Morphological Annotations for Groups in the FIRST Database

The morphology of selected groups of sources in the FIRST (Faint Images of the Radio Sky at Twenty Centimeters) survey and catalog is examined. Sources in the FIRST catalog (April 2003 release, 811117 entries) were sorted into singles, doubles, triples and groups of higher-count membership based on a proximity criteria. The 7106 groups with four or more components were examined individually for bent types including, but not limited to, wide-angle tail (WAT) and narrow-angle tail (NAT) types. In the process of this examination, ring, double-double (DD), X-shaped, hybrid morphology (HYMOR), giant radio sources (GRS), and the herein described W-shaped and tri-axial morphology systems were also identified. For the convenience of the reader separate tables for distinctive types were generated. A few curiosities were found. For the 16,950 three-component groups and 74,788 two-component groups, catalogs with probability estimates for bent classification, as determined by pattern recognition techniques, are presented.

==> tab17.txt <==
Table 17.  Probability Estimates for a Three Component Group Being Bent - 16950 entries - core is the presumed core
vote    core R.A.      core Dec.       R.A.           Dec.          R.A.           Dec  
        (J2000)        (J2000)       (J2000)        (J2000)       (J2000)        (J2000)  
0.89  14 28 21.875  +23 53 19.83   14 28 22.806  +23 53 13.04   14 28 21.731  +23 53 34.84 
0.89  14 56 56.031  +50 17 48.69   14 56 55.185  +50 17 57.92   14 56 57.336  +50 17 48.05 
0.89  12 17 18.435  +32 53 19.18   12 17 17.808  +32 53 27.65   12 17 19.428  +32 53 18.72 
0.89  17 39 00.154  +44 24 02.72   17 39 00.521  +44 24 13.49   17 39 00.721  +44 23 51.57 
0.89  14 35 21.564  +11 50 54.66   14 35 22.332  +11 51 01.92   14 35 21.535  +11 50 40.09 
0.89  10 22 54.126  +37 58 19.21   10 22 54.834  +37 58 28.32   10 22 54.251  +37 58 05.79 
0.88  22 46 55.786  -01 12 02.46   22 46 56.691  -01 12 09.15   22 46 55.022  -01 12 12.51 
0.88  16 57 38.256  +60 38 22.29   16 57 39.591  +60 38 23.47   16 57 37.671  +60 38 11.79 
0.88  16 46 05.306  +12 34 34.34   16 46 05.309  +12 34 44.49   16 46 04.621  +12 34 26.32 
0.88  15 51 50.258  +53 20 59.45   15 51 51.157  +53 21 09.99   15 51 48.652  +53 21 03.87 
0.88  15 48 17.556  +04 53 26.51   15 48 17.701  +04 53 14.30   15 48 16.510  +04 53 30.27 
0.88  15 46 19.901  +09 30 08.59   15 46 19.790  +09 30 16.17   15 46 20.593  +09 30 08.35 
0.88  15 45 01.735  +32 03 42.60   15 45 02.539  +32 03 53.44   15 45 02.466  +32 03 27.05 
0.88  14 27 15.672  +50 32 28.99   14 27 15.102  +50 32 18.98   14 27 16.990  +50 32 30.82 
0.88  14 26 39.465  +41 02 48.92   14 26 38.655  +41 02 51.32   14 26 39.580  +41 02 38.09 
0.88  13 48 33.567  -06 35 11.87   13 48 33.098  -06 35 17.99   13 48 34.170  -06 35 16.13 
0.88  13 40 38.077  +12 21 56.78   13 40 38.438  +12 21 52.16   13 40 37.559  +12 21 51.19 
0.88  13 20 17.308  +08 51 09.54   13 20 18.020  +08 51 13.96   13 20 16.643  +08 51 19.17 
0.88  13 05 45.308  -03 45 02.64   13 05 44.584  -03 45 02.49   13 05 45.561  -03 44 49.13 
0.88  12 51 55.680  +54 36 58.02   12 51 57.283  +54 36 58.79   12 51 54.801  +54 37 11.67 
0.88  12 50 41.173  -06 49 44.02   12 50 40.429  -06 49 42.49   12 50 41.360  -06 49 56.18 
0.88  12 49 50.474  +07 13 19.63   12 49 49.714  +07 13 21.88   12 49 50.802  +07 13 07.09 
0.88  12 19 34.948  -05 30 29.02   12 19 35.433  -05 30 35.45   12 19 35.085  -05 30 18.45 
0.88  11 25 23.815  +36 18 21.70   11 25 24.336  +36 18 09.63   11 25 24.448  +36 18 33.67 
0.88  11 18 37.574  +42 16 38.37   11 18 38.764  +42 16 46.55   11 18 36.308  +42 16 48.82 
0.88  11 13 30.533  +15 42 17.52   11 13 30.127  +15 42 04.01   11 13 29.674  +15 42 28.73 
0.88  10 27 56.951  -03 13 17.72   10 27 56.997  -03 13 25.77   10 27 56.354  -03 13 15.54 
0.88  10 20 32.145  +31 07 31.10   10 20 31.476  +31 07 33.39   10 20 32.302  +31 07 21.50 
0.88  08 42 59.498  +36 17 43.24   08 43 00.121  +36 17 53.43   08 42 59.917  +36 17 30.78 
0.88  07 31 36.859  +27 01 34.00   07 31 37.022  +27 01 26.15   07 31 37.576  +27 01 38.68 
0.88  07 15 19.230  +48 29 33.34   07 15 21.184  +48 29 36.51   07 15 19.154  +48 29 10.12 
0.88  01 25 14.721  -01 55 54.33   01 25 15.156  -01 55 44.77   01 25 13.857  -01 55 50.99 
0.88  00 27 05.719  -09 47 17.29   00 27 05.235  -09 47 21.51   00 27 05.462  -09 47 05.37 
0.88  14 18 25.003  +08 16 33.16   14 18 25.659  +08 16 31.77   14 18 24.708  +08 16 42.87 
0.88  13 58 12.128  +51 19 25.55   13 58 10.574  +51 19 16.91   13 58 13.696  +51 19 17.11 
0.88  12 33 39.880  +25 00 03.52   12 33 40.451  +25 00 13.66   12 33 38.936  +25 00 02.56 
0.88  08 27 12.755  +38 20 00.39   08 27 11.837  +38 19 55.19   08 27 13.729  +38 19 52.39 
0.88  22 42 56.857  -00 13 28.21   22 42 56.996  -00 13 37.38   22 42 57.600  -00 13 26.07 
0.88  22 26 14.198  -09 54 07.83   22 26 14.248  -09 54 19.73   22 26 15.098  -09 54 09.16 
0.88  22 16 05.153  -08 13 35.96   22 16 04.599  -08 13 32.85   22 16 05.516  -08 13 25.33 
0.88  21 27 10.755  -01 27 21.43   21 27 11.039  -01 27 09.48   21 27 09.646  -01 27 17.14 
0.88  21 26 16.047  -07 10 46.97   21 26 15.340  -07 10 51.13   21 26 15.663  -07 10 34.81 
0.88  17 11 31.785  +31 02 44.84   17 11 31.445  +31 02 34.18   17 11 32.829  +31 02 46.79 
0.88  17 09 39.413  +34 25 51.92   17 09 39.144  +34 25 41.67   17 09 38.295  +34 26 00.92 
0.88  17 05 08.208  +38 37 33.71   17 05 07.452  +38 37 35.11   17 05 08.173  +38 37 23.64 
0.88  17 01 05.475  +36 09 58.17   17 01 05.224  +36 10 05.56   17 01 04.922  +36 09 52.00 
0.88  16 57 17.915  +21 09 35.93   16 57 16.877  +21 09 33.02   16 57 18.416  +21 09 20.05 
0.88  16 49 51.696  +31 08 18.47   16 49 52.440  +31 08 28.94   16 49 52.366  +31 08 07.20 
0.88  16 30 25.514  +09 29 44.01   16 30 25.209  +09 29 29.56   16 30 26.587  +09 29 36.56 
0.88  16 23 11.133  +52 21 33.01   16 23 11.868  +52 21 26.93   16 23 10.251  +52 21 26.54 
0.88  16 15 58.466  +21 31 31.19   16 15 57.889  +21 31 38.84   16 15 57.945  +21 31 15.93 
0.88  16 14 02.332  +54 44 09.66   16 14 01.126  +54 44 17.69   16 14 03.158  +54 44 21.75 
0.88  16 13 28.291  +24 28 02.86   16 13 28.518  +24 28 11.26   16 13 29.098  +24 27 58.76 
0.88  16 01 56.668  +01 53 02.40   16 01 57.746  +01 52 59.90   16 01 56.225  +01 52 46.33 
0.88  16 01 24.417  +43 51 43.30   16 01 25.401  +43 51 48.04   16 01 23.430  +43 51 51.39 
0.88  16 00 40.895  -00 45 18.98   16 00 40.253  -00 45 21.34   16 00 41.089  -00 45 07.53 
0.88  15 53 46.671  +19 15 21.87   15 53 46.120  +19 15 18.66   15 53 47.097  +19 15 13.16 
0.88  15 50 04.730  +26 45 05.18   15 50 05.592  +26 45 06.93   15 50 05.055  +26 44 53.01 
0.88  15 46 21.862  +02 40 35.58   15 46 21.360  +02 40 41.70   15 46 21.799  +02 40 22.91 
0.88  15 39 29.146  +18 05 58.78   15 39 29.214  +18 06 10.57   15 39 28.273  +18 05 59.81 
0.88  15 35 38.078  +55 36 55.01   15 35 37.120  +55 37 07.87   15 35 39.917  +55 36 57.18 
0.88  15 29 19.572  -04 31 30.61   15 29 19.392  -04 31 42.04   15 29 18.782  -04 31 27.24 
0.88  15 23 58.057  +08 20 40.66   15 23 58.320  +08 20 33.20   15 23 57.451  +08 20 36.49 
0.88  15 22 31.289  +54 53 24.09   15 22 29.735  +54 53 25.78   15 22 31.302  +54 53 07.63 
0.88  15 20 55.698  +23 37 23.49   15 20 56.613  +23 37 22.22   15 20 55.416  +23 37 09.84 
0.88  15 16 43.972  +07 01 08.21   15 16 44.566  +07 01 19.36   15 16 44.605  +07 00 56.20 
0.88  15 09 49.305  +28 14 55.94   15 09 49.846  +28 15 05.12   15 09 49.836  +28 14 44.81 
0.88  15 02 38.184  +17 01 46.32   15 02 37.833  +17 01 53.23   15 02 38.826  +17 01 48.92 
0.88  15 02 33.427  +42 55 54.95   15 02 32.984  +42 56 02.10   15 02 32.574  +42 55 48.22 
0.88  15 00 05.806  +22 33 14.53   15 00 06.419  +22 33 10.45   15 00 05.793  +22 33 27.55 
0.88  14 58 39.005  +28 33 08.19   14 58 39.015  +28 33 19.71   14 58 37.821  +28 33 07.05 
0.88  14 53 06.808  -02 15 23.90   14 53 06.202  -02 15 17.80   14 53 06.546  -02 15 35.51 
0.88  14 51 23.900  +06 47 59.72   14 51 24.179  +06 48 07.81   14 51 24.398  +06 47 49.90 
0.88  14 46 07.948  +22 55 53.06   14 46 07.762  +22 56 02.50   14 46 07.299  +22 55 45.21 
0.88  14 45 03.454  +12 42 00.73   14 45 02.841  +12 41 57.35   14 45 03.254  +12 42 11.97 
0.88  14 43 36.004  +11 09 41.73   14 43 35.404  +11 09 37.09   14 43 36.246  +11 09 51.94 
0.88  14 37 20.875  +30 33 23.81   14 37 20.888  +30 33 38.24   14 37 19.652  +30 33 23.70 
0.88  14 33 57.222  +17 40 23.02   14 33 56.599  +17 40 22.44   14 33 57.481  +17 40 14.04 
0.88  14 33 20.516  +19 13 30.38   14 33 20.037  +19 13 39.69   14 33 20.165  +19 13 18.64 
0.88  14 29 20.999  +23 36 16.84   14 29 21.973  +23 36 14.24   14 29 20.832  +23 36 31.79 
0.88  14 28 18.374  -01 19 10.80   14 28 18.269  -01 19 20.72   14 28 17.639  -01 19 07.24 
0.88  14 27 55.027  +25 54 36.76   14 27 55.188  +25 54 28.03   14 27 55.736  +25 54 39.60 
0.88  14 25 43.930  +39 58 21.00   14 25 43.094  +39 58 17.47   14 25 44.452  +39 58 11.76 
0.88  14 22 38.174  +25 14 33.00   14 22 38.079  +25 14 25.07   14 22 38.889  +25 14 31.77 
0.88  14 21 37.080  +61 00 27.55   14 21 36.077  +61 00 25.43   14 21 37.185  +61 00 36.40 
0.88  14 20 51.945  +25 13 00.90   14 20 51.414  +25 12 58.51   14 20 51.742  +25 13 09.89 
0.88  14 20 33.234  +53 08 20.38   14 20 32.467  +53 08 32.24   14 20 32.228  +53 08 09.51 
0.88  14 18 54.109  +43 23 02.22   14 18 54.486  +43 22 55.40   14 18 54.847  +43 23 10.12 
0.88  14 14 41.144  +06 37 14.28   14 14 41.682  +06 37 15.10   14 14 41.085  +06 37 05.34 
0.88  14 11 29.303  +10 48 59.58   14 11 29.015  +10 48 50.93   14 11 28.995  +10 49 08.99 
0.88  14 09 35.346  +21 03 47.55   14 09 34.832  +21 03 43.65   14 09 35.890  +21 03 38.81 
0.88  14 06 10.798  -07 07 02.16   14 06 10.047  -07 07 03.34   14 06 10.841  -07 06 48.99 
0.88  14 05 32.486  +44 41 34.08   14 05 33.361  +44 41 39.62   14 05 33.217  +44 41 24.83 
0.88  14 05 20.122  -02 41 33.56   14 05 20.667  -02 41 30.50   14 05 20.109  -02 41 43.88 
0.88  14 01 19.747  +06 12 04.35   14 01 19.943  +06 12 16.59   14 01 18.812  +06 12 10.37 
0.88  14 00 09.934  +07 59 03.69   14 00 10.502  +07 59 03.84   14 00 10.000  +07 59 13.49 
0.88  13 58 33.078  +26 13 47.36   13 58 32.399  +26 13 54.46   13 58 34.012  +26 13 52.24 
0.88  13 57 45.727  +07 32 27.87   13 57 45.015  +07 32 26.09   13 57 45.674  +07 32 39.01 
0.88  13 37 44.439  +29 43 33.64   13 37 45.484  +29 43 37.80   13 37 43.816  +29 43 47.11 
0.88  13 36 38.092  +60 44 54.95   13 36 39.813  +60 44 48.31   13 36 38.672  +60 45 09.31 
0.88  13 30 06.460  +40 54 58.83   13 30 07.161  +40 54 57.62   13 30 06.548  +40 55 08.21 
0.88  13 29 03.250  +25 31 09.57   13 29 03.906  +25 31 05.60   13 29 02.736  +25 31 01.40 
0.88  13 25 02.930  +18 55 35.48   13 25 03.048  +18 55 19.40   13 25 01.819  +18 55 40.47 
0.88  13 18 37.839  +52 47 06.33   13 18 38.324  +52 46 58.94   13 18 38.449  +52 47 15.05 
0.88  12 59 41.832  +46 17 40.40   12 59 42.911  +46 17 34.73   12 59 41.698  +46 17 54.36 
0.88  12 47 44.751  +23 00 33.10   12 47 45.177  +23 00 26.33   12 47 44.095  +23 00 26.69 
0.88  12 47 35.987  +27 57 03.58   12 47 35.636  +27 56 57.11   12 47 36.804  +27 57 00.88 
0.88  12 46 40.089  +43 23 28.39   12 46 39.856  +43 23 35.80   12 46 39.256  +43 23 24.49 
0.88  12 40 38.744  +27 24 55.16   12 40 39.616  +27 24 56.47   12 40 38.271  +27 25 06.41 
0.88  12 37 43.167  +47 39 07.64   12 37 42.187  +47 39 10.29   12 37 42.702  +47 38 56.65 
0.88  12 21 58.945  -01 08 06.03   12 21 59.585  -01 08 13.96   12 21 59.509  -01 07 51.76 
0.88  12 18 37.322  -04 59 40.82   12 18 36.784  -04 59 32.19   12 18 36.705  -04 59 50.90 
0.88  12 18 26.778  +11 05 11.97   12 18 27.207  +11 05 05.41   12 18 26.093  +11 05 05.43 
0.88  12 17 23.657  +60 35 09.44   12 17 22.638  +60 35 10.72   12 17 24.028  +60 35 00.94 
0.88  12 03 45.844  +12 41 32.13   12 03 46.284  +12 41 41.19   12 03 45.087  +12 41 39.26 
0.88  11 56 38.590  +20 48 49.76   11 56 38.000  +20 48 40.72   11 56 38.384  +20 49 02.25 
0.88  11 55 49.266  +21 22 56.00   11 55 49.679  +21 22 43.86   11 55 48.285  +21 22 55.96 
0.88  11 50 58.349  +55 37 47.41   11 50 57.490  +55 37 56.02   11 50 57.883  +55 37 36.45 
0.88  11 50 39.717  +19 37 21.76   11 50 40.343  +19 37 23.52   11 50 39.225  +19 37 30.93 
0.88  11 49 36.531  -06 39 52.20   11 49 37.035  -06 40 03.10   11 49 37.527  -06 39 44.56 
0.88  11 45 42.122  +40 24 49.66   11 45 41.810  +40 24 57.54   11 45 43.023  +40 24 51.91 
0.88  11 44 05.131  +60 07 23.07   11 44 04.826  +60 07 13.16   11 44 06.757  +60 07 19.58 
0.88  11 40 01.051  +47 00 07.22   11 40 00.247  +47 00 01.97   11 40 01.864  +46 59 59.52 
0.88  11 35 51.793  +12 33 04.00   11 35 52.341  +12 33 07.46   11 35 51.364  +12 33 11.13 
0.88  11 25 51.590  +30 01 19.90   11 25 52.020  +30 01 10.30   11 25 50.718  +30 01 18.64 
0.88  11 24 57.020  +06 18 46.97   11 24 56.997  +06 19 01.97   11 24 58.203  +06 18 42.73 
0.88  11 21 42.700  +05 37 31.71   11 21 43.150  +05 37 26.51   11 21 42.179  +05 37 23.46 
0.88  11 20 26.541  +42 53 04.80   11 20 25.748  +42 52 58.24   11 20 25.928  +42 53 15.41 
0.88  11 16 53.905  +35 36 55.39   11 16 54.429  +35 36 48.24   11 16 54.393  +35 37 05.57 
0.88  11 12 22.744  +09 13 53.67   11 12 22.564  +09 13 45.25   11 12 23.364  +09 13 51.52 
0.88  11 11 39.625  +40 50 16.22   11 11 39.032  +40 50 22.28   11 11 38.812  +40 50 08.68 
0.88  10 43 56.594  +15 00 51.34   10 43 55.847  +15 00 54.76   10 43 57.257  +15 01 00.33 
0.88  10 43 02.057  +62 44 25.82   10 43 00.365  +62 44 20.53   10 43 01.578  +62 44 41.73 
0.88  10 35 41.185  +59 07 08.19   10 35 41.723  +59 07 16.94   10 35 39.618  +59 07 12.02 
0.88  10 34 30.756  -00 35 13.15   10 34 30.094  -00 35 15.35   10 34 30.629  -00 34 59.76 
0.88  10 34 20.069  -06 28 58.67   10 34 19.390  -06 28 55.52   10 34 20.472  -06 28 47.20 
0.88  10 33 07.666  +09 01 59.24   10 33 07.791  +09 01 44.86   10 33 06.562  +09 01 54.97 
0.88  10 32 01.333  +35 02 58.81   10 32 00.421  +35 03 01.13   10 32 01.300  +35 02 43.90 
0.88  10 28 16.231  +61 51 55.81   10 28 14.736  +61 51 59.43   10 28 16.684  +61 52 07.17 
0.88  10 26 33.507  -07 38 55.29   10 26 33.411  -07 39 12.01   10 26 34.720  -07 38 53.03 
0.88  10 21 42.504  +16 19 09.22   10 21 41.682  +16 19 12.19   10 21 42.006  +16 18 55.93 
0.88  10 21 31.866  +49 32 05.28   10 21 32.498  +49 31 58.45   10 21 30.915  +49 32 00.11 
0.88  10 17 19.422  +62 22 45.89   10 17 20.428  +62 22 51.23   10 17 18.465  +62 22 54.57 
0.88  10 12 54.710  +23 33 50.27   10 12 55.025  +23 33 41.44   10 12 54.022  +23 33 46.05 
0.88  10 09 26.309  +28 17 58.68   10 09 25.385  +28 18 00.74   10 09 26.700  +28 17 45.47 
0.88  10 08 41.729  +37 25 13.66   10 08 41.391  +37 25 19.96   10 08 42.496  +37 25 13.55 
0.88  10 05 15.620  -05 38 48.23   10 05 15.623  -05 38 38.25   10 05 16.315  -05 38 48.78 
0.88  10 04 07.027  +43 53 22.04   10 04 07.889  +43 53 23.34   10 04 06.673  +43 53 32.13 
0.88  10 02 28.345  -00 56 27.79   10 02 27.554  -00 56 24.03   10 02 28.092  -00 56 41.03 
0.88  10 01 38.220  +21 09 58.00   10 01 38.131  +21 09 49.39   10 01 38.974  +21 09 55.02 
0.88  09 55 19.193  +16 17 08.87   09 55 19.561  +16 17 17.15   09 55 18.393  +16 17 09.19 
0.88  09 52 45.799  +53 04 17.68   09 52 46.744  +53 04 18.67   09 52 45.288  +53 04 07.74 
0.88  09 42 33.951  +11 43 43.49   09 42 33.708  +11 43 53.75   09 42 34.790  +11 43 46.52 
0.88  09 39 12.199  +43 10 18.28   09 39 11.327  +43 10 20.32   09 39 12.524  +43 10 30.29 
0.88  09 34 06.188  +24 20 41.76   09 34 07.024  +24 20 43.77   09 34 06.549  +24 20 28.45 
0.88  09 30 40.666  +05 42 05.54   09 30 40.502  +05 42 16.99   09 30 39.896  +05 41 59.15 
0.88  09 26 45.339  +39 53 20.13   09 26 46.185  +39 53 18.95   09 26 45.034  +39 53 10.50 
0.88  09 21 08.628  +38 57 08.44   09 21 09.297  +38 56 58.72   09 21 09.327  +38 57 18.46 
0.88  09 20 21.005  +33 12 37.69   09 20 20.320  +33 12 34.46   09 20 21.323  +33 12 47.72 
0.88  09 19 51.220  +35 50 31.16   09 19 51.295  +35 50 19.19   09 19 49.955  +35 50 36.05 
0.88  09 12 55.455  +38 17 11.94   09 12 56.288  +38 17 07.59   09 12 55.307  +38 17 25.13 
0.88  09 08 08.679  +58 10 51.47   09 08 07.584  +58 10 56.66   09 08 10.036  +58 10 56.93 
0.88  09 06 50.352  +50 03 31.37   09 06 50.379  +50 03 38.82   09 06 51.379  +50 03 30.89 
0.88  08 56 29.026  +00 20 12.76   08 56 28.770  +00 20 19.03   08 56 29.606  +00 20 14.95 
0.88  08 43 26.171  +29 39 25.76   08 43 26.830  +29 39 17.55   08 43 25.519  +29 39 16.60 
0.88  08 41 27.507  +16 10 37.09   08 41 26.818  +16 10 38.15   08 41 27.720  +16 10 50.68 
0.88  08 35 40.265  +14 28 30.49   08 35 40.347  +14 28 38.46   08 35 40.931  +14 28 25.32 
0.88  08 28 17.403  +13 51 03.22   08 28 17.305  +13 51 13.53   08 28 16.810  +13 50 54.99 
0.88  08 17 57.552  +48 12 15.72   08 17 56.716  +48 12 14.35   08 17 57.814  +48 12 27.33 
0.88  08 17 33.478  +20 29 26.54   08 17 33.436  +20 29 15.66   08 17 34.281  +20 29 33.33 
0.88  08 15 56.510  +52 06 51.98   08 15 57.412  +52 06 51.71   08 15 55.812  +52 06 59.25 
0.88  08 09 23.898  +43 24 27.98   08 09 24.829  +43 24 33.96   08 09 23.013  +43 24 36.60 
0.88  08 01 40.946  +50 15 39.33   08 01 40.431  +50 15 46.71   08 01 40.119  +50 15 28.49 
0.88  08 00 54.381  +42 02 45.38   08 00 54.525  +42 02 38.58   08 00 53.502  +42 02 46.99 
0.88  07 58 55.608  +11 39 59.54   07 58 55.149  +11 40 02.83   07 58 55.631  +11 39 49.91 
0.88  07 50 57.306  +59 58 34.66   07 50 56.361  +59 58 34.61   07 50 57.581  +59 58 25.34 
0.88  07 45 46.088  +32 35 30.31   07 45 45.102  +32 35 26.91   07 45 46.082  +32 35 15.77 
0.88  07 29 47.563  +49 53 17.08   07 29 48.448  +49 53 23.50   07 29 46.238  +49 53 22.41 
0.88  07 16 45.079  +36 11 39.49   07 16 44.649  +36 11 28.68   07 16 43.992  +36 11 43.55 
0.88  07 05 07.163  +42 14 44.96   07 05 07.944  +42 14 39.98   07 05 07.712  +42 14 57.84 
0.88  07 02 48.511  +50 01 57.69   07 02 47.113  +50 01 51.79   07 02 47.801  +50 02 13.37 
0.88  02 46 39.207  -06 42 01.76   02 46 38.698  -06 42 18.06   02 46 40.453  -06 42 04.05 
0.88  02 44 20.967  -08 39 57.98   02 44 20.490  -08 40 05.28   02 44 20.485  -08 39 50.03 
0.88  02 30 27.957  +01 08 47.23   02 30 27.299  +01 08 36.72   02 30 27.104  +01 08 58.35 
0.88  02 20 16.588  -01 46 02.75   02 20 16.715  -01 46 13.22   02 20 15.799  -01 46 03.57 
0.88  02 06 30.646  -08 21 39.17   02 06 31.183  -08 21 49.06   02 06 29.832  -08 21 47.33 
0.88  01 59 55.654  -01 20 00.20   01 59 56.228  -01 20 03.00   01 59 55.074  -01 20 08.04 
0.88  01 44 44.830  -00 57 47.06   01 44 44.045  -00 57 52.79   01 44 44.336  -00 57 33.74 
0.88  01 35 53.762  -10 15 54.11   01 35 54.284  -10 15 54.54   01 35 53.429  -10 16 02.86 
0.88  01 22 48.071  -09 35 46.92   01 22 48.801  -09 35 50.65   01 22 47.783  -09 36 00.88 
0.88  01 20 58.938  +00 21 40.74   01 20 58.708  +00 21 49.22   01 20 59.591  +00 21 37.38 
0.88  22 08 52.029  -00 27 23.50   22 08 51.650  -00 27 27.30   22 08 52.067  -00 27 14.42 
0.88  15 18 48.847  +15 03 00.35   15 18 48.247  +15 02 52.95   15 18 48.801  +15 03 12.59 
0.88  14 53 24.522  +43 17 47.10   14 53 23.893  +43 17 41.07   14 53 24.414  +43 17 57.28 
0.88  14 22 42.509  +04 14 39.13   14 22 42.355  +04 14 29.22   14 22 42.007  +04 14 48.08 
0.88  12 34 47.827  +10 02 51.26   12 34 47.516  +10 02 41.96   12 34 47.250  +10 03 02.52 
0.88  11 56 04.370  -06 39 42.44   11 56 04.842  -06 39 52.01   11 56 03.379  -06 39 43.42 
0.88  08 15 04.943  +49 08 01.76   08 15 04.051  +49 07 57.39   08 15 06.169  +49 07 55.42 
0.88  14 22 58.950  +08 25 18.94   14 22 58.436  +08 25 12.17   14 22 59.731  +08 25 16.65 
0.88  14 44 08.405  +35 47 45.36   14 44 07.880  +35 47 36.54   14 44 08.261  +35 47 57.42 
0.88  09 26 50.024  +06 11 02.05   09 26 50.316  +06 10 55.41   09 26 49.290  +06 11 02.86 
0.88  15 17 25.770  -03 59 24.81   15 17 25.747  -03 59 34.11   15 17 26.458  -03 59 18.10 
0.88  14 37 39.894  +34 37 18.99   14 37 39.376  +34 37 06.02   14 37 39.300  +34 37 32.47 
0.88  13 38 37.275  +38 56 16.80   13 38 37.285  +38 56 07.79   13 38 36.517  +38 56 23.46 
0.88  11 17 33.617  +33 50 14.29   11 17 33.102  +33 50 21.67   11 17 34.535  +33 50 12.97 
0.88  10 43 08.230  +21 14 25.29   10 43 08.263  +21 14 34.99   10 43 07.374  +21 14 18.10 
0.88  09 28 14.541  +25 04 15.83   09 28 15.111  +25 04 08.68   09 28 14.626  +25 04 28.48 
0.88  08 20 13.177  +12 28 49.76   08 20 13.665  +12 28 55.04   08 20 13.019  +12 28 40.07 
0.88  08 16 33.524  +08 23 37.70   08 16 34.242  +08 23 34.77   08 16 32.833  +08 23 29.28 
0.88  07 44 10.963  +27 40 11.08   07 44 11.281  +27 40 04.72   07 44 11.225  +27 40 19.93 
0.88  06 59 49.981  +48 01 37.27   06 59 50.732  +48 01 33.25   06 59 49.953  +48 01 50.17 
0.88  16 49 05.622  +31 12 30.70   16 49 05.164  +31 12 21.75   16 49 05.289  +31 12 43.19 
0.88  16 29 55.570  +45 16 07.88   16 29 55.689  +45 15 55.07   16 29 54.345  +45 16 15.22 
0.88  15 31 26.293  +10 31 02.85   15 31 26.968  +10 31 08.38   15 31 25.444  +10 31 09.16 
0.88  10 43 59.499  +33 19 14.98   10 43 59.919  +33 19 24.60   10 43 58.640  +33 19 11.28 
0.88  15 58 48.167  +30 38 49.65   15 58 49.754  +30 38 56.27   15 58 48.243  +30 38 26.78 
0.88  13 13 41.060  +02 20 37.45   13 13 40.552  +02 20 40.00   13 13 41.224  +02 20 26.95 
0.88  12 27 27.735  +60 54 28.63   12 27 28.873  +60 54 27.33   12 27 27.116  +60 54 37.85 
0.88  15 22 27.942  +34 35 32.69   15 22 28.761  +34 35 31.53   15 22 27.371  +34 35 43.06 
0.88  14 50 28.120  +12 47 50.40   14 50 27.405  +12 47 51.43   14 50 28.625  +12 47 40.42 
0.88  10 27 22.468  +52 07 58.30   10 27 22.589  +52 07 48.96   10 27 23.258  +52 08 06.98 
0.88  09 36 43.526  +56 05 19.91   09 36 44.500  +56 05 23.90   09 36 42.303  +56 05 23.81 
0.88  09 01 06.540  +29 58 20.92   09 01 07.144  +29 58 26.11   09 01 06.422  +29 58 09.35 
0.87  15 13 22.171  -05 57 57.93   15 13 21.817  -05 58 10.27   15 13 23.309  -05 57 56.29 
0.87  17 16 24.574  +29 18 04.73   17 16 25.201  +29 17 56.61   17 16 25.026  +29 18 15.08 
0.87  16 47 20.364  +26 27 13.87   16 47 19.853  +26 27 11.43   16 47 20.575  +26 27 24.45 
0.87  15 38 32.483  +12 47 03.55   15 38 32.418  +12 47 12.76   15 38 31.828  +12 46 59.83 
0.87  14 18 33.006  +23 23 32.37   14 18 32.783  +23 23 25.99   14 18 32.697  +23 23 41.89 
0.87  14 05 47.773  +62 54 29.77   14 05 47.124  +62 54 35.30   14 05 47.629  +62 54 20.25 
0.87  13 54 32.479  -03 02 37.31   13 54 32.158  -03 02 29.90   13 54 33.374  -03 02 36.78 
0.87  13 32 54.286  +50 31 36.49   13 32 54.315  +50 31 28.41   13 32 53.322  +50 31 42.41 
0.87  11 10 32.652  -01 50 05.81   11 10 33.278  -01 50 13.32   11 10 31.977  -01 50 14.04 
0.87  11 03 32.428  +03 56 23.73   11 03 33.146  +03 56 15.39   11 03 31.642  +03 56 15.74 
0.87  11 03 28.530  -05 34 02.57   11 03 27.865  -05 34 01.00   11 03 28.694  -05 34 13.21 
0.87  10 53 51.631  +21 25 27.81   10 53 52.063  +21 25 32.46   10 53 50.962  +21 25 27.79 
0.87  10 52 46.526  +31 44 11.82   10 52 46.517  +31 44 18.45   10 52 47.172  +31 44 06.07 
0.87  10 16 38.631  +04 01 02.19   10 16 38.031  +04 01 02.05   10 16 39.119  +04 00 53.36 
0.87  10 13 33.685  +07 44 29.26   10 13 34.354  +07 44 28.13   10 13 33.386  +07 44 19.45 
0.87  09 35 15.886  +28 53 26.31   09 35 15.273  +28 53 32.01   09 35 16.509  +28 53 33.62 
0.87  09 21 37.820  -00 58 57.17   09 21 37.873  -00 58 48.76   09 21 37.312  -00 59 04.15 
0.87  07 03 35.787  +51 47 20.15   07 03 35.171  +51 47 18.44   07 03 36.680  +51 47 14.54 
0.87  01 53 13.048  -00 10 18.90   01 53 13.181  -00 10 09.03   01 53 13.664  -00 10 23.78 
0.87  16 51 17.778  +28 16 05.52   16 51 18.333  +28 16 07.64   16 51 17.479  +28 15 56.27 
0.87  09 16 07.974  +58 44 39.35   09 16 08.633  +58 44 49.46   09 16 08.552  +58 44 27.75 
0.87  17 42 26.274  +56 09 44.59   17 42 25.743  +56 09 51.96   17 42 27.263  +56 09 50.39 
0.87  15 44 51.447  +34 42 21.01   15 44 51.047  +34 42 09.41   15 44 52.362  +34 42 13.63 
0.87  15 13 24.692  +33 05 00.64   15 13 24.115  +33 05 10.96   15 13 25.433  +33 05 09.26 
0.87  14 34 24.034  +15 14 10.94   14 34 24.765  +15 14 03.01   14 34 24.820  +15 14 19.81 
0.87  13 27 05.982  -04 40 39.99   13 27 05.320  -04 40 40.66   13 27 06.303  -04 40 30.43 
0.87  13 08 45.035  +09 10 56.36   13 08 44.324  +09 11 00.80   13 08 44.776  +09 10 45.36 
0.87  12 15 34.185  +01 44 31.80   12 15 34.516  +01 44 41.24   12 15 34.847  +01 44 27.62 
0.87  10 48 13.674  +55 50 32.45   10 48 14.061  +55 50 15.85   10 48 15.736  +55 50 34.50 
0.87  09 23 05.064  +27 58 32.00   09 23 04.674  +27 58 43.07   09 23 04.117  +27 58 28.66 
0.87  07 25 23.388  +62 29 18.57   07 25 23.951  +62 29 30.13   07 25 21.684  +62 29 22.04 
0.87  01 00 58.522  -01 22 45.96   01 00 58.169  -01 22 32.68   01 00 57.573  -01 22 50.07 
0.87  17 06 07.942  +31 48 53.42   17 06 07.596  +31 48 38.73   17 06 06.558  +31 48 53.73 
0.87  17 03 23.670  +41 31 37.02   17 03 24.362  +41 31 44.45   17 03 23.163  +41 31 48.12 
0.87  16 57 47.961  +27 46 08.92   16 57 47.883  +27 46 20.35   16 57 48.647  +27 46 01.87 
0.87  16 35 39.496  +15 03 49.30   16 35 38.749  +15 03 48.21   16 35 39.754  +15 04 03.31 
0.87  16 13 49.874  +14 58 08.48   16 13 49.582  +14 57 58.40   16 13 50.926  +14 58 07.89 
0.87  16 13 16.571  +56 01 07.71   16 13 16.538  +56 01 22.48   16 13 18.712  +56 01 10.15 
0.87  14 41 14.251  +20 55 05.37   14 41 13.573  +20 55 09.63   14 41 13.933  +20 54 49.78 
0.87  14 25 45.445  +26 45 54.41   14 25 44.816  +26 45 49.52   14 25 45.996  +26 45 42.82 
0.87  13 34 11.989  +35 21 02.33   13 34 10.868  +35 21 02.03   13 34 11.724  +35 20 45.76 
0.87  12 58 39.846  +29 54 13.88   12 58 39.652  +29 54 22.44   12 58 38.944  +29 54 09.36 
0.87  12 40 13.014  -04 12 15.31   12 40 12.381  -04 12 17.68   12 40 13.165  -04 12 28.27 
0.87  12 35 35.663  +24 44 26.68   12 35 35.106  +24 44 23.65   12 35 36.349  +24 44 18.63 
0.87  12 26 13.701  +06 27 32.54   12 26 13.196  +06 27 41.08   12 26 12.865  +06 27 27.32 
0.87  12 19 25.683  +34 45 05.36   12 19 25.912  +34 44 58.78   12 19 24.997  +34 45 04.41 
0.87  12 12 47.631  +24 29 34.05   12 12 48.215  +24 29 37.33   12 12 47.887  +24 29 25.29 
0.87  12 11 11.024  +06 07 43.50   12 11 10.490  +06 07 38.46   12 11 11.863  +06 07 37.00 
0.87  11 05 29.077  +22 37 22.96   11 05 28.428  +22 37 14.90   11 05 28.117  +22 37 32.53 
0.87  09 52 30.836  +46 13 20.20   09 52 30.426  +46 13 25.76   09 52 30.000  +46 13 15.35 
0.87  07 03 47.929  +51 18 28.00   07 03 47.134  +51 18 27.73   07 03 47.847  +51 18 19.16 
0.87  00 50 32.139  -09 36 02.65   00 50 32.648  -09 36 01.50   00 50 31.957  -09 36 13.84 
0.87  23 41 07.117  -00 00 25.50   23 41 06.346  -00 00 23.66   23 41 07.810  -00 00 16.42 
0.87  17 06 52.316  +54 33 21.38   17 06 51.556  +54 33 18.51   17 06 51.872  +54 33 31.56 
0.87  16 29 36.481  +39 33 17.02   16 29 35.841  +39 33 23.39   16 29 36.520  +39 33 04.78 
0.87  15 45 14.151  -05 28 51.01   15 45 13.784  -05 29 01.03   15 45 15.003  -05 28 50.99 
0.87  15 42 23.624  -02 35 26.54   15 42 23.142  -02 35 31.14   15 42 24.151  -02 35 36.78 
0.87  15 31 38.803  +17 31 47.64   15 31 38.603  +17 31 40.67   15 31 39.305  +17 31 41.98 
0.87  15 13 06.389  -06 32 18.22   15 13 06.848  -06 32 36.09   15 13 07.611  -06 32 08.24 
0.87  12 59 24.374  -03 55 38.54   12 59 24.784  -03 55 33.92   12 59 24.787  -03 55 48.61 
0.87  10 22 36.940  +28 27 43.13   10 22 36.259  +28 27 47.37   10 22 37.180  +28 27 31.99 
0.87  08 44 41.790  -00 31 57.20   08 44 42.232  -00 31 51.97   08 44 41.367  -00 31 47.88 
0.87  08 13 58.990  +29 41 45.52   08 13 58.635  +29 41 35.39   08 13 59.911  +29 41 48.93 
0.87  14 40 02.774  +13 42 18.62   14 40 02.964  +13 42 10.29   14 40 02.141  +13 42 19.98 
0.87  14 21 45.151  +17 57 27.96   14 21 44.656  +17 57 33.98   14 21 45.824  +17 57 29.28 
0.87  13 50 53.788  +39 10 14.02   13 50 53.407  +39 10 09.35   13 50 53.706  +39 10 23.15 
0.87  11 39 50.684  +04 17 18.77   11 39 51.231  +04 17 20.54   11 39 50.428  +04 17 10.53 
0.87  11 21 54.850  +02 47 28.59   11 21 55.221  +02 47 20.39   11 21 55.100  +02 47 37.92 
0.87  10 13 07.155  +55 32 02.65   10 13 07.165  +55 32 11.06   10 13 06.113  +55 32 00.43 
0.87  08 39 13.911  +06 09 44.92   08 39 14.095  +06 09 35.08   08 39 13.223  +06 09 46.80 
0.87  08 34 01.150  +22 57 47.72   08 34 01.799  +22 57 46.74   08 34 00.661  +22 57 40.72 
0.87  01 01 40.658  -01 19 33.92   01 01 40.033  -01 19 34.29   01 01 41.113  -01 19 26.86 
0.87  14 55 00.952  +30 27 39.84   14 55 01.480  +30 27 40.81   14 55 00.500  +30 27 33.46 
0.87  14 28 07.112  +39 53 19.19   14 28 06.873  +39 53 24.71   14 28 06.587  +39 53 12.98 
0.87  13 54 50.626  +25 12 40.04   13 54 50.095  +25 12 36.32   13 54 50.927  +25 12 48.26 
0.87  11 01 44.474  +38 38 59.32   11 01 44.163  +38 39 06.62   11 01 43.881  +38 38 48.90 
0.87  10 03 22.158  +10 16 49.65   10 03 22.486  +10 16 42.73   10 03 22.276  +10 17 00.51 
0.87  09 55 13.525  -02 47 17.99   09 55 12.902  -02 47 14.09   09 55 13.577  -02 47 33.61 
0.87  08 51 04.026  +51 58 31.24   08 51 04.721  +51 58 26.57   08 51 02.996  +51 58 30.29 
0.87  07 22 51.916  +60 59 00.58   07 22 52.766  +60 58 53.35   07 22 50.412  +60 58 53.69 
0.87  02 22 44.767  -08 52 19.55   02 22 45.263  -08 52 19.31   02 22 44.298  -08 52 27.14 
0.87  16 25 20.098  +38 30 38.74   16 25 20.065  +38 30 47.54   16 25 19.549  +38 30 31.81 
0.87  14 46 02.595  +21 34 15.77   14 46 03.054  +21 34 22.91   14 46 01.864  +21 34 16.04 
0.87  14 36 03.411  +44 45 13.79   14 36 04.155  +44 45 10.07   14 36 02.588  +44 45 08.94 
0.87  13 51 44.585  +03 04 19.91   13 51 45.044  +03 04 14.93   13 51 43.840  +03 04 12.80 
0.87  13 13 20.678  +05 12 20.39   13 13 20.120  +05 12 23.00   13 13 21.186  +05 12 28.18 
0.87  12 03 52.113  +14 35 06.82   12 03 52.604  +14 35 02.99   12 03 52.018  +14 35 19.06 
0.87  11 43 25.156  +47 49 40.60   11 43 24.694  +47 49 33.05   11 43 26.176  +47 49 41.26 
0.87  11 37 47.691  +48 51 17.91   11 37 46.701  +48 51 14.84   11 37 48.642  +48 51 12.98 
0.87  10 10 45.937  +16 07 02.62   10 10 46.511  +16 07 01.11   10 10 45.662  +16 07 12.25 
0.87  09 13 13.769  -06 43 31.20   09 13 13.215  -06 43 33.04   09 13 14.251  -06 43 36.73 
0.87  07 39 02.257  +42 27 38.28   07 39 02.447  +42 27 30.10   07 39 01.621  +42 27 43.55 
0.86  02 14 16.590  -04 37 04.78   02 14 16.770  -04 37 15.04   02 14 15.466  -04 37 03.18 
0.86  02 08 23.841  -01 15 36.49   02 08 23.387  -01 15 49.17   02 08 24.892  -01 15 34.17 
0.86  15 19 32.716  +56 53 33.39   15 19 33.152  +56 53 42.80   15 19 34.070  +56 53 30.75 
0.86  14 52 45.288  +28 21 46.70   14 52 45.941  +28 21 32.29   14 52 43.777  +28 21 45.43 
0.86  11 35 49.882  +36 32 33.67   11 35 49.341  +36 32 29.25   11 35 49.895  +36 32 45.18 
0.86  14 24 43.905  +40 54 38.02   14 24 45.429  +40 54 44.07   14 24 43.669  +40 54 16.55 
0.86  13 18 17.670  +55 08 34.28   13 18 16.175  +55 08 34.71   13 18 18.673  +55 08 24.66 
0.86  12 08 02.032  +45 25 17.10   12 08 02.248  +45 25 07.24   12 08 00.976  +45 25 16.90 
0.86  08 00 37.641  +09 23 28.26   08 00 38.120  +09 23 14.29   08 00 38.428  +09 23 44.82 
0.86  14 52 41.069  +51 57 26.51   14 52 42.466  +51 57 27.93   14 52 40.210  +51 57 37.83 
0.86  14 36 40.999  +27 09 09.46   14 36 41.104  +27 09 02.63   14 36 41.376  +27 09 16.34 
0.86  13 14 51.682  +38 34 17.78   13 14 52.302  +38 34 31.63   13 14 50.348  +38 34 15.21 
0.86  10 01 10.854  +10 57 08.12   10 01 10.113  +10 57 07.74   10 01 11.172  +10 57 19.08 
0.86  10 00 29.945  -07 54 59.37   10 00 30.535  -07 55 07.10   10 00 29.162  -07 55 03.46 
0.86  08 50 40.453  +29 09 04.21   08 50 40.240  +29 08 54.80   08 50 41.103  +29 09 09.20 
0.86  22 30 58.914  +00 22 08.47   22 30 58.864  +00 22 19.44   22 30 59.646  +00 22 09.14 
0.86  10 27 43.211  +48 31 46.48   10 27 42.204  +48 31 48.62   10 27 42.978  +48 31 36.28 
0.86  10 19 17.297  +33 52 30.07   10 19 16.894  +33 52 22.58   10 19 18.113  +33 52 33.24 
0.86  08 01 40.877  +08 26 20.68   08 01 41.024  +08 26 27.35   08 01 40.254  +08 26 15.84 
0.86  13 27 03.756  +61 29 28.94   13 27 01.999  +61 29 35.14   13 27 05.244  +61 29 39.00 
0.86  10 10 09.858  +21 38 31.86   10 10 10.828  +21 38 34.63   10 10 09.792  +21 38 11.11 
0.86  08 59 53.941  -02 52 33.83   08 59 53.374  -02 52 35.38   08 59 54.292  -02 52 46.89 
0.86  15 46 30.759  +26 20 30.56   15 46 30.579  +26 20 24.96   15 46 31.340  +26 20 27.10 
0.86  14 15 28.732  +09 26 37.45   14 15 29.433  +09 26 41.86   14 15 28.509  +09 26 23.71 
0.86  14 11 43.532  +20 36 14.55   14 11 42.929  +20 36 17.05   14 11 43.607  +20 36 26.86 
0.86  11 49 46.566  +50 05 04.36   11 49 45.730  +50 05 08.67   11 49 45.878  +50 04 52.43 
0.86  11 28 24.161  +10 12 14.52   11 28 24.620  +10 12 09.81   11 28 24.719  +10 12 22.80 
0.86  09 58 10.036  +26 49 29.09   09 58 10.672  +26 49 30.00   09 58 10.101  +26 49 40.29 
0.86  09 38 50.532  +51 17 52.62   09 38 49.942  +51 17 39.96   09 38 48.742  +51 17 53.68 
0.86  09 07 42.621  +16 50 01.92   09 07 43.074  +16 49 56.05   09 07 42.008  +16 49 59.73 
0.86  15 56 04.758  +55 00 54.47   15 56 05.502  +55 01 01.51   15 56 03.613  +55 00 55.67 
0.86  14 39 10.987  +34 58 56.86   14 39 10.915  +34 59 03.88   14 39 10.442  +34 58 51.54 
0.86  10 02 28.374  +27 36 06.09   10 02 27.964  +27 36 09.98   10 02 28.217  +27 35 58.29 
0.86  10 02 04.480  +60 20 20.10   10 02 03.048  +60 20 21.06   10 02 04.949  +60 20 07.46 
0.86  08 49 50.791  +04 41 00.14   08 49 51.315  +04 41 04.77   08 49 50.237  +04 41 04.63 
0.86  07 33 40.940  +49 30 32.73   07 33 40.304  +49 30 35.57   07 33 40.657  +49 30 24.69 
0.85  16 40 10.955  +51 07 11.20   16 40 10.637  +51 07 19.04   16 40 11.901  +51 07 11.22 
0.85  16 10 26.220  +15 24 59.48   16 10 25.814  +15 25 06.67   16 10 25.650  +15 24 48.89 
0.85  15 11 35.607  +00 05 52.85   15 11 35.266  +00 05 45.59   15 11 35.381  +00 06 01.84 
0.85  13 41 04.404  +05 58 41.63   13 41 04.338  +05 58 49.46   13 41 03.879  +05 58 38.14 
0.85  13 00 26.056  -03 50 48.11   13 00 25.449  -03 50 44.15   13 00 26.652  -03 50 42.85 
0.85  12 15 50.286  +32 43 13.02   12 15 51.335  +32 43 13.99   12 15 50.532  +32 42 59.97 
0.85  09 04 51.756  +38 04 47.49   09 04 52.068  +38 04 38.41   09 04 52.117  +38 04 56.55 
0.85  07 53 05.868  +37 15 23.68   07 53 06.622  +37 15 25.53   07 53 05.475  +37 15 15.28 
0.85  23 22 48.079  +01 05 01.57   23 22 48.427  +01 04 56.94   23 22 47.618  +01 04 57.51 
0.85  17 26 12.751  +45 30 25.74   17 26 12.989  +45 30 20.49   17 26 13.423  +45 30 29.57 
0.85  17 00 48.209  +63 07 37.66   17 00 47.463  +63 07 44.01   17 00 49.404  +63 07 42.90 
0.85  11 29 15.889  +62 08 51.82   11 29 17.175  +62 08 51.30   11 29 14.827  +62 08 39.77 
0.85  07 40 25.537  +48 51 24.72   07 40 26.003  +48 51 14.20   07 40 24.439  +48 51 17.08 
0.85  07 29 55.919  +41 42 27.51   07 29 55.333  +41 42 29.44   07 29 55.790  +41 42 19.24 
0.85  07 15 03.049  +40 58 15.95   07 15 02.155  +40 58 13.60   07 15 03.257  +40 58 28.17 
0.85  02 25 28.776  -00 34 24.38   02 25 29.206  -00 34 28.11   02 25 28.439  -00 34 32.07 
0.85  16 22 17.689  +51 18 10.25   16 22 16.322  +51 18 13.09   16 22 18.805  +51 18 28.18 
0.85  15 38 43.293  +42 59 49.99   15 38 43.807  +42 59 47.63   15 38 43.211  +43 00 00.48 
0.85  14 49 17.045  +34 00 17.63   14 49 17.022  +34 00 24.39   14 49 16.150  +34 00 11.04 
0.85  14 11 04.915  +23 13 59.06   14 11 04.357  +23 13 59.49   14 11 05.364  +23 13 47.71 
0.85  11 54 42.240  +55 20 28.57   11 54 41.906  +55 20 36.05   11 54 43.860  +55 20 26.31 
0.85  12 39 30.053  +05 19 12.50   12 39 29.961  +05 19 24.09   12 39 30.915  +05 19 13.59 
0.85  15 12 09.402  -07 15 38.05   15 12 09.484  -07 15 43.91   15 12 08.766  -07 15 33.96 
0.85  15 00 13.160  +50 15 52.82   15 00 14.179  +50 15 48.32   15 00 12.006  +50 15 50.73 
0.85  22 13 22.336  -08 58 08.17   22 13 22.841  -08 58 13.46   22 13 22.453  -08 57 55.19 
0.85  08 53 19.890  +38 52 29.38   08 53 20.706  +38 52 25.47   08 53 19.467  +38 52 38.66 
0.85  07 18 26.187  +48 20 19.20   07 18 27.307  +48 20 20.57   07 18 25.309  +48 20 33.40 
0.85  09 55 36.009  +33 06 35.67   09 55 36.641  +33 06 32.33   09 55 35.576  +33 06 28.02 
0.85  15 42 55.222  +40 47 27.45   15 42 54.363  +40 47 25.98   15 42 55.077  +40 47 37.40 
0.85  15 37 17.691  +10 13 28.16   15 37 18.163  +10 13 32.66   15 37 17.104  +10 13 29.31 
0.85  13 55 14.123  +04 35 14.04   13 55 13.775  +04 35 16.03   13 55 14.333  +04 35 05.34 
0.84  23 22 49.129  -09 18 18.97   23 22 48.544  -09 18 13.87   23 22 49.892  -09 18 17.13 
0.84  15 08 37.061  +58 33 46.28   15 08 36.106  +58 33 45.81   15 08 37.103  +58 33 36.12 
0.84  11 27 23.955  +00 07 59.32   11 27 24.145  +00 08 10.04   11 27 23.162  +00 07 59.15 
0.84  11 19 58.654  +46 02 07.53   11 19 59.277  +46 02 10.07   11 19 58.284  +46 02 16.93 
0.84  10 14 55.237  +38 32 58.56   10 14 54.411  +38 32 54.20   10 14 55.195  +38 33 09.22 
0.84  10 08 28.110  +31 38 37.15   10 08 27.136  +31 38 39.13   10 08 28.821  +31 38 45.95 
0.84  23 15 59.458  -11 07 02.41   23 15 59.116  -11 06 57.52   23 15 58.895  -11 07 11.06 
0.84  17 30 33.858  +41 24 00.16   17 30 34.032  +41 23 51.77   17 30 32.613  +41 24 02.21 
0.84  16 27 04.972  +38 50 36.09   16 27 05.393  +38 50 42.60   16 27 05.644  +38 50 26.55 
0.84  13 56 30.712  +39 00 58.94   13 56 31.331  +39 01 00.37   13 56 30.240  +39 01 10.23 
0.84  13 33 07.009  +15 31 45.41   13 33 07.488  +15 31 47.12   13 33 06.567  +15 31 54.48 
0.84  13 04 12.350  -05 38 28.70   13 04 12.770  -05 38 33.45   13 04 12.806  -05 38 18.94 
0.84  08 23 17.861  +03 30 06.36   08 23 18.153  +03 30 12.35   08 23 17.195  +03 30 11.47 
0.84  16 42 22.754  +46 32 29.89   16 42 22.280  +46 32 33.43   16 42 23.593  +46 32 31.70 
0.84  16 07 59.537  +33 07 05.26   16 07 59.829  +33 06 57.86   16 07 59.901  +33 07 13.03 
0.84  08 16 00.877  +25 36 47.42   08 16 01.399  +25 36 41.61   08 16 00.163  +25 36 46.13 
0.84  14 50 23.363  +34 01 23.41   14 50 23.087  +34 01 29.01   14 50 23.018  +34 01 16.56 
0.84  14 18 57.270  +61 10 46.45   14 18 58.755  +61 10 44.82   14 18 56.499  +61 10 56.38 
0.84  13 26 11.461  +48 44 25.60   13 26 10.772  +48 44 30.93   13 26 12.336  +48 44 27.52 
0.84  12 41 21.023  +28 18 37.79   12 41 20.797  +28 18 45.32   12 41 20.184  +28 18 37.04 
0.84  12 19 24.433  +44 47 10.03   12 19 25.027  +44 47 15.15   12 19 23.676  +44 47 13.05 
0.84  10 40 43.541  +44 53 39.33   10 40 44.075  +44 53 31.04   10 40 42.606  +44 53 41.01 
0.84  08 26 10.824  +63 03 39.45   08 26 09.929  +63 03 36.08   08 26 11.175  +63 03 47.27 
0.84  16 02 16.112  +01 58 26.51   16 02 16.257  +01 58 19.51   16 02 15.562  +01 58 24.07 
0.84  10 42 02.585  +52 28 23.55   10 42 03.355  +52 28 08.62   10 42 03.044  +52 28 40.27 
0.84  10 15 44.529  +14 35 56.93   10 15 43.978  +14 35 58.77   10 15 45.100  +14 36 00.25 
0.84  09 40 49.180  +37 06 24.21   09 40 48.777  +37 06 32.14   09 40 48.479  +37 06 18.72 
0.84  09 26 29.498  +43 12 13.72   09 26 28.678  +43 12 14.08   09 26 30.062  +43 12 22.40 
0.84  23 49 51.169  +00 00 24.70   23 49 50.733  +00 00 13.07   23 49 50.070  +00 00 28.88 
0.84  23 32 39.409  -00 06 36.38   23 32 39.755  -00 06 31.35   23 32 38.809  -00 06 34.16 
0.84  11 31 54.559  +25 12 35.67   11 31 54.395  +25 12 20.54   11 31 53.591  +25 12 48.76 
0.84  10 57 00.131  +35 03 40.25   10 57 00.390  +35 03 27.52   10 57 00.711  +35 03 52.60 
0.84  09 42 09.067  +30 57 16.06   09 42 08.054  +30 57 18.26   09 42 09.969  +30 57 23.91 
0.84  09 10 14.465  -04 02 46.83   09 10 14.589  -04 03 01.39   09 10 13.386  -04 02 53.94 
0.84  08 59 12.580  +03 14 05.84   08 59 13.354  +03 14 09.32   08 59 13.098  +03 13 52.95 
0.84  08 19 08.056  +62 20 45.19   08 19 07.643  +62 20 39.21   08 19 06.876  +62 20 47.30 
0.84  14 09 23.016  +59 39 30.87   14 09 23.554  +59 39 27.15   14 09 23.472  +59 39 40.26 
0.84  10 31 10.113  +29 31 52.41   10 31 09.733  +29 31 44.04   10 31 09.880  +29 32 02.51 
0.84  10 23 08.201  +07 06 28.91   10 23 07.657  +07 06 27.87   10 23 08.758  +07 06 24.88 
0.84  15 04 28.344  +40 12 34.11   15 04 27.721  +40 12 34.95   15 04 29.066  +40 12 38.97 
0.84  14 50 32.814  +12 20 10.32   14 50 33.319  +12 20 17.15   14 50 32.096  +12 20 11.37 
0.84  12 59 42.448  +44 40 30.55   12 59 43.052  +44 40 30.62   12 59 41.783  +44 40 22.78 
0.84  12 24 42.113  +11 31 51.47   12 24 41.624  +11 31 50.85   12 24 42.588  +11 31 58.88 
0.84  10 07 45.538  +58 07 13.42   10 07 44.443  +58 07 09.49   10 07 45.630  +58 07 23.01 
0.84  14 49 16.078  -06 27 39.83   14 49 15.695  -06 27 45.33   14 49 15.678  -06 27 26.67 
0.84  14 42 44.171  -07 51 06.98   14 42 44.302  -07 51 14.31   14 42 44.528  -07 51 00.44 
0.84  09 57 59.308  -07 11 35.22   09 57 59.797  -07 11 34.23   09 57 58.820  -07 11 27.65 
0.83  14 17 40.825  +12 19 56.87   14 17 41.317  +12 19 51.82   14 17 41.127  +12 20 12.06 
0.83  13 52 14.094  +61 04 18.07   13 52 12.458  +61 04 20.11   13 52 14.212  +61 04 30.36 
0.83  22 04 04.462  -07 46 36.21   22 04 03.407  -07 46 33.79   22 04 05.388  -07 46 23.11 
0.83  14 18 56.594  +22 30 04.53   14 18 56.371  +22 29 50.71   14 18 56.080  +22 30 18.40 
0.83  12 54 11.327  +58 51 55.53   12 54 10.281  +58 51 44.98   12 54 11.052  +58 52 10.75 
0.83  11 25 08.816  +03 14 52.68   11 25 08.186  +03 14 42.68   11 25 08.898  +03 15 06.94 
0.83  08 17 41.933  +29 23 20.41   08 17 41.920  +29 23 13.78   08 17 42.451  +29 23 27.18 
0.83  08 09 42.215  +58 44 54.92   08 09 44.267  +58 44 49.95   08 09 41.130  +58 45 13.92 
0.83  15 44 11.165  +22 35 39.33   15 44 11.647  +22 35 49.92   15 44 11.892  +22 35 22.43 
0.83  14 13 48.138  +08 29 00.82   14 13 48.102  +08 28 53.47   14 13 48.531  +08 29 07.77 
0.83  11 28 00.694  +13 30 06.17   11 28 01.323  +13 30 08.29   11 28 00.278  +13 29 54.81 
0.83  10 31 24.850  +11 51 29.89   10 31 25.289  +11 51 35.83   10 31 24.105  +11 51 29.83 
0.83  08 51 36.040  +47 04 18.93   08 51 35.126  +47 04 21.07   08 51 36.696  +47 04 10.74 
0.83  11 12 52.486  +02 38 11.42   11 12 52.011  +02 38 13.21   11 12 52.808  +02 38 03.88 
0.83  10 09 08.048  +11 55 14.90   10 09 08.091  +11 55 20.88   10 09 07.330  +11 55 12.02 
0.83  09 25 20.774  -03 41 40.43   09 25 21.059  -03 41 46.27   09 25 21.253  -03 41 30.72 
0.83  09 23 46.563  +36 14 04.44   09 23 47.206  +36 14 08.44   09 23 45.626  +36 14 13.32 
0.83  02 39 43.425  -01 27 50.54   02 39 44.168  -01 27 53.04   02 39 43.004  -01 28 00.29 
0.83  14 57 53.578  +58 08 47.65   14 57 54.463  +58 08 38.35   14 57 52.706  +58 08 37.00 
0.83  14 31 09.035  -07 35 39.60   14 31 08.685  -07 35 41.41   14 31 09.190  -07 35 29.66 
0.83  14 07 48.559  +44 11 05.67   14 07 49.126  +44 11 16.39   14 07 49.451  +44 10 49.53 
0.83  13 58 38.147  +38 47 22.77   13 58 38.153  +38 47 28.36   13 58 38.848  +38 47 16.86 
0.83  11 56 06.628  +59 59 25.09   11 56 05.619  +59 59 28.90   11 56 07.169  +59 59 16.78 
0.83  08 29 35.156  +27 08 54.90   08 29 35.530  +27 09 04.24   08 29 34.058  +27 09 02.51 
0.83  17 24 34.211  +32 04 28.15   17 24 34.300  +32 04 36.76   17 24 34.932  +32 04 27.78 
0.83  10 44 41.454  +52 26 54.31   10 44 40.893  +52 26 49.83   10 44 42.356  +52 26 55.34 
0.83  15 14 58.083  -01 17 49.58   15 14 58.651  -01 17 52.20   15 14 57.657  -01 18 03.86 
0.83  14 26 05.487  +11 56 42.59   14 26 05.378  +11 56 31.72   14 26 04.264  +11 56 44.34 
0.83  13 27 57.412  -03 54 16.91   13 27 56.963  -03 54 12.75   13 27 57.880  -03 54 04.79 
0.83  10 51 26.935  -04 20 30.47   10 51 28.016  -04 20 45.16   10 51 26.987  -04 20 08.01 
0.83  10 33 41.146  +15 24 32.98   10 33 40.523  +15 24 39.47   10 33 40.448  +15 24 17.47 
0.83  09 02 31.535  +33 47 33.46   09 02 31.916  +33 47 29.51   09 02 31.729  +33 47 44.41 
0.83  07 37 41.706  +59 56 15.19   07 37 43.614  +59 56 18.63   07 37 40.873  +59 55 58.15 
0.83  15 25 28.822  +12 13 29.67   15 25 29.560  +12 13 15.85   15 25 27.524  +12 13 25.89 
0.83  08 34 52.114  +36 11 37.73   08 34 52.071  +36 11 45.99   08 34 52.806  +36 11 36.12 
0.83  01 43 39.238  -01 17 49.57   01 43 39.832  -01 17 49.01   01 43 38.780  -01 18 03.50 
0.83  16 52 08.692  +24 21 48.48   16 52 08.140  +24 21 41.12   16 52 09.086  +24 21 36.17 
0.83  14 39 50.348  +41 52 17.29   14 39 49.843  +41 52 07.63   14 39 51.519  +41 52 14.72 
0.83  14 12 42.155  +16 13 05.82   14 12 42.850  +16 13 06.80   14 12 42.433  +16 12 51.19 
0.83  13 26 17.532  +30 06 49.49   13 26 17.257  +30 06 56.36   13 26 16.729  +30 06 47.39 
0.83  13 19 38.986  +35 48 00.60   13 19 39.173  +35 48 07.98   13 19 39.514  +35 47 50.13 
0.83  12 45 44.027  -06 53 09.24   12 45 44.561  -06 53 07.26   12 45 43.381  -06 53 04.49 
0.83  12 30 02.047  +17 24 37.12   12 30 02.556  +17 24 39.30   12 30 02.008  +17 24 28.25 
0.83  12 10 01.113  +09 36 29.79   12 10 00.540  +09 36 30.95   12 10 01.746  +09 36 39.98 
0.83  09 38 54.423  +58 39 12.08   09 38 54.758  +58 39 05.12   09 38 52.958  +58 39 06.89 
0.83  16 29 53.439  +35 16 59.13   16 29 52.914  +35 16 53.30   16 29 54.594  +35 16 50.75 
0.83  15 29 34.781  +27 54 16.28   15 29 34.975  +27 54 09.42   15 29 34.942  +27 54 24.50 
0.83  15 06 23.823  +12 10 24.39   15 06 23.242  +12 10 38.06   15 06 22.662  +12 10 21.36 
0.83  14 37 43.103  -00 15 12.64   14 37 42.248  -00 15 06.73   14 37 43.222  -00 14 58.59 
0.83  14 06 56.854  +09 01 52.77   14 06 57.280  +09 01 38.97   14 06 57.975  +09 01 55.34 
0.83  12 39 42.104  +16 59 37.90   12 39 41.858  +16 59 32.85   12 39 42.586  +16 59 34.66 
0.83  11 44 47.755  +58 33 51.05   11 44 49.302  +58 33 55.96   11 44 46.132  +58 33 56.24 
0.83  09 32 33.594  +02 48 54.91   09 32 33.935  +02 49 06.53   09 32 32.886  +02 49 03.56 
0.83  09 20 41.673  +06 59 58.17   09 20 41.771  +06 59 52.76   09 20 42.240  +07 00 00.11 
0.83  07 33 20.492  +27 21 03.56   07 33 20.486  +27 20 47.87   07 33 21.745  +27 21 00.65 
0.83  00 50 45.646  -09 32 02.43   00 50 46.502  -09 31 45.37   00 50 47.076  -09 32 06.91 
0.82  10 57 59.642  +08 36 46.34   10 57 59.304  +08 36 40.26   10 58 00.229  +08 36 46.15 
0.82  07 50 49.736  +26 18 43.18   07 50 50.493  +26 18 45.47   07 50 49.234  +26 18 32.60 
0.82  14 42 07.111  +56 25 22.56   14 42 07.924  +56 25 24.82   14 42 06.694  +56 25 15.35 
0.82  14 29 33.261  +51 31 21.95   14 29 32.628  +51 31 29.12   14 29 33.143  +51 31 10.01 
0.82  14 08 06.981  +45 40 54.37   14 08 07.620  +45 40 50.64   14 08 06.240  +45 40 51.68 
0.82  10 19 24.942  +12 18 32.61   10 19 25.136  +12 18 40.57   10 19 25.414  +12 18 25.43 
0.82  08 13 59.537  +27 35 33.62   08 14 00.157  +27 35 14.79   08 14 01.140  +27 35 40.43 
0.82  16 09 20.031  +53 36 52.27   16 09 19.382  +53 36 49.13   16 09 21.064  +53 36 50.38 
0.82  15 21 41.446  +52 00 59.02   15 21 42.603  +52 00 54.22   15 21 40.122  +52 00 54.74 
0.82  15 11 04.147  +14 32 07.22   15 11 03.806  +14 32 10.40   15 11 04.779  +14 32 10.05 
0.82  13 30 06.099  -01 43 04.78   13 30 05.558  -01 43 13.38   13 30 06.522  -01 43 15.25 
0.82  13 29 07.093  +33 38 27.66   13 29 07.817  +33 38 13.07   13 29 06.260  +33 38 12.73 
0.82  10 52 07.988  +09 02 42.74   10 52 06.975  +09 02 39.66   10 52 07.368  +09 02 56.30 
0.82  10 37 28.660  +27 44 59.94   10 37 29.500  +27 45 07.19   10 37 28.392  +27 45 13.98 
0.82  07 42 48.161  +58 23 39.92   07 42 49.007  +58 23 37.19   07 42 48.306  +58 23 47.91 
0.82  12 53 59.453  +58 08 19.59   12 54 00.216  +58 08 11.45   12 54 00.646  +58 08 24.78 
0.82  12 26 16.278  +19 06 26.07   12 26 16.763  +19 06 35.92   12 26 15.422  +19 06 22.28 
0.82  08 30 06.138  +14 09 26.10   08 30 05.951  +14 09 17.01   08 30 07.030  +14 09 31.33 
0.82  08 42 10.006  +59 01 58.69   08 42 08.911  +59 01 55.72   08 42 10.153  +59 02 09.36 
0.82  09 40 06.855  +48 26 51.90   09 40 06.766  +48 26 57.69   09 40 05.855  +48 26 44.06 
0.82  12 52 20.242  +15 45 52.45   12 52 19.905  +15 46 00.40   12 52 21.314  +15 45 51.71 
0.82  10 34 42.084  +12 38 10.41   10 34 41.667  +12 38 14.64   10 34 42.484  +12 38 18.92 
0.82  17 17 47.300  +39 35 09.59   17 17 47.182  +39 35 19.95   17 17 48.208  +39 35 14.22 
0.82  17 17 12.651  +48 33 40.22   17 17 11.574  +48 33 39.17   17 17 13.521  +48 33 50.85 
0.82  17 04 55.595  +44 32 19.49   17 04 56.090  +44 32 27.12   17 04 55.036  +44 32 28.24 
0.82  16 31 26.413  +42 08 47.64   16 31 25.461  +42 08 46.92   16 31 26.018  +42 08 58.16 
0.82  14 21 10.829  +55 12 45.90   14 21 09.711  +55 12 45.64   14 21 11.517  +55 12 38.35 
0.82  13 50 21.445  +46 41 18.73   13 50 22.170  +46 41 18.74   13 50 21.199  +46 41 07.10 
0.82  13 14 49.623  +53 03 33.63   13 14 49.567  +53 03 46.62   13 14 48.826  +53 03 22.17 
0.82  11 56 02.229  +40 24 38.13   11 56 03.255  +40 24 47.96   11 56 00.996  +40 24 48.96 
0.82  08 36 12.198  +16 45 13.04   08 36 12.594  +16 45 11.88   08 36 11.857  +16 45 07.59 
0.82  08 10 16.669  +61 19 42.16   08 10 16.278  +61 19 55.68   08 10 15.888  +61 19 29.50 
0.82  07 15 28.709  +51 29 18.55   07 15 29.988  +51 29 24.88   07 15 28.116  +51 29 03.22 
0.82  21 34 53.425  -01 06 37.52   21 34 53.970  -01 06 35.49   21 34 53.366  -01 06 46.26 
0.82  13 06 57.576  +31 22 44.97   13 06 57.255  +31 22 47.37   13 06 57.658  +31 22 34.86 
0.82  10 05 07.623  +29 12 29.51   10 05 08.118  +29 12 23.55   10 05 07.053  +29 12 24.08 
0.82  09 32 47.344  +35 15 01.42   09 32 46.613  +35 15 02.50   09 32 48.131  +35 15 09.95 
0.82  08 44 56.166  +05 09 08.42   08 44 55.858  +05 09 04.71   08 44 56.028  +05 09 20.61 
0.82  16 00 13.130  +35 41 21.18   16 00 12.775  +35 41 16.72   16 00 13.848  +35 41 14.60 
0.82  15 37 54.443  +21 44 43.18   15 37 54.030  +21 44 51.16   15 37 55.191  +21 44 39.74 
0.82  14 58 28.819  +03 56 20.63   14 58 28.202  +03 56 15.95   14 58 28.933  +03 56 38.04 
0.82  13 32 44.791  +07 20 48.76   13 32 44.247  +07 20 40.08   13 32 45.532  +07 20 44.04 
0.82  11 22 02.493  +41 04 03.08   11 22 03.083  +41 04 04.03   11 22 02.158  +41 03 56.00 
0.81  15 48 49.295  +36 10 34.65   15 48 47.358  +36 10 28.20   15 48 49.604  +36 10 58.92 
0.81  15 46 29.061  +08 15 37.92   15 46 29.173  +08 15 47.05   15 46 28.133  +08 15 42.99 
0.81  12 52 09.663  -00 15 53.37   12 52 09.358  -00 15 59.10   12 52 10.400  -00 15 52.02 
0.81  14 34 05.825  +28 11 57.38   14 34 05.828  +28 12 13.63   14 34 04.992  +28 11 44.58 
0.81  13 09 58.850  +08 21 43.53   13 09 58.332  +08 21 53.43   13 09 59.791  +08 21 54.84 
0.81  11 14 05.400  +28 49 24.60   11 14 04.771  +28 49 24.15   11 14 06.239  +28 49 13.07 
0.81  11 08 13.579  +28 00 23.39   11 08 13.130  +28 00 26.89   11 08 14.585  +28 00 29.36 
0.81  10 03 28.279  +12 46 17.01   10 03 28.708  +12 46 13.64   10 03 28.102  +12 46 30.50 
0.81  09 01 19.877  +39 54 08.14   09 01 20.562  +39 54 09.02   09 01 19.887  +39 54 00.04 
0.81  15 53 35.717  +54 44 17.67   15 53 35.101  +54 44 14.14   15 53 36.265  +54 44 08.26 
0.81  14 52 46.570  +16 38 40.04   14 52 47.098  +16 38 38.54   14 52 46.508  +16 38 48.58 
0.81  12 44 48.456  +31 39 19.06   12 44 47.991  +31 39 23.26   12 44 47.771  +31 39 11.99 
0.81  12 33 47.063  +35 41 33.59   12 33 47.762  +35 41 32.82   12 33 46.326  +35 41 27.57 
0.81  11 52 07.640  -05 20 17.90   11 52 08.026  -05 20 23.96   11 52 08.358  -05 20 07.01 
0.81  08 40 59.285  +01 35 47.83   08 40 58.371  +01 35 57.44   08 41 00.144  +01 36 07.06 
0.81  15 27 46.709  +15 08 28.23   15 27 47.303  +15 08 29.49   15 27 46.319  +15 08 13.53 
0.81  13 01 26.586  +26 48 39.59   13 01 25.485  +26 48 50.37   13 01 25.599  +26 48 26.23 
0.81  12 16 23.454  +38 38 22.46   12 16 24.189  +38 38 17.74   12 16 23.264  +38 38 11.71 
0.81  11 24 35.480  -05 26 42.79   11 24 35.801  -05 26 35.98   11 24 34.461  -05 26 41.77 
0.81  10 02 50.560  +15 59 38.59   10 02 51.084  +15 59 40.03   10 02 50.196  +15 59 45.28 
0.81  09 01 17.386  +55 24 30.47   09 01 15.507  +55 24 43.36   09 01 15.182  +55 24 14.44 
0.81  09 01 02.750  +42 07 46.24   09 01 02.082  +42 07 43.33   09 01 03.226  +42 07 53.79 
0.81  07 21 35.045  +63 58 50.04   07 21 33.901  +63 58 51.40   07 21 34.715  +63 58 42.03 
0.81  16 39 01.524  +49 30 56.97   16 39 01.248  +49 30 48.16   16 39 03.345  +49 30 59.56 
0.81  16 36 10.604  +15 55 00.74   16 36 10.275  +15 55 10.18   16 36 09.849  +15 54 57.89 
0.81  16 28 06.737  +13 00 15.81   16 28 06.011  +13 00 22.47   16 28 06.942  +13 00 28.01 
0.81  15 53 43.842  +00 25 13.11   15 53 43.678  +00 25 08.25   15 53 44.363  +00 25 14.06 
0.81  15 01 07.809  +52 15 11.04   15 01 08.084  +52 14 59.75   15 01 06.678  +52 15 05.68 
0.81  14 03 37.345  +19 03 02.19   14 03 38.148  +19 03 01.80   14 03 36.663  +19 02 54.60 
0.81  10 48 02.006  +35 36 17.67   10 48 01.393  +35 36 13.61   10 48 02.655  +35 36 12.38 
0.81  08 25 34.803  +33 32 25.36   08 25 34.921  +33 32 37.21   08 25 35.816  +33 32 28.98 
0.81  08 12 53.793  +36 13 52.39   08 12 54.348  +36 13 44.77   08 12 54.439  +36 14 09.78 
0.81  07 04 04.043  +53 43 49.72   07 04 03.980  +53 43 58.82   07 04 05.123  +53 43 41.09 
0.81  13 48 47.953  +37 26 24.49   13 48 47.500  +37 26 32.16   13 48 48.939  +37 26 31.46 
0.81  09 40 53.069  +01 34 38.50   09 40 53.505  +01 34 32.62   09 40 53.655  +01 34 43.49 
0.81  08 28 47.900  +34 17 17.88   08 28 47.336  +34 17 31.96   08 28 47.195  +34 17 03.79 
0.81  07 40 40.238  +30 25 23.41   07 40 39.579  +30 25 25.05   07 40 40.104  +30 25 33.84 
0.81  10 10 03.343  +30 11 56.07   10 10 03.048  +30 11 49.55   10 10 02.563  +30 12 06.29 
0.81  07 37 33.566  +59 04 06.21   07 37 33.807  +59 03 51.65   07 37 32.025  +59 04 15.55 
0.81  16 15 48.047  +38 17 58.39   16 15 47.345  +38 17 45.21   16 15 49.503  +38 17 59.61 
0.81  13 43 46.125  +03 16 44.42   13 43 45.643  +03 16 42.53   13 43 46.653  +03 16 41.89 
0.81  12 08 35.725  +26 21 33.30   12 08 34.827  +26 21 38.03   12 08 35.178  +26 21 21.19 
0.81  10 55 50.873  +54 34 50.47   10 55 51.814  +54 34 39.57   10 55 49.692  +54 34 39.91 
0.81  10 27 31.749  +07 22 46.29   10 27 31.552  +07 22 37.52   10 27 32.431  +07 22 52.21 
0.81  09 07 45.503  +38 27 39.08   09 07 44.939  +38 27 39.78   09 07 46.188  +38 27 43.94 
0.81  15 50 53.258  +50 19 25.66   15 50 53.826  +50 19 29.73   15 50 53.285  +50 19 18.05 
0.81  11 31 46.448  +55 20 24.94   11 31 47.231  +55 20 25.95   11 31 45.579  +55 20 27.99 
0.81  13 18 50.235  +29 29 44.04   13 18 50.412  +29 29 33.01   13 18 51.179  +29 29 43.56 
0.81  12 44 55.056  +31 38 24.85   12 44 55.308  +31 38 19.37   12 44 54.525  +31 38 21.79 
0.81  06 56 41.664  +31 15 17.47   06 56 41.079  +31 15 17.09   06 56 41.863  +31 15 26.99 
0.81  13 33 29.097  -05 30 43.04   13 33 28.398  -05 30 44.16   13 33 29.638  -05 30 34.22 
0.81  13 10 41.464  -04 58 15.46   13 10 41.556  -04 58 01.28   13 10 40.084  -04 58 16.34 
0.81  12 09 24.119  +37 08 50.09   12 09 24.725  +37 08 58.08   12 09 23.198  +37 08 47.75 
0.81  11 28 08.169  +11 33 17.30   11 28 08.808  +11 33 11.42   11 28 08.825  +11 33 24.15 
0.81  11 01 30.328  +46 54 39.70   11 01 30.528  +46 54 30.89   11 01 28.679  +46 54 37.93 
0.81  08 50 34.913  +40 30 40.72   08 50 34.628  +40 30 51.92   08 50 36.611  +40 30 45.00 
0.80  16 42 26.013  +52 30 10.87   16 42 25.772  +52 30 00.97   16 42 25.521  +52 30 20.90 
0.80  13 43 54.659  +19 33 30.73   13 43 54.977  +19 33 41.14   13 43 53.561  +19 33 26.90 
0.80  12 41 05.955  +08 57 43.60   12 41 06.430  +08 57 46.53   12 41 06.070  +08 57 29.82 
0.80  12 15 11.383  +06 10 09.65   12 15 10.950  +06 10 09.27   12 15 11.642  +06 10 03.41 
0.80  22 35 56.146  -00 15 04.07   22 35 55.944  -00 15 13.06   22 35 56.753  -00 15 07.45 
0.80  17 01 50.159  +18 51 34.01   17 01 49.875  +18 51 45.69   17 01 49.918  +18 51 21.02 
0.80  16 43 29.743  +14 06 22.10   16 43 30.271  +14 06 27.40   16 43 30.124  +14 06 14.52 
0.80  16 08 07.494  +21 33 50.70   16 08 07.019  +21 33 45.24   16 08 07.088  +21 33 57.49 
0.80  12 00 13.909  +56 15 02.01   12 00 14.650  +56 14 59.11   12 00 13.044  +56 14 59.69 
0.80  10 55 52.689  +11 39 14.23   10 55 52.486  +11 39 22.07   10 55 53.187  +11 39 09.60 
0.80  08 43 52.517  +27 01 09.59   08 43 51.465  +27 01 08.04   08 43 53.373  +27 01 22.36 
0.80  15 30 22.280  +33 01 17.77   15 30 22.388  +33 01 25.98   15 30 21.772  +33 01 11.29 
0.80  14 57 11.420  +20 20 56.24   14 57 12.315  +20 20 59.16   14 57 10.938  +20 20 40.38 
0.80  11 08 59.051  +08 17 20.32   11 08 59.261  +08 17 30.66   11 09 00.068  +08 17 21.19 
0.80  17 11 28.908  +34 59 28.40   17 11 29.255  +34 59 35.08   17 11 28.247  +34 59 37.65 
0.80  16 47 10.615  +51 15 51.53   16 47 11.253  +51 15 53.07   16 47 10.306  +51 15 44.85 
0.80  12 20 03.461  +37 01 46.37   12 20 02.818  +37 01 49.50   12 20 03.592  +37 01 37.28 
0.80  09 39 49.118  -02 14 26.63   09 39 49.620  -02 14 27.79   09 39 48.718  -02 14 35.98 
0.80  09 08 59.748  +34 31 04.01   09 08 59.613  +34 31 17.71   09 09 01.417  +34 31 00.87 
0.80  07 05 09.884  +58 31 39.37   07 05 08.957  +58 31 37.24   07 05 10.091  +58 31 26.20 
0.80  16 01 30.331  +31 55 30.65   16 01 30.794  +31 55 29.36   16 01 30.351  +31 55 43.31 
0.80  12 17 36.089  +07 50 57.86   12 17 35.611  +07 50 54.79   12 17 36.660  +07 50 55.98 
0.80  12 17 24.385  +12 31 48.09   12 17 24.798  +12 31 52.41   12 17 23.618  +12 31 55.34 
0.80  11 30 32.629  +23 54 07.93   11 30 33.039  +23 54 03.61   11 30 32.573  +23 54 20.67 
0.80  10 41 25.361  +13 25 05.24   10 41 25.659  +13 24 58.82   10 41 26.177  +13 25 09.77 
0.80  17 08 58.223  +58 03 16.07   17 08 56.468  +58 03 31.19   17 08 59.891  +58 03 33.08 
0.80  13 19 26.980  +58 07 30.49   13 19 26.413  +58 07 37.05   13 19 26.092  +58 07 15.17 
0.80  13 04 54.925  -01 04 48.47   13 04 55.269  -01 04 52.24   13 04 54.829  -01 04 37.62 
0.80  11 41 52.021  +14 19 56.01   11 41 51.555  +14 20 00.39   11 41 52.982  +14 20 02.62 
0.80  16 30 38.900  +63 01 48.43   16 30 39.574  +63 01 55.83   16 30 39.742  +63 01 36.65 
0.80  14 54 16.962  +13 52 01.10   14 54 16.558  +13 51 47.08   14 54 16.693  +13 52 16.73 
0.80  12 30 42.979  +10 34 52.26   12 30 42.543  +10 34 47.22   12 30 43.238  +10 34 43.86 
0.80  12 08 04.143  +25 39 59.16   12 08 04.429  +25 39 44.72   12 08 05.006  +25 40 09.56 
0.80  08 13 16.343  +16 54 54.18   08 13 16.651  +16 54 46.95   08 13 16.543  +16 55 03.44 
0.80  17 13 05.822  +54 18 21.21   17 13 06.736  +54 18 20.71   17 13 05.446  +54 18 29.91 
0.80  14 21 28.903  -04 31 32.41   14 21 27.926  -04 31 33.33   14 21 29.726  -04 31 41.86 
0.80  08 41 50.131  +48 45 03.78   08 41 49.708  +48 44 58.87   08 41 50.112  +48 45 11.14 
0.79  16 56 15.443  +22 38 52.92   16 56 15.617  +22 38 36.74   16 56 16.641  +22 38 51.02 
0.79  15 50 00.589  +29 49 53.54   15 50 00.035  +29 49 55.82   15 50 00.599  +29 49 45.61 
0.79  13 38 45.576  +37 30 20.76   13 38 46.212  +37 30 31.34   13 38 43.914  +37 30 24.29 
0.79  09 30 23.254  +48 47 23.94   09 30 24.084  +48 47 20.07   09 30 22.739  +48 47 32.73 
0.79  14 20 00.446  +45 01 01.75   14 20 00.168  +45 01 09.87   14 19 59.096  +45 00 51.15 
0.79  11 24 45.571  +29 50 51.59   11 24 46.184  +29 50 58.92   11 24 45.630  +29 50 37.49 
0.79  12 20 52.428  +07 50 58.66   12 20 51.953  +07 51 05.88   12 20 52.490  +07 50 45.84 
0.79  11 46 57.160  +19 30 06.49   11 46 57.419  +19 30 02.17   11 46 56.412  +19 30 06.88 
0.79  10 41 10.162  +42 40 50.00   10 41 10.621  +42 40 42.85   10 41 10.686  +42 40 58.96 
0.79  08 17 14.329  +54 08 51.90   08 17 13.679  +54 08 56.54   08 17 15.237  +54 09 03.37 
0.79  17 09 19.350  +22 26 15.15   17 09 18.793  +22 26 05.80   17 09 20.304  +22 26 17.38 
0.79  12 35 43.188  +50 51 47.95   12 35 43.955  +50 51 43.84   12 35 42.909  +50 51 35.45 
0.79  11 09 01.992  +38 08 41.43   11 09 01.484  +38 08 35.26   11 09 02.828  +38 08 43.16 
0.79  21 12 35.764  -07 08 34.58   21 12 35.649  -07 08 24.11   21 12 36.486  -07 08 42.95 
0.79  15 24 58.057  +04 45 47.20   15 24 57.782  +04 45 55.31   15 24 58.687  +04 45 45.12 
0.79  13 59 30.996  +53 36 46.77   13 59 30.396  +53 36 33.07   13 59 32.720  +53 36 34.18 
0.79  13 22 21.520  +56 47 41.55   13 22 22.140  +56 47 53.26   13 22 20.016  +56 47 34.17 
0.79  12 42 03.109  +34 06 51.38   12 42 03.542  +34 07 00.65   12 42 03.194  +34 06 40.27 
0.79  12 37 29.673  +47 54 19.89   12 37 29.080  +47 54 19.67   12 37 29.578  +47 54 08.44 
0.79  12 21 10.729  +30 24 13.75   12 21 11.132  +30 24 19.41   12 21 11.535  +30 24 01.90 
0.79  10 30 53.350  +28 42 47.77   10 30 53.773  +28 42 43.45   10 30 53.966  +28 42 59.84 
0.79  08 44 08.215  +00 00 42.53   08 44 07.880  +00 00 44.91   08 44 08.667  +00 00 43.53 
0.79  16 40 42.026  +56 33 29.60   16 40 42.937  +56 33 35.87   16 40 40.685  +56 33 28.88 
0.79  14 59 50.276  +18 53 51.15   14 59 50.014  +18 53 56.15   14 59 51.017  +18 53 53.92 
0.79  13 36 17.316  +56 26 07.82   13 36 16.627  +56 26 13.78   13 36 17.136  +56 25 59.37 
0.79  13 34 08.370  +61 26 52.44   13 34 07.566  +61 26 45.85   13 34 07.360  +61 27 07.78 
0.79  10 51 00.166  +06 26 15.62   10 50 59.785  +06 26 17.35   10 51 00.575  +06 26 03.01 
0.79  09 52 47.586  +04 53 48.25   09 52 47.376  +04 53 53.71   09 52 48.452  +04 53 45.02 
0.79  02 20 41.056  -01 04 11.42   02 20 39.908  -01 04 02.26   02 20 41.405  -01 04 31.86 
0.79  16 18 06.999  +42 25 39.62   16 18 07.291  +42 25 35.16   16 18 06.311  +42 25 31.88 
0.79  15 46 17.514  +29 58 33.93   15 46 17.885  +29 58 30.68   15 46 17.324  +29 58 44.32 
0.79  11 04 36.336  +21 24 18.36   11 04 36.480  +21 24 27.85   11 04 35.805  +21 24 11.55 
0.79  08 04 42.672  +46 57 44.00   08 04 42.003  +46 57 49.46   08 04 43.217  +46 57 52.61 
0.78  13 43 54.574  +32 41 51.67   13 43 55.442  +32 41 53.25   13 43 54.665  +32 42 03.81 
0.78  08 38 42.143  +44 48 21.53   08 38 41.595  +44 48 30.78   08 38 41.071  +44 48 17.71 
0.78  09 05 15.148  +26 50 00.23   09 05 15.404  +26 50 06.97   09 05 15.430  +26 49 53.45 
0.78  17 35 26.305  +60 09 38.43   17 35 25.703  +60 09 36.34   17 35 25.724  +60 09 45.88 
0.78  10 42 00.775  +00 12 36.87   10 42 00.467  +00 12 23.24   10 42 01.788  +00 12 25.60 
0.78  02 02 57.394  -05 00 30.46   02 02 57.259  -05 00 22.02   02 02 57.975  -05 00 24.82 
0.78  17 27 59.863  +47 21 31.26   17 27 58.912  +47 21 31.25   17 28 00.792  +47 21 21.51 
0.78  16 39 59.168  +51 19 30.57   16 39 59.964  +51 19 11.51   16 39 57.187  +51 19 39.46 
0.78  15 04 25.171  +28 41 22.55   15 04 25.476  +28 41 13.71   15 04 25.420  +28 41 33.72 
0.78  12 46 21.244  +03 51 47.04   12 46 20.933  +03 51 51.61   12 46 21.536  +03 51 53.30 
0.78  11 36 07.052  +28 27 54.11   11 36 07.671  +28 27 51.78   11 36 06.471  +28 27 50.44 
0.78  10 21 48.612  +17 19 25.92   10 21 48.416  +17 19 30.89   10 21 48.586  +17 19 18.48 
0.78  08 37 56.427  +36 49 14.85   08 37 56.027  +36 49 20.70   08 37 56.395  +36 49 06.94 
0.78  12 00 34.367  +50 06 44.89   12 00 35.020  +50 06 43.99   12 00 34.171  +50 06 58.38 
0.78  09 27 51.103  +50 42 30.86   09 27 50.444  +50 42 29.36   09 27 51.614  +50 42 38.99 
0.78  08 18 47.602  +23 44 28.74   08 18 49.198  +23 44 27.39   08 18 46.448  +23 44 11.39 
0.78  11 13 29.229  +46 21 53.83   11 13 29.796  +46 21 55.36   11 13 28.779  +46 21 48.48 
0.77  22 35 13.885  -00 14 36.51   22 35 13.583  -00 14 25.14   22 35 13.651  -00 14 49.03 
0.77  12 27 31.994  +49 28 39.58   12 27 30.971  +49 28 33.79   12 27 30.843  +49 28 54.59 
0.77  12 08 40.381  +63 22 21.95   12 08 39.626  +63 22 22.83   12 08 41.161  +63 22 14.23 
0.77  07 25 07.524  +63 19 19.45   07 25 07.407  +63 19 26.33   07 25 06.458  +63 19 17.19 
0.77  16 46 04.859  +24 07 08.50   16 46 03.598  +24 07 07.18   16 46 05.908  +24 06 49.26 
0.77  16 31 15.230  +24 32 59.78   16 31 14.730  +24 32 55.32   16 31 15.211  +24 33 08.57 
0.77  15 46 24.825  +36 29 54.06   15 46 25.216  +36 30 03.09   15 46 23.714  +36 29 50.50 
0.77  09 55 57.647  +12 27 39.93   09 55 57.352  +12 27 35.78   09 55 58.591  +12 27 38.11 
0.77  09 01 21.271  +60 52 37.56   09 01 20.697  +60 52 45.28   09 01 19.284  +60 52 31.88 
0.77  08 25 52.701  +27 32 09.11   08 25 52.196  +27 32 12.40   08 25 53.543  +27 32 12.15 
0.77  15 19 02.770  +54 00 43.64   15 19 02.052  +54 00 44.97   15 19 02.449  +54 00 30.50 
0.77  16 00 10.248  +23 01 08.79   16 00 09.687  +23 00 58.10   16 00 11.084  +23 00 54.18 
0.77  12 44 00.948  +25 08 43.01   12 44 01.203  +25 08 44.99   12 44 01.062  +25 08 31.12 
0.77  17 12 41.312  +52 52 05.66   17 12 42.110  +52 52 07.55   17 12 40.521  +52 51 54.85 
0.77  13 12 06.249  +46 11 45.41   13 12 05.876  +46 11 35.50   13 12 04.977  +46 11 44.93 
0.77  21 26 32.505  -00 29 24.17   21 26 32.706  -00 29 31.98   21 26 33.349  -00 29 20.67 
0.77  14 05 13.965  +03 29 34.40   14 05 13.978  +03 29 45.60   14 05 14.687  +03 29 38.54 
0.77  08 49 21.780  +53 35 03.10   08 49 21.871  +53 35 13.12   08 49 20.747  +53 35 07.87 
0.77  08 35 58.074  +22 44 30.11   08 35 58.618  +22 44 40.36   08 35 58.389  +22 44 11.20 
0.77  16 18 36.565  +38 47 13.77   16 18 36.925  +38 47 21.71   16 18 37.283  +38 47 10.55 
0.77  12 24 37.975  +56 57 42.11   12 24 37.844  +56 57 32.18   12 24 36.713  +56 57 41.60 
0.77  14 29 44.290  +08 08 17.99   14 29 43.975  +08 08 02.09   14 29 43.483  +08 08 35.81 
0.77  12 15 04.970  +24 42 52.80   12 15 04.311  +24 42 56.22   12 15 05.984  +24 43 07.27 
0.77  12 11 45.730  +01 19 23.42   12 11 45.186  +01 19 22.98   12 11 45.943  +01 19 31.00 
0.77  12 07 35.512  +33 09 38.28   12 07 35.529  +33 09 30.47   12 07 35.191  +33 09 45.60 
0.77  11 34 16.370  +10 41 36.98   11 34 16.340  +10 41 29.22   11 34 15.681  +10 41 41.44 
0.77  09 55 10.000  +05 45 56.73   09 55 09.010  +05 45 56.26   09 55 09.558  +05 45 43.08 
0.76  16 25 11.369  +28 29 44.42   16 25 12.087  +28 29 42.38   16 25 10.852  +28 29 36.04 
0.76  07 28 54.122  +44 34 46.69   07 28 54.631  +44 34 40.95   07 28 53.345  +44 34 49.31 
0.76  08 51 27.428  +18 04 28.92   08 51 27.867  +18 04 31.41   08 51 26.808  +18 04 30.46 
0.76  08 17 08.247  +22 24 17.57   08 17 08.834  +22 24 09.96   08 17 07.145  +22 24 04.52 
0.76  15 05 02.214  +12 17 27.01   15 05 02.818  +12 17 32.28   15 05 02.142  +12 17 37.95 
0.76  08 12 10.344  +47 38 52.35   08 12 09.406  +47 38 56.59   08 12 09.609  +47 38 45.03 
0.76  01 08 00.780  -01 56 58.56   01 08 00.884  -01 56 50.70   01 07 59.599  -01 57 03.03 
0.76  16 32 01.896  +52 55 23.85   16 32 04.096  +52 55 17.02   16 32 03.068  +52 55 44.86 
0.76  15 35 40.658  +21 44 17.24   15 35 39.982  +21 44 14.58   15 35 41.445  +21 44 12.98 
0.76  14 59 32.175  +19 43 23.72   14 59 32.595  +19 43 26.44   14 59 31.720  +19 43 26.21 
0.76  12 02 09.253  +11 56 26.52   12 02 09.755  +11 56 20.84   12 02 10.099  +11 56 39.02 
0.76  13 45 21.277  -05 28 01.21   13 45 21.575  -05 28 07.72   13 45 21.539  -05 27 53.86 
0.76  11 03 25.321  +10 24 18.77   11 03 24.586  +10 24 18.00   11 03 24.924  +10 24 29.41 
0.76  09 22 56.861  +25 01 24.93   09 22 56.579  +25 01 30.48   09 22 55.966  +25 01 19.77 
0.76  13 31 03.666  +06 41 21.19   13 31 04.325  +06 41 23.82   13 31 04.164  +06 41 06.42 
0.76  14 47 10.705  +55 57 39.75   14 47 10.784  +55 57 30.85   14 47 11.315  +55 57 47.68 
0.76  14 00 34.799  +27 41 51.03   14 00 34.405  +27 41 45.63   14 00 35.218  +27 41 44.99 
0.76  09 18 23.078  +33 39 39.88   09 18 22.930  +33 39 46.72   09 18 24.350  +33 39 39.75 
0.76  17 06 14.550  +24 37 07.80   17 06 13.601  +24 37 05.05   17 06 13.919  +24 37 24.44 
0.76  13 37 24.892  +33 20 03.61   13 37 25.292  +33 20 00.24   13 37 23.859  +33 20 01.52 
0.76  13 26 10.998  +09 32 53.68   13 26 11.513  +09 32 55.17   13 26 10.930  +09 33 07.58 
0.76  16 04 06.384  +11 25 22.34   16 04 06.984  +11 25 19.49   16 04 05.653  +11 25 06.08 
0.75  17 15 06.804  +46 40 48.33   17 15 08.091  +46 40 42.92   17 15 06.852  +46 41 10.04 
0.75  15 49 44.617  -03 17 12.84   15 49 45.341  -03 17 18.37   15 49 43.768  -03 17 14.04 
0.75  15 42 32.023  +49 38 42.70   15 42 32.282  +49 38 53.43   15 42 32.695  +49 38 29.78 
0.75  14 11 55.243  +34 15 10.42   14 11 54.751  +34 15 17.37   14 11 56.154  +34 15 08.33 
0.75  11 40 26.239  -00 39 22.66   11 40 25.370  -00 39 19.72   11 40 26.115  -00 39 43.99 
0.75  09 42 14.441  +15 23 01.58   09 42 14.624  +15 22 51.30   09 42 13.873  +15 22 54.55 
0.75  09 28 49.899  +09 42 42.66   09 28 49.683  +09 42 34.07   09 28 49.194  +09 42 42.73 
0.75  09 12 40.561  +16 42 35.97   09 12 41.164  +16 42 32.00   09 12 40.862  +16 42 44.60 
0.75  17 20 32.636  +51 41 47.58   17 20 33.352  +51 41 42.97   17 20 31.024  +51 41 38.49 
0.75  16 35 12.739  +44 46 41.08   16 35 12.567  +44 46 34.75   16 35 12.224  +44 46 51.04 
0.75  15 34 33.127  +31 19 29.14   15 34 32.504  +31 19 28.04   15 34 33.295  +31 19 37.21 
0.75  02 23 33.007  -08 57 43.96   02 23 32.347  -08 57 34.59   02 23 34.276  -08 57 39.19 
0.75  15 57 24.428  +30 13 56.20   15 57 23.887  +30 13 57.22   15 57 25.031  +30 13 58.94 
0.75  15 44 09.748  +03 50 14.79   15 44 10.214  +03 50 11.36   15 44 09.007  +03 50 01.65 
0.75  11 05 19.550  +58 23 50.05   11 05 19.766  +58 23 57.97   11 05 18.471  +58 23 55.66 
0.75  09 10 47.909  +16 55 37.41   09 10 47.541  +16 55 39.96   09 10 48.164  +16 55 31.54 
0.75  08 31 40.781  +12 58 08.49   08 31 40.299  +12 58 05.08   08 31 41.057  +12 58 22.91 
0.75  15 41 24.034  +49 09 00.19   15 41 23.650  +49 08 49.19   15 41 25.568  +49 09 06.53 
0.75  11 26 18.402  +05 00 45.27   11 26 18.566  +05 00 53.99   11 26 19.569  +05 00 39.30 
0.75  10 34 34.248  +31 03 52.08   10 34 33.579  +31 03 29.97   10 34 32.301  +31 03 59.80 
0.75  23 23 45.942  +00 29 25.22   23 23 46.089  +00 29 12.73   23 23 44.949  +00 29 35.02 
0.75  11 06 04.219  +17 17 17.05   11 06 04.285  +17 17 07.62   11 06 04.967  +17 17 17.71 
0.75  23 41 53.110  -00 23 01.42   23 41 53.717  -00 22 59.66   23 41 52.424  -00 22 56.30 
0.75  15 09 10.059  +23 19 01.25   15 09 10.422  +23 19 11.95   15 09 10.963  +23 19 00.08 
0.75  14 00 34.707  +22 14 54.40   14 00 35.074  +22 14 56.64   14 00 34.782  +22 14 43.62 
0.75  08 16 03.513  +35 31 02.86   08 16 03.644  +35 31 09.87   08 16 03.782  +35 30 56.24 
0.75  08 01 00.804  +14 54 18.24   08 00 59.879  +14 54 12.04   08 01 01.810  +14 54 13.57 
0.75  23 28 54.090  +00 38 48.46   23 28 54.674  +00 38 43.90   23 28 53.749  +00 38 58.45 
0.75  13 47 30.888  +27 03 36.68   13 47 30.751  +27 03 47.85   13 47 30.544  +27 03 25.84 
0.75  11 33 08.705  +33 49 15.00   11 33 08.289  +33 49 16.18   11 33 09.157  +33 49 09.49 
0.75  09 59 37.073  +08 29 21.37   09 59 36.653  +08 29 20.11   09 59 37.345  +08 29 15.67 
0.75  01 48 17.133  -09 26 55.34   01 48 17.890  -09 26 49.83   01 48 16.180  -09 26 50.53 
0.75  14 53 09.271  +02 29 02.16   14 53 09.057  +02 28 52.69   14 53 08.995  +02 29 14.11 
0.75  14 02 52.033  +35 03 09.23   14 02 52.089  +35 03 01.49   14 02 52.718  +35 03 08.00 
0.75  13 32 55.610  +04 10 31.67   13 32 55.154  +04 10 37.64   13 32 55.341  +04 10 23.00 
0.75  10 35 27.691  +30 42 40.50   10 35 26.468  +30 42 49.00   10 35 29.268  +30 42 54.92 
0.75  09 40 30.283  +08 55 04.93   09 40 30.483  +08 54 58.03   09 40 30.860  +08 55 05.79 
0.75  16 13 34.068  +22 04 26.47   16 13 33.852  +22 04 33.79   16 13 34.576  +22 04 21.74 
0.74  23 38 20.189  -08 51 29.57   23 38 19.421  -08 51 20.44   23 38 19.982  -08 51 52.89 
0.74  12 40 22.997  +36 53 38.13   12 40 22.358  +36 53 32.42   12 40 22.823  +36 53 50.06 
0.74  06 55 43.568  +63 10 29.56   06 55 44.623  +63 10 32.07   06 55 44.569  +63 10 19.19 
0.74  17 12 31.415  +24 35 28.01   17 12 31.584  +24 35 36.13   17 12 32.047  +24 35 22.06 
0.74  15 21 48.173  -06 34 09.13   15 21 47.587  -06 34 07.15   15 21 48.596  -06 34 16.73 
0.74  14 51 56.836  +49 32 23.65   14 51 56.452  +49 32 32.29   14 51 56.245  +49 32 15.22 
0.74  10 44 38.982  +52 15 39.05   10 44 39.523  +52 15 52.46   10 44 37.431  +52 15 30.54 
0.74  09 30 43.207  +51 12 41.82   09 30 42.915  +51 12 32.46   09 30 42.082  +51 12 52.90 
0.74  14 27 40.101  -02 36 33.03   14 27 39.651  -02 36 30.63   14 27 40.399  -02 36 39.31 
0.74  14 06 42.848  +60 22 27.61   14 06 43.665  +60 22 37.08   14 06 40.540  +60 22 27.61 
0.74  09 44 57.791  +27 35 51.19   09 44 57.411  +27 35 45.23   09 44 58.309  +27 35 46.00 
0.74  08 40 53.623  +35 59 10.69   08 40 54.056  +35 59 13.41   08 40 53.994  +35 59 03.86 
0.74  14 35 09.873  +09 20 13.48   14 35 09.532  +09 20 21.71   14 35 10.503  +09 20 17.01 
0.74  14 17 58.309  +32 02 37.75   14 17 58.575  +32 02 40.26   14 17 57.893  +32 02 38.01 
0.74  10 21 56.031  +04 26 51.74   10 21 56.468  +04 26 56.96   10 21 56.549  +04 26 47.53 
0.74  10 42 11.502  +42 53 07.29   10 42 10.706  +42 53 06.41   10 42 12.070  +42 53 13.57 
0.74  14 55 10.139  +23 17 42.15   14 55 10.863  +23 17 42.53   14 55 09.542  +23 17 48.17 
0.74  13 30 09.768  +26 04 19.43   13 30 09.892  +26 04 02.63   13 30 11.063  +26 04 13.56 
0.74  11 16 13.533  +44 46 53.79   11 16 14.146  +44 47 14.76   11 16 14.471  +44 46 32.87 
0.74  08 22 36.867  +51 12 29.59   08 22 36.276  +51 12 19.14   08 22 39.119  +51 12 29.78 
0.74  23 24 13.195  -01 31 44.91   23 24 12.916  -01 31 36.68   23 24 12.094  -01 31 48.58 
0.74  14 17 38.753  +60 53 16.31   14 17 39.783  +60 53 11.10   14 17 40.428  +60 53 28.90 
0.74  07 28 12.988  +52 40 45.23   07 28 13.265  +52 40 40.44   07 28 12.390  +52 40 48.60 
0.74  07 23 10.178  +53 00 53.56   07 23 10.418  +53 00 59.20   07 23 10.295  +53 00 46.66 
0.74  15 03 23.624  +18 35 30.47   15 03 23.102  +18 35 29.48   15 03 23.706  +18 35 20.98 
0.74  14 12 31.736  +14 00 41.32   14 12 32.608  +14 00 25.06   14 12 31.906  +14 01 02.87 
0.74  13 55 35.256  +30 33 25.60   13 55 35.462  +30 33 17.12   13 55 34.338  +30 33 30.59 
0.74  13 54 29.503  +40 12 35.07   13 54 29.853  +40 12 40.31   13 54 29.407  +40 12 26.82 
0.74  09 36 02.211  -06 28 00.90   09 36 03.014  -06 28 19.87   09 36 02.443  -06 27 36.64 
0.74  15 49 05.130  -01 55 23.93   15 49 05.517  -01 55 29.12   15 49 04.642  -01 55 31.92 
0.74  09 50 56.662  +53 19 59.39   09 50 55.921  +53 19 50.70   09 50 57.357  +53 19 49.95 
0.73  15 32 31.400  +12 48 00.93   15 32 31.682  +12 48 22.08   15 32 29.925  +12 47 46.73 
0.73  14 23 48.711  +41 52 44.23   14 23 48.111  +41 52 38.66   14 23 49.829  +41 52 44.29 
0.73  13 45 22.319  -04 51 50.41   13 45 22.555  -04 52 15.29   13 45 23.703  -04 51 31.65 
0.73  14 08 35.327  +03 45 52.08   14 08 35.107  +03 46 16.36   14 08 37.189  +03 45 40.25 
0.73  17 00 02.057  +53 03 52.99   17 00 01.708  +53 03 59.90   17 00 02.815  +53 03 48.60 
0.73  14 43 33.191  +27 52 44.09   14 43 33.620  +27 52 29.89   14 43 31.961  +27 52 52.26 
0.73  22 21 16.768  -07 47 42.38   22 21 16.525  -07 47 29.50   22 21 17.744  -07 47 55.89 
0.73  16 42 52.595  +31 29 40.78   16 42 52.515  +31 29 21.43   16 42 53.500  +31 29 59.62 
0.73  16 41 08.804  +13 43 33.92   16 41 08.172  +13 43 52.95   16 41 10.280  +13 43 20.25 
0.73  16 37 45.900  +52 17 35.47   16 37 45.654  +52 17 52.92   16 37 45.113  +52 17 14.36 
0.73  16 34 15.087  +49 28 42.45   16 34 13.820  +49 28 49.84   16 34 17.346  +49 28 45.29 
0.73  16 03 30.475  +22 52 01.05   16 03 31.023  +22 51 48.36   16 03 29.137  +22 52 12.69 
0.73  15 39 06.029  +28 11 30.72   15 39 07.203  +28 11 32.15   15 39 04.701  +28 11 40.70 
0.73  15 38 15.386  +24 44 18.12   15 38 14.717  +24 44 32.04   15 38 15.583  +24 43 49.33 
0.73  15 37 17.990  +06 23 53.65   15 37 17.517  +06 24 09.15   15 37 17.494  +06 23 33.37 
0.73  15 26 33.560  +16 39 18.29   15 26 32.320  +16 39 15.33   15 26 34.969  +16 39 09.06 
0.73  14 49 03.908  +02 58 04.93   14 49 02.836  +02 58 00.74   14 49 05.410  +02 57 55.80 
0.73  14 43 49.540  +24 24 08.71   14 43 49.714  +24 23 53.62   14 43 50.347  +24 24 33.80 
0.73  14 21 12.717  +31 14 00.66   14 21 12.229  +31 13 46.15   14 21 14.098  +31 14 14.89 
0.73  14 08 04.830  +20 52 06.06   14 08 03.965  +20 51 49.33   14 08 05.119  +20 52 30.87 
0.73  13 56 28.492  +23 21 42.80   13 56 27.545  +23 21 32.59   13 56 29.259  +23 22 06.36 
0.73  13 18 32.413  +37 16 10.35   13 18 31.646  +37 15 53.84   13 18 32.170  +37 16 34.83 
0.73  13 11 34.435  +39 58 22.07   13 11 35.136  +39 58 10.51   13 11 32.704  +39 58 32.89 
0.73  13 10 18.072  +26 04 39.39   13 10 18.154  +26 04 23.71   13 10 17.249  +26 04 55.51 
0.73  13 03 39.372  +11 41 52.24   13 03 40.749  +11 41 44.06   13 03 37.739  +11 41 44.02 
0.73  12 38 57.025  +48 38 12.99   12 38 54.747  +48 38 13.78   12 38 59.550  +48 38 32.07 
0.73  12 33 17.275  +19 28 51.91   12 33 18.400  +19 28 46.64   12 33 15.636  +19 28 49.13 
0.73  12 13 31.829  +17 58 33.17   12 13 31.117  +17 58 43.27   12 13 33.255  +17 58 26.81 
0.73  12 11 28.557  +50 52 53.53   12 11 27.252  +50 52 47.83   12 11 30.590  +50 52 51.93 
0.73  12 01 49.330  +25 20 28.69   12 01 48.359  +25 20 16.23   12 01 50.861  +25 20 31.24 
0.73  11 55 46.315  +06 44 04.86   11 55 47.154  +06 44 10.03   11 55 44.892  +06 44 08.76 
0.73  11 54 34.614  +36 35 36.59   11 54 33.470  +36 35 23.88   11 54 34.831  +36 35 56.69 
0.73  11 49 44.865  +22 26 17.25   11 49 43.497  +22 26 16.59   11 49 46.323  +22 26 06.86 
0.73  11 12 44.189  +03 46 35.52   11 12 43.421  +03 46 47.60   11 12 45.510  +03 46 31.52 
0.73  10 53 28.642  +56 23 30.86   10 53 27.153  +56 23 20.38   10 53 29.235  +56 23 51.38 
0.73  10 44 16.246  +52 40 55.46   10 44 18.360  +52 41 00.86   10 44 14.229  +52 40 31.51 
0.73  10 29 09.232  +15 25 53.49   10 29 09.900  +15 25 36.65   10 29 09.395  +15 26 21.60 
0.73  09 52 12.388  +24 17 22.08   09 52 11.933  +24 17 08.25   09 52 13.893  +24 17 34.93 
0.73  09 41 20.464  +56 05 42.77   09 41 20.814  +56 05 27.76   09 41 18.356  +56 06 00.79 
0.73  09 34 02.985  +39 59 48.92   09 34 02.398  +40 00 03.52   09 34 02.975  +39 59 25.01 
0.73  09 24 52.595  +57 12 33.88   09 24 50.743  +57 12 25.96   09 24 54.244  +57 12 52.47 
0.73  09 24 31.013  +51 46 43.51   09 24 30.206  +51 46 54.94   09 24 33.301  +51 46 35.25 
0.73  08 59 50.440  +57 05 28.81   08 59 48.768  +57 05 21.86   08 59 53.374  +57 05 19.06 
0.73  08 50 38.752  +48 47 54.45   08 50 39.949  +48 47 42.51   08 50 36.234  +48 47 54.18 
0.73  08 46 54.028  +17 02 37.19   08 46 53.254  +17 02 56.35   08 46 55.697  +17 02 25.60 
0.73  08 33 48.564  +01 00 05.72   08 33 48.039  +01 00 24.88   08 33 48.242  +00 59 38.52 
0.73  08 31 18.212  +44 55 18.44   08 31 19.904  +44 55 05.42   08 31 17.409  +44 55 46.24 
0.73  08 04 17.775  +60 36 21.78   08 04 16.812  +60 36 02.11   08 04 20.565  +60 36 37.99 
0.73  07 53 57.308  +39 19 28.06   07 53 58.147  +39 19 13.51   07 53 55.633  +39 19 35.99 
0.73  07 22 48.435  +41 29 21.24   07 22 50.916  +41 29 24.63   07 22 46.016  +41 29 35.00 
0.73  07 21 16.928  +37 43 10.67   07 21 17.939  +37 43 01.33   07 21 14.913  +37 43 14.31 
0.73  07 10 12.094  +40 31 39.31   07 10 10.570  +40 31 48.58   07 10 14.160  +40 31 42.09 
0.73  03 10 35.517  +00 34 29.42   03 10 34.988  +00 34 42.92   03 10 35.487  +00 34 04.83 
0.73  02 53 41.645  -07 39 08.23   02 53 42.704  -07 39 17.22   02 53 40.135  -07 39 06.42 
0.73  02 50 59.683  +00 12 41.80   02 51 00.672  +00 12 24.26   02 50 57.630  +00 12 43.00 
0.73  00 34 24.365  +00 27 10.02   00 34 23.918  +00 27 20.94   00 34 24.296  +00 26 50.23 
0.73  15 21 02.934  +42 28 13.25   15 21 03.193  +42 28 19.32   15 21 02.324  +42 28 14.95 
0.73  12 42 00.257  +10 20 29.70   12 42 00.040  +10 20 20.49   12 42 00.814  +10 20 35.14 
0.73  12 09 52.652  +47 44 51.22   12 09 52.157  +47 44 44.94   12 09 52.150  +47 44 59.08 
0.73  10 48 43.315  +56 51 23.27   10 48 42.843  +56 51 17.08   10 48 43.892  +56 51 16.52 
0.73  09 46 48.126  +09 27 41.48   09 46 48.139  +09 27 48.14   09 46 47.605  +09 27 43.15 
0.73  09 40 24.378  +24 56 28.34   09 40 24.205  +24 56 22.18   09 40 24.824  +24 56 22.66 
0.73  09 34 31.305  -00 23 01.88   09 34 30.960  -00 22 59.30   09 34 31.115  -00 23 10.85 
0.73  02 18 24.727  -07 11 01.58   02 18 24.832  -07 11 10.07   02 18 25.312  -07 10 59.97 
0.73  22 48 12.610  +00 52 52.57   22 48 11.849  +00 53 08.23   22 48 11.875  +00 52 26.59 
0.73  10 51 06.746  +27 40 15.90   10 51 06.041  +27 40 17.15   10 51 06.398  +27 40 07.49 
0.73  14 58 50.253  +43 19 42.66   14 58 50.879  +43 19 42.81   14 58 50.325  +43 19 50.60 
0.73  13 33 25.936  +39 58 07.50   13 33 25.861  +39 58 12.21   13 33 25.179  +39 57 59.07 
0.73  08 08 20.262  +29 29 54.94   08 08 20.902  +29 29 55.29   08 08 20.397  +29 30 03.54 
0.73  15 15 02.421  +46 50 25.85   15 15 02.909  +46 50 29.05   15 15 01.785  +46 50 26.11 
0.73  13 17 10.867  +31 24 19.51   13 17 10.765  +31 24 29.80   13 17 11.585  +31 24 25.89 
0.73  12 45 49.279  -03 52 56.58   12 45 49.869  -03 52 52.91   12 45 48.931  -03 53 05.03 
0.73  15 27 00.830  +20 42 33.75   15 27 00.650  +20 42 25.69   15 27 01.315  +20 42 28.42 
0.73  10 34 52.680  +04 24 45.39   10 34 52.404  +04 24 52.27   10 34 53.021  +04 24 52.22 
0.73  17 18 01.943  +42 02 10.94   17 18 01.053  +42 02 03.41   17 18 03.076  +42 02 08.04 
0.73  15 20 19.143  -04 58 44.46   15 20 17.635  -04 58 38.88   15 20 20.897  -04 58 38.23 
0.73  15 04 29.446  +29 38 34.86   15 04 30.059  +29 38 42.53   15 04 29.433  +29 38 19.47 
0.73  13 19 08.014  +30 31 22.96   13 19 06.572  +30 31 26.62   13 19 09.755  +30 31 29.04 
0.73  11 57 24.807  +57 21 02.75   11 57 22.935  +57 21 14.01   11 57 26.220  +57 20 35.65 
0.73  11 04 56.955  +00 29 59.99   11 04 56.863  +00 29 49.29   11 04 56.348  +00 30 11.28 
0.73  10 07 55.885  -03 09 12.73   10 07 55.105  -03 09 34.21   10 07 55.961  -03 08 47.38 
0.73  07 30 49.374  +23 28 51.27   07 30 49.374  +23 28 44.89   07 30 49.034  +23 28 56.28 
0.73  02 43 11.965  -01 08 37.72   02 43 11.732  -01 08 33.02   02 43 12.408  -01 08 38.28 
0.72  15 18 11.282  +03 08 03.22   15 18 12.013  +03 08 04.87   15 18 10.413  +03 08 12.93 
0.72  09 36 44.120  +08 49 51.10   09 36 43.733  +08 49 56.04   09 36 43.625  +08 49 46.89 
0.72  14 58 34.264  +37 59 41.89   14 58 34.595  +37 59 45.43   14 58 34.353  +37 59 36.01 
0.72  08 06 41.547  +45 13 16.74   08 06 42.167  +45 13 19.01   08 06 40.505  +45 13 21.69 
0.72  13 51 21.671  +10 22 56.70   13 51 21.904  +10 23 05.64   13 51 22.393  +10 22 57.69 
0.72  07 51 28.438  +24 52 05.00   07 51 28.405  +24 52 10.58   07 51 27.999  +24 51 56.71 
0.72  11 35 46.889  +23 41 35.46   11 35 48.145  +23 41 21.06   11 35 46.331  +23 42 00.18 
0.72  11 13 41.411  +25 04 19.05   11 13 41.166  +25 04 24.60   11 13 40.680  +25 04 11.99 
0.72  15 16 55.230  +15 53 08.87   15 16 55.706  +15 53 13.42   15 16 54.657  +15 53 09.37 
0.72  12 00 51.238  +18 37 00.70   12 00 51.963  +18 36 56.06   12 00 50.789  +18 37 14.00 
0.72  08 41 59.298  +12 35 18.05   08 41 59.590  +12 35 27.93   08 41 58.593  +12 35 12.80 
0.72  16 54 41.031  +62 32 49.89   16 54 40.628  +62 32 46.17   16 54 40.444  +62 32 57.98 
0.72  15 23 52.592  +21 21 04.67   15 23 53.772  +21 20 43.59   15 23 50.533  +21 21 15.44 
0.72  15 21 11.969  +23 42 56.88   15 21 11.599  +23 43 05.80   15 21 12.733  +23 42 57.59 
0.72  14 38 17.633  +49 12 33.81   14 38 20.442  +49 12 35.43   14 38 15.974  +49 12 58.94 
0.72  14 10 33.280  +53 10 30.55   14 10 32.933  +53 10 42.36   14 10 32.425  +53 10 15.94 
0.72  12 48 49.127  -04 58 18.16   12 48 47.426  -04 58 12.67   12 48 50.704  -04 58 38.39 
0.72  10 31 53.487  +25 13 56.89   10 31 52.763  +25 13 31.82   10 31 55.310  +25 14 11.86 
0.72  08 58 05.466  +58 27 50.92   08 58 07.341  +58 28 13.47   08 58 02.279  +58 27 39.68 
0.72  14 06 56.621  +44 37 15.84   14 06 57.952  +44 37 14.15   14 06 55.480  +44 37 30.76 
0.72  11 34 50.141  +05 28 51.94   11 34 50.669  +05 28 54.21   11 34 50.250  +05 29 01.03 
0.72  09 28 29.461  +01 48 33.58   09 28 29.926  +01 48 49.09   09 28 29.510  +01 48 13.62 
0.72  08 53 56.711  +40 35 38.38   08 53 56.976  +40 35 35.54   08 53 55.891  +40 35 27.72 
0.72  17 06 15.210  +22 55 58.85   17 06 15.220  +22 55 39.21   17 06 16.148  +22 56 15.87 
0.72  16 46 02.347  +53 00 48.29   16 46 01.390  +53 00 36.72   16 46 02.477  +53 01 06.08 
0.72  12 24 24.556  +01 43 59.58   12 24 24.753  +01 43 52.14   12 24 23.740  +01 43 57.07 
0.72  11 54 16.360  +10 09 39.86   11 54 15.442  +10 09 49.34   11 54 17.671  +10 09 37.87 
0.72  11 07 17.480  +15 51 53.63   11 07 17.943  +15 51 59.51   11 07 17.359  +15 51 42.10 
0.72  10 28 04.072  +45 17 59.84   10 28 04.563  +45 18 01.78   10 28 03.367  +45 18 11.27 
0.72  08 44 17.909  +31 58 46.95   08 44 17.342  +31 58 45.95   08 44 18.522  +31 58 53.11 
0.72  08 33 06.530  +41 14 35.71   08 33 04.963  +41 14 37.87   08 33 07.691  +41 14 22.28 
0.72  00 57 02.068  -00 52 30.73   00 57 02.807  -00 52 39.61   00 57 00.876  -00 52 28.87 
0.71  22 37 06.601  -00 02 31.66   22 37 05.568  -00 02 23.29   22 37 07.703  -00 02 54.22 
0.71  16 09 25.434  +31 34 22.76   16 09 24.664  +31 34 05.82   16 09 24.693  +31 34 50.29 
0.71  15 01 44.377  -03 33 40.63   15 01 44.862  -03 33 41.56   15 01 44.158  -03 33 26.52 
0.71  14 55 53.500  +57 05 24.67   14 55 54.261  +57 05 03.66   14 55 55.598  +57 05 49.64 
0.71  12 10 45.071  +21 48 24.72   12 10 45.563  +21 48 38.28   12 10 43.799  +21 48 10.26 
0.71  10 50 46.753  -00 20 49.41   10 50 46.966  -00 20 30.51   10 50 47.258  -00 21 15.81 
0.71  10 19 01.140  +29 33 04.94   10 19 02.242  +29 33 00.54   10 18 59.629  +29 33 22.46 
0.71  10 11 13.169  +33 29 30.83   10 11 14.887  +33 29 19.74   10 11 12.238  +33 29 58.62 
0.71  07 53 48.364  +37 11 01.19   07 53 48.286  +37 11 20.16   07 53 49.931  +37 10 47.19 
0.71  07 45 27.027  +50 53 17.57   07 45 25.637  +50 53 29.41   07 45 27.988  +50 52 57.01 
0.71  01 22 23.585  +01 03 51.42   01 22 22.638  +01 03 52.11   01 22 25.058  +01 03 36.71 
0.71  16 52 46.020  +60 07 13.50   16 52 45.544  +60 07 27.57   16 52 45.002  +60 06 55.19 
0.71  13 24 11.973  +37 33 42.84   13 24 12.091  +37 33 56.60   13 24 12.658  +37 33 25.20 
0.71  11 25 01.613  +18 09 19.46   11 25 02.488  +18 09 23.69   11 25 00.784  +18 09 25.95 
0.71  08 14 50.645  +55 29 30.11   08 14 48.846  +55 29 41.82   08 14 53.350  +55 29 27.78 
0.71  02 46 12.043  -07 14 10.58   02 46 12.305  -07 14 01.51   02 46 12.289  -07 14 22.29 
0.71  13 54 05.120  +28 43 19.96   13 54 05.396  +28 43 25.80   13 54 05.147  +28 43 10.46 
0.71  09 32 04.150  +26 59 22.29   09 32 04.641  +26 59 22.84   09 32 03.766  +26 59 40.28 
0.71  13 24 12.376  +31 17 24.34   13 24 13.665  +31 17 27.08   13 24 10.852  +31 17 11.70 
0.71  09 15 02.933  +16 46 44.66   09 15 03.365  +16 46 41.68   09 15 02.601  +16 46 50.84 
0.71  09 58 00.079  +31 50 20.92   09 57 59.751  +31 50 30.35   09 58 00.830  +31 50 28.12 
0.71  12 45 10.953  +14 02 39.81   12 45 10.684  +14 02 33.75   12 45 10.144  +14 02 54.58 
0.70  15 01 29.070  +21 34 20.75   15 01 29.867  +21 34 07.87   15 01 27.814  +21 34 25.07 
0.70  09 30 58.150  +45 12 20.55   09 30 57.783  +45 12 14.31   09 30 57.688  +45 12 33.54 
0.70  07 40 54.391  +16 26 50.42   07 40 54.208  +16 27 02.82   07 40 54.083  +16 26 32.22 
0.70  07 34 06.122  +29 33 16.40   07 34 05.418  +29 33 17.39   07 34 06.835  +29 33 06.96 
0.70  16 33 23.644  +42 40 51.77   16 33 24.046  +42 40 47.36   16 33 23.041  +42 40 53.23 
0.70  16 08 15.012  -00 36 13.90   16 08 14.825  -00 35 58.48   16 08 15.782  -00 36 31.82 
0.70  13 57 09.326  +13 26 43.23   13 57 08.732  +13 26 48.72   13 57 10.335  +13 26 47.11 
0.70  11 56 42.675  +25 07 59.76   11 56 41.764  +25 08 08.16   11 56 43.429  +25 08 20.91 
0.70  08 20 29.618  +08 29 29.06   08 20 30.153  +08 29 29.81   08 20 29.684  +08 29 19.37 
0.70  11 12 17.731  +43 06 43.91   11 12 19.052  +43 06 59.23   11 12 15.177  +43 06 33.66 
0.70  08 09 24.226  +27 57 14.71   08 09 23.642  +27 57 23.84   08 09 25.662  +27 57 06.10 
0.70  15 41 15.952  +11 38 43.24   15 41 15.238  +11 38 31.96   15 41 17.988  +11 38 46.64 
0.70  15 34 36.311  +35 12 22.33   15 34 35.698  +35 12 22.79   15 34 37.058  +35 12 14.65 
0.70  15 31 17.982  +47 17 22.19   15 31 17.733  +47 17 09.66   15 31 16.998  +47 17 37.50 
0.70  15 13 17.539  +09 18 35.94   15 13 17.768  +09 18 21.69   15 13 18.040  +09 18 51.29 
0.70  14 50 04.928  +14 06 45.96   14 50 04.924  +14 06 35.89   14 50 03.977  +14 06 56.33 
0.70  11 14 03.210  -00 39 59.84   11 14 04.200  -00 40 05.42   11 14 02.594  -00 39 44.87 
0.70  09 54 30.511  +32 39 21.86   09 54 29.455  +32 39 28.38   09 54 31.934  +32 39 25.07 
0.70  09 17 37.740  +44 51 13.20   09 17 36.435  +44 51 03.07   09 17 39.526  +44 51 15.21 
0.70  09 02 10.297  +52 29 40.96   09 02 10.710  +52 29 36.66   09 02 08.671  +52 29 39.54 
0.70  08 25 34.262  +03 59 52.88   08 25 33.594  +03 59 42.87   08 25 35.459  +03 59 54.68 
0.70  08 11 14.013  +12 01 00.73   08 11 14.691  +12 01 13.25   08 11 12.754  +12 00 57.57 
0.70  07 24 52.341  +45 52 45.40   07 24 51.243  +45 52 59.27   07 24 52.672  +45 52 27.04 
0.70  01 14 03.150  -01 10 57.97   01 14 03.696  -01 10 46.42   01 14 01.933  -01 11 02.37 
0.70  15 00 49.810  -03 21 19.89   15 00 50.659  -03 21 16.85   15 00 49.213  -03 21 39.78 
0.70  14 21 29.641  +31 19 03.61   14 21 29.126  +31 18 59.51   14 21 30.061  +31 18 57.97 
0.70  13 01 14.876  +20 22 45.34   13 01 15.787  +20 22 40.21   13 01 14.354  +20 22 59.83 
0.70  11 34 28.841  +20 38 34.73   11 34 29.271  +20 38 35.66   11 34 28.867  +20 38 21.41 
0.70  10 46 41.066  +03 56 01.81   10 46 40.591  +03 56 05.96   10 46 41.666  +03 56 01.26 
0.70  09 50 04.747  +29 17 23.80   09 50 05.147  +29 17 19.37   09 50 05.009  +29 17 40.71 
0.70  07 39 29.459  +19 30 14.07   07 39 29.859  +19 30 10.64   07 39 28.987  +19 30 12.86 
0.70  17 26 55.532  +28 18 41.07   17 26 56.344  +28 18 55.97   17 26 53.465  +28 18 39.96 
0.70  13 05 03.295  +54 24 15.29   13 05 03.219  +54 24 04.09   13 05 05.042  +54 24 13.68 
0.70  11 10 19.027  +00 32 52.41   11 10 18.220  +00 32 55.60   11 10 18.702  +00 32 37.55 
0.70  14 03 35.889  -01 04 10.27   14 03 35.617  -01 04 21.52   14 03 37.076  -01 03 53.54 
0.70  13 36 13.198  +53 35 05.94   13 36 13.146  +53 35 11.66   13 36 15.221  +53 35 04.51 
0.70  12 43 50.965  +03 42 56.77   12 43 52.027  +03 42 52.34   12 43 49.329  +03 43 17.89 
0.70  11 47 20.326  +33 32 44.68   11 47 19.598  +33 32 33.34   11 47 21.004  +33 32 29.73 
0.70  09 28 09.787  +37 54 49.09   09 28 10.446  +37 54 34.32   09 28 10.551  +37 55 10.70 
0.70  22 44 19.147  -08 55 22.80   22 44 18.781  -08 55 38.51   22 44 20.456  -08 55 01.63 
0.70  15 30 35.089  +42 24 44.24   15 30 34.148  +42 24 36.58   15 30 37.047  +42 24 41.19 
0.70  12 29 26.194  +59 20 47.73   12 29 23.902  +59 20 40.21   12 29 29.820  +59 20 39.86 
0.70  10 34 47.319  +11 48 35.47   10 34 47.844  +11 48 22.04   10 34 47.087  +11 49 02.25 
0.70  08 03 15.900  +15 16 49.06   08 03 15.028  +15 16 43.39   08 03 17.386  +15 16 47.10 
0.69  13 18 27.256  +34 21 36.45   13 18 27.656  +34 21 54.12   13 18 28.692  +34 21 10.62 
0.69  15 00 22.031  +30 34 47.82   15 00 21.507  +30 34 51.01   15 00 22.185  +30 34 55.38 
0.69  13 59 02.768  +21 40 27.90   13 59 00.585  +21 40 09.47   13 59 03.676  +21 41 04.57 
0.69  13 26 57.461  +53 22 10.73   13 26 58.340  +53 22 01.77   13 26 56.691  +53 21 59.52 
0.69  11 55 37.706  -07 11 41.50   11 55 36.594  -07 11 41.23   11 55 38.384  -07 11 58.88 
0.69  17 13 30.941  +42 35 02.84   17 13 30.012  +42 35 11.35   17 13 32.417  +42 35 00.57 
0.69  14 12 50.505  +05 01 18.45   14 12 52.010  +05 00 51.98   14 12 47.846  +05 01 25.03 
0.69  09 37 14.803  -04 59 02.24   09 37 14.839  -04 58 50.58   09 37 14.183  -04 59 16.72 
0.69  09 14 10.634  +30 32 29.91   09 14 10.221  +30 32 16.02   09 14 10.486  +30 32 46.26 
0.69  09 07 01.965  +29 49 28.26   09 07 02.837  +29 49 39.69   09 07 01.519  +29 49 10.91 
0.69  07 27 36.733  +35 53 15.58   07 27 37.200  +35 53 26.74   07 27 36.821  +35 53 00.86 
0.69  23 03 28.811  +01 01 15.29   23 03 28.279  +01 01 14.99   23 03 29.364  +01 01 08.65 
0.69  11 43 12.272  +16 41 39.75   11 43 11.692  +16 41 49.00   11 43 12.941  +16 41 50.14 
0.69  09 42 11.202  +61 12 18.95   09 42 11.179  +61 12 25.27   09 42 12.133  +61 12 21.01 
0.69  09 30 42.689  +05 55 25.93   09 30 43.214  +05 55 18.58   09 30 42.102  +05 55 18.29 
0.69  08 56 32.531  +26 07 15.08   08 56 32.134  +26 07 21.31   08 56 32.665  +26 07 06.13 
0.69  13 47 51.264  +07 13 44.29   13 47 50.592  +07 13 32.50   13 47 51.454  +07 14 03.20 
0.69  10 23 37.225  +32 46 25.59   10 23 38.265  +32 46 31.06   10 23 35.652  +32 46 26.11 
0.69  17 17 34.192  +25 49 43.60   17 17 34.728  +25 49 39.94   17 17 33.933  +25 49 54.88 
0.69  14 07 37.114  +42 53 53.19   14 07 38.307  +42 53 57.24   14 07 36.058  +42 53 40.85 
0.69  12 53 16.813  +02 33 00.10   12 53 16.331  +02 32 35.07   12 53 15.829  +02 33 24.61 
0.69  10 06 49.414  +14 23 54.45   10 06 49.637  +14 23 43.07   10 06 48.467  +14 24 01.44 
0.69  02 44 53.764  -01 10 01.40   02 44 53.127  -01 10 10.62   02 44 52.546  -01 09 49.39 
0.69  10 21 56.779  +40 52 18.18   10 21 56.333  +40 52 09.69   10 21 56.379  +40 52 32.82 
0.69  17 07 24.598  +23 49 26.65   17 07 23.336  +23 49 14.35   17 07 26.236  +23 49 27.01 
0.69  14 32 05.842  +57 55 10.05   14 32 03.491  +57 55 08.06   14 32 05.593  +57 54 50.84 
0.69  11 13 09.538  +08 19 27.29   11 13 08.810  +08 19 34.78   11 13 11.259  +08 19 23.92 
0.69  14 55 32.426  +10 45 30.24   14 55 31.928  +10 45 32.88   14 55 32.485  +10 45 39.69 
0.69  11 01 05.234  +26 45 27.16   11 01 04.690  +26 45 34.95   11 01 06.434  +26 45 39.74 
0.68  12 06 54.584  +29 07 42.41   12 06 55.141  +29 07 37.43   12 06 53.669  +29 07 40.90 
0.68  07 30 11.415  +48 00 45.35   07 30 11.266  +48 00 19.82   07 30 13.976  +48 00 53.73 
0.68  15 52 46.809  +09 24 32.69   15 52 46.275  +09 24 40.89   15 52 47.674  +09 24 30.25 
0.68  15 13 48.793  +05 47 47.18   15 13 49.186  +05 47 59.10   15 13 49.173  +05 47 28.35 
0.68  13 27 16.444  +54 04 42.60   13 27 16.532  +54 04 33.67   13 27 17.103  +54 04 52.48 
0.68  10 48 13.595  +52 25 24.34   10 48 12.363  +52 25 29.93   10 48 14.703  +52 25 07.37 
0.68  16 29 41.739  +24 54 06.74   16 29 41.879  +24 54 02.04   16 29 42.343  +24 54 07.69 
0.68  12 50 47.418  +14 23 55.56   12 50 47.035  +14 23 45.38   12 50 46.474  +14 24 03.64 
0.68  10 45 16.311  +14 29 21.64   10 45 15.724  +14 29 20.83   10 45 17.042  +14 29 09.77 
0.68  10 34 24.616  +25 31 51.86   10 34 24.695  +25 32 02.19   10 34 24.947  +25 31 42.39 
0.68  09 26 32.691  +09 04 37.70   09 26 32.461  +09 04 27.10   09 26 32.311  +09 04 47.87 
0.68  08 22 31.254  +29 11 37.12   08 22 31.050  +29 11 42.58   08 22 30.746  +29 11 35.33 
0.68  01 47 41.671  -00 47 06.61   01 47 41.007  -00 47 03.97   01 47 42.283  -00 47 01.21 
0.68  16 46 11.262  +51 29 15.27   16 46 12.281  +51 29 11.31   16 46 11.307  +51 29 03.12 
0.68  14 46 03.434  +30 58 52.86   14 46 02.768  +30 58 58.04   14 46 04.221  +30 58 53.49 
0.68  14 25 21.929  -04 34 16.75   14 25 22.620  -04 34 12.67   14 25 22.502  -04 34 25.32 
0.68  14 23 43.731  +20 33 51.06   14 23 44.348  +20 33 43.04   14 23 44.577  +20 33 55.43 
0.68  14 11 22.032  +59 17 04.27   14 11 21.160  +59 16 49.22   14 11 19.629  +59 17 04.17 
0.68  13 53 13.553  +37 12 38.70   13 53 12.642  +37 12 52.06   13 53 14.343  +37 12 56.32 
0.68  12 38 19.922  +27 52 15.23   12 38 20.201  +27 52 26.89   12 38 18.968  +27 52 25.51 
0.68  12 09 33.364  +39 22 24.69   12 09 32.650  +39 22 11.44   12 09 34.072  +39 22 10.53 
0.68  10 24 54.001  +37 17 40.69   10 24 54.535  +37 17 40.03   10 24 53.798  +37 17 28.75 
0.68  17 15 25.846  +28 01 36.10   17 15 26.444  +28 01 35.19   17 15 26.190  +28 01 46.86 
0.68  13 19 19.246  -03 12 32.78   13 19 19.046  -03 12 47.09   13 19 18.850  -03 12 09.39 
0.68  13 02 11.993  +07 14 09.76   13 02 12.328  +07 14 06.16   13 02 11.807  +07 14 15.87 
0.68  10 33 22.892  +46 20 18.96   10 33 20.728  +46 20 18.64   10 33 25.249  +46 20 32.49 
0.68  09 46 45.710  +59 17 07.93   09 46 43.647  +59 17 00.73   09 46 48.565  +59 16 52.47 
0.68  23 09 33.912  -08 19 57.76   23 09 35.011  -08 20 07.28   23 09 32.060  -08 20 10.83 
0.68  16 39 13.793  +38 36 11.05   16 39 13.339  +38 36 28.92   16 39 13.472  +38 35 46.15 
0.68  15 16 54.575  +51 50 31.29   15 16 55.149  +51 50 48.89   15 16 52.781  +51 50 11.95 
0.68  13 06 07.648  +62 42 21.45   13 06 06.868  +62 42 18.11   13 06 08.281  +62 42 10.83 
0.68  11 48 34.957  +24 46 52.19   11 48 35.285  +24 46 40.08   11 48 35.439  +24 47 16.79 
0.68  08 45 59.516  +22 31 03.04   08 45 59.070  +22 30 48.64   08 45 58.929  +22 31 17.50 
0.68  01 41 47.236  -09 28 12.85   01 41 46.426  -09 28 12.40   01 41 46.878  -09 28 26.90 
0.68  12 04 03.676  +42 29 22.00   12 04 03.722  +42 29 29.84   12 04 01.978  +42 29 20.22 
0.68  11 54 09.049  +18 47 41.74   11 54 09.849  +18 47 34.19   11 54 08.813  +18 47 58.47 
0.68  10 40 35.885  +13 25 06.16   10 40 35.033  +13 24 59.59   10 40 37.741  +13 25 08.58 
0.68  09 18 54.378  +02 03 52.61   09 18 54.810  +02 03 38.97   09 18 54.551  +02 04 09.71 
0.68  08 37 30.888  +56 26 42.65   08 37 31.006  +56 26 48.79   08 37 30.357  +56 26 36.41 
0.68  14 22 08.573  +49 16 28.26   14 22 07.117  +49 16 31.03   14 22 09.796  +49 16 17.47 
0.68  10 25 24.547  +42 48 50.79   10 25 25.566  +42 48 58.31   10 25 23.930  +42 48 37.11 
0.68  09 22 11.953  +19 27 43.45   09 22 11.192  +19 27 37.57   09 22 12.316  +19 27 56.32 
0.68  09 06 21.200  -03 57 47.29   09 06 22.187  -03 58 00.11   09 06 22.475  -03 57 36.54 
0.68  07 54 42.663  +39 51 39.24   07 54 43.810  +39 51 41.37   07 54 41.745  +39 51 29.97 
0.68  15 31 50.622  +24 02 42.33   15 31 50.304  +24 02 44.98   15 31 51.170  +24 02 42.25 
0.68  11 29 53.412  +03 43 22.14   11 29 53.979  +03 43 30.41   11 29 52.641  +03 43 19.02 
0.68  11 05 59.551  +47 33 09.80   11 05 58.921  +47 33 10.71   11 06 00.229  +47 33 02.73 
0.68  10 57 06.721  +58 47 00.44   10 57 05.806  +58 47 03.84   10 57 07.327  +58 46 53.53 
0.68  08 19 45.946  +32 32 33.64   08 19 45.769  +32 32 43.53   08 19 47.319  +32 32 40.73 
0.68  08 15 24.270  +63 56 11.94   08 15 20.608  +63 55 49.46   08 15 26.158  +63 56 48.38 
0.67  12 41 25.944  +23 38 54.11   12 41 23.980  +23 38 39.30   12 41 26.170  +23 39 29.92 
0.67  16 33 51.239  +17 10 55.18   16 33 52.018  +17 10 54.19   16 33 50.262  +17 10 45.99 
0.67  15 46 38.300  +36 44 20.04   15 46 36.323  +36 44 19.88   15 46 40.428  +36 44 31.29 
0.67  13 41 43.024  +06 44 24.40   13 41 41.624  +06 44 36.22   13 41 45.309  +06 44 20.83 
0.67  10 33 26.967  +17 44 14.03   10 33 29.213  +17 44 35.66   10 33 24.197  +17 44 16.05 
0.67  10 17 05.046  -04 35 02.77   10 17 05.652  -04 34 43.18   10 17 04.964  -04 35 29.76 
0.67  08 53 14.143  +13 56 06.12   08 53 13.346  +13 55 52.57   08 53 14.887  +13 55 48.16 
0.67  14 22 16.061  +55 20 24.99   14 22 16.546  +55 20 06.95   14 22 16.645  +55 20 43.79 
0.67  12 15 54.518  +11 21 33.30   12 15 54.784  +11 21 39.59   12 15 53.925  +11 21 33.83 
0.67  10 50 18.962  +19 33 23.02   10 50 18.083  +19 33 25.70   10 50 20.181  +19 33 27.01 
0.67  08 20 59.181  +41 51 09.29   08 20 58.797  +41 51 06.54   08 20 59.810  +41 51 05.80 
0.67  15 46 23.583  +11 38 24.76   15 46 23.694  +11 38 13.37   15 46 23.019  +11 38 32.77 
0.67  08 22 05.544  +27 27 25.71   08 22 04.983  +27 27 16.37   08 22 04.206  +27 27 40.99 
0.67  00 22 11.907  -09 50 13.36   00 22 12.528  -09 50 09.31   00 22 10.978  -09 50 04.78 
0.67  16 12 15.538  +12 16 44.79   16 12 13.988  +12 16 29.82   16 12 15.561  +12 17 13.86 
0.67  13 51 58.515  +08 43 03.20   13 51 58.656  +08 43 12.20   13 51 59.128  +08 42 50.81 
0.67  12 39 40.701  +28 08 28.64   12 39 39.563  +28 08 48.35   12 39 42.822  +28 08 25.68 
0.67  12 32 33.943  +32 25 46.98   12 32 33.425  +32 25 22.27   12 32 32.704  +32 26 12.62 
0.67  11 58 31.793  +48 37 02.19   11 58 32.610  +48 36 48.01   11 58 29.017  +48 37 13.43 
0.67  15 15 57.841  +20 12 47.13   15 15 57.526  +20 12 36.01   15 15 57.696  +20 12 58.96 
0.67  13 53 41.712  +33 13 39.64   13 53 41.325  +33 13 15.99   13 53 42.764  +33 14 00.22 
0.67  11 30 06.696  +23 14 06.64   11 30 07.617  +23 14 06.58   11 30 07.122  +23 13 54.66 
0.67  14 06 48.235  +17 14 32.96   14 06 47.186  +17 14 19.04   14 06 48.766  +17 14 53.38 
0.67  13 18 54.018  +23 11 53.57   13 18 54.926  +23 12 01.64   13 18 51.936  +23 11 49.93 
0.67  12 33 02.046  +15 25 06.17   12 33 01.502  +15 25 03.92   12 33 02.433  +15 24 52.58 
0.67  11 34 35.451  +00 33 58.35   11 34 35.113  +00 33 48.90   11 34 35.398  +00 34 10.07 
0.67  10 49 49.095  +52 08 28.88   10 49 47.750  +52 08 24.02   10 49 50.485  +52 08 43.33 
0.67  07 33 04.461  +55 20 34.42   07 33 05.319  +55 20 29.70   07 33 03.228  +55 20 34.02 
0.67  07 28 05.292  +31 28 57.76   07 28 04.405  +31 28 59.16   07 28 06.613  +31 29 03.34 
0.67  15 05 47.923  +15 46 49.33   15 05 48.526  +15 46 56.18   15 05 48.812  +15 46 41.36 
0.67  14 58 42.313  +10 06 22.89   14 58 41.877  +10 06 13.14   14 58 41.264  +10 06 27.16 
0.67  14 09 29.140  -01 57 17.89   14 09 29.717  -01 57 19.43   14 09 28.396  -01 57 25.57 
0.67  13 07 33.174  +32 33 08.60   13 07 32.879  +32 32 57.69   13 07 32.820  +32 33 21.44 
0.67  12 49 08.713  +19 10 38.28   12 49 08.355  +19 10 24.61   12 49 09.549  +19 10 26.59 
0.67  12 28 31.679  +06 28 47.53   12 28 32.381  +06 28 25.08   12 28 32.768  +06 29 16.44 
0.67  12 06 19.592  +04 06 17.96   12 06 20.399  +04 06 18.52   12 06 19.756  +04 06 03.95 
0.67  12 04 12.905  +31 44 27.42   12 04 12.790  +31 44 16.65   12 04 12.243  +31 44 36.26 
0.67  11 43 35.690  +42 55 10.50   11 43 36.474  +42 55 05.73   11 43 36.483  +42 55 19.13 
0.67  11 20 13.601  +16 56 48.67   11 20 13.021  +16 56 46.51   11 20 13.571  +16 56 37.42 
0.67  09 45 14.004  +58 25 02.71   09 45 12.755  +58 24 53.29   09 45 14.876  +58 24 46.58 
0.67  13 00 10.922  -04 26 28.21   13 00 10.158  -04 26 29.78   13 00 10.774  -04 26 43.86 
0.67  11 31 57.008  +39 08 00.57   11 31 57.529  +39 08 05.27   11 31 56.657  +39 08 07.20 
0.67  07 02 05.615  +47 06 58.88   07 02 05.699  +47 06 51.66   07 02 04.850  +47 06 57.64 
0.67  10 21 02.871  +26 43 01.61   10 21 03.126  +26 43 15.32   10 21 03.241  +26 42 47.29 
0.67  07 32 38.446  +35 41 37.82   07 32 37.898  +35 41 38.44   07 32 38.405  +35 41 50.41 
0.66  11 12 20.033  +14 37 19.75   11 12 19.997  +14 37 32.05   11 12 20.695  +14 37 08.84 
0.66  08 07 57.051  +16 37 16.17   08 07 56.864  +16 37 06.87   08 07 55.831  +16 37 21.84 
0.66  22 32 07.409  -08 07 55.88   22 32 06.953  -08 07 57.53   22 32 07.749  -08 07 50.95 
0.66  14 39 28.992  +29 46 42.91   14 39 28.120  +29 46 50.44   14 39 29.520  +29 46 30.10 
0.66  13 34 37.748  +25 37 24.30   13 34 37.092  +25 37 22.33   13 34 37.771  +25 37 11.35 
0.66  13 32 27.874  +21 35 07.69   13 32 28.481  +21 35 10.18   13 32 27.402  +21 35 01.12 
0.66  12 01 46.628  +57 56 20.08   12 01 46.530  +57 56 26.13   12 01 45.891  +57 56 14.86 
0.66  09 37 26.632  +36 55 50.04   09 37 26.842  +36 55 36.61   09 37 25.786  +36 56 02.86 
0.66  13 42 51.505  +00 57 21.18   13 42 50.955  +00 57 06.92   13 42 52.712  +00 57 30.88 
0.66  15 18 58.505  +31 50 47.28   15 18 58.990  +31 50 38.73   15 18 57.699  +31 50 51.29 
0.66  16 28 00.854  +10 43 22.96   16 28 00.604  +10 43 15.19   16 28 01.347  +10 43 27.70 
0.66  15 34 42.251  +31 30 48.44   15 34 42.248  +31 30 55.20   15 34 42.937  +31 30 51.20 
0.66  10 54 36.792  +14 25 01.73   10 54 35.864  +14 25 04.03   10 54 37.644  +14 24 51.64 
0.66  08 10 04.918  +48 47 03.02   08 10 06.213  +48 47 23.53   08 10 07.338  +48 46 55.74 
0.66  23 47 34.819  -00 36 35.63   23 47 35.347  -00 36 36.38   23 47 34.901  -00 36 44.42 
0.66  10 42 55.896  +33 10 20.63   10 42 55.601  +33 10 14.70   10 42 55.133  +33 10 23.77 
0.66  15 28 08.567  +02 53 26.17   15 28 09.846  +02 53 25.79   15 28 07.383  +02 53 35.36 
0.66  14 33 04.920  +03 30 27.04   14 33 04.907  +03 30 15.63   14 33 04.012  +03 30 48.95 
0.66  11 42 31.920  +56 21 59.74   11 42 30.969  +56 21 57.12   11 42 31.202  +56 22 08.68 
0.66  02 37 41.990  -01 31 10.56   02 37 42.850  -01 31 09.80   02 37 41.179  -01 31 01.03 
0.66  16 06 35.241  +53 53 44.62   16 06 34.785  +53 53 51.10   16 06 34.713  +53 53 37.92 
0.65  12 42 28.898  +14 01 02.90   12 42 28.425  +14 00 58.67   12 42 29.688  +14 00 52.53 
0.65  02 07 22.688  -01 34 50.29   02 07 23.555  -01 34 47.94   02 07 21.930  -01 34 30.54 
0.65  23 19 35.004  -11 06 50.49   23 19 34.641  -11 06 51.28   23 19 35.072  -11 06 58.94 
0.65  16 42 34.212  +09 11 32.15   16 42 34.593  +09 11 49.33   16 42 35.453  +09 11 34.12 
0.65  12 59 30.154  +49 05 59.50   12 59 29.128  +49 06 02.09   12 59 30.033  +49 06 10.63 
0.65  12 47 52.826  -02 49 42.43   12 47 52.704  -02 50 02.55   12 47 51.573  -02 49 49.91 
0.65  12 31 39.743  +33 17 18.60   12 31 40.537  +33 17 25.76   12 31 39.137  +33 17 00.97 
0.65  11 08 08.277  +14 35 35.54   11 08 09.110  +14 35 34.83   11 08 08.635  +14 35 22.99 
0.65  15 08 25.828  +11 38 54.73   15 08 26.914  +11 38 50.10   15 08 24.524  +11 38 51.54 
0.65  14 24 46.481  +04 03 45.27   14 24 45.695  +04 03 45.76   14 24 47.347  +04 03 29.10 
0.65  10 16 57.328  +46 09 05.00   10 16 57.902  +46 08 59.48   10 16 56.332  +46 09 07.71 
0.65  13 11 55.289  +17 03 44.56   13 11 54.630  +17 03 44.22   13 11 55.820  +17 03 38.06 
0.65  09 49 46.072  -01 33 34.69   09 49 44.633  -01 33 50.50   09 49 47.145  -01 33 03.49 
0.65  13 59 06.512  +01 59 11.20   13 59 08.269  +01 59 11.88   13 59 04.374  +01 58 57.26 
0.65  21 59 13.708  -01 44 36.19   21 59 14.172  -01 44 45.67   21 59 12.868  -01 44 30.91 
0.65  17 08 00.483  +44 07 41.28   17 08 00.574  +44 07 32.28   17 07 59.619  +44 07 39.42 
0.65  15 20 33.866  +56 03 10.26   15 20 33.109  +56 03 02.63   15 20 32.532  +56 03 19.74 
0.65  14 58 37.375  -01 07 19.80   14 58 37.805  -01 07 27.29   14 58 38.211  -01 07 13.47 
0.65  10 57 54.337  +42 29 20.28   10 57 53.377  +42 29 23.02   10 57 55.288  +42 29 24.43 
0.65  10 56 38.185  -03 43 07.15   10 56 38.644  -03 43 10.69   10 56 37.985  -03 43 18.80 
0.65  09 31 23.883  +04 44 28.38   09 31 24.506  +04 44 46.66   09 31 22.637  +04 44 12.56 
0.65  08 48 17.567  +44 13 18.75   08 48 15.921  +44 13 11.84   08 48 18.869  +44 13 33.68 
0.65  07 54 53.993  +14 32 44.12   07 54 52.957  +14 32 46.03   07 54 54.783  +14 32 55.30 
0.65  11 36 00.931  +41 31 21.77   11 35 58.600  +41 31 32.10   11 36 03.822  +41 31 37.73 
0.65  09 18 45.286  +16 04 58.69   09 18 44.939  +16 05 01.46   09 18 45.654  +16 05 01.25 
0.65  08 17 54.631  +35 35 31.33   08 17 54.146  +35 35 36.33   08 17 54.877  +35 35 20.33 
0.65  14 37 12.355  -01 53 19.69   14 37 13.387  -01 53 23.46   14 37 11.541  -01 53 09.20 
0.65  09 40 14.713  +26 03 29.92   09 40 13.392  +26 02 59.59   09 40 17.677  +26 03 29.58 
0.65  16 02 04.379  +39 15 24.32   16 02 03.405  +39 15 28.98   16 02 05.785  +39 15 25.26 
0.65  10 21 06.189  +42 29 31.50   10 21 09.792  +42 29 36.67   10 21 03.585  +42 29 02.99 
0.65  09 19 34.644  +28 00 54.91   09 19 33.683  +28 01 05.75   09 19 35.188  +28 00 37.21 
0.64  11 21 46.562  +10 01 04.81   11 21 46.969  +10 01 04.99   11 21 46.726  +10 01 21.03 
0.64  07 16 10.664  +45 41 18.29   07 16 13.035  +45 41 14.11   07 16 07.633  +45 41 11.74 
0.64  15 52 56.126  +40 19 56.75   15 52 56.835  +40 19 55.68   15 52 55.989  +40 19 45.54 
0.64  15 45 01.962  +37 16 14.79   15 45 01.457  +37 16 19.81   15 45 01.388  +37 16 05.94 
0.64  09 43 07.336  +25 01 30.40   09 43 06.110  +25 01 39.89   09 43 08.152  +25 01 13.63 
0.64  11 50 30.763  +63 36 38.37   11 50 31.013  +63 36 35.17   11 50 29.000  +63 36 32.00 
0.64  07 51 35.716  +41 36 01.79   07 51 36.562  +41 35 57.16   07 51 34.785  +41 35 53.73 
0.64  15 56 29.022  +29 43 40.82   15 56 28.396  +29 43 43.27   15 56 29.517  +29 43 31.62 
0.64  13 46 30.331  +24 38 40.70   13 46 29.954  +24 38 37.46   13 46 30.308  +24 38 46.87 
0.64  09 14 19.988  +12 00 15.51   09 14 20.896  +12 00 23.28   09 14 18.145  +12 00 12.30 
0.64  14 00 11.393  +35 39 47.12   14 00 11.839  +35 40 03.01   14 00 12.603  +35 39 30.78 
0.64  07 51 07.846  +18 47 24.30   07 51 08.472  +18 47 23.71   07 51 07.282  +18 47 19.44 
0.64  07 13 52.879  +40 43 10.88   07 13 51.343  +40 43 11.67   07 13 53.215  +40 43 34.58 
0.64  15 40 01.586  +48 36 19.00   15 40 03.019  +48 36 14.46   15 40 02.714  +48 36 29.82 
0.64  10 46 41.558  +28 20 28.16   10 46 41.303  +28 20 12.14   10 46 40.345  +28 20 23.20 
0.64  09 51 14.952  +32 39 32.52   09 51 14.861  +32 39 28.74   09 51 15.638  +32 39 37.79 
0.64  09 46 47.332  +18 15 48.18   09 46 48.244  +18 15 48.66   09 46 46.955  +18 15 35.77 
0.64  16 30 29.287  +07 01 33.21   16 30 29.469  +07 01 26.79   16 30 28.791  +07 01 33.62 
0.64  14 48 18.390  +03 31 38.17   14 48 18.429  +03 31 22.85   14 48 19.554  +03 31 32.87 
0.64  09 32 18.008  +38 12 08.60   09 32 18.100  +38 11 59.89   09 32 18.277  +38 12 17.89 
0.64  08 17 32.737  +24 54 06.54   08 17 33.318  +24 54 06.33   08 17 32.246  +24 54 02.24 
0.64  07 43 56.302  +32 28 37.26   07 43 55.580  +32 28 41.38   07 43 56.423  +32 28 24.13 
0.64  12 17 43.220  +11 36 57.34   12 17 43.902  +11 36 51.70   12 17 42.945  +11 37 12.95 
0.64  09 30 21.805  +14 38 11.54   09 30 22.244  +14 38 02.52   09 30 21.208  +14 38 02.63 
0.64  08 40 33.323  +10 56 24.95   08 40 33.346  +10 56 14.49   08 40 34.047  +10 56 36.16 
0.64  07 26 08.433  +53 20 20.99   07 26 11.003  +53 20 26.48   07 26 06.197  +53 20 45.20 
0.64  13 10 54.401  +59 55 10.79   13 10 53.329  +59 55 00.93   13 10 56.788  +59 55 09.96 
0.64  12 32 55.296  +42 40 12.14   12 32 54.781  +42 40 19.74   12 32 56.201  +42 40 22.55 
0.64  12 18 45.511  +05 46 33.51   12 18 46.124  +05 46 28.00   12 18 44.416  +05 46 27.70 
0.64  11 09 03.281  -00 25 43.90   11 09 02.746  -00 25 48.05   11 09 03.254  -00 25 29.69 
0.64  09 11 33.755  +50 04 51.52   09 11 34.539  +50 04 48.18   09 11 33.440  +50 04 41.96 
0.64  07 39 42.284  +30 34 14.26   07 39 42.166  +30 34 23.76   07 39 41.130  +30 34 14.07 
0.63  16 02 16.293  +29 11 20.65   16 02 16.024  +29 11 32.75   16 02 15.991  +29 10 55.02 
0.63  14 49 23.038  +22 12 45.06   14 49 23.842  +22 12 37.37   14 49 22.540  +22 12 58.14 
0.63  11 02 10.486  +18 33 49.60   11 02 09.942  +18 34 09.79   11 02 09.115  +18 33 33.48 
0.63  08 27 25.888  +23 34 42.15   08 27 26.856  +23 34 48.64   08 27 25.295  +23 34 13.76 
0.63  09 33 05.054  +48 32 24.42   09 33 04.913  +48 32 43.21   09 33 06.070  +48 32 05.72 
0.63  03 18 07.206  +00 21 33.39   03 18 07.952  +00 21 30.98   03 18 05.694  +00 21 21.35 
0.63  17 19 17.107  +54 47 17.67   17 19 18.619  +54 46 54.63   17 19 18.866  +54 47 52.25 
0.63  16 26 19.281  +60 54 25.46   16 26 20.079  +60 54 32.32   16 26 18.079  +60 54 22.31 
0.63  15 15 00.451  +36 45 44.48   15 15 00.218  +36 45 38.40   15 15 00.913  +36 45 48.78 
0.63  12 02 49.920  +15 22 02.46   12 02 50.110  +15 21 54.26   12 02 48.887  +15 22 03.31 
0.63  11 37 28.945  +44 32 05.76   11 37 28.906  +44 32 12.40   11 37 29.424  +44 32 00.47 
0.63  08 38 44.929  +26 21 04.90   08 38 45.418  +26 21 01.81   08 38 44.929  +26 21 17.70 
0.63  11 41 16.351  +37 26 58.30   11 41 15.790  +37 27 12.45   11 41 16.266  +37 26 42.22 
0.63  07 37 34.184  +36 51 24.30   07 37 34.231  +36 51 06.53   07 37 32.866  +36 51 50.89 
0.63  16 48 27.089  +51 18 19.64   16 48 26.232  +51 18 20.35   16 48 27.880  +51 18 23.00 
0.63  12 59 09.558  +41 29 29.95   12 59 08.680  +41 29 37.60   12 59 10.263  +41 29 14.77 
0.63  15 32 01.661  +46 58 53.00   15 32 02.687  +46 58 53.84   15 32 00.589  +46 58 59.46 
0.63  13 40 39.113  +07 14 12.70   13 40 40.005  +07 14 09.71   13 40 38.185  +07 14 08.79 
0.63  13 14 52.757  +14 55 57.78   13 14 53.043  +14 55 47.09   13 14 51.400  +14 56 02.79 
0.63  23 33 18.667  -00 47 30.31   23 33 18.256  -00 47 36.01   23 33 19.324  -00 47 39.15 
0.63  11 47 32.387  +14 47 46.27   11 47 32.712  +14 47 39.27   11 47 31.696  +14 47 39.38 
0.63  11 44 45.181  +44 39 09.49   11 44 46.230  +44 39 19.71   11 44 43.302  +44 39 02.70 
0.63  07 06 17.407  +49 54 26.85   07 06 16.848  +49 54 29.96   07 06 18.126  +49 54 26.80 
0.63  13 29 03.142  +32 30 14.37   13 29 02.309  +32 30 13.96   13 29 03.119  +32 30 31.50 
0.63  12 36 50.761  +46 03 34.69   12 36 51.279  +46 03 19.04   12 36 49.593  +46 03 46.78 
0.63  07 55 16.638  +17 14 57.71   07 55 17.162  +17 14 52.19   07 55 17.270  +17 15 02.50 
0.62  15 49 49.718  +33 48 27.05   15 49 50.370  +33 48 35.77   15 49 48.367  +33 48 23.37 
0.62  10 46 15.937  -05 03 36.53   10 46 16.589  -05 03 23.12   10 46 17.081  -05 03 40.86 
0.62  09 46 29.248  -07 05 29.04   09 46 29.550  -07 05 18.71   09 46 29.556  -07 05 45.74 
0.62  08 47 07.420  +28 31 32.14   08 47 07.634  +28 31 49.53   08 47 07.797  +28 31 12.67 
0.62  08 00 52.106  +49 28 11.54   08 00 52.047  +49 28 03.99   08 00 51.686  +49 28 19.46 
0.62  07 45 03.497  +24 02 21.99   07 45 03.281  +24 02 27.90   07 45 02.714  +24 02 08.11 
0.62  15 57 33.267  +30 48 59.51   15 57 33.615  +30 48 50.19   15 57 32.044  +30 49 04.23 
0.62  15 26 47.572  +55 48 59.33   15 26 50.473  +55 48 49.52   15 26 43.598  +55 49 00.59 
0.62  15 49 52.511  +19 09 51.32   15 49 51.888  +19 09 43.33   15 49 52.715  +19 10 03.74 
0.62  12 54 59.757  +36 58 59.51   12 54 58.823  +36 58 51.74   12 55 00.360  +36 58 44.89 
0.62  12 43 35.441  +09 24 22.95   12 43 34.887  +09 24 36.93   12 43 35.618  +09 24 02.72 
0.62  13 39 02.608  -07 26 41.50   13 39 02.276  -07 26 33.00   13 39 03.460  -07 26 46.34 
0.62  10 45 47.660  +49 18 13.34   10 45 48.876  +49 18 19.02   10 45 45.808  +49 18 27.34 
0.62  09 54 06.549  +39 01 46.76   09 54 06.575  +39 01 40.46   09 54 06.208  +39 01 53.70 
0.62  14 09 43.474  -00 51 36.98   14 09 41.448  -00 51 56.33   14 09 45.142  -00 51 01.14 
0.62  07 39 16.246  +36 14 33.69   07 39 14.089  +36 14 33.25   07 39 18.367  +36 14 23.91 
0.62  09 51 03.589  +15 15 50.58   09 51 03.238  +15 15 59.70   09 51 03.363  +15 15 24.98 
0.62  01 24 41.507  -08 21 57.68   01 24 41.930  -08 21 55.97   01 24 41.720  -08 22 04.82 
0.62  14 55 15.922  +04 36 38.80   14 55 15.902  +04 36 25.35   14 55 15.096  +04 36 56.60 
0.62  13 28 42.429  +01 50 57.83   13 28 42.255  +01 50 45.97   13 28 42.134  +01 51 11.97 
0.62  09 33 01.376  +13 39 37.55   09 33 02.966  +13 39 18.83   09 32 58.956  +13 39 47.31 
0.62  09 10 23.776  +35 24 15.07   09 10 23.566  +35 24 02.42   09 10 24.753  +35 24 27.32 
0.62  09 05 01.080  -07 30 10.81   09 05 00.543  -07 29 58.65   09 05 02.090  -07 30 20.51 
0.62  08 39 23.698  +22 21 39.52   08 39 24.193  +22 21 37.48   08 39 24.114  +22 21 47.19 
0.62  01 00 20.439  -11 23 27.90   01 00 20.872  -11 23 34.93   01 00 19.913  -11 23 40.20 
0.62  11 52 10.652  +14 35 01.20   11 52 10.672  +14 35 09.29   11 52 10.098  +14 35 04.35 
0.62  16 36 40.825  +36 24 37.14   16 36 41.398  +36 24 35.98   16 36 40.875  +36 24 26.76 
0.62  16 27 18.133  +15 11 34.53   16 27 19.568  +15 11 26.31   16 27 16.781  +15 11 53.17 
0.62  08 32 36.532  +05 03 38.93   08 32 36.375  +05 03 51.98   08 32 37.184  +05 03 25.17 
0.61  16 41 16.710  +13 24 56.57   16 41 15.997  +13 24 55.64   16 41 17.135  +13 25 17.04 
0.61  15 29 19.927  -06 29 20.48   15 29 18.969  -06 29 17.84   15 29 20.874  -06 29 33.38 
0.61  13 49 21.170  +12 50 21.66   13 49 21.052  +12 50 31.03   13 49 21.977  +12 50 13.38 
0.61  11 32 40.474  +13 44 25.40   11 32 40.494  +13 44 18.79   11 32 39.831  +13 44 25.10 
0.61  10 18 00.069  +12 31 09.30   10 18 00.059  +12 30 54.50   10 18 00.626  +12 31 29.63 
0.61  11 40 01.873  +01 03 52.16   11 40 02.739  +01 03 54.10   11 40 00.913  +01 03 37.07 
0.61  13 27 03.353  +17 29 30.67   13 27 02.851  +17 29 39.62   13 27 04.500  +17 29 29.72 
0.61  13 07 20.853  +46 30 49.77   13 07 20.847  +46 31 00.36   13 07 21.408  +46 30 40.29 
0.61  11 30 26.400  +24 34 06.18   11 30 26.797  +24 34 13.71   11 30 27.157  +24 34 04.46 
0.61  02 07 57.249  -06 19 38.11   02 07 57.659  -06 19 36.29   02 07 56.732  -06 19 37.34 
0.61  16 13 35.186  +19 21 03.80   16 13 36.055  +19 21 04.11   16 13 34.104  +19 21 12.40 
0.61  15 38 50.302  +20 11 20.11   15 38 49.069  +20 11 22.29   15 38 51.984  +20 11 37.96 
0.61  15 16 42.018  +31 05 36.69   15 16 43.257  +31 05 43.30   15 16 41.536  +31 05 16.67 
0.61  14 04 40.430  +11 48 49.75   14 04 41.046  +11 48 48.30   14 04 40.751  +11 48 58.88 
0.61  22 35 06.956  -09 48 19.73   22 35 07.507  -09 48 28.13   22 35 07.907  -09 48 07.43 
0.61  11 30 35.517  +49 18 37.22   11 30 36.527  +49 18 43.90   11 30 33.298  +49 18 40.65 
0.61  16 00 12.877  +18 15 45.74   16 00 14.113  +18 15 46.56   16 00 11.798  +18 15 58.21 
0.61  14 24 53.625  +17 02 13.98   14 24 54.330  +17 02 31.12   14 24 52.357  +17 02 02.55 
0.61  09 38 37.526  -05 53 15.95   09 38 39.952  -05 53 26.55   09 38 35.624  -05 52 42.79 
0.61  09 19 54.817  -04 31 05.98   09 19 56.548  -04 31 05.87   09 19 53.253  -04 30 47.21 
0.61  14 16 52.835  +12 02 27.65   14 16 53.526  +12 02 20.87   14 16 51.602  +12 02 30.38 
0.61  11 32 21.645  +23 37 33.97   11 32 21.118  +23 37 35.70   11 32 21.347  +23 37 19.10 
0.61  10 58 52.517  +56 42 58.35   10 58 51.819  +56 42 49.78   10 58 50.459  +56 43 09.67 
0.61  15 38 56.616  +21 44 57.78   15 38 55.757  +21 44 40.80   15 38 57.157  +21 45 27.83 
0.61  10 58 00.665  +60 35 23.21   10 58 03.455  +60 35 32.68   10 57 55.708  +60 35 22.89 
0.61  08 27 34.573  +37 48 39.29   08 27 34.734  +37 48 51.77   08 27 33.154  +37 48 31.95 
0.60  15 19 52.626  +34 16 34.87   15 19 52.571  +34 16 23.71   15 19 53.187  +34 16 45.91 
0.60  14 36 59.116  +23 51 41.74   14 36 58.673  +23 51 47.23   14 36 59.785  +23 51 39.78 
0.60  11 12 40.113  +01 50 06.96   11 12 39.956  +01 50 21.40   11 12 40.868  +01 49 48.98 
0.60  09 08 16.750  +50 31 05.95   09 08 17.105  +50 31 11.89   09 08 16.101  +50 31 02.45 
0.60  15 15 15.197  +30 25 14.09   15 15 14.948  +30 25 07.15   15 15 15.682  +30 25 19.09 
0.60  10 27 43.660  +22 26 06.60   10 27 42.781  +22 26 08.66   10 27 44.683  +22 26 10.69 
0.60  09 35 29.203  +33 34 43.39   09 35 28.196  +33 34 42.03   09 35 29.927  +33 34 54.14 
0.60  12 04 24.212  +11 33 17.67   12 04 23.324  +11 33 22.38   12 04 25.783  +11 32 53.48 
0.60  10 35 45.063  +14 33 27.09   10 35 44.739  +14 33 18.00   10 35 45.958  +14 33 35.15 
0.60  08 58 45.096  +15 58 54.98   08 58 44.231  +15 58 37.51   08 58 47.522  +15 58 54.32 
0.60  02 10 30.731  -03 10 49.92   02 10 30.546  -03 11 01.52   02 10 30.413  -03 10 38.39 
0.60  11 03 29.055  +46 14 01.72   11 03 30.317  +46 14 04.96   11 03 27.884  +46 13 51.72 
0.60  14 47 01.608  +44 56 32.35   14 47 00.739  +44 56 39.94   14 47 01.644  +44 56 13.25 
0.60  14 34 27.292  +04 21 54.01   14 34 28.387  +04 21 41.37   14 34 26.424  +04 22 16.92 
0.60  12 08 53.842  +29 33 31.08   12 08 53.367  +29 33 28.06   12 08 54.471  +29 33 31.59 
0.60  09 55 53.381  -06 42 01.39   09 55 54.254  -06 41 52.57   09 55 52.132  -06 42 04.95 
0.60  13 25 33.037  +44 14 33.23   13 25 32.555  +44 14 47.36   13 25 35.542  +44 14 12.17 
0.60  17 04 43.903  +29 52 46.39   17 04 43.099  +29 52 56.97   17 04 44.063  +29 52 24.55 
0.60  09 58 37.808  +50 39 57.61   09 58 38.303  +50 40 07.76   09 58 38.011  +50 39 41.11 
0.60  08 16 34.990  +18 42 12.87   08 16 34.770  +18 41 54.76   08 16 33.862  +18 42 46.77 
0.60  15 18 45.414  +08 38 43.75   15 18 45.889  +08 38 26.88   15 18 43.549  +08 38 49.93 
0.60  14 32 11.284  +23 21 21.65   14 32 12.153  +23 21 22.37   14 32 11.642  +23 21 32.78 
0.60  12 22 41.392  +40 06 48.65   12 22 41.658  +40 06 58.10   12 22 39.759  +40 06 39.03 
0.60  11 16 40.263  +54 01 17.07   11 16 37.083  +54 01 28.33   11 16 44.210  +54 01 37.36 
0.60  10 43 44.015  +31 31 06.48   10 43 44.067  +31 30 53.98   10 43 42.658  +31 30 59.40 
0.60  13 35 07.182  +13 23 29.22   13 35 08.114  +13 23 32.76   13 35 06.183  +13 23 07.41 
0.60  11 45 58.777  +59 23 09.68   11 46 00.137  +59 23 12.51   11 45 56.780  +59 23 20.08 
0.60  09 42 05.602  +16 42 54.44   09 42 06.228  +16 42 49.73   09 42 05.251  +16 43 09.37 
0.59  22 50 43.146  -01 43 08.32   22 50 45.103  -01 43 04.01   22 50 41.193  -01 42 57.47 
0.59  14 46 43.182  -02 38 52.62   14 46 43.920  -02 38 47.66   14 46 41.982  -02 38 44.23 
0.59  09 13 15.614  +52 09 05.08   09 13 14.887  +52 09 17.73   09 13 15.716  +52 08 44.56 
0.59  15 14 49.802  +11 08 03.35   15 14 49.572  +11 08 15.05   15 14 48.550  +11 08 04.19 
0.59  07 41 47.719  +40 44 46.53   07 41 48.476  +40 45 07.82   07 41 48.493  +40 44 07.10 
0.59  16 44 14.688  +16 29 58.26   16 44 15.634  +16 30 00.24   16 44 13.360  +16 30 04.34 
0.59  14 30 24.897  +59 28 12.59   14 30 24.602  +59 28 20.48   14 30 26.566  +59 28 17.46 
0.59  11 34 26.835  +33 26 47.25   11 34 27.320  +33 26 55.16   11 34 26.756  +33 26 35.48 
0.59  10 35 42.768  +22 17 35.93   10 35 42.152  +22 17 48.76   10 35 43.368  +22 17 49.73 
0.59  09 34 44.481  +45 41 08.06   09 34 45.268  +45 41 01.34   09 34 43.288  +45 41 09.02 
0.59  08 14 45.983  +26 15 51.56   08 14 45.479  +26 15 58.51   08 14 45.987  +26 15 36.90 
0.59  07 28 08.787  +35 06 36.23   07 28 09.280  +35 06 18.80   07 28 10.424  +35 06 34.78 
0.59  11 53 37.673  +33 01 36.56   11 53 38.437  +33 01 29.36   11 53 36.755  +33 01 21.56 
0.59  11 19 58.494  +43 18 31.24   11 19 58.254  +43 18 26.72   11 19 58.153  +43 18 37.69 
0.59  11 12 30.835  +39 30 58.67   11 12 30.471  +39 30 56.26   11 12 31.265  +39 30 57.62 
0.59  09 06 38.130  +06 45 21.71   09 06 38.284  +06 45 15.77   09 06 37.773  +06 45 27.43 
0.59  08 18 44.290  +31 04 43.83   08 18 43.822  +31 04 39.52   08 18 45.192  +31 04 42.14 
0.59  08 12 45.981  +57 47 50.70   08 12 47.089  +57 47 51.19   08 12 44.866  +57 47 54.53 
0.59  16 23 58.034  +05 33 36.82   16 23 58.290  +05 33 43.37   16 23 58.121  +05 33 28.57 
0.59  12 47 32.512  -02 46 56.16   12 47 33.066  -02 46 54.35   12 47 31.971  -02 47 05.23 
0.59  14 39 15.318  +55 32 27.08   14 39 14.193  +55 32 27.14   14 39 16.144  +55 32 18.21 
0.59  10 28 02.078  +60 24 24.46   10 28 03.042  +60 24 27.51   10 28 03.114  +60 24 14.11 
0.59  09 13 44.544  +47 42 16.38   09 13 46.032  +47 42 01.13   09 13 43.590  +47 42 39.25 
0.59  12 34 08.033  +01 50 50.61   12 34 08.308  +01 50 35.64   12 34 06.082  +01 51 07.63 
0.59  09 21 25.208  +45 45 09.69   09 21 25.578  +45 45 23.11   09 21 24.250  +45 44 59.45 
0.58  13 21 30.219  +44 39 50.72   13 21 31.091  +44 39 33.19   13 21 28.363  +44 39 55.53 
0.58  11 45 12.573  -05 34 59.76   11 45 12.114  -05 35 04.17   11 45 12.196  -05 34 51.62 
0.58  10 49 52.724  +49 57 25.66   10 49 53.579  +49 57 26.25   10 49 53.137  +49 57 11.45 
0.58  09 10 07.462  +18 35 04.86   09 10 08.629  +18 34 59.54   09 10 06.491  +18 34 43.10 
0.58  07 56 37.954  +27 49 41.73   07 56 38.328  +27 49 52.36   07 56 37.016  +27 49 31.14 
0.58  15 20 10.694  -01 02 33.54   15 20 11.635  -01 02 48.38   15 20 10.199  -01 02 01.47 
0.58  09 26 56.326  +63 32 55.35   09 26 55.890  +63 33 06.88   09 26 55.785  +63 32 43.38 
0.58  07 34 20.431  +38 45 10.53   07 34 20.576  +38 45 03.99   07 34 20.007  +38 45 16.72 
0.58  15 49 16.015  +08 35 40.66   15 49 16.248  +08 35 50.60   15 49 16.156  +08 35 27.82 
0.58  12 08 42.561  +43 01 53.98   12 08 42.898  +43 02 01.03   12 08 42.774  +43 01 42.29 
0.58  09 56 49.873  +25 15 15.96   09 56 51.276  +25 15 09.93   09 56 47.955  +25 15 14.31 
0.58  08 48 20.032  +29 16 07.88   08 48 19.859  +29 16 14.80   08 48 19.993  +29 15 59.54 
0.58  17 04 30.515  +59 13 03.23   17 04 31.348  +59 13 09.57   17 04 29.153  +59 13 08.09 
0.58  13 16 44.016  +36 16 46.23   13 16 40.862  +36 16 59.43   13 16 46.557  +36 16 16.03 
0.58  11 23 32.927  +25 00 40.15   11 23 32.166  +25 00 40.05   11 23 33.795  +25 00 28.48 
0.58  10 29 08.694  +47 57 52.25   10 29 09.858  +47 57 46.32   10 29 07.196  +47 57 49.23 
0.58  09 04 35.859  -04 26 48.07   09 04 36.311  -04 26 57.55   09 04 34.446  -04 26 47.22 
0.58  11 14 53.217  +40 32 13.93   11 14 52.289  +40 32 16.51   11 14 54.118  +40 31 57.75 
0.58  09 31 39.292  +16 39 42.77   09 31 39.469  +16 39 49.34   09 31 37.928  +16 39 47.72 
0.58  15 24 10.017  +29 45 47.46   15 24 10.470  +29 45 59.67   15 24 09.850  +29 45 23.33 
0.58  13 26 05.956  +60 57 33.73   13 26 05.248  +60 57 14.82   13 26 05.189  +60 58 03.90 
0.58  11 44 32.493  +51 23 03.32   11 44 33.057  +51 23 09.61   11 44 32.621  +51 22 50.47 
0.58  11 26 49.443  +16 24 45.27   11 26 48.807  +16 24 53.74   11 26 51.242  +16 24 47.30 
0.58  10 57 20.395  +30 12 29.42   10 57 20.759  +30 12 46.80   10 57 19.500  +30 12 14.69 
0.58  08 37 23.003  +02 21 04.91   08 37 23.695  +02 20 59.46   08 37 21.813  +02 20 57.91 
0.58  09 04 41.370  +08 25 26.48   09 04 41.059  +08 25 33.16   09 04 41.337  +08 25 14.93 
0.58  08 14 36.253  +24 12 31.77   08 14 36.086  +24 12 23.74   08 14 37.525  +24 12 31.20 
0.58  13 05 31.608  +37 35 49.99   13 05 32.253  +37 35 55.70   13 05 31.401  +37 35 35.10 
0.58  22 31 20.299  -00 38 26.68   22 31 19.819  -00 38 19.12   22 31 21.034  -00 38 29.41 
0.58  13 23 04.042  +04 46 51.40   13 23 03.652  +04 46 49.14   13 23 04.754  +04 46 44.79 
0.58  10 07 08.855  +05 30 17.69   10 07 08.239  +05 30 12.05   10 07 09.855  +05 30 13.16 
0.58  08 45 09.913  +31 53 41.06   08 45 10.595  +31 53 38.83   08 45 10.568  +31 53 56.23 
0.58  15 33 17.411  +39 18 04.97   15 33 14.968  +39 18 06.73   15 33 19.860  +39 17 48.87 
0.58  14 49 07.784  +40 18 21.15   14 49 07.436  +40 18 29.56   14 49 07.361  +40 18 07.86 
0.58  14 07 35.478  -03 47 00.67   14 07 35.052  -03 47 03.35   14 07 36.108  -03 47 02.58 
0.58  09 24 17.201  +12 47 13.02   09 24 16.525  +12 47 11.86   09 24 17.958  +12 47 23.65 
0.58  07 33 05.087  +39 40 10.35   07 33 04.616  +39 40 05.44   07 33 05.598  +39 39 59.48 
0.57  15 51 04.392  +50 24 58.44   15 51 05.638  +50 24 59.66   15 51 03.255  +50 25 04.78 
0.57  15 44 55.149  +10 26 19.03   15 44 55.437  +10 26 09.40   15 44 55.228  +10 26 32.02 
0.57  12 30 27.108  +09 42 50.57   12 30 27.092  +09 43 00.26   12 30 26.744  +09 42 41.39 
0.57  11 04 06.876  +37 21 01.14   11 04 07.767  +37 20 58.74   11 04 07.482  +37 21 10.42 
0.57  16 25 00.235  +55 50 19.45   16 24 58.909  +55 50 25.22   16 25 02.523  +55 50 22.65 
0.57  15 50 51.986  +08 55 07.90   15 50 51.245  +08 55 11.15   15 50 52.967  +08 55 15.00 
0.57  09 41 41.977  +08 14 11.43   09 41 42.702  +08 14 16.50   09 41 42.026  +08 13 56.55 
0.57  10 34 49.404  +18 23 18.91   10 34 49.841  +18 23 09.28   10 34 50.591  +18 23 23.69 
0.57  08 45 23.119  +57 45 27.27   08 45 22.224  +57 45 15.91   08 45 21.935  +57 45 39.69 
0.57  08 36 06.768  -01 13 20.18   08 36 06.641  -01 13 32.90   08 36 07.319  -01 13 08.99 
0.57  11 37 36.243  +17 48 15.25   11 37 35.653  +17 48 26.25   11 37 35.574  +17 48 04.98 
0.57  11 06 58.065  +29 24 56.96   11 06 58.082  +29 24 46.93   11 06 58.970  +29 25 18.36 
0.57  07 38 58.592  +41 07 38.04   07 38 57.995  +41 07 31.82   07 38 58.700  +41 07 47.44 
0.57  13 11 37.467  +61 37 40.08   13 11 38.799  +61 37 42.07   13 11 36.536  +61 37 58.99 
0.57  21 42 37.458  -08 04 32.05   21 42 39.191  -08 04 25.27   21 42 34.943  -08 04 25.36 
0.57  21 26 40.911  +00 56 12.27   21 26 38.669  +00 56 09.73   21 26 41.922  +00 56 44.15 
0.57  14 42 22.877  +22 36 37.07   14 42 23.083  +22 36 44.45   14 42 23.454  +22 36 36.66 
0.57  11 01 35.662  +63 28 30.14   11 01 37.091  +63 28 35.25   11 01 34.324  +63 28 16.56 
0.57  11 18 54.415  +42 46 53.77   11 18 54.399  +42 47 08.51   11 18 53.835  +42 46 38.47 
0.57  08 43 41.131  +59 23 00.56   08 43 40.469  +59 22 52.86   08 43 40.197  +59 23 17.67 
0.57  11 52 23.543  +26 14 10.28   11 52 24.566  +26 14 09.42   11 52 22.435  +26 14 03.73 
0.57  11 38 38.079  +43 39 33.00   11 38 39.210  +43 39 32.89   11 38 37.177  +43 39 22.30 
0.56  21 22 07.494  +01 09 56.28   21 22 08.131  +01 09 52.63   21 22 06.997  +01 10 08.85 
0.56  13 16 13.067  +45 43 14.91   13 16 13.120  +45 43 03.32   13 16 11.910  +45 43 25.57 
0.56  15 38 42.893  +47 35 30.39   15 38 41.525  +47 35 30.31   15 38 44.417  +47 35 44.55 
0.56  12 52 55.558  +46 32 52.72   12 52 54.460  +46 33 01.07   12 52 56.374  +46 33 14.22 
0.56  10 38 46.475  +04 14 50.76   10 38 47.459  +04 14 59.01   10 38 44.820  +04 14 56.67 
0.56  11 00 20.817  +24 02 53.15   11 00 20.997  +24 03 03.08   11 00 21.083  +24 02 42.22 
0.56  13 12 20.301  -07 04 14.10   13 12 20.403  -07 04 21.23   13 12 20.652  -07 04 03.52 
0.56  12 24 35.752  +44 11 14.07   12 24 36.061  +44 11 05.59   12 24 34.789  +44 11 15.23 
0.56  08 55 43.271  +26 02 00.76   08 55 44.442  +26 01 58.32   08 55 42.065  +26 01 56.70 
0.56  12 46 42.856  +44 23 51.17   12 46 43.472  +44 23 48.82   12 46 42.518  +44 23 57.25 
0.56  12 43 11.656  +07 40 49.40   12 43 11.757  +07 40 59.52   12 43 11.200  +07 40 41.63 
0.56  09 57 19.694  -06 45 03.63   09 57 19.022  -06 45 06.92   09 57 20.629  -06 45 06.30 
0.56  08 51 09.612  +46 27 23.95   08 51 08.209  +46 27 29.76   08 51 11.884  +46 27 28.56 
0.56  16 41 44.497  +43 40 58.52   16 41 42.461  +43 41 09.65   16 41 46.773  +43 40 56.01 
0.56  10 43 37.933  +32 29 33.22   10 43 38.648  +32 29 35.74   10 43 37.615  +32 29 23.22 
0.56  02 18 18.895  -04 03 26.62   02 18 19.974  -04 03 28.35   02 18 17.705  -04 03 31.72 
0.56  11 40 27.072  -04 05 10.13   11 40 24.908  -04 05 01.82   11 40 29.003  -04 04 48.26 
0.56  09 30 00.183  +00 54 15.64   09 30 00.888  +00 54 12.51   09 29 59.583  +00 54 07.11 
0.56  14 17 50.474  +15 55 23.93   14 17 50.162  +15 55 17.80   14 17 50.625  +15 55 32.35 
0.56  13 51 36.254  +54 39 55.10   13 51 38.582  +54 39 40.53   13 51 33.130  +54 39 42.35 
0.56  11 15 43.837  +60 34 08.42   11 15 45.420  +60 34 18.03   11 15 42.722  +60 33 52.41 
0.56  11 35 23.080  -01 15 21.84   11 35 23.405  -01 15 13.77   11 35 22.136  -01 15 10.38 
0.56  10 47 04.232  -07 07 11.66   10 47 04.675  -07 07 12.73   10 47 04.088  -07 07 22.97 
0.56  10 06 44.129  +14 26 20.79   10 06 43.634  +14 26 29.24   10 06 44.401  +14 26 06.11 
0.55  16 02 08.906  +26 19 45.74   16 02 09.464  +26 19 53.54   16 02 08.811  +26 19 31.00 
0.55  08 34 13.106  +45 28 07.14   08 34 12.021  +45 28 08.95   08 34 14.083  +45 27 52.87 
0.55  09 52 39.665  +52 49 08.20   09 52 41.439  +52 49 01.06   09 52 40.039  +52 49 28.55 
0.55  08 57 08.240  +09 59 00.02   08 57 07.988  +09 59 11.44   08 57 07.938  +09 58 41.94 
0.55  07 58 14.014  +11 16 57.83   07 58 13.627  +11 17 06.50   07 58 14.033  +11 16 43.96 
0.55  07 32 35.666  +51 21 26.63   07 32 34.690  +51 21 27.25   07 32 36.651  +51 21 11.60 
0.55  11 07 35.768  +23 55 37.45   11 07 35.968  +23 55 43.95   11 07 36.414  +23 55 37.51 
0.55  08 49 49.752  +05 43 37.14   08 49 50.355  +05 43 57.08   08 49 51.230  +05 43 34.74 
0.55  07 43 59.682  +58 02 46.78   07 43 58.583  +58 02 40.71   07 44 01.167  +58 02 46.91 
0.55  13 17 56.553  +31 45 00.58   13 17 57.389  +31 44 59.25   13 17 56.759  +31 44 47.44 
0.55  10 33 07.948  +19 24 01.91   10 33 07.404  +19 24 09.18   10 33 07.853  +19 23 39.23 
0.55  08 24 59.923  +04 25 49.88   08 24 59.399  +04 25 47.58   08 24 59.819  +04 26 00.58 
0.55  14 35 13.994  -01 19 59.15   14 35 14.535  -01 20 10.45   14 35 14.306  -01 19 43.71 
0.55  11 29 02.838  +05 50 50.13   11 29 03.631  +05 50 58.47   11 29 02.218  +05 50 35.33 
0.55  09 44 49.677  +58 27 46.59   09 44 51.582  +58 27 52.52   09 44 48.067  +58 27 34.08 
0.55  23 18 18.685  -01 09 15.77   23 18 17.774  -01 09 06.07   23 18 19.336  -01 08 53.34 
0.55  15 29 59.659  +33 13 36.18   15 30 00.409  +33 13 51.75   15 29 59.409  +33 13 17.68 
0.55  14 54 58.100  +50 47 51.09   14 54 57.628  +50 47 45.91   14 54 59.179  +50 47 48.41 
0.55  11 06 23.339  +05 08 22.29   11 06 22.730  +05 08 26.77   11 06 24.107  +05 08 23.23 
0.55  22 36 34.537  -01 21 19.42   22 36 34.648  -01 21 02.06   22 36 33.965  -01 21 35.66 
0.55  15 51 21.178  +20 03 11.30   15 51 21.726  +20 02 58.32   15 51 22.555  +20 03 16.51 
0.55  12 39 04.651  +00 17 46.25   12 39 04.241  +00 17 39.87   12 39 04.697  +00 18 00.03 
0.55  10 41 41.144  +29 22 06.61   10 41 40.999  +29 22 01.49   10 41 41.465  +29 22 10.98 
0.55  00 43 33.726  -01 33 58.08   00 43 33.074  -01 34 12.99   00 43 33.921  -01 33 37.84 
0.55  16 34 58.563  +46 44 36.12   16 34 59.510  +46 44 36.38   16 34 56.643  +46 44 48.58 
0.55  09 01 09.566  +45 18 09.70   09 01 10.488  +45 18 08.59   09 01 08.360  +45 17 56.60 
0.55  14 48 15.387  +09 38 43.84   14 48 15.121  +09 38 33.83   14 48 16.298  +09 38 54.84 
0.55  12 24 36.661  +35 18 24.54   12 24 37.247  +35 18 19.51   12 24 37.572  +35 18 35.72 
0.54  16 12 09.431  +04 05 08.47   16 12 10.421  +04 05 11.15   16 12 08.113  +04 05 27.60 
0.54  14 42 03.625  -07 35 16.87   14 42 03.085  -07 35 21.62   14 42 04.258  -07 35 16.05 
0.54  10 56 54.157  +05 17 13.22   10 56 54.780  +05 17 01.67   10 56 53.262  +05 17 20.05 
0.54  09 03 11.185  +57 40 04.00   09 03 11.680  +57 39 56.85   09 03 11.349  +57 40 15.19 
0.54  08 32 13.432  -00 27 43.08   08 32 12.910  -00 27 50.32   08 32 13.668  -00 27 31.62 
0.54  12 33 22.435  +20 03 03.05   12 33 21.976  +20 03 09.58   12 33 21.308  +20 02 50.02 
0.54  11 24 19.688  +35 55 33.27   11 24 20.189  +35 55 41.26   11 24 18.553  +35 55 30.20 
0.54  15 09 56.607  +28 02 41.54   15 09 56.643  +28 02 47.99   15 09 56.862  +28 02 35.69 
0.54  13 56 27.413  +24 46 45.56   13 56 28.371  +24 46 26.20   13 56 27.587  +24 47 10.92 
0.54  16 45 51.246  +15 32 30.55   16 45 48.932  +15 32 21.03   16 45 53.971  +15 32 28.80 
0.54  14 17 42.045  +63 22 11.94   14 17 41.143  +63 22 13.88   14 17 42.927  +63 22 07.22 
0.54  13 39 51.415  +12 02 59.95   13 39 52.349  +12 02 36.76   13 39 49.398  +12 03 14.77 
0.54  09 33 29.895  +47 48 02.69   09 33 29.338  +47 47 53.89   09 33 29.708  +47 48 17.43 
0.54  17 22 48.211  +54 24 00.52   17 22 47.675  +54 23 52.71   17 22 47.350  +54 24 07.55 
0.54  14 03 13.264  +06 10 09.09   14 03 12.838  +06 10 13.63   14 03 14.310  +06 10 13.45 
0.54  13 19 14.142  +42 34 54.80   13 19 12.558  +42 34 59.31   13 19 13.001  +42 34 37.92 
0.54  13 05 38.938  -00 13 40.77   13 05 40.004  -00 14 02.50   13 05 40.348  -00 13 22.15 
0.54  12 19 16.470  +07 04 49.21   12 19 17.516  +07 05 03.19   12 19 17.873  +07 04 32.17 
0.54  15 01 42.908  +43 44 35.02   15 01 43.617  +43 44 30.31   15 01 43.620  +43 44 45.97 
0.54  09 57 55.928  +15 57 21.86   09 57 56.263  +15 57 10.44   09 57 57.144  +15 57 34.81 
0.54  07 46 04.163  +15 58 50.91   07 46 04.140  +15 58 44.30   07 46 03.648  +15 58 57.36 
0.54  16 37 32.680  +13 51 18.63   16 37 32.416  +13 51 13.78   16 37 32.844  +13 51 25.55 
0.54  14 33 31.902  +19 07 11.98   14 33 32.591  +19 07 07.73   14 33 31.004  +19 07 09.54 
0.54  15 34 03.909  +26 33 18.79   15 34 04.654  +26 33 22.60   15 34 02.657  +26 33 01.49 
0.54  07 54 27.050  +22 09 54.28   07 54 27.152  +22 10 01.29   07 54 27.191  +22 09 46.64 
0.54  14 21 08.550  +11 18 19.72   14 21 07.593  +11 18 13.67   14 21 09.645  +11 18 19.97 
0.54  13 07 29.243  +27 46 59.37   13 07 30.086  +27 47 21.87   13 07 26.876  +27 46 31.43 
0.54  11 36 45.984  +60 09 16.74   11 36 44.971  +60 09 14.14   11 36 46.292  +60 09 28.05 
0.54  09 34 58.444  +55 13 18.16   09 34 57.664  +55 13 15.82   09 34 59.503  +55 13 17.11 
0.54  09 20 42.142  +45 39 44.00   09 20 41.666  +45 39 36.48   09 20 43.414  +45 39 44.14 
0.54  08 51 59.262  +27 20 10.57   08 52 00.213  +27 20 09.22   08 51 58.236  +27 20 05.26 
0.53  15 56 15.167  +53 48 15.83   15 56 14.554  +53 48 03.70   15 56 15.088  +53 48 33.03 
0.53  12 37 57.183  +11 33 44.17   12 37 57.953  +11 34 00.41   12 37 55.812  +11 33 30.54 
0.53  12 54 58.938  +29 26 19.31   12 54 59.534  +29 26 12.56   12 54 59.685  +29 26 23.95 
0.53  09 33 24.755  +06 00 34.99   09 33 24.610  +06 00 22.02   09 33 24.201  +06 01 00.69 
0.53  00 32 25.806  -11 08 52.64   00 32 24.725  -11 08 41.41   00 32 27.259  -11 08 57.73 
0.53  17 27 11.666  +60 17 31.71   17 27 10.507  +60 17 38.23   17 27 14.620  +60 17 29.67 
0.53  14 36 20.194  +23 28 45.48   14 36 18.807  +23 28 30.31   14 36 22.076  +23 28 45.01 
0.53  14 15 21.168  -05 12 06.75   14 15 20.575  -05 12 01.82   14 15 21.542  -05 11 47.50 
0.53  09 07 16.984  +12 19 04.97   09 07 17.039  +12 19 16.08   09 07 16.420  +12 18 52.20 
0.53  08 14 31.801  +50 59 32.10   08 14 30.532  +50 59 34.86   08 14 30.791  +50 59 12.11 
0.53  17 27 23.549  +53 52 31.23   17 27 23.758  +53 52 47.08   17 27 24.562  +53 52 11.48 
0.53  15 58 52.767  +17 13 39.88   15 58 52.252  +17 13 40.45   15 58 53.364  +17 13 44.01 
0.53  08 53 29.565  +22 10 32.59   08 53 28.889  +22 10 31.05   08 53 30.138  +22 10 45.90 
0.53  13 25 51.213  +05 46 11.65   13 25 50.403  +05 46 17.88   13 25 51.564  +05 46 28.39 
0.53  07 55 11.244  +19 09 42.85   07 55 11.776  +19 09 36.19   07 55 10.966  +19 09 55.45 
0.53  13 32 15.894  +22 50 49.46   13 32 16.183  +22 50 39.19   13 32 16.717  +22 51 11.77 
0.53  09 30 51.364  +50 58 41.78   09 30 50.836  +50 58 50.76   09 30 50.705  +50 58 23.49 
0.53  16 49 39.569  +46 57 53.60   16 49 38.839  +46 57 45.83   16 49 41.483  +46 57 54.13 
0.53  12 27 59.465  +20 12 17.49   12 27 59.248  +20 12 26.60   12 27 59.173  +20 12 08.14 
0.53  12 08 58.468  +42 18 34.28   12 08 59.120  +42 18 41.43   12 08 58.179  +42 18 24.40 
0.53  08 54 10.677  +00 44 48.22   08 54 10.710  +00 44 36.83   08 54 11.424  +00 45 05.72 
0.53  08 20 24.812  +55 07 36.42   08 20 28.392  +55 07 43.09   08 20 22.343  +55 07 07.84 
0.53  15 22 35.626  +29 35 17.31   15 22 33.990  +29 34 46.56   15 22 38.672  +29 35 43.25 
0.53  12 17 30.545  +00 23 57.67   12 17 29.834  +00 24 04.92   12 17 31.644  +00 23 54.81 
0.52  17 24 08.949  +44 13 25.60   17 24 09.723  +44 13 31.06   17 24 09.162  +44 13 15.62 
0.52  09 03 37.262  +04 31 40.40   09 03 36.371  +04 31 38.58   09 03 38.138  +04 31 48.54 
0.52  16 39 31.273  +28 54 31.83   16 39 31.399  +28 54 09.36   16 39 32.800  +28 54 44.58 
0.52  14 07 40.638  +37 28 10.76   14 07 41.274  +37 28 04.26   14 07 38.825  +37 28 15.31 
0.52  09 31 08.251  +24 45 50.44   09 31 07.868  +24 45 57.59   09 31 07.291  +24 45 37.61 
0.52  12 12 08.342  +35 40 30.65   12 12 07.955  +35 40 38.50   12 12 07.017  +35 40 22.97 
0.52  15 43 36.285  -01 17 23.38   15 43 36.704  -01 17 31.01   15 43 35.445  -01 17 18.66 
0.52  14 38 13.643  +07 59 32.00   14 38 13.571  +07 59 22.05   14 38 13.020  +07 59 50.35 
0.52  13 07 43.062  +06 36 31.95   13 07 43.419  +06 36 24.29   13 07 43.855  +06 36 38.43 
0.52  15 15 05.690  +19 42 25.46   15 15 05.962  +19 42 23.25   15 15 06.201  +19 42 33.76 
0.52  07 04 19.832  +53 14 30.69   07 04 18.770  +53 14 32.58   07 04 21.266  +53 14 19.83 
0.52  17 16 46.903  +36 34 08.38   17 16 46.680  +36 33 57.27   17 16 47.851  +36 34 04.44 
0.52  12 53 44.473  +34 52 11.62   12 53 46.270  +34 52 20.36   12 53 42.182  +34 52 10.02 
0.52  12 51 15.781  +22 48 41.45   12 51 16.367  +22 49 13.79   12 51 15.899  +22 48 00.53 
0.52  00 52 38.181  +01 37 20.71   00 52 36.708  +01 37 20.72   00 52 39.901  +01 37 29.24 
0.52  11 42 29.579  +26 39 35.56   11 42 28.868  +26 39 32.57   11 42 29.619  +26 39 57.96 
0.52  11 02 22.587  +41 13 58.30   11 02 21.820  +41 13 53.65   11 02 23.347  +41 14 11.60 
0.52  10 32 56.847  +26 23 35.10   10 32 55.811  +26 23 41.69   10 32 57.831  +26 23 20.87 
0.52  09 24 27.020  +12 17 36.54   09 24 27.053  +12 17 30.03   09 24 27.928  +12 17 35.81 
0.51  17 33 36.688  +57 32 08.02   17 33 36.060  +57 31 42.08   17 33 34.316  +57 32 39.88 
0.51  13 51 33.661  +12 22 46.67   13 51 32.775  +12 22 35.16   13 51 35.234  +12 22 51.34 
0.51  09 59 27.529  +30 05 47.66   09 59 28.241  +30 06 20.89   09 59 28.382  +30 05 09.73 
0.51  14 49 24.704  +06 40 50.39   14 49 23.933  +06 40 39.94   14 49 26.835  +06 41 01.59 
0.51  13 30 46.129  +19 04 40.61   13 30 46.870  +19 04 41.18   13 30 45.185  +19 04 33.32 
0.51  10 07 04.351  +33 22 40.04   10 07 03.325  +33 22 59.35   10 07 06.852  +33 22 43.58 
0.51  16 41 14.393  +46 54 27.65   16 41 15.324  +46 54 24.43   16 41 12.984  +46 54 23.05 
0.51  14 35 18.715  +17 42 17.34   14 35 17.473  +17 42 04.78   14 35 21.610  +17 42 21.28 
0.51  13 15 10.868  +08 07 15.14   13 15 10.445  +08 07 12.84   13 15 11.255  +08 07 21.32 
0.51  10 33 59.293  -05 41 11.49   10 33 58.749  -05 41 02.32   10 33 59.575  -05 41 29.55 
0.51  02 22 14.984  +00 34 09.12   02 22 13.341  +00 34 00.62   02 22 15.898  +00 34 35.86 
0.51  14 57 22.636  +02 32 55.13   14 57 22.272  +02 32 44.37   14 57 23.386  +02 33 01.72 
0.51  11 00 27.866  +12 32 38.91   11 00 29.639  +12 32 27.24   11 00 25.446  +12 32 34.68 
0.51  09 51 08.874  +48 22 40.72   09 51 09.025  +48 22 25.10   09 51 10.261  +48 23 16.29 
0.51  16 15 31.366  +23 42 49.25   16 15 30.697  +23 43 02.12   16 15 31.628  +23 42 33.23 
0.51  07 26 20.836  +40 39 27.89   07 26 19.996  +40 39 23.75   07 26 21.459  +40 39 48.45 
0.51  14 43 15.061  -00 38 13.82   14 43 15.106  -00 38 22.90   14 43 15.477  -00 38 03.66 
0.51  12 48 14.306  +24 42 37.98   12 48 14.946  +24 42 44.80   12 48 13.372  +24 42 13.96 
0.50  11 31 37.038  +52 24 50.40   11 31 38.209  +52 24 49.84   11 31 35.930  +52 24 56.57 
0.50  08 26 43.458  +14 34 27.58   08 26 43.271  +14 34 18.73   08 26 43.301  +14 34 37.85 
0.50  12 38 17.123  +21 14 52.46   12 38 16.782  +21 14 44.66   12 38 16.555  +21 15 01.59 
0.50  11 59 59.916  +10 57 42.67   12 00 00.766  +10 57 19.11   11 59 59.637  +10 58 09.32 
0.50  14 22 52.708  +13 43 38.62   14 22 53.272  +13 43 43.22   14 22 51.829  +13 43 39.66 
0.50  14 05 29.853  +28 57 34.45   14 05 30.089  +28 57 49.63   14 05 28.296  +28 57 30.36 
0.50  13 05 42.145  +09 57 20.41   13 05 42.076  +09 57 05.07   13 05 41.299  +09 57 44.38 
0.50  08 37 34.970  +60 20 45.55   08 37 35.907  +60 20 50.86   08 37 35.465  +60 20 36.57 
0.50  08 15 30.341  +44 57 18.48   08 15 31.872  +44 57 05.70   08 15 29.299  +44 57 38.05 
0.50  16 19 45.000  +36 56 36.14   16 19 44.190  +36 56 27.73   16 19 45.439  +36 56 48.08 
0.50  15 49 13.068  +31 01 49.82   15 49 13.878  +31 01 59.75   15 49 13.628  +31 01 21.65 
0.50  15 39 54.642  -04 15 46.13   15 39 54.675  -04 15 55.52   15 39 55.160  -04 15 34.05 
0.50  13 10 15.154  +15 03 43.61   13 10 15.112  +15 03 26.45   13 10 15.649  +15 04 00.34 
0.50  09 56 18.514  +61 02 01.80   09 56 21.393  +61 02 01.31   09 56 19.622  +61 01 41.39 
0.50  09 25 12.371  +22 42 32.13   09 25 11.270  +22 42 31.56   09 25 13.630  +22 42 25.70 
0.50  08 39 20.081  +06 42 34.86   08 39 20.806  +06 42 35.83   08 39 18.524  +06 42 54.16 
0.50  15 30 31.394  +32 10 59.17   15 30 30.876  +32 10 53.73   15 30 30.749  +32 11 02.63 
0.50  13 45 12.913  +44 11 30.52   13 45 13.313  +44 11 32.77   13 45 12.461  +44 11 30.62 
0.50  12 54 34.952  +25 22 50.29   12 54 35.336  +25 22 50.32   12 54 35.132  +25 22 57.94 
0.50  11 45 48.157  +15 34 19.08   11 45 48.728  +15 34 18.49   11 45 48.384  +15 34 11.10 
0.50  11 10 19.745  +25 05 50.61   11 10 18.447  +25 06 03.82   11 10 21.423  +25 05 44.02 
0.50  13 38 48.258  +51 35 10.76   13 38 47.058  +51 35 11.67   13 38 49.477  +51 35 17.75 
0.50  13 49 24.668  -06 40 55.71   13 49 23.236  -06 40 51.62   13 49 23.708  -06 41 15.01 
0.50  08 21 22.937  +18 46 47.06   08 21 23.330  +18 46 58.92   08 21 21.851  +18 46 35.62 
0.50  07 59 48.290  +21 58 58.95   07 59 49.788  +21 59 09.95   07 59 45.697  +21 59 10.65 
0.50  15 20 26.274  +28 35 29.70   15 20 25.408  +28 35 39.98   15 20 27.880  +28 35 22.02 
0.50  14 43 07.658  +14 30 19.22   14 43 07.241  +14 30 24.98   14 43 07.720  +14 30 07.34 
0.50  14 24 09.356  +25 04 25.91   14 24 09.769  +25 04 16.47   14 24 07.474  +25 04 42.24 
0.50  13 20 53.663  +10 37 50.89   13 20 53.247  +10 37 58.13   13 20 54.536  +10 37 46.10 
0.50  08 14 01.852  +56 22 11.56   08 14 01.632  +56 22 26.04   08 14 05.419  +56 21 55.34 
0.50  07 07 29.860  +47 58 24.35   07 07 29.833  +47 58 07.91   07 07 27.937  +47 58 37.42 
0.49  15 16 52.955  +33 36 44.29   15 16 53.965  +33 36 42.31   15 16 51.831  +33 36 39.44 
0.49  17 02 25.531  +61 08 55.97   17 02 27.262  +61 08 59.66   17 02 25.064  +61 09 10.70 
0.49  14 57 16.298  +36 08 55.59   14 57 15.266  +36 08 52.63   14 57 17.151  +36 08 38.92 
0.49  10 41 54.169  +57 04 18.29   10 41 55.300  +57 04 12.00   10 41 52.451  +57 04 20.06 
0.49  21 12 27.627  -07 19 31.73   21 12 26.953  -07 19 21.01   21 12 28.282  -07 19 54.73 
0.49  12 55 15.399  +19 23 21.79   12 55 14.992  +19 23 18.69   12 55 15.520  +19 23 14.87 
0.49  15 54 20.669  +27 12 29.83   15 54 20.138  +27 12 37.03   15 54 20.816  +27 12 13.73 
0.49  13 48 14.355  +13 32 00.65   13 48 14.676  +13 31 51.12   13 48 14.564  +13 32 11.30 
0.49  13 06 23.257  +27 02 48.18   13 06 23.309  +27 02 59.39   13 06 24.014  +27 02 32.60 
0.49  11 55 42.528  +02 14 11.27   11 55 43.063  +02 14 16.80   11 55 42.194  +02 13 59.53 
0.49  11 36 57.016  +02 02 13.34   11 36 56.334  +02 02 09.93   11 36 57.521  +02 02 28.26 
0.49  14 27 48.828  -06 20 56.27   14 27 48.471  -06 20 53.43   14 27 49.136  -06 21 01.07 
0.49  13 27 45.062  +35 53 42.85   13 27 45.891  +35 53 47.33   13 27 44.553  +35 53 33.59 
0.49  13 11 37.926  +39 20 27.57   13 11 38.635  +39 20 25.07   13 11 37.333  +39 20 34.68 
0.49  13 11 17.597  +19 22 33.60   13 11 17.397  +19 22 44.69   13 11 18.433  +19 22 37.00 
0.49  08 51 03.154  +28 40 03.01   08 51 04.003  +28 40 03.40   08 51 02.482  +28 39 53.52 
0.49  22 05 15.925  -00 33 36.68   22 05 14.444  -00 33 42.28   22 05 17.059  -00 33 52.85 
0.49  12 18 11.192  +24 41 13.19   12 18 09.979  +24 41 04.91   12 18 11.543  +24 40 53.75 
0.49  11 38 11.251  +35 34 42.66   11 38 10.061  +35 34 55.69   11 38 12.106  +35 35 00.75 
0.49  11 59 28.747  +12 52 58.03   11 59 28.833  +12 53 06.84   11 59 28.977  +12 52 49.45 
0.49  10 14 04.480  +51 57 18.40   10 14 06.106  +51 57 08.45   10 14 03.155  +51 57 34.94 
0.49  09 41 26.706  +39 23 58.75   09 41 27.637  +39 23 52.07   09 41 26.047  +39 24 29.21 
0.48  23 18 36.384  -08 23 37.70   23 18 37.225  -08 23 33.05   23 18 36.089  -08 23 50.97 
0.48  16 34 29.120  +11 13 16.48   16 34 28.837  +11 13 22.11   16 34 29.719  +11 13 12.83 
0.48  07 23 11.577  +32 10 02.98   07 23 11.095  +32 10 26.76   07 23 09.505  +32 10 06.31 
0.48  16 38 26.454  +56 04 20.78   16 38 25.437  +56 04 24.44   16 38 26.711  +56 04 11.74 
0.48  10 00 21.588  +56 12 26.85   10 00 23.926  +56 12 15.76   10 00 23.283  +56 12 51.52 
0.48  09 12 40.387  +41 52 00.83   09 12 40.971  +41 51 53.41   09 12 38.699  +41 52 00.57 
0.48  13 57 23.771  +17 36 26.93   13 57 24.131  +17 36 09.97   13 57 24.161  +17 36 52.21 
0.48  09 05 22.951  +22 11 37.59   09 05 23.522  +22 11 46.75   09 05 21.318  +22 11 27.13 
0.48  22 38 31.456  -01 10 58.77   22 38 31.941  -01 11 11.85   22 38 29.459  -01 10 58.67 
0.48  17 13 46.519  +27 17 01.44   17 13 46.886  +27 17 09.12   17 13 46.481  +27 16 42.87 
0.48  12 04 39.192  +11 34 05.38   12 04 40.372  +11 34 26.28   12 04 38.507  +11 33 27.92 
0.48  12 01 02.031  +40 07 07.43   12 01 03.398  +40 07 13.56   12 01 01.838  +40 07 26.78 
0.48  17 14 03.818  +24 22 24.32   17 14 03.154  +24 22 23.87   17 14 04.952  +24 22 35.03 
0.48  15 00 15.458  +43 31 35.56   15 00 14.573  +43 31 47.98   15 00 17.553  +43 31 38.77 
0.48  15 19 49.813  +44 46 24.32   15 19 50.810  +44 46 26.11   15 19 48.371  +44 46 10.58 
0.48  12 52 31.704  +22 33 51.83   12 52 32.648  +22 33 38.47   12 52 30.835  +22 33 29.67 
0.48  16 02 23.669  +58 45 42.10   16 02 21.745  +58 45 43.38   16 02 25.663  +58 45 47.12 
0.47  15 18 44.821  -03 46 31.78   15 18 44.404  -03 46 26.63   15 18 45.073  -03 46 40.31 
0.47  11 46 22.972  +44 24 58.36   11 46 23.218  +44 25 08.77   11 46 22.106  +44 24 49.75 
0.47  11 14 27.058  +26 32 59.48   11 14 26.753  +26 33 10.23   11 14 27.786  +26 32 53.21 
0.47  09 08 15.275  +04 25 23.78   09 08 13.960  +04 25 56.67   09 08 17.668  +04 24 52.67 
0.47  13 30 42.779  +16 04 34.66   13 30 42.494  +16 04 43.00   13 30 42.431  +16 04 18.22 
0.47  10 03 08.303  +19 46 45.56   10 03 10.145  +19 46 52.15   10 03 07.742  +19 46 19.91 
0.47  09 58 47.866  +03 23 29.64   09 58 48.476  +03 23 18.94   09 58 46.427  +03 23 40.41 
0.47  09 50 01.924  +11 27 57.29   09 50 01.409  +11 27 56.19   09 50 02.737  +11 27 46.06 
0.47  15 15 47.595  +39 24 50.66   15 15 47.976  +39 24 44.93   15 15 46.703  +39 24 54.61 
0.47  11 16 34.935  +09 47 09.16   11 16 35.303  +09 47 12.50   11 16 34.657  +09 47 03.76 
0.47  02 54 57.835  -01 39 27.49   02 54 58.528  -01 39 28.49   02 54 56.732  -01 39 35.39 
0.47  15 30 07.589  +45 25 55.75   15 30 06.160  +45 26 00.07   15 30 08.222  +45 25 39.17 
0.47  13 38 58.280  +30 00 59.59   13 38 58.949  +30 01 00.01   13 38 57.529  +30 01 04.59 
0.47  12 22 43.526  +37 07 01.73   12 22 42.815  +37 07 06.47   12 22 44.815  +37 07 02.58 
0.47  09 42 04.595  +48 04 48.74   09 42 04.005  +48 04 42.36   09 42 05.644  +48 04 52.01 
0.47  21 43 02.097  -07 08 16.29   21 43 01.563  -07 08 28.14   21 43 01.586  -07 08 00.58 
0.47  16 42 51.592  +44 35 08.06   16 42 51.493  +44 35 02.74   16 42 51.365  +44 35 16.69 
0.47  09 52 24.627  +24 22 20.65   09 52 23.601  +24 22 23.42   09 52 26.250  +24 22 31.06 
0.47  12 01 22.633  +02 07 17.80   12 01 22.082  +02 07 26.27   12 01 24.377  +02 07 15.64 
0.47  09 56 42.828  +59 22 58.49   09 56 43.788  +59 22 46.91   09 56 42.460  +59 23 16.64 
0.47  13 15 49.564  +26 05 05.46   13 15 49.823  +26 04 48.69   13 15 48.495  +26 05 18.53 
0.47  07 55 05.940  +26 21 04.09   07 55 05.786  +26 20 53.17   07 55 06.655  +26 21 15.61 
0.47  14 10 50.752  +18 13 25.92   14 10 50.634  +18 13 09.68   14 10 51.909  +18 13 50.02 
0.47  11 28 59.822  +26 09 12.34   11 28 59.789  +26 09 23.89   11 29 00.313  +26 09 01.69 
0.47  09 11 35.122  +39 24 43.76   09 11 33.525  +39 24 47.62   09 11 37.066  +39 24 24.06 
0.47  08 50 22.009  +14 14 10.50   08 50 22.520  +14 14 05.07   08 50 20.806  +14 14 12.71 
0.47  15 50 44.177  +62 41 27.01   15 50 45.842  +62 41 26.50   15 50 42.325  +62 41 35.18 
0.47  14 16 37.908  +25 27 00.19   14 16 38.468  +25 26 55.14   14 16 36.931  +25 26 57.52 
0.47  11 55 18.313  +37 46 04.66   11 55 18.762  +37 45 45.35   11 55 15.963  +37 46 20.85 
0.47  07 02 57.591  +47 53 38.20   07 02 56.847  +47 53 41.92   07 02 58.210  +47 53 28.86 
0.46  16 53 40.610  +57 08 11.35   16 53 41.144  +57 08 07.02   16 53 40.285  +57 08 18.48 
0.46  09 52 38.531  +53 21 19.30   09 52 38.829  +53 21 09.53   09 52 39.334  +53 21 41.38 
0.46  12 23 24.399  +14 30 52.67   12 23 25.163  +14 30 41.53   12 23 23.796  +14 31 16.10 
0.46  12 00 37.816  +44 10 37.20   12 00 37.524  +44 10 13.56   12 00 37.098  +44 11 05.90 
0.46  10 38 37.112  +50 09 10.34   10 38 38.125  +50 08 57.64   10 38 38.374  +50 09 26.19 
0.46  08 26 02.749  +55 02 09.22   08 26 04.103  +55 02 25.27   08 26 02.811  +55 01 37.70 
0.46  14 49 24.737  +08 01 51.41   14 49 24.104  +08 01 57.27   14 49 25.625  +08 02 07.99 
0.46  07 24 23.580  +38 08 50.50   07 24 23.021  +38 08 30.06   07 24 24.843  +38 09 10.27 
0.46  09 45 27.091  +44 41 27.94   09 45 29.150  +44 41 33.46   09 45 23.737  +44 41 33.35 
0.46  10 41 39.252  -00 54 10.73   10 41 38.518  -00 54 17.44   10 41 39.508  -00 53 57.15 
0.46  10 33 47.110  +15 08 13.00   10 33 48.225  +15 08 15.28   10 33 45.018  +15 08 19.52 
0.46  10 25 39.303  +47 00 25.70   10 25 39.602  +47 00 32.84   10 25 37.995  +47 00 19.50 
0.46  16 37 19.546  +46 20 27.41   16 37 20.203  +46 20 33.67   16 37 18.666  +46 20 24.86 
0.46  16 09 05.576  +19 31 04.43   16 09 04.989  +19 31 13.78   16 09 06.897  +19 30 55.05 
0.46  10 49 32.279  +62 38 24.71   10 49 30.781  +62 38 29.09   10 49 35.187  +62 38 30.54 
0.46  09 14 47.992  -04 49 09.95   09 14 47.389  -04 49 16.23   09 14 48.330  -04 48 55.74 
0.46  08 25 07.389  +51 26 36.63   08 25 06.366  +51 26 40.27   08 25 08.848  +51 26 19.80 
0.46  17 27 30.461  +47 01 28.20   17 27 29.583  +47 01 24.30   17 27 31.453  +47 01 49.01 
0.46  11 01 46.838  +09 23 48.58   11 01 45.822  +09 23 08.73   11 01 49.012  +09 24 21.93 
0.46  01 08 01.367  +00 02 41.40   01 08 00.964  +00 02 40.33   01 08 01.718  +00 02 44.85 
0.46  22 07 34.059  -00 03 05.84   22 07 33.366  -00 02 48.79   22 07 32.517  -00 03 10.49 
0.46  16 21 55.317  +03 43 41.21   16 21 56.866  +03 43 47.69   16 21 53.390  +03 43 47.48 
0.46  13 28 12.303  +40 47 22.44   13 28 12.532  +40 47 33.86   13 28 12.811  +40 47 07.34 
0.46  08 41 49.967  +25 04 17.28   08 41 50.200  +25 04 07.41   08 41 50.436  +25 04 45.06 
0.46  15 37 36.838  +34 01 37.42   15 37 37.290  +34 01 27.33   15 37 37.077  +34 01 49.49 
0.46  15 02 26.240  +52 50 18.13   15 02 26.024  +52 50 09.18   15 02 27.348  +52 50 13.22 
0.46  14 24 02.514  +02 26 44.78   14 24 01.297  +02 26 59.55   14 24 04.150  +02 26 35.10 
0.46  13 06 17.011  -01 46 28.35   13 06 16.441  -01 46 41.20   13 06 17.926  -01 46 46.14 
0.46  10 53 05.161  +08 59 07.88   10 53 05.873  +08 59 07.01   10 53 04.529  +08 59 14.02 
0.46  02 33 00.332  +00 02 35.44   02 33 00.169  +00 02 21.99   02 32 59.563  +00 02 59.52 
0.45  15 17 47.444  +29 20 17.63   15 17 46.401  +29 20 11.97   15 17 48.653  +29 20 17.27 
0.45  13 59 55.548  +18 09 57.09   13 59 55.473  +18 10 19.58   13 59 53.814  +18 10 00.08 
0.45  09 31 23.195  +34 05 00.83   09 31 23.959  +34 04 49.75   09 31 23.391  +34 05 17.75 
0.45  09 49 54.272  +60 49 25.25   09 49 55.580  +60 49 25.67   09 49 53.311  +60 49 15.59 
0.45  00 02 13.441  -00 29 54.99   00 02 13.758  -00 29 44.77   00 02 13.770  -00 30 07.22 
0.45  15 35 24.554  +55 31 36.85   15 35 22.482  +55 31 32.83   15 35 23.337  +55 31 53.37 
0.45  13 53 41.460  +48 22 15.88   13 53 42.020  +48 22 24.38   13 53 39.647  +48 22 09.83 
0.45  10 43 26.442  +09 47 14.07   10 43 25.986  +09 47 07.64   10 43 26.691  +09 47 25.27 
0.45  09 10 33.604  +00 17 34.18   09 10 34.834  +00 17 29.44   09 10 30.814  +00 17 28.03 
0.45  15 14 18.106  +26 24 04.92   15 14 17.007  +26 23 45.03   15 14 18.830  +26 24 33.04 
0.45  15 13 29.292  +10 11 05.40   15 13 28.528  +10 10 57.23   15 13 30.653  +10 11 10.53 
0.45  09 00 03.859  +03 32 56.66   09 00 03.020  +03 32 43.21   09 00 04.242  +03 33 18.48 
0.45  08 09 37.700  +30 07 25.64   08 09 38.277  +30 07 29.87   08 09 37.553  +30 07 16.00 
0.45  14 36 33.777  +13 45 05.10   14 36 34.557  +13 45 09.35   14 36 33.213  +13 44 53.23 
0.45  11 35 16.927  +08 02 17.38   11 35 19.550  +08 01 50.43   11 35 13.615  +08 02 09.91 
0.45  10 28 46.121  +11 03 37.52   10 28 45.046  +11 03 48.80   10 28 44.882  +11 03 28.18 
0.45  08 22 27.559  +10 49 53.11   08 22 25.788  +10 49 56.23   08 22 29.516  +10 49 35.87 
0.45  17 30 43.004  +59 23 29.87   17 30 43.122  +59 23 19.86   17 30 40.840  +59 23 40.69 
0.45  13 53 17.127  +37 04 17.96   13 53 18.658  +37 04 21.36   13 53 15.317  +37 04 21.61 
0.45  07 06 30.111  +42 37 11.41   07 06 30.076  +42 37 21.29   07 06 30.891  +42 37 01.17 
0.45  11 22 40.838  +21 19 21.45   11 22 41.244  +21 19 14.10   11 22 40.884  +21 19 32.95 
0.45  11 07 29.591  +57 15 27.43   11 07 29.552  +57 15 38.85   11 07 28.903  +57 15 16.91 
0.45  08 39 28.527  +54 37 24.56   08 39 27.412  +54 37 26.83   08 39 29.530  +54 37 14.82 
0.45  16 10 03.412  +05 04 53.90   16 10 02.855  +05 04 47.51   16 10 05.064  +05 04 56.25 
0.45  11 11 05.004  -04 57 22.65   11 11 04.123  -04 57 27.51   11 11 04.345  -04 57 07.77 
0.44  12 56 00.967  +42 44 38.79   12 56 01.908  +42 44 38.61   12 55 58.944  +42 44 51.58 
0.44  11 26 39.876  +45 41 19.11   11 26 40.001  +45 41 08.59   11 26 38.512  +45 41 32.66 
0.44  10 00 38.253  +39 05 00.31   10 00 37.977  +39 04 47.24   10 00 39.935  +39 04 57.90 
0.44  15 26 09.820  +17 38 11.72   15 26 09.138  +17 38 17.25   15 26 10.607  +17 38 11.71 
0.44  14 26 39.560  +34 43 12.06   14 26 39.698  +34 43 26.62   14 26 38.547  +34 43 03.40 
0.44  00 15 55.495  +01 30 20.46   00 15 56.758  +01 30 10.84   00 15 55.342  +01 29 54.22 
0.44  15 39 45.627  +21 52 57.00   15 39 46.086  +21 53 03.91   15 39 44.338  +21 52 53.50 
0.44  14 35 40.570  -01 47 21.77   14 35 39.491  -01 47 08.84   14 35 42.291  -01 47 31.55 
0.44  11 01 47.576  +25 27 56.82   11 01 47.776  +25 28 04.70   11 01 48.202  +25 27 46.71 
0.44  16 53 59.879  +21 06 13.18   16 53 59.066  +21 06 11.00   16 54 00.779  +21 06 09.12 
0.44  13 15 18.310  +05 30 07.65   13 15 19.969  +05 30 08.23   13 15 18.962  +05 30 31.46 
0.44  11 07 11.366  +12 04 01.25   11 07 11.874  +12 04 01.68   11 07 10.779  +12 04 04.07 
0.44  17 37 20.214  +59 45 20.12   17 37 19.226  +59 45 12.65   17 37 19.463  +59 45 34.93 
0.44  16 44 11.185  +49 07 51.62   16 44 12.521  +49 07 36.23   16 44 09.087  +49 07 58.62 
0.44  16 23 28.414  +09 58 51.01   16 23 28.922  +09 58 55.01   16 23 28.785  +09 58 44.17 
0.44  11 44 34.424  +21 32 00.05   11 44 34.218  +21 31 48.69   11 44 32.939  +21 32 17.35 
0.44  11 43 20.642  +28 44 10.02   11 43 21.602  +28 44 05.20   11 43 19.557  +28 44 05.27 
0.44  11 25 43.414  +37 22 34.04   11 25 44.909  +37 22 44.42   11 25 41.702  +37 22 30.96 
0.44  16 02 18.099  +00 38 07.60   16 02 17.316  +00 38 15.25   16 02 18.588  +00 37 52.41 
0.44  15 25 59.453  +54 05 01.19   15 25 59.814  +54 04 52.52   15 25 57.355  +54 04 52.21 
0.44  08 38 20.449  +17 12 22.48   08 38 19.574  +17 12 26.65   08 38 22.488  +17 12 37.11 
0.44  08 18 50.201  +51 14 44.26   08 18 49.316  +51 14 51.53   08 18 51.510  +51 14 40.88 
0.44  11 16 07.094  +11 32 36.72   11 16 06.708  +11 32 24.06   11 16 08.196  +11 32 47.47 
0.44  11 15 25.074  +15 30 01.35   11 15 24.602  +15 30 06.06   11 15 26.094  +15 30 10.02 
0.44  16 40 13.426  +19 36 19.92   16 40 13.868  +19 36 07.81   16 40 13.332  +19 36 35.03 
0.44  08 35 45.048  +08 41 17.24   08 35 43.026  +08 41 09.73   08 35 46.937  +08 41 03.05 
0.44  17 01 32.603  +53 17 01.22   17 01 33.137  +53 17 12.89   17 01 33.894  +53 16 52.30 
0.44  14 59 27.697  +46 28 06.98   14 59 26.205  +46 28 04.64   14 59 28.441  +46 28 29.33 
0.44  07 27 16.164  +34 37 41.63   07 27 14.219  +34 37 44.69   07 27 18.265  +34 37 23.65 
0.43  13 41 05.666  +39 59 44.26   13 41 05.131  +39 59 45.60   13 41 05.669  +39 59 54.25 
0.43  11 38 21.158  +47 45 15.54   11 38 21.680  +47 45 24.48   11 38 21.204  +47 45 03.08 
0.43  17 08 02.896  +60 55 15.59   17 08 02.327  +60 55 24.91   17 08 02.751  +60 55 05.27 
0.43  15 57 29.939  +33 04 47.01   15 57 30.926  +33 04 43.12   15 57 28.343  +33 04 45.93 
0.43  12 59 17.404  +01 25 47.05   12 59 18.050  +01 25 44.30   12 59 16.158  +01 25 37.41 
0.43  11 56 33.499  +18 58 30.60   11 56 32.702  +18 58 41.13   11 56 34.060  +18 58 46.10 
0.43  13 41 57.109  +08 09 52.45   13 41 57.459  +08 09 59.13   13 41 56.581  +08 09 48.89 
0.43  07 06 50.823  +45 11 35.90   07 06 51.670  +45 11 41.74   07 06 50.041  +45 11 22.89 
0.43  10 26 23.058  +35 25 11.15   10 26 22.353  +35 25 06.11   10 26 24.445  +35 25 09.39 
0.43  08 07 44.402  +56 21 13.82   08 07 44.553  +56 21 05.22   08 07 42.281  +56 21 20.00 
0.43  00 42 59.232  -01 27 42.67   00 42 59.971  -01 27 43.25   00 42 59.590  -01 27 32.59 
0.43  00 24 07.283  -10 42 50.76   00 24 06.411  -10 42 47.18   00 24 08.606  -10 42 37.09 
0.43  15 58 53.629  +42 58 17.57   15 58 54.551  +42 57 58.54   15 58 53.974  +42 58 46.75 
0.43  15 02 51.803  +13 02 06.40   15 02 50.734  +13 02 06.59   15 02 53.717  +13 02 23.60 
0.43  12 54 51.069  +31 36 31.20   12 54 49.938  +31 36 34.26   12 54 52.069  +31 36 18.79 
0.43  12 30 42.816  +40 30 15.05   12 30 43.674  +40 30 08.57   12 30 40.848  +40 30 12.82 
0.43  12 05 38.106  -07 07 53.37   12 05 38.778  -07 07 52.65   12 05 37.274  -07 07 43.51 
0.43  11 28 26.302  +20 24 13.82   11 28 25.568  +20 24 20.76   11 28 27.473  +20 24 11.59 
0.43  09 19 25.605  +05 11 27.36   09 19 26.002  +05 11 13.36   09 19 24.218  +05 11 39.43 
0.43  09 18 01.194  +08 06 32.13   09 18 01.807  +08 06 28.22   09 17 59.801  +08 06 27.36 
0.43  08 12 08.622  +11 44 55.71   08 12 09.199  +11 45 00.95   08 12 08.068  +11 44 35.89 
0.43  14 52 51.327  +22 35 56.92   14 52 50.937  +22 35 44.16   14 52 50.242  +22 36 15.68 
0.43  12 43 51.125  +18 50 37.05   12 43 50.506  +18 50 21.59   12 43 52.574  +18 50 48.50 
0.43  09 07 28.586  +08 45 15.40   09 07 27.901  +08 45 28.14   09 07 29.402  +08 45 32.14 
0.43  07 39 04.667  +44 28 01.34   07 39 04.906  +44 28 19.59   07 39 02.886  +44 27 49.09 
0.43  17 07 50.011  +33 55 33.44   17 07 49.265  +33 55 37.49   17 07 50.905  +33 55 19.11 
0.43  16 28 39.309  +47 39 52.41   16 28 41.009  +47 40 00.62   16 28 38.019  +47 39 34.58 
0.43  13 17 55.891  +41 13 27.14   13 17 56.291  +41 13 19.43   13 17 55.973  +41 13 43.88 
0.43  12 55 02.144  +51 46 56.92   12 55 01.446  +51 46 58.94   12 55 03.164  +51 46 57.94 
0.43  08 50 53.486  +47 53 46.27   08 50 52.741  +47 53 39.13   08 50 53.538  +47 54 07.05 
0.43  08 24 03.206  +16 08 35.85   08 24 03.012  +16 08 26.24   08 24 03.740  +16 08 43.82 
0.43  14 02 19.238  +24 43 10.62   14 02 18.461  +24 43 15.94   14 02 20.297  +24 43 10.18 
0.43  09 48 02.862  +43 57 43.61   09 48 02.908  +43 57 34.91   09 48 03.370  +43 57 54.45 
0.43  09 14 10.886  +26 34 42.18   09 14 11.408  +26 34 35.76   09 14 10.595  +26 34 52.80 
0.43  06 57 26.916  +50 46 37.80   06 57 26.486  +50 46 30.75   06 57 27.681  +50 46 42.86 
0.43  02 52 16.028  +00 49 52.84   02 52 13.624  +00 50 02.03   02 52 17.927  +00 50 16.90 
0.43  09 58 41.040  +39 00 40.62   09 58 40.729  +39 00 52.14   09 58 42.365  +39 00 41.76 
0.43  09 12 08.792  -04 11 26.97   09 12 09.104  -04 11 19.80   09 12 08.684  -04 11 35.47 
0.43  07 54 36.928  +45 46 28.98   07 54 35.817  +45 46 43.26   07 54 36.024  +45 46 11.22 
0.43  12 13 25.967  +63 59 09.08   12 13 19.974  +63 59 10.97   12 13 32.471  +63 58 43.55 
0.42  15 17 35.887  +28 01 50.77   15 17 35.356  +28 02 03.99   15 17 37.044  +28 01 44.36 
0.42  14 51 28.473  -02 47 49.30   14 51 28.090  -02 48 03.90   14 51 28.267  -02 47 30.69 
0.42  11 16 34.532  +47 13 18.05   11 16 37.184  +47 13 04.72   11 16 32.244  +47 13 40.82 
0.42  10 07 52.843  +16 53 41.28   10 07 53.469  +16 53 36.60   10 07 53.509  +16 53 50.98 
0.42  07 19 40.979  +34 05 33.26   07 19 42.178  +34 05 56.58   07 19 38.162  +34 05 27.14 
0.42  12 24 00.945  -07 23 59.69   12 24 00.882  -07 24 11.52   12 24 00.476  -07 23 38.36 
0.42  09 13 03.294  +36 57 15.36   09 13 02.566  +36 57 19.37   09 13 04.999  +36 57 15.52 
0.42  15 33 45.593  +06 08 14.03   15 33 45.665  +06 08 01.68   15 33 46.150  +06 08 31.51 
0.42  12 52 31.635  +24 00 21.57   12 52 31.173  +24 00 30.55   12 52 33.104  +24 00 14.82 
0.42  11 19 30.426  +34 20 06.52   11 19 30.610  +34 20 01.32   11 19 30.085  +34 20 10.36 
0.42  12 18 27.516  +43 04 22.62   12 18 27.676  +43 04 31.10   12 18 28.614  +43 04 22.15 
0.42  14 10 10.197  +22 06 18.48   14 10 10.170  +22 06 27.91   14 10 10.597  +22 06 09.17 
0.42  11 43 16.363  +06 42 56.62   11 43 16.619  +06 42 52.13   11 43 15.560  +06 42 53.91 
0.42  11 12 01.549  +10 29 20.88   11 12 02.152  +10 29 27.56   11 12 01.086  +10 29 00.12 
0.42  09 06 43.491  +52 25 24.99   09 06 45.369  +52 24 58.82   09 06 40.078  +52 25 33.80 
0.42  16 59 37.316  +38 09 59.87   16 59 36.633  +38 10 05.40   16 59 38.490  +38 09 57.73 
0.42  13 34 56.937  +31 41 23.88   13 34 57.275  +31 41 16.39   13 34 56.977  +31 41 40.95 
0.42  13 00 41.028  +23 57 54.19   13 00 41.645  +23 57 34.45   13 00 41.963  +23 58 14.12 
0.42  15 32 44.108  +38 09 15.79   15 32 42.921  +38 09 28.21   15 32 44.629  +38 08 53.37 
0.42  15 08 01.027  +59 03 05.25   15 08 02.168  +59 02 51.11   15 08 01.791  +59 03 23.89 
0.42  13 59 48.169  +09 45 18.73   13 59 48.893  +09 45 23.87   13 59 47.582  +09 45 07.74 
0.42  13 54 42.285  +05 28 56.46   13 54 42.948  +05 28 45.70   13 54 41.912  +05 29 12.13 
0.42  13 44 25.172  +05 45 13.91   13 44 24.637  +05 45 18.71   13 44 25.332  +05 44 56.12 
0.42  13 26 57.451  +38 21 46.63   13 26 58.143  +38 21 49.88   13 26 55.406  +38 21 51.04 
0.42  00 19 26.900  -01 57 50.43   00 19 26.973  -01 58 05.50   00 19 26.079  -01 57 24.69 
0.42  14 52 28.775  +03 36 16.95   14 52 29.299  +03 36 05.90   14 52 28.552  +03 36 31.01 
0.42  13 14 17.264  +39 13 25.93   13 14 16.733  +39 13 19.07   13 14 17.441  +39 13 38.02 
0.42  15 41 09.372  +34 56 20.74   15 41 09.471  +34 56 15.25   15 41 09.143  +34 56 26.25 
0.42  13 51 49.853  +23 56 02.45   13 51 51.112  +23 56 08.03   13 51 50.869  +23 55 42.46 
0.42  13 04 50.725  +29 32 20.32   13 04 50.135  +29 32 09.79   13 04 50.951  +29 32 34.69 
0.42  11 10 12.929  +33 47 31.90   11 10 13.522  +33 47 45.49   11 10 13.844  +33 47 09.28 
0.41  15 59 43.374  +22 08 12.62   15 59 43.767  +22 08 04.36   15 59 42.758  +22 08 17.89 
0.41  14 20 21.642  -06 09 43.70   14 20 21.815  -06 09 30.42   14 20 20.648  -06 09 50.75 
0.41  12 47 54.498  +01 19 55.56   12 47 54.098  +01 20 03.02   12 47 55.055  +01 20 04.22 
0.41  10 04 39.737  +11 57 36.52   10 04 39.819  +11 57 30.03   10 04 39.504  +11 57 42.25 
0.41  10 02 23.063  +15 49 17.33   10 02 23.637  +15 49 18.07   10 02 22.466  +15 49 20.09 
0.41  16 01 01.464  +10 16 03.43   16 01 01.805  +10 15 59.48   16 01 01.435  +10 16 15.63 
0.41  15 53 49.782  +29 57 26.68   15 53 48.749  +29 57 09.84   15 53 50.405  +29 57 48.52 
0.41  14 10 39.582  +07 27 59.47   14 10 39.464  +07 28 08.13   14 10 40.831  +07 27 44.77 
0.41  11 19 56.726  +55 12 15.27   11 19 56.510  +55 12 08.26   11 19 56.749  +55 12 22.80 
0.41  09 49 24.264  +20 38 46.05   09 49 24.510  +20 38 40.81   09 49 24.031  +20 38 52.52 
0.41  11 08 53.760  +26 36 36.37   11 08 53.075  +26 36 44.88   11 08 54.412  +26 36 53.68 
0.41  23 08 11.899  +01 08 23.20   23 08 11.503  +01 08 13.91   23 08 11.968  +01 08 35.15 
0.41  13 59 36.969  +11 27 09.06   13 59 36.481  +11 27 03.47   13 59 37.461  +11 27 32.59 
0.41  13 20 28.970  +21 40 34.29   13 20 29.124  +21 40 39.65   13 20 29.435  +21 40 34.17 
0.41  15 46 32.651  +54 30 51.08   15 46 33.572  +54 30 42.18   15 46 32.232  +54 31 02.79 
0.41  09 07 00.712  +03 22 00.91   09 07 00.191  +03 22 02.85   09 07 00.283  +03 21 49.07 
0.41  01 00 39.216  -09 45 07.51   01 00 38.714  -09 45 02.55   01 00 40.137  -09 45 06.01 
0.41  21 52 52.261  -01 31 54.86   21 52 52.999  -01 31 54.40   21 52 51.591  -01 32 00.30 
0.41  14 41 47.004  -07 02 37.08   14 41 47.417  -07 02 27.87   14 41 46.299  -07 02 42.67 
0.41  14 34 02.756  +59 06 51.94   14 34 03.468  +59 07 02.07   14 34 00.996  +59 06 44.98 
0.41  14 23 56.763  +47 48 04.34   14 23 57.062  +47 47 57.54   14 23 57.052  +47 48 15.56 
0.41  14 11 44.007  +51 10 19.89   14 11 43.188  +51 10 08.91   14 11 45.293  +51 10 27.91 
0.41  11 00 38.065  +05 28 37.20   11 00 37.442  +05 28 36.30   11 00 39.167  +05 28 53.80 
0.41  13 42 41.857  +35 18 29.96   13 42 41.722  +35 18 23.35   13 42 41.037  +35 18 40.84 
0.41  01 52 20.029  +01 33 25.67   01 52 19.406  +01 33 23.36   01 52 21.101  +01 33 38.71 
0.41  16 17 55.606  +15 24 58.15   16 17 56.620  +15 25 01.53   16 17 54.905  +15 24 45.38 
0.41  02 36 33.519  -08 30 28.49   02 36 32.362  -08 30 23.35   02 36 34.246  -08 30 44.57 
0.41  14 25 14.667  +09 26 12.48   14 25 14.090  +09 26 05.14   14 25 15.519  +09 26 36.96 
0.41  11 56 33.591  +16 24 26.78   11 56 33.191  +16 24 22.80   11 56 33.896  +16 24 33.44 
0.41  09 22 51.780  +39 09 22.67   09 22 51.924  +39 09 32.00   09 22 52.517  +39 09 01.55 
0.41  07 48 29.124  +50 53 15.35   07 48 28.410  +50 53 13.78   07 48 29.928  +50 53 15.39 
0.41  00 10 10.853  -00 19 03.65   00 10 10.936  -00 18 50.62   00 10 11.243  -00 19 24.02 
0.40  15 29 26.349  +52 16 58.30   15 29 26.598  +52 17 06.48   15 29 27.713  +52 16 57.93 
0.40  13 55 40.944  +34 05 06.58   13 55 41.420  +34 04 56.44   13 55 39.292  +34 05 16.37 
0.40  00 11 52.160  -11 11 36.04   00 11 51.415  -11 11 47.86   00 11 52.806  -11 11 12.78 
0.40  16 00 01.615  +05 29 21.86   16 00 01.970  +05 29 12.54   16 00 01.812  +05 29 46.49 
0.40  13 44 14.412  +48 44 50.78   13 44 14.772  +48 44 42.97   13 44 13.091  +48 44 42.51 
0.40  12 28 38.882  +21 40 02.93   12 28 39.144  +21 40 08.94   12 28 38.925  +21 39 52.93 
0.40  08 23 36.991  +28 04 25.93   08 23 36.981  +28 04 39.00   08 23 37.512  +28 04 08.91 
0.40  13 04 34.870  +55 36 24.00   13 04 34.857  +55 36 35.91   13 04 36.939  +55 36 11.49 
0.40  11 13 07.250  +13 29 21.79   11 13 07.050  +13 29 29.64   11 13 08.289  +13 29 15.72 
0.40  10 54 02.774  +22 57 37.98   10 54 02.473  +22 57 28.55   10 54 04.502  +22 57 52.36 
0.40  16 51 17.805  +50 47 31.13   16 51 16.038  +50 47 38.09   16 51 19.877  +50 47 30.81 
0.40  13 34 25.775  +00 56 49.32   13 34 26.277  +00 56 48.03   13 34 25.280  +00 56 47.35 
0.40  13 18 49.117  +34 18 59.37   13 18 48.448  +34 18 55.56   13 18 50.127  +34 19 18.23 
0.40  11 05 14.268  +01 09 08.22   11 05 14.658  +01 08 58.79   11 05 13.396  +01 09 16.41 
0.40  10 40 48.380  +50 38 17.91   10 40 45.934  +50 38 55.11   10 40 47.750  +50 37 32.12 
0.40  08 46 48.222  +13 33 49.84   08 46 47.936  +13 34 02.07   08 46 49.953  +13 33 42.23 
0.40  08 14 36.571  +28 33 38.68   08 14 35.886  +28 33 35.06   08 14 37.528  +28 33 55.07 
0.40  14 20 44.608  +04 22 23.33   14 20 44.932  +04 22 30.94   14 20 44.922  +04 22 09.92 
0.40  13 28 57.277  +17 43 39.36   13 28 58.756  +17 44 13.36   13 28 54.497  +17 43 19.37 
0.40  12 43 58.459  +36 13 27.39   12 43 58.472  +36 13 34.00   12 43 59.243  +36 13 26.81 
0.40  10 54 01.624  +55 21 46.30   10 54 02.719  +55 21 56.16   10 53 58.886  +55 21 47.68 
0.40  10 53 30.901  +59 49 10.72   10 53 29.678  +59 49 06.07   10 53 31.776  +59 49 19.77 
0.40  10 49 08.153  +48 39 41.54   10 49 09.297  +48 39 33.72   10 49 05.707  +48 39 38.70 
0.40  08 05 07.625  +25 12 01.33   08 05 07.031  +25 11 59.86   08 05 09.425  +25 12 23.85 
0.40  16 49 24.758  +28 48 30.37   16 49 24.288  +28 48 25.76   16 49 25.779  +28 48 28.72 
0.40  16 26 07.560  +34 36 59.69   16 26 07.765  +34 36 55.05   16 26 07.251  +34 37 03.96 
0.40  13 27 16.099  +09 25 41.40   13 27 15.447  +09 25 38.71   13 27 16.860  +09 25 56.36 
0.40  12 31 43.441  +41 37 36.39   12 31 44.425  +41 37 31.86   12 31 42.799  +41 37 48.47 
0.40  11 33 48.047  -04 47 08.54   11 33 47.581  -04 47 02.23   11 33 48.303  -04 47 26.36 
0.40  11 41 36.848  +23 09 30.28   11 41 35.763  +23 09 05.76   11 41 34.638  +23 09 33.61 
0.40  11 18 47.947  +09 14 47.79   11 18 49.045  +09 14 37.05   11 18 49.081  +09 14 59.17 
0.40  10 32 18.810  +06 48 40.03   10 32 18.433  +06 48 40.17   10 32 19.207  +06 48 41.27 
0.40  00 26 27.677  -01 04 48.55   00 26 26.759  -01 04 50.28   00 26 28.594  -01 04 17.63 
0.40  22 53 05.197  -02 11 37.03   22 53 04.682  -02 11 15.89   22 53 06.705  -02 11 51.95 
0.40  16 24 24.349  +09 12 04.69   16 24 23.917  +09 11 45.84   16 24 22.559  +09 12 03.73 
0.40  15 45 14.535  +59 38 10.22   15 45 15.361  +59 38 13.93   15 45 13.118  +59 38 11.32 
0.40  13 39 37.009  -07 27 39.63   13 39 36.366  -07 27 34.82   13 39 38.314  -07 27 37.48 
0.40  12 58 08.687  +18 32 45.56   12 58 08.208  +18 33 09.50   12 58 08.018  +18 32 16.46 
0.40  11 11 18.489  +27 52 50.78   11 11 18.099  +27 52 56.24   11 11 19.528  +27 52 53.03 
0.40  08 07 20.787  +63 32 53.16   08 07 20.725  +63 32 59.63   08 07 21.718  +63 32 44.04 
0.40  07 57 06.883  +23 53 58.78   07 57 07.303  +23 53 56.04   07 57 06.451  +23 54 07.80 
0.39  09 17 17.705  +26 45 42.26   09 17 18.177  +26 45 43.77   09 17 17.695  +26 45 51.73 
0.39  10 01 31.787  +48 08 06.47   10 01 31.836  +48 07 58.46   10 01 32.132  +48 08 14.94 
0.39  17 03 02.976  +50 21 35.43   17 03 01.561  +50 21 36.50   17 03 04.646  +50 21 27.59 
0.39  15 37 14.678  +07 33 36.12   15 37 14.242  +07 33 38.32   15 37 15.363  +07 33 52.36 
0.39  14 49 33.343  -03 52 19.72   14 49 33.143  -03 52 28.96   14 49 34.103  -03 52 13.80 
0.39  13 06 35.391  +44 39 54.10   13 06 38.781  +44 39 43.57   13 06 35.148  +44 40 32.05 
0.39  10 58 34.945  +20 48 29.72   10 58 35.181  +20 48 22.09   10 58 35.066  +20 48 43.62 
0.39  10 42 53.785  +48 52 04.51   10 42 53.188  +48 52 11.72   10 42 56.237  +48 52 04.23 
0.39  09 55 16.282  +39 35 47.49   09 55 16.076  +39 35 35.31   09 55 17.148  +39 35 56.62 
0.39  23 00 02.388  +00 00 46.52   23 00 02.031  +00 01 04.26   23 00 03.349  +00 00 30.57 
0.39  14 47 18.836  +13 46 02.16   14 47 18.079  +13 45 59.41   14 47 19.685  +13 46 13.61 
0.39  14 34 33.338  -04 02 34.85   14 34 32.751  -04 02 41.91   14 34 33.646  -04 02 15.67 
0.39  13 58 15.515  +39 32 42.33   13 58 17.548  +39 32 32.73   13 58 13.719  +39 33 06.90 
0.39  13 41 21.107  -01 16 14.43   13 41 21.940  -01 16 21.98   13 41 19.868  -01 16 15.37 
0.39  12 18 57.511  +05 53 57.09   12 18 56.589  +05 53 55.37   12 18 57.671  +05 53 41.81 
0.39  11 35 05.554  +24 37 49.98   11 35 04.783  +24 37 53.37   11 35 07.370  +24 37 56.03 
0.39  11 09 47.340  +02 34 58.67   11 09 47.196  +02 35 07.17   11 09 46.773  +02 34 44.35 
0.39  10 44 39.979  -06 03 57.20   10 44 39.533  -06 04 01.26   10 44 40.277  -06 03 47.10 
0.39  12 39 50.481  +38 25 20.83   12 39 51.041  +38 25 06.83   12 39 48.897  +38 25 30.72 
0.39  15 59 10.176  -00 15 29.99   15 59 10.537  -00 15 24.38   15 59 09.497  -00 15 32.54 
0.39  08 43 18.638  +30 56 24.83   08 43 18.228  +30 56 30.67   08 43 19.556  +30 56 22.42 
0.39  15 54 49.529  +43 19 34.11   15 54 49.729  +43 19 25.55   15 54 48.074  +43 19 49.98 
0.39  10 45 38.051  +25 57 11.25   10 45 38.601  +25 57 00.63   10 45 37.428  +25 56 59.13 
0.39  16 50 09.034  +52 32 33.80   16 50 09.991  +52 32 41.69   16 50 06.087  +52 32 29.28 
0.39  15 52 41.298  +10 47 54.65   15 52 41.852  +10 47 48.63   15 52 42.488  +10 48 12.54 
0.39  15 42 18.568  +56 48 24.18   15 42 18.421  +56 48 35.32   15 42 20.630  +56 48 03.95 
0.39  10 47 48.744  +27 30 49.47   10 47 49.295  +27 30 54.86   10 47 47.489  +27 30 46.83 
0.39  07 29 08.316  +32 11 24.22   07 29 08.381  +32 11 14.41   07 29 06.622  +32 11 25.06 
0.39  01 26 08.332  +00 40 38.89   01 26 07.282  +00 41 01.43   01 26 09.797  +00 40 21.85 
0.38  15 45 29.780  +50 50 41.84   15 45 30.278  +50 50 34.13   15 45 29.648  +50 50 54.05 
0.38  12 22 34.717  +22 38 27.56   12 22 34.317  +22 38 37.36   12 22 34.635  +22 38 15.73 
0.38  10 31 39.413  +15 24 45.65   10 31 39.911  +15 24 39.57   10 31 37.806  +15 24 45.68 
0.38  08 58 11.030  +31 22 11.15   08 58 10.607  +31 21 36.02   08 58 09.581  +31 22 44.17 
0.38  08 54 54.950  +06 56 21.92   08 54 55.609  +06 56 21.11   08 54 54.048  +06 56 32.14 
0.38  02 17 40.576  -05 41 47.40   02 17 39.857  -05 41 51.64   02 17 41.724  -05 41 52.32 
0.38  22 25 22.247  -09 55 17.52   22 25 19.328  -09 55 28.24   22 25 24.719  -09 54 45.88 
0.38  17 42 28.010  +54 33 58.98   17 42 26.406  +54 34 03.04   17 42 30.791  +54 34 16.07 
0.38  16 30 03.882  +49 21 49.77   16 30 03.515  +49 21 58.95   16 30 03.215  +49 21 32.49 
0.38  07 35 56.562  +22 08 48.31   07 35 57.694  +22 08 49.18   07 35 56.542  +22 08 31.89 
0.38  15 21 43.354  +22 06 51.57   15 21 44.029  +22 06 52.68   15 21 42.436  +22 06 38.93 
0.38  15 19 39.053  +29 33 53.05   15 19 38.755  +29 33 44.15   15 19 39.653  +29 34 00.23 
0.38  12 39 56.356  +43 15 57.50   12 39 56.762  +43 16 17.22   12 39 54.359  +43 16 11.42 
0.38  09 19 12.272  +40 17 05.86   09 19 11.170  +40 17 09.29   09 19 11.518  +40 16 55.43 
0.38  08 00 33.330  +13 50 53.35   08 00 32.897  +13 51 01.61   08 00 34.409  +13 50 50.27 
0.38  02 38 41.851  -09 04 25.51   02 38 42.465  -09 04 36.09   02 38 41.507  -09 04 05.64 
0.38  15 49 33.411  +22 39 24.74   15 49 33.237  +22 39 52.85   15 49 34.798  +22 38 47.76 
0.38  13 51 44.817  +07 12 26.02   13 51 44.896  +07 12 40.08   13 51 44.234  +07 12 07.56 
0.38  12 12 57.939  +25 09 25.69   12 12 58.434  +25 09 36.17   12 12 56.883  +25 09 16.83 
0.38  08 38 52.283  +16 54 45.10   08 38 52.139  +16 54 36.69   08 38 51.818  +16 55 03.72 
0.38  08 28 53.975  +20 52 08.51   08 28 54.677  +20 52 11.96   08 28 53.231  +20 51 58.64 
0.38  15 44 44.428  +30 02 31.49   15 44 44.710  +30 02 37.71   15 44 43.936  +30 02 25.52 
0.38  14 02 14.815  +58 17 47.34   14 02 13.258  +58 17 40.02   14 02 18.458  +58 17 48.74 
0.38  13 32 59.479  +18 24 33.67   13 32 59.918  +18 24 33.10   13 32 59.007  +18 24 33.89 
0.38  08 17 32.455  +43 30 04.51   08 17 32.727  +43 29 57.76   08 17 32.786  +43 30 19.74 
0.38  21 45 37.873  -06 51 15.17   21 45 37.426  -06 51 15.35   21 45 38.304  -06 51 12.89 
0.38  08 51 00.934  +25 52 34.55   08 51 01.033  +25 52 20.84   08 51 02.075  +25 52 53.94 
0.38  02 55 23.845  -07 15 37.13   02 55 23.323  -07 15 45.64   02 55 23.865  -07 15 25.38 
0.38  16 43 24.791  +13 22 29.59   16 43 24.349  +13 22 34.91   16 43 26.162  +13 22 29.81 
0.38  10 14 18.666  +14 44 47.88   10 14 19.272  +14 44 41.74   10 14 17.931  +14 45 10.56 
0.38  15 27 38.608  +21 13 42.31   15 27 39.021  +21 13 48.69   15 27 37.402  +21 13 42.35 
0.38  10 39 14.903  +20 14 30.96   10 39 14.241  +20 14 32.33   10 39 15.618  +20 14 33.81 
0.38  10 25 21.803  +54 44 14.21   10 25 20.760  +54 44 06.60   10 25 22.442  +54 44 33.27 
0.38  09 37 43.608  +29 52 53.29   09 37 42.628  +29 52 55.47   09 37 44.454  +29 53 01.87 
0.38  12 06 00.636  +54 25 36.36   12 06 00.174  +54 25 41.25   12 06 01.305  +54 25 32.88 
0.38  09 47 58.813  +07 18 56.22   09 47 59.122  +07 18 59.89   09 47 59.810  +07 18 41.87 
0.38  13 30 40.012  +62 55 00.92   13 30 41.553  +62 54 55.07   13 30 37.900  +62 55 25.61 
0.38  13 28 21.259  +14 35 21.47   13 28 20.417  +14 35 21.01   13 28 22.594  +14 35 14.44 
0.38  12 17 48.377  +27 40 06.30   12 17 47.826  +27 40 01.66   12 17 49.367  +27 40 29.16 
0.38  16 18 01.239  +05 37 49.22   16 18 01.950  +05 37 39.60   16 18 00.783  +05 38 02.66 
0.38  14 03 43.410  +28 09 22.21   14 03 44.295  +28 09 37.07   14 03 42.171  +28 09 11.50 
0.38  13 22 56.987  +03 08 39.85   13 22 56.381  +03 08 37.44   13 22 57.056  +03 08 27.11 
0.38  10 49 23.149  +00 18 20.43   10 49 23.709  +00 18 19.24   10 49 22.545  +00 18 17.62 
0.37  15 33 27.653  +26 09 21.63   15 33 27.128  +26 09 16.47   15 33 28.400  +26 09 23.08 
0.37  09 24 30.905  +07 57 00.26   09 24 31.367  +07 57 05.99   09 24 30.790  +07 56 43.22 
0.37  07 50 42.782  +27 48 36.15   07 50 42.995  +27 48 27.49   07 50 43.628  +27 48 38.22 
0.37  22 18 02.180  +00 51 09.63   22 18 01.528  +00 51 07.11   22 18 02.977  +00 51 06.04 
0.37  16 26 41.835  +50 15 38.18   16 26 42.901  +50 15 46.01   16 26 40.431  +50 15 41.96 
0.37  13 45 51.258  +08 12 12.85   13 45 51.222  +08 12 22.60   13 45 52.294  +08 11 59.93 
0.37  07 37 31.741  +27 05 27.19   07 37 32.228  +27 05 30.28   07 37 31.044  +27 05 28.10 
0.37  15 22 35.413  +15 17 09.74   15 22 35.256  +15 17 00.85   15 22 35.823  +15 17 17.61 
0.37  13 56 04.497  +12 07 54.19   13 56 04.628  +12 07 42.47   13 56 04.808  +12 08 06.68 
0.37  11 37 01.229  +29 36 17.63   11 37 00.986  +29 36 28.77   11 37 00.976  +29 35 58.95 
0.37  11 28 48.812  +42 53 58.00   11 28 48.980  +42 53 44.40   11 28 49.248  +42 54 10.98 
0.37  15 13 21.093  +41 42 07.30   15 13 21.499  +41 42 10.54   15 13 20.096  +41 42 21.74 
0.37  09 59 45.587  +28 07 57.06   09 59 45.636  +28 07 50.59   09 59 44.836  +28 07 56.08 
0.37  09 21 09.199  +11 45 47.11   09 21 10.107  +11 46 01.01   09 21 07.911  +11 45 37.00 
0.37  17 25 12.474  +63 37 49.19   17 25 11.658  +63 37 47.54   17 25 14.014  +63 37 45.25 
0.37  15 29 33.126  +13 59 15.69   15 29 32.552  +13 59 14.08   15 29 33.827  +13 59 31.97 
0.37  14 07 23.744  +45 11 47.38   14 07 23.079  +45 11 47.13   14 07 24.725  +45 11 56.60 
0.37  13 49 41.500  +06 28 28.85   13 49 41.117  +06 28 43.45   13 49 42.389  +06 28 13.44 
0.37  12 24 09.587  +47 20 28.16   12 24 09.915  +47 20 21.22   12 24 07.816  +47 20 32.30 
0.37  10 33 35.658  +32 57 04.10   10 33 35.717  +32 57 09.83   10 33 35.524  +32 56 58.40 
0.37  08 20 07.308  +08 34 12.29   08 20 09.210  +08 33 43.76   08 20 06.941  +08 34 55.71 
0.37  08 00 31.471  +08 26 24.07   08 00 30.930  +08 26 40.80   08 00 32.720  +08 26 17.37 
0.37  14 45 33.128  +46 53 38.91   14 45 31.377  +46 54 06.19   14 45 35.977  +46 53 23.29 
0.37  10 54 51.227  +63 44 47.17   10 54 52.499  +63 44 45.42   10 54 49.640  +63 45 00.13 
0.37  03 19 59.678  -00 13 15.19   03 19 59.788  -00 13 24.36   03 19 58.823  -00 13 00.02 
0.37  02 40 28.492  -07 37 53.26   02 40 28.771  -07 38 00.94   02 40 28.876  -07 37 35.13 
0.37  15 37 07.528  -01 59 34.59   15 37 08.833  -01 59 24.61   15 37 05.810  -01 59 26.22 
0.37  13 50 04.338  +25 09 42.17   13 50 03.060  +25 09 14.74   13 50 03.679  +25 10 15.13 
0.37  11 43 02.030  +17 14 56.39   11 43 01.922  +17 14 48.11   11 43 01.213  +17 15 10.28 
0.37  08 18 34.383  +20 23 00.51   08 18 34.809  +20 23 08.72   08 18 34.186  +20 22 41.31 
0.37  15 59 49.728  +08 05 17.43   15 59 49.442  +08 05 29.99   15 59 51.219  +08 05 01.59 
0.37  14 52 10.254  +51 22 56.85   14 52 10.454  +51 22 47.50   14 52 08.179  +51 23 14.29 
0.37  10 34 57.997  +28 49 12.94   10 34 56.689  +28 49 21.23   10 34 57.014  +28 48 52.27 
0.37  10 21 52.904  +45 28 33.68   10 21 53.405  +45 28 20.14   10 21 53.100  +45 28 50.45 
0.37  07 29 02.146  +24 46 38.13   07 29 00.805  +24 46 24.62   07 29 03.800  +24 46 45.97 
0.37  01 49 50.702  -01 56 12.80   01 49 50.103  -01 56 09.50   01 49 51.176  -01 56 19.29 
0.37  14 27 16.131  +44 07 30.56   14 27 13.823  +44 07 29.86   14 27 18.102  +44 07 49.26 
0.37  11 54 53.007  +33 40 45.25   11 54 55.256  +33 40 59.83   11 54 50.505  +33 40 52.23 
0.37  08 52 01.140  +17 21 59.32   08 52 00.167  +17 21 43.97   08 52 01.744  +17 22 18.97 
0.37  11 41 33.586  +08 57 42.69   11 41 33.032  +08 57 52.33   11 41 35.376  +08 57 41.93 
0.37  10 34 01.994  +33 26 55.54   10 34 01.332  +33 26 39.99   10 34 03.256  +33 27 06.54 
0.37  10 18 38.332  +00 01 03.36   10 18 38.712  +00 01 08.94   10 18 36.801  +00 00 58.66 
0.36  15 26 57.748  +13 37 24.34   15 26 57.184  +13 37 28.39   15 26 57.211  +13 37 15.73 
0.36  13 04 54.039  +13 36 14.04   13 04 54.384  +13 36 14.87   13 04 53.623  +13 36 13.14 
0.36  11 21 26.669  +32 18 27.28   11 21 26.144  +32 18 42.51   11 21 26.806  +32 17 57.66 
0.36  10 20 10.018  +10 46 49.97   10 20 09.494  +10 46 45.56   10 20 11.575  +10 46 49.26 
0.36  16 40 13.455  +17 28 03.34   16 40 13.478  +17 28 53.14   16 40 14.754  +17 27 13.65 
0.36  14 32 06.875  +03 01 15.35   14 32 07.648  +03 01 15.32   14 32 05.970  +03 01 26.38 
0.36  13 57 03.782  +24 36 14.46   13 57 03.126  +24 37 00.91   13 57 05.782  +24 35 29.75 
0.36  13 53 57.836  +09 21 08.92   13 53 58.183  +09 20 59.45   13 53 57.255  +09 21 15.45 
0.36  10 36 51.282  +08 21 32.63   10 36 51.879  +08 21 35.62   10 36 50.505  +08 21 14.21 
0.36  10 32 40.340  +49 03 50.52   10 32 41.052  +49 03 45.38   10 32 40.379  +49 04 00.90 
0.36  17 06 16.266  +50 40 52.45   17 06 15.381  +50 40 56.71   17 06 16.913  +50 40 45.20 
0.36  16 35 08.534  +14 42 36.79   16 35 07.966  +14 42 48.54   16 35 09.090  +14 42 48.72 
0.36  12 38 24.204  +12 15 30.44   12 38 24.650  +12 15 31.61   12 38 24.230  +12 15 38.03 
0.36  10 34 25.721  +47 09 18.47   10 34 26.262  +47 09 28.92   10 34 26.406  +47 08 54.77 
0.36  09 59 31.916  -06 01 49.12   09 59 32.765  -06 01 55.93   09 59 31.286  -06 01 18.94 
0.36  08 34 38.256  +18 20 39.95   08 34 37.380  +18 20 41.60   08 34 39.856  +18 20 54.61 
0.36  16 12 29.223  +30 24 23.45   16 12 30.010  +30 24 21.01   16 12 27.964  +30 24 20.55 
0.36  15 36 35.543  +08 32 46.79   15 36 35.005  +08 32 51.17   15 36 36.838  +08 32 46.15 
0.36  14 53 35.941  -04 17 39.37   14 53 36.371  -04 17 45.54   14 53 34.692  -04 17 38.32 
0.36  13 40 34.559  +30 18 34.05   13 40 34.337  +30 18 47.52   13 40 35.464  +30 18 15.13 
0.36  11 36 31.998  +04 34 56.43   11 36 32.434  +04 35 01.00   11 36 32.548  +04 34 44.39 
0.36  15 46 01.450  +33 26 32.62   15 46 02.053  +33 26 31.89   15 46 01.765  +33 26 46.62 
0.36  15 18 49.348  +06 47 23.22   15 18 49.925  +06 47 25.76   15 18 47.804  +06 47 00.19 
0.36  13 35 39.358  +08 08 01.54   13 35 38.895  +08 07 54.48   13 35 39.610  +08 08 22.73 
0.36  11 30 17.528  +49 11 17.73   11 30 17.479  +49 11 27.10   11 30 19.600  +49 10 56.55 
0.36  09 24 45.097  +02 23 44.46   09 24 44.432  +02 23 50.99   09 24 45.599  +02 23 33.02 
0.36  07 07 52.968  +51 37 25.70   07 07 51.985  +51 37 37.27   07 07 55.078  +51 37 17.71 
0.36  13 57 00.641  +45 55 00.17   13 57 01.454  +45 55 03.22   13 56 59.205  +45 55 04.94 
0.36  12 38 47.039  +15 42 47.31   12 38 46.760  +15 42 35.60   12 38 48.331  +15 42 56.57 
0.36  11 10 38.685  +04 32 34.48   11 10 39.026  +04 32 27.35   11 10 38.977  +04 32 51.62 
0.36  10 50 57.317  -07 46 32.53   10 50 57.041  -07 46 20.88   10 50 57.933  -07 46 41.31 
0.36  16 55 43.242  +49 03 03.15   16 55 43.675  +49 03 11.78   16 55 43.630  +49 02 51.79 
0.36  16 28 42.653  +63 12 21.42   16 28 44.546  +63 12 27.74   16 28 40.350  +63 12 21.96 
0.36  14 22 44.954  +25 47 15.71   14 22 46.017  +25 47 04.96   14 22 44.731  +25 47 36.57 
0.36  11 24 29.277  +14 08 44.78   11 24 28.156  +14 08 46.63   11 24 30.235  +14 08 35.89 
0.36  11 11 41.268  -07 26 56.61   11 11 41.927  -07 27 02.99   11 11 40.740  -07 26 44.54 
0.36  09 00 02.820  +26 31 55.97   09 00 01.941  +26 31 54.34   09 00 03.715  +26 32 09.08 
0.36  13 21 06.686  +37 41 53.41   13 21 05.459  +37 41 11.60   13 21 06.791  +37 42 39.59 
0.36  08 52 02.770  +59 58 39.04   08 52 03.927  +59 58 35.42   08 52 02.652  +59 58 29.15 
0.36  08 38 46.913  +54 44 14.35   08 38 45.765  +54 44 09.68   08 38 48.936  +54 44 12.31 
0.35  14 58 06.105  +36 32 04.44   14 58 06.413  +36 32 12.10   14 58 06.085  +36 31 55.06 
0.35  14 29 58.115  +29 02 28.56   14 29 58.817  +29 02 28.22   14 29 57.417  +29 02 33.01 
0.35  11 24 18.481  +15 06 07.20   11 24 18.357  +15 05 59.32   11 24 18.239  +15 06 19.49 
0.35  09 38 18.442  +11 47 55.26   09 38 18.360  +11 48 03.76   09 38 17.537  +11 47 27.88 
0.35  09 28 20.625  +63 20 00.81   09 28 19.819  +63 20 01.79   09 28 21.629  +63 19 57.27 
0.35  16 13 11.361  +61 14 50.05   16 13 10.801  +61 14 58.16   16 13 12.791  +61 14 55.16 
0.35  08 02 59.797  +11 57 03.47   08 02 59.856  +11 57 16.90   08 03 00.603  +11 56 51.51 
0.35  07 30 56.742  +23 01 33.92   07 30 57.444  +23 01 32.62   07 30 54.993  +23 01 49.50 
0.35  02 06 29.598  -00 32 34.14   02 06 30.505  -00 32 28.48   02 06 27.814  -00 32 26.41 
0.35  12 42 52.339  +28 59 57.09   12 42 53.031  +28 59 56.61   12 42 51.250  +29 00 13.46 
0.35  21 26 57.259  +00 58 49.84   21 26 57.826  +00 58 54.02   21 26 55.700  +00 58 58.67 
0.35  16 43 32.165  +22 05 14.28   16 43 33.138  +22 05 17.36   16 43 31.029  +22 05 17.25 
0.35  14 59 29.503  +06 52 44.35   14 59 29.890  +06 52 50.33   14 59 28.241  +06 52 45.64 
0.35  13 23 38.657  -07 34 20.84   13 23 38.375  -07 34 23.52   13 23 38.949  -07 34 12.59 
0.35  07 56 14.850  +25 13 48.91   07 56 14.113  +25 13 49.70   07 56 16.372  +25 13 34.54 
0.35  02 20 21.088  +00 44 12.22   02 20 21.261  +00 44 03.89   02 20 21.876  +00 44 28.89 
0.35  16 31 06.475  +29 26 37.73   16 31 05.864  +29 26 38.73   16 31 07.023  +29 26 41.93 
0.35  15 13 35.193  +16 14 11.76   15 13 33.639  +16 14 15.66   15 13 36.642  +16 14 00.87 
0.35  14 18 47.415  -07 28 58.33   14 18 46.543  -07 28 56.25   14 18 47.720  -07 28 43.37 
0.35  13 13 06.924  +47 59 22.38   13 13 07.819  +47 59 19.25   13 13 05.354  +47 59 11.61 
0.35  09 22 15.798  +23 46 39.84   09 22 16.319  +23 46 35.49   09 22 16.372  +23 46 45.24 
0.35  08 13 49.213  +21 02 12.97   08 13 48.705  +21 02 16.00   08 13 49.836  +21 01 59.78 
0.35  15 37 30.992  +61 05 59.08   15 37 30.481  +61 05 49.02   15 37 30.543  +61 06 12.75 
0.35  15 30 42.679  +40 10 50.30   15 30 43.079  +40 10 42.53   15 30 42.948  +40 11 07.55 
0.35  14 05 05.864  +30 28 42.90   14 05 06.503  +30 28 43.41   14 05 04.690  +30 28 55.55 
0.35  12 00 53.851  +13 51 10.40   12 00 53.576  +13 51 03.31   12 00 54.294  +13 51 16.16 
0.35  09 39 38.971  +13 09 35.78   09 39 38.525  +13 09 40.22   09 39 39.017  +13 09 27.78 
0.35  16 48 49.931  +62 05 01.96   16 48 51.134  +62 05 04.52   16 48 48.649  +62 04 46.77 
0.35  10 36 36.811  +48 34 09.66   10 36 37.680  +48 34 09.16   10 36 35.526  +48 34 25.10 
0.35  10 35 30.884  +25 08 44.60   10 35 30.668  +25 08 37.25   10 35 30.202  +25 09 01.11 
0.35  08 41 04.747  +02 58 58.33   08 41 05.337  +02 58 57.75   08 41 03.695  +02 58 50.88 
0.35  17 04 55.213  +21 04 11.69   17 04 55.110  +21 04 05.68   17 04 55.282  +21 04 17.85 
0.35  09 25 02.470  -01 59 20.83   09 25 03.365  -01 59 30.65   09 25 02.129  -01 59 02.11 
0.35  07 05 27.452  +51 24 03.29   07 05 27.660  +51 24 12.22   07 05 27.793  +51 23 51.98 
0.35  00 58 22.015  -01 40 47.17   00 58 22.206  -01 40 58.22   00 58 20.612  -01 40 33.48 
0.35  15 08 29.415  +01 01 59.43   15 08 28.812  +01 02 07.75   15 08 31.513  +01 02 03.68 
0.35  11 50 51.523  +46 28 21.55   11 50 50.913  +46 28 15.39   11 50 52.598  +46 28 24.53 
0.35  09 58 33.231  -08 04 11.90   09 58 33.670  -08 03 59.93   09 58 33.487  -08 04 40.72 
0.35  07 59 49.916  +15 53 56.87   07 59 48.693  +15 53 59.06   07 59 51.234  +15 54 00.67 
0.35  17 05 12.735  +24 01 53.35   17 05 13.303  +24 01 49.70   17 05 12.332  +24 02 09.30 
0.35  16 40 29.277  +08 56 34.81   16 40 28.913  +08 56 27.19   16 40 29.715  +08 56 27.54 
0.35  14 30 52.541  +33 13 15.42   14 30 52.214  +33 12 56.60   14 30 51.669  +33 13 44.92 
0.35  14 27 07.880  +18 49 57.43   14 27 07.506  +18 49 51.96   14 27 08.388  +18 50 01.05 
0.34  15 41 41.708  +34 15 44.00   15 41 41.229  +34 15 38.68   15 41 41.997  +34 15 54.05 
0.34  13 07 12.083  +14 41 43.94   13 07 11.598  +14 41 39.69   13 07 12.483  +14 41 59.38 
0.34  08 29 32.317  +60 41 13.87   08 29 31.038  +60 41 11.59   08 29 34.697  +60 40 54.94 
0.34  07 26 42.090  +42 31 49.73   07 26 41.074  +42 31 58.87   07 26 45.162  +42 31 47.34 
0.34  02 48 00.966  -07 15 25.41   02 48 01.660  -07 15 14.73   02 48 00.177  -07 15 15.43 
0.34  13 14 59.386  +06 16 18.77   13 14 58.373  +06 16 14.69   13 15 00.275  +06 16 27.92 
0.34  11 04 58.161  +59 20 16.60   11 04 57.338  +59 20 11.12   11 04 56.935  +59 20 22.18 
0.34  10 19 39.928  +32 27 01.81   10 19 40.322  +32 26 57.07   10 19 40.659  +32 27 15.79 
0.34  17 04 57.908  +50 52 29.25   17 04 58.869  +50 52 30.56   17 04 56.849  +50 52 21.91 
0.34  13 09 31.767  -07 32 37.97   13 09 31.698  -07 32 26.58   13 09 32.849  -07 32 50.86 
0.34  10 11 52.733  +53 55 48.27   10 11 53.632  +53 55 47.52   10 11 50.727  +53 55 33.91 
0.34  09 59 23.565  +21 58 48.31   09 59 23.238  +21 58 55.73   09 59 25.008  +21 58 35.47 
0.34  15 46 28.822  +20 04 02.79   15 46 28.638  +20 04 10.40   15 46 28.261  +20 03 43.19 
0.34  15 21 55.753  +44 52 32.63   15 21 55.563  +44 52 25.54   15 21 56.734  +44 52 31.59 
0.34  14 19 52.988  +48 41 03.08   14 19 53.676  +48 40 57.32   14 19 52.316  +48 40 54.98 
0.34  13 10 32.488  +20 37 02.91   13 10 31.599  +20 36 59.83   13 10 33.852  +20 37 00.25 
0.34  15 18 18.012  +07 08 17.81   15 18 18.225  +07 08 27.59   15 18 18.186  +07 08 00.99 
0.34  14 41 35.608  +02 02 42.82   14 41 35.453  +02 02 27.80   14 41 35.326  +02 02 57.45 
0.34  11 34 09.780  +26 16 38.96   11 34 09.023  +26 16 38.71   11 34 10.878  +26 16 46.93 
0.34  09 46 14.633  +08 30 29.51   09 46 14.662  +08 30 39.01   09 46 13.846  +08 30 06.77 
0.34  09 04 09.437  +40 58 55.57   09 04 12.034  +40 58 39.77   09 04 05.752  +40 59 04.13 
0.34  07 08 40.209  +45 43 23.01   07 08 40.959  +45 43 25.10   07 08 40.677  +45 43 15.61 
0.34  14 36 27.708  +56 05 59.00   14 36 25.003  +56 05 53.73   14 36 31.046  +56 05 55.89 
0.34  13 46 28.538  +61 12 33.33   13 46 25.122  +61 13 06.01   13 46 34.518  +61 12 34.46 
0.34  13 04 50.981  -01 45 46.05   13 04 50.299  -01 45 51.42   13 04 51.403  -01 45 30.64 
0.34  12 50 13.411  +11 33 04.71   12 50 13.358  +11 32 54.14   12 50 12.935  +11 33 17.29 
0.34  11 24 37.618  +10 20 21.91   11 24 38.487  +10 20 26.36   11 24 36.493  +10 20 22.59 
0.34  08 42 06.271  +33 39 53.27   08 42 06.652  +33 39 40.20   08 42 08.353  +33 39 55.88 
0.34  17 16 41.515  +25 16 30.58   17 16 40.989  +25 16 35.05   17 16 42.020  +25 16 13.45 
0.34  15 53 55.729  +29 26 36.95   15 53 53.674  +29 26 03.19   15 53 59.090  +29 27 02.20 
0.34  14 57 51.795  +05 28 03.98   14 57 52.729  +05 27 33.25   14 57 49.759  +05 28 24.47 
0.34  14 57 06.860  -00 30 41.60   14 57 07.823  -00 30 30.53   14 57 04.627  -00 30 51.16 
0.34  14 05 09.920  +45 20 51.42   14 05 10.516  +45 20 58.51   14 05 07.169  +45 20 46.92 
0.34  12 10 13.457  +08 04 11.98   12 10 13.404  +08 04 20.60   12 10 13.155  +08 04 02.21 
0.34  10 21 54.104  -07 25 07.07   10 21 54.582  -07 25 02.94   10 21 52.674  -07 24 55.32 
0.34  09 04 37.062  -05 56 08.09   09 04 37.970  -05 56 09.37   09 04 36.869  -05 56 23.23 
0.34  09 01 37.729  +05 54 28.42   09 01 36.883  +05 54 10.29   09 01 39.168  +05 54 45.42 
0.34  08 00 21.259  +56 02 49.02   08 00 23.642  +56 02 39.86   08 00 18.600  +56 02 46.84 
0.34  17 12 23.027  +61 15 31.53   17 12 22.105  +61 15 17.17   17 12 25.065  +61 15 45.64 
0.34  16 27 15.410  +07 38 21.65   16 27 14.863  +07 38 43.39   16 27 15.119  +07 37 50.02 
0.34  14 52 38.318  +07 33 32.46   14 52 38.774  +07 33 27.31   14 52 39.351  +07 33 46.48 
0.34  14 52 33.542  +27 57 51.72   14 52 34.296  +27 57 51.86   14 52 31.679  +27 58 07.84 
0.34  13 40 34.232  -01 47 31.48   13 40 34.114  -01 47 23.82   13 40 33.664  -01 47 50.41 
0.34  12 33 57.863  +52 06 45.77   12 33 57.879  +52 06 58.72   12 34 00.341  +52 06 43.20 
0.34  12 06 29.044  +07 24 14.43   12 06 30.110  +07 24 29.86   12 06 28.388  +07 23 51.57 
0.34  09 15 51.116  +00 04 02.19   09 15 49.631  +00 04 07.28   09 15 50.523  +00 03 34.63 
0.34  08 55 10.477  +05 49 04.94   08 55 09.529  +05 49 12.10   08 55 10.168  +05 48 46.65 
0.34  17 03 59.381  +39 55 16.24   17 03 59.641  +39 55 10.69   17 04 00.323  +39 55 19.39 
0.34  14 35 52.963  +20 14 29.09   14 35 53.504  +20 14 31.99   14 35 52.474  +20 14 22.92 
0.34  14 14 19.700  +49 18 24.88   14 14 19.244  +49 18 33.50   14 14 19.693  +49 18 12.53 
0.34  11 42 53.463  +16 36 00.48   11 42 55.345  +16 35 48.07   11 42 51.444  +16 36 27.43 
0.34  09 03 16.732  +39 58 19.70   09 03 16.221  +39 58 15.97   09 03 17.369  +39 58 21.19 
0.34  09 03 04.953  +20 26 51.06   09 03 05.159  +20 26 44.78   09 03 04.605  +20 26 56.37 
0.34  14 53 50.606  +16 19 28.32   14 53 50.911  +16 19 11.23   14 53 52.616  +16 19 29.45 
0.34  13 59 47.680  +44 51 55.44   13 59 47.608  +44 52 05.36   13 59 48.382  +44 51 47.36 
0.34  13 05 11.583  -06 00 49.27   13 05 10.668  -06 00 53.08   13 05 11.058  -06 00 37.27 
0.34  10 46 39.644  +52 23 02.62   10 46 39.408  +52 23 09.55   10 46 38.247  +52 22 34.80 
0.34  14 17 21.092  +10 55 05.54   14 17 20.590  +10 54 52.46   14 17 21.954  +10 55 16.19 
0.34  11 22 31.625  +17 26 13.92   11 22 31.340  +17 26 26.09   11 22 32.219  +17 26 04.21 
0.34  11 12 01.237  +10 26 01.76   11 12 00.942  +10 25 49.35   11 12 01.991  +10 26 09.64 
0.34  10 33 11.165  +30 54 42.87   10 33 12.256  +30 54 33.30   10 33 11.243  +30 55 02.03 
0.34  08 22 44.466  +03 56 18.85   08 22 44.584  +03 56 03.55   08 22 44.948  +03 56 48.13 
0.33  16 35 04.667  +10 39 11.55   16 35 04.118  +10 39 22.36   16 35 05.859  +10 39 19.45 
0.33  08 03 53.977  +49 06 45.64   08 03 54.367  +49 06 39.02   08 03 52.220  +49 06 50.60 
0.33  02 53 56.345  -01 13 49.79   02 53 56.006  -01 13 45.19   02 53 57.482  -01 13 48.44 
0.33  01 50 04.874  -00 10 43.25   01 50 03.818  -00 10 43.45   01 50 05.857  -00 10 54.22 
0.33  16 37 47.077  +13 48 38.57   16 37 46.703  +13 48 33.97   16 37 46.869  +13 48 47.07 
0.33  14 24 10.267  +27 08 47.92   14 24 09.313  +27 08 34.67   14 24 08.972  +27 08 55.04 
0.33  12 45 01.557  +39 58 31.69   12 45 02.465  +39 58 43.14   12 44 59.620  +39 58 36.23 
0.33  11 59 37.330  +48 44 20.61   11 59 37.380  +48 44 28.77   11 59 38.039  +48 44 07.23 
0.33  21 17 01.997  -06 42 54.54   21 17 01.356  -06 42 58.67   21 17 02.952  -06 42 55.63 
0.33  11 12 47.824  +21 38 33.79   11 12 45.943  +21 38 09.36   11 12 50.946  +21 38 46.28 
0.33  08 44 57.887  +36 46 57.84   08 44 57.986  +36 47 16.28   08 44 58.287  +36 46 39.01 
0.33  15 24 09.158  +30 59 50.29   15 24 09.103  +30 59 59.53   15 24 09.873  +30 59 37.37 
0.33  13 02 30.310  +05 39 42.73   13 02 30.160  +05 39 52.18   13 02 30.700  +05 39 34.63 
0.33  12 31 59.175  +14 25 12.98   12 31 57.408  +14 24 58.98   12 32 00.719  +14 24 53.61 
0.33  12 07 48.512  +22 15 24.52   12 07 47.158  +22 15 33.12   12 07 50.993  +22 15 34.07 
0.33  09 22 04.619  +37 28 57.11   09 22 04.110  +37 29 01.18   09 22 06.035  +37 29 01.02 
0.33  01 44 54.849  -02 17 00.98   01 44 55.654  -02 17 01.76   01 44 54.574  -02 17 23.89 
0.33  15 00 27.034  +59 54 23.09   15 00 25.975  +59 54 16.55   15 00 26.995  +59 54 48.91 
0.33  08 22 28.844  +35 47 50.65   08 22 28.746  +35 47 59.60   08 22 27.421  +35 47 32.78 
0.33  00 50 36.963  +00 26 41.83   00 50 36.119  +00 26 45.49   00 50 38.531  +00 26 56.01 
0.33  17 36 19.642  +52 49 56.41   17 36 20.165  +52 50 06.58   17 36 16.916  +52 49 52.34 
0.33  16 55 33.675  +48 37 33.66   16 55 32.721  +48 37 40.16   16 55 36.455  +48 37 40.93 
0.33  12 23 53.086  -01 39 23.35   12 23 52.463  -01 39 13.92   12 23 53.558  -01 39 38.91 
0.33  11 49 15.102  -04 03 18.76   11 49 14.325  -04 03 13.87   11 49 16.683  -04 03 04.73 
0.33  10 27 25.700  +43 06 13.38   10 27 27.480  +43 06 41.69   10 27 21.930  +43 06 18.07 
0.33  00 54 15.278  -10 21 00.40   00 54 15.863  -10 20 52.39   00 54 14.958  -10 21 11.71 
0.33  17 12 00.307  +31 34 57.90   17 11 59.690  +31 35 08.34   17 12 01.662  +31 34 47.78 
0.33  14 25 36.970  -04 18 17.62   14 25 37.528  -04 18 11.38   14 25 36.213  -04 18 36.66 
0.33  13 41 57.112  +45 44 49.98   13 41 58.233  +45 44 49.37   13 41 55.404  +45 44 43.99 
0.33  12 32 36.815  +54 13 36.02   12 32 38.009  +54 13 33.01   12 32 35.514  +54 13 34.33 
0.33  12 09 35.754  +02 44 47.39   12 09 35.164  +02 44 47.13   12 09 37.338  +02 44 32.87 
0.33  11 40 54.224  +11 55 19.62   11 40 53.674  +11 55 28.55   11 40 54.015  +11 54 58.82 
0.33  09 48 21.156  +55 53 50.81   09 48 20.307  +55 53 52.09   09 48 22.019  +55 53 49.82 
0.33  08 14 57.570  +38 33 08.89   08 14 56.858  +38 33 07.77   08 14 58.291  +38 33 16.05 
0.33  14 04 27.044  -07 14 17.36   14 04 26.267  -07 14 12.46   14 04 28.034  -07 14 31.59 
0.33  13 22 26.969  -03 40 04.25   13 22 26.848  -03 39 29.84   13 22 28.369  -03 40 37.80 
0.33  11 56 14.710  +40 45 50.99   11 56 13.536  +40 45 50.22   11 56 15.743  +40 46 16.71 
0.33  08 47 27.029  +37 10 34.08   08 47 26.793  +37 10 40.24   08 47 27.082  +37 10 25.37 
0.33  12 03 59.902  +23 37 06.84   12 03 59.899  +23 36 49.07   12 03 58.470  +23 37 23.49 
0.33  11 03 55.339  +43 29 03.83   11 03 54.784  +43 29 09.51   11 03 56.486  +43 29 03.00 
0.32  13 22 27.186  +33 24 10.05   13 22 28.343  +33 24 12.67   13 22 25.678  +33 24 19.86 
0.32  11 47 31.358  +26 19 49.86   11 47 29.643  +26 19 58.81   11 47 30.496  +26 19 22.31 
0.32  11 34 02.443  -07 38 52.39   11 34 01.049  -07 39 01.40   11 34 01.816  -07 38 31.39 
0.32  10 32 00.585  +25 30 03.22   10 32 00.008  +25 30 08.27   10 32 01.283  +25 30 01.41 
0.32  13 26 16.732  +35 05 23.57   13 26 16.378  +35 05 44.46   13 26 18.214  +35 05 02.42 
0.32  10 33 33.042  +39 25 14.49   10 33 32.108  +39 25 11.79   10 33 35.475  +39 25 09.10 
0.32  10 02 32.259  -00 24 50.62   10 02 29.961  -00 25 00.73   10 02 34.679  -00 24 50.86 
0.32  09 35 22.961  -03 25 45.13   09 35 22.292  -03 25 49.33   09 35 24.059  -03 25 55.29 
0.32  09 33 56.376  +58 01 18.53   09 33 58.415  +58 01 25.74   09 33 52.684  +58 01 18.73 
0.32  16 55 28.195  +43 49 26.73   16 55 29.228  +43 49 29.77   16 55 27.271  +43 49 12.45 
0.32  15 38 50.790  +27 31 31.89   15 38 50.056  +27 31 28.59   15 38 53.108  +27 31 26.95 
0.32  13 38 17.768  +48 16 39.88   13 38 17.302  +48 16 33.17   13 38 17.607  +48 16 59.84 
0.32  09 42 52.265  +14 27 38.42   09 42 52.019  +14 27 46.75   09 42 51.983  +14 27 21.93 
0.32  08 34 41.292  +34 13 33.76   08 34 40.206  +34 13 29.70   08 34 42.433  +34 13 44.79 
0.32  14 10 21.294  +46 16 53.96   14 10 20.570  +46 16 54.49   14 10 22.373  +46 17 04.16 
0.32  14 08 53.686  +05 11 26.78   14 08 53.844  +05 11 34.77   14 08 54.129  +05 11 13.75 
0.32  14 04 49.609  +00 14 52.40   14 04 49.390  +00 14 45.62   14 04 49.245  +00 15 08.31 
0.32  13 39 02.103  +38 46 06.19   13 39 02.113  +38 46 17.97   13 39 03.096  +38 45 59.35 
0.32  16 51 25.157  +35 00 31.33   16 51 24.556  +35 00 25.97   16 51 25.502  +35 00 49.03 
0.32  10 49 04.209  +28 59 41.57   10 49 07.454  +28 59 35.42   10 49 02.681  +29 00 20.89 
0.32  09 33 10.595  +56 03 29.80   09 33 12.270  +56 03 21.14   09 33 09.342  +56 03 42.64 
0.32  12 59 52.841  +62 40 00.75   12 59 53.979  +62 40 14.75   12 59 52.412  +62 39 41.43 
0.32  09 27 53.132  -03 53 40.95   09 27 52.293  -03 53 58.32   09 27 55.115  -03 53 41.56 
0.32  11 25 41.237  +21 56 38.50   11 25 40.414  +21 56 55.35   11 25 43.201  +21 56 22.64 
0.32  08 54 07.251  +04 57 11.63   08 54 07.103  +04 57 21.43   08 54 06.274  +04 56 56.18 
0.32  23 46 47.637  -01 44 14.56   23 46 46.683  -01 44 17.41   23 46 48.634  -01 44 16.75 
0.32  00 34 14.364  -02 05 03.19   00 34 14.973  -02 05 00.99   00 34 14.088  -02 04 51.95 
0.32  16 19 55.075  +29 24 35.32   16 19 55.527  +29 24 33.05   16 19 54.648  +29 24 38.50 
0.32  13 34 21.185  +36 13 11.91   13 34 22.549  +36 12 56.00   13 34 20.392  +36 13 33.66 
0.32  12 25 02.948  +48 47 43.73   12 25 03.626  +48 47 09.29   12 25 00.685  +48 48 11.15 
0.32  12 00 02.782  +29 06 19.40   12 00 02.058  +29 06 45.01   12 00 04.215  +29 05 55.62 
0.32  09 50 33.158  +64 11 21.69   09 50 32.729  +64 11 16.95   09 50 35.561  +64 11 25.56 
0.32  09 09 52.220  +26 15 03.76   09 09 52.715  +26 14 45.15   09 09 52.302  +26 15 23.57 
0.32  22 28 44.983  -07 51 07.59   22 28 44.701  -07 51 10.43   22 28 45.260  -07 51 04.56 
0.32  14 50 51.299  +12 12 36.25   14 50 52.171  +12 12 42.01   14 50 50.571  +12 12 25.94 
0.32  09 39 56.751  +16 47 16.21   09 39 57.360  +16 47 12.35   09 39 55.193  +16 47 06.64 
0.32  08 38 46.749  +43 55 08.21   08 38 45.011  +43 55 02.50   08 38 49.857  +43 54 59.58 
0.32  07 53 44.827  +20 08 22.91   07 53 44.837  +20 08 32.48   07 53 45.358  +20 08 13.80 
0.31  13 13 00.387  +46 15 46.25   13 12 58.846  +46 15 33.54   13 13 02.964  +46 15 48.63 
0.31  11 42 09.256  +45 22 57.91   11 42 08.581  +45 22 55.42   11 42 09.853  +45 23 12.33 
0.31  11 14 21.019  +58 23 32.69   11 14 21.642  +58 23 19.86   11 14 19.632  +58 23 42.53 
0.31  15 25 41.432  +15 53 34.20   15 25 40.461  +15 53 46.54   15 25 42.333  +15 53 48.52 
0.31  14 25 38.150  +07 40 08.00   14 25 37.341  +07 40 05.81   14 25 38.780  +07 40 21.57 
0.31  13 55 06.504  +36 08 44.20   13 55 06.586  +36 08 52.11   13 55 05.313  +36 08 28.69 
0.31  12 33 39.087  +40 39 59.85   12 33 40.867  +40 39 58.42   12 33 36.979  +40 40 13.84 
0.31  11 55 59.278  +25 54 12.84   11 55 58.953  +25 54 09.19   11 55 59.645  +25 54 17.75 
0.31  11 44 37.352  +12 07 54.07   11 44 37.755  +12 08 01.78   11 44 37.198  +12 07 38.12 
0.31  10 49 10.798  -05 09 50.81   10 49 10.267  -05 09 51.04   10 49 11.405  -05 10 07.88 
0.31  09 04 22.496  +25 05 13.96   09 04 22.807  +25 05 10.55   09 04 22.283  +25 05 29.21 
0.31  07 35 22.610  +52 15 57.50   07 35 22.724  +52 15 40.62   07 35 23.101  +52 16 16.07 
0.31  09 12 59.822  +29 53 42.60   09 12 59.117  +29 53 46.19   09 13 01.694  +29 53 55.24 
0.31  07 05 46.030  +56 27 23.46   07 05 46.653  +56 27 14.93   07 05 47.176  +56 27 44.03 
0.31  14 37 13.912  -05 23 27.96   14 37 14.692  -05 23 20.87   14 37 11.705  -05 23 20.11 
0.31  12 54 11.658  +36 31 06.86   12 54 10.613  +36 31 02.52   12 54 14.307  +36 30 53.85 
0.31  11 47 47.065  +03 48 37.24   11 47 47.790  +03 49 04.02   11 47 47.163  +03 48 07.88 
0.31  10 54 37.844  +49 47 50.43   10 54 39.169  +49 47 47.66   10 54 35.044  +49 47 33.13 
0.31  10 14 47.788  +44 21 34.98   10 14 47.756  +44 21 45.71   10 14 48.638  +44 21 17.63 
0.31  08 05 13.034  +29 32 06.30   08 05 13.697  +29 32 02.12   08 05 11.700  +29 32 28.68 
0.31  11 31 06.863  -05 04 44.12   11 31 06.424  -05 04 37.19   11 31 08.279  -05 04 51.20 
0.31  11 19 57.005  +18 14 47.26   11 19 57.159  +18 14 59.75   11 19 56.025  +18 14 36.07 
0.31  15 05 11.781  +05 26 18.86   15 05 12.411  +05 26 23.73   15 05 10.784  +05 25 59.21 
0.31  14 20 31.553  +11 53 49.50   14 20 31.792  +11 53 46.50   14 20 32.185  +11 53 59.96 
0.31  13 14 40.801  +39 57 59.23   13 14 40.574  +39 57 49.82   13 14 40.017  +39 58 08.90 
0.31  09 46 59.453  -04 37 22.65   09 46 59.919  -04 37 28.63   09 46 58.456  -04 37 21.10 
0.31  08 18 31.894  +16 06 36.39   08 18 32.232  +16 06 19.28   08 18 32.704  +16 06 58.36 
0.31  11 30 32.760  +00 52 56.03   11 30 32.904  +00 52 32.11   11 30 34.626  +00 52 51.05 
0.31  09 48 41.873  -01 02 55.32   09 48 41.683  -01 03 04.25   09 48 42.758  -01 02 42.66 
0.31  09 41 09.258  +51 50 13.07   09 41 08.022  +51 50 01.45   09 41 11.523  +51 50 09.71 
0.31  09 39 19.055  +01 59 45.47   09 39 20.871  +01 59 31.89   09 39 18.202  +02 00 13.55 
0.31  09 13 16.385  +00 44 41.69   09 13 16.886  +00 44 42.19   09 13 14.559  +00 44 55.97 
0.31  09 06 33.639  +19 02 44.91   09 06 33.219  +19 02 54.20   09 06 34.225  +19 02 55.99 
0.31  08 26 33.478  +21 44 02.47   08 26 34.341  +21 44 23.25   08 26 33.803  +21 43 29.74 
0.31  15 48 35.477  +43 38 30.31   15 48 35.893  +43 38 37.97   15 48 36.634  +43 38 27.43 
0.31  12 38 45.570  +33 14 21.93   12 38 45.016  +33 14 18.27   12 38 47.973  +33 14 17.93 
0.31  10 29 19.434  +17 38 50.72   10 29 18.713  +17 38 48.36   10 29 20.172  +17 39 09.40 
0.31  09 45 18.439  +47 18 30.63   09 45 17.876  +47 18 37.46   09 45 18.771  +47 18 08.92 
0.31  09 33 41.809  +39 21 52.62   09 33 42.367  +39 21 57.10   09 33 41.363  +39 21 41.57 
0.31  07 25 03.180  +22 18 22.91   07 25 02.285  +22 18 23.93   07 25 04.429  +22 18 27.94 
0.31  17 06 03.539  +56 51 12.86   17 06 04.116  +56 51 06.48   17 06 02.808  +56 51 18.39 
0.31  16 54 31.741  +38 10 26.18   16 54 31.718  +38 10 34.18   16 54 32.715  +38 10 15.74 
0.31  14 17 52.985  +01 14 42.54   14 17 53.352  +01 14 30.11   14 17 53.785  +01 14 52.91 
0.31  14 03 46.938  +59 06 11.91   14 03 46.259  +59 06 17.34   14 03 47.610  +59 06 05.93 
0.31  10 17 53.276  +50 46 33.18   10 17 52.866  +50 46 23.27   10 17 55.672  +50 46 56.59 
0.31  08 50 49.525  +33 33 28.91   08 50 48.437  +33 33 25.04   08 50 51.456  +33 33 14.72 
0.31  15 23 48.717  -02 54 38.08   15 23 48.235  -02 54 38.84   15 23 50.146  -02 54 46.91 
0.31  10 39 59.474  +05 20 54.27   10 39 59.058  +05 21 01.43   10 39 58.887  +05 20 36.35 
0.31  10 11 40.498  +04 18 48.05   10 11 40.360  +04 18 56.58   10 11 40.046  +04 18 18.49 
0.31  09 54 49.398  +50 51 10.02   09 54 49.920  +50 51 04.21   09 54 49.110  +50 51 17.93 
0.31  13 14 23.284  +17 31 30.27   13 14 23.749  +17 31 33.40   13 14 22.890  +17 31 25.42 
0.31  10 23 03.368  +08 06 38.79   10 23 04.513  +08 06 41.31   10 23 01.244  +08 06 47.25 
0.30  15 39 23.402  -05 44 43.41   15 39 22.884  -05 44 52.45   15 39 23.707  -05 44 30.68 
0.30  15 26 22.750  +27 12 13.52   15 26 23.265  +27 12 05.94   15 26 21.514  +27 12 13.97 
0.30  13 14 02.328  +58 38 54.59   13 14 01.488  +58 38 49.70   13 14 03.544  +58 38 55.90 
0.30  12 11 45.523  +01 25 01.49   12 11 44.258  +01 25 13.91   12 11 46.146  +01 25 28.63 
0.30  11 31 17.433  +46 57 54.33   11 31 15.456  +46 57 56.16   11 31 16.981  +46 58 18.18 
0.30  10 40 20.948  +56 48 38.28   10 40 21.945  +56 48 48.30   10 40 19.378  +56 48 34.88 
0.30  08 04 25.004  +16 32 43.22   08 04 25.513  +16 32 46.47   08 04 24.670  +16 32 51.76 
0.30  16 24 42.657  +24 39 15.23   16 24 43.493  +24 39 19.92   16 24 42.298  +24 39 02.22 
0.30  15 16 07.024  -06 49 54.65   15 16 07.224  -06 49 44.95   15 16 06.506  -06 50 03.81 
0.30  14 35 15.811  +59 35 10.35   14 35 17.122  +59 35 24.32   14 35 15.798  +59 34 45.86 
0.30  12 12 20.643  +43 54 29.07   12 12 20.512  +43 54 23.00   12 12 20.810  +43 54 36.04 
0.30  11 50 50.172  +46 05 48.38   11 50 49.241  +46 05 46.39   11 50 50.880  +46 06 01.97 
0.30  10 03 29.774  +30 00 00.97   10 03 30.328  +30 00 02.41   10 03 29.128  +30 00 02.58 
0.30  07 33 08.183  +60 54 29.81   07 33 09.518  +60 54 32.00   07 33 06.536  +60 54 34.19 
0.30  15 43 48.396  +17 48 50.38   15 43 50.176  +17 49 03.84   15 43 45.858  +17 48 50.08 
0.30  09 58 52.479  +06 20 08.66   09 58 52.672  +06 20 24.05   09 58 52.820  +06 19 46.36 
0.30  07 40 49.860  +56 16 07.79   07 40 49.287  +56 16 02.12   07 40 49.657  +56 16 25.29 
0.30  15 38 26.136  +44 49 48.24   15 38 25.018  +44 49 45.79   15 38 28.336  +44 50 06.43 
0.30  14 14 19.572  +36 26 40.64   14 14 20.086  +36 26 36.47   14 14 18.919  +36 26 58.05 
0.30  13 49 56.821  -01 45 01.00   13 49 57.932  -01 44 50.59   13 49 55.431  -01 45 02.33 
0.30  13 15 42.640  +22 50 02.36   13 15 42.705  +22 50 10.00   13 15 43.390  +22 49 48.72 
0.30  12 22 14.712  +50 04 56.23   12 22 15.213  +50 05 01.80   12 22 13.443  +50 04 53.37 
0.30  11 47 38.718  +49 05 47.21   11 47 39.334  +49 05 43.53   11 47 39.098  +49 06 00.02 
0.30  10 08 14.392  +12 12 25.85   10 08 13.514  +12 12 09.27   10 08 14.442  +12 12 54.02 
0.30  15 11 05.343  +47 30 54.74   15 11 06.327  +47 30 55.71   15 11 03.825  +47 31 02.97 
0.30  12 03 58.352  +41 33 25.82   12 03 58.975  +41 33 20.49   12 03 57.984  +41 33 34.77 
0.30  10 15 53.748  +41 50 00.54   10 15 54.089  +41 50 10.20   10 15 53.021  +41 49 52.57 
0.30  22 47 24.177  -08 51 47.53   22 47 24.589  -08 51 54.99   22 47 23.988  -08 51 37.94 
0.30  21 44 04.330  -08 33 40.17   21 44 03.377  -08 33 38.91   21 44 04.603  -08 33 18.13 
0.30  10 46 58.846  +31 56 21.63   10 46 57.633  +31 56 14.16   10 46 59.800  +31 56 58.09 
0.30  08 19 26.540  +61 19 28.93   08 19 29.586  +61 19 21.48   08 19 22.672  +61 19 19.22 
0.30  16 14 04.506  +52 24 21.66   16 14 05.250  +52 24 24.09   16 14 03.866  +52 24 30.90 
0.30  14 45 46.786  -01 30 41.66   14 45 47.330  -01 30 45.81   14 45 46.120  -01 30 46.09 
0.30  12 38 04.943  +36 55 13.83   12 38 04.477  +36 55 07.16   12 38 05.159  +36 55 34.43 
0.30  12 08 26.250  +24 02 45.46   12 08 25.732  +24 02 29.39   12 08 28.168  +24 02 45.51 
0.30  12 06 08.527  -00 23 15.29   12 06 08.245  -00 23 17.03   12 06 08.878  -00 22 59.08 
0.30  10 17 51.672  +14 12 06.52   10 17 51.627  +14 11 59.97   10 17 52.194  +14 12 13.66 
0.30  09 51 24.522  -04 13 12.15   09 51 24.650  -04 13 00.66   09 51 24.719  -04 13 23.63 
0.30  08 36 22.059  +10 40 00.56   08 36 20.889  +10 40 16.54   08 36 20.794  +10 39 35.84 
0.30  16 32 57.155  +35 29 46.76   16 32 56.737  +35 29 56.85   16 32 58.922  +35 29 42.69 
0.30  14 44 21.043  +12 16 52.95   14 44 20.916  +12 17 00.62   14 44 21.489  +12 16 45.47 
0.30  14 40 58.603  +07 17 20.00   14 40 57.918  +07 17 22.50   14 40 58.577  +07 17 08.26 
0.30  03 20 29.293  +00 59 45.75   03 20 29.972  +00 59 54.80   03 20 28.731  +00 59 29.48 
0.30  00 32 53.937  -01 33 51.25   00 32 54.277  -01 34 00.36   00 32 54.737  -01 33 45.69 
0.29  16 48 39.902  +32 13 48.59   16 48 39.271  +32 13 51.40   16 48 41.089  +32 13 53.99 
0.29  11 55 32.952  -03 00 43.84   11 55 32.991  -03 00 57.24   11 55 31.342  -03 00 38.80 
0.29  11 01 56.526  +59 44 31.66   11 01 54.631  +59 44 30.90   11 01 55.533  +59 44 44.84 
0.29  10 52 41.645  +03 17 46.07   10 52 42.150  +03 17 52.58   10 52 40.894  +03 17 44.77 
0.29  09 39 21.068  +46 34 13.89   09 39 21.913  +46 34 12.43   09 39 18.750  +46 34 01.79 
0.29  08 16 16.529  +19 11 20.44   08 16 15.949  +19 11 22.15   08 16 17.503  +19 11 09.48 
0.29  15 50 00.612  +00 22 02.84   15 50 01.406  +00 22 21.27   15 49 59.108  +00 21 45.96 
0.29  11 58 23.977  +43 48 29.71   11 58 24.109  +43 48 13.28   11 58 22.446  +43 48 55.21 
0.29  11 09 37.098  +30 36 48.87   11 09 37.747  +30 36 42.37   11 09 35.705  +30 36 50.34 
0.29  09 35 48.789  +11 52 51.56   09 35 49.313  +11 52 50.90   09 35 48.284  +11 52 53.72 
0.29  09 25 15.325  +47 59 12.24   09 25 15.391  +47 59 05.29   09 25 14.076  +47 59 23.37 
0.29  07 12 15.847  +33 17 46.86   07 12 16.293  +33 17 43.53   07 12 13.883  +33 17 47.48 
0.29  17 37 00.038  +45 10 34.11   17 37 00.415  +45 10 41.01   17 36 59.473  +45 10 28.39 
0.29  10 17 05.780  -06 28 56.03   10 17 06.242  -06 29 00.33   10 17 05.259  -06 28 41.67 
0.29  09 39 11.780  +03 43 58.49   09 39 12.278  +03 44 01.97   09 39 11.242  +03 43 56.23 
0.29  09 03 13.939  +13 11 09.11   09 03 13.382  +13 11 05.65   09 03 14.811  +13 11 23.60 
0.29  08 49 38.467  +44 22 55.77   08 49 39.778  +44 22 43.95   08 49 38.490  +44 23 14.26 
0.29  07 45 36.279  +35 28 32.31   07 45 34.860  +35 28 26.96   07 45 37.309  +35 28 56.56 
0.29  07 25 04.499  +32 38 34.14   07 25 04.030  +32 38 37.21   07 25 06.620  +32 38 41.99 
0.29  17 08 06.261  +39 47 08.78   17 08 06.671  +39 47 01.90   17 08 06.172  +39 47 19.55 
0.29  11 39 29.190  +57 45 22.13   11 39 28.233  +57 45 11.29   11 39 31.302  +57 45 33.76 
0.29  16 53 49.667  +16 03 27.45   16 53 49.218  +16 03 31.77   16 53 48.918  +16 03 09.93 
0.29  15 48 34.503  +38 58 12.83   15 48 35.083  +38 58 12.37   15 48 33.945  +38 58 14.80 
0.29  13 35 33.981  +02 53 42.92   13 35 33.473  +02 53 41.60   13 35 34.528  +02 53 56.57 
0.29  13 22 29.012  +21 32 16.50   13 22 30.172  +21 32 24.45   13 22 27.114  +21 32 14.57 
0.29  11 48 53.805  +21 11 09.84   11 48 55.159  +21 11 06.71   11 48 51.727  +21 11 03.99 
0.29  11 25 50.581  +30 07 41.47   11 25 51.226  +30 07 37.05   11 25 49.813  +30 07 54.65 
0.29  10 59 50.937  +08 18 16.35   10 59 51.373  +08 18 17.88   10 59 51.252  +08 17 57.55 
0.29  09 38 31.851  +30 24 07.78   09 38 31.671  +30 23 56.03   09 38 31.464  +30 24 22.50 
0.29  09 23 31.226  +07 39 24.32   09 23 31.564  +07 39 17.56   09 23 31.128  +07 39 51.01 
0.29  15 50 17.274  +27 16 10.47   15 50 17.061  +27 16 24.35   15 50 16.490  +27 15 49.35 
0.29  12 27 16.569  +58 54 23.70   12 27 16.697  +58 54 33.17   12 27 13.330  +58 54 02.56 
0.29  11 00 58.844  +36 23 34.23   11 00 59.093  +36 23 27.24   11 00 58.398  +36 23 39.86 
0.29  10 39 26.922  -06 40 22.24   10 39 26.916  -06 40 27.99   10 39 26.903  -06 40 16.47 
0.29  07 14 49.387  +36 34 50.50   07 14 49.879  +36 34 52.16   07 14 48.028  +36 34 57.37 
0.29  15 40 06.760  +31 49 13.35   15 40 06.999  +31 48 38.60   15 40 04.917  +31 49 57.36 
0.29  13 01 22.573  +50 18 31.27   13 01 23.013  +50 18 40.58   13 01 23.721  +50 18 28.30 
0.29  09 36 31.612  -06 21 08.97   09 36 31.170  -06 21 12.67   09 36 32.897  -06 21 15.38 
0.29  08 26 42.655  +29 07 07.01   08 26 43.225  +29 07 10.73   08 26 41.626  +29 06 36.13 
0.29  00 56 00.788  +00 35 10.40   00 56 00.290  +00 35 04.68   00 56 02.302  +00 35 09.58 
0.29  16 31 10.290  +05 31 50.09   16 31 10.044  +05 31 34.78   16 31 09.796  +05 32 20.38 
0.29  13 10 46.103  +26 00 54.15   13 10 45.844  +26 00 49.35   13 10 46.248  +26 01 08.99 
0.29  09 29 51.777  +41 46 15.15   09 29 51.413  +41 46 26.95   09 29 50.597  +41 46 14.06 
0.29  16 57 06.484  +44 35 10.63   16 57 05.984  +44 35 03.56   16 57 06.530  +44 35 24.92 
0.29  16 39 54.989  +31 00 49.31   16 39 54.338  +31 01 09.02   16 39 55.186  +31 00 09.01 
0.29  15 19 31.464  +12 40 00.67   15 19 31.860  +12 39 40.12   15 19 30.677  +12 40 18.70 
0.29  15 07 22.773  +25 41 36.45   15 07 22.255  +25 41 27.05   15 07 23.606  +25 41 25.44 
0.29  14 32 25.969  +08 04 46.49   14 32 25.955  +08 04 53.00   14 32 25.428  +08 04 34.50 
0.29  09 18 51.850  +06 52 34.28   09 18 52.492  +06 52 35.97   09 18 51.555  +06 52 22.11 
0.29  08 09 17.131  +35 35 46.65   08 09 17.216  +35 35 39.05   08 09 17.879  +35 35 46.09 
0.28  15 50 21.070  +06 32 59.05   15 50 21.503  +06 33 06.36   15 50 19.654  +06 32 51.99 
0.28  14 14 22.290  +31 09 39.26   14 14 23.126  +31 09 52.50   14 14 21.588  +31 09 15.26 
0.28  08 33 45.348  +10 27 53.76   08 33 43.643  +10 27 53.64   08 33 46.970  +10 28 18.99 
0.28  15 10 57.324  +07 51 28.68   15 10 57.675  +07 51 24.55   15 10 56.750  +07 51 21.10 
0.28  14 19 40.943  +46 57 36.70   14 19 41.202  +46 57 45.98   14 19 38.949  +46 57 28.45 
0.28  10 36 21.028  +17 33 07.45   10 36 21.776  +17 33 12.04   10 36 20.429  +17 32 58.73 
0.28  09 04 13.981  +28 36 17.74   09 04 15.532  +28 36 06.39   09 04 12.109  +28 36 13.54 
0.28  09 02 58.642  +19 18 32.70   09 02 59.291  +19 18 24.76   09 02 59.825  +19 18 44.22 
0.28  16 51 02.095  +34 17 08.20   16 51 01.410  +34 17 10.59   16 51 03.247  +34 17 12.73 
0.28  09 59 56.777  +56 41 14.98   09 59 55.944  +56 41 21.70   09 59 57.298  +56 41 04.88 
0.28  08 19 40.192  +23 10 24.22   08 19 38.385  +23 10 38.10   08 19 42.064  +23 09 46.66 
0.28  17 18 55.846  +27 11 14.56   17 18 55.537  +27 11 23.78   17 18 55.140  +27 10 52.80 
0.28  15 17 02.322  -01 00 20.85   15 17 02.486  -01 00 12.52   15 17 02.742  -01 00 35.52 
0.28  12 14 50.525  -03 06 49.98   12 14 50.335  -03 06 39.31   12 14 51.083  -03 06 57.23 
0.28  10 42 23.846  +07 57 05.84   10 42 24.174  +07 56 58.64   10 42 23.682  +07 57 15.49 
0.28  10 05 58.811  +26 02 27.48   10 05 58.247  +26 02 20.99   10 05 59.915  +26 02 55.34 
0.28  09 15 54.549  -05 59 08.17   09 15 53.923  -05 59 10.91   09 15 54.900  -05 58 47.03 
0.28  08 57 28.688  +05 30 55.44   08 57 29.039  +05 31 04.08   08 57 27.022  +05 30 54.93 
0.28  07 56 51.307  +30 26 16.69   07 56 50.986  +30 26 11.93   07 56 51.658  +30 26 21.79 
0.28  16 40 17.116  +29 27 12.04   16 40 17.735  +29 27 07.35   16 40 16.685  +29 27 39.62 
0.28  15 28 31.893  +17 35 29.05   15 28 31.454  +17 35 18.43   15 28 31.664  +17 35 45.87 
0.28  12 45 54.944  -04 39 26.84   12 45 55.088  -04 39 15.13   12 45 54.095  -04 39 45.78 
0.28  12 31 08.109  +18 53 26.70   12 31 08.066  +18 53 38.72   12 31 08.981  +18 53 19.42 
0.28  11 34 31.188  +38 35 48.17   11 34 30.389  +38 35 52.55   11 34 32.474  +38 35 49.21 
0.28  07 50 45.018  +18 43 28.25   07 50 43.920  +18 43 45.50   07 50 45.441  +18 43 04.46 
0.28  16 54 09.285  +13 28 13.00   16 54 09.239  +13 28 21.34   16 54 08.731  +13 27 55.06 
0.28  14 03 24.549  +21 35 54.76   14 03 23.359  +21 36 13.02   14 03 24.896  +21 35 22.23 
0.28  11 21 40.530  +45 43 40.08   11 21 41.169  +45 43 46.87   11 21 39.910  +45 43 21.06 
0.28  11 18 42.937  +59 20 15.96   11 18 43.554  +59 20 22.33   11 18 43.905  +59 19 51.13 
0.28  10 41 43.701  +14 40 00.62   10 41 43.304  +14 40 12.28   10 41 44.320  +14 40 11.59 
0.28  09 57 00.512  +06 10 04.56   09 57 00.954  +06 10 12.17   09 56 59.417  +06 09 57.99 
0.28  09 52 17.745  +09 49 59.84   09 52 17.867  +09 49 40.66   09 52 15.873  +09 50 18.39 
0.28  07 54 04.265  +42 58 04.12   07 54 03.317  +42 58 02.79   07 54 05.166  +42 58 09.97 
0.28  07 06 27.609  +42 26 47.32   07 06 27.655  +42 26 35.06   07 06 28.432  +42 26 56.89 
0.28  01 16 15.697  -02 04 32.84   01 16 15.542  -02 04 21.69   01 16 17.216  -02 04 29.48 
0.28  16 55 37.083  +19 28 45.38   16 55 37.595  +19 28 44.35   16 55 36.332  +19 28 58.12 
0.28  16 39 29.309  +12 42 42.96   16 39 28.724  +12 42 43.23   16 39 30.322  +12 42 34.87 
0.28  16 14 14.459  +26 39 29.29   16 14 13.944  +26 39 25.93   16 14 14.830  +26 39 41.94 
0.28  14 28 30.350  +14 00 11.41   14 28 30.825  +14 00 05.91   14 28 29.904  +14 00 27.17 
0.28  13 54 36.519  +46 56 52.12   13 54 37.964  +46 57 01.73   13 54 34.427  +46 57 04.33 
0.28  12 35 53.872  +21 20 34.10   12 35 55.052  +21 20 34.28   12 35 52.302  +21 20 58.15 
0.28  12 17 01.098  +10 19 51.18   12 17 00.685  +10 19 44.85   12 17 02.370  +10 19 55.63 
0.28  11 32 30.553  +11 26 01.45   11 32 29.986  +11 26 00.69   11 32 31.668  +11 25 55.07 
0.28  10 29 14.864  +47 31 22.26   10 29 15.457  +47 31 29.41   10 29 14.336  +47 31 03.31 
0.28  10 01 40.305  +13 59 08.66   10 01 41.269  +13 59 09.54   10 01 38.938  +13 59 00.13 
0.28  09 16 47.556  +38 18 05.37   09 16 46.818  +38 18 06.73   09 16 49.083  +38 18 11.75 
0.28  08 26 07.001  +63 18 05.49   08 26 08.660  +63 17 59.83   08 26 05.995  +63 17 54.77 
0.28  07 37 25.504  +47 38 13.51   07 37 26.246  +47 38 14.58   07 37 24.101  +47 38 23.55 
0.28  15 53 09.578  -00 25 11.18   15 53 10.250  -00 25 14.51   15 53 08.804  -00 25 14.68 
0.28  15 05 08.155  +28 09 18.76   15 05 07.985  +28 09 08.70   15 05 08.719  +28 09 28.62 
0.28  13 49 48.362  +42 07 02.66   13 49 49.601  +42 07 02.95   13 49 48.910  +42 06 45.85 
0.28  13 31 19.150  +24 50 44.29   13 31 18.983  +24 50 37.39   13 31 18.898  +24 51 04.66 
0.28  12 21 03.264  -02 42 47.58   12 21 04.168  -02 42 44.36   12 21 02.192  -02 42 44.89 
0.28  11 32 12.256  +10 55 13.13   11 32 13.456  +10 55 07.34   11 32 10.453  +10 54 56.98 
0.28  16 04 23.537  +27 23 44.39   16 04 23.855  +27 23 47.83   16 04 22.960  +27 23 44.51 
0.28  14 26 55.379  +10 48 54.12   14 26 55.995  +10 48 50.20   14 26 54.592  +10 48 47.29 
0.28  11 53 23.110  +30 59 02.40   11 53 22.481  +30 58 55.27   11 53 23.986  +30 59 04.82 
0.28  11 30 12.240  +23 58 23.62   11 30 12.771  +23 58 22.24   11 30 11.453  +23 58 35.35 
0.28  09 29 02.649  +28 07 19.64   09 29 02.095  +28 07 15.88   09 29 03.879  +28 07 18.46 
0.28  09 15 32.957  +54 25 38.89   09 15 33.459  +54 25 44.31   09 15 33.609  +54 25 16.57 
0.28  07 56 03.435  +56 19 59.31   07 56 03.851  +56 20 06.15   07 56 01.664  +56 19 57.18 
0.28  14 58 14.888  +08 52 48.05   14 58 14.174  +08 52 46.41   14 58 15.764  +08 52 31.10 
0.28  14 55 58.283  +53 10 39.12   14 55 57.982  +53 10 45.54   14 56 00.188  +53 10 29.23 
0.28  12 05 05.836  +23 20 50.57   12 05 05.534  +23 20 32.60   12 05 05.741  +23 21 09.13 
0.28  11 16 37.552  +23 18 30.08   11 16 37.696  +23 18 40.91   11 16 38.765  +23 18 16.35 
0.28  10 39 16.969  +10 25 43.17   10 39 17.680  +10 25 45.65   10 39 15.965  +10 25 32.99 
0.28  09 37 39.238  +43 29 29.09   09 37 38.549  +43 29 31.89   09 37 40.864  +43 29 31.49 
0.28  09 17 44.847  +50 01 32.53   09 17 43.883  +50 01 26.29   09 17 47.428  +50 01 35.75 
0.27  14 02 41.116  +57 39 21.12   14 02 41.214  +57 39 10.01   14 02 41.945  +57 39 33.05 
0.27  13 20 58.152  +44 41 57.21   13 20 56.290  +44 41 55.98   13 20 59.945  +44 41 35.35 
0.27  13 05 26.516  +38 36 52.44   13 05 25.910  +38 36 50.35   13 05 27.831  +38 36 48.79 
0.27  12 04 05.263  +51 25 21.52   12 04 04.423  +51 25 21.09   12 04 06.020  +51 25 31.54 
0.27  09 10 16.330  +20 29 18.00   09 10 15.930  +20 29 09.61   09 10 17.019  +20 29 22.69 
0.27  16 09 15.530  +62 35 36.50   16 09 18.172  +62 35 32.69   16 09 11.930  +62 35 33.28 
0.27  15 51 13.690  +22 03 51.82   15 51 14.169  +22 03 57.03   15 51 13.382  +22 03 30.92 
0.27  14 10 30.845  -01 44 26.56   14 10 30.609  -01 44 30.10   14 10 31.153  -01 44 21.82 
0.27  13 37 41.068  +05 49 16.90   13 37 40.937  +05 49 33.62   13 37 42.144  +05 49 07.12 
0.27  11 23 38.192  +01 06 57.97   11 23 39.418  +01 06 45.89   11 23 37.153  +01 07 14.98 
0.27  08 23 38.079  +09 29 10.83   08 23 37.787  +09 29 25.19   08 23 39.355  +09 28 53.65 
0.27  22 09 46.991  -07 56 29.17   22 09 46.900  -07 56 24.06   22 09 46.556  -07 56 37.63 
0.27  15 40 49.521  +30 40 05.56   15 40 48.695  +30 40 01.04   15 40 50.741  +30 40 05.93 
0.27  13 17 24.679  +54 53 15.66   13 17 25.466  +54 53 11.19   13 17 23.532  +54 53 17.49 
0.27  12 26 56.295  +03 50 10.77   12 26 56.164  +03 50 17.79   12 26 56.042  +03 49 50.70 
0.27  09 56 59.981  +29 18 12.31   09 57 00.466  +29 18 14.08   09 56 58.689  +29 18 16.94 
0.27  12 38 26.883  +07 52 08.01   12 38 26.663  +07 51 50.10   12 38 25.450  +07 52 11.58 
0.27  10 44 55.250  +35 40 57.63   10 44 55.686  +35 40 56.89   10 44 54.057  +35 40 49.06 
0.27  10 33 29.180  +47 46 56.90   10 33 27.593  +47 46 52.58   10 33 30.754  +47 46 40.01 
0.27  10 33 22.793  +54 07 00.91   10 33 23.085  +54 06 50.86   10 33 21.252  +54 07 04.14 
0.27  09 07 18.442  +27 22 43.80   09 07 17.688  +27 22 26.29   09 07 19.551  +27 22 58.38 
0.27  16 01 19.208  +01 52 30.45   16 01 17.585  +01 52 38.52   16 01 21.194  +01 52 50.12 
0.27  13 27 26.551  +40 06 11.58   13 27 25.951  +40 06 20.89   13 27 28.115  +40 06 11.96 
0.27  11 29 03.884  +20 17 36.43   11 29 04.775  +20 17 34.79   11 29 02.923  +20 17 45.65 
0.27  09 32 09.467  -06 33 53.43   09 32 09.880  -06 33 56.22   09 32 09.038  -06 33 47.22 
0.27  21 25 22.404  +00 54 45.52   21 25 20.048  +00 54 34.38   21 25 23.007  +00 55 23.85 
0.27  17 15 18.541  +29 04 40.63   17 15 18.725  +29 04 35.13   17 15 17.722  +29 04 37.92 
0.27  15 47 17.832  +25 35 18.41   15 47 19.153  +25 35 26.14   15 47 17.226  +25 35 45.65 
0.27  12 43 47.244  -03 03 35.12   12 43 46.722  -03 03 37.15   12 43 48.703  -03 03 14.18 
0.27  12 35 29.356  +35 21 17.77   12 35 29.690  +35 21 30.50   12 35 29.428  +35 21 04.20 
0.27  11 56 18.815  +60 59 09.21   11 56 18.441  +60 58 59.45   11 56 19.936  +60 59 19.29 
0.27  10 33 04.958  +34 31 35.39   10 33 04.765  +34 31 29.93   10 33 05.794  +34 31 32.52 
0.27  09 36 55.657  -05 51 51.08   09 36 54.467  -05 51 48.37   09 36 55.375  -05 52 17.23 
0.27  07 41 19.865  +58 51 38.84   07 41 19.472  +58 51 43.31   07 41 21.340  +58 51 42.77 
0.27  16 50 36.618  +33 02 56.08   16 50 36.116  +33 03 04.53   16 50 35.636  +33 02 50.76 
0.27  15 43 48.956  +15 49 16.17   15 43 49.740  +15 49 15.64   15 43 47.976  +15 49 06.89 
0.27  16 45 22.627  +58 42 54.95   16 45 23.479  +58 42 44.67   16 45 21.092  +58 43 01.51 
0.27  15 56 14.518  +12 48 04.30   15 56 14.003  +12 48 05.34   15 56 15.665  +12 48 14.41 
0.27  13 24 31.224  +08 46 54.56   13 24 31.526  +08 46 47.88   13 24 30.241  +08 46 54.41 
0.27  08 21 09.954  +10 08 27.29   08 21 08.875  +10 08 24.96   08 21 10.954  +10 08 35.16 
0.27  02 48 05.264  -00 25 12.43   02 48 05.965  -00 25 16.81   02 48 04.079  -00 24 53.00 
0.27  15 14 35.131  -05 30 26.27   15 14 36.091  -05 30 34.73   15 14 34.347  -05 30 12.55 
0.27  11 05 10.095  +05 49 02.92   11 05 10.544  +05 48 58.76   11 05 09.701  +05 49 17.62 
0.27  09 01 11.242  +62 37 26.46   09 01 12.497  +62 37 20.29   09 01 10.297  +62 37 16.28 
0.27  08 52 20.969  +15 49 08.68   08 52 21.379  +15 49 02.33   08 52 19.661  +15 49 16.47 
0.27  08 47 03.575  +14 11 56.80   08 47 04.391  +14 11 49.14   08 47 03.126  +14 12 20.20 
0.26  22 46 50.830  -01 05 07.98   22 46 50.386  -01 05 08.59   22 46 51.442  -01 05 01.50 
0.26  16 26 09.062  +37 13 20.76   16 26 09.673  +37 13 24.88   16 26 07.647  +37 13 23.85 
0.26  13 57 31.118  +34 19 36.32   13 57 31.655  +34 19 38.80   13 57 30.029  +34 19 15.68 
0.26  13 45 54.576  +26 28 38.53   13 45 53.894  +26 28 23.24   13 45 56.452  +26 28 37.26 
0.26  13 44 03.547  -05 26 28.19   13 44 03.049  -05 26 36.15   13 44 04.278  -05 26 25.09 
0.26  13 44 00.183  +51 31 59.58   13 44 01.534  +51 32 21.56   13 43 57.350  +51 32 09.45 
0.26  11 42 17.747  +10 17 24.03   11 42 17.478  +10 17 15.88   11 42 17.233  +10 17 45.49 
0.26  10 14 20.590  +22 07 52.47   10 14 21.046  +22 07 47.38   10 14 20.338  +22 08 05.97 
0.26  07 09 31.647  +46 16 05.52   07 09 31.816  +46 16 13.95   07 09 30.375  +46 15 55.23 
0.26  00 46 06.175  -01 43 41.00   00 46 06.742  -01 43 31.04   00 46 05.383  -01 43 24.74 
0.26  12 19 00.399  +38 42 28.87   12 19 01.133  +38 42 25.75   12 18 59.651  +38 42 40.17 
0.26  12 11 18.437  -06 14 53.85   12 11 19.214  -06 14 52.06   12 11 17.722  -06 15 00.02 
0.26  09 50 35.709  +21 22 36.77   09 50 36.214  +21 22 37.81   09 50 35.145  +21 22 38.62 
0.26  00 19 26.947  -01 59 11.87   00 19 25.342  -01 59 16.77   00 19 28.420  -01 59 27.49 
0.26  22 57 41.663  -09 34 09.86   22 57 41.034  -09 33 49.32   22 57 41.505  -09 34 44.00 
0.26  14 41 29.155  +07 51 10.52   14 41 29.591  +07 51 11.14   14 41 28.077  +07 50 59.64 
0.26  11 45 39.581  -04 56 30.04   11 45 39.250  -04 56 02.56   11 45 40.614  -04 56 54.28 
0.26  10 44 59.240  +32 32 17.44   10 45 00.486  +32 32 11.62   10 44 57.571  +32 32 11.58 
0.26  07 49 07.099  +39 22 43.26   07 49 07.565  +39 22 39.95   07 49 06.912  +39 22 55.30 
0.26  07 29 46.132  +34 42 12.10   07 29 46.517  +34 42 23.45   07 29 46.154  +34 41 58.29 
0.26  07 14 06.170  +42 02 46.06   07 14 07.755  +42 02 31.90   07 14 05.300  +42 03 15.19 
0.26  01 21 31.210  -01 32 21.82   01 21 31.729  -01 32 14.87   01 21 29.974  -01 32 26.50 
0.26  17 34 26.557  +62 21 23.54   17 34 27.254  +62 21 14.52   17 34 22.394  +62 21 33.58 
0.26  16 59 22.352  +27 08 58.29   16 59 22.430  +27 08 35.73   16 59 23.445  +27 09 23.50 
0.26  13 49 16.653  +39 36 44.33   13 49 17.026  +39 36 37.49   13 49 15.181  +39 36 52.87 
0.26  12 41 41.133  +20 21 19.54   12 41 41.143  +20 21 25.28   12 41 41.051  +20 21 12.55 
0.26  11 43 17.275  +32 35 46.90   11 43 16.901  +32 35 44.92   11 43 18.003  +32 35 58.00 
0.26  09 56 26.163  +54 13 08.27   09 56 26.848  +54 12 59.21   09 56 25.776  +54 13 25.10 
0.26  08 46 42.704  +57 41 46.44   08 46 41.379  +57 41 43.76   08 46 44.615  +57 41 58.22 
0.26  08 42 54.036  +19 40 24.93   08 42 53.377  +19 40 11.07   08 42 55.524  +19 40 38.49 
0.26  08 10 03.417  +10 39 59.91   08 10 03.564  +10 39 51.70   08 10 04.328  +10 40 16.90 
0.26  16 17 22.451  +21 13 30.04   16 17 23.199  +21 13 27.09   16 17 22.543  +21 13 16.37 
0.26  16 06 01.292  +47 51 52.17   16 06 01.823  +47 52 01.68   16 06 02.492  +47 51 21.20 
0.26  15 19 20.933  +08 41 42.64   15 19 20.582  +08 41 36.21   15 19 21.091  +08 41 52.63 
0.26  13 12 24.815  -05 16 24.48   13 12 24.386  -05 16 25.65   13 12 26.333  -05 16 35.10 
0.26  13 05 46.948  +40 25 28.56   13 05 48.039  +40 25 26.22   13 05 45.784  +40 25 36.51 
0.26  12 49 57.861  +10 46 30.38   12 49 57.159  +10 46 35.65   12 49 58.447  +10 46 45.94 
0.26  12 40 43.687  +53 34 33.84   12 40 43.868  +53 34 39.29   12 40 42.304  +53 34 23.63 
0.26  11 19 49.392  +60 39 46.78   11 19 50.278  +60 39 45.03   11 19 47.665  +60 39 42.26 
0.26  10 06 27.769  +08 50 12.25   10 06 28.281  +08 50 10.72   10 06 27.999  +08 50 23.65 
0.26  09 40 06.137  +32 37 34.57   09 40 05.727  +32 37 30.70   09 40 05.934  +32 37 56.23 
0.26  21 46 07.351  -01 48 23.81   21 46 06.955  -01 48 32.42   21 46 08.381  -01 48 36.65 
0.26  16 49 19.226  +28 54 20.74   16 49 19.963  +28 54 15.81   16 49 18.383  +28 54 16.57 
0.26  16 21 32.059  +19 45 35.98   16 21 31.669  +19 45 41.66   16 21 32.534  +19 45 09.93 
0.26  14 32 05.668  +43 03 33.59   14 32 04.767  +43 03 29.18   14 32 06.170  +43 03 59.18 
0.26  14 07 37.835  +12 22 10.29   14 07 38.661  +12 22 12.25   14 07 36.694  +12 21 58.22 
0.26  09 09 55.276  -06 16 20.34   09 09 54.840  -06 16 16.77   09 09 54.833  -06 16 29.70 
0.26  15 56 43.709  +35 14 16.98   15 56 43.539  +35 14 09.48   15 56 43.050  +35 14 29.33 
0.26  14 40 53.200  +06 10 04.03   14 40 52.941  +06 10 16.29   14 40 54.230  +06 10 15.26 
0.26  12 56 07.658  +10 08 53.84   12 56 07.097  +10 09 00.32   12 56 08.087  +10 08 42.67 
0.26  10 51 02.084  +61 02 05.02   10 51 03.018  +61 02 09.67   10 51 00.566  +61 02 03.13 
0.26  12 19 38.016  +37 59 40.80   12 19 38.901  +37 59 21.27   12 19 37.534  +38 00 07.04 
0.26  11 11 17.443  +14 40 05.29   11 11 16.837  +14 40 07.70   11 11 18.827  +14 39 47.96 
0.26  07 35 46.480  +19 26 32.34   07 35 45.552  +19 26 01.13   07 35 48.157  +19 26 57.83 
0.26  14 51 04.957  +01 11 39.32   14 51 06.586  +01 11 40.95   14 51 03.586  +01 11 24.66 
0.26  14 09 41.320  +43 47 17.90   14 09 40.782  +43 47 21.66   14 09 41.556  +43 47 26.50 
0.26  09 59 08.357  +02 43 09.21   09 59 07.629  +02 43 02.58   09 59 09.140  +02 43 01.22 
0.25  17 09 50.979  +44 07 30.71   17 09 51.337  +44 07 40.72   17 09 51.825  +44 07 18.13 
0.25  14 56 52.572  -07 49 55.93   14 56 51.729  -07 49 54.54   14 56 53.614  -07 49 50.60 
0.25  12 48 35.918  -05 22 12.87   12 48 35.446  -05 22 22.40   12 48 36.157  -05 22 00.10 
0.25  12 23 36.710  +04 52 08.10   12 23 35.595  +04 51 41.43   12 23 39.100  +04 52 09.99 
0.25  10 47 31.513  +13 16 40.88   10 47 30.555  +13 16 31.82   10 47 31.968  +13 16 24.94 
0.25  09 01 37.896  +19 19 40.18   09 01 37.260  +19 19 45.10   09 01 38.270  +19 19 58.98 
0.25  00 01 33.925  -11 14 21.53   00 01 34.229  -11 14 04.65   00 01 35.361  -11 14 28.79 
0.25  15 03 42.164  +35 42 44.45   15 03 43.045  +35 42 43.86   15 03 42.501  +35 43 00.05 
0.25  13 43 58.934  +60 50 17.43   13 43 59.868  +60 50 22.94   13 43 57.091  +60 50 22.30 
0.25  12 30 19.105  +44 28 39.99   12 30 21.092  +44 28 52.60   12 30 20.060  +44 28 14.53 
0.25  10 08 39.791  +48 04 13.51   10 08 39.102  +48 04 08.44   10 08 42.276  +48 04 15.55 
0.25  08 46 29.960  +27 00 04.68   08 46 30.042  +27 00 16.14   08 46 28.636  +27 00 03.87 
0.25  16 04 08.610  +10 01 50.16   16 04 08.519  +10 01 58.04   16 04 09.473  +10 01 34.17 
0.25  14 51 45.138  +48 41 23.57   14 51 45.433  +48 41 16.24   14 51 45.571  +48 41 38.37 
0.25  13 33 06.678  +15 44 01.78   13 33 06.419  +15 44 05.55   13 33 07.409  +15 44 00.11 
0.25  10 42 36.527  +29 49 45.02   10 42 37.521  +29 49 43.84   10 42 35.462  +29 50 01.78 
0.25  09 08 28.156  +21 58 17.52   09 08 27.740  +21 58 11.83   09 08 28.350  +21 58 32.62 
0.25  08 24 52.888  +21 25 42.02   08 24 53.507  +21 25 34.61   08 24 54.016  +21 25 56.94 
0.25  08 18 26.334  +21 45 15.65   08 18 25.770  +21 45 14.57   08 18 26.990  +21 45 24.47 
0.25  15 19 46.873  +60 08 02.51   15 19 42.047  +60 08 15.30   15 19 52.085  +60 07 58.50 
0.25  09 27 30.396  +18 25 02.13   09 27 30.864  +18 25 02.06   09 27 29.589  +18 25 09.42 
0.25  08 29 54.217  +08 57 40.65   08 29 53.620  +08 57 40.41   08 29 54.912  +08 57 18.75 
0.25  07 26 02.381  +27 05 09.11   07 26 05.476  +27 05 17.91   07 26 01.061  +27 04 23.09 
0.25  16 50 30.138  +45 08 02.14   16 50 29.453  +45 08 11.11   16 50 31.134  +45 08 11.05 
0.25  11 52 59.728  -04 39 36.92   11 53 00.440  -04 39 41.51   11 52 58.873  -04 39 40.40 
0.25  11 05 16.606  +32 29 43.82   11 05 16.327  +32 29 53.93   11 05 17.261  +32 29 34.91 
0.25  08 53 45.885  +17 32 18.19   08 53 46.328  +17 32 17.62   08 53 44.711  +17 32 06.75 
0.25  08 44 53.812  +49 39 29.84   08 44 55.028  +49 39 44.96   08 44 52.989  +49 39 11.28 
0.25  16 09 58.878  +55 00 19.71   16 09 58.104  +55 00 11.75   16 09 59.179  +55 00 38.63 
0.25  14 53 09.782  +57 06 23.40   14 53 09.733  +57 06 18.61   14 53 10.352  +57 06 31.72 
0.25  13 05 52.705  +51 04 57.71   13 05 52.292  +51 05 05.96   13 05 53.383  +51 04 50.96 
0.25  12 41 32.937  +06 26 02.36   12 41 33.281  +06 25 54.40   12 41 32.111  +06 26 02.51 
0.25  10 29 03.875  +36 47 52.82   10 29 04.727  +36 47 43.70   10 29 04.924  +36 48 00.33 
0.25  09 33 07.618  +05 14 54.39   09 33 08.615  +05 14 51.37   09 33 07.870  +05 14 39.53 
0.25  07 25 33.553  +22 36 06.28   07 25 32.888  +22 36 07.15   07 25 33.389  +22 36 23.99 
0.25  15 29 01.256  +47 06 51.30   15 29 00.957  +47 07 01.55   15 28 59.174  +47 06 42.85 
0.25  12 35 04.970  +39 25 35.43   12 35 04.577  +39 25 41.33   12 35 04.829  +39 25 27.76 
0.25  09 42 54.901  +37 37 36.71   09 42 55.343  +37 37 29.77   09 42 53.878  +37 37 41.79 
0.25  07 19 26.377  +64 37 31.88   07 19 26.339  +64 37 23.64   07 19 29.010  +64 37 42.70 
0.25  16 59 39.464  +15 54 38.61   16 59 39.869  +15 54 49.47   16 59 38.496  +15 54 29.25 
0.25  15 19 26.366  +12 13 27.19   15 19 26.907  +12 13 21.72   15 19 27.008  +12 13 34.32 
0.25  14 29 33.526  +04 40 46.66   14 29 34.251  +04 40 41.21   14 29 32.664  +04 40 47.93 
0.25  14 01 29.621  +38 44 05.89   14 01 28.717  +38 44 01.75   14 01 30.425  +38 44 14.97 
0.25  13 58 29.288  +60 26 07.31   13 58 26.783  +60 26 18.67   13 58 29.763  +60 26 30.97 
0.25  11 43 26.681  +20 19 57.08   11 43 26.815  +20 19 50.00   11 43 26.920  +20 20 11.42 
0.25  10 29 54.803  +22 38 44.58   10 29 54.098  +22 38 48.19   10 29 55.698  +22 38 44.98 
0.25  10 07 26.543  +11 19 49.32   10 07 25.950  +11 19 50.32   10 07 26.409  +11 20 01.11 
0.25  02 41 44.255  +00 26 41.95   02 41 43.335  +00 26 41.15   02 41 45.173  +00 26 38.08 
0.25  00 50 03.416  -01 10 17.76   00 50 03.849  -01 10 08.47   00 50 03.308  -01 10 30.06 
0.25  12 20 45.979  -01 21 15.91   12 20 46.858  -01 20 56.96   12 20 44.281  -01 21 32.80 
0.25  09 20 13.661  +36 47 42.19   09 20 14.051  +36 47 48.09   09 20 13.533  +36 47 26.25 
0.25  15 42 59.762  +09 23 00.22   15 43 01.792  +09 22 58.60   15 42 56.966  +09 22 30.14 
0.25  15 34 45.605  +63 29 36.08   15 34 44.779  +63 29 50.64   15 34 44.169  +63 29 15.87 
0.25  15 30 17.635  +01 19 39.49   15 30 16.848  +01 19 44.32   15 30 18.749  +01 19 39.81 
0.25  12 46 54.996  -04 35 41.47   12 46 56.275  -04 35 41.72   12 46 54.308  -04 35 18.81 
0.25  11 49 52.936  +62 58 39.64   11 49 53.435  +62 58 34.65   11 49 51.025  +62 58 45.37 
0.25  01 17 27.926  -10 56 56.94   01 17 28.615  -10 56 57.86   01 17 27.217  -10 56 48.70 
0.25  16 49 21.170  +55 30 13.15   16 49 20.553  +55 30 04.90   16 49 24.830  +55 30 33.42 
0.25  16 46 27.497  +23 57 55.25   16 46 26.880  +23 57 52.78   16 46 28.292  +23 57 52.51 
0.25  14 08 05.834  +55 07 28.21   14 08 06.752  +55 07 18.92   14 08 07.378  +55 07 31.97 
0.25  13 38 19.977  +46 59 19.21   13 38 19.305  +46 59 26.70   13 38 20.990  +46 59 18.36 
0.25  13 24 49.354  +56 39 19.64   13 24 48.925  +56 39 42.56   13 24 50.567  +56 38 57.32 
0.25  12 55 42.056  +48 13 07.56   12 55 41.978  +48 13 03.82   12 55 43.168  +48 13 18.79 
0.25  11 34 28.943  +29 08 38.73   11 34 26.008  +29 08 38.56   11 34 31.166  +29 08 03.35 
0.25  08 55 03.762  +14 36 49.17   08 55 04.697  +14 36 46.86   08 55 03.051  +14 37 07.02 
0.25  02 19 19.937  -00 51 32.80   02 19 19.592  -00 51 22.80   02 19 20.719  -00 51 38.80 
0.24  17 01 29.896  +44 52 17.52   17 01 30.429  +44 52 23.43   17 01 29.131  +44 52 15.39 
0.24  15 49 01.531  +10 31 55.16   15 49 01.600  +10 32 01.25   15 49 01.714  +10 31 46.64 
0.24  14 37 37.592  +19 50 10.59   14 37 37.251  +19 50 05.37   14 37 38.582  +19 50 08.70 
0.24  11 47 25.198  +08 55 33.60   11 47 25.604  +08 55 24.79   11 47 24.935  +08 56 01.34 
0.24  11 06 51.210  +51 08 10.55   11 06 50.744  +51 08 25.12   11 06 48.669  +51 08 11.27 
0.24  11 05 36.565  +06 43 50.45   11 05 36.936  +06 43 44.80   11 05 35.493  +06 43 56.37 
0.24  07 30 24.147  +26 11 07.47   07 30 23.751  +26 11 18.02   07 30 22.192  +26 10 59.45 
0.24  15 23 03.169  +06 00 21.88   15 23 02.972  +06 00 29.89   15 23 03.035  +06 00 07.00 
0.24  14 33 08.881  +24 06 08.37   14 33 08.691  +24 06 00.25   14 33 10.041  +24 06 01.22 
0.24  14 16 35.505  +14 22 52.79   14 16 33.793  +14 22 53.07   14 16 37.754  +14 23 05.36 
0.24  11 46 24.162  +05 05 59.26   11 46 23.657  +05 05 56.60   11 46 25.454  +05 05 56.18 
0.24  02 43 41.693  -08 33 07.38   02 43 41.295  -08 33 04.76   02 43 42.518  -08 33 23.72 
0.24  02 07 13.769  +00 55 23.47   02 07 13.923  +00 55 10.54   02 07 14.525  +00 55 30.77 
0.24  15 31 53.206  +38 27 51.99   15 31 52.806  +38 27 52.50   15 31 54.206  +38 27 58.32 
0.24  14 06 47.563  +11 32 07.07   14 06 48.051  +11 32 01.76   14 06 46.701  +11 31 53.78 
0.24  13 06 22.260  +32 42 11.67   13 06 23.260  +32 42 10.75   13 06 20.110  +32 41 57.63 
0.24  12 49 49.900  -01 27 33.65   12 49 51.173  -01 27 35.93   12 49 48.881  -01 27 14.73 
0.24  11 13 10.167  +46 54 15.18   11 13 10.617  +46 54 19.67   11 13 09.794  +46 54 08.54 
0.24  10 01 47.685  +58 55 29.13   10 01 45.334  +58 55 54.34   10 01 52.284  +58 55 34.96 
0.24  07 31 11.480  +52 46 15.78   07 31 11.998  +52 46 21.97   07 31 10.817  +52 46 10.65 
0.24  23 54 05.868  -00 32 54.20   23 54 05.501  -00 32 52.69   23 54 06.712  -00 33 08.14 
0.24  16 25 04.548  +15 42 57.33   16 25 03.825  +15 42 58.70   16 25 05.431  +15 42 49.18 
0.24  15 30 45.656  +07 22 27.58   15 30 45.721  +07 22 34.27   15 30 46.282  +07 22 19.91 
0.24  10 27 06.055  +34 42 15.17   10 27 06.950  +34 42 03.38   10 27 05.226  +34 42 40.01 
0.24  10 18 19.933  +07 02 53.99   10 18 19.694  +07 02 50.22   10 18 19.333  +07 02 59.81 
0.24  10 12 08.142  +13 01 56.88   10 12 08.234  +13 02 03.61   10 12 08.116  +13 01 49.69 
0.24  09 53 38.498  +07 48 32.24   09 53 37.616  +07 48 31.63   09 53 39.685  +07 48 39.48 
0.24  17 17 02.434  +34 35 08.61   17 16 58.062  +34 35 09.59   17 17 06.805  +34 35 25.74 
0.24  16 01 41.554  +00 32 23.70   16 01 41.009  +00 32 21.72   16 01 42.006  +00 32 28.80 
0.24  14 28 32.789  +11 28 44.40   14 28 32.986  +11 28 48.45   14 28 32.910  +11 28 33.61 
0.24  13 24 48.613  +42 35 03.77   13 24 48.587  +42 34 56.23   13 24 49.351  +42 35 19.12 
0.24  12 20 11.765  +05 58 52.64   12 20 12.614  +05 59 21.65   12 20 09.028  +05 58 52.64 
0.24  11 09 18.526  +44 18 28.53   11 09 17.883  +44 18 29.71   11 09 19.194  +44 18 28.64 
0.24  07 28 31.647  +56 18 24.11   07 28 32.031  +56 18 30.21   07 28 33.110  +56 17 59.36 
0.24  13 21 37.189  +18 31 57.19   13 21 38.572  +18 32 06.84   13 21 36.012  +18 31 36.93 
0.24  12 53 55.371  +22 10 29.24   12 53 55.591  +22 10 41.70   12 53 54.535  +22 10 35.86 
0.24  09 48 18.563  +20 55 02.28   09 48 18.956  +20 54 56.16   09 48 19.497  +20 55 10.13 
0.24  09 39 48.148  +41 11 02.53   09 39 48.377  +41 10 55.78   09 39 47.125  +41 10 54.42 
0.24  09 34 15.617  +15 55 07.05   09 34 16.135  +15 55 02.59   09 34 14.958  +15 55 08.86 
0.24  08 50 25.671  +25 26 32.64   08 50 24.513  +25 26 26.82   08 50 26.304  +25 26 06.82 
0.24  07 54 51.682  +37 15 57.13   07 54 51.833  +37 15 51.07   07 54 52.295  +37 16 10.51 
0.24  11 56 09.074  +18 47 53.53   11 56 09.589  +18 47 50.86   11 56 08.215  +18 47 50.71 
0.24  11 51 18.951  -00 26 55.22   11 51 15.921  -00 26 31.96   11 51 22.446  -00 26 38.59 
0.24  11 41 35.468  +27 44 11.62   11 41 37.028  +27 44 10.36   11 41 36.002  +27 43 44.85 
0.24  10 24 07.220  +01 09 45.00   10 24 05.817  +01 10 00.62   10 24 06.512  +01 09 11.21 
0.24  07 32 01.336  +42 08 30.22   07 32 02.605  +42 08 30.83   07 32 00.586  +42 08 42.70 
0.24  16 38 07.215  +45 49 37.13   16 38 05.843  +45 49 34.76   16 38 08.691  +45 49 30.64 
0.24  16 04 00.149  +28 50 09.99   16 04 00.063  +28 50 02.83   16 03 59.513  +28 50 23.07 
0.24  14 42 45.230  +37 00 17.66   14 42 45.528  +37 00 08.43   14 42 44.053  +37 00 09.03 
0.24  14 30 41.234  +07 20 07.78   14 30 40.683  +07 20 09.79   14 30 42.103  +07 19 56.50 
0.24  13 54 10.632  -05 05 58.96   13 54 10.048  -05 06 00.45   13 54 11.409  -05 06 03.53 
0.24  12 41 29.298  +59 32 09.13   12 41 30.209  +59 32 16.48   12 41 27.085  +59 32 02.74 
0.24  08 38 48.110  +21 01 38.01   08 38 48.601  +21 01 29.10   08 38 47.401  +21 01 43.41 
0.24  07 54 18.431  +21 02 08.34   07 54 17.730  +21 02 07.27   07 54 18.103  +21 02 23.99 
0.24  01 46 50.372  +00 37 40.69   01 46 49.817  +00 37 48.12   01 46 52.381  +00 37 31.53 
0.23  16 14 06.292  +60 32 05.18   16 14 09.105  +60 32 15.73   16 14 01.703  +60 32 13.32 
0.23  15 38 13.517  -04 23 29.29   15 38 13.140  -04 23 43.39   15 38 12.058  -04 23 15.53 
0.23  13 38 18.089  +36 42 48.70   13 38 17.420  +36 42 47.80   13 38 19.171  +36 42 56.89 
0.23  12 51 15.518  +20 41 07.89   12 51 16.367  +20 40 53.26   12 51 14.004  +20 41 19.58 
0.23  11 12 12.663  +10 52 39.96   11 12 11.827  +10 52 34.18   11 12 14.286  +10 52 42.28 
0.23  15 36 07.522  +47 23 37.57   15 36 06.610  +47 23 40.69   15 36 08.492  +47 23 37.65 
0.23  12 03 23.744  +23 49 54.15   12 03 21.954  +23 49 56.05   12 03 24.875  +23 49 26.38 
0.23  10 23 18.826  +58 08 26.18   10 23 17.741  +58 08 31.81   10 23 19.803  +58 08 14.75 
0.23  10 12 16.611  +52 43 30.61   10 12 16.070  +52 43 20.75   10 12 18.178  +52 43 41.88 
0.23  10 02 15.673  +28 48 13.34   10 02 17.175  +28 48 16.49   10 02 13.801  +28 47 57.40 
0.23  09 54 03.293  +46 36 10.21   09 54 03.283  +46 36 18.54   09 54 03.857  +46 36 00.83 
0.23  09 09 35.015  +54 08 52.34   09 09 35.637  +54 08 49.18   09 09 32.707  +54 08 47.13 
0.23  08 06 11.228  +60 29 41.14   08 06 10.251  +60 29 47.60   08 06 12.011  +60 29 50.92 
0.23  13 27 47.655  +48 11 02.34   13 27 48.570  +48 10 48.88   13 27 45.976  +48 11 15.48 
0.23  13 16 20.083  +40 17 31.99   13 16 20.027  +40 17 37.52   13 16 21.208  +40 17 14.39 
0.23  12 01 35.800  +36 23 27.75   12 01 34.809  +36 23 41.08   12 01 34.167  +36 23 20.02 
0.23  10 52 20.571  +08 01 22.47   10 52 22.397  +08 01 39.12   10 52 18.345  +08 01 15.08 
0.23  01 40 27.741  -09 45 42.09   01 40 24.260  -09 46 02.45   01 40 28.983  -09 44 47.72 
0.23  15 55 18.764  +04 46 26.64   15 55 19.564  +04 46 30.75   15 55 18.252  +04 46 10.80 
0.23  14 47 29.206  +59 08 27.34   14 47 27.931  +59 08 26.01   14 47 28.527  +59 08 40.99 
0.23  14 09 46.182  +16 16 30.75   14 09 45.874  +16 16 20.65   14 09 46.208  +16 16 48.29 
0.23  10 33 39.832  +11 13 30.27   10 33 42.251  +11 13 26.82   10 33 40.061  +11 12 53.32 
0.23  08 16 54.959  +23 20 31.01   08 16 54.481  +23 20 34.48   08 16 55.926  +23 20 34.26 
0.23  16 21 22.919  +38 10 15.36   16 21 24.695  +38 10 08.93   16 21 21.496  +38 10 34.38 
0.23  14 21 03.197  -02 30 49.62   14 21 02.593  -02 30 59.67   14 21 03.213  -02 30 30.08 
0.23  13 11 12.731  +17 39 52.41   13 11 14.046  +17 39 51.90   13 11 12.738  +17 40 12.33 
0.23  08 46 42.658  +31 26 33.06   08 46 42.615  +31 26 17.89   08 46 43.842  +31 26 46.87 
0.23  17 23 18.532  +45 33 48.57   17 23 17.824  +45 33 48.21   17 23 19.006  +45 34 04.18 
0.23  15 04 26.715  +28 54 30.55   15 04 27.771  +28 54 13.52   15 04 28.577  +28 54 38.35 
0.23  14 42 44.482  +00 42 04.80   14 42 44.030  +00 42 03.83   14 42 44.912  +00 42 07.82 
0.23  14 03 20.185  +51 42 20.03   14 03 18.897  +51 42 13.06   14 03 22.202  +51 42 46.37 
0.23  09 58 12.632  +22 50 34.53   09 58 11.819  +22 50 56.44   09 58 12.583  +22 50 07.99 
0.23  09 01 25.388  +30 35 46.39   09 01 26.401  +30 35 51.52   09 01 24.297  +30 35 46.77 
0.23  08 05 09.753  +34 49 31.39   08 05 09.585  +34 49 38.61   08 05 10.467  +34 49 24.78 
0.23  15 36 11.072  +39 53 42.83   15 36 10.518  +39 53 37.76   15 36 11.436  +39 53 50.46 
0.23  11 56 18.559  +33 30 28.29   11 56 19.110  +33 30 18.62   11 56 15.995  +33 30 38.54 
0.23  11 30 42.209  +00 58 36.74   11 30 42.461  +00 58 26.44   11 30 43.340  +00 58 41.14 
0.23  09 16 54.532  +56 01 06.21   09 16 56.952  +56 00 58.92   09 16 51.274  +56 01 07.94 
0.23  08 37 14.945  +46 11 06.45   08 37 14.597  +46 11 15.32   08 37 16.617  +46 11 15.15 
0.23  08 05 01.078  +27 24 03.74   08 05 01.478  +27 23 56.15   08 05 00.111  +27 23 52.83 
0.23  03 16 05.165  -00 43 03.85   03 16 04.738  -00 43 01.47   03 16 06.379  -00 43 28.19 
0.23  03 04 52.841  +01 22 59.46   03 04 52.684  +01 23 10.01   03 04 53.919  +01 23 02.16 
0.23  15 17 34.494  +08 54 36.84   15 17 34.487  +08 54 24.84   15 17 35.490  +08 55 11.10 
0.23  14 21 39.008  +17 45 07.43   14 21 39.178  +17 45 10.81   14 21 37.808  +17 45 10.61 
0.23  14 18 09.158  +05 15 15.46   14 18 08.761  +05 15 19.98   14 18 08.404  +05 15 02.47 
0.23  14 14 49.803  +22 40 22.92   14 14 49.072  +22 40 33.40   14 14 50.514  +22 40 42.12 
0.23  13 14 55.272  +52 09 39.37   13 14 54.321  +52 09 41.64   13 14 57.128  +52 09 21.45 
0.23  12 19 17.306  +08 23 18.70   12 19 17.218  +08 23 29.60   12 19 16.870  +08 22 56.40 
0.23  12 10 45.396  +20 55 52.45   12 10 44.648  +20 55 51.83   12 10 45.366  +20 56 06.04 
0.23  08 22 09.311  +23 04 34.79   08 22 08.222  +23 04 29.41   08 22 10.966  +23 04 33.40 
0.23  08 15 00.910  +19 05 30.97   08 15 00.881  +19 05 38.57   08 15 02.222  +19 05 20.50 
0.23  08 13 27.483  +19 41 13.44   08 13 27.362  +19 41 24.33   08 13 28.214  +19 40 56.15 
0.23  07 36 13.447  +28 57 51.65   07 36 14.372  +28 57 53.04   07 36 13.203  +28 58 19.15 
0.23  16 46 26.113  +28 13 22.34   16 46 26.202  +28 13 16.73   16 46 26.579  +28 13 32.07 
0.23  16 44 35.076  +24 52 01.24   16 44 35.266  +24 51 49.10   16 44 36.472  +24 52 07.49 
0.23  12 51 50.231  +35 18 27.38   12 51 49.090  +35 18 27.79   12 51 49.651  +35 18 12.49 
0.23  12 22 08.043  +34 10 56.80   12 22 07.397  +34 10 56.87   12 22 08.745  +34 10 59.09 
0.23  10 43 42.972  +21 39 31.54   10 43 42.477  +21 39 33.39   10 43 43.880  +21 39 35.29 
0.23  10 35 48.735  +11 24 07.29   10 35 49.352  +11 24 07.50   10 35 48.142  +11 24 03.29 
0.23  07 50 39.031  +57 29 22.19   07 50 38.310  +57 29 14.42   07 50 38.418  +57 29 38.62 
0.23  01 36 06.142  -09 56 47.95   01 36 05.836  -09 56 42.66   01 36 06.362  -09 57 11.48 
0.23  16 54 44.703  +41 37 04.92   16 54 44.154  +41 37 04.82   16 54 45.688  +41 37 13.51 
0.23  15 08 46.844  +26 04 39.60   15 08 46.509  +26 04 50.02   15 08 48.440  +26 04 36.33 
0.23  11 31 52.723  +00 50 57.31   11 31 52.864  +00 51 04.36   11 31 53.821  +00 50 49.93 
0.23  10 46 49.374  +46 55 44.16   10 46 48.519  +46 55 23.16   10 46 52.659  +46 55 49.71 
0.22  14 12 50.459  +23 06 36.29   14 12 50.613  +23 06 46.50   14 12 51.734  +23 06 23.46 
0.22  13 43 46.397  +00 58 46.04   13 43 46.082  +00 58 37.15   13 43 46.305  +00 58 59.35 
0.22  13 04 04.511  +20 52 35.55   13 04 02.301  +20 52 55.35   13 04 07.727  +20 52 32.32 
0.22  10 51 43.215  +51 34 54.59   10 51 42.478  +51 35 02.17   10 51 44.743  +51 34 49.12 
0.22  10 38 27.060  +47 41 45.77   10 38 27.562  +47 41 49.10   10 38 24.939  +47 41 44.90 
0.22  09 46 03.928  +48 26 07.48   09 46 03.578  +48 26 01.60   09 46 04.948  +48 26 12.38 
0.22  09 40 44.233  +11 25 26.33   09 40 44.043  +11 25 21.09   09 40 43.312  +11 25 50.12 
0.22  09 37 00.453  +11 53 08.56   09 37 00.033  +11 53 11.36   09 37 02.394  +11 53 24.39 
0.22  08 35 15.598  +39 22 40.70   08 35 15.949  +39 22 57.14   08 35 13.913  +39 22 22.87 
0.22  07 04 01.226  +51 28 09.08   07 04 01.684  +51 28 16.21   07 04 00.967  +51 28 00.54 
0.22  14 39 43.627  +59 59 51.03   14 39 45.142  +59 59 56.12   14 39 42.568  +60 00 13.63 
0.22  14 14 46.927  +43 17 33.35   14 14 47.544  +43 17 39.71   14 14 46.550  +43 17 24.77 
0.22  12 49 39.737  +23 55 20.00   12 49 39.327  +23 55 22.76   12 49 40.062  +23 55 08.92 
0.22  10 27 14.016  +48 34 27.03   10 27 12.662  +48 34 27.02   10 27 16.074  +48 34 47.51 
0.22  09 12 27.994  +21 23 55.72   09 12 28.050  +21 24 04.63   09 12 27.368  +21 23 45.25 
0.22  08 31 38.729  +51 46 35.32   08 31 39.804  +51 46 39.38   08 31 37.893  +51 46 22.21 
0.22  17 09 05.118  +42 01 54.76   17 09 05.039  +42 01 49.20   17 09 06.105  +42 01 57.49 
0.22  15 40 41.636  +06 03 47.22   15 40 41.131  +06 03 40.31   15 40 42.577  +06 03 47.70 
0.22  15 32 44.885  +28 03 49.47   15 32 44.377  +28 04 01.38   15 32 43.757  +28 03 36.66 
0.22  14 53 29.951  +14 21 11.28   14 53 29.489  +14 21 11.18   14 53 30.423  +14 21 11.92 
0.22  14 38 40.871  +47 53 55.19   14 38 39.857  +47 54 00.91   14 38 42.375  +47 54 04.29 
0.22  14 26 25.351  +07 16 26.85   14 26 24.020  +07 16 47.79   14 26 24.358  +07 15 51.90 
0.22  14 25 15.509  +08 23 19.55   14 25 15.119  +08 23 25.94   14 25 16.044  +08 23 15.52 
0.22  13 56 55.340  +30 56 29.98   13 56 56.264  +30 56 53.42   13 56 52.877  +30 56 22.51 
0.22  12 24 49.460  +14 15 50.53   12 24 48.843  +14 15 59.90   12 24 50.414  +14 15 46.77 
0.22  12 00 22.348  +02 47 41.28   12 00 22.381  +02 47 51.27   12 00 22.807  +02 47 31.64 
0.22  11 59 26.984  -02 16 37.07   11 59 27.734  -02 16 48.09   11 59 25.079  -02 16 29.82 
0.22  11 41 53.503  +05 26 11.25   11 41 53.840  +05 25 59.56   11 41 53.427  +05 26 28.61 
0.22  14 20 11.111  +37 55 32.86   14 20 10.655  +37 55 33.86   14 20 10.872  +37 55 10.89 
0.22  13 02 08.262  +54 08 12.80   13 02 07.587  +54 08 03.49   13 02 09.715  +54 08 11.23 
0.22  11 32 05.181  +25 33 30.46   11 32 06.614  +25 33 24.04   11 32 03.758  +25 33 44.79 
0.22  11 19 33.341  -04 04 10.21   11 19 33.302  -04 04 01.21   11 19 32.135  -04 04 10.08 
0.22  10 45 00.882  +48 52 29.04   10 45 00.489  +48 52 29.47   10 45 01.335  +48 52 41.16 
0.22  09 20 49.194  +40 39 43.39   09 20 49.069  +40 39 52.92   09 20 47.990  +40 39 40.19 
0.22  08 36 11.909  +02 52 58.06   08 36 11.716  +02 52 48.71   08 36 11.214  +02 52 57.91 
0.22  08 32 24.543  +18 49 02.97   08 32 25.038  +18 48 50.34   08 32 23.051  +18 49 09.66 
0.22  08 19 20.482  +31 10 17.24   08 19 20.514  +31 10 11.29   08 19 20.170  +31 10 26.02 
0.22  00 34 47.681  -00 21 36.78   00 34 47.230  -00 21 38.35   00 34 48.280  -00 21 27.72 
0.22  15 06 04.057  +54 15 15.13   15 06 05.296  +54 15 11.46   15 05 59.700  +54 15 10.84 
0.22  14 25 00.376  +08 53 28.70   14 25 00.500  +08 53 41.82   14 24 59.048  +08 53 27.56 
0.22  14 10 13.055  -08 00 25.82   14 10 12.636  -08 00 20.10   14 10 13.619  -08 00 28.55 
0.22  13 57 27.134  +24 06 24.21   13 57 26.741  +24 06 25.78   13 57 27.689  +24 06 30.94 
0.22  13 27 39.587  -02 38 07.82   13 27 37.980  -02 38 14.64   13 27 39.829  -02 37 40.57 
0.22  08 15 29.614  +63 49 44.03   08 15 30.092  +63 49 37.83   08 15 29.814  +63 49 56.59 
0.22  16 17 02.757  +09 32 36.88   16 17 01.865  +09 32 45.14   16 17 02.000  +09 32 12.71 
0.22  15 59 57.721  +11 09 45.25   15 59 58.344  +11 09 41.02   15 59 57.016  +11 09 56.81 
0.22  15 38 39.204  +09 48 19.11   15 38 38.722  +09 48 28.01   15 38 40.057  +09 48 14.16 
0.22  14 35 51.668  +52 34 14.73   14 35 52.815  +52 34 20.50   14 35 50.782  +52 34 04.52 
0.22  14 05 49.704  +47 24 03.84   14 05 49.150  +47 23 57.84   14 05 49.940  +47 24 15.69 
0.22  11 15 22.369  +42 56 48.70   11 15 21.779  +42 56 42.32   11 15 21.743  +42 57 11.94 
0.22  10 14 42.494  -06 08 32.92   10 14 42.471  -06 08 19.58   10 14 42.130  -06 08 45.61 
0.22  07 40 52.319  +34 46 05.69   07 40 50.552  +34 46 20.14   07 40 54.470  +34 46 08.43 
0.22  14 45 56.520  +56 12 44.55   14 45 59.444  +56 12 55.74   14 45 52.615  +56 12 42.32 
0.22  11 45 46.033  +40 45 08.78   11 45 44.672  +40 44 47.00   11 45 43.538  +40 45 15.26 
0.22  11 24 00.217  +02 16 09.15   11 24 00.643  +02 16 00.09   11 23 59.410  +02 16 07.82 
0.22  11 16 35.067  +58 17 56.91   11 16 35.758  +58 18 10.38   11 16 32.257  +58 18 12.74 
0.22  07 57 25.364  +25 53 34.19   07 57 25.718  +25 53 27.66   07 57 24.082  +25 53 37.70 
0.22  02 13 24.711  -04 20 13.15   02 13 23.984  -04 19 59.22   02 13 26.094  -04 20 00.16 
0.22  15 17 32.789  +64 03 13.63   15 17 34.585  +64 03 10.98   15 17 31.051  +64 03 20.89 
0.22  14 13 18.684  +08 55 26.09   14 13 18.471  +08 55 19.06   14 13 19.966  +08 55 40.04 
0.22  11 34 10.800  +28 31 07.62   11 34 10.350  +28 31 10.92   11 34 11.278  +28 31 02.29 
0.22  11 28 18.122  +42 27 22.44   11 28 16.539  +42 27 24.02   11 28 19.726  +42 27 26.04 
0.22  07 31 48.855  +45 43 38.40   07 31 49.485  +45 43 32.56   07 31 48.272  +45 43 52.41 
0.22  00 43 56.595  +00 06 29.21   00 43 57.366  +00 06 36.95   00 43 57.498  +00 06 09.09 
0.22  12 40 36.058  +23 00 27.61   12 40 35.875  +23 00 17.67   12 40 35.849  +23 00 39.68 
0.22  12 08 38.092  +47 11 19.42   12 08 37.617  +47 11 14.03   12 08 38.489  +47 11 33.17 
0.22  09 45 51.014  +22 30 30.97   09 45 50.421  +22 30 35.25   09 45 51.447  +22 30 22.21 
0.22  08 29 16.633  +12 57 14.83   08 29 15.642  +12 57 05.91   08 29 18.829  +12 57 20.12 
0.22  08 24 42.236  +22 08 34.20   08 24 43.187  +22 08 34.76   08 24 41.318  +22 08 41.45 
0.22  07 12 15.111  +56 47 39.25   07 12 14.156  +56 47 48.57   07 12 15.388  +56 47 22.67 
0.22  17 29 56.251  +41 04 27.87   17 29 56.007  +41 04 35.93   17 29 55.261  +41 04 25.87 
0.22  14 03 52.780  +15 20 02.47   14 03 52.573  +15 20 13.09   14 03 53.334  +15 19 51.62 
0.22  12 20 07.788  +19 17 35.90   12 20 07.628  +19 17 28.82   12 20 07.533  +19 17 44.90 
0.22  10 29 11.458  +02 53 10.89   10 29 10.930  +02 53 10.13   10 29 11.271  +02 53 25.37 
0.22  10 14 17.413  +15 28 38.90   10 14 16.810  +15 28 38.73   10 14 17.282  +15 28 27.80 
0.22  09 08 59.522  +37 48 21.28   09 09 00.449  +37 48 17.87   09 08 58.040  +37 48 19.84 
0.22  08 36 18.692  +09 09 19.97   08 36 19.476  +09 09 16.68   08 36 17.948  +09 09 31.21 
0.22  08 06 01.215  +06 50 17.37   08 06 00.445  +06 50 19.56   08 06 02.386  +06 50 06.45 
0.22  06 54 29.067  +63 31 08.44   06 54 28.067  +63 30 55.58   06 54 30.585  +63 31 18.89 
0.22  03 12 40.748  -01 52 33.63   03 12 41.224  -01 52 36.16   03 12 40.217  -01 52 23.79 
0.22  17 13 14.834  +30 26 56.14   17 13 15.654  +30 27 03.96   17 13 14.965  +30 26 33.08 
0.22  12 44 22.635  +01 16 29.56   12 44 22.304  +01 16 35.03   12 44 22.045  +01 16 25.54 
0.22  08 25 23.483  +57 38 39.69   08 25 22.929  +57 38 36.15   08 25 25.017  +57 38 40.33 
0.21  17 26 04.406  +52 31 23.98   17 26 02.583  +52 31 44.64   17 26 03.293  +52 30 54.30 
0.21  16 56 31.649  +25 32 56.56   16 56 31.155  +25 33 07.05   16 56 30.564  +25 32 53.96 
0.21  16 15 01.525  +04 24 53.55   16 15 02.060  +04 24 41.85   16 15 01.919  +04 25 13.08 
0.21  15 38 16.616  +01 53 29.68   15 38 15.776  +01 53 30.34   15 38 16.265  +01 53 16.90 
0.21  15 33 59.172  +25 13 29.76   15 34 00.349  +25 13 31.89   15 33 59.808  +25 13 14.50 
0.21  13 57 03.651  +11 39 05.00   13 57 03.864  +11 38 58.35   13 57 02.664  +11 38 55.14 
0.21  12 35 16.969  +17 29 43.03   12 35 17.212  +17 29 52.42   12 35 15.389  +17 29 38.62 
0.21  11 51 18.043  -00 21 04.38   11 51 17.370  -00 21 05.35   11 51 19.062  -00 20 56.23 
0.21  11 18 14.887  +57 18 23.41   11 18 13.300  +57 18 13.38   11 18 15.910  +57 18 39.84 
0.21  09 55 49.736  +23 25 20.07   09 55 49.614  +23 25 12.34   09 55 48.454  +23 25 20.11 
0.21  09 16 24.564  +29 51 45.33   09 16 25.403  +29 52 16.69   09 16 25.491  +29 50 53.93 
0.21  08 10 06.331  +15 25 06.29   08 10 05.813  +15 25 08.12   08 10 07.181  +15 25 09.61 
0.21  07 55 27.512  +17 05 46.75   07 55 27.873  +17 05 33.85   07 55 26.827  +17 05 36.38 
0.21  07 45 15.123  +62 20 10.02   07 45 14.412  +62 20 15.41   07 45 16.054  +62 20 19.59 
0.21  15 12 03.835  +21 26 26.15   15 12 04.268  +21 26 40.40   15 12 05.536  +21 26 24.21 
0.21  11 18 19.326  +63 51 19.26   11 18 18.408  +63 51 23.69   11 18 20.693  +63 50 55.58 
0.21  09 00 53.738  +36 41 24.46   09 00 53.043  +36 41 19.99   09 00 55.367  +36 41 26.26 
0.21  07 54 41.250  +28 32 14.09   07 54 40.643  +28 32 21.75   07 54 41.656  +28 32 02.82 
0.21  14 38 35.690  +39 27 32.03   14 38 37.008  +39 27 08.78   14 38 35.277  +39 28 07.48 
0.21  13 27 44.655  +44 00 41.05   13 27 45.403  +44 00 35.72   13 27 44.065  +44 00 56.98 
0.21  10 25 06.122  +14 39 04.68   10 25 04.945  +14 39 19.54   10 25 07.538  +14 38 54.28 
0.21  14 53 27.148  -01 41 11.48   14 53 26.676  -01 41 01.34   14 53 27.447  -01 41 38.22 
0.21  13 28 49.018  +12 50 04.03   13 28 49.520  +12 50 03.69   13 28 48.087  +12 50 11.98 
0.21  08 08 14.046  +46 53 17.13   08 08 13.978  +46 53 23.67   08 08 13.984  +46 53 09.30 
0.21  15 18 55.889  -05 04 41.29   15 18 56.131  -05 04 43.81   15 18 54.341  -05 04 41.55 
0.21  12 08 10.576  +21 19 27.01   12 08 10.550  +21 19 33.14   12 08 10.133  +21 19 17.18 
0.21  11 24 27.077  +05 24 08.76   11 24 27.018  +05 24 01.90   11 24 26.723  +05 24 22.21 
0.21  09 24 54.657  +55 51 55.91   09 24 53.867  +55 51 54.60   09 24 55.792  +55 52 05.35 
0.21  07 52 24.035  +45 26 30.14   07 52 22.560  +45 26 31.91   07 52 25.428  +45 26 22.54 
0.21  00 34 38.473  -00 29 14.00   00 34 38.157  -00 29 20.02   00 34 38.764  -00 29 07.07 
0.21  15 46 28.769  +09 27 01.18   15 46 29.412  +09 26 57.10   15 46 28.933  +09 27 12.88 
0.21  11 20 26.571  +51 12 27.93   11 20 27.174  +51 12 34.41   11 20 25.036  +51 12 40.07 
0.21  10 42 52.979  +19 58 56.30   10 42 52.425  +19 58 53.92   10 42 53.805  +19 59 12.55 
0.21  10 10 42.561  +21 45 51.95   10 10 43.079  +21 45 47.02   10 10 43.229  +21 46 08.42 
0.21  09 04 34.997  +14 35 38.18   09 04 34.554  +14 35 41.37   09 04 35.161  +14 35 21.81 
0.21  15 23 53.038  +00 53 05.77   15 23 53.359  +00 52 52.88   15 23 52.094  +00 53 23.13 
0.21  12 31 19.925  +11 22 47.28   12 31 19.967  +11 22 51.03   12 31 19.767  +11 22 41.08 
0.21  16 50 57.961  +42 39 09.02   16 50 58.110  +42 39 15.35   16 50 57.174  +42 39 00.32 
0.21  14 30 40.024  +46 38 25.73   14 30 41.732  +46 38 28.50   14 30 38.293  +46 38 09.90 
0.21  13 46 39.472  +48 37 08.72   13 46 39.714  +48 37 14.77   13 46 39.767  +48 36 59.98 
0.21  13 24 11.048  +06 54 25.30   13 24 11.871  +06 54 16.38   13 24 09.488  +06 54 28.17 
0.21  12 40 40.511  -07 57 09.97   12 40 39.750  -07 57 20.02   12 40 39.865  -07 56 47.02 
0.21  10 34 10.810  +19 34 58.26   10 34 11.020  +19 35 04.47   10 34 10.118  +19 34 51.02 
0.21  15 30 17.090  +07 09 14.55   15 30 16.399  +07 09 14.76   15 30 18.353  +07 09 24.79 
0.21  13 46 49.265  +34 29 30.48   13 46 49.655  +34 29 52.92   13 46 47.612  +34 29 09.38 
0.21  09 26 34.615  +14 21 52.73   09 26 33.983  +14 21 52.38   09 26 34.737  +14 21 37.13 
0.21  08 25 35.761  +48 17 36.67   08 25 35.380  +48 17 45.04   08 25 34.151  +48 17 29.02 
0.21  07 43 00.849  +45 14 30.23   07 43 01.466  +45 14 31.85   07 43 00.734  +45 14 15.88 
0.20  15 36 15.393  +37 38 06.83   15 36 11.348  +37 38 04.65   15 36 18.577  +37 38 39.09 
0.20  12 23 30.163  +22 34 04.33   12 23 30.766  +22 34 01.77   12 23 29.029  +22 34 00.33 
0.20  12 21 24.298  +28 44 03.86   12 21 25.675  +28 43 43.88   12 21 25.226  +28 44 33.80 
0.20  11 48 51.628  +13 52 17.06   11 48 51.078  +13 52 13.34   11 48 52.576  +13 52 16.33 
0.20  10 40 58.281  +31 21 31.52   10 40 58.363  +31 21 52.94   10 40 56.235  +31 21 42.03 
0.20  10 16 06.210  +09 30 14.50   10 16 06.767  +09 30 20.24   10 16 05.217  +09 30 11.88 
0.20  10 08 20.087  -05 09 12.80   10 08 20.546  -05 09 17.32   10 08 19.225  -05 09 10.87 
0.20  17 02 17.198  +23 38 29.45   17 02 16.957  +23 38 22.02   17 02 17.202  +23 38 59.61 
0.20  16 31 27.049  +55 18 06.69   16 31 24.797  +55 18 16.46   16 31 31.606  +55 18 01.60 
0.20  16 12 42.157  +20 47 25.56   16 12 41.901  +20 47 21.69   16 12 41.917  +20 47 36.39 
0.20  15 42 25.168  +30 38 07.18   15 42 24.378  +30 38 11.21   15 42 26.259  +30 37 54.37 
0.20  14 35 32.728  +62 14 36.65   14 35 32.541  +62 14 48.03   14 35 33.770  +62 14 25.44 
0.20  14 08 19.538  +17 30 04.43   14 08 19.066  +17 30 01.97   14 08 19.944  +17 30 09.67 
0.20  11 28 31.050  +58 33 49.08   11 28 30.948  +58 33 40.82   11 28 33.643  +58 33 46.15 
0.20  09 14 07.585  -03 43 59.30   09 14 07.972  -03 44 05.15   09 14 08.060  -03 43 34.51 
0.20  09 10 04.636  +17 12 50.61   09 10 03.996  +17 12 25.90   09 10 04.642  +17 13 18.10 
0.20  07 21 38.526  +36 48 24.80   07 21 36.345  +36 49 08.56   07 21 42.605  +36 48 06.04 
0.20  13 37 32.370  -08 03 37.49   13 37 33.098  -08 03 39.68   13 37 32.479  -08 03 24.77 
0.20  13 05 57.413  +16 11 31.59   13 05 58.154  +16 11 28.74   13 05 56.521  +16 11 43.41 
0.20  12 29 45.009  +02 08 38.45   12 29 44.088  +02 08 22.31   12 29 46.934  +02 08 54.79 
0.20  10 18 27.316  +29 14 18.44   10 18 27.601  +29 14 09.99   10 18 26.470  +29 14 25.93 
0.20  09 38 40.339  +19 19 12.54   09 38 40.362  +19 19 24.15   09 38 41.257  +19 19 08.25 
0.20  08 59 33.412  +08 08 41.29   08 59 32.185  +08 08 37.13   08 59 33.241  +08 08 11.21 
0.20  08 42 52.374  +44 34 10.41   08 42 54.305  +44 34 00.95   08 42 50.485  +44 34 28.14 
0.20  07 58 52.162  +28 35 39.78   07 58 51.139  +28 35 37.24   07 58 53.529  +28 35 37.51 
0.20  07 29 59.809  +28 28 16.06   07 30 00.041  +28 28 04.02   07 29 59.250  +28 28 27.41 
0.20  07 16 23.916  +57 55 05.74   07 16 23.490  +57 55 12.06   07 16 25.308  +57 54 58.39 
0.20  12 32 43.880  +19 12 24.20   12 32 43.785  +19 12 31.58   12 32 44.169  +19 12 17.82 
0.20  10 41 31.456  +52 51 37.77   10 41 32.495  +52 51 18.79   10 41 31.177  +52 52 00.50 
0.20  21 28 57.750  -06 17 57.28   21 28 58.939  -06 18 21.33   21 28 56.952  -06 17 29.39 
0.20  15 19 30.874  -05 36 15.51   15 19 30.585  -05 36 19.77   15 19 30.838  -05 36 05.75 
0.20  13 34 30.929  +17 06 05.79   13 34 30.322  +17 05 48.61   13 34 32.909  +17 06 01.99 
0.20  10 34 25.799  +36 47 08.93   10 34 25.770  +36 47 14.24   10 34 26.789  +36 46 59.93 
0.20  08 49 07.157  +08 43 26.87   08 49 07.833  +08 43 20.55   08 49 07.839  +08 43 39.99 
0.20  08 26 06.310  +19 15 38.69   08 26 06.372  +19 15 44.21   08 26 06.995  +19 15 39.80 
0.20  08 16 46.006  +38 11 25.31   08 16 45.920  +38 11 19.18   08 16 46.730  +38 11 36.57 
0.20  07 58 02.732  +23 15 59.36   07 58 03.224  +23 15 56.42   07 58 02.162  +23 16 00.36 
0.20  02 56 31.753  +01 17 38.80   02 56 32.694  +01 17 37.95   02 56 32.089  +01 17 14.41 
0.20  16 42 12.014  +51 20 17.69   16 42 11.202  +51 20 29.73   16 42 13.602  +51 20 14.05 
0.20  13 43 02.213  +03 33 30.82   13 43 03.098  +03 33 10.02   13 43 00.479  +03 33 42.41 
0.20  12 48 04.471  -07 34 36.27   12 48 05.008  -07 34 35.70   12 48 03.943  -07 34 38.13 
0.20  10 34 17.593  +39 53 41.97   10 34 18.252  +39 53 38.06   10 34 18.233  +39 53 52.21 
0.20  09 10 50.033  +02 24 51.78   09 10 48.902  +02 24 38.01   09 10 51.040  +02 25 13.13 
0.20  01 00 15.111  +01 04 27.46   01 00 15.152  +01 04 35.35   01 00 14.422  +01 04 22.50 
0.20  17 05 55.952  +19 00 35.88   17 05 55.507  +19 00 23.76   17 05 57.010  +19 00 40.00 
0.20  16 21 50.255  +21 12 03.58   16 21 51.250  +21 12 24.47   16 21 48.591  +21 11 46.19 
0.20  15 59 20.110  -01 43 34.19   15 59 19.634  -01 43 28.73   15 59 20.441  -01 43 42.89 
0.20  14 58 36.520  +16 35 04.90   14 58 38.297  +16 34 45.49   14 58 36.048  +16 34 33.01 
0.20  13 47 19.987  +09 44 46.37   13 47 18.991  +09 44 44.34   13 47 19.463  +09 45 02.95 
0.20  13 17 56.441  +15 49 44.99   13 17 56.412  +15 49 51.10   13 17 56.959  +15 49 34.13 
0.20  12 13 50.936  +06 32 40.74   12 13 51.345  +06 32 31.45   12 13 50.759  +06 32 52.44 
0.20  11 07 15.490  +04 08 28.01   11 07 15.684  +04 08 47.05   11 07 14.881  +04 08 07.29 
0.20  11 04 02.774  +52 03 09.35   11 04 02.709  +52 03 16.63   11 04 01.859  +52 02 56.47 
0.20  10 12 04.129  +10 57 38.22   10 12 03.821  +10 57 01.64   10 12 02.251  +10 58 14.42 
0.20  08 28 47.306  +09 03 35.59   08 28 48.077  +09 03 47.35   08 28 46.251  +09 03 27.26 
0.20  02 57 48.525  -01 21 47.57   02 57 49.062  -01 21 48.04   02 57 48.736  -01 21 58.85 
0.20  13 11 47.755  +36 20 03.13   13 11 48.064  +36 19 55.90   13 11 46.575  +36 20 13.31 
0.20  12 50 19.358  +17 46 17.57   12 50 19.548  +17 46 05.95   12 50 18.417  +17 46 35.36 
0.20  11 34 25.848  +25 25 50.90   11 34 25.658  +25 25 44.72   11 34 27.589  +25 26 05.61 
0.20  09 25 21.780  +31 59 57.50   09 25 17.951  +31 59 59.18   09 25 24.134  +32 00 43.67 
0.20  08 52 43.876  +47 23 10.60   08 52 43.846  +47 23 26.26   08 52 43.167  +47 22 49.61 
0.20  07 44 45.787  +62 26 23.25   07 44 43.200  +62 25 41.85   07 44 41.492  +62 27 07.79 
0.20  15 53 10.840  +27 33 23.46   15 53 11.942  +27 33 20.29   15 53 09.293  +27 33 19.89 
0.20  15 01 24.228  +33 02 05.28   15 01 24.854  +33 02 13.04   15 01 22.851  +33 02 14.70 
0.20  11 24 59.400  +16 44 05.35   11 24 58.908  +16 44 01.40   11 24 59.974  +16 44 28.83 
0.20  08 32 57.750  +45 59 27.87   08 32 57.229  +45 59 24.44   08 32 59.216  +45 59 29.83 
0.20  08 00 52.739  +13 29 45.29   08 00 52.171  +13 29 49.71   08 00 54.220  +13 30 01.94 
0.20  02 01 52.850  -04 56 48.90   02 01 52.746  -04 56 41.92   02 01 53.813  -04 56 43.25 
0.20  14 03 05.170  +57 50 14.54   14 03 04.524  +57 50 34.14   14 03 04.701  +57 49 47.10 
0.20  13 19 46.225  +51 48 05.56   13 19 47.238  +51 48 01.74   13 19 44.959  +51 48 18.10 
0.20  12 52 12.498  +53 11 47.95   12 52 11.735  +53 11 42.36   12 52 13.993  +53 11 50.00 
0.20  11 36 54.078  +07 38 43.54   11 36 55.167  +07 38 29.40   11 36 53.232  +07 39 02.51 
0.20  09 44 19.554  +50 15 16.16   09 44 19.777  +50 15 05.79   09 44 20.089  +50 15 30.07 
0.20  08 56 12.158  +39 07 59.18   08 56 12.647  +39 07 58.11   08 56 11.666  +39 08 10.55 
0.19  15 14 24.676  +01 44 30.88   15 14 24.187  +01 44 28.06   15 14 25.167  +01 44 22.52 
0.19  12 07 05.009  +33 08 31.99   12 07 05.921  +33 08 29.04   12 07 05.475  +33 08 57.71 
0.19  12 05 34.562  -00 37 02.56   12 05 34.605  -00 37 14.09   12 05 34.841  -00 36 51.31 
0.19  11 27 36.591  +43 06 55.07   11 27 36.771  +43 07 01.72   11 27 37.135  +43 06 31.68 
0.19  09 31 49.990  +58 18 14.46   09 31 51.278  +58 18 16.48   09 31 48.577  +58 18 16.85 
0.19  01 05 48.866  -01 09 32.87   01 05 49.513  -01 09 22.50   01 05 47.026  -01 09 30.04 
0.19  21 30 58.369  -06 42 55.62   21 30 58.408  -06 42 45.01   21 30 59.491  -06 43 22.97 
0.19  15 01 43.489  +00 32 57.50   15 01 42.771  +00 33 00.10   15 01 44.558  +00 33 01.19 
0.19  14 15 56.736  +02 36 26.84   14 15 57.467  +02 36 25.49   14 15 56.969  +02 36 46.63 
0.19  12 39 21.863  +17 11 56.59   12 39 21.699  +17 12 15.54   12 39 22.420  +17 11 38.61 
0.19  11 06 15.032  -04 25 53.98   11 06 14.347  -04 25 44.46   11 06 15.176  -04 26 15.64 
0.19  10 13 56.723  +04 08 56.62   10 13 57.188  +04 08 58.29   10 13 55.883  +04 08 59.82 
0.19  09 21 31.532  -02 29 49.87   09 21 30.889  -02 29 15.85   09 21 32.991  -02 30 19.61 
0.19  08 10 17.590  +42 23 17.90   08 10 18.170  +42 23 04.69   08 10 19.557  +42 23 34.60 
0.19  02 41 28.679  -01 19 58.53   02 41 29.352  -01 19 58.05   02 41 28.676  -01 20 13.68 
0.19  14 42 17.130  +04 20 44.90   14 42 15.858  +04 20 50.69   14 42 18.870  +04 20 44.76 
0.19  14 23 04.596  +49 43 20.72   14 23 03.750  +49 43 29.24   14 23 04.999  +49 43 07.51 
0.19  14 06 35.111  +09 42 43.16   14 06 35.836  +09 42 51.83   14 06 34.079  +09 42 37.37 
0.19  13 53 49.561  +25 56 24.49   13 53 49.597  +25 56 30.65   13 53 48.580  +25 56 10.42 
0.19  11 54 44.165  +17 42 53.46   11 54 43.597  +17 42 49.65   11 54 45.073  +17 43 07.78 
0.19  11 21 47.556  -04 03 01.08   11 21 47.123  -04 02 58.20   11 21 48.480  -04 02 59.41 
0.19  10 36 58.580  +30 51 31.80   10 36 58.030  +30 51 36.46   10 36 59.066  +30 51 18.92 
0.19  10 33 17.056  +22 32 42.73   10 33 16.220  +22 32 57.25   10 33 16.292  +22 32 14.27 
0.19  09 55 37.150  +08 41 40.92   09 55 37.635  +08 41 38.58   09 55 36.117  +08 41 37.34 
0.19  08 52 01.281  +07 18 28.03   08 52 01.776  +07 18 24.24   08 52 00.737  +07 18 31.10 
0.19  17 09 15.945  +30 25 59.15   17 09 16.706  +30 25 52.40   17 09 15.024  +30 26 02.33 
0.19  16 22 31.932  +35 10 25.65   16 22 31.739  +35 10 35.15   16 22 32.650  +35 10 16.04 
0.19  16 15 31.287  +05 57 42.57   16 15 30.789  +05 57 32.29   16 15 32.143  +05 57 28.25 
0.19  15 10 37.712  -00 46 33.15   15 10 38.181  -00 46 34.53   15 10 37.093  -00 46 24.72 
0.19  15 06 15.476  +07 39 47.87   15 06 15.902  +07 39 45.44   15 06 14.958  +07 39 57.88 
0.19  14 53 17.155  +23 54 48.86   14 53 17.824  +23 54 55.55   14 53 16.113  +23 54 47.52 
0.19  14 43 48.924  +57 53 30.64   14 43 48.652  +57 53 41.01   14 43 50.042  +57 53 20.48 
0.19  14 17 55.339  +40 44 22.26   14 17 56.077  +40 44 25.54   14 17 53.972  +40 44 26.88 
0.19  13 12 34.736  +11 10 03.53   13 12 33.435  +11 10 11.73   13 12 35.916  +11 09 49.05 
0.19  12 40 02.782  +44 46 20.46   12 40 03.618  +44 46 28.52   12 40 00.926  +44 46 14.41 
0.19  11 20 01.618  +20 01 08.95   11 20 02.100  +20 01 03.11   11 20 01.044  +20 01 26.90 
0.19  09 52 50.710  +57 03 56.20   09 52 53.930  +57 04 07.60   09 52 47.016  +57 03 27.64 
0.19  07 57 20.483  +24 12 52.41   07 57 19.965  +24 13 00.11   07 57 20.892  +24 12 33.65 
0.19  15 00 54.226  +37 20 39.58   15 00 55.056  +37 20 42.36   15 00 52.725  +37 20 41.28 
0.19  14 45 38.265  +08 14 56.67   14 45 37.967  +08 15 01.50   14 45 38.888  +08 15 06.74 
0.19  10 06 14.570  +28 00 05.57   10 06 13.941  +28 00 02.80   10 06 15.324  +28 00 04.71 
0.19  07 35 58.952  +39 15 31.71   07 35 59.366  +39 15 46.52   07 36 00.479  +39 15 27.42 
0.19  00 16 28.420  +00 21 41.72   00 16 28.727  +00 21 34.71   00 16 29.682  +00 21 49.29 
0.19  15 22 02.858  +12 51 32.89   15 22 03.064  +12 51 54.28   15 22 00.904  +12 51 46.26 
0.19  14 35 43.921  +25 59 51.83   14 35 43.399  +25 59 43.47   14 35 44.311  +26 00 06.47 
0.19  13 04 47.446  +39 13 45.91   13 04 48.125  +39 13 48.05   13 04 46.476  +39 13 57.29 
0.19  11 43 47.768  +47 24 09.12   11 43 49.014  +47 23 48.82   11 43 49.302  +47 24 47.82 
0.19  11 34 56.364  +34 43 21.17   11 34 56.049  +34 43 22.77   11 34 56.869  +34 43 31.99 
0.19  11 10 56.798  +61 56 51.00   11 10 56.605  +61 56 42.32   11 10 56.431  +61 57 00.76 
0.19  10 49 05.458  +18 15 27.74   10 49 04.966  +18 15 37.89   10 49 04.461  +18 15 04.70 
0.19  10 28 32.444  +26 23 29.03   10 28 33.106  +26 23 28.78   10 28 31.729  +26 23 24.95 
0.19  09 41 51.754  +09 30 23.81   09 41 52.081  +09 30 23.17   09 41 51.767  +09 30 38.63 
0.19  08 19 59.063  +62 07 29.79   08 19 58.525  +62 07 35.94   08 20 01.181  +62 07 32.94 
0.19  08 06 01.890  +37 09 02.23   08 06 01.205  +37 09 03.13   08 06 02.569  +37 09 04.16 
0.19  03 15 42.470  -01 51 22.55   03 15 42.303  -01 51 09.92   03 15 42.892  -01 51 34.02 
0.19  15 55 16.888  +06 08 27.69   15 55 17.357  +06 08 26.72   15 55 15.849  +06 08 14.21 
0.19  13 58 40.094  +22 59 06.07   13 58 41.337  +22 58 54.66   13 58 42.025  +22 59 30.33 
0.19  13 28 01.690  -06 19 48.71   13 28 01.952  -06 19 53.84   13 28 01.936  -06 19 37.39 
0.19  11 40 27.167  +63 55 26.06   11 40 26.180  +63 55 27.04   11 40 29.560  +63 55 50.18 
0.19  10 03 52.356  +14 54 42.80   10 03 52.582  +14 54 36.76   10 03 52.297  +14 54 50.41 
0.19  02 41 24.855  +00 25 32.71   02 41 23.258  +00 25 29.62   02 41 26.464  +00 25 26.27 
0.19  16 40 45.312  +46 13 24.26   16 40 44.391  +46 13 25.80   16 40 46.542  +46 13 16.01 
0.19  15 40 14.930  +39 26 15.15   15 40 14.894  +39 26 20.61   15 40 16.451  +39 26 19.05 
0.19  12 08 38.804  -06 33 39.35   12 08 38.715  -06 33 33.63   12 08 39.597  -06 33 50.08 
0.19  10 47 59.629  +14 51 46.81   10 47 59.206  +14 51 35.59   10 47 59.298  +14 52 03.17 
0.19  10 06 58.781  +16 16 55.01   10 06 58.332  +16 17 10.45   10 07 00.289  +16 16 53.28 
0.19  10 04 18.787  +10 19 09.50   10 04 19.659  +10 18 59.91   10 04 17.941  +10 19 35.00 
0.19  09 09 12.504  +48 36 32.60   09 09 11.836  +48 36 40.75   09 09 14.049  +48 36 44.71 
0.19  08 19 41.389  +30 29 24.97   08 19 41.598  +30 29 35.15   08 19 42.995  +30 29 20.10 
0.19  07 19 39.075  +38 11 51.92   07 19 39.322  +38 11 57.96   07 19 37.752  +38 12 02.37 
0.19  17 30 00.583  +37 20 43.46   17 30 00.636  +37 20 31.78   17 29 59.708  +37 20 53.69 
0.19  16 01 17.480  +34 18 27.54   16 01 17.090  +34 18 10.02   16 01 15.031  +34 18 27.67 
0.19  14 20 54.712  +56 20 51.50   14 20 53.912  +56 20 55.12   14 20 56.640  +56 20 53.00 
0.19  14 15 25.420  +41 37 07.46   14 15 25.233  +41 37 50.73   14 15 27.935  +41 36 26.47 
0.19  13 25 17.530  +03 57 36.29   13 25 16.812  +03 57 37.84   13 25 18.107  +03 57 24.70 
0.19  12 12 55.470  +27 26 38.13   12 12 51.700  +27 26 38.87   12 12 59.099  +27 27 04.56 
0.19  11 26 10.756  +54 03 40.22   11 26 06.658  +54 03 24.40   11 26 14.241  +54 04 17.53 
0.19  09 51 51.609  +48 55 56.78   09 51 49.390  +48 56 37.31   09 51 56.150  +48 55 27.63 
0.19  08 10 16.970  +51 45 21.62   08 10 16.137  +51 45 19.91   08 10 17.819  +51 45 19.29 
0.19  07 27 33.054  +62 25 52.17   07 27 40.019  +62 26 16.20   07 27 29.300  +62 25 03.91 
0.19  07 20 33.581  +34 09 46.87   07 20 34.053  +34 09 51.37   07 20 33.212  +34 09 36.94 
0.19  16 35 49.665  +12 27 48.19   16 35 50.130  +12 27 46.89   16 35 48.706  +12 28 08.99 
0.19  15 45 57.499  +01 51 33.57   15 45 58.886  +01 51 15.02   15 45 56.863  +01 51 06.32 
0.19  15 20 29.339  +39 28 31.33   15 20 30.096  +39 28 32.38   15 20 28.585  +39 28 32.70 
0.19  15 03 25.496  -03 45 58.11   15 03 25.115  -03 46 08.94   15 03 24.627  -03 45 54.21 
0.19  12 17 11.848  +24 15 24.93   12 17 12.314  +24 15 21.98   12 17 10.950  +24 15 19.11 
0.19  11 34 04.325  +52 12 47.68   11 34 05.157  +52 12 43.38   11 34 03.725  +52 12 35.10 
0.19  11 23 21.773  +30 43 38.28   11 23 19.186  +30 43 59.55   11 23 25.297  +30 43 43.07 
0.19  10 50 37.764  +18 57 13.42   10 50 37.987  +18 57 06.49   10 50 38.147  +18 57 34.29 
0.19  07 43 15.183  +21 02 52.48   07 43 16.137  +21 03 02.41   07 43 12.675  +21 02 41.43 
0.19  13 48 39.760  +04 38 45.73   13 48 40.602  +04 38 40.79   13 48 38.756  +04 38 43.72 
0.19  13 45 54.534  +04 00 13.17   13 45 54.540  +04 00 27.13   13 45 54.150  +03 59 55.73 
0.19  12 07 55.141  +46 28 20.05   12 07 53.367  +46 28 14.41   12 07 57.554  +46 28 17.73 
0.19  10 32 14.391  +03 15 02.35   10 32 13.988  +03 14 55.98   10 32 13.719  +03 15 18.80 
0.19  09 34 58.480  -02 18 43.13   09 34 59.808  -02 19 06.85   09 34 57.697  -02 19 12.62 
0.19  08 51 55.121  +12 51 45.20   08 51 54.436  +12 51 48.59   08 51 56.692  +12 51 21.90 
0.19  00 15 42.849  -00 48 48.92   00 15 43.038  -00 48 35.16   00 15 41.862  -00 48 59.92 
0.18  15 37 53.473  +21 16 29.53   15 37 53.610  +21 16 35.52   15 37 54.355  +21 16 02.29 
0.18  15 26 49.027  +37 20 33.38   15 26 48.290  +37 20 38.16   15 26 49.942  +37 20 32.64 
0.18  13 54 23.087  +05 05 55.82   13 54 21.795  +05 06 07.55   13 54 23.664  +05 05 32.59 
0.18  13 48 22.921  +54 58 34.85   13 48 24.649  +54 58 20.43   13 48 21.797  +54 58 58.66 
0.18  13 05 53.855  -07 55 17.46   13 05 54.613  -07 55 16.72   13 05 53.151  -07 55 29.50 
0.18  12 50 59.227  -03 55 11.03   12 50 57.644  -03 55 23.44   12 50 57.608  -03 54 49.68 
0.18  09 00 00.934  +11 18 06.09   09 00 01.400  +11 18 10.31   08 59 59.921  +11 17 44.37 
0.18  08 38 55.545  +50 24 35.99   08 38 56.427  +50 24 21.34   08 38 53.821  +50 24 17.10 
0.18  07 25 44.677  +52 24 14.09   07 25 44.082  +52 24 05.82   07 25 44.308  +52 24 23.83 
0.18  07 19 37.957  +55 26 07.23   07 19 38.411  +55 26 13.03   07 19 35.858  +55 26 03.91 
0.18  21 34 08.755  +01 33 33.26   21 34 08.353  +01 33 16.82   21 34 07.351  +01 33 31.96 
0.18  16 27 22.966  +28 44 23.50   16 27 20.405  +28 43 41.23   16 27 22.372  +28 45 20.40 
0.18  15 14 23.066  +43 38 52.23   15 14 23.358  +43 38 58.08   15 14 23.597  +43 38 43.32 
0.18  15 00 50.767  +12 41 47.79   15 00 51.121  +12 41 34.92   15 00 52.000  +12 41 53.01 
0.18  13 47 17.781  +12 51 14.44   13 47 18.168  +12 51 10.01   13 47 17.463  +12 51 24.84 
0.18  13 38 27.305  +35 08 00.81   13 38 27.757  +35 08 02.66   13 38 26.449  +35 08 06.52 
0.18  12 25 38.204  +03 38 26.65   12 25 38.365  +03 38 20.66   12 25 37.627  +03 38 33.73 
0.18  12 10 31.400  +49 07 22.83   12 10 27.154  +49 07 52.62   12 10 32.252  +49 06 29.20 
0.18  09 28 08.338  +56 02 54.19   09 28 07.915  +56 02 58.99   09 28 08.456  +56 02 42.89 
0.18  09 08 44.962  +13 48 31.24   09 08 44.414  +13 48 28.33   09 08 45.204  +13 48 43.75 
0.18  08 17 31.632  +21 45 53.15   08 17 31.118  +21 45 53.88   08 17 32.167  +21 45 53.78 
0.18  14 42 00.911  +32 43 23.06   14 42 00.754  +32 43 29.55   14 42 00.652  +32 43 10.08 
0.18  12 47 05.494  +28 45 27.48   12 47 05.563  +28 45 40.82   12 47 05.068  +28 45 13.18 
0.18  10 36 01.758  +36 48 26.42   10 36 01.823  +36 48 32.66   10 36 01.043  +36 48 13.69 
0.18  02 35 59.088  -08 06 04.69   02 35 58.893  -08 06 18.22   02 35 58.717  -08 05 46.40 
0.18  16 56 20.086  +29 28 19.62   16 56 20.956  +29 28 18.02   16 56 18.343  +29 28 12.78 
0.18  14 42 07.019  +10 10 16.70   14 42 05.757  +10 10 28.50   14 42 08.022  +10 09 59.11 
0.18  14 29 36.087  +48 16 01.75   14 29 35.612  +48 15 55.23   14 29 37.985  +48 16 08.61 
0.18  13 23 37.411  +40 14 04.72   13 23 37.073  +40 13 57.12   13 23 38.240  +40 14 08.19 
0.18  12 07 57.806  +43 02 14.78   12 07 57.586  +43 02 26.36   12 07 59.390  +43 02 22.91 
0.18  09 05 14.984  +32 23 30.02   09 05 16.594  +32 23 27.81   09 05 13.384  +32 23 39.58 
0.18  17 01 08.512  +17 02 40.94   17 01 07.376  +17 02 47.23   17 01 09.981  +17 02 23.59 
0.18  13 51 29.969  -05 41 51.47   13 51 30.422  -05 42 12.53   13 51 30.294  -05 41 29.80 
0.18  13 14 00.492  +35 40 06.99   13 14 00.960  +35 40 03.51   13 13 59.964  +35 40 09.73 
0.18  10 46 22.166  +08 42 43.50   10 46 21.884  +08 42 34.58   10 46 22.802  +08 42 39.85 
0.18  08 19 47.824  +16 50 55.25   08 19 48.624  +16 51 07.01   08 19 46.824  +16 50 24.71 
0.18  07 48 41.773  +17 34 56.82   07 48 42.084  +17 34 43.37   07 48 41.786  +17 35 12.20 
0.18  15 37 16.422  +05 03 17.38   15 37 15.977  +05 03 10.81   15 37 16.796  +05 03 25.11 
0.18  14 04 06.310  +24 52 25.53   14 04 06.101  +24 52 16.50   14 04 04.963  +24 52 40.37 
0.18  13 02 54.299  +19 52 30.41   13 02 54.197  +19 52 45.03   13 02 55.486  +19 52 16.75 
0.18  12 53 32.339  +21 15 29.34   12 53 30.166  +21 15 43.40   12 53 34.789  +21 15 54.45 
0.18  12 35 07.009  +56 25 03.97   12 35 07.734  +56 24 51.69   12 35 06.685  +56 25 22.09 
0.18  12 18 37.712  +00 33 02.46   12 18 36.876  +00 33 00.13   12 18 37.243  +00 33 14.16 
0.18  11 49 25.436  -04 57 43.65   11 49 25.876  -04 57 54.70   11 49 26.380  -04 57 40.88 
0.18  11 39 18.965  +23 49 46.22   11 39 18.479  +23 49 44.47   11 39 19.515  +23 49 47.19 
0.18  11 25 58.151  +20 06 07.39   11 25 57.652  +20 05 57.61   11 25 58.737  +20 05 54.44 
0.18  10 55 11.983  +23 23 01.67   10 55 11.652  +23 22 54.73   10 55 12.183  +23 23 17.67 
0.18  10 43 02.424  +00 50 54.59   10 43 02.217  +00 50 39.17   10 43 04.086  +00 51 04.11 
0.18  09 55 42.815  +32 45 38.78   09 55 42.641  +32 45 31.72   09 55 43.664  +32 45 39.93 
0.18  07 47 41.314  +61 43 21.32   07 47 43.012  +61 43 13.99   07 47 40.701  +61 43 39.84 
0.18  15 25 18.633  +11 04 46.20   15 25 19.138  +11 04 46.28   15 25 17.895  +11 04 52.61 
0.18  13 51 19.022  -06 16 58.02   13 51 18.652  -06 16 56.84   13 51 19.625  -06 17 19.28 
0.18  13 00 52.910  +23 49 10.10   13 00 53.441  +23 48 59.52   13 00 51.851  +23 49 12.19 
0.18  11 33 07.315  +01 24 08.09   11 33 08.869  +01 24 11.54   11 33 05.895  +01 24 20.92 
0.18  11 07 08.632  +06 25 50.77   11 07 08.661  +06 25 42.74   11 07 08.081  +06 26 02.79 
0.18  10 53 08.122  +52 33 32.24   10 53 07.909  +52 33 40.95   10 53 07.778  +52 33 20.86 
0.18  10 39 50.150  +40 33 14.67   10 39 49.350  +40 33 20.44   10 39 51.590  +40 33 11.53 
0.18  10 35 39.215  +52 29 55.16   10 35 39.782  +52 30 08.33   10 35 39.988  +52 29 41.35 
0.18  10 31 50.864  +16 22 44.01   10 31 50.399  +16 22 39.69   10 31 51.681  +16 22 44.82 
0.18  09 53 51.461  +22 15 31.53   09 53 52.389  +22 15 32.74   09 53 50.445  +22 15 35.13 
0.18  08 17 28.085  +03 33 39.31   08 17 28.590  +03 33 41.69   08 17 27.420  +03 33 28.37 
0.18  21 13 56.322  -07 00 51.31   21 13 57.004  -07 00 50.76   21 13 55.371  -07 01 01.29 
0.18  15 20 53.219  +40 40 05.29   15 20 51.911  +40 39 57.70   15 20 53.692  +40 40 37.53 
0.18  14 24 57.127  +21 07 14.00   14 24 57.445  +21 07 19.23   14 24 56.923  +21 06 59.93 
0.18  13 39 02.303  +36 55 21.45   13 39 03.283  +36 55 25.40   13 39 01.352  +36 55 09.32 
0.18  13 22 37.651  -07 23 44.70   13 22 37.362  -07 23 34.38   13 22 37.506  -07 23 58.38 
0.18  13 08 32.348  +16 35 21.62   13 08 32.754  +16 35 22.04   13 08 32.351  +16 35 45.24 
0.18  12 30 32.416  +47 28 35.32   12 30 33.541  +47 28 36.62   12 30 31.157  +47 28 26.96 
0.18  10 46 01.698  +25 14 26.32   10 46 02.311  +25 14 33.22   10 46 01.902  +25 13 58.22 
0.18  10 23 15.682  -07 25 03.51   10 23 15.456  -07 24 56.31   10 23 15.604  -07 25 24.89 
0.18  08 52 15.782  +56 39 14.29   08 52 15.608  +56 39 25.96   08 52 16.707  +56 39 02.06 
0.18  08 02 18.051  +53 57 56.83   08 02 17.540  +53 57 47.47   08 02 19.219  +53 58 04.83 
0.18  17 00 53.971  +27 18 43.19   17 00 53.517  +27 18 44.42   17 00 55.744  +27 18 53.52 
0.18  16 35 21.793  +27 35 12.33   16 35 21.716  +27 34 47.04   16 35 22.579  +27 35 35.41 
0.18  15 42 20.257  +33 58 50.78   15 42 19.939  +33 58 55.51   15 42 19.506  +33 58 39.79 
0.18  14 25 44.763  +47 47 14.61   14 25 44.075  +47 47 18.03   14 25 45.376  +47 47 06.62 
0.18  13 20 21.849  +05 30 12.08   13 20 22.190  +05 30 11.59   13 20 22.042  +05 30 30.77 
0.18  13 16 57.704  +60 27 46.58   13 16 56.760  +60 27 48.69   13 16 58.658  +60 28 03.10 
0.18  13 11 00.004  +63 54 04.13   13 11 00.017  +63 53 58.52   13 10 57.975  +63 54 21.17 
0.18  12 31 29.626  +14 38 54.22   12 31 30.045  +14 38 39.03   12 31 28.075  +14 39 17.89 
0.18  11 47 35.456  +45 13 43.87   11 47 35.499  +45 13 51.75   11 47 34.449  +45 13 27.41 
0.18  11 17 37.751  +08 26 13.35   11 17 37.915  +08 26 16.17   11 17 38.515  +08 26 03.80 
0.18  10 54 14.033  +17 57 46.39   10 54 13.436  +17 57 46.87   10 54 14.777  +17 58 08.04 
0.18  10 22 42.704  +00 08 44.64   10 22 42.311  +00 08 44.58   10 22 42.783  +00 08 59.88 
0.18  09 56 52.525  +62 51 46.01   09 56 56.712  +62 51 52.38   09 56 45.778  +62 51 53.19 
0.18  09 02 02.216  -00 36 34.82   09 02 02.521  -00 36 50.06   09 02 03.704  -00 36 34.20 
0.18  08 44 18.008  -02 05 19.00   08 44 18.804  -02 05 19.62   08 44 17.949  -02 04 55.31 
0.18  08 18 49.106  +23 59 54.06   08 18 49.674  +23 59 48.87   08 18 48.438  +24 00 09.28 
0.18  07 55 32.473  +31 29 34.73   07 55 31.899  +31 29 33.97   07 55 32.519  +31 29 51.86 
0.18  07 13 59.208  +45 39 56.38   07 13 58.849  +45 39 49.86   07 14 00.630  +45 39 53.20 
0.18  03 02 52.154  -00 15 57.94   03 02 52.384  -00 16 03.72   03 02 51.201  -00 16 04.26 
0.17  21 25 59.809  -00 31 50.67   21 26 00.020  -00 31 59.63   21 25 58.311  -00 32 02.10 
0.17  15 14 27.869  -01 00 25.52   15 14 28.233  -01 00 29.27   15 14 27.902  -00 59 57.37 
0.17  13 52 14.484  +13 08 50.70   13 52 14.740  +13 08 55.51   13 52 14.498  +13 08 27.08 
0.17  13 43 22.294  +63 54 44.80   13 43 22.631  +63 54 36.24   13 43 25.861  +63 54 52.42 
0.17  08 39 32.110  +24 54 06.37   08 39 32.595  +24 54 01.32   08 39 31.720  +24 54 17.00 
0.17  15 39 08.862  +37 10 19.05   15 39 10.770  +37 09 59.89   15 39 09.530  +37 11 00.74 
0.17  14 46 59.604  +41 33 20.85   14 46 59.057  +41 33 16.60   14 47 00.942  +41 33 20.22 
0.17  13 57 14.283  -06 23 12.18   13 57 15.106  -06 23 12.40   13 57 13.598  -06 23 00.20 
0.17  13 42 13.137  +09 05 40.76   13 42 12.242  +09 05 49.36   13 42 15.029  +09 05 35.73 
0.17  13 21 16.305  +30 42 17.91   13 21 16.029  +30 42 09.05   13 21 17.216  +30 42 30.24 
0.17  12 11 48.533  +05 11 19.28   12 11 48.845  +05 11 31.20   12 11 47.956  +05 11 08.84 
0.17  11 51 14.767  +46 29 49.90   11 51 13.941  +46 29 48.95   11 51 15.852  +46 29 39.75 
0.17  10 47 05.285  +13 27 41.67   10 47 05.222  +13 27 31.73   10 47 05.737  +13 27 52.71 
0.17  10 02 08.605  +51 46 51.46   10 02 07.490  +51 47 02.70   10 02 10.500  +51 47 16.75 
0.17  09 43 16.135  +10 59 57.81   09 43 16.748  +10 59 30.14   09 43 13.870  +10 59 58.63 
0.17  09 23 36.888  +48 42 37.44   09 23 38.246  +48 42 36.34   09 23 35.544  +48 42 34.58 
0.17  08 46 38.048  +15 11 12.77   08 46 38.652  +15 11 16.13   08 46 37.088  +15 11 15.32 
0.17  21 52 15.119  -07 41 46.80   21 52 15.574  -07 41 43.01   21 52 14.822  -07 41 59.51 
0.17  16 27 19.527  +06 12 06.11   16 27 19.258  +06 12 08.41   16 27 19.859  +06 11 59.27 
0.17  16 24 16.323  +13 05 20.24   16 24 16.752  +13 05 30.45   16 24 14.964  +13 05 30.54 
0.17  15 49 38.351  +29 52 19.60   15 49 38.627  +29 52 14.27   15 49 37.325  +29 52 25.81 
0.17  14 54 27.050  +03 21 41.36   14 54 28.564  +03 21 44.56   14 54 27.876  +03 21 17.93 
0.17  14 11 14.494  +02 17 23.45   14 11 14.652  +02 17 30.73   14 11 14.829  +02 17 07.87 
0.17  12 53 39.519  +02 37 15.38   12 53 41.916  +02 36 48.86   12 53 38.047  +02 38 01.10 
0.17  12 34 28.382  +20 47 37.55   12 34 28.149  +20 47 30.70   12 34 29.756  +20 47 37.77 
0.17  12 01 04.788  +34 43 40.92   12 01 05.519  +34 43 25.30   12 01 04.392  +34 44 01.30 
0.17  10 00 46.288  +33 22 59.02   10 00 44.243  +33 22 58.95   10 00 49.062  +33 22 48.63 
0.17  07 26 24.031  +30 19 57.43   07 26 23.737  +30 20 02.86   07 26 24.399  +30 19 52.01 
0.17  17 22 31.507  +29 29 06.14   17 22 31.787  +29 28 59.97   17 22 33.133  +29 29 16.39 
0.17  16 27 18.499  +39 42 48.98   16 27 17.820  +39 42 55.26   16 27 19.313  +39 43 02.81 
0.17  13 55 27.814  +39 13 12.52   13 55 29.542  +39 13 20.44   13 55 28.509  +39 12 51.61 
0.17  13 24 27.598  +54 33 46.17   13 24 30.142  +54 33 10.35   13 24 21.428  +54 33 56.23 
0.17  11 32 33.091  +13 49 15.63   11 32 32.442  +13 49 15.00   11 32 33.474  +13 49 43.41 
0.17  11 25 09.206  +32 54 04.18   11 25 09.921  +32 54 05.15   11 25 08.547  +32 53 53.75 
0.17  10 26 20.609  +36 26 11.17   10 26 21.022  +36 26 09.97   10 26 19.452  +36 26 02.55 
0.17  23 40 19.255  -11 05 58.40   23 40 20.131  -11 06 08.38   23 40 19.020  -11 05 37.89 
0.17  16 00 14.339  +10 21 12.11   16 00 13.507  +10 21 11.09   16 00 15.139  +10 21 08.22 
0.17  14 42 47.774  +53 54 15.03   14 42 47.308  +53 54 08.39   14 42 49.072  +53 54 22.14 
0.17  14 22 08.324  -01 00 55.05   14 22 07.662  -01 00 40.34   14 22 09.678  -01 01 00.12 
0.17  12 13 33.553  +41 37 21.14   12 13 32.628  +41 37 11.23   12 13 35.392  +41 37 05.93 
0.17  11 53 46.938  +33 42 51.01   11 53 48.132  +33 42 38.23   11 53 44.988  +33 42 52.88 
0.17  10 11 50.488  +17 12 55.51   10 11 49.471  +17 13 01.29   10 11 51.891  +17 12 37.51 
0.17  08 36 38.871  +22 43 53.49   08 36 39.557  +22 43 48.05   08 36 37.865  +22 43 45.51 
0.17  17 26 19.057  +32 19 26.84   17 26 18.862  +32 19 11.14   17 26 20.224  +32 19 18.47 
0.17  17 04 05.974  +61 15 20.24   17 04 09.015  +61 15 14.36   17 04 06.479  +61 14 52.87 
0.17  16 52 42.684  +61 06 20.37   16 52 40.887  +61 06 18.60   16 52 44.489  +61 06 27.87 
0.17  16 49 14.270  +29 27 26.15   16 49 13.269  +29 27 46.64   16 49 15.428  +29 27 48.33 
0.17  16 07 01.590  +53 04 49.93   16 07 00.839  +53 04 52.61   16 07 02.580  +53 04 27.32 
0.17  14 57 03.515  +23 31 19.34   14 57 03.620  +23 31 13.58   14 57 01.929  +23 31 19.36 
0.17  14 22 57.275  -05 16 02.65   14 22 58.636  -05 15 59.77   14 22 58.062  -05 16 24.10 
0.17  13 55 17.667  -00 57 58.21   13 55 17.028  -00 58 17.42   13 55 16.182  -00 57 56.60 
0.17  13 40 30.104  +03 42 55.21   13 40 28.793  +03 43 17.31   13 40 31.009  +03 43 26.00 
0.17  13 35 25.001  +03 49 16.32   13 35 26.499  +03 49 20.78   13 35 25.972  +03 48 56.22 
0.17  13 25 47.728  +46 42 01.38   13 25 47.613  +46 41 49.89   13 25 46.551  +46 42 24.61 
0.17  13 14 29.106  +54 00 19.32   13 14 28.834  +54 00 11.84   13 14 28.929  +54 00 37.40 
0.17  12 20 35.944  +15 45 25.00   12 20 32.938  +15 45 11.88   12 20 35.367  +15 44 39.16 
0.17  11 44 28.789  +34 05 11.76   11 44 27.198  +34 05 45.55   11 44 30.661  +34 05 44.94 
0.17  11 41 19.334  +34 33 47.85   11 41 19.639  +34 33 38.85   11 41 18.426  +34 33 59.02 
0.17  11 10 21.482  +23 42 37.17   11 10 20.804  +23 42 21.45   11 10 20.050  +23 42 40.44 
0.17  10 31 15.345  +60 35 58.67   10 31 14.499  +60 35 38.51   10 31 12.345  +60 35 57.47 
0.17  10 16 41.929  +20 36 50.11   10 16 40.096  +20 36 16.43   10 16 43.555  +20 36 07.38 
0.17  09 50 06.684  -05 46 22.05   09 50 04.003  -05 46 08.03   09 50 06.212  -05 45 39.22 
0.17  09 38 27.707  -03 47 56.96   09 38 28.740  -03 47 40.54   09 38 26.927  -03 47 31.46 
0.17  09 19 32.841  +48 31 24.52   09 19 32.611  +48 31 07.39   09 19 30.900  +48 31 21.26 
0.17  08 20 56.397  +52 32 23.83   08 20 58.525  +52 32 51.16   08 21 00.453  +52 32 15.63 
0.17  08 07 08.152  +33 27 13.79   08 07 09.070  +33 27 23.38   08 07 09.447  +33 27 04.90 
0.17  07 34 24.803  +22 11 26.16   07 34 26.539  +22 10 52.24   07 34 20.918  +22 11 23.64 
0.17  07 22 44.567  +33 46 23.43   07 22 43.727  +33 46 18.04   07 22 44.862  +33 46 38.31 
0.17  02 34 57.579  +00 21 30.70   02 34 57.125  +00 21 30.29   02 34 58.082  +00 21 32.61 
0.17  02 33 02.668  -00 44 03.04   02 33 03.174  -00 44 27.55   02 33 04.401  -00 44 06.08 
0.17  02 12 19.498  -02 43 21.32   02 12 19.117  -02 43 21.99   02 12 19.981  -02 43 17.37 
0.17  13 16 24.276  +30 26 32.57   13 16 24.368  +30 26 42.15   13 16 23.834  +30 26 23.19 
0.17  13 02 59.656  -01 19 40.30   13 02 58.843  -01 19 25.41   13 03 01.154  -01 19 40.94 
0.17  11 46 09.212  +22 44 10.55   11 46 10.107  +22 44 14.79   11 46 08.553  +22 44 00.39 
0.17  11 09 56.097  +32 51 50.87   11 09 55.130  +32 51 57.86   11 09 56.373  +32 52 05.49 
0.17  10 23 38.792  +59 04 49.48   10 23 38.183  +59 05 02.10   10 23 40.055  +59 04 37.73 
0.17  10 16 28.668  +11 51 32.97   10 16 28.645  +11 51 42.25   10 16 28.084  +11 51 23.75 
0.17  09 56 37.723  +13 17 13.68   09 56 40.743  +13 17 07.61   09 56 34.467  +13 17 41.54 
0.17  09 40 30.939  +02 25 51.51   09 40 30.431  +02 25 48.58   09 40 31.430  +02 25 55.26 
0.17  09 21 29.063  +58 43 28.00   09 21 28.608  +58 43 21.16   09 21 27.880  +58 43 30.26 
0.17  08 58 00.768  +02 00 58.30   08 58 01.492  +02 01 00.81   08 58 00.388  +02 00 42.36 
0.17  17 34 26.349  +44 49 57.10   17 34 26.353  +44 49 40.38   17 34 26.938  +44 50 14.15 
0.17  16 43 39.782  +47 05 03.38   16 43 39.808  +47 05 08.96   16 43 40.348  +47 04 52.64 
0.17  15 18 42.306  +23 32 12.85   15 18 42.654  +23 32 15.51   15 18 41.762  +23 31 56.69 
0.17  14 15 11.601  +36 43 07.89   14 15 11.729  +36 42 58.95   14 15 12.490  +36 43 08.54 
0.17  13 53 42.096  +54 03 12.26   13 53 43.673  +54 03 13.80   13 53 41.217  +54 02 55.43 
0.17  13 41 35.962  +29 38 22.81   13 41 36.028  +29 38 10.89   13 41 36.736  +29 38 29.99 
0.17  12 08 22.509  +52 40 41.59   12 08 22.955  +52 40 51.80   12 08 22.454  +52 40 13.50 
0.17  11 03 02.873  +62 43 32.59   11 02 55.041  +62 43 17.61   11 03 05.312  +62 44 27.37 
0.17  09 50 43.138  +17 51 50.31   09 50 43.203  +17 51 40.58   09 50 43.698  +17 52 01.50 
0.17  09 15 03.444  +22 54 42.43   09 15 02.500  +22 54 44.59   09 15 04.768  +22 54 47.45 
0.17  09 04 41.301  +53 55 24.77   09 04 39.154  +53 55 01.78   09 04 41.455  +53 55 56.44 
0.17  08 54 47.671  +35 47 05.94   08 54 47.022  +35 46 51.83   08 54 49.724  +35 46 51.63 
0.17  08 21 45.270  +08 02 58.08   08 21 45.257  +08 02 51.49   08 21 43.922  +08 03 13.39 
0.17  16 40 45.584  +46 34 01.35   16 40 44.506  +46 34 06.24   16 40 45.085  +46 33 50.06 
0.17  16 03 24.328  +14 47 12.31   16 03 24.964  +14 47 10.94   16 03 23.679  +14 47 08.80 
0.17  15 05 27.547  +33 08 24.76   15 05 27.397  +33 08 09.69   15 05 27.361  +33 08 40.37 
0.17  14 00 10.030  +01 02 17.10   14 00 09.098  +01 02 06.40   14 00 10.744  +01 02 31.11 
0.17  12 36 45.672  +46 04 47.00   12 36 45.754  +46 04 56.02   12 36 46.453  +46 04 34.34 
0.17  11 04 37.362  +05 04 22.94   11 04 37.054  +05 04 08.31   11 04 38.782  +05 04 35.69 
0.17  10 28 19.412  -02 26 52.54   10 28 18.717  -02 26 40.38   10 28 20.339  -02 27 01.85 
0.17  09 38 02.276  +18 13 27.70   09 38 02.092  +18 13 16.88   09 38 03.148  +18 13 45.91 
0.17  09 07 58.732  +28 13 54.59   09 07 59.266  +28 13 55.75   09 07 58.191  +28 13 53.03 
0.17  08 30 55.902  +32 22 09.96   08 30 56.984  +32 22 52.38   08 30 52.397  +32 22 14.22 
0.17  02 56 05.129  -00 52 21.94   02 56 04.571  -00 52 27.21   02 56 05.138  -00 52 05.75 
0.17  16 33 47.957  +51 48 17.85   16 33 48.916  +51 48 19.92   16 33 46.498  +51 48 29.81 
0.17  15 47 29.199  +07 33 44.11   15 47 29.654  +07 33 46.37   15 47 28.425  +07 33 45.60 
0.17  13 53 59.508  +46 28 59.99   13 53 58.849  +46 29 06.85   13 53 59.911  +46 28 49.08 
0.17  12 03 12.174  +14 51 54.67   12 03 12.079  +14 52 03.78   12 03 12.587  +14 51 45.62 
0.17  09 10 17.350  +37 42 52.18   09 10 16.933  +37 43 05.36   09 10 17.461  +37 42 37.75 
0.17  16 49 32.481  +29 32 45.10   16 49 32.712  +29 32 36.86   16 49 31.640  +29 32 55.04 
0.17  16 00 04.465  +34 23 27.86   16 00 01.363  +34 23 14.81   16 00 08.605  +34 23 27.73 
0.17  15 48 43.574  +01 08 41.85   15 48 44.204  +01 08 38.76   15 48 43.092  +01 08 49.00 
0.17  15 42 10.893  +60 21 05.00   15 42 10.834  +60 20 55.36   15 42 11.791  +60 21 16.95 
0.17  15 39 46.282  +27 22 22.67   15 39 45.669  +27 22 17.08   15 39 47.400  +27 22 24.02 
0.17  15 16 36.333  +22 21 05.53   15 16 36.104  +22 20 44.22   15 16 37.864  +22 21 12.18 
0.17  13 53 26.719  +06 03 45.46   13 53 26.097  +06 03 46.42   13 53 27.470  +06 03 37.90 
0.17  13 49 10.541  +54 21 17.49   13 49 09.387  +54 21 19.66   13 49 11.600  +54 21 11.12 
0.17  13 34 03.799  +22 21 30.94   13 34 02.822  +22 21 25.72   13 34 04.229  +22 21 46.20 
0.17  12 19 37.164  +54 05 35.01   12 19 36.620  +54 05 28.81   12 19 37.856  +54 05 40.48 
0.17  12 12 32.026  +11 02 24.03   12 12 31.822  +11 02 16.52   12 12 31.947  +11 02 38.20 
0.17  11 14 44.086  -05 02 51.66   11 14 44.355  -05 02 58.07   11 14 43.086  -05 03 03.91 
0.17  10 48 06.504  +19 40 58.06   10 48 06.232  +19 40 52.30   10 48 06.625  +19 41 06.25 
0.17  09 41 32.558  +02 04 32.55   09 41 32.132  +02 04 31.63   09 41 33.069  +02 04 33.58 
0.17  09 25 29.796  +24 44 12.13   09 25 29.072  +24 44 01.58   09 25 30.229  +24 44 26.30 
0.16  17 37 41.841  +56 38 30.78   17 37 40.328  +56 38 28.76   17 37 40.880  +56 38 45.89 
0.16  16 28 54.713  +20 22 12.74   16 28 54.701  +20 22 28.30   16 28 55.714  +20 21 58.55 
0.16  15 48 27.097  +58 13 12.27   15 48 25.703  +58 13 16.79   15 48 28.247  +58 13 03.93 
0.16  15 36 48.418  +02 45 18.39   15 36 48.981  +02 45 09.23   15 36 49.542  +02 45 27.48 
0.16  15 09 19.097  +47 26 41.90   15 09 19.832  +47 26 56.31   15 09 17.497  +47 26 56.37 
0.16  15 07 37.136  +11 03 15.39   15 07 36.828  +11 03 01.27   15 07 38.028  +11 03 05.63 
0.16  14 45 37.799  +27 02 09.48   14 45 36.859  +27 02 05.17   14 45 36.908  +27 02 27.03 
0.16  14 37 12.404  +13 13 20.78   14 37 12.391  +13 13 13.36   14 37 12.804  +13 13 32.47 
0.16  14 17 59.401  +31 29 52.07   14 18 00.640  +31 29 42.24   14 17 59.060  +31 29 30.27 
0.16  14 08 57.680  +59 39 53.39   14 09 00.883  +59 40 06.10   14 08 58.985  +59 39 20.52 
0.16  14 06 44.317  +34 11 30.19   14 06 43.730  +34 11 19.09   14 06 43.009  +34 11 33.76 
0.16  13 13 03.010  +11 40 05.22   13 13 02.361  +11 40 08.67   13 13 03.167  +11 40 21.53 
0.16  13 08 02.874  +04 18 08.94   13 08 02.267  +04 18 28.09   13 08 04.120  +04 18 29.24 
0.16  13 06 39.885  +32 01 19.99   13 06 38.538  +32 01 23.00   13 06 41.390  +32 01 39.89 
0.16  12 59 05.673  +36 31 54.91   12 59 06.582  +36 32 04.22   12 59 05.005  +36 32 13.99 
0.16  12 38 28.912  +30 53 05.18   12 38 28.420  +30 53 02.53   12 38 29.797  +30 53 20.12 
0.16  12 22 53.686  +31 51 31.25   12 22 53.768  +31 51 17.33   12 22 52.411  +31 51 25.19 
0.16  12 02 26.665  +25 01 29.07   12 02 27.892  +25 01 29.89   12 02 27.252  +25 01 10.38 
0.16  11 59 48.625  +28 31 15.87   11 59 48.199  +28 31 01.54   11 59 47.097  +28 31 17.57 
0.16  11 31 28.895  +16 23 30.69   11 31 29.088  +16 23 35.97   11 31 29.065  +16 23 19.90 
0.16  11 16 31.588  -04 10 03.47   11 16 32.073  -04 10 11.87   11 16 32.509  -04 09 57.72 
0.16  09 59 11.304  +13 20 42.80   09 59 10.747  +13 20 33.23   09 59 10.156  +13 20 50.87 
0.16  09 24 55.113  +33 49 11.35   09 24 54.697  +33 49 00.21   09 24 56.195  +33 48 59.86 
0.16  09 08 50.221  +36 07 57.09   09 08 50.437  +36 08 06.81   09 08 49.076  +36 07 42.48 
0.16  09 07 27.950  -03 07 22.82   09 07 28.757  -03 07 28.07   09 07 27.183  -03 07 11.62 
0.16  09 03 13.913  +38 14 21.23   09 03 15.333  +38 14 29.28   09 03 15.208  +38 14 06.94 
0.16  08 43 49.609  +08 44 18.42   08 43 48.682  +08 44 23.18   08 43 48.891  +08 44 02.74 
0.16  08 18 42.527  +12 43 58.24   08 18 42.536  +12 43 52.62   08 18 43.812  +12 44 01.69 
0.16  08 18 07.043  +12 15 12.73   08 18 07.683  +12 15 05.81   08 18 06.830  +12 15 29.29 
0.16  08 02 41.083  +53 43 57.22   08 02 42.063  +53 44 08.34   08 02 43.161  +53 43 49.31 
0.16  07 56 05.153  +20 59 45.47   07 56 05.867  +21 00 08.79   07 56 03.231  +20 59 36.68 
0.16  02 25 47.784  -08 42 34.38   02 25 48.346  -08 42 12.49   02 25 49.672  -08 42 34.32 
0.16  21 47 44.205  +00 42 22.33   21 47 42.793  +00 42 51.70   21 47 47.463  +00 42 30.56 
0.16  15 25 46.838  +40 39 13.11   15 25 49.179  +40 39 01.18   15 25 44.126  +40 39 13.21 
0.16  15 16 33.281  +08 29 47.60   15 16 33.065  +08 29 42.80   15 16 33.015  +08 30 10.33 
0.16  14 00 02.941  +41 07 30.85   14 00 03.732  +41 07 35.62   14 00 00.535  +41 07 31.20 
0.16  13 51 28.586  +18 20 30.77   13 51 27.966  +18 20 28.08   13 51 30.661  +18 20 27.19 
0.16  13 10 09.437  +01 56 32.63   13 10 09.033  +01 56 25.41   13 10 09.332  +01 56 45.27 
0.16  12 05 58.118  +26 39 08.81   12 05 57.151  +26 39 12.15   12 05 58.731  +26 38 52.57 
0.16  11 33 17.006  +37 10 12.83   11 33 16.747  +37 10 16.77   11 33 16.563  +37 10 08.70 
0.16  09 42 44.927  +20 54 14.38   09 42 45.363  +20 54 17.44   09 42 44.590  +20 53 52.41 
0.16  07 49 20.607  +52 21 03.94   07 49 21.282  +52 21 16.57   07 49 21.475  +52 20 46.34 
0.16  15 21 45.200  +27 16 57.64   15 21 43.570  +27 16 45.09   15 21 48.069  +27 16 55.73 
0.16  14 13 27.516  +63 59 02.21   14 13 29.539  +63 59 04.82   14 13 26.355  +63 58 36.86 
0.16  13 25 02.039  +20 44 44.71   13 25 01.068  +20 44 44.44   13 25 01.711  +20 45 04.80 
0.16  10 53 26.288  +27 41 30.34   10 53 26.117  +27 41 23.15   10 53 26.590  +27 41 36.85 
0.16  10 25 32.841  +05 19 09.00   10 25 32.012  +05 19 05.19   10 25 32.091  +05 19 27.09 
0.16  10 00 07.133  +50 12 49.61   10 00 07.779  +50 12 51.93   10 00 07.143  +50 12 34.30 
0.16  14 48 39.241  +59 44 54.75   14 48 40.057  +59 44 55.93   14 48 38.116  +59 44 34.22 
0.16  08 40 44.329  +01 10 43.26   08 40 41.890  +01 10 38.22   08 40 45.660  +01 10 01.70 
0.16  02 15 05.750  -07 48 49.45   02 15 06.109  -07 48 53.56   02 15 04.905  -07 48 56.27 
0.16  16 28 23.524  +38 26 39.86   16 28 24.129  +38 26 43.58   16 28 24.557  +38 26 20.41 
0.16  15 01 17.749  +07 47 59.56   15 01 18.123  +07 48 18.41   15 01 16.431  +07 47 54.22 
0.16  14 41 54.049  +00 36 01.96   14 41 53.738  +00 36 04.01   14 41 54.416  +00 35 56.18 
0.16  13 24 24.470  +21 57 25.67   13 24 24.500  +21 57 07.28   13 24 25.179  +21 57 52.64 
0.16  12 55 45.233  +25 06 36.12   12 55 45.190  +25 06 25.95   12 55 44.581  +25 06 48.35 
0.16  10 41 22.161  +05 24 35.96   10 41 21.273  +05 24 36.31   10 41 22.312  +05 24 58.76 
0.16  10 00 26.119  +10 06 34.97   10 00 25.358  +10 06 35.91   10 00 27.093  +10 06 44.72 
0.16  09 15 42.684  -03 03 09.64   09 15 43.524  -03 03 25.55   09 15 41.635  -03 03 27.61 
0.16  16 07 29.162  -00 50 33.80   16 07 29.428  -00 50 30.76   16 07 28.916  -00 50 51.68 
0.16  15 34 32.580  +49 20 49.22   15 34 32.737  +49 20 57.54   15 34 31.068  +49 20 36.40 
0.16  15 18 09.092  +01 13 23.84   15 18 08.118  +01 13 06.97   15 18 08.462  +01 13 44.98 
0.16  15 09 06.042  -07 20 19.88   15 09 06.869  -07 20 14.44   15 09 05.170  -07 20 03.67 
0.16  14 07 40.327  +17 28 56.99   14 07 40.334  +17 28 49.14   14 07 39.432  +17 29 01.66 
0.16  14 03 45.082  +10 38 54.73   14 03 45.531  +10 38 57.35   14 03 44.623  +10 39 04.08 
0.16  11 31 52.424  +44 08 01.34   11 31 53.309  +44 08 01.74   11 31 51.929  +44 07 51.77 
0.16  10 00 07.533  -02 08 34.36   10 00 07.910  -02 08 39.18   10 00 08.710  -02 08 18.48 
0.16  09 15 35.026  -01 24 46.56   09 15 34.557  -01 24 45.63   09 15 35.619  -01 24 43.61 
0.16  08 31 11.976  +54 12 49.58   08 31 10.809  +54 12 47.21   08 31 13.380  +54 12 46.40 
0.16  07 45 49.475  +16 51 14.89   07 45 49.796  +16 50 58.29   07 45 51.052  +16 51 19.92 
0.16  16 51 07.824  +56 53 32.44   16 51 07.375  +56 53 40.52   16 51 10.124  +56 53 30.41 
0.16  16 32 27.870  +56 17 21.68   16 32 25.110  +56 17 28.83   16 32 25.641  +56 16 56.72 
0.16  16 30 42.016  +22 22 47.92   16 30 41.875  +22 22 37.39   16 30 41.708  +22 23 13.64 
0.16  16 19 03.153  +54 52 40.66   16 19 00.281  +54 53 06.65   16 18 58.711  +54 52 27.21 
0.16  16 00 53.829  +13 12 54.90   16 00 53.484  +13 12 19.48   16 00 55.993  +13 12 36.13 
0.16  15 11 11.563  +59 51 37.36   15 11 08.861  +59 52 18.30   15 11 05.461  +59 51 35.86 
0.16  14 20 53.207  -05 27 19.92   14 20 51.571  -05 27 24.15   14 20 52.361  -05 26 57.90 
0.16  13 56 16.286  +36 23 26.71   13 56 18.171  +36 23 55.20   13 56 14.588  +36 24 04.10 
0.16  13 55 12.795  +20 05 13.46   13 55 12.588  +20 05 22.49   13 55 12.667  +20 05 01.95 
0.16  13 28 26.984  +25 51 56.67   13 28 25.426  +25 51 12.46   13 28 23.289  +25 51 54.59 
0.16  12 15 54.345  +34 23 23.53   12 15 55.925  +34 23 22.85   12 15 54.810  +34 23 02.74 
0.16  11 56 03.786  +38 22 08.44   11 56 06.314  +38 22 22.01   11 56 06.064  +38 21 44.95 
0.16  10 49 02.058  +54 23 49.01   10 48 58.498  +54 23 48.39   10 49 00.530  +54 24 18.34 
0.16  09 54 10.902  +33 23 49.27   09 54 14.882  +33 23 49.44   09 54 12.817  +33 23 04.41 
0.16  08 38 54.109  +08 09 20.45   08 38 53.968  +08 09 10.19   08 38 55.030  +08 09 32.46 
0.16  08 09 57.525  +19 48 04.89   08 09 58.319  +19 48 20.61   08 09 59.089  +19 47 58.27 
0.16  02 06 17.524  -01 21 49.97   02 06 14.501  -01 21 36.00   02 06 16.908  -01 21 02.93 
0.16  16 49 12.392  +42 49 39.41   16 49 12.569  +42 49 50.27   16 49 10.646  +42 49 38.50 
0.16  16 04 21.498  +58 41 20.65   16 04 22.800  +58 41 23.41   16 04 21.406  +58 41 39.54 
0.16  15 44 20.597  -00 36 39.74   15 44 20.994  -00 36 40.22   15 44 20.459  -00 37 00.44 
0.16  12 11 17.253  +39 32 08.41   12 11 17.483  +39 32 01.11   12 11 18.033  +39 32 24.26 
0.16  11 57 24.335  +63 50 05.37   11 57 17.500  +63 50 15.84   11 57 30.187  +63 50 43.04 
0.16  10 07 52.194  +05 25 18.58   10 07 52.112  +05 25 10.23   10 07 52.115  +05 25 27.33 
0.16  08 45 49.543  -00 52 13.53   08 45 48.835  -00 52 08.84   08 45 49.825  -00 52 29.87 
0.16  16 52 16.212  +22 38 51.64   16 52 16.036  +22 38 58.25   16 52 15.428  +22 38 31.83 
0.16  15 47 52.486  +08 07 04.60   15 47 54.581  +08 06 26.78   15 47 52.138  +08 08 00.79 
0.16  15 31 30.624  +04 22 37.96   15 31 31.410  +04 22 44.64   15 31 31.827  +04 22 19.56 
0.16  14 13 49.259  +40 09 59.16   14 13 49.249  +40 09 52.55   14 13 49.760  +40 10 11.30 
0.16  13 51 33.451  +00 23 43.07   13 51 32.959  +00 23 51.42   13 51 32.910  +00 23 08.08 
0.16  13 38 50.126  +29 56 03.85   13 38 49.822  +29 55 51.71   13 38 50.772  +29 56 14.83 
0.16  12 52 02.263  -04 06 45.79   12 52 02.601  -04 06 52.19   12 52 03.132  -04 06 39.08 
0.16  10 47 05.236  +52 14 23.70   10 47 06.235  +52 14 33.98   10 47 04.540  +52 14 09.25 
0.16  09 49 31.729  +27 32 20.56   09 49 32.654  +27 32 29.21   09 49 33.365  +27 31 59.78 
0.16  09 25 35.724  +30 36 12.08   09 25 36.232  +30 36 24.22   09 25 34.350  +30 36 10.61 
0.16  07 54 56.504  +22 13 00.59   07 54 56.314  +22 13 15.91   07 54 54.478  +22 13 03.38 
0.16  02 30 08.840  -00 50 19.22   02 30 07.091  -00 49 35.22   02 30 12.234  -00 50 41.36 
0.16  17 20 36.608  +39 20 24.30   17 20 33.027  +39 19 59.80   17 20 39.645  +39 21 09.35 
0.16  15 52 37.049  +20 07 13.69   15 52 36.773  +20 07 07.63   15 52 37.882  +20 07 18.25 
0.16  15 51 26.597  +25 29 02.66   15 51 26.624  +25 29 17.53   15 51 28.253  +25 29 08.74 
0.16  14 51 38.122  +33 56 50.99   14 51 39.519  +33 56 55.96   14 51 38.227  +33 57 18.64 
0.16  14 29 04.971  +15 43 44.70   14 29 04.594  +15 43 53.42   14 29 04.990  +15 43 30.41 
0.16  14 23 31.286  +40 19 25.16   14 23 27.417  +40 19 04.21   14 23 27.794  +40 19 57.11 
0.16  13 39 08.496  +39 26 25.57   13 39 08.538  +39 26 41.21   13 39 08.938  +39 26 06.68 
0.16  12 36 30.949  +47 00 59.01   12 36 30.660  +47 01 07.10   12 36 32.112  +47 00 54.10 
0.16  11 01 07.404  -03 26 42.27   11 01 06.945  -03 25 55.35   11 01 03.975  -03 26 26.27 
0.16  10 53 22.105  +54 24 44.06   10 53 19.613  +54 24 38.36   10 53 26.101  +54 24 40.26 
0.16  10 48 32.302  +04 27 25.48   10 48 31.598  +04 26 54.32   10 48 34.565  +04 26 57.44 
0.16  10 11 49.157  +11 47 15.65   10 11 50.016  +11 47 45.30   10 11 47.209  +11 47 45.04 
0.16  10 01 06.890  +44 05 30.96   10 01 06.510  +44 05 20.42   10 01 06.854  +44 05 48.10 
0.16  09 31 33.669  +40 59 18.92   09 31 31.611  +40 59 27.26   09 31 33.627  +40 59 52.05 
0.16  09 08 16.652  +13 11 26.87   09 08 16.705  +13 11 32.74   09 08 16.931  +13 11 18.63 
0.16  08 52 58.163  +24 49 28.66   08 52 54.685  +24 49 30.09   08 52 56.494  +24 48 45.37 
0.16  08 37 45.654  +05 04 59.06   08 37 45.592  +05 05 08.33   08 37 45.402  +05 04 49.18 
0.16  07 58 07.227  +11 36 57.68   07 58 06.686  +11 37 01.48   07 58 07.657  +11 36 46.06 
0.16  00 26 26.060  -01 39 37.75   00 26 29.227  -01 39 25.96   00 26 26.833  -01 38 48.08 
0.16  00 23 25.866  -09 15 38.52   00 23 26.300  -09 15 27.56   00 23 24.029  -09 15 49.05 
0.15  15 25 12.719  +06 14 13.08   15 25 12.210  +06 14 14.86   15 25 13.509  +06 14 14.84 
0.15  14 03 32.821  +63 42 31.91   14 03 30.555  +63 42 27.46   14 03 31.880  +63 42 59.57 
0.15  11 31 00.490  +61 15 11.83   11 30 59.168  +61 15 16.43   11 31 02.654  +61 15 13.41 
0.15  11 04 42.837  +32 41 34.45   11 04 43.257  +32 41 34.27   11 04 42.228  +32 41 43.40 
0.15  08 24 31.240  +62 10 42.98   08 24 30.424  +62 10 24.20   08 24 30.506  +62 11 10.52 
0.15  15 35 36.658  +25 35 30.45   15 35 38.012  +25 35 22.65   15 35 34.799  +25 35 31.87 
0.15  14 18 26.140  +22 35 38.47   14 18 27.236  +22 35 39.11   14 18 25.095  +22 35 33.46 
0.15  12 09 38.961  +17 15 12.50   12 09 39.547  +17 15 13.03   12 09 38.380  +17 15 27.50 
0.15  11 41 07.604  +01 15 59.11   11 41 10.981  +01 16 06.63   11 41 06.545  +01 15 09.57 
0.15  11 10 47.012  +52 23 42.72   11 10 48.750  +52 23 55.55   11 10 47.002  +52 23 05.62 
0.15  09 49 19.428  -01 32 22.85   09 49 20.169  -01 32 24.97   09 49 18.638  -01 32 25.51 
0.15  09 45 51.437  +32 30 59.51   09 45 50.424  +32 30 58.12   09 45 51.552  +32 30 43.61 
0.15  07 43 24.297  +17 33 41.52   07 43 24.772  +17 33 47.00   07 43 23.369  +17 33 40.30 
0.15  01 37 16.155  -09 31 17.24   01 37 15.065  -09 31 12.73   01 37 17.100  -09 31 06.88 
0.15  01 33 25.144  +00 55 57.27   01 33 25.937  +00 56 03.22   01 33 24.793  +00 55 37.65 
0.15  21 47 39.421  -06 59 24.07   21 47 40.332  -06 59 25.44   21 47 38.799  -06 59 08.69 
0.15  14 51 50.990  +19 57 09.67   14 51 51.361  +19 57 01.25   14 51 50.892  +19 57 19.53 
0.15  12 32 28.924  +13 07 36.93   12 32 28.471  +13 07 38.13   12 32 29.435  +13 07 31.89 
0.15  10 15 20.754  +08 43 18.39   10 15 21.288  +08 43 16.46   10 15 20.862  +08 43 38.90 
0.15  09 51 55.792  +53 05 52.82   09 51 55.438  +53 05 59.93   09 51 54.996  +53 05 49.37 
0.15  09 18 13.590  +10 22 34.75   09 18 13.442  +10 22 29.32   09 18 14.475  +10 22 39.98 
0.15  08 58 28.930  +17 43 56.09   08 58 28.701  +17 43 50.88   08 58 29.412  +17 44 00.75 
0.15  07 27 37.988  +40 13 34.90   07 27 37.880  +40 13 55.04   07 27 39.906  +40 13 31.91 
0.15  17 02 34.596  +31 58 05.16   17 02 33.366  +31 58 21.28   17 02 32.629  +31 57 52.21 
0.15  16 14 54.755  +49 37 26.48   16 14 52.952  +49 36 44.75   16 14 57.820  +49 36 50.31 
0.15  15 09 55.112  +46 51 12.67   15 09 54.967  +46 50 53.16   15 09 52.449  +46 51 06.48 
0.15  15 02 38.253  +44 51 47.85   15 02 39.302  +44 51 54.02   15 02 36.882  +44 51 31.38 
0.15  14 34 33.440  +29 59 43.85   14 34 34.053  +29 59 46.75   14 34 32.830  +29 59 35.76 
0.15  14 17 08.080  +07 44 13.07   14 17 08.289  +07 43 27.73   14 17 04.922  +07 44 40.70 
0.15  14 13 30.283  +07 15 03.44   14 13 30.371  +07 14 44.12   14 13 31.886  +07 14 59.81 
0.15  14 00 45.686  +30 22 36.54   14 00 44.864  +30 22 16.55   14 00 46.998  +30 22 19.66 
0.15  13 35 02.547  +58 43 12.14   13 34 59.852  +58 43 31.41   13 34 58.990  +58 42 57.09 
0.15  13 03 04.712  +02 36 36.55   13 03 05.656  +02 36 57.95   13 03 03.544  +02 36 57.96 
0.15  12 47 41.905  +06 36 23.58   12 47 41.377  +06 36 09.74   12 47 40.675  +06 36 37.57 
0.15  12 40 45.537  +54 47 17.59   12 40 43.694  +54 47 30.40   12 40 46.632  +54 47 40.57 
0.15  12 39 12.732  -07 07 59.95   12 39 13.732  -07 07 59.57   12 39 11.431  -07 07 50.81 
0.15  12 13 09.027  -04 03 23.62   12 13 09.964  -04 03 13.41   12 13 08.423  -04 03 02.42 
0.15  11 59 54.723  +16 54 27.73   11 59 55.156  +16 54 21.96   11 59 54.247  +16 54 32.80 
0.15  11 51 40.408  +39 34 37.03   11 51 40.782  +39 34 48.39   11 51 41.457  +39 34 33.33 
0.15  11 44 20.940  +29 58 18.57   11 44 21.799  +29 58 37.27   11 44 23.192  +29 58 10.79 
0.15  11 05 54.508  +25 36 35.36   11 05 54.043  +25 36 55.74   11 05 56.203  +25 36 50.40 
0.15  10 47 18.589  +21 47 03.68   10 47 17.769  +21 47 20.39   10 47 17.045  +21 46 56.84 
0.15  10 36 09.416  +19 14 22.91   10 36 08.029  +19 13 46.16   10 36 11.370  +19 13 45.59 
0.15  10 16 56.518  +13 47 39.20   10 16 56.210  +13 48 04.73   10 16 58.190  +13 47 52.05 
0.15  09 54 42.809  -00 12 50.13   09 54 40.684  -00 12 49.92   09 54 41.796  -00 13 23.85 
0.15  09 17 23.495  +03 50 10.49   09 17 24.721  +03 50 00.34   09 17 23.157  +03 49 41.15 
0.15  09 00 16.068  +35 43 12.02   09 00 17.556  +35 43 22.08   09 00 15.573  +35 43 38.28 
0.15  08 59 15.570  +01 02 34.22   08 59 15.295  +01 02 18.62   08 59 13.977  +01 02 34.35 
0.15  08 24 59.501  +39 16 42.47   08 24 57.665  +39 17 22.10   08 24 55.475  +39 16 41.76 
0.15  07 20 26.255  +34 35 19.04   07 20 24.628  +34 34 57.39   07 20 23.480  +34 35 32.47 
0.15  07 17 09.657  +30 52 55.48   07 17 12.077  +30 52 57.51   07 17 10.153  +30 52 19.40 
0.15  07 13 07.552  +54 21 18.67   07 13 10.085  +54 21 25.28   07 13 07.556  +54 21 44.67 
0.15  17 35 26.700  +40 24 24.46   17 35 26.133  +40 24 20.51   17 35 27.246  +40 24 34.30 
0.15  16 40 02.576  +53 47 41.37   16 40 03.766  +53 47 31.61   16 40 00.609  +53 47 34.69 
0.15  16 26 40.476  +25 43 43.42   16 26 39.563  +25 43 44.90   16 26 41.521  +25 43 48.42 
0.15  16 22 23.571  +07 03 11.25   16 22 23.361  +07 03 19.26   16 22 24.284  +07 03 01.49 
0.15  15 50 34.804  +12 00 41.24   15 50 34.001  +12 00 41.11   15 50 35.774  +12 00 34.75 
0.15  15 39 42.745  +46 38 37.07   15 39 42.446  +46 38 28.33   15 39 42.597  +46 38 52.69 
0.15  15 31 02.006  +10 09 39.97   15 31 03.547  +10 09 52.93   15 31 02.238  +10 09 10.36 
0.15  15 08 52.624  +30 14 31.81   15 08 51.951  +30 14 34.04   15 08 53.643  +30 14 34.23 
0.15  12 37 21.418  +18 58 34.02   12 37 23.031  +18 58 32.16   12 37 21.113  +18 58 03.89 
0.15  11 30 22.974  +14 06 01.24   11 30 23.410  +14 06 09.09   11 30 22.069  +14 05 54.83 
0.15  11 28 02.425  +19 53 39.57   11 28 02.694  +19 53 28.64   11 28 01.707  +19 53 50.32 
0.15  10 36 28.281  +43 45 26.76   10 36 30.028  +43 45 48.81   10 36 26.690  +43 44 44.48 
0.15  10 18 20.012  +17 31 59.15   10 18 19.618  +17 32 04.23   10 18 20.867  +17 31 55.81 
0.15  09 00 00.207  +32 42 53.51   09 00 00.993  +32 42 51.26   08 59 59.384  +32 43 01.59 
0.15  08 58 08.659  +37 25 28.90   08 58 08.689  +37 25 19.47   08 58 08.089  +37 25 41.51 
0.15  08 53 35.292  -05 35 31.50   08 53 35.309  -05 35 18.40   08 53 35.568  -05 35 44.14 
0.15  08 21 01.971  +35 42 20.42   08 21 01.197  +35 42 17.82   08 21 03.187  +35 42 18.10 
0.15  08 18 07.634  +30 21 10.45   08 18 07.381  +30 21 00.80   08 18 07.522  +30 21 22.79 
0.15  07 05 56.672  +49 49 13.15   07 05 56.334  +49 49 23.24   07 05 57.765  +49 49 01.27 
0.15  02 43 31.670  +01 19 41.94   02 43 32.347  +01 19 43.73   02 43 31.630  +01 20 02.90 
0.15  01 28 25.261  -09 55 22.88   01 28 24.700  -09 55 13.46   01 28 25.487  -09 55 39.72 
0.15  21 47 23.363  +00 45 23.03   21 47 23.460  +00 45 33.94   21 47 24.311  +00 45 23.94 
0.15  17 44 10.835  +61 23 43.72   17 44 10.707  +61 23 32.78   17 44 08.970  +61 23 42.22 
0.15  17 31 07.710  +59 23 47.89   17 31 06.270  +59 23 47.13   17 31 11.159  +59 24 02.99 
0.15  16 18 04.449  +26 01 44.02   16 18 04.740  +26 01 52.54   16 18 03.849  +26 01 37.87 
0.15  15 56 43.995  +14 15 45.47   15 56 43.660  +14 15 56.89   15 56 45.621  +14 15 49.15 
0.15  12 54 36.214  +31 13 02.89   12 54 36.208  +31 13 08.19   12 54 36.109  +31 12 56.83 
0.15  12 49 49.530  +01 46 33.15   12 49 49.976  +01 46 33.36   12 49 49.641  +01 46 46.92 
0.15  12 41 44.241  +23 41 23.14   12 41 44.762  +23 41 13.97   12 41 45.199  +23 41 30.33 
0.15  12 26 53.642  +13 25 44.41   12 26 53.534  +13 25 29.23   12 26 54.646  +13 25 58.22 
0.15  10 07 01.980  +22 39 16.61   10 07 01.108  +22 39 26.83   10 07 03.328  +22 39 17.55 
0.15  09 28 09.410  +14 09 19.32   09 28 09.642  +14 09 04.93   09 28 10.426  +14 09 25.39 
0.15  08 11 09.072  +29 53 36.85   08 11 08.701  +29 53 46.64   08 11 07.606  +29 53 32.62 
0.15  08 03 16.936  +53 20 01.04   08 03 17.484  +53 20 04.18   08 03 16.438  +53 19 45.45 
0.15  07 52 23.796  +59 36 11.18   07 52 24.809  +59 36 14.97   07 52 22.405  +59 36 11.03 
0.15  07 35 43.689  +60 13 17.71   07 35 40.858  +60 13 20.00   07 35 42.761  +60 13 49.48 
0.15  02 53 02.576  +01 27 54.87   02 53 01.525  +01 27 57.71   02 53 02.536  +01 27 38.48 
0.15  00 48 58.373  -10 23 12.83   00 48 57.213  -10 23 12.38   00 48 59.582  -10 23 06.51 
0.15  00 17 32.336  -01 49 27.72   00 17 32.187  -01 49 37.54   00 17 32.163  -01 49 12.29 
0.15  15 33 47.347  +31 28 27.94   15 33 44.704  +31 28 17.47   15 33 50.736  +31 28 24.13 
0.15  15 16 42.939  +29 17 48.05   15 16 43.634  +29 17 43.37   15 16 41.592  +29 18 09.54 
0.15  15 08 33.726  +16 45 04.12   15 08 33.405  +16 45 17.72   15 08 33.815  +16 44 49.75 
0.15  14 18 28.203  +22 06 07.92   14 18 27.908  +22 05 59.38   14 18 28.268  +22 06 18.47 
0.15  13 42 02.138  -07 08 02.35   13 42 02.764  -07 08 03.09   13 42 01.944  -07 07 51.89 
0.15  11 26 51.757  -00 30 52.28   11 26 52.537  -00 30 52.63   11 26 50.898  -00 30 57.39 
0.15  09 59 59.413  +40 26 27.64   09 59 59.927  +40 26 20.65   09 59 59.042  +40 26 35.74 
0.15  09 21 54.698  +62 21 57.84   09 21 56.783  +62 22 16.68   09 21 49.842  +62 22 09.67 
0.15  07 58 57.532  +47 55 19.37   07 58 56.837  +47 55 18.92   07 58 58.519  +47 55 14.12 
0.15  14 58 19.760  +41 20 38.56   14 58 20.773  +41 21 02.09   14 58 16.737  +41 20 15.78 
0.15  14 37 49.588  +16 57 25.14   14 37 49.490  +16 57 17.21   14 37 51.136  +16 57 19.76 
0.15  13 53 01.875  +24 27 02.12   13 53 02.180  +24 27 12.55   13 53 01.898  +24 26 49.67 
0.15  12 08 37.499  +59 15 45.39   12 08 38.813  +59 15 48.51   12 08 36.286  +59 15 38.28 
0.15  10 52 39.969  +40 28 45.17   10 52 40.586  +40 28 27.15   10 52 38.232  +40 29 05.51 
0.15  10 13 53.802  -00 09 20.10   10 13 53.172  -00 09 14.43   10 13 52.598  -00 09 41.39 
0.15  10 02 43.157  +12 00 59.89   10 02 43.285  +12 01 09.92   10 02 44.265  +12 00 50.79 
0.15  08 44 42.508  +31 50 55.85   08 44 42.039  +31 50 55.48   08 44 43.177  +31 50 58.61 
0.15  08 07 40.989  +39 27 42.76   08 07 42.838  +39 27 43.76   08 07 39.812  +39 27 17.75 
0.15  16 58 15.375  +48 58 01.20   16 58 16.544  +48 57 57.67   16 58 14.328  +48 58 09.37 
0.15  16 54 12.290  +47 38 36.18   16 54 13.877  +47 39 10.49   16 54 09.228  +47 39 05.13 
0.15  16 18 48.305  +17 21 09.49   16 18 47.984  +17 21 05.23   16 18 50.538  +17 21 12.77 
0.15  16 10 53.242  +28 25 03.90   16 10 52.039  +28 24 29.77   16 10 55.451  +28 24 34.27 
0.15  15 05 57.732  -00 27 27.09   15 05 57.739  -00 28 05.09   15 05 55.238  -00 27 42.80 
0.15  15 00 01.682  +22 18 49.14   15 00 00.974  +22 18 27.99   14 59 59.839  +22 18 59.45 
0.15  12 28 56.343  +32 57 42.91   12 28 56.419  +32 58 12.13   12 28 53.619  +32 57 48.83 
0.15  10 39 16.070  +33 38 28.16   10 39 15.706  +33 38 31.75   10 39 16.588  +33 38 37.45 
0.15  09 06 05.640  +04 50 35.39   09 06 04.545  +04 50 37.97   09 06 05.152  +04 50 20.42 
0.15  08 28 10.964  +62 04 57.81   08 28 10.955  +62 05 03.54   08 28 12.974  +62 04 39.51 
0.14  17 03 24.734  +44 47 44.15   17 03 23.888  +44 47 45.65   17 03 25.766  +44 47 36.89 
0.14  15 42 20.539  +34 03 24.09   15 42 21.332  +34 03 09.65   15 42 19.299  +34 03 36.40 
0.14  15 05 11.824  +18 49 01.32   15 05 12.027  +18 48 57.03   15 05 11.083  +18 48 56.86 
0.14  14 53 58.664  +08 03 35.44   14 53 58.759  +08 03 28.55   14 53 57.641  +08 03 34.39 
0.14  14 42 38.073  +23 16 55.41   14 42 39.895  +23 16 40.46   14 42 37.204  +23 16 28.31 
0.14  14 09 21.636  +56 37 31.51   14 09 20.665  +56 37 30.98   14 09 21.213  +56 37 44.66 
0.14  13 26 13.038  +30 49 26.37   13 26 12.310  +30 49 23.30   13 26 15.110  +30 49 24.08 
0.14  13 26 00.763  +12 22 44.63   13 26 01.632  +12 22 42.43   13 26 00.376  +12 23 01.75 
0.14  12 04 17.354  +16 32 59.39   12 04 16.600  +16 32 40.60   12 04 18.550  +16 32 40.53 
0.14  09 32 46.285  -07 02 33.32   09 32 47.140  -07 02 39.36   09 32 44.547  -07 02 33.09 
0.14  08 12 21.228  +30 37 15.05   08 12 20.986  +30 36 56.48   08 12 19.432  +30 37 13.13 
0.14  08 03 23.080  +08 48 34.60   08 03 23.641  +08 48 36.06   08 03 22.343  +08 48 37.68 
0.14  07 42 13.527  +27 37 51.66   07 42 13.990  +27 37 43.08   07 42 12.249  +27 37 55.85 
0.14  21 29 38.496  -00 07 19.60   21 29 38.797  -00 07 11.18   21 29 39.707  -00 07 27.55 
0.14  16 09 47.633  +50 43 02.85   16 09 46.367  +50 42 45.33   16 09 49.878  +50 42 40.91 
0.14  15 09 03.561  +21 24 08.50   15 09 03.062  +21 24 16.85   15 09 04.564  +21 24 17.96 
0.14  14 45 02.690  +23 22 27.14   14 45 02.388  +23 22 20.68   14 45 03.002  +23 22 33.72 
0.14  13 46 40.377  +29 56 44.81   13 46 42.206  +29 56 54.68   13 46 41.872  +29 56 15.95 
0.14  11 57 57.153  +19 12 15.89   11 57 56.402  +19 12 21.24   11 57 58.641  +19 12 14.62 
0.14  11 37 26.057  +48 50 43.97   11 37 26.194  +48 50 53.85   11 37 26.791  +48 50 24.30 
0.14  11 35 44.850  +24 50 11.66   11 35 44.155  +24 50 14.61   11 35 45.574  +24 50 03.21 
0.14  11 31 37.340  +14 43 03.94   11 31 36.979  +14 42 44.02   11 31 37.133  +14 43 31.22 
0.14  11 13 24.950  +13 06 23.95   11 13 25.085  +13 06 39.51   11 13 24.075  +13 06 02.62 
0.14  09 01 47.915  -00 39 25.21   09 01 50.793  -00 39 28.24   09 01 48.964  -00 38 43.49 
0.14  08 40 23.973  +13 31 20.22   08 40 23.579  +13 31 03.12   08 40 25.084  +13 31 32.07 
0.14  08 26 35.613  +41 04 26.73   08 26 33.541  +41 04 27.80   08 26 38.055  +41 04 14.38 
0.14  07 25 31.763  +27 37 45.25   07 25 31.362  +27 37 32.69   07 25 31.286  +27 38 26.44 
0.14  07 20 41.277  +62 32 35.01   07 20 42.000  +62 32 32.06   07 20 41.028  +62 32 50.48 
0.14  00 05 55.482  -09 30 43.69   00 05 56.116  -09 30 46.97   00 05 54.754  -09 30 33.77 
0.14  16 19 11.936  +05 59 21.65   16 19 11.008  +05 59 51.51   16 19 13.972  +05 59 50.89 
0.14  15 55 15.846  +04 53 15.76   15 55 17.987  +04 53 42.76   15 55 18.390  +04 52 51.07 
0.14  15 38 47.394  +54 59 33.42   15 38 53.171  +54 59 37.60   15 38 49.771  +55 00 21.71 
0.14  15 34 13.660  +22 38 54.46   15 34 14.299  +22 38 49.90   15 34 12.502  +22 39 12.15 
0.14  15 01 13.917  +50 16 38.69   15 01 15.451  +50 16 10.66   15 01 18.064  +50 16 45.17 
0.14  14 49 00.056  -01 05 13.40   14 48 58.115  -01 04 45.00   14 49 01.109  -01 04 30.10 
0.14  14 44 27.968  +31 13 13.94   14 44 27.974  +31 14 03.51   14 44 31.790  +31 13 36.47 
0.14  14 26 25.151  +34 33 39.09   14 26 23.322  +34 34 15.30   14 26 27.646  +34 34 22.41 
0.14  14 24 16.647  +05 54 38.00   14 24 15.211  +05 54 22.57   14 24 14.641  +05 55 02.06 
0.14  13 50 58.214  +50 53 11.16   13 50 56.424  +50 53 03.64   13 50 58.640  +50 52 43.67 
0.14  13 43 13.563  -04 42 39.30   13 43 14.340  -04 42 32.04   13 43 12.422  -04 42 30.22 
0.14  13 24 17.563  +30 44 41.48   13 24 14.038  +30 44 34.42   13 24 15.418  +30 45 21.72 
0.14  13 23 43.837  +50 09 10.14   13 23 43.293  +50 08 59.67   13 23 42.430  +50 09 35.59 
0.14  13 09 50.212  -00 12 17.49   13 09 51.320  -00 12 41.88   13 09 48.241  -00 12 28.97 
0.14  12 59 43.992  +60 03 40.54   12 59 41.278  +60 03 24.63   12 59 39.767  +60 04 03.78 
0.14  12 43 17.242  +36 02 20.64   12 43 17.314  +36 02 40.40   12 43 18.039  +36 01 52.09 
0.14  12 33 39.569  +56 22 54.21   12 33 46.159  +56 22 55.91   12 33 42.077  +56 23 45.60 
0.14  11 39 30.659  +47 21 52.37   11 39 28.620  +47 21 35.23   11 39 31.790  +47 21 23.55 
0.14  11 28 51.271  +39 49 32.91   11 28 50.616  +39 49 43.05   11 28 52.461  +39 49 35.68 
0.14  10 35 56.168  -00 00 30.15   10 35 54.912  +00 00 08.25   10 35 53.151  -00 00 37.24 
0.14  10 10 41.679  +46 27 36.95   10 10 44.672  +46 27 38.34   10 10 42.770  +46 28 09.28 
0.14  09 52 08.120  +45 13 28.80   09 52 09.041  +45 13 53.92   09 52 11.936  +45 13 27.55 
0.14  09 33 04.290  +25 26 25.52   09 33 03.277  +25 26 08.97   09 33 05.756  +25 25 55.86 
0.14  09 26 59.424  +07 03 16.10   09 27 00.791  +07 03 51.89   09 26 57.499  +07 03 52.99 
0.14  08 58 35.294  +21 39 00.93   08 58 32.691  +21 39 07.23   08 58 34.645  +21 39 47.48 
0.14  08 28 34.484  +10 17 50.13   08 28 35.596  +10 17 22.25   08 28 32.707  +10 17 18.03 
0.14  02 19 19.968  -02 44 19.72   02 19 21.279  -02 43 59.93   02 19 19.015  -02 43 50.05 
0.14  22 02 30.840  +00 55 41.42   22 02 31.827  +00 55 36.99   22 02 30.465  +00 56 00.37 
0.14  16 56 41.001  +37 09 53.66   16 56 41.442  +37 09 40.72   16 56 40.888  +37 10 07.96 
0.14  14 01 27.549  +17 43 10.97   14 01 27.658  +17 43 00.04   14 01 29.464  +17 43 09.42 
0.14  13 45 21.860  +03 31 07.05   13 45 22.299  +03 31 02.59   13 45 21.513  +03 31 13.26 
0.14  12 09 16.001  +30 24 50.77   12 09 16.434  +30 24 58.13   12 09 15.159  +30 24 44.22 
0.14  10 20 31.797  +16 27 43.98   10 20 30.810  +16 27 45.26   10 20 31.807  +16 27 19.18 
0.14  07 58 01.067  +11 01 56.55   07 57 58.684  +11 02 13.25   07 58 04.814  +11 02 05.98 
0.14  07 22 54.732  +28 10 20.34   07 22 54.856  +28 10 27.54   07 22 54.468  +28 10 13.65 
0.14  00 37 23.271  -00 20 47.99   00 37 23.186  -00 20 38.91   00 37 25.032  -00 20 48.48 
0.14  00 25 07.396  +00 21 23.52   00 25 06.126  +00 21 28.32   00 25 08.757  +00 21 37.89 
0.14  14 18 46.651  +09 34 27.21   14 18 47.182  +09 34 33.36   14 18 47.480  +09 34 08.84 
0.14  10 38 45.974  +53 30 14.29   10 38 46.403  +53 30 09.54   10 38 44.738  +53 30 03.74 
0.14  10 15 55.925  +37 33 14.24   10 15 56.427  +37 33 16.69   10 15 55.555  +37 32 56.97 
0.14  09 56 44.713  +49 30 34.12   09 56 45.827  +49 30 35.16   09 56 44.696  +49 30 47.48 
0.14  09 35 24.787  -01 36 57.52   09 35 25.400  -01 36 52.94   09 35 25.403  -01 37 11.24 
0.14  09 23 47.888  +39 02 32.71   09 23 47.425  +39 02 38.47   09 23 48.445  +39 02 27.87 
0.14  00 48 20.362  -09 22 18.59   00 48 20.947  -09 22 11.24   00 48 20.121  -09 22 31.38 
0.14  23 11 52.685  +00 17 06.80   23 11 51.408  +00 17 27.77   23 11 54.766  +00 17 16.17 
0.14  21 22 21.660  +01 34 08.58   21 22 21.718  +01 34 23.11   21 22 22.650  +01 33 57.65 
0.14  16 42 23.479  +25 31 47.98   16 42 25.693  +25 31 27.15   16 42 23.520  +25 32 36.85 
0.14  15 07 17.426  +07 18 40.78   15 07 16.354  +07 18 35.14   15 07 16.997  +07 18 58.42 
0.14  14 59 45.093  +57 11 46.60   14 59 43.562  +57 12 34.28   14 59 50.246  +57 12 18.78 
0.14  14 34 32.807  -01 05 05.70   14 34 32.659  -01 04 56.61   14 34 32.666  -01 05 22.62 
0.14  13 59 52.427  +39 53 06.16   13 59 52.480  +39 53 14.55   13 59 52.840  +39 52 52.37 
0.14  13 02 38.271  +37 29 18.50   13 02 39.552  +37 29 11.84   13 02 39.025  +37 29 38.88 
0.14  11 55 02.734  +51 10 37.11   11 55 02.373  +51 11 20.74   11 55 07.599  +51 10 58.51 
0.14  11 44 25.326  +37 07 36.69   11 44 24.300  +37 07 31.10   11 44 26.018  +37 07 21.99 
0.14  11 25 43.102  +54 06 16.18   11 25 46.446  +54 05 40.26   11 25 48.892  +54 06 30.98 
0.14  11 22 53.385  +50 15 44.70   11 22 53.758  +50 15 31.67   11 22 51.788  +50 16 05.19 
0.14  10 32 48.556  -06 35 35.00   10 32 49.471  -06 35 40.53   10 32 47.218  -06 35 34.46 
0.14  09 26 44.618  +15 05 31.73   09 26 48.172  +15 05 33.25   09 26 46.267  +15 04 42.15 
0.14  08 56 36.796  +29 33 18.05   08 56 37.252  +29 33 20.96   08 56 35.124  +29 33 28.41 
0.14  07 44 21.012  +37 51 45.55   07 44 20.703  +37 51 51.55   07 44 22.684  +37 51 45.40 
0.14  07 03 13.008  +56 40 17.31   07 03 12.701  +56 40 10.41   07 03 13.723  +56 40 24.02 
0.14  01 41 40.642  -09 47 31.83   01 41 41.148  -09 47 34.19   01 41 40.021  -09 47 36.66 
0.14  16 06 55.909  +01 28 36.50   16 06 56.292  +01 28 42.71   16 06 55.669  +01 28 26.60 
0.14  15 00 04.341  -02 38 32.66   15 00 03.537  -02 38 21.11   15 00 05.327  -02 38 41.70 
0.14  13 55 09.923  +18 34 53.96   13 55 11.084  +18 34 51.70   13 55 08.753  +18 34 51.24 
0.14  13 16 36.154  +02 03 57.14   13 16 34.636  +02 04 02.34   13 16 36.004  +02 03 33.04 
0.14  13 06 27.575  +46 08 05.32   13 06 27.532  +46 08 18.36   13 06 26.273  +46 08 05.52 
0.14  12 50 00.526  +21 44 17.51   12 50 00.782  +21 44 10.36   12 50 01.152  +21 44 29.72 
0.14  12 25 09.088  +26 07 18.30   12 25 08.868  +26 07 25.99   12 25 08.642  +26 07 07.84 
0.14  11 30 05.283  +51 39 14.46   11 30 05.159  +51 39 26.46   11 30 05.808  +51 39 02.79 
0.14  11 02 05.719  +40 43 43.89   11 02 05.401  +40 43 48.38   11 02 06.014  +40 43 14.78 
0.14  11 01 10.857  +03 26 54.35   11 01 11.680  +03 26 53.36   11 01 10.185  +03 26 44.34 
0.14  09 58 33.644  +05 30 16.52   09 58 34.591  +05 30 15.00   09 58 32.477  +05 30 11.58 
0.14  09 50 59.766  +26 19 10.40   09 50 59.979  +26 19 15.32   09 50 59.258  +26 19 04.31 
0.14  09 41 41.125  +27 26 15.09   09 41 40.898  +27 26 05.63   09 41 40.377  +27 26 16.23 
0.14  07 48 22.617  +39 29 23.89   07 48 22.171  +39 29 27.32   07 48 23.364  +39 29 27.93 
0.14  01 13 31.273  -02 05 05.73   01 13 31.720  -02 05 00.20   01 13 30.953  -02 05 13.23 
0.14  17 25 51.613  +49 49 10.96   17 25 51.403  +49 49 02.63   17 25 52.890  +49 49 06.14 
0.14  17 25 30.355  +41 58 45.37   17 25 31.180  +41 58 50.12   17 25 28.333  +41 58 46.93 
0.14  15 37 04.462  +07 21 50.68   15 37 04.292  +07 21 36.40   15 37 04.230  +07 22 07.45 
0.14  15 21 49.390  -03 04 59.71   15 21 49.616  -03 05 08.09   15 21 50.655  -03 04 55.59 
0.14  14 55 26.544  +23 37 59.88   14 55 26.902  +23 37 49.60   14 55 27.384  +23 38 02.74 
0.14  14 54 28.010  +51 24 37.23   14 54 27.066  +51 24 33.76   14 54 27.312  +51 24 48.60 
0.14  14 39 53.978  +60 12 29.76   14 39 52.765  +60 12 32.10   14 39 53.328  +60 12 18.77 
0.14  14 23 08.078  +23 45 40.70   14 23 10.202  +23 45 41.24   14 23 04.907  +23 45 16.27 
0.14  14 10 31.225  +63 17 51.99   14 10 32.071  +63 17 41.44   14 10 31.267  +63 18 24.62 
0.14  13 46 29.817  +59 00 07.28   13 46 30.935  +58 59 54.94   13 46 26.892  +59 00 11.83 
0.14  13 26 34.164  +25 21 21.84   13 26 34.312  +25 21 08.69   13 26 35.335  +25 21 25.81 
0.14  12 55 09.488  +43 38 23.51   12 55 08.583  +43 38 25.39   12 55 09.494  +43 38 35.11 
0.14  10 24 44.530  +01 37 31.07   10 24 43.821  +01 37 26.08   10 24 44.002  +01 37 42.50 
0.14  10 09 02.016  +07 13 43.86   10 09 02.101  +07 14 05.67   10 09 02.691  +07 13 15.10 
0.14  10 08 00.606  +07 30 26.26   10 08 00.033  +07 30 16.50   10 08 01.203  +07 30 14.99 
0.14  07 31 51.576  +21 23 44.09   07 31 51.016  +21 23 31.32   07 31 53.080  +21 23 53.42 
0.14  17 25 45.312  +36 54 16.34   17 25 44.904  +36 54 07.12   17 25 45.436  +36 54 28.61 
0.14  17 13 58.109  +38 46 26.86   17 13 58.273  +38 46 37.43   17 13 57.545  +38 46 15.36 
0.14  17 05 37.306  +39 00 56.41   17 05 37.032  +39 00 47.02   17 05 37.739  +39 01 05.32 
0.14  16 56 48.880  +51 46 27.53   16 56 48.813  +51 45 35.18   16 56 45.176  +51 47 10.17 
0.14  14 54 01.818  +05 19 57.95   14 54 02.543  +05 19 56.23   14 54 00.159  +05 19 46.82 
0.14  13 06 44.911  +22 13 31.35   13 06 44.226  +22 13 33.56   13 06 45.833  +22 13 32.96 
0.14  12 09 02.573  -02 12 34.21   12 09 03.589  -02 12 32.82   12 09 02.769  -02 12 15.97 
0.14  11 29 51.743  +40 43 25.12   11 29 51.123  +40 43 05.26   11 29 48.796  +40 43 32.19 
0.14  10 43 13.276  +33 08 59.90   10 43 12.702  +33 09 00.27   10 43 14.046  +33 08 54.89 
0.14  09 47 48.568  -02 24 49.26   09 47 49.529  -02 25 00.49   09 47 47.634  -02 25 02.43 
0.14  09 38 15.173  -07 07 52.27   09 38 13.291  -07 07 58.00   09 38 16.357  -07 08 21.97 
0.14  09 07 26.360  +04 53 58.55   09 07 25.245  +04 53 57.64   09 07 25.963  +04 53 27.06 
0.14  08 12 32.841  +33 27 48.04   08 12 33.388  +33 27 36.03   08 12 34.375  +33 28 19.61 
0.14  01 39 36.918  +00 32 26.69   01 39 36.654  +00 32 35.60   01 39 36.945  +00 32 15.49 
0.14  01 15 29.868  -08 23 08.91   01 15 30.154  -08 23 33.25   01 15 28.182  -08 23 09.91 
0.14  22 31 01.121  -08 25 22.30   22 31 02.936  -08 25 22.13   22 31 01.798  -08 24 46.86 
0.14  21 54 24.541  +00 47 12.85   21 54 23.271  +00 46 45.41   21 54 21.858  +00 47 23.28 
0.14  17 33 43.257  +42 29 13.12   17 33 40.455  +42 29 09.29   17 33 41.818  +42 29 47.72 
0.14  17 14 23.266  +22 29 02.02   17 14 22.930  +22 28 57.39   17 14 22.146  +22 29 16.46 
0.14  16 31 48.042  +48 01 58.09   16 31 52.036  +48 02 01.10   16 31 49.299  +48 02 38.80 
0.14  16 26 32.488  +13 22 39.96   16 26 31.751  +13 22 32.26   16 26 33.393  +13 22 44.42 
0.14  16 14 28.652  +28 17 32.57   16 14 27.967  +28 17 33.18   16 14 29.435  +28 17 26.95 
0.14  16 07 56.633  +10 47 18.13   16 07 58.344  +10 46 45.89   16 07 59.380  +10 47 29.75 
0.14  15 09 15.032  +16 59 01.91   15 09 14.832  +16 59 05.06   15 09 16.714  +16 58 55.50 
0.14  14 48 33.586  +28 39 54.15   14 48 34.199  +28 39 58.87   14 48 32.671  +28 39 53.31 
0.14  13 56 15.591  -01 23 49.70   13 56 15.158  -01 23 09.46   13 56 12.670  -01 23 40.57 
0.14  13 31 18.177  -06 14 00.57   13 31 20.495  -06 14 08.82   13 31 19.862  -06 13 24.46 
0.14  12 52 54.525  +27 37 11.04   12 52 53.634  +27 37 49.61   12 52 50.926  +27 37 15.45 
0.14  12 16 30.001  +17 09 40.39   12 16 28.205  +17 10 04.63   12 16 31.126  +17 10 14.90 
0.14  12 15 12.757  +17 30 47.07   12 15 16.216  +17 30 53.21   12 15 14.744  +17 30 02.18 
0.14  11 58 52.953  +39 03 10.42   11 58 53.602  +39 03 09.20   11 58 52.241  +39 03 07.84 
0.14  11 24 35.526  +44 38 18.14   11 24 34.792  +44 38 41.84   11 24 32.051  +44 38 17.75 
0.14  11 01 08.778  +59 39 50.93   11 01 04.460  +59 39 46.70   11 01 06.047  +59 40 30.27 
0.14  10 51 47.841  +10 57 41.84   10 51 47.487  +10 58 14.27   10 51 44.881  +10 57 50.65 
0.14  10 37 59.544  +00 12 15.97   10 37 58.603  +00 11 47.44   10 38 01.295  +00 11 50.29 
0.14  10 36 29.343  +43 57 58.40   10 36 27.644  +43 57 44.07   10 36 26.782  +43 58 16.74 
0.14  10 24 24.032  +59 51 42.53   10 24 24.341  +59 51 50.49   10 24 22.901  +59 51 32.96 
0.14  10 14 15.577  -05 20 19.42   10 14 15.630  -05 20 59.60   10 14 17.276  -05 19 48.08 
0.14  09 55 27.127  +28 41 18.08   09 55 27.373  +28 41 09.69   09 55 26.458  +28 41 26.62 
0.14  07 26 09.627  +56 06 41.96   07 26 11.159  +56 06 39.91   07 26 10.594  +56 07 02.59 
0.14  00 09 23.206  +00 22 07.48   00 09 25.030  +00 22 19.87   00 09 25.015  +00 21 37.57 
0.14  15 25 23.518  +26 53 41.23   15 25 20.934  +26 53 42.07   15 25 25.603  +26 54 19.42 
0.14  14 39 48.922  +27 20 45.41   14 39 49.293  +27 21 11.13   14 39 50.020  +27 20 22.03 
0.14  14 37 44.776  +00 41 50.42   14 37 44.176  +00 41 52.88   14 37 45.048  +00 42 01.30 
0.14  14 02 12.347  +32 21 39.68   14 02 12.373  +32 21 30.17   14 02 12.943  +32 21 46.41 
0.14  12 56 28.729  -01 22 12.36   12 56 28.578  -01 22 21.33   12 56 27.994  -01 22 08.03 
0.14  12 50 08.735  +24 09 22.98   12 50 08.926  +24 09 15.80   12 50 08.309  +24 09 30.18 
0.14  09 59 34.073  +01 12 30.81   09 59 33.211  +01 12 29.42   09 59 34.516  +01 12 43.39 
0.14  08 01 23.750  +63 23 38.10   08 01 22.425  +63 23 40.06   08 01 25.074  +63 23 31.38 
0.14  01 36 47.061  +00 26 04.06   01 36 47.041  +00 26 56.29   01 36 50.415  +00 26 28.52 
0.14  00 11 55.445  -02 07 10.25   00 11 56.137  -02 07 01.05   00 11 54.867  -02 07 28.32 
0.13  16 10 22.158  +10 38 33.55   16 10 21.817  +10 38 47.59   16 10 22.162  +10 38 16.20 
0.13  15 47 51.846  +33 45 01.11   15 47 52.555  +33 45 06.25   15 47 52.194  +33 44 48.66 
0.13  15 14 39.078  +49 26 18.90   15 14 39.639  +49 26 22.39   15 14 39.527  +49 26 02.83 
0.13  13 59 37.995  +58 11 26.51   13 59 37.943  +58 10 56.12   13 59 33.166  +58 11 14.96 
0.13  13 27 57.340  +44 13 35.74   13 27 57.281  +44 13 41.03   13 27 58.041  +44 13 26.85 
0.13  12 24 05.059  +51 25 20.08   12 24 04.446  +51 25 27.36   12 24 07.157  +51 25 19.17 
0.13  12 09 50.032  +54 26 31.36   12 09 51.514  +54 26 27.55   12 09 48.370  +54 26 30.97 
0.13  11 14 39.742  +06 26 50.73   11 14 41.073  +06 26 58.24   11 14 40.841  +06 26 25.65 
0.13  10 59 37.252  -06 09 59.71   10 59 36.443  -06 10 06.60   10 59 39.102  -06 09 55.49 
0.13  10 53 08.151  +26 01 42.33   10 53 07.669  +26 01 54.30   10 53 09.325  +26 01 41.10 
0.13  10 47 07.340  +18 01 53.16   10 47 08.003  +18 01 38.71   10 47 05.580  +18 01 44.84 
0.13  10 26 49.978  -02 34 54.27   10 26 49.106  -02 34 54.55   10 26 50.951  -02 34 45.68 
0.13  09 29 47.915  +05 51 34.01   09 29 49.397  +05 51 24.52   09 29 45.843  +05 51 09.77 
0.13  09 16 17.639  +29 40 38.26   09 16 17.928  +29 40 30.20   09 16 18.721  +29 40 51.26 
0.13  09 00 06.829  +08 43 20.09   09 00 06.351  +08 43 20.94   09 00 07.360  +08 43 20.35 
0.13  08 06 29.053  +11 47 33.99   08 06 29.941  +11 47 23.09   08 06 28.102  +11 47 04.42 
0.13  17 06 33.462  +28 25 48.26   17 06 31.681  +28 25 54.66   17 06 34.052  +28 25 17.77 
0.13  16 37 49.503  +21 08 39.12   16 37 51.297  +21 08 36.12   16 37 47.694  +21 08 34.17 
0.13  16 12 08.962  +28 37 09.99   16 12 08.195  +28 37 08.84   16 12 08.939  +28 37 22.30 
0.13  16 08 10.753  +24 23 10.58   16 08 10.786  +24 23 26.99   16 08 09.602  +24 23 00.76 
0.13  16 04 54.758  -01 23 32.63   16 04 54.781  -01 23 23.67   16 04 55.132  -01 23 48.51 
0.13  16 01 45.639  +14 42 48.76   16 01 46.327  +14 42 47.41   16 01 44.639  +14 42 44.62 
0.13  15 38 56.679  +21 19 57.37   15 38 56.911  +21 20 04.89   15 38 56.075  +21 19 49.39 
0.13  14 42 26.690  +13 29 56.08   14 42 25.391  +13 30 38.74   14 42 29.771  +13 29 33.93 
0.13  14 16 10.758  +49 54 17.62   14 16 10.018  +49 54 22.93   14 16 11.867  +49 54 15.29 
0.13  14 12 57.573  +14 44 05.32   14 12 57.983  +14 43 57.18   14 12 57.364  +14 44 17.40 
0.13  14 08 32.783  +47 38 35.14   14 08 33.275  +47 38 34.12   14 08 31.176  +47 38 48.61 
0.13  13 59 07.735  +29 33 46.83   13 59 07.450  +29 33 54.04   13 59 08.614  +29 33 38.16 
0.13  13 25 02.884  +33 58 59.62   13 25 03.373  +33 58 52.98   13 25 02.455  +33 59 15.19 
0.13  10 40 48.957  +56 15 05.77   10 40 48.307  +56 15 06.36   10 40 49.953  +56 15 08.36 
0.13  07 42 04.859  +49 00 21.12   07 42 02.764  +49 00 15.66   07 42 06.259  +49 00 42.55 
0.13  07 00 22.862  +46 41 12.01   07 00 23.790  +46 41 05.93   07 00 22.102  +46 41 23.66 
0.13  16 31 51.487  +28 57 44.69   16 31 50.972  +28 57 58.09   16 31 51.715  +28 57 28.20 
0.13  15 52 19.256  +22 24 26.85   15 52 19.096  +22 24 53.34   15 52 21.683  +22 24 17.41 
0.13  14 29 22.780  +43 24 25.14   14 29 23.429  +43 24 52.46   14 29 22.753  +43 23 52.99 
0.13  11 22 15.964  +32 21 51.22   11 22 14.971  +32 21 40.78   11 22 16.725  +32 22 05.46 
0.13  11 18 36.728  -03 12 04.33   11 18 37.276  -03 12 09.34   11 18 35.961  -03 12 02.65 
0.13  09 52 30.505  +13 45 34.91   09 52 30.449  +13 45 23.84   09 52 29.479  +13 45 49.63 
0.13  22 48 50.349  +00 22 33.46   22 48 48.937  +00 22 50.51   22 48 51.261  +00 22 58.90 
0.13  22 23 08.388  -01 23 32.74   22 23 09.318  -01 23 50.27   22 23 06.355  -01 23 26.96 
0.13  21 03 28.960  -06 16 03.18   21 03 28.711  -06 15 50.37   21 03 28.220  -06 16 10.99 
0.13  17 11 19.925  +44 45 47.88   17 11 22.026  +44 45 47.22   17 11 20.248  +44 45 22.80 
0.13  16 46 16.901  +49 13 10.42   16 46 17.809  +49 13 18.87   16 46 19.046  +49 12 52.75 
0.13  15 53 43.294  +43 24 07.70   15 53 41.052  +43 23 43.28   15 53 45.150  +43 23 36.87 
0.13  15 50 12.474  +46 11 58.42   15 50 13.044  +46 12 22.87   15 50 11.267  +46 11 34.44 
0.13  15 35 23.174  +27 10 28.93   15 35 25.108  +27 10 40.78   15 35 22.760  +27 10 57.47 
0.13  14 48 00.233  +35 05 14.08   14 48 00.509  +35 05 28.36   14 48 01.348  +35 05 00.73 
0.13  14 28 35.268  +50 31 13.54   14 28 37.727  +50 30 58.12   14 28 33.835  +50 30 38.85 
0.13  14 14 23.175  +08 08 15.14   14 14 24.345  +08 08 18.14   14 14 21.768  +08 08 18.66 
0.13  13 57 43.773  +00 40 02.58   13 57 43.438  +00 39 59.33   13 57 44.274  +00 40 21.74 
0.13  13 56 05.221  +18 13 03.97   13 56 03.569  +18 13 02.94   13 56 04.631  +18 13 31.92 
0.13  13 39 57.781  +17 00 10.03   13 39 58.109  +16 59 43.17   13 40 00.404  +17 00 05.23 
0.13  12 00 08.234  +03 58 30.24   12 00 08.684  +03 58 36.18   12 00 07.782  +03 58 13.49 
0.13  11 17 13.333  +08 27 15.82   11 17 11.825  +08 27 30.22   11 17 11.969  +08 26 54.66 
0.13  10 56 55.207  +37 08 44.71   10 56 55.534  +37 08 51.54   10 56 55.095  +37 08 31.46 
0.13  10 21 55.631  +14 42 46.63   10 21 53.953  +14 42 47.35   10 21 55.146  +14 43 10.30 
0.13  09 45 06.712  +38 00 47.51   09 45 07.522  +38 00 13.43   09 45 04.162  +38 00 27.29 
0.13  09 38 34.185  +07 02 47.29   09 38 33.588  +07 02 46.47   09 38 34.785  +07 02 54.17 
0.13  09 00 27.169  +07 46 30.79   09 00 26.267  +07 46 08.61   09 00 28.677  +07 46 10.54 
0.13  08 51 26.293  +33 54 02.59   08 51 24.372  +33 54 36.79   08 51 28.451  +33 54 35.56 
0.13  08 40 21.356  +25 07 15.81   08 40 21.156  +25 07 03.62   08 40 22.258  +25 07 18.52 
0.13  08 30 52.224  +12 37 23.62   08 30 53.827  +12 37 21.85   08 30 49.820  +12 37 14.85 
0.13  08 03 57.964  +62 15 32.56   08 03 55.088  +62 15 19.90   08 03 59.639  +62 15 00.57 
0.13  07 57 58.326  +37 47 13.02   07 57 59.257  +37 47 33.43   07 57 56.834  +37 47 30.99 
0.13  07 33 37.072  +49 12 54.04   07 33 34.818  +49 13 00.11   07 33 39.409  +49 12 55.00 
0.13  07 29 34.022  +23 48 03.33   07 29 33.334  +23 47 55.21   07 29 35.608  +23 48 10.69 
0.13  07 16 43.962  +35 23 34.68   07 16 43.116  +35 23 18.01   07 16 45.118  +35 23 18.97 
0.13  07 13 01.443  +39 13 16.69   07 13 01.584  +39 13 48.80   07 12 58.251  +39 13 29.36 
0.13  02 05 01.836  -02 46 36.89   02 05 03.608  -02 46 26.00   02 05 01.228  -02 46 03.73 
0.13  17 12 05.787  +49 02 39.95   17 12 03.771  +49 02 49.38   17 12 05.014  +49 02 04.18 
0.13  16 26 02.779  +12 51 37.37   16 26 02.687  +12 51 29.48   16 26 02.623  +12 51 47.51 
0.13  15 24 31.787  +23 18 33.81   15 24 32.708  +23 18 46.90   15 24 30.596  +23 18 24.37 
0.13  14 48 56.607  +21 18 25.14   14 48 53.870  +21 19 01.04   14 48 57.968  +21 19 16.05 
0.13  14 29 05.072  +15 41 50.72   14 29 05.374  +15 41 44.18   14 29 05.331  +15 42 03.41 
0.13  13 36 57.520  -04 10 37.52   13 36 57.061  -04 11 23.23   13 37 00.546  -04 11 04.26 
0.13  13 36 02.825  +27 27 51.45   13 36 04.618  +27 27 07.02   13 35 58.717  +27 27 37.97 
0.13  13 19 29.701  +29 34 30.78   13 19 26.190  +29 34 16.56   13 19 26.928  +29 35 12.95 
0.13  13 13 39.913  +22 11 36.44   13 13 40.926  +22 10 58.62   13 13 43.460  +22 11 39.77 
0.13  12 58 01.507  +03 52 59.72   12 58 02.992  +03 53 08.20   12 57 58.222  +03 53 00.20 
0.13  12 16 04.013  -02 34 26.70   12 16 04.193  -02 34 46.33   12 16 03.472  -02 34 08.24 
0.13  11 53 53.846  +33 26 22.01   11 53 51.312  +33 26 58.77   11 53 49.915  +33 26 02.53 
0.13  10 26 52.758  +14 22 05.29   10 26 53.394  +14 22 53.91   10 26 49.584  +14 22 32.57 
0.13  10 10 49.665  +42 03 01.49   10 10 54.448  +42 03 15.98   10 10 50.124  +42 03 56.65 
0.13  09 28 38.542  +60 25 17.03   09 28 39.703  +60 25 11.20   09 28 37.113  +60 25 31.93 
0.13  16 38 02.227  +21 09 49.29   16 38 01.445  +21 09 33.89   16 38 02.611  +21 10 18.20 
0.13  15 49 40.060  +00 42 54.69   15 49 41.377  +00 42 41.15   15 49 38.161  +00 43 03.08 
0.13  14 51 49.866  +30 45 02.98   14 51 49.144  +30 45 23.89   14 51 50.052  +30 44 37.58 
0.13  13 14 21.707  +19 17 56.65   13 14 21.058  +19 17 50.63   13 14 21.661  +19 18 09.45 
0.13  12 59 20.581  -06 02 37.34   12 59 20.853  -06 02 44.21   12 59 19.099  -06 02 22.64 
0.13  12 56 37.777  +26 11 23.06   12 56 37.617  +26 11 13.99   12 56 38.692  +26 11 38.77 
0.13  11 46 46.265  +34 42 43.41   11 46 44.721  +34 42 58.32   11 46 48.508  +34 42 38.90 
0.13  11 34 33.795  +58 17 52.48   11 34 35.565  +58 18 02.00   11 34 32.497  +58 18 21.40 
0.13  10 22 32.551  +25 23 23.88   10 22 31.872  +25 23 25.89   10 22 32.200  +25 23 09.79 
0.13  10 10 58.002  -06 01 19.71   10 10 57.615  -06 01 32.15   10 10 59.074  -06 01 07.64 
0.13  09 05 08.109  +44 50 20.07   09 05 07.280  +44 50 15.13   09 05 08.096  +44 50 32.72 
0.13  08 05 33.033  +31 37 03.83   08 05 33.761  +31 37 04.48   08 05 32.551  +31 36 50.91 
0.13  08 00 07.682  +18 15 34.40   08 00 07.659  +18 15 44.35   08 00 08.463  +18 15 28.59 
0.13  07 06 45.339  +42 30 32.68   07 06 45.587  +42 30 15.12   07 06 43.071  +42 30 23.00 
0.13  02 17 53.497  -00 47 33.61   02 17 53.002  -00 47 46.63   02 17 52.812  -00 47 17.57 
0.13  23 48 47.352  -08 54 57.74   23 48 45.954  -08 55 48.98   23 48 43.608  -08 54 59.54 
0.13  22 51 22.013  -10 34 20.39   22 51 21.663  -10 34 09.27   22 51 22.603  -10 34 30.41 
0.13  17 21 26.854  +37 04 39.06   17 21 25.175  +37 04 04.38   17 21 29.458  +37 04 02.58 
0.13  17 02 56.921  +26 43 18.92   17 02 59.161  +26 43 33.92   17 02 58.625  +26 42 48.38 
0.13  16 56 35.190  +19 15 35.55   16 56 36.788  +19 15 21.27   16 56 33.567  +19 15 21.82 
0.13  16 48 44.521  +21 08 25.68   16 48 45.006  +21 08 26.60   16 48 43.984  +21 08 23.51 
0.13  16 22 44.378  +39 31 01.55   16 22 45.205  +39 30 52.99   16 22 43.697  +39 31 16.03 
0.13  16 06 13.472  +23 56 10.43   16 06 15.304  +23 56 06.41   16 06 11.587  +23 56 07.74 
0.13  15 50 30.775  +52 17 04.23   15 50 31.630  +52 16 52.61   15 50 30.230  +52 17 20.33 
0.13  15 33 00.199  +03 54 30.26   15 32 59.638  +03 54 19.06   15 33 01.503  +03 54 07.21 
0.13  14 27 33.606  +06 27 15.97   14 27 34.629  +06 27 20.47   14 27 32.117  +06 27 16.23 
0.13  13 58 17.800  +13 52 46.53   13 58 17.728  +13 52 55.48   13 58 18.115  +13 52 37.49 
0.13  13 31 35.487  +12 50 31.79   13 31 35.851  +12 50 40.33   13 31 35.821  +12 50 18.70 
0.13  13 04 41.093  +10 53 21.83   13 04 41.175  +10 53 11.70   13 04 41.581  +10 53 44.01 
0.13  11 33 02.430  +14 32 24.90   11 33 01.630  +14 32 30.04   11 33 01.456  +14 32 04.54 
0.13  11 27 59.461  -07 23 55.49   11 27 56.416  -07 24 03.83   11 28 00.510  -07 23 03.84 
0.13  11 05 42.303  +21 01 37.24   11 05 39.644  +21 01 23.61   11 05 45.197  +21 02 02.28 
0.13  09 22 58.278  +54 18 13.19   09 22 56.868  +54 18 49.06   09 22 53.668  +54 18 08.93 
0.13  16 39 20.173  +56 09 17.87   16 39 20.455  +56 09 24.99   16 39 20.632  +56 09 02.26 
0.13  14 38 50.624  +33 02 35.15   14 38 50.126  +33 02 44.78   14 38 50.978  +33 02 10.21 
0.13  14 13 52.196  +01 42 39.85   14 13 51.577  +01 42 37.59   14 13 52.773  +01 42 44.65 
0.13  13 10 58.929  +30 10 53.02   13 10 59.496  +30 10 46.61   13 10 57.155  +30 11 00.02 
0.13  13 07 29.368  +47 15 02.31   13 07 29.217  +47 15 11.15   13 07 30.391  +47 15 01.20 
0.13  12 48 26.505  +39 58 45.39   12 48 26.351  +39 58 52.70   12 48 25.801  +39 58 43.77 
0.13  12 46 36.879  +37 35 28.59   12 46 36.066  +37 35 29.01   12 46 37.204  +37 35 39.84 
0.13  12 03 37.222  +27 55 49.00   12 03 37.487  +27 55 59.57   12 03 38.959  +27 55 41.84 
0.13  11 47 46.508  +53 08 07.10   11 47 46.963  +53 08 20.65   11 47 46.681  +53 07 50.43 
0.13  11 27 33.525  +56 42 04.62   11 27 34.774  +56 42 02.87   11 27 32.053  +56 42 00.76 
0.13  11 03 13.600  +16 56 30.73   11 03 13.000  +16 56 25.65   11 03 14.312  +16 56 32.63 
0.13  10 11 22.306  +46 20 19.02   10 11 22.801  +46 20 24.83   10 11 21.811  +46 19 59.85 
0.13  09 55 53.949  -07 23 21.16   09 55 53.945  -07 23 59.07   09 55 50.742  -07 23 36.35 
0.13  09 48 31.549  +02 34 58.01   09 48 29.198  +02 34 59.12   09 48 34.526  +02 35 10.77 
0.13  09 36 56.253  +54 10 20.30   09 36 54.676  +54 10 30.61   09 36 58.978  +54 10 13.05 
0.13  08 47 25.377  +25 20 49.26   08 47 24.741  +25 21 00.00   08 47 25.832  +25 20 34.73 
0.13  02 11 46.446  -09 20 44.28   02 11 46.040  -09 20 33.98   02 11 48.115  -09 20 43.05 
0.13  17 20 49.400  +46 48 45.02   17 20 48.669  +46 48 47.40   17 20 50.167  +46 48 45.43 
0.13  16 33 12.266  +28 26 16.85   16 33 11.723  +28 26 01.32   16 33 13.140  +28 26 30.56 
0.13  16 05 44.441  +04 03 53.07   16 05 44.949  +04 04 03.06   16 05 44.129  +04 03 40.37 
0.13  14 17 42.756  +21 20 01.23   14 17 44.930  +21 20 41.35   14 17 44.254  +21 19 14.15 
0.13  14 04 35.709  +22 32 07.26   14 04 36.630  +22 32 04.87   14 04 35.236  +22 32 21.71 
0.13  12 46 00.245  +03 55 56.23   12 45 59.980  +03 56 18.55   12 45 58.301  +03 55 38.12 
0.13  10 53 28.606  +53 51 59.68   10 53 28.393  +53 51 48.39   10 53 32.107  +53 51 50.51 
0.13  10 26 02.181  +35 38 35.95   10 26 02.499  +35 38 26.37   10 26 02.338  +35 38 48.49 
0.13  07 49 09.742  +44 30 15.39   07 49 11.512  +44 30 04.13   07 49 08.014  +44 29 49.37 
0.12  16 55 07.455  +35 26 34.56   16 55 07.873  +35 26 29.49   16 55 08.305  +35 26 49.21 
0.12  15 38 13.966  -04 19 51.69   15 38 12.911  -04 19 51.25   15 38 13.806  -04 20 08.47 
0.12  14 38 34.081  +25 15 48.29   14 38 35.028  +25 16 01.33   14 38 33.356  +25 16 04.05 
0.12  14 12 51.344  +28 31 24.63   14 12 50.692  +28 31 18.09   14 12 52.734  +28 31 30.30 
0.12  14 06 13.854  -07 25 28.96   14 06 15.335  -07 25 27.82   14 06 12.067  -07 25 40.86 
0.12  13 09 17.778  -06 52 34.19   13 09 18.312  -06 52 22.91   13 09 18.637  -06 52 40.77 
0.12  12 55 59.183  +43 16 37.85   12 56 01.019  +43 16 47.66   12 55 58.150  +43 16 58.75 
0.12  12 48 32.925  +31 16 58.03   12 48 31.672  +31 16 59.36   12 48 32.771  +31 17 14.18 
0.12  12 47 55.465  +08 07 33.37   12 47 55.622  +08 07 39.73   12 47 56.599  +08 07 25.34 
0.12  12 34 45.493  +32 59 47.94   12 34 46.076  +32 59 50.08   12 34 45.175  +33 00 09.97 
0.12  12 34 38.637  +23 50 12.95   12 34 37.126  +23 50 16.15   12 34 38.267  +23 49 47.59 
0.12  12 31 11.951  +42 05 54.63   12 31 13.371  +42 05 54.71   12 31 12.237  +42 06 12.07 
0.12  12 23 08.541  +36 51 49.92   12 23 07.899  +36 51 47.61   12 23 09.272  +36 51 36.10 
0.12  11 58 51.500  +31 30 39.01   11 58 50.740  +31 30 42.20   11 58 51.215  +31 30 29.36 
0.12  11 53 41.935  +01 27 21.63   11 53 41.231  +01 27 11.89   11 53 42.653  +01 27 10.04 
0.12  10 20 26.319  +18 51 08.43   10 20 26.807  +18 51 03.92   10 20 25.745  +18 51 20.63 
0.12  10 11 39.429  +34 55 43.10   10 11 38.541  +34 55 40.37   10 11 39.056  +34 55 54.57 
0.12  09 49 46.656  -04 56 08.21   09 49 47.108  -04 56 16.58   09 49 45.394  -04 56 21.98 
0.12  09 48 04.495  +37 51 52.07   09 48 04.997  +37 51 41.14   09 48 05.560  +37 51 58.00 
0.12  09 35 21.334  +02 32 13.19   09 35 21.010  +02 32 35.62   09 35 22.856  +02 32 21.05 
0.12  09 05 17.545  +17 23 46.14   09 05 17.951  +17 23 48.27   09 05 17.128  +17 23 41.29 
0.12  08 59 01.066  +36 50 29.19   08 59 00.381  +36 50 35.22   08 59 02.204  +36 50 40.48 
0.12  08 55 03.300  +57 32 48.86   08 55 03.926  +57 32 55.47   08 55 04.179  +57 32 36.56 
0.12  07 55 49.242  +34 08 00.20   07 55 49.901  +34 07 56.99   07 55 49.603  +34 08 18.19 
0.12  07 43 21.556  +23 28 49.03   07 43 20.432  +23 28 52.87   07 43 20.927  +23 28 32.95 
0.12  07 21 13.215  +46 27 12.83   07 21 12.895  +46 27 23.93   07 21 13.112  +46 26 54.81 
0.12  02 03 38.025  +00 07 45.37   02 03 38.730  +00 07 36.78   02 03 37.361  +00 07 33.33 
0.12  00 21 02.231  -11 20 41.52   00 21 02.297  -11 20 46.83   00 21 01.109  -11 20 42.50 
0.12  23 17 31.948  +00 10 31.18   23 17 32.632  +00 10 44.62   23 17 33.553  +00 10 19.62 
0.12  16 37 24.539  +12 54 21.21   16 37 22.508  +12 54 22.08   16 37 23.972  +12 55 00.28 
0.12  16 15 13.957  +29 35 13.24   16 15 14.777  +29 34 41.10   16 15 15.800  +29 35 38.44 
0.12  16 05 47.493  +30 09 26.19   16 05 49.735  +30 09 01.86   16 05 46.208  +30 08 51.75 
0.12  13 41 20.891  +46 28 47.02   13 41 20.252  +46 28 42.91   13 41 22.337  +46 29 17.83 
0.12  13 36 09.064  +18 30 29.35   13 36 09.789  +18 29 52.59   13 36 11.929  +18 30 28.63 
0.12  12 24 55.118  +40 54 28.97   12 24 55.715  +40 54 32.50   12 24 54.122  +40 54 28.40 
0.12  11 36 45.843  +06 14 38.66   11 36 48.328  +06 14 33.04   11 36 46.164  +06 13 59.37 
0.12  10 59 45.580  +30 31 56.22   10 59 44.855  +30 31 41.54   10 59 46.914  +30 31 38.77 
0.12  10 54 38.775  +25 32 35.29   10 54 38.428  +25 32 27.00   10 54 38.457  +25 32 47.66 
0.12  10 21 59.303  +35 23 59.74   10 22 00.992  +35 24 02.97   10 21 59.313  +35 24 33.00 
0.12  09 18 41.385  +03 40 45.17   09 18 42.942  +03 40 51.12   09 18 40.083  +03 40 30.18 
0.12  09 08 06.813  +14 57 31.74   09 08 07.413  +14 57 32.23   09 08 06.112  +14 57 35.74 
0.12  08 37 01.864  +00 06 39.05   08 37 01.224  +00 06 35.57   08 37 02.109  +00 07 08.90 
0.12  16 49 31.964  +26 23 29.89   16 49 31.805  +26 23 38.37   16 49 31.754  +26 23 06.09 
0.12  14 46 34.183  +06 08 02.60   14 46 33.980  +06 07 50.11   14 46 32.711  +06 08 06.20 
0.12  14 43 22.047  +57 20 38.94   14 43 25.158  +57 20 41.53   14 43 17.028  +57 20 19.15 
0.12  13 40 12.574  +51 27 50.81   13 40 12.944  +51 27 31.69   13 40 15.229  +51 27 58.98 
0.12  13 06 21.808  +31 33 59.84   13 06 20.919  +31 33 46.23   13 06 22.447  +31 34 23.18 
0.12  11 54 16.910  +56 50 46.99   11 54 18.123  +56 50 36.35   11 54 18.455  +56 51 13.68 
0.12  09 35 28.108  +08 15 54.00   09 35 27.636  +08 15 54.69   09 35 28.642  +08 16 07.28 
0.12  07 50 49.690  +17 41 30.06   07 50 49.923  +17 41 26.68   07 50 50.480  +17 41 52.02 
0.12  23 22 13.670  -09 11 03.64   23 22 13.898  -09 10 40.60   23 22 15.245  -09 11 08.91 
0.12  22 00 17.365  -00 01 34.27   22 00 17.483  -00 01 23.33   22 00 16.843  -00 01 45.25 
0.12  14 29 18.980  +34 37 23.25   14 29 17.659  +34 37 15.03   14 29 18.400  +34 37 43.06 
0.12  13 47 39.360  +19 09 29.33   13 47 39.599  +19 09 42.27   13 47 37.370  +19 09 19.09 
0.12  13 07 00.468  +05 51 23.38   13 07 01.019  +05 51 36.30   13 06 59.183  +05 51 41.45 
0.12  12 24 07.030  +47 23 34.96   12 24 07.102  +47 23 22.58   12 24 07.544  +47 23 46.93 
0.12  12 22 49.352  -06 37 50.54   12 22 48.326  -06 38 10.72   12 22 50.877  -06 38 13.36 
0.12  11 40 14.414  +05 41 54.50   11 40 14.063  +05 41 52.28   11 40 15.538  +05 41 37.04 
0.12  11 06 47.246  +16 21 17.73   11 06 46.817  +16 21 20.37   11 06 47.977  +16 21 29.74 
0.12  10 41 42.871  +31 15 20.63   10 41 43.229  +31 15 16.73   10 41 41.845  +31 15 24.30 
0.12  10 31 18.398  +04 43 05.35   10 31 17.958  +04 42 55.48   10 31 19.499  +04 43 14.07 
0.12  10 27 45.105  +60 51 15.88   10 27 44.558  +60 51 35.82   10 27 49.227  +60 51 26.13 
0.12  10 26 47.155  +34 56 39.70   10 26 46.906  +34 57 07.93   10 26 49.774  +34 56 40.76 
0.12  08 36 19.889  +17 00 57.84   08 36 20.784  +17 00 58.38   08 36 17.748  +17 01 12.27 
0.12  08 26 47.215  +30 22 44.18   08 26 47.301  +30 23 01.24   08 26 45.150  +30 22 50.24 
0.12  08 23 17.225  +03 35 42.49   08 23 17.661  +03 35 36.27   08 23 16.667  +03 35 30.99 
0.12  07 56 23.771  +15 13 21.79   07 56 24.220  +15 13 06.39   07 56 21.988  +15 13 10.03 
0.12  07 20 50.065  +58 56 15.83   07 20 48.152  +58 56 18.24   07 20 51.941  +58 56 28.37 
0.12  07 18 38.219  +53 22 32.92   07 18 36.141  +53 22 45.34   07 18 42.226  +53 22 42.96 
0.12  07 11 51.891  +37 56 38.69   07 11 51.719  +37 56 47.13   07 11 52.496  +37 56 29.05 
0.12  00 50 42.038  -09 29 31.99   00 50 40.577  -09 29 37.40   00 50 41.303  -09 29 05.49 
0.12  16 55 53.049  +60 23 42.14   16 55 52.731  +60 23 34.05   16 55 52.818  +60 23 55.96 
0.12  16 39 42.621  +54 45 15.76   16 39 43.664  +54 45 12.74   16 39 41.123  +54 45 14.90 
0.12  16 28 16.062  +27 46 43.22   16 28 16.971  +27 46 42.12   16 28 15.413  +27 46 32.06 
0.12  14 25 46.134  -08 02 38.73   14 25 46.619  -08 02 44.14   14 25 45.852  -08 02 28.79 
0.12  13 02 29.425  +07 28 43.72   13 02 28.684  +07 28 32.63   13 02 30.658  +07 28 50.23 
0.12  11 00 32.397  +43 42 20.03   11 00 33.426  +43 42 24.56   11 00 32.144  +43 42 05.34 
0.12  10 21 26.522  +05 05 14.46   10 21 26.191  +05 05 17.28   10 21 27.541  +05 05 13.25 
0.12  10 15 38.123  +57 35 25.22   10 15 36.294  +57 35 22.59   10 15 37.166  +57 35 53.00 
0.12  10 11 48.688  -04 06 07.40   10 11 48.589  -04 05 56.91   10 11 48.485  -04 06 22.18 
0.12  08 52 48.265  +30 26 37.92   08 52 47.718  +30 26 34.16   08 52 49.069  +30 26 34.12 
0.12  08 19 31.583  +39 29 01.21   08 19 31.602  +39 29 13.36   08 19 30.140  +39 28 47.53 
0.12  17 30 13.160  +55 57 01.32   17 30 12.706  +55 57 14.32   17 30 16.540  +55 56 57.77 
0.12  14 14 23.709  +35 42 18.97   14 14 23.139  +35 42 30.87   14 14 21.683  +35 42 04.11 
0.12  13 08 57.133  +26 13 42.17   13 08 57.943  +26 13 50.71   13 08 57.421  +26 13 26.84 
0.12  13 08 24.633  +14 23 45.92   13 08 24.453  +14 23 42.42   13 08 24.125  +14 23 59.31 
0.12  12 09 02.599  +33 39 45.24   12 09 02.078  +33 39 56.01   12 09 02.723  +33 39 32.72 
0.12  10 11 59.176  +04 16 12.50   10 11 58.445  +04 16 18.65   10 12 00.264  +04 16 14.37 
0.12  07 59 49.480  +35 32 33.84   07 59 49.349  +35 32 25.26   07 59 49.060  +35 33 00.16 
0.12  07 51 07.466  +16 34 32.58   07 51 07.115  +16 34 38.84   07 51 07.659  +16 34 22.86 
0.12  00 15 16.393  -02 08 53.64   00 15 16.302  -02 08 59.59   00 15 17.648  -02 08 46.77 
0.12  21 55 19.775  -08 04 29.63   21 55 18.570  -08 04 18.27   21 55 20.883  -08 04 53.12 
0.12  16 45 24.805  +13 19 57.74   16 45 25.651  +13 20 33.38   16 45 22.269  +13 20 21.98 
0.12  16 02 13.499  +50 31 24.75   16 02 14.450  +50 31 23.84   16 02 12.585  +50 31 29.01 
0.12  15 29 27.756  +13 44 53.43   15 29 28.480  +13 44 15.01   15 29 24.618  +13 45 07.94 
0.12  15 13 50.488  +41 40 34.88   15 13 48.596  +41 40 18.01   15 13 47.766  +41 40 59.68 
0.12  15 11 42.479  +42 18 08.24   15 11 42.236  +42 18 03.37   15 11 44.174  +42 18 15.39 
0.12  14 22 07.337  +11 44 46.12   14 22 06.389  +11 44 38.95   14 22 08.760  +11 44 49.92 
0.12  14 20 29.576  +12 13 33.07   14 20 32.071  +12 13 36.37   14 20 26.674  +12 13 18.39 
0.12  13 05 08.002  +38 58 30.19   13 05 07.681  +38 58 24.05   13 05 09.061  +38 58 30.50 
0.12  13 00 11.955  +14 14 15.68   13 00 13.105  +14 13 42.44   13 00 13.676  +14 14 54.95 
0.12  11 08 22.985  +29 14 27.06   11 08 25.562  +29 15 09.50   11 08 19.703  +29 13 52.77 
0.12  09 45 43.730  +04 39 31.85   09 45 44.500  +04 39 32.64   09 45 42.949  +04 39 34.49 
0.12  09 20 03.557  +01 08 43.41   09 20 03.927  +01 08 45.37   09 20 02.803  +01 08 25.68 
0.12  00 24 37.699  -09 38 57.13   00 24 37.272  -09 38 46.10   00 24 38.370  -09 39 06.82 
0.12  16 12 41.029  +10 05 30.40   16 12 39.993  +10 05 20.73   16 12 42.317  +10 05 22.17 
0.12  14 56 27.983  +63 12 07.50   14 56 28.754  +63 11 46.77   14 56 25.426  +63 12 28.77 
0.12  14 55 14.024  -01 28 36.64   14 55 15.637  -01 29 05.14   14 55 11.798  -01 28 15.43 
0.12  14 30 56.187  +45 36 18.48   14 30 57.957  +45 35 33.28   14 30 52.666  +45 35 44.03 
0.12  12 56 10.146  +25 31 54.37   12 56 10.589  +25 31 54.92   12 56 09.560  +25 31 52.66 
0.12  11 17 29.962  +37 40 21.33   11 17 29.978  +37 40 12.12   11 17 29.512  +37 40 32.16 
0.12  10 05 20.928  +12 24 46.30   10 05 21.787  +12 24 44.52   10 05 19.419  +12 24 59.96 
0.12  09 58 42.260  +26 36 08.24   09 58 42.620  +26 36 01.72   09 58 40.562  +26 35 59.59 
0.12  16 44 55.281  +50 06 45.90   16 44 56.756  +50 06 48.36   16 44 55.356  +50 06 31.12 
0.12  15 13 11.001  -07 44 05.57   15 13 09.628  -07 44 26.80   15 13 08.588  -07 43 43.47 
0.12  15 06 45.277  +41 51 13.29   15 06 47.425  +41 51 28.25   15 06 43.680  +41 50 39.28 
0.12  15 04 56.362  +09 42 27.25   15 04 56.235  +09 42 36.01   15 04 56.198  +09 42 14.22 
0.12  14 44 42.150  +08 25 27.40   14 44 41.780  +08 25 14.49   14 44 39.836  +08 25 37.25 
0.12  14 32 33.689  +03 45 02.41   14 32 33.325  +03 45 08.71   14 32 32.621  +03 44 41.99 
0.12  13 33 39.316  +26 40 36.34   13 33 39.348  +26 40 30.84   13 33 40.289  +26 40 46.65 
0.12  13 24 01.354  +43 32 52.98   13 24 02.698  +43 32 55.45   13 24 01.439  +43 32 37.81 
0.12  13 18 42.340  +30 08 01.02   13 18 42.596  +30 07 53.03   13 18 41.835  +30 08 07.82 
0.12  12 40 02.185  +26 17 33.42   12 40 01.942  +26 17 41.81   12 40 02.146  +26 17 20.80 
0.12  12 08 29.466  +34 25 16.43   12 08 28.263  +34 25 11.85   12 08 29.316  +34 25 31.98 
0.12  12 05 57.551  +60 15 27.98   12 05 59.400  +60 15 24.98   12 05 54.135  +60 15 49.79 
0.12  11 42 45.257  +40 42 15.69   11 42 46.388  +40 42 25.74   11 42 44.119  +40 42 26.88 
0.12  11 28 23.378  +32 11 07.93   11 28 22.791  +32 11 22.49   11 28 23.545  +32 10 49.83 
0.12  11 07 57.026  -01 00 41.22   11 07 58.953  -01 00 54.40   11 07 56.632  -01 01 26.37 
0.12  10 49 07.507  +32 29 03.63   10 49 08.192  +32 29 12.20   10 49 08.126  +32 28 53.42 
0.12  10 18 58.085  +45 19 49.40   10 18 57.387  +45 19 56.58   10 18 58.832  +45 19 56.10 
0.12  10 03 39.507  -04 44 11.39   10 03 40.625  -04 44 05.47   10 03 39.130  -04 43 37.21 
0.12  08 44 00.101  +56 08 14.65   08 43 58.507  +56 08 05.17   08 44 02.478  +56 08 21.22 
0.12  01 25 43.098  -01 22 45.58   01 25 42.829  -01 22 49.59   01 25 44.224  -01 22 45.52 
0.12  17 30 09.176  +43 12 17.19   17 30 09.512  +43 12 29.36   17 30 07.211  +43 12 27.36 
0.12  17 08 48.531  +48 57 19.48   17 08 50.548  +48 56 47.20   17 08 44.401  +48 57 45.53 
0.12  16 38 38.127  +22 10 24.09   16 38 37.940  +22 10 19.18   16 38 38.566  +22 10 29.53 
0.12  16 24 44.613  +24 58 45.11   16 24 44.524  +24 58 52.40   16 24 45.026  +24 58 36.70 
0.12  16 14 03.253  +55 40 50.51   16 14 02.863  +55 40 57.57   16 14 01.234  +55 40 39.01 
0.12  15 50 23.663  +56 40 00.08   15 50 22.290  +56 40 10.91   15 50 21.385  +56 39 34.80 
0.12  15 50 19.280  +03 59 00.14   15 50 18.759  +03 59 16.86   15 50 17.592  +03 58 49.66 
0.12  15 50 02.206  +17 50 19.38   15 50 02.871  +17 50 40.23   15 50 04.183  +17 50 12.23 
0.12  15 23 54.946  +03 04 12.91   15 23 55.507  +03 04 19.82   15 23 54.238  +03 03 55.11 
0.12  13 37 09.300  +11 40 12.83   13 37 08.778  +11 40 06.02   13 37 08.159  +11 40 26.91 
0.12  13 37 07.972  +05 18 36.14   13 37 05.943  +05 18 47.29   13 37 06.926  +05 18 03.24 
0.12  13 19 07.867  +06 48 05.16   13 19 08.637  +06 48 05.79   13 19 07.103  +06 48 08.08 
0.12  13 04 22.153  +11 34 18.36   13 04 21.179  +11 34 16.65   13 04 23.185  +11 34 29.07 
0.12  12 41 52.782  +16 33 50.89   12 41 51.529  +16 33 51.08   12 41 52.510  +16 33 22.89 
0.12  12 40 59.382  +55 20 14.08   12 40 57.575  +55 20 20.43   12 41 00.123  +55 20 36.71 
0.12  12 12 35.107  +11 51 23.57   12 12 33.448  +11 51 33.55   12 12 33.901  +11 50 57.39 
0.12  11 42 39.510  +37 52 09.95   11 42 40.605  +37 52 18.14   11 42 38.539  +37 52 35.90 
0.12  11 42 08.351  +15 47 43.58   11 42 07.745  +15 47 54.06   11 42 06.577  +15 47 29.17 
0.12  11 34 43.617  +59 15 46.30   11 34 43.906  +59 15 39.39   11 34 43.850  +59 16 03.44 
0.12  11 23 19.196  +36 23 30.91   11 23 18.150  +36 23 34.69   11 23 19.606  +36 23 58.60 
0.12  11 22 30.045  +24 16 46.11   11 22 30.065  +24 16 56.65   11 22 30.445  +24 16 33.14 
0.12  11 14 15.022  +06 40 52.44   11 14 15.875  +06 41 14.86   11 14 17.075  +06 40 40.25 
0.12  10 39 12.362  -03 13 29.61   10 39 10.356  -03 13 40.33   10 39 11.097  -03 12 58.72 
0.12  10 29 08.012  +55 19 57.74   10 29 06.809  +55 19 39.58   10 29 05.294  +55 20 06.16 
0.12  10 19 06.593  +16 11 28.88   10 19 05.202  +16 11 30.53   10 19 06.048  +16 11 04.38 
0.12  10 09 35.693  +18 26 01.29   10 09 36.581  +18 26 12.28   10 09 34.542  +18 26 25.05 
0.12  09 55 40.635  +29 48 37.72   09 55 40.917  +29 48 46.09   09 55 40.654  +29 48 20.89 
0.12  09 39 31.408  +22 45 42.80   09 39 30.647  +22 46 02.10   09 39 29.680  +22 45 37.20 
0.12  09 27 21.701  +24 17 02.22   09 27 19.331  +24 17 16.81   09 27 25.193  +24 16 58.66 
0.12  09 25 30.521  +17 34 56.16   09 25 30.580  +17 35 06.04   09 25 30.927  +17 34 39.30 
0.12  09 18 47.001  +08 00 21.34   09 18 46.460  +08 00 11.72   09 18 45.624  +08 00 34.14 
0.12  09 02 39.286  +14 22 30.30   09 02 37.764  +14 22 39.51   09 02 38.168  +14 22 09.79 
0.12  07 41 28.806  +47 44 36.28   07 41 28.169  +47 44 33.97   07 41 29.589  +47 44 44.17 
0.12  02 07 17.001  -09 17 23.74   02 07 16.515  -09 17 29.31   02 07 17.253  -09 17 11.06 
0.12  23 32 13.936  +01 01 00.47   23 32 16.454  +01 00 54.53   23 32 14.254  +01 00 13.65 
0.12  16 22 04.562  +33 16 05.66   16 22 05.232  +33 15 51.83   16 22 07.106  +33 16 19.20 
0.12  15 14 33.262  +13 58 33.12   15 14 33.537  +13 58 32.11   15 14 32.088  +13 58 27.88 
0.12  14 57 28.475  +14 16 36.72   14 57 27.865  +14 16 32.95   14 57 28.970  +14 16 20.71 
0.12  12 12 39.792  +42 23 46.09   12 12 38.946  +42 23 02.87   12 12 39.228  +42 24 31.13 
0.12  11 50 41.576  +05 27 36.88   11 50 40.897  +05 27 39.81   11 50 42.536  +05 27 38.41 
0.12  11 33 42.477  +23 27 38.40   11 33 42.178  +23 27 49.61   11 33 43.109  +23 27 27.76 
0.12  11 31 49.375  +26 59 36.36   11 31 49.667  +26 59 45.98   11 31 49.326  +26 59 13.81 
0.12  10 34 36.464  +33 49 28.99   10 34 35.877  +33 49 11.30   10 34 33.560  +33 49 37.57 
0.12  10 11 35.793  +34 54 11.20   10 11 35.715  +34 54 01.61   10 11 36.770  +34 54 35.06 
0.12  10 01 40.288  -03 12 29.01   10 01 41.016  -03 12 21.43   10 01 40.288  -03 12 47.87 
0.12  09 17 21.842  +06 07 45.42   09 17 22.645  +06 07 57.40   09 17 20.773  +06 07 36.72 
0.12  08 30 45.945  +51 11 21.31   08 30 51.492  +51 11 40.32   08 30 47.050  +51 10 25.22 
0.12  07 18 55.367  +36 56 16.77   07 18 55.535  +36 56 39.57   07 18 53.373  +36 56 15.64 
0.12  07 03 07.012  +51 23 36.65   07 03 07.743  +51 23 31.81   07 03 05.595  +51 23 19.29 
0.11  16 41 11.998  +36 31 50.34   16 41 11.537  +36 32 08.37   16 41 09.096  +36 31 47.73 
0.11  16 18 29.162  +44 34 32.92   16 18 30.054  +44 34 42.83   16 18 27.778  +44 34 39.96 
0.11  13 54 37.423  +28 44 59.65   13 54 40.263  +28 45 00.59   13 54 38.059  +28 44 18.15 
0.11  13 20 43.353  -00 24 06.35   13 20 46.706  -00 23 53.44   13 20 45.287  -00 24 49.87 
0.11  13 06 51.308  +26 49 21.39   13 06 49.137  +26 49 09.18   13 06 53.219  +26 48 51.08 
0.11  11 13 45.205  +49 08 45.65   11 13 44.896  +49 08 34.08   11 13 46.146  +49 08 58.35 
0.11  09 51 01.678  +60 24 54.26   09 50 59.848  +60 25 00.75   09 51 02.947  +60 25 06.85 
0.11  09 26 11.738  +32 47 14.40   09 26 12.676  +32 46 48.85   09 26 14.131  +32 47 39.10 
0.11  09 11 47.633  +25 00 17.41   09 11 47.980  +25 00 29.91   09 11 46.498  +25 00 18.04 
0.11  08 42 34.053  +09 00 54.34   08 42 32.329  +09 01 30.34   08 42 31.149  +09 00 36.67 
0.11  08 14 26.375  +35 54 17.51   08 14 24.326  +35 54 06.09   08 14 27.519  +35 54 42.79 
0.11  07 52 14.140  +22 13 57.21   07 52 12.963  +22 14 29.30   07 52 14.603  +22 13 08.36 
0.11  07 13 57.107  +58 20 47.04   07 13 57.205  +58 20 15.61   07 13 52.428  +58 20 54.78 
0.11  00 36 51.104  -01 03 27.58   00 36 50.564  -01 03 36.36   00 36 50.597  -01 03 16.12 
0.11  17 10 20.669  +62 13 24.02   17 10 19.204  +62 13 20.92   17 10 19.296  +62 13 44.89 
0.11  16 39 05.591  +45 54 00.82   16 39 06.230  +45 53 58.01   16 39 04.441  +45 54 15.66 
0.11  16 17 13.337  +50 46 55.36   16 17 13.202  +50 46 44.29   16 17 14.153  +50 47 10.82 
0.11  15 35 17.298  +24 42 17.77   15 35 16.830  +24 42 26.00   15 35 17.685  +24 42 00.91 
0.11  15 19 27.362  +36 28 36.95   15 19 26.189  +36 28 14.84   15 19 27.012  +36 29 11.79 
0.11  15 18 07.321  +59 40 52.72   15 18 07.603  +59 40 46.06   15 18 09.197  +59 41 23.38 
0.11  15 12 09.503  +42 49 13.34   15 12 11.336  +42 49 22.76   15 12 07.399  +42 49 08.48 
0.11  13 56 35.820  +11 22 19.74   13 56 35.138  +11 22 17.03   13 56 36.065  +11 21 56.63 
0.11  13 44 28.939  +03 55 41.65   13 44 28.185  +03 55 40.30   13 44 29.627  +03 55 47.24 
0.11  13 14 55.072  +09 46 05.28   13 14 58.223  +09 46 13.82   13 14 54.672  +09 45 13.06 
0.11  13 00 11.601  +58 28 21.41   13 00 10.509  +58 28 17.60   13 00 13.473  +58 28 22.27 
0.11  12 36 05.144  +06 48 30.53   12 36 05.065  +06 48 20.21   12 36 06.665  +06 48 26.27 
0.11  12 35 42.256  +10 46 12.67   12 35 43.063  +10 45 52.74   12 35 41.879  +10 46 37.63 
0.11  11 32 30.543  +35 38 42.58   11 32 30.606  +35 38 51.25   11 32 29.993  +35 38 29.07 
0.11  11 13 21.616  +25 42 59.03   11 13 23.960  +25 42 58.87   11 13 19.127  +25 43 27.59 
0.11  10 17 31.188  +16 16 51.31   10 17 31.720  +16 16 42.26   10 17 32.634  +16 17 06.56 
0.11  09 51 26.250  +56 04 34.62   09 51 27.512  +56 04 42.34   09 51 28.417  +56 04 14.14 
0.11  09 43 32.656  +10 32 02.76   09 43 33.000  +10 31 57.13   09 43 32.443  +10 32 10.28 
0.11  09 42 20.903  +39 46 52.78   09 42 19.621  +39 46 46.63   09 42 20.689  +39 47 12.44 
0.11  08 35 22.070  +63 15 12.26   08 35 26.912  +63 15 10.96   08 35 17.149  +63 15 04.56 
0.11  07 59 45.356  +25 14 42.76   07 59 44.969  +25 14 39.01   07 59 45.333  +25 15 04.42 
0.11  23 17 51.088  -01 17 38.36   23 17 50.451  -01 17 38.40   23 17 51.214  -01 17 56.78 
0.11  22 58 09.611  -08 29 53.96   22 58 07.621  -08 29 37.87   22 58 09.221  -08 30 45.94 
0.11  20 58 57.756  -06 15 51.78   20 58 57.139  -06 15 43.88   20 58 59.313  -06 15 56.43 
0.11  17 28 18.752  +47 52 44.86   17 28 17.991  +47 52 39.61   17 28 17.850  +47 53 01.49 
0.11  17 01 37.039  +49 59 18.03   17 01 36.294  +49 59 23.44   17 01 36.691  +49 59 07.58 
0.11  16 27 12.212  +29 23 43.47   16 27 12.597  +29 23 53.60   16 27 10.775  +29 23 27.23 
0.11  14 49 45.037  +45 19 41.33   14 49 42.719  +45 20 00.73   14 49 47.860  +45 19 28.43 
0.11  14 40 43.083  -04 06 47.29   14 40 42.906  -04 06 38.86   14 40 43.017  -04 07 02.36 
0.11  12 44 52.020  +28 07 29.35   12 44 51.741  +28 07 38.33   12 44 52.659  +28 07 19.94 
0.11  12 17 24.129  +52 49 13.31   12 17 24.205  +52 49 22.15   12 17 23.257  +52 49 01.66 
0.11  11 08 40.541  +08 26 00.00   11 08 41.095  +08 26 01.15   11 08 40.341  +08 26 16.84 
0.11  10 30 05.068  +45 51 41.45   10 30 02.576  +45 51 52.53   10 30 03.081  +45 51 09.43 
0.11  10 13 47.395  -04 31 01.34   10 13 47.241  -04 31 10.86   10 13 47.599  -04 30 51.83 
0.11  09 51 53.183  +00 52 10.05   09 51 53.737  +00 52 04.96   09 51 53.314  +00 52 20.60 
0.11  09 48 01.062  +59 36 12.22   09 48 00.010  +59 36 06.68   09 48 02.616  +59 36 03.76 
0.11  09 08 02.978  +34 11 54.03   09 08 04.938  +34 12 31.90   09 08 03.043  +34 10 58.41 
0.11  09 04 59.569  +53 39 04.65   09 04 58.844  +53 39 08.45   09 05 02.247  +53 39 05.07 
0.11  08 56 21.236  +54 08 46.90   08 56 21.538  +54 08 54.91   08 56 21.443  +54 08 30.56 
0.11  07 44 59.596  +13 34 41.28   07 45 00.367  +13 34 32.99   07 44 58.865  +13 34 55.68 
0.11  02 22 23.147  -07 41 27.49   02 22 24.144  -07 41 43.97   02 22 22.612  -07 40 57.98 
0.11  23 02 41.010  -09 25 36.87   23 02 41.050  -09 25 23.32   23 02 41.556  -09 26 00.35 
0.11  17 06 23.320  +32 29 08.09   17 06 23.464  +32 28 31.19   17 06 20.607  +32 29 39.78 
0.11  16 36 03.082  +34 51 07.53   16 36 02.667  +34 51 08.24   16 36 02.943  +34 50 55.50 
0.11  15 52 14.742  +04 57 45.83   15 52 15.480  +04 57 43.81   15 52 14.054  +04 57 51.49 
0.11  15 33 14.506  +56 50 23.95   15 33 15.030  +56 50 44.41   15 33 16.398  +56 49 57.48 
0.11  15 24 59.441  +33 43 51.73   15 24 59.929  +33 43 51.39   15 24 59.591  +33 44 05.63 
0.11  15 13 53.255  +26 12 17.32   15 13 52.802  +26 12 18.50   15 13 53.422  +26 12 31.75 
0.11  15 09 33.916  +08 28 42.53   15 09 33.611  +08 28 24.05   15 09 35.690  +08 28 57.08 
0.11  14 49 48.397  +00 29 04.40   14 49 48.443  +00 29 11.42   14 49 49.361  +00 28 56.98 
0.11  14 23 39.213  +52 48 46.66   14 23 40.161  +52 49 02.57   14 23 42.675  +52 48 31.59 
0.11  14 11 48.374  -06 53 55.95   14 11 48.964  -06 53 57.08   14 11 47.742  -06 54 06.98 
0.11  13 59 27.153  +01 59 54.43   13 59 27.744  +01 59 38.10   13 59 25.776  +02 00 07.38 
0.11  13 58 26.528  +30 28 20.54   13 58 26.174  +30 28 27.31   13 58 26.626  +30 28 10.04 
0.11  13 37 32.170  -01 15 41.69   13 37 31.679  -01 15 44.99   13 37 31.826  -01 15 30.60 
0.11  12 28 41.724  +50 13 47.82   12 28 41.387  +50 13 51.74   12 28 41.852  +50 13 40.88 
0.11  11 53 02.938  +09 07 35.04   11 53 00.640  +09 07 41.41   11 53 02.203  +09 06 57.11 
0.11  10 33 27.809  +17 42 47.53   10 33 28.596  +17 42 42.88   10 33 27.757  +17 43 00.84 
0.11  10 11 46.898  -07 42 15.28   10 11 47.344  -07 42 22.92   10 11 46.576  -07 42 01.84 
0.11  09 43 41.353  +17 50 11.27   09 43 41.212  +17 49 49.24   09 43 43.511  +17 50 14.46 
0.11  09 41 01.737  +29 48 31.93   09 41 02.911  +29 48 02.12   09 40 59.071  +29 49 06.25 
0.11  09 26 16.276  -07 31 14.96   09 26 15.462  -07 31 05.64   09 26 18.639  -07 31 25.91 
0.11  07 43 56.361  +27 53 29.92   07 43 55.993  +27 53 18.01   07 43 56.406  +27 53 47.82 
0.11  23 51 40.220  +00 15 14.85   23 51 39.858  +00 15 00.14   23 51 39.059  +00 15 18.64 
0.11  23 49 19.540  -02 27 19.53   23 49 20.361  -02 27 18.88   23 49 19.782  -02 27 35.49 
0.11  17 34 35.947  +46 51 58.94   17 34 37.108  +46 51 53.19   17 34 36.814  +46 52 14.05 
0.11  16 51 36.339  +36 16 18.66   16 51 36.811  +36 16 18.69   16 51 35.147  +36 16 06.42 
0.11  16 00 39.630  +09 58 33.38   16 00 41.089  +09 58 35.44   16 00 39.757  +09 58 59.02 
0.11  15 10 52.751  +33 41 58.51   15 10 53.193  +33 41 57.36   15 10 52.141  +33 41 43.59 
0.11  14 59 22.074  +00 46 32.14   14 59 23.232  +00 46 31.36   14 59 22.320  +00 46 53.10 
0.11  14 56 20.400  +07 49 59.88   14 56 19.607  +07 50 08.42   14 56 20.944  +07 50 14.84 
0.11  14 53 31.709  +28 04 04.76   14 53 32.817  +28 03 56.98   14 53 32.450  +28 04 18.84 
0.11  14 28 32.402  +08 57 05.33   14 28 31.733  +08 57 00.91   14 28 32.865  +08 57 13.81 
0.11  13 47 51.595  +28 36 30.05   13 47 52.166  +28 36 29.22   13 47 49.841  +28 36 19.07 
0.11  13 08 50.789  +14 17 43.62   13 08 49.546  +14 17 32.94   13 08 51.399  +14 17 24.26 
0.11  12 39 51.599  +57 02 54.70   12 39 53.327  +57 02 56.98   12 39 52.320  +57 02 34.95 
0.11  12 16 58.954  +32 31 05.67   12 16 59.003  +32 30 52.07   12 17 00.429  +32 31 06.69 
0.11  11 54 49.036  +28 46 43.52   11 54 48.587  +28 46 35.51   11 54 49.705  +28 46 36.60 
0.11  11 53 49.712  +12 56 58.35   11 53 50.902  +12 56 42.86   11 53 48.558  +12 56 38.32 
0.11  11 33 42.696  +34 56 26.29   11 33 42.303  +34 56 43.63   11 33 40.362  +34 56 22.75 
0.11  11 32 52.863  +54 10 26.51   11 32 52.126  +54 10 13.12   11 32 51.116  +54 10 31.59 
0.11  11 24 59.154  +14 50 52.47   11 25 00.279  +14 50 38.29   11 25 00.403  +14 51 06.11 
0.11  11 10 12.558  +29 45 39.05   11 10 12.057  +29 45 56.21   11 10 11.021  +29 45 31.88 
0.11  10 39 26.266  +46 48 03.28   10 39 27.480  +46 48 28.19   10 39 23.952  +46 48 18.57 
0.11  10 13 54.647  -06 05 26.35   10 13 54.811  -06 05 15.08   10 13 55.539  -06 05 28.54 
0.11  10 10 12.608  -06 13 19.32   10 10 12.654  -06 13 30.63   10 10 14.464  -06 13 15.60 
0.11  08 58 58.882  +33 27 47.19   08 58 57.919  +33 27 45.14   08 58 58.450  +33 28 03.44 
0.11  08 57 00.483  +06 14 10.97   08 57 00.758  +06 14 20.81   08 57 01.316  +06 14 06.65 
0.11  08 50 31.900  +28 23 11.40   08 50 31.274  +28 22 56.66   08 50 33.083  +28 22 57.63 
0.11  08 49 18.790  +08 19 03.70   08 49 17.222  +08 19 18.37   08 49 17.396  +08 18 44.64 
0.11  08 36 10.949  +54 55 34.53   08 36 11.824  +54 55 13.31   08 36 14.004  +54 55 39.30 
0.11  08 26 24.531  +35 25 19.67   08 26 23.571  +35 25 20.35   08 26 24.420  +35 25 37.03 
0.11  08 24 04.468  +20 33 56.97   08 24 04.176  +20 33 48.86   08 24 05.212  +20 34 06.08 
0.11  08 23 34.017  +23 59 16.15   08 23 34.742  +23 58 52.80   08 23 32.181  +23 58 58.92 
0.11  07 46 53.724  +39 01 03.79   07 46 53.229  +39 00 52.08   07 46 55.068  +39 00 54.31 
0.11  07 37 19.319  +17 43 47.95   07 37 19.784  +17 44 13.84   07 37 21.660  +17 43 44.33 
0.11  07 24 53.293  +55 40 30.02   07 24 54.624  +55 40 34.19   07 24 53.970  +55 40 16.95 
0.11  07 16 54.501  +45 01 38.63   07 16 53.576  +45 01 58.41   07 16 52.362  +45 01 28.12 
0.11  02 00 19.242  -08 13 22.58   02 00 18.772  -08 13 38.17   02 00 20.636  -08 13 33.96 
0.11  16 25 45.681  +25 08 35.62   16 25 44.754  +25 09 13.31   16 25 47.412  +25 07 54.86 
0.11  16 09 30.916  +55 24 59.51   16 09 31.371  +55 25 15.86   16 09 29.899  +55 24 43.75 
0.11  16 09 10.074  +03 52 31.56   16 09 09.612  +03 52 45.98   16 09 10.973  +03 52 16.19 
0.11  15 43 39.589  +13 30 43.75   15 43 41.514  +13 31 09.95   15 43 37.304  +13 30 24.60 
0.11  14 48 17.711  +24 28 17.72   14 48 17.564  +24 28 24.70   14 48 17.596  +24 28 06.01 
0.11  14 06 42.173  +51 16 32.12   14 06 39.845  +51 17 12.66   14 06 39.291  +51 15 53.64 
0.11  13 37 36.187  +23 34 30.93   13 37 36.033  +23 34 36.02   13 37 36.859  +23 34 23.34 
0.11  13 24 08.425  +17 23 49.62   13 24 08.557  +17 24 10.31   13 24 09.143  +17 23 26.69 
0.11  12 53 11.154  +08 32 50.61   12 53 10.629  +08 32 53.28   12 53 12.144  +08 32 37.18 
0.11  12 12 35.737  +32 20 42.47   12 12 34.875  +32 20 50.24   12 12 36.596  +32 20 26.72 
0.11  11 02 28.875  +47 47 28.07   11 02 28.304  +47 47 32.87   11 02 29.763  +47 47 25.03 
0.11  10 41 28.462  +03 25 06.62   10 41 29.938  +03 25 32.91   10 41 31.518  +03 24 50.35 
0.11  09 41 37.472  +39 39 35.79   09 41 36.387  +39 39 24.60   09 41 35.082  +39 39 56.95 
0.11  09 27 57.128  +12 26 41.30   09 27 57.545  +12 26 41.27   09 27 55.886  +12 26 49.34 
0.11  09 03 04.369  +19 21 33.36   09 03 04.307  +19 21 41.73   09 03 05.064  +19 21 14.19 
0.11  08 28 28.101  +24 42 29.28   08 28 28.858  +24 42 12.65   08 28 26.095  +24 42 07.16 
0.11  08 00 23.042  +31 27 09.74   08 00 22.685  +31 27 21.17   08 00 23.124  +31 26 55.74 
0.11  16 35 43.185  +24 44 09.25   16 35 42.903  +24 44 04.39   16 35 43.442  +24 44 25.42 
0.11  16 16 57.292  +11 22 27.71   16 16 56.738  +11 22 29.17   16 16 58.266  +11 22 07.83 
0.11  14 13 47.377  +52 35 58.11   14 13 46.249  +52 35 58.60   14 13 47.085  +52 35 25.69 
0.11  14 01 59.839  +13 45 36.30   14 01 59.384  +13 45 25.62   14 02 00.085  +13 45 48.58 
0.11  12 19 59.540  +07 04 13.96   12 20 00.877  +07 03 53.37   12 19 58.395  +07 04 42.99 
0.11  11 33 03.525  +10 26 05.03   11 33 05.515  +10 25 23.60   11 33 04.735  +10 26 53.55 
0.11  10 44 54.306  +33 03 06.48   10 44 56.860  +33 03 03.75   10 44 51.112  +33 03 20.00 
0.11  10 10 02.202  +09 27 16.37   10 10 01.711  +09 27 24.20   10 10 02.566  +09 27 03.87 
0.11  09 33 15.185  +21 56 03.19   09 33 15.162  +21 56 20.85   09 33 16.411  +21 55 56.60 
0.11  08 52 44.774  +11 11 40.28   08 52 47.429  +11 11 58.02   08 52 44.403  +11 10 52.68 
0.11  08 23 57.363  +55 12 58.43   08 23 57.449  +55 12 37.37   08 23 55.229  +55 13 24.86 
0.11  07 53 55.042  +21 05 34.03   07 53 55.557  +21 05 47.28   07 53 53.925  +21 05 18.38 
0.11  07 53 28.611  +33 35 09.69   07 53 27.838  +33 35 27.19   07 53 28.890  +33 34 41.18 
0.11  07 27 49.624  +22 45 06.34   07 27 48.853  +22 45 24.16   07 27 51.147  +22 45 10.05 
0.11  07 08 40.549  +41 11 35.95   07 08 42.914  +41 11 33.19   07 08 37.313  +41 11 56.62 
0.11  01 45 56.655  -08 20 26.52   01 45 57.547  -08 20 13.90   01 45 55.561  -08 20 35.91 
0.11  17 23 01.682  +40 58 23.05   17 23 03.069  +40 58 12.68   17 22 59.987  +40 57 52.22 
0.11  17 11 59.385  +58 12 53.14   17 11 57.321  +58 12 15.59   17 11 53.969  +58 12 59.19 
0.11  16 58 49.152  +49 12 05.82   16 58 47.323  +49 11 46.82   16 58 47.032  +49 12 24.87 
0.11  16 29 51.319  +14 39 49.77   16 29 53.835  +14 39 41.61   16 29 47.555  +14 39 46.20 
0.11  16 09 22.323  +04 02 56.18   16 09 24.044  +04 02 57.21   16 09 21.310  +04 02 33.25 
0.11  16 00 58.019  +33 40 15.48   16 00 58.569  +33 40 17.99   16 00 58.055  +33 39 56.81 
0.11  15 34 39.311  +29 23 34.97   15 34 40.199  +29 23 28.36   15 34 39.924  +29 23 50.02 
0.11  14 47 52.732  -07 28 35.11   14 47 54.139  -07 28 31.56   14 47 53.054  -07 29 01.35 
0.11  14 47 52.562  +14 42 18.06   14 47 53.096  +14 42 32.58   14 47 54.054  +14 42 06.37 
0.11  14 33 15.507  +18 38 18.61   14 33 15.126  +18 38 20.80   14 33 15.995  +18 38 04.87 
0.11  13 48 35.616  +46 40 23.01   13 48 33.891  +46 40 02.00   13 48 36.871  +46 40 50.85 
0.11  13 02 52.506  -02 13 57.89   13 02 53.361  -02 14 10.58   13 02 53.371  -02 13 43.69 
0.11  12 53 05.967  -01 41 09.50   12 53 04.597  -01 40 58.31   12 53 06.662  -01 40 44.73 
0.11  11 48 13.896  +08 34 17.42   11 48 14.450  +08 34 06.28   11 48 12.401  +08 34 19.00 
0.11  11 41 44.569  +13 11 03.12   11 41 45.346  +13 11 04.85   11 41 43.825  +13 10 57.49 
0.11  11 00 50.891  +40 46 44.54   11 00 48.868  +40 46 45.92   11 00 50.461  +40 46 17.57 
0.11  10 37 15.707  +17 37 14.65   10 37 15.209  +17 37 24.03   10 37 14.619  +17 36 48.62 
0.11  09 22 22.096  +27 00 10.06   09 22 22.981  +27 00 07.51   09 22 22.322  +27 00 22.47 
0.11  09 04 18.007  +23 53 10.76   09 04 16.893  +23 52 45.50   09 04 15.250  +23 53 23.02 
0.11  08 49 54.542  +56 26 41.23   08 49 52.410  +56 26 41.71   08 49 54.194  +56 27 06.99 
0.11  08 28 33.888  +08 41 05.83   08 28 32.950  +08 40 56.86   08 28 32.661  +08 41 28.13 
0.11  08 28 09.843  +32 10 33.39   08 28 10.692  +32 10 37.45   08 28 10.450  +32 10 09.69 
0.11  08 23 59.848  +03 17 43.45   08 24 01.084  +03 17 55.49   08 23 59.071  +03 18 03.31 
0.11  07 11 51.434  +63 07 58.07   07 11 52.878  +63 07 14.92   07 11 43.885  +63 08 22.02 
0.11  02 33 28.725  -02 02 55.77   02 33 30.380  -02 03 22.76   02 33 27.217  -02 03 29.72 
0.11  02 26 42.737  -01 57 30.92   02 26 41.649  -01 57 37.99   02 26 41.936  -01 57 10.44 
0.11  00 22 40.791  -01 52 05.87   00 22 38.979  -01 52 10.93   00 22 40.251  -01 51 37.36 
0.11  00 20 25.643  +01 21 15.70   00 20 26.720  +01 21 08.21   00 20 26.485  +01 21 35.91 
0.11  16 22 39.839  +22 56 08.85   16 22 42.102  +22 55 47.77   16 22 38.942  +22 55 20.80 
0.11  15 56 48.132  +24 58 27.47   15 56 47.440  +24 58 33.20   15 56 48.601  +24 58 17.34 
0.11  15 56 44.247  +30 26 45.82   15 56 44.480  +30 26 52.93   15 56 43.332  +30 26 36.48 
0.11  15 19 12.894  +19 45 39.56   15 19 12.580  +19 45 34.07   15 19 14.645  +19 45 36.79 
0.11  13 37 15.112  +08 51 42.66   13 37 14.703  +08 51 39.21   13 37 15.771  +08 51 43.78 
0.11  11 58 56.100  +04 23 14.54   11 58 55.690  +04 23 14.30   11 58 57.815  +04 23 02.21 
0.11  11 19 08.539  +24 49 44.12   11 19 08.444  +24 49 52.68   11 19 08.936  +24 49 35.17 
0.11  10 49 47.754  -02 54 03.89   10 49 48.475  -02 53 58.63   10 49 46.786  -02 54 05.69 
0.11  10 49 46.741  +44 44 12.97   10 49 47.901  +44 44 06.89   10 49 44.757  +44 44 05.08 
0.11  10 04 23.603  -07 15 11.95   10 04 22.292  -07 15 10.44   10 04 24.488  -07 14 53.08 
0.11  08 54 47.684  +20 06 29.08   08 54 47.183  +20 06 44.29   08 54 48.884  +20 06 30.53 
0.11  02 03 58.334  -03 15 48.36   02 03 56.527  -03 15 55.91   02 03 59.949  -03 16 15.94 
0.11  01 17 22.754  -09 41 08.39   01 17 24.260  -09 41 07.07   01 17 22.008  -09 41 45.74 
0.10  16 35 58.381  +16 36 22.19   16 35 58.689  +16 36 16.47   16 35 58.164  +16 36 35.59 
0.10  15 17 13.790  +34 52 32.37   15 17 12.951  +34 52 26.06   15 17 14.823  +34 52 24.52 
0.10  14 27 30.134  +24 48 40.46   14 27 30.485  +24 48 44.27   14 27 29.665  +24 48 31.49 
0.10  14 12 53.551  -00 44 43.39   14 12 54.082  -00 45 09.69   14 12 50.800  -00 45 08.19 
0.10  13 09 37.845  -05 26 44.48   13 09 35.904  -05 26 46.40   13 09 37.094  -05 27 32.73 
0.10  12 44 33.418  +09 31 59.09   12 44 33.683  +09 32 05.16   12 44 33.323  +09 31 49.83 
0.10  12 41 13.076  +17 59 40.49   12 41 13.256  +17 59 57.85   12 41 12.181  +17 59 17.21 
0.10  12 37 37.240  -03 12 18.90   12 37 38.118  -03 12 28.65   12 37 36.371  -03 11 59.02 
0.10  12 27 58.927  +12 29 27.96   12 27 58.796  +12 29 37.34   12 27 58.252  +12 29 20.89 
0.10  11 54 50.059  +02 18 37.24   11 54 50.010  +02 18 29.36   11 54 49.249  +02 18 55.94 
0.10  11 24 26.307  +17 15 33.08   11 24 26.681  +17 15 27.27   11 24 26.009  +17 15 46.44 
0.10  10 54 00.558  +26 20 19.59   10 54 01.132  +26 20 16.21   10 53 59.460  +26 20 20.43 
0.10  09 28 54.800  -02 45 07.65   09 28 55.220  -02 44 59.73   09 28 54.181  -02 45 12.52 
0.10  08 39 29.133  +10 44 51.90   08 39 29.278  +10 45 09.58   08 39 27.150  +10 44 51.68 
0.10  08 16 51.274  +20 51 01.32   08 16 51.773  +20 51 04.97   08 16 49.783  +20 51 06.40 
0.10  07 20 14.197  +40 37 48.52   07 20 15.310  +40 37 48.74   07 20 12.689  +40 37 59.24 
0.10  16 59 58.285  +36 12 42.92   16 59 57.749  +36 12 32.50   17 00 01.231  +36 12 43.85 
0.10  16 23 46.202  +27 35 12.73   16 23 46.507  +27 34 27.54   16 23 45.348  +27 36 00.04 
0.10  16 06 52.722  +48 02 40.02   16 06 51.902  +48 01 53.46   16 06 54.486  +48 03 28.17 
0.10  14 22 59.262  +07 21 49.14   14 22 59.973  +07 21 47.21   14 22 58.908  +07 22 13.66 
0.10  14 13 09.802  -05 10 38.42   14 13 10.209  -05 10 48.98   14 13 09.566  -05 10 20.80 
0.10  12 35 50.292  +44 48 39.08   12 35 49.830  +44 48 32.39   12 35 50.646  +44 48 47.36 
0.10  11 41 52.375  +06 39 22.61   11 41 52.929  +06 39 28.57   11 41 51.355  +06 39 18.29 
0.10  11 28 58.674  +17 19 01.20   11 28 59.517  +17 18 57.84   11 28 58.313  +17 19 32.44 
0.10  11 04 59.859  +30 08 28.26   11 04 58.777  +30 08 25.62   11 05 00.790  +30 08 46.08 
0.10  10 38 35.683  -02 33 28.32   10 38 35.374  -02 33 17.01   10 38 37.384  -02 33 13.25 
0.10  10 29 39.892  +34 09 51.43   10 29 40.377  +34 10 01.16   10 29 41.253  +34 09 35.59 
0.10  10 14 17.885  +34 26 33.06   10 14 18.321  +34 26 41.82   10 14 17.003  +34 26 25.39 
0.10  10 13 01.985  +16 26 28.48   10 13 03.496  +16 25 45.27   10 12 58.470  +16 26 35.32 
0.10  09 41 25.142  +38 18 27.31   09 41 24.263  +38 18 24.60   09 41 26.185  +38 18 37.47 
0.10  08 43 52.570  +02 28 45.87   08 43 53.153  +02 28 30.34   08 43 52.242  +02 29 03.96 
0.10  01 19 31.953  -09 00 00.56   01 19 31.042  -09 00 07.02   01 19 32.147  -08 59 41.59 
0.10  16 05 21.534  +27 55 25.30   16 05 21.042  +27 55 21.24   16 05 22.360  +27 55 26.84 
0.10  14 52 05.288  +45 08 48.28   14 52 04.845  +45 08 50.71   14 52 05.835  +45 08 54.71 
0.10  14 09 59.555  +43 36 57.22   14 09 58.876  +43 36 30.97   14 09 59.119  +43 37 26.84 
0.10  14 06 10.729  +24 30 34.51   14 06 12.847  +24 30 36.74   14 06 09.506  +24 30 58.96 
0.10  14 02 30.926  +41 23 30.78   14 02 30.969  +41 24 18.18   14 02 34.840  +41 23 00.58 
0.10  14 00 16.091  +21 18 45.57   14 00 16.839  +21 18 51.42   14 00 14.016  +21 18 47.99 
0.10  13 38 36.026  +14 48 56.32   13 38 36.524  +14 49 11.21   13 38 37.648  +14 48 33.17 
0.10  13 07 03.697  +45 49 19.87   13 07 04.359  +45 49 23.33   13 07 02.196  +45 49 18.83 
0.10  12 16 10.416  +16 25 45.15   12 16 09.957  +16 25 49.74   12 16 11.898  +16 25 43.62 
0.10  11 06 33.093  -03 25 01.92   11 06 32.523  -03 25 01.57   11 06 33.699  -03 24 58.23 
0.10  10 07 51.145  -04 54 19.18   10 07 50.804  -04 54 16.77   10 07 51.715  -04 54 30.79 
0.10  09 44 29.773  +30 34 58.00   09 44 29.410  +30 34 43.81   09 44 28.793  +30 35 14.21 
0.10  09 25 17.230  +10 48 23.94   09 25 16.958  +10 48 33.53   09 25 18.804  +10 48 34.91 
0.10  00 31 36.954  -08 45 25.32   00 31 36.860  -08 45 33.14   00 31 37.084  -08 45 17.40 
0.10  17 14 24.748  +27 35 44.16   17 14 23.591  +27 35 38.79   17 14 26.889  +27 36 12.20 
0.10  16 59 37.501  +29 55 14.22   16 59 37.139  +29 55 24.01   16 59 36.320  +29 55 08.32 
0.10  16 33 41.084  +50 14 03.93   16 33 40.236  +50 13 58.36   16 33 41.922  +50 14 15.56 
0.10  15 41 19.077  +15 32 57.45   15 41 19.526  +15 32 55.90   15 41 18.316  +15 32 55.57 
0.10  15 37 42.929  +20 34 46.11   15 37 42.336  +20 34 43.42   15 37 44.876  +20 35 08.28 
0.10  15 35 56.975  +51 25 14.34   15 35 55.981  +51 25 18.90   15 35 57.703  +51 25 30.47 
0.10  15 20 30.083  +15 26 14.32   15 20 29.296  +15 26 11.06   15 20 29.693  +15 26 29.16 
0.10  15 18 09.183  +54 44 34.14   15 18 08.361  +54 44 31.77   15 18 10.351  +54 44 33.41 
0.10  14 51 08.835  +21 35 17.40   14 51 09.032  +21 35 31.37   14 51 10.186  +21 35 13.08 
0.10  14 38 33.717  +39 43 01.53   14 38 35.140  +39 43 01.34   14 38 33.632  +39 43 18.02 
0.10  14 23 08.553  +50 56 42.74   14 23 09.625  +50 56 34.21   14 23 07.120  +50 56 30.18 
0.10  14 19 52.548  +50 48 55.43   14 19 53.332  +50 49 01.05   14 19 51.257  +50 48 51.81 
0.10  14 10 28.287  +25 03 01.49   14 10 29.071  +25 02 52.78   14 10 27.399  +25 02 48.58 
0.10  14 03 57.540  +34 43 53.23   14 03 59.147  +34 43 54.48   14 03 56.203  +34 43 24.40 
0.10  14 03 32.562  +12 06 18.96   14 03 33.430  +12 06 21.23   14 03 32.883  +12 06 01.36 
0.10  14 01 33.700  +00 03 23.65   14 01 34.431  +00 03 32.36   14 01 34.254  +00 03 10.20 
0.10  13 52 50.708  +46 24 26.31   13 52 49.833  +46 24 25.99   13 52 50.705  +46 24 37.83 
0.10  12 57 24.630  +30 59 08.85   12 57 25.125  +30 59 20.43   12 57 23.385  +30 59 18.17 
0.10  12 55 21.871  +21 30 01.30   12 55 22.949  +21 30 02.37   12 55 21.805  +21 29 38.01 
0.10  11 30 23.325  +20 46 03.60   11 30 22.108  +20 46 05.39   11 30 22.984  +20 45 40.68 
0.10  10 45 05.161  +08 43 38.76   10 45 07.082  +08 44 09.81   10 45 04.908  +08 42 50.71 
0.10  10 43 34.766  +54 41 13.87   10 43 35.838  +54 41 10.41   10 43 32.629  +54 41 31.36 
0.10  10 32 13.791  -00 12 15.54   10 32 14.735  -00 12 14.89   10 32 13.729  -00 11 57.19 
0.10  09 25 30.026  +46 17 16.08   09 25 30.977  +46 16 50.90   09 25 29.931  +46 17 51.92 
0.10  08 44 37.170  +08 31 30.91   08 44 36.072  +08 31 33.01   08 44 37.052  +08 31 11.34 
0.10  08 37 31.121  +31 36 27.43   08 37 31.940  +31 36 46.46   08 37 28.937  +31 36 05.45 
0.10  08 23 20.706  +10 16 10.66   08 23 20.244  +10 15 58.08   08 23 20.598  +10 16 42.07 
0.10  08 18 16.331  +56 41 41.83   08 18 17.603  +56 41 37.45   08 18 16.790  +56 41 55.96 
0.10  07 53 22.851  +21 59 19.12   07 53 23.933  +21 59 21.12   07 53 22.920  +21 59 01.22 
0.10  07 34 24.059  +53 23 18.56   07 34 26.506  +53 23 14.00   07 34 21.441  +53 23 09.08 
0.10  00 59 05.741  +00 06 31.64   00 59 06.585  +00 06 35.05   00 59 05.511  +00 06 51.70 
0.10  00 23 08.085  +01 24 01.60   00 23 05.518  +01 24 08.90   00 23 06.800  +01 23 21.92 
0.10  00 01 21.558  +01 01 48.82   00 01 21.947  +01 01 39.91   00 01 20.830  +01 01 57.31 
0.10  23 15 33.069  -08 53 37.68   23 15 33.842  -08 53 32.03   23 15 32.430  -08 53 21.41 
0.10  17 37 50.493  +48 13 48.04   17 37 49.927  +48 13 52.57   17 37 50.706  +48 13 19.57 
0.10  17 11 01.608  +23 08 00.42   17 11 01.000  +23 08 07.97   17 11 02.211  +23 07 44.92 
0.10  17 00 37.688  +56 44 24.00   17 00 38.765  +56 44 27.97   17 00 35.849  +56 44 39.81 
0.10  16 18 31.581  +08 52 57.31   16 18 32.185  +08 53 13.26   16 18 30.355  +08 52 44.45 
0.10  15 58 26.529  +40 47 54.13   15 58 28.021  +40 47 52.57   15 58 26.123  +40 47 34.85 
0.10  15 55 37.881  +04 27 21.76   15 55 38.782  +04 27 23.09   15 55 38.143  +04 27 01.85 
0.10  15 41 05.789  +21 51 53.87   15 41 05.418  +21 51 40.41   15 41 07.222  +21 51 45.43 
0.10  15 34 50.103  +35 22 47.38   15 34 49.762  +35 22 36.52   15 34 50.739  +35 22 56.33 
0.10  15 30 51.216  +01 13 06.40   15 30 52.554  +01 13 43.80   15 30 48.613  +01 12 28.76 
0.10  15 13 52.927  +14 41 02.71   15 13 52.409  +14 40 33.14   15 13 54.582  +14 41 29.68 
0.10  15 01 21.992  +01 44 01.18   15 01 22.441  +01 43 50.36   15 01 21.739  +01 44 14.20 
0.10  14 22 48.643  +10 39 36.94   14 22 49.430  +10 39 36.90   14 22 48.649  +10 39 15.93 
0.10  14 19 49.552  +45 00 06.89   14 19 49.270  +44 59 51.76   14 19 47.500  +45 00 09.40 
0.10  14 03 00.501  +17 58 12.28   14 03 00.859  +17 58 03.07   14 03 01.449  +17 58 20.32 
0.10  13 43 37.486  +44 26 54.67   13 43 37.198  +44 26 39.19   13 43 39.293  +44 26 51.33 
0.10  13 11 04.437  +55 13 51.87   13 11 03.207  +55 13 54.39   13 11 03.896  +55 13 36.89 
0.10  12 35 56.954  -00 39 22.93   12 35 56.085  -00 39 20.08   12 35 56.898  -00 39 40.72 
0.10  12 22 17.380  -07 40 59.15   12 22 16.889  -07 41 12.31   12 22 15.928  -07 40 46.48 
0.10  11 55 23.083  +28 14 30.04   11 55 23.261  +28 14 19.49   11 55 21.929  +28 14 27.23 
0.10  11 46 49.528  +17 00 10.28   11 46 49.554  +17 00 26.20   11 46 47.754  +17 00 09.69 
0.10  11 45 14.779  +20 38 36.15   11 45 15.792  +20 38 31.88   11 45 15.133  +20 38 56.07 
0.10  10 48 13.051  +04 42 22.66   10 48 13.661  +04 42 19.77   10 48 12.763  +04 42 06.51 
0.10  10 46 52.856  +56 22 16.90   10 46 55.971  +56 22 00.35   10 46 52.089  +56 22 48.87 
0.10  09 21 16.307  +50 13 16.51   09 21 16.067  +50 12 54.61   09 21 17.657  +50 13 35.99 
0.10  09 06 36.914  +50 37 31.46   09 06 37.625  +50 37 31.19   09 06 35.934  +50 37 35.82 
0.10  09 01 25.047  +09 25 27.89   09 01 21.677  +09 25 27.92   09 01 23.372  +09 26 19.79 
0.10  08 45 52.409  +25 07 47.06   08 45 51.959  +25 07 50.45   08 45 53.150  +25 07 46.02 
0.10  08 18 10.866  +23 32 19.21   08 18 10.955  +23 32 04.73   08 18 12.499  +23 32 23.42 
0.10  08 12 15.022  +09 14 52.76   08 12 18.681  +09 14 49.19   08 12 16.881  +09 15 43.05 
0.10  08 01 36.225  +28 03 45.30   08 01 36.700  +28 03 38.88   08 01 34.930  +28 03 53.42 
0.10  07 54 51.931  +14 45 23.66   07 54 51.544  +14 45 36.38   07 54 53.373  +14 45 32.20 
0.10  07 50 12.318  +31 19 47.52   07 50 16.098  +31 19 46.48   07 50 10.427  +31 20 32.93 
0.10  07 33 22.232  +28 31 45.31   07 33 22.677  +28 31 34.52   07 33 22.127  +28 31 59.17 
0.10  07 32 08.166  +26 25 28.91   07 32 08.785  +26 25 26.86   07 32 08.410  +26 25 43.29 
0.10  02 41 05.625  -08 15 23.03   02 41 04.807  -08 15 20.86   02 41 05.479  -08 15 38.35 
0.10  02 10 38.029  -03 43 46.15   02 10 38.417  -03 44 01.53   02 10 36.586  -03 43 54.37 
0.10  23 28 02.624  +00 19 09.78   23 28 02.513  +00 19 02.78   23 28 04.127  +00 19 03.91 
0.10  16 24 00.357  +05 02 45.78   16 24 00.039  +05 02 36.36   16 24 00.458  +05 02 58.79 
0.10  15 48 14.884  +02 01 05.73   15 48 15.074  +02 00 54.99   15 48 14.442  +02 01 14.72 
0.10  15 41 48.462  +07 43 17.33   15 41 48.931  +07 43 40.44   15 41 46.708  +07 43 24.06 
0.10  15 04 11.640  +28 29 44.66   15 04 11.788  +28 29 54.29   15 04 11.270  +28 29 36.09 
0.10  12 59 08.532  +12 54 42.26   12 59 08.136  +12 54 45.44   12 59 08.968  +12 54 39.86 
0.10  12 00 43.337  +29 22 13.42   12 00 43.504  +29 22 06.13   12 00 42.737  +29 22 22.80 
0.10  09 49 03.514  +59 49 45.71   09 49 02.036  +59 49 42.66   09 49 05.059  +59 49 54.04 
0.10  09 45 16.358  +27 40 14.90   09 45 17.003  +27 40 17.47   09 45 15.695  +27 40 12.11 
0.10  08 19 02.988  +63 55 56.20   08 19 01.575  +63 56 02.00   08 19 02.548  +63 55 32.99 
0.10  07 06 55.690  +42 26 53.59   07 06 55.809  +42 27 08.12   07 06 56.375  +42 26 38.19 
0.10  23 56 41.408  +01 05 52.50   23 56 41.803  +01 05 43.07   23 56 42.039  +01 06 03.04 
0.10  23 50 28.477  -01 17 01.93   23 50 27.898  -01 17 03.46   23 50 29.260  -01 16 55.13 
0.10  21 41 08.486  +00 13 17.50   21 41 07.709  +00 13 25.69   21 41 09.412  +00 13 35.84 
0.10  17 24 23.817  +39 49 09.51   17 24 23.436  +39 48 59.73   17 24 22.566  +39 49 21.18 
0.10  17 17 13.567  +62 16 51.25   17 17 14.066  +62 16 44.46   17 17 11.195  +62 16 43.33 
0.10  17 08 01.150  +28 57 14.03   17 08 01.922  +28 57 13.15   17 08 01.309  +28 57 31.80 
0.10  16 45 19.497  +57 16 47.11   16 45 18.417  +57 16 44.29   16 45 20.640  +57 16 30.33 
0.10  16 36 12.234  +59 55 08.48   16 36 11.206  +59 55 09.69   16 36 12.475  +59 54 56.88 
0.10  16 33 53.806  +25 58 50.15   16 33 52.824  +25 58 53.76   16 33 54.363  +25 59 08.74 
0.10  16 19 22.342  +54 00 42.90   16 19 23.093  +54 00 51.96   16 19 23.700  +54 00 28.34 
0.10  15 59 10.625  +07 30 42.16   15 59 10.655  +07 30 50.84   15 59 09.251  +07 30 40.97 
0.10  15 54 48.162  +53 58 46.30   15 54 49.392  +53 58 39.80   15 54 49.129  +53 59 06.80 
0.10  15 40 32.715  +13 29 02.40   15 40 32.814  +13 28 58.70   15 40 33.529  +13 29 11.69 
0.10  15 28 21.419  +11 48 26.29   15 28 21.999  +11 48 32.17   15 28 22.078  +11 48 12.62 
0.10  15 19 19.343  +10 35 17.64   15 19 19.619  +10 35 12.19   15 19 18.360  +10 35 04.28 
0.10  15 00 51.869  -06 21 56.52   15 00 51.256  -06 21 50.76   15 00 52.698  -06 21 45.47 
0.10  14 50 29.539  +07 40 28.43   14 50 30.280  +07 41 01.01   14 50 32.408  +07 40 23.12 
0.10  14 32 33.417  +43 09 37.95   14 32 32.978  +43 10 21.86   14 32 37.410  +43 09 26.97 
0.10  14 24 07.346  +37 14 53.06   14 24 08.103  +37 14 54.93   14 24 06.071  +37 14 41.95 
0.10  14 18 00.696  +43 57 54.43   14 18 01.250  +43 57 57.12   14 18 01.503  +43 57 36.48 
0.10  14 04 21.487  +15 24 35.66   14 04 22.454  +15 24 37.86   14 04 21.775  +15 24 11.93 
0.10  14 01 30.228  +26 29 19.37   14 01 30.992  +26 29 15.98   14 01 29.736  +26 29 08.15 
0.10  14 00 38.536  -02 51 14.01   14 00 38.920  -02 51 22.68   14 00 37.208  -02 51 28.56 
0.10  13 48 20.771  +56 10 03.12   13 48 21.810  +56 10 03.64   13 48 20.774  +56 09 49.39 
0.10  13 47 56.477  +25 58 05.83   13 47 56.015  +25 58 16.00   13 47 57.398  +25 58 09.34 
0.10  13 42 09.767  +26 59 43.03   13 42 09.878  +26 59 52.53   13 42 11.167  +26 59 40.17 
0.10  13 35 20.405  +40 59 58.59   13 35 19.526  +41 00 09.64   13 35 21.827  +41 00 08.67 
0.10  12 56 48.147  +07 28 12.30   12 56 48.652  +07 28 04.80   12 56 49.069  +07 28 28.27 
0.10  12 55 54.642  +04 53 42.66   12 55 54.829  +04 53 36.19   12 55 53.426  +04 53 33.56 
0.10  12 42 49.198  +17 29 51.62   12 42 48.532  +17 30 00.51   12 42 50.129  +17 30 00.78 
0.10  12 25 39.575  +37 10 38.03   12 25 40.322  +37 10 37.17   12 25 38.670  +37 10 34.20 
0.10  12 04 32.333  +50 09 49.94   12 04 32.389  +50 09 58.26   12 04 31.212  +50 09 47.20 
0.10  12 04 02.919  +05 47 35.15   12 04 03.453  +05 47 25.87   12 04 01.879  +05 47 20.70 
0.10  12 03 00.427  +39 05 49.72   12 03 00.172  +39 05 41.11   12 02 58.929  +39 05 54.28 
0.10  11 58 34.279  -03 19 07.10   11 58 37.882  -03 19 13.85   11 58 34.229  -03 18 12.51 
0.10  11 40 18.272  +11 29 33.14   11 40 17.656  +11 29 27.88   11 40 18.981  +11 29 23.99 
0.10  11 39 04.742  +09 34 49.26   11 39 04.975  +09 35 01.06   11 39 03.592  +09 34 52.17 
0.10  11 37 33.623  +30 00 09.47   11 37 34.092  +30 00 02.30   11 37 32.840  +30 00 03.72 
0.10  11 33 29.150  +29 09 59.97   11 33 29.369  +29 10 06.71   11 33 28.114  +29 10 04.63 
0.10  11 26 05.130  +19 08 08.90   11 26 05.698  +19 07 58.92   11 26 04.308  +19 08 02.87 
0.10  11 13 14.374  +54 04 32.79   11 13 15.151  +54 04 24.78   11 13 15.318  +54 04 45.59 
0.10  10 59 14.628  +05 17 31.35   10 59 14.795  +05 17 20.46   10 59 14.080  +05 17 43.37 
0.10  10 55 08.705  +28 37 38.56   10 55 08.223  +28 37 32.90   10 55 09.075  +28 37 48.00 
0.10  10 48 43.200  -06 09 24.76   10 48 42.823  -06 09 21.84   10 48 42.525  -06 09 39.40 
0.10  10 37 44.814  +23 59 38.72   10 37 44.037  +23 59 32.52   10 37 44.027  +23 59 59.15 
0.10  10 36 18.157  -00 59 04.15   10 36 18.222  -00 58 58.49   10 36 19.255  -00 59 05.55 
0.10  10 16 07.092  +47 08 12.49   10 16 07.957  +47 08 13.18   10 16 06.741  +47 07 59.73 
0.10  10 08 14.402  +29 54 06.87   10 08 12.819  +29 54 20.62   10 08 16.291  +29 53 59.39 
0.10  10 00 29.827  +27 52 16.77   10 00 29.158  +27 52 12.08   10 00 30.417  +27 51 58.74 
0.10  09 48 53.023  +11 58 17.17   09 48 53.626  +11 58 46.80   09 48 51.748  +11 57 48.62 
0.10  09 45 15.892  +42 52 36.31   09 45 15.328  +42 52 37.26   09 45 16.407  +42 52 50.53 
0.10  09 28 11.849  +01 04 18.97   09 28 12.154  +01 04 12.28   09 28 11.203  +01 04 15.60 
0.10  09 23 30.702  +57 24 26.04   09 23 31.299  +57 24 35.61   09 23 28.256  +57 24 37.99 
0.10  09 21 36.233  +44 14 03.63   09 21 36.240  +44 13 55.36   09 21 37.856  +44 14 05.90 
0.10  09 20 55.613  +51 13 40.01   09 20 54.872  +51 13 35.67   09 20 55.393  +51 13 50.93 
0.10  09 20 52.872  +11 28 28.57   09 20 53.318  +11 28 29.74   09 20 52.656  +11 28 41.07 
0.10  09 17 19.128  +56 21 16.74   09 17 20.164  +56 21 24.90   09 17 17.400  +56 21 28.98 
0.10  09 08 45.637  +59 47 08.04   09 08 45.749  +59 46 59.66   09 08 47.591  +59 47 09.99 
0.10  09 04 53.100  +33 21 19.86   09 04 53.169  +33 21 10.25   09 04 54.717  +33 21 22.94 
0.10  09 03 08.880  +41 17 10.52   09 03 12.572  +41 17 09.29   09 03 05.635  +41 17 34.97 
0.10  08 37 05.421  +34 21 27.53   08 37 04.985  +34 21 35.89   08 37 04.499  +34 21 17.03 
0.10  08 32 02.465  +32 20 08.52   08 32 01.859  +32 20 14.51   08 32 03.367  +32 20 18.84 
0.10  08 29 04.732  +54 27 16.26   08 29 05.046  +54 27 09.45   08 29 03.115  +54 27 13.28 
0.10  08 22 35.263  +21 37 44.87   08 22 34.844  +21 37 49.39   08 22 34.899  +21 37 35.74 
0.10  08 11 24.219  +11 56 39.78   08 11 23.707  +11 56 31.12   08 11 25.405  +11 56 31.67 
0.10  08 10 04.145  +19 47 43.75   08 10 03.240  +19 47 40.33   08 10 04.607  +19 47 25.12 
0.10  07 44 55.541  +21 38 33.28   07 44 56.200  +21 38 34.73   07 44 55.547  +21 38 17.28 
0.10  07 43 08.750  +58 19 36.37   07 43 08.875  +58 19 43.23   07 43 10.967  +58 19 34.25 
0.10  07 10 27.765  +36 36 00.23   07 10 27.875  +36 36 07.37   07 10 28.967  +36 35 56.44 
0.10  02 56 39.745  +00 16 31.12   02 56 39.961  +00 16 20.72   02 56 40.558  +00 16 37.14 
0.10  02 32 37.705  -01 03 53.47   02 32 37.347  -01 03 47.88   02 32 37.217  -01 04 04.28 
0.10  02 17 58.639  -09 25 26.47   02 17 57.410  -09 25 31.03   02 17 59.441  -09 25 51.81 
0.10  01 56 42.961  -01 05 29.11   01 56 42.376  -01 05 31.42   01 56 43.422  -01 05 47.54 
0.10  01 48 07.730  +00 01 00.20   01 48 07.673  +00 00 52.26   01 48 06.927  +00 01 02.58 
0.10  16 50 09.965  +24 54 24.12   16 50 10.323  +24 54 26.52   16 50 09.019  +24 54 25.43 
0.10  16 41 38.980  +21 19 54.75   16 41 37.657  +21 19 44.28   16 41 39.486  +21 20 23.35 
0.10  15 24 22.400  +08 12 05.43   15 24 22.210  +08 11 59.53   15 24 23.830  +08 12 03.38 
0.10  14 29 05.181  -03 38 11.32   14 29 05.590  -03 37 54.49   14 29 06.381  -03 38 20.53 
0.10  14 09 51.191  +53 57 00.30   14 09 52.024  +53 56 50.02   14 09 49.663  +53 56 56.13 
0.10  13 25 49.629  +10 39 57.15   13 25 51.236  +10 39 53.15   13 25 47.774  +10 39 49.50 
0.10  13 17 31.787  +09 27 40.20   13 17 32.190  +09 27 45.16   13 17 30.712  +09 27 49.67 
0.10  12 21 44.884  +16 31 17.62   12 21 45.133  +16 30 53.65   12 21 43.353  +16 31 35.76 
0.10  12 15 32.539  +34 19 29.42   12 15 33.385  +34 19 23.93   12 15 31.667  +34 19 40.69 
0.10  11 48 45.966  -03 48 59.00   11 48 46.412  -03 48 53.91   11 48 45.360  -03 49 01.85 
0.10  11 46 49.891  +14 27 41.63   11 46 48.816  +14 28 09.34   11 46 52.098  +14 27 49.83 
0.10  11 44 34.526  +37 10 14.59   11 44 34.683  +37 10 17.66   11 44 33.047  +37 10 12.17 
0.10  10 43 42.736  +53 20 57.72   10 43 42.776  +53 20 53.96   10 43 44.290  +53 21 03.72 
0.10  09 57 27.727  +31 50 47.59   09 57 26.727  +31 50 46.26   09 57 27.799  +31 50 21.26 
0.10  09 50 03.625  +05 53 22.86   09 50 04.284  +05 53 47.60   09 50 01.711  +05 53 34.86 
0.10  09 44 47.848  -02 58 08.33   09 44 46.664  -02 57 54.46   09 44 49.667  -02 58 14.45 
0.10  09 16 39.782  +52 12 02.56   09 16 41.317  +52 11 58.12   09 16 38.792  +52 11 47.43 
0.10  08 30 35.074  +45 43 25.65   08 30 35.513  +45 43 15.28   08 30 36.520  +45 43 35.90 
0.10  07 59 14.148  +08 25 06.13   07 59 16.131  +08 25 04.55   07 59 14.722  +08 25 42.84 
0.10  07 27 36.102  +35 28 44.66   07 27 36.261  +35 28 54.12   07 27 35.598  +35 28 35.31 
0.10  07 09 52.399  +55 25 10.39   07 09 52.271  +55 25 00.73   07 09 52.053  +55 25 20.92 
0.10  23 26 15.550  -08 24 11.02   23 26 15.645  -08 24 02.64   23 26 15.713  -08 24 21.67 
0.10  16 19 48.524  +30 06 08.62   16 19 47.911  +30 06 06.33   16 19 49.518  +30 06 07.62 
0.10  15 51 57.717  +34 40 28.39   15 51 58.559  +34 40 29.38   15 51 56.763  +34 40 31.31 
0.10  15 41 28.086  +60 21 18.86   15 41 27.447  +60 21 25.70   15 41 26.437  +60 21 04.04 
0.10  15 16 39.999  +07 37 33.24   15 16 38.815  +07 37 56.40   15 16 42.067  +07 37 10.69 
0.10  14 44 31.151  +29 10 51.99   14 44 31.482  +29 10 47.62   14 44 30.223  +29 10 44.11 
0.10  14 36 35.383  +20 37 51.07   14 36 34.635  +20 37 56.45   14 36 34.117  +20 37 22.40 
0.10  13 39 18.620  -04 48 03.72   13 39 19.587  -04 48 00.57   13 39 17.721  -04 48 10.00 
0.10  13 10 12.482  +07 01 57.29   13 10 12.607  +07 02 04.07   13 10 11.971  +07 01 48.00 
0.10  12 39 36.941  +16 35 26.04   12 39 37.383  +16 35 18.98   12 39 35.813  +16 35 16.43 
0.10  12 30 34.187  +13 26 44.33   12 30 34.770  +13 26 36.69   12 30 33.862  +13 26 57.02 
0.10  11 57 38.738  +24 31 56.51   11 57 38.134  +24 31 52.98   11 57 39.452  +24 31 57.01 
0.10  11 43 15.511  +53 13 04.07   11 43 16.413  +53 13 02.65   11 43 14.557  +53 12 52.22 
0.10  11 08 04.133  +35 15 30.80   11 08 04.766  +35 15 32.64   11 08 02.956  +35 15 19.80 
0.10  10 29 50.970  +14 57 25.08   10 29 51.324  +14 57 32.75   10 29 51.586  +14 57 11.49 
0.10  09 30 35.693  +41 36 38.26   09 30 35.211  +41 36 34.37   09 30 36.863  +41 36 26.40 
0.10  09 26 11.735  +51 43 33.49   09 26 12.676  +51 43 31.24   09 26 10.755  +51 43 33.01 
0.10  08 27 57.457  +38 21 08.78   08 27 56.526  +38 21 36.18   08 27 55.618  +38 20 23.18 
0.10  07 11 31.647  +64 14 07.20   07 11 34.084  +64 14 08.63   07 11 29.158  +64 14 01.84 
0.10  16 50 34.488  +31 34 00.82   16 50 34.172  +31 33 44.26   16 50 32.957  +31 34 08.79 
0.10  16 28 40.915  +59 06 49.01   16 28 40.886  +59 06 40.33   16 28 42.287  +59 07 12.20 
0.10  16 17 33.277  +35 02 27.67   16 17 33.552  +35 02 21.97   16 17 31.880  +35 02 17.63 
0.10  16 14 27.730  +14 44 11.77   16 14 28.671  +14 44 25.66   16 14 26.426  +14 44 27.55 
0.10  15 42 17.919  +51 15 21.04   15 42 18.355  +51 15 15.07   15 42 19.057  +51 15 33.74 
0.10  15 12 00.694  -04 32 33.63   15 12 01.458  -04 32 24.31   15 12 01.429  -04 32 53.30 
0.10  14 28 31.576  +33 09 12.01   14 28 31.370  +33 09 17.98   14 28 30.806  +33 09 01.86 
0.10  14 23 32.247  +15 57 06.84   14 23 33.047  +15 57 08.85   14 23 31.650  +15 57 24.11 
0.10  14 22 25.103  +50 22 13.08   14 22 25.028  +50 22 04.93   14 22 25.605  +50 22 22.96 
0.10  14 18 26.554  +60 18 20.67   14 18 29.573  +60 17 59.47   14 18 23.728  +60 17 57.11 
0.10  14 06 35.770  -04 16 52.99   14 06 35.773  -04 17 04.14   14 06 37.062  -04 16 48.73 
0.10  14 01 22.087  +49 57 03.59   14 01 24.458  +49 57 03.13   14 01 22.320  +49 57 36.58 
0.10  13 50 35.913  +04 03 15.80   13 50 37.221  +04 02 31.74   13 50 34.808  +04 04 02.39 
0.10  13 44 27.004  +42 41 18.85   13 44 27.781  +42 41 20.47   13 44 27.850  +42 40 51.25 
0.10  13 10 16.548  +06 12 46.45   13 10 16.787  +06 12 34.29   13 10 18.115  +06 12 54.55 
0.10  13 07 47.458  +00 12 18.15   13 07 47.953  +00 12 20.96   13 07 46.950  +00 12 15.13 
0.10  12 53 57.223  +49 23 53.66   12 53 57.889  +49 24 01.77   12 53 55.204  +49 23 44.75 
0.10  12 52 56.542  -01 05 10.86   12 52 57.233  -01 05 07.42   12 52 56.755  -01 05 30.43 
0.10  12 46 56.606  +21 20 11.16   12 46 57.278  +21 20 10.49   12 46 55.586  +21 20 07.05 
0.10  12 31 02.113  +12 18 17.70   12 31 01.788  +12 18 22.18   12 31 02.447  +12 18 05.97 
0.10  12 23 16.256  +00 45 54.46   12 23 17.351  +00 46 27.50   12 23 14.007  +00 46 18.71 
0.10  11 57 04.786  +44 46 09.88   11 57 04.697  +44 46 17.12   11 57 06.362  +44 45 43.40 
0.10  11 40 13.342  +10 25 19.18   11 40 13.007  +10 25 26.38   11 40 14.437  +10 25 18.99 
0.10  11 32 03.499  +30 35 46.26   11 32 05.397  +30 35 14.33   11 32 01.270  +30 35 01.70 
0.10  11 13 17.678  +49 51 59.19   11 13 16.905  +49 51 24.02   11 13 16.059  +49 52 33.13 
0.10  11 10 45.642  +29 14 57.10   11 10 45.183  +29 15 10.78   11 10 47.304  +29 15 02.51 
0.10  11 09 35.708  -07 16 20.65   11 09 36.275  -07 16 18.69   11 09 35.295  -07 15 59.86 
0.10  10 26 48.342  +40 44 01.99   10 26 47.565  +40 43 58.39   10 26 49.007  +40 44 08.34 
0.10  10 24 44.077  -00 53 13.21   10 24 44.634  -00 53 13.95   10 24 43.500  -00 53 14.01 
0.10  08 04 00.173  +60 06 55.65   08 03 58.836  +60 07 00.47   08 03 59.472  +60 06 35.91 
0.10  07 43 55.649  +16 48 10.44   07 43 52.158  +16 48 16.91   07 43 59.164  +16 48 05.21 
0.10  01 31 22.694  -10 39 19.48   01 31 22.191  -10 39 14.90   01 31 23.390  -10 39 21.60 
0.10  00 53 25.226  -09 05 48.99   00 53 22.191  -09 06 05.77   00 53 28.584  -09 05 43.32 
0.09  21 57 40.822  +00 27 07.28   21 57 41.000  +00 27 15.57   21 57 39.656  +00 27 04.32 
0.09  16 18 36.548  +37 33 48.22   16 18 36.545  +37 34 00.51   16 18 38.171  +37 33 43.46 
0.09  15 54 01.798  +15 09 42.52   15 54 01.998  +15 09 47.32   15 54 02.998  +15 09 31.03 
0.09  15 29 33.349  +21 46 45.25   15 29 33.932  +21 47 14.35   15 29 31.169  +21 46 52.87 
0.09  14 14 05.694  +49 16 46.35   14 14 04.619  +49 16 47.15   14 14 06.900  +49 16 50.01 
0.09  13 40 52.706  +49 32 31.53   13 40 53.217  +49 32 34.91   13 40 51.011  +49 32 30.59 
0.09  13 14 36.860  +08 51 23.09   13 14 38.066  +08 51 42.56   13 14 34.706  +08 51 24.14 
0.09  11 23 29.169  +22 42 53.16   11 23 29.760  +22 42 57.27   11 23 29.314  +22 42 36.20 
0.09  11 07 38.833  +23 26 50.37   11 07 38.502  +23 26 54.91   11 07 38.594  +23 26 39.12 
0.09  11 02 26.380  +63 47 24.58   11 02 25.524  +63 47 29.33   11 02 27.845  +63 47 21.54 
0.09  11 02 25.885  +57 48 06.95   11 02 20.659  +57 48 10.66   11 02 24.033  +57 47 25.08 
0.09  10 38 40.368  +07 26 04.87   10 38 40.266  +07 25 43.93   10 38 39.561  +07 26 35.55 
0.09  09 52 54.445  -04 51 34.42   09 52 55.422  -04 52 21.69   09 52 51.006  -04 51 31.70 
0.09  09 41 18.749  +45 58 54.97   09 41 14.995  +45 59 18.18   09 41 21.772  +45 58 20.22 
0.09  09 38 40.863  +32 22 39.64   09 38 40.440  +32 22 36.68   09 38 40.758  +32 22 53.47 
0.09  08 24 07.841  +47 20 51.97   08 24 08.668  +47 20 56.38   08 24 07.950  +47 20 37.20 
0.09  07 26 31.615  +57 39 33.74   07 26 32.687  +57 39 39.12   07 26 29.906  +57 39 31.50 
0.09  00 44 53.701  -09 46 14.20   00 44 53.903  -09 46 05.11   00 44 54.586  -09 46 24.72 
0.09  15 04 42.724  +53 21 20.59   15 04 45.222  +53 21 24.70   15 04 39.996  +53 21 21.85 
0.09  14 40 34.011  -00 15 54.68   14 40 34.801  -00 16 00.65   14 40 32.956  -00 15 55.50 
0.09  14 34 21.430  -05 03 57.73   14 34 21.562  -05 03 43.13   14 34 21.053  -05 04 11.43 
0.09  14 27 55.313  +56 59 32.93   14 27 52.985  +56 59 39.71   14 27 57.319  +56 59 14.54 
0.09  14 26 15.535  +56 13 25.94   14 26 16.768  +56 13 26.44   14 26 13.339  +56 13 31.44 
0.09  14 02 02.888  +22 11 29.52   14 02 02.534  +22 11 18.84   14 02 02.954  +22 11 58.05 
0.09  12 30 51.720  +24 24 43.26   12 30 52.087  +24 24 52.45   12 30 51.605  +24 24 32.60 
0.09  11 43 00.695  +63 15 55.26   11 43 02.318  +63 15 58.88   11 42 59.063  +63 15 46.51 
0.09  10 19 22.323  +00 37 45.69   10 19 22.900  +00 37 45.98   10 19 21.713  +00 37 41.74 
0.09  10 02 44.993  +34 42 57.43   10 02 44.504  +34 42 50.37   10 02 45.294  +34 43 08.31 
0.09  09 42 48.324  +23 49 43.24   09 42 47.908  +23 49 56.65   09 42 48.285  +23 49 26.99 
0.09  09 41 21.227  +07 33 54.89   09 41 22.565  +07 34 31.60   09 41 24.834  +07 33 44.47 
0.09  09 23 30.433  +43 45 02.16   09 23 30.672  +43 44 56.24   09 23 29.761  +43 45 09.18 
0.09  07 38 07.531  +46 02 16.57   07 38 08.737  +46 02 18.05   07 38 03.649  +46 02 26.99 
0.09  07 34 52.079  +54 22 07.63   07 34 51.695  +54 22 12.56   07 34 53.400  +54 22 01.06 
0.09  17 05 10.331  +22 45 39.99   17 05 09.606  +22 45 21.66   17 05 12.357  +22 45 15.74 
0.09  16 14 39.336  +38 30 39.84   16 14 40.044  +38 30 37.72   16 14 38.412  +38 30 58.15 
0.09  16 12 34.973  +06 28 58.00   16 12 37.052  +06 29 23.70   16 12 32.859  +06 29 40.87 
0.09  15 38 01.626  +44 57 49.18   15 38 01.462  +44 57 40.27   15 38 02.321  +44 57 59.80 
0.09  15 01 29.713  +40 19 43.97   15 01 29.188  +40 19 38.65   15 01 30.181  +40 19 53.99 
0.09  14 56 30.229  +17 47 50.86   14 56 29.757  +17 47 54.66   14 56 31.517  +17 47 48.33 
0.09  14 09 42.185  +27 56 12.30   14 09 42.661  +27 56 07.10   14 09 40.939  +27 56 06.90 
0.09  14 03 41.145  +05 26 45.44   14 03 40.856  +05 26 37.09   14 03 41.246  +05 26 56.93 
0.09  13 34 14.268  +53 11 49.80   13 34 11.599  +53 11 50.12   13 34 13.120  +53 12 30.61 
0.09  13 07 09.808  +09 33 10.79   13 07 09.592  +09 33 34.23   13 07 10.293  +09 32 47.53 
0.09  12 00 15.336  +24 04 52.97   12 00 14.513  +24 05 06.26   12 00 15.972  +24 04 33.82 
0.09  10 19 33.240  +17 43 56.41   10 19 32.735  +17 43 56.16   10 19 33.742  +17 43 57.97 
0.09  09 22 01.674  +19 22 34.52   09 22 02.865  +19 22 57.86   09 21 58.989  +19 23 03.72 
0.09  09 21 02.711  +40 40 39.97   09 21 02.934  +40 40 48.32   09 21 01.973  +40 40 29.14 
0.09  08 43 07.212  +33 43 47.25   08 43 06.474  +33 43 40.19   08 43 10.474  +33 43 48.78 
0.09  21 23 10.286  -06 41 43.03   21 23 10.915  -06 41 42.50   21 23 09.384  -06 41 38.75 
0.09  17 26 21.647  +51 39 26.67   17 26 23.019  +51 39 24.98   17 26 20.133  +51 39 36.69 
0.09  15 31 18.159  +23 36 24.58   15 31 17.910  +23 36 13.33   15 31 18.818  +23 36 36.09 
0.09  14 52 46.757  +10 33 12.11   14 52 49.796  +10 33 09.22   14 52 48.203  +10 34 04.39 
0.09  14 52 45.216  +01 40 34.33   14 52 42.712  +01 40 59.96   14 52 42.416  +01 39 58.27 
0.09  14 41 58.750  +60 53 03.11   14 41 58.255  +60 52 39.26   14 42 02.075  +60 53 02.45 
0.09  14 18 55.680  +59 00 41.95   14 18 51.650  +59 00 24.69   14 18 57.401  +58 59 54.03 
0.09  14 04 13.402  +58 58 57.96   14 04 14.572  +58 59 00.18   14 04 09.959  +58 59 00.67 
0.09  13 59 17.439  +21 22 11.63   13 59 15.295  +21 22 06.20   13 59 19.465  +21 22 29.27 
0.09  13 53 43.571  +30 52 10.50   13 53 42.482  +30 52 04.83   13 53 44.292  +30 51 37.69 
0.09  13 47 59.542  +34 10 07.27   13 47 59.044  +34 10 03.87   13 48 02.018  +34 10 10.30 
0.09  13 43 19.933  +56 44 03.63   13 43 20.740  +56 44 10.37   13 43 18.779  +56 43 26.39 
0.09  13 35 33.053  +27 17 15.67   13 35 34.007  +27 17 16.41   13 35 32.532  +27 17 28.15 
0.09  12 50 00.746  +59 30 28.59   12 49 57.890  +59 29 51.21   12 50 05.870  +59 29 48.26 
0.09  12 42 36.668  +04 51 57.68   12 42 39.031  +04 52 06.29   12 42 38.163  +04 51 13.96 
0.09  12 24 16.649  +06 50 42.62   12 24 18.029  +06 51 34.86   12 24 13.623  +06 51 17.04 
0.09  12 09 50.881  +58 42 27.34   12 09 53.474  +58 42 42.53   12 09 48.560  +58 42 57.90 
0.09  12 08 20.146  +25 11 32.26   12 08 19.647  +25 12 10.48   12 08 23.129  +25 11 43.57 
0.09  11 49 08.368  +25 54 36.06   11 49 09.227  +25 54 33.41   11 49 07.323  +25 54 48.48 
0.09  11 43 48.997  +19 58 08.41   11 43 48.302  +19 58 14.57   11 43 49.561  +19 57 56.61 
0.09  11 40 01.165  +44 26 45.27   11 40 00.110  +44 27 12.50   11 40 04.280  +44 27 00.48 
0.09  11 36 37.925  +15 40 04.67   11 36 37.656  +15 39 52.53   11 36 37.843  +15 40 19.97 
0.09  10 27 45.404  +09 58 45.91   10 27 46.394  +09 58 08.94   10 27 42.391  +09 58 10.41 
0.09  10 09 26.270  +35 38 44.91   10 09 26.123  +35 39 10.81   10 09 28.060  +35 38 17.14 
0.09  10 01 49.212  +46 37 11.57   10 01 51.422  +46 36 35.95   10 01 45.826  +46 36 31.70 
0.09  09 57 33.700  +32 13 32.30   09 57 32.798  +32 13 32.99   09 57 34.743  +32 13 25.32 
0.09  09 43 00.340  +37 09 55.84   09 43 00.415  +37 09 42.12   09 42 59.330  +37 10 22.06 
0.09  09 32 06.054  +27 00 29.24   09 32 08.028  +27 01 19.04   09 32 10.257  +27 00 18.78 
0.09  09 26 59.017  +33 03 34.13   09 26 58.545  +33 03 39.04   09 26 59.457  +33 03 24.18 
0.09  09 21 29.732  +36 52 11.61   09 21 28.168  +36 52 39.82   09 21 32.575  +36 52 52.69 
0.09  08 34 54.147  +45 29 47.95   08 34 53.602  +45 29 50.91   08 34 56.169  +45 29 48.07 
0.09  07 38 58.152  +16 25 21.64   07 38 59.513  +16 25 49.85   07 39 01.211  +16 25 03.76 
0.09  07 34 46.445  +35 35 04.47   07 34 47.903  +35 34 47.23   07 34 48.661  +35 35 31.53 
0.09  07 15 11.815  +51 04 17.93   07 15 12.514  +51 04 10.47   07 15 10.555  +51 04 22.81 
0.09  15 33 18.197  +15 15 05.66   15 33 18.692  +15 15 03.07   15 33 17.942  +15 15 27.29 
0.09  15 28 55.302  +06 01 57.74   15 28 55.649  +06 01 18.93   15 28 58.223  +06 02 00.41 
0.09  15 26 18.606  +14 10 21.92   15 26 15.869  +14 10 27.44   15 26 17.777  +14 09 35.70 
0.09  13 40 31.710  +44 28 41.81   13 40 32.258  +44 28 32.43   13 40 29.209  +44 28 44.50 
0.09  13 05 07.999  +17 33 17.50   13 05 07.307  +17 33 09.58   13 05 08.573  +17 33 29.21 
0.09  12 09 38.784  +50 42 37.26   12 09 39.620  +50 42 41.56   12 09 37.007  +50 42 41.23 
0.09  11 34 54.210  +49 38 50.36   11 34 53.374  +49 38 49.15   11 34 55.482  +49 38 57.52 
0.09  10 44 22.311  +56 42 03.96   10 44 22.236  +56 41 24.56   10 44 28.179  +56 42 06.41 
0.09  10 15 02.827  +33 27 04.70   10 15 03.358  +33 27 14.61   10 15 04.079  +33 26 49.85 
0.09  09 47 00.446  +63 18 57.39   09 47 00.030  +63 18 49.50   09 46 59.283  +63 19 28.40 
0.09  09 43 04.434  +30 17 23.01   09 43 04.516  +30 17 17.34   09 43 04.939  +30 17 41.93 
0.09  09 33 24.023  +37 35 17.22   09 33 26.407  +37 35 15.42   09 33 21.470  +37 35 13.02 
0.09  09 25 48.212  +29 40 53.73   09 25 47.933  +29 41 30.37   09 25 49.251  +29 40 12.09 
0.09  08 43 35.273  +15 04 07.89   08 43 34.814  +15 04 37.98   08 43 35.259  +15 03 36.89 
0.09  07 57 05.726  +36 40 50.09   07 57 08.090  +36 41 18.97   07 57 09.008  +36 40 26.99 
0.09  22 45 32.197  -10 16 54.81   22 45 35.135  -10 16 33.02   22 45 28.623  -10 16 57.27 
0.09  16 25 40.237  +38 15 54.24   16 25 40.147  +38 15 48.70   16 25 40.534  +38 16 02.73 
0.09  16 07 36.050  +04 16 32.07   16 07 36.867  +04 16 16.98   16 07 36.749  +04 17 00.23 
0.09  15 44 12.355  +49 10 17.78   15 44 12.633  +49 10 04.60   15 44 10.479  +49 10 44.32 
0.09  15 17 07.322  -03 12 21.47   15 17 09.708  -03 12 49.10   15 17 06.213  -03 13 07.59 
0.09  14 43 09.503  -01 17 29.64   14 43 08.608  -01 17 15.32   14 43 08.038  -01 17 54.14 
0.09  14 34 07.107  +22 16 46.80   14 34 07.143  +22 15 57.51   14 34 10.808  +22 16 27.44 
0.09  14 22 59.468  +58 54 16.82   14 22 58.563  +58 53 53.43   14 22 54.567  +58 54 27.83 
0.09  14 07 42.347  +27 22 05.40   14 07 42.153  +27 21 59.24   14 07 42.356  +27 22 15.42 
0.09  14 06 16.345  +59 44 28.34   14 06 17.509  +59 44 09.95   14 06 13.139  +59 44 44.32 
0.09  13 30 23.901  +00 14 28.16   13 30 24.203  +00 14 00.19   13 30 20.931  +00 14 22.88 
0.09  13 27 45.252  +35 06 42.12   13 27 45.445  +35 06 45.61   13 27 43.875  +35 06 44.27 
0.09  12 52 16.492  +47 15 57.59   12 52 18.580  +47 15 45.02   12 52 14.498  +47 15 30.45 
0.09  12 24 07.741  +46 18 14.81   12 24 08.938  +46 18 31.61   12 24 07.315  +46 17 53.45 
0.09  11 40 13.017  -07 58 28.28   11 40 12.430  -07 58 05.33   11 40 10.457  -07 58 41.59 
0.09  11 11 12.886  +40 17 17.47   11 11 16.168  +40 17 16.64   11 11 14.387  +40 18 04.61 
0.09  11 00 55.592  +61 01 48.05   11 00 56.418  +61 01 56.61   11 00 55.140  +61 01 35.61 
0.09  10 40 37.587  +36 54 07.30   10 40 39.416  +36 53 21.52   10 40 42.101  +36 54 10.30 
0.09  10 35 44.418  +20 04 58.71   10 35 43.598  +20 04 54.90   10 35 45.293  +20 04 59.53 
0.09  10 22 20.122  +49 06 52.51   10 22 19.807  +49 07 25.21   10 22 15.319  +49 07 03.81 
0.09  09 46 00.975  +24 37 33.18   09 46 01.473  +24 37 35.26   09 46 01.466  +24 37 09.06 
0.09  09 26 36.828  +43 08 37.39   09 26 37.494  +43 08 22.90   09 26 36.464  +43 09 02.21 
0.09  07 46 23.030  +23 09 56.08   07 46 22.391  +23 10 00.49   07 46 24.309  +23 09 54.11 
0.09  07 44 12.943  +23 40 51.77   07 44 12.350  +23 40 43.99   07 44 13.773  +23 40 58.57 
0.09  01 26 37.837  -08 48 54.13   01 26 37.696  -08 49 02.88   01 26 37.529  -08 48 26.84 
0.09  17 08 27.265  +38 06 14.08   17 08 27.265  +38 06 05.04   17 08 26.783  +38 06 26.53 
0.09  15 50 46.846  +46 56 01.23   15 50 43.797  +46 56 20.10   15 50 49.524  +46 55 31.14 
0.09  15 48 58.344  +08 55 42.52   15 48 58.892  +08 55 50.69   15 48 57.321  +08 55 36.78 
0.09  15 25 59.739  +05 10 20.94   15 25 58.581  +05 10 35.45   15 25 58.808  +05 10 00.34 
0.09  15 05 40.678  +39 52 16.99   15 05 40.074  +39 52 28.23   15 05 42.301  +39 52 05.46 
0.09  14 41 47.781  +43 35 25.15   14 41 52.511  +43 35 22.31   14 41 42.994  +43 35 31.81 
0.09  14 21 37.614  +12 53 18.39   14 21 34.155  +12 53 35.23   14 21 40.998  +12 52 55.33 
0.09  13 57 51.638  +21 19 04.45   13 57 50.933  +21 19 06.18   13 57 52.585  +21 19 09.48 
0.09  13 38 21.292  -02 52 38.56   13 38 21.404  -02 52 23.24   13 38 20.302  -02 53 00.86 
0.09  13 12 27.140  +22 40 48.70   13 12 26.946  +22 40 35.45   13 12 26.920  +22 41 05.18 
0.09  12 53 13.370  +12 16 22.65   12 53 14.000  +12 16 27.49   12 53 12.751  +12 16 11.30 
0.09  12 51 52.067  +55 21 53.80   12 51 53.054  +55 21 59.60   12 51 51.169  +55 21 42.79 
0.09  11 43 07.754  +03 16 52.93   11 43 08.547  +03 16 30.56   11 43 10.062  +03 17 18.33 
0.09  11 40 26.669  -02 52 09.42   11 40 26.308  -02 52 18.86   11 40 26.767  -02 51 54.20 
0.09  11 39 58.988  +29 25 07.86   11 39 58.254  +29 25 04.97   11 39 58.765  +29 25 33.40 
0.09  10 55 42.745  -04 54 35.29   10 55 42.811  -04 54 41.16   10 55 41.424  -04 54 33.52 
0.09  10 39 43.836  +48 02 43.32   10 39 43.324  +48 02 47.40   10 39 45.039  +48 02 39.93 
0.09  10 25 38.700  +44 53 24.74   10 25 39.585  +44 53 28.18   10 25 36.602  +44 53 02.97 
0.09  09 35 32.071  +24 00 51.07   09 35 31.570  +24 00 48.35   09 35 31.354  +24 01 13.58 
0.09  09 23 48.288  -00 52 59.73   09 23 48.445  -00 52 42.54   09 23 47.652  -00 53 17.19 
0.09  09 13 55.802  +40 08 49.21   09 13 55.068  +40 08 51.36   09 13 56.491  +40 09 12.59 
0.09  01 43 45.494  +00 07 19.54   01 43 45.025  +00 07 36.23   01 43 44.132  +00 07 06.98 
0.09  00 44 42.149  -01 52 24.27   00 44 42.860  -01 51 52.55   00 44 39.653  -01 51 56.22 
0.09  00 02 42.379  -00 13 21.36   00 02 43.123  -00 13 31.66   00 02 41.127  -00 13 12.35 
0.09  16 41 36.408  +43 48 08.80   16 41 37.157  +43 48 05.56   16 41 35.262  +43 48 08.06 
0.09  15 58 26.956  +30 21 47.63   15 58 27.038  +30 22 07.15   15 58 26.107  +30 21 22.57 
0.09  15 33 24.961  +57 52 19.13   15 33 26.299  +57 52 15.76   15 33 23.538  +57 52 27.66 
0.09  15 23 26.302  +54 16 40.15   15 23 24.696  +54 16 43.96   15 23 27.495  +54 17 01.70 
0.09  13 53 06.396  +42 32 10.38   13 53 05.767  +42 31 57.96   13 53 08.563  +42 31 59.06 
0.09  13 44 05.416  +12 08 15.50   13 44 04.314  +12 07 57.53   13 44 06.996  +12 07 38.42 
0.09  12 44 11.636  +31 43 29.49   12 44 11.088  +31 43 25.17   12 44 12.281  +31 43 41.74 
0.09  12 33 31.691  +43 38 44.76   12 33 32.536  +43 38 50.72   12 33 33.464  +43 38 24.25 
0.09  11 30 01.064  +37 49 15.54   11 30 00.923  +37 49 03.19   11 29 59.877  +37 49 32.78 
0.09  11 29 59.788  -05 22 24.29   11 29 59.254  -05 22 25.17   11 30 00.303  -05 22 21.10 
0.09  11 12 27.452  +30 20 03.20   11 12 27.232  +30 20 11.04   11 12 25.573  +30 19 58.14 
0.09  10 25 41.152  +24 34 46.05   10 25 40.739  +24 35 34.47   10 25 37.421  +24 34 47.63 
0.09  10 18 32.883  +30 25 05.99   10 18 32.368  +30 25 11.73   10 18 32.067  +30 24 43.29 
0.09  10 00 42.810  +20 38 33.41   10 00 42.656  +20 38 20.88   10 00 40.741  +20 38 36.47 
0.09  09 27 54.509  +47 05 16.22   09 27 53.834  +47 04 48.23   09 27 58.020  +47 06 00.54 
0.09  09 21 58.829  +32 11 58.50   09 21 58.766  +32 11 51.71   09 21 58.599  +32 12 09.10 
0.09  08 15 32.905  +47 24 09.02   08 15 31.495  +47 23 58.19   08 15 33.810  +47 24 31.65 
0.09  08 08 44.327  +21 01 36.91   08 08 42.064  +21 01 52.55   08 08 43.002  +21 01 05.87 
0.09  07 46 38.016  +22 54 08.24   07 46 37.377  +22 54 09.53   07 46 38.862  +22 54 11.63 
0.09  00 17 37.599  -00 52 42.26   00 17 35.177  -00 52 55.10   00 17 39.334  -00 52 12.44 
0.09  22 35 53.412  -00 58 36.94   22 35 52.545  -00 58 26.04   22 35 55.538  -00 58 36.21 
0.09  17 18 26.843  +39 05 47.74   17 18 26.604  +39 04 57.24   17 18 27.287  +39 06 40.50 
0.09  17 11 51.385  +31 01 00.46   17 11 52.223  +31 01 02.20   17 11 50.674  +31 01 15.88 
0.09  17 06 25.678  +57 13 19.85   17 06 25.560  +57 13 15.42   17 06 26.600  +57 13 30.33 
0.09  17 02 55.744  +56 27 02.44   17 02 53.031  +56 26 53.70   17 02 53.111  +56 27 34.29 
0.09  16 37 17.217  +53 54 02.40   16 37 15.704  +53 54 13.81   16 37 19.959  +53 53 53.27 
0.09  15 29 46.827  +15 39 52.88   15 29 45.656  +15 39 35.44   15 29 45.574  +15 40 13.63 
0.09  14 52 15.975  +33 41 51.36   14 52 15.110  +33 41 34.11   14 52 16.152  +33 42 15.53 
0.09  14 11 28.461  +39 36 16.07   14 11 29.759  +39 36 11.02   14 11 26.523  +39 36 34.09 
0.09  13 31 58.895  +14 03 54.82   13 31 59.413  +14 03 47.78   13 31 57.653  +14 03 29.91 
0.09  13 09 02.097  +46 19 20.03   13 09 03.595  +46 19 10.67   13 08 59.146  +46 19 22.61 
0.09  12 21 06.854  +45 48 52.16   12 21 07.811  +45 49 08.02   12 21 05.480  +45 48 38.80 
0.09  12 18 02.278  +34 16 09.35   12 18 03.717  +34 16 01.35   12 18 02.638  +34 16 32.49 
0.09  12 14 09.856  +02 08 48.28   12 14 09.105  +02 08 35.32   12 14 10.574  +02 09 16.21 
0.09  11 51 09.414  +43 59 18.38   11 51 08.873  +43 59 20.67   11 51 10.027  +43 59 09.86 
0.09  11 39 10.457  +11 01 27.78   11 39 10.162  +11 01 32.71   11 39 10.906  +11 01 20.91 
0.09  11 26 14.468  +19 17 24.36   11 26 13.635  +19 17 38.10   11 26 16.418  +19 17 59.55 
0.09  11 25 59.360  -02 50 55.06   11 25 58.918  -02 50 59.53   11 25 59.750  -02 50 46.26 
0.09  11 05 08.642  +59 49 23.06   11 05 07.406  +59 49 32.11   11 05 11.173  +59 49 46.37 
0.09  10 32 45.297  +01 49 42.43   10 32 45.068  +01 49 50.62   10 32 45.317  +01 49 24.65 
0.09  10 07 15.803  +14 20 30.09   10 07 16.662  +14 20 41.18   10 07 16.324  +14 20 11.61 
0.09  09 58 39.385  +26 41 39.84   09 58 38.427  +26 41 22.33   09 58 39.745  +26 42 03.93 
0.09  09 57 12.429  +29 24 51.36   09 57 11.590  +29 24 54.38   09 57 12.875  +29 25 17.53 
0.09  09 21 27.100  +44 13 34.39   09 21 26.798  +44 13 51.74   09 21 24.949  +44 13 26.00 
0.09  09 09 05.184  -01 31 40.63   09 09 04.711  -01 31 31.51   09 09 06.033  -01 31 45.80 
0.09  08 46 28.685  +01 50 49.93   08 46 29.167  +01 50 57.33   08 46 28.810  +01 50 19.58 
0.09  08 46 09.309  +14 14 17.84   08 46 09.158  +14 14 02.00   08 46 11.493  +14 14 07.81 
0.09  08 07 18.765  +55 09 43.31   08 07 18.578  +55 09 56.63   08 07 17.063  +55 09 19.14 
0.09  02 13 46.913  -02 56 27.37   02 13 47.107  -02 56 17.39   02 13 47.006  -02 56 49.81 
0.09  01 33 28.007  +00 04 33.76   01 33 28.281  +00 04 47.28   01 33 26.375  +00 04 15.60 
0.09  23 55 09.881  +00 49 14.90   23 55 09.656  +00 49 05.55   23 55 09.873  +00 49 27.97 
0.09  17 06 57.396  +22 48 28.66   17 06 57.345  +22 48 24.02   17 06 56.454  +22 48 40.79 
0.09  16 56 36.634  +44 24 26.35   16 56 36.427  +44 24 33.67   16 56 36.366  +44 24 11.25 
0.09  14 36 28.019  +41 27 15.70   14 36 27.410  +41 27 04.14   14 36 26.944  +41 27 39.74 
0.09  14 23 31.214  +07 54 47.81   14 23 31.745  +07 54 50.15   14 23 30.620  +07 54 48.03 
0.09  13 45 40.295  +05 13 48.16   13 45 42.315  +05 13 04.65   13 45 43.731  +05 14 03.32 
0.09  13 42 02.098  +37 08 10.98   13 42 03.007  +37 08 25.92   13 42 04.528  +37 07 53.27 
0.09  13 14 56.603  +51 53 13.24   13 14 52.679  +51 53 17.79   13 14 56.492  +51 53 55.92 
0.09  12 32 22.990  +37 43 26.36   12 32 22.491  +37 43 22.74   12 32 24.865  +37 43 23.60 
0.09  11 51 21.423  +35 54 09.97   11 51 19.560  +35 53 31.35   11 51 16.856  +35 54 17.11 
0.09  11 41 23.354  +37 02 35.00   11 41 23.141  +37 02 30.04   11 41 23.475  +37 02 42.22 
0.09  11 13 34.894  +05 04 31.76   11 13 35.681  +05 04 29.80   11 13 34.291  +05 04 17.25 
0.09  11 09 39.177  +38 13 10.85   11 09 39.675  +38 13 01.69   11 09 38.842  +38 13 21.68 
0.09  11 05 21.783  +48 48 54.20   11 05 21.622  +48 48 48.90   11 05 21.028  +48 49 12.31 
0.09  10 30 33.377  -05 41 38.71   10 30 35.013  -05 41 08.89   10 30 31.515  -05 40 53.43 
0.09  10 17 42.371  +01 12 24.34   10 17 42.640  +01 12 16.95   10 17 41.414  +01 12 36.65 
0.09  09 45 06.663  +30 31 44.58   09 45 09.145  +30 31 23.83   09 45 09.473  +30 32 17.71 
0.09  09 31 23.759  +36 23 41.18   09 31 23.218  +36 23 31.06   09 31 25.247  +36 23 51.83 
0.09  09 21 36.810  +30 39 52.85   09 21 33.735  +30 40 12.02   09 21 33.807  +30 39 11.87 
0.09  08 56 08.758  +15 12 23.39   08 56 05.385  +15 12 20.34   08 56 07.627  +15 11 30.46 
0.09  08 18 55.522  +52 11 09.06   08 18 54.631  +52 11 04.12   08 18 56.234  +52 11 16.90 
0.09  07 25 21.393  +41 45 26.71   07 25 19.016  +41 46 16.19   07 25 25.914  +41 45 01.80 
0.09  07 21 44.151  +23 52 04.30   07 21 46.149  +23 51 54.65   07 21 41.076  +23 52 40.98 
0.09  07 19 10.081  +52 33 13.43   07 19 04.785  +52 33 25.34   07 19 06.724  +52 32 27.17 
0.09  15 59 09.730  +22 45 21.11   15 59 09.878  +22 45 29.08   15 59 11.350  +22 45 14.42 
0.09  15 39 36.699  +30 24 02.19   15 39 37.302  +30 24 09.78   15 39 35.860  +30 23 56.56 
0.09  15 33 21.142  +37 30 37.89   15 33 20.532  +37 30 33.27   15 33 22.178  +37 30 55.38 
0.09  15 13 57.907  -01 35 48.99   15 13 56.179  -01 35 24.72   15 13 56.005  -01 36 13.88 
0.09  15 10 18.927  +28 39 09.25   15 10 18.451  +28 39 00.98   15 10 19.717  +28 39 16.34 
0.09  14 40 11.183  -00 17 26.74   14 40 11.180  -00 17 19.82   14 40 12.894  -00 17 25.33 
0.09  14 28 02.509  +36 30 31.82   14 28 01.499  +36 30 08.29   14 28 00.880  +36 31 11.64 
0.09  14 20 38.382  +15 15 16.18   14 20 35.434  +15 15 19.82   14 20 37.434  +15 14 34.20 
0.09  12 43 50.598  -06 53 51.20   12 43 47.539  -06 53 48.05   12 43 49.260  -06 54 38.42 
0.09  12 02 32.252  +34 56 43.99   12 02 33.111  +34 56 41.85   12 02 31.990  +34 57 02.28 
0.09  11 32 20.442  +33 58 45.52   11 32 20.954  +33 58 42.00   11 32 21.200  +33 59 04.34 
0.09  08 40 22.386  +51 30 27.36   08 40 19.727  +51 30 31.58   08 40 24.976  +51 31 05.04 
0.09  07 41 53.194  +20 36 11.73   07 41 54.788  +20 36 30.90   07 41 51.660  +20 36 34.17 
0.09  00 28 30.454  -00 25 36.90   00 28 29.494  -00 25 57.66   00 28 32.425  -00 25 36.85 
0.09  00 19 00.423  -10 22 33.03   00 18 59.310  -10 22 29.27   00 18 59.663  -10 23 09.15 
0.08  22 47 51.226  +00 20 52.15   22 47 49.208  +00 21 02.59   22 47 50.349  +00 20 19.04 
0.08  21 47 06.321  -08 02 51.74   21 47 07.201  -08 02 54.57   21 47 03.984  -08 02 55.22 
0.08  16 19 13.113  +11 22 00.02   16 19 11.448  +11 21 58.74   16 19 14.720  +11 22 08.31 
0.08  15 31 35.810  +59 16 51.41   15 31 36.748  +59 16 46.42   15 31 34.689  +59 17 03.65 
0.08  15 28 19.432  +14 25 57.72   15 28 19.452  +14 26 20.57   15 28 21.924  +14 25 59.14 
0.08  15 15 43.055  +55 12 19.80   15 15 41.582  +55 12 36.17   15 15 40.114  +55 11 59.55 
0.08  15 14 21.489  +21 55 50.79   15 14 19.319  +21 55 30.21   15 14 24.351  +21 55 52.33 
0.08  14 38 06.059  +01 24 29.48   14 38 05.584  +01 24 01.04   14 38 08.813  +01 24 05.77 
0.08  14 25 39.518  +15 26 03.62   14 25 41.334  +15 26 02.58   14 25 39.773  +15 25 23.70 
0.08  14 12 24.834  -00 49 54.77   14 12 23.405  -00 50 14.62   14 12 23.474  -00 49 28.92 
0.08  13 35 59.396  +23 18 30.22   13 36 00.330  +23 18 18.94   13 35 57.861  +23 18 04.05 
0.08  13 24 42.482  +45 17 09.35   13 24 40.922  +45 16 56.24   13 24 39.919  +45 17 35.95 
0.08  12 44 31.352  +22 39 59.06   12 44 29.789  +22 40 40.40   12 44 27.858  +22 39 47.36 
0.08  12 32 44.264  +12 34 11.55   12 32 43.598  +12 34 37.63   12 32 41.228  +12 34 04.28 
0.08  12 28 00.737  +07 25 41.87   12 28 00.094  +07 25 41.29   12 28 01.465  +07 25 18.59 
0.08  12 22 21.010  +04 12 27.70   12 22 22.564  +04 13 16.19   12 22 24.731  +04 12 20.84 
0.08  11 57 55.799  -03 15 01.80   11 57 56.799  -03 15 38.23   11 57 53.192  -03 15 37.41 
0.08  11 53 11.111  +40 52 05.14   11 53 10.862  +40 52 10.71   11 53 11.360  +40 51 57.91 
0.08  11 46 48.849  +52 37 00.79   11 46 52.622  +52 37 02.96   11 46 46.597  +52 37 36.39 
0.08  11 44 07.206  +46 07 05.42   11 44 10.796  +46 06 49.94   11 44 06.659  +46 06 16.15 
0.08  11 25 57.983  +30 02 57.20   11 25 57.616  +30 03 13.13   11 25 55.482  +30 02 49.33 
0.08  11 24 44.296  +62 01 19.71   11 24 48.519  +62 01 39.52   11 24 42.431  +62 02 08.66 
0.08  11 06 01.108  +17 41 00.54   11 06 00.511  +17 41 45.39   11 05 57.466  +17 41 00.29 
0.08  11 00 14.201  +05 30 51.10   11 00 14.231  +05 31 22.82   11 00 16.830  +05 30 50.24 
0.08  10 59 25.617  +35 58 41.25   10 59 26.866  +35 58 33.56   10 59 23.968  +35 58 43.55 
0.08  10 53 41.684  +14 38 44.13   10 53 40.379  +14 38 31.50   10 53 42.631  +14 38 06.85 
0.08  10 51 28.056  +04 49 47.88   10 51 25.741  +04 49 44.48   10 51 27.521  +04 48 59.78 
0.08  10 44 39.651  +30 38 38.24   10 44 41.533  +30 38 37.79   10 44 39.825  +30 38 00.94 
0.08  10 41 12.083  +55 31 02.33   10 41 08.791  +55 30 44.11   10 41 09.559  +55 31 33.09 
0.08  10 18 50.649  +56 38 07.25   10 18 51.082  +56 38 36.28   10 18 55.482  +56 38 05.96 
0.08  10 02 05.595  +09 39 14.45   10 02 08.136  +09 38 48.83   10 02 04.605  +09 38 25.96 
0.08  09 44 21.581  +17 58 42.27   09 44 22.551  +17 59 06.93   09 44 19.391  +17 59 14.62 
0.08  09 30 13.727  +58 47 22.94   09 30 12.343  +58 47 03.37   09 30 17.874  +58 46 57.20 
0.08  09 27 26.681  +02 31 16.71   09 27 27.347  +02 31 39.14   09 27 24.393  +02 31 39.42 
0.08  09 22 26.653  +45 00 09.09   09 22 28.974  +44 59 31.67   09 22 23.181  +44 59 26.67 
0.08  07 50 11.558  +36 04 23.16   07 50 11.289  +36 03 54.28   07 50 14.862  +36 04 12.34 
0.08  07 15 09.771  +49 10 52.73   07 15 09.181  +49 10 57.46   07 15 11.035  +49 10 48.54 
0.08  02 19 25.107  -04 03 53.79   02 19 25.665  -04 04 20.42   02 19 27.524  -04 03 44.38 
0.08  02 03 08.057  -04 23 55.24   02 03 08.913  -04 24 00.52   02 03 07.426  -04 24 22.29 
0.08  01 20 46.927  -01 48 08.07   01 20 48.105  -01 48 24.56   01 20 45.389  -01 48 42.10 
0.08  01 15 33.489  -10 49 58.83   01 15 35.958  -10 50 07.15   01 15 33.501  -10 50 47.26 
0.08  23 53 21.050  -08 59 30.83   23 53 21.591  -08 59 27.63   23 53 20.554  -08 59 36.81 
0.08  17 13 16.836  +63 47 36.29   17 13 15.308  +63 47 41.38   17 13 18.937  +63 47 52.69 
0.08  15 36 26.389  +41 31 28.55   15 36 26.478  +41 31 23.25   15 36 26.232  +41 31 35.41 
0.08  15 29 12.609  +26 00 50.81   15 29 13.714  +26 00 42.42   15 29 13.674  +26 01 15.63 
0.08  15 20 23.677  +36 24 27.55   15 20 22.372  +36 24 26.58   15 20 25.405  +36 24 45.93 
0.08  15 07 39.884  +36 40 02.39   15 07 40.530  +36 40 08.67   15 07 39.812  +36 39 44.88 
0.08  15 05 26.816  +57 00 12.82   15 05 27.170  +57 00 08.23   15 05 27.452  +57 00 32.13 
0.08  13 30 58.922  +50 40 20.10   13 31 04.492  +50 40 31.85   13 31 01.555  +50 39 30.47 
0.08  12 22 28.222  -06 16 53.90   12 22 28.944  -06 16 53.07   12 22 27.295  -06 16 50.50 
0.08  12 12 40.507  +60 44 27.07   12 12 42.559  +60 44 22.03   12 12 37.930  +60 44 27.29 
0.08  11 47 35.266  +05 04 02.55   11 47 34.302  +05 03 57.62   11 47 36.531  +05 04 02.72 
0.08  11 23 42.287  +36 55 44.61   11 23 42.631  +36 56 00.67   11 23 40.582  +36 55 43.65 
0.08  08 48 03.394  +58 09 47.79   08 48 04.620  +58 09 45.33   08 48 02.286  +58 09 52.66 
0.08  08 29 43.792  +39 09 19.88   08 29 43.660  +39 09 13.77   08 29 44.932  +39 09 35.80 
0.08  07 37 35.029  +33 31 43.79   07 37 35.928  +33 31 19.49   07 37 32.580  +33 31 58.71 
0.08  22 29 44.387  -01 39 50.06   22 29 45.088  -01 39 37.92   22 29 43.064  -01 39 42.03 
0.08  22 06 16.359  -02 12 21.87   22 06 14.290  -02 11 48.81   22 06 17.734  -02 13 02.61 
0.08  21 47 28.866  +00 44 46.14   21 47 31.224  +00 44 49.80   21 47 28.284  +00 45 30.51 
0.08  17 31 21.016  +63 33 51.14   17 31 17.307  +63 33 55.42   17 31 22.311  +63 33 26.43 
0.08  17 19 05.923  +63 30 32.39   17 19 04.164  +63 30 16.26   17 19 04.979  +63 30 58.70 
0.08  16 52 09.565  +32 46 00.41   16 52 09.256  +32 46 08.50   16 52 09.650  +32 45 48.33 
0.08  16 51 15.210  +17 05 02.92   16 51 14.083  +17 04 26.61   16 51 18.436  +17 04 45.02 
0.08  16 11 47.481  +43 44 48.77   16 11 51.205  +43 45 13.37   16 11 50.671  +43 44 12.59 
0.08  15 44 54.159  +37 08 03.84   15 44 54.510  +37 08 11.86   15 44 52.424  +37 07 47.99 
0.08  15 24 56.690  +30 04 56.73   15 24 57.352  +30 04 43.97   15 24 56.759  +30 05 24.79 
0.08  15 22 20.775  +07 14 06.55   15 22 22.162  +07 13 25.62   15 22 21.250  +07 14 54.35 
0.08  15 16 40.749  +04 58 59.18   15 16 37.563  +04 58 52.29   15 16 40.326  +04 59 47.97 
0.08  15 12 27.555  +57 55 04.86   15 12 27.834  +57 55 28.76   15 12 32.732  +57 55 01.64 
0.08  15 05 40.983  +37 30 49.49   15 05 44.137  +37 30 53.04   15 05 39.848  +37 31 31.46 
0.08  14 56 16.331  +28 05 05.42   14 56 18.436  +28 05 01.53   14 56 16.531  +28 05 39.10 
0.08  14 30 47.011  +53 44 22.98   14 30 49.778  +53 44 04.74   14 30 44.021  +53 44 58.45 
0.08  14 17 51.356  +20 36 22.35   14 17 51.320  +20 36 06.70   14 17 49.818  +20 36 29.45 
0.08  14 06 26.017  +51 17 22.34   14 06 28.499  +51 18 02.05   14 06 21.958  +51 18 04.12 
0.08  13 57 38.271  +15 03 55.96   13 57 37.694  +15 03 57.43   13 57 39.222  +15 03 59.06 
0.08  13 48 03.211  +43 41 57.23   13 48 01.562  +43 42 00.27   13 48 04.713  +43 41 49.20 
0.08  13 27 29.266  +02 03 50.86   13 27 29.374  +02 03 41.67   13 27 28.515  +02 04 09.95 
0.08  13 04 42.512  +29 25 36.89   13 04 42.378  +29 25 30.34   13 04 42.801  +29 25 43.25 
0.08  13 00 09.758  -05 46 14.18   13 00 09.342  -05 46 04.00   13 00 07.821  -05 46 26.34 
0.08  12 46 05.452  -07 29 53.34   12 46 02.475  -07 29 52.96   12 46 04.232  -07 30 46.63 
0.08  12 41 01.811  +14 40 20.81   12 40 59.375  +14 40 13.02   12 41 02.755  +14 39 33.42 
0.08  12 21 01.310  +07 23 41.60   12 20 59.851  +07 23 26.16   12 21 03.369  +07 23 37.86 
0.08  11 39 22.591  +16 51 54.48   11 39 23.368  +16 51 28.99   11 39 20.473  +16 52 06.14 
0.08  11 03 43.031  +43 33 00.09   11 03 40.539  +43 33 05.68   11 03 42.057  +43 32 22.69 
0.08  10 15 59.069  +01 09 07.16   10 15 57.056  +01 09 13.74   10 16 01.374  +01 09 15.01 
0.08  09 52 21.919  +18 00 04.22   09 52 23.988  +17 59 56.90   09 52 21.525  +17 59 23.23 
0.08  09 48 49.938  +16 14 55.11   09 48 49.102  +16 14 34.87   09 48 47.902  +16 15 14.28 
0.08  09 45 59.362  +08 59 54.98   09 46 00.129  +08 59 27.19   09 46 01.561  +09 00 17.96 
0.08  09 44 36.150  +00 49 12.17   09 44 37.071  +00 50 05.45   09 44 32.498  +00 49 22.58 
0.08  09 41 14.038  +20 43 22.76   09 41 13.585  +20 43 13.03   09 41 15.438  +20 43 27.50 
0.08  09 39 45.525  +11 05 05.61   09 39 44.542  +11 05 37.80   09 39 48.305  +11 05 33.96 
0.08  09 20 55.659  +09 03 36.39   09 20 55.915  +09 04 14.93   09 20 52.144  +09 03 58.39 
0.08  09 05 27.744  +51 53 25.99   09 05 31.315  +51 53 05.75   09 05 24.738  +51 52 54.02 
0.08  08 13 47.344  +35 02 25.68   08 13 48.843  +35 02 43.15   08 13 46.108  +35 02 02.14 
0.08  08 12 05.636  +12 28 44.50   08 12 03.462  +12 28 49.16   08 12 09.455  +12 28 55.92 
0.08  07 42 14.970  +35 46 06.80   07 42 15.291  +35 46 05.71   07 42 14.140  +35 45 54.05 
0.08  17 08 14.823  +45 51 23.90   17 08 15.723  +45 51 25.20   17 08 13.406  +45 51 27.06 
0.08  16 38 26.283  +36 06 34.62   16 38 22.578  +36 06 57.43   16 38 28.957  +36 07 19.26 
0.08  16 08 13.783  +29 21 26.40   16 08 13.451  +29 21 33.63   16 08 13.946  +29 21 16.13 
0.08  15 51 09.834  +55 52 59.51   15 51 10.336  +55 52 49.70   15 51 06.369  +55 52 55.65 
0.08  14 52 43.816  +09 30 49.65   14 52 44.790  +09 30 56.40   14 52 41.256  +09 30 45.93 
0.08  14 42 48.475  +37 01 38.94   14 42 47.983  +37 01 47.69   14 42 46.649  +37 01 24.26 
0.08  13 45 03.540  +08 09 30.74   13 45 03.897  +08 09 38.42   13 45 01.868  +08 09 37.54 
0.08  13 39 01.742  +41 47 36.45   13 39 02.044  +41 47 30.57   13 39 03.578  +41 47 47.64 
0.08  13 37 29.449  -02 39 42.60   13 37 29.889  -02 39 47.05   13 37 30.492  -02 39 23.58 
0.08  13 06 48.980  +56 16 34.65   13 06 49.809  +56 16 40.31   13 06 46.754  +56 17 00.35 
0.08  12 32 58.417  -05 19 06.12   12 32 58.952  -05 19 01.34   12 32 57.670  -05 18 43.17 
0.08  11 42 04.273  +25 07 16.20   11 42 04.643  +25 07 21.52   11 42 02.919  +25 07 12.35 
0.08  11 07 34.207  +56 51 42.13   11 07 34.912  +56 51 51.83   11 07 36.683  +56 51 27.12 
0.08  10 57 40.892  +32 23 59.89   10 57 40.437  +32 23 54.44   10 57 42.273  +32 23 51.43 
0.08  09 35 58.493  +49 01 28.44   09 35 58.293  +49 01 36.47   09 35 55.900  +49 01 25.45 
0.08  08 48 01.047  +55 14 17.37   08 47 59.155  +55 14 21.61   08 48 04.371  +55 14 17.47 
0.08  08 42 59.042  +07 21 56.38   08 42 57.967  +07 22 02.35   08 42 57.924  +07 21 22.66 
0.08  02 29 44.376  -01 48 26.06   02 29 44.743  -01 48 28.16   02 29 43.198  -01 48 28.05 
0.08  00 19 14.714  +00 34 32.76   00 19 14.967  +00 33 54.48   00 19 15.214  +00 35 15.82 
0.08  17 26 54.473  +33 57 22.33   17 26 55.788  +33 57 26.30   17 26 53.259  +33 57 07.27 
0.08  16 55 29.762  +62 15 01.36   16 55 29.120  +62 15 03.87   16 55 31.993  +62 15 01.07 
0.08  16 32 02.106  +25 53 32.38   16 32 01.683  +25 54 11.27   16 32 03.623  +25 52 57.60 
0.08  15 53 56.438  -03 36 45.52   15 53 56.942  -03 36 39.31   15 53 55.585  -03 36 50.14 
0.08  15 07 06.509  +18 31 07.44   15 07 07.456  +18 31 08.75   15 07 05.564  +18 31 03.15 
0.08  14 58 11.941  -06 17 41.46   14 58 11.485  -06 17 25.62   14 58 10.072  -06 17 53.34 
0.08  14 57 40.589  +05 44 35.42   14 57 41.018  +05 44 33.83   14 57 40.074  +05 44 35.69 
0.08  13 42 12.993  +08 24 47.50   13 42 12.895  +08 25 04.21   13 42 13.390  +08 24 30.14 
0.08  13 24 08.491  +36 47 35.36   13 24 07.606  +36 47 36.18   13 24 09.416  +36 47 30.68 
0.08  12 31 38.992  +24 02 55.34   12 31 36.475  +24 02 20.55   12 31 42.232  +24 03 18.23 
0.08  11 36 34.866  +06 31 11.33   11 36 33.479  +06 32 01.38   11 36 31.112  +06 31 00.38 
0.08  11 20 24.204  +11 02 45.73   11 20 24.302  +11 02 39.87   11 20 23.394  +11 02 58.59 
0.08  10 36 40.336  +12 33 38.33   10 36 39.795  +12 33 34.02   10 36 41.440  +12 33 32.82 
0.08  08 23 46.502  +21 51 09.97   08 23 46.731  +21 51 04.04   08 23 46.095  +21 51 15.88 
0.08  08 20 41.093  +09 47 05.50   08 20 43.552  +09 46 58.74   08 20 41.677  +09 47 41.56 
0.08  07 56 51.979  +61 31 20.97   07 56 52.615  +61 31 09.91   07 56 50.530  +61 31 32.82 
0.08  00 39 20.623  -01 51 51.32   00 39 21.728  -01 52 39.05   00 39 24.254  -01 51 46.49 
0.08  17 15 35.540  +27 52 22.10   17 15 34.981  +27 52 31.81   17 15 36.075  +27 51 48.43 
0.08  16 37 00.714  +50 46 14.92   16 37 01.560  +50 46 14.06   16 36 59.528  +50 46 20.88 
0.08  15 42 21.529  +20 52 37.51   15 42 21.538  +20 53 00.73   15 42 19.961  +20 52 18.90 
0.08  15 26 47.982  +53 02 05.10   15 26 47.414  +53 01 40.93   15 26 52.126  +53 01 45.14 
0.08  15 20 47.564  +07 57 33.26   15 20 47.502  +07 57 39.55   15 20 47.757  +07 57 26.08 
0.08  14 39 59.479  +40 04 32.78   14 39 58.987  +40 04 26.87   14 39 59.872  +40 04 43.37 
0.08  14 28 44.457  +21 03 20.54   14 28 46.418  +21 03 36.73   14 28 41.962  +21 03 28.07 
0.08  14 16 37.550  +57 28 08.72   14 16 35.573  +57 27 44.11   14 16 42.058  +57 28 10.44 
0.08  13 13 45.781  +14 11 00.64   13 13 45.712  +14 10 52.91   13 13 45.863  +14 11 09.30 
0.08  13 10 26.970  -03 40 26.71   13 10 27.950  -03 40 44.32   13 10 29.236  -03 40 07.78 
0.08  12 33 16.626  +48 41 59.59   12 33 16.472  +48 41 51.58   12 33 16.410  +48 42 11.25 
0.08  12 29 19.880  +63 55 36.41   12 29 17.971  +63 56 21.85   12 29 28.361  +63 55 43.12 
0.08  12 08 04.370  -00 56 22.79   12 08 03.829  -00 56 21.37   12 08 05.133  -00 56 20.64 
0.08  11 48 42.272  +08 55 14.30   11 48 42.203  +08 55 40.17   11 48 39.727  +08 55 15.96 
0.08  11 45 23.228  +08 02 01.94   11 45 22.611  +08 02 03.61   11 45 23.864  +08 02 02.35 
0.08  11 26 19.044  +27 30 50.27   11 26 17.877  +27 31 21.38   11 26 18.362  +27 30 13.46 
0.08  10 49 45.321  +10 35 33.58   10 49 48.563  +10 35 47.88   10 49 41.724  +10 35 18.29 
0.08  10 34 20.082  -05 21 42.32   10 34 21.173  -05 21 47.24   10 34 19.033  -05 21 33.41 
0.08  09 30 01.432  +56 54 31.99   09 30 00.403  +56 54 23.05   09 30 02.468  +56 54 50.13 
0.08  09 18 42.995  +40 17 10.18   09 18 41.585  +40 17 13.15   09 18 44.608  +40 17 11.09 
0.08  08 52 00.531  +24 22 08.92   08 52 00.324  +24 22 01.23   08 52 01.944  +24 22 28.88 
0.08  08 35 43.521  +06 29 46.91   08 35 43.508  +06 29 37.87   08 35 41.724  +06 29 44.55 
0.08  07 20 05.726  +29 25 38.59   07 20 05.642  +29 25 48.43   07 20 06.044  +29 25 29.05 
0.08  23 13 46.286  -01 13 51.58   23 13 45.462  -01 14 03.67   23 13 47.627  -01 14 06.11 
0.08  22 39 22.885  -00 40 15.29   22 39 21.814  -00 40 28.54   22 39 20.792  -00 39 50.61 
0.08  22 28 05.517  -02 21 42.59   22 28 06.444  -02 21 52.27   22 28 07.364  -02 21 16.87 
0.08  22 19 23.845  -01 47 11.30   22 19 22.685  -01 47 14.88   22 19 25.187  -01 47 18.54 
0.08  17 29 22.666  +40 49 09.88   17 29 18.602  +40 49 09.64   17 29 25.823  +40 49 40.71 
0.08  16 59 09.513  +43 18 57.58   16 59 11.687  +43 18 58.99   16 59 09.321  +43 19 35.00 
0.08  16 55 17.296  +40 51 57.07   16 55 17.307  +40 52 18.54   16 55 16.794  +40 51 34.74 
0.08  14 52 42.751  +30 41 35.63   14 52 43.246  +30 41 28.14   14 52 40.633  +30 41 47.68 
0.08  14 31 06.455  +51 57 18.40   14 31 06.954  +51 57 52.36   14 31 12.563  +51 57 24.58 
0.08  14 12 15.855  +43 38 17.37   14 12 15.343  +43 38 25.80   14 12 15.087  +43 38 03.14 
0.08  13 55 10.103  +47 52 29.42   13 55 10.116  +47 52 21.62   13 55 09.523  +47 52 42.12 
0.08  13 40 52.830  +22 51 24.69   13 40 51.909  +22 51 11.29   13 40 54.345  +22 50 53.09 
0.08  12 43 28.596  +34 27 50.11   12 43 28.399  +34 28 28.00   12 43 32.707  +34 28 08.35 
0.08  12 24 34.471  +43 34 03.84   12 24 35.493  +43 34 12.56   12 24 36.851  +43 33 40.98 
0.08  12 01 51.510  +44 39 54.70   12 01 50.546  +44 39 37.52   12 01 54.117  +44 39 28.12 
0.08  11 42 53.653  +11 01 25.00   11 42 54.191  +11 01 33.22   11 42 52.653  +11 01 18.21 
0.08  11 34 55.010  +16 42 01.59   11 34 55.594  +16 41 53.56   11 34 54.040  +16 42 06.19 
0.08  11 34 31.959  +58 52 20.39   11 34 31.277  +58 52 32.61   11 34 33.379  +58 52 09.15 
0.08  11 28 37.256  +06 38 19.21   11 28 39.079  +06 38 42.31   11 28 35.308  +06 38 55.81 
0.08  11 24 42.745  +30 36 53.59   11 24 42.811  +30 37 03.07   11 24 42.063  +30 36 37.65 
0.08  10 43 41.877  +29 24 18.91   10 43 42.674  +29 24 04.52   10 43 39.976  +29 23 55.73 
0.08  10 34 29.025  +30 50 51.56   10 34 28.222  +30 50 53.63   10 34 29.376  +30 51 23.63 
0.08  10 27 33.742  +13 50 51.84   10 27 34.942  +13 50 48.58   10 27 34.316  +13 51 23.98 
0.08  10 08 37.126  -03 16 36.37   10 08 37.801  -03 16 36.35   10 08 36.211  -03 16 40.96 
0.08  09 58 21.733  +02 47 05.39   09 58 22.881  +02 47 28.14   09 58 21.700  +02 46 28.07 
0.08  09 38 42.080  -00 11 21.35   09 38 41.568  -00 11 25.05   09 38 42.850  -00 11 21.09 
0.08  08 45 05.339  +07 08 10.40   08 45 05.556  +07 08 02.33   08 45 05.372  +07 08 36.44 
0.08  08 41 35.572  +61 39 50.55   08 41 35.483  +61 40 01.98   08 41 34.621  +61 39 31.86 
0.08  08 20 56.355  +04 53 40.03   08 20 58.758  +04 53 36.03   08 20 56.659  +04 54 16.42 
0.08  08 17 00.647  +07 17 47.26   08 17 02.378  +07 17 37.05   08 16 58.231  +07 17 39.62 
0.08  17 09 49.892  +54 56 53.33   17 09 49.673  +54 56 35.32   17 09 48.619  +54 57 17.72 
0.08  17 04 47.720  +58 45 52.11   17 04 45.635  +58 45 31.60   17 04 51.119  +58 45 33.72 
0.08  16 56 36.621  +39 52 56.58   16 56 37.476  +39 52 55.83   16 56 35.712  +39 53 01.05 
0.08  16 01 00.137  +42 43 39.84   16 01 00.300  +42 43 51.96   16 01 00.763  +42 43 21.86 
0.08  15 49 42.892  +38 28 04.63   15 49 44.210  +38 28 31.61   15 49 46.017  +38 27 48.03 
0.08  15 36 08.446  -05 57 52.20   15 36 07.853  -05 57 53.47   15 36 09.440  -05 57 55.83 
0.08  15 13 40.668  +24 36 38.59   15 13 40.646  +24 36 45.57   15 13 41.085  +24 36 26.09 
0.08  15 12 54.209  +43 16 30.38   15 12 53.573  +43 16 25.19   15 12 56.704  +43 16 35.46 
0.08  14 03 16.454  +14 18 24.83   14 03 13.832  +14 18 26.36   14 03 17.523  +14 17 36.17 
0.08  13 47 41.009  +53 56 11.83   13 47 40.885  +53 56 04.77   13 47 40.704  +53 56 22.40 
0.08  13 41 47.371  +04 50 33.38   13 41 47.971  +04 50 36.06   13 41 46.663  +04 50 25.54 
0.08  12 29 34.023  +17 50 21.65   12 29 32.594  +17 50 20.56   12 29 33.862  +17 50 52.72 
0.08  11 43 57.633  +56 41 30.80   11 43 55.509  +56 41 57.61   11 43 55.859  +56 40 51.49 
0.08  11 31 16.797  +36 00 14.46   11 31 16.377  +36 00 21.13   11 31 15.390  +35 59 58.50 
0.08  11 30 49.117  +03 55 29.88   11 30 50.140  +03 55 20.07   11 30 49.690  +03 55 52.39 
0.08  10 50 54.245  +06 53 39.83   10 50 54.664  +06 53 38.68   10 50 53.068  +06 53 18.12 
0.08  10 40 18.352  +12 37 32.38   10 40 18.870  +12 37 32.54   10 40 17.758  +12 37 32.62 
0.08  09 41 18.280  +28 50 44.69   09 41 18.674  +28 50 54.27   09 41 18.057  +28 50 27.05 
0.08  09 33 33.007  +02 21 27.18   09 33 34.092  +02 21 18.98   09 33 34.036  +02 21 54.03 
0.08  09 12 17.536  -01 02 29.85   09 12 17.306  -01 02 35.37   09 12 17.706  -01 02 23.86 
0.08  09 00 25.661  +30 49 03.87   09 00 24.812  +30 49 04.44   09 00 26.205  +30 49 24.81 
0.08  17 21 44.040  +35 26 14.47   17 21 44.720  +35 26 16.71   17 21 42.312  +35 26 16.04 
0.08  17 00 06.328  +43 11 00.20   17 00 07.005  +43 10 56.88   17 00 05.188  +43 11 00.95 
0.08  16 24 40.657  +14 48 42.29   16 24 41.020  +14 48 36.47   16 24 40.320  +14 48 57.96 
0.08  16 11 58.602  +27 17 54.19   16 11 57.592  +27 17 57.08   16 11 59.598  +27 17 49.51 
0.08  15 53 09.693  +39 11 36.43   15 53 09.185  +39 11 29.89   15 53 11.322  +39 11 33.90 
0.08  15 08 24.724  +56 04 23.30   15 08 22.756  +56 04 25.14   15 08 26.632  +56 04 17.70 
0.08  14 36 28.918  +30 40 38.41   14 36 28.924  +30 40 43.38   14 36 28.869  +30 40 31.50 
0.08  14 27 46.392  +30 37 50.37   14 27 47.687  +30 37 44.96   14 27 45.310  +30 38 05.29 
0.08  14 11 38.480  -07 31 37.81   14 11 38.539  -07 31 15.00   14 11 37.339  -07 32 08.71 
0.08  14 09 50.536  +35 04 25.50   14 09 50.132  +35 04 11.36   14 09 51.080  +35 04 38.95 
0.08  13 37 58.982  +28 00 42.74   13 37 59.139  +28 00 59.25   13 37 57.100  +28 00 33.38 
0.08  11 46 41.292  +37 48 49.23   11 46 41.921  +37 48 48.96   11 46 40.345  +37 48 54.05 
0.08  11 40 23.708  +44 54 16.93   11 40 24.892  +44 54 33.25   11 40 20.859  +44 54 13.48 
0.08  11 29 48.169  +28 33 09.05   11 29 48.776  +28 33 12.84   11 29 47.343  +28 33 07.87 
0.08  11 29 39.295  -04 47 27.60   11 29 39.763  -04 46 58.20   11 29 37.364  -04 47 50.43 
0.08  11 11 33.101  +31 16 06.15   11 11 32.459  +31 16 01.10   11 11 34.009  +31 16 08.83 
0.08  11 02 10.850  +47 29 23.25   11 02 10.227  +47 29 30.40   11 02 11.296  +47 29 13.03 
0.08  09 23 35.216  +19 48 05.76   09 23 33.869  +19 48 17.24   09 23 35.443  +19 47 35.85 
0.08  09 21 24.860  +50 46 07.89   09 21 25.572  +50 45 59.01   09 21 24.231  +50 46 25.89 
0.08  08 16 56.199  +03 55 58.80   08 16 53.963  +03 55 58.59   08 16 57.316  +03 56 31.00 
0.08  08 09 13.358  +27 55 22.85   08 09 13.171  +27 55 18.17   08 09 13.718  +27 55 28.44 
0.08  07 43 49.830  +16 23 22.32   07 43 51.079  +16 23 52.90   07 43 48.964  +16 22 39.81 
0.08  07 27 09.148  +29 03 48.92   07 27 08.661  +29 03 51.85   07 27 09.843  +29 03 38.20 
0.08  22 38 57.731  -08 28 37.25   22 38 59.372  -08 28 37.99   22 38 55.875  -08 28 59.37 
0.08  22 02 52.854  +00 53 23.56   22 02 52.456  +00 54 07.01   22 02 51.045  +00 52 33.52 
0.08  21 43 29.056  +00 41 11.10   21 43 27.700  +00 41 05.24   21 43 30.635  +00 41 13.26 
0.08  17 42 51.642  +61 45 53.35   17 42 52.117  +61 46 12.36   17 42 51.619  +61 45 33.46 
0.08  17 38 28.885  +51 56 07.90   17 38 28.553  +51 55 56.83   17 38 31.739  +51 56 02.85 
0.08  17 33 08.015  +56 34 20.00   17 33 05.185  +56 33 43.66   17 33 13.068  +56 33 50.52 
0.08  17 10 46.771  +55 43 49.36   17 10 49.800  +55 43 37.54   17 10 44.328  +55 44 21.64 
0.08  16 59 12.728  +40 03 59.12   16 59 14.301  +40 03 35.90   16 59 10.626  +40 04 17.60 
0.08  16 31 59.015  +25 18 20.39   16 31 58.410  +25 18 05.89   16 31 56.503  +25 18 31.94 
0.08  16 30 57.363  +48 53 33.52   16 30 55.174  +48 53 38.26   16 30 59.690  +48 53 33.25 
0.08  16 01 28.764  +00 52 47.70   16 01 29.223  +00 52 36.36   16 01 30.607  +00 53 02.65 
0.08  15 56 16.642  +42 39 22.28   15 56 17.606  +42 40 10.40   15 56 15.727  +42 38 30.75 
0.08  15 50 11.812  +27 17 59.51   15 50 12.310  +27 17 56.27   15 50 10.763  +27 18 00.44 
0.08  15 45 12.059  +40 51 31.51   15 45 12.728  +40 51 46.28   15 45 09.686  +40 51 47.43 
0.08  15 42 21.899  +59 54 02.78   15 42 21.824  +59 54 09.52   15 42 22.666  +59 53 52.80 
0.08  15 36 56.738  +27 39 41.18   15 36 55.830  +27 39 57.69   15 36 58.873  +27 39 21.09 
0.08  15 24 05.119  +05 33 42.89   15 24 05.614  +05 33 39.23   15 24 03.936  +05 33 44.42 
0.08  15 15 05.211  +48 52 40.55   15 15 05.949  +48 52 28.78   15 15 07.047  +48 52 56.59 
0.08  15 09 48.646  +59 50 31.02   15 09 47.669  +59 50 41.11   15 09 51.692  +59 50 51.43 
0.08  15 02 06.360  +36 21 58.14   15 02 06.828  +36 21 48.31   15 02 05.599  +36 22 05.99 
0.08  14 59 35.949  +45 14 39.84   14 59 35.880  +45 14 48.39   14 59 33.405  +45 14 39.52 
0.08  14 44 07.693  +19 17 08.23   14 44 08.943  +19 16 58.66   14 44 06.231  +19 17 14.75 
0.08  14 43 28.778  +62 46 50.65   14 43 28.509  +62 47 01.44   14 43 29.578  +62 46 40.05 
0.08  14 39 10.324  +49 31 50.41   14 39 09.328  +49 31 50.35   14 39 10.613  +49 31 27.37 
0.08  14 14 39.275  +08 04 51.72   14 14 38.436  +08 05 06.42   14 14 39.938  +08 04 32.21 
0.08  14 09 22.731  +23 11 15.39   14 09 21.744  +23 11 28.51   14 09 24.117  +23 11 04.39 
0.08  13 57 28.302  +10 48 03.58   13 57 28.862  +10 47 44.30   13 57 26.171  +10 47 45.35 
0.08  13 56 24.246  +16 15 01.53   13 56 24.066  +16 15 11.92   13 56 22.184  +16 14 59.20 
0.08  13 12 42.870  +60 55 23.24   13 12 43.326  +60 55 10.01   13 12 39.110  +60 55 16.55 
0.08  13 08 30.590  +45 58 47.29   13 08 31.013  +45 59 05.37   13 08 33.108  +45 58 37.07 
0.08  12 55 48.515  +44 49 22.79   12 55 47.656  +44 49 37.28   12 55 49.076  +44 49 02.82 
0.08  12 55 42.650  +16 43 05.14   12 55 42.400  +16 42 50.52   12 55 44.351  +16 43 04.58 
0.08  12 52 04.115  +43 02 37.33   12 52 05.830  +43 02 10.71   12 52 00.634  +43 02 04.22 
0.08  12 17 04.235  +26 03 28.25   12 17 04.662  +26 03 23.97   12 17 03.229  +26 03 08.06 
0.08  12 15 16.753  +32 17 19.33   12 15 17.619  +32 17 36.53   12 15 17.852  +32 17 01.51 
0.08  12 08 33.846  +33 59 05.92   12 08 34.096  +33 59 13.31   12 08 33.410  +33 58 59.15 
0.08  11 59 09.480  +12 56 16.64   11 59 08.808  +12 56 00.79   11 59 10.489  +12 56 31.37 
0.08  11 31 36.111  +07 52 54.39   11 31 36.330  +07 53 13.88   11 31 36.088  +07 52 33.73 
0.08  11 22 05.938  +16 59 08.55   11 22 06.453  +16 59 06.78   11 22 05.030  +16 59 06.80 
0.08  11 20 20.873  +11 05 00.14   11 20 21.387  +11 04 34.73   11 20 19.856  +11 05 24.05 
0.08  11 19 04.389  +13 57 06.34   11 19 05.120  +13 56 55.78   11 19 05.507  +13 57 28.00 
0.08  10 56 12.547  +38 08 43.03   10 56 12.625  +38 09 03.51   10 56 12.140  +38 08 22.36 
0.08  10 09 21.070  +47 22 13.60   10 09 20.484  +47 22 16.15   10 09 23.179  +47 22 13.72 
0.08  09 57 11.764  -05 45 50.01   09 57 12.301  -05 45 46.39   09 57 12.727  -05 46 12.82 
0.08  09 31 49.108  +19 42 45.18   09 31 48.019  +19 42 45.31   09 31 50.288  +19 42 41.87 
0.08  09 30 07.160  +19 03 08.30   09 30 06.773  +19 03 22.94   09 30 05.157  +19 02 59.07 
0.08  09 18 00.023  +00 34 51.28   09 18 01.184  +00 34 43.02   09 17 58.919  +00 35 01.93 
0.08  09 17 18.210  +00 12 04.90   09 17 17.842  +00 12 14.29   09 17 19.672  +00 12 12.14 
0.08  09 13 29.332  +06 49 47.00   09 13 29.955  +06 49 43.35   09 13 28.578  +06 49 56.67 
0.08  09 02 18.792  -06 17 44.45   09 02 18.261  -06 18 04.25   09 02 18.943  -06 17 19.37 
0.08  08 22 49.226  +12 33 05.65   08 22 48.223  +12 33 04.74   08 22 50.285  +12 33 09.32 
0.08  00 15 02.467  -00 35 01.07   00 15 03.401  -00 34 59.32   00 15 02.690  -00 35 29.08 
0.07  16 33 10.920  +36 07 35.16   16 33 10.573  +36 07 26.09   16 33 11.368  +36 07 44.13 
0.07  16 02 09.991  +14 44 52.26   16 02 09.913  +14 44 43.36   16 02 09.798  +14 45 05.27 
0.07  15 45 50.913  +52 08 10.25   15 45 51.834  +52 07 42.26   15 45 49.031  +52 08 38.31 
0.07  14 57 23.439  +30 27 36.52   14 57 22.941  +30 27 36.12   14 57 24.367  +30 27 32.21 
0.07  14 55 16.597  -07 48 58.87   14 55 16.607  -07 49 10.77   14 55 17.158  -07 48 33.26 
0.07  14 41 26.211  +50 26 01.12   14 41 23.677  +50 26 06.91   14 41 29.155  +50 25 43.47 
0.07  14 10 08.889  +39 44 24.64   14 10 06.328  +39 44 43.42   14 10 13.446  +39 44 22.53 
0.07  13 55 02.969  -05 25 49.76   13 55 03.792  -05 26 20.95   13 55 00.835  -05 26 00.65 
0.07  13 43 56.603  +22 18 15.38   13 43 55.554  +22 18 22.41   13 43 57.829  +22 18 13.41 
0.07  13 27 25.030  -01 58 04.87   13 27 24.515  -01 58 03.44   13 27 25.722  -01 58 11.28 
0.07  12 53 26.730  -07 37 39.53   12 53 26.261  -07 37 36.40   12 53 27.884  -07 37 31.21 
0.07  12 37 11.222  +01 04 02.77   12 37 11.707  +01 04 03.62   12 37 10.677  +01 03 57.51 
0.07  12 22 39.373  -06 16 02.83   12 22 38.979  -06 16 04.08   12 22 39.982  -06 16 05.02 
0.07  12 16 30.690  +38 19 39.01   12 16 30.539  +38 19 43.90   12 16 31.132  +38 19 33.81 
0.07  11 53 22.687  +33 20 42.14   11 53 21.078  +33 21 17.15   11 53 18.730  +33 20 26.77 
0.07  11 29 07.683  +16 43 22.43   11 29 09.703  +16 43 48.86   11 29 05.995  +16 44 11.37 
0.07  11 19 43.331  +32 33 43.75   11 19 44.911  +32 33 56.35   11 19 41.534  +32 33 33.59 
0.07  10 41 40.694  +06 31 37.47   10 41 43.045  +06 31 32.62   10 41 40.390  +06 30 57.33 
0.07  09 05 35.681  +42 50 51.46   09 05 35.380  +42 50 43.66   09 05 35.009  +42 51 18.93 
0.07  08 56 47.720  -01 37 19.32   08 56 48.202  -01 37 18.44   08 56 47.087  -01 37 26.31 
0.07  08 07 55.415  +30 24 50.32   08 07 56.438  +30 24 15.78   08 07 51.969  +30 24 15.12 
0.07  07 53 28.097  +48 28 33.68   07 53 27.057  +48 28 39.48   07 53 30.516  +48 28 31.03 
0.07  07 45 55.445  +28 10 33.17   07 45 55.744  +28 10 39.15   07 45 54.049  +28 10 32.46 
0.07  07 33 45.579  +59 42 44.63   07 33 44.889  +59 42 41.40   07 33 46.715  +59 42 57.02 
0.07  17 11 06.098  +60 38 53.00   17 11 08.924  +60 38 57.85   17 11 06.822  +60 38 23.13 
0.07  16 44 49.925  +39 02 55.75   16 44 49.291  +39 02 47.78   16 44 47.913  +39 03 12.99 
0.07  15 47 13.996  -00 15 29.15   15 47 13.426  -00 15 22.80   15 47 14.475  -00 15 39.79 
0.07  15 45 47.464  +37 29 11.40   15 45 48.257  +37 29 06.35   15 45 45.326  +37 29 05.23 
0.07  15 21 52.422  +38 11 03.39   15 21 51.550  +38 10 59.17   15 21 53.357  +38 10 37.47 
0.07  14 59 38.313  +41 13 28.09   14 59 35.467  +41 13 25.64   14 59 38.444  +41 14 00.98 
0.07  13 36 13.188  +41 59 07.46   13 36 14.060  +41 59 17.81   13 36 11.424  +41 59 16.99 
0.07  13 35 45.318  +11 28 27.18   13 35 44.951  +11 28 36.99   13 35 44.816  +11 28 00.69 
0.07  13 24 29.945  +23 17 16.67   13 24 27.582  +23 17 19.72   13 24 29.444  +23 16 33.00 
0.07  12 55 16.714  +25 21 37.08   12 55 18.231  +25 21 04.43   12 55 14.737  +25 22 06.78 
0.07  12 49 25.951  +09 32 08.84   12 49 26.217  +09 32 03.28   12 49 24.922  +09 32 19.13 
0.07  12 40 37.206  +23 52 49.39   12 40 38.698  +23 52 12.05   12 40 39.084  +23 53 23.53 
0.07  12 29 23.853  -01 05 35.60   12 29 22.656  -01 05 41.36   12 29 24.610  -01 06 00.25 
0.07  11 38 01.248  +25 32 57.97   11 37 58.763  +25 33 03.24   11 38 00.700  +25 32 16.81 
0.07  11 09 48.842  -06 41 04.22   11 09 48.629  -06 40 58.74   11 09 50.252  -06 40 55.16 
0.07  11 04 43.683  +22 46 35.82   11 04 45.398  +22 46 36.18   11 04 43.264  +22 47 06.66 
0.07  11 04 41.569  +28 12 16.09   11 04 41.496  +28 12 08.72   11 04 41.172  +28 12 29.16 
0.07  10 56 22.379  -01 40 22.17   10 56 21.953  -01 40 40.34   10 56 23.090  -01 40 04.19 
0.07  10 33 53.795  +18 02 03.31   10 33 54.395  +18 01 52.83   10 33 54.709  +18 02 21.41 
0.07  10 01 13.693  +23 01 13.12   10 01 14.251  +23 01 14.13   10 01 13.490  +23 01 37.46 
0.07  09 08 40.415  +21 02 48.48   09 08 40.870  +21 02 50.44   09 08 39.910  +21 02 46.10 
0.07  08 54 26.063  +15 18 20.15   08 54 26.420  +15 18 13.59   08 54 25.840  +15 18 28.64 
0.07  08 51 20.926  +44 56 26.13   08 51 20.287  +44 55 58.65   08 51 20.969  +44 57 01.02 
0.07  08 17 59.847  +35 51 08.86   08 18 01.772  +35 51 16.42   08 17 56.962  +35 51 07.98 
0.07  08 00 52.644  +41 57 38.93   08 00 53.473  +41 57 41.36   08 00 51.421  +41 57 39.93 
0.07  07 44 00.865  +34 12 46.99   07 44 02.167  +34 12 56.87   07 43 59.478  +34 13 12.43 
0.07  07 26 06.546  +28 21 42.93   07 26 07.161  +28 21 53.06   07 26 05.084  +28 21 49.30 
0.07  02 15 42.844  -09 55 05.66   02 15 43.437  -09 55 07.01   02 15 42.083  -09 55 07.72 
0.07  00 47 37.434  -09 45 45.28   00 47 39.107  -09 45 30.22   00 47 36.196  -09 45 20.70 
0.07  00 23 36.561  -01 49 19.23   00 23 36.587  -01 49 29.34   00 23 35.414  -01 49 01.83 
0.07  22 57 52.192  -10 09 08.23   22 57 51.828  -10 09 20.45   22 57 52.281  -10 08 44.68 
0.07  15 31 26.896  -05 04 03.13   15 31 26.450  -05 03 53.43   15 31 26.224  -05 04 37.51 
0.07  14 59 50.705  +08 41 12.92   14 59 50.043  +08 41 10.16   14 59 51.361  +08 41 18.98 
0.07  13 17 20.673  +05 30 46.16   13 17 20.830  +05 30 58.16   13 17 22.175  +05 30 15.72 
0.07  12 35 06.859  +21 20 33.99   12 35 05.728  +21 20 29.31   12 35 07.331  +21 21 09.43 
0.07  12 09 51.258  -02 52 48.10   12 09 48.983  -02 52 16.93   12 09 51.884  -02 53 33.36 
0.07  11 46 41.338  +16 43 05.07   11 46 41.420  +16 42 55.80   11 46 39.486  +16 43 02.39 
0.07  11 12 05.538  +08 42 42.59   11 12 05.161  +08 42 35.18   11 12 06.997  +08 42 30.35 
0.07  11 11 55.362  +34 54 50.55   11 11 51.149  +34 54 46.10   11 11 53.939  +34 55 45.21 
0.07  11 10 18.692  -06 22 22.79   11 10 18.296  -06 22 27.77   11 10 20.820  -06 22 12.02 
0.07  10 49 43.311  +56 12 38.87   10 49 43.970  +56 12 46.82   10 49 42.315  +56 12 32.78 
0.07  10 22 53.576  +01 05 16.58   10 22 51.474  +01 05 54.78   10 22 50.254  +01 04 49.67 
0.07  10 16 06.630  +00 55 23.55   10 16 07.616  +00 55 18.51   10 16 04.728  +00 55 21.16 
0.07  10 15 22.429  +49 11 12.52   10 15 21.403  +49 11 22.81   10 15 26.035  +49 11 16.76 
0.07  09 14 29.364  +09 21 13.85   09 14 29.574  +09 21 25.67   09 14 29.548  +09 20 55.75 
0.07  09 10 15.451  -02 32 52.00   09 10 15.871  -02 32 51.29   09 10 14.297  -02 32 45.99 
0.07  09 01 51.544  +06 35 02.49   09 01 51.531  +06 35 10.42   09 01 53.292  +06 35 01.81 
0.07  08 57 10.096  +44 01 24.73   08 57 10.837  +44 01 02.94   08 57 08.804  +44 01 46.62 
0.07  08 50 39.506  +63 45 03.03   08 50 31.710  +63 45 11.56   08 50 47.906  +63 45 01.11 
0.07  07 06 38.546  +46 16 07.11   07 06 40.231  +46 16 10.43   07 06 39.151  +46 15 32.40 
0.07  21 55 44.842  -08 23 34.39   21 55 43.926  -08 23 07.19   21 55 47.910  -08 23 31.18 
0.07  17 09 34.387  +21 52 52.99   17 09 34.003  +21 52 59.99   17 09 35.256  +21 52 46.63 
0.07  15 37 41.185  +36 45 30.06   15 37 40.149  +36 45 30.06   15 37 42.686  +36 45 21.56 
0.07  14 41 00.905  +00 46 49.06   14 41 00.321  +00 46 50.38   14 41 02.396  +00 47 03.29 
0.07  14 00 08.784  +05 00 47.41   14 00 09.279  +05 00 47.08   14 00 07.594  +05 00 56.60 
0.07  13 57 54.300  +00 46 21.58   13 57 54.621  +00 46 07.97   13 57 53.716  +00 46 33.46 
0.07  13 43 33.129  +38 53 31.00   13 43 32.545  +38 53 47.42   13 43 33.329  +38 53 11.79 
0.07  13 01 42.533  -04 00 26.02   13 01 42.379  -04 00 36.04   13 01 42.890  -04 00 16.87 
0.07  12 43 11.429  -04 00 31.59   12 43 12.151  -04 00 39.43   12 43 10.895  -04 00 13.13 
0.07  12 10 29.967  -05 49 52.29   12 10 30.121  -05 49 56.82   12 10 29.630  -05 49 45.21 
0.07  11 56 49.259  +39 28 30.20   11 56 46.610  +39 28 39.13   11 56 47.183  +39 27 45.76 
0.07  11 56 26.578  +59 27 11.76   11 56 26.496  +59 27 00.99   11 56 24.427  +59 27 36.91 
0.07  11 56 09.904  +60 31 27.63   11 56 09.868  +60 31 32.70   11 56 10.658  +60 31 17.67 
0.07  11 47 46.314  +11 50 19.11   11 47 45.924  +11 50 22.73   11 47 46.757  +11 50 15.45 
0.07  10 58 41.039  +07 24 24.51   10 58 41.925  +07 24 14.82   10 58 39.843  +07 24 30.76 
0.07  10 19 05.534  -05 36 04.19   10 19 07.055  -05 35 57.14   10 19 03.684  -05 36 24.37 
0.07  09 34 12.185  -07 36 42.62   09 34 12.781  -07 36 29.91   09 34 11.011  -07 36 56.25 
0.07  09 30 14.540  +30 14 44.86   09 30 15.307  +30 14 48.08   09 30 14.160  +30 14 09.21 
0.07  09 27 09.210  +42 13 38.87   09 27 08.699  +42 13 46.17   09 27 07.666  +42 13 08.99 
0.07  09 01 59.796  +18 09 02.07   09 02 00.399  +18 09 07.46   09 01 59.140  +18 08 47.63 
0.07  08 52 05.688  +57 42 56.62   08 52 11.723  +57 42 53.62   08 52 07.311  +57 43 45.82 
0.07  08 35 39.269  +08 16 08.46   08 35 38.682  +08 16 16.86   08 35 39.760  +08 15 50.20 
0.07  07 14 44.279  +33 19 45.29   07 14 44.202  +33 19 25.04   07 14 46.012  +33 20 24.29 
0.07  07 09 30.516  +53 00 08.58   07 09 30.829  +52 59 57.59   07 09 29.797  +53 00 19.03 
0.07  17 03 49.903  +27 13 45.80   17 03 49.239  +27 14 11.37   17 03 49.293  +27 13 15.56 
0.07  16 48 16.852  +32 56 56.03   16 48 17.492  +32 57 20.74   16 48 16.456  +32 56 30.34 
0.07  16 15 50.270  +04 18 54.58   16 15 47.683  +04 19 19.81   16 15 51.650  +04 19 44.94 
0.07  15 36 59.378  +10 32 10.57   15 37 02.836  +10 32 11.30   15 36 55.584  +10 32 14.03 
0.07  15 19 36.050  +53 42 59.70   15 19 32.975  +53 42 59.10   15 19 38.814  +53 42 46.40 
0.07  15 10 25.762  +19 24 14.24   15 10 24.513  +19 23 27.97   15 10 29.051  +19 23 43.66 
0.07  15 06 14.745  +10 47 01.61   15 06 17.197  +10 46 52.63   15 06 14.131  +10 46 20.96 
0.07  15 04 38.426  -00 09 19.53   15 04 37.714  -00 09 11.32   15 04 39.711  -00 08 58.99 
0.07  14 56 52.172  +36 33 17.42   14 56 51.415  +36 32 41.33   14 56 51.615  +36 33 56.71 
0.07  14 53 21.332  +53 18 32.97   14 53 20.713  +53 18 26.58   14 53 19.522  +53 18 51.31 
0.07  14 39 34.769  +55 44 50.40   14 39 35.290  +55 44 52.03   14 39 34.490  +55 44 33.98 
0.07  14 36 52.674  +51 20 27.80   14 36 52.887  +51 20 35.16   14 36 54.602  +51 20 18.31 
0.07  14 30 43.208  +41 14 14.49   14 30 41.896  +41 14 18.75   14 30 44.702  +41 14 14.19 
0.07  13 58 25.741  +08 02 52.75   13 58 26.105  +08 02 40.64   13 58 25.160  +08 03 04.99 
0.07  13 53 46.626  +57 31 56.51   13 53 49.243  +57 31 29.90   13 53 41.702  +57 31 20.86 
0.07  13 40 30.907  -04 24 57.20   13 40 32.219  -04 24 40.43   13 40 28.527  -04 24 38.10 
0.07  13 14 39.322  +19 38 56.88   13 14 39.545  +19 38 49.62   13 14 37.584  +19 38 45.06 
0.07  12 54 37.188  +05 55 19.38   12 54 35.762  +05 55 35.45   12 54 39.263  +05 56 03.57 
0.07  12 03 36.746  +43 33 32.78   12 03 35.628  +43 33 25.77   12 03 34.773  +43 33 59.79 
0.07  11 55 54.652  -01 53 28.41   11 55 54.432  -01 53 37.72   11 55 54.668  -01 53 09.46 
0.07  11 46 36.915  +25 20 53.94   11 46 36.246  +25 21 01.27   11 46 35.879  +25 20 31.10 
0.07  11 26 06.517  +00 54 41.56   11 26 07.737  +00 54 13.15   11 26 03.370  +00 54 11.10 
0.07  11 23 19.563  +24 39 24.27   11 23 20.511  +24 39 31.26   11 23 18.452  +24 39 52.84 
0.07  10 51 27.479  +07 50 05.47   10 51 27.249  +07 49 51.86   10 51 27.475  +07 50 19.74 
0.07  10 16 25.409  +08 39 06.35   10 16 24.442  +08 39 01.21   10 16 26.563  +08 39 08.81 
0.07  10 09 48.187  +00 29 03.29   10 09 48.744  +00 28 52.81   10 09 47.725  +00 29 19.82 
0.07  10 01 05.910  +22 10 58.39   10 01 03.461  +22 11 34.54   10 01 08.454  +22 11 38.86 
0.07  09 45 47.743  +62 04 01.70   09 45 50.542  +62 04 14.41   09 45 42.556  +62 03 56.46 
0.07  09 43 45.022  +50 27 04.46   09 43 43.671  +50 27 04.62   09 43 47.202  +50 26 44.04 
0.07  09 41 42.862  +35 30 04.71   09 41 43.138  +35 29 58.46   09 41 42.570  +35 30 11.69 
0.07  09 19 40.758  -06 21 17.66   09 19 44.066  -06 21 23.09   09 19 42.034  -06 20 24.18 
0.07  09 07 36.343  +31 37 51.95   09 07 35.727  +31 37 51.63   09 07 37.786  +31 37 35.42 
0.07  08 57 22.023  +08 21 04.09   08 57 21.403  +08 21 06.85   08 57 23.783  +08 21 16.28 
0.07  08 52 23.037  +51 22 39.69   08 52 24.441  +51 23 19.14   08 52 18.566  +51 22 56.09 
0.07  08 51 29.241  +03 08 09.36   08 51 27.569  +03 08 18.23   08 51 28.103  +03 07 22.36 
0.07  08 21 17.543  +62 42 22.90   08 21 18.779  +62 42 20.47   08 21 15.947  +62 42 30.43 
0.07  07 47 45.770  +18 18 01.18   07 47 45.727  +18 18 09.84   07 47 45.540  +18 17 48.36 
0.07  02 45 01.161  -00 14 37.50   02 45 00.788  -00 14 41.57   02 45 01.650  -00 14 32.33 
0.07  02 11 19.654  -02 50 04.83   02 11 18.973  -02 50 08.48   02 11 20.387  -02 50 27.93 
0.07  01 34 11.552  +00 03 43.95   01 34 12.706  +00 03 45.56   01 34 11.589  +00 04 18.94 
0.07  17 26 56.565  +28 25 57.12   17 26 57.170  +28 26 00.36   17 26 55.232  +28 25 58.41 
0.07  16 39 12.164  +42 52 46.35   16 39 11.479  +42 52 54.93   16 39 12.048  +42 52 15.79 
0.07  16 35 14.101  +56 01 45.79   16 35 10.713  +56 02 30.53   16 35 07.900  +56 01 24.61 
0.07  16 18 11.638  +32 32 50.93   16 18 10.468  +32 32 33.86   16 18 10.710  +32 33 13.60 
0.07  16 14 56.201  +32 58 23.78   16 14 55.637  +32 58 13.19   16 14 56.558  +32 58 35.87 
0.07  16 14 19.626  +50 27 56.21   16 14 18.469  +50 27 25.97   16 14 24.341  +50 27 26.59 
0.07  15 57 56.184  +08 49 32.82   15 57 57.636  +08 49 26.45   15 57 56.230  +08 49 59.75 
0.07  15 50 02.606  +58 53 28.92   15 50 02.304  +58 53 35.90   15 50 04.907  +58 53 11.44 
0.07  15 46 20.967  +43 00 58.26   15 46 23.976  +43 01 08.09   15 46 22.691  +43 00 13.84 
0.07  15 40 15.939  +07 34 20.75   15 40 12.474  +07 34 30.87   15 40 16.123  +07 35 13.97 
0.07  15 17 48.762  +28 52 12.76   15 17 46.808  +28 52 36.96   15 17 50.948  +28 52 38.10 
0.07  14 31 04.252  +02 18 02.60   14 31 01.842  +02 18 11.06   14 31 04.836  +02 18 42.55 
0.07  14 15 26.784  +08 27 50.29   14 15 27.214  +08 27 52.55   14 15 26.282  +08 27 49.25 
0.07  14 04 45.829  +27 35 49.52   14 04 46.213  +27 35 42.04   14 04 44.577  +27 36 00.68 
0.07  14 02 26.749  +26 04 45.89   14 02 26.936  +26 04 39.50   14 02 26.303  +26 04 52.88 
0.07  14 01 13.186  +12 21 19.66   14 01 12.845  +12 21 14.47   14 01 13.554  +12 21 25.13 
0.07  13 58 57.886  -07 53 10.19   13 58 59.486  -07 53 21.71   13 58 56.595  -07 53 39.52 
0.07  13 23 30.418  +54 59 55.61   13 23 27.218  +54 59 59.59   13 23 34.487  +54 59 37.20 
0.07  13 01 49.791  +05 23 38.57   13 01 49.060  +05 23 35.37   13 01 51.208  +05 23 55.83 
0.07  12 36 17.526  +30 25 56.17   12 36 18.363  +30 25 52.84   12 36 15.563  +30 25 43.79 
0.07  12 22 06.581  +21 20 12.81   12 22 07.552  +21 20 04.00   12 22 05.932  +21 20 40.96 
0.07  12 14 31.910  -01 56 03.92   12 14 32.838  -01 56 09.04   12 14 30.517  -01 56 09.32 
0.07  11 51 38.235  +22 02 15.79   11 51 40.664  +22 02 01.63   11 51 37.002  +22 01 42.05 
0.07  11 34 30.585  +15 31 00.26   11 34 33.588  +15 30 54.61   11 34 31.510  +15 31 49.41 
0.07  11 30 49.215  +35 07 39.43   11 30 48.068  +35 07 30.38   11 30 51.753  +35 07 42.34 
0.07  11 14 45.952  +25 22 54.77   11 14 46.712  +25 22 48.03   11 14 44.663  +25 22 40.68 
0.07  11 02 34.288  +59 41 12.37   11 02 29.914  +59 41 07.38   11 02 32.248  +59 42 01.52 
0.07  10 37 29.939  +09 39 19.63   10 37 30.037  +09 39 27.02   10 37 30.037  +09 39 09.59 
0.07  10 24 32.556  -00 53 03.07   10 24 29.573  -00 52 55.59   10 24 31.530  -00 53 52.85 
0.07  10 09 23.792  +42 13 39.34   10 09 25.041  +42 13 11.67   10 09 20.339  +42 13 15.74 
0.07  10 07 34.962  +12 02 57.09   10 07 34.785  +12 03 04.43   10 07 34.972  +12 02 46.71 
0.07  10 02 12.326  +58 59 42.77   10 02 12.709  +58 59 28.38   10 02 14.126  +59 00 08.41 
0.07  09 58 08.190  +57 23 23.64   09 58 04.347  +57 23 12.01   09 58 09.308  +57 22 34.24 
0.07  09 44 10.516  +11 41 26.28   09 44 10.837  +11 41 37.50   09 44 09.981  +11 41 15.97 
0.07  08 48 11.731  +48 34 13.32   08 48 08.440  +48 34 30.24   08 48 09.840  +48 33 36.56 
0.07  08 30 48.139  +36 16 53.41   08 30 47.506  +36 17 02.08   08 30 49.234  +36 16 45.75 
0.07  08 27 07.621  +06 07 34.39   08 27 05.985  +06 06 53.07   08 27 04.362  +06 07 55.72 
0.07  08 20 50.745  +40 34 56.05   08 20 50.309  +40 34 54.56   08 20 51.722  +40 34 56.48 
0.07  08 09 08.673  +05 49 09.11   08 09 06.637  +05 49 15.43   08 09 09.286  +05 49 49.30 
0.07  07 45 45.013  +40 26 14.64   07 45 43.807  +40 25 44.07   07 45 40.315  +40 26 24.47 
0.07  02 40 35.758  -01 48 02.51   02 40 33.829  -01 47 33.14   02 40 36.660  -01 48 49.34 
0.07  22 41 12.983  -00 41 28.72   22 41 13.537  -00 41 38.04   22 41 13.140  -00 41 06.26 
0.07  17 37 39.887  +51 20 19.11   17 37 38.192  +51 20 52.54   17 37 35.380  +51 20 00.58 
0.07  16 53 58.915  +29 29 29.30   16 53 58.156  +29 29 23.22   16 53 59.838  +29 29 55.59 
0.07  16 30 14.678  +33 30 07.57   16 30 15.136  +33 30 11.12   16 30 14.227  +33 30 02.12 
0.07  16 16 51.886  +36 31 27.78   16 16 53.577  +36 32 01.18   16 16 48.886  +36 31 46.72 
0.07  16 07 33.910  +35 59 35.34   16 07 33.339  +35 59 34.97   16 07 34.500  +35 59 34.57 
0.07  15 40 49.252  +55 17 32.39   15 40 51.308  +55 17 45.74   15 40 45.875  +55 17 20.12 
0.07  15 14 13.362  -00 10 15.38   15 14 13.303  -00 10 27.14   15 14 14.306  -00 09 41.20 
0.07  14 55 43.537  +10 35 12.70   14 55 43.061  +10 35 20.08   14 55 42.566  +10 34 45.90 
0.07  14 47 51.119  +01 02 28.95   14 47 51.660  +01 01 43.04   14 47 54.772  +01 02 30.18 
0.07  14 21 01.666  +28 58 12.94   14 21 01.616  +28 58 22.46   14 21 01.488  +28 58 03.15 
0.07  14 08 56.552  +27 34 16.79   14 08 58.152  +27 34 20.45   14 08 54.086  +27 34 26.23 
0.07  14 00 48.424  +04 25 31.05   14 00 49.424  +04 26 11.50   14 00 44.932  +04 25 25.75 
0.07  13 56 26.554  -03 40 32.59   13 56 26.879  -03 40 24.15   13 56 24.823  -03 40 44.50 
0.07  12 40 08.545  -00 23 49.65   12 40 09.401  -00 23 53.59   12 40 07.355  -00 23 25.31 
0.07  12 33 43.264  +14 16 14.31   12 33 42.123  +14 16 19.19   12 33 45.945  +14 16 14.59 
0.07  12 31 32.291  -00 06 12.43   12 31 33.199  -00 05 32.25   12 31 29.118  -00 05 46.64 
0.07  12 00 54.733  +22 04 36.78   12 00 54.514  +22 05 03.31   12 00 52.124  +22 04 14.00 
0.07  11 43 11.265  -00 30 54.01   11 43 12.167  -00 31 05.51   11 43 09.023  -00 31 13.20 
0.07  10 14 09.076  +51 25 18.02   10 14 04.984  +51 25 25.99   10 14 10.043  +51 26 00.75 
0.07  09 56 57.502  +45 27 26.71   09 56 58.374  +45 27 28.49   09 56 55.597  +45 27 14.62 
0.07  09 49 58.718  +27 43 50.09   09 49 55.662  +27 44 04.17   09 49 57.698  +27 43 08.24 
0.07  09 00 58.174  +33 23 11.69   09 00 57.384  +33 22 53.81   09 00 56.161  +33 23 43.05 
0.07  08 49 51.014  +53 52 38.32   08 49 48.984  +53 52 32.82   08 49 55.246  +53 52 32.61 
0.07  02 39 42.601  -01 17 18.44   02 39 45.669  -01 17 07.22   02 39 44.096  -01 18 09.67 
0.07  02 02 58.555  -00 33 47.62   02 03 01.429  -00 33 39.00   02 02 56.136  -00 34 16.99 
0.07  00 35 45.811  -01 40 08.48   00 35 45.383  -01 40 02.96   00 35 47.903  -01 40 23.42 
0.07  00 35 06.688  -09 21 13.56   00 35 06.611  -09 21 21.32   00 35 06.858  -09 21 05.92 
0.07  17 23 54.596  +37 54 05.66   17 23 54.800  +37 54 09.33   17 23 54.851  +37 53 43.97 
0.07  16 55 09.249  +22 45 58.54   16 55 09.601  +22 46 02.45   16 55 07.647  +22 46 05.44 
0.07  16 08 19.962  +11 05 36.97   16 08 20.572  +11 05 43.05   16 08 20.195  +11 05 18.81 
0.07  15 48 23.622  +52 46 40.84   15 48 28.306  +52 46 19.64   15 48 26.221  +52 47 22.19 
0.07  15 30 21.218  +62 14 36.75   15 30 23.116  +62 14 25.12   15 30 17.936  +62 14 09.48 
0.07  15 02 35.968  +19 05 06.92   15 02 35.443  +19 04 57.48   15 02 36.489  +19 05 44.30 
0.07  14 31 35.713  -00 38 46.71   14 31 36.594  -00 38 41.87   14 31 34.326  -00 39 05.78 
0.07  14 26 49.710  +51 14 54.43   14 26 50.425  +51 14 49.13   14 26 47.923  +51 14 33.35 
0.07  14 26 14.335  +58 54 06.61   14 26 13.017  +58 53 59.16   14 26 15.430  +58 54 27.54 
0.07  13 40 54.689  +42 10 24.89   13 40 55.453  +42 10 24.53   13 40 53.906  +42 10 22.85 
0.07  12 43 38.743  +09 49 43.99   12 43 39.254  +09 49 41.21   12 43 39.624  +09 50 09.14 
0.07  12 40 17.905  +48 01 19.27   12 40 18.102  +48 01 24.17   12 40 17.879  +48 01 11.55 
0.07  12 24 20.006  +24 21 51.77   12 24 21.993  +24 21 53.46   12 24 21.114  +24 21 02.46 
0.07  12 18 45.764  -04 22 52.87   12 18 42.584  -04 22 59.14   12 18 45.082  -04 22 05.45 
0.07  11 56 05.235  -07 15 09.35   11 56 06.074  -07 15 19.04   11 56 04.950  -07 14 44.26 
0.07  11 12 29.957  +54 22 00.36   11 12 29.062  +54 22 05.05   11 12 31.498  +54 22 26.99 
0.07  11 10 28.698  -06 12 30.10   11 10 28.377  -06 12 33.32   11 10 29.207  -06 12 17.34 
0.07  11 07 03.452  +10 50 04.81   11 07 03.376  +10 49 55.69   11 07 04.852  +10 50 28.33 
0.07  09 51 42.095  +43 46 01.01   09 51 41.459  +43 45 49.87   09 51 40.682  +43 46 17.74 
0.07  09 50 12.589  +16 34 48.48   09 50 13.104  +16 34 48.38   09 50 12.586  +16 34 21.12 
0.07  09 37 01.715  +23 24 35.74   09 37 01.443  +23 24 30.11   09 37 02.030  +23 24 41.82 
0.07  09 24 03.408  -04 55 45.24   09 24 04.956  -04 55 41.37   09 24 03.979  -04 56 26.74 
0.07  09 17 41.975  +36 17 40.89   09 17 41.192  +36 17 43.80   09 17 42.693  +36 17 35.03 
0.07  09 10 22.641  +21 19 27.41   09 10 22.392  +21 19 39.76   09 10 21.625  +21 19 15.59 
0.07  09 10 15.543  +57 27 09.80   09 10 17.291  +57 27 25.05   09 10 17.173  +57 26 48.02 
0.07  07 34 08.545  +45 23 31.67   07 34 06.765  +45 23 32.26   07 34 11.488  +45 23 41.96 
0.07  02 10 07.787  +00 42 38.54   02 10 06.817  +00 42 44.55   02 10 08.619  +00 42 14.79 
0.07  00 05 34.900  -10 23 17.93   00 05 35.734  -10 23 34.04   00 05 34.403  -10 22 55.92 
0.07  23 54 10.911  -10 49 52.43   23 54 10.070  -10 49 54.07   23 54 11.808  -10 49 46.77 
0.07  22 00 06.802  -09 36 19.78   22 00 06.428  -09 36 07.75   22 00 06.994  -09 36 35.66 
0.07  16 53 57.202  +19 20 42.11   16 53 58.178  +19 20 42.48   16 53 55.143  +19 20 25.45 
0.07  16 47 10.356  +28 34 20.96   16 47 13.591  +28 34 19.90   16 47 07.414  +28 34 40.24 
0.07  16 38 12.053  +42 45 28.39   16 38 13.212  +42 45 20.77   16 38 10.927  +42 45 40.41 
0.07  16 13 28.350  +55 15 50.39   16 13 29.278  +55 15 50.72   16 13 26.351  +55 15 42.12 
0.07  15 53 21.482  +25 28 22.20   15 53 22.915  +25 28 12.71   15 53 22.312  +25 28 50.75 
0.07  14 06 13.762  +43 43 20.75   14 06 13.539  +43 43 17.09   14 06 14.080  +43 43 26.65 
0.07  14 04 14.175  +08 32 31.61   14 04 14.939  +08 32 33.15   14 04 13.261  +08 32 25.46 
0.07  14 03 02.498  +16 12 32.84   14 03 02.695  +16 12 24.01   14 03 02.711  +16 12 51.81 
0.07  13 59 39.261  +50 51 47.51   13 59 38.969  +50 51 39.43   13 59 39.294  +50 51 57.53 
0.07  13 59 32.507  +30 21 44.89   13 59 32.835  +30 22 04.48   13 59 32.829  +30 21 12.34 
0.07  13 37 51.845  +20 51 06.02   13 37 52.730  +20 51 00.85   13 37 50.517  +20 50 56.49 
0.07  13 29 44.490  +33 20 20.78   13 29 44.386  +33 19 49.11   13 29 45.687  +33 21 09.66 
0.07  13 04 12.478  +22 52 14.49   13 04 12.704  +22 51 55.50   13 04 11.039  +22 52 20.35 
0.07  12 55 25.739  +53 00 16.21   12 55 26.857  +53 00 22.36   12 55 24.133  +53 00 12.31 
0.07  12 51 12.692  +06 03 28.91   12 51 12.197  +06 03 10.67   12 51 14.535  +06 03 54.01 
0.07  12 28 32.092  +10 13 20.38   12 28 32.289  +10 13 25.83   12 28 31.876  +10 13 11.31 
0.07  12 05 50.774  +50 54 55.52   12 05 51.745  +50 54 39.61   12 05 53.640  +50 55 16.69 
0.07  11 57 19.919  +16 41 00.76   11 57 20.460  +16 41 04.10   11 57 18.739  +16 40 59.97 
0.07  11 25 42.814  +47 08 29.67   11 25 43.804  +47 08 35.19   11 25 41.460  +47 08 26.99 
0.07  11 13 11.984  +13 10 08.58   11 13 10.485  +13 10 13.21   11 13 11.082  +13 09 30.76 
0.07  11 10 16.902  +27 05 48.69   11 10 17.404  +27 05 39.17   11 10 14.824  +27 06 02.10 
0.07  10 51 19.063  +09 03 44.34   10 51 18.705  +09 04 03.10   10 51 17.902  +09 03 26.82 
0.07  10 38 09.592  -01 47 07.61   10 38 08.530  -01 47 15.83   10 38 10.687  -01 47 29.81 
0.07  10 36 13.193  +37 45 38.54   10 36 14.222  +37 45 38.81   10 36 12.022  +37 45 42.16 
0.07  10 32 37.098  -05 39 17.88   10 32 37.019  -05 39 08.41   10 32 36.970  -05 39 27.76 
0.07  09 58 40.893  +41 39 38.14   09 58 41.657  +41 39 37.45   09 58 39.893  +41 39 52.88 
0.07  09 30 27.490  +23 49 05.12   09 30 26.710  +23 48 55.71   09 30 28.182  +23 49 19.82 
0.07  09 10 53.167  -07 56 21.84   09 10 53.046  -07 56 18.20   09 10 53.036  -07 56 38.02 
0.07  08 42 20.015  +04 44 05.56   08 42 16.989  +04 44 14.31   08 42 19.261  +04 43 18.43 
0.07  08 40 41.322  +58 41 24.61   08 40 42.817  +58 41 33.07   08 40 39.195  +58 41 33.81 
0.07  07 43 26.864  +33 39 34.74   07 43 27.670  +33 39 31.23   07 43 25.248  +33 39 32.66 
0.07  07 14 24.558  +47 55 54.65   07 14 24.048  +47 55 54.13   07 14 25.253  +47 55 55.26 
0.07  07 13 38.732  +49 29 02.38   07 13 38.551  +49 28 49.16   07 13 38.465  +49 29 18.68 
0.07  02 50 30.677  +00 57 54.13   02 50 29.859  +00 57 50.38   02 50 31.545  +00 57 38.95 
0.06  22 53 03.961  +00 24 53.22   22 53 03.429  +00 24 49.05   22 53 04.852  +00 24 29.59 
0.06  17 15 37.875  +25 56 51.40   17 15 38.289  +25 57 01.93   17 15 38.266  +25 56 30.69 
0.06  16 53 37.894  +33 22 27.88   16 53 37.713  +33 22 33.51   16 53 38.099  +33 22 21.01 
0.06  16 51 58.418  +46 30 51.59   16 51 57.342  +46 30 43.39   16 51 56.552  +46 31 17.08 
0.06  16 12 52.612  +29 45 33.53   16 12 52.785  +29 45 24.39   16 12 52.690  +29 45 43.92 
0.06  15 28 57.879  +20 53 10.08   15 29 00.183  +20 53 31.97   15 28 56.089  +20 53 55.56 
0.06  15 25 09.132  -03 19 23.19   15 25 09.548  -03 19 12.10   15 25 07.470  -03 19 11.64 
0.06  15 04 09.680  +51 06 38.71   15 04 09.814  +51 06 32.85   15 04 11.647  +51 06 45.93 
0.06  14 53 37.721  +22 43 22.17   14 53 37.652  +22 43 28.30   14 53 39.374  +22 43 26.72 
0.06  14 46 04.604  -02 31 21.39   14 46 03.883  -02 31 18.38   14 46 05.998  -02 31 43.72 
0.06  14 39 19.540  +56 31 38.79   14 39 16.793  +56 31 52.07   14 39 22.393  +56 32 16.11 
0.06  14 27 36.776  +27 27 53.05   14 27 36.347  +27 27 51.08   14 27 36.120  +27 28 17.08 
0.06  14 11 07.823  +00 36 08.18   14 11 09.203  +00 35 51.54   14 11 06.206  +00 35 20.27 
0.06  13 23 48.253  +07 06 35.86   13 23 47.768  +07 06 43.34   13 23 49.617  +07 07 00.64 
0.06  13 22 54.889  +24 15 54.70   13 22 55.538  +24 16 04.81   13 22 55.604  +24 15 36.61 
0.06  11 13 21.170  +07 10 25.63   11 13 21.649  +07 10 29.79   11 13 20.118  +07 10 42.57 
0.06  10 59 32.590  +23 46 13.57   10 59 34.718  +23 46 26.36   10 59 34.302  +23 45 31.13 
0.06  10 36 49.220  +48 49 55.53   10 36 49.676  +48 50 04.47   10 36 49.024  +48 49 43.56 
0.06  10 33 01.765  +13 12 07.41   10 33 01.414  +13 12 15.05   10 33 01.959  +13 11 57.43 
0.06  10 26 05.761  +23 06 32.75   10 26 05.423  +23 06 44.51   10 26 07.416  +23 06 13.14 
0.06  10 07 27.622  +42 21 55.40   10 07 28.694  +42 21 25.61   10 07 32.329  +42 22 07.36 
0.06  09 35 13.843  +00 47 15.60   09 35 12.410  +00 47 39.13   09 35 16.118  +00 48 00.67 
0.06  08 51 38.489  +56 42 25.14   08 51 37.630  +56 42 23.53   08 51 39.184  +56 41 59.90 
0.06  08 32 23.208  +49 13 20.99   08 32 23.031  +49 13 25.50   08 32 25.097  +49 13 27.30 
0.06  08 23 17.317  +48 02 39.31   08 23 17.848  +48 03 07.70   08 23 12.189  +48 02 59.33 
0.06  21 55 35.540  -00 47 16.21   21 55 36.796  -00 47 54.88   21 55 32.969  -00 47 38.27 
0.06  17 19 31.725  +45 58 34.29   17 19 32.336  +45 58 33.96   17 19 31.008  +45 58 37.03 
0.06  16 46 29.910  +38 31 34.00   16 46 26.834  +38 31 39.49   16 46 29.888  +38 30 54.90 
0.06  16 30 46.226  +36 13 07.78   16 30 45.886  +36 13 03.28   16 30 46.726  +36 13 14.51 
0.06  16 29 16.070  +26 40 06.47   16 29 15.893  +26 40 14.69   16 29 16.723  +26 39 54.58 
0.06  15 08 24.484  -02 32 19.32   15 08 25.727  -02 32 14.48   15 08 23.622  -02 31 56.17 
0.06  15 03 38.124  +06 34 03.38   15 03 38.551  +06 34 09.60   15 03 38.088  +06 33 44.81 
0.06  14 39 09.728  +12 08 25.74   14 39 10.036  +12 07 48.58   14 39 06.616  +12 08 19.22 
0.06  14 37 10.164  +03 34 17.67   14 37 12.164  +03 33 36.36   14 37 06.778  +03 33 58.67 
0.06  14 30 36.795  +58 30 28.81   14 30 36.919  +58 30 20.74   14 30 34.310  +58 30 50.22 
0.06  12 53 02.168  +26 27 23.01   12 53 02.007  +26 27 45.96   12 53 02.827  +26 26 55.94 
0.06  12 06 41.102  +07 05 11.16   12 06 40.496  +07 05 05.54   12 06 41.994  +07 05 14.41 
0.06  11 33 11.351  +22 28 38.36   11 33 11.547  +22 28 49.58   11 33 10.983  +22 28 27.10 
0.06  11 24 28.572  +31 00 09.90   11 24 29.133  +31 00 20.76   11 24 27.163  +30 59 56.79 
0.06  11 15 57.452  +24 29 46.73   11 15 58.898  +24 29 38.64   11 15 56.184  +24 30 01.50 
0.06  11 01 24.761  -05 12 45.75   11 01 23.443  -05 13 15.12   11 01 26.262  -05 12 18.26 
0.06  10 09 56.786  +13 17 23.35   10 09 56.462  +13 17 32.42   10 09 56.940  +13 17 12.24 
0.06  09 36 57.611  +28 13 59.27   09 36 57.689  +28 13 46.89   09 36 56.512  +28 14 25.69 
0.06  09 08 17.196  +22 56 55.83   09 08 16.872  +22 56 46.37   09 08 19.540  +22 56 34.88 
0.06  09 04 25.282  +54 20 43.25   09 04 24.797  +54 20 46.53   09 04 25.961  +54 20 37.31 
0.06  08 48 21.967  +20 58 58.66   08 48 21.416  +20 58 58.98   08 48 22.527  +20 59 16.67 
0.06  08 05 55.684  +34 41 33.02   08 05 55.619  +34 41 25.31   08 05 55.947  +34 41 41.82 
0.06  08 00 48.359  +52 16 28.58   08 00 46.362  +52 15 43.42   08 00 54.011  +52 16 24.45 
0.06  07 13 16.819  +41 01 59.05   07 13 18.275  +41 01 49.76   07 13 17.663  +41 02 26.13 
0.06  07 12 39.466  +53 36 47.95   07 12 39.502  +53 36 38.09   07 12 39.766  +53 36 58.36 
0.06  02 08 06.588  -09 38 43.87   02 08 06.282  -09 38 53.19   02 08 05.503  -09 38 29.55 
0.06  00 13 09.626  -09 58 43.43   00 13 10.636  -09 58 46.25   00 13 08.299  -09 58 31.81 
0.06  21 12 53.198  -06 32 32.35   21 12 51.262  -06 32 19.83   21 12 54.390  -06 31 41.33 
0.06  17 32 00.879  +50 00 26.09   17 31 58.607  +50 00 25.28   17 31 59.937  +50 01 14.62 
0.06  17 15 20.700  +27 12 39.54   17 15 20.235  +27 13 12.49   17 15 16.469  +27 12 33.85 
0.06  17 04 21.083  +50 30 47.74   17 04 25.678  +50 30 36.86   17 04 21.601  +50 31 34.30 
0.06  16 58 17.487  +34 13 29.29   16 58 14.021  +34 13 51.94   16 58 19.562  +34 14 12.69 
0.06  16 44 54.230  +30 56 13.83   16 44 54.537  +30 56 18.05   16 44 53.492  +30 56 09.30 
0.06  16 39 12.493  +09 35 02.72   16 39 12.651  +09 35 23.44   16 39 11.802  +09 34 38.54 
0.06  16 37 11.456  +30 01 21.32   16 37 09.261  +30 01 18.39   16 37 11.466  +30 00 29.74 
0.06  16 36 09.332  +43 32 20.08   16 36 14.057  +43 32 22.66   16 36 09.095  +43 31 24.68 
0.06  16 11 20.240  +49 24 40.05   16 11 20.765  +49 24 11.81   16 11 15.296  +49 24 34.44 
0.06  15 30 47.131  +47 32 14.16   15 30 46.190  +47 31 43.05   15 30 52.190  +47 31 51.25 
0.06  15 13 33.043  +44 08 17.20   15 13 30.072  +44 07 52.12   15 13 35.282  +44 08 50.62 
0.06  15 03 16.559  -01 14 25.50   15 03 17.181  -01 14 35.22   15 03 15.798  -01 14 18.27 
0.06  14 59 23.255  +04 17 18.08   14 59 20.137  +04 17 27.47   14 59 22.510  +04 16 21.58 
0.06  14 47 45.418  +16 36 02.03   14 47 44.480  +16 36 06.38   14 47 46.549  +16 35 46.76 
0.06  14 43 27.332  +08 33 00.90   14 43 27.732  +08 33 00.95   14 43 27.014  +08 32 41.52 
0.06  14 43 08.658  +09 20 26.43   14 43 11.759  +09 19 59.64   14 43 07.192  +09 19 35.02 
0.06  14 33 33.735  +32 09 08.29   14 33 32.958  +32 09 03.88   14 33 35.827  +32 09 11.01 
0.06  14 24 31.945  +45 39 10.28   14 24 34.492  +45 39 02.65   14 24 29.273  +45 39 37.12 
0.06  14 23 25.781  +19 36 44.43   14 23 23.795  +19 36 37.32   14 23 24.922  +19 37 29.78 
0.06  14 17 35.753  +42 56 07.49   14 17 34.980  +42 56 06.98   14 17 35.862  +42 55 41.37 
0.06  13 58 36.147  +33 13 35.44   13 58 38.268  +33 13 27.31   13 58 33.298  +33 13 26.65 
0.06  13 45 32.722  +49 48 37.14   13 45 34.725  +49 49 11.72   13 45 37.902  +49 48 12.42 
0.06  13 35 01.616  +24 10 36.95   13 35 00.196  +24 11 03.07   13 34 57.839  +24 10 11.67 
0.06  13 34 51.282  +06 52 20.28   13 34 53.180  +06 52 25.61   13 34 51.642  +06 51 32.98 
0.06  13 34 26.506  +25 37 04.16   13 34 29.178  +25 36 38.26   13 34 28.480  +25 37 45.48 
0.06  13 20 25.623  +37 47 58.54   13 20 25.137  +37 48 38.73   13 20 21.154  +37 47 46.22 
0.06  13 19 48.458  +30 57 32.13   13 19 46.068  +30 57 50.25   13 19 51.566  +30 58 06.14 
0.06  12 58 02.556  +10 25 43.14   12 58 03.005  +10 25 46.43   12 58 01.110  +10 25 41.96 
0.06  12 57 08.536  +46 07 17.70   12 57 09.349  +46 07 32.65   12 57 06.425  +46 07 20.26 
0.06  12 51 58.007  +30 54 22.24   12 51 57.876  +30 55 10.52   12 51 53.952  +30 54 21.35 
0.06  12 32 25.281  +26 08 34.88   12 32 23.718  +26 08 47.84   12 32 27.839  +26 08 33.94 
0.06  12 25 20.248  +23 22 52.80   12 25 20.055  +23 23 17.31   12 25 16.629  +23 22 53.78 
0.06  12 01 54.071  +63 18 01.55   12 02 01.946  +63 17 59.07   12 01 54.575  +63 18 58.62 
0.06  12 00 02.313  +37 12 27.68   12 00 00.668  +37 13 00.23   11 59 58.900  +37 11 59.61 
0.06  11 47 40.387  +26 34 22.54   11 47 41.131  +26 34 21.68   11 47 38.987  +26 34 17.87 
0.06  11 46 30.388  +16 21 47.68   11 46 32.020  +16 20 56.24   11 46 26.919  +16 21 19.37 
0.06  11 46 11.831  +49 56 38.25   11 46 13.684  +49 55 49.15   11 46 17.307  +49 56 59.40 
0.06  11 39 02.382  +17 41 55.41   11 39 02.254  +17 42 30.75   11 39 06.300  +17 41 59.88 
0.06  11 20 35.724  +06 48 39.52   11 20 37.658  +06 48 59.29   11 20 33.934  +06 49 12.78 
0.06  11 17 53.059  +22 42 03.11   11 17 51.642  +22 41 52.23   11 17 54.724  +22 41 27.75 
0.06  11 15 02.902  +29 49 01.35   11 15 03.859  +29 49 40.07   11 14 58.885  +29 49 15.40 
0.06  10 53 17.321  +03 13 01.63   10 53 14.308  +03 13 00.76   10 53 17.429  +03 12 04.18 
0.06  10 49 23.817  +33 06 28.02   10 49 22.290  +33 05 54.65   10 49 27.647  +33 06 00.39 
0.06  10 48 19.047  +01 41 25.81   10 48 16.284  +01 41 15.00   10 48 17.720  +01 42 16.34 
0.06  10 42 32.078  +52 45 45.10   10 42 26.747  +52 45 45.02   10 42 32.259  +52 44 52.22 
0.06  10 35 52.922  +02 49 23.05   10 35 56.046  +02 49 15.47   10 35 53.810  +02 50 18.90 
0.06  10 32 12.725  +24 00 23.44   10 32 11.289  +24 00 25.59   10 32 12.657  +24 01 13.03 
0.06  10 28 50.757  +16 23 15.02   10 28 50.134  +16 23 15.97   10 28 51.600  +16 23 08.11 
0.06  10 21 02.258  +24 42 53.60   10 21 01.618  +24 42 47.15   10 21 03.012  +24 42 57.58 
0.06  10 07 59.089  +26 24 03.49   10 07 58.521  +26 23 46.73   10 07 56.515  +26 24 16.73 
0.06  10 01 59.507  +28 52 44.62   10 02 01.644  +28 52 53.67   10 01 58.858  +28 53 37.26 
0.06  09 57 35.634  +37 16 20.33   09 57 36.782  +37 16 21.83   09 57 34.044  +37 16 08.53 
0.06  09 33 30.164  +61 56 33.08   09 33 36.603  +61 57 00.39   09 33 25.958  +61 57 21.29 
0.06  09 08 21.058  +37 38 12.05   09 08 17.750  +37 38 37.13   09 08 18.665  +37 37 22.46 
0.06  09 07 20.731  +27 59 40.30   09 07 17.688  +28 00 12.03   09 07 18.318  +27 58 57.13 
0.06  08 41 01.869  +40 20 42.24   08 41 01.770  +40 21 30.99   08 41 06.308  +40 20 44.67 
0.06  08 32 00.478  +22 45 08.49   08 32 03.239  +22 45 31.52   08 32 02.426  +22 44 21.15 
0.06  08 25 47.229  +36 28 24.65   08 25 48.740  +36 28 47.75   08 25 50.730  +36 27 53.39 
0.06  08 00 12.285  +24 08 41.15   08 00 10.974  +24 09 03.42   08 00 14.531  +24 09 01.55 
0.06  07 54 50.505  +15 11 26.44   07 54 51.377  +15 11 47.59   07 54 47.711  +15 11 45.53 
0.06  07 53 57.891  +14 41 57.40   07 53 59.275  +14 41 21.96   07 54 00.980  +14 42 19.80 
0.06  07 39 16.509  +52 35 48.72   07 39 15.135  +52 35 42.09   07 39 18.197  +52 35 52.15 
0.06  07 29 45.979  +35 06 14.79   07 29 48.494  +35 06 09.62   07 29 46.809  +35 07 06.48 
0.06  02 45 59.570  -07 34 38.01   02 46 01.846  -07 34 28.72   02 46 00.163  -07 35 25.36 
0.06  17 21 58.612  +55 47 06.95   17 21 57.676  +55 47 04.43   17 22 00.021  +55 47 16.71 
0.06  17 16 55.475  +50 00 53.42   17 16 58.276  +50 00 34.99   17 16 52.941  +50 00 24.09 
0.06  16 43 42.031  +16 46 00.93   16 43 42.800  +16 46 30.39   16 43 44.008  +16 45 44.77 
0.06  16 20 27.269  +29 07 42.12   16 20 27.873  +29 07 40.37   16 20 25.630  +29 07 28.89 
0.06  15 58 19.002  +25 11 06.89   15 58 17.658  +25 11 27.50   15 58 16.258  +25 10 42.68 
0.06  15 40 27.076  -00 10 33.88   15 40 28.424  -00 10 08.27   15 40 26.218  -00 11 06.64 
0.06  15 35 12.407  +44 05 31.15   15 35 12.053  +44 05 15.13   15 35 16.512  +44 05 14.15 
0.06  15 08 07.334  -03 22 30.36   15 08 05.974  -03 22 51.64   15 08 09.728  -03 22 17.86 
0.06  14 24 13.444  -06 32 02.32   14 24 12.729  -06 32 11.59   14 24 12.733  -06 31 40.83 
0.06  14 00 10.561  +47 15 25.13   14 00 11.885  +47 15 46.23   14 00 13.557  +47 15 05.42 
0.06  13 23 44.499  +11 23 22.71   13 23 43.719  +11 24 01.99   13 23 41.289  +11 23 00.38 
0.06  13 19 56.913  +18 02 14.03   13 19 57.047  +18 02 20.84   13 19 57.064  +18 02 00.28 
0.06  12 55 03.895  +48 09 52.99   12 55 02.773  +48 10 00.04   12 55 04.918  +48 09 43.89 
0.06  11 46 14.415  +43 35 16.13   11 46 14.585  +43 35 05.73   11 46 15.930  +43 35 26.47 
0.06  11 43 37.569  +25 58 57.74   11 43 41.047  +25 59 11.44   11 43 34.608  +25 58 24.11 
0.06  10 42 24.869  -06 02 12.73   10 42 24.934  -06 02 06.15   10 42 24.810  -06 02 20.17 
0.06  10 31 33.043  +59 15 56.53   10 31 29.902  +59 15 36.68   10 31 28.584  +59 16 40.64 
0.06  10 19 53.045  +36 22 31.82   10 19 53.455  +36 22 46.21   10 19 51.832  +36 22 13.84 
0.06  10 03 34.314  +28 50 28.12   10 03 33.554  +28 50 43.38   10 03 37.140  +28 50 47.28 
0.06  09 54 19.217  +15 06 49.17   09 54 20.653  +15 07 02.16   09 54 17.872  +15 07 27.87 
0.06  09 53 28.607  +32 25 35.25   09 53 28.784  +32 25 22.33   09 53 27.957  +32 25 51.62 
0.06  09 50 47.944  +14 39 46.71   09 50 48.321  +14 39 39.37   09 50 47.380  +14 39 52.63 
0.06  09 48 57.574  +27 24 44.50   09 48 55.521  +27 24 08.85   09 49 00.236  +27 24 11.35 
0.06  09 21 59.635  -01 23 56.59   09 21 59.934  -01 23 25.26   09 21 55.993  -01 23 50.41 
0.06  08 57 19.649  +64 02 31.54   08 57 17.489  +64 02 26.69   08 57 23.108  +64 02 31.34 
0.06  08 39 55.640  +17 06 32.86   08 39 56.246  +17 06 16.09   08 39 55.391  +17 07 08.14 
0.06  08 31 23.428  +37 37 19.07   08 31 22.861  +37 37 33.54   08 31 23.717  +37 36 59.41 
0.06  08 01 18.150  +33 13 46.66   08 01 17.626  +33 14 13.70   08 01 20.340  +33 13 38.81 
0.06  02 03 00.962  -08 16 26.00   02 02 59.991  -08 16 32.90   02 03 02.378  -08 16 24.16 
0.06  22 40 20.514  -02 05 17.39   22 40 21.055  -02 05 06.87   22 40 18.824  -02 04 52.57 
0.06  17 28 08.910  +36 35 43.34   17 28 08.372  +36 35 27.93   17 28 11.654  +36 35 32.75 
0.06  17 01 42.301  +45 10 33.40   17 01 45.028  +45 11 09.74   17 01 42.151  +45 09 45.72 
0.06  16 29 57.845  +42 30 51.46   16 29 56.452  +42 30 43.02   16 29 59.409  +42 30 56.86 
0.06  16 19 44.646  +53 35 00.62   16 19 43.561  +53 35 08.14   16 19 45.554  +53 34 50.01 
0.06  15 57 15.485  +38 37 06.59   15 57 18.661  +38 37 30.04   15 57 13.976  +38 36 23.18 
0.06  15 56 44.804  +44 48 06.00   15 56 45.477  +44 48 06.67   15 56 44.070  +44 48 05.06 
0.06  15 47 38.185  +13 11 54.31   15 47 39.021  +13 11 41.70   15 47 40.139  +13 12 17.82 
0.06  15 41 46.701  +42 52 41.00   15 41 45.986  +42 52 51.92   15 41 47.190  +42 52 28.51 
0.06  15 31 23.054  +04 21 02.92   15 31 22.247  +04 20 56.76   15 31 24.008  +04 21 06.71 
0.06  14 50 54.275  +20 17 49.89   14 50 53.216  +20 17 47.44   14 50 55.357  +20 17 49.59 
0.06  14 37 56.496  +49 23 53.09   14 37 56.083  +49 24 09.92   14 37 56.519  +49 23 34.34 
0.06  14 34 47.553  +00 10 31.67   14 34 47.927  +00 10 38.57   14 34 46.324  +00 10 32.15 
0.06  14 33 21.129  +47 44 04.53   14 33 21.601  +47 44 01.10   14 33 20.500  +47 44 08.40 
0.06  14 31 09.668  +17 03 46.16   14 31 10.153  +17 03 45.30   14 31 09.619  +17 04 08.90 
0.06  14 28 37.746  +42 44 36.86   14 28 38.143  +42 44 41.55   14 28 36.930  +42 44 33.19 
0.06  14 18 40.290  +08 16 15.70   14 18 41.104  +08 16 19.25   14 18 39.500  +08 16 09.67 
0.06  14 02 20.763  +01 39 10.05   14 02 20.487  +01 39 29.37   14 02 21.307  +01 38 51.30 
0.06  13 51 18.419  +51 50 03.00   13 51 18.685  +51 50 11.02   13 51 20.376  +51 49 50.94 
0.06  13 40 21.826  +00 55 47.05   13 40 22.383  +00 55 49.87   13 40 21.341  +00 55 41.96 
0.06  13 38 40.675  +33 04 01.73   13 38 40.911  +33 03 56.87   13 38 40.425  +33 04 08.57 
0.06  13 38 02.775  +61 09 08.98   13 38 04.303  +61 09 13.13   13 38 01.283  +61 09 02.31 
0.06  13 34 37.414  +56 31 47.86   13 34 38.735  +56 31 44.98   13 34 35.994  +56 31 48.14 
0.06  12 50 48.989  +25 35 02.85   12 50 49.353  +25 34 57.63   12 50 48.631  +25 35 08.54 
0.06  12 40 41.353  +02 08 32.74   12 40 40.373  +02 08 38.35   12 40 42.340  +02 08 22.14 
0.06  12 10 03.769  +02 23 15.97   12 10 03.825  +02 23 06.91   12 10 04.310  +02 23 39.87 
0.06  12 01 12.781  +56 09 35.98   12 01 11.837  +56 09 32.92   12 01 12.660  +56 09 56.97 
0.06  11 59 12.335  +43 29 07.44   11 59 12.637  +43 28 58.11   11 59 11.712  +43 29 16.53 
0.06  11 58 15.670  -05 45 08.33   11 58 16.421  -05 44 39.13   11 58 13.063  -05 44 54.26 
0.06  11 56 51.573  +05 03 35.84   11 56 51.721  +05 03 45.67   11 56 51.675  +05 03 21.51 
0.06  11 48 03.926  +02 15 31.90   11 48 03.612  +02 15 19.24   11 48 04.716  +02 15 45.51 
0.06  11 45 07.711  +17 02 39.60   11 45 07.367  +17 02 36.74   11 45 09.553  +17 02 35.62 
0.06  11 33 36.277  +27 35 53.70   11 33 33.376  +27 35 32.29   11 33 38.798  +27 35 13.09 
0.06  11 25 39.194  +00 39 30.14   11 25 39.047  +00 39 39.27   11 25 40.666  +00 39 30.04 
0.06  11 12 55.801  +09 54 28.44   11 12 55.421  +09 54 38.62   11 12 56.021  +09 54 16.78 
0.06  11 09 07.726  +00 12 31.54   11 09 08.487  +00 12 32.33   11 09 06.880  +00 12 27.79 
0.06  11 08 37.649  +41 54 06.04   11 08 37.145  +41 53 50.96   11 08 38.577  +41 54 21.18 
0.06  11 05 45.125  +08 06 30.15   11 05 44.676  +08 06 33.39   11 05 45.630  +08 06 27.20 
0.06  10 54 30.209  +60 30 56.18   10 54 29.428  +60 30 42.78   10 54 31.314  +60 31 08.55 
0.06  10 49 46.318  -04 36 58.60   10 49 46.708  -04 36 54.10   10 49 45.216  -04 36 41.00 
0.06  10 35 23.845  +56 23 03.25   10 35 25.661  +56 23 20.54   10 35 28.845  +56 22 29.00 
0.06  10 26 36.290  +03 17 43.67   10 26 36.542  +03 17 31.21   10 26 35.844  +03 17 55.22 
0.06  10 21 59.503  -05 58 07.75   10 21 59.726  -05 57 56.73   10 22 01.693  -05 58 14.08 
0.06  10 03 16.132  +11 13 55.31   10 03 14.935  +11 13 59.54   10 03 17.368  +11 13 54.64 
0.06  09 42 00.261  +06 24 37.19   09 41 58.543  +06 24 38.34   09 42 00.176  +06 25 18.03 
0.06  09 39 40.253  +60 48 43.01   09 39 41.132  +60 47 51.35   09 39 33.070  +60 48 45.08 
0.06  09 19 53.020  +29 56 18.64   09 19 53.685  +29 56 05.60   09 19 52.059  +29 56 30.45 
0.06  08 42 38.692  +21 19 10.58   08 42 39.394  +21 19 18.78   08 42 37.742  +21 19 04.53 
0.06  08 27 23.541  +19 54 25.94   08 27 23.095  +19 54 10.64   08 27 24.170  +19 54 39.97 
0.06  08 08 53.962  +34 30 29.22   08 08 54.087  +34 30 38.21   08 08 56.146  +34 30 24.00 
0.06  07 36 45.483  +21 47 45.87   07 36 45.852  +21 47 38.64   07 36 44.119  +21 47 48.65 
0.06  01 31 01.337  -10 17 33.60   01 31 00.467  -10 17 36.52   01 31 02.165  -10 17 28.04 
0.06  22 44 02.224  -10 14 12.68   22 44 02.653  -10 14 00.35   22 44 01.497  -10 14 24.86 
0.06  21 28 30.594  +01 31 07.68   21 28 31.523  +01 31 07.47   21 28 29.595  +01 31 04.54 
0.06  17 26 49.744  +34 32 30.03   17 26 50.390  +34 32 25.45   17 26 49.829  +34 32 47.85 
0.06  16 23 57.158  +14 31 16.53   16 23 57.673  +14 31 29.32   16 23 56.840  +14 30 58.88 
0.06  16 23 25.616  +22 00 38.72   16 23 26.068  +22 00 44.88   16 23 24.478  +22 00 43.79 
0.06  16 15 32.336  +15 34 37.79   16 15 33.228  +15 34 43.85   16 15 30.615  +15 34 14.58 
0.06  15 46 38.438  +25 04 32.35   15 46 37.441  +25 04 34.91   15 46 39.625  +25 04 33.47 
0.06  15 38 02.928  -03 08 33.29   15 38 03.013  -03 08 17.26   15 38 01.675  -03 08 52.32 
0.06  15 20 16.212  +27 50 50.21   15 20 16.504  +27 50 38.65   15 20 15.694  +27 51 01.54 
0.06  15 12 38.748  +28 59 40.05   15 12 38.751  +28 59 49.20   15 12 36.649  +28 59 38.50 
0.06  15 10 22.031  +04 19 44.77   15 10 21.205  +04 19 39.69   15 10 21.848  +04 20 09.27 
0.06  14 39 19.619  +48 08 32.46   14 39 19.560  +48 08 47.67   14 39 20.114  +48 08 15.54 
0.06  14 22 20.077  -05 25 37.64   14 22 20.448  -05 25 23.44   14 22 20.923  -05 26 01.85 
0.06  14 17 56.155  +46 36 27.93   14 17 55.273  +46 36 22.07   14 17 57.260  +46 36 31.71 
0.06  13 59 20.298  -01 50 08.57   13 59 20.872  -01 50 01.84   13 59 19.829  -01 50 17.59 
0.06  13 45 59.258  +56 08 07.25   13 45 59.009  +56 08 14.62   13 45 57.956  +56 07 41.81 
0.06  13 23 25.766  +40 41 14.31   13 23 25.425  +40 41 20.75   13 23 26.946  +40 41 03.74 
0.06  12 34 33.070  +15 13 00.53   12 34 33.441  +15 12 55.87   12 34 31.097  +15 13 03.29 
0.06  12 34 20.507  +00 39 33.34   12 34 20.852  +00 39 31.21   12 34 19.891  +00 39 42.83 
0.06  12 29 23.024  +37 43 42.26   12 29 23.742  +37 43 38.62   12 29 22.073  +37 43 16.71 
0.06  12 20 38.986  +10 12 11.73   12 20 38.190  +10 12 29.91   12 20 40.022  +10 11 55.47 
0.06  12 20 03.497  +44 49 56.32   12 20 03.939  +44 49 46.07   12 20 02.834  +44 50 06.13 
0.06  11 48 10.457  +54 05 18.28   11 48 09.477  +54 05 06.12   11 48 11.988  +54 05 29.15 
0.06  11 22 06.922  +38 09 27.26   11 22 06.194  +38 09 14.71   11 22 07.443  +38 09 44.98 
0.06  11 09 04.763  +27 00 06.82   11 09 04.005  +27 00 09.51   11 09 06.346  +27 00 12.24 
0.06  10 23 05.076  +43 34 39.31   10 23 05.358  +43 34 47.28   10 23 05.086  +43 34 21.03 
0.06  10 13 28.678  +07 56 57.51   10 13 28.685  +07 57 05.00   10 13 29.721  +07 56 34.93 
0.06  10 07 39.267  +46 21 12.44   10 07 39.581  +46 21 06.85   10 07 39.018  +46 21 29.65 
0.06  10 00 52.062  +06 39 48.09   10 00 51.767  +06 39 36.01   10 00 52.655  +06 40 00.51 
0.06  09 25 17.073  +32 44 31.87   09 25 17.722  +32 44 43.21   09 25 16.571  +32 44 17.16 
0.06  09 19 48.328  +26 08 49.65   09 19 48.597  +26 08 48.53   09 19 47.715  +26 09 00.42 
0.06  09 07 44.638  +31 46 23.74   09 07 45.175  +31 46 25.70   09 07 43.946  +31 46 16.09 
0.06  09 03 12.559  +44 27 29.70   09 03 11.851  +44 27 20.24   09 03 14.083  +44 27 36.67 
0.06  09 01 11.252  +03 23 26.29   09 01 10.202  +03 23 27.73   09 01 12.383  +03 23 06.41 
0.06  08 16 53.494  +39 11 15.93   08 16 52.412  +39 11 07.84   08 16 54.864  +39 11 21.59 
0.06  07 53 29.274  +61 10 01.35   07 53 29.110  +61 09 55.92   07 53 30.195  +61 10 11.01 
0.06  07 49 37.435  +54 53 52.22   07 49 38.907  +54 53 51.20   07 49 35.793  +54 53 50.13 
0.06  07 43 47.617  +21 44 16.34   07 43 46.928  +21 44 12.69   07 43 47.073  +21 44 43.12 
0.06  07 43 33.191  +21 09 51.62   07 43 33.942  +21 09 50.08   07 43 32.378  +21 09 50.93 
0.06  07 43 12.307  +16 21 03.05   07 43 10.927  +16 20 41.30   07 43 14.383  +16 20 34.10 
0.06  07 15 22.521  +60 05 58.61   07 15 20.743  +60 05 54.92   07 15 24.693  +60 05 59.07 
0.06  07 00 23.708  +46 32 25.13   07 00 25.731  +46 32 17.28   07 00 24.521  +46 32 59.18 
0.06  02 08 02.903  -01 16 39.49   02 08 03.788  -01 16 37.94   02 08 01.855  -01 16 37.58 
0.06  21 17 35.198  -08 17 48.51   21 17 35.441  -08 17 36.56   21 17 37.028  -08 18 00.30 
0.06  17 16 46.025  +26 08 09.38   17 16 47.274  +26 08 10.57   17 16 44.526  +26 08 01.47 
0.06  17 07 12.761  +50 38 17.65   17 07 14.449  +50 37 54.36   17 07 15.226  +50 38 40.18 
0.06  16 20 59.720  +57 00 28.87   16 21 00.051  +57 01 07.62   16 21 01.126  +56 59 43.67 
0.06  16 15 45.880  +10 59 07.30   16 15 45.988  +10 59 01.60   16 15 46.086  +10 59 25.27 
0.06  16 01 00.678  +18 52 06.87   16 00 59.609  +18 52 26.14   16 00 59.602  +18 51 45.19 
0.06  15 59 34.820  +00 02 03.76   15 59 35.417  +00 01 35.73   15 59 33.007  +00 02 40.64 
0.06  15 40 25.791  +51 19 32.12   15 40 26.709  +51 19 36.75   15 40 24.437  +51 19 05.95 
0.06  15 29 24.684  +07 32 49.57   15 29 24.133  +07 32 36.13   15 29 23.720  +07 33 07.92 
0.06  15 23 14.890  +62 23 43.63   15 23 18.984  +62 24 00.25   15 23 19.696  +62 23 03.18 
0.06  15 14 14.653  +23 27 26.42   15 14 14.584  +23 26 54.70   15 14 12.093  +23 27 30.20 
0.06  15 03 46.268  +16 07 28.96   15 03 45.816  +16 07 22.18   15 03 47.321  +16 07 36.57 
0.06  15 01 15.258  -04 30 26.65   15 01 14.661  -04 30 24.35   15 01 14.566  -04 30 54.85 
0.06  14 46 32.776  +07 28 54.83   14 46 30.888  +07 29 03.36   14 46 32.413  +07 28 23.80 
0.06  14 14 08.799  +01 48 57.33   14 14 09.363  +01 48 55.55   14 14 09.513  +01 49 28.51 
0.06  14 10 40.110  +58 38 54.42   14 10 39.274  +58 38 49.65   14 10 42.568  +58 38 48.74 
0.06  13 28 20.856  +45 30 42.67   13 28 21.594  +45 30 50.44   13 28 18.935  +45 31 10.45 
0.06  12 54 36.539  +03 00 11.73   12 54 36.398  +03 00 19.83   12 54 34.709  +03 00 06.41 
0.06  12 54 32.438  +21 10 47.50   12 54 32.965  +21 10 38.89   12 54 30.739  +21 10 32.56 
0.06  12 46 38.515  +14 01 24.66   12 46 39.259  +14 01 43.45   12 46 39.810  +14 01 04.73 
0.06  12 07 33.093  +34 55 53.02   12 07 31.372  +34 55 37.00   12 07 35.043  +34 56 26.48 
0.06  12 03 00.680  +53 49 17.77   12 03 00.480  +53 49 13.72   12 03 03.657  +53 49 22.05 
0.06  11 13 48.840  +02 29 23.31   11 13 48.132  +02 29 28.43   11 13 49.434  +02 29 15.32 
0.06  10 10 23.972  +42 00 05.66   10 10 24.791  +41 59 32.97   10 10 27.863  +42 00 14.70 
0.06  09 20 41.958  +30 46 13.35   09 20 42.276  +30 46 19.21   09 20 43.676  +30 45 56.73 
0.06  08 48 56.853  +33 41 33.00   08 48 57.256  +33 41 37.57   08 48 55.125  +33 41 47.31 
0.06  08 47 40.418  +19 43 10.45   08 47 39.917  +19 43 03.68   08 47 41.930  +19 42 47.75 
0.06  08 24 18.457  +38 21 22.46   08 24 19.873  +38 21 52.06   08 24 17.654  +38 20 45.66 
0.06  08 12 28.329  +04 27 56.25   08 12 28.280  +04 27 28.01   08 12 31.159  +04 27 52.78 
0.06  08 11 57.764  +63 49 58.66   08 11 58.361  +63 50 11.37   08 12 01.246  +63 49 45.40 
0.06  07 52 49.348  +33 29 34.49   07 52 47.047  +33 29 25.97   07 52 49.086  +33 30 08.71 
0.06  07 46 27.132  +37 19 30.17   07 46 26.866  +37 19 41.33   07 46 27.650  +37 19 20.02 
0.06  22 57 19.471  -08 57 25.77   22 57 20.514  -08 56 59.78   22 57 17.078  -08 57 50.70 
0.06  21 45 42.251  -02 14 12.25   21 45 39.830  -02 13 53.42   21 45 44.257  -02 14 40.48 
0.06  21 35 08.388  -00 22 48.82   21 35 08.257  -00 23 02.96   21 35 08.667  -00 22 35.07 
0.06  17 28 15.027  +53 41 29.15   17 28 14.488  +53 41 33.49   17 28 14.841  +53 41 11.88 
0.06  16 58 37.256  +35 42 11.90   16 58 37.190  +35 41 25.18   16 58 41.323  +35 42 12.52 
0.06  16 01 17.562  +44 56 28.55   16 01 16.867  +44 56 44.67   16 01 17.965  +44 56 09.18 
0.06  15 49 25.237  +39 53 16.19   15 49 24.457  +39 53 10.93   15 49 26.651  +39 52 57.50 
0.06  15 08 10.229  -00 54 56.32   15 08 09.302  -00 54 51.28   15 08 11.252  -00 54 58.90 
0.06  14 58 51.843  +04 10 49.33   14 58 50.132  +04 10 47.63   14 58 52.496  +04 10 21.08 
0.06  14 48 23.976  +28 07 11.82   14 48 23.324  +28 07 17.91   14 48 25.442  +28 07 07.02 
0.06  13 54 11.930  +15 32 19.52   13 54 12.572  +15 32 54.06   13 54 15.818  +15 32 14.60 
0.06  13 51 01.141  +34 59 43.84   13 51 00.138  +34 59 46.72   13 51 02.112  +34 59 38.79 
0.06  13 46 32.584  +40 42 09.22   13 46 33.135  +40 42 14.25   13 46 31.158  +40 41 42.98 
0.06  12 16 14.055  +53 07 48.90   12 16 16.622  +53 07 52.51   12 16 11.330  +53 07 48.10 
0.06  11 59 30.305  +20 33 00.59   11 59 31.577  +20 33 02.14   11 59 29.033  +20 32 57.15 
0.06  11 53 36.939  +58 42 45.06   11 53 36.323  +58 42 53.08   11 53 39.483  +58 42 47.87 
0.06  11 26 44.266  +59 08 43.64   11 26 44.256  +59 09 19.96   11 26 50.633  +59 08 44.21 
0.06  10 43 18.951  -05 53 52.42   10 43 19.125  -05 53 49.54   10 43 18.902  -05 54 05.28 
0.06  10 42 29.688  +22 16 39.53   10 42 29.206  +22 16 47.87   10 42 28.596  +22 16 20.52 
0.06  10 29 11.500  -06 39 23.64   10 29 10.953  -06 39 12.90   10 29 11.933  -06 39 37.12 
0.06  10 25 46.021  -04 29 28.87   10 25 48.785  -04 29 32.65   10 25 46.863  -04 28 34.61 
0.06  10 23 51.438  +04 03 44.88   10 23 51.198  +04 03 49.19   10 23 51.467  +04 03 15.79 
0.06  10 05 22.957  +14 12 03.64   10 05 23.895  +14 12 07.42   10 05 21.826  +14 12 04.06 
0.06  09 50 46.761  +32 01 38.96   09 50 48.915  +32 01 43.30   09 50 46.636  +32 02 30.25 
0.06  09 16 40.786  +05 57 26.69   09 16 39.845  +05 57 00.57   09 16 43.500  +05 56 54.79 
0.06  08 49 40.113  +42 16 04.26   08 49 36.969  +42 16 23.55   08 49 41.995  +42 16 53.21 
0.06  08 32 09.589  +23 46 20.82   08 32 09.861  +23 46 26.67   08 32 09.383  +23 46 14.17 
0.06  08 16 35.964  +08 27 14.83   08 16 35.616  +08 26 58.61   08 16 37.491  +08 27 20.62 
0.06  08 00 19.767  +26 42 04.47   08 00 18.813  +26 42 47.34   08 00 16.423  +26 41 48.86 
0.06  07 46 31.014  +15 01 17.23   07 46 31.509  +15 01 11.33   07 46 29.781  +15 00 50.90 
0.06  07 10 30.959  +35 46 59.04   07 10 31.372  +35 47 05.88   07 10 31.091  +35 46 35.31 
0.06  07 01 09.938  +54 45 35.12   07 01 09.887  +54 45 03.04   07 01 03.662  +54 45 22.70 
0.06  02 40 54.541  -01 38 26.49   02 40 53.779  -01 37 51.03   02 40 51.281  -01 38 39.05 
0.06  02 40 38.471  +00 58 39.21   02 40 40.677  +00 58 34.96   02 40 38.140  +00 57 50.31 
0.06  00 49 46.485  -00 45 52.52   00 49 47.360  -00 45 50.68   00 49 45.576  -00 45 52.00 
0.06  00 45 28.875  -11 03 54.83   00 45 28.352  -11 03 40.37   00 45 29.553  -11 04 08.72 
0.06  00 27 56.231  -02 08 19.29   00 27 55.808  -02 08 34.18   00 27 56.518  -02 08 02.76 
0.06  23 57 37.982  +00 32 28.34   23 57 38.514  +00 32 45.04   23 57 37.270  +00 32 12.73 
0.06  23 53 37.540  -02 11 03.60   23 53 37.270  -02 11 20.31   23 53 39.534  -02 11 04.02 
0.06  23 52 11.930  -02 11 50.12   23 52 11.439  -02 11 49.81   23 52 13.181  -02 11 39.93 
0.06  22 56 16.542  -09 31 47.42   22 56 17.054  -09 31 52.52   22 56 15.607  -09 31 43.71 
0.06  21 37 01.604  +00 13 46.67   21 37 02.523  +00 13 54.12   21 37 00.607  +00 13 40.96 
0.06  17 17 33.789  +60 07 46.82   17 17 36.266  +60 07 50.63   17 17 31.130  +60 07 45.67 
0.06  17 17 17.864  +52 11 43.41   17 17 18.723  +52 11 39.20   17 17 16.661  +52 11 45.54 
0.06  17 06 46.903  +61 12 15.21   17 06 47.089  +61 12 08.65   17 06 45.740  +61 12 27.63 
0.06  16 30 37.044  +46 50 34.24   16 30 37.541  +46 50 42.96   16 30 37.320  +46 50 08.85 
0.06  16 30 02.468  +54 21 33.46   16 30 03.046  +54 21 19.37   16 30 02.166  +54 21 49.19 
0.06  16 24 08.158  +54 00 19.95   16 24 07.037  +53 59 30.12   16 24 02.673  +54 00 36.86 
0.06  15 59 03.075  +51 18 16.99   15 59 02.481  +51 18 12.70   15 59 03.681  +51 18 21.61 
0.06  15 35 59.184  +57 24 29.34   15 35 58.601  +57 24 20.34   15 35 59.460  +57 24 39.79 
0.06  15 31 59.287  +25 17 24.71   15 32 02.310  +25 17 14.04   15 31 55.629  +25 17 23.79 
0.06  15 29 06.285  -06 53 20.81   15 29 06.904  -06 53 17.06   15 29 05.567  -06 53 22.01 
0.06  15 09 48.928  +41 29 03.13   15 09 48.237  +41 29 04.48   15 09 49.738  +41 28 58.09 
0.06  15 04 39.917  +17 41 43.99   15 04 40.435  +17 41 28.15   15 04 37.918  +17 41 35.29 
0.06  14 55 27.443  +54 23 51.10   14 55 27.029  +54 24 02.89   14 55 30.138  +54 23 50.53 
0.06  14 49 55.004  +15 56 00.47   14 49 57.859  +15 55 40.65   14 49 56.345  +15 56 46.05 
0.06  14 34 23.457  +57 30 38.86   14 34 23.702  +57 30 30.50   14 34 25.096  +57 31 15.13 
0.06  14 31 59.505  +32 42 24.42   14 31 58.701  +32 42 28.12   14 32 00.423  +32 42 23.49 
0.06  14 11 16.986  -06 20 37.73   14 11 17.616  -06 20 36.35   14 11 16.111  -06 20 44.38 
0.06  14 10 59.597  +35 10 16.74   14 11 02.439  +35 10 17.29   14 10 59.813  +35 11 05.41 
0.06  14 02 52.685  +28 41 29.71   14 02 53.118  +28 41 44.25   14 02 50.961  +28 41 28.44 
0.06  13 53 47.961  +03 32 43.17   13 53 48.157  +03 32 22.38   13 53 50.790  +03 32 51.50 
0.06  13 50 53.204  -01 28 39.64   13 50 52.866  -01 28 37.37   13 50 54.876  -01 28 30.14 
0.06  13 45 37.918  +36 28 31.54   13 45 38.780  +36 28 22.91   13 45 36.804  +36 28 38.56 
0.06  13 33 44.889  +40 50 01.52   13 33 44.630  +40 50 29.08   13 33 40.863  +40 50 01.75 
0.06  13 25 50.731  +24 32 37.87   13 25 52.055  +24 32 18.51   13 25 52.718  +24 33 11.41 
0.06  13 25 40.381  +01 59 18.09   13 25 39.561  +01 59 36.02   13 25 37.555  +01 58 54.37 
0.06  13 12 14.960  +62 32 08.28   13 12 10.587  +62 32 51.81   13 12 08.774  +62 31 36.91 
0.06  13 04 28.861  +03 18 59.93   13 04 29.779  +03 19 05.29   13 04 27.949  +03 18 51.29 
0.06  13 00 53.506  -03 11 27.48   13 00 53.051  -03 11 37.74   13 00 54.172  -03 11 17.74 
0.06  12 57 47.347  +08 58 32.07   12 57 49.013  +08 58 11.13   12 57 45.272  +08 57 53.12 
0.06  12 47 20.821  +32 09 00.89   12 47 21.450  +32 09 06.00   12 47 20.168  +32 08 51.11 
0.06  12 46 49.302  +48 37 57.83   12 46 50.531  +48 37 47.41   12 46 46.666  +48 37 35.29 
0.06  12 38 56.999  +44 08 30.22   12 38 57.418  +44 08 30.67   12 38 56.005  +44 08 35.99 
0.06  12 31 29.718  +14 58 09.83   12 31 28.557  +14 58 25.31   12 31 31.777  +14 58 54.56 
0.06  12 21 46.287  +33 17 14.25   12 21 45.671  +33 17 05.98   12 21 46.723  +33 17 24.67 
0.06  12 21 16.151  +08 04 29.59   12 21 19.410  +08 04 40.84   12 21 15.148  +08 05 23.23 
0.06  12 10 14.211  +10 49 44.18   12 10 13.575  +10 48 53.72   12 10 17.748  +10 49 36.91 
0.06  11 51 48.283  +17 36 27.68   11 51 47.755  +17 36 43.96   11 51 45.297  +17 36 11.27 
0.06  11 47 55.625  +45 41 13.47   11 48 00.559  +45 41 21.29   11 47 50.439  +45 41 19.24 
0.06  11 42 29.215  +38 01 44.22   11 42 29.209  +38 01 54.09   11 42 28.645  +38 01 29.60 
0.06  11 09 00.281  +26 38 32.94   11 09 00.900  +26 38 30.82   11 08 59.632  +26 38 33.26 
0.06  10 58 01.612  +37 37 58.39   10 57 59.468  +37 37 59.32   10 58 02.035  +37 37 22.70 
0.06  10 55 38.293  +03 12 42.61   10 55 37.274  +03 11 56.41   10 55 41.513  +03 12 33.77 
0.06  10 49 43.092  -03 39 23.56   10 49 42.256  -03 39 05.24   10 49 43.901  -03 39 42.64 
0.06  10 30 18.132  +17 11 20.29   10 30 17.834  +17 11 06.79   10 30 18.286  +17 11 34.56 
0.06  10 21 33.557  +24 23 40.44   10 21 35.387  +24 23 54.00   10 21 34.875  +24 22 59.00 
0.06  10 10 57.176  +09 22 07.09   10 10 55.593  +09 22 02.98   10 10 57.166  +09 22 46.21 
0.06  10 05 13.774  +02 45 10.72   10 05 14.653  +02 45 05.39   10 05 12.866  +02 44 29.86 
0.06  09 55 34.730  +16 28 45.63   09 55 37.507  +16 29 05.17   09 55 31.232  +16 28 35.51 
0.06  09 53 02.362  +07 27 54.25   09 53 01.693  +07 27 34.94   09 52 58.917  +07 28 09.90 
0.06  09 32 03.091  -07 44 37.09   09 32 02.966  -07 44 32.19   09 32 04.674  -07 44 44.74 
0.06  09 05 25.108  -03 06 41.64   09 05 24.712  -03 06 29.97   09 05 25.371  -03 06 55.02 
0.06  09 00 59.134  +12 23 27.12   09 01 01.498  +12 23 47.45   09 00 56.531  +12 23 09.45 
0.06  08 58 52.725  +06 43 53.17   08 58 52.870  +06 44 06.71   08 58 52.712  +06 43 39.09 
0.06  08 53 52.829  +20 25 38.96   08 53 53.144  +20 25 27.53   08 53 54.393  +20 25 52.98 
0.06  08 51 48.525  +34 06 29.70   08 51 48.830  +34 06 20.78   08 51 49.584  +34 06 44.23 
0.06  08 42 23.670  +20 07 08.65   08 42 23.605  +20 07 17.14   08 42 22.293  +20 06 59.31 
0.06  08 30 04.430  +01 54 27.42   08 30 04.954  +01 54 46.18   08 30 07.656  +01 54 16.10 
0.06  07 51 45.477  +61 18 15.29   07 51 45.713  +61 18 22.54   07 51 47.257  +61 17 52.42 
0.06  07 46 21.463  +36 00 52.64   07 46 20.949  +36 00 43.69   07 46 21.781  +36 01 04.06 
0.06  07 18 40.278  +39 02 47.13   07 18 41.662  +39 02 52.62   07 18 38.846  +39 02 41.91 
0.06  07 12 22.555  +50 56 01.08   07 12 22.416  +50 55 54.88   07 12 22.303  +50 56 14.56 
0.06  07 08 19.398  +60 08 44.93   07 08 19.750  +60 08 35.80   07 08 20.343  +60 09 11.65 
0.06  02 43 49.691  +00 02 48.03   02 43 46.834  +00 02 46.90   02 43 53.154  +00 02 58.78 
0.06  01 59 51.345  -01 49 41.24   01 59 52.116  -01 49 31.59   01 59 51.491  -01 50 03.86 
0.06  01 48 47.618  -08 19 36.31   01 48 47.712  -08 19 16.54   01 48 47.524  -08 19 56.12 
0.06  01 03 32.365  +00 15 44.33   01 03 34.023  +00 15 56.69   01 03 31.594  +00 16 38.43 
0.06  00 56 26.987  -01 15 57.23   00 56 25.672  -01 15 43.17   00 56 24.558  -01 16 31.31 
0.06  23 49 27.491  -09 15 58.43   23 49 27.916  -09 15 59.02   23 49 26.538  -09 15 40.81 
0.06  22 50 47.019  -01 41 17.21   22 50 46.539  -01 41 05.03   22 50 47.350  -01 41 33.92 
0.06  22 49 06.401  -09 46 56.18   22 49 06.944  -09 46 33.92   22 49 04.442  -09 46 54.20 
0.06  22 17 24.973  +00 49 26.28   22 17 24.490  +00 49 35.54   22 17 26.438  +00 49 29.24 
0.06  17 25 14.069  +61 02 04.38   17 25 12.966  +61 02 09.15   17 25 19.141  +61 02 00.62 
0.06  16 37 21.738  +12 06 42.30   16 37 22.207  +12 06 38.08   16 37 21.198  +12 06 45.12 
0.06  16 21 17.103  +17 55 05.69   16 21 16.234  +17 55 27.99   16 21 19.588  +17 55 24.72 
0.06  15 51 18.306  +42 39 21.34   15 51 17.709  +42 40 04.22   15 51 19.149  +42 38 28.30 
0.06  15 37 04.466  +40 23 10.41   15 37 05.659  +40 23 19.28   15 37 04.649  +40 22 48.77 
0.06  15 35 23.501  -05 31 09.61   15 35 22.937  -05 30 50.80   15 35 22.337  -05 31 28.39 
0.06  14 49 29.579  +39 48 24.17   14 49 30.553  +39 48 41.53   14 49 28.802  +39 48 04.67 
0.06  14 49 21.560  +40 44 09.30   14 49 22.333  +40 44 07.96   14 49 21.468  +40 44 34.97 
0.06  14 25 31.253  +01 23 03.03   14 25 31.839  +01 23 00.72   14 25 29.617  +01 23 00.96 
0.06  14 21 57.275  +02 19 37.36   14 21 57.456  +02 19 22.96   14 21 59.534  +02 19 44.96 
0.06  13 35 07.107  +10 22 18.00   13 35 04.848  +10 23 02.44   13 35 10.422  +10 22 46.61 
0.06  13 30 29.963  +61 47 40.61   13 30 31.838  +61 47 35.59   13 30 26.950  +61 47 58.83 
0.06  13 24 36.876  +61 56 56.73   13 24 37.066  +61 57 06.81   13 24 41.168  +61 56 54.86 
0.06  13 22 42.381  +52 44 08.05   13 22 43.050  +52 44 02.09   13 22 40.149  +52 43 51.80 
0.06  13 12 50.876  +00 34 00.08   13 12 51.076  +00 33 45.46   13 12 52.286  +00 34 14.13 
0.06  13 11 54.942  +23 34 51.95   13 11 54.657  +23 34 42.57   13 11 54.112  +23 35 06.29 
0.06  13 11 20.934  +06 02 32.19   13 11 20.872  +06 02 21.25   13 11 22.531  +06 02 36.20 
0.06  12 59 14.981  +28 49 36.45   12 59 16.506  +28 50 07.45   12 59 14.794  +28 48 53.58 
0.06  12 58 02.231  +52 51 43.40   12 58 02.976  +52 51 41.33   12 58 00.546  +52 51 55.06 
0.06  12 57 25.696  -04 25 18.99   12 57 24.988  -04 25 11.89   12 57 27.456  -04 25 25.29 
0.06  12 44 55.308  +35 03 54.21   12 44 57.433  +35 03 40.20   12 44 53.390  +35 03 33.60 
0.06  12 25 38.103  +44 48 32.58   12 25 37.814  +44 48 48.54   12 25 40.394  +44 48 26.71 
0.06  12 25 40.247  +49 04 37.39   12 25 42.525  +49 04 36.64   12 25 36.352  +49 04 26.21 
0.06  12 19 01.192  +02 05 05.02   12 19 01.015  +02 04 53.80   12 18 58.963  +02 05 13.39 
0.06  12 04 08.046  +15 21 33.60   12 04 04.932  +15 21 21.71   12 04 09.535  +15 20 47.85 
0.06  11 59 36.698  +39 55 37.97   11 59 35.626  +39 55 27.48   11 59 37.668  +39 55 52.44 
0.06  11 59 32.655  +23 30 44.85   11 59 32.180  +23 30 48.06   11 59 33.236  +23 30 36.38 
0.06  11 51 24.236  +27 14 32.38   11 51 25.649  +27 14 53.64   11 51 21.151  +27 15 09.05 
0.06  11 43 19.114  +19 00 13.35   11 43 18.871  +19 00 19.44   11 43 18.767  +18 59 51.64 
0.06  11 42 42.919  +38 29 56.23   11 42 46.516  +38 29 59.23   11 42 38.153  +38 30 00.01 
0.06  11 41 12.082  +60 53 16.53   11 41 15.839  +60 53 11.37   11 41 06.581  +60 53 13.04 
0.06  11 31 18.666  +32 17 48.82   11 31 18.266  +32 17 42.80   11 31 18.935  +32 18 02.55 
0.06  11 26 04.875  +16 49 19.60   11 26 04.199  +16 49 24.64   11 26 04.357  +16 48 53.24 
0.06  10 59 13.080  +47 47 12.60   10 59 13.047  +47 46 58.00   10 59 16.241  +47 47 14.10 
0.06  10 53 16.275  +17 30 56.11   10 53 15.859  +17 30 56.87   10 53 17.164  +17 30 37.36 
0.06  10 50 37.452  -00 47 23.38   10 50 38.337  -00 47 11.80   10 50 35.590  -00 47 34.91 
0.06  10 45 53.696  +26 15 10.37   10 45 54.318  +26 15 01.26   10 45 52.030  +26 15 00.28 
0.06  10 44 51.985  +51 11 41.93   10 44 50.745  +51 11 28.43   10 44 53.476  +51 11 53.70 
0.06  10 10 27.250  -07 54 23.76   10 10 25.808  -07 54 45.25   10 10 29.057  -07 54 04.44 
0.06  10 07 04.338  +09 50 51.66   10 07 04.220  +09 50 48.06   10 07 05.046  +09 51 00.05 
0.06  09 45 23.036  +64 16 52.68   09 45 22.101  +64 16 49.29   09 45 24.252  +64 17 20.89 
0.06  09 11 22.792  +12 48 09.21   09 11 23.224  +12 48 07.83   09 11 22.064  +12 47 56.85 
0.06  08 37 56.165  +03 34 54.53   08 37 55.821  +03 34 55.68   08 37 57.159  +03 34 56.84 
0.06  08 32 23.785  -00 20 52.76   08 32 23.316  -00 20 53.39   08 32 24.726  -00 20 34.88 
0.06  08 25 34.482  +62 30 15.15   08 25 37.272  +62 30 21.22   08 25 30.728  +62 30 14.00 
0.06  08 17 50.713  +08 01 02.34   08 17 50.858  +08 01 21.03   08 17 53.300  +08 01 00.14 
0.06  07 56 27.935  +19 18 11.85   07 56 27.220  +19 18 20.61   07 56 29.604  +19 18 37.80 
0.06  07 27 09.952  +55 45 17.87   07 27 06.636  +55 45 21.83   07 27 14.518  +55 45 22.80 
0.06  01 48 11.881  -01 16 26.80   01 48 11.855  -01 16 44.47   01 48 12.954  -01 16 05.05 
0.06  01 42 20.842  +00 48 04.36   01 42 20.517  +00 47 47.46   01 42 22.463  +00 48 07.84 
0.06  01 34 23.182  -00 51 18.74   01 34 22.891  -00 51 25.29   01 34 22.914  -00 50 55.48 
0.06  01 18 26.458  -00 29 13.17   01 18 27.362  -00 29 04.02   01 18 25.300  -00 29 20.15 
0.05  22 43 23.325  -10 05 10.66   22 43 23.038  -10 05 40.16   22 43 26.732  -10 05 22.99 
0.05  22 02 45.262  +00 53 06.68   22 02 46.911  +00 52 24.39   22 02 41.480  +00 53 00.91 
0.05  17 01 35.026  +35 01 10.94   17 01 35.922  +35 01 11.80   17 01 32.880  +35 01 00.36 
0.05  16 28 22.170  +05 30 00.70   16 28 20.724  +05 29 49.99   16 28 23.655  +05 29 16.42 
0.05  16 02 41.039  +14 00 04.24   16 02 40.665  +14 00 02.80   16 02 41.183  +14 00 23.69 
0.05  16 01 18.965  +06 31 36.00   16 01 21.725  +06 32 03.29   16 01 15.582  +06 31 20.56 
0.05  15 55 58.745  +00 16 10.04   15 55 58.322  +00 16 03.63   15 56 00.214  +00 15 46.21 
0.05  15 44 18.004  +14 10 01.03   15 44 16.931  +14 10 28.13   15 44 20.935  +14 10 39.32 
0.05  15 36 46.759  +48 17 21.72   15 36 46.119  +48 17 04.57   15 36 42.926  +48 17 32.55 
0.05  15 25 42.861  +06 52 45.23   15 25 45.523  +06 52 46.17   15 25 40.212  +06 52 51.93 
0.05  14 46 52.133  +22 51 04.18   14 46 50.792  +22 51 22.32   14 46 49.536  +22 50 32.28 
0.05  14 45 34.537  +18 16 23.70   14 45 33.206  +18 16 27.98   14 45 34.311  +18 15 47.69 
0.05  14 32 10.619  +05 25 48.98   14 32 10.281  +05 25 44.72   14 32 09.901  +05 26 07.81 
0.05  14 19 18.321  +07 58 40.29   14 19 20.360  +07 58 34.58   14 19 19.603  +07 59 30.48 
0.05  13 59 48.814  -05 02 03.49   13 59 48.280  -05 02 16.59   13 59 50.873  -05 02 20.55 
0.05  13 57 53.779  +35 48 17.15   13 57 53.726  +35 48 24.25   13 57 52.435  +35 47 56.33 
0.05  13 56 17.237  +08 18 53.80   13 56 16.768  +08 19 01.67   13 56 18.155  +08 18 12.46 
0.05  13 54 42.997  +15 45 51.14   13 54 44.226  +15 45 28.67   13 54 40.590  +15 45 22.78 
0.05  13 54 01.416  +30 56 43.83   13 54 03.514  +30 56 29.53   13 53 58.934  +30 56 26.59 
0.05  13 50 32.405  +38 59 22.83   13 50 31.333  +38 59 41.73   13 50 33.825  +38 58 44.04 
0.05  13 35 55.140  -04 26 23.09   13 35 54.871  -04 26 40.74   13 35 57.583  -04 26 32.29 
0.05  13 21 15.577  -03 49 17.53   13 21 16.239  -03 49 11.65   13 21 13.167  -03 49 28.72 
0.05  13 14 49.358  -04 01 47.52   13 14 47.604  -04 01 44.16   13 14 50.348  -04 02 18.92 
0.05  13 08 27.538  +06 59 44.25   13 08 25.591  +06 59 55.96   13 08 25.889  +06 58 56.99 
0.05  13 06 19.519  +36 31 55.31   13 06 18.880  +36 31 50.32   13 06 17.664  +36 32 22.69 
0.05  13 02 41.274  +32 48 02.00   13 02 44.782  +32 47 58.66   13 02 37.726  +32 47 52.26 
0.05  12 59 44.583  +27 26 45.54   12 59 43.615  +27 26 40.05   12 59 43.399  +27 27 22.47 
0.05  12 53 06.689  -01 54 11.76   12 53 06.390  -01 54 04.81   12 53 06.905  -01 54 19.40 
0.05  12 46 11.841  +47 07 21.47   12 46 12.635  +47 07 24.34   12 46 10.871  +47 07 51.19 
0.05  12 43 17.311  -05 56 55.99   12 43 15.701  -05 56 41.35   12 43 15.973  -05 57 31.20 
0.05  12 34 21.668  +41 26 59.00   12 34 20.393  +41 27 37.58   12 34 25.228  +41 26 48.87 
0.05  12 20 57.828  +41 57 29.20   12 20 58.523  +41 57 11.01   12 21 00.808  +41 57 47.04 
0.05  12 17 25.146  +01 39 32.30   12 17 25.214  +01 39 25.41   12 17 23.552  +01 39 31.88 
0.05  12 13 30.756  +32 29 44.92   12 13 29.625  +32 29 32.11   12 13 32.687  +32 29 29.70 
0.05  12 01 53.061  -06 19 05.81   12 01 51.140  -06 18 56.38   12 01 51.985  -06 19 55.31 
0.05  11 56 08.015  +62 52 45.68   11 56 07.353  +62 53 00.95   11 56 13.310  +62 52 55.79 
0.05  11 55 04.671  +23 09 26.54   11 55 03.947  +23 09 27.48   11 55 05.406  +23 09 23.39 
0.05  11 47 59.009  -07 28 08.19   11 47 59.654  -07 28 26.69   11 47 56.415  -07 28 23.61 
0.05  11 42 52.293  +08 16 42.59   11 42 54.188  +08 17 12.19   11 42 49.381  +08 16 42.16 
0.05  11 41 14.876  +38 31 35.55   11 41 14.436  +38 31 44.76   11 41 12.227  +38 31 21.71 
0.05  11 28 31.374  +25 25 29.33   11 28 32.528  +25 25 17.63   11 28 33.390  +25 26 00.89 
0.05  11 14 47.653  +23 49 52.60   11 14 48.057  +23 49 56.92   11 14 45.863  +23 49 54.56 
0.05  11 06 35.686  +06 43 55.03   11 06 36.267  +06 44 05.08   11 06 37.355  +06 43 32.14 
0.05  11 02 08.486  +04 09 04.33   11 02 08.840  +04 09 05.59   11 02 08.158  +04 09 28.06 
0.05  10 53 45.706  +33 12 15.93   10 53 43.149  +33 12 29.81   10 53 47.031  +33 13 09.60 
0.05  10 32 46.963  +26 37 23.91   10 32 46.907  +26 37 35.11   10 32 49.418  +26 37 22.61 
0.05  10 32 35.059  +04 59 37.59   10 32 35.842  +04 59 43.96   10 32 33.560  +04 59 12.25 
0.05  10 06 25.970  +12 56 12.35   10 06 25.452  +12 55 59.35   10 06 23.343  +12 56 32.52 
0.05  09 53 18.627  +28 09 49.42   09 53 20.069  +28 09 39.56   09 53 20.633  +28 10 26.22 
0.05  09 53 20.650  +18 19 13.52   09 53 20.800  +18 19 29.16   09 53 18.004  +18 19 17.18 
0.05  09 46 51.526  +20 46 13.00   09 46 53.198  +20 45 59.42   09 46 49.693  +20 45 36.66 
0.05  09 46 44.874  +22 16 58.33   09 46 46.241  +22 16 59.42   09 46 44.710  +22 17 43.44 
0.05  09 28 44.339  +46 11 03.13   09 28 42.808  +46 10 28.10   09 28 48.184  +46 11 20.91 
0.05  09 07 51.050  +61 25 11.06   09 07 48.044  +61 25 13.52   09 07 51.329  +61 25 54.26 
0.05  08 56 37.488  +44 16 59.69   08 56 34.586  +44 17 36.93   08 56 39.442  +44 16 11.90 
0.05  08 40 32.648  +33 34 44.66   08 40 33.166  +33 35 00.71   08 40 36.054  +33 34 32.44 
0.05  08 29 36.989  +57 37 00.38   08 29 38.221  +57 36 55.61   08 29 38.608  +57 37 31.68 
0.05  08 28 50.857  +08 35 26.02   08 28 51.496  +08 35 20.45   08 28 51.673  +08 35 52.30 
0.05  08 19 03.040  +15 12 54.71   08 19 02.470  +15 12 52.11   08 19 04.650  +15 12 45.19 
0.05  07 58 42.392  +45 13 34.42   07 58 43.241  +45 13 44.16   07 58 40.048  +45 13 59.15 
0.05  07 48 55.162  +29 54 33.67   07 48 56.297  +29 54 08.57   07 48 52.615  +29 54 21.20 
0.05  07 39 06.119  +31 08 55.27   07 39 06.326  +31 08 47.37   07 39 06.021  +31 09 03.74 
0.05  07 36 56.101  +27 15 34.93   07 36 56.965  +27 15 31.64   07 36 53.240  +27 15 35.70 
0.05  07 35 13.545  +36 43 05.28   07 35 13.748  +36 42 44.79   07 35 09.820  +36 42 55.93 
0.05  07 23 31.048  +52 07 06.99   07 23 30.815  +52 06 56.55   07 23 27.263  +52 07 09.68 
0.05  07 16 22.029  +34 37 20.00   07 16 23.545  +34 37 34.15   07 16 19.093  +34 37 02.73 
0.05  07 00 46.091  +54 15 50.89   07 00 47.559  +54 16 04.74   07 00 49.394  +54 15 25.71 
0.05  02 57 25.926  -06 32 06.69   02 57 25.711  -06 32 15.04   02 57 26.489  -06 31 56.75 
0.05  01 28 10.335  +00 55 35.37   01 28 10.429  +00 55 52.41   01 28 13.458  +00 55 38.48 
0.05  00 08 30.359  -09 12 47.63   00 08 28.981  -09 12 42.25   00 08 31.099  -09 12 11.15 
0.05  23 55 34.953  -09 06 16.77   23 55 34.499  -09 06 11.15   23 55 35.378  -09 06 27.26 
0.05  17 07 54.847  +31 36 08.41   17 07 55.081  +31 36 29.80   17 07 56.152  +31 35 35.19 
0.05  17 05 58.982  +61 03 58.84   17 05 59.185  +61 04 10.62   17 06 01.477  +61 03 34.15 
0.05  16 47 41.835  +17 20 11.76   16 47 45.202  +17 20 22.47   16 47 39.251  +17 20 55.34 
0.05  16 46 22.104  +25 49 37.62   16 46 23.597  +25 49 24.63   16 46 21.935  +25 50 27.31 
0.05  16 32 18.158  +47 56 14.42   16 32 17.992  +47 56 01.10   16 32 18.323  +47 56 28.17 
0.05  16 31 12.703  +09 41 26.81   16 31 12.440  +09 41 49.69   16 31 09.985  +09 41 15.06 
0.05  16 31 01.041  +19 44 35.10   16 31 00.967  +19 44 44.79   16 31 02.770  +19 44 14.92 
0.05  16 14 51.424  +01 07 08.80   16 14 52.617  +01 06 53.21   16 14 51.037  +01 07 53.69 
0.05  16 01 28.918  +42 45 53.27   16 01 29.210  +42 45 55.67   16 01 28.266  +42 45 42.12 
0.05  15 58 14.229  +50 49 40.39   15 58 14.038  +50 49 20.37   15 58 09.481  +50 49 39.01 
0.05  15 52 12.027  +24 40 34.40   15 52 13.565  +24 40 13.94   15 52 09.818  +24 40 06.72 
0.05  15 36 55.955  -02 31 46.75   15 36 55.279  -02 31 41.29   15 36 56.292  -02 32 13.23 
0.05  15 36 38.054  +12 07 55.20   15 36 36.320  +12 07 36.88   15 36 36.215  +12 08 34.77 
0.05  15 24 40.304  -02 16 29.15   15 24 39.327  -02 15 45.11   15 24 43.769  -02 16 10.06 
0.05  15 16 50.870  +45 22 22.34   15 16 51.247  +45 22 55.78   15 16 48.349  +45 21 52.27 
0.05  15 11 52.127  +34 50 36.72   15 11 55.216  +34 50 23.52   15 11 50.429  +34 50 00.63 
0.05  15 08 46.476  +41 27 51.56   15 08 46.742  +41 27 58.64   15 08 46.008  +41 27 44.90 
0.05  15 01 22.103  +35 15 40.79   15 01 21.615  +35 15 55.47   15 01 25.106  +35 15 25.94 
0.05  14 57 41.359  -07 46 06.38   14 57 42.257  -07 45 59.40   14 57 38.825  -07 45 58.28 
0.05  14 39 33.523  +22 00 41.19   14 39 34.507  +22 00 43.43   14 39 31.153  +22 00 56.97 
0.05  14 22 46.079  +24 42 57.18   14 22 45.944  +24 42 46.06   14 22 47.820  +24 43 14.41 
0.05  14 16 02.526  +17 55 10.37   14 16 02.136  +17 55 25.18   14 16 04.969  +17 54 43.84 
0.05  14 11 51.968  +55 09 48.47   14 11 51.768  +55 09 26.16   14 11 53.240  +55 10 18.21 
0.05  14 01 02.954  +02 52 09.58   14 01 02.085  +02 52 43.18   14 01 00.508  +02 51 50.53 
0.05  13 52 10.232  -05 43 25.96   13 52 07.767  -05 43 17.03   13 52 09.527  -05 44 10.04 
0.05  13 49 00.152  +59 37 24.41   13 48 59.004  +59 37 09.97   13 49 05.004  +59 37 41.03 
0.05  13 39 27.957  +43 42 44.94   13 39 27.068  +43 42 37.67   13 39 28.895  +43 42 52.51 
0.05  13 31 30.710  +07 37 50.06   13 31 30.586  +07 38 01.39   13 31 32.386  +07 37 29.77 
0.05  12 47 00.547  +49 02 00.00   12 47 01.504  +49 01 46.56   12 46 57.301  +49 01 35.31 
0.05  12 07 25.674  -04 42 40.47   12 07 26.037  -04 42 50.39   12 07 25.339  -04 42 29.96 
0.05  11 55 28.621  +48 50 54.80   11 55 27.565  +48 50 36.66   11 55 32.306  +48 50 32.05 
0.05  11 47 15.156  -03 04 50.63   11 47 16.641  -03 05 02.74   11 47 14.356  -03 04 09.67 
0.05  11 43 28.254  +47 41 45.88   11 43 26.897  +47 41 03.15   11 43 23.766  +47 42 03.91 
0.05  11 19 53.314  +35 17 44.07   11 19 53.340  +35 18 10.59   11 19 51.183  +35 17 10.15 
0.05  10 56 32.195  +52 33 57.10   10 56 31.533  +52 33 51.94   10 56 32.962  +52 34 02.81 
0.05  10 12 07.401  +41 54 12.98   10 12 08.585  +41 54 13.75   10 12 06.182  +41 54 08.79 
0.05  10 10 33.371  +46 27 34.20   10 10 31.801  +46 27 30.57   10 10 35.548  +46 27 32.85 
0.05  09 51 26.457  +13 30 49.00   09 51 25.352  +13 30 28.61   09 51 28.909  +13 31 13.55 
0.05  09 49 12.504  +11 07 11.33   09 49 10.943  +11 06 54.22   09 49 14.514  +11 06 23.36 
0.05  09 44 16.568  +41 15 36.32   09 44 16.253  +41 15 42.84   09 44 18.886  +41 15 31.80 
0.05  09 43 23.181  +08 29 35.97   09 43 23.820  +08 29 32.15   09 43 21.210  +08 29 24.50 
0.05  09 41 08.448  +39 50 03.81   09 41 06.091  +39 50 23.98   09 41 11.710  +39 49 49.07 
0.05  09 29 35.404  +29 08 06.26   09 29 34.427  +29 08 05.22   09 29 35.621  +29 08 36.99 
0.05  09 11 05.953  -01 37 51.24   09 11 03.685  -01 38 35.55   09 11 08.848  -01 37 14.30 
0.05  09 10 35.021  +35 07 40.16   09 10 35.722  +35 07 41.63   09 10 33.890  +35 07 18.24 
0.05  09 10 12.743  -03 46 28.29   09 10 12.462  -03 46 38.34   09 10 10.586  -03 46 19.42 
0.05  09 02 26.650  +00 52 16.59   09 02 26.460  +00 52 42.18   09 02 26.411  +00 51 49.25 
0.05  08 55 27.030  +57 14 59.07   08 55 29.446  +57 14 27.04   08 55 21.453  +57 15 12.14 
0.05  08 50 32.798  +48 56 05.89   08 50 32.802  +48 55 29.83   08 50 30.726  +48 56 42.50 
0.05  08 35 48.760  +07 20 08.93   08 35 48.383  +07 20 17.48   08 35 50.625  +07 20 27.98 
0.05  08 30 56.872  +32 26 10.86   08 30 57.531  +32 26 25.03   08 30 57.148  +32 25 29.85 
0.05  08 19 34.933  +23 39 38.53   08 19 35.573  +23 39 41.08   08 19 35.114  +23 39 10.51 
0.05  07 58 58.952  +40 07 40.00   07 58 56.519  +40 08 10.74   07 59 00.168  +40 06 54.55 
0.05  07 20 47.775  +55 43 09.17   07 20 48.836  +55 43 09.22   07 20 45.680  +55 43 28.16 
0.05  07 13 30.240  +57 05 33.67   07 13 30.772  +57 05 15.90   07 13 32.656  +57 06 03.96 
0.05  01 50 20.829  +00 31 29.85   01 50 20.868  +00 31 38.01   01 50 18.998  +00 31 29.02 
0.05  01 34 04.408  +00 07 20.25   01 34 04.049  +00 07 29.46   01 34 04.054  +00 06 54.46 
0.05  21 43 37.559  -01 22 46.08   21 43 36.728  -01 22 42.05   21 43 38.404  -01 22 10.85 
0.05  17 10 19.400  +51 35 46.45   17 10 19.382  +51 36 05.20   17 10 23.413  +51 35 45.96 
0.05  17 01 51.743  +62 12 05.85   17 01 50.595  +62 12 06.12   17 01 54.746  +62 12 23.97 
0.05  16 45 56.721  +33 21 02.64   16 45 59.197  +33 21 23.80   16 45 58.675  +33 20 18.37 
0.05  16 41 02.056  +20 46 15.40   16 41 04.721  +20 46 21.86   16 40 59.198  +20 45 57.68 
0.05  16 27 30.432  +18 34 49.12   16 27 31.073  +18 35 01.80   16 27 31.801  +18 34 24.71 
0.05  16 25 04.845  +25 12 58.19   16 25 03.545  +25 12 55.30   16 25 03.789  +25 13 42.09 
0.05  16 19 01.688  +39 51 29.56   16 19 00.819  +39 51 16.08   16 19 03.353  +39 51 43.46 
0.05  16 14 48.572  +19 01 27.09   16 14 48.047  +19 00 55.16   16 14 51.627  +19 01 24.81 
0.05  16 12 00.936  +22 37 09.17   16 12 00.012  +22 37 07.42   16 12 01.274  +22 36 36.15 
0.05  16 11 20.112  +24 12 28.23   16 11 19.552  +24 12 12.22   16 11 22.774  +24 12 05.41 
0.05  16 02 46.684  -00 02 20.68   16 02 44.786  -00 02 23.98   16 02 47.173  -00 01 45.11 
0.05  15 59 36.420  +40 04 22.66   15 59 38.161  +40 04 25.28   15 59 34.666  +40 04 18.39 
0.05  15 45 02.614  +51 34 39.56   15 45 02.814  +51 35 00.92   15 44 58.981  +51 34 35.54 
0.05  15 41 28.879  -04 20 13.48   15 41 28.702  -04 19 55.43   15 41 31.761  -04 20 07.38 
0.05  15 40 22.529  +52 07 49.96   15 40 22.221  +52 08 15.26   15 40 16.739  +52 07 51.72 
0.05  15 33 46.471  -01 38 14.59   15 33 46.963  -01 37 55.12   15 33 48.786  -01 38 32.85 
0.05  15 25 11.994  +35 33 14.97   15 25 12.292  +35 33 00.77   15 25 10.083  +35 33 28.87 
0.05  15 23 30.010  +52 54 53.76   15 23 30.515  +52 54 45.45   15 23 30.849  +52 55 34.62 
0.05  15 21 39.102  +28 56 28.78   15 21 39.246  +28 56 16.13   15 21 37.000  +28 56 32.88 
0.05  15 05 17.030  +37 53 00.34   15 05 16.378  +37 52 54.55   15 05 15.476  +37 53 24.10 
0.05  14 53 09.516  +21 54 06.99   14 53 08.362  +21 53 39.46   14 53 12.746  +21 53 45.27 
0.05  14 47 45.520  +06 27 31.00   14 47 44.680  +06 26 58.98   14 47 48.349  +06 27 24.25 
0.05  14 46 12.883  +08 00 59.54   14 46 13.827  +08 01 00.66   14 46 12.810  +08 01 36.88 
0.05  14 39 09.823  +50 50 20.56   14 39 07.053  +50 50 35.63   14 39 08.384  +50 49 41.53 
0.05  14 38 54.591  +00 30 28.27   14 38 55.181  +00 30 30.80   14 38 53.444  +00 30 08.96 
0.05  14 34 18.578  -05 44 52.96   14 34 19.231  -05 45 20.02   14 34 20.319  -05 44 34.18 
0.05  14 30 10.587  +53 29 32.81   14 30 09.285  +53 29 26.00   14 30 12.777  +53 29 01.43 
0.05  14 28 53.372  +31 10 56.80   14 28 52.240  +31 10 42.53   14 28 55.709  +31 10 53.08 
0.05  14 17 14.446  +05 55 40.84   14 17 15.778  +05 55 22.08   14 17 15.555  +05 56 13.77 
0.05  14 15 56.654  +23 07 29.39   14 15 56.576  +23 07 12.67   14 15 56.700  +23 07 46.63 
0.05  14 15 45.078  +58 43 23.23   14 15 44.036  +58 43 23.52   14 15 46.944  +58 43 06.09 
0.05  14 15 15.457  +03 30 32.82   14 15 15.552  +03 30 42.86   14 15 14.054  +03 30 14.64 
0.05  14 01 45.647  +01 58 02.06   14 01 46.253  +01 57 56.32   14 01 46.820  +01 58 32.81 
0.05  13 59 13.528  +41 37 25.51   13 59 12.820  +41 37 37.29   13 59 16.033  +41 37 37.25 
0.05  13 53 58.183  +63 23 41.07   13 54 02.176  +63 23 40.31   13 53 58.849  +63 24 32.17 
0.05  13 46 01.245  +16 38 05.33   13 46 02.946  +16 38 40.68   13 45 58.327  +16 38 26.64 
0.05  13 32 40.254  +09 04 41.87   13 32 39.880  +09 04 25.93   13 32 42.703  +09 04 35.00 
0.05  13 26 32.256  -00 34 35.34   13 26 34.849  -00 34 35.39   13 26 29.433  -00 35 00.89 
0.05  13 26 00.153  +45 19 11.06   13 25 59.265  +45 19 10.55   13 26 02.451  +45 18 55.09 
0.05  13 25 47.862  +47 26 06.21   13 25 44.669  +47 26 07.54   13 25 48.006  +47 25 16.90 
0.05  13 25 33.020  +35 09 33.92   13 25 32.086  +35 09 14.09   13 25 32.329  +35 10 07.87 
0.05  13 19 50.107  +06 08 12.74   13 19 50.916  +06 08 38.40   13 19 47.844  +06 08 17.81 
0.05  13 17 45.996  +20 40 41.84   13 17 44.193  +20 40 57.37   13 17 46.885  +20 40 05.87 
0.05  13 17 18.322  +09 45 17.46   13 17 18.670  +09 45 25.62   13 17 17.909  +09 45 09.06 
0.05  13 15 17.680  +06 12 54.44   13 15 16.612  +06 13 07.23   13 15 16.789  +06 12 24.41 
0.05  13 13 47.833  +33 11 57.10   13 13 47.355  +33 12 05.07   13 13 49.932  +33 12 17.20 
0.05  13 10 08.066  +37 23 21.43   13 10 07.106  +37 22 48.63   13 10 11.178  +37 23 19.56 
0.05  13 07 27.601  +55 49 45.96   13 07 28.709  +55 49 47.21   13 07 26.224  +55 49 22.64 
0.05  13 04 29.601  +51 43 06.00   13 04 28.093  +51 42 56.37   13 04 31.355  +51 43 42.65 
0.05  13 01 18.679  +15 37 21.89   13 01 17.892  +15 37 12.92   13 01 20.288  +15 37 06.77 
0.05  12 59 45.986  -06 05 51.45   12 59 45.674  -06 05 40.33   12 59 43.629  -06 06 01.87 
0.05  12 59 18.748  -03 22 54.71   12 59 19.256  -03 23 08.49   12 59 18.758  -03 22 27.15 
0.05  12 53 57.613  +63 14 46.66   12 54 00.210  +63 14 46.05   12 53 57.590  +63 14 02.60 
0.05  12 53 53.728  +10 20 27.75   12 53 52.778  +10 20 24.18   12 53 55.299  +10 20 08.95 
0.05  12 41 34.212  +11 36 40.34   12 41 34.448  +11 36 57.35   12 41 31.737  +11 36 44.36 
0.05  12 35 19.589  +26 16 53.49   12 35 19.153  +26 17 04.39   12 35 21.599  +26 16 59.97 
0.05  12 25 44.260  +37 34 35.02   12 25 42.286  +37 35 04.05   12 25 47.673  +37 34 59.36 
0.05  12 21 41.333  +41 46 18.98   12 21 39.494  +41 46 05.62   12 21 43.487  +41 45 30.09 
0.05  12 08 36.515  +48 50 41.10   12 08 37.633  +48 51 01.34   12 08 37.486  +48 50 08.95 
0.05  12 06 56.528  +49 55 59.08   12 06 55.213  +49 55 55.87   12 06 57.616  +49 56 19.50 
0.05  12 02 43.218  +55 01 47.87   12 02 42.337  +55 02 06.92   12 02 40.153  +55 01 26.48 
0.05  11 53 09.816  +28 53 22.24   11 53 09.767  +28 53 45.38   11 53 12.459  +28 53 18.64 
0.05  11 48 53.540  +26 21 47.55   11 48 51.058  +26 21 46.23   11 48 54.091  +26 22 27.03 
0.05  11 45 04.645  +19 36 29.95   11 45 05.042  +19 36 23.39   11 45 06.311  +19 36 47.89 
0.05  11 40 42.068  +23 26 17.46   11 40 42.812  +23 26 29.46   11 40 41.301  +23 26 05.47 
0.05  11 39 34.878  +26 02 08.33   11 39 36.305  +26 02 17.33   11 39 33.469  +26 02 37.24 
0.05  11 31 23.164  +58 44 42.03   11 31 27.019  +58 44 30.82   11 31 23.472  +58 45 19.21 
0.05  11 30 48.661  +25 24 24.69   11 30 49.592  +25 24 42.44   11 30 50.176  +25 23 58.01 
0.05  11 27 01.412  +17 07 10.77   11 27 02.265  +17 07 09.43   11 27 01.652  +17 07 44.69 
0.05  11 20 35.927  +18 06 13.34   11 20 36.229  +18 06 10.40   11 20 36.481  +18 06 40.79 
0.05  11 16 24.077  +26 57 04.13   11 16 23.811  +26 57 30.40   11 16 27.867  +26 57 17.50 
0.05  11 11 00.165  +57 14 03.39   11 10 57.926  +57 13 55.82   11 11 02.605  +57 13 33.53 
0.05  11 10 48.340  +01 25 35.53   11 10 45.615  +01 25 37.86   11 10 49.192  +01 26 26.02 
0.05  10 56 04.462  +37 12 15.02   10 56 02.285  +37 12 05.87   10 56 03.721  +37 12 57.19 
0.05  10 49 36.272  +40 29 17.10   10 49 37.043  +40 29 42.87   10 49 33.456  +40 29 15.28 
0.05  10 44 43.319  +53 35 50.50   10 44 43.510  +53 35 42.95   10 44 45.923  +53 36 13.44 
0.05  10 37 54.669  +13 57 36.91   10 37 55.951  +13 57 21.64   10 37 55.744  +13 58 09.54 
0.05  10 31 25.086  +25 58 14.55   10 31 25.787  +25 57 55.97   10 31 22.676  +25 58 22.22 
0.05  10 27 35.772  +00 34 21.37   10 27 36.988  +00 33 49.12   10 27 38.368  +00 34 49.25 
0.05  10 26 17.367  +24 01 15.84   10 26 17.645  +24 01 03.30   10 26 14.740  +24 01 03.37 
0.05  10 11 04.589  +03 34 43.44   10 11 04.740  +03 34 56.57   10 11 06.362  +03 34 31.63 
0.05  10 03 51.140  -05 49 00.08   10 03 52.284  -05 48 59.35   10 03 49.425  -05 49 15.69 
0.05  09 58 22.536  +32 23 29.74   09 58 20.940  +32 24 02.17   09 58 26.336  +32 24 00.15 
0.05  09 52 43.511  +52 05 24.01   09 52 41.596  +52 05 41.23   09 52 44.072  +52 04 48.29 
0.05  09 51 31.951  +00 51 53.00   09 51 32.555  +00 52 05.06   09 51 32.709  +00 51 26.80 
0.05  09 51 19.945  +19 55 38.89   09 51 20.893  +19 55 54.26   09 51 22.172  +19 55 10.04 
0.05  09 46 36.405  +07 55 45.24   09 46 35.917  +07 55 55.99   09 46 35.710  +07 55 21.35 
0.05  09 46 03.102  +09 08 12.13   09 46 03.456  +09 07 58.10   09 46 00.666  +09 08 00.69 
0.05  09 42 06.917  +13 51 55.51   09 42 08.441  +13 51 53.66   09 42 06.808  +13 51 06.40 
0.05  09 40 57.091  +46 49 40.03   09 40 57.527  +46 50 11.69   09 40 52.587  +46 49 44.40 
0.05  09 35 54.850  +05 03 45.84   09 35 55.493  +05 03 59.80   09 35 52.933  +05 04 01.67 
0.05  09 32 46.819  +62 26 00.44   09 32 45.790  +62 25 40.99   09 32 51.416  +62 25 57.63 
0.05  09 32 11.648  +21 30 39.13   09 32 09.730  +21 31 05.55   09 32 10.090  +21 30 04.30 
0.05  09 31 04.743  +33 29 36.51   09 31 04.494  +33 29 30.25   09 31 03.563  +33 29 53.86 
0.05  09 21 01.390  +04 09 24.75   09 21 01.613  +04 09 35.94   09 21 02.803  +04 09 09.68 
0.05  09 16 27.400  +37 14 34.17   09 16 27.416  +37 14 24.34   09 16 29.750  +37 14 36.68 
0.05  09 06 19.154  +28 20 01.28   09 06 16.561  +28 20 15.09   09 06 17.613  +28 19 09.05 
0.05  09 04 14.109  -04 14 48.11   09 04 14.532  -04 14 59.52   09 04 12.575  -04 14 40.95 
0.05  09 02 42.990  +49 59 29.02   09 02 43.489  +49 59 20.95   09 02 40.584  +49 59 22.28 
0.05  09 00 41.565  -02 30 30.85   09 00 42.260  -02 30 51.16   09 00 42.443  -02 30 01.40 
0.05  08 55 30.511  +51 29 17.54   08 55 28.967  +51 29 08.24   08 55 32.397  +51 29 51.87 
0.05  08 52 38.987  +39 19 23.18   08 52 40.594  +39 19 24.65   08 52 38.928  +39 18 49.35 
0.05  08 44 55.645  +48 26 55.24   08 44 55.474  +48 26 48.81   08 44 56.035  +48 27 02.46 
0.05  08 37 42.238  +02 09 08.00   08 37 42.491  +02 09 30.35   08 37 45.205  +02 09 01.77 
0.05  08 31 03.521  +34 26 53.58   08 31 04.272  +34 26 42.87   08 31 04.446  +34 27 16.81 
0.05  08 28 08.309  +44 45 45.78   08 28 08.132  +44 45 38.75   08 28 05.834  +44 46 00.73 
0.05  08 22 49.266  +05 54 41.05   08 22 47.482  +05 54 25.53   08 22 50.967  +05 55 20.80 
0.05  08 18 44.940  +15 02 28.57   08 18 44.412  +15 02 07.96   08 18 42.484  +15 02 49.05 
0.05  08 13 20.471  +14 12 49.34   08 13 21.057  +14 13 02.36   08 13 18.149  +14 13 10.65 
0.05  08 04 25.890  +34 25 39.94   08 04 24.526  +34 25 33.95   08 04 27.421  +34 25 15.83 
0.05  08 02 21.622  +20 59 25.22   08 02 20.369  +20 59 09.30   08 02 19.661  +20 59 58.22 
0.05  07 57 31.636  +57 40 59.62   07 57 30.607  +57 40 51.14   07 57 29.715  +57 41 32.97 
0.05  07 51 46.040  +46 19 51.20   07 51 46.211  +46 19 41.59   07 51 48.385  +46 20 00.40 
0.05  07 50 00.152  +42 29 07.10   07 50 03.571  +42 29 26.25   07 50 02.175  +42 28 20.48 
0.05  07 47 18.283  +24 00 14.92   07 47 16.945  +24 00 33.79   07 47 20.584  +24 00 34.64 
0.05  07 39 51.306  +20 55 15.73   07 39 52.211  +20 55 27.56   07 39 49.497  +20 55 29.89 
0.05  07 39 30.963  +28 04 18.13   07 39 30.714  +28 04 44.88   07 39 33.744  +28 04 17.80 
0.05  07 35 34.384  +17 55 18.85   07 35 34.750  +17 55 28.83   07 35 35.817  +17 54 56.74 
0.05  07 32 53.232  +22 19 16.00   07 32 54.132  +22 19 09.83   07 32 53.223  +22 19 53.83 
0.05  07 31 49.065  +36 28 56.91   07 31 47.839  +36 28 31.31   07 31 52.163  +36 28 46.49 
0.05  07 01 03.090  +49 43 29.78   07 01 04.606  +49 43 08.48   07 01 05.139  +49 43 54.85 
0.05  02 41 28.496  -09 09 48.44   02 41 28.613  -09 10 06.05   02 41 30.932  -09 09 39.17 
0.05  01 55 30.456  -00 50 22.99   01 55 28.557  -00 50 28.70   01 55 30.068  -00 49 38.09 
0.05  00 44 02.366  +01 00 30.07   00 44 01.972  +01 00 19.56   00 44 00.938  +01 00 49.28 
0.05  00 18 57.188  -08 28 19.80   00 18 58.548  -08 28 21.16   00 18 57.425  -08 29 09.99 
0.05  23 53 45.546  -09 09 09.94   23 53 44.671  -09 09 14.30   23 53 47.430  -09 09 17.67 
0.05  17 15 31.159  +36 53 17.56   17 15 30.537  +36 53 17.29   17 15 31.537  +36 53 40.38 
0.05  17 09 39.165  +40 47 03.61   17 09 39.259  +40 46 55.74   17 09 40.781  +40 47 39.02 
0.05  17 01 03.013  +55 24 46.75   17 01 03.268  +55 24 38.83   17 01 04.513  +55 25 16.73 
0.05  16 47 26.014  +14 14 57.33   16 47 26.628  +14 15 14.34   16 47 23.331  +14 15 16.91 
0.05  16 43 53.447  +56 05 28.97   16 43 56.088  +56 04 52.39   16 43 58.819  +56 06 03.55 
0.05  16 40 17.848  +22 11 33.48   16 40 18.870  +22 12 04.13   16 40 14.245  +22 11 55.52 
0.05  16 38 42.621  +44 33 31.82   16 38 41.856  +44 33 33.31   16 38 45.139  +44 33 04.10 
0.05  16 35 36.405  +26 31 56.36   16 35 36.777  +26 31 39.35   16 35 33.038  +26 31 37.79 
0.05  16 26 06.167  +29 02 43.44   16 26 06.787  +29 02 29.19   16 26 09.232  +29 03 02.80 
0.05  15 51 12.736  +62 20 40.61   15 51 07.654  +62 20 33.65   15 51 15.336  +62 20 01.37 
0.05  15 22 02.700  +59 45 54.18   15 22 04.077  +59 46 00.13   15 22 01.396  +59 45 27.72 
0.05  14 30 28.107  -04 48 05.05   14 30 28.799  -04 48 10.47   14 30 28.733  -04 47 34.48 
0.05  14 19 42.487  -07 15 46.92   14 19 40.808  -07 15 55.50   14 19 42.090  -07 15 05.23 
0.05  14 07 54.920  +30 08 39.08   14 07 54.680  +30 08 45.46   14 07 54.228  +30 08 06.86 
0.05  14 00 21.501  +27 14 04.35   14 00 18.872  +27 14 15.50   14 00 23.816  +27 13 37.90 
0.05  13 52 48.994  +11 03 01.65   13 52 49.568  +11 02 48.62   13 52 46.781  +11 03 12.25 
0.05  13 52 18.750  +20 15 40.62   13 52 17.396  +20 16 05.90   13 52 15.920  +20 15 08.30 
0.05  13 43 01.872  +13 46 05.68   13 42 58.459  +13 45 53.49   13 43 05.668  +13 46 20.27 
0.05  13 18 57.562  +15 40 31.63   13 18 58.113  +15 40 31.90   13 18 56.716  +15 40 51.51 
0.05  13 10 55.277  +37 26 40.05   13 10 55.185  +37 26 24.77   13 10 51.451  +37 26 40.02 
0.05  13 01 20.737  +22 10 35.39   13 01 19.642  +22 10 36.99   13 01 21.226  +22 11 15.76 
0.05  13 00 32.806  +15 19 03.18   13 00 31.163  +15 19 04.53   13 00 34.829  +15 18 52.14 
0.05  12 57 46.672  +10 22 09.68   12 57 47.062  +10 22 04.34   12 57 44.675  +10 22 16.34 
0.05  12 55 33.857  +29 25 01.76   12 55 33.709  +29 24 54.90   12 55 34.034  +29 25 08.66 
0.05  12 50 03.795  +29 44 06.71   12 50 04.027  +29 44 12.93   12 50 03.516  +29 44 00.59 
0.05  12 49 45.055  +34 47 14.60   12 49 46.579  +34 47 11.22   12 49 44.419  +34 46 30.72 
0.05  12 29 27.050  +20 59 13.94   12 29 28.109  +20 58 53.72   12 29 25.122  +20 59 33.76 
0.05  12 18 33.256  +10 03 22.75   12 18 32.551  +10 03 26.73   12 18 34.086  +10 03 13.05 
0.05  12 16 31.024  +00 41 20.16   12 16 31.569  +00 41 24.66   12 16 28.638  +00 41 24.29 
0.05  12 15 55.649  -03 10 23.92   12 15 58.341  -03 10 38.96   12 15 56.318  -03 09 35.00 
0.05  12 15 17.121  +41 36 14.82   12 15 16.589  +41 36 18.30   12 15 17.940  +41 35 46.55 
0.05  11 58 12.562  +12 04 11.21   11 58 12.365  +12 04 01.43   11 58 14.329  +12 04 27.70 
0.05  11 05 38.981  +02 02 57.19   11 05 38.224  +02 02 03.93   11 05 42.748  +02 02 51.01 
0.05  10 59 06.002  +32 40 02.93   10 59 07.408  +32 40 14.32   10 59 03.841  +32 40 35.34 
0.05  10 52 44.661  +16 58 19.60   10 52 46.687  +16 58 46.83   10 52 41.979  +16 58 46.53 
0.05  10 41 36.216  +29 28 58.07   10 41 37.882  +29 28 58.14   10 41 36.803  +29 29 51.75 
0.05  10 33 12.764  +15 48 33.05   10 33 12.741  +15 48 41.72   10 33 13.823  +15 48 10.14 
0.05  10 16 01.427  +61 21 56.86   10 16 02.466  +61 21 34.21   10 15 55.358  +61 21 48.57 
0.05  09 56 28.114  +16 57 38.92   09 56 29.969  +16 57 36.27   09 56 28.219  +16 58 26.59 
0.05  09 56 05.010  +16 28 38.33   09 56 04.794  +16 28 43.17   09 56 06.938  +16 28 22.33 
0.05  09 43 14.627  +12 09 33.66   09 43 17.453  +12 09 01.14   09 43 11.703  +12 10 10.67 
0.05  09 35 15.804  +00 14 58.74   09 35 14.427  +00 14 15.95   09 35 19.059  +00 14 43.04 
0.05  09 35 08.817  +15 01 13.81   09 35 09.997  +15 01 11.69   09 35 08.270  +15 00 33.08 
0.05  09 13 37.252  +00 04 50.89   09 13 35.744  +00 04 48.62   09 13 36.148  +00 05 45.75 
0.05  09 06 19.735  +34 17 06.22   09 06 19.869  +34 17 20.77   09 06 18.108  +34 16 43.75 
0.05  08 53 56.835  +36 24 56.00   08 53 56.393  +36 24 50.47   08 53 57.340  +36 25 02.02 
0.05  08 42 20.884  +07 23 22.54   08 42 19.835  +07 23 57.47   08 42 24.024  +07 23 32.66 
0.05  08 24 28.607  +44 32 01.04   08 24 29.119  +44 32 03.71   08 24 25.781  +44 32 05.72 
0.05  07 25 18.003  +53 00 54.54   07 25 18.698  +53 00 59.17   07 25 14.469  +53 00 53.33 
0.05  07 02 42.377  +55 51 23.77   07 02 44.205  +55 51 12.91   07 02 46.588  +55 52 00.06 
0.05  07 02 11.084  +57 25 43.55   07 02 09.182  +57 25 43.35   07 02 13.689  +57 25 49.06 
0.05  17 08 44.677  +25 48 05.44   17 08 44.501  +25 47 59.34   17 08 45.055  +25 48 12.36 
0.05  17 05 42.506  +63 46 14.14   17 05 44.215  +63 46 14.90   17 05 37.739  +63 46 32.16 
0.05  16 39 51.339  +47 32 01.07   16 39 53.260  +47 31 58.93   16 39 47.321  +47 31 48.59 
0.05  15 15 09.391  +51 01 04.69   15 15 09.283  +51 01 30.92   15 15 10.388  +51 00 32.77 
0.05  14 56 37.392  +32 56 24.13   14 56 36.307  +32 56 46.96   14 56 38.074  +32 55 31.62 
0.05  14 51 55.098  +16 13 09.70   14 51 54.249  +16 13 19.91   14 51 55.721  +16 12 41.00 
0.05  14 43 44.613  +48 15 18.40   14 43 44.855  +48 15 23.94   14 43 44.833  +48 15 02.10 
0.05  14 30 16.203  +35 59 25.00   14 30 19.219  +35 59 36.32   14 30 14.527  +36 00 18.86 
0.05  14 19 41.120  +26 00 23.38   14 19 41.749  +26 00 22.39   14 19 39.425  +26 00 05.93 
0.05  13 51 23.963  +16 25 18.06   13 51 22.189  +16 24 57.03   13 51 23.914  +16 26 01.28 
0.05  13 44 27.175  +44 15 14.67   13 44 26.975  +44 15 22.33   13 44 27.758  +44 15 05.32 
0.05  13 43 25.156  +13 00 34.76   13 43 24.972  +13 00 44.61   13 43 24.359  +13 00 03.02 
0.05  13 22 17.967  +59 04 36.60   13 22 17.013  +59 04 35.79   13 22 20.589  +59 05 03.40 
0.05  13 20 29.691  +49 16 46.96   13 20 32.675  +49 16 29.05   13 20 26.370  +49 17 00.83 
0.05  13 10 56.873  +17 59 34.81   13 10 56.503  +17 59 43.16   13 10 55.457  +17 59 16.57 
0.05  12 27 31.165  +44 21 25.44   12 27 31.142  +44 21 04.93   12 27 32.699  +44 21 56.63 
0.05  12 19 11.428  +61 08 16.48   12 19 12.119  +61 08 24.40   12 19 10.893  +61 08 05.76 
0.05  11 43 46.368  +17 16 21.54   11 43 45.857  +17 16 24.96   11 43 47.060  +17 16 12.08 
0.05  11 41 38.825  +33 54 53.35   11 41 40.274  +33 54 45.12   11 41 37.176  +33 55 09.66 
0.05  11 38 02.749  +46 00 28.81   11 38 02.976  +46 00 41.72   11 38 04.572  +46 00 14.96 
0.05  11 26 48.400  +12 23 58.63   11 26 47.512  +12 24 01.59   11 26 50.187  +12 24 01.15 
0.05  10 21 51.950  -01 46 30.02   10 21 51.976  -01 46 21.02   10 21 53.241  -01 46 52.10 
0.05  10 21 33.846  +25 23 14.55   10 21 33.843  +25 23 23.55   10 21 34.098  +25 23 03.05 
0.05  09 57 47.466  -07 22 05.98   09 57 47.650  -07 21 54.48   09 57 47.457  -07 22 20.53 
0.05  08 39 09.836  +55 06 29.76   08 39 05.135  +55 06 12.84   08 39 15.819  +55 06 16.60 
0.05  08 31 11.426  +25 17 06.47   08 31 14.416  +25 17 23.03   08 31 09.577  +25 16 21.54 
0.05  08 22 35.994  +20 09 23.61   08 22 35.762  +20 09 17.68   08 22 36.434  +20 09 30.97 
0.05  08 13 15.153  +45 12 52.25   08 13 15.743  +45 13 05.05   08 13 11.569  +45 12 16.40 
0.05  07 55 45.721  +38 28 03.05   07 55 45.137  +38 27 58.10   07 55 48.760  +38 28 00.80 
0.05  02 01 31.766  -08 24 35.99   02 01 31.394  -08 24 32.48   02 01 32.236  -08 25 11.26 
0.05  23 07 02.547  -00 27 33.08   23 07 02.294  -00 27 28.61   23 07 01.464  -00 27 56.98 
0.05  17 32 39.713  +54 20 35.62   17 32 41.067  +54 20 30.21   17 32 36.030  +54 20 30.75 
0.05  17 06 24.159  +32 20 29.91   17 06 24.823  +32 20 25.86   17 06 22.867  +32 20 51.55 
0.05  16 57 34.907  +44 20 13.14   16 57 34.945  +44 20 19.65   16 57 34.879  +44 20 04.87 
0.05  16 25 28.535  +17 15 51.66   16 25 28.140  +17 15 53.73   16 25 29.699  +17 15 34.43 
0.05  16 20 42.019  +45 40 13.05   16 20 42.882  +45 40 27.60   16 20 42.052  +45 39 43.42 
0.05  16 16 34.333  +51 48 52.97   16 16 34.133  +51 48 46.59   16 16 32.031  +51 49 15.04 
0.05  16 14 59.971  +23 03 04.33   16 14 59.702  +23 03 15.75   16 15 02.541  +23 02 19.44 
0.05  15 31 02.819  +52 44 45.41   15 31 02.153  +52 44 41.38   15 31 01.514  +52 45 08.45 
0.05  15 06 41.369  +58 26 47.16   15 06 42.438  +58 26 33.27   15 06 38.320  +58 27 09.32 
0.05  14 40 31.057  +16 26 00.50   14 40 32.185  +16 25 52.68   14 40 28.461  +16 26 00.98 
0.05  14 34 51.455  +35 42 55.33   14 34 51.861  +35 42 51.16   14 34 49.111  +35 42 46.98 
0.05  14 22 30.509  +13 08 06.95   14 22 31.204  +13 08 03.65   14 22 29.559  +13 07 54.88 
0.05  13 47 55.231  +32 00 45.16   13 47 55.943  +32 00 44.69   13 47 54.435  +32 00 42.93 
0.05  13 45 40.649  +23 22 56.52   13 45 41.672  +23 22 52.84   13 45 38.472  +23 22 47.75 
0.05  13 42 03.302  +55 26 07.73   13 42 01.289  +55 26 15.39   13 42 05.806  +55 26 26.91 
0.05  13 25 57.370  +16 50 54.98   13 25 57.360  +16 51 00.35   13 25 58.707  +16 50 29.92 
0.05  13 07 10.211  +24 07 51.36   13 07 10.084  +24 07 23.21   13 07 12.805  +24 07 59.54 
0.05  13 02 49.090  +32 42 30.40   13 02 49.286  +32 42 24.25   13 02 49.624  +32 42 56.57 
0.05  13 01 37.595  +37 03 11.20   13 01 38.507  +37 02 53.60   13 01 37.415  +37 03 46.65 
0.05  12 59 08.132  +41 12 11.83   12 59 07.509  +41 12 09.66   12 59 09.677  +41 12 31.70 
0.05  12 21 12.270  +48 43 09.09   12 21 10.837  +48 42 39.99   12 21 07.319  +48 43 33.71 
0.05  12 19 15.700  +55 22 58.50   12 19 15.041  +55 22 59.00   12 19 18.411  +55 22 31.93 
0.05  11 58 21.299  +46 46 39.45   11 58 20.745  +46 46 36.50   11 58 21.194  +46 47 11.41 
0.05  11 52 30.546  +48 46 03.33   11 52 31.032  +48 46 12.33   11 52 30.586  +48 45 35.38 
0.05  11 42 15.052  +58 00 12.00   11 42 13.007  +58 00 20.97   11 42 17.196  +57 59 41.48 
0.05  11 25 52.846  +11 30 45.28   11 25 53.207  +11 31 04.39   11 25 51.276  +11 30 23.38 
0.05  11 21 46.723  -01 27 45.44   11 21 46.608  -01 28 00.91   11 21 45.776  -01 27 17.10 
0.05  10 41 50.615  +11 30 18.61   10 41 50.520  +11 30 12.90   10 41 48.973  +11 30 27.96 
0.05  10 19 34.243  +46 07 02.85   10 19 31.083  +46 07 24.30   10 19 38.669  +46 07 03.09 
0.05  10 15 39.185  +11 19 37.36   10 15 41.952  +11 19 53.61   10 15 36.622  +11 19 03.27 
0.05  09 46 58.253  +52 47 23.78   09 46 59.381  +52 47 10.82   09 46 57.011  +52 47 50.14 
0.05  09 43 50.012  +09 47 17.98   09 43 50.809  +09 47 08.63   09 43 49.392  +09 47 45.25 
0.05  08 43 06.628  +22 49 50.60   08 43 06.294  +22 49 39.82   08 43 08.159  +22 50 08.97 
0.05  08 36 05.106  +15 32 39.32   08 36 04.785  +15 33 02.41   08 36 08.352  +15 32 47.42 
0.05  08 31 47.096  +32 11 32.67   08 31 46.978  +32 11 38.67   08 31 49.381  +32 11 28.42 
0.05  08 23 13.845  +03 33 05.94   08 23 12.907  +03 33 01.54   08 23 13.330  +03 33 45.21 
0.05  08 05 44.387  +24 05 01.08   08 05 44.531  +24 04 50.64   08 05 44.049  +24 05 10.86 
0.05  07 51 38.487  +19 00 20.53   07 51 39.139  +19 00 19.83   07 51 37.785  +19 00 24.15 
0.05  07 24 28.738  +60 19 27.11   07 24 22.818  +60 19 49.29   07 24 32.168  +60 18 41.82 
0.05  07 21 41.877  +55 06 35.84   07 21 43.188  +55 06 45.54   07 21 39.361  +55 06 44.17 
0.05  01 33 31.721  -08 26 28.85   01 33 32.396  -08 26 27.07   01 33 29.989  -08 26 43.11 
0.05  01 01 46.317  +00 49 21.73   01 01 46.775  +00 49 21.85   01 01 45.938  +00 49 44.23 
0.05  00 23 47.132  -00 31 07.53   00 23 47.785  -00 31 04.23   00 23 46.025  -00 31 30.22 
0.05  17 24 56.366  +60 24 09.56   17 24 55.353  +60 24 24.90   17 24 59.839  +60 23 48.66 
0.05  17 00 46.019  +48 59 07.04   17 00 45.715  +48 58 59.21   17 00 43.025  +48 59 19.66 
0.05  16 53 28.629  +35 32 58.63   16 53 29.222  +35 32 52.81   16 53 27.842  +35 33 27.74 
0.05  16 51 25.520  +41 00 27.28   16 51 24.133  +41 00 28.84   16 51 26.936  +41 00 29.65 
0.05  15 47 57.905  +08 13 45.16   15 47 59.525  +08 13 25.17   15 47 59.957  +08 14 26.94 
0.05  15 33 39.776  +35 44 45.53   15 33 40.547  +35 44 40.19   15 33 38.760  +35 45 08.30 
0.05  15 17 16.623  +26 18 23.08   15 17 17.065  +26 18 17.35   15 17 15.288  +26 18 27.69 
0.05  14 54 45.737  +12 24 53.75   14 54 48.032  +12 24 46.66   14 54 43.622  +12 25 09.18 
0.05  14 53 48.688  +35 53 31.35   14 53 49.029  +35 53 41.94   14 53 46.718  +35 53 10.57 
0.05  14 24 11.769  +18 27 18.50   14 24 12.064  +18 27 05.17   14 24 12.107  +18 27 47.61 
0.05  14 12 34.434  +18 36 06.97   14 12 37.129  +18 36 32.01   14 12 31.798  +18 36 44.40 
0.05  14 11 10.872  -00 35 51.20   14 11 11.239  -00 35 50.26   14 11 09.442  -00 36 09.97 
0.05  13 49 58.168  +28 17 28.68   13 49 56.788  +28 17 15.51   13 49 59.850  +28 17 37.59 
0.05  13 48 06.506  +15 42 29.77   13 48 06.201  +15 41 48.67   13 48 03.814  +15 42 45.61 
0.05  13 09 25.705  +53 48 18.16   13 09 29.718  +53 47 58.73   13 09 22.049  +53 48 47.19 
0.05  13 07 42.826  +03 00 29.29   13 07 42.872  +03 00 21.61   13 07 42.777  +03 00 37.95 
0.05  12 48 02.589  +21 45 14.50   12 48 01.573  +21 45 32.12   12 48 04.526  +21 44 56.25 
0.05  12 24 35.441  +44 33 11.51   12 24 35.762  +44 33 17.61   12 24 34.726  +44 33 04.71 
0.05  12 06 19.966  +15 56 06.58   12 06 19.546  +15 56 16.32   12 06 19.123  +15 55 47.34 
0.05  12 04 12.125  -04 50 18.27   12 04 12.475  -04 50 11.92   12 04 12.675  -04 50 36.14 
0.05  12 00 12.355  +60 53 30.16   12 00 13.909  +60 53 56.10   12 00 16.191  +60 53 05.25 
0.05  11 51 30.573  +19 13 37.86   11 51 30.084  +19 14 14.32   11 51 29.537  +19 12 56.50 
0.05  11 46 09.877  +43 03 46.51   11 46 09.222  +43 03 55.60   11 46 10.169  +43 03 17.43 
0.05  11 36 12.077  +04 34 07.27   11 36 12.268  +04 34 19.53   11 36 10.645  +04 33 42.16 
0.05  11 33 07.685  -07 53 21.04   11 33 07.751  -07 52 55.91   11 33 04.286  -07 53 25.12 
0.05  11 15 33.133  +18 22 03.41   11 15 33.437  +18 22 11.34   11 15 32.988  +18 21 53.88 
0.05  10 49 11.661  -03 23 44.58   10 49 11.169  -03 23 42.14   10 49 12.175  -03 23 49.94 
0.05  10 42 34.140  +54 13 28.75   10 42 33.868  +54 13 36.60   10 42 36.298  +54 13 09.38 
0.05  10 29 32.997  +48 38 09.24   10 29 32.486  +48 38 14.65   10 29 33.817  +48 38 04.60 
0.05  10 26 03.853  +60 59 05.18   10 26 01.836  +60 58 59.25   10 26 03.794  +60 59 33.58 
0.05  10 23 15.755  +36 04 35.63   10 23 16.066  +36 04 47.38   10 23 16.207  +36 04 11.05 
0.05  10 05 31.173  +16 24 16.20   10 05 30.943  +16 24 03.61   10 05 30.806  +16 24 46.17 
0.05  10 01 13.729  +35 05 33.82   10 01 13.605  +35 05 41.63   10 01 16.228  +35 05 36.82 
0.05  09 46 19.396  -06 06 40.32   09 46 20.514  -06 06 10.85   09 46 18.708  -06 07 22.08 
0.05  09 38 35.837  +45 20 29.95   09 38 36.860  +45 20 29.39   09 38 33.457  +45 20 16.38 
0.05  09 31 06.261  +40 22 40.82   09 31 06.956  +40 22 35.05   09 31 04.429  +40 22 12.81 
0.05  08 56 54.559  +36 08 21.74   08 56 53.998  +36 08 24.48   08 56 53.205  +36 07 50.83 
0.05  08 17 50.917  +06 30 12.26   08 17 50.500  +06 30 01.65   08 17 51.166  +06 30 24.17 
0.05  08 16 01.874  +38 04 15.09   08 16 00.900  +38 04 12.37   08 16 02.795  +38 04 20.30 
0.05  08 05 24.339  +48 13 13.76   08 05 24.673  +48 13 20.62   08 05 25.207  +48 13 00.29 
0.05  07 58 30.587  +13 44 44.79   07 58 29.639  +13 44 54.28   07 58 32.819  +13 44 40.50 
0.05  07 41 29.228  +39 53 57.57   07 41 29.491  +39 53 49.59   07 41 28.084  +39 54 07.98 
0.05  02 01 28.629  -08 19 47.17   02 01 28.114  -08 19 37.59   02 01 28.173  -08 20 05.50 
0.05  00 40 20.282  -00 40 33.30   00 40 20.535  -00 40 40.62   00 40 19.812  -00 40 26.01 
0.05  16 40 18.344  +36 04 50.99   16 40 18.481  +36 04 56.15   16 40 17.448  +36 04 38.94 
0.05  16 32 27.815  +17 32 40.58   16 32 29.439  +17 33 05.56   16 32 30.232  +17 32 01.82 
0.05  16 13 14.361  +36 19 34.49   16 13 17.279  +36 19 50.92   16 13 11.732  +36 20 21.72 
0.05  16 03 41.081  +51 07 24.04   16 03 41.684  +51 07 23.63   16 03 40.297  +51 07 23.95 
0.05  16 02 28.371  +14 30 51.21   16 02 28.026  +14 30 37.01   16 02 27.203  +14 31 44.31 
0.05  15 56 47.791  +45 21 39.10   15 56 47.440  +45 21 44.83   15 56 48.247  +45 21 31.52 
0.05  15 19 40.096  -04 15 27.65   15 19 40.303  -04 15 12.06   15 19 38.650  -04 15 55.46 
0.05  15 12 25.896  +16 30 12.43   15 12 24.594  +16 30 04.63   15 12 29.607  +16 30 02.82 
0.05  15 11 02.435  +00 14 24.60   15 11 01.281  +00 14 37.66   15 11 00.078  +00 13 46.38 
0.05  14 49 06.748  +14 28 09.48   14 49 06.875  +14 28 15.97   14 49 06.656  +14 28 00.63 
0.05  14 13 23.087  +19 47 14.07   14 13 22.287  +19 47 24.39   14 13 20.936  +19 46 44.28 
0.05  14 09 26.783  +28 00 38.59   14 09 25.868  +28 00 38.80   14 09 28.271  +28 00 53.46 
0.05  13 51 12.265  +19 49 40.58   13 51 11.737  +19 49 55.27   13 51 15.118  +19 49 56.91 
0.05  13 35 11.615  +41 42 39.90   13 35 10.704  +41 42 15.90   13 35 16.254  +41 42 58.44 
0.05  13 22 14.370  +15 31 19.59   13 22 14.580  +15 31 11.61   13 22 13.865  +15 31 28.68 
0.05  13 05 56.839  +20 35 31.28   13 05 56.245  +20 35 40.75   13 05 57.439  +20 35 10.12 
0.05  12 25 11.973  +00 51 39.35   12 25 11.708  +00 51 34.47   12 25 12.098  +00 52 12.27 
0.05  11 45 15.176  +17 20 12.15   11 45 15.530  +17 20 12.57   11 45 14.448  +17 20 06.22 
0.05  11 02 26.321  +55 50 02.75   11 02 25.721  +55 50 09.73   11 02 26.701  +55 49 54.41 
0.05  10 46 46.358  +24 57 02.94   10 46 46.073  +24 57 07.02   10 46 47.125  +24 56 58.26 
0.05  10 21 03.222  +06 17 26.49   10 21 04.048  +06 17 25.99   10 21 01.848  +06 17 34.93 
0.05  09 35 41.514  +15 17 03.23   09 35 40.769  +15 17 03.94   09 35 42.661  +15 16 56.42 
0.05  08 31 36.565  +30 48 26.58   08 31 36.247  +30 48 22.27   08 31 37.962  +30 48 33.18 
0.05  07 44 41.591  +28 23 48.00   07 44 42.469  +28 23 48.84   07 44 40.519  +28 23 50.58 
0.05  02 45 17.652  -00 29 28.89   02 45 17.306  -00 29 15.70   02 45 16.950  -00 30 22.88 
0.05  02 03 04.038  -05 44 47.10   02 03 04.684  -05 44 47.41   02 03 02.168  -05 45 02.22 
0.05  23 17 40.582  -01 45 00.40   23 17 40.490  -01 44 51.59   23 17 41.675  -01 45 15.18 
0.05  23 12 23.981  -08 16 01.40   23 12 23.919  -08 15 48.51   23 12 25.228  -08 16 29.12 
0.05  17 07 08.030  +42 00 27.92   17 07 12.500  +42 00 15.61   17 07 03.243  +42 00 29.18 
0.05  16 46 27.098  +40 51 57.66   16 46 29.980  +40 52 02.99   16 46 23.664  +40 51 18.71 
0.05  16 43 31.507  +48 49 21.10   16 43 35.148  +48 49 43.76   16 43 26.663  +48 49 22.12 
0.05  16 38 29.834  +34 51 43.12   16 38 30.157  +34 51 46.79   16 38 29.268  +34 51 11.36 
0.05  16 37 39.497  +45 11 41.45   16 37 38.835  +45 11 39.74   16 37 40.201  +45 11 42.90 
0.05  16 36 23.895  +24 32 08.24   16 36 24.289  +24 32 13.04   16 36 23.423  +24 32 03.82 
0.05  16 16 21.543  +41 55 22.82   16 16 22.189  +41 55 22.25   16 16 20.419  +41 55 19.24 
0.05  16 02 27.587  +50 33 13.88   16 02 27.049  +50 33 01.52   16 02 30.888  +50 33 07.45 
0.05  16 01 20.004  +04 02 28.10   16 01 20.230  +04 02 19.63   16 01 18.601  +04 02 40.65 
0.05  15 38 24.782  +28 27 23.18   15 38 25.408  +28 27 27.16   15 38 23.776  +28 27 21.51 
0.05  14 57 36.281  +19 03 59.82   14 57 37.382  +19 04 08.22   14 57 34.694  +19 03 33.33 
0.05  14 32 51.016  +16 01 05.28   14 32 51.111  +16 01 00.97   14 32 49.895  +16 01 08.91 
0.05  14 24 19.395  +39 22 01.82   14 24 20.398  +39 22 07.71   14 24 17.680  +39 21 35.05 
0.05  13 47 24.204  +24 01 51.42   13 47 25.033  +24 02 05.38   13 47 23.650  +24 01 32.59 
0.05  13 28 48.058  +04 21 20.69   13 28 46.625  +04 20 48.78   13 28 49.654  +04 21 56.63 
0.05  13 27 47.193  +48 42 02.03   13 27 47.635  +48 42 07.75   13 27 43.658  +48 41 56.98 
0.05  13 01 52.562  +11 54 54.40   13 01 51.418  +11 54 54.10   13 01 54.231  +11 54 49.18 
0.05  13 00 38.868  +09 49 12.84   13 00 41.464  +09 49 28.55   13 00 35.809  +09 48 56.87 
0.05  12 56 50.996  +17 59 17.21   12 56 50.442  +17 59 22.00   12 56 51.714  +17 58 59.55 
0.05  12 27 07.088  +11 16 06.85   12 27 07.678  +11 16 09.28   12 27 06.429  +11 16 06.67 
0.05  12 24 24.651  +60 12 48.70   12 24 22.655  +60 13 00.67   12 24 27.641  +60 12 37.21 
0.05  12 14 31.156  +18 28 14.98   12 14 28.560  +18 28 29.71   12 14 34.448  +18 27 57.39 
0.05  12 05 35.179  +11 38 49.36   12 05 35.415  +11 38 43.00   12 05 34.874  +11 38 55.72 
0.05  11 54 06.186  -07 35 27.61   11 54 07.373  -07 35 42.49   11 54 05.413  -07 34 52.78 
0.05  11 50 17.004  +28 06 17.26   11 50 17.548  +28 06 16.81   11 50 14.961  +28 06 02.59 
0.05  11 48 20.552  +31 44 04.15   11 48 21.165  +31 44 03.60   11 48 18.496  +31 43 48.70 
0.05  11 43 28.169  +14 18 46.96   11 43 30.090  +14 18 41.00   11 43 25.871  +14 19 23.83 
0.05  11 43 14.639  +53 35 35.68   11 43 15.045  +53 35 29.57   11 43 14.229  +53 35 42.62 
0.05  11 26 55.960  -04 19 41.12   11 26 56.603  -04 20 15.78   11 26 52.462  -04 19 49.73 
0.05  10 55 49.656  +17 10 32.45   10 55 49.365  +17 10 39.30   10 55 49.948  +17 10 25.42 
0.05  10 55 31.366  +63 31 22.80   10 55 29.848  +63 31 10.55   10 55 36.251  +63 31 38.56 
0.05  10 24 11.423  +40 31 38.25   10 24 14.784  +40 31 56.22   10 24 07.040  +40 31 36.77 
0.05  10 02 16.762  +13 26 42.14   10 02 17.434  +13 27 16.42   10 02 15.742  +13 25 56.69 
0.05  09 44 25.433  +43 33 22.50   09 44 24.728  +43 32 47.75   09 44 26.361  +43 34 08.92 
0.05  09 32 12.923  +03 56 16.08   09 32 13.313  +03 56 19.74   09 32 12.516  +03 56 11.92 
0.05  09 28 52.653  -05 07 08.84   09 28 53.027  -05 07 02.97   09 28 50.548  -05 07 17.95 
0.05  09 26 47.159  +51 24 29.84   09 26 46.746  +51 24 33.15   09 26 47.601  +51 23 57.19 
0.05  09 20 08.704  +55 53 15.38   09 20 08.160  +55 53 10.11   09 20 09.281  +55 53 21.20 
0.05  08 46 48.713  +48 43 08.18   08 46 48.418  +48 42 57.85   08 46 48.002  +48 43 40.40 
0.05  08 25 59.238  +43 10 48.72   08 25 59.746  +43 10 43.03   08 25 58.526  +43 10 53.64 
0.05  08 13 25.356  +11 09 59.11   08 13 25.824  +11 09 57.94   08 13 24.841  +11 09 59.50 
0.05  08 11 00.561  +57 14 12.06   08 10 59.548  +57 14 07.38   08 11 03.007  +57 14 12.81 
0.05  07 12 38.644  +52 07 30.14   07 12 39.334  +52 07 19.58   07 12 35.302  +52 07 14.97 
0.05  00 41 50.546  -09 18 15.86   00 41 50.477  -09 18 11.37   00 41 49.646  -09 18 25.67 
0.05  22 13 29.222  +00 48 16.28   22 13 31.885  +00 48 36.17   22 13 25.595  +00 48 20.59 
0.05  17 04 08.380  +51 48 27.76   17 04 07.964  +51 48 23.38   17 04 08.972  +51 48 43.80 
0.05  16 57 11.059  +37 50 18.87   16 57 13.294  +37 50 05.30   16 57 06.322  +37 50 24.34 
0.05  16 32 44.117  +27 02 03.78   16 32 42.242  +27 01 39.47   16 32 45.722  +27 02 49.89 
0.05  16 11 06.444  +33 07 21.84   16 11 06.431  +33 07 15.14   16 11 06.375  +33 07 30.19 
0.05  16 03 43.022  +02 01 08.29   16 03 44.615  +02 01 02.53   16 03 39.330  +02 00 59.68 
0.05  14 32 53.082  +03 57 51.10   14 32 52.754  +03 57 45.37   14 32 52.259  +03 58 10.28 
0.05  14 32 08.842  +07 26 42.80   14 32 08.409  +07 26 41.68   14 32 09.383  +07 26 44.69 
0.05  14 27 18.394  +16 33 45.93   14 27 17.266  +16 33 16.56   14 27 20.695  +16 34 20.79 
0.05  14 17 56.654  +25 43 22.34   14 17 56.680  +25 43 26.24   14 17 55.129  +25 43 21.28 
0.05  14 13 15.513  +22 27 33.18   14 13 15.143  +22 27 32.30   14 13 16.497  +22 27 27.66 
0.05  12 51 30.104  +03 58 03.79   12 51 31.707  +03 57 33.13   12 51 29.124  +03 58 50.02 
0.05  12 48 43.872  +36 46 24.46   12 48 44.622  +36 46 23.71   12 48 42.901  +36 46 21.86 
0.05  11 41 30.524  -04 40 02.95   11 41 32.406  -04 40 16.12   11 41 28.842  -04 40 53.90 
0.05  11 40 26.839  +59 54 19.85   11 40 23.062  +59 54 35.12   11 40 26.364  +59 53 45.52 
0.05  10 55 43.221  +01 48 52.65   10 55 43.427  +01 48 37.06   10 55 45.375  +01 49 07.19 
0.05  09 41 52.108  +37 47 24.21   09 41 52.688  +37 47 22.02   09 41 51.036  +37 47 53.43 
0.05  09 33 52.720  +18 03 36.04   09 33 52.920  +18 03 44.67   09 33 52.691  +18 03 25.40 
0.05  08 36 32.374  +10 42 19.88   08 36 32.846  +10 42 23.04   08 36 31.882  +10 42 14.34 
0.05  02 04 54.646  -06 55 19.55   02 04 54.441  -06 54 57.56   02 04 56.162  -06 55 57.57 
0.05  01 47 45.223  -09 36 05.40   01 47 45.454  -09 35 57.86   01 47 45.127  -09 36 20.24 
0.05  01 37 59.909  -02 17 25.09   01 38 00.775  -02 17 19.76   01 37 58.716  -02 16 52.77 
0.05  00 52 56.108  -02 05 47.83   00 52 56.275  -02 05 38.62   00 52 56.466  -02 06 16.55 
0.05  00 34 11.133  -00 14 34.78   00 34 10.822  -00 14 12.63   00 34 10.955  -00 15 01.80 
0.05  23 03 21.721  +01 10 57.13   23 03 20.018  +01 10 42.20   23 03 25.275  +01 11 06.40 
0.05  22 45 49.705  -08 59 28.44   22 45 49.940  -08 59 38.53   22 45 49.271  -08 59 19.20 
0.05  22 20 01.955  -08 39 45.00   22 20 00.442  -08 39 30.16   22 19 59.892  -08 40 29.75 
0.05  17 35 01.798  +50 21 26.84   17 34 59.790  +50 21 50.50   17 35 05.198  +50 21 04.52 
0.05  17 10 23.353  +30 40 28.11   17 10 24.672  +30 40 24.40   17 10 21.391  +30 40 26.00 
0.05  16 53 28.066  +43 21 22.69   16 53 23.350  +43 21 08.33   16 53 33.023  +43 21 16.07 
0.05  16 01 28.414  +30 55 49.73   16 01 26.463  +30 56 09.66   16 01 29.692  +30 55 09.90 
0.05  15 58 08.186  +05 12 21.94   15 58 06.436  +05 11 50.10   15 58 11.435  +05 12 43.81 
0.05  15 51 25.256  +64 06 18.66   15 51 25.702  +64 07 01.40   15 51 28.210  +64 05 37.33 
0.05  15 31 59.183  +17 51 39.60   15 31 58.573  +17 51 42.45   15 32 00.002  +17 52 08.51 
0.05  15 30 10.130  +45 17 18.48   15 30 10.546  +45 17 30.06   15 30 09.389  +45 17 06.42 
0.05  15 16 06.247  +02 34 57.50   15 16 07.187  +02 34 43.10   15 16 05.070  +02 35 09.53 
0.05  14 50 22.179  +57 49 09.28   14 50 22.966  +57 49 08.91   14 50 19.373  +57 49 23.89 
0.05  14 49 05.679  +09 15 38.26   14 49 04.394  +09 15 29.46   14 49 08.859  +09 15 39.98 
0.05  14 30 04.957  +07 14 51.79   14 30 06.062  +07 15 05.88   14 30 02.967  +07 15 09.57 
0.05  14 00 47.647  -02 45 50.10   14 00 49.024  -02 45 43.65   14 00 44.886  -02 46 25.38 
0.05  13 51 28.743  +09 15 56.44   13 51 25.219  +09 15 47.48   13 51 32.139  +09 16 15.80 
0.05  13 09 03.136  +58 54 00.74   13 09 02.283  +58 53 55.25   13 09 04.300  +58 54 16.77 
0.05  13 05 49.521  +29 07 08.17   13 05 48.987  +29 07 09.75   13 05 51.138  +29 07 12.43 
0.05  13 02 11.984  -01 09 49.82   13 02 11.010  -01 10 04.50   13 02 14.233  -01 10 29.36 
0.05  13 01 53.227  +25 44 14.67   13 01 53.703  +25 44 22.71   13 01 52.473  +25 44 07.48 
0.05  12 58 34.957  +00 39 01.60   12 58 34.928  +00 38 32.15   12 58 36.236  +00 39 50.10 
0.05  12 25 15.147  +42 42 28.33   12 25 12.353  +42 42 32.32   12 25 19.327  +42 42 48.98 
0.05  12 09 50.648  +45 40 19.25   12 09 50.258  +45 40 01.88   12 09 50.616  +45 40 38.44 
0.05  12 07 51.351  +38 56 00.07   12 07 53.692  +38 55 59.38   12 07 47.387  +38 55 34.93 
0.05  12 01 01.884  +10 29 37.56   12 01 02.516  +10 29 47.80   12 01 00.684  +10 29 27.82 
0.05  11 38 32.777  +27 04 55.95   11 38 33.892  +27 04 50.00   11 38 30.141  +27 04 55.64 
0.05  11 16 50.761  +42 00 04.49   11 16 46.207  +41 59 57.82   11 16 55.105  +41 59 47.00 
0.05  10 41 34.062  +40 19 15.22   10 41 35.154  +40 19 16.30   10 41 32.849  +40 19 17.18 
0.05  10 23 55.988  +01 45 43.83   10 23 54.887  +01 46 36.92   10 23 55.464  +01 44 47.52 
0.05  09 38 06.482  +13 41 22.01   09 38 06.761  +13 41 11.96   09 38 04.230  +13 41 11.85 
0.05  09 30 05.183  +44 23 31.78   09 30 04.839  +44 23 53.86   09 30 05.990  +44 23 10.48 
0.05  09 25 24.377  +61 11 22.74   09 25 28.344  +61 11 45.09   09 25 21.866  +61 10 47.26 
0.05  09 18 00.328  +05 21 15.59   09 18 02.177  +05 21 04.44   09 17 57.581  +05 21 10.14 
0.05  09 16 45.382  +01 00 34.51   09 16 45.946  +01 00 40.97   09 16 45.562  +01 00 14.34 
0.05  09 11 54.173  +08 04 16.00   09 11 53.449  +08 04 35.42   09 11 51.839  +08 03 50.95 
0.05  08 22 30.778  +42 25 18.71   08 22 32.178  +42 25 35.01   08 22 29.677  +42 24 59.80 
0.05  08 13 09.294  +40 19 02.48   08 13 10.097  +40 18 08.41   08 13 06.321  +40 19 47.06 
0.05  07 57 14.739  +18 51 52.24   07 57 14.362  +18 51 59.25   07 57 15.129  +18 51 18.65 
0.05  07 49 26.442  +59 49 50.21   07 49 25.577  +59 49 41.48   07 49 23.147  +59 50 13.15 
0.05  07 48 32.239  +26 34 38.92   07 48 32.675  +26 34 37.85   07 48 30.711  +26 34 33.02 
0.05  07 44 12.907  +16 44 10.89   07 44 10.579  +16 43 25.08   07 44 13.517  +16 45 07.28 
0.05  07 33 40.150  +33 53 03.64   07 33 39.581  +33 53 03.54   07 33 41.634  +33 52 56.17 
0.05  07 22 03.187  +59 56 44.23   07 22 02.499  +59 56 53.38   07 22 02.650  +59 56 23.70 
0.05  00 14 25.776  -00 54 57.92   00 14 25.106  -00 54 56.10   00 14 27.012  -00 54 46.35 
0.04  23 27 35.920  +01 00 36.90   23 27 36.123  +01 00 32.99   23 27 34.667  +01 00 26.80 
0.04  17 41 14.815  +49 46 58.50   17 41 18.083  +49 46 25.51   17 41 12.674  +49 47 47.86 
0.04  17 36 22.559  +44 51 33.61   17 36 23.806  +44 51 32.58   17 36 17.934  +44 51 13.38 
0.04  17 30 11.766  +55 31 18.38   17 30 12.029  +55 31 12.84   17 30 13.537  +55 31 49.15 
0.04  16 57 08.771  +25 19 45.34   16 57 06.647  +25 19 19.05   16 57 11.917  +25 20 01.79 
0.04  16 55 17.552  +52 54 17.22   16 55 17.997  +52 54 28.05   16 55 16.157  +52 54 01.83 
0.04  16 08 36.125  +13 17 51.24   16 08 35.709  +13 17 38.61   16 08 38.020  +13 17 49.53 
0.04  16 01 20.089  +26 04 50.76   16 01 19.447  +26 04 58.53   16 01 21.083  +26 04 18.57 
0.04  15 29 52.387  -00 02 57.39   15 29 52.141  -00 03 35.36   15 29 54.757  -00 02 26.47 
0.04  15 29 51.607  +03 20 43.49   15 29 52.993  +03 20 07.25   15 29 51.397  +03 21 29.87 
0.04  15 24 34.777  -07 42 30.84   15 24 35.724  -07 41 54.29   15 24 35.003  -07 43 23.59 
0.04  15 11 54.737  +11 58 29.10   15 11 55.776  +11 58 19.89   15 11 53.442  +11 58 34.22 
0.04  15 01 44.712  +22 01 22.19   15 01 44.148  +22 01 23.11   15 01 45.400  +22 01 43.51 
0.04  14 10 01.840  -05 43 44.02   14 10 01.718  -05 43 39.93   14 10 02.105  -05 43 48.64 
0.04  13 48 19.230  +51 28 43.47   13 48 19.433  +51 28 49.57   13 48 20.256  +51 28 23.87 
0.04  12 59 52.658  -05 44 29.59   12 59 55.821  -05 44 10.94   12 59 48.959  -05 44 30.45 
0.04  12 50 39.458  +25 27 54.72   12 50 40.973  +25 28 17.13   12 50 38.511  +25 27 15.58 
0.04  12 19 49.157  +40 05 17.02   12 19 49.868  +40 05 11.90   12 19 48.278  +40 05 20.91 
0.04  12 12 45.562  +36 17 45.90   12 12 45.438  +36 17 38.17   12 12 45.530  +36 17 55.48 
0.04  12 07 59.534  +58 54 35.50   12 08 02.225  +58 54 12.15   12 07 57.127  +58 55 22.05 
0.04  11 16 02.419  +28 21 14.40   11 16 01.990  +28 21 03.26   11 16 02.639  +28 21 30.09 
0.04  11 09 01.068  -06 09 03.67   11 09 02.143  -06 09 34.71   11 08 58.432  -06 08 33.10 
0.04  11 01 35.576  -06 27 55.47   11 01 32.996  -06 28 15.36   11 01 38.894  -06 27 52.44 
0.04  10 53 46.070  +64 03 56.66   10 53 47.156  +64 03 58.80   10 53 44.867  +64 03 53.62 
0.04  10 52 57.201  +45 47 46.31   10 52 57.463  +45 47 41.19   10 52 55.329  +45 47 50.13 
0.04  10 41 32.229  +10 43 33.05   10 41 32.131  +10 43 41.62   10 41 32.626  +10 43 21.63 
0.04  10 31 46.557  +14 37 25.84   10 31 46.111  +14 37 25.45   10 31 47.140  +14 37 25.13 
0.04  09 34 04.375  +30 00 22.69   09 34 03.192  +30 00 58.45   09 34 04.441  +29 59 32.00 
0.04  08 44 47.308  -00 28 14.19   08 44 46.485  -00 28 09.12   08 44 48.065  -00 28 21.24 
0.04  08 41 44.525  +49 19 19.80   08 41 45.066  +49 19 29.13   08 41 42.597  +49 19 09.14 
0.04  08 15 16.624  +26 10 10.73   08 15 16.546  +26 09 33.54   08 15 12.615  +26 10 28.59 
0.04  07 22 28.038  +37 06 15.78   07 22 27.935  +37 06 09.37   07 22 27.922  +37 06 25.83 
0.04  07 22 11.334  +48 56 38.33   07 22 12.051  +48 56 39.39   07 22 10.497  +48 56 38.66 
0.04  02 43 56.654  -00 27 29.83   02 43 56.263  -00 27 35.03   02 43 57.635  -00 27 23.66 
0.04  02 15 02.148  +01 14 49.51   02 15 02.543  +01 14 46.06   02 15 01.644  +01 14 52.40 
0.04  23 50 26.396  -10 19 58.29   23 50 26.247  -10 20 07.97   23 50 26.702  -10 19 48.05 
0.04  23 15 39.262  -01 15 17.57   23 15 38.715  -01 15 15.49   23 15 40.193  -01 15 16.43 
0.04  17 40 19.012  +63 03 44.96   17 40 19.676  +63 04 13.01   17 40 27.203  +63 03 36.67 
0.04  17 19 37.359  +53 20 20.98   17 19 35.370  +53 20 46.70   17 19 37.068  +53 19 44.28 
0.04  17 13 44.704  +36 16 12.87   17 13 44.714  +36 16 26.21   17 13 46.303  +36 15 32.15 
0.04  17 10 31.569  +39 41 41.46   17 10 31.829  +39 41 46.80   17 10 29.370  +39 41 35.26 
0.04  16 16 36.598  +24 16 59.45   16 16 35.936  +24 16 53.96   16 16 37.237  +24 17 07.80 
0.04  16 03 05.129  +14 43 44.27   16 03 05.896  +14 43 16.32   16 03 02.765  +14 44 24.14 
0.04  15 31 28.535  +54 48 34.03   15 31 24.099  +54 48 42.57   15 31 34.204  +54 48 04.64 
0.04  15 22 53.166  +47 35 24.32   15 22 53.133  +47 35 33.35   15 22 52.278  +47 35 00.64 
0.04  14 48 55.974  +08 53 39.82   14 48 56.660  +08 53 39.27   14 48 55.384  +08 54 00.96 
0.04  13 42 54.669  +53 42 27.04   13 42 54.043  +53 42 31.93   13 42 55.272  +53 42 19.34 
0.04  13 34 35.306  +01 51 38.52   13 34 36.532  +01 51 38.98   13 34 33.345  +01 51 48.10 
0.04  13 34 08.494  +02 19 51.91   13 34 08.098  +02 19 50.69   13 34 09.281  +02 19 49.98 
0.04  13 28 16.847  +59 57 43.05   13 28 17.709  +59 57 44.96   13 28 15.493  +59 57 43.39 
0.04  12 25 32.260  +30 45 27.56   12 25 31.857  +30 45 24.07   12 25 33.778  +30 45 24.17 
0.04  12 23 50.909  +00 31 25.15   12 23 50.942  +00 31 17.19   12 23 51.876  +00 31 45.81 
0.04  12 14 09.371  -01 48 54.80   12 14 10.098  -01 48 50.86   12 14 07.725  -01 49 19.70 
0.04  11 57 44.104  +28 29 53.83   11 57 43.583  +28 29 43.64   11 57 46.668  +28 29 32.72 
0.04  11 50 36.386  +46 50 36.10   11 50 36.724  +46 50 27.15   11 50 36.343  +46 50 51.69 
0.04  11 14 45.945  +56 50 51.33   11 14 45.844  +56 50 46.94   11 14 46.548  +56 50 59.10 
0.04  11 09 42.744  +12 31 58.37   11 09 42.219  +12 31 56.61   11 09 43.793  +12 31 56.70 
0.04  10 22 06.631  -04 27 55.57   10 22 07.096  -04 27 14.89   10 22 05.051  -04 28 41.50 
0.04  10 16 16.232  +18 03 23.23   10 16 15.777  +18 03 38.61   10 16 16.357  +18 02 54.45 
0.04  09 59 59.291  +08 47 55.61   09 59 58.908  +08 48 29.24   10 00 00.953  +08 47 09.45 
0.04  09 36 41.139  +12 21 54.50   09 36 41.159  +12 22 22.04   09 36 44.670  +12 21 50.06 
0.04  09 14 37.970  +48 04 29.61   09 14 38.636  +48 04 58.13   09 14 35.636  +48 03 51.32 
0.04  08 41 19.032  +61 27 26.10   08 41 17.769  +61 27 26.66   08 41 22.749  +61 27 35.64 
0.04  08 21 21.392  +05 01 09.03   08 21 20.137  +05 00 43.43   08 21 23.910  +05 01 36.06 
0.04  08 17 51.362  +28 44 02.42   08 17 50.913  +28 44 08.50   08 17 52.156  +28 43 36.67 
0.04  08 14 32.912  +22 32 40.58   08 14 33.578  +22 32 38.43   08 14 33.358  +22 33 14.46 
0.04  07 38 58.103  +19 39 19.06   07 38 57.821  +19 39 09.27   07 39 00.628  +19 39 04.49 
0.04  07 36 42.669  +24 21 57.29   07 36 42.167  +24 21 59.71   07 36 44.247  +24 21 31.41 
0.04  07 08 31.841  +43 36 15.41   07 08 31.253  +43 36 19.99   07 08 33.843  +43 36 16.80 
0.04  02 12 32.070  -03 00 24.52   02 12 31.523  -03 00 24.03   02 12 32.859  -03 00 43.96 
0.04  22 02 13.901  -07 23 22.40   22 02 13.419  -07 23 20.74   22 02 14.652  -07 23 21.29 
0.04  17 04 51.509  +40 20 27.50   17 04 51.371  +40 20 39.78   17 04 54.132  +40 19 41.17 
0.04  16 15 24.111  +45 55 58.68   16 15 23.586  +45 56 00.44   16 15 25.143  +45 55 32.07 
0.04  16 14 11.046  +04 02 36.37   16 14 12.954  +04 02 35.17   16 14 08.378  +04 02 26.74 
0.04  15 42 41.429  -03 05 19.86   15 42 42.167  -03 05 11.68   15 42 37.806  -03 05 31.22 
0.04  15 38 13.639  +07 57 13.29   15 38 14.098  +07 57 06.96   15 38 12.380  +07 57 21.81 
0.04  15 13 51.360  +35 30 00.71   15 13 51.215  +35 29 30.62   15 13 53.176  +35 30 53.30 
0.04  14 31 20.504  +01 14 56.35   14 31 20.018  +01 14 52.16   14 31 21.431  +01 15 14.09 
0.04  14 30 42.994  +06 17 57.18   14 30 41.693  +06 17 22.14   14 30 45.666  +06 18 09.68 
0.04  14 03 31.581  +36 22 21.24   14 03 31.158  +36 22 11.37   14 03 31.876  +36 22 33.84 
0.04  13 59 55.011  +27 24 21.14   13 59 54.394  +27 24 21.66   13 59 55.693  +27 24 06.21 
0.04  13 52 23.238  +48 46 12.16   13 52 23.628  +48 46 05.97   13 52 23.172  +48 46 29.66 
0.04  13 45 48.659  +29 25 35.33   13 45 48.534  +29 25 41.06   13 45 50.481  +29 25 30.57 
0.04  13 37 13.863  +02 54 58.71   13 37 12.627  +02 55 23.42   13 37 16.112  +02 55 05.48 
0.04  13 11 41.362  +40 55 57.80   13 11 41.182  +40 55 53.39   13 11 42.651  +40 56 00.42 
0.04  13 03 46.935  +47 43 46.02   13 03 47.538  +47 43 56.21   13 03 48.663  +47 43 24.68 
0.04  12 44 58.770  +37 42 02.70   12 44 59.695  +37 42 12.72   12 44 57.479  +37 41 27.92 
0.04  12 42 06.538  +03 22 34.78   12 42 05.873  +03 22 38.01   12 42 07.217  +03 22 28.37 
0.04  12 25 40.155  +25 47 25.21   12 25 37.165  +25 47 20.92   12 25 44.063  +25 47 47.39 
0.04  12 24 14.652  +17 41 34.99   12 24 15.272  +17 41 35.75   12 24 12.701  +17 41 54.31 
0.04  12 14 52.525  -03 29 56.49   12 14 51.250  -03 29 21.98   12 14 54.663  -03 30 29.97 
0.04  12 10 49.910  +38 40 45.26   12 10 50.189  +38 40 37.57   12 10 48.133  +38 40 52.57 
0.04  12 10 18.624  +30 23 39.66   12 10 18.188  +30 23 38.83   12 10 20.007  +30 23 57.85 
0.04  12 06 23.743  +02 03 57.96   12 06 23.222  +02 03 57.08   12 06 25.028  +02 04 08.45 
0.04  11 52 26.530  +20 16 10.06   11 52 26.989  +20 16 07.05   11 52 25.143  +20 15 59.06 
0.04  11 40 17.161  +35 06 08.81   11 40 16.345  +35 06 04.19   11 40 21.784  +35 06 05.14 
0.04  11 31 45.815  +58 51 39.75   11 31 44.546  +58 51 47.56   11 31 48.897  +58 52 02.61 
0.04  11 26 06.058  +50 22 15.38   11 26 09.704  +50 22 28.46   11 26 01.783  +50 21 45.83 
0.04  11 25 41.011  +39 25 34.69   11 25 41.293  +39 25 43.76   11 25 43.745  +39 25 21.48 
0.04  11 20 52.012  +16 22 40.69   11 20 50.940  +16 23 02.60   11 20 55.159  +16 23 13.78 
0.04  11 16 15.530  -05 45 14.89   11 16 15.894  -05 45 09.19   11 16 15.225  -05 45 24.25 
0.04  11 12 00.231  +49 36 39.45   11 11 59.650  +49 36 49.67   11 12 01.391  +49 36 28.12 
0.04  11 07 33.466  +43 53 21.98   11 07 33.017  +43 53 19.14   11 07 34.027  +43 53 27.29 
0.04  10 54 28.937  +57 36 35.39   10 54 29.468  +57 36 26.03   10 54 24.760  +57 37 02.07 
0.04  10 48 09.632  +26 03 08.71   10 48 10.068  +26 03 11.85   10 48 08.035  +26 03 06.83 
0.04  10 25 01.771  +48 18 04.24   10 25 00.814  +48 18 01.26   10 25 05.568  +48 17 50.07 
0.04  10 20 22.699  +61 28 52.33   10 20 22.444  +61 28 46.65   10 20 23.083  +61 28 59.39 
0.04  10 12 46.855  +14 17 55.88   10 12 47.602  +14 17 45.92   10 12 43.930  +14 18 09.87 
0.04  09 26 29.022  +49 50 10.82   09 26 29.176  +49 50 18.52   09 26 29.524  +49 49 48.31 
0.04  09 23 53.396  +13 59 48.60   09 23 53.143  +13 59 46.51   09 23 53.963  +13 59 56.94 
0.04  09 22 28.263  +32 36 39.24   09 22 30.591  +32 37 04.55   09 22 24.670  +32 36 28.66 
0.04  09 19 02.800  +59 37 19.56   09 19 02.115  +59 37 12.48   09 19 08.678  +59 37 39.11 
0.04  09 07 55.558  +48 56 09.10   09 07 55.453  +48 57 01.32   09 07 54.103  +48 55 15.30 
0.04  09 07 36.651  +41 32 45.55   09 07 34.651  +41 33 00.45   09 07 39.622  +41 33 26.53 
0.04  08 33 33.922  +37 44 21.79   08 33 34.171  +37 44 32.94   08 33 31.322  +37 43 46.46 
0.04  08 10 01.738  +57 43 49.24   08 10 03.443  +57 43 38.76   08 09 58.279  +57 44 38.61 
0.04  07 54 07.029  +40 25 33.37   07 54 05.904  +40 25 18.79   07 54 11.379  +40 25 57.65 
0.04  07 49 28.383  +55 59 40.55   07 49 27.790  +55 59 47.30   07 49 29.032  +55 59 19.79 
0.04  07 41 41.024  +39 12 17.92   07 41 43.070  +39 12 06.69   07 41 36.880  +39 12 22.67 
0.04  07 21 10.505  +56 55 56.57   07 21 10.041  +56 56 05.59   07 21 14.357  +56 55 37.51 
0.04  07 20 46.130  +26 31 52.16   07 20 46.561  +26 31 44.69   07 20 42.595  +26 32 12.57 
0.04  07 13 45.271  +42 01 01.46   07 13 45.398  +42 01 10.44   07 13 42.149  +42 00 17.94 
0.04  07 13 22.129  +42 00 15.77   07 13 19.896  +42 00 47.71   07 13 26.023  +42 00 32.08 
0.04  07 07 37.307  +37 58 27.72   07 07 40.798  +37 58 17.31   07 07 35.415  +37 57 45.43 
0.04  00 55 36.487  -09 52 08.18   00 55 36.888  -09 52 19.73   00 55 34.155  -09 51 40.79 
0.04  00 27 10.139  -01 30 57.26   00 27 10.240  -01 31 02.59   00 27 08.873  -01 30 52.63 
0.04  23 42 39.046  +00 27 04.57   23 42 39.696  +00 27 06.04   23 42 36.426  +00 26 40.25 
0.04  22 37 59.665  +00 57 58.06   22 38 00.593  +00 57 56.86   22 37 57.961  +00 57 49.33 
0.04  17 28 56.772  +44 57 06.45   17 28 54.610  +44 56 52.45   17 28 59.941  +44 57 47.39 
0.04  17 19 11.082  +44 11 18.91   17 19 10.541  +44 11 15.14   17 19 11.996  +44 11 21.52 
0.04  17 11 37.953  +58 03 30.50   17 11 37.447  +58 03 29.79   17 11 40.438  +58 03 23.86 
0.04  17 11 12.909  +24 14 49.12   17 11 13.464  +24 14 49.36   17 11 10.329  +24 15 06.23 
0.04  17 03 06.954  +19 15 12.36   17 03 05.791  +19 15 50.06   17 03 07.468  +19 14 20.66 
0.04  16 32 02.113  +58 38 21.23   16 32 02.762  +58 38 25.48   16 32 02.314  +58 37 52.34 
0.04  16 19 18.447  +21 55 23.58   16 19 18.090  +21 55 16.66   16 19 19.493  +21 55 33.66 
0.04  15 55 02.220  +21 45 43.27   15 55 01.820  +21 45 41.27   15 55 02.945  +21 45 19.84 
0.04  15 38 17.288  +54 02 30.77   15 38 18.186  +54 02 29.17   15 38 15.416  +54 02 49.35 
0.04  15 20 46.876  +37 52 07.54   15 20 46.594  +37 52 12.25   15 20 49.134  +37 52 19.18 
0.04  15 13 44.858  +24 10 54.45   15 13 44.498  +24 10 57.63   15 13 46.514  +24 11 07.77 
0.04  15 11 59.307  +20 23 33.83   15 11 58.861  +20 23 32.49   15 12 02.025  +20 23 20.00 
0.04  15 08 57.748  +31 25 08.06   15 08 57.686  +31 24 59.54   15 08 59.741  +31 25 31.28 
0.04  14 59 27.769  +04 02 49.21   14 59 27.982  +04 02 57.92   14 59 25.736  +04 02 20.92 
0.04  14 57 11.502  +33 26 25.67   14 57 11.649  +33 26 17.08   14 57 11.492  +33 26 35.75 
0.04  14 48 35.772  +16 39 30.28   14 48 34.487  +16 39 47.24   14 48 37.487  +16 38 42.76 
0.04  14 47 18.338  +12 09 11.71   14 47 18.744  +12 09 08.37   14 47 16.741  +12 08 55.01 
0.04  14 45 33.721  +48 00 18.37   14 45 33.370  +48 00 28.28   14 45 35.609  +47 59 53.92 
0.04  14 43 44.728  +42 33 27.97   14 43 45.177  +42 33 27.17   14 43 41.708  +42 33 13.32 
0.04  14 26 59.441  -03 25 05.26   14 26 58.998  -03 25 01.10   14 26 59.991  -03 25 08.27 
0.04  14 15 39.573  -00 28 34.65   14 15 40.150  -00 28 48.57   14 15 38.947  -00 27 39.38 
0.04  14 13 02.134  +57 51 25.80   14 13 01.967  +57 51 33.10   14 13 06.097  +57 50 47.32 
0.04  14 07 43.051  +37 34 06.15   14 07 43.346  +37 34 10.48   14 07 44.274  +37 33 42.19 
0.04  14 06 51.382  -04 47 21.22   14 06 50.815  -04 47 18.69   14 06 54.310  -04 47 13.08 
0.04  13 57 27.613  +10 56 57.62   13 57 27.118  +10 56 55.85   13 57 29.029  +10 56 39.24 
0.04  13 37 37.032  +49 04 39.84   13 37 37.688  +49 04 40.18   13 37 36.364  +49 04 38.68 
0.04  13 36 37.236  +43 13 22.44   13 36 37.597  +43 13 26.94   13 36 34.764  +43 13 31.43 
0.04  13 33 23.881  +59 28 35.63   13 33 27.959  +59 28 31.67   13 33 22.461  +59 29 07.47 
0.04  13 21 56.692  +51 10 57.65   13 21 55.994  +51 10 56.92   13 21 57.794  +51 11 18.65 
0.04  13 16 30.915  +48 43 21.19   13 16 31.315  +48 43 28.81   13 16 30.679  +48 43 11.91 
0.04  13 16 25.696  +41 51 25.17   13 16 24.985  +41 51 27.05   13 16 29.047  +41 50 50.15 
0.04  13 15 24.231  +57 26 56.87   13 15 26.821  +57 26 48.07   13 15 18.418  +57 26 59.55 
0.04  13 09 05.565  +00 45 28.63   13 09 05.162  +00 45 33.20   13 09 06.837  +00 45 43.31 
0.04  13 02 50.096  +32 04 12.09   13 02 49.165  +32 04 33.79   13 02 53.365  +32 03 34.55 
0.04  12 12 46.044  +51 32 52.56   12 12 47.126  +51 32 50.11   12 12 41.835  +51 33 25.89 
0.04  12 09 13.401  +43 39 16.89   12 09 13.942  +43 39 24.33   12 09 13.434  +43 38 45.45 
0.04  12 08 00.409  +49 56 07.72   12 07 59.098  +49 55 56.52   12 08 02.009  +49 56 34.62 
0.04  11 59 42.173  +14 52 21.42   11 59 42.655  +14 52 14.91   11 59 41.133  +14 52 59.69 
0.04  11 52 11.875  +15 37 26.83   11 52 10.249  +15 37 58.85   11 52 13.039  +15 36 40.50 
0.04  11 40 59.470  +61 07 04.21   11 41 00.303  +61 07 11.84   11 40 58.414  +61 06 30.60 
0.04  11 23 58.833  +40 56 54.95   11 23 58.318  +40 57 03.55   11 23 59.377  +40 56 21.41 
0.04  11 19 53.196  +09 17 51.98   11 19 52.114  +09 18 01.65   11 19 56.828  +09 17 42.53 
0.04  10 56 33.568  +24 37 31.55   10 56 33.932  +24 37 38.17   10 56 33.024  +24 36 45.85 
0.04  10 43 57.663  +11 42 08.90   10 43 57.804  +11 42 17.78   10 43 55.260  +11 41 29.20 
0.04  10 32 51.376  +39 59 35.00   10 32 50.812  +39 59 27.83   10 32 52.366  +40 00 13.22 
0.04  10 30 57.071  +27 56 11.14   10 30 58.005  +27 55 54.35   10 30 54.540  +27 55 57.55 
0.04  10 30 30.977  +30 50 23.16   10 30 32.663  +30 50 28.26   10 30 27.650  +30 49 55.06 
0.04  10 09 32.296  +33 10 38.78   10 09 32.703  +33 10 34.33   10 09 30.676  +33 10 29.84 
0.04  09 33 19.463  +11 40 06.57   09 33 19.909  +11 40 11.72   09 33 18.224  +11 39 22.60 
0.04  09 24 24.010  +33 17 04.99   09 24 20.004  +33 17 04.69   09 24 28.416  +33 16 50.50 
0.04  09 15 40.648  +05 33 09.81   09 15 40.511  +05 33 03.94   09 15 39.953  +05 33 56.41 
0.04  09 10 40.702  +17 10 48.45   09 10 40.984  +17 10 39.43   09 10 40.588  +17 10 58.68 
0.04  08 54 39.042  +14 05 53.14   08 54 39.387  +14 05 52.23   08 54 38.085  +14 05 28.54 
0.04  08 52 01.449  +52 25 12.07   08 51 57.449  +52 25 24.24   08 52 06.796  +52 25 10.22 
0.04  08 40 50.286  +08 23 44.50   08 40 50.771  +08 23 46.97   08 40 46.981  +08 23 55.66 
0.04  08 37 11.011  +45 07 01.06   08 37 10.538  +45 06 42.91   08 37 13.951  +45 07 43.05 
0.04  08 37 00.857  +18 23 12.12   08 37 00.191  +18 23 13.76   08 37 04.309  +18 23 27.80 
0.04  08 32 39.535  +34 56 35.85   08 32 39.470  +34 56 27.25   08 32 37.270  +34 56 42.24 
0.04  08 31 19.805  +62 21 43.39   08 31 18.940  +62 21 38.81   08 31 19.150  +62 22 05.52 
0.04  08 09 39.517  +40 30 02.22   08 09 39.654  +40 29 51.75   08 09 37.127  +40 30 41.26 
0.04  07 53 57.790  +42 02 55.44   07 53 56.478  +42 02 53.72   07 54 00.741  +42 02 47.75 
0.04  07 47 59.549  +39 26 47.42   07 47 59.270  +39 26 51.16   07 47 58.582  +39 26 30.40 
0.04  07 47 10.234  +16 00 38.72   07 47 09.582  +16 00 37.58   07 47 10.982  +16 00 37.90 
0.04  07 28 39.098  +26 37 16.18   07 28 41.947  +26 37 02.56   07 28 39.511  +26 38 02.42 
0.04  01 36 53.154  -10 32 39.96   01 36 53.251  -10 32 35.33   01 36 53.714  -10 32 58.36 
0.04  00 45 58.732  -01 18 25.60   00 45 57.616  -01 18 11.22   00 46 00.438  -01 19 12.80 
0.04  21 44 32.747  -07 54 42.74   21 44 33.005  -07 54 53.61   21 44 32.282  -07 54 31.37 
0.04  17 36 48.614  +48 31 04.11   17 36 49.318  +48 30 59.57   17 36 46.262  +48 31 44.45 
0.04  17 16 39.148  +35 52 47.05   17 16 39.541  +35 52 53.80   17 16 38.399  +35 52 40.11 
0.04  16 30 26.981  +55 04 51.07   16 30 27.891  +55 04 47.19   16 30 25.473  +55 04 19.83 
0.04  15 46 41.824  +01 25 15.43   15 46 42.490  +01 25 08.10   15 46 40.979  +01 25 21.25 
0.04  15 35 58.148  -01 34 01.22   15 36 00.119  -01 34 45.57   15 35 54.680  -01 34 20.45 
0.04  15 28 00.531  +16 56 55.85   15 27 58.672  +16 56 58.32   15 28 01.417  +16 57 35.75 
0.04  14 43 17.575  +31 54 56.08   14 43 17.290  +31 54 43.08   14 43 17.696  +31 55 10.66 
0.04  14 37 32.403  +16 38 02.97   14 37 32.789  +16 38 04.24   14 37 31.865  +16 38 01.54 
0.04  14 33 46.783  +02 17 55.22   14 33 47.842  +02 17 59.74   14 33 45.701  +02 17 51.20 
0.04  14 23 16.316  +11 15 30.42   14 23 18.503  +11 15 25.32   14 23 12.553  +11 15 22.03 
0.04  13 43 46.941  -01 14 16.23   13 43 47.148  -01 14 11.96   13 43 43.319  -01 14 34.61 
0.04  13 43 16.143  +36 21 45.87   13 43 16.628  +36 21 42.08   13 43 11.698  +36 21 48.12 
0.04  13 34 21.510  +58 36 14.25   13 34 22.493  +58 36 19.29   13 34 14.468  +58 36 08.72 
0.04  13 33 51.380  +09 32 34.79   13 33 51.433  +09 33 25.92   13 33 47.912  +09 32 19.45 
0.04  13 30 59.673  +45 41 16.82   13 30 59.912  +45 41 04.96   13 30 58.748  +45 41 33.11 
0.04  13 26 20.159  +24 51 21.01   13 26 20.575  +24 51 30.27   13 26 19.627  +24 51 12.54 
0.04  13 14 14.579  +02 19 09.98   13 14 15.202  +02 19 12.20   13 14 13.468  +02 18 58.05 
0.04  13 09 31.229  -01 45 11.90   13 09 31.449  -01 44 57.27   13 09 30.914  -01 45 26.34 
0.04  12 51 50.369  +49 17 07.12   12 51 51.634  +49 16 29.64   12 51 54.627  +49 17 34.80 
0.04  12 17 36.850  +53 42 58.71   12 17 37.404  +53 42 56.06   12 17 36.135  +53 43 03.48 
0.04  12 17 34.916  -06 23 45.62   12 17 35.234  -06 23 52.23   12 17 34.699  -06 23 35.98 
0.04  11 39 15.388  -02 41 12.66   11 39 14.899  -02 41 09.02   11 39 18.968  -02 41 11.20 
0.04  11 37 28.997  +61 18 55.32   11 37 29.230  +61 19 04.66   11 37 30.791  +61 18 42.83 
0.04  11 33 28.573  +17 36 30.15   11 33 28.497  +17 36 22.79   11 33 28.481  +17 36 40.22 
0.04  11 25 09.573  +21 06 23.25   11 25 10.527  +21 06 22.31   11 25 08.613  +21 06 23.21 
0.04  11 24 23.556  +40 05 46.82   11 24 24.874  +40 05 53.08   11 24 20.245  +40 05 11.14 
0.04  11 10 55.389  +10 04 00.02   11 10 56.267  +10 03 57.87   11 10 54.520  +10 04 02.96 
0.04  10 48 28.794  +53 18 12.46   10 48 28.142  +53 18 05.27   10 48 25.493  +53 18 32.57 
0.04  10 31 22.797  +28 28 00.74   10 31 23.060  +28 27 54.06   10 31 22.978  +28 28 56.72 
0.04  10 15 05.837  +26 38 50.88   10 15 06.836  +26 38 50.01   10 15 04.784  +26 38 54.14 
0.04  10 13 21.735  +11 14 15.15   10 13 22.125  +11 14 11.18   10 13 20.833  +11 14 19.05 
0.04  10 09 59.904  +59 42 16.91   10 09 59.940  +59 42 09.34   10 10 03.406  +59 43 07.12 
0.04  09 50 08.012  +20 16 01.65   09 50 07.347  +20 15 51.90   09 50 08.835  +20 16 10.44 
0.04  09 36 25.986  +10 24 33.73   09 36 26.468  +10 24 40.74   09 36 22.446  +10 24 16.64 
0.04  09 30 02.262  +46 25 36.06   09 30 04.081  +46 25 30.13   09 30 00.351  +46 25 40.08 
0.04  09 06 16.384  +08 02 33.23   09 06 16.469  +08 02 28.08   09 06 16.145  +08 02 41.44 
0.04  08 00 53.994  +26 16 59.25   08 00 53.984  +26 16 45.92   08 00 51.762  +26 17 07.60 
0.04  07 59 48.100  +27 02 31.48   07 59 51.041  +27 02 03.23   07 59 44.569  +27 02 18.46 
0.04  07 45 13.402  +29 32 02.76   07 45 12.107  +29 32 38.18   07 45 10.097  +29 31 29.39 
0.04  23 05 27.682  -00 41 01.54   23 05 27.260  -00 40 58.44   23 05 28.396  -00 40 32.28 
0.04  21 27 13.872  -06 44 56.66   21 27 13.160  -06 44 31.35   21 27 14.594  -06 45 40.20 
0.04  17 08 41.775  +39 56 05.76   17 08 42.434  +39 56 02.96   17 08 40.910  +39 56 06.66 
0.04  16 41 07.418  +52 54 57.76   16 41 04.395  +52 54 37.86   16 41 11.789  +52 55 36.80 
0.04  16 33 11.879  +07 33 35.76   16 33 10.678  +07 33 39.19   16 33 13.056  +07 33 30.40 
0.04  16 16 16.557  +07 49 44.23   16 16 17.442  +07 50 12.13   16 16 13.259  +07 49 53.91 
0.04  16 14 38.933  +06 13 01.92   16 14 38.464  +06 13 08.52   16 14 38.766  +06 12 42.27 
0.04  16 11 37.095  +21 08 51.46   16 11 37.544  +21 08 44.73   16 11 35.928  +21 09 46.23 
0.04  15 57 50.217  +53 43 34.18   15 57 48.565  +53 43 38.97   15 57 51.954  +53 43 30.95 
0.04  15 28 40.372  +21 16 46.31   15 28 40.965  +21 16 50.16   15 28 37.962  +21 16 04.34 
0.04  15 23 04.907  +47 35 37.61   15 23 05.303  +47 35 26.68   15 23 01.179  +47 35 18.70 
0.04  15 14 18.922  +22 37 18.93   15 14 19.735  +22 37 12.29   15 14 20.332  +22 37 53.73 
0.04  15 08 16.570  +34 40 03.86   15 08 18.317  +34 40 10.77   15 08 18.485  +34 39 12.30 
0.04  14 59 01.964  +09 37 04.10   14 59 02.695  +09 37 06.34   14 59 00.810  +09 37 19.15 
0.04  14 27 34.484  +00 40 30.61   14 27 35.045  +00 40 19.00   14 27 33.698  +00 40 41.71 
0.04  14 21 51.476  +35 54 58.44   14 21 51.282  +35 55 14.86   14 21 55.105  +35 55 01.28 
0.04  14 09 44.939  +11 13 15.95   14 09 45.854  +11 13 20.13   14 09 41.110  +11 13 21.30 
0.04  13 43 08.835  +47 48 17.95   13 43 08.386  +47 48 09.08   13 43 10.983  +47 48 23.40 
0.04  13 42 21.150  +37 28 40.42   13 42 21.720  +37 28 50.67   13 42 19.255  +37 28 37.34 
0.04  13 37 11.591  +45 25 39.45   13 37 11.142  +45 25 29.69   13 37 14.191  +45 25 35.15 
0.04  13 35 21.850  +39 54 45.73   13 35 23.765  +39 54 57.16   13 35 19.818  +39 55 36.25 
0.04  13 30 55.998  +38 21 45.58   13 30 56.630  +38 22 06.96   13 30 53.355  +38 21 05.55 
0.04  13 27 01.887  +18 15 52.70   13 27 01.425  +18 16 02.37   13 27 02.546  +18 14 57.51 
0.04  13 26 55.563  +58 18 26.96   13 26 54.045  +58 18 35.29   13 27 02.405  +58 18 13.85 
0.04  13 22 43.873  +54 10 42.19   13 22 45.217  +54 10 37.49   13 22 42.883  +54 11 04.86 
0.04  13 15 20.943  +08 48 05.36   13 15 19.844  +08 48 19.86   13 15 19.490  +08 47 30.23 
0.04  13 06 44.967  +31 02 24.95   13 06 44.856  +31 02 35.92   13 06 46.551  +31 02 10.04 
0.04  13 05 38.801  +49 35 05.46   13 05 39.315  +49 35 15.75   13 05 39.483  +49 34 41.04 
0.04  12 53 04.935  +62 22 20.69   12 53 06.275  +62 22 52.90   12 53 04.207  +62 21 40.02 
0.04  12 47 20.273  +15 31 52.50   12 47 19.408  +15 31 28.95   12 47 20.821  +15 32 22.30 
0.04  12 39 55.746  -05 25 06.39   12 39 58.018  -05 25 04.61   12 39 53.120  -05 25 12.75 
0.04  12 34 03.987  +14 18 50.96   12 34 03.158  +14 18 51.79   12 34 04.846  +14 18 47.91 
0.04  12 32 27.462  +23 21 53.06   12 32 27.708  +23 21 45.71   12 32 25.639  +23 22 01.55 
0.04  12 28 43.951  +20 40 20.93   12 28 45.131  +20 40 39.31   12 28 42.338  +20 39 28.67 
0.04  12 23 39.694  +22 08 09.51   12 23 41.592  +22 07 42.37   12 23 41.107  +22 08 46.82 
0.04  12 22 41.704  +34 19 38.70   12 22 40.605  +34 19 16.94   12 22 45.343  +34 19 09.44 
0.04  12 21 48.199  +39 55 00.19   12 21 48.005  +39 54 32.87   12 21 48.703  +39 55 29.39 
0.04  12 03 04.834  +33 31 51.83   12 03 05.145  +33 31 44.50   12 03 04.139  +33 32 00.47 
0.04  11 57 28.758  +14 02 27.85   11 57 29.459  +14 02 31.20   11 57 27.122  +14 02 32.46 
0.04  11 55 15.920  +51 45 56.03   11 55 15.271  +51 46 11.60   11 55 11.989  +51 45 37.03 
0.04  11 44 33.565  +60 15 38.09   11 44 34.100  +60 15 29.73   11 44 33.277  +60 15 49.94 
0.04  11 39 57.084  -03 33 46.18   11 39 57.359  -03 33 56.68   11 39 57.198  -03 32 57.09 
0.04  11 15 18.242  +08 01 42.69   11 15 18.343  +08 01 01.66   11 15 19.048  +08 02 35.62 
0.04  11 14 32.087  +37 33 41.66   11 14 33.008  +37 33 27.22   11 14 29.071  +37 33 25.08 
0.04  11 08 21.660  -03 08 13.66   11 08 20.782  -03 08 18.81   11 08 22.880  -03 08 50.40 
0.04  11 01 23.918  +47 48 36.13   11 01 23.374  +47 48 37.55   11 01 24.885  +47 48 32.67 
0.04  10 50 25.178  +30 01 12.36   10 50 22.325  +30 01 10.09   10 50 25.660  +30 01 59.80 
0.04  10 41 41.917  +09 46 48.72   10 41 39.839  +09 46 25.46   10 41 44.658  +09 46 58.02 
0.04  10 35 19.229  +06 54 18.29   10 35 18.413  +06 54 19.14   10 35 20.144  +06 54 19.80 
0.04  10 25 08.787  +11 53 43.95   10 25 08.630  +11 53 39.27   10 25 09.554  +11 53 53.66 
0.04  10 15 09.649  +30 49 20.04   10 15 09.276  +30 49 34.99   10 15 12.003  +30 48 41.63 
0.04  10 07 58.236  +59 02 54.26   10 07 58.721  +59 02 40.39   10 07 57.512  +59 03 08.01 
0.04  09 58 53.630  +12 38 22.96   09 58 51.817  +12 37 55.39   09 58 51.754  +12 39 09.32 
0.04  09 17 09.508  +55 50 28.61   09 17 10.643  +55 50 30.13   09 17 03.719  +55 50 42.67 
0.04  09 14 03.162  +04 06 15.78   09 14 03.880  +04 06 29.02   09 14 02.353  +04 06 03.62 
0.04  09 10 26.585  +03 53 28.68   09 10 27.523  +03 53 29.67   09 10 25.605  +03 53 29.94 
0.04  09 08 51.857  +23 47 09.91   09 08 52.345  +23 47 14.96   09 08 50.345  +23 47 33.02 
0.04  09 02 38.669  +26 44 06.33   09 02 38.620  +26 44 10.74   09 02 38.223  +26 43 46.95 
0.04  08 55 09.218  -03 33 32.94   08 55 08.621  -03 33 35.94   08 55 09.919  -03 33 10.48 
0.04  08 53 10.044  +26 42 34.22   08 53 10.602  +26 42 41.73   08 53 08.061  +26 42 31.75 
0.04  08 52 42.154  +11 19 56.51   08 52 42.000  +11 20 10.65   08 52 41.568  +11 19 17.80 
0.04  08 30 26.382  +51 41 12.95   08 30 26.087  +51 41 05.35   08 30 29.586  +51 41 02.92 
0.04  08 30 18.249  +18 27 42.97   08 30 18.012  +18 28 00.82   08 30 21.576  +18 27 55.40 
0.04  08 12 35.890  +36 01 44.10   08 12 35.588  +36 01 51.85   08 12 36.388  +36 01 34.93 
0.04  08 10 11.197  +23 14 16.61   08 10 11.216  +23 14 05.82   08 10 12.334  +23 14 32.26 
0.04  07 54 57.885  +21 01 29.07   07 54 58.707  +21 01 27.69   07 54 57.042  +21 01 29.01 
0.04  07 51 13.836  +16 59 59.34   07 51 12.311  +16 59 57.23   07 51 16.019  +16 59 51.92 
0.04  07 29 05.744  +25 30 34.24   07 29 04.873  +25 30 41.31   07 29 06.695  +25 30 28.77 
0.04  07 28 50.582  +27 10 45.74   07 28 50.384  +27 10 59.01   07 28 50.891  +27 10 32.53 
0.04  01 48 18.188  -00 52 21.32   01 48 19.167  -00 51 57.35   01 48 17.362  -00 53 13.41 
0.04  00 56 20.579  -09 36 25.12   00 56 20.076  -09 36 29.74   00 56 21.299  -09 36 00.16 
0.04  00 22 21.896  +00 41 58.12   00 22 22.423  +00 41 56.12   00 22 18.303  +00 41 45.73 
0.04  00 19 21.933  -09 48 41.17   00 19 21.458  -09 48 32.19   00 19 23.500  -09 48 51.69 
0.04  23 46 45.883  -01 31 38.09   23 46 45.528  -01 31 30.90   23 46 47.667  -01 31 39.84 
0.04  23 41 12.973  +00 57 01.07   23 41 11.755  +00 56 49.60   23 41 14.189  +00 57 18.58 
0.04  23 18 59.821  -10 55 41.06   23 18 59.663  -10 56 08.80   23 19 00.334  -10 55 01.29 
0.04  23 11 08.161  -01 47 47.54   23 11 07.071  -01 47 29.70   23 11 09.097  -01 48 09.50 
0.04  23 06 06.117  -01 14 24.40   23 06 05.472  -01 14 24.28   23 06 07.396  -01 14 18.26 
0.04  22 59 07.916  -01 44 30.10   22 59 10.138  -01 44 35.58   22 59 04.796  -01 44 25.07 
0.04  22 51 24.646  -00 00 13.22   22 51 24.419  -00 00 01.37   22 51 23.426  -00 00 30.25 
0.04  21 36 38.116  -00 26 52.47   21 36 38.473  -00 27 04.14   21 36 37.509  -00 26 40.36 
0.04  21 35 13.133  -00 52 44.08   21 35 11.465  -00 52 32.68   21 35 15.043  -00 52 55.18 
0.04  21 18 47.108  -06 51 16.80   21 18 46.636  -06 51 18.15   21 18 48.337  -06 51 19.80 
0.04  17 18 16.977  +31 36 25.44   17 18 16.718  +31 36 28.98   17 18 15.709  +31 35 58.80 
0.04  17 17 30.933  +32 50 54.06   17 17 31.597  +32 50 54.98   17 17 29.745  +32 51 17.92 
0.04  17 10 27.320  +24 28 06.83   17 10 25.820  +24 27 55.42   17 10 28.987  +24 28 15.65 
0.04  17 09 37.954  +26 22 54.14   17 09 39.595  +26 23 01.10   17 09 34.184  +26 22 54.18 
0.04  16 54 10.302  +48 03 10.60   16 54 10.690  +48 03 38.93   16 54 09.874  +48 02 39.50 
0.04  16 45 00.177  +29 57 40.63   16 44 59.849  +29 57 56.78   16 45 02.489  +29 57 28.46 
0.04  16 40 57.766  +32 41 46.24   16 40 56.867  +32 41 44.73   16 40 58.787  +32 42 11.78 
0.04  16 36 03.397  +46 39 33.76   16 36 02.749  +46 39 52.19   16 36 01.938  +46 39 10.24 
0.04  16 16 06.829  +15 54 10.49   16 16 07.780  +15 54 36.95   16 16 05.348  +15 53 36.56 
0.04  16 14 10.476  +54 03 52.88   16 14 10.102  +54 03 56.56   16 14 13.190  +54 04 12.08 
0.04  16 11 23.650  +37 10 44.59   16 11 24.941  +37 10 46.00   16 11 22.476  +37 10 22.94 
0.04  16 10 56.042  +51 56 36.65   16 10 56.805  +51 56 28.99   16 10 53.491  +51 56 34.14 
0.04  16 07 51.708  +21 04 07.81   16 07 51.289  +21 03 56.90   16 07 52.030  +21 04 30.43 
0.04  16 05 53.424  +22 10 28.02   16 05 52.666  +22 10 18.72   16 05 55.201  +22 10 19.52 
0.04  16 05 06.617  +10 57 33.56   16 05 06.036  +10 57 45.79   16 05 08.735  +10 57 29.44 
0.04  15 46 36.789  +19 49 34.30   15 46 35.510  +19 50 06.03   15 46 39.670  +19 48 54.17 
0.04  15 43 31.449  +40 24 26.58   15 43 32.331  +40 24 28.51   15 43 30.390  +40 24 27.94 
0.04  15 42 55.333  +09 56 29.07   15 42 54.645  +09 56 24.91   15 42 55.543  +09 56 55.56 
0.04  15 40 52.754  +63 16 00.06   15 40 51.786  +63 16 02.25   15 40 53.259  +63 15 39.06 
0.04  15 39 27.031  +31 19 05.70   15 39 27.608  +31 18 59.80   15 39 26.533  +31 19 13.66 
0.04  15 35 17.649  +53 03 17.33   15 35 17.298  +53 03 04.31   15 35 18.915  +53 03 37.76 
0.04  15 32 11.742  +05 46 40.73   15 32 12.051  +05 46 30.51   15 32 12.562  +05 47 07.63 
0.04  15 23 17.162  +52 03 05.15   15 23 17.902  +52 03 08.91   15 23 11.119  +52 03 03.51 
0.04  15 19 39.568  +08 33 12.12   15 19 38.273  +08 33 44.28   15 19 40.902  +08 32 38.53 
0.04  15 12 29.699  +42 15 00.96   15 12 30.027  +42 15 09.40   15 12 31.214  +42 14 37.21 
0.04  15 11 32.057  +11 46 25.98   15 11 33.807  +11 45 59.64   15 11 30.240  +11 47 14.91 
0.04  15 11 09.563  +30 44 35.96   15 11 08.989  +30 44 41.42   15 11 11.395  +30 44 50.40 
0.04  15 04 02.100  +12 28 41.47   15 04 01.002  +12 28 40.85   15 04 03.559  +12 28 20.27 
0.04  15 00 44.660  +36 51 08.20   15 00 44.145  +36 51 22.05   15 00 46.915  +36 51 03.00 
0.04  14 57 40.480  +35 42 33.50   14 57 41.162  +35 42 33.80   14 57 39.277  +35 42 55.04 
0.04  14 54 28.285  +23 31 45.13   14 54 27.633  +23 31 56.37   14 54 27.558  +23 31 20.13 
0.04  14 52 47.374  +47 35 29.07   14 52 48.793  +47 35 14.92   14 52 44.193  +47 35 45.38 
0.04  14 44 09.854  +08 13 53.69   14 44 09.779  +08 13 41.32   14 44 09.552  +08 14 18.04 
0.04  14 37 06.916  +18 16 54.74   14 37 07.614  +18 16 20.71   14 37 06.116  +18 17 42.43 
0.04  14 34 10.779  -01 23 41.62   14 34 09.936  -01 23 19.50   14 34 11.588  -01 24 09.16 
0.04  14 34 01.596  +01 35 04.84   14 34 01.114  +01 35 21.18   14 34 01.845  +01 34 21.46 
0.04  14 26 12.942  +28 59 26.12   14 26 10.667  +28 59 12.76   14 26 15.358  +28 59 38.61 
0.04  14 21 03.023  +40 09 31.07   14 20 58.420  +40 09 41.87   14 21 04.787  +40 10 23.53 
0.04  14 17 31.865  +52 57 19.97   14 17 33.796  +52 57 16.67   14 17 29.927  +52 57 26.25 
0.04  14 15 57.176  +16 06 54.79   14 15 57.726  +16 07 06.62   14 15 55.195  +16 06 50.76 
0.04  14 13 50.075  +00 48 25.04   14 13 51.665  +00 47 59.73   14 13 48.200  +00 48 46.95 
0.04  14 13 18.425  +20 52 43.24   14 13 18.120  +20 52 53.12   14 13 20.346  +20 52 39.26 
0.04  14 09 26.189  +38 38 05.28   14 09 27.701  +38 37 59.48   14 09 25.104  +38 38 35.68 
0.04  14 07 54.257  +23 36 34.75   14 07 53.670  +23 36 30.28   14 07 55.929  +23 36 32.59 
0.04  14 06 11.752  +22 53 12.12   14 06 09.555  +22 53 22.12   14 06 15.021  +22 53 01.87 
0.04  14 05 01.582  +15 21 22.60   14 05 00.717  +15 21 12.68   14 05 03.520  +15 21 19.25 
0.04  14 04 15.634  +09 05 52.96   14 04 15.044  +09 05 51.69   14 04 16.533  +09 06 18.32 
0.04  14 02 51.544  -00 29 35.58   14 02 52.180  -00 29 37.49   14 02 51.167  -00 29 14.24 
0.04  14 00 57.951  -04 11 38.77   14 00 58.364  -04 11 43.05   14 00 58.082  -04 11 13.59 
0.04  13 49 42.215  +31 34 39.18   13 49 39.071  +31 34 41.48   13 49 46.247  +31 34 39.80 
0.04  13 45 50.068  +45 04 26.08   13 45 51.003  +45 04 28.93   13 45 49.570  +45 04 04.76 
0.04  13 42 28.080  +11 48 15.46   13 42 27.258  +11 48 13.64   13 42 29.389  +11 48 34.71 
0.04  13 38 15.427  +10 25 25.49   13 38 15.748  +10 25 47.93   13 38 13.434  +10 25 13.31 
0.04  13 33 51.203  +13 05 59.07   13 33 51.879  +13 06 16.61   13 33 50.551  +13 05 38.41 
0.04  13 28 05.237  -03 02 06.13   13 28 07.086  -03 02 30.78   13 28 03.624  -03 01 30.06 
0.04  13 27 01.595  +38 49 49.92   13 27 01.425  +38 49 16.73   13 27 02.258  +38 50 24.67 
0.04  13 26 14.995  +29 33 31.00   13 26 17.778  +29 33 22.73   13 26 14.002  +29 34 05.96 
0.04  13 22 20.127  +18 48 26.88   13 22 18.911  +18 48 50.00   13 22 21.570  +18 47 56.15 
0.04  13 16 02.658  +45 41 04.00   13 16 01.648  +45 40 57.10   13 16 03.714  +45 41 16.81 
0.04  13 14 39.660  +32 37 54.54   13 14 38.683  +32 37 58.07   13 14 41.132  +32 38 11.60 
0.04  13 14 34.470  -01 43 38.93   13 14 35.024  -01 44 01.75   13 14 33.604  -01 43 16.48 
0.04  13 06 00.957  +14 18 52.40   13 06 01.632  +14 18 44.29   13 06 00.832  +14 19 22.17 
0.04  13 04 25.857  +22 38 22.62   13 04 24.985  +22 38 20.69   13 04 26.962  +22 38 46.35 
0.04  12 53 23.907  +34 35 11.27   12 53 23.917  +34 35 01.90   12 53 25.510  +34 35 27.13 
0.04  12 50 37.484  +64 09 44.25   12 50 35.065  +64 10 05.89   12 50 39.812  +64 09 19.14 
0.04  12 50 28.413  +29 41 45.18   12 50 27.983  +29 41 43.73   12 50 28.993  +29 41 46.25 
0.04  12 49 28.810  +62 41 49.66   12 49 29.269  +62 41 42.38   12 49 31.544  +62 42 08.00 
0.04  12 46 41.889  +34 52 51.73   12 46 41.859  +34 52 29.22   12 46 41.804  +34 53 20.21 
0.04  12 41 32.196  +32 46 35.90   12 41 31.173  +32 46 34.99   12 41 34.048  +32 46 30.38 
0.04  12 36 33.132  +10 09 28.78   12 36 33.519  +10 09 51.55   12 36 33.040  +10 09 02.46 
0.04  12 33 43.028  +03 10 58.00   12 33 43.677  +03 10 55.48   12 33 42.569  +03 11 23.16 
0.04  12 31 41.264  +13 44 45.40   12 31 39.678  +13 44 48.75   12 31 42.999  +13 44 48.07 
0.04  12 27 54.052  +48 42 29.40   12 27 53.491  +48 42 34.68   12 27 56.298  +48 42 36.29 
0.04  12 27 13.386  -07 42 06.96   12 27 13.710  -07 42 23.02   12 27 11.671  -07 41 56.04 
0.04  12 24 10.623  +15 05 24.71   12 24 10.554  +15 05 30.44   12 24 08.125  +15 05 19.97 
0.04  12 20 53.415  +45 36 39.27   12 20 53.284  +45 36 46.41   12 20 51.497  +45 36 26.73 
0.04  12 19 25.404  +00 41 00.05   12 19 25.578  +00 40 44.49   12 19 26.545  +00 41 23.84 
0.04  12 19 23.243  +45 14 32.50   12 19 24.401  +45 14 38.91   12 19 22.817  +45 14 06.65 
0.04  12 17 48.213  +06 40 07.63   12 17 48.895  +06 40 12.15   12 17 46.600  +06 40 14.11 
0.04  12 14 04.640  +51 50 17.41   12 14 05.223  +51 50 10.39   12 14 05.528  +51 50 38.93 
0.04  12 09 39.639  +03 25 02.62   12 09 40.993  +03 25 21.65   12 09 42.167  +03 24 20.87 
0.04  12 09 42.203  +21 10 48.99   12 09 44.301  +21 10 44.06   12 09 38.859  +21 10 57.04 
0.04  12 08 11.687  +04 15 04.87   12 08 12.241  +04 14 55.55   12 08 09.592  +04 15 00.23 
0.04  12 03 37.609  +23 44 33.80   12 03 36.819  +23 44 39.78   12 03 37.615  +23 44 10.87 
0.04  12 01 03.680  +25 01 51.62   12 01 03.205  +25 02 08.36   12 01 02.434  +25 01 29.45 
0.04  11 57 18.490  +32 25 25.54   11 57 18.250  +32 25 15.78   11 57 20.467  +32 25 29.18 
0.04  11 45 26.162  +31 33 54.36   11 45 25.474  +31 33 57.95   11 45 26.677  +31 33 28.62 
0.04  11 44 03.885  +44 00 21.53   11 44 04.990  +44 00 04.25   11 44 03.039  +44 00 44.63 
0.04  11 43 20.927  +35 31 23.98   11 43 18.291  +35 31 10.76   11 43 19.445  +35 32 18.41 
0.04  11 43 08.039  +16 56 16.93   11 43 09.695  +16 56 04.73   11 43 06.275  +16 56 31.58 
0.04  11 36 47.793  +27 50 23.74   11 36 48.079  +27 50 17.86   11 36 48.882  +27 50 51.49 
0.04  11 32 44.605  +00 34 35.87   11 32 45.634  +00 34 27.71   11 32 42.470  +00 34 25.78 
0.04  11 24 09.111  -00 30 49.79   11 24 09.265  -00 30 41.72   11 24 07.849  -00 30 54.36 
0.04  11 11 22.823  +03 09 13.07   11 11 22.341  +03 09 07.08   11 11 25.108  +03 09 13.46 
0.04  11 02 52.913  +16 38 58.41   11 02 53.473  +16 38 58.18   11 02 51.874  +16 38 34.93 
0.04  10 54 26.845  +37 27 17.33   10 54 25.855  +37 26 55.02   10 54 27.720  +37 27 42.21 
0.04  10 53 45.618  +33 34 50.75   10 53 43.480  +33 34 35.23   10 53 48.070  +33 34 20.37 
0.04  10 53 08.682  -04 28 45.68   10 53 08.191  -04 28 29.77   10 53 07.764  -04 29 13.07 
0.04  10 52 45.812  +13 40 57.70   10 52 45.258  +13 41 09.54   10 52 46.661  +13 40 46.10 
0.04  10 47 34.171  +42 40 14.26   10 47 30.355  +42 40 09.79   10 47 35.444  +42 39 21.69 
0.04  10 45 14.777  +56 20 48.17   10 45 11.944  +56 20 55.73   10 45 15.554  +56 20 16.21 
0.04  10 39 38.407  +14 39 06.07   10 39 39.066  +14 38 45.52   10 39 37.436  +14 39 37.08 
0.04  10 39 13.943  +59 14 35.16   10 39 14.402  +59 14 15.44   10 39 10.097  +59 14 44.80 
0.04  10 37 15.392  +46 50 14.49   10 37 14.602  +46 49 56.07   10 37 18.018  +46 51 05.26 
0.04  10 35 42.762  +25 48 24.90   10 35 41.913  +25 48 19.82   10 35 43.319  +25 48 51.25 
0.04  10 35 13.341  +30 52 59.57   10 35 15.606  +30 52 51.39   10 35 10.338  +30 53 12.14 
0.04  10 30 08.428  +41 46 36.08   10 30 05.464  +41 46 25.25   10 30 12.251  +41 46 49.47 
0.04  10 29 26.949  -05 55 53.46   10 29 27.555  -05 56 03.16   10 29 27.703  -05 55 27.93 
0.04  10 25 17.498  +15 51 31.32   10 25 16.380  +15 51 50.03   10 25 18.465  +15 51 08.27 
0.04  10 13 33.413  +03 31 06.98   10 13 34.016  +03 31 06.11   10 13 31.983  +03 30 45.10 
0.04  10 08 40.316  +56 18 22.74   10 08 40.456  +56 18 38.18   10 08 43.233  +56 18 09.00 
0.04  10 04 02.050  -06 28 29.43   10 04 02.565  -06 28 47.02   10 04 00.028  -06 28 18.04 
0.04  10 00 18.805  +26 35 28.19   10 00 19.283  +26 35 16.08   10 00 19.710  +26 35 53.33 
0.04  09 58 55.056  -05 17 31.80   09 58 55.925  -05 17 59.81   09 58 53.531  -05 16 48.76 
0.04  09 57 35.044  +15 52 17.68   09 57 34.556  +15 52 14.90   09 57 36.438  +15 52 00.33 
0.04  09 54 35.009  +40 08 01.87   09 54 34.570  +40 07 55.45   09 54 37.202  +40 07 56.56 
0.04  09 54 23.030  +27 17 23.97   09 54 23.885  +27 17 22.19   09 54 21.859  +27 17 02.57 
0.04  09 53 12.381  +25 27 17.85   09 53 11.217  +25 27 46.78   09 53 13.722  +25 26 45.26 
0.04  09 52 53.766  +53 11 23.01   09 52 52.704  +53 11 31.43   09 52 56.697  +53 11 33.22 
0.04  09 51 46.655  +60 52 15.55   09 51 45.813  +60 52 28.96   09 51 47.108  +60 51 21.09 
0.04  09 48 29.805  +41 41 43.73   09 48 29.392  +41 41 42.30   09 48 30.864  +41 41 47.66 
0.04  09 44 30.134  +25 58 49.49   09 44 30.682  +25 58 29.92   09 44 31.118  +25 59 16.01 
0.04  09 36 28.655  +01 23 29.09   09 36 30.012  +01 23 04.21   09 36 27.308  +01 23 55.55 
0.04  09 28 35.375  -06 41 21.92   09 28 34.231  -06 41 25.73   09 28 35.716  -06 42 11.25 
0.04  09 25 17.017  +14 41 17.78   09 25 17.728  +14 41 30.14   09 25 14.830  +14 41 19.80 
0.04  09 24 57.405  +24 07 59.49   09 24 58.202  +24 08 02.96   09 24 56.621  +24 07 54.10 
0.04  09 21 43.426  +45 40 28.99   09 21 44.108  +45 40 25.85   09 21 41.889  +45 40 16.13 
0.04  09 20 59.655  +46 13 05.32   09 20 58.445  +46 13 06.02   09 21 01.399  +46 13 24.27 
0.04  09 15 07.683  +36 22 32.50   09 15 07.378  +36 22 39.06   09 15 07.477  +36 22 06.80 
0.04  09 11 25.113  -05 43 53.16   09 11 26.631  -05 43 40.23   09 11 21.841  -05 44 13.98 
0.04  09 00 24.290  +42 13 19.80   09 00 24.599  +42 13 10.26   09 00 24.228  +42 13 31.82 
0.04  08 37 52.319  +24 49 27.33   08 37 51.779  +24 49 40.75   08 37 54.349  +24 49 28.45 
0.04  08 32 31.234  +35 17 13.26   08 32 32.136  +35 17 00.70   08 32 30.441  +35 17 32.35 
0.04  08 21 50.909  +13 02 01.45   08 21 50.886  +13 02 09.01   08 21 52.453  +13 01 54.16 
0.04  08 13 26.654  +08 51 47.73   08 13 25.923  +08 51 57.67   08 13 28.775  +08 51 54.00 
0.04  08 03 54.374  +61 42 05.17   08 03 52.780  +61 41 50.61   08 03 56.246  +61 42 20.34 
0.04  07 52 47.581  +14 18 00.10   07 52 47.142  +14 17 57.23   07 52 49.653  +14 17 52.28 
0.04  07 20 27.642  +63 20 16.86   07 20 27.677  +63 20 28.89   07 20 30.270  +63 20 04.00 
0.04  07 05 48.669  +41 05 13.68   07 05 50.207  +41 05 12.17   07 05 47.556  +41 05 41.82 
0.04  06 58 48.394  +63 20 37.03   06 58 49.868  +63 20 34.37   06 58 50.166  +63 21 13.76 
0.04  06 58 09.862  +61 47 09.90   06 58 06.872  +61 47 17.74   06 58 10.506  +61 46 38.25 
0.04  02 08 35.359  -02 13 01.88   02 08 35.277  -02 13 13.26   02 08 34.206  -02 12 07.76 
0.04  01 12 29.480  -10 23 46.89   01 12 29.266  -10 23 39.39   01 12 29.130  -10 24 12.26 
0.04  23 20 13.990  +01 22 07.48   23 20 15.055  +01 21 46.24   23 20 16.332  +01 22 41.59 
0.04  22 11 34.728  -01 28 00.60   22 11 36.988  -01 28 04.44   22 11 34.518  -01 27 08.27 
0.04  21 52 01.255  -07 34 02.76   21 51 59.332  -07 33 50.00   21 52 03.106  -07 34 23.12 
0.04  21 18 11.372  -06 17 03.18   21 18 11.716  -06 16 53.42   21 18 10.830  -06 17 13.01 
0.04  17 31 11.258  +40 52 19.20   17 31 11.584  +40 51 54.69   17 31 06.684  +40 52 17.19 
0.04  17 24 37.145  +38 00 56.79   17 24 40.280  +38 00 49.99   17 24 33.974  +38 01 08.57 
0.04  16 44 25.016  +36 22 04.79   16 44 25.102  +36 22 17.39   16 44 24.304  +36 21 38.63 
0.04  16 30 35.202  +23 34 25.07   16 30 37.700  +23 33 53.79   16 30 32.213  +23 33 58.66 
0.04  16 00 03.369  +08 36 08.07   16 00 04.769  +08 36 15.62   16 00 01.901  +08 35 51.59 
0.04  15 51 33.381  +39 38 26.16   15 51 33.633  +39 38 33.86   15 51 32.961  +39 38 18.28 
0.04  15 44 06.008  -00 30 27.05   15 44 06.467  -00 30 29.95   15 44 05.083  -00 30 50.18 
0.04  15 41 25.663  +10 59 36.03   15 41 28.253  +10 59 22.28   15 41 23.755  +10 59 02.47 
0.04  15 27 44.608  +33 16 17.34   15 27 43.132  +33 15 38.54   15 27 48.427  +33 16 11.72 
0.04  15 18 33.231  +23 42 20.81   15 18 33.867  +23 42 13.31   15 18 31.487  +23 43 07.50 
0.04  15 17 03.532  +11 05 29.81   15 17 02.460  +11 05 45.71   15 17 01.712  +11 04 54.32 
0.04  15 15 31.675  +57 45 36.89   15 15 28.177  +57 46 08.06   15 15 29.298  +57 44 57.32 
0.04  14 47 46.543  -01 57 17.46   14 47 45.070  -01 57 29.73   14 47 48.038  -01 56 58.00 
0.04  14 47 01.342  +39 23 56.47   14 47 01.676  +39 23 47.95   14 47 00.857  +39 24 04.04 
0.04  14 32 01.154  +23 23 31.85   14 31 57.800  +23 23 28.16   14 32 02.363  +23 22 39.82 
0.04  14 28 44.634  +22 23 55.65   14 28 44.923  +22 23 53.93   14 28 42.395  +22 23 42.68 
0.04  14 22 26.319  +24 02 02.36   14 22 27.857  +24 01 39.03   14 22 24.956  +24 02 34.34 
0.04  14 21 11.199  +02 48 29.10   14 21 10.957  +02 48 35.76   14 21 11.147  +02 48 04.17 
0.04  14 20 51.496  +27 04 26.86   14 20 55.010  +27 04 27.47   14 20 50.256  +27 05 11.91 
0.04  14 18 19.813  +54 47 41.82   14 18 20.600  +54 48 24.76   14 18 25.062  +54 47 22.99 
0.04  14 09 04.932  +18 04 26.72   14 09 02.506  +18 04 43.28   14 09 06.974  +18 05 16.40 
0.04  14 03 39.584  -05 24 39.30   14 03 38.086  -05 25 08.88   14 03 42.869  -05 25 02.42 
0.04  13 49 08.696  +26 48 39.72   13 49 08.915  +26 48 30.83   13 49 08.283  +26 48 49.27 
0.04  13 40 22.163  +38 51 16.90   13 40 17.724  +38 51 17.16   13 40 22.881  +38 50 20.10 
0.04  13 38 33.013  +38 42 30.41   13 38 34.183  +38 42 46.57   13 38 36.835  +38 41 58.62 
0.04  13 37 22.633  +63 57 37.29   13 37 27.928  +63 57 06.72   13 37 26.072  +63 58 24.25 
0.04  13 37 22.296  +33 40 02.12   13 37 21.883  +33 40 01.63   13 37 23.456  +33 40 13.92 
0.04  13 32 27.051  +38 40 10.03   13 32 26.422  +38 40 09.60   13 32 27.743  +38 40 09.35 
0.04  13 25 17.857  +22 53 45.48   13 25 19.188  +22 53 31.13   13 25 15.356  +22 53 06.21 
0.04  12 53 51.158  -06 31 09.69   12 53 52.738  -06 31 20.34   12 53 52.286  -06 30 21.69 
0.04  12 49 04.861  +20 46 46.58   12 49 05.123  +20 46 35.65   12 49 05.188  +20 47 12.28 
0.04  12 32 06.443  +49 10 29.82   12 32 07.076  +49 10 37.54   12 32 04.879  +49 10 20.02 
0.04  12 30 55.457  +37 30 22.47   12 30 56.608  +37 29 45.54   12 30 51.999  +37 30 22.90 
0.04  12 28 02.789  +26 42 18.99   12 28 02.537  +26 42 12.92   12 28 03.930  +26 42 28.89 
0.04  12 25 21.160  -02 00 17.94   12 25 23.291  -01 59 59.84   12 25 21.540  -02 00 57.74 
0.04  12 22 14.712  +40 27 56.93   12 22 14.790  +40 28 03.44   12 22 15.489  +40 27 36.28 
0.04  12 20 49.943  +41 50 40.59   12 20 51.077  +41 50 23.78   12 20 48.209  +41 50 55.48 
0.04  12 15 22.419  -06 30 17.99   12 15 20.917  -06 29 51.53   12 15 20.504  -06 30 59.47 
0.04  12 09 08.513  +39 38 42.48   12 09 09.179  +39 38 55.28   12 09 05.431  +39 38 58.50 
0.04  12 02 33.134  -06 57 54.37   12 02 32.872  -06 57 59.48   12 02 35.347  -06 57 55.68 
0.04  11 54 43.850  +42 22 41.36   11 54 43.335  +42 23 16.05   11 54 43.424  +42 21 49.38 
0.04  11 52 32.346  +23 13 14.84   11 52 33.015  +23 13 21.70   11 52 31.156  +23 12 53.70 
0.04  11 32 54.473  +19 52 11.00   11 32 53.634  +19 51 57.09   11 32 52.090  +19 52 42.72 
0.04  11 27 53.744  +18 03 29.73   11 27 54.386  +18 03 30.46   11 27 54.130  +18 02 54.04 
0.04  11 14 16.872  +46 11 12.50   11 14 18.753  +46 10 48.24   11 14 14.875  +46 12 00.14 
0.04  11 07 43.076  -04 22 03.41   11 07 43.285  -04 22 49.46   11 07 39.991  -04 21 53.18 
0.04  11 02 18.554  +34 30 35.54   11 02 18.121  +34 30 30.12   11 02 17.912  +34 31 11.54 
0.04  10 55 15.258  +18 34 30.62   10 55 12.416  +18 34 40.09   10 55 16.986  +18 35 14.77 
0.04  10 54 17.957  +31 45 27.91   10 54 19.059  +31 45 22.63   10 54 19.363  +31 46 12.95 
0.04  10 49 34.656  +44 22 05.32   10 49 33.817  +44 22 13.17   10 49 37.912  +44 21 51.56 
0.04  10 48 23.782  +40 11 58.96   10 48 24.047  +40 12 04.10   10 48 21.211  +40 11 49.44 
0.04  10 47 39.306  +31 12 04.81   10 47 38.666  +31 12 07.57   10 47 39.971  +31 12 01.87 
0.04  10 45 19.186  +35 41 08.86   10 45 19.432  +35 41 13.13   10 45 16.593  +35 41 02.21 
0.04  10 42 17.279  +36 35 48.33   10 42 16.112  +36 35 51.16   10 42 18.538  +36 35 40.18 
0.04  10 38 51.013  +33 13 52.69   10 38 50.796  +33 14 02.13   10 38 51.810  +33 13 38.67 
0.04  10 31 36.695  +16 49 54.39   10 31 37.039  +16 49 57.05   10 31 36.078  +16 49 38.49 
0.04  10 31 13.224  +46 55 42.54   10 31 14.417  +46 55 41.93   10 31 10.785  +46 55 35.35 
0.04  10 30 51.163  +02 21 34.80   10 30 53.655  +02 21 26.54   10 30 51.340  +02 22 30.32 
0.04  10 30 23.080  +19 17 05.47   10 30 21.319  +19 17 03.43   10 30 22.929  +19 17 56.75 
0.04  10 27 37.863  +32 34 42.59   10 27 38.673  +32 34 43.72   10 27 34.060  +32 34 14.84 
0.04  10 26 44.165  -07 45 42.28   10 26 43.857  -07 45 44.99   10 26 44.781  -07 45 07.70 
0.04  10 17 45.794  +41 53 25.17   10 17 46.784  +41 54 17.87   10 17 40.853  +41 53 23.66 
0.04  10 12 22.269  +40 29 09.51   10 12 21.417  +40 29 33.84   10 12 26.784  +40 29 31.98 
0.04  10 10 47.862  +34 09 54.16   10 10 48.518  +34 09 57.24   10 10 47.065  +34 09 52.62 
0.04  10 03 22.948  +38 16 30.80   10 03 24.902  +38 16 49.57   10 03 24.856  +38 15 48.52 
0.04  09 58 42.175  +13 01 45.44   09 58 43.138  +13 01 43.16   09 58 42.184  +13 02 21.78 
0.04  09 49 08.757  +07 21 24.55   09 49 10.629  +07 21 14.59   09 49 05.249  +07 21 28.32 
0.04  09 46 49.837  +19 31 42.94   09 46 50.057  +19 31 35.27   09 46 47.605  +19 32 15.57 
0.04  09 43 09.087  +43 35 17.79   09 43 09.067  +43 35 24.38   09 43 06.401  +43 34 51.53 
0.04  09 13 34.912  -04 31 01.66   09 13 35.318  -04 30 55.92   09 13 33.859  -04 31 08.91 
0.04  09 07 14.226  +42 06 00.87   09 07 14.482  +42 06 16.17   09 07 14.430  +42 05 23.48 
0.04  09 04 20.575  +00 46 59.48   09 04 20.240  +00 46 53.71   09 04 20.863  +00 47 07.10 
0.04  08 40 25.582  +64 13 19.13   08 40 26.766  +64 13 23.61   08 40 24.389  +64 13 12.25 
0.04  08 31 38.444  +59 38 21.21   08 31 34.611  +59 38 50.22   08 31 34.814  +59 37 38.72 
0.04  08 23 40.289  +14 16 39.49   08 23 43.102  +14 16 18.14   08 23 40.863  +14 17 26.10 
0.04  08 13 13.973  +10 39 12.35   08 13 15.605  +10 39 18.56   08 13 10.799  +10 38 43.61 
0.04  07 54 00.091  +19 37 08.05   07 53 59.216  +19 37 05.12   07 54 02.058  +19 37 07.73 
0.04  07 17 47.985  +29 15 42.93   07 17 48.240  +29 16 01.99   07 17 44.226  +29 15 52.63 
0.04  02 54 20.655  -01 27 17.21   02 54 20.728  -01 26 43.65   02 54 22.895  -01 27 33.30 
0.04  02 41 14.914  -08 20 18.98   02 41 16.259  -08 20 45.20   02 41 13.454  -08 19 28.17 
0.04  02 28 20.443  -01 57 08.36   02 28 17.773  -01 56 49.22   02 28 19.997  -01 57 55.51 
0.04  02 02 31.920  -00 22 31.49   02 02 30.823  -00 21 57.03   02 02 35.524  -00 22 17.65 
0.04  00 10 10.763  +00 07 33.68   00 10 11.357  +00 07 32.59   00 10 09.508  +00 07 47.20 
0.04  23 47 52.707  -11 00 49.37   23 47 53.139  -11 00 44.00   23 47 52.148  -11 00 54.57 
0.04  23 44 59.117  -09 15 59.46   23 44 59.746  -09 16 01.92   23 44 58.244  -09 16 29.90 
0.04  23 29 59.251  -08 18 55.17   23 29 58.220  -08 18 47.52   23 29 58.412  -08 19 34.28 
0.04  23 04 58.105  -02 19 11.49   23 05 00.275  -02 18 56.31   23 04 58.604  -02 19 59.27 
0.04  22 36 15.660  +01 19 46.13   22 36 14.892  +01 19 35.90   22 36 13.099  +01 20 20.25 
0.04  17 32 58.376  +53 23 21.52   17 32 57.389  +53 23 19.76   17 33 01.146  +53 23 07.17 
0.04  17 32 23.676  +55 24 51.74   17 32 25.317  +55 25 25.04   17 32 21.250  +55 24 19.67 
0.04  17 31 23.768  +41 01 40.59   17 31 23.185  +41 01 36.61   17 31 26.626  +41 01 59.61 
0.04  17 22 48.259  +37 35 51.48   17 22 49.958  +37 36 18.84   17 22 47.146  +37 35 17.76 
0.04  17 18 40.133  +46 17 56.82   17 18 39.878  +46 17 47.64   17 18 43.549  +46 17 50.16 
0.04  17 12 33.438  +50 33 25.99   17 12 33.445  +50 33 17.43   17 12 32.348  +50 33 55.92 
0.04  17 12 03.007  +25 29 24.13   17 12 02.545  +25 29 17.92   17 12 01.773  +25 29 49.18 
0.04  17 04 54.069  +45 21 11.67   17 04 53.440  +45 21 08.30   17 04 56.535  +45 21 15.11 
0.04  17 03 19.318  +29 37 52.44   17 03 20.222  +29 38 16.02   17 03 22.996  +29 37 25.06 
0.04  16 57 11.051  +33 31 26.85   16 57 11.877  +33 31 34.68   16 57 10.050  +33 31 13.29 
0.04  16 56 36.698  +30 30 37.47   16 56 36.922  +30 30 29.49   16 56 33.991  +30 30 20.92 
0.04  16 54 49.532  +45 44 32.20   16 54 48.806  +45 44 44.79   16 54 50.871  +45 43 54.87 
0.04  16 54 28.881  +37 20 07.03   16 54 30.213  +37 20 07.59   16 54 28.505  +37 19 26.06 
0.04  16 50 53.464  +20 12 43.06   16 50 53.794  +20 12 33.49   16 50 55.195  +20 13 03.02 
0.04  16 50 19.671  +37 05 21.76   16 50 19.322  +37 05 11.34   16 50 20.966  +37 05 49.55 
0.04  16 45 55.213  +35 35 30.07   16 45 55.140  +35 35 25.79   16 45 55.931  +35 35 45.62 
0.04  16 42 53.347  +47 01 31.03   16 42 53.018  +47 01 08.39   16 42 50.411  +47 01 49.89 
0.04  16 17 40.496  +35 00 15.58   16 17 41.060  +35 00 11.42   16 17 39.578  +35 00 30.61 
0.04  16 15 47.896  +03 18 50.84   16 15 48.375  +03 18 40.41   16 15 47.424  +03 19 06.58 
0.04  16 08 03.232  +01 42 04.78   16 08 03.062  +01 42 08.85   16 08 03.852  +01 41 41.00 
0.04  16 01 22.309  +14 50 45.53   16 01 22.371  +14 50 33.04   16 01 23.404  +14 51 38.45 
0.04  15 57 10.790  +27 48 40.35   15 57 09.105  +27 48 38.52   15 57 12.472  +27 48 37.25 
0.04  15 55 27.612  +45 18 34.95   15 55 27.094  +45 18 30.81   15 55 26.747  +45 18 58.94 
0.04  15 52 42.544  +37 24 58.63   15 52 42.439  +37 25 06.84   15 52 41.117  +37 24 34.16 
0.04  15 46 35.385  +28 00 08.13   15 46 35.658  +28 00 04.43   15 46 34.992  +28 00 22.64 
0.04  15 43 56.487  +56 08 15.86   15 43 57.349  +56 08 13.98   15 43 55.218  +56 08 20.89 
0.04  15 43 32.518  -02 20 48.23   15 43 34.550  -02 20 50.16   15 43 31.760  -02 21 40.82 
0.04  15 39 25.988  +24 28 28.74   15 39 26.303  +24 28 34.62   15 39 24.188  +24 28 38.82 
0.04  15 31 33.938  +53 47 02.43   15 31 34.814  +53 47 05.55   15 31 35.066  +53 46 30.32 
0.04  15 30 42.784  +37 39 03.79   15 30 43.190  +37 38 56.98   15 30 40.522  +37 38 49.48 
0.04  15 28 06.538  +13 23 31.74   15 28 06.256  +13 23 23.67   15 28 07.013  +13 24 03.27 
0.04  15 25 56.916  +32 30 08.13   15 25 56.024  +32 30 13.38   15 25 58.463  +32 30 05.04 
0.04  15 21 05.960  +44 30 04.99   15 21 06.025  +44 30 01.12   15 21 05.560  +44 30 21.85 
0.04  15 16 40.143  -04 35 34.49   15 16 40.304  -04 35 23.67   15 16 39.418  -04 36 08.43 
0.04  15 12 28.279  +21 19 00.08   15 12 28.197  +21 18 49.67   15 12 27.145  +21 19 52.52 
0.04  15 11 19.031  +18 08 02.88   15 11 15.562  +18 08 04.72   15 11 19.982  +18 07 10.42 
0.04  15 06 02.037  +00 55 13.82   15 06 01.575  +00 55 28.78   15 05 59.496  +00 54 51.36 
0.04  15 05 49.369  +59 02 53.11   15 05 50.421  +59 03 00.19   15 05 46.209  +59 03 29.01 
0.04  15 04 59.313  -06 22 12.66   15 04 59.998  -06 22 05.49   15 04 57.634  -06 21 52.56 
0.04  15 04 06.939  +43 39 15.76   15 04 07.123  +43 38 44.82   15 04 07.664  +43 39 50.77 
0.04  15 03 08.503  +11 10 54.15   15 03 07.884  +11 10 36.22   15 03 11.683  +11 10 27.58 
0.04  15 02 35.863  +16 42 55.31   15 02 37.459  +16 42 59.89   15 02 35.302  +16 42 20.42 
0.04  14 57 17.043  +43 27 02.07   14 57 16.623  +43 26 48.12   14 57 12.666  +43 27 11.46 
0.04  14 54 42.845  +27 32 23.11   14 54 42.209  +27 32 24.43   14 54 42.790  +27 31 52.08 
0.04  14 51 14.478  +30 44 23.49   14 51 13.110  +30 44 52.73   14 51 16.556  +30 43 57.93 
0.04  14 46 45.812  +43 19 52.22   14 46 46.507  +43 19 48.72   14 46 44.146  +43 19 32.15 
0.04  14 38 38.467  +27 26 48.88   14 38 39.615  +27 26 47.16   14 38 37.185  +27 26 46.70 
0.04  14 34 21.283  +18 59 18.73   14 34 20.722  +18 59 19.07   14 34 22.257  +18 59 16.18 
0.04  14 31 27.588  -04 58 37.95   14 31 26.952  -04 59 15.18   14 31 25.418  -04 58 11.55 
0.04  14 31 22.507  +37 27 46.09   14 31 22.766  +37 27 35.27   14 31 19.684  +37 27 42.60 
0.04  14 30 53.371  +08 16 24.99   14 30 54.046  +08 16 25.92   14 30 52.473  +08 16 25.78 
0.04  14 27 23.629  +05 58 29.69   14 27 22.925  +05 58 33.89   14 27 24.505  +05 59 07.04 
0.04  14 17 47.651  +63 46 47.87   14 17 47.202  +63 46 58.27   14 17 41.717  +63 46 38.31 
0.04  14 11 14.511  +37 05 35.89   14 11 14.711  +37 05 38.69   14 11 13.340  +37 05 30.70 
0.04  14 03 52.200  +36 00 01.06   14 03 51.000  +36 00 02.01   14 03 52.862  +35 59 25.55 
0.04  14 01 05.849  +12 52 34.11   14 01 04.915  +12 52 35.30   14 01 05.839  +12 53 21.14 
0.04  13 59 53.126  +32 25 31.37   13 59 52.958  +32 25 21.21   13 59 56.266  +32 25 21.07 
0.04  13 56 43.049  +28 36 06.27   13 56 42.590  +28 36 05.63   13 56 42.990  +28 36 34.45 
0.04  13 52 29.752  +02 30 16.65   13 52 28.395  +02 30 18.38   13 52 30.661  +02 30 52.91 
0.04  13 51 45.883  +40 21 25.59   13 51 45.149  +40 21 17.48   13 51 47.401  +40 21 52.04 
0.04  13 45 08.979  -03 28 57.92   13 45 08.143  -03 28 53.76   13 45 08.304  -03 29 37.02 
0.04  13 40 12.105  +47 23 14.89   13 40 11.738  +47 23 25.74   13 40 08.709  +47 22 58.61 
0.04  13 37 57.907  +53 48 21.21   13 37 58.021  +53 48 14.49   13 37 57.825  +53 48 39.18 
0.04  13 33 13.711  +45 52 55.12   13 33 13.075  +45 52 53.99   13 33 14.396  +45 52 27.40 
0.04  13 32 21.435  +45 23 44.73   13 32 23.523  +45 23 39.58   13 32 19.602  +45 23 05.49 
0.04  13 18 59.556  +13 10 22.77   13 18 59.011  +13 10 22.44   13 19 00.821  +13 10 22.40 
0.04  13 13 49.755  +13 13 33.00   13 13 48.866  +13 13 37.41   13 13 51.079  +13 14 02.62 
0.04  13 13 08.039  -00 21 41.69   13 13 07.462  -00 21 39.48   13 13 10.095  -00 21 40.64 
0.04  13 03 34.415  +16 41 58.16   13 03 33.647  +16 41 48.59   13 03 35.398  +16 42 20.87 
0.04  13 02 47.998  +60 19 37.51   13 02 46.877  +60 19 50.91   13 02 53.411  +60 19 56.10 
0.04  13 00 48.867  +35 05 18.73   13 00 49.477  +35 05 20.43   13 00 46.926  +35 05 35.06 
0.04  13 00 33.875  +40 09 03.65   13 00 32.327  +40 09 10.97   13 00 35.166  +40 09 58.37 
0.04  12 56 49.649  +05 54 37.31   12 56 49.960  +05 54 52.03   12 56 46.639  +05 54 58.64 
0.04  12 55 00.075  +59 02 28.69   12 54 58.833  +59 02 17.43   12 54 55.790  +59 02 56.60 
0.04  12 54 45.433  +18 45 44.87   12 54 45.971  +18 45 39.48   12 54 43.945  +18 45 11.82 
0.04  12 52 49.326  +47 40 42.19   12 52 47.588  +47 40 42.81   12 52 51.208  +47 40 46.57 
0.04  12 45 21.825  +07 48 23.01   12 45 21.841  +07 48 32.08   12 45 19.894  +07 48 15.91 
0.04  12 44 29.520  +53 03 43.52   12 44 29.113  +53 03 56.18   12 44 29.484  +53 03 27.58 
0.04  12 37 40.544  +36 14 01.47   12 37 39.800  +36 14 02.63   12 37 42.177  +36 14 00.15 
0.04  12 32 11.548  +31 30 56.58   12 32 11.469  +31 31 11.65   12 32 09.600  +31 30 42.56 
0.04  12 20 45.747  +14 16 41.26   12 20 45.396  +14 16 26.40   12 20 42.596  +14 16 55.82 
0.04  12 19 01.487  +15 23 50.20   12 19 02.009  +15 23 40.26   12 19 00.228  +15 24 06.00 
0.04  12 14 11.711  +08 36 22.48   12 14 10.843  +08 36 18.82   12 14 12.938  +08 36 23.99 
0.04  12 14 09.443  +02 43 34.45   12 14 08.413  +02 43 59.72   12 14 07.967  +02 43 03.12 
0.04  12 09 49.403  +28 05 16.89   12 09 50.891  +28 05 16.49   12 09 49.035  +28 04 29.79 
0.04  12 09 46.416  +30 59 22.47   12 09 45.550  +30 59 27.16   12 09 47.363  +31 00 06.94 
0.04  12 06 27.792  +04 54 53.06   12 06 28.329  +04 55 06.35   12 06 27.448  +04 54 23.69 
0.04  12 01 27.879  +09 58 30.84   12 01 27.535  +09 58 41.89   12 01 29.744  +09 58 30.11 
0.04  11 58 17.171  -06 09 44.47   11 58 17.893  -06 09 35.35   11 58 15.509  -06 09 34.54 
0.04  11 54 40.260  +27 35 23.09   11 54 39.824  +27 35 22.08   11 54 41.679  +27 35 21.82 
0.04  11 53 47.942  +04 58 58.28   11 53 47.820  +04 58 48.52   11 53 48.266  +04 59 08.63 
0.04  11 53 08.433  +47 13 00.27   11 53 08.731  +47 12 53.28   11 53 07.901  +47 13 33.65 
0.04  11 51 01.103  +60 42 03.00   11 51 03.414  +60 41 55.87   11 50 58.762  +60 41 13.50 
0.04  11 46 28.568  +48 33 45.10   11 46 27.968  +48 33 53.96   11 46 31.863  +48 34 09.73 
0.04  11 45 25.841  -02 23 32.57   11 45 25.261  -02 23 28.51   11 45 27.700  -02 23 23.05 
0.04  11 43 46.188  +36 47 08.08   11 43 45.945  +36 47 13.80   11 43 46.739  +36 46 56.59 
0.04  11 41 18.954  +34 02 49.80   11 41 19.793  +34 03 06.56   11 41 15.564  +34 03 10.39 
0.04  11 40 01.195  -01 46 17.91   11 40 00.415  -01 46 13.17   11 40 03.264  -01 46 07.12 
0.04  11 39 34.449  +24 23 17.06   11 39 33.128  +24 23 15.15   11 39 36.141  +24 23 23.76 
0.04  11 36 43.581  +53 00 54.85   11 36 43.312  +53 01 01.49   11 36 41.115  +53 00 40.87 
0.04  11 35 43.856  +04 54 51.31   11 35 44.646  +04 54 42.86   11 35 41.951  +04 55 16.87 
0.04  11 33 03.043  +00 15 48.95   11 33 02.709  +00 15 38.27   11 33 03.830  +00 16 05.47 
0.04  11 32 50.857  -00 20 00.66   11 32 50.352  -00 20 08.94   11 32 51.329  -00 19 44.73 
0.04  11 30 05.421  +34 34 37.57   11 30 04.628  +34 34 42.62   11 30 06.572  +34 34 24.33 
0.04  11 13 49.440  +14 50 50.65   11 13 49.463  +14 51 03.75   11 13 52.444  +14 50 49.43 
0.04  11 13 28.566  +05 32 51.40   11 13 29.048  +05 32 32.34   11 13 25.393  +05 32 38.87 
0.04  11 12 14.122  +57 38 56.11   11 12 14.318  +57 38 44.75   11 12 15.859  +57 39 50.21 
0.04  11 10 55.566  +48 54 59.90   11 10 54.776  +48 55 03.84   11 10 54.658  +48 54 29.86 
0.04  11 04 05.105  +14 24 28.56   11 04 04.515  +14 24 27.80   11 04 05.249  +14 23 50.84 
0.04  11 00 15.512  -00 51 22.67   11 00 16.719  -00 51 17.03   11 00 16.089  -00 52 05.27 
0.04  10 59 44.780  +48 09 00.10   10 59 44.636  +48 09 04.21   10 59 45.629  +48 08 51.19 
0.04  10 58 23.437  +24 13 48.62   10 58 23.637  +24 13 55.30   10 58 25.208  +24 13 34.91 
0.04  10 52 16.597  +13 17 16.73   10 52 17.004  +13 17 18.12   10 52 14.230  +13 17 20.82 
0.04  10 51 24.164  +15 54 53.43   10 51 24.436  +15 55 03.42   10 51 23.699  +15 54 40.20 
0.04  10 42 06.280  +56 20 40.86   10 42 07.073  +56 20 35.34   10 42 04.719  +56 21 00.54 
0.04  10 40 57.304  +61 36 38.04   10 40 54.664  +61 36 36.84   10 40 57.576  +61 35 48.18 
0.04  10 38 43.964  +04 33 35.78   10 38 44.282  +04 33 41.94   10 38 42.335  +04 33 43.98 
0.04  10 38 00.924  +37 17 13.52   10 37 59.931  +37 17 12.11   10 38 01.881  +37 16 43.46 
0.04  10 36 14.845  +20 39 45.86   10 36 15.370  +20 39 46.33   10 36 14.435  +20 40 16.06 
0.04  10 35 37.897  +29 20 17.80   10 35 38.280  +29 20 22.73   10 35 39.828  +29 19 55.94 
0.04  10 30 25.017  +55 16 22.27   10 30 24.499  +55 16 16.46   10 30 26.253  +55 16 30.52 
0.04  10 28 58.173  -05 07 12.93   10 28 59.157  -05 07 15.78   10 28 58.232  -05 06 34.88 
0.04  10 21 53.930  +56 15 02.33   10 21 55.123  +56 14 58.12   10 21 51.930  +56 14 32.91 
0.04  10 18 06.272  +21 49 14.77   10 18 07.268  +21 49 16.33   10 18 05.626  +21 49 55.07 
0.04  10 13 42.251  +02 41 43.01   10 13 41.442  +02 41 38.52   10 13 44.199  +02 41 47.98 
0.04  10 13 27.924  +06 04 03.39   10 13 28.390  +06 04 26.29   10 13 30.829  +06 03 41.18 
0.04  10 12 34.052  +61 11 34.57   10 12 33.590  +61 11 41.13   10 12 30.482  +61 11 14.16 
0.04  10 11 47.481  +05 59 29.26   10 11 47.334  +05 59 16.19   10 11 50.317  +05 59 20.08 
0.04  10 11 13.500  +35 43 50.56   10 11 14.218  +35 43 51.70   10 11 11.703  +35 43 43.24 
0.04  09 47 57.528  +20 12 45.58   09 47 57.613  +20 12 37.50   09 47 57.190  +20 12 55.39 
0.04  09 39 58.669  +03 08 53.91   09 39 58.914  +03 08 51.41   09 39 59.764  +03 09 15.20 
0.04  09 38 48.374  +16 44 05.23   09 38 47.778  +16 44 22.92   09 38 51.279  +16 44 16.30 
0.04  09 35 38.760  +01 55 10.63   09 35 38.871  +01 55 18.53   09 35 40.399  +01 54 57.27 
0.04  09 35 23.567  +17 41 42.52   09 35 23.888  +17 41 55.10   09 35 22.308  +17 41 13.64 
0.04  09 30 37.427  +25 08 59.54   09 30 36.220  +25 08 55.02   09 30 37.797  +25 09 30.10 
0.04  09 26 34.920  +25 17 09.66   09 26 34.510  +25 16 34.90   09 26 37.907  +25 17 19.28 
0.04  09 22 41.262  -05 48 15.02   09 22 41.361  -05 48 05.62   09 22 43.619  -05 48 22.32 
0.04  09 18 16.101  +54 43 32.23   09 18 18.131  +54 43 13.21   09 18 11.974  +54 43 17.82 
0.04  09 13 45.039  +09 47 32.18   09 13 46.308  +09 47 24.63   09 13 45.091  +09 48 08.22 
0.04  09 11 02.199  +32 12 00.98   09 11 01.514  +32 12 05.61   09 11 03.399  +32 11 45.14 
0.04  09 10 43.866  +30 13 32.59   09 10 46.725  +30 13 43.90   09 10 41.122  +30 13 15.30 
0.04  09 03 03.792  +16 04 46.52   09 03 03.156  +16 04 42.91   09 03 04.707  +16 04 07.53 
0.04  08 53 07.032  +16 10 07.50   08 53 08.412  +16 09 59.09   08 53 05.346  +16 09 44.64 
0.04  08 51 19.077  +57 01 08.93   08 51 19.776  +57 01 03.84   08 51 20.382  +57 01 32.82 
0.04  08 50 57.669  +42 48 20.99   08 50 56.187  +42 48 13.86   08 50 55.892  +42 49 06.55 
0.04  08 47 50.431  +34 53 26.81   08 47 50.942  +34 53 29.68   08 47 48.769  +34 53 20.06 
0.04  08 46 16.217  +21 58 41.28   08 46 16.712  +21 58 28.39   08 46 13.381  +21 58 12.85 
0.04  08 45 55.828  +50 44 54.23   08 45 56.926  +50 45 04.80   08 45 52.297  +50 45 24.77 
0.04  08 45 24.200  +62 30 06.20   08 45 24.964  +62 30 13.97   08 45 23.689  +62 29 56.78 
0.04  08 43 42.479  +11 14 10.48   08 43 42.577  +11 13 59.33   08 43 44.495  +11 14 20.98 
0.04  08 42 07.629  +07 44 42.12   08 42 06.642  +07 44 17.51   08 42 10.986  +07 44 20.96 
0.04  08 41 46.076  +58 12 07.80   08 41 46.964  +58 12 13.85   08 41 42.433  +58 11 56.54 
0.04  08 40 54.495  +31 25 13.65   08 40 55.322  +31 25 07.42   08 40 52.912  +31 24 32.99 
0.04  08 40 54.351  +26 13 47.42   08 40 54.833  +26 13 34.65   08 40 52.791  +26 14 17.00 
0.04  08 37 28.069  +16 15 34.60   08 37 28.383  +16 15 39.90   08 37 27.623  +16 15 25.93 
0.04  08 28 52.316  +51 42 24.34   08 28 53.398  +51 42 25.36   08 28 49.867  +51 42 26.52 
0.04  08 27 16.984  +21 49 07.98   08 27 16.430  +21 49 28.88   08 27 14.758  +21 48 42.93 
0.04  08 20 23.520  +24 18 47.49   08 20 24.002  +24 18 41.79   08 20 21.947  +24 19 15.54 
0.04  08 09 09.535  +45 03 30.19   08 09 08.810  +45 03 22.06   08 09 10.473  +45 03 51.49 
0.04  08 09 07.102  +15 59 06.39   08 09 07.551  +15 59 08.07   08 09 04.361  +15 59 11.30 
0.04  08 02 18.924  +08 52 27.04   08 02 18.553  +08 52 28.95   08 02 19.858  +08 52 45.98 
0.04  07 47 13.844  +60 52 03.83   07 47 13.670  +60 52 13.44   07 47 16.044  +60 51 21.53 
0.04  07 43 34.450  +23 55 44.48   07 43 34.568  +23 55 53.60   07 43 31.851  +23 55 54.14 
0.04  07 38 17.902  +59 37 02.35   07 38 18.755  +59 37 09.04   07 38 16.581  +59 36 46.81 
0.04  07 38 11.344  +60 05 31.07   07 38 10.950  +60 05 22.12   07 38 15.506  +60 05 27.33 
0.04  07 37 28.235  +18 15 40.17   07 37 28.804  +18 15 31.03   07 37 26.912  +18 15 55.91 
0.04  02 48 02.546  -07 19 15.93   02 48 01.999  -07 19 17.85   02 48 03.858  -07 19 12.65 
0.04  02 34 27.883  -02 18 02.11   02 34 27.932  -02 18 10.02   02 34 29.639  -02 17 53.44 
0.04  02 19 04.194  -06 34 36.23   02 19 01.690  -06 34 59.75   02 19 03.371  -06 33 46.02 
0.04  02 10 20.252  -00 48 05.91   02 10 19.677  -00 48 08.52   02 10 21.088  -00 48 00.25 
0.04  01 42 56.540  -01 46 31.92   01 42 56.603  -01 46 40.20   01 42 58.775  -01 46 27.96 
0.04  00 36 25.538  -00 52 21.18   00 36 25.695  -00 52 35.46   00 36 23.719  -00 51 31.33 
0.04  00 35 30.209  -10 19 42.51   00 35 30.716  -10 19 53.33   00 35 28.126  -10 19 55.51 
0.04  00 35 02.951  -08 34 37.02   00 35 02.467  -08 34 40.39   00 35 04.693  -08 34 47.16 
0.04  00 25 22.871  -02 02 16.39   00 25 23.531  -02 02 16.43   00 25 22.189  -02 02 18.70 
0.04  00 12 47.664  -09 00 19.07   00 12 48.186  -09 00 11.89   00 12 48.385  -09 00 44.79 
0.04  00 11 41.508  -00 03 12.68   00 11 41.527  -00 03 01.89   00 11 41.080  -00 03 39.90 
0.04  23 58 17.051  -09 13 07.58   23 58 16.451  -09 13 22.87   23 58 20.419  -09 13 23.06 
0.04  23 56 09.548  -08 46 28.23   23 56 10.967  -08 46 27.80   23 56 08.365  -08 47 13.91 
0.04  23 52 52.843  -09 59 59.12   23 52 51.649  -09 59 56.23   23 52 53.887  -10 00 31.81 
0.04  23 49 45.992  +00 53 55.49   23 49 46.515  +00 54 00.32   23 49 43.324  +00 54 19.75 
0.04  23 49 24.894  -01 35 30.76   23 49 25.579  -01 35 29.37   23 49 24.988  -01 36 17.69 
0.04  23 47 39.427  -00 40 19.34   23 47 38.329  -00 40 19.55   23 47 40.876  -00 40 59.67 
0.04  23 46 36.522  -01 07 17.26   23 46 36.168  -01 07 19.63   23 46 37.427  -01 07 54.20 
0.04  23 35 14.185  -01 20 50.56   23 35 14.665  -01 21 06.36   23 35 10.519  -01 20 51.09 
0.04  23 33 05.684  +00 26 54.09   23 33 05.708  +00 27 08.29   23 33 08.990  +00 26 50.03 
0.04  23 32 43.024  -09 37 05.33   23 32 42.622  -09 37 00.34   23 32 40.788  -09 37 48.25 
0.04  23 28 58.670  +01 04 50.16   23 28 58.461  +01 04 37.53   23 29 02.186  +01 05 02.32 
0.04  23 28 42.541  -09 06 09.42   23 28 41.145  -09 06 02.97   23 28 45.172  -09 05 47.51 
0.04  23 21 14.837  -10 17 16.63   23 21 14.383  -10 17 23.94   23 21 17.275  -10 17 40.81 
0.04  23 21 13.364  -11 01 14.04   23 21 13.872  -11 01 36.02   23 21 15.840  -11 00 41.12 
0.04  23 20 10.406  -00 59 11.58   23 20 09.858  -00 59 07.63   23 20 09.175  -00 59 49.43 
0.04  23 18 09.900  +00 18 23.14   23 18 09.354  +00 18 25.69   23 18 10.987  +00 17 50.22 
0.04  23 16 46.550  -10 17 10.74   23 16 46.461  -10 16 53.39   23 16 50.299  -10 17 14.61 
0.04  23 16 26.785  -01 55 04.48   23 16 27.242  -01 55 03.09   23 16 25.730  -01 54 13.09 
0.04  23 16 23.435  -10 12 50.93   23 16 24.049  -10 12 50.39   23 16 22.116  -10 13 41.62 
0.04  23 11 48.526  -02 11 56.31   23 11 47.714  -02 12 24.47   23 11 45.530  -02 11 24.66 
0.04  23 01 16.270  -00 29 17.03   23 01 16.330  -00 28 55.26   23 01 13.426  -00 29 40.51 
0.04  22 57 12.969  -09 51 41.87   22 57 13.186  -09 51 28.76   22 57 09.969  -09 51 35.07 
0.04  22 56 32.144  +01 16 32.13   22 56 33.047  +01 16 37.30   22 56 30.369  +01 16 50.24 
0.04  22 52 15.832  -00 01 44.92   22 52 14.633  -00 01 11.90   22 52 14.679  -00 02 31.04 
0.04  22 47 27.823  +00 39 18.24   22 47 28.008  +00 39 22.45   22 47 25.526  +00 39 13.78 
0.04  22 46 21.527  -01 16 03.27   22 46 18.568  -01 15 59.52   22 46 23.423  -01 16 53.19 
0.04  22 41 12.314  -01 24 37.90   22 41 12.794  -01 24 34.80   22 41 11.841  -01 25 34.03 
0.04  22 38 07.567  -08 52 27.17   22 38 07.071  -08 52 35.54   22 38 10.465  -08 52 51.02 
0.04  22 32 13.310  -08 11 27.34   22 32 13.476  -08 11 16.08   22 32 09.820  -08 11 20.02 
0.04  22 24 01.372  -02 03 43.33   22 24 02.335  -02 04 07.61   22 24 01.780  -02 03 04.13 
0.04  22 23 52.985  -02 10 30.73   22 23 52.747  -02 10 44.61   22 23 51.555  -02 10 05.79 
0.04  22 19 39.380  -07 34 28.12   22 19 38.610  -07 35 02.13   22 19 37.473  -07 33 50.27 
0.04  22 18 37.565  -08 26 26.11   22 18 36.638  -08 26 31.06   22 18 38.804  -08 25 35.32 
0.04  21 57 16.293  -07 27 38.05   21 57 16.623  -07 27 45.10   21 57 13.608  -07 27 45.34 
0.04  21 53 26.952  +00 59 25.66   21 53 26.248  +00 59 29.23   21 53 29.504  +00 59 58.60 
0.04  21 53 21.205  +00 42 03.92   21 53 20.496  +00 42 08.70   21 53 23.776  +00 42 31.91 
0.04  21 53 01.069  +01 30 14.46   21 53 01.230  +01 30 02.50   21 53 04.467  +01 30 27.84 
0.04  21 48 05.369  -08 00 05.39   21 48 06.585  -08 00 28.01   21 48 01.850  -07 59 56.81 
0.04  21 45 28.958  -02 16 27.83   21 45 29.337  -02 16 17.55   21 45 25.729  -02 15 58.54 
0.04  21 45 03.519  -06 59 44.37   21 45 04.160  -06 59 56.77   21 45 04.270  -06 59 11.21 
0.04  21 42 59.690  -00 44 16.31   21 42 58.833  -00 44 15.04   21 43 01.176  -00 43 35.61 
0.04  21 39 26.453  -07 42 21.01   21 39 26.325  -07 42 31.22   21 39 30.316  -07 42 18.34 
0.04  21 36 41.243  -00 45 57.33   21 36 40.508  -00 46 01.92   21 36 40.923  -00 45 19.08 
0.04  21 31 03.050  +01 13 54.86   21 31 03.239  +01 14 04.98   21 31 05.568  +01 13 43.01 
0.04  21 28 55.636  +01 13 41.74   21 28 54.820  +01 13 37.87   21 28 56.616  +01 12 55.52 
0.04  21 17 28.905  -06 01 49.02   21 17 29.623  -06 01 20.21   21 17 26.083  -06 02 19.05 
0.04  21 08 24.331  -06 23 58.45   21 08 24.383  -06 23 47.18   21 08 26.029  -06 24 37.72 
0.04  21 05 59.865  -07 25 40.48   21 05 59.402  -07 25 38.58   21 06 00.375  -07 26 22.72 
0.04  17 44 57.237  +61 22 53.41   17 44 58.024  +61 23 02.04   17 44 52.766  +61 23 01.48 
0.04  17 39 48.964  +47 37 45.38   17 39 49.836  +47 37 36.97   17 39 43.597  +47 37 43.83 
0.04  17 37 00.479  +51 42 59.51   17 37 00.991  +51 43 14.14   17 37 04.291  +51 42 31.40 
0.04  17 36 27.870  +42 13 45.66   17 36 25.819  +42 13 42.36   17 36 29.904  +42 13 05.51 
0.04  17 36 19.900  +60 44 27.09   17 36 19.942  +60 44 34.81   17 36 24.459  +60 44 00.31 
0.04  17 35 41.605  +57 14 56.91   17 35 40.271  +57 14 58.48   17 35 44.384  +57 15 48.53 
0.04  17 34 34.080  +47 12 13.03   17 34 32.629  +47 12 00.57   17 34 31.778  +47 13 01.64 
0.04  17 33 34.439  +47 14 39.21   17 33 35.798  +47 14 46.28   17 33 34.151  +47 14 03.42 
0.04  17 32 13.236  +57 23 05.54   17 32 13.992  +57 22 54.94   17 32 16.023  +57 23 40.06 
0.04  17 30 56.019  +50 03 13.59   17 31 00.513  +50 03 23.24   17 30 52.785  +50 04 01.44 
0.04  17 29 05.369  +48 47 48.85   17 29 03.828  +48 47 54.59   17 29 08.898  +48 48 15.73 
0.04  17 28 20.017  +37 52 29.61   17 28 20.453  +37 52 37.74   17 28 23.079  +37 52 05.27 
0.04  17 27 25.229  +45 29 58.08   17 27 27.643  +45 30 39.72   17 27 27.152  +45 29 07.44 
0.04  17 25 06.062  +47 55 13.65   17 25 04.939  +47 55 14.51   17 25 08.227  +47 54 32.91 
0.04  17 23 04.640  +41 46 16.87   17 23 05.125  +41 46 25.74   17 23 08.021  +41 45 45.41 
0.04  17 23 02.787  +52 52 32.27   17 23 02.081  +52 52 11.96   17 23 07.434  +52 52 59.83 
0.04  17 22 39.274  +30 52 11.33   17 22 38.194  +30 52 11.91   17 22 39.972  +30 52 52.95 
0.04  17 22 20.898  +37 44 20.76   17 22 20.031  +37 44 21.13   17 22 22.393  +37 44 55.71 
0.04  17 21 12.830  +59 22 22.89   17 21 12.105  +59 22 11.45   17 21 18.669  +59 22 24.14 
0.04  17 20 56.175  +46 17 07.31   17 20 56.247  +46 16 58.64   17 20 59.983  +46 17 30.34 
0.04  17 20 49.154  +38 30 43.24   17 20 48.994  +38 30 52.66   17 20 52.103  +38 30 29.11 
0.04  17 20 18.699  +40 42 29.25   17 20 17.696  +40 42 30.87   17 20 19.817  +40 42 23.94 
0.04  17 19 09.726  +22 44 49.74   17 19 08.937  +22 45 06.08   17 19 08.755  +22 43 56.31 
0.04  17 17 36.887  +48 38 12.73   17 17 36.802  +48 38 18.55   17 17 41.208  +48 38 18.87 
0.04  17 17 09.912  +44 43 32.88   17 17 08.881  +44 43 26.84   17 17 13.344  +44 43 11.48 
0.04  17 16 49.934  +43 12 12.11   17 16 51.562  +43 12 16.02   17 16 48.344  +43 11 23.89 
0.04  17 16 42.753  +29 15 12.45   17 16 42.387  +29 15 22.46   17 16 42.135  +29 14 41.68 
0.04  17 16 11.807  +33 52 08.95   17 16 11.773  +33 52 00.65   17 16 15.794  +33 52 31.90 
0.04  17 16 06.553  +54 18 04.69   17 16 07.176  +54 18 05.64   17 16 05.216  +54 18 59.92 
0.04  17 15 46.787  +59 17 01.10   17 15 47.135  +59 17 13.12   17 15 42.074  +59 16 57.75 
0.04  17 15 29.103  +48 11 18.16   17 15 30.601  +48 11 50.38   17 15 24.426  +48 11 09.19 
0.04  17 14 58.630  +26 15 50.35   17 14 57.749  +26 15 50.29   17 15 00.529  +26 16 35.79 
0.04  17 14 41.714  +48 58 27.32   17 14 41.060  +48 58 19.88   17 14 39.223  +48 59 15.21 
0.04  17 14 01.953  +61 52 01.03   17 14 03.736  +61 52 07.25   17 14 04.215  +61 51 08.90 
0.04  17 13 23.045  +46 20 34.91   17 13 21.516  +46 20 27.75   17 13 27.561  +46 20 26.26 
0.04  17 13 28.905  +64 02 39.90   17 13 29.697  +64 03 00.75   17 13 20.455  +64 02 43.14 
0.04  17 12 57.725  +56 02 53.43   17 12 57.288  +56 03 09.24   17 12 53.839  +56 02 31.11 
0.04  17 12 33.402  +55 35 27.71   17 12 33.369  +55 35 15.64   17 12 33.061  +55 35 42.18 
0.04  17 12 25.008  +42 15 44.48   17 12 25.201  +42 15 37.28   17 12 24.947  +42 15 54.86 
0.04  17 10 46.496  +23 15 57.02   17 10 47.000  +23 16 06.71   17 10 48.251  +23 15 08.41 
0.04  17 10 21.274  +23 34 42.54   17 10 21.200  +23 34 33.12   17 10 19.822  +23 35 05.41 
0.04  17 10 02.275  +24 04 58.46   17 10 04.669  +24 04 58.02   17 10 00.274  +24 04 08.50 
0.04  17 09 27.781  +39 31 38.16   17 09 28.105  +39 31 29.25   17 09 24.887  +39 31 33.39 
0.04  17 05 59.503  +53 47 48.46   17 05 57.651  +53 47 59.89   17 06 05.235  +53 47 57.44 
0.04  17 05 23.620  +26 34 19.96   17 05 24.343  +26 34 04.73   17 05 24.584  +26 34 50.50 
0.04  17 05 07.303  +60 50 21.02   17 05 06.834  +60 50 14.11   17 05 13.266  +60 50 17.53 
0.04  17 03 35.853  +38 51 33.78   17 03 35.689  +38 52 15.86   17 03 32.738  +38 50 52.91 
0.04  17 03 21.517  +43 33 19.68   17 03 23.042  +43 33 08.89   17 03 18.646  +43 32 40.69 
0.04  17 03 12.002  +35 14 55.52   17 03 13.739  +35 14 46.02   17 03 11.239  +35 15 43.53 
0.04  17 02 34.858  +34 42 14.08   17 02 35.830  +34 42 17.06   17 02 32.497  +34 43 02.20 
0.04  17 01 53.475  +26 53 03.86   17 01 53.624  +26 52 56.10   17 01 49.357  +26 53 08.19 
0.04  17 01 31.926  +21 28 02.88   17 01 31.359  +21 27 53.52   17 01 30.880  +21 28 54.91 
0.04  17 00 47.645  +44 29 24.40   17 00 48.348  +44 29 21.71   17 00 46.878  +44 29 59.15 
0.04  17 00 36.355  +35 01 10.02   17 00 35.798  +35 01 20.26   17 00 39.793  +35 01 17.04 
0.04  17 00 01.471  +35 13 37.50   17 00 01.002  +35 13 33.01   16 59 58.628  +35 14 16.76 
0.04  16 59 43.962  +34 10 26.04   16 59 44.831  +34 10 30.88   16 59 44.970  +34 09 36.96 
0.04  16 59 41.283  +33 29 29.36   16 59 38.462  +33 29 18.24   16 59 44.301  +33 28 55.09 
0.04  16 59 00.869  +24 47 37.59   16 59 00.468  +24 47 31.34   16 59 00.156  +24 48 09.43 
0.04  16 58 58.697  +56 31 17.52   16 58 59.763  +56 31 23.29   16 58 52.625  +56 31 29.29 
0.04  16 58 21.560  +43 31 32.72   16 58 21.808  +43 31 25.33   16 58 22.908  +43 31 58.64 
0.04  16 56 50.592  +43 52 46.77   16 56 48.294  +43 52 47.76   16 56 52.556  +43 53 12.46 
0.04  16 56 05.459  +46 24 45.04   16 56 08.567  +46 24 39.41   16 56 02.037  +46 25 30.14 
0.04  16 55 04.123  +34 08 41.05   16 55 08.178  +34 08 40.88   16 55 02.023  +34 07 55.39 
0.04  16 54 36.115  +20 17 55.05   16 54 36.510  +20 18 09.20   16 54 39.010  +20 17 29.86 
0.04  16 54 36.603  +13 44 00.19   16 54 38.364  +13 44 08.45   16 54 33.490  +13 44 13.90 
0.04  16 54 25.006  +31 44 02.54   16 54 24.309  +31 44 08.70   16 54 23.540  +31 43 24.82 
0.04  16 54 23.556  +23 32 57.15   16 54 23.483  +23 32 48.48   16 54 27.522  +23 32 58.42 
0.04  16 54 15.747  +18 54 25.05   16 54 16.036  +18 55 01.61   16 54 18.375  +18 53 42.28 
0.04  16 53 17.841  +47 36 28.49   16 53 16.872  +47 36 14.41   16 53 22.067  +47 36 20.86 
0.04  16 52 52.378  +63 00 25.74   16 52 50.695  +63 00 29.08   16 52 55.827  +63 01 08.62 
0.04  16 52 27.067  +40 21 16.36   16 52 26.811  +40 21 07.63   16 52 24.400  +40 22 01.82 
0.04  16 52 12.300  +17 32 55.62   16 52 12.673  +17 33 04.10   16 52 08.415  +17 32 49.82 
0.04  16 51 53.708  +59 30 13.10   16 51 51.285  +59 30 18.80   16 51 56.941  +59 29 25.25 
0.04  16 51 13.096  +60 01 16.94   16 51 11.861  +60 01 11.71   16 51 15.292  +60 02 02.02 
0.04  16 50 33.570  +16 45 08.95   16 50 30.811  +16 44 41.66   16 50 37.070  +16 44 49.80 
0.04  16 50 20.992  +45 12 51.14   16 50 22.042  +45 12 40.13   16 50 21.350  +45 13 41.29 
0.04  16 49 53.070  +27 18 15.30   16 49 52.533  +27 18 10.64   16 49 52.589  +27 18 43.91 
0.04  16 49 39.047  +50 34 45.21   16 49 39.598  +50 34 50.59   16 49 35.708  +50 35 07.64 
0.04  16 49 32.081  +30 46 20.09   16 49 31.994  +30 45 57.41   16 49 28.871  +30 46 52.42 
0.04  16 49 12.998  +47 25 38.38   16 49 13.328  +47 25 46.35   16 49 17.191  +47 25 22.54 
0.04  16 48 48.872  +19 05 36.03   16 48 49.282  +19 05 51.35   16 48 45.347  +19 05 47.42 
0.04  16 48 24.090  +22 15 51.42   16 48 24.295  +22 16 00.46   16 48 21.654  +22 15 52.72 
0.04  16 48 23.572  +32 50 34.53   16 48 23.378  +32 50 45.34   16 48 20.995  +32 50 16.93 
0.04  16 48 12.403  +50 59 12.71   16 48 11.441  +50 59 10.09   16 48 16.757  +50 58 35.33 
0.04  16 47 44.367  +56 55 37.12   16 47 44.918  +56 55 49.07   16 47 49.167  +56 55 14.46 
0.04  16 47 40.394  +41 45 32.84   16 47 40.291  +41 44 53.11   16 47 37.174  +41 46 11.85 
0.04  16 46 39.270  +26 21 44.04   16 46 40.143  +26 21 19.95   16 46 35.703  +26 21 46.54 
0.04  16 46 09.303  +29 58 27.73   16 46 09.337  +29 58 34.91   16 46 13.124  +29 58 17.62 
0.04  16 45 18.135  +49 01 47.89   16 45 18.298  +49 01 40.65   16 45 21.606  +49 02 09.06 
0.04  16 45 03.253  +49 13 09.12   16 45 02.144  +49 13 13.47   16 45 06.736  +49 13 51.25 
0.04  16 44 42.888  +56 14 48.77   16 44 40.839  +56 14 45.40   16 44 46.639  +56 14 13.43 
0.04  16 42 40.722  +52 49 40.93   16 42 41.259  +52 49 58.14   16 42 42.928  +52 49 02.22 
0.04  16 42 05.885  +26 26 58.96   16 42 05.273  +26 26 45.38   16 42 05.301  +26 27 39.79 
0.04  16 41 59.049  +51 15 25.87   16 41 55.751  +51 15 46.71   16 41 59.951  +51 14 29.79 
0.04  16 41 40.953  +44 25 33.85   16 41 40.098  +44 25 31.20   16 41 42.770  +44 26 21.43 
0.04  16 40 37.898  +20 53 00.82   16 40 36.088  +20 52 18.71   16 40 41.921  +20 53 06.67 
0.04  16 39 56.476  +28 52 43.53   16 39 55.873  +28 52 42.97   16 39 57.686  +28 52 05.04 
0.04  16 39 40.274  +16 33 01.49   16 39 37.661  +16 33 00.65   16 39 42.138  +16 32 21.81 
0.04  16 38 08.510  +57 52 49.13   16 38 08.109  +57 52 43.89   16 38 04.811  +57 53 32.75 
0.04  16 37 48.953  +15 48 55.85   16 37 50.928  +15 48 17.82   16 37 49.879  +15 49 43.99 
0.04  16 37 26.385  +45 47 26.62   16 37 26.639  +45 47 48.77   16 37 29.250  +45 47 04.81 
0.04  16 37 00.762  +63 58 03.99   16 37 01.732  +63 57 59.76   16 36 54.207  +63 57 43.53 
0.04  16 36 46.950  +40 54 42.88   16 36 44.997  +40 54 44.15   16 36 49.335  +40 54 06.55 
0.04  16 36 34.070  +19 20 29.95   16 36 34.668  +19 20 17.86   16 36 30.079  +19 20 22.94 
0.04  16 36 29.992  +16 25 06.55   16 36 29.061  +16 25 47.08   16 36 33.751  +16 24 53.71 
0.04  16 36 15.507  +13 32 48.31   16 36 14.989  +13 33 12.58   16 36 18.281  +13 32 17.39 
0.04  16 36 00.920  +42 15 11.48   16 35 59.266  +42 15 09.28   16 36 04.705  +42 14 33.17 
0.04  16 35 46.235  +24 47 09.37   16 35 46.994  +24 47 07.81   16 35 45.081  +24 48 00.27 
0.04  16 35 32.590  +59 54 55.11   16 35 32.076  +59 54 58.01   16 35 37.611  +59 55 15.02 
0.04  16 35 25.081  +36 08 29.87   16 35 24.894  +36 08 39.33   16 35 22.637  +36 08 05.38 
0.04  16 35 16.176  +52 13 14.33   16 35 16.131  +52 13 25.07   16 35 21.022  +52 12 51.13 
0.04  16 35 16.745  +20 20 53.84   16 35 16.021  +20 21 01.20   16 35 17.481  +20 20 42.13 
0.04  16 35 10.241  +13 32 53.21   16 35 10.900  +13 32 47.44   16 35 09.493  +13 33 25.57 
0.04  16 34 27.747  +57 51 59.41   16 34 26.660  +57 51 53.44   16 34 31.945  +57 51 22.85 
0.04  16 34 13.485  +32 02 42.12   16 34 12.741  +32 02 38.60   16 34 12.779  +32 03 35.45 
0.04  16 33 49.649  +30 46 50.91   16 33 48.833  +30 46 47.26   16 33 51.223  +30 46 23.44 
0.04  16 33 53.445  +59 53 59.36   16 33 56.821  +59 54 12.15   16 33 48.493  +59 54 18.03 
0.04  16 33 02.494  +24 39 14.28   16 33 02.040  +24 39 22.15   16 33 04.593  +24 39 18.35 
0.04  16 32 06.714  +51 52 17.71   16 32 06.672  +51 52 27.52   16 32 10.219  +51 52 04.85 
0.04  16 32 02.757  +21 24 40.19   16 32 02.968  +21 24 54.87   16 32 04.631  +21 24 21.50 
0.04  16 31 58.662  +39 53 21.86   16 31 57.721  +39 53 41.37   16 31 56.856  +39 52 51.67 
0.04  16 31 36.354  +45 46 05.24   16 31 37.595  +45 46 01.92   16 31 32.951  +45 45 31.91 
0.04  16 31 30.070  +15 54 29.71   16 31 30.684  +15 54 24.84   16 31 30.303  +15 55 01.24 
0.04  16 30 32.941  +45 34 24.58   16 30 33.744  +45 34 19.84   16 30 32.148  +45 34 32.66 
0.04  16 29 53.925  +13 40 27.42   16 29 53.966  +13 40 19.94   16 29 57.642  +13 40 38.49 
0.04  16 29 27.832  +23 59 00.32   16 29 27.525  +23 58 51.30   16 29 30.435  +23 59 01.73 
0.04  16 29 11.044  +08 48 20.53   16 29 11.213  +08 48 12.69   16 29 10.976  +08 48 30.88 
0.04  16 29 08.927  +33 18 59.85   16 29 07.017  +33 18 52.45   16 29 11.600  +33 18 36.46 
0.04  16 28 43.466  +33 15 50.54   16 28 43.656  +33 16 00.47   16 28 45.826  +33 15 20.54 
0.04  16 27 33.440  +38 27 19.61   16 27 34.034  +38 27 27.65   16 27 35.998  +38 26 32.25 
0.04  16 27 30.160  +21 12 56.82   16 27 30.737  +21 13 13.61   16 27 32.286  +21 12 24.09 
0.04  16 27 23.712  +62 18 38.63   16 27 24.479  +62 18 42.76   16 27 16.537  +62 19 00.78 
0.04  16 27 12.978  +43 32 19.05   16 27 13.535  +43 32 12.76   16 27 13.996  +43 32 57.91 
0.04  16 27 10.362  +55 03 17.14   16 27 09.607  +55 03 13.85   16 27 10.727  +55 03 53.76 
0.04  16 27 05.077  +05 05 26.20   16 27 05.054  +05 05 53.71   16 27 07.845  +05 05 11.00 
0.04  16 26 45.256  +58 07 43.20   16 26 43.163  +58 08 06.93   16 26 40.906  +58 07 02.90 
0.04  16 26 44.180  +40 35 09.48   16 26 44.616  +40 35 13.96   16 26 40.593  +40 35 47.71 
0.04  16 26 38.813  +24 54 07.28   16 26 39.242  +24 53 57.97   16 26 40.401  +24 54 53.06 
0.04  16 25 45.672  +49 00 39.99   16 25 46.568  +49 00 40.27   16 25 44.352  +49 01 03.53 
0.04  16 25 42.250  +55 04 14.65   16 25 41.236  +55 04 11.77   16 25 44.516  +55 03 55.99 
0.04  16 24 40.326  +16 50 03.86   16 24 39.948  +16 50 02.42   16 24 42.721  +16 49 22.63 
0.04  16 24 23.213  +35 47 47.22   16 24 25.009  +35 47 16.30   16 24 19.157  +35 47 47.35 
0.04  16 24 05.519  +10 42 33.64   16 24 03.281  +10 43 17.02   16 24 03.643  +10 41 46.09 
0.04  16 23 58.724  +47 19 22.28   16 23 58.344  +47 19 15.25   16 23 57.580  +47 20 17.76 
0.04  16 22 39.960  +07 02 10.05   16 22 40.560  +07 02 00.84   16 22 37.698  +07 02 01.91 
0.04  16 21 59.018  +32 01 41.26   16 21 58.798  +32 01 49.46   16 22 02.533  +32 01 44.06 
0.04  16 21 01.782  +39 19 01.64   16 21 01.048  +39 19 12.95   16 21 01.369  +39 18 26.97 
0.04  16 21 00.245  +44 18 19.73   16 20 59.018  +44 18 30.68   16 20 59.907  +44 17 28.26 
0.04  16 20 44.406  +27 21 03.38   16 20 45.360  +27 21 03.77   16 20 43.868  +27 20 26.59 
0.04  16 20 24.699  +61 12 13.05   16 20 22.588  +61 12 21.09   16 20 29.745  +61 12 24.43 
0.04  16 19 39.659  +06 18 48.54   16 19 39.105  +06 18 51.27   16 19 38.672  +06 18 06.60 
0.04  16 19 38.853  +03 50 55.66   16 19 39.292  +03 50 47.64   16 19 36.168  +03 50 56.93 
0.04  16 17 50.554  +63 59 01.97   16 17 51.341  +63 58 55.38   16 17 56.292  +63 59 39.84 
0.04  16 17 15.989  +35 08 44.14   16 17 16.533  +35 08 47.46   16 17 16.347  +35 08 11.97 
0.04  16 16 29.585  +25 30 33.07   16 16 28.582  +25 30 08.05   16 16 33.543  +25 30 53.17 
0.04  16 16 12.354  +17 40 33.41   16 16 11.872  +17 40 43.57   16 16 15.272  +17 41 05.15 
0.04  16 16 15.321  +56 21 59.45   16 16 14.137  +56 21 37.76   16 16 11.855  +56 22 42.04 
0.04  16 15 59.731  +25 28 18.80   16 16 00.997  +25 28 23.33   16 15 58.925  +25 27 36.34 
0.04  16 15 21.117  +05 08 45.83   16 15 20.045  +05 08 11.03   16 15 18.881  +05 09 18.92 
0.04  16 14 53.575  +15 49 47.89   16 14 53.096  +15 49 43.46   16 14 52.916  +15 50 27.47 
0.04  16 13 53.992  +08 03 30.81   16 13 53.893  +08 03 39.54   16 13 55.995  +08 03 19.47 
0.04  16 13 51.674  +37 42 53.73   16 13 50.772  +37 43 03.02   16 13 48.897  +37 42 09.08 
0.04  16 12 46.169  +51 36 59.28   16 12 46.730  +51 36 45.89   16 12 48.222  +51 37 34.91 
0.04  16 12 41.684  +63 11 26.41   16 12 43.471  +63 11 35.39   16 12 36.714  +63 11 29.83 
0.04  16 12 30.819  +61 44 21.27   16 12 34.232  +61 44 12.83   16 12 29.577  +61 45 03.95 
0.04  16 12 27.646  +19 15 18.51   16 12 27.216  +19 15 28.42   16 12 31.121  +19 15 18.63 
0.04  16 12 23.459  +02 55 21.74   16 12 23.889  +02 55 23.12   16 12 21.905  +02 55 57.56 
0.04  16 12 07.424  +22 35 46.16   16 12 07.604  +22 35 19.29   16 12 10.319  +22 36 11.39 
0.04  16 12 05.926  +26 15 56.20   16 12 04.919  +26 16 16.68   16 12 09.722  +26 16 14.25 
0.04  16 12 01.257  +55 57 25.47   16 11 58.494  +55 57 15.87   16 12 05.634  +55 57 16.20 
0.04  16 11 41.363  +18 13 44.42   16 11 40.488  +18 13 44.25   16 11 43.750  +18 13 20.44 
0.04  16 10 38.780  +57 44 13.87   16 10 39.770  +57 44 08.49   16 10 40.718  +57 44 49.31 
0.04  16 10 28.794  +47 52 34.84   16 10 28.948  +47 52 42.62   16 10 33.413  +47 52 26.04 
0.04  16 10 04.973  +47 55 44.33   16 10 04.655  +47 55 31.45   16 10 09.346  +47 55 37.02 
0.04  16 10 03.117  +49 15 12.64   16 10 01.802  +49 15 07.13   16 10 06.802  +49 14 56.67 
0.04  16 09 54.288  +58 07 50.75   16 09 55.003  +58 07 53.75   16 09 53.331  +58 06 58.10 
0.04  16 09 50.777  +35 22 24.98   16 09 52.082  +35 23 02.98   16 09 46.656  +35 22 09.42 
0.04  16 09 51.750  +50 12 30.15   16 09 54.957  +50 12 45.70   16 09 46.298  +50 12 51.07 
0.04  16 09 32.719  +35 20 00.41   16 09 33.394  +35 19 38.60   16 09 28.644  +35 19 59.61 
0.04  16 09 24.575  +04 13 08.46   16 09 23.726  +04 12 45.52   16 09 22.595  +04 13 50.07 
0.04  16 09 00.527  +15 36 27.13   16 09 00.035  +15 36 31.53   16 09 02.258  +15 36 39.85 
0.04  16 08 58.400  +01 58 18.10   16 08 58.147  +01 58 07.63   16 08 56.328  +01 58 48.87 
0.04  16 08 52.321  +28 05 45.79   16 08 52.561  +28 05 53.68   16 08 55.649  +28 05 08.70 
0.04  16 08 48.144  +15 02 28.64   16 08 48.554  +15 02 26.95   16 08 47.426  +15 02 28.14 
0.04  16 08 46.285  +12 35 25.25   16 08 45.607  +12 35 55.08   16 08 50.095  +12 35 18.76 
0.04  16 08 45.548  +32 08 58.37   16 08 44.194  +32 08 58.63   16 08 45.164  +32 08 02.71 
0.04  16 08 39.086  +36 40 36.29   16 08 39.748  +36 40 27.07   16 08 40.830  +36 41 21.62 
0.04  16 08 30.929  +22 34 41.60   16 08 29.768  +22 34 26.56   16 08 30.952  +22 35 36.29 
0.04  16 08 20.739  +56 13 56.47   16 08 19.107  +56 13 23.65   16 08 17.402  +56 14 35.38 
0.04  16 08 16.487  +20 20 21.47   16 08 16.359  +20 20 26.75   16 08 14.897  +20 19 51.94 
0.04  16 08 09.802  +39 47 58.23   16 08 08.717  +39 47 56.06   16 08 10.517  +39 48 33.59 
0.04  16 07 55.436  +04 07 52.02   16 07 55.338  +04 08 05.51   16 07 53.459  +04 07 21.72 
0.04  16 07 53.780  +47 51 04.61   16 07 56.043  +47 51 07.01   16 07 50.672  +47 51 50.85 
0.04  16 07 44.765  +21 49 53.31   16 07 44.870  +21 50 04.07   16 07 48.532  +21 49 48.37 
0.04  16 07 39.322  +24 46 33.46   16 07 38.335  +24 46 31.35   16 07 40.401  +24 47 15.55 
0.04  16 06 50.401  +07 22 45.49   16 06 50.568  +07 22 37.08   16 06 46.988  +07 22 34.78 
0.04  16 06 21.327  +57 29 04.83   16 06 23.048  +57 28 49.91   16 06 21.911  +57 29 57.87 
0.04  16 06 23.429  +42 55 18.30   16 06 24.287  +42 54 56.03   16 06 19.311  +42 55 27.53 
0.04  16 05 38.497  +24 55 51.92   16 05 38.448  +24 56 00.20   16 05 42.549  +24 55 47.00 
0.04  16 05 22.891  +39 16 38.18   16 05 22.849  +39 16 45.35   16 05 27.429  +39 16 33.67 
0.04  16 04 57.765  +41 35 36.39   16 04 55.244  +41 35 37.17   16 05 00.188  +41 35 09.32 
0.04  16 04 37.517  -00 05 06.72   16 04 38.133  -00 05 07.23   16 04 35.488  -00 05 50.35 
0.04  16 04 28.272  -00 53 16.42   16 04 28.819  -00 53 09.00   16 04 27.531  -00 53 23.14 
0.04  16 04 17.364  +38 39 23.73   16 04 17.580  +38 39 36.59   16 04 14.912  +38 39 05.15 
0.04  16 04 05.958  +11 28 00.09   16 04 05.142  +11 28 01.89   16 04 06.584  +11 28 48.51 
0.04  16 04 04.843  +13 29 10.19   16 04 04.378  +13 29 17.94   16 04 03.270  +13 28 29.98 
0.04  16 03 52.972  -01 28 49.08   16 03 53.428  -01 28 51.04   16 03 51.936  -01 29 15.05 
0.04  16 03 31.459  +13 24 08.55   16 03 31.367  +13 24 00.40   16 03 34.006  +13 24 04.55 
0.04  16 03 28.465  +05 46 14.19   16 03 27.692  +05 46 11.80   16 03 30.813  +05 45 43.72 
0.04  16 03 23.036  -01 38 29.36   16 03 23.669  -01 39 05.44   16 03 20.213  -01 37 52.73 
0.04  16 02 29.967  +24 28 44.33   16 02 30.843  +24 28 18.33   16 02 32.711  +24 29 24.04 
0.04  16 02 31.695  +34 01 49.99   16 02 29.843  +34 01 36.26   16 02 34.898  +34 01 22.53 
0.04  16 02 29.321  -00 46 33.47   16 02 29.085  -00 46 39.75   16 02 31.528  -00 46 27.30 
0.04  16 02 16.683  +15 58 29.14   16 02 17.234  +15 58 24.42   16 02 18.240  +15 59 12.22 
0.04  16 02 17.791  +24 18 41.74   16 02 18.938  +24 19 12.16   16 02 13.837  +24 18 37.85 
0.04  16 02 03.729  +10 48 02.04   16 02 02.756  +10 47 46.11   16 02 03.261  +10 48 52.17 
0.04  16 02 01.716  +24 19 00.74   16 02 01.316  +24 18 46.91   16 02 05.742  +24 18 46.72 
0.04  16 01 51.645  +60 10 34.59   16 01 57.622  +60 10 23.28   16 01 48.586  +60 11 27.09 
0.04  16 01 44.383  +27 18 05.71   16 01 44.698  +27 18 12.55   16 01 40.196  +27 18 13.54 
0.04  16 01 14.805  +11 29 33.24   16 01 13.323  +11 28 46.63   16 01 12.955  +11 30 21.59 
0.04  16 00 53.642  +01 51 01.22   16 00 54.373  +01 50 55.74   16 00 52.544  +01 51 05.22 
0.04  16 00 49.550  +03 14 03.96   16 00 48.822  +03 14 18.23   16 00 52.835  +03 14 03.77 
0.04  16 00 35.259  +13 11 09.23   16 00 34.958  +13 11 19.10   16 00 32.781  +13 10 24.84 
0.04  16 00 28.653  +07 56 28.15   16 00 28.801  +07 56 19.20   16 00 25.312  +07 56 49.10 
0.04  15 58 58.088  +27 59 14.95   15 59 00.629  +27 59 06.96   15 58 55.797  +28 00 02.23 
0.04  15 58 20.251  +49 39 06.47   15 58 19.622  +49 39 12.46   15 58 17.048  +49 38 22.71 
0.04  15 58 17.028  +23 47 36.09   15 58 16.619  +23 47 32.26   15 58 16.717  +23 48 02.08 
0.04  15 58 09.504  +58 17 10.63   15 58 10.298  +58 17 09.72   15 58 06.622  +58 16 21.11 
0.04  15 57 38.650  +34 45 56.21   15 57 39.159  +34 45 33.33   15 57 34.880  +34 46 05.75 
0.04  15 56 45.680  +60 33 18.92   15 56 47.922  +60 33 20.44   15 56 42.916  +60 34 10.78 
0.04  15 56 43.123  +19 40 50.49   15 56 42.598  +19 41 09.15   15 56 46.490  +19 40 47.26 
0.04  15 56 30.110  +54 30 01.78   15 56 30.612  +54 29 56.84   15 56 30.238  +54 30 37.07 
0.04  15 56 29.576  +18 27 13.59   15 56 27.412  +18 27 02.57   15 56 32.189  +18 26 41.85 
0.04  15 56 23.642  +01 04 49.64   15 56 23.399  +01 05 01.76   15 56 26.074  +01 04 46.48 
0.04  15 55 50.631  +24 06 25.29   15 55 51.227  +24 06 06.79   15 55 52.594  +24 07 02.97 
0.04  15 55 19.305  +34 44 54.64   15 55 20.534  +34 45 16.36   15 55 21.006  +34 44 11.12 
0.04  15 54 46.628  +48 02 05.94   15 54 47.562  +48 02 07.28   15 54 45.530  +48 02 01.85 
0.04  15 54 40.946  +17 59 41.51   15 54 42.002  +17 59 45.10   15 54 38.579  +18 00 11.69 
0.04  15 54 36.842  +42 17 03.57   15 54 36.025  +42 17 22.10   15 54 40.723  +42 17 08.36 
0.04  15 53 39.209  +20 26 42.75   15 53 40.202  +20 27 09.51   15 53 36.321  +20 26 36.69 
0.04  15 52 07.742  +37 15 57.98   15 52 06.392  +37 15 48.68   15 52 08.362  +37 16 43.37 
0.04  15 51 56.350  +58 07 22.40   15 51 54.573  +58 07 20.90   15 51 58.215  +58 06 44.38 
0.04  15 51 38.361  +12 14 13.50   15 51 37.970  +12 14 06.52   15 51 37.407  +12 14 39.59 
0.04  15 51 02.405  +09 36 44.46   15 51 03.750  +09 36 31.12   15 50 59.238  +09 36 25.34 
0.04  15 50 52.124  +30 44 35.84   15 50 52.832  +30 44 53.40   15 50 54.281  +30 43 54.67 
0.04  15 50 40.777  +52 57 18.58   15 50 39.181  +52 57 40.44   15 50 38.256  +52 56 29.49 
0.04  15 49 43.902  +04 22 51.99   15 49 43.413  +04 23 01.22   15 49 42.827  +04 22 14.81 
0.04  15 49 36.378  +33 46 18.94   15 49 34.775  +33 46 37.38   15 49 39.623  +33 46 40.85 
0.04  15 49 22.034  +51 33 26.72   15 49 22.703  +51 33 14.80   15 49 22.851  +51 34 22.13 
0.04  15 48 44.765  +36 09 02.48   15 48 46.568  +36 09 03.32   15 48 40.863  +36 09 32.70 
0.04  15 48 38.863  -01 15 53.07   15 48 38.139  -01 15 58.79   15 48 39.834  -01 15 49.09 
0.04  15 48 23.582  +63 51 33.37   15 48 24.861  +63 51 29.91   15 48 22.838  +63 52 06.37 
0.04  15 47 20.006  +35 34 33.10   15 47 19.658  +35 34 27.55   15 47 17.937  +35 35 07.45 
0.04  15 47 10.334  +47 40 38.76   15 47 10.033  +47 40 22.08   15 47 07.682  +47 41 02.23 
0.04  15 46 57.978  +46 58 11.82   15 46 57.702  +46 58 01.61   15 47 02.462  +46 58 36.76 
0.04  15 46 43.100  +33 00 33.25   15 46 43.378  +33 00 24.32   15 46 39.044  +33 00 56.74 
0.04  15 46 17.032  +10 17 25.72   15 46 16.790  +10 17 21.02   15 46 17.308  +10 17 32.91 
0.04  15 46 15.478  +22 44 52.23   15 46 15.973  +22 44 53.23   15 46 14.974  +22 44 21.10 
0.04  15 45 56.742  +17 17 31.10   15 45 56.253  +17 17 41.92   15 46 00.561  +17 17 42.99 
0.04  15 45 49.332  +07 10 22.13   15 45 48.988  +07 10 34.69   15 45 46.680  +07 09 42.63 
0.04  15 45 46.356  +03 40 48.06   15 45 46.729  +03 40 40.15   15 45 43.592  +03 40 21.14 
0.04  15 45 35.104  +22 38 01.44   15 45 33.097  +22 38 06.86   15 45 36.035  +22 37 18.66 
0.04  15 45 03.657  +45 03 11.00   15 45 03.050  +45 02 58.12   15 45 00.349  +45 03 46.13 
0.04  15 44 57.565  +09 57 03.98   15 44 55.188  +09 57 16.78   15 45 00.998  +09 57 19.07 
0.04  15 43 35.219  +52 32 19.52   15 43 34.993  +52 32 28.92   15 43 40.311  +52 32 07.81 
0.04  15 43 18.846  +19 55 14.30   15 43 19.450  +19 55 16.09   15 43 18.565  +19 54 44.53 
0.04  15 43 00.064  +00 54 31.12   15 43 00.231  +00 54 15.79   15 43 02.923  +00 54 46.48 
0.04  15 43 01.687  +41 33 35.63   15 43 05.516  +41 33 31.06   15 42 58.303  +41 32 59.44 
0.04  15 42 33.026  +04 27 17.06   15 42 34.918  +04 27 05.20   15 42 31.302  +04 28 03.76 
0.04  15 42 02.104  +18 01 46.32   15 42 02.110  +18 01 59.35   15 42 05.189  +18 01 41.47 
0.04  15 41 46.639  +27 05 53.81   15 41 45.875  +27 05 55.93   15 41 47.816  +27 06 30.87 
0.04  15 41 14.077  +04 03 23.41   15 41 15.228  +04 03 17.34   15 41 14.359  +04 04 09.01 
0.04  15 40 56.370  +55 50 29.13   15 40 55.685  +55 50 34.36   15 41 00.940  +55 50 57.93 
0.04  15 40 00.413  -01 08 16.40   15 40 00.072  -01 08 30.71   15 39 58.688  -01 07 47.60 
0.04  15 39 53.360  -02 16 15.61   15 39 52.682  -02 16 20.17   15 39 54.282  -02 15 30.57 
0.04  15 39 51.872  -01 17 20.94   15 39 52.456  -01 17 28.42   15 39 49.203  -01 17 30.88 
0.04  15 39 45.187  -04 26 51.50   15 39 44.905  -04 26 40.60   15 39 43.059  -04 27 24.72 
0.04  15 39 36.601  -05 11 37.18   15 39 35.932  -05 11 09.14   15 39 40.371  -05 11 30.86 
0.04  15 39 35.552  +01 02 40.74   15 39 34.411  +01 02 57.59   15 39 38.207  +01 02 49.64 
0.04  15 39 20.071  -00 49 36.79   15 39 18.487  -00 49 43.17   15 39 20.166  -00 48 44.10 
0.04  15 39 08.652  +61 00 21.60   15 39 13.851  +61 00 21.75   15 39 05.472  +61 01 12.45 
0.04  15 38 49.230  +11 07 44.20   15 38 48.538  +11 07 50.38   15 38 51.282  +11 08 01.65 
0.04  15 37 14.023  +21 42 02.96   15 37 13.587  +21 42 15.81   15 37 12.724  +21 41 22.16 
0.04  15 36 49.473  -06 43 21.48   15 36 50.814  -06 43 25.78   15 36 48.627  -06 44 14.75 
0.04  15 36 36.274  +51 12 20.64   15 36 35.851  +51 12 28.02   15 36 40.828  +51 12 06.39 
0.04  15 36 16.797  +11 28 28.80   15 36 17.272  +11 28 37.89   15 36 18.278  +11 27 44.92 
0.04  15 35 50.611  +36 42 50.11   15 35 51.349  +36 42 50.16   15 35 48.572  +36 43 31.60 
0.04  15 35 14.977  +20 18 00.27   15 35 14.036  +20 18 07.60   15 35 17.784  +20 18 37.83 
0.04  15 34 44.422  +29 20 49.83   15 34 45.009  +29 21 02.46   15 34 45.786  +29 20 16.15 
0.04  15 34 46.720  +07 47 12.95   15 34 47.684  +07 47 26.33   15 34 43.776  +07 47 20.37 
0.04  15 34 27.652  +46 20 58.90   15 34 27.115  +46 20 57.17   15 34 29.675  +46 20 56.06 
0.04  15 33 36.760  +32 10 05.10   15 33 36.098  +32 10 04.89   15 33 37.504  +32 10 02.82 
0.04  15 32 57.622  +45 59 22.36   15 32 57.713  +45 59 51.85   15 33 01.641  +45 59 02.24 
0.04  15 32 56.264  +33 43 00.07   15 32 56.923  +33 43 07.90   15 32 56.559  +33 42 23.65 
0.04  15 32 42.862  +18 50 38.72   15 32 42.088  +18 50 47.95   15 32 45.104  +18 51 04.82 
0.04  15 32 25.263  +02 47 22.14   15 32 24.935  +02 47 18.38   15 32 27.512  +02 46 35.97 
0.04  15 32 11.195  +26 09 21.59   15 32 08.729  +26 09 29.89   15 32 13.169  +26 10 06.89 
0.04  15 32 05.631  +38 55 33.03   15 32 05.831  +38 55 26.41   15 32 08.500  +38 56 07.96 
0.04  15 31 39.617  +55 40 19.90   15 31 39.089  +55 40 23.77   15 31 38.879  +55 39 42.16 
0.04  15 30 57.862  +10 22 16.29   15 30 57.544  +10 21 49.45   15 30 57.717  +10 22 46.66 
0.04  15 30 48.938  +14 51 26.56   15 30 49.616  +14 51 19.54   15 30 47.059  +14 50 38.04 
0.04  15 30 31.942  +09 51 46.97   15 30 32.368  +09 51 50.85   15 30 28.640  +09 52 04.68 
0.04  15 29 45.558  +39 39 16.76   15 29 45.971  +39 39 33.35   15 29 48.443  +39 38 34.27 
0.04  15 29 38.273  +33 51 43.86   15 29 40.276  +33 51 39.68   15 29 36.794  +33 52 31.42 
0.04  15 29 10.485  +07 52 12.64   15 29 11.157  +07 52 10.80   15 29 08.281  +07 51 25.50 
0.04  15 29 08.557  +32 51 01.31   15 29 08.117  +32 50 59.41   15 29 09.947  +32 50 19.82 
0.04  15 28 46.994  +02 18 03.29   15 28 47.033  +02 17 47.69   15 28 44.086  +02 18 14.51 
0.04  15 28 17.976  +38 40 12.51   15 28 18.484  +38 40 19.61   15 28 20.337  +38 39 41.63 
0.04  15 28 17.970  +53 43 51.38   15 28 16.376  +53 43 48.57   15 28 21.291  +53 44 29.27 
0.04  15 28 06.731  +37 32 36.60   15 28 07.780  +37 32 38.78   15 28 02.984  +37 33 04.47 
0.04  15 27 43.798  +49 09 24.23   15 27 44.185  +49 09 14.04   15 27 38.349  +49 09 26.61 
0.04  15 26 59.571  +05 02 02.11   15 26 59.469  +05 02 08.98   15 27 02.489  +05 01 47.44 
0.04  15 26 40.828  -03 36 54.63   15 26 41.516  -03 36 58.23   15 26 39.428  -03 37 19.62 
0.04  15 26 21.203  +06 42 59.20   15 26 20.898  +06 42 48.33   15 26 24.957  +06 43 08.01 
0.04  15 25 23.242  -03 29 26.79   15 25 23.124  -03 29 51.92   15 25 26.603  -03 29 02.95 
0.04  15 25 22.328  -05 44 07.78   15 25 22.957  -05 44 15.51   15 25 23.662  -05 43 23.87 
0.04  15 24 49.953  +06 11 32.43   15 24 49.156  +06 11 36.72   15 24 50.585  +06 10 49.45 
0.04  15 24 31.065  -05 11 27.34   15 24 29.944  -05 11 24.99   15 24 32.341  -05 12 17.94 
0.04  15 23 29.069  +63 45 55.08   15 23 27.876  +63 45 57.37   15 23 28.426  +63 45 15.49 
0.04  15 23 02.267  +10 01 31.88   15 23 02.117  +10 01 23.49   15 23 04.562  +10 01 36.26 
0.04  15 22 56.340  +02 55 27.80   15 22 56.904  +02 55 59.88   15 22 58.543  +02 54 55.46 
0.04  15 22 55.933  +50 06 29.08   15 22 56.160  +50 06 34.83   15 22 52.514  +50 06 29.97 
0.04  15 22 36.125  -05 11 12.75   15 22 36.548  -05 11 04.48   15 22 33.899  -05 11 16.02 
0.04  15 22 08.772  +54 27 12.15   15 22 09.398  +54 27 20.78   15 22 02.645  +54 27 08.62 
0.04  15 22 00.914  -05 10 23.97   15 22 02.494  -05 10 39.78   15 21 59.996  -05 09 34.03 
0.04  15 21 29.817  +02 37 30.59   15 21 28.873  +02 37 25.40   15 21 30.732  +02 38 25.74 
0.04  15 21 18.979  +17 11 26.13   15 21 19.113  +17 11 18.94   15 21 16.933  +17 11 41.47 
0.04  15 20 57.285  +11 32 29.95   15 20 57.573  +11 32 41.85   15 20 59.990  +11 32 13.63 
0.04  15 20 52.606  -02 00 41.08   15 20 51.967  -02 00 48.75   15 20 50.862  -02 00 01.25 
0.04  15 20 26.483  -00 57 17.90   15 20 25.615  -00 57 20.36   15 20 27.631  -00 57 50.55 
0.04  15 19 53.528  +26 39 33.89   15 19 53.731  +26 39 44.31   15 19 56.256  +26 38 56.00 
0.04  15 19 23.008  -03 15 36.83   15 19 22.930  -03 15 23.60   15 19 26.221  -03 15 44.74 
0.04  15 19 04.354  +48 56 33.07   15 19 03.429  +48 56 32.46   15 19 04.714  +48 55 52.02 
0.04  15 19 03.131  +48 47 57.61   15 19 06.891  +48 47 23.49   15 18 58.046  +48 47 45.91 
0.04  15 18 44.106  +52 37 43.53   15 18 44.644  +52 37 49.79   15 18 45.362  +52 37 08.17 
0.04  15 18 24.596  +27 10 01.25   15 18 25.307  +27 10 03.75   15 18 22.317  +27 10 18.20 
0.04  15 17 03.014  +37 00 58.06   15 17 03.292  +37 01 07.68   15 17 06.328  +37 00 24.81 
0.04  15 16 50.087  +25 22 03.41   15 16 49.267  +25 22 19.34   15 16 49.218  +25 21 13.10 
0.04  15 16 43.392  +02 24 42.43   15 16 43.162  +02 24 50.72   15 16 40.353  +02 24 12.09 
0.04  15 16 19.531  +45 58 03.31   15 16 20.551  +45 58 04.00   15 16 17.374  +45 57 28.24 
0.04  15 16 17.108  +51 12 40.80   15 16 16.433  +51 12 47.34   15 16 21.226  +51 13 16.97 
0.04  15 16 05.433  +18 12 04.51   15 16 06.545  +18 12 06.87   15 16 03.758  +18 12 40.19 
0.04  15 15 58.942  +32 15 01.24   15 15 59.263  +32 14 49.42   15 15 54.647  +32 14 51.31 
0.04  15 15 19.213  -05 55 05.75   15 15 19.862  -05 55 14.48   15 15 16.466  -05 54 59.58 
0.04  15 14 39.780  +35 37 35.15   15 14 39.108  +35 37 32.97   15 14 39.730  +35 38 21.16 
0.04  15 14 34.029  +13 53 15.90   15 14 34.996  +13 53 21.43   15 14 33.990  +13 52 43.40 
0.04  15 14 16.361  +04 45 45.17   15 14 19.033  +04 45 29.08   15 14 12.771  +04 45 28.09 
0.04  15 14 12.486  +36 50 42.94   15 14 13.027  +36 50 08.20   15 14 08.178  +36 50 54.95 
0.04  15 13 54.081  +09 07 32.45   15 13 55.418  +09 07 24.49   15 13 52.274  +09 06 41.50 
0.04  15 13 32.810  +27 25 29.93   15 13 35.167  +27 25 32.76   15 13 30.853  +27 25 59.96 
0.04  15 12 55.737  +43 47 41.61   15 12 55.861  +43 47 53.55   15 12 58.399  +43 47 07.10 
0.04  15 12 33.591  -07 22 53.84   15 12 32.902  -07 22 56.77   15 12 36.194  -07 23 34.83 
0.04  15 12 31.696  -02 15 53.62   15 12 31.387  -02 15 16.68   15 12 29.971  -02 16 31.97 
0.04  15 12 24.126  +35 31 53.36   15 12 23.935  +35 31 45.57   15 12 22.195  +35 32 13.62 
0.04  15 12 23.660  +06 09 41.40   15 12 24.194  +06 09 45.09   15 12 21.414  +06 10 19.58 
0.04  15 11 57.521  +44 04 04.37   15 11 56.078  +44 03 57.22   15 12 00.425  +44 03 31.70 
0.04  15 11 49.901  +63 42 05.23   15 11 49.282  +63 42 12.80   15 11 55.858  +63 41 53.52 
0.04  15 11 08.963  -03 36 29.66   15 11 09.419  -03 36 27.98   15 11 06.743  -03 36 12.69 
0.04  15 10 37.280  +36 49 15.78   15 10 37.545  +36 49 30.21   15 10 41.276  +36 48 54.98 
0.04  15 10 21.307  -02 31 36.01   15 10 22.287  -02 31 43.31   15 10 18.422  -02 31 42.04 
0.04  15 09 59.167  +03 00 21.31   15 09 59.692  +03 00 01.36   15 10 02.757  +03 00 41.40 
0.04  15 09 48.732  +07 46 57.03   15 09 47.151  +07 47 12.94   15 09 52.187  +07 47 12.40 
0.04  15 09 11.875  +45 51 54.98   15 09 12.508  +45 51 51.49   15 09 10.321  +45 51 19.17 
0.04  15 08 44.752  +41 24 29.26   15 08 43.490  +41 23 44.16   15 08 42.116  +41 25 16.77 
0.04  15 08 44.634  +53 36 57.02   15 08 44.001  +53 36 48.36   15 08 40.821  +53 37 35.82 
0.04  15 08 38.565  +11 16 01.49   15 08 38.152  +11 15 52.66   15 08 41.467  +11 15 55.50 
0.04  15 08 24.409  +28 34 21.17   15 08 23.737  +28 34 29.92   15 08 27.396  +28 34 27.68 
0.04  15 08 27.471  +46 07 00.48   15 08 28.369  +46 07 13.02   15 08 22.304  +46 07 08.44 
0.04  15 08 04.063  +28 10 02.29   15 08 03.384  +28 10 16.26   15 08 07.698  +28 09 47.43 
0.04  15 07 56.322  +48 14 05.58   15 07 56.276  +48 14 12.78   15 07 58.535  +48 13 40.73 
0.04  15 07 34.009  -03 10 26.34   15 07 33.235  -03 10 20.41   15 07 32.956  -03 11 11.89 
0.04  15 06 40.592  -01 16 29.64   15 06 38.071  -01 16 38.16   15 06 42.376  -01 17 08.99 
0.04  15 06 26.006  -01 11 10.20   15 06 28.554  -01 11 24.27   15 06 22.849  -01 11 38.06 
0.04  15 06 14.059  +34 48 20.17   15 06 15.158  +34 48 17.70   15 06 10.955  +34 48 59.76 
0.04  15 05 46.740  +46 08 56.28   15 05 45.376  +46 08 59.52   15 05 48.517  +46 08 14.91 
0.04  15 05 41.297  +11 09 50.81   15 05 40.350  +11 09 44.47   15 05 43.796  +11 09 41.54 
0.04  15 05 27.977  +07 57 27.39   15 05 27.387  +07 57 26.11   15 05 29.042  +07 58 08.49 
0.04  15 05 25.629  +13 17 25.13   15 05 23.331  +13 16 45.77   15 05 24.702  +13 18 20.03 
0.04  15 05 25.033  +21 16 22.48   15 05 25.836  +21 16 23.20   15 05 22.597  +21 15 50.06 
0.04  15 04 41.803  +60 17 45.21   15 04 40.531  +60 17 29.38   15 04 48.891  +60 17 33.73 
0.04  15 03 57.982  +12 29 44.79   15 03 57.527  +12 29 43.49   15 03 58.468  +12 30 27.76 
0.04  15 03 38.315  +18 11 42.56   15 03 39.547  +18 11 38.01   15 03 36.787  +18 10 55.27 
0.04  15 03 35.275  +28 34 24.87   15 03 33.639  +28 34 27.35   15 03 37.243  +28 35 13.76 
0.04  15 03 35.420  +59 40 10.90   15 03 35.413  +59 40 18.57   15 03 28.105  +59 39 56.76 
0.04  15 03 21.834  +14 57 56.51   15 03 22.171  +14 57 53.75   15 03 20.696  +14 57 26.42 
0.04  15 03 19.785  +34 42 04.05   15 03 19.860  +34 42 15.04   15 03 22.437  +34 41 52.53 
0.04  15 03 11.956  -04 46 15.34   15 03 13.100  -04 45 40.98   15 03 13.519  -04 46 50.23 
0.04  15 03 01.645  +23 03 16.37   15 03 00.959  +23 03 12.99   15 03 04.782  +23 02 42.40 
0.04  15 02 47.927  +11 57 46.58   15 02 47.767  +11 57 19.67   15 02 45.308  +11 58 13.14 
0.04  15 02 00.563  +25 35 09.60   15 02 01.258  +25 35 03.27   15 01 58.288  +25 34 39.94 
0.04  15 01 51.865  +13 35 18.82   15 01 51.580  +13 35 28.28   15 01 55.265  +13 35 38.71 
0.04  15 01 49.023  +04 24 31.11   15 01 49.498  +04 24 30.58   15 01 46.741  +04 25 11.31 
0.04  15 01 42.659  +07 12 58.65   15 01 43.066  +07 12 55.20   15 01 44.308  +07 13 40.42 
0.04  15 01 23.949  +20 01 00.22   15 01 25.359  +20 00 53.62   15 01 20.841  +20 00 33.56 
0.04  15 01 08.861  +36 23 14.72   15 01 08.229  +36 23 12.71   15 01 11.419  +36 22 57.58 
0.04  15 01 02.911  +41 26 54.62   15 01 02.649  +41 26 41.56   15 01 05.766  +41 27 05.25 
0.04  15 01 02.698  +02 24 32.65   15 01 02.236  +02 24 28.92   15 01 02.455  +02 25 03.55 
0.04  15 00 11.658  +25 34 12.31   15 00 12.189  +25 34 13.31   15 00 10.875  +25 34 49.29 
0.04  14 59 53.351  -03 39 06.58   14 59 54.046  -03 39 23.81   14 59 55.462  -03 38 26.04 
0.04  14 59 40.775  +41 17 59.82   14 59 39.178  +41 17 57.48   14 59 41.617  +41 17 03.05 
0.04  14 59 38.690  +02 47 01.84   14 59 37.647  +02 46 52.80   14 59 40.844  +02 46 38.65 
0.04  14 59 31.752  -01 11 34.52   14 59 28.723  -01 11 42.48   14 59 34.005  -01 10 53.54 
0.04  14 59 01.882  +15 13 33.31   14 59 01.440  +15 13 46.68   14 59 05.325  +15 13 36.39 
0.04  14 58 55.673  -04 30 16.72   14 58 56.253  -04 30 14.46   14 58 52.489  -04 29 59.23 
0.04  14 58 46.106  +56 10 00.22   14 58 46.004  +56 09 47.88   14 58 42.126  +56 10 34.19 
0.04  14 58 29.166  +14 49 54.27   14 58 28.196  +14 50 17.77   14 58 32.645  +14 50 12.86 
0.04  14 58 21.901  +58 21 18.78   14 58 21.189  +58 21 25.59   14 58 21.206  +58 20 42.12 
0.04  14 57 56.316  -00 12 01.46   14 57 56.991  -00 12 02.19   14 57 56.342  -00 11 22.53 
0.04  14 57 50.680  +01 23 17.69   14 57 51.024  +01 23 11.75   14 57 51.424  +01 23 53.41 
0.04  14 57 48.926  +25 06 42.87   14 57 47.854  +25 06 08.51   14 57 52.621  +25 06 47.80 
0.04  14 57 32.406  -00 41 42.63   14 57 33.376  -00 41 37.18   14 57 33.212  -00 42 35.82 
0.04  14 57 17.577  +59 27 47.66   14 57 16.915  +59 27 40.28   14 57 21.288  +59 27 39.32 
0.04  14 56 52.798  +48 21 20.76   14 56 53.182  +48 21 06.44   14 56 54.991  +48 21 42.52 
0.04  14 56 52.739  +55 47 03.45   14 56 51.818  +55 47 24.87   14 56 57.463  +55 46 49.38 
0.04  14 56 45.799  -07 47 54.19   14 56 44.776  -07 47 52.84   14 56 46.880  -07 47 11.14 
0.04  14 56 02.129  -07 48 46.35   14 56 02.762  -07 48 42.60   14 56 01.126  -07 49 27.80 
0.04  14 55 48.048  +24 35 34.00   14 55 47.064  +24 35 36.74   14 55 48.150  +24 34 56.32 
0.04  14 55 47.136  +11 46 11.94   14 55 47.159  +11 46 33.52   14 55 46.707  +11 45 46.06 
0.04  14 55 21.102  +36 14 08.44   14 55 19.728  +36 14 08.99   14 55 22.131  +36 13 13.65 
0.04  14 53 54.720  -04 23 39.12   14 53 54.537  -04 23 49.96   14 53 52.212  -04 22 57.29 
0.04  14 53 51.648  +47 54 10.77   14 53 52.884  +47 54 17.32   14 53 47.944  +47 54 47.45 
0.04  14 53 37.443  +55 11 48.02   14 53 37.223  +55 11 32.32   14 53 41.242  +55 12 32.30 
0.04  14 53 35.321  +34 32 42.71   14 53 36.571  +34 32 36.02   14 53 33.928  +34 33 36.23 
0.04  14 53 18.565  +33 46 56.46   14 53 18.027  +33 46 54.76   14 53 18.559  +33 47 37.04 
0.04  14 52 57.327  +15 40 31.18   14 52 57.199  +15 40 14.48   14 52 53.806  +15 40 49.52 
0.04  14 52 48.780  -06 24 09.54   14 52 49.072  -06 24 17.71   14 52 46.823  -06 24 01.37 
0.04  14 51 15.432  +30 36 02.18   14 51 15.674  +30 35 47.89   14 51 12.392  +30 36 20.16 
0.04  14 51 07.721  +41 03 24.55   14 51 05.435  +41 03 53.09   14 51 12.642  +41 03 28.67 
0.04  14 51 05.442  +01 33 44.04   14 51 05.671  +01 33 55.48   14 51 03.265  +01 33 39.53 
0.04  14 50 57.249  +48 48 37.89   14 50 56.393  +48 48 23.88   14 51 00.262  +48 48 40.35 
0.04  14 50 02.580  +24 49 25.04   14 50 01.718  +24 49 34.25   14 50 04.987  +24 49 33.93 
0.04  14 49 22.055  -03 05 41.93   14 49 22.229  -03 05 29.58   14 49 19.075  -03 05 55.40 
0.04  14 49 14.245  +30 02 56.11   14 49 14.688  +30 03 04.87   14 49 15.976  +30 02 08.97 
0.04  14 47 44.975  +19 48 58.82   14 47 43.972  +19 48 58.38   14 47 45.398  +19 48 04.61 
0.04  14 47 38.576  +52 34 06.69   14 47 39.281  +52 34 07.82   14 47 35.871  +52 34 55.46 
0.04  14 47 31.435  -07 32 39.36   14 47 30.547  -07 32 33.97   14 47 33.589  -07 31 54.39 
0.04  14 47 20.256  -02 51 06.40   14 47 20.682  -02 51 13.77   14 47 17.970  -02 51 34.45 
0.04  14 47 12.971  +22 24 18.23   14 47 13.653  +22 23 49.89   14 47 15.892  +22 24 52.24 
0.04  14 47 09.987  +37 22 26.08   14 47 09.207  +37 22 23.82   14 47 11.227  +37 21 43.07 
0.04  14 47 01.267  +10 02 21.69   14 47 00.591  +10 02 17.31   14 47 03.798  +10 01 57.22 
0.04  14 46 49.651  +55 50 38.29   14 46 50.011  +55 50 46.30   14 46 44.920  +55 50 26.63 
0.04  14 46 39.583  +33 21 29.45   14 46 40.399  +33 22 06.96   14 46 41.245  +33 20 39.17 
0.04  14 46 34.167  +16 08 05.27   14 46 33.514  +16 08 02.55   14 46 37.009  +16 07 25.01 
0.04  14 46 33.963  +23 48 49.66   14 46 34.924  +23 48 49.89   14 46 32.626  +23 49 24.14 
0.04  14 45 47.455  +13 42 31.98   14 45 48.343  +13 42 23.13   14 45 45.212  +13 42 00.74 
0.04  14 45 45.507  -06 18 07.69   14 45 45.727  -06 17 54.36   14 45 42.212  -06 18 27.03 
0.04  14 45 38.613  +63 57 37.24   14 45 37.373  +63 57 29.74   14 45 45.750  +63 57 10.56 
0.04  14 45 35.767  +32 18 20.96   14 45 37.340  +32 18 36.77   14 45 32.646  +32 18 20.77 
0.04  14 45 24.263  -03 26 09.42   14 45 24.463  -03 26 01.84   14 45 26.203  -03 26 25.64 
0.04  14 45 23.617  +40 48 40.52   14 45 26.439  +40 49 20.60   14 45 18.699  +40 48 51.20 
0.04  14 45 00.880  +55 07 02.47   14 45 00.618  +55 07 11.65   14 45 06.483  +55 07 15.16 
0.04  14 44 42.167  +21 55 08.78   14 44 41.829  +21 55 12.71   14 44 44.635  +21 55 40.07 
0.04  14 44 31.059  +22 00 27.27   14 44 32.023  +22 00 30.98   14 44 28.977  +22 01 10.98 
0.04  14 44 22.191  +21 14 53.41   14 44 22.397  +21 15 00.15   14 44 21.817  +21 14 46.00 
0.04  14 44 15.290  +19 48 10.65   14 44 14.654  +19 48 21.60   14 44 18.014  +19 48 25.86 
0.04  14 44 15.057  +15 48 37.85   14 44 15.601  +15 48 44.05   14 44 12.116  +15 49 13.97 
0.04  14 44 00.727  +49 20 29.89   14 44 00.150  +49 20 20.07   14 44 04.094  +49 20 36.92 
0.04  14 43 35.476  -04 47 21.36   14 43 36.210  -04 47 05.55   14 43 37.538  -04 48 07.17 
0.04  14 43 33.735  +43 06 44.44   14 43 32.741  +43 06 43.59   14 43 35.764  +43 07 11.36 
0.04  14 43 28.607  +45 47 11.49   14 43 28.519  +45 47 17.14   14 43 32.823  +45 46 53.93 
0.04  14 43 19.729  -01 34 59.78   14 43 18.572  -01 35 01.75   14 43 21.657  -01 35 47.53 
0.04  14 43 00.111  +46 51 20.55   14 42 59.196  +46 51 27.74   14 43 04.586  +46 51 38.01 
0.04  14 42 58.901  -03 31 41.90   14 42 59.530  -03 31 40.48   14 42 57.006  -03 32 12.81 
0.04  14 41 29.870  +59 52 58.14   14 41 27.605  +59 52 49.38   14 41 33.621  +59 52 37.61 
0.04  14 41 07.121  +51 59 38.91   14 41 06.524  +51 59 49.82   14 41 12.366  +51 59 45.88 
0.04  14 40 44.420  +03 55 52.36   14 40 44.775  +03 56 09.25   14 40 45.633  +03 55 14.53 
0.04  14 40 04.826  +34 42 21.47   14 40 04.721  +34 41 52.00   14 40 02.325  +34 42 53.43 
0.04  14 40 03.164  +53 25 01.89   14 40 01.921  +53 25 02.26   14 40 04.744  +53 24 34.13 
0.04  14 40 01.295  -06 47 28.41   14 40 03.223  -06 47 41.70   14 40 01.820  -06 46 32.19 
0.04  14 39 57.545  +41 00 07.00   14 39 56.377  +41 00 02.82   14 39 59.718  +40 59 26.56 
0.04  14 39 48.680  +03 18 03.50   14 39 48.788  +03 17 55.03   14 39 46.535  +03 18 24.84 
0.04  14 39 36.415  +40 55 04.99   14 39 36.831  +40 54 45.89   14 39 37.929  +40 55 32.49 
0.04  14 39 24.107  +35 51 38.22   14 39 24.743  +35 51 29.09   14 39 20.363  +35 51 11.35 
0.04  14 38 53.899  +37 10 50.00   14 38 53.617  +37 10 35.50   14 38 50.988  +37 11 32.66 
0.04  14 38 43.860  +08 20 47.51   14 38 43.172  +08 20 13.58   14 38 41.352  +08 21 30.66 
0.04  14 38 38.536  +15 29 10.27   14 38 38.644  +15 29 01.15   14 38 41.933  +15 29 20.09 
0.04  14 38 27.425  +64 05 55.11   14 38 28.235  +64 06 03.62   14 38 29.166  +64 04 58.90 
0.04  14 38 21.442  -02 39 51.92   14 38 20.727  -02 39 54.23   14 38 23.199  -02 40 39.22 
0.04  14 38 10.535  +20 28 46.32   14 38 09.590  +20 29 13.39   14 38 14.390  +20 28 43.46 
0.04  14 37 56.463  +35 19 36.47   14 37 56.444  +35 19 50.30   14 37 52.050  +35 19 40.08 
0.04  14 37 44.553  +26 36 37.52   14 37 41.146  +26 36 34.97   14 37 46.670  +26 35 50.78 
0.04  14 37 36.691  -00 34 59.25   14 37 37.750  -00 35 00.95   14 37 35.278  -00 35 42.33 
0.04  14 37 28.036  -00 22 47.63   14 37 28.681  -00 22 45.04   14 37 27.849  -00 23 43.18 
0.04  14 37 14.495  +20 41 54.21   14 37 13.859  +20 41 50.16   14 37 16.735  +20 41 43.97 
0.04  14 36 11.037  +41 31 38.26   14 36 10.804  +41 31 44.66   14 36 15.509  +41 31 39.99 
0.04  14 35 27.951  +33 11 45.46   14 35 30.761  +33 11 18.21   14 35 27.325  +33 12 40.13 
0.04  14 35 13.490  +61 01 22.06   14 35 13.729  +61 01 29.71   14 35 13.529  +61 01 12.96 
0.04  14 34 52.402  +02 36 09.08   14 34 51.101  +02 36 04.74   14 34 54.038  +02 35 46.72 
0.04  14 34 32.341  -02 04 11.40   14 34 32.099  -02 04 18.04   14 34 34.584  -02 04 21.52 
0.04  14 34 26.378  +35 32 11.94   14 34 25.814  +35 31 55.35   14 34 29.620  +35 32 09.96 
0.04  14 33 35.984  +14 58 29.57   14 33 35.813  +14 58 36.39   14 33 33.961  +14 58 01.92 
0.04  14 32 55.314  +02 24 38.37   14 32 55.757  +02 24 41.91   14 32 53.570  +02 25 20.90 
0.04  14 32 43.515  +48 15 16.23   14 32 44.023  +48 14 47.67   14 32 46.453  +48 15 49.42 
0.04  14 32 29.814  +01 30 14.25   14 32 30.417  +01 30 15.59   14 32 29.090  +01 30 15.75 
0.04  14 32 17.989  +41 12 12.74   14 32 17.638  +41 12 06.28   14 32 15.927  +41 12 42.43 
0.04  14 31 44.187  +46 55 55.69   14 31 43.260  +46 55 41.84   14 31 48.394  +46 55 32.48 
0.04  14 30 24.041  +14 35 41.69   14 30 24.792  +14 35 11.30   14 30 26.595  +14 36 21.05 
0.04  14 30 05.856  +11 09 23.57   14 30 05.085  +11 09 34.88   14 30 05.177  +11 08 47.35 
0.04  14 30 07.456  +18 03 03.66   14 30 08.013  +18 03 17.32   14 30 04.774  +18 03 04.73 
0.04  14 29 52.234  +14 09 57.26   14 29 50.398  +14 09 59.46   14 29 53.030  +14 09 06.72 
0.04  14 29 09.082  -06 21 34.85   14 29 08.456  -06 21 48.62   14 29 11.888  -06 21 43.44 
0.04  14 28 13.341  +44 01 37.11   14 28 12.712  +44 01 39.83   14 28 16.144  +44 02 09.69 
0.04  14 28 13.505  +38 07 42.07   14 28 13.040  +38 07 24.62   14 28 11.787  +38 08 19.05 
0.04  14 27 22.570  +36 25 22.49   14 27 22.266  +36 25 35.64   14 27 18.207  +36 25 01.20 
0.04  14 26 49.231  +58 02 01.22   14 26 48.225  +58 02 03.29   14 26 52.402  +58 01 28.07 
0.04  14 26 46.428  +40 30 30.96   14 26 45.707  +40 30 30.77   14 26 45.996  +40 31 25.12 
0.04  14 26 44.540  -05 25 26.69   14 26 44.209  -05 25 18.47   14 26 47.550  -05 25 08.91 
0.04  14 26 47.209  +24 12 37.87   14 26 47.658  +24 12 44.01   14 26 43.973  +24 12 59.03 
0.04  14 25 59.038  +51 14 28.94   14 25 58.444  +51 14 21.57   14 26 03.405  +51 14 25.53 
0.04  14 25 49.386  +15 00 40.34   14 25 49.622  +15 00 54.15   14 25 46.858  +15 00 30.37 
0.04  14 25 39.806  +16 00 25.38   14 25 39.295  +16 00 25.97   14 25 40.583  +16 01 04.24 
0.04  14 25 04.936  +20 26 17.58   14 25 05.356  +20 26 10.82   14 25 01.949  +20 26 04.78 
0.04  14 24 48.465  +62 03 42.79   14 24 47.350  +62 03 41.41   14 24 51.550  +62 03 22.11 
0.04  14 24 21.614  +00 56 21.11   14 24 22.145  +00 56 19.05   14 24 21.617  +00 57 02.74 
0.04  14 23 41.076  -06 40 03.34   14 23 42.771  -06 39 43.91   14 23 41.440  -06 40 45.22 
0.04  14 23 03.189  +13 49 00.73   14 23 02.488  +13 48 58.82   14 23 05.878  +13 48 31.16 
0.04  14 22 50.761  +50 47 15.33   14 22 50.259  +50 47 24.17   14 22 51.587  +50 47 05.88 
0.04  14 22 38.273  -06 19 35.28   14 22 39.020  -06 19 10.92   14 22 34.739  -06 19 32.71 
0.04  14 22 09.101  +02 19 20.90   14 22 09.291  +02 19 13.07   14 22 11.130  +02 19 46.39 
0.04  14 21 36.755  +26 07 45.61   14 21 36.021  +26 07 37.57   14 21 35.529  +26 08 21.09 
0.04  14 21 04.931  +41 44 44.92   14 21 05.829  +41 44 49.98   14 21 02.724  +41 45 29.91 
0.04  14 20 38.516  +39 55 02.46   14 20 40.106  +39 55 06.91   14 20 35.762  +39 55 25.89 
0.04  14 20 15.370  -05 08 45.68   14 20 15.796  -05 08 34.45   14 20 12.003  -05 08 51.09 
0.04  14 18 35.333  +28 51 30.24   14 18 34.622  +28 51 28.11   14 18 37.681  +28 50 50.65 
0.04  14 18 32.783  -02 01 41.02   14 18 33.193  -02 01 33.66   14 18 30.344  -02 01 07.53 
0.04  14 18 17.371  +13 19 02.34   14 18 17.059  +13 18 58.06   14 18 20.361  +13 18 39.37 
0.04  14 18 12.781  +34 45 20.35   14 18 12.417  +34 45 13.63   14 18 11.587  +34 45 48.64 
0.04  14 17 41.491  +49 07 17.74   14 17 41.392  +49 07 09.79   14 17 45.831  +49 07 11.55 
0.04  14 17 39.819  +46 07 52.78   14 17 38.665  +46 07 51.60   14 17 40.812  +46 08 28.63 
0.04  14 17 36.999  +50 57 00.43   14 17 36.042  +50 57 32.89   14 17 34.176  +50 56 26.30 
0.04  14 17 08.122  +35 05 46.05   14 17 06.073  +35 06 03.63   14 17 09.381  +35 04 58.75 
0.04  14 16 48.235  +20 02 55.86   14 16 48.520  +20 02 32.62   14 16 45.543  +20 03 11.12 
0.04  14 16 40.268  +54 46 43.14   14 16 41.085  +54 46 46.03   14 16 40.226  +54 46 02.89 
0.04  14 16 33.672  +39 37 40.56   14 16 33.501  +39 37 50.04   14 16 36.954  +39 37 34.32 
0.04  14 16 31.557  +41 28 10.00   14 16 30.511  +41 27 55.61   14 16 27.594  +41 28 44.51 
0.04  14 15 34.075  +30 56 25.56   14 15 33.508  +30 56 28.38   14 15 32.685  +30 55 42.61 
0.04  14 15 09.536  +00 36 21.58   14 15 10.405  +00 36 22.56   14 15 09.100  +00 35 46.01 
0.04  14 14 27.611  +53 52 46.19   14 14 27.017  +53 52 55.24   14 14 32.587  +53 52 56.49 
0.04  14 14 14.821  +60 40 48.20   14 14 14.484  +60 40 37.60   14 14 08.412  +60 41 09.20 
0.04  14 11 57.721  -07 41 31.77   14 11 58.207  -07 41 30.11   14 11 56.462  -07 41 00.78 
0.04  14 11 49.584  +54 57 33.12   14 11 47.817  +54 57 47.78   14 11 54.495  +54 58 00.79 
0.04  14 11 29.110  +13 57 51.79   14 11 27.838  +13 58 16.83   14 11 27.487  +13 57 14.38 
0.04  14 11 22.173  +09 07 12.90   14 11 23.091  +09 07 12.78   14 11 20.340  +09 07 49.97 
0.04  14 11 01.659  +30 46 11.68   14 11 02.334  +30 46 09.99   14 11 00.951  +30 46 39.39 
0.04  14 10 55.843  +14 10 40.44   14 10 55.338  +14 10 50.71   14 10 53.040  +14 10 00.22 
0.04  14 10 29.068  +22 54 32.93   14 10 28.232  +22 54 31.43   14 10 31.248  +22 55 12.48 
0.04  14 09 27.861  +26 18 18.12   14 09 27.917  +26 18 05.73   14 09 23.904  +26 18 21.00 
0.04  14 09 22.324  +16 00 30.38   14 09 21.868  +16 00 21.53   14 09 25.662  +16 00 19.00 
0.04  14 09 07.273  -06 42 23.57   14 09 05.335  -06 42 40.62   14 09 10.272  -06 42 45.25 
0.04  14 09 03.637  +18 51 35.09   14 09 03.597  +18 51 28.76   14 09 04.092  +18 51 48.05 
0.04  14 09 05.928  +20 02 32.51   14 09 06.548  +20 02 37.68   14 09 02.906  +20 03 04.67 
0.04  14 08 10.210  +61 33 28.12   14 08 12.499  +61 33 27.50   14 08 07.414  +61 33 01.51 
0.04  14 08 08.079  +56 11 52.30   14 08 07.148  +56 11 37.16   14 08 14.348  +56 12 06.76 
0.04  14 07 28.856  +07 24 21.33   14 07 29.554  +07 24 21.33   14 07 27.561  +07 25 12.57 
0.04  14 07 26.387  +18 30 33.59   14 07 26.761  +18 30 20.82   14 07 29.895  +18 30 49.35 
0.04  14 07 06.696  +41 23 56.11   14 07 05.824  +41 23 23.49   14 07 04.660  +41 24 43.84 
0.04  14 06 27.469  -05 24 54.96   14 06 26.869  -05 24 43.87   14 06 26.856  -05 25 24.20 
0.04  14 06 29.623  +34 06 15.01   14 06 30.393  +34 06 29.18   14 06 25.928  +34 06 19.87 
0.04  14 06 23.496  +14 46 06.31   14 06 21.968  +14 46 05.94   14 06 26.076  +14 45 29.73 
0.04  14 05 38.384  +19 06 16.26   14 05 38.420  +19 06 06.48   14 05 35.548  +19 06 13.11 
0.04  14 05 21.929  +19 29 12.46   14 05 22.984  +19 29 14.26   14 05 20.912  +19 28 44.11 
0.04  14 04 40.148  +26 44 37.10   14 04 38.958  +26 44 21.88   14 04 43.492  +26 44 37.68 
0.04  14 04 14.189  +30 19 18.30   14 04 14.274  +30 19 11.42   14 04 16.320  +30 19 36.12 
0.04  14 04 08.094  +46 42 18.49   14 04 08.582  +46 42 39.35   14 04 04.127  +46 42 10.04 
0.04  14 03 49.833  -07 49 33.28   14 03 50.347  -07 49 50.81   14 03 50.620  -07 48 57.80 
0.04  14 03 50.944  -05 16 57.35   14 03 52.341  -05 16 52.33   14 03 49.564  -05 17 39.68 
0.04  14 03 50.128  +20 36 57.85   14 03 49.108  +20 37 16.68   14 03 53.124  +20 37 12.47 
0.04  14 03 23.824  +54 02 33.08   14 03 23.290  +54 02 40.32   14 03 27.618  +54 02 43.08 
0.04  14 03 01.836  -06 40 28.14   14 03 01.082  -06 40 37.22   14 03 02.537  -06 39 44.52 
0.04  14 02 53.839  -06 39 38.74   14 02 53.213  -06 40 05.11   14 02 57.642  -06 39 32.51 
0.04  14 02 46.574  +07 15 59.86   14 02 46.505  +07 15 46.69   14 02 45.076  +07 16 33.98 
0.04  14 02 19.618  +37 34 32.70   14 02 18.714  +37 34 22.85   14 02 24.130  +37 34 20.50 
0.04  14 02 09.586  +11 59 26.08   14 02 08.258  +11 59 09.38   14 02 12.881  +11 59 05.21 
0.04  14 02 06.921  -05 54 08.70   14 02 06.583  -05 54 14.65   14 02 04.918  -05 53 25.69 
0.04  14 02 00.705  +30 18 48.21   14 01 59.718  +30 19 09.72   14 02 04.587  +30 18 49.14 
0.04  14 01 21.733  +36 52 08.72   14 01 22.337  +36 51 58.73   14 01 17.711  +36 52 08.90 
0.04  14 01 16.235  -02 41 03.84   14 01 16.966  -02 40 41.00   14 01 13.216  -02 41 07.14 
0.04  14 00 37.887  +14 05 48.95   14 00 37.385  +14 06 03.29   14 00 37.507  +14 05 16.62 
0.04  13 59 54.260  +17 04 59.17   13 59 53.086  +17 05 20.59   13 59 57.670  +17 05 10.67 
0.04  13 59 26.885  +01 30 21.70   13 59 26.344  +01 30 28.44   13 59 27.347  +01 29 33.14 
0.04  13 58 41.671  +00 50 02.75   13 58 41.550  +00 50 10.38   13 58 39.202  +00 49 38.42 
0.04  13 58 35.606  +22 15 32.21   13 58 34.137  +22 15 33.73   13 58 37.638  +22 14 49.02 
0.04  13 58 25.764  -00 04 09.14   13 58 25.374  -00 04 04.42   13 58 24.098  -00 04 49.79 
0.04  13 58 11.037  +01 33 19.17   13 58 10.679  +01 33 43.74   13 58 14.459  +01 33 12.04 
0.04  13 57 44.369  +03 43 30.06   13 57 43.881  +03 43 07.90   13 57 48.130  +03 43 29.84 
0.04  13 57 43.163  +13 23 06.81   13 57 43.511  +13 22 44.70   13 57 40.307  +13 23 16.29 
0.04  13 56 37.833  +62 17 36.66   13 56 39.095  +62 17 26.90   13 56 40.059  +62 18 17.33 
0.04  13 56 39.465  +32 17 47.38   13 56 40.954  +32 18 17.70   13 56 35.633  +32 17 47.58 
0.04  13 55 55.120  +16 18 34.82   13 55 56.094  +16 18 47.71   13 55 52.714  +16 18 37.13 
0.04  13 54 57.629  +47 14 57.99   13 55 02.160  +47 14 43.48   13 54 57.121  +47 15 51.95 
0.04  13 54 43.266  +57 33 37.52   13 54 41.069  +57 33 41.40   13 54 46.997  +57 34 25.89 
0.04  13 54 27.080  +28 01 33.06   13 54 29.007  +28 01 47.73   13 54 24.368  +28 02 10.19 
0.04  13 54 15.415  +08 54 51.16   13 54 14.838  +08 54 48.76   13 54 15.244  +08 55 27.34 
0.04  13 53 43.502  +08 43 30.21   13 53 42.745  +08 43 33.37   13 53 44.312  +08 42 52.26 
0.04  13 53 26.247  +16 13 35.07   13 53 25.208  +16 13 21.18   13 53 28.739  +16 13 23.98 
0.04  13 53 11.681  +60 57 24.59   13 53 09.950  +60 57 06.12   13 53 05.878  +60 57 59.11 
0.04  13 52 40.096  +00 23 21.32   13 52 39.447  +00 23 19.82   13 52 40.866  +00 23 26.54 
0.04  13 52 15.845  +43 11 55.45   13 52 17.212  +43 12 17.62   13 52 16.334  +43 11 03.88 
0.04  13 52 09.826  +16 00 26.72   13 52 09.426  +16 00 58.40   13 52 07.013  +15 59 58.53 
0.04  13 52 03.292  +28 46 10.04   13 52 02.426  +28 46 02.79   13 52 01.328  +28 46 56.07 
0.04  13 51 57.289  +08 20 31.85   13 51 56.810  +08 20 14.72   13 51 55.548  +08 21 20.39 
0.04  13 51 52.401  +52 16 19.63   13 51 54.341  +52 16 15.58   13 51 49.043  +52 16 58.69 
0.04  13 51 38.611  +52 05 49.89   13 51 39.044  +52 06 03.57   13 51 42.470  +52 05 32.23 
0.04  13 51 31.897  +58 32 23.07   13 51 30.271  +58 32 18.82   13 51 33.733  +58 33 09.84 
0.04  13 51 19.589  -01 32 25.35   13 51 20.196  -01 32 27.40   13 51 18.557  -01 33 13.80 
0.04  13 50 13.121  +20 45 21.81   13 50 12.495  +20 45 22.54   13 50 15.685  +20 46 04.60 
0.04  13 50 09.958  +42 30 03.97   13 50 08.794  +42 30 31.90   13 50 14.485  +42 29 53.47 
0.04  13 49 48.490  +36 06 26.62   13 49 48.726  +36 06 39.75   13 49 44.057  +36 06 11.99 
0.04  13 49 46.093  -00 54 42.95   13 49 46.470  -00 54 32.50   13 49 43.618  -00 54 50.36 
0.04  13 49 35.569  +48 28 40.73   13 49 36.530  +48 28 36.82   13 49 33.904  +48 28 01.77 
0.04  13 48 54.100  +19 28 30.77   13 48 53.536  +19 28 30.31   13 48 55.755  +19 29 20.99 
0.04  13 48 16.558  +26 50 53.27   13 48 17.591  +26 51 12.66   13 48 13.050  +26 50 48.97 
0.04  13 48 04.854  +28 40 34.34   13 48 04.313  +28 40 25.43   13 48 08.666  +28 40 08.63 
0.04  13 47 42.596  +38 21 52.10   13 47 41.229  +38 21 58.95   13 47 44.763  +38 22 33.41 
0.04  13 47 19.174  +48 59 54.05   13 47 18.486  +49 00 02.94   13 47 23.568  +48 59 50.83 
0.04  13 47 20.666  +15 38 28.34   13 47 21.574  +15 38 46.98   13 47 16.879  +15 38 18.07 
0.04  13 47 17.545  -00 51 02.93   13 47 17.876  -00 51 06.63   13 47 14.712  -00 51 30.80 
0.04  13 47 00.900  +37 11 59.34   13 47 03.667  +37 12 28.83   13 46 56.258  +37 11 50.77 
0.04  13 46 52.491  -05 50 21.49   13 46 51.540  -05 50 19.14   13 46 52.665  -05 51 05.17 
0.04  13 46 31.967  +41 24 00.28   13 46 31.020  +41 24 00.65   13 46 33.144  +41 24 02.81 
0.04  13 45 20.345  +12 10 11.88   13 45 20.057  +12 10 22.12   13 45 22.417  +12 10 01.62 
0.04  13 43 55.878  +35 07 13.45   13 43 55.262  +35 07 14.00   13 43 58.387  +35 07 40.98 
0.04  13 43 56.764  +05 09 04.77   13 43 57.514  +05 09 24.80   13 43 53.862  +05 09 04.98 
0.04  13 43 42.827  +40 03 47.72   13 43 43.115  +40 03 35.76   13 43 44.433  +40 04 25.01 
0.04  13 43 43.420  +06 19 51.60   13 43 43.230  +06 19 44.05   13 43 42.128  +06 20 22.19 
0.04  13 43 24.789  +54 10 53.52   13 43 24.366  +54 10 48.37   13 43 20.989  +54 11 19.27 
0.04  13 43 08.373  -04 44 48.25   13 43 07.849  -04 44 49.20   13 43 08.219  -04 44 13.82 
0.04  13 43 03.206  +52 16 23.94   13 43 03.747  +52 16 28.15   13 43 02.855  +52 15 39.40 
0.04  13 43 04.393  -00 00 57.49   13 43 04.809  -00 00 53.57   13 43 02.364  -00 00 50.47 
0.04  13 42 30.493  +02 31 36.21   13 42 27.923  +02 31 58.15   13 42 33.811  +02 31 50.34 
0.04  13 42 25.054  +16 07 47.19   13 42 25.845  +16 07 59.83   13 42 22.146  +16 07 50.87 
0.04  13 42 06.334  +33 02 25.02   13 42 07.344  +33 02 21.74   13 42 06.095  +33 03 10.95 
0.04  13 42 03.951  +26 03 49.79   13 42 04.492  +26 04 01.94   13 42 04.865  +26 03 05.18 
0.04  13 41 39.611  +55 40 14.40   13 41 39.405  +55 40 10.52   13 41 43.713  +55 40 24.36 
0.04  13 41 29.727  +25 46 57.66   13 41 29.717  +25 46 50.06   13 41 26.376  +25 47 15.77 
0.04  13 41 08.836  +36 22 51.13   13 41 08.492  +36 23 02.81   13 41 05.417  +36 22 34.20 
0.04  13 40 57.194  +30 17 10.11   13 40 59.276  +30 17 14.69   13 40 56.306  +30 16 37.04 
0.04  13 40 47.244  -01 40 51.54   13 40 48.227  -01 40 11.65   13 40 43.897  -01 40 57.47 
0.04  13 40 30.415  +32 12 52.03   13 40 34.396  +32 12 53.96   13 40 27.911  +32 12 05.34 
0.04  13 40 25.180  +56 42 02.42   13 40 27.094  +56 42 17.26   13 40 24.993  +56 41 20.43 
0.04  13 39 42.202  +34 49 53.30   13 39 43.031  +34 49 53.04   13 39 41.691  +34 48 56.31 
0.04  13 39 43.838  +01 33 03.93   13 39 45.736  +01 32 45.23   13 39 40.950  +01 32 50.28 
0.04  13 39 12.568  +18 01 24.82   13 39 12.037  +18 01 14.41   13 39 15.351  +18 01 24.83 
0.04  13 39 01.781  -06 08 37.98   13 39 02.208  -06 08 52.68   13 39 04.932  -06 08 17.39 
0.04  13 38 28.006  +23 01 13.73   13 38 26.967  +23 01 14.30   13 38 29.318  +23 02 06.85 
0.04  13 37 24.000  +45 51 39.83   13 37 24.833  +45 51 46.07   13 37 21.443  +45 52 02.51 
0.04  13 37 14.283  -03 17 25.48   13 37 15.499  -03 17 36.84   13 37 12.122  -03 17 55.46 
0.04  13 36 34.807  +23 34 12.18   13 36 36.134  +23 34 20.94   13 36 34.056  +23 33 31.90 
0.04  13 36 00.074  -03 31 29.92   13 35 59.324  -03 31 39.25   13 36 02.756  -03 31 59.53 
0.04  13 34 54.393  +53 52 17.30   13 34 53.164  +53 52 16.21   13 34 56.829  +53 53 02.27 
0.04  13 34 45.758  +28 50 42.60   13 34 48.157  +28 51 08.42   13 34 42.663  +28 51 03.56 
0.04  13 34 31.113  -07 05 10.72   13 34 30.811  -07 05 17.94   13 34 29.936  -07 04 19.89 
0.04  13 34 08.261  +00 59 43.84   13 34 09.563  +00 59 53.67   13 34 04.993  +01 00 04.64 
0.04  13 33 35.470  +55 39 39.94   13 33 36.335  +55 39 16.54   13 33 39.522  +55 40 18.01 
0.04  13 33 14.383  -06 48 47.38   13 33 13.966  -06 48 42.11   13 33 16.369  -06 48 38.39 
0.04  13 33 05.209  +52 51 26.98   13 33 08.009  +52 51 03.44   13 32 59.623  +52 51 15.64 
0.04  13 32 56.190  +40 24 20.32   13 32 54.715  +40 24 28.24   13 32 57.341  +40 23 30.07 
0.04  13 32 38.595  +09 03 29.59   13 32 38.939  +09 03 23.33   13 32 35.238  +09 03 16.58 
0.04  13 32 34.582  -06 50 10.22   13 32 35.021  -06 50 02.36   13 32 31.379  -06 50 16.39 
0.04  13 32 31.215  +52 46 26.52   13 32 30.654  +52 46 33.65   13 32 27.861  +52 45 39.21 
0.04  13 32 21.674  -02 24 50.08   13 32 22.665  -02 24 46.77   13 32 22.769  -02 25 44.56 
0.04  13 31 09.331  +61 35 55.48   13 31 08.144  +61 35 58.28   13 31 10.016  +61 35 00.67 
0.04  13 31 06.118  +37 14 53.50   13 31 06.151  +37 15 03.36   13 31 08.744  +37 14 42.69 
0.04  13 30 56.303  +50 09 02.81   13 30 55.335  +50 09 02.73   13 30 58.565  +50 08 18.00 
0.04  13 30 37.005  +12 34 00.59   13 30 37.448  +12 34 09.10   13 30 39.812  +12 33 28.29 
0.04  13 30 38.100  +38 24 08.27   13 30 37.792  +38 24 19.25   13 30 36.255  +38 23 32.96 
0.04  13 29 59.057  +20 02 14.48   13 30 01.844  +20 01 51.77   13 29 58.840  +20 03 03.21 
0.04  13 29 38.379  -00 04 05.36   13 29 37.897  -00 03 59.58   13 29 40.605  -00 03 58.41 
0.04  13 29 33.006  +63 11 21.89   13 29 31.999  +63 11 25.67   13 29 37.720  +63 11 41.56 
0.04  13 29 29.026  +38 54 16.05   13 29 28.403  +38 54 13.62   13 29 27.934  +38 54 58.13 
0.04  13 29 19.705  +28 23 56.30   13 29 19.489  +28 23 50.48   13 29 22.685  +28 24 03.17 
0.04  13 28 47.373  -00 58 06.42   13 28 46.428  -00 57 47.48   13 28 50.940  -00 57 52.91 
0.04  13 28 37.390  -02 48 17.97   13 28 37.281  -02 48 06.24   13 28 34.177  -02 48 27.59 
0.04  13 28 23.367  +44 15 29.98   13 28 23.243  +44 15 09.30   13 28 26.351  +44 16 05.11 
0.04  13 26 28.210  -02 08 36.80   13 26 26.529  -02 07 58.76   13 26 31.296  -02 08 32.68 
0.04  13 25 57.455  +27 12 27.15   13 25 57.996  +27 12 08.24   13 25 54.095  +27 12 20.11 
0.04  13 25 48.492  +25 45 33.95   13 25 47.938  +25 45 16.23   13 25 45.636  +25 46 14.30 
0.04  13 25 15.802  +27 02 41.94   13 25 16.494  +27 02 40.38   13 25 14.444  +27 02 03.73 
0.04  13 25 03.688  +23 31 31.42   13 25 04.150  +23 31 31.28   13 25 03.183  +23 31 31.83 
0.04  13 24 58.947  +28 27 57.41   13 24 58.006  +28 28 08.58   13 25 02.121  +28 28 19.19 
0.04  13 24 48.321  +28 10 32.46   13 24 47.902  +28 10 42.98   13 24 45.571  +28 10 06.41 
0.04  13 24 11.707  -07 46 27.67   13 24 11.940  -07 46 35.61   13 24 12.868  -07 45 53.06 
0.04  13 23 54.735  +35 08 01.77   13 23 55.679  +35 07 54.83   13 23 51.574  +35 07 26.87 
0.04  13 23 48.538  +00 39 51.39   13 23 48.059  +00 39 54.60   13 23 49.046  +00 39 46.06 
0.04  13 23 37.880  +15 24 19.10   13 23 37.654  +15 24 29.27   13 23 35.755  +15 23 32.88 
0.04  13 23 31.919  +15 13 40.93   13 23 31.624  +15 13 42.77   13 23 33.152  +15 14 22.72 
0.04  13 23 25.658  +17 06 20.76   13 23 25.467  +17 06 12.44   13 23 28.133  +17 06 26.51 
0.04  13 23 00.944  +24 47 48.91   13 23 02.141  +24 47 48.46   13 23 00.597  +24 46 55.11 
0.04  13 22 56.981  -03 35 44.14   13 22 57.171  -03 35 37.01   13 23 00.285  -03 36 04.91 
0.04  13 22 49.945  -04 07 28.55   13 22 48.978  -04 07 23.77   13 22 50.152  -04 08 12.49 
0.04  13 21 49.113  +19 40 50.08   13 21 48.883  +19 40 59.44   13 21 48.224  +19 40 20.18 
0.04  13 21 40.838  +19 00 36.31   13 21 41.044  +19 00 29.00   13 21 42.520  +19 01 03.49 
0.04  13 21 23.888  +12 54 05.71   13 21 21.891  +12 53 50.46   13 21 24.406  +12 54 54.34 
0.04  13 21 01.207  +59 13 00.77   13 21 03.378  +59 12 51.99   13 20 55.581  +59 12 44.78 
0.04  13 20 11.623  +19 13 06.89   13 20 11.086  +19 12 58.62   13 20 08.653  +19 13 43.04 
0.04  13 19 59.152  +42 06 25.69   13 19 59.699  +42 06 25.41   13 19 56.555  +42 06 49.65 
0.04  13 19 52.890  +31 25 40.01   13 19 52.293  +31 25 41.94   13 19 55.015  +31 25 01.20 
0.04  13 19 50.123  -06 14 10.96   13 19 49.723  -06 14 20.49   13 19 52.657  -06 14 10.67 
0.04  13 19 46.576  +43 16 11.84   13 19 45.438  +43 15 56.48   13 19 45.694  +43 16 45.32 
0.04  13 19 20.607  +20 52 11.66   13 19 20.695  +20 51 57.51   13 19 18.236  +20 52 22.76 
0.04  13 18 59.139  +19 03 49.72   13 18 58.500  +19 03 46.05   13 19 00.605  +19 03 32.95 
0.04  13 18 53.700  +38 01 46.58   13 18 53.530  +38 01 53.23   13 18 51.068  +38 01 27.13 
0.04  13 18 21.460  +09 44 54.39   13 18 21.535  +09 44 45.86   13 18 23.112  +09 45 26.14 
0.04  13 17 49.629  +41 17 54.85   13 17 52.150  +41 17 09.09   13 17 51.225  +41 18 47.19 
0.04  13 16 36.925  +40 35 15.03   13 16 36.915  +40 35 27.72   13 16 41.528  +40 35 00.90 
0.04  13 16 34.702  +63 23 45.62   13 16 36.377  +63 23 44.79   13 16 34.450  +63 24 29.81 
0.04  13 16 23.352  +27 20 05.22   13 16 22.414  +27 20 00.12   13 16 25.034  +27 20 42.82 
0.04  13 16 08.881  +45 19 25.57   13 16 08.595  +45 19 19.96   13 16 13.559  +45 19 12.39 
0.04  13 15 55.118  +05 05 44.86   13 15 57.275  +05 05 43.25   13 15 53.882  +05 06 34.07 
0.04  13 15 46.502  +55 51 01.80   13 15 46.230  +55 51 21.28   13 15 43.456  +55 50 31.71 
0.04  13 15 33.050  +41 56 12.40   13 15 32.194  +41 56 17.96   13 15 35.915  +41 56 40.92 
0.04  13 15 21.956  +62 19 04.57   13 15 23.159  +62 19 02.06   13 15 19.208  +62 18 14.80 
0.04  13 15 00.370  +15 08 58.58   13 14 59.259  +15 09 06.61   13 14 59.193  +15 08 07.99 
0.04  13 14 04.809  +44 33 16.56   13 14 04.478  +44 33 38.18   13 14 08.953  +44 33 11.18 
0.04  13 13 27.503  +36 35 38.15   13 13 27.189  +36 35 46.92   13 13 24.759  +36 35 03.49 
0.04  13 13 01.325  +07 33 48.07   13 13 02.157  +07 33 46.76   13 13 00.200  +07 34 20.49 
0.04  13 12 51.424  +55 24 58.31   13 12 50.047  +55 24 54.42   13 12 51.965  +55 25 45.52 
0.04  13 12 40.592  +49 01 13.27   13 12 39.864  +49 01 05.11   13 12 38.218  +49 01 46.10 
0.04  13 12 16.193  -04 03 53.99   13 12 15.105  -04 03 56.78   13 12 17.009  -04 03 23.23 
0.04  13 11 42.234  +59 05 06.65   13 11 42.448  +59 04 59.02   13 11 35.061  +59 05 15.01 
0.04  13 11 26.062  +14 45 31.57   13 11 27.003  +14 45 27.69   13 11 24.599  +14 46 02.41 
0.04  13 11 19.928  +11 39 04.93   13 11 21.590  +11 38 51.15   13 11 19.796  +11 40 01.50 
0.04  13 11 04.492  +46 49 36.05   13 11 03.847  +46 49 27.87   13 11 02.952  +46 50 27.40 
0.04  13 11 02.834  +54 38 32.36   13 11 01.057  +54 38 38.39   13 11 04.942  +54 37 38.81 
0.04  13 11 01.584  +03 46 00.53   13 11 00.457  +03 46 08.12   13 11 03.188  +03 45 17.92 
0.04  13 10 38.933  +55 15 22.40   13 10 38.487  +55 15 12.95   13 10 37.304  +55 16 00.82 
0.04  13 10 36.006  +59 59 17.96   13 10 42.438  +59 59 26.22   13 10 34.593  +59 58 22.24 
0.04  13 10 30.527  +06 49 05.02   13 10 30.721  +06 49 12.47   13 10 28.655  +06 48 55.20 
0.04  13 10 28.609  +32 20 54.54   13 10 28.668  +32 20 43.95   13 10 24.364  +32 20 48.97 
0.04  13 10 06.339  +39 29 35.80   13 10 05.348  +39 29 35.53   13 10 06.112  +39 28 42.53 
0.04  13 10 03.198  +17 35 04.41   13 10 02.775  +17 34 58.45   13 10 05.929  +17 34 58.42 
0.04  13 09 54.529  -06 54 42.40   13 09 53.969  -06 54 52.09   13 09 53.507  -06 54 05.60 
0.04  13 09 47.418  +25 45 14.14   13 09 48.740  +25 44 32.33   13 09 49.113  +25 45 58.03 
0.04  13 09 42.163  -02 26 52.39   13 09 42.265  -02 26 40.02   13 09 44.848  -02 27 10.45 
0.04  13 08 46.340  +47 55 13.28   13 08 46.422  +47 55 00.94   13 08 42.760  +47 55 29.64 
0.04  13 08 38.141  +47 41 14.67   13 08 38.990  +47 41 13.47   13 08 35.760  +47 42 02.53 
0.04  13 07 54.156  +06 42 29.14   13 07 52.163  +06 42 55.62   13 07 53.553  +06 41 48.19 
0.04  13 07 15.323  +44 18 57.44   13 07 15.037  +44 18 47.85   13 07 13.680  +44 19 30.48 
0.04  13 07 04.805  +09 43 39.34   13 07 05.471  +09 43 43.23   13 07 02.133  +09 44 07.07 
0.04  13 06 34.971  -05 50 53.39   13 06 35.164  -05 51 00.93   13 06 32.342  -05 50 59.79 
0.04  13 06 17.431  -02 07 22.55   13 06 16.707  -02 08 04.15   13 06 15.402  -02 06 45.82 
0.04  13 06 08.635  +18 26 25.24   13 06 07.599  +18 26 21.66   13 06 09.284  +18 27 05.06 
0.04  13 06 06.491  +13 33 45.80   13 06 07.202  +13 33 37.96   13 06 07.858  +13 34 37.95 
0.04  13 06 02.720  +46 23 29.68   13 06 03.806  +46 23 28.73   13 06 01.098  +46 22 35.66 
0.04  13 04 45.158  +01 32 35.02   13 04 44.037  +01 32 30.87   13 04 46.541  +01 31 44.83 
0.04  13 04 39.893  +11 47 47.81   13 04 40.122  +11 48 07.57   13 04 37.054  +11 47 42.94 
0.04  13 04 22.418  +26 16 59.79   13 04 21.763  +26 16 58.86   13 04 23.467  +26 17 25.29 
0.04  13 04 20.136  +05 03 14.84   13 04 17.566  +05 03 04.99   13 04 21.953  +05 04 02.11 
0.04  13 04 00.613  +12 20 35.80   13 04 03.478  +12 20 30.12   13 03 58.918  +12 21 26.32 
0.04  13 03 57.597  +40 20 43.73   13 03 57.069  +40 20 52.43   13 04 01.265  +40 20 52.44 
0.04  13 03 56.853  +17 29 38.27   13 03 57.485  +17 29 39.11   13 03 55.633  +17 30 24.02 
0.04  13 03 30.153  +41 04 22.28   13 03 29.192  +41 04 26.41   13 03 33.821  +41 04 59.61 
0.04  13 03 18.927  +05 52 42.56   13 03 18.193  +05 52 44.84   13 03 19.920  +05 52 09.71 
0.04  13 03 14.029  +27 30 02.17   13 03 14.727  +27 30 21.66   13 03 14.914  +27 29 16.57 
0.04  13 02 17.927  +57 41 05.84   13 02 17.314  +57 40 59.57   13 02 22.960  +57 40 49.20 
0.04  13 02 12.351  -02 35 28.21   13 02 12.620  -02 35 18.35   13 02 09.577  -02 35 11.31 
0.04  13 01 41.012  +57 28 36.06   13 01 41.517  +57 28 22.39   13 01 40.018  +57 28 50.82 
0.04  13 01 39.297  +19 22 17.74   13 01 39.268  +19 22 23.65   13 01 42.218  +19 22 12.40 
0.04  13 01 16.800  +48 03 36.91   13 01 18.357  +48 03 30.96   13 01 18.524  +48 04 24.11 
0.04  13 01 16.695  -03 28 23.30   13 01 16.115  -03 28 28.90   13 01 16.413  -03 27 44.41 
0.04  13 00 58.670  +30 08 23.55   13 00 58.591  +30 08 11.14   13 01 01.362  +30 08 55.54 
0.04  13 00 09.725  +14 02 29.01   13 00 09.942  +14 02 18.47   13 00 06.703  +14 02 51.02 
0.04  13 00 03.181  +24 36 03.28   13 00 02.139  +24 36 03.31   13 00 04.204  +24 36 38.53 
0.04  12 59 04.601  +01 10 03.37   12 59 04.815  +01 10 25.95   12 59 06.972  +01 09 33.90 
0.04  12 58 51.864  +25 36 59.57   12 58 51.937  +25 36 54.17   12 58 53.658  +25 37 39.53 
0.04  12 58 42.593  -07 24 35.90   12 58 42.268  -07 24 27.14   12 58 45.498  -07 24 12.23 
0.04  12 57 17.129  -06 53 40.58   12 57 17.650  -06 53 26.87   12 57 19.070  -06 54 23.37 
0.04  12 57 13.425  +53 34 50.17   12 57 14.011  +53 34 34.12   12 57 17.532  +53 35 22.24 
0.04  12 57 04.612  +08 12 31.33   12 57 05.451  +08 12 28.49   12 57 03.510  +08 11 53.43 
0.04  12 56 36.614  +24 43 42.84   12 56 35.856  +24 43 20.13   12 56 39.145  +24 43 46.70 
0.04  12 56 28.375  +01 26 01.89   12 56 28.483  +01 26 10.40   12 56 28.076  +01 25 52.21 
0.04  12 56 26.949  +44 47 56.45   12 56 25.267  +44 47 49.34   12 56 27.899  +44 48 51.00 
0.04  12 56 12.212  +58 57 55.44   12 56 11.376  +58 57 52.98   12 56 11.389  +58 58 34.46 
0.04  12 55 48.977  +34 20 56.89   12 55 49.354  +34 21 04.25   12 55 50.020  +34 20 27.31 
0.04  12 55 45.220  +49 29 44.02   12 55 42.617  +49 29 39.37   12 55 47.443  +49 29 10.32 
0.04  12 55 00.488  +03 40 43.18   12 54 59.869  +03 40 49.54   12 55 00.892  +03 40 12.06 
0.04  12 54 24.445  +51 40 58.30   12 54 26.153  +51 40 29.85   12 54 18.740  +51 40 40.42 
0.04  12 53 51.165  +08 58 48.63   12 53 51.060  +08 58 37.54   12 53 54.587  +08 59 02.88 
0.04  12 52 57.325  +04 28 47.42   12 52 57.761  +04 29 10.36   12 52 53.801  +04 28 54.75 
0.04  12 52 23.026  +29 12 53.36   12 52 24.970  +29 13 21.17   12 52 25.347  +29 12 06.43 
0.04  12 52 20.344  +10 22 13.58   12 52 20.491  +10 22 27.53   12 52 22.055  +10 21 24.24 
0.04  12 51 57.139  +43 57 32.48   12 51 56.932  +43 57 40.36   12 52 00.640  +43 57 27.43 
0.04  12 51 47.166  +50 34 29.61   12 51 47.061  +50 34 37.81   12 51 42.048  +50 34 24.72 
0.04  12 49 56.467  +50 33 01.53   12 49 54.890  +50 32 44.72   12 50 00.408  +50 32 51.96 
0.04  12 49 38.386  +17 48 55.22   12 49 39.075  +17 48 41.34   12 49 35.796  +17 49 00.18 
0.04  12 49 22.502  +44 44 41.01   12 49 24.004  +44 44 54.38   12 49 25.676  +44 43 55.53 
0.04  12 48 27.837  +20 10 53.62   12 48 27.404  +20 10 47.67   12 48 31.292  +20 10 36.84 
0.04  12 47 58.428  +62 50 47.78   12 47 57.192  +62 50 44.88   12 47 59.766  +62 50 53.34 
0.04  12 46 53.223  +23 50 12.38   12 46 52.078  +23 49 55.91   12 46 56.813  +23 50 11.96 
0.04  12 46 43.046  +33 11 51.60   12 46 42.777  +33 11 42.50   12 46 45.292  +33 11 53.55 
0.04  12 46 16.982  +20 58 57.46   12 46 16.717  +20 59 07.17   12 46 20.497  +20 58 55.42 
0.04  12 46 17.195  -01 29 08.61   12 46 16.579  -01 29 34.46   12 46 20.766  -01 28 53.69 
0.04  12 46 06.025  +51 48 35.03   12 46 07.753  +51 48 23.39   12 46 01.554  +51 48 21.40 
0.04  12 45 58.105  +37 15 30.30   12 45 58.278  +37 15 54.92   12 45 54.862  +37 14 57.36 
0.04  12 45 53.964  +15 21 27.38   12 45 53.993  +15 21 20.21   12 45 57.632  +15 21 35.11 
0.04  12 45 41.915  +49 37 23.81   12 45 41.135  +49 37 35.57   12 45 41.512  +49 36 42.53 
0.04  12 45 23.002  -06 55 39.21   12 45 22.454  -06 55 46.62   12 45 26.464  -06 55 49.26 
0.04  12 44 19.461  +63 45 36.86   12 44 24.051  +63 44 56.98   12 44 10.904  +63 45 37.40 
0.04  12 44 07.737  +15 07 06.32   12 44 08.724  +15 06 42.67   12 44 07.436  +15 07 49.74 
0.04  12 44 01.184  +28 55 59.99   12 44 02.662  +28 56 18.18   12 44 03.371  +28 55 11.13 
0.04  12 43 57.466  -07 41 24.96   12 43 59.007  -07 41 33.73   12 43 55.882  -07 40 33.67 
0.04  12 43 47.050  +57 28 39.70   12 43 47.932  +57 28 45.43   12 43 40.923  +57 29 07.58 
0.04  12 42 30.258  +45 14 31.89   12 42 27.714  +45 14 18.01   12 42 30.235  +45 15 22.38 
0.04  12 41 45.808  +26 22 26.87   12 41 45.356  +26 22 16.59   12 41 43.704  +26 22 54.85 
0.04  12 41 40.661  +51 35 52.58   12 41 39.343  +51 35 50.91   12 41 42.350  +51 35 14.12 
0.04  12 41 36.448  +36 35 29.43   12 41 33.973  +36 35 50.10   12 41 34.898  +36 34 40.37 
0.04  12 41 28.491  -07 15 21.37   12 41 28.288  -07 15 28.44   12 41 27.508  -07 14 47.45 
0.04  12 41 21.803  +15 00 59.76   12 41 22.305  +15 00 56.11   12 41 19.862  +15 00 43.82 
0.04  12 40 19.571  +07 08 08.43   12 40 19.532  +07 08 01.04   12 40 22.079  +07 08 14.43 
0.04  12 39 23.453  +07 30 16.25   12 39 24.584  +07 30 17.37   12 39 21.617  +07 29 28.99 
0.04  12 38 53.766  -07 03 53.48   12 38 53.232  -07 03 57.19   12 38 55.140  -07 04 22.23 
0.04  12 38 52.697  +34 37 13.30   12 38 51.950  +34 37 06.62   12 38 50.442  +34 37 53.74 
0.04  12 38 17.090  +53 22 20.58   12 38 18.257  +53 22 11.79   12 38 18.949  +53 23 06.69 
0.04  12 38 13.274  -01 09 33.90   12 38 12.736  -01 09 34.05   12 38 14.182  -01 08 57.52 
0.04  12 38 12.133  +15 57 06.59   12 38 12.169  +15 56 58.49   12 38 13.870  +15 57 26.29 
0.04  12 37 49.619  +25 14 31.84   12 37 50.095  +25 14 29.43   12 37 49.055  +25 14 36.91 
0.04  12 37 38.853  +07 57 33.40   12 37 38.820  +07 57 20.67   12 37 41.643  +07 57 40.49 
0.04  12 37 30.843  +19 20 47.56   12 37 31.463  +19 21 20.74   12 37 34.030  +19 20 12.15 
0.04  12 37 24.749  +00 36 38.21   12 37 25.398  +00 36 57.53   12 37 21.369  +00 36 25.70 
0.04  12 36 53.980  +12 20 54.89   12 36 54.128  +12 20 47.60   12 36 56.282  +12 21 30.30 
0.04  12 36 55.826  +16 38 20.28   12 36 56.468  +16 38 06.59   12 36 53.236  +16 38 22.59 
0.04  12 36 49.587  +36 55 08.24   12 36 50.233  +36 55 24.25   12 36 52.708  +36 54 36.52 
0.04  12 36 31.155  +26 11 30.03   12 36 30.758  +26 11 24.58   12 36 30.286  +26 12 00.27 
0.04  12 36 25.382  +61 01 27.84   12 36 25.323  +61 01 20.07   12 36 21.651  +61 01 44.76 
0.04  12 35 57.108  +23 02 08.93   12 35 57.721  +23 02 09.03   12 35 55.236  +23 02 59.07 
0.04  12 35 55.925  -07 14 54.13   12 35 54.315  -07 15 00.50   12 35 57.610  -07 15 43.72 
0.04  12 35 49.486  +21 46 30.58   12 35 48.774  +21 46 28.78   12 35 50.341  +21 46 30.51 
0.04  12 35 12.009  +38 08 17.34   12 35 13.347  +38 08 36.78   12 35 07.557  +38 08 30.01 
0.04  12 34 30.048  +00 37 24.91   12 34 30.599  +00 37 16.62   12 34 26.815  +00 37 22.76 
0.04  12 34 24.979  +14 25 09.20   12 34 26.815  +14 24 49.95   12 34 21.940  +14 25 04.95 
0.04  12 34 21.363  +56 29 20.53   12 34 20.701  +56 29 00.88   12 34 24.845  +56 29 43.30 
0.04  12 34 04.774  -01 27 55.01   12 34 06.449  -01 27 28.41   12 34 06.252  -01 28 39.50 
0.04  12 34 00.646  +17 57 23.60   12 34 00.381  +17 57 26.80   12 34 04.436  +17 57 41.78 
0.04  12 33 52.971  +26 46 52.05   12 33 54.555  +26 46 48.99   12 33 52.257  +26 47 45.52 
0.04  12 33 34.697  +23 29 30.28   12 33 34.694  +23 29 20.55   12 33 36.985  +23 29 44.89 
0.04  12 32 19.315  +07 34 28.46   12 32 20.174  +07 34 35.29   12 32 18.236  +07 33 47.68 
0.04  12 32 01.758  -02 05 03.13   12 32 03.807  -02 05 13.64   12 31 58.568  -02 05 15.31 
0.04  12 31 53.038  +07 30 32.41   12 31 51.297  +07 29 50.13   12 31 56.831  +07 30 38.09 
0.04  12 31 22.033  +07 23 50.97   12 31 22.738  +07 23 29.17   12 31 24.964  +07 24 22.08 
0.04  12 31 04.844  +15 56 02.01   12 31 05.149  +15 56 14.35   12 31 04.273  +15 55 48.10 
0.04  12 31 02.814  +23 14 01.62   12 31 02.172  +23 14 14.04   12 31 05.791  +23 14 11.88 
0.04  12 30 35.734  +09 33 36.55   12 30 35.455  +09 33 46.46   12 30 38.173  +09 33 43.14 
0.04  12 30 14.542  +20 02 38.92   12 30 14.889  +20 02 31.25   12 30 14.037  +20 02 46.64 
0.04  12 30 14.247  +13 07 12.49   12 30 14.863  +13 07 27.28   12 30 11.008  +13 06 58.61 
0.04  12 30 07.319  +23 56 01.72   12 30 07.529  +23 56 17.83   12 30 05.369  +23 55 30.79 
0.04  12 29 36.416  -06 31 46.25   12 29 34.466  -06 32 21.95   12 29 36.544  -06 30 49.42 
0.04  12 29 35.492  +43 21 49.25   12 29 33.662  +43 21 36.56   12 29 38.823  +43 21 25.93 
0.04  12 28 52.593  +34 56 39.79   12 28 51.566  +34 56 42.68   12 28 53.350  +34 56 07.96 
0.04  12 28 52.353  +49 04 38.08   12 28 52.596  +49 04 30.37   12 28 47.659  +49 04 31.36 
0.04  12 28 40.793  +00 15 26.32   12 28 41.088  +00 14 59.67   12 28 37.128  +00 15 28.64 
0.04  12 28 34.604  +50 22 12.45   12 28 32.135  +50 22 09.28   12 28 36.033  +50 22 45.71 
0.04  12 28 20.155  +37 52 44.14   12 28 18.736  +37 52 57.31   12 28 23.722  +37 52 56.44 
0.04  12 28 05.917  +15 49 10.49   12 28 06.713  +15 49 09.68   12 28 05.025  +15 49 15.08 
0.04  12 28 03.960  +00 30 48.81   12 28 03.819  +00 30 37.73   12 28 07.130  +00 30 52.59 
0.04  12 28 02.763  +34 40 35.44   12 28 02.169  +34 40 40.10   12 28 06.645  +34 41 06.90 
0.04  12 27 30.217  +21 20 49.65   12 27 29.680  +21 20 47.35   12 27 31.316  +21 21 34.84 
0.04  12 26 18.231  -07 41 32.98   12 26 18.264  -07 41 48.53   12 26 16.202  -07 40 50.91 
0.04  12 25 59.538  +54 26 50.65   12 25 59.642  +54 26 37.74   12 26 05.891  +54 26 53.85 
0.04  12 25 55.092  +42 36 54.47   12 25 55.243  +42 36 42.36   12 25 50.620  +42 37 15.69 
0.04  12 25 14.904  +35 31 41.87   12 25 12.026  +35 31 41.43   12 25 16.661  +35 32 19.68 
0.04  12 24 29.300  +42 06 57.53   12 24 30.441  +42 06 56.73   12 24 27.225  +42 06 08.02 
0.04  12 23 56.171  +16 10 59.32   12 23 56.329  +16 11 07.92   12 23 58.217  +16 10 28.04 
0.04  12 23 15.475  +26 13 09.79   12 23 14.790  +26 13 15.44   12 23 18.705  +26 13 14.06 
0.04  12 23 16.997  +10 04 32.91   12 23 17.105  +10 04 22.06   12 23 14.282  +10 04 32.20 
0.04  12 23 01.158  +24 18 39.19   12 23 05.273  +24 18 43.50   12 22 57.994  +24 19 16.91 
0.04  12 22 50.946  -06 16 13.07   12 22 51.011  -06 16 18.32   12 22 48.369  -06 16 16.59 
0.04  12 21 59.100  +56 31 49.55   12 21 59.827  +56 31 46.31   12 21 54.995  +56 31 42.62 
0.04  12 21 45.291  -01 20 40.45   12 21 45.976  -01 20 37.29   12 21 46.431  -01 21 33.14 
0.04  12 21 12.899  +41 52 15.99   12 21 11.935  +41 52 28.38   12 21 14.266  +41 52 03.84 
0.04  12 20 47.583  +11 05 03.88   12 20 46.947  +11 05 13.53   12 20 50.871  +11 05 02.76 
0.04  12 20 42.780  +32 13 49.40   12 20 43.753  +32 13 45.86   12 20 41.163  +32 13 20.98 
0.04  12 20 26.722  +13 47 39.35   12 20 29.000  +13 47 50.68   12 20 24.643  +13 48 03.62 
0.04  12 20 23.233  +21 17 07.99   12 20 22.614  +21 16 38.52   12 20 26.502  +21 17 19.00 
0.04  12 20 21.987  +60 31 58.81   12 20 23.037  +60 31 53.60   12 20 18.515  +60 31 12.48 
0.04  12 20 19.194  +17 10 12.22   12 20 20.037  +17 10 04.74   12 20 17.175  +17 09 24.11 
0.04  12 20 09.818  +36 29 06.71   12 20 10.880  +36 29 23.50   12 20 06.431  +36 29 11.37 
0.04  12 19 59.743  +03 29 01.63   12 20 00.733  +03 29 14.71   12 20 01.389  +03 28 17.46 
0.04  12 19 52.347  +37 03 26.11   12 19 53.651  +37 03 39.27   12 19 48.530  +37 03 33.04 
0.04  12 19 33.358  +60 57 54.12   12 19 32.649  +60 58 01.17   12 19 38.665  +60 57 56.53 
0.04  12 19 31.958  +47 17 55.87   12 19 32.741  +47 18 20.68   12 19 35.728  +47 17 25.29 
0.04  12 19 29.125  -07 16 01.09   12 19 28.492  -07 16 10.41   12 19 26.863  -07 15 22.35 
0.04  12 19 02.845  +01 49 47.39   12 19 03.487  +01 49 50.17   12 19 01.923  +01 49 04.08 
0.04  12 17 43.449  +52 40 24.45   12 17 41.853  +52 40 20.90   12 17 42.731  +52 41 20.22 
0.04  12 17 39.053  +27 21 02.82   12 17 40.273  +27 20 46.05   12 17 35.529  +27 20 47.99 
0.04  12 17 36.374  +31 58 05.16   12 17 37.483  +31 58 13.64   12 17 33.775  +31 58 13.64 
0.04  12 17 26.080  +49 06 04.99   12 17 26.785  +49 05 50.08   12 17 22.700  +49 06 11.02 
0.04  12 17 11.104  +38 55 45.01   12 17 09.756  +38 56 06.31   12 17 13.228  +38 55 25.42 
0.04  12 16 43.158  +21 25 40.53   12 16 42.965  +21 25 31.82   12 16 46.584  +21 25 24.14 
0.04  12 16 14.409  +38 11 24.79   12 16 14.002  +38 11 35.15   12 16 10.973  +38 11 04.13 
0.04  12 15 28.726  +10 59 24.33   12 15 29.330  +10 59 30.78   12 15 25.687  +10 59 37.45 
0.04  12 14 59.731  +15 12 43.21   12 15 00.322  +15 12 40.54   12 14 58.699  +15 12 06.22 
0.04  12 14 49.555  +08 26 57.85   12 14 48.903  +08 26 57.74   12 14 51.240  +08 26 08.54 
0.04  12 14 28.238  +29 12 47.60   12 14 27.969  +29 12 49.61   12 14 28.104  +29 12 04.11 
0.04  12 14 22.284  +10 28 29.41   12 14 21.760  +10 28 26.62   12 14 23.002  +10 29 01.77 
0.04  12 14 20.767  +36 14 26.52   12 14 21.334  +36 14 20.84   12 14 17.170  +36 14 14.85 
0.04  12 14 05.564  +06 14 49.26   12 14 06.177  +06 14 32.64   12 14 08.285  +06 15 26.19 
0.04  12 13 50.404  +36 56 05.37   12 13 50.811  +36 55 55.56   12 13 47.342  +36 56 15.21 
0.04  12 13 06.142  +34 24 27.45   12 13 05.397  +34 24 31.69   12 13 07.945  +34 24 53.30 
0.04  12 12 52.578  +44 41 08.13   12 12 51.457  +44 41 43.55   12 12 50.926  +44 40 20.92 
0.04  12 11 47.618  +12 32 06.27   12 11 46.838  +12 32 03.54   12 11 49.746  +12 31 33.21 
0.04  12 11 43.373  +08 01 07.35   12 11 42.635  +08 01 09.69   12 11 44.684  +08 01 52.24 
0.04  12 11 43.665  +12 22 04.99   12 11 43.199  +12 21 59.73   12 11 41.884  +12 22 36.85 
0.04  12 11 42.396  +37 16 40.04   12 11 41.337  +37 16 41.01   12 11 42.940  +37 15 56.56 
0.04  12 09 46.485  +44 48 25.60   12 09 47.078  +44 48 29.21   12 09 47.337  +44 47 54.42 
0.04  12 09 43.636  -02 05 00.57   12 09 43.931  -02 04 46.62   12 09 40.029  -02 05 04.81 
0.04  12 09 31.968  +40 30 35.12   12 09 31.630  +40 30 51.67   12 09 35.666  +40 30 29.34 
0.04  12 09 27.070  +22 42 17.71   12 09 26.548  +22 42 10.11   12 09 27.227  +22 42 59.14 
0.04  12 08 53.819  +04 16 37.15   12 08 54.685  +04 16 44.81   12 08 53.324  +04 15 54.28 
0.04  12 08 50.423  +25 34 39.98   12 08 50.406  +25 34 32.31   12 08 46.813  +25 34 40.71 
0.04  12 08 18.864  +36 51 30.09   12 08 23.241  +36 51 33.04   12 08 16.926  +36 50 38.69 
0.04  12 07 46.249  +11 27 50.42   12 07 45.807  +11 27 51.63   12 07 47.666  +11 28 36.49 
0.04  12 07 15.700  +11 01 36.65   12 07 16.500  +11 01 49.25   12 07 13.097  +11 01 43.09 
0.04  12 07 12.087  +22 03 51.82   12 07 10.586  +22 03 52.47   12 07 12.933  +22 03 03.40 
0.04  12 07 10.720  +17 16 01.42   12 07 09.976  +17 15 49.32   12 07 09.612  +17 16 52.39 
0.04  12 06 58.901  -00 28 10.82   12 07 00.006  -00 28 06.97   12 06 57.692  -00 28 17.57 
0.04  12 06 40.607  +23 06 25.81   12 06 38.335  +23 05 59.79   12 06 39.988  +23 07 15.26 
0.04  12 06 37.076  -02 33 51.93   12 06 36.870  -02 34 04.94   12 06 39.089  -02 33 31.68 
0.04  12 06 01.964  +18 43 25.52   12 06 02.590  +18 43 18.08   12 06 03.774  +18 44 08.15 
0.04  12 06 04.669  +32 31 06.61   12 06 01.544  +32 31 35.74   12 06 08.970  +32 31 13.02 
0.04  12 05 57.817  +24 57 45.29   12 05 56.856  +24 58 15.91   12 06 01.200  +24 57 40.96 
0.04  12 05 41.021  +31 01 55.82   12 05 41.644  +31 01 56.00   12 05 40.627  +31 01 20.22 
0.04  12 05 15.832  +22 15 44.66   12 05 15.190  +22 15 36.10   12 05 19.822  +22 15 36.91 
0.04  12 05 12.062  -03 03 33.02   12 05 12.744  -03 03 35.53   12 05 12.134  -03 02 54.07 
0.04  12 05 02.764  +23 17 07.96   12 05 02.430  +23 17 01.19   12 05 01.869  +23 17 52.30 
0.04  12 04 59.991  +22 59 33.61   12 05 01.679  +22 59 36.45   12 04 59.695  +22 58 41.89 
0.04  12 04 40.756  -04 01 35.77   12 04 40.749  -04 01 49.23   12 04 38.966  -04 01 01.54 
0.04  12 04 28.828  +46 53 25.93   12 04 30.061  +46 53 31.73   12 04 27.458  +46 52 46.38 
0.04  12 04 25.809  +29 45 19.92   12 04 25.927  +29 45 28.89   12 04 30.005  +29 45 11.76 
0.04  12 04 16.396  +36 18 36.10   12 04 16.321  +36 18 44.03   12 04 16.278  +36 18 26.33 
0.04  12 03 01.870  +33 37 43.94   12 03 02.411  +33 37 32.11   12 02 58.463  +33 37 36.45 
0.04  12 02 38.753  +26 32 15.79   12 02 38.186  +26 32 15.85   12 02 40.678  +26 31 38.59 
0.04  12 02 27.229  +41 04 23.60   12 02 27.472  +41 04 30.60   12 02 26.787  +41 04 16.36 
0.04  12 01 56.270  +60 28 28.82   12 01 57.025  +60 28 36.81   12 01 51.599  +60 28 54.86 
0.04  12 01 52.631  +32 56 49.76   12 01 52.385  +32 56 41.40   12 01 51.195  +32 57 19.22 
0.04  12 01 51.605  +21 11 52.40   12 01 50.284  +21 11 49.32   12 01 53.018  +21 12 46.40 
0.04  12 01 41.809  +00 24 11.84   12 01 38.183  +00 24 02.49   12 01 44.520  +00 23 31.44 
0.04  12 01 29.859  +33 41 50.53   12 01 28.502  +33 41 54.98   12 01 31.954  +33 42 35.55 
0.04  12 01 06.913  +47 33 06.10   12 01 07.037  +47 32 55.23   12 01 09.736  +47 33 19.24 
0.04  12 00 30.384  +45 48 29.35   12 00 31.151  +45 48 42.46   12 00 34.734  +45 47 55.87 
0.04  12 00 03.720  +23 42 11.49   12 00 03.228  +23 42 08.10   12 00 06.294  +23 41 27.50 
0.04  11 59 52.595  -01 20 27.05   11 59 52.149  -01 20 22.41   11 59 55.644  -01 19 53.37 
0.04  11 59 34.744  +09 53 14.34   11 59 35.816  +09 53 11.96   11 59 33.636  +09 52 23.42 
0.04  11 59 38.675  +49 23 52.35   11 59 39.124  +49 24 01.19   11 59 33.609  +49 23 50.73 
0.04  11 59 32.842  +49 48 08.37   11 59 33.688  +49 48 10.99   11 59 33.255  +49 47 28.60 
0.04  11 59 17.469  +07 53 50.51   11 59 18.518  +07 53 04.55   11 59 14.371  +07 54 09.28 
0.04  11 59 12.847  +14 15 20.62   11 59 13.434  +14 15 26.99   11 59 10.994  +14 15 57.03 
0.04  11 57 33.840  +54 53 53.80   11 57 33.033  +54 54 02.56   11 57 39.469  +54 53 55.59 
0.04  11 57 22.906  +29 45 58.22   11 57 22.319  +29 45 54.14   11 57 22.506  +29 46 54.91 
0.04  11 57 22.165  +20 26 08.47   11 57 21.483  +20 26 27.17   11 57 21.335  +20 25 17.72 
0.04  11 57 01.871  +07 49 57.84   11 57 01.759  +07 50 08.52   11 57 05.172  +07 49 50.83 
0.04  11 57 02.445  +21 02 28.29   11 57 01.055  +21 02 20.69   11 57 03.894  +21 01 34.60 
0.04  11 56 41.420  -01 35 58.50   11 56 41.180  -01 35 47.75   11 56 44.800  -01 36 19.27 
0.04  11 56 42.089  +25 03 50.08   11 56 41.177  +25 03 37.92   11 56 44.698  +25 03 23.84 
0.04  11 56 36.381  +34 00 30.88   11 56 36.561  +34 00 23.81   11 56 32.820  +34 00 23.77 
0.04  11 56 32.620  +40 24 58.93   11 56 31.381  +40 25 00.84   11 56 34.800  +40 25 39.09 
0.04  11 56 16.362  -06 35 50.63   11 56 16.323  -06 35 59.06   11 56 12.871  -06 35 37.66 
0.04  11 55 17.658  +53 56 28.42   11 55 14.861  +53 56 07.99   11 55 23.169  +53 56 26.10 
0.04  11 55 03.793  +30 50 29.84   11 55 04.003  +30 50 37.06   11 55 06.157  +30 49 55.90 
0.04  11 55 00.731  -01 25 46.13   11 55 00.445  -01 25 56.94   11 55 03.278  -01 25 48.35 
0.04  11 54 42.847  -01 04 41.36   11 54 42.958  -01 04 21.65   11 54 44.591  -01 05 01.81 
0.04  11 54 29.870  +16 17 21.25   11 54 31.254  +16 17 01.62   11 54 26.211  +16 17 24.93 
0.04  11 54 25.405  +09 37 01.25   11 54 26.041  +09 36 51.85   11 54 22.831  +09 36 57.47 
0.04  11 54 23.008  +19 08 29.62   11 54 23.644  +19 08 19.66   11 54 19.609  +19 08 13.65 
0.04  11 54 09.029  +15 48 35.83   11 54 08.517  +15 48 52.61   11 54 12.724  +15 48 51.06 
0.04  11 54 05.187  +09 38 12.44   11 54 05.446  +09 38 03.12   11 54 02.151  +09 38 04.78 
0.04  11 53 51.210  +08 07 22.28   11 53 50.771  +08 07 38.06   11 53 47.978  +08 06 51.25 
0.04  11 53 17.085  -07 19 09.12   11 53 16.157  -07 19 10.87   11 53 19.497  -07 19 51.98 
0.04  11 53 17.048  +48 04 03.92   11 53 15.986  +48 03 56.84   11 53 13.898  +48 04 44.03 
0.04  11 53 06.938  -04 42 53.93   11 53 06.439  -04 42 54.85   11 53 08.377  -04 43 46.06 
0.04  11 52 46.063  +34 40 50.22   11 52 46.027  +34 40 39.44   11 52 42.237  +34 41 08.48 
0.04  11 52 37.811  +55 28 54.30   11 52 35.880  +55 28 36.32   11 52 43.296  +55 28 38.73 
0.04  11 52 35.503  +24 40 46.42   11 52 36.012  +24 41 25.07   11 52 37.618  +24 39 57.05 
0.04  11 52 32.241  +44 30 21.39   11 52 31.854  +44 30 04.31   11 52 35.966  +44 30 22.13 
0.04  11 52 15.964  +17 52 41.41   11 52 12.403  +17 52 47.20   11 52 17.662  +17 53 28.67 
0.04  11 52 00.345  +00 52 03.15   11 51 59.597  +00 51 58.89   11 52 01.437  +00 51 11.41 
0.04  11 52 00.420  +56 19 30.93   11 52 04.859  +56 19 34.10   11 51 55.237  +56 19 54.63 
0.04  11 51 39.113  +33 56 16.20   11 51 38.018  +33 56 18.08   11 51 39.677  +33 55 41.74 
0.04  11 51 08.797  +47 29 04.56   11 51 09.433  +47 28 53.64   11 51 04.132  +47 28 59.88 
0.04  11 51 01.827  +35 50 38.31   11 51 01.165  +35 50 38.94   11 51 03.794  +35 51 22.88 
0.04  11 51 01.529  +57 08 35.08   11 51 01.594  +57 08 27.29   11 50 55.185  +57 08 30.27 
0.04  11 50 39.373  -05 00 17.81   11 50 39.720  -05 00 41.92   11 50 41.314  -04 59 40.00 
0.04  11 50 31.849  +07 13 44.86   11 50 32.406  +07 13 24.74   11 50 33.983  +07 14 18.31 
0.04  11 50 02.021  +40 37 32.21   11 50 02.231  +40 37 37.08   11 49 59.224  +40 37 37.64 
0.04  11 49 41.268  -05 02 59.09   11 49 39.809  -05 03 09.29   11 49 44.524  -05 03 26.40 
0.04  11 49 35.616  +19 06 34.93   11 49 35.354  +19 06 06.46   11 49 33.121  +19 06 56.43 
0.04  11 49 24.931  +09 47 10.98   11 49 21.509  +09 47 08.96   11 49 26.961  +09 47 59.27 
0.04  11 49 16.237  +40 14 22.03   11 49 13.958  +40 14 16.67   11 49 16.155  +40 15 16.42 
0.04  11 49 08.775  +47 06 11.58   11 49 08.519  +47 06 04.42   11 49 08.909  +47 06 21.14 
0.04  11 48 39.209  -07 03 49.65   11 48 38.396  -07 04 17.51   11 48 36.138  -07 03 19.96 
0.04  11 48 25.328  +06 43 41.04   11 48 24.230  +06 43 33.73   11 48 25.777  +06 44 26.42 
0.04  11 48 12.205  +42 50 01.66   11 48 11.995  +42 50 11.66   11 48 08.880  +42 49 39.21 
0.04  11 48 06.562  -01 27 51.88   11 48 06.074  -01 27 56.52   11 48 09.198  -01 28 06.64 
0.04  11 47 49.435  +12 45 42.98   11 47 49.032  +12 45 49.50   11 47 47.242  +12 45 03.36 
0.04  11 47 38.784  -02 49 15.11   11 47 38.934  -02 49 26.26   11 47 34.964  -02 49 19.82 
0.04  11 47 35.079  +22 30 34.44   11 47 33.613  +22 30 34.48   11 47 38.266  +22 30 02.65 
0.04  11 47 18.093  -06 50 07.30   11 47 18.109  -06 50 13.85   11 47 21.519  -06 49 57.19 
0.04  11 46 43.623  +29 15 51.31   11 46 43.318  +29 15 41.75   11 46 40.820  +29 16 28.13 
0.04  11 46 20.559  +00 21 59.02   11 46 21.106  +00 22 05.31   11 46 21.959  +00 21 22.92 
0.04  11 46 11.471  +10 53 39.22   11 46 10.510  +10 53 40.49   11 46 13.307  +10 52 59.34 
0.04  11 45 51.977  +38 14 25.58   11 45 52.636  +38 14 32.55   11 45 52.259  +38 13 53.09 
0.04  11 45 22.507  +46 00 57.17   11 45 22.385  +46 00 50.97   11 45 18.248  +46 01 11.38 
0.04  11 44 58.924  +16 35 26.52   11 44 58.501  +16 35 33.83   11 44 58.023  +16 34 50.04 
0.04  11 44 51.889  -00 29 11.40   11 44 51.086  -00 29 06.98   11 44 53.548  -00 29 58.99 
0.04  11 44 09.042  -07 51 54.93   11 44 09.016  -07 51 44.57   11 44 10.770  -07 52 07.96 
0.04  11 43 59.738  +42 29 26.47   11 43 59.807  +42 29 41.92   11 44 01.774  +42 28 52.89 
0.04  11 43 48.765  +46 04 26.19   11 43 47.929  +46 04 25.71   11 43 50.988  +46 03 46.00 
0.04  11 43 37.201  +42 19 40.97   11 43 36.601  +42 20 11.28   11 43 34.379  +42 19 16.05 
0.04  11 42 23.137  +58 31 24.94   11 42 23.845  +58 32 01.87   11 42 26.861  +58 30 45.23 
0.04  11 42 11.469  +02 17 05.20   11 42 12.098  +02 17 20.39   11 42 12.810  +02 16 34.01 
0.04  11 42 00.820  +10 07 12.99   11 42 01.250  +10 07 17.15   11 42 02.647  +10 06 25.23 
0.04  11 41 55.594  +38 54 51.78   11 41 56.381  +38 55 03.28   11 41 58.398  +38 54 07.71 
0.04  11 41 39.946  +21 28 48.75   11 41 38.576  +21 28 31.33   11 41 42.618  +21 28 33.93 
0.04  11 41 33.281  +24 42 36.86   11 41 34.625  +24 42 36.88   11 41 32.573  +24 41 45.84 
0.04  11 41 27.796  +51 02 32.18   11 41 29.976  +51 03 04.63   11 41 22.983  +51 02 15.14 
0.04  11 41 16.180  +55 19 32.87   11 41 17.738  +55 19 38.29   11 41 13.423  +55 20 05.92 
0.04  11 41 08.879  +01 47 19.52   11 41 11.020  +01 47 42.76   11 41 07.869  +01 46 30.27 
0.04  11 40 52.398  +26 28 17.36   11 40 51.684  +26 28 31.98   11 40 56.391  +26 28 32.05 
0.04  11 40 40.733  +58 05 12.10   11 40 42.107  +58 05 08.07   11 40 35.780  +58 05 00.32 
0.04  11 40 35.704  +13 31 55.86   11 40 37.842  +13 32 01.37   11 40 33.829  +13 32 33.69 
0.04  11 40 06.772  +46 44 56.67   11 40 06.224  +46 44 49.57   11 40 10.916  +46 44 32.55 
0.04  11 39 17.640  +04 43 07.25   11 39 17.338  +04 42 57.20   11 39 14.444  +04 43 31.87 
0.04  11 39 06.555  +47 28 25.86   11 39 07.346  +47 28 20.50   11 39 03.556  +47 27 55.65 
0.04  11 38 03.379  -01 17 03.26   11 38 03.713  -01 17 12.04   11 38 04.949  -01 16 33.26 
0.04  11 38 00.314  +20 12 28.08   11 38 00.133  +20 12 18.91   11 38 03.982  +20 12 39.87 
0.04  11 37 56.874  -00 57 49.52   11 37 56.074  -00 57 46.96   11 37 56.501  -00 58 40.49 
0.04  11 37 35.695  +42 37 08.62   11 37 34.594  +42 37 03.96   11 37 36.892  +42 36 18.79 
0.04  11 37 24.378  +41 16 21.95   11 37 23.290  +41 15 43.89   11 37 28.673  +41 16 46.98 
0.04  11 37 10.005  +48 25 27.52   11 37 09.018  +48 25 32.64   11 37 12.241  +48 26 03.70 
0.04  11 37 07.471  +16 56 20.62   11 37 06.566  +16 56 37.74   11 37 10.969  +16 56 39.72 
0.04  11 36 40.007  +15 22 13.28   11 36 40.276  +15 22 07.08   11 36 41.594  +15 22 46.33 
0.04  11 35 59.649  +40 01 55.78   11 36 00.186  +40 01 57.87   11 35 59.491  +40 01 15.38 
0.04  11 35 32.978  +07 09 50.08   11 35 32.073  +07 09 24.65   11 35 31.755  +07 10 43.07 
0.04  11 35 17.110  +50 28 06.90   11 35 18.527  +50 27 40.33   11 35 12.612  +50 28 21.60 
0.04  11 34 42.021  +48 57 42.90   11 34 41.116  +48 58 11.71   11 34 46.594  +48 57 22.64 
0.04  11 34 34.916  +36 52 30.61   11 34 35.119  +36 52 23.70   11 34 37.277  +36 52 47.69 
0.04  11 34 29.677  -07 39 12.00   11 34 29.949  -07 39 04.28   11 34 26.245  -07 39 02.26 
0.04  11 34 09.865  +33 17 55.36   11 34 08.947  +33 17 59.80   11 34 10.042  +33 17 15.88 
0.04  11 34 04.029  +45 04 28.48   11 34 05.583  +45 04 48.47   11 33 59.508  +45 04 42.50 
0.04  11 33 42.050  +16 43 51.75   11 33 41.523  +16 43 52.50   11 33 42.821  +16 43 07.72 
0.04  11 33 25.163  +55 11 32.05   11 33 25.120  +55 11 14.98   11 33 20.570  +55 12 09.33 
0.04  11 33 17.878  +50 35 22.25   11 33 18.894  +50 35 10.87   11 33 20.714  +50 36 06.21 
0.04  11 33 13.403  +50 08 42.50   11 33 12.901  +50 08 36.31   11 33 18.262  +50 08 29.92 
0.04  11 33 13.249  +31 30 28.56   11 33 10.282  +31 30 36.47   11 33 15.455  +31 31 15.07 
0.04  11 32 59.987  +35 57 30.62   11 32 59.971  +35 57 08.33   11 32 57.227  +35 57 59.86 
0.04  11 32 43.647  -06 25 42.49   11 32 43.156  -06 25 37.09   11 32 45.801  -06 25 07.89 
0.04  11 32 35.536  +52 03 21.64   11 32 33.160  +52 03 28.60   11 32 39.998  +52 03 38.41 
0.04  11 32 34.976  +37 00 25.09   11 32 30.851  +37 00 26.00   11 32 37.094  +37 01 10.85 
0.04  11 32 20.114  +34 09 16.18   11 32 19.780  +34 09 21.92   11 32 17.728  +34 08 39.22 
0.04  11 31 40.418  +04 34 59.43   11 31 40.995  +04 34 40.95   11 31 41.727  +04 35 35.65 
0.04  11 31 03.388  +33 41 15.47   11 31 04.312  +33 40 57.72   11 30 58.968  +33 40 59.15 
0.04  11 30 36.052  +18 26 55.12   11 30 36.331  +18 27 09.79   11 30 39.855  +18 26 37.58 
0.04  11 30 23.823  +25 15 43.61   11 30 24.279  +25 15 28.66   11 30 25.925  +25 16 10.35 
0.04  11 30 23.715  +05 43 57.92   11 30 21.574  +05 44 18.39   11 30 27.429  +05 44 08.79 
0.04  11 30 00.916  +09 44 31.52   11 30 01.365  +09 44 23.88   11 30 02.352  +09 45 13.15 
0.04  11 29 58.946  +13 04 12.62   11 29 59.110  +13 04 20.53   11 29 56.467  +13 04 21.34 
0.04  11 29 56.680  +06 52 36.38   11 29 57.707  +06 52 39.45   11 29 54.900  +06 53 09.09 
0.04  11 29 37.468  +56 43 05.35   11 29 38.068  +56 43 13.65   11 29 36.498  +56 42 57.26 
0.04  11 29 34.442  +45 43 35.88   11 29 33.872  +45 43 45.61   11 29 31.308  +45 42 53.59 
0.04  11 29 13.145  -07 03 16.62   11 29 12.611  -07 03 24.94   11 29 11.414  -07 02 25.15 
0.04  11 28 30.423  +36 58 41.19   11 28 30.036  +36 58 57.88   11 28 27.879  +36 58 13.50 
0.04  11 28 11.887  +25 49 47.12   11 28 11.526  +25 49 58.36   11 28 15.532  +25 49 21.75 
0.04  11 27 53.065  +40 18 21.34   11 27 53.862  +40 18 26.24   11 27 51.065  +40 18 47.20 
0.04  11 27 52.213  +46 38 27.13   11 27 53.734  +46 38 10.04   11 27 47.678  +46 38 04.95 
0.04  11 27 47.095  +06 15 02.40   11 27 46.669  +06 14 57.42   11 27 49.354  +06 14 50.69 
0.04  11 27 40.885  +50 06 01.58   11 27 42.938  +50 06 02.59   11 27 37.561  +50 06 48.91 
0.04  11 26 52.685  +02 36 26.46   11 26 52.921  +02 36 31.55   11 26 54.891  +02 35 52.42 
0.04  11 26 32.335  +02 36 48.47   11 26 32.483  +02 36 57.35   11 26 28.700  +02 36 59.61 
0.04  11 25 58.111  +37 32 18.91   11 25 58.875  +37 32 15.95   11 25 56.193  +37 31 55.88 
0.04  11 25 54.534  +00 59 38.06   11 25 53.849  +00 59 52.48   11 25 57.629  +00 59 48.95 
0.04  11 25 49.787  -07 44 32.76   11 25 51.426  -07 44 20.28   11 25 47.600  -07 45 20.29 
0.04  11 25 41.624  +55 31 13.96   11 25 42.348  +55 31 22.97   11 25 45.951  +55 30 48.78 
0.04  11 25 37.329  +52 31 59.83   11 25 36.178  +52 31 54.53   11 25 34.582  +52 32 47.30 
0.04  11 25 20.032  +57 43 43.29   11 25 17.183  +57 43 25.95   11 25 26.497  +57 43 20.71 
0.04  11 25 06.544  +61 55 25.29   11 25 05.183  +61 55 21.74   11 25 11.209  +61 54 48.57 
0.04  11 24 44.368  +32 34 50.61   11 24 40.726  +32 35 08.99   11 24 48.315  +32 35 06.30 
0.04  11 24 27.959  +14 54 00.22   11 24 27.527  +14 54 06.54   11 24 31.212  +14 54 10.11 
0.04  11 24 23.448  +25 30 20.92   11 24 24.143  +25 30 21.44   11 24 22.448  +25 29 46.26 
0.04  11 24 12.364  +10 37 33.96   11 24 12.154  +10 37 25.02   11 24 14.478  +10 37 38.65 
0.04  11 24 12.259  +23 40 30.81   11 24 14.790  +23 40 31.70   11 24 09.983  +23 39 48.61 
0.04  11 23 27.140  +16 51 23.44   11 23 28.058  +16 51 23.14   11 23 25.779  +16 50 54.39 
0.04  11 23 02.089  +34 29 52.14   11 23 02.964  +34 29 57.44   11 23 03.171  +34 29 08.34 
0.04  11 22 27.567  +55 17 56.55   11 22 26.727  +55 17 59.15   11 22 29.819  +55 18 46.18 
0.04  11 22 06.820  +21 25 31.65   11 22 06.535  +21 25 43.54   11 22 05.342  +21 24 52.62 
0.04  11 22 01.703  +02 52 04.94   11 22 02.755  +02 51 56.80   11 21 59.831  +02 51 38.99 
0.04  11 21 32.147  -05 57 05.25   11 21 32.560  -05 56 36.62   11 21 29.065  -05 57 19.43 
0.04  11 21 27.367  -06 00 22.81   11 21 27.596  -06 00 14.46   11 21 29.459  -06 01 01.52 
0.04  11 21 05.463  +43 47 45.12   11 21 05.608  +43 47 59.88   11 21 08.860  +43 47 30.80 
0.04  11 20 40.062  +46 06 04.50   11 20 39.711  +46 06 09.45   11 20 42.468  +46 06 23.15 
0.04  11 20 30.190  +15 50 00.93   11 20 29.915  +15 49 50.62   11 20 30.629  +15 50 11.63 
0.04  11 20 18.932  +01 55 57.43   11 20 18.823  +01 56 04.26   11 20 21.554  +01 55 29.74 
0.04  11 20 02.238  -01 49 48.39   11 20 02.497  -01 49 39.43   11 20 05.172  -01 50 21.71 
0.04  11 19 49.733  +35 32 18.45   11 19 48.829  +35 32 19.38   11 19 51.737  +35 32 54.27 
0.04  11 19 32.531  +21 49 47.87   11 19 33.364  +21 49 53.50   11 19 30.780  +21 50 30.64 
0.04  11 19 13.837  +55 16 15.50   11 19 14.470  +55 16 06.18   11 19 15.821  +55 16 40.17 
0.04  11 18 56.704  +17 59 59.14   11 18 55.651  +17 59 41.94   11 19 00.448  +17 59 43.50 
0.04  11 18 34.286  +36 55 29.83   11 18 34.027  +36 55 34.92   11 18 31.296  +36 55 06.32 
0.04  11 18 31.502  +53 22 44.05   11 18 29.066  +53 22 28.09   11 18 30.243  +53 23 32.88 
0.04  11 18 25.466  +44 55 20.03   11 18 25.207  +44 55 31.57   11 18 23.489  +44 54 36.45 
0.04  11 18 11.611  +53 19 43.41   11 18 12.490  +53 19 44.11   11 18 10.008  +53 20 31.88 
0.04  11 17 56.353  +32 11 17.44   11 17 57.852  +32 10 43.47   11 17 58.209  +32 12 06.75 
0.04  11 17 46.095  -01 09 44.44   11 17 46.502  -01 09 41.16   11 17 45.574  -01 09 46.91 
0.04  11 17 16.936  +58 01 34.69   11 17 17.293  +58 01 21.29   11 17 12.054  +58 01 51.06 
0.04  11 17 10.855  -04 51 13.50   11 17 11.356  -04 51 07.59   11 17 12.795  -04 51 46.88 
0.04  11 16 43.420  +51 50 04.07   11 16 44.368  +51 50 04.73   11 16 42.450  +51 49 39.19 
0.04  11 16 34.008  +30 05 28.23   11 16 35.289  +30 05 35.27   11 16 34.037  +30 04 32.95 
0.04  11 16 35.316  +54 05 47.94   11 16 33.460  +54 06 08.64   11 16 41.237  +54 05 46.05 
0.04  11 16 14.051  +38 10 03.81   11 16 14.871  +38 10 03.20   11 16 13.035  +38 09 27.32 
0.04  11 16 03.036  -03 58 41.83   11 16 03.019  -03 58 28.15   11 16 01.246  -03 59 16.39 
0.04  11 15 33.988  +11 42 05.27   11 15 34.808  +11 42 12.36   11 15 35.382  +11 41 21.89 
0.04  11 14 56.456  +29 46 27.94   11 14 55.781  +29 46 36.72   11 14 59.780  +29 46 51.22 
0.04  11 14 53.804  +29 43 50.72   11 14 54.751  +29 43 38.29   11 14 56.535  +29 44 32.10 
0.04  11 14 27.268  +22 57 54.03   11 14 25.592  +22 58 00.82   11 14 29.222  +22 57 07.81 
0.04  11 14 28.612  +17 25 00.89   11 14 30.940  +17 25 18.56   11 14 25.242  +17 25 29.89 
0.04  11 13 23.022  +19 03 22.76   11 13 23.376  +19 03 20.96   11 13 21.075  +19 02 44.27 
0.04  11 13 11.735  +24 23 39.82   11 13 11.262  +24 23 51.99   11 13 08.990  +24 23 02.98 
0.04  11 12 59.188  +35 40 43.88   11 12 58.837  +35 40 35.41   11 13 03.096  +35 40 36.70 
0.04  11 12 58.637  +25 54 21.97   11 12 57.925  +25 54 25.34   11 13 00.702  +25 54 39.06 
0.04  11 12 57.004  +18 53 51.76   11 12 57.063  +18 54 02.16   11 12 54.319  +18 53 42.96 
0.04  11 12 55.545  +57 49 42.31   11 12 56.821  +57 49 42.13   11 12 53.195  +57 50 14.93 
0.04  11 12 45.156  +46 06 08.43   11 12 45.638  +46 06 21.92   11 12 40.215  +46 06 00.95 
0.04  11 12 06.194  +17 28 39.63   11 12 08.119  +17 28 24.18   11 12 05.558  +17 29 27.49 
0.04  11 12 04.847  +62 14 00.82   11 12 04.755  +62 13 53.10   11 12 12.371  +62 14 05.69 
0.04  11 11 52.388  +46 51 56.46   11 11 52.992  +46 51 47.72   11 11 48.162  +46 51 52.71 
0.04  11 11 33.485  +16 26 47.87   11 11 32.881  +16 26 59.30   11 11 32.603  +16 26 19.75 
0.04  11 11 34.442  +35 40 38.39   11 11 34.472  +35 40 33.76   11 11 30.101  +35 40 49.79 
0.04  11 11 21.702  +20 55 07.83   11 11 21.935  +20 55 00.79   11 11 24.007  +20 55 26.90 
0.04  11 11 22.521  +26 01 56.01   11 11 23.220  +26 01 58.56   11 11 20.518  +26 01 25.77 
0.04  11 11 25.508  +60 25 02.40   11 11 19.109  +60 25 25.88   11 11 25.092  +60 24 06.83 
0.04  11 11 11.971  +13 09 56.30   11 11 12.056  +13 10 02.42   11 11 14.387  +13 09 51.98 
0.04  11 10 52.182  +45 19 33.89   11 10 52.658  +45 19 26.33   11 10 47.592  +45 19 51.26 
0.04  11 10 45.409  +47 47 03.53   11 10 45.933  +47 47 09.60   11 10 40.947  +47 47 03.24 
0.04  11 09 45.767  -04 13 53.30   11 09 45.314  -04 13 47.81   11 09 48.098  -04 13 48.90 
0.04  11 09 27.932  +05 08 23.03   11 09 28.738  +05 08 20.96   11 09 26.463  +05 07 47.14 
0.04  11 09 24.096  +60 25 22.76   11 09 25.837  +60 25 22.96   11 09 19.358  +60 24 45.85 
0.04  11 09 07.477  -05 12 01.64   11 09 05.949  -05 11 45.07   11 09 10.369  -05 11 34.41 
0.04  11 09 01.336  +17 59 56.97   11 09 04.130  +17 59 52.84   11 08 59.353  +18 00 41.43 
0.04  11 08 50.652  +24 52 06.01   11 08 49.963  +24 52 15.58   11 08 54.389  +24 52 19.44 
0.04  11 08 39.630  +23 40 29.54   11 08 36.745  +23 40 47.90   11 08 43.154  +23 40 45.06 
0.04  11 08 31.758  +14 34 31.75   11 08 32.941  +14 34 28.44   11 08 31.328  +14 35 12.03 
0.04  11 08 02.976  -00 28 10.03   11 08 02.861  -00 28 05.45   11 08 06.615  -00 28 06.27 
0.04  11 07 35.489  +16 20 08.97   11 07 35.902  +16 19 59.24   11 07 32.112  +16 20 03.85 
0.04  11 07 16.228  +26 24 55.80   11 07 15.792  +26 24 55.21   11 07 16.025  +26 25 44.37 
0.04  11 06 53.741  +31 02 26.29   11 06 54.288  +31 02 13.49   11 06 54.361  +31 03 02.73 
0.04  11 06 12.416  +57 54 25.52   11 06 12.947  +57 54 16.59   11 06 06.354  +57 54 11.55 
0.04  11 05 33.480  +17 40 02.48   11 05 33.811  +17 40 33.69   11 05 30.457  +17 39 39.02 
0.04  11 05 23.976  +30 24 59.09   11 05 22.209  +30 25 09.33   11 05 26.851  +30 25 24.30 
0.04  11 05 17.121  -06 47 51.96   11 05 16.281  -06 47 29.47   11 05 19.484  -06 48 02.27 
0.04  11 04 39.342  +59 24 34.81   11 04 40.165  +59 24 49.29   11 04 44.050  +59 23 58.17 
0.04  11 04 00.283  +15 45 07.07   11 03 59.705  +15 45 00.80   11 03 57.820  +15 45 48.86 
0.04  11 03 48.549  +35 00 38.69   11 03 49.601  +35 00 38.12   11 03 46.742  +35 00 11.84 
0.04  11 03 40.569  -02 35 51.05   11 03 38.720  -02 36 09.56   11 03 44.156  -02 35 50.75 
0.04  11 03 25.967  +34 49 46.23   11 03 26.799  +34 49 47.72   11 03 26.049  +34 48 55.16 
0.04  11 03 17.446  +03 31 42.49   11 03 17.783  +03 31 43.91   11 03 16.823  +03 32 23.52 
0.04  11 02 58.601  +62 49 16.16   11 02 56.421  +62 49 09.48   11 03 00.853  +62 49 59.54 
0.04  11 02 54.486  -02 37 54.35   11 02 55.113  -02 38 03.35   11 02 56.270  -02 37 05.41 
0.04  11 02 20.043  -00 21 37.58   11 02 19.853  -00 21 48.48   11 02 23.308  -00 21 09.95 
0.04  11 01 22.495  +26 54 31.47   11 01 22.626  +26 54 10.62   11 01 24.912  +26 55 09.88 
0.04  11 01 01.202  +17 46 14.47   11 01 01.703  +17 46 19.75   11 01 02.126  +17 45 35.02 
0.04  11 01 01.074  +37 57 11.41   11 01 02.828  +37 56 57.92   11 01 01.641  +37 57 53.20 
0.04  11 00 51.248  +34 21 10.18   11 00 50.353  +34 21 25.59   11 00 48.632  +34 20 26.11 
0.04  11 00 40.826  +15 41 46.33   11 00 40.511  +15 41 52.03   11 00 39.616  +15 40 59.84 
0.04  11 00 32.941  +25 09 59.25   11 00 32.397  +25 10 12.18   11 00 35.737  +25 09 42.35 
0.04  11 00 02.362  +40 20 44.28   11 00 02.608  +40 20 28.29   11 00 06.421  +40 21 16.70 
0.04  10 59 39.174  +31 14 42.75   10 59 37.564  +31 14 38.44   10 59 39.879  +31 15 27.33 
0.04  10 58 58.360  +43 01 21.66   10 58 59.406  +43 01 25.70   10 58 55.327  +43 01 59.13 
0.04  10 58 30.152  +58 34 53.90   10 58 31.407  +58 35 05.31   10 58 24.119  +58 34 43.77 
0.04  10 58 24.470  +07 17 38.60   10 58 24.781  +07 17 47.18   10 58 23.198  +07 17 24.33 
0.04  10 57 42.046  +06 28 14.32   10 57 42.305  +06 27 58.36   10 57 45.571  +06 28 26.62 
0.04  10 57 26.093  +13 44 16.97   10 57 26.028  +13 44 09.18   10 57 22.884  +13 44 26.38 
0.04  10 57 20.553  +03 57 12.48   10 57 19.871  +03 57 08.05   10 57 23.759  +03 56 47.89 
0.04  10 57 04.596  +61 47 14.45   10 57 05.330  +61 47 03.43   10 57 04.216  +61 47 28.24 
0.04  10 56 31.942  +02 59 46.43   10 56 31.778  +02 59 37.41   10 56 34.339  +02 59 47.07 
0.04  10 56 05.137  +34 00 01.97   10 56 05.813  +34 00 02.71   10 56 05.196  +33 59 13.46 
0.04  10 55 52.358  -04 06 32.22   10 55 51.702  -04 06 38.91   10 55 55.148  -04 06 47.66 
0.04  10 55 24.146  +38 40 15.46   10 55 25.976  +38 40 21.87   10 55 23.412  +38 39 34.14 
0.04  10 55 15.360  +21 37 19.06   10 55 15.091  +21 37 09.42   10 55 13.157  +21 37 46.23 
0.04  10 54 22.714  +19 01 39.89   10 54 21.445  +19 01 21.50   10 54 25.740  +19 01 38.06 
0.04  10 54 01.548  -05 57 47.26   10 54 02.010  -05 57 54.29   10 54 03.496  -05 57 04.57 
0.04  10 53 29.688  +54 48 02.04   10 53 30.550  +54 47 50.87   10 53 25.272  +54 48 04.63 
0.04  10 53 10.128  +58 55 32.97   10 53 11.253  +58 55 35.21   10 53 08.702  +58 55 33.09 
0.04  10 52 56.188  +30 26 50.57   10 52 55.654  +30 26 49.89   10 52 57.660  +30 26 19.59 
0.04  10 52 48.057  +27 15 33.71   10 52 48.359  +27 15 23.49   10 52 44.487  +27 15 18.94 
0.04  10 52 29.577  +21 44 22.42   10 52 28.787  +21 44 29.66   10 52 29.298  +21 43 41.49 
0.04  10 52 13.771  +02 47 51.36   10 52 13.207  +02 47 46.17   10 52 13.650  +02 48 30.00 
0.04  10 52 10.929  +11 33 01.24   10 52 10.411  +11 32 47.57   10 52 14.201  +11 32 58.93 
0.04  10 52 06.788  +22 01 35.87   10 52 05.876  +22 01 19.51   10 52 09.575  +22 01 22.12 
0.04  10 51 48.940  +59 50 14.62   10 51 51.271  +59 50 06.04   10 51 51.431  +59 51 06.87 
0.04  10 51 35.219  +60 12 22.90   10 51 31.056  +60 12 24.67   10 51 41.045  +60 12 57.33 
0.04  10 51 27.118  +57 08 47.17   10 51 27.967  +57 09 01.85   10 51 22.063  +57 08 54.83 
0.04  10 51 19.335  +13 53 24.98   10 51 17.997  +13 53 17.30   10 51 21.905  +13 52 43.70 
0.04  10 50 53.841  +58 32 32.86   10 50 55.822  +58 32 43.53   10 50 56.740  +58 31 45.99 
0.04  10 50 33.525  +02 31 17.02   10 50 34.013  +02 31 07.83   10 50 29.895  +02 31 14.86 
0.04  10 50 01.022  +02 46 35.48   10 50 00.812  +02 46 45.73   10 50 04.471  +02 46 44.47 
0.04  10 49 28.686  -06 30 45.94   10 49 29.233  -06 30 53.81   10 49 28.755  -06 29 48.53 
0.04  10 49 07.805  +39 53 47.49   10 49 08.422  +39 54 22.47   10 49 04.412  +39 53 22.34 
0.04  10 49 01.170  +23 38 14.45   10 48 59.704  +23 38 22.76   10 49 01.170  +23 37 19.88 
0.04  10 48 51.691  +55 15 49.05   10 48 50.767  +55 15 55.50   10 48 48.915  +55 15 08.68 
0.04  10 48 25.434  +17 54 16.37   10 48 25.447  +17 54 06.12   10 48 27.552  +17 54 40.07 
0.04  10 48 24.923  +44 41 50.17   10 48 24.329  +44 41 25.29   10 48 29.673  +44 41 45.44 
0.04  10 47 23.933  +63 17 44.02   10 47 24.569  +63 17 39.57   10 47 23.038  +63 17 49.11 
0.04  10 47 12.888  +43 26 25.90   10 47 12.891  +43 26 18.84   10 47 08.924  +43 26 43.06 
0.04  10 46 45.853  +40 25 17.20   10 46 44.230  +40 25 52.96   10 46 49.479  +40 25 16.24 
0.04  10 46 21.376  +45 53 03.71   10 46 22.717  +45 52 43.10   10 46 16.701  +45 52 43.95 
0.04  10 46 16.930  +34 27 46.68   10 46 16.281  +34 27 40.65   10 46 20.192  +34 27 08.32 
0.04  10 46 10.678  +52 28 43.12   10 46 10.649  +52 28 33.14   10 46 14.822  +52 29 06.44 
0.04  10 45 44.696  -04 31 54.22   10 45 45.296  -04 31 47.17   10 45 46.614  -04 32 35.60 
0.04  10 45 44.211  +62 43 18.94   10 45 44.509  +62 44 11.39   10 45 37.116  +62 42 51.23 
0.04  10 45 22.497  -00 20 12.99   10 45 23.225  -00 20 15.00   10 45 21.599  -00 19 35.77 
0.04  10 44 56.997  +06 55 03.33   10 44 55.922  +06 55 37.95   10 45 00.492  +06 54 58.28 
0.04  10 44 09.948  +00 56 20.19   10 44 11.915  +00 56 11.42   10 44 07.964  +00 55 41.67 
0.04  10 43 55.762  +15 20 04.12   10 43 55.713  +15 20 10.60   10 43 58.119  +15 20 07.42 
0.04  10 43 50.985  -00 48 46.38   10 43 51.614  -00 48 45.08   10 43 49.762  -00 49 14.78 
0.04  10 42 51.136  +35 06 30.95   10 42 50.628  +35 06 51.58   10 42 49.110  +35 05 48.70 
0.04  10 42 35.894  +08 02 33.26   10 42 36.626  +08 02 08.60   10 42 32.360  +08 02 32.94 
0.04  10 42 13.158  -03 23 49.63   10 42 14.886  -03 23 38.26   10 42 10.539  -03 23 27.28 
0.04  10 42 00.060  +35 52 48.87   10 41 59.234  +35 52 37.03   10 42 00.267  +35 53 43.12 
0.04  10 41 52.530  +31 48 51.81   10 41 52.792  +31 48 43.27   10 41 55.910  +31 49 04.74 
0.04  10 41 43.370  +15 05 25.48   10 41 42.573  +15 05 11.13   10 41 42.524  +15 06 21.52 
0.04  10 40 45.586  +61 38 13.20   10 40 45.213  +61 38 06.91   10 40 41.593  +61 38 55.64 
0.04  10 40 18.575  +26 31 33.40   10 40 17.857  +26 31 30.82   10 40 19.893  +26 32 24.55 
0.04  10 40 11.274  +50 24 45.10   10 40 11.851  +50 24 46.33   10 40 09.487  +50 25 29.13 
0.04  10 40 02.461  +59 25 12.82   10 40 04.733  +59 25 13.56   10 40 01.212  +59 26 04.21 
0.04  10 39 57.488  +20 43 21.06   10 39 56.674  +20 43 24.04   10 39 56.796  +20 42 37.80 
0.04  10 39 35.889  +54 44 53.57   10 39 36.990  +54 44 39.91   10 39 30.847  +54 45 06.63 
0.04  10 39 17.310  +10 12 03.46   10 39 16.942  +10 12 18.60   10 39 15.628  +10 11 40.37 
0.04  10 38 35.768  -04 52 05.05   10 38 36.165  -04 52 23.22   10 38 37.512  -04 51 25.17 
0.04  10 38 34.952  +18 29 03.75   10 38 37.519  +18 29 08.88   10 38 32.394  +18 29 35.01 
0.04  10 37 48.387  +15 41 08.69   10 37 47.433  +15 41 04.61   10 37 50.226  +15 41 43.15 
0.04  10 37 33.044  +39 27 52.89   10 37 33.257  +39 27 47.72   10 37 35.073  +39 28 12.44 
0.04  10 37 00.446  +01 45 39.08   10 36 59.751  +01 45 51.36   10 37 03.078  +01 45 53.44 
0.04  10 36 49.092  +03 22 14.38   10 36 49.138  +03 22 24.37   10 36 52.738  +03 22 05.94 
0.04  10 36 46.420  +16 23 11.95   10 36 45.116  +16 22 58.57   10 36 49.925  +16 23 05.19 
0.04  10 36 36.978  +51 24 35.69   10 36 38.005  +51 24 40.77   10 36 34.900  +51 25 11.16 
0.04  10 35 39.267  +23 52 52.85   10 35 37.093  +23 52 37.89   10 35 38.634  +23 53 45.27 
0.04  10 35 16.770  +26 22 17.12   10 35 17.609  +26 22 13.09   10 35 14.813  +26 21 46.83 
0.04  10 35 08.987  +48 06 37.19   10 35 09.672  +48 06 27.52   10 35 05.672  +48 06 34.05 
0.04  10 34 19.170  +01 31 34.63   10 34 20.501  +01 31 45.68   10 34 16.629  +01 32 11.41 
0.04  10 34 16.210  +50 13 30.12   10 34 17.888  +50 13 29.73   10 34 13.531  +50 14 03.01 
0.04  10 34 11.522  +51 50 54.33   10 34 15.144  +51 50 42.33   10 34 10.109  +51 51 44.20 
0.04  10 33 45.421  +31 09 59.58   10 33 44.917  +31 10 08.10   10 33 43.294  +31 09 14.88 
0.04  10 33 20.613  +44 39 03.15   10 33 20.312  +44 38 45.46   10 33 24.197  +44 39 23.01 
0.04  10 33 10.673  +31 57 16.42   10 33 11.112  +31 57 06.10   10 33 07.804  +31 57 02.01 
0.04  10 33 03.732  +41 16 06.32   10 33 03.434  +41 15 55.74   10 33 02.191  +41 16 43.93 
0.04  10 32 55.893  +28 28 05.06   10 32 55.339  +28 28 01.25   10 32 55.588  +28 28 35.25 
0.04  10 32 16.424  +31 52 31.17   10 32 15.466  +31 52 28.22   10 32 18.132  +31 51 50.43 
0.04  10 32 07.850  +04 01 01.20   10 32 08.234  +04 00 48.32   10 32 08.372  +04 01 56.53 
0.04  10 32 06.723  -02 30 47.73   10 32 06.565  -02 30 58.96   10 32 04.634  -02 30 27.12 
0.04  10 31 58.979  +41 16 08.20   10 32 00.002  +41 16 07.40   10 31 57.657  +41 16 53.82 
0.04  10 31 45.393  +60 20 37.78   10 31 44.714  +60 20 30.74   10 31 42.065  +60 21 17.88 
0.04  10 30 27.932  -02 35 10.93   10 30 27.404  -02 35 18.59   10 30 30.230  -02 35 12.89 
0.04  10 29 51.931  +35 44 58.50   10 29 52.727  +35 45 03.09   10 29 51.104  +35 44 26.09 
0.04  10 29 31.706  +47 13 32.73   10 29 29.106  +47 13 31.98   10 29 34.325  +47 14 09.40 
0.04  10 29 25.358  +26 10 31.55   10 29 25.299  +26 10 05.21   10 29 27.676  +26 10 58.61 
0.04  10 29 19.106  +08 18 26.76   10 29 18.877  +08 18 32.10   10 29 16.625  +08 18 04.84 
0.04  10 29 03.311  +52 02 24.62   10 29 02.730  +52 02 36.41   10 29 00.868  +52 01 56.74 
0.04  10 28 49.344  +43 08 12.79   10 28 48.492  +43 08 12.54   10 28 50.174  +43 09 08.83 
0.04  10 28 47.839  +33 14 32.63   10 28 48.377  +33 14 28.68   10 28 49.259  +33 15 19.25 
0.04  10 28 26.418  -02 15 35.06   10 28 26.172  -02 15 00.57   10 28 30.168  -02 15 47.01 
0.04  10 27 32.454  -05 35 14.10   10 27 31.555  -05 34 46.89   10 27 35.545  -05 35 12.40 
0.04  10 27 20.946  +07 22 59.45   10 27 21.261  +07 23 10.07   10 27 22.353  +07 22 35.32 
0.04  10 26 11.151  +14 48 44.67   10 26 11.819  +14 48 41.72   10 26 09.492  +14 49 32.27 
0.04  10 25 45.070  +12 36 00.84   10 25 45.804  +12 36 19.12   10 25 42.375  +12 35 56.20 
0.04  10 25 30.140  +42 57 48.35   10 25 29.648  +42 57 39.23   10 25 25.501  +42 58 12.56 
0.04  10 24 53.555  +23 30 35.36   10 24 54.693  +23 30 38.07   10 24 52.506  +23 31 15.98 
0.04  10 24 49.155  -07 55 01.43   10 24 48.542  -07 55 02.31   10 24 50.949  -07 54 16.74 
0.04  10 24 41.454  +07 20 40.32   10 24 41.553  +07 20 50.16   10 24 43.798  +07 20 17.23 
0.04  10 23 23.482  +08 51 14.42   10 23 24.993  +08 51 16.63   10 23 22.649  +08 52 01.62 
0.04  10 23 13.233  -03 45 23.75   10 23 10.397  -03 45 51.42   10 23 16.663  -03 45 32.83 
0.04  10 23 06.909  +31 58 22.32   10 23 08.178  +31 58 22.55   10 23 03.437  +31 57 46.34 
0.04  10 23 00.667  +14 15 03.99   10 23 01.759  +14 15 07.21   10 22 58.542  +14 15 42.26 
0.04  10 22 48.563  +10 44 54.88   10 22 48.278  +10 45 04.68   10 22 44.999  +10 44 37.68 
0.04  10 22 44.865  +23 42 59.23   10 22 44.422  +23 42 48.33   10 22 41.681  +23 43 36.48 
0.04  10 22 41.153  +56 16 06.12   10 22 42.078  +56 16 00.60   10 22 36.855  +56 15 26.98 
0.04  10 21 46.478  +24 18 06.87   10 21 47.511  +24 17 51.79   10 21 42.937  +24 18 18.89 
0.04  10 21 02.071  +47 00 58.04   10 21 02.920  +47 00 55.53   10 20 59.740  +47 00 06.09 
0.04  10 20 38.289  +03 49 09.61   10 20 39.475  +03 48 53.84   10 20 39.049  +03 50 04.63 
0.04  10 20 40.062  +12 31 45.62   10 20 40.518  +12 31 41.92   10 20 38.226  +12 30 56.92 
0.04  10 20 29.286  +46 59 42.97   10 20 27.873  +46 59 42.09   10 20 31.135  +47 00 32.95 
0.04  10 20 20.119  +06 56 48.54   10 20 20.257  +06 56 58.90   10 20 21.591  +06 56 26.43 
0.04  10 20 06.310  +08 48 59.43   10 20 06.664  +08 48 34.47   10 20 08.477  +08 49 44.03 
0.04  10 20 03.124  +44 27 20.67   10 20 02.153  +44 27 00.19   10 20 08.330  +44 27 12.20 
0.04  10 19 17.598  +10 52 03.17   10 19 17.464  +10 52 12.27   10 19 19.500  +10 51 59.29 
0.04  10 18 34.585  -00 50 11.07   10 18 34.204  -00 50 37.85   10 18 37.916  -00 49 45.41 
0.04  10 17 54.099  +20 12 56.69   10 17 54.561  +20 13 07.55   10 17 51.610  +20 12 49.11 
0.04  10 17 52.289  +37 14 10.55   10 17 51.571  +37 14 18.18   10 17 56.544  +37 14 22.69 
0.04  10 16 52.424  +12 34 32.39   10 16 52.076  +12 34 30.15   10 16 55.174  +12 34 04.06 
0.04  10 16 48.683  +54 33 00.94   10 16 48.375  +54 33 30.83   10 16 44.378  +54 32 39.71 
0.04  10 16 35.854  +20 43 36.44   10 16 35.379  +20 43 52.82   10 16 33.139  +20 43 05.84 
0.04  10 16 29.330  +43 52 42.64   10 16 29.536  +43 53 00.71   10 16 33.054  +43 52 06.78 
0.04  10 16 26.274  +10 15 19.00   10 16 26.376  +10 15 14.37   10 16 26.025  +10 15 26.42 
0.04  10 16 19.275  +10 47 51.97   10 16 18.586  +10 47 44.27   10 16 21.580  +10 47 33.86 
0.04  10 16 16.977  +08 14 42.89   10 16 19.491  +08 14 23.15   10 16 14.416  +08 15 13.84 
0.04  10 16 01.433  +41 14 56.84   10 16 00.479  +41 15 11.04   10 15 59.964  +41 14 13.76 
0.04  10 15 04.201  +31 42 24.37   10 15 01.919  +31 42 14.74   10 15 07.636  +31 41 51.78 
0.04  10 15 01.729  +30 58 31.24   10 15 02.014  +30 58 39.26   10 14 57.686  +30 58 46.33 
0.04  10 14 59.001  -06 45 03.04   10 14 58.775  -06 44 26.38   10 14 57.139  -06 45 42.34 
0.04  10 14 57.991  +37 44 27.86   10 14 59.686  +37 45 05.40   10 14 53.296  +37 44 18.89 
0.04  10 14 46.592  +24 45 40.30   10 14 46.864  +24 45 56.22   10 14 49.962  +24 45 26.61 
0.04  10 14 37.205  +18 54 28.96   10 14 36.733  +18 54 41.15   10 14 36.599  +18 53 59.41 
0.04  10 14 02.385  +07 40 30.06   10 14 02.129  +07 40 35.80   10 14 01.513  +07 39 45.55 
0.04  10 13 31.855  +55 03 45.82   10 13 31.557  +55 03 55.38   10 13 35.052  +55 03 27.77 
0.04  10 12 47.651  -00 20 03.15   10 12 48.025  -00 19 50.50   10 12 43.960  -00 19 53.83 
0.04  10 12 37.777  +32 15 14.80   10 12 38.386  +32 15 13.65   10 12 35.734  +32 14 35.76 
0.04  10 12 28.767  +11 27 11.65   10 12 27.961  +11 27 10.96   10 12 29.334  +11 26 20.48 
0.04  10 12 23.650  +49 34 13.53   10 12 23.086  +49 34 08.58   10 12 21.715  +49 34 59.49 
0.04  10 12 14.358  +33 17 32.01   10 12 14.591  +33 17 24.19   10 12 12.060  +33 17 33.43 
0.04  10 12 10.647  +21 10 07.49   10 12 10.831  +21 10 01.17   10 12 06.697  +21 09 56.76 
0.04  10 11 46.006  +03 02 29.33   10 11 46.626  +03 02 16.38   10 11 47.458  +03 03 05.50 
0.04  10 11 24.034  +45 51 45.76   10 11 22.637  +45 51 39.43   10 11 26.525  +45 50 58.07 
0.04  10 10 39.666  +32 48 10.66   10 10 40.256  +32 48 11.57   10 10 37.161  +32 48 53.90 
0.04  10 10 19.772  +30 44 29.78   10 10 19.398  +30 44 40.83   10 10 23.332  +30 44 41.12 
0.04  10 09 57.714  +21 23 57.92   10 09 58.153  +21 23 49.92   10 09 54.606  +21 23 38.37 
0.04  10 09 57.222  +45 04 30.73   10 09 53.891  +45 04 48.90   10 09 57.252  +45 03 50.58 
0.04  10 09 55.363  +06 01 16.58   10 09 57.049  +06 01 34.51   10 09 51.770  +06 01 24.47 
0.04  10 09 12.369  +05 45 37.14   10 09 12.986  +05 45 27.11   10 09 12.051  +05 46 27.80 
0.04  10 09 00.104  +13 22 54.42   10 08 59.468  +13 22 55.65   10 09 00.862  +13 22 56.08 
0.04  10 08 38.148  +64 11 51.72   10 08 38.981  +64 11 36.77   10 08 41.378  +64 12 20.39 
0.04  10 08 37.119  +28 46 07.79   10 08 37.821  +28 46 01.52   10 08 34.418  +28 45 48.47 
0.04  10 08 28.175  +10 06 06.39   10 08 27.883  +10 06 01.54   10 08 25.946  +10 06 46.84 
0.04  10 08 22.179  +20 28 07.00   10 08 22.408  +20 27 52.33   10 08 23.835  +20 28 41.27 
0.04  10 08 17.432  +16 48 53.61   10 08 16.819  +16 48 24.64   10 08 15.202  +16 49 21.39 
0.04  10 07 38.998  +30 00 21.76   10 07 39.703  +30 00 04.29   10 07 43.014  +30 00 46.03 
0.04  10 07 26.100  +16 52 15.19   10 07 27.333  +16 52 06.09   10 07 25.035  +16 53 06.03 
0.04  10 07 18.802  +44 24 57.84   10 07 20.429  +44 25 30.77   10 07 13.967  +44 25 05.81 
0.04  10 06 52.043  +12 24 30.73   10 06 50.699  +12 24 33.34   10 06 53.427  +12 23 37.18 
0.04  10 06 45.463  +28 49 12.63   10 06 46.083  +28 49 19.96   10 06 48.208  +28 48 28.21 
0.04  10 06 41.296  -00 55 55.31   10 06 42.057  -00 56 03.53   10 06 39.438  -00 56 42.55 
0.04  10 06 36.651  +21 00 31.08   10 06 35.972  +21 00 29.02   10 06 38.533  +21 01 09.60 
0.04  10 06 22.242  +30 13 30.05   10 06 22.642  +30 13 36.11   10 06 19.196  +30 13 59.01 
0.04  10 05 47.483  +02 20 50.98   10 05 49.254  +02 20 26.33   10 05 48.464  +02 21 46.52 
0.04  10 05 19.885  +15 43 28.53   10 05 19.626  +15 43 26.83   10 05 21.344  +15 42 48.26 
0.04  10 05 08.263  +13 31 41.43   10 05 08.528  +13 31 12.50   10 05 10.872  +13 32 18.00 
0.04  10 04 59.267  +18 22 14.62   10 05 01.660  +18 22 08.84   10 04 57.519  +18 22 58.93 
0.04  10 04 49.323  +10 25 26.88   10 04 51.293  +10 25 07.35   10 04 49.156  +10 26 11.51 
0.04  10 04 48.733  +45 07 29.30   10 04 49.493  +45 07 21.37   10 04 45.769  +45 06 54.96 
0.04  10 04 39.792  -01 26 19.75   10 04 39.294  -01 26 17.01   10 04 39.550  -01 26 50.04 
0.04  10 04 11.912  +26 11 00.47   10 04 12.030  +26 11 05.54   10 04 14.709  +26 10 40.70 
0.04  10 04 10.578  +40 18 38.14   10 04 11.437  +40 18 37.24   10 04 10.988  +40 19 32.99 
0.04  10 04 01.985  +53 53 38.56   10 04 04.778  +53 53 38.16   10 04 00.300  +53 54 24.60 
0.04  10 03 50.563  +06 54 39.85   10 03 51.720  +06 54 49.03   10 03 48.572  +06 55 24.54 
0.04  10 03 03.356  +40 21 59.17   10 03 02.992  +40 22 07.46   10 03 01.510  +40 21 21.23 
0.04  10 02 42.508  +33 08 24.07   10 02 44.494  +33 08 55.43   10 02 42.976  +33 07 30.46 
0.04  10 02 37.157  +00 11 36.06   10 02 37.239  +00 11 45.97   10 02 34.043  +00 11 40.03 
0.04  10 02 10.569  +16 55 32.33   10 02 10.454  +16 55 23.47   10 02 07.706  +16 55 39.32 
0.04  10 02 02.097  +48 00 22.59   10 02 01.599  +48 01 07.41   10 02 06.084  +47 59 45.47 
0.04  10 01 37.780  +11 07 53.07   10 01 37.423  +11 07 54.45   10 01 38.816  +11 08 24.52 
0.04  10 01 11.179  +55 08 25.42   10 01 11.408  +55 08 38.47   10 01 13.457  +55 07 56.82 
0.04  10 00 59.671  +23 03 26.38   10 00 59.320  +23 03 19.05   10 00 59.465  +23 04 04.08 
0.04  10 00 26.283  +38 31 58.52   10 00 26.490  +38 32 13.65   10 00 28.693  +38 31 37.94 
0.04  10 00 26.853  +29 55 23.12   10 00 26.529  +29 55 12.50   10 00 25.631  +29 55 55.87 
0.04  10 00 02.314  -06 16 02.52   10 00 01.793  -06 16 01.87   10 00 03.186  -06 16 48.23 
0.04  09 59 05.944  -05 22 49.59   09 59 05.235  -05 22 27.52   09 59 09.743  -05 22 58.58 
0.04  09 59 01.229  +18 37 36.79   09 58 59.911  +18 37 43.42   09 59 00.970  +18 36 53.55 
0.04  09 58 49.994  +20 24 05.24   09 58 49.918  +20 23 38.56   09 58 53.167  +20 24 24.58 
0.04  09 58 49.800  +58 25 07.85   09 58 48.509  +58 24 50.64   09 58 47.063  +58 25 51.86 
0.04  09 58 10.917  +25 50 14.80   09 58 10.039  +25 50 12.12   09 58 14.747  +25 50 11.54 
0.04  09 57 56.312  +37 15 05.98   09 57 56.486  +37 15 31.21   09 57 51.732  +37 14 49.31 
0.04  09 57 16.626  +32 13 20.08   09 57 15.685  +32 13 19.21   09 57 18.324  +32 12 46.29 
0.04  09 57 11.341  +35 21 03.99   09 57 12.705  +35 21 03.46   09 57 10.200  +35 20 12.64 
0.04  09 56 38.539  +57 52 09.00   09 56 37.120  +57 52 24.52   09 56 33.913  +57 51 25.63 
0.04  09 55 49.746  +33 26 32.92   09 55 52.119  +33 26 22.48   09 55 49.090  +33 27 28.90 
0.04  09 55 47.401  +00 07 50.11   09 55 47.756  +00 07 40.14   09 55 44.530  +00 08 05.35 
0.04  09 55 28.557  +13 27 17.51   09 55 28.009  +13 27 48.08   09 55 32.016  +13 26 53.42 
0.04  09 55 25.055  +14 56 34.34   09 55 23.996  +14 56 35.92   09 55 27.049  +14 56 00.73 
0.04  09 55 16.338  +10 58 59.66   09 55 16.915  +10 58 41.78   09 55 12.830  +10 59 13.86 
0.04  09 54 56.929  +17 43 27.28   09 54 56.805  +17 43 31.96   09 54 59.906  +17 43 28.65 
0.04  09 54 08.447  +10 14 19.20   09 54 09.207  +10 14 16.33   09 54 07.493  +10 15 10.88 
0.04  09 53 56.048  +15 35 37.00   09 53 56.988  +15 35 11.17   09 53 57.618  +15 36 27.00 
0.04  09 52 49.897  +22 45 12.32   09 52 49.002  +22 45 30.30   09 52 48.838  +22 44 42.35 
0.04  09 52 47.242  +63 24 44.19   09 52 48.586  +63 24 45.03   09 52 44.517  +63 25 33.81 
0.04  09 52 24.007  +43 56 33.81   09 52 23.663  +43 56 38.90   09 52 27.269  +43 56 39.14 
0.04  09 51 57.924  +21 01 09.52   09 52 00.805  +21 01 23.90   09 51 56.156  +21 00 25.55 
0.04  09 51 40.007  +11 11 08.66   09 51 39.387  +11 10 52.67   09 51 38.616  +11 11 48.51 
0.04  09 51 39.331  +34 03 19.43   09 51 39.892  +34 03 21.11   09 51 37.994  +34 02 37.83 
0.04  09 51 17.146  +48 48 47.67   09 51 16.657  +48 48 43.37   09 51 16.854  +48 49 16.51 
0.04  09 51 17.392  +20 06 05.62   09 51 18.113  +20 06 04.28   09 51 16.569  +20 06 40.77 
0.04  09 51 10.920  +22 14 54.49   09 51 10.664  +22 15 06.34   09 51 13.461  +22 14 54.17 
0.04  09 50 59.652  +33 23 10.22   09 51 00.455  +33 23 05.26   09 50 59.511  +33 23 59.58 
0.04  09 50 45.230  +17 17 14.08   09 50 46.049  +17 17 12.14   09 50 43.938  +17 16 47.93 
0.04  09 50 15.644  +09 38 43.77   09 50 15.254  +09 38 51.29   09 50 15.500  +09 38 07.18 
0.04  09 50 00.763  +14 48 53.51   09 50 01.117  +14 49 01.31   09 49 58.432  +14 48 42.66 
0.04  09 49 33.332  -04 34 11.24   09 49 33.857  -04 34 06.11   09 49 34.001  -04 34 59.09 
0.04  09 48 34.411  +29 06 26.78   09 48 34.047  +29 06 38.34   09 48 38.618  +29 06 16.23 
0.04  09 48 33.156  +03 36 06.25   09 48 33.398  +03 35 33.83   09 48 35.569  +03 36 47.74 
0.04  09 48 32.736  -00 01 51.76   09 48 31.631  -00 02 08.13   09 48 32.438  -00 01 11.30 
0.04  09 48 31.451  +26 59 30.08   09 48 31.526  +26 59 23.18   09 48 27.690  +26 59 36.11 
0.04  09 46 43.742  +46 13 34.94   09 46 45.526  +46 13 34.02   09 46 42.002  +46 12 50.35 
0.04  09 46 33.523  +07 48 47.43   09 46 32.933  +07 48 49.46   09 46 34.277  +07 48 47.37 
0.04  09 46 15.990  +21 21 18.48   09 46 18.911  +21 20 58.79   09 46 16.213  +21 22 10.53 
0.04  09 46 03.309  -04 20 17.30   09 46 02.522  -04 20 19.43   09 46 03.597  -04 21 04.75 
0.04  09 45 38.819  +50 24 14.00   09 45 39.392  +50 24 05.50   09 45 33.724  +50 23 44.84 
0.04  09 45 28.472  +14 28 25.32   09 45 27.222  +14 28 10.66   09 45 31.721  +14 28 13.90 
0.04  09 45 12.548  +04 51 26.77   09 45 12.899  +04 51 14.08   09 45 12.328  +04 51 42.92 
0.04  09 45 10.801  +00 02 33.17   09 45 10.584  +00 02 23.69   09 45 08.866  +00 02 54.28 
0.04  09 44 50.123  +06 21 49.78   09 44 49.031  +06 22 08.19   09 44 50.228  +06 21 09.97 
0.04  09 44 33.121  +23 48 11.25   09 44 32.829  +23 47 57.37   09 44 36.232  +23 48 27.90 
0.04  09 43 49.671  +23 00 51.21   09 43 51.284  +23 00 51.47   09 43 48.963  +22 59 54.72 
0.04  09 43 33.075  -04 25 38.17   09 43 35.029  -04 25 32.79   09 43 32.056  -04 26 22.05 
0.04  09 42 36.397  +26 10 15.27   09 42 37.429  +26 10 07.61   09 42 35.587  +26 10 55.33 
0.04  09 42 07.153  +54 46 34.20   09 42 06.556  +54 46 26.92   09 42 02.084  +54 47 00.60 
0.04  09 41 41.085  +16 06 12.65   09 41 40.089  +16 06 04.34   09 41 44.738  +16 05 53.19 
0.04  09 41 13.271  +63 12 32.90   09 41 12.349  +63 12 37.25   09 41 17.923  +63 12 50.11 
0.04  09 41 04.153  +60 00 03.79   09 41 04.547  +59 59 57.52   09 41 09.228  +60 00 28.41 
0.04  09 40 44.715  +17 58 43.88   09 40 44.138  +17 59 09.64   09 40 41.869  +17 58 05.76 
0.04  09 40 09.511  +60 04 03.93   09 40 10.110  +60 03 52.22   09 40 14.576  +60 04 43.86 
0.04  09 39 15.006  +28 50 59.49   09 39 14.091  +28 50 55.27   09 39 15.947  +28 51 37.73 
0.04  09 39 12.173  +62 08 10.26   09 39 14.415  +62 07 45.23   09 39 14.488  +62 08 42.94 
0.04  09 38 58.748  +04 38 15.71   09 38 59.702  +04 38 30.62   09 38 55.574  +04 38 16.77 
0.04  09 38 13.993  +05 01 14.91   09 38 14.593  +05 01 29.37   09 38 10.750  +05 01 22.68 
0.04  09 36 54.988  +11 19 24.59   09 36 55.673  +11 19 23.14   09 36 55.057  +11 20 03.66 
0.04  09 36 50.985  +10 21 08.41   09 36 49.103  +10 20 27.11   09 36 54.857  +10 21 13.36 
0.04  09 36 36.815  +48 27 33.85   09 36 35.733  +48 27 33.41   09 36 37.218  +48 28 27.87 
0.04  09 36 32.586  +16 38 45.64   09 36 29.078  +16 38 52.02   09 36 34.219  +16 37 55.38 
0.04  09 36 24.904  +28 43 43.15   09 36 22.029  +28 43 36.18   09 36 26.898  +28 42 58.35 
0.04  09 36 03.893  +32 07 09.31   09 36 03.702  +32 07 40.39   09 36 08.256  +32 07 02.22 
0.04  09 35 19.082  +33 54 12.43   09 35 20.069  +33 54 13.18   09 35 18.253  +33 53 19.03 
0.04  09 34 24.213  +24 13 55.00   09 34 23.633  +24 13 42.70   09 34 27.377  +24 13 33.56 
0.04  09 34 00.074  +11 28 46.23   09 34 00.644  +11 28 16.76   09 34 02.933  +11 29 14.03 
0.04  09 34 01.854  +25 01 00.91   09 34 02.736  +25 01 01.21   09 33 59.471  +25 00 41.54 
0.04  09 33 26.322  +62 01 17.94   09 33 28.699  +62 01 41.54   09 33 21.247  +62 01 14.57 
0.04  09 32 59.491  +28 38 42.77   09 33 00.028  +28 38 48.03   09 32 59.861  +28 37 46.27 
0.04  09 32 51.484  +48 41 59.14   09 32 52.124  +48 42 06.60   09 32 45.718  +48 42 01.08 
0.04  09 32 41.147  +20 31 45.46   09 32 42.108  +20 31 47.84   09 32 40.298  +20 31 14.23 
0.04  09 32 38.305  +29 16 09.03   09 32 40.249  +29 16 15.92   09 32 36.771  +29 17 00.63 
0.04  09 32 30.791  +32 07 02.60   09 32 30.414  +32 07 15.16   09 32 28.502  +32 06 24.33 
0.04  09 31 39.908  +16 33 23.73   09 31 40.115  +16 33 32.61   09 31 42.669  +16 32 42.20 
0.04  09 31 03.727  -05 11 49.75   09 31 04.475  -05 11 47.98   09 31 02.596  -05 10 57.02 
0.04  09 30 16.572  +01 41 37.23   09 30 17.382  +01 41 40.96   09 30 15.756  +01 41 00.67 
0.04  09 30 06.796  +40 32 36.23   09 30 06.265  +40 32 49.56   09 30 09.816  +40 32 13.82 
0.04  09 29 49.128  +43 50 29.37   09 29 48.102  +43 50 30.11   09 29 50.633  +43 50 02.24 
0.04  09 29 30.762  +09 03 41.64   09 29 31.067  +09 03 19.45   09 29 32.510  +09 04 25.41 
0.04  09 29 11.537  +42 13 24.28   09 29 12.422  +42 13 26.30   09 29 09.711  +42 14 06.01 
0.04  09 29 02.797  +33 01 57.55   09 29 01.721  +33 02 01.27   09 29 05.862  +33 02 22.99 
0.04  09 28 27.500  +60 58 54.19   09 28 26.586  +60 58 56.42   09 28 28.736  +60 58 17.72 
0.04  09 28 15.770  -00 34 20.12   09 28 15.167  -00 34 20.92   09 28 16.829  -00 33 55.96 
0.04  09 27 46.700  +31 23 07.50   09 27 46.772  +31 23 13.48   09 27 43.529  +31 22 50.62 
0.04  09 27 01.551  +35 25 06.06   09 27 01.748  +35 25 20.92   09 26 57.434  +35 24 51.54 
0.04  09 26 34.038  +54 59 37.01   09 26 31.547  +54 59 48.16   09 26 35.969  +54 58 46.99 
0.04  09 26 29.927  +10 59 02.45   09 26 29.963  +10 58 57.45   09 26 31.934  +10 59 11.69 
0.04  09 26 15.849  +02 45 48.74   09 26 14.830  +02 45 46.23   09 26 17.338  +02 45 22.78 
0.04  09 25 55.526  +49 56 06.11   09 25 56.155  +49 56 02.17   09 25 52.703  +49 55 23.49 
0.04  09 25 41.297  +57 34 24.36   09 25 42.510  +57 34 22.74   09 25 39.229  +57 35 00.16 
0.04  09 25 35.780  +18 32 36.25   09 25 34.753  +18 32 39.31   09 25 38.642  +18 33 15.45 
0.04  09 25 36.612  +31 59 54.95   09 25 32.727  +31 59 52.87   09 25 38.432  +32 00 42.86 
0.04  09 25 29.157  +11 16 39.70   09 25 29.468  +11 16 44.63   09 25 26.164  +11 16 38.75 
0.04  09 25 03.234  -04 04 31.49   09 25 03.759  -04 04 29.54   09 25 02.568  -04 04 31.26 
0.04  09 24 45.370  +28 19 57.82   09 24 45.111  +28 19 50.14   09 24 47.425  +28 19 56.50 
0.04  09 24 09.064  -04 39 43.11   09 24 10.290  -04 39 30.39   09 24 10.706  -04 40 31.34 
0.04  09 24 01.497  +27 26 02.70   09 24 01.326  +27 25 56.66   09 24 05.192  +27 26 00.77 
0.04  09 23 16.545  +16 33 57.40   09 23 16.903  +16 33 48.20   09 23 17.968  +16 34 32.37 
0.04  09 22 48.681  -03 40 59.52   09 22 48.163  -03 41 01.80   09 22 49.531  -03 40 19.62 
0.04  09 22 43.964  +08 11 49.23   09 22 43.931  +08 11 58.17   09 22 47.072  +08 11 24.88 
0.04  09 22 43.918  +50 42 58.74   09 22 42.479  +50 42 53.97   09 22 46.849  +50 42 23.70 
0.04  09 22 39.223  +16 31 27.60   09 22 39.030  +16 31 22.77   09 22 41.754  +16 31 24.70 
0.04  09 22 22.086  +43 09 30.32   09 22 22.552  +43 09 19.46   09 22 17.749  +43 09 17.63 
0.04  09 22 11.061  +12 23 33.78   09 22 10.441  +12 23 35.67   09 22 12.110  +12 24 04.38 
0.04  09 21 59.724  -01 35 12.11   09 22 00.770  -01 35 46.07   09 22 01.517  -01 34 27.36 
0.04  09 21 57.980  +20 42 43.69   09 21 58.399  +20 42 37.21   09 21 55.881  +20 42 24.22 
0.04  09 21 56.173  +37 34 27.94   09 21 55.868  +37 34 21.62   09 22 00.694  +37 34 25.30 
0.04  09 21 50.734  +07 26 42.76   09 21 51.246  +07 26 36.55   09 21 48.361  +07 26 08.17 
0.04  09 21 39.404  +57 10 00.42   09 21 39.423  +57 09 50.88   09 21 36.184  +57 10 17.97 
0.04  09 21 27.250  +29 58 15.03   09 21 28.109  +29 58 06.75   09 21 29.034  +29 59 05.51 
0.04  09 20 32.381  +46 29 39.55   09 20 34.011  +46 29 50.19   09 20 30.765  +46 28 55.86 
0.04  09 20 05.983  +09 46 47.95   09 20 07.078  +09 46 38.58   09 20 05.318  +09 47 34.19 
0.04  09 20 02.449  +31 45 27.89   09 20 02.688  +31 45 17.81   09 20 06.147  +31 45 52.38 
0.04  09 19 19.632  +35 25 14.71   09 19 20.983  +35 25 14.86   09 19 18.642  +35 26 09.18 
0.04  09 19 03.348  +02 22 30.56   09 19 02.705  +02 22 28.59   09 19 05.075  +02 22 06.88 
0.04  09 18 55.423  +28 05 33.49   09 18 55.037  +28 05 30.53   09 18 54.102  +28 06 11.67 
0.04  09 18 10.603  +12 37 08.42   09 18 12.137  +12 36 53.31   09 18 11.475  +12 37 54.74 
0.04  09 18 04.518  -05 51 45.16   09 18 05.390  -05 52 06.00   09 18 05.810  -05 51 07.31 
0.04  09 17 33.989  +16 04 47.86   09 17 33.415  +16 04 51.27   09 17 34.091  +16 03 54.30 
0.04  09 17 22.704  +23 10 55.89   09 17 22.596  +23 11 06.96   09 17 20.501  +23 10 25.23 
0.04  09 17 10.928  +25 32 18.81   09 17 14.148  +25 32 15.03   09 17 08.968  +25 31 28.71 
0.04  09 16 50.277  +26 22 31.72   09 16 49.506  +26 22 29.78   09 16 51.962  +26 22 00.59 
0.04  09 16 35.084  +46 53 53.13   09 16 37.212  +46 53 44.94   09 16 33.979  +46 54 33.19 
0.04  09 16 24.426  +42 04 58.77   09 16 25.475  +42 05 01.03   09 16 22.570  +42 05 25.76 
0.04  09 16 10.046  +33 35 15.79   09 16 08.027  +33 35 15.36   09 16 11.866  +33 35 45.30 
0.04  09 15 28.701  +38 30 23.58   09 15 30.023  +38 30 24.49   09 15 28.987  +38 31 18.01 
0.04  09 15 27.587  +48 43 55.62   09 15 26.787  +48 43 45.04   09 15 23.571  +48 44 29.24 
0.04  09 15 21.826  +63 01 14.74   09 15 20.036  +63 01 22.66   09 15 20.453  +63 00 19.76 
0.04  09 14 33.885  +28 47 51.88   09 14 34.633  +28 48 00.72   09 14 29.590  +28 47 52.30 
0.04  09 14 25.581  -06 43 04.61   09 14 25.538  -06 42 42.17   09 14 27.846  -06 43 41.27 
0.04  09 13 49.245  +58 44 36.92   09 13 49.081  +58 44 28.53   09 13 55.989  +58 44 36.11 
0.04  09 13 34.715  +14 50 26.75   09 13 34.131  +14 50 13.19   09 13 32.472  +14 51 13.30 
0.04  09 13 05.199  +18 57 29.21   09 13 05.428  +18 57 35.17   09 13 07.776  +18 56 47.45 
0.04  09 12 44.390  +38 18 11.42   09 12 43.623  +38 18 17.37   09 12 46.688  +38 18 57.66 
0.04  09 12 43.151  +54 44 30.50   09 12 44.800  +54 44 34.31   09 12 41.033  +54 45 23.32 
0.04  09 12 34.132  +46 38 04.92   09 12 31.542  +46 38 20.07   09 12 34.702  +46 37 11.74 
0.04  09 12 30.879  +42 28 25.50   09 12 28.830  +42 28 44.03   09 12 30.420  +42 27 38.57 
0.04  09 12 28.925  +11 10 40.00   09 12 28.273  +11 10 42.45   09 12 29.752  +11 10 40.24 
0.04  09 12 23.155  +12 17 13.68   09 12 23.408  +12 17 08.28   09 12 23.644  +12 17 51.57 
0.04  09 12 07.943  +05 41 23.52   09 12 07.258  +05 41 48.20   09 12 06.901  +05 40 32.27 
0.04  09 11 57.049  +26 54 22.70   09 11 56.547  +26 54 18.24   09 12 00.852  +26 54 18.22 
0.04  09 11 53.685  +37 24 13.92   09 11 53.967  +37 24 28.69   09 11 53.524  +37 23 58.51 
0.04  09 11 48.131  +63 23 53.49   09 11 45.895  +63 24 28.09   09 11 55.082  +63 23 51.99 
0.04  09 11 17.503  +04 22 23.69   09 11 18.287  +04 22 40.12   09 11 14.127  +04 22 35.57 
0.04  09 10 59.023  -06 07 34.08   09 10 59.564  -06 07 43.79   09 10 56.033  -06 07 35.46 
0.04  09 10 45.820  +10 58 20.35   09 10 44.732  +10 57 52.41   09 10 43.617  +10 59 03.19 
0.04  09 10 38.217  +24 35 43.81   09 10 40.024  +24 35 33.21   09 10 36.876  +24 36 20.06 
0.04  09 10 02.833  +29 51 14.12   09 10 03.033  +29 50 44.77   09 10 04.770  +29 52 04.00 
0.04  09 09 57.010  +24 54 08.62   09 09 57.712  +24 54 08.23   09 09 55.485  +24 53 39.14 
0.04  09 09 16.245  -05 00 51.33   09 09 17.012  -05 00 53.07   09 09 15.203  -05 00 02.11 
0.04  09 09 08.029  +57 05 39.66   09 09 06.170  +57 05 26.51   09 09 12.865  +57 05 34.06 
0.04  09 09 03.551  +38 59 51.16   09 09 02.108  +38 59 34.15   09 09 06.656  +38 59 46.26 
0.04  09 09 03.272  +27 34 55.55   09 09 03.735  +27 34 47.71   09 08 59.423  +27 34 55.29 
0.04  09 08 27.842  +55 21 21.53   09 08 28.517  +55 21 08.80   09 08 31.599  +55 22 09.22 
0.04  09 07 51.513  +31 49 05.46   09 07 52.008  +31 48 55.29   09 07 47.592  +31 49 05.14 
0.04  09 06 32.376  +16 46 06.03   09 06 31.199  +16 46 28.02   09 06 30.973  +16 45 23.03 
0.04  09 05 59.333  +02 58 42.42   09 05 58.575  +02 58 58.04   09 06 02.303  +02 58 39.36 
0.04  09 05 52.126  +27 48 14.06   09 05 52.100  +27 48 02.24   09 05 49.228  +27 48 48.00 
0.04  09 05 45.517  +51 05 24.01   09 05 41.357  +51 05 24.21   09 05 48.441  +51 06 11.59 
0.04  09 05 38.022  +01 25 09.96   09 05 39.281  +01 25 10.83   09 05 36.773  +01 24 27.78 
0.04  09 05 15.384  +40 32 00.29   09 05 15.893  +40 32 10.51   09 05 14.971  +40 31 44.51 
0.04  09 04 49.547  +22 19 31.25   09 04 49.865  +22 19 41.15   09 04 45.907  +22 19 30.65 
0.04  09 03 58.559  -01 24 01.47   09 03 56.904  -01 23 49.69   09 03 59.258  -01 24 57.38 
0.04  09 03 49.967  +50 12 36.50   09 03 54.035  +50 12 45.93   09 03 48.708  +50 11 40.46 
0.04  09 03 40.659  +52 26 18.64   09 03 43.219  +52 26 48.77   09 03 42.583  +52 25 29.13 
0.04  09 03 27.378  +35 28 01.30   09 03 29.528  +35 27 22.67   09 03 22.801  +35 27 52.07 
0.04  09 03 10.684  +54 03 49.14   09 03 11.513  +54 03 54.18   09 03 05.976  +54 04 20.29 
0.04  09 01 38.948  +31 59 44.68   09 01 38.348  +31 59 45.15   09 01 40.220  +32 00 29.62 
0.04  09 00 53.423  +38 56 22.90   09 00 54.216  +38 56 01.97   09 00 55.984  +38 57 07.96 
0.04  08 59 58.885  -03 01 44.71   09 00 01.043  -03 01 46.25   08 59 56.302  -03 01 07.68 
0.04  08 59 09.774  +01 35 07.63   08 59 09.633  +01 35 25.78   08 59 06.344  +01 34 54.90 
0.04  08 58 56.840  +12 51 55.46   08 58 55.771  +12 52 01.66   08 59 00.135  +12 52 16.59 
0.04  08 58 40.316  +58 41 13.30   08 58 43.237  +58 41 01.69   08 58 41.185  +58 42 10.49 
0.04  08 58 34.235  +38 24 09.76   08 58 34.822  +38 24 02.18   08 58 31.727  +38 24 03.55 
0.04  08 58 24.494  +25 04 11.15   08 58 23.491  +25 04 15.32   08 58 25.314  +25 03 29.56 
0.04  08 57 43.195  +63 45 18.94   08 57 40.808  +63 44 46.82   08 57 51.172  +63 45 04.87 
0.04  08 57 41.838  +38 16 35.87   08 57 42.277  +38 16 19.94   08 57 38.605  +38 16 39.73 
0.04  08 57 20.610  +56 59 29.76   08 57 19.066  +56 58 56.76   08 57 27.321  +56 59 28.09 
0.04  08 57 17.931  +32 25 42.87   08 57 17.016  +32 25 42.53   08 57 19.659  +32 25 03.93 
0.04  08 57 10.378  -02 13 49.30   08 57 09.837  -02 13 48.20   08 57 11.804  -02 13 27.09 
0.04  08 57 10.597  -04 36 56.43   08 57 11.341  -04 36 49.18   08 57 07.873  -04 36 34.32 
0.04  08 56 58.444  +41 41 11.15   08 56 59.896  +41 40 32.44   08 56 53.949  +41 41 06.34 
0.04  08 56 52.647  +60 22 19.20   08 56 52.267  +60 22 07.30   08 56 59.503  +60 22 23.04 
0.04  08 56 04.539  +14 35 53.32   08 56 03.903  +14 35 54.47   08 56 05.565  +14 35 06.89 
0.04  08 55 32.531  +53 27 19.64   08 55 33.141  +53 27 11.12   08 55 28.436  +53 27 16.45 
0.04  08 55 28.328  +17 07 10.78   08 55 29.449  +17 06 54.72   08 55 25.233  +17 06 50.60 
0.04  08 55 26.335  +55 23 18.07   08 55 26.167  +55 22 59.15   08 55 23.984  +55 23 49.53 
0.04  08 54 49.471  +04 50 49.63   08 54 48.822  +04 50 45.67   08 54 50.789  +04 51 27.43 
0.04  08 53 36.587  +10 56 26.62   08 53 35.777  +10 56 06.61   08 53 40.184  +10 56 33.03 
0.04  08 53 30.506  +03 02 20.04   08 53 30.915  +03 02 25.59   08 53 27.965  +03 02 49.30 
0.04  08 53 30.588  +00 05 50.62   08 53 30.787  +00 05 37.69   08 53 27.952  +00 06 20.85 
0.04  08 53 20.411  +57 59 44.95   08 53 19.332  +57 59 50.06   08 53 23.375  +58 00 20.58 
0.04  08 53 03.327  +10 20 42.46   08 53 04.337  +10 20 37.84   08 53 04.186  +10 21 28.85 
0.04  08 52 54.744  +59 18 05.10   08 52 52.455  +59 17 47.10   08 53 00.875  +59 17 50.10 
0.04  08 52 50.655  -01 24 17.60   08 52 49.210  -01 23 39.84   08 52 53.859  -01 24 25.44 
0.04  08 52 43.610  +62 09 04.21   08 52 43.931  +62 09 12.96   08 52 49.056  +62 08 34.48 
0.04  08 52 32.857  +38 36 56.64   08 52 33.588  +38 37 01.32   08 52 32.060  +38 36 47.37 
0.04  08 52 19.303  +56 23 34.19   08 52 20.202  +56 23 36.68   08 52 20.582  +56 23 00.11 
0.04  08 52 17.562  +11 46 14.72   08 52 18.041  +11 46 18.32   08 52 17.989  +11 45 25.30 
0.04  08 52 22.497  +57 04 43.56   08 52 22.542  +57 04 23.46   08 52 17.405  +57 05 23.13 
0.04  08 52 13.313  +28 37 15.75   08 52 13.963  +28 37 12.34   08 52 13.750  +28 38 12.61 
0.04  08 51 29.870  +59 30 55.66   08 51 30.880  +59 31 02.15   08 51 30.893  +59 30 15.90 
0.04  08 51 06.596  +34 18 55.89   08 51 08.131  +34 19 25.61   08 51 07.396  +34 18 03.29 
0.04  08 50 57.862  +48 30 49.36   08 50 56.210  +48 30 52.39   08 50 58.888  +48 29 59.65 
0.04  08 50 42.230  +35 41 10.07   08 50 42.860  +35 41 22.05   08 50 43.657  +35 40 26.66 
0.04  08 50 39.391  +10 03 37.48   08 50 38.906  +10 03 35.45   08 50 39.972  +10 04 29.62 
0.04  08 50 29.772  +02 44 58.52   08 50 28.772  +02 44 35.45   08 50 28.008  +02 45 49.49 
0.04  08 50 16.521  +55 41 11.77   08 50 16.016  +55 41 23.91   08 50 14.160  +55 40 38.36 
0.04  08 50 17.143  +42 31 20.01   08 50 17.563  +42 31 26.60   08 50 12.629  +42 31 28.69 
0.04  08 49 34.294  +01 11 57.74   08 49 33.841  +01 12 04.01   08 49 37.451  +01 12 28.46 
0.04  08 49 32.979  +56 44 51.55   08 49 32.317  +56 44 42.77   08 49 28.527  +56 45 24.10 
0.04  08 49 23.150  +03 07 08.81   08 49 23.002  +03 07 29.39   08 49 24.930  +03 06 40.39 
0.04  08 48 58.847  +40 30 36.59   08 48 58.184  +40 30 45.35   08 49 01.653  +40 30 50.11 
0.04  08 48 47.267  +40 36 00.66   08 48 48.336  +40 35 42.75   08 48 50.093  +40 36 44.38 
0.04  08 48 43.713  +24 04 48.10   08 48 43.431  +24 04 58.68   08 48 46.319  +24 04 36.13 
0.04  08 48 25.704  +15 42 00.17   08 48 25.091  +15 42 03.28   08 48 26.078  +15 41 33.14 
0.04  08 46 51.080  +37 09 47.87   08 46 51.684  +37 09 46.77   08 46 51.221  +37 10 40.47 
0.04  08 46 12.493  +00 13 18.13   08 46 13.660  +00 13 00.89   08 46 09.867  +00 13 26.65 
0.04  08 45 43.812  +24 21 22.95   08 45 44.986  +24 21 49.63   08 45 44.455  +24 20 36.84 
0.04  08 45 21.433  +43 49 58.93   08 45 19.689  +43 49 54.66   08 45 24.738  +43 49 19.97 
0.04  08 44 47.721  +25 38 21.48   08 44 47.049  +25 38 20.01   08 44 50.252  +25 37 58.77 
0.04  08 44 40.183  +47 17 32.43   08 44 39.249  +47 17 50.05   08 44 37.918  +47 16 56.61 
0.04  08 44 23.184  +52 23 11.34   08 44 19.362  +52 23 08.56   08 44 27.233  +52 22 29.46 
0.04  08 44 04.913  +29 11 12.31   08 44 04.733  +29 11 23.90   08 44 02.582  +29 10 50.89 
0.04  08 43 19.733  +06 54 08.74   08 43 20.218  +06 54 15.32   08 43 17.441  +06 54 13.04 
0.04  08 39 57.869  +24 03 11.35   08 39 57.378  +24 03 27.67   08 40 01.302  +24 03 10.85 
0.04  08 40 01.466  +42 27 51.37   08 40 02.705  +42 27 23.99   08 39 56.578  +42 27 55.94 
0.04  08 39 18.770  +10 13 16.42   08 39 18.396  +10 13 20.38   08 39 20.075  +10 13 46.54 
0.04  08 39 02.063  +11 27 29.86   08 39 01.722  +11 27 36.19   08 39 04.577  +11 27 43.01 
0.04  08 38 55.267  +52 53 33.38   08 38 55.063  +52 53 27.02   08 39 01.404  +52 53 41.24 
0.04  08 38 53.916  -00 37 46.17   08 38 53.313  -00 37 58.02   08 38 57.034  -00 37 55.36 
0.04  08 38 46.693  -01 40 59.23   08 38 46.365  -01 41 16.69   08 38 44.169  -01 40 16.53 
0.04  08 38 40.323  +51 12 13.53   08 38 41.136  +51 12 09.70   08 38 41.621  +51 12 45.98 
0.04  08 38 39.605  +46 08 47.02   08 38 40.425  +46 08 22.17   08 38 43.631  +46 09 12.34 
0.04  08 38 29.150  +30 32 21.64   08 38 27.465  +30 32 15.37   08 38 31.311  +30 31 46.90 
0.04  08 38 26.403  +00 00 46.19   08 38 25.783  +00 00 39.16   08 38 27.386  +00 01 33.29 
0.04  08 37 38.255  +10 47 19.50   08 37 37.697  +10 47 10.40   08 37 35.589  +10 47 59.30 
0.04  08 37 22.495  +38 53 42.57   08 37 22.915  +38 53 49.11   08 37 18.204  +38 53 35.22 
0.04  08 37 15.135  +09 25 29.88   08 37 13.889  +09 25 28.07   08 37 16.653  +09 25 27.39 
0.04  08 37 14.938  +37 36 50.70   08 37 15.073  +37 36 40.95   08 37 10.961  +37 37 08.15 
0.04  08 37 07.273  +23 23 47.25   08 37 07.748  +23 23 53.98   08 37 09.729  +23 23 10.46 
0.04  08 36 22.387  +23 44 55.08   08 36 21.912  +23 44 14.61   08 36 20.918  +23 45 44.14 
0.04  08 36 12.237  +31 13 04.44   08 36 11.558  +31 12 43.85   08 36 09.316  +31 13 36.92 
0.04  08 35 57.566  +64 30 22.68   08 35 57.887  +64 30 40.51   08 36 02.457  +64 30 00.11 
0.04  08 35 42.737  +45 35 42.82   08 35 41.822  +45 35 36.31   08 35 45.370  +45 35 17.91 
0.04  08 35 32.767  +17 34 54.88   08 35 33.974  +17 34 16.47   08 35 34.092  +17 35 47.48 
0.04  08 35 31.771  +26 16 04.03   08 35 31.430  +26 16 12.28   08 35 30.200  +26 15 42.98 
0.04  08 35 27.600  +23 07 37.89   08 35 27.892  +23 07 40.99   08 35 29.308  +23 06 58.34 
0.04  08 35 12.982  +00 37 19.40   08 35 12.555  +00 37 33.43   08 35 10.841  +00 36 47.31 
0.04  08 35 09.493  +02 21 57.77   08 35 09.654  +02 21 53.81   08 35 10.395  +02 22 34.63 
0.04  08 34 43.131  +11 28 11.15   08 34 42.682  +11 28 17.03   08 34 41.079  +11 27 32.34 
0.04  08 34 29.833  +03 35 06.69   08 34 29.676  +03 35 37.68   08 34 27.279  +03 34 43.70 
0.04  08 34 23.893  +15 16 41.72   08 34 23.214  +15 16 39.69   08 34 25.037  +15 16 13.50 
0.04  08 34 15.569  +01 20 59.88   08 34 15.834  +01 21 07.25   08 34 12.700  +01 20 54.14 
0.04  08 33 49.583  +00 40 49.67   08 33 50.403  +00 40 50.33   08 33 48.026  +00 41 21.18 
0.04  08 33 40.282  +61 18 45.63   08 33 39.017  +61 18 50.11   08 33 40.997  +61 18 06.22 
0.04  08 33 24.765  +30 02 42.02   08 33 24.818  +30 02 32.59   08 33 27.191  +30 03 18.93 
0.04  08 33 20.421  +30 42 34.71   08 33 19.864  +30 42 25.44   08 33 23.191  +30 42 24.94 
0.04  08 33 11.595  +31 42 15.67   08 33 12.136  +31 42 21.83   08 33 13.638  +31 41 24.69 
0.04  08 32 48.003  +06 09 38.17   08 32 49.489  +06 09 30.70   08 32 47.066  +06 10 13.04 
0.04  08 32 43.046  +14 28 58.57   08 32 43.482  +14 28 42.99   08 32 39.283  +14 29 06.68 
0.04  08 32 40.709  +56 47 03.03   08 32 43.479  +56 47 01.11   08 32 38.902  +56 47 46.41 
0.04  08 32 02.639  +12 42 55.40   08 32 03.324  +12 43 04.44   08 32 02.908  +12 42 21.10 
0.04  08 31 50.627  +11 10 18.83   08 31 51.112  +11 10 37.68   08 31 48.450  +11 10 12.83 
0.04  08 31 40.126  +27 23 51.39   08 31 38.876  +27 23 49.64   08 31 39.771  +27 24 44.36 
0.04  08 31 16.602  +45 58 50.44   08 31 16.734  +45 58 57.53   08 31 18.550  +45 58 21.76 
0.04  08 30 42.434  +02 25 27.34   08 30 42.539  +02 25 17.96   08 30 44.309  +02 25 56.26 
0.04  08 29 37.290  +64 25 03.40   08 29 37.976  +64 24 50.76   08 29 42.939  +64 25 31.09 
0.04  08 29 15.308  +44 15 18.85   08 29 13.649  +44 15 12.90   08 29 17.383  +44 16 04.96 
0.04  08 29 08.554  +22 10 44.28   08 29 07.941  +22 10 30.40   08 29 11.994  +22 10 43.10 
0.04  08 28 56.319  +24 41 31.89   08 28 55.758  +24 41 06.63   08 28 53.126  +24 42 09.31 
0.04  08 28 43.280  +29 20 36.74   08 28 43.084  +29 20 48.85   08 28 47.211  +29 20 40.85 
0.04  08 28 41.402  +29 37 50.28   08 28 38.353  +29 37 43.29   08 28 43.979  +29 37 15.28 
0.04  08 27 44.641  +16 35 53.61   08 27 47.782  +16 35 57.68   08 27 42.448  +16 36 39.45 
0.04  08 27 10.211  +41 27 54.71   08 27 09.594  +41 28 05.32   08 27 08.732  +41 27 11.75 
0.04  08 27 06.949  +37 48 40.44   08 27 07.726  +37 48 51.67   08 27 03.844  +37 48 33.53 
0.04  08 26 52.690  +14 37 43.06   08 26 51.920  +14 37 47.93   08 26 55.582  +14 38 08.25 
0.04  08 26 54.998  +45 47 22.69   08 26 56.097  +45 47 43.68   08 26 50.117  +45 47 26.60 
0.04  08 26 36.334  +08 36 27.14   08 26 36.223  +08 36 34.96   08 26 34.528  +08 35 51.00 
0.04  08 26 30.970  +10 17 46.87   08 26 31.423  +10 17 45.82   08 26 28.810  +10 18 23.49 
0.04  08 26 11.414  +45 36 48.84   08 26 13.240  +45 36 28.26   08 26 13.621  +45 37 30.40 
0.04  08 25 29.627  +33 36 20.40   08 25 30.584  +33 36 17.31   08 25 28.964  +33 36 59.98 
0.04  08 25 03.727  +05 16 37.12   08 25 03.986  +05 16 30.57   08 25 01.700  +05 16 30.69 
0.04  08 24 31.276  +06 29 14.12   08 24 30.942  +06 29 11.16   08 24 29.984  +06 30 03.82 
0.04  08 24 27.620  +25 42 47.29   08 24 27.742  +25 42 57.52   08 24 31.617  +25 42 42.70 
0.04  08 24 16.411  +32 26 56.89   08 24 16.805  +32 27 04.73   08 24 12.310  +32 27 04.92 
0.04  08 24 10.425  +25 20 02.35   08 24 10.943  +25 20 19.42   08 24 06.523  +25 19 42.11 
0.04  08 23 44.289  +21 04 41.20   08 23 44.321  +21 04 51.83   08 23 48.056  +21 04 37.68 
0.04  08 23 40.830  +49 56 25.32   08 23 40.895  +49 56 34.46   08 23 35.561  +49 56 19.96 
0.04  08 23 25.349  +06 44 22.99   08 23 26.041  +06 44 15.31   08 23 22.778  +06 44 09.56 
0.04  08 22 31.568  +16 50 09.73   08 22 30.952  +16 50 25.82   08 22 30.090  +16 49 24.84 
0.04  08 22 30.054  +05 55 49.08   08 22 30.769  +05 55 52.97   08 22 27.077  +05 56 00.32 
0.04  08 22 24.179  +16 52 12.47   08 22 23.648  +16 52 12.32   08 22 25.670  +16 52 59.18 
0.04  08 22 05.478  +30 28 29.62   08 22 06.491  +30 28 27.83   08 22 04.396  +30 28 31.06 
0.04  08 22 04.039  +10 50 56.04   08 22 04.996  +10 50 18.19   08 22 00.780  +10 51 00.59 
0.04  08 22 01.960  +59 20 23.81   08 22 04.364  +59 20 58.72   08 21 56.230  +59 20 13.16 
0.04  08 20 52.951  +12 49 22.04   08 20 51.109  +12 48 37.63   08 20 55.125  +12 50 05.03 
0.04  08 19 58.702  +63 45 58.72   08 20 01.341  +63 45 42.00   08 20 00.869  +63 46 53.38 
0.04  08 17 46.156  +54 41 53.90   08 17 46.671  +54 42 02.45   08 17 50.962  +54 41 37.53 
0.04  08 17 38.114  +29 49 58.97   08 17 38.262  +29 49 48.48   08 17 40.724  +29 50 19.13 
0.04  08 17 32.393  +50 00 33.47   08 17 31.983  +50 00 46.34   08 17 28.118  +50 00 11.08 
0.04  08 17 22.866  +40 50 30.93   08 17 20.499  +40 50 53.14   08 17 22.685  +40 49 43.07 
0.04  08 17 09.083  +03 55 24.69   08 17 08.929  +03 55 17.33   08 17 12.755  +03 55 20.08 
0.04  08 16 43.567  +58 44 03.23   08 16 44.412  +58 44 17.49   08 16 47.697  +58 43 27.85 
0.04  08 16 29.348  +34 16 10.28   08 16 27.885  +34 16 01.12   08 16 29.594  +34 16 44.41 
0.04  08 16 00.058  +12 55 18.23   08 15 58.677  +12 55 07.75   08 16 02.743  +12 54 57.35 
0.04  08 15 58.986  +14 20 26.13   08 15 57.769  +14 20 31.26   08 16 00.386  +14 20 15.09 
0.04  08 14 53.865  +33 38 32.36   08 14 53.527  +33 38 39.31   08 14 53.190  +33 37 39.89 
0.04  08 14 45.583  +38 30 46.31   08 14 45.138  +38 30 52.52   08 14 49.105  +38 31 24.80 
0.04  08 14 02.576  +08 49 38.24   08 14 01.894  +08 49 37.95   08 14 04.225  +08 50 24.29 
0.04  08 13 57.386  +25 43 50.73   08 13 56.141  +25 43 25.97   08 14 01.452  +25 43 33.67 
0.04  08 13 38.689  +29 16 28.89   08 13 38.463  +29 16 37.21   08 13 38.728  +29 16 11.37 
0.04  08 13 32.542  +47 19 10.20   08 13 33.614  +47 19 22.65   08 13 31.490  +47 18 50.24 
0.04  08 13 22.484  +38 03 23.42   08 13 21.012  +38 03 48.47   08 13 25.496  +38 03 26.48 
0.04  08 12 53.131  +40 19 00.09   08 12 53.898  +40 18 50.87   08 12 48.682  +40 19 01.05 
0.04  08 12 46.433  +21 42 52.83   08 12 46.856  +21 42 34.95   08 12 48.774  +21 43 16.71 
0.04  08 12 30.834  +51 16 02.02   08 12 31.933  +51 15 54.66   08 12 32.346  +51 16 44.27 
0.04  08 12 29.595  +13 21 17.02   08 12 29.847  +13 21 29.55   08 12 31.654  +13 20 51.21 
0.04  08 11 12.131  +50 24 19.67   08 11 12.108  +50 24 08.97   08 11 08.056  +50 24 46.17 
0.04  08 11 03.358  +28 13 45.29   08 11 04.853  +28 14 20.19   08 10 59.623  +28 13 52.47 
0.04  08 10 13.997  +47 30 21.91   08 10 19.550  +47 30 21.62   08 10 11.266  +47 29 31.93 
0.04  08 10 07.449  +35 16 44.85   08 10 08.295  +35 16 47.73   08 10 05.433  +35 17 35.27 
0.04  08 10 02.037  +50 26 26.23   08 10 02.863  +50 26 31.56   08 10 02.722  +50 25 38.61 
0.04  08 09 19.124  +44 17 35.14   08 09 18.367  +44 17 38.83   08 09 19.000  +44 17 00.55 
0.04  08 09 06.417  +17 12 43.29   08 09 08.004  +17 13 00.58   08 09 05.492  +17 11 50.81 
0.04  08 08 25.938  +49 46 02.81   08 08 28.167  +49 46 28.30   08 08 20.889  +49 46 05.65 
0.04  08 07 01.736  +06 17 00.13   08 07 00.848  +06 16 52.89   08 07 05.559  +06 16 58.05 
0.04  08 05 40.174  +51 08 22.73   08 05 40.397  +51 08 11.39   08 05 39.570  +51 08 35.00 
0.04  08 05 30.643  +08 46 27.74   08 05 30.778  +08 46 35.99   08 05 27.683  +08 46 10.85 
0.04  08 04 41.935  +35 22 40.87   08 04 42.466  +35 22 40.84   08 04 40.486  +35 21 53.28 
0.04  08 04 28.149  +15 01 26.16   08 04 28.303  +15 01 33.40   08 04 24.555  +15 01 16.87 
0.04  08 04 10.769  +33 46 28.13   08 04 10.009  +33 46 25.56   08 04 10.222  +33 47 24.07 
0.04  08 03 40.053  +17 16 07.64   08 03 41.591  +17 16 22.04   08 03 40.033  +17 15 34.27 
0.04  08 03 05.754  +10 16 04.65   08 03 08.262  +10 15 50.55   08 03 03.006  +10 16 32.62 
0.04  08 02 46.981  +31 00 17.06   08 02 46.961  +31 00 26.74   08 02 49.827  +30 59 51.84 
0.04  08 02 23.713  +39 04 17.00   08 02 22.930  +39 04 14.12   08 02 23.995  +39 04 57.08 
0.04  08 01 31.858  +15 08 21.21   08 01 32.644  +15 08 18.17   08 01 30.704  +15 07 34.33 
0.04  08 01 27.497  +63 57 22.41   08 01 25.225  +63 57 21.20   08 01 30.628  +63 58 06.35 
0.04  08 00 31.081  +10 13 06.96   08 00 31.448  +10 12 51.95   08 00 33.723  +10 13 45.69 
0.04  08 00 22.324  +49 59 34.18   08 00 21.573  +49 59 29.84   08 00 25.688  +49 59 26.44 
0.04  07 59 38.540  +11 58 39.49   07 59 38.084  +11 58 29.43   07 59 41.484  +11 58 30.68 
0.04  07 59 30.081  +55 37 54.11   07 59 31.098  +55 38 44.30   07 59 35.592  +55 37 23.19 
0.04  07 59 25.173  +23 19 10.64   07 59 22.082  +23 19 20.36   07 59 27.147  +23 18 30.22 
0.04  07 59 13.866  +61 30 48.76   07 59 14.728  +61 30 57.93   07 59 07.204  +61 30 46.99 
0.04  07 58 46.277  +24 07 37.46   07 58 46.825  +24 07 38.62   07 58 45.832  +24 08 30.15 
0.04  07 58 21.420  +18 41 25.22   07 58 22.069  +18 41 27.16   07 58 20.207  +18 42 10.99 
0.04  07 57 50.995  +08 57 59.33   07 57 51.727  +08 57 57.19   07 57 49.907  +08 58 52.27 
0.04  07 57 52.189  +20 50 25.89   07 57 52.566  +20 50 18.28   07 57 49.081  +20 50 37.40 
0.04  07 57 45.645  +26 15 57.62   07 57 45.166  +26 15 53.26   07 57 45.170  +26 16 35.80 
0.04  07 57 38.095  +57 39 08.68   07 57 40.042  +57 39 08.04   07 57 36.960  +57 39 47.58 
0.04  07 57 06.142  +21 54 18.51   07 57 05.841  +21 54 29.07   07 57 03.759  +21 53 35.73 
0.04  07 56 27.263  +37 14 39.15   07 56 28.259  +37 14 55.80   07 56 30.250  +37 14 03.44 
0.04  07 56 14.729  +64 13 42.27   07 56 12.893  +64 13 42.22   07 56 18.444  +64 13 03.17 
0.04  07 55 56.330  +11 11 55.17   07 55 57.779  +11 12 00.00   07 55 54.802  +11 12 30.34 
0.04  07 55 20.752  +31 26 50.23   07 55 20.893  +31 26 41.59   07 55 22.549  +31 27 18.18 
0.04  07 55 05.812  +24 35 20.34   07 55 05.317  +24 35 27.94   07 55 09.451  +24 35 20.37 
0.04  07 54 56.635  +54 57 24.23   07 54 57.317  +54 57 34.76   07 55 01.970  +54 56 59.25 
0.04  07 54 39.817  +49 55 24.29   07 54 39.037  +49 55 17.75   07 54 36.896  +49 56 09.30 
0.04  07 54 26.578  +34 48 24.85   07 54 25.624  +34 48 07.90   07 54 26.129  +34 49 18.97 
0.04  07 53 44.102  +56 39 54.48   07 53 43.942  +56 40 03.80   07 53 47.351  +56 39 39.02 
0.04  07 53 29.077  +14 20 47.91   07 53 28.421  +14 20 42.05   07 53 28.260  +14 21 41.13 
0.04  07 53 13.678  +18 35 12.25   07 53 14.156  +18 35 18.98   07 53 10.281  +18 35 28.19 
0.04  07 53 00.901  +29 26 05.04   07 53 01.623  +29 26 05.23   07 53 01.072  +29 27 00.36 
0.04  07 52 29.684  +47 18 51.33   07 52 27.985  +47 18 57.24   07 52 31.854  +47 19 31.59 
0.04  07 51 49.755  +47 22 35.98   07 51 50.561  +47 22 39.75   07 51 50.561  +47 21 43.70 
0.04  07 51 46.122  +28 09 21.92   07 51 46.476  +28 09 32.30   07 51 49.804  +28 08 58.31 
0.04  07 51 05.328  +42 12 24.89   07 51 05.964  +42 12 11.46   07 51 01.859  +42 12 27.99 
0.04  07 50 29.675  +11 48 24.73   07 50 29.937  +11 48 16.49   07 50 26.088  +11 48 06.60 
0.04  07 50 23.986  +58 50 45.26   07 50 25.314  +58 50 56.86   07 50 19.626  +58 50 43.73 
0.04  07 49 41.136  +53 59 51.37   07 49 42.454  +53 59 51.94   07 49 42.009  +53 59 01.95 
0.04  07 49 22.643  +15 27 50.10   07 49 22.456  +15 27 41.78   07 49 26.593  +15 27 56.84 
0.04  07 49 19.610  +53 53 51.58   07 49 19.689  +53 53 59.06   07 49 23.449  +53 53 38.49 
0.04  07 47 39.937  +55 53 57.72   07 47 39.727  +55 53 50.22   07 47 45.970  +55 53 56.09 
0.04  07 47 28.344  +52 33 41.86   07 47 28.072  +52 34 04.19   07 47 33.793  +52 33 28.63 
0.04  07 47 23.479  +29 43 51.30   07 47 23.479  +29 44 00.95   07 47 20.266  +29 43 43.77 
0.04  07 46 03.123  +42 32 01.54   07 46 02.819  +42 31 54.29   07 46 07.385  +42 31 55.63 
0.04  07 45 51.134  +20 14 56.32   07 45 49.836  +20 15 01.95   07 45 52.570  +20 14 03.92 
0.04  07 45 25.273  +53 45 58.61   07 45 25.886  +53 46 17.76   07 45 20.683  +53 45 32.33 
0.04  07 44 13.140  +54 00 04.03   07 44 12.219  +54 00 15.26   07 44 18.533  +54 00 03.88 
0.04  07 44 03.813  +59 57 33.97   07 44 03.881  +59 57 44.55   07 44 07.048  +59 57 04.15 
0.04  07 43 57.541  +23 35 21.49   07 43 57.141  +23 35 24.86   07 44 00.878  +23 35 40.35 
0.04  07 43 41.673  +60 56 00.39   07 43 43.214  +60 56 01.52   07 43 39.853  +60 56 36.54 
0.04  07 42 44.703  +55 56 23.84   07 42 43.614  +55 56 29.49   07 42 46.306  +55 56 19.24 
0.04  07 40 18.151  +51 24 49.44   07 40 17.344  +51 25 03.04   07 40 23.180  +51 25 00.50 
0.04  07 40 12.131  +34 16 26.16   07 40 12.472  +34 16 16.14   07 40 11.446  +34 16 36.57 
0.04  07 40 02.565  +50 02 56.26   07 40 01.453  +50 03 06.14   07 40 07.637  +50 03 24.21 
0.04  07 38 56.536  +45 57 31.54   07 38 55.900  +45 57 39.91   07 38 54.051  +45 56 52.89 
0.04  07 38 25.921  +45 17 32.81   07 38 26.302  +45 17 08.02   07 38 27.846  +45 18 08.41 
0.04  07 37 38.147  +36 57 47.92   07 37 37.757  +36 57 51.32   07 37 38.529  +36 57 00.66 
0.04  07 36 32.396  +57 05 46.07   07 36 31.604  +57 05 38.46   07 36 36.097  +57 05 33.75 
0.04  07 36 18.536  +27 03 55.36   07 36 18.942  +27 03 50.05   07 36 15.738  +27 03 15.93 
0.04  07 36 03.656  +26 04 45.84   07 36 01.260  +26 05 03.61   07 36 03.468  +26 04 04.43 
0.04  07 36 03.601  +25 10 13.81   07 36 05.210  +25 10 09.34   07 36 00.393  +25 09 57.77 
0.04  07 35 57.604  +62 01 09.01   07 35 56.775  +62 01 08.42   07 35 58.650  +62 01 36.50 
0.04  07 35 29.304  +56 46 02.04   07 35 28.299  +56 45 51.22   07 35 26.614  +56 46 34.12 
0.04  07 33 41.358  +47 35 35.33   07 33 41.898  +47 35 43.81   07 33 37.441  +47 35 35.88 
0.04  07 33 34.496  +57 41 41.72   07 33 34.800  +57 41 30.14   07 33 29.985  +57 42 01.49 
0.04  07 33 12.683  +41 18 32.27   07 33 12.221  +41 18 28.83   07 33 11.326  +41 19 27.78 
0.04  07 32 14.019  +63 06 14.26   07 32 12.683  +63 06 15.29   07 32 18.044  +63 06 50.40 
0.04  07 31 57.343  +42 29 06.49   07 31 58.219  +42 29 11.30   07 31 59.496  +42 28 28.87 
0.04  07 31 39.105  +21 18 51.39   07 31 38.521  +21 19 06.43   07 31 43.147  +21 18 58.92 
0.04  07 31 28.509  +44 36 10.58   07 31 28.255  +44 36 02.43   07 31 26.176  +44 36 27.82 
0.04  07 31 23.337  +50 26 17.64   07 31 22.258  +50 26 20.46   07 31 25.058  +50 26 46.90 
0.04  07 31 15.347  +21 16 15.67   07 31 16.365  +21 16 34.53   07 31 16.923  +21 15 29.11 
0.04  07 30 30.614  +42 09 48.49   07 30 29.662  +42 10 29.08   07 30 27.855  +42 09 01.58 
0.04  07 29 50.894  +30 18 53.18   07 29 50.089  +30 18 50.05   07 29 52.718  +30 18 14.67 
0.04  07 29 33.070  +26 06 01.35   07 29 32.004  +26 06 02.12   07 29 34.404  +26 06 33.63 
0.04  07 28 48.205  +57 01 06.63   07 28 49.671  +57 01 24.30   07 28 42.825  +57 01 25.06 
0.04  07 27 56.187  +39 13 52.95   07 27 55.578  +39 13 50.50   07 27 55.796  +39 14 28.55 
0.04  07 27 46.362  +53 04 40.85   07 27 47.017  +53 04 52.85   07 27 40.701  +53 04 59.54 
0.04  07 27 40.554  +31 04 42.91   07 27 42.301  +31 04 26.86   07 27 40.760  +31 05 35.34 
0.04  07 27 21.940  +27 16 48.25   07 27 21.285  +27 16 49.27   07 27 24.134  +27 17 11.43 
0.04  07 26 48.831  +60 28 39.81   07 26 49.652  +60 28 46.35   07 26 51.244  +60 28 13.60 
0.04  07 26 16.452  +33 38 51.67   07 26 15.533  +33 38 55.61   07 26 17.629  +33 38 49.65 
0.04  07 24 56.159  +52 34 21.45   07 24 54.580  +52 34 02.10   07 25 01.521  +52 34 18.68 
0.04  07 24 28.587  +36 23 37.77   07 24 28.275  +36 23 45.78   07 24 32.575  +36 24 03.69 
0.04  07 22 31.423  +34 07 21.05   07 22 29.386  +34 07 38.91   07 22 30.541  +34 06 29.18 
0.04  07 21 50.213  +53 12 32.92   07 21 49.431  +53 13 05.57   07 21 55.811  +53 12 27.87 
0.04  07 21 28.798  +30 50 00.06   07 21 29.729  +30 49 59.16   07 21 27.827  +30 49 29.46 
0.04  07 20 55.744  +24 37 21.73   07 20 54.982  +24 37 23.45   07 20 56.067  +24 36 38.91 
0.04  07 20 45.258  +29 21 17.71   07 20 45.905  +29 21 30.94   07 20 46.898  +29 20 36.16 
0.04  07 20 35.688  +57 07 47.53   07 20 35.535  +57 07 10.44   07 20 29.914  +57 08 06.70 
0.04  07 20 16.100  +54 25 22.20   07 20 16.466  +54 25 04.57   07 20 21.231  +54 25 37.44 
0.04  07 20 14.646  +31 25 23.89   07 20 14.218  +31 25 34.57   07 20 17.526  +31 25 32.30 
0.04  07 20 04.229  +30 02 53.12   07 20 03.635  +30 02 45.28   07 20 07.517  +30 02 18.18 
0.04  07 19 54.892  +60 04 41.67   07 19 52.531  +60 04 45.33   07 19 57.941  +60 05 10.61 
0.04  07 19 43.329  +25 21 28.53   07 19 42.353  +25 21 31.07   07 19 43.179  +25 20 39.90 
0.04  07 18 40.227  +34 21 34.33   07 18 40.786  +34 21 40.56   07 18 42.291  +34 20 53.67 
0.04  07 17 49.112  +62 51 33.76   07 17 50.227  +62 51 33.76   07 17 46.642  +62 50 58.92 
0.04  07 15 49.746  +36 11 47.08   07 15 48.725  +36 11 50.60   07 15 52.946  +36 12 14.41 
0.04  07 15 21.739  +33 14 16.87   07 15 20.954  +33 14 24.58   07 15 25.538  +33 14 39.66 
0.04  07 15 18.844  +35 28 18.65   07 15 18.543  +35 28 07.50   07 15 21.482  +35 28 27.41 
0.04  07 14 50.390  +54 54 17.94   07 14 48.284  +54 53 34.99   07 14 48.448  +54 55 11.02 
0.04  07 12 57.932  +52 51 30.44   07 12 57.115  +52 51 46.74   07 13 03.946  +52 51 13.26 
0.04  07 10 52.047  +55 22 20.70   07 10 51.433  +55 22 31.64   07 10 47.994  +55 21 50.35 
0.04  07 10 38.502  +56 15 34.41   07 10 39.288  +56 15 37.01   07 10 38.584  +56 14 55.14 
0.04  07 10 27.864  +35 20 53.47   07 10 27.683  +35 20 45.42   07 10 24.267  +35 21 04.96 
0.04  07 09 26.435  +55 21 12.15   07 09 27.333  +55 21 22.42   07 09 29.705  +55 20 41.93 
0.04  07 07 37.984  +38 23 40.80   07 07 36.836  +38 23 29.89   07 07 36.758  +38 24 18.85 
0.04  07 07 22.383  +61 36 26.76   07 07 21.193  +61 36 24.62   07 07 21.062  +61 37 08.68 
0.04  07 04 51.064  +45 22 11.48   07 04 50.309  +45 22 15.92   07 04 50.605  +45 21 15.37 
0.04  07 04 30.774  +63 18 28.70   07 04 28.495  +63 18 44.46   07 04 37.444  +63 18 40.01 
0.04  07 02 44.987  +56 06 12.22   07 02 45.706  +56 06 12.89   07 02 44.874  +56 05 15.41 
0.04  06 55 56.016  +62 28 00.75   06 55 56.460  +62 28 21.38   06 56 00.183  +62 27 20.20 
0.04  03 19 15.279  +00 43 05.44   03 19 16.088  +00 43 12.58   03 19 14.386  +00 42 25.10 
0.04  03 13 13.731  -02 28 17.48   03 13 13.272  -02 28 04.43   03 13 17.289  -02 28 08.59 
0.04  03 05 57.720  +01 09 13.29   03 05 58.302  +01 09 09.85   03 05 57.412  +01 10 01.53 
0.04  03 01 30.003  -00 58 52.97   03 01 29.344  -00 58 51.47   03 01 30.833  -00 59 26.78 
0.04  02 59 53.848  -07 36 20.88   02 59 53.730  -07 36 11.50   02 59 56.894  -07 36 25.37 
0.04  02 48 58.412  -00 06 50.07   02 48 59.666  -00 06 40.71   02 48 57.082  -00 07 35.75 
0.04  02 48 02.772  -02 17 29.30   02 48 03.287  -02 17 33.00   02 48 02.968  -02 16 35.42 
0.04  02 44 24.574  -08 43 54.97   02 44 25.956  -08 44 04.92   02 44 21.652  -08 44 07.66 
0.04  02 37 32.698  -01 46 18.14   02 37 32.595  -01 46 23.01   02 37 35.870  -01 46 16.81 
0.04  02 30 44.114  +00 22 54.10   02 30 44.135  +00 22 49.08   02 30 47.733  +00 22 55.23 
0.04  02 20 54.590  -01 56 44.58   02 20 54.052  -01 56 55.16   02 20 52.067  -01 56 06.63 
0.04  02 20 51.848  +01 06 29.42   02 20 51.818  +01 06 36.95   02 20 55.470  +01 06 26.53 
0.04  02 19 47.751  -01 21 34.13   02 19 48.292  -01 21 48.10   02 19 44.404  -01 21 46.82 
0.04  02 18 48.462  -08 46 20.64   02 18 46.347  -08 46 52.88   02 18 52.262  -08 46 23.67 
0.04  02 17 27.120  -02 12 58.98   02 17 26.716  -02 12 58.94   02 17 27.649  -02 12 58.01 
0.04  02 17 01.975  -09 40 31.90   02 17 01.489  -09 40 37.09   02 17 05.762  -09 40 36.54 
0.04  02 16 40.435  +00 57 19.29   02 16 41.446  +00 57 23.07   02 16 39.123  +00 56 26.25 
0.04  02 15 41.316  +00 53 02.26   02 15 39.932  +00 52 56.62   02 15 41.173  +00 53 55.13 
0.04  02 15 31.473  -04 40 57.67   02 15 31.893  -04 40 49.69   02 15 28.246  -04 40 40.99 
0.04  02 14 34.970  -07 31 38.70   02 14 35.514  -07 31 30.09   02 14 35.598  -07 32 26.58 
0.04  02 14 16.891  -07 31 15.83   02 14 17.105  -07 31 04.98   02 14 18.030  -07 31 46.50 
0.04  02 12 40.581  -08 39 11.29   02 12 42.902  -08 39 36.13   02 12 38.249  -08 38 29.65 
0.04  02 11 50.109  -09 57 50.93   02 11 50.674  -09 58 00.07   02 11 47.947  -09 58 12.18 
0.04  02 05 40.642  -01 34 41.17   02 05 40.001  -01 34 26.41   02 05 39.695  -01 35 12.84 
0.04  02 04 19.351  -07 55 40.09   02 04 17.584  -07 55 46.82   02 04 21.876  -07 56 01.09 
0.04  02 02 27.319  -01 45 23.05   02 02 27.704  -01 45 34.08   02 02 24.786  -01 45 10.74 
0.04  01 59 27.425  +00 47 24.00   01 59 27.777  +00 47 40.26   01 59 24.692  +00 46 57.60 
0.04  01 54 50.795  +00 48 29.15   01 54 49.749  +00 47 50.68   01 54 54.219  +00 48 39.69 
0.04  01 54 47.806  -02 03 35.52   01 54 47.453  -02 03 28.44   01 54 50.546  -02 03 22.85 
0.04  01 54 47.801  -08 25 22.76   01 54 47.374  -08 25 21.78   01 54 47.889  -08 26 02.24 
0.04  01 54 21.021  -08 16 38.01   01 54 19.125  -08 16 48.27   01 54 22.811  -08 17 28.14 
0.04  01 53 09.065  +00 21 49.37   01 53 07.593  +00 21 03.93   01 53 12.810  +00 22 01.36 
0.04  01 51 04.111  -00 33 50.15   01 51 04.187  -00 33 38.41   01 51 05.846  -00 34 26.01 
0.04  01 47 06.830  -01 15 40.72   01 47 06.494  -01 15 55.08   01 47 10.577  -01 15 42.77 
0.04  01 42 38.583  -08 31 13.43   01 42 39.143  -08 31 02.78   01 42 36.209  -08 30 37.56 
0.04  01 40 45.635  -08 28 46.26   01 40 46.424  -08 29 10.04   01 40 42.689  -08 28 39.14 
0.04  01 40 17.780  -01 00 14.80   01 40 18.388  -01 00 19.26   01 40 15.606  -01 00 58.14 
0.04  01 37 49.213  +00 56 03.42   01 37 48.741  +00 56 01.66   01 37 48.392  +00 56 49.66 
0.04  01 36 02.265  +00 10 19.99   01 36 01.959  +00 10 12.59   01 36 05.550  +00 10 04.02 
0.04  01 32 10.996  -10 15 19.17   01 32 11.633  -10 15 21.33   01 32 09.812  -10 14 49.87 
0.04  01 21 53.672  -00 18 54.29   01 21 53.034  -00 18 56.66   01 21 56.133  -00 19 31.76 
0.04  01 16 55.542  -01 06 18.47   01 16 55.210  -01 06 31.24   01 16 58.825  -01 06 10.45 
0.04  01 16 54.352  -00 06 56.62   01 16 56.071  -00 06 59.61   01 16 52.213  -00 06 11.67 
0.04  01 11 14.358  -02 02 30.61   01 11 14.693  -02 02 39.81   01 11 10.830  -02 02 53.04 
0.04  01 08 16.755  -09 35 29.18   01 08 15.017  -09 35 34.03   01 08 20.097  -09 35 58.63 
0.04  01 00 41.873  -01 59 50.34   01 00 41.181  -01 59 58.26   01 00 44.671  -02 00 15.30 
0.04  00 59 02.518  -10 30 00.15   00 59 02.821  -10 30 10.40   00 58 59.398  -10 30 16.86 
0.04  00 57 21.240  -01 17 41.67   00 57 21.608  -01 17 06.21   00 57 22.935  -01 18 20.49 
0.04  00 56 25.269  -10 54 47.33   00 56 26.069  -10 55 00.35   00 56 22.461  -10 54 47.64 
0.04  00 52 15.975  -02 14 38.42   00 52 16.223  -02 14 47.61   00 52 13.076  -02 14 53.69 
0.04  00 52 04.072  -08 29 59.57   00 52 03.194  -08 29 56.28   00 52 06.053  -08 29 32.52 
0.04  00 50 21.489  -11 07 42.92   00 50 22.137  -11 07 48.34   00 50 21.532  -11 07 04.76 
0.04  00 44 30.148  -01 54 46.52   00 44 29.204  -01 54 51.52   00 44 31.387  -01 53 56.28 
0.04  00 40 35.019  -10 33 43.69   00 40 35.983  -10 34 03.88   00 40 35.851  -10 32 55.54 
0.04  00 39 28.837  -02 04 46.64   00 39 28.579  -02 04 38.12   00 39 32.107  -02 04 29.92 
0.04  00 38 12.522  -01 06 10.66   00 38 11.736  -01 05 55.92   00 38 15.508  -01 05 53.33 
0.04  00 34 01.250  +00 27 29.53   00 34 02.293  +00 27 23.59   00 33 57.946  +00 27 15.60 
0.04  00 19 24.837  -09 24 22.47   00 19 26.213  -09 24 30.00   00 19 25.672  -09 23 30.39 
0.04  00 19 17.505  -01 03 57.49   00 19 18.519  -01 03 59.33   00 19 15.375  -01 04 16.26 
0.04  00 09 51.580  +00 35 37.27   00 09 53.825  +00 35 35.69   00 09 49.811  +00 36 23.40 
0.04  00 02 51.855  -00 07 40.06   00 02 52.881  -00 07 33.13   00 02 50.342  -00 06 59.68 
0.04  00 01 24.933  -11 04 01.80   00 01 25.817  -11 03 51.97   00 01 24.526  -11 04 51.53 
0.04  00 00 52.288  +00 30 43.90   00 00 53.606  +00 30 43.63   00 00 49.121  +00 30 20.66 
0.04  00 00 16.067  -10 48 21.97   00 00 15.604  -10 48 26.98   00 00 16.198  -10 47 43.57 
0.03  23 51 08.453  -01 09 57.60   23 51 08.376  -01 10 19.89   23 51 10.738  -01 09 13.16 
0.03  23 38 45.901  -11 18 41.68   23 38 46.432  -11 18 41.42   23 38 43.733  -11 17 59.34 
0.03  23 22 18.415  -09 16 44.33   23 22 17.914  -09 16 44.90   23 22 20.593  -09 17 12.38 
0.03  23 15 45.198  +00 06 45.48   23 15 43.299  +00 06 41.41   23 15 48.185  +00 07 21.50 
0.03  23 10 53.910  -10 47 02.74   23 10 53.103  -10 47 07.73   23 10 55.156  -10 46 29.80 
0.03  22 40 56.168  +00 54 16.91   22 40 56.795  +00 54 20.98   22 40 55.131  +00 53 38.19 
0.03  22 38 57.505  -09 01 25.45   22 38 57.990  -09 01 25.84   22 38 55.547  -09 00 36.33 
0.03  22 22 33.904  -00 00 48.09   22 22 34.561  -00 00 49.74   22 22 32.085  +00 00 01.79 
0.03  22 16 35.584  -00 30 20.42   22 16 37.403  -00 30 27.48   22 16 33.458  -00 29 48.72 
0.03  21 49 38.040  +01 11 50.78   21 49 37.845  +01 11 58.94   21 49 40.661  +01 11 24.29 
0.03  21 41 39.051  -01 23 06.05   21 41 39.493  -01 23 06.56   21 41 37.411  -01 22 22.66 
0.03  21 23 42.708  +00 20 17.13   21 23 44.032  +00 19 53.94   21 23 39.363  +00 20 30.61 
0.03  17 42 21.776  +53 32 07.61   17 42 20.722  +53 31 59.82   17 42 26.255  +53 32 07.27 
0.03  17 25 06.032  +62 33 10.05   17 25 06.096  +62 33 17.65   17 25 11.893  +62 32 38.26 
0.03  17 24 05.433  +40 04 35.89   17 24 05.110  +40 04 42.89   17 24 10.177  +40 04 33.03 
0.03  17 20 55.751  +28 22 33.26   17 20 55.967  +28 22 59.50   17 20 57.593  +28 21 41.11 
0.03  17 14 48.199  +27 59 19.06   17 14 51.525  +27 59 36.50   17 14 44.655  +27 58 57.95 
0.03  17 14 38.305  +60 04 12.31   17 14 40.214  +60 04 01.86   17 14 31.003  +60 04 06.97 
0.03  17 09 34.879  +24 41 57.92   17 09 34.592  +24 41 45.93   17 09 35.275  +24 42 10.62 
0.03  17 04 36.956  +39 55 26.16   17 04 36.215  +39 55 30.17   17 04 38.292  +39 54 40.06 
0.03  17 01 28.270  +23 20 36.08   17 01 27.814  +23 20 25.26   17 01 28.760  +23 20 49.29 
0.03  16 59 01.099  +50 35 55.10   16 58 58.583  +50 36 03.33   16 59 04.676  +50 35 35.80 
0.03  16 58 20.024  +33 33 19.40   16 58 20.101  +33 32 58.57   16 58 22.514  +33 34 00.83 
0.03  16 54 01.946  +37 55 28.17   16 54 02.213  +37 55 40.96   16 54 04.663  +37 54 42.90 
0.03  16 52 11.979  +38 02 03.78   16 52 11.587  +38 01 54.28   16 52 15.299  +38 02 28.71 
0.03  16 51 47.259  +59 00 21.93   16 51 45.705  +58 59 49.55   16 51 45.386  +59 01 12.29 
0.03  16 51 11.180  +21 47 41.40   16 51 10.673  +21 47 39.26   16 51 12.611  +21 48 22.95 
0.03  16 46 52.561  +23 28 23.80   16 46 53.492  +23 28 25.57   16 46 50.633  +23 27 45.13 
0.03  16 44 33.585  +18 42 57.17   16 44 33.726  +18 43 22.70   16 44 33.105  +18 42 29.25 
0.03  16 43 47.977  +33 03 10.14   16 43 48.603  +33 03 15.86   16 43 47.477  +33 03 02.53 
0.03  16 43 12.584  +16 02 05.24   16 43 11.504  +16 01 50.67   16 43 16.038  +16 02 05.59 
0.03  16 42 47.841  +18 26 11.29   16 42 47.608  +18 25 49.59   16 42 46.103  +18 26 55.73 
0.03  16 40 35.497  +29 31 07.96   16 40 36.210  +29 31 02.94   16 40 31.423  +29 30 54.71 
0.03  16 35 44.380  +27 38 12.66   16 35 44.391  +27 38 05.14   16 35 40.918  +27 38 44.33 
0.03  16 34 50.639  +07 49 05.72   16 34 49.763  +07 48 50.80   16 34 50.735  +07 49 53.56 
0.03  16 32 56.913  +53 57 31.83   16 32 57.326  +53 57 22.95   16 32 58.878  +53 58 10.09 
0.03  16 31 27.421  +30 01 27.78   16 31 26.382  +30 01 11.22   16 31 28.495  +30 01 47.71 
0.03  16 29 07.850  +22 26 06.06   16 29 08.917  +22 25 59.92   16 29 06.082  +22 26 50.41 
0.03  16 28 59.381  +38 51 21.04   16 29 00.080  +38 51 35.94   16 28 54.745  +38 51 01.94 
0.03  16 19 17.303  +40 04 46.79   16 19 18.274  +40 04 57.52   16 19 17.116  +40 04 03.12 
0.03  16 15 59.646  +53 24 31.18   16 16 00.128  +53 24 50.32   16 15 58.981  +53 24 07.35 
0.03  16 13 48.100  +44 14 47.38   16 13 49.379  +44 14 45.72   16 13 45.208  +44 14 22.44 
0.03  16 13 02.034  +46 32 01.72   16 13 01.578  +46 31 53.66   16 13 03.870  +46 32 48.39 
0.03  16 09 25.041  +03 47 39.97   16 09 23.359  +03 48 16.57   16 09 27.247  +03 47 04.29 
0.03  16 08 46.758  +37 48 50.79   16 08 47.810  +37 48 47.75   16 08 45.341  +37 48 52.21 
0.03  16 08 30.785  +01 06 48.99   16 08 30.303  +01 06 57.58   16 08 33.867  +01 06 43.97 
0.03  16 06 54.305  +05 52 12.18   16 06 54.968  +05 52 20.71   16 06 53.581  +05 52 00.23 
0.03  16 04 52.500  +01 18 02.31   16 04 52.342  +01 18 13.83   16 04 54.044  +01 17 38.47 
0.03  16 04 43.890  +32 04 13.98   16 04 44.166  +32 04 20.34   16 04 40.061  +32 04 00.93 
0.03  16 03 22.908  +19 27 04.39   16 03 22.344  +19 27 01.95   16 03 26.492  +19 26 38.08 
0.03  16 00 49.019  +34 30 15.23   16 00 49.658  +34 30 19.66   16 00 46.288  +34 30 25.18 
0.03  15 58 26.169  +08 58 47.57   15 58 26.198  +08 59 05.61   15 58 24.228  +08 57 59.87 
0.03  15 56 43.454  +43 28 33.21   15 56 44.145  +43 28 37.68   15 56 42.077  +43 27 38.76 
0.03  15 54 28.183  +16 24 53.89   15 54 27.688  +16 24 54.73   15 54 29.954  +16 24 04.61 
0.03  15 53 00.936  +06 11 38.00   15 53 02.011  +06 11 40.00   15 52 59.077  +06 11 13.65 
0.03  15 46 50.489  +42 11 42.58   15 46 50.998  +42 11 56.35   15 46 50.745  +42 11 03.14 
0.03  15 46 25.311  -02 43 36.98   15 46 24.793  -02 43 23.06   15 46 27.455  -02 44 17.51 
0.03  15 46 20.222  +45 39 23.00   15 46 20.036  +45 39 03.51   15 46 21.347  +45 40 07.15 
0.03  15 41 07.061  +35 49 58.26   15 41 06.130  +35 50 04.04   15 41 08.779  +35 49 07.12 
0.03  15 37 52.050  +46 42 23.79   15 37 50.929  +46 42 45.04   15 37 53.423  +46 41 54.94 
0.03  15 37 24.622  +26 43 34.58   15 37 26.868  +26 43 58.80   15 37 20.550  +26 43 24.68 
0.03  15 33 13.788  +13 12 37.56   15 33 13.024  +13 12 26.40   15 33 16.634  +13 12 39.67 
0.03  15 31 03.333  +51 04 46.36   15 31 04.979  +51 04 46.91   15 30 59.071  +51 04 06.52 
0.03  15 28 03.512  +45 44 04.95   15 28 02.875  +45 44 17.49   15 28 01.830  +45 43 17.05 
0.03  15 28 06.305  +54 47 30.96   15 28 07.465  +54 47 29.78   15 28 01.725  +54 48 07.52 
0.03  15 26 35.284  +21 08 24.98   15 26 38.376  +21 08 25.19   15 26 32.048  +21 08 51.43 
0.03  15 25 21.239  +14 43 32.78   15 25 21.695  +14 43 31.80   15 25 20.193  +14 43 29.50 
0.03  15 24 26.105  +05 16 42.05   15 24 26.354  +05 16 20.96   15 24 27.023  +05 17 21.33 
0.03  15 22 51.186  +28 29 47.29   15 22 50.462  +28 29 48.71   15 22 53.524  +28 28 59.18 
0.03  15 22 18.559  +06 37 10.24   15 22 17.627  +06 37 22.83   15 22 19.624  +06 36 50.90 
0.03  15 20 31.873  +38 31 06.64   15 20 32.191  +38 30 52.87   15 20 33.348  +38 31 43.30 
0.03  15 19 23.477  -02 36 00.35   15 19 24.680  -02 36 10.10   15 19 20.523  -02 36 04.73 
0.03  15 19 08.524  +42 23 34.94   15 19 07.606  +42 23 33.13   15 19 11.094  +42 23 14.88 
0.03  15 16 10.000  +01 06 37.66   15 16 11.525  +01 06 31.02   15 16 08.302  +01 06 49.24 
0.03  15 13 26.837  -05 20 19.75   15 13 26.355  -05 20 17.20   15 13 30.272  -05 20 01.52 
0.03  15 12 18.241  -04 45 03.67   15 12 17.628  -04 44 57.98   15 12 21.218  -04 44 46.73 
0.03  15 09 47.522  +48 39 45.57   15 09 46.899  +48 39 53.42   15 09 51.967  +48 39 41.93 
0.03  15 08 57.804  +24 35 08.25   15 08 57.312  +24 35 16.33   15 08 57.407  +24 34 26.00 
0.03  15 08 00.466  +35 32 51.59   15 07 59.781  +35 32 38.33   15 08 04.522  +35 33 05.52 
0.03  15 07 44.680  +57 56 43.88   15 07 43.962  +57 56 56.69   15 07 42.421  +57 55 56.42 
0.03  15 02 00.383  +41 58 19.51   15 02 02.284  +41 58 08.64   15 01 58.367  +41 58 29.97 
0.03  15 00 59.872  +37 47 03.61   15 01 00.642  +37 46 56.92   15 00 59.072  +37 47 47.36 
0.03  15 00 55.059  +32 53 09.34   15 00 55.911  +32 53 11.22   15 00 52.908  +32 52 37.62 
0.03  14 58 48.916  +35 50 25.99   14 58 47.850  +35 50 42.06   14 58 49.204  +35 49 34.07 
0.03  14 51 43.233  +54 04 18.09   14 51 43.659  +54 04 25.67   14 51 45.469  +54 03 38.92 
0.03  14 46 17.977  +42 22 47.98   14 46 15.797  +42 22 45.63   14 46 21.505  +42 22 29.91 
0.03  14 45 39.104  +58 16 43.54   14 45 43.638  +58 16 31.22   14 45 33.747  +58 16 57.38 
0.03  14 45 19.919  -07 00 41.61   14 45 18.784  -07 00 41.39   14 45 22.613  -07 01 21.94 
0.03  14 43 34.259  -05 42 01.34   14 43 35.295  -05 42 04.05   14 43 31.420  -05 42 13.38 
0.03  14 43 00.865  +36 06 15.98   14 43 02.645  +36 06 44.51   14 43 00.370  +36 05 21.97 
0.03  14 41 26.080  +22 37 56.11   14 41 27.438  +22 37 57.74   14 41 23.972  +22 37 27.74 
0.03  14 40 55.889  -05 28 00.50   14 40 56.325  -05 27 53.45   14 40 54.289  -05 28 07.60 
0.03  14 37 28.029  +35 07 41.26   14 37 28.888  +35 07 50.63   14 37 23.715  +35 07 34.69 
0.03  14 36 40.068  +09 56 44.47   14 36 40.058  +09 57 07.01   14 36 40.065  +09 56 14.63 
0.03  14 34 36.420  +06 48 28.54   14 34 36.970  +06 47 57.83   14 34 35.712  +06 48 59.88 
0.03  14 32 40.541  +15 20 36.54   14 32 39.764  +15 20 35.04   14 32 41.430  +15 20 36.71 
0.03  14 30 06.121  +48 37 08.58   14 30 06.685  +48 37 10.71   14 30 04.754  +48 36 15.38 
0.03  14 26 16.463  +06 58 28.08   14 26 15.611  +06 58 40.19   14 26 17.312  +06 58 14.27 
0.03  14 25 39.098  -02 39 01.45   14 25 40.242  -02 38 54.45   14 25 35.547  -02 38 47.65 
0.03  14 23 16.595  +53 15 32.43   14 23 16.389  +53 15 19.37   14 23 12.900  +53 16 16.77 
0.03  14 19 20.393  +20 08 36.52   14 19 21.472  +20 08 41.41   14 19 18.980  +20 08 01.75 
0.03  14 17 44.927  +21 16 04.15   14 17 44.513  +21 16 12.99   14 17 45.431  +21 15 54.87 
0.03  14 14 32.305  +63 28 54.53   14 14 30.761  +63 28 56.94   14 14 34.905  +63 28 00.90 
0.03  14 13 58.583  +02 03 57.19   14 13 58.734  +02 03 42.44   14 13 58.403  +02 04 12.50 
0.03  14 13 32.539  +20 43 57.13   14 13 30.883  +20 43 52.35   14 13 34.804  +20 44 02.43 
0.03  14 10 17.763  +15 05 14.47   14 10 17.347  +15 05 11.05   14 10 18.544  +15 05 58.90 
0.03  14 03 39.197  +02 18 05.68   14 03 37.329  +02 17 45.12   14 03 42.958  +02 18 11.45 
0.03  13 59 24.878  +04 23 38.72   13 59 24.396  +04 23 20.89   13 59 27.245  +04 24 01.12 
0.03  13 59 22.836  +34 18 54.22   13 59 21.950  +34 18 47.94   13 59 25.081  +34 19 43.14 
0.03  13 56 06.910  +18 23 11.73   13 56 07.497  +18 23 23.92   13 56 06.316  +18 22 56.16 
0.03  13 54 59.301  +26 16 36.00   13 54 59.366  +26 16 15.54   13 54 56.662  +26 17 14.32 
0.03  13 52 19.376  +17 08 51.31   13 52 20.228  +17 08 50.19   13 52 17.327  +17 09 29.66 
0.03  13 52 00.534  +04 35 38.46   13 52 01.725  +04 35 40.59   13 51 58.535  +04 35 39.69 
0.03  13 51 04.561  +38 05 34.16   13 51 04.961  +38 05 45.06   13 51 01.745  +38 05 20.62 
0.03  13 50 23.249  +22 18 50.67   13 50 23.163  +22 19 08.71   13 50 25.298  +22 18 10.02 
0.03  13 48 58.798  +33 54 16.39   13 49 00.355  +33 54 16.53   13 48 54.975  +33 54 45.54 
0.03  13 46 18.732  -02 26 59.34   13 46 18.670  -02 26 35.09   13 46 16.519  -02 27 42.39 
0.03  13 45 52.048  +26 42 58.15   13 45 49.773  +26 43 16.76   13 45 53.684  +26 42 13.03 
0.03  13 45 24.893  +25 50 28.95   13 45 25.729  +25 50 27.14   13 45 23.027  +25 51 04.76 
0.03  13 44 44.276  +07 56 59.72   13 44 47.226  +07 57 13.34   13 44 41.889  +07 56 17.83 
0.03  13 43 09.957  +49 30 19.35   13 43 08.209  +49 30 15.88   13 43 12.783  +49 30 58.27 
0.03  13 40 34.163  +20 14 20.58   13 40 34.661  +20 14 20.08   13 40 32.524  +20 14 56.00 
0.03  13 39 56.145  -01 44 20.70   13 39 56.204  -01 44 30.58   13 39 54.709  -01 43 51.13 
0.03  13 37 30.620  +02 53 43.10   13 37 29.928  +02 53 49.09   13 37 31.544  +02 53 02.22 
0.03  13 37 07.129  +60 48 30.35   13 37 08.841  +60 48 25.65   13 37 03.956  +60 49 22.77 
0.03  13 36 54.907  +49 17 51.79   13 36 53.874  +49 17 48.72   13 37 00.084  +49 17 55.44 
0.03  13 36 04.651  +53 59 41.07   13 36 02.681  +53 59 39.65   13 36 09.749  +54 00 08.51 
0.03  13 35 07.019  +10 00 01.00   13 35 07.648  +10 00 27.48   13 35 04.215  +09 59 30.65 
0.03  13 34 36.807  +05 31 57.65   13 34 36.965  +05 32 07.41   13 34 38.620  +05 31 09.66 
0.03  13 27 19.440  +58 48 55.79   13 27 21.017  +58 49 08.72   13 27 12.231  +58 48 53.18 
0.03  13 26 05.271  +16 24 21.82   13 26 05.454  +16 24 33.48   13 26 06.641  +16 23 32.99 
0.03  13 24 21.700  +56 01 07.64   13 24 24.238  +56 01 02.10   13 24 16.448  +56 00 48.36 
0.03  13 22 22.537  +56 28 38.30   13 22 20.678  +56 28 15.72   13 22 28.458  +56 28 56.69 
0.03  13 21 42.939  +49 22 23.53   13 21 43.982  +49 22 23.01   13 21 40.057  +49 21 52.95 
0.03  13 17 47.212  -05 42 18.87   13 17 47.983  -05 42 17.56   13 17 44.258  -05 41 49.78 
0.03  13 15 00.750  +08 34 01.45   13 15 00.593  +08 34 12.82   13 14 59.836  +08 33 25.77 
0.03  13 11 44.510  +61 40 30.28   13 11 44.379  +61 40 41.44   13 11 41.015  +61 39 55.54 
0.03  13 08 32.262  +27 07 23.38   13 08 32.754  +27 07 24.81   13 08 30.826  +27 06 34.76 
0.03  13 08 24.171  +16 22 53.05   13 08 24.679  +16 22 47.04   13 08 23.817  +16 23 34.87 
0.03  13 04 55.007  +24 54 45.15   13 04 55.721  +24 54 52.60   13 04 51.426  +24 54 45.96 
0.03  13 02 05.128  +29 33 24.80   13 02 04.502  +29 33 32.61   13 02 05.650  +29 32 29.84 
0.03  13 01 49.555  +15 17 02.86   13 01 49.123  +15 16 53.81   13 01 53.162  +15 17 15.81 
0.03  12 59 48.009  +16 30 35.64   12 59 48.730  +16 30 38.20   12 59 46.661  +16 30 18.37 
0.03  12 59 31.413  +18 10 10.44   12 59 31.295  +18 10 01.55   12 59 29.646  +18 10 50.13 
0.03  12 58 37.478  +37 49 24.81   12 58 34.938  +37 49 26.12   12 58 40.275  +37 48 57.73 
0.03  12 55 43.827  +21 53 48.80   12 55 42.794  +21 53 56.99   12 55 45.017  +21 53 44.32 
0.03  12 54 50.492  +28 29 11.17   12 54 49.141  +28 29 16.06   12 54 52.420  +28 28 58.63 
0.03  12 53 20.917  +25 11 06.33   12 53 21.963  +25 11 12.53   12 53 18.071  +25 11 15.65 
0.03  12 53 13.695  +11 39 31.26   12 53 13.042  +11 39 38.56   12 53 16.636  +11 39 38.92 
0.03  12 53 12.173  +32 41 23.66   12 53 11.678  +32 41 27.50   12 53 16.613  +32 41 31.89 
0.03  12 51 48.680  -06 42 17.01   12 51 48.342  -06 42 09.92   12 51 51.205  -06 42 48.67 
0.03  12 50 13.673  -04 26 32.91   12 50 14.220  -04 26 39.46   12 50 10.162  -04 26 44.09 
0.03  12 48 30.869  +06 53 34.24   12 48 29.197  +06 53 10.04   12 48 33.869  +06 53 42.48 
0.03  12 45 29.933  +44 46 33.14   12 45 30.401  +44 47 11.14   12 45 30.510  +44 45 51.70 
0.03  12 44 40.709  +17 47 47.55   12 44 41.063  +17 48 01.26   12 44 42.545  +17 47 00.42 
0.03  12 44 20.137  -00 22 13.09   12 44 20.674  -00 22 16.41   12 44 16.871  -00 21 55.72 
0.03  12 41 02.431  +44 07 41.60   12 41 03.404  +44 07 43.10   12 40 58.526  +44 07 26.17 
0.03  12 37 50.645  +53 33 43.34   12 37 49.675  +53 33 24.67   12 37 49.587  +53 34 19.70 
0.03  12 37 37.168  +19 44 46.53   12 37 36.725  +19 44 40.76   12 37 41.085  +19 44 31.64 
0.03  12 32 17.836  +16 00 32.15   12 32 17.925  +16 00 40.43   12 32 15.066  +16 00 08.44 
0.03  12 31 43.618  +46 56 49.76   12 31 44.218  +46 56 48.02   12 31 40.494  +46 56 21.70 
0.03  12 30 47.959  -04 30 34.69   12 30 47.179  -04 30 43.16   12 30 48.569  -04 29 55.33 
0.03  12 23 39.723  +00 22 08.17   12 23 39.162  +00 22 07.84   12 23 41.129  +00 22 33.90 
0.03  12 22 42.182  +48 00 58.86   12 22 41.405  +48 00 50.83   12 22 47.779  +48 00 54.96 
0.03  12 20 07.362  +34 31 33.68   12 20 08.319  +34 31 21.55   12 20 06.867  +34 32 23.45 
0.03  12 19 40.800  -00 01 56.54   12 19 40.190  -00 01 51.31   12 19 41.469  -00 02 03.18 
0.03  12 16 00.141  +20 21 34.65   12 16 02.947  +20 21 45.75   12 15 57.016  +20 21 14.31 
0.03  12 12 16.017  +32 32 55.08   12 12 17.922  +32 32 57.64   12 12 12.997  +32 32 20.64 
0.03  12 09 46.977  +46 37 03.92   12 09 47.334  +46 36 58.82   12 09 46.550  +46 37 25.21 
0.03  12 06 52.761  +39 59 32.08   12 06 53.312  +39 59 18.63   12 06 49.115  +39 59 52.96 
0.03  12 06 48.961  +56 15 32.17   12 06 48.905  +56 15 39.26   12 06 45.817  +56 14 51.27 
0.03  12 02 53.346  -04 24 30.14   12 02 54.011  -04 24 23.17   12 02 50.451  -04 24 31.17 
0.03  12 01 00.215  +40 46 52.84   12 00 59.690  +40 47 00.75   12 01 03.316  +40 46 43.14 
0.03  11 56 33.440  +55 20 44.69   11 56 35.309  +55 21 06.74   11 56 31.315  +55 20 16.81 
0.03  11 55 51.557  +54 48 27.25   11 55 52.806  +54 48 14.27   11 55 45.902  +54 48 47.32 
0.03  11 54 07.783  +01 16 00.25   11 54 08.321  +01 15 59.16   11 54 06.357  +01 16 45.31 
0.03  11 49 13.588  +50 29 59.81   11 49 14.476  +50 29 49.20   11 49 08.398  +50 30 04.10 
0.03  11 48 29.643  +56 16 33.57   11 48 30.003  +56 16 41.81   11 48 23.499  +56 16 16.02 
0.03  11 45 40.571  +40 18 32.70   11 45 39.899  +40 18 44.52   11 45 41.220  +40 18 18.90 
0.03  11 39 13.339  +06 32 10.24   11 39 13.024  +06 31 58.48   11 39 15.237  +06 32 27.36 
0.03  11 31 45.139  +01 08 24.69   11 31 45.176  +01 08 30.94   11 31 41.730  +01 08 11.07 
0.03  11 30 25.498  +31 43 57.88   11 30 25.872  +31 43 51.32   11 30 21.649  +31 44 00.41 
0.03  11 22 46.615  +57 07 41.44   11 22 47.283  +57 07 10.01   11 22 45.906  +57 08 15.65 
0.03  11 21 43.232  +17 23 40.10   11 21 41.678  +17 23 33.44   11 21 45.051  +17 24 25.27 
0.03  11 21 09.571  +03 13 41.41   11 21 10.063  +03 13 48.00   11 21 09.152  +03 13 32.98 
0.03  11 19 19.348  +03 31 23.96   11 19 22.342  +03 31 36.57   11 19 15.617  +03 31 36.95 
0.03  11 17 36.692  +02 40 47.57   11 17 36.505  +02 41 09.76   11 17 38.889  +02 40 12.24 
0.03  11 16 45.659  +25 48 20.08   11 16 44.981  +25 48 25.52   11 16 49.521  +25 47 57.22 
0.03  11 15 02.525  +17 28 01.63   11 15 01.757  +17 28 02.50   11 15 04.688  +17 28 24.49 
0.03  11 14 48.329  +29 46 06.59   11 14 48.811  +29 46 25.01   11 14 45.385  +29 45 40.26 
0.03  11 13 43.792  +49 17 33.38   11 13 44.742  +49 17 41.16   11 13 38.287  +49 17 45.99 
0.03  11 10 35.560  -02 54 26.55   11 10 36.609  -02 54 29.30   11 10 32.551  -02 54 51.72 
0.03  11 10 00.244  -06 19 00.82   11 09 58.054  -06 19 18.00   11 10 01.979  -06 18 11.95 
0.03  11 08 38.512  -00 17 51.18   11 08 40.420  -00 17 54.21   11 08 35.695  -00 17 17.34 
0.03  11 00 07.782  +56 50 23.41   11 00 06.998  +56 50 12.83   11 00 12.745  +56 51 04.06 
0.03  10 57 28.565  +11 47 43.01   10 57 29.309  +11 47 45.15   10 57 25.677  +11 48 19.81 
0.03  10 57 13.638  +14 59 57.74   10 57 14.002  +14 59 50.74   10 57 09.996  +15 00 05.05 
0.03  10 55 08.524  +38 52 20.60   10 55 08.600  +38 52 06.98   10 55 04.636  +38 52 55.35 
0.03  10 54 39.307  +06 06 28.14   10 54 38.192  +06 06 24.25   10 54 40.824  +06 06 35.71 
0.03  10 52 46.402  +24 28 38.35   10 52 45.582  +24 28 33.17   10 52 49.752  +24 28 21.91 
0.03  10 50 10.123  +16 34 50.50   10 50 09.382  +16 34 36.04   10 50 11.985  +16 35 34.76 
0.03  10 48 42.567  +05 42 29.73   10 48 42.154  +05 42 21.32   10 48 42.869  +05 42 39.81 
0.03  10 47 15.786  +47 02 50.89   10 47 12.953  +47 03 32.48   10 47 18.369  +47 02 06.71 
0.03  10 47 10.884  +49 19 28.57   10 47 10.494  +49 19 43.36   10 47 11.366  +49 19 12.39 
0.03  10 46 32.395  -01 13 37.19   10 46 31.729  -01 13 53.16   10 46 33.113  -01 13 20.91 
0.03  10 46 09.436  +13 12 37.86   10 46 09.308  +13 12 27.62   10 46 08.000  +13 13 11.82 
0.03  10 45 11.383  +49 37 34.23   10 45 11.298  +49 37 02.41   10 45 14.357  +49 38 15.85 
0.03  10 42 07.588  +50 13 22.06   10 42 05.241  +50 13 43.80   10 42 09.916  +50 12 57.24 
0.03  10 41 09.500  -04 45 29.49   10 41 09.087  -04 45 22.15   10 41 13.234  -04 45 41.29 
0.03  10 36 37.945  +14 01 28.15   10 36 38.614  +14 01 24.96   10 36 36.493  +14 02 00.68 
0.03  10 35 29.759  +13 07 21.34   10 35 30.314  +13 07 22.34   10 35 28.245  +13 06 52.45 
0.03  10 35 16.246  +22 32 04.46   10 35 15.672  +22 32 19.65   10 35 19.288  +22 31 47.27 
0.03  10 34 26.862  -08 00 45.88   10 34 26.216  -08 00 24.30   10 34 27.514  -08 01 18.17 
0.03  10 33 58.562  +50 13 15.80   10 33 59.296  +50 13 10.90   10 33 54.021  +50 13 07.56 
0.03  10 31 14.260  +04 40 43.27   10 31 13.795  +04 40 21.89   10 31 17.165  +04 41 13.54 
0.03  10 29 13.776  +15 03 10.42   10 29 14.366  +15 03 22.52   10 29 13.097  +15 02 57.00 
0.03  10 28 12.543  +40 01 41.24   10 28 12.855  +40 01 29.81   10 28 10.940  +40 02 00.28 
0.03  10 16 17.249  +54 40 52.87   10 16 16.436  +54 40 45.35   10 16 23.278  +54 41 05.22 
0.03  10 12 37.419  +11 30 02.69   10 12 38.009  +11 30 02.09   10 12 35.914  +11 30 28.62 
0.03  10 11 08.772  +15 02 31.17   10 11 09.425  +15 02 14.73   10 11 08.130  +15 02 54.97 
0.03  10 10 57.438  +38 17 35.42   10 10 55.989  +38 17 29.83   10 10 59.087  +38 17 41.19 
0.03  10 09 59.809  +30 04 08.20   10 09 59.111  +30 04 13.54   10 10 00.711  +30 03 21.52 
0.03  10 08 29.664  +05 41 40.54   10 08 29.874  +05 41 05.54   10 08 27.277  +05 42 23.84 
0.03  10 07 53.613  -06 46 04.84   10 07 55.066  -06 45 50.98   10 07 52.518  -06 46 44.06 
0.03  10 07 49.748  +16 51 50.81   10 07 49.994  +16 51 45.46   10 07 51.161  +16 52 43.41 
0.03  10 07 38.614  +27 44 39.54   10 07 37.690  +27 44 46.99   10 07 41.526  +27 44 43.44 
0.03  10 06 54.486  -02 15 04.34   10 06 54.715  -02 15 27.14   10 06 55.591  -02 14 18.02 
0.03  10 06 07.780  +24 42 54.13   10 06 06.921  +24 43 05.96   10 06 10.725  +24 42 47.20 
0.03  10 03 11.601  +50 57 06.69   10 03 12.339  +50 57 22.27   10 03 10.457  +50 56 43.70 
0.03  09 59 19.995  +30 10 04.70   09 59 22.575  +30 10 06.64   09 59 16.874  +30 09 36.88 
0.03  09 57 47.552  +03 33 00.23   09 57 46.919  +03 33 18.67   09 57 47.388  +03 32 04.12 
0.03  09 57 34.700  +19 38 08.23   09 57 34.107  +19 38 16.53   09 57 38.146  +19 38 00.94 
0.03  09 57 28.608  +20 45 27.37   09 57 29.140  +20 45 31.52   09 57 26.015  +20 45 37.11 
0.03  09 55 41.454  -00 28 04.65   09 55 41.766  -00 27 54.64   09 55 38.340  -00 28 31.90 
0.03  09 54 04.388  +06 18 08.57   09 54 02.978  +06 18 11.09   09 54 06.926  +06 17 26.59 
0.03  09 53 53.618  +44 38 25.32   09 53 53.015  +44 38 32.55   09 53 58.179  +44 38 29.37 
0.03  09 53 42.232  +24 22 20.78   09 53 43.560  +24 22 13.10   09 53 38.613  +24 22 13.10 
0.03  09 52 11.660  +56 22 08.92   09 52 12.011  +56 22 15.90   09 52 07.425  +56 21 45.35 
0.03  09 48 16.852  +18 16 33.74   09 48 16.176  +18 16 43.94   09 48 17.888  +18 16 21.42 
0.03  09 47 15.783  +52 12 32.37   09 47 16.419  +52 12 26.32   09 47 16.508  +52 13 17.83 
0.03  09 46 18.888  +39 44 17.97   09 46 18.108  +39 44 19.52   09 46 20.980  +39 43 30.44 
0.03  09 46 02.381  +43 03 17.74   09 46 03.919  +43 03 20.87   09 45 57.909  +43 03 46.36 
0.03  09 42 29.873  -03 21 27.85   09 42 29.817  -03 21 50.57   09 42 32.122  -03 20 48.41 
0.03  09 41 47.029  +31 54 54.71   09 41 48.108  +31 54 45.05   09 41 45.656  +31 55 04.32 
0.03  09 37 47.372  +49 59 15.22   09 37 47.745  +49 59 24.15   09 37 42.201  +49 58 52.76 
0.03  09 36 43.769  +39 48 04.83   09 36 43.441  +39 47 54.11   09 36 46.519  +39 48 26.62 
0.03  09 36 18.236  +49 36 36.39   09 36 19.115  +49 36 34.72   09 36 17.338  +49 36 40.38 
0.03  09 35 50.877  +03 57 27.88   09 35 52.228  +03 57 08.82   09 35 47.585  +03 57 38.35 
0.03  09 35 15.404  +59 04 39.50   09 35 16.207  +59 04 35.25   09 35 10.132  +59 04 35.27 
0.03  09 35 00.529  +08 40 13.30   09 34 59.510  +08 39 51.01   09 35 02.054  +08 40 33.26 
0.03  09 31 02.868  +31 02 44.53   09 31 01.573  +31 02 32.67   09 31 06.442  +31 02 42.10 
0.03  09 28 54.607  +34 45 41.89   09 28 53.977  +34 45 49.08   09 28 58.262  +34 45 45.52 
0.03  09 21 48.911  +49 12 39.14   09 21 48.115  +49 12 42.91   09 21 52.819  +49 12 52.00 
0.03  09 20 23.772  +17 17 39.34   09 20 24.205  +17 17 52.06   09 20 23.271  +17 17 23.73 
0.03  09 19 39.588  +17 42 00.42   09 19 41.139  +17 42 31.02   09 19 37.936  +17 41 25.62 
0.03  09 18 21.753  +22 48 54.31   09 18 20.747  +22 49 06.41   09 18 25.717  +22 48 52.92 
0.03  09 17 59.132  +58 53 33.25   09 17 58.542  +58 53 26.56   09 17 58.158  +58 54 12.34 
0.03  09 11 22.887  +11 08 58.26   09 11 22.539  +11 08 47.29   09 11 22.067  +11 09 44.09 
0.03  09 09 23.071  +40 27 46.15   09 09 24.346  +40 27 47.67   09 09 19.855  +40 27 04.61 
0.03  09 08 52.824  +54 27 08.78   09 08 52.191  +54 27 39.23   09 08 50.696  +54 26 21.29 
0.03  09 06 15.905  +01 54 50.42   09 06 15.754  +01 54 57.11   09 06 14.807  +01 54 02.58 
0.03  09 02 09.123  +41 03 15.05   09 02 08.540  +41 03 49.87   09 02 09.546  +41 02 35.92 
0.03  09 01 33.968  +05 41 17.91   09 01 34.496  +05 40 57.08   09 01 33.372  +05 41 55.06 
0.03  08 59 33.615  +30 35 40.91   08 59 33.933  +30 35 05.45   08 59 31.372  +30 36 21.02 
0.03  08 57 35.435  +58 47 22.77   08 57 36.383  +58 47 34.23   08 57 37.363  +58 46 27.30 
0.03  08 57 22.865  +25 30 50.04   08 57 23.177  +25 31 03.05   08 57 22.574  +25 30 34.85 
0.03  08 56 06.886  +15 59 07.83   08 56 04.890  +15 59 23.35   08 56 08.981  +15 58 46.86 
0.03  08 53 54.635  +34 13 46.64   08 53 54.494  +34 13 36.20   08 53 56.907  +34 14 10.75 
0.03  08 50 35.755  +29 57 27.61   08 50 36.467  +29 57 51.02   08 50 34.411  +29 56 41.42 
0.03  08 48 04.047  -02 58 32.55   08 48 03.729  -02 58 45.81   08 48 03.011  -02 57 47.78 
0.03  08 47 25.223  +35 15 45.78   08 47 25.908  +35 15 49.25   08 47 24.210  +35 15 44.62 
0.03  08 47 11.984  -00 11 56.01   08 47 12.430  -00 11 42.04   08 47 11.515  -00 12 14.12 
0.03  08 36 35.950  +53 59 15.43   08 36 35.413  +53 59 09.44   08 36 41.580  +53 59 14.52 
0.03  08 35 30.308  +25 00 55.57   08 35 31.489  +25 00 45.15   08 35 29.164  +25 01 38.48 
0.03  08 33 20.359  +59 47 49.82   08 33 20.877  +59 47 41.26   08 33 15.890  +59 47 59.02 
0.03  08 29 49.336  +32 59 35.86   08 29 48.791  +32 59 48.53   08 29 52.519  +32 59 21.80 
0.03  08 28 25.242  +21 45 49.77   08 28 25.042  +21 45 55.29   08 28 23.629  +21 45 05.54 
0.03  08 22 14.560  +31 40 41.44   08 22 16.114  +31 40 31.98   08 22 13.094  +31 41 32.81 
0.03  08 18 10.719  +55 37 54.79   08 18 06.748  +55 37 35.23   08 18 13.318  +55 38 48.00 
0.03  08 16 36.895  +28 55 40.15   08 16 36.341  +28 55 39.36   08 16 39.127  +28 55 11.95 
0.03  08 15 50.327  +17 37 30.75   08 15 50.071  +17 37 18.87   08 15 53.937  +17 37 49.91 
0.03  08 15 43.895  +32 34 09.83   08 15 43.078  +32 34 05.94   08 15 45.495  +32 34 51.95 
0.03  08 14 53.337  +18 45 17.50   08 14 53.753  +18 45 10.73   08 14 53.767  +18 46 12.50 
0.03  08 02 50.899  +33 35 17.79   08 02 50.056  +33 35 32.28   08 02 51.958  +33 35 05.63 
0.03  08 02 39.873  +25 31 33.19   08 02 39.735  +25 31 45.04   08 02 39.945  +25 31 19.85 
0.03  08 00 21.901  +51 26 45.74   08 00 20.390  +51 26 44.83   08 00 24.019  +51 26 44.63 
0.03  07 54 53.931  +30 16 48.86   07 54 52.826  +30 17 01.00   07 54 56.698  +30 16 46.09 
0.03  07 54 29.224  +45 50 50.91   07 54 30.401  +45 50 28.78   07 54 27.106  +45 51 18.85 
0.03  07 37 41.745  +37 08 27.81   07 37 41.049  +37 08 26.71   07 37 45.250  +37 07 55.44 
0.03  07 32 40.977  +39 20 57.99   07 32 41.091  +39 20 33.42   07 32 38.459  +39 21 37.20 
0.03  07 16 02.216  +30 45 49.12   07 16 01.291  +30 45 46.34   07 16 05.537  +30 46 05.48 
0.03  07 10 37.624  +46 52 18.07   07 10 35.693  +46 52 16.52   07 10 40.583  +46 52 24.70 
0.03  06 58 12.892  +53 11 01.76   06 58 14.023  +53 11 02.00   06 58 11.779  +53 11 03.99 
0.03  02 40 58.806  -00 20 23.20   02 40 58.571  -00 20 33.31   02 40 57.154  -00 19 42.68 
0.03  02 08 10.862  +00 23 09.66   02 08 11.180  +00 23 04.60   02 08 07.631  +00 22 59.66 
0.03  01 56 59.685  +00 49 12.35   01 56 59.301  +00 49 22.89   01 57 01.688  +00 48 23.78 
0.03  01 48 08.302  -01 44 23.27   01 48 08.885  -01 44 31.56   01 48 07.733  -01 43 29.92 
0.03  01 42 00.312  +00 08 48.15   01 42 01.663  +00 08 54.77   01 41 58.779  +00 08 43.26 
0.03  01 09 25.529  -00 49 34.07   01 09 22.516  -00 49 35.55   01 09 28.677  -00 50 02.11 
0.03  00 55 58.499  -10 58 35.12   00 55 58.847  -10 58 24.82   00 55 54.956  -10 58 58.53 
0.03  00 50 58.696  -09 29 24.64   00 50 57.408  -09 29 22.18   00 51 01.607  -09 28 57.83 
0.03  00 39 03.988  -00 40 33.49   00 39 02.995  -00 40 33.82   00 39 06.716  -00 39 56.29 
0.03  17 39 47.082  +53 27 44.91   17 39 46.137  +53 27 34.28   17 39 47.228  +53 28 23.94 
0.03  17 26 28.927  +38 58 09.81   17 26 28.483  +38 57 49.76   17 26 30.181  +38 58 57.75 
0.03  16 54 02.823  +27 04 48.73   16 54 05.567  +27 04 48.08   16 53 59.056  +27 04 44.55 
0.03  16 42 39.112  +25 23 36.58   16 42 40.405  +25 23 07.64   16 42 36.820  +25 24 24.28 
0.03  16 40 22.597  +25 24 32.48   16 40 22.456  +25 24 15.95   16 40 23.225  +25 24 52.19 
0.03  16 29 18.754  +13 38 23.23   16 29 19.383  +13 38 18.07   16 29 18.067  +13 38 33.73 
0.03  16 26 28.102  +05 59 34.06   16 26 27.662  +05 59 33.85   16 26 30.166  +05 58 51.71 
0.03  15 58 46.066  +21 38 50.19   15 58 45.964  +21 39 09.95   15 58 48.617  +21 38 10.49 
0.03  15 17 39.234  +25 39 37.64   15 17 38.900  +25 39 16.36   15 17 38.943  +25 40 10.43 
0.03  15 12 10.379  -01 20 30.61   15 12 08.585  -01 20 53.53   15 12 11.664  -01 19 36.52 
0.03  15 06 49.303  +30 42 25.13   15 06 51.713  +30 42 09.98   15 06 46.821  +30 42 44.33 
0.03  15 03 54.048  +46 03 29.42   15 03 51.068  +46 03 49.45   15 03 57.068  +46 03 08.54 
0.03  14 48 36.228  +11 19 31.16   14 48 36.789  +11 19 31.22   14 48 34.248  +11 19 58.42 
0.03  14 47 43.821  +12 21 10.34   14 47 43.523  +12 21 26.99   14 47 43.831  +12 20 52.09 
0.03  14 27 27.721  +03 35 04.31   14 27 28.200  +03 35 00.55   14 27 25.157  +03 34 58.19 
0.03  14 25 58.100  +13 35 17.08   14 26 01.634  +13 35 27.48   14 25 54.540  +13 35 06.43 
0.03  14 20 35.605  +16 34 08.32   14 20 35.421  +16 34 01.22   14 20 35.802  +16 34 16.19 
0.03  14 09 54.742  +33 50 37.82   14 09 54.007  +33 50 41.02   14 09 55.407  +33 50 32.33 
0.03  14 04 31.702  +25 25 38.63   14 04 31.847  +25 25 48.88   14 04 31.735  +25 25 26.55 
0.03  13 55 23.067  +13 47 08.53   13 55 22.755  +13 47 00.20   13 55 25.135  +13 47 26.94 
0.03  13 39 26.439  -00 26 58.58   13 39 27.095  -00 26 57.37   13 39 25.469  -00 27 05.55 
0.03  13 36 59.704  +25 48 07.50   13 36 59.015  +25 48 04.13   13 37 01.533  +25 48 54.10 
0.03  13 28 54.707  -01 56 44.03   13 28 55.343  -01 56 46.51   13 28 51.267  -01 57 04.03 
0.03  13 19 11.125  +07 58 52.40   13 19 12.725  +07 58 43.40   13 19 09.329  +07 58 56.45 
0.03  13 14 59.357  +09 11 36.56   13 15 01.262  +09 11 27.02   13 14 57.092  +09 11 39.67 
0.03  12 53 55.686  +48 41 44.84   12 53 55.279  +48 41 37.42   12 53 55.027  +48 42 29.74 
0.03  12 51 05.093  +38 07 44.18   12 51 03.630  +38 07 54.48   12 51 06.771  +38 07 21.99 
0.03  12 16 23.707  +25 34 41.92   12 16 27.356  +25 34 41.72   12 16 19.995  +25 34 41.81 
0.03  11 39 28.380  +53 00 54.17   11 39 23.141  +53 00 54.56   11 39 34.170  +53 00 54.34 
0.03  11 32 09.033  +51 54 34.80   11 32 07.830  +51 54 37.33   11 32 10.377  +51 54 35.21 
0.03  11 27 29.404  +02 23 57.87   11 27 31.299  +02 23 25.12   11 27 27.221  +02 24 26.78 
0.03  11 08 34.361  +03 10 49.48   11 08 34.073  +03 10 19.88   11 08 36.761  +03 11 34.42 
0.03  11 02 55.336  +31 13 06.64   11 02 54.224  +31 13 05.75   11 02 58.870  +31 13 09.75 
0.03  10 37 40.456  +02 23 51.28   10 37 37.404  +02 23 48.30   10 37 43.610  +02 23 57.25 
0.03  10 35 25.681  +37 44 41.58   10 35 23.714  +37 44 22.95   10 35 28.205  +37 45 04.09 
0.03  10 30 08.828  +00 36 48.16   10 30 08.077  +00 36 15.44   10 30 09.897  +00 37 39.83 
0.03  10 11 22.076  +21 38 53.39   10 11 20.804  +21 39 06.65   10 11 24.047  +21 38 42.73 
0.03  10 06 54.860  +30 37 22.86   10 06 54.646  +30 38 06.96   10 06 54.902  +30 36 36.04 
0.03  10 05 52.860  +11 54 32.51   10 05 52.254  +11 54 55.48   10 05 53.739  +11 53 59.79 
0.03  09 53 31.508  +11 16 21.98   09 53 31.082  +11 16 19.13   09 53 32.039  +11 16 29.17 
0.03  09 49 10.757  +58 28 44.84   09 49 11.445  +58 28 51.61   09 49 03.809  +58 28 39.14 
0.03  09 44 10.021  +23 28 49.33   09 44 08.594  +23 29 18.61   09 44 11.565  +23 28 14.16 
0.03  09 42 58.661  +57 32 29.33   09 42 59.749  +57 32 15.17   09 42 57.936  +57 33 23.87 
0.03  09 21 39.495  +15 10 22.02   09 21 37.771  +15 09 39.42   09 21 41.430  +15 11 05.90 
0.03  09 19 58.547  +02 36 17.93   09 19 58.947  +02 36 16.35   09 19 57.993  +02 36 17.82 
0.03  09 15 45.032  +44 45 28.67   09 15 46.645  +44 45 36.04   09 15 42.606  +44 45 25.63 
0.03  09 14 16.578  -00 10 29.40   09 14 17.598  -00 09 47.00   09 14 15.703  -00 11 20.57 
0.03  09 12 30.335  +07 39 58.01   09 12 31.188  +07 40 03.78   09 12 27.768  +07 39 58.81 
0.03  09 08 47.965  +11 28 34.52   09 08 48.680  +11 28 41.02   09 08 46.886  +11 28 30.20 
0.03  08 58 43.051  +18 03 37.18   08 58 40.847  +18 04 11.43   08 58 45.142  +18 03 01.24 
0.03  08 57 29.898  +10 34 45.63   08 57 31.294  +10 34 20.54   08 57 29.494  +10 35 38.38 
0.03  08 49 42.444  +37 44 59.37   08 49 41.890  +37 45 04.96   08 49 42.968  +37 44 50.86 
0.03  08 35 49.370  +08 35 48.37   08 35 49.406  +08 35 55.66   08 35 49.969  +08 35 27.23 
0.03  08 18 59.440  +17 58 36.42   08 18 58.630  +17 58 20.44   08 19 02.919  +17 59 03.63 
0.03  08 13 17.199  +13 10 27.65   08 13 16.969  +13 10 34.18   08 13 17.428  +13 10 20.01 
0.03  07 42 52.696  +53 39 08.23   07 42 57.990  +53 39 05.23   07 42 47.283  +53 39 09.29 
0.03  07 42 48.342  +43 57 24.67   07 42 45.588  +43 57 16.69   07 42 51.630  +43 57 36.19 
0.03  03 16 10.033  -01 12 10.11   03 16 10.815  -01 11 57.64   03 16 09.329  -01 12 29.91 
0.03  02 56 57.125  -01 39 31.31   02 56 56.472  -01 39 14.29   02 56 57.547  -01 39 55.65 
0.03  01 02 48.196  -11 12 08.82   01 02 47.407  -11 11 52.57   01 02 48.762  -11 12 29.35 
0.03  00 49 54.945  -10 06 35.33   00 49 54.108  -10 06 14.93   00 49 56.093  -10 07 08.39 
0.03  23 45 50.761  +00 55 53.84   23 45 50.272  +00 55 50.54   23 45 51.981  +00 56 28.03 
0.03  23 43 17.362  -02 13 35.20   23 43 17.746  -02 13 46.14   23 43 14.343  -02 13 09.70 
0.03  23 04 11.420  -10 46 11.61   23 04 10.914  -10 46 23.41   23 04 14.058  -10 45 52.32 
0.03  22 47 54.597  -00 00 00.97   22 47 54.409  -00 00 10.32   22 47 57.132  +00 00 29.72 
0.03  22 31 31.727  -08 24 34.56   22 31 31.263  -08 24 41.47   22 31 35.026  -08 24 23.68 
0.03  21 28 51.277  -01 17 07.53   21 28 50.222  -01 16 59.03   21 28 52.846  -01 17 45.83 
0.03  17 32 48.699  +56 52 18.30   17 32 49.601  +56 52 16.12   17 32 45.372  +56 53 03.14 
0.03  17 26 43.071  +47 07 57.25   17 26 43.608  +47 08 02.25   17 26 38.145  +47 07 52.89 
0.03  17 24 57.474  +47 05 44.80   17 24 58.888  +47 05 55.20   17 24 52.271  +47 05 43.18 
0.03  17 17 26.616  +49 10 58.40   17 17 24.958  +49 11 04.89   17 17 32.442  +49 11 05.05 
0.03  17 11 06.365  +34 51 14.02   17 11 07.245  +34 51 31.62   17 11 06.455  +34 50 22.09 
0.03  16 56 06.501  +39 20 01.86   16 56 08.547  +39 19 50.05   16 56 02.603  +39 19 56.91 
0.03  16 50 18.666  +36 26 49.35   16 50 18.012  +36 26 47.56   16 50 21.043  +36 27 36.54 
0.03  16 46 12.580  +14 58 23.87   16 46 11.847  +14 58 25.48   16 46 14.602  +14 58 01.80 
0.03  16 43 30.542  +45 32 42.85   16 43 31.142  +45 32 41.91   16 43 27.258  +45 32 21.03 
0.03  16 41 04.164  +34 45 29.42   16 41 03.410  +34 45 34.93   16 41 07.609  +34 45 28.43 
0.03  16 40 32.059  +29 06 00.57   16 40 30.869  +29 05 48.47   16 40 33.261  +29 06 43.68 
0.03  16 39 01.896  +31 51 06.11   16 38 59.758  +31 51 38.48   16 39 03.217  +31 50 11.30 
0.03  16 35 14.059  +60 28 20.85   16 35 15.262  +60 28 20.36   16 35 09.093  +60 27 47.14 
0.03  16 34 38.338  +26 47 43.92   16 34 38.782  +26 47 35.03   16 34 38.497  +26 48 23.47 
0.03  16 31 17.406  +09 38 36.60   16 31 19.179  +09 39 00.94   16 31 16.106  +09 37 42.73 
0.03  16 20 44.390  +23 56 29.82   16 20 45.177  +23 56 40.36   16 20 40.744  +23 56 16.87 
0.03  16 19 50.659  +43 13 53.20   16 19 51.127  +43 14 24.85   16 19 47.987  +43 13 11.79 
0.03  16 18 29.732  +45 45 03.69   16 18 29.280  +45 45 15.39   16 18 33.916  +45 44 32.94 
0.03  16 13 54.585  +12 28 40.78   16 13 54.457  +12 28 56.39   16 13 56.005  +12 28 08.18 
0.03  16 13 21.138  +51 43 10.91   16 13 21.682  +51 43 06.41   16 13 20.092  +51 43 27.73 
0.03  16 11 25.768  +01 35 58.41   16 11 24.853  +01 36 24.90   16 11 25.781  +01 35 15.03 
0.03  16 03 54.120  +59 04 48.85   16 03 54.795  +59 05 00.23   16 03 54.788  +59 04 02.74 
0.03  16 01 13.503  +24 59 48.24   16 01 13.706  +24 59 57.82   16 01 14.673  +24 58 57.23 
0.03  15 44 31.114  +61 03 56.53   15 44 32.944  +61 04 11.13   15 44 26.403  +61 03 44.14 
0.03  15 43 16.755  +07 57 09.83   15 43 17.224  +07 57 02.89   15 43 16.489  +07 57 48.54 
0.03  15 35 40.445  +36 58 25.77   15 35 41.176  +36 58 25.94   15 35 37.481  +36 58 51.09 
0.03  15 34 22.895  +21 09 34.40   15 34 22.308  +21 09 34.05   15 34 25.239  +21 10 09.24 
0.03  15 33 53.120  +35 40 02.71   15 33 52.340  +35 40 08.03   15 33 55.120  +35 39 18.74 
0.03  15 30 35.991  +24 02 25.37   15 30 36.142  +24 02 22.16   15 30 32.165  +24 02 24.36 
0.03  15 29 52.866  +17 06 03.47   15 29 53.577  +17 05 50.72   15 29 52.662  +17 06 59.03 
0.03  15 27 33.054  +45 21 32.16   15 27 34.133  +45 21 42.64   15 27 31.848  +45 20 37.27 
0.03  15 27 30.553  +08 06 20.11   15 27 30.648  +08 06 08.50   15 27 32.149  +08 07 05.37 
0.03  15 22 46.937  +59 04 00.18   15 22 47.960  +59 04 12.43   15 22 42.065  +59 03 43.07 
0.03  15 19 15.819  +14 15 05.46   15 19 15.907  +14 15 23.12   15 19 14.039  +14 14 23.68 
0.03  15 19 04.990  +18 15 09.05   15 19 05.987  +18 15 14.40   15 19 01.793  +18 15 19.28 
0.03  15 18 21.324  +20 42 54.50   15 18 20.553  +20 42 39.68   15 18 24.045  +20 43 15.56 
0.03  15 13 27.892  +50 55 31.63   15 13 29.967  +50 55 28.84   15 13 23.522  +50 56 05.34 
0.03  15 11 20.936  +11 20 54.54   15 11 21.238  +11 21 05.56   15 11 21.828  +11 20 08.03 
0.03  15 10 02.829  +60 29 21.69   15 10 04.472  +60 29 24.64   15 09 58.361  +60 29 34.13 
0.03  15 09 15.511  +09 49 36.99   15 09 15.871  +09 49 56.62   15 09 16.202  +09 48 47.37 
0.03  15 07 29.583  +46 17 27.90   15 07 30.317  +46 17 17.13   15 07 29.661  +46 18 05.21 
0.03  15 06 38.782  +16 53 17.37   15 06 37.078  +16 53 05.27   15 06 42.123  +16 53 17.86 
0.03  15 04 26.699  +37 02 07.75   15 04 25.236  +37 02 18.68   15 04 30.931  +37 02 07.36 
0.03  15 03 02.684  +27 22 55.79   15 03 02.074  +27 23 04.40   15 03 06.576  +27 22 46.56 
0.03  14 55 08.785  +15 07 12.26   14 55 09.401  +15 07 14.62   14 55 06.972  +15 06 29.53 
0.03  14 54 09.844  +44 31 24.07   14 54 10.198  +44 31 10.63   14 54 11.427  +44 32 16.30 
0.03  14 53 08.910  +02 16 12.03   14 53 09.379  +02 16 00.34   14 53 06.484  +02 16 31.62 
0.03  14 52 58.832  +36 00 01.48   14 53 00.035  +36 00 01.66   14 52 55.035  +35 59 37.30 
0.03  14 51 28.342  +41 08 33.82   14 51 27.972  +41 08 25.24   14 51 28.939  +41 08 41.50 
0.03  14 50 45.738  +54 27 56.50   14 50 46.522  +54 27 59.23   14 50 43.148  +54 27 09.23 
0.03  14 44 00.140  +26 00 51.01   14 44 01.848  +26 00 52.56   14 43 58.458  +26 00 44.73 
0.03  14 42 49.252  +22 16 56.11   14 42 49.892  +22 17 12.92   14 42 49.400  +22 16 00.36 
0.03  14 41 49.246  +07 18 32.99   14 41 49.875  +07 18 32.47   14 41 47.249  +07 18 15.64 
0.03  14 41 43.555  +33 51 29.71   14 41 43.148  +33 51 21.11   14 41 42.751  +33 52 19.07 
0.03  14 38 15.256  +03 09 50.11   14 38 15.770  +03 09 51.17   14 38 12.462  +03 10 13.53 
0.03  14 36 21.453  +14 24 44.64   14 36 20.781  +14 24 46.69   14 36 23.023  +14 24 20.72 
0.03  14 30 07.498  +22 44 42.92   14 30 07.967  +22 44 49.38   14 30 04.921  +22 44 34.88 
0.03  14 25 37.354  +30 30 25.82   14 25 37.836  +30 30 32.56   14 25 37.203  +30 29 40.13 
0.03  14 24 57.619  +35 28 37.10   14 24 56.287  +35 28 41.80   14 25 02.054  +35 28 47.45 
0.03  14 17 39.783  +00 40 12.64   14 17 38.960  +00 39 57.20   14 17 40.268  +00 41 04.30 
0.03  14 14 45.298  +28 25 37.69   14 14 44.754  +28 25 45.51   14 14 45.718  +28 25 05.00 
0.03  14 09 36.133  +22 49 14.82   14 09 36.468  +22 49 04.31   14 09 36.395  +22 49 58.19 
0.03  14 07 08.299  +26 18 38.73   14 07 09.801  +26 18 48.44   14 07 06.644  +26 18 04.48 
0.03  14 04 21.342  +46 12 27.70   14 04 21.746  +46 12 19.46   14 04 17.588  +46 12 43.71 
0.03  13 57 36.455  +33 34 44.24   13 57 37.252  +33 35 00.59   13 57 33.534  +33 34 24.87 
0.03  13 54 54.809  +13 29 45.06   13 54 55.701  +13 29 35.37   13 54 51.859  +13 29 46.93 
0.03  13 53 16.159  +03 36 08.32   13 53 15.684  +03 36 20.98   13 53 19.225  +03 35 41.13 
0.03  13 53 15.605  +55 06 38.90   13 53 15.445  +55 06 58.40   13 53 13.687  +55 06 06.64 
0.03  13 45 14.569  +01 49 44.60   13 45 15.103  +01 49 49.59   13 45 13.716  +01 49 03.95 
0.03  13 42 21.215  -01 17 59.34   13 42 20.140  -01 17 43.54   13 42 24.684  -01 18 09.41 
0.03  13 41 15.377  +53 50 00.15   13 41 16.485  +53 49 45.20   13 41 11.403  +53 50 19.76 
0.03  13 41 06.010  +17 15 39.38   13 41 07.036  +17 15 48.06   13 41 02.591  +17 15 43.44 
0.03  13 36 17.916  -03 31 26.51   13 36 17.582  -03 31 16.93   13 36 17.519  -03 32 19.57 
0.03  13 34 56.504  -06 33 56.11   13 34 55.531  -06 34 03.25   13 35 00.344  -06 33 57.36 
0.03  13 27 21.401  +44 00 08.08   13 27 21.325  +43 59 51.73   13 27 23.174  +44 00 40.31 
0.03  13 24 52.029  +26 21 27.09   13 24 51.305  +26 21 28.79   13 24 54.049  +26 20 59.35 
0.03  13 22 22.717  +09 12 06.42   13 22 20.730  +09 12 00.86   13 22 25.727  +09 11 52.84 
0.03  13 18 16.424  +38 27 44.46   13 18 15.614  +38 27 50.85   13 18 18.178  +38 26 52.83 
0.03  13 13 00.476  +55 33 37.94   13 13 01.167  +55 34 04.12   13 12 56.814  +55 32 59.40 
0.03  13 09 56.316  +19 38 54.71   13 09 54.952  +19 39 16.35   13 09 57.392  +19 38 02.27 
0.03  13 00 39.917  +47 22 10.01   13 00 40.051  +47 21 54.39   13 00 36.343  +47 22 52.42 
0.03  12 54 07.947  +20 31 33.47   12 54 07.642  +20 31 23.91   12 54 10.439  +20 31 56.42 
0.03  12 46 47.000  +38 41 35.42   12 46 45.180  +38 41 43.72   12 46 50.983  +38 41 42.40 
0.03  12 39 10.696  +00 04 49.59   12 39 10.509  +00 04 28.89   12 39 12.441  +00 05 31.07 
0.03  12 39 08.952  +03 06 51.96   12 39 08.860  +03 07 09.41   12 39 10.526  +03 06 17.17 
0.03  12 36 13.310  -00 49 16.73   12 36 13.560  -00 49 24.00   12 36 11.297  -00 48 58.20 
0.03  12 34 12.754  +21 21 51.44   12 34 11.469  +21 21 45.20   12 34 16.272  +21 21 48.16 
0.03  12 26 51.911  +41 00 26.69   12 26 52.534  +41 00 34.37   12 26 47.171  +41 00 21.99 
0.03  12 26 08.052  +44 56 40.87   12 26 08.963  +44 56 49.60   12 26 03.232  +44 56 36.35 
0.03  12 19 12.746  -07 08 15.71   12 19 12.942  -07 08 20.98   12 19 13.755  -07 07 35.52 
0.03  12 19 11.992  +50 56 06.76   12 19 12.660  +50 56 00.63   12 19 11.261  +50 56 20.27 
0.03  12 18 49.190  +53 46 18.44   12 18 50.531  +53 46 25.60   12 18 47.436  +53 45 45.22 
0.03  12 16 45.800  +45 14 09.62   12 16 44.243  +45 14 14.02   12 16 48.807  +45 13 27.85 
0.03  12 16 10.688  +61 00 18.65   12 16 09.862  +61 00 07.90   12 16 09.871  +61 01 14.98 
0.03  12 10 36.695  +11 40 12.74   12 10 36.960  +11 40 30.29   12 10 37.432  +11 39 30.11 
0.03  12 04 12.364  +20 30 29.38   12 04 13.616  +20 30 36.74   12 04 10.069  +20 29 42.06 
0.03  12 03 44.034  +30 34 34.00   12 03 42.713  +30 34 36.71   12 03 46.929  +30 34 01.08 
0.03  12 02 50.310  +30 42 34.35   12 02 50.041  +30 42 42.55   12 02 49.228  +30 41 40.34 
0.03  11 58 37.216  +24 55 02.37   11 58 38.154  +24 55 19.78   11 58 37.059  +24 54 07.00 
0.03  11 54 02.551  +03 12 41.84   11 54 02.367  +03 12 59.57   11 54 04.190  +03 12 10.37 
0.03  11 52 47.083  +24 03 38.82   11 52 46.283  +24 03 46.42   11 52 48.149  +24 02 56.75 
0.03  11 45 18.949  +04 17 36.65   11 45 17.074  +04 17 36.53   11 45 22.320  +04 18 03.16 
0.03  11 41 26.019  -03 47 25.55   11 41 26.354  -03 47 33.31   11 41 25.931  -03 46 40.92 
0.03  11 41 17.849  -03 31 26.91   11 41 17.993  -03 31 34.79   11 41 19.515  -03 30 45.41 
0.03  11 32 02.388  -07 03 28.78   11 32 02.434  -07 03 36.60   11 32 03.951  -07 02 51.91 
0.03  11 29 35.439  +30 34 48.04   11 29 34.721  +30 34 47.98   11 29 38.531  +30 35 19.50 
0.03  11 20 14.558  +21 50 24.40   11 20 14.119  +21 50 26.57   11 20 16.125  +21 49 43.03 
0.03  11 19 33.505  -02 46 53.05   11 19 34.298  -02 46 44.33   11 19 30.177  -02 46 56.61 
0.03  11 16 04.183  +06 19 09.96   11 16 06.658  +06 19 08.34   11 16 01.101  +06 18 48.64 
0.03  11 15 04.436  +20 48 12.16   11 15 03.833  +20 48 09.15   11 15 05.911  +20 48 44.98 
0.03  11 14 42.916  +03 06 42.22   11 14 42.365  +03 06 38.73   11 14 45.149  +03 06 33.22 
0.03  11 13 14.397  +41 24 55.00   11 13 14.233  +41 25 03.04   11 13 17.898  +41 24 29.35 
0.03  11 08 22.536  +39 04 04.74   11 08 21.467  +39 04 06.78   11 08 25.345  +39 03 29.79 
0.03  11 06 14.137  +03 53 26.28   11 06 14.006  +03 53 20.96   11 06 16.799  +03 53 46.00 
0.03  11 02 49.195  +53 12 44.18   11 02 50.228  +53 12 53.18   11 02 47.943  +53 11 55.86 
0.03  11 02 15.574  +20 00 28.80   11 02 14.522  +20 00 38.37   11 02 19.144  +20 00 31.94 
0.03  11 02 13.007  +46 52 04.55   11 02 14.138  +46 52 00.75   11 02 10.361  +46 52 36.51 
0.03  11 00 07.615  +30 26 29.37   11 00 07.100  +30 26 34.46   11 00 11.841  +30 26 32.83 
0.03  10 55 41.854  +23 28 34.23   10 55 42.503  +23 28 27.85   10 55 40.949  +23 29 07.37 
0.03  10 45 48.591  +15 45 22.02   10 45 48.109  +15 45 31.76   10 45 48.893  +15 45 09.90 
0.03  10 42 06.319  -07 06 07.00   10 42 06.804  -07 06 15.42   10 42 03.172  -07 05 56.92 
0.03  10 39 25.342  -03 58 20.50   10 39 24.867  -03 58 07.53   10 39 25.355  -03 59 03.03 
0.03  10 38 17.117  +39 32 52.77   10 38 17.674  +39 32 48.83   10 38 16.395  +39 33 02.87 
0.03  10 37 51.475  +05 46 27.34   10 37 52.298  +05 46 24.91   10 37 48.190  +05 46 06.87 
0.03  10 35 40.513  +03 03 12.12   10 35 39.542  +03 03 10.61   10 35 42.024  +03 03 22.80 
0.03  10 35 06.938  +55 09 19.84   10 35 06.138  +55 09 37.94   10 35 11.302  +55 08 47.84 
0.03  10 29 44.544  -06 16 33.26   10 29 43.544  -06 16 42.71   10 29 45.639  -06 15 59.29 
0.03  10 29 07.714  +30 15 56.05   10 29 08.320  +30 16 05.53   10 29 04.340  +30 15 48.47 
0.03  10 18 04.560  +21 14 56.87   10 18 04.268  +21 14 46.76   10 18 03.016  +21 15 49.67 
0.03  10 15 32.376  +56 49 17.45   10 15 33.140  +56 49 24.43   10 15 26.986  +56 49 08.41 
0.03  10 10 05.389  -07 30 18.79   10 10 04.973  -07 30 23.34   10 10 05.992  -07 29 33.34 
0.03  09 58 02.138  +38 30 04.35   09 58 03.492  +38 29 55.08   09 58 00.587  +38 30 40.56 
0.03  09 56 05.869  +07 19 00.38   09 56 05.105  +07 19 02.97   09 56 08.049  +07 19 13.83 
0.03  09 54 43.264  +44 06 54.26   09 54 43.055  +44 06 45.87   09 54 46.690  +44 07 22.35 
0.03  09 54 27.662  +41 39 29.35   09 54 27.813  +41 39 37.25   09 54 24.961  +41 39 04.91 
0.03  09 46 42.402  +04 19 00.00   09 46 43.034  +04 19 11.16   09 46 38.976  +04 18 49.41 
0.03  09 46 15.846  +16 25 00.79   09 46 16.819  +16 24 56.06   09 46 13.705  +16 25 44.85 
0.03  09 44 13.056  +55 35 01.68   09 44 11.998  +55 35 05.70   09 44 15.007  +55 34 29.61 
0.03  09 37 14.311  -06 00 55.54   09 37 14.390  -06 00 49.64   09 37 15.678  -06 01 36.83 
0.03  09 35 55.670  +61 21 41.37   09 35 56.014  +61 21 50.91   09 35 51.601  +61 21 11.74 
0.03  09 26 09.391  +39 37 28.26   09 26 09.978  +39 37 24.02   09 26 08.446  +39 38 04.89 
0.03  09 22 11.762  +40 40 15.54   09 22 11.916  +40 40 26.55   09 22 14.516  +40 39 28.96 
0.03  09 21 37.407  +09 50 08.44   09 21 37.479  +09 50 02.21   09 21 39.486  +09 50 54.12 
0.03  09 18 51.558  +44 21 24.94   09 18 50.145  +44 21 27.02   09 18 56.053  +44 21 47.61 
0.03  09 18 29.104  +22 32 33.48   09 18 29.271  +22 32 37.44   09 18 25.524  +22 32 34.27 
0.03  09 10 20.215  +50 00 38.65   09 10 19.694  +50 00 34.71   09 10 20.586  +50 01 32.09 
0.03  09 06 31.419  +48 41 55.94   09 06 31.013  +48 41 52.05   09 06 36.793  +48 41 54.46 
0.03  09 03 13.569  +32 56 54.13   09 03 13.870  +32 56 45.91   09 03 14.070  +32 57 27.65 
0.03  08 57 21.128  +01 11 07.69   08 57 21.478  +01 11 16.77   08 57 17.662  +01 10 51.65 
0.03  08 55 35.596  +46 50 33.74   08 55 36.268  +46 50 29.88   08 55 30.105  +46 50 24.35 
0.03  08 55 27.728  +15 15 47.99   08 55 27.367  +15 15 54.21   08 55 28.043  +15 15 37.86 
0.03  08 51 18.163  +56 35 29.98   08 51 18.822  +56 34 59.65   08 51 20.182  +56 36 11.56 
0.03  08 47 41.504  +27 13 18.43   08 47 38.766  +27 12 37.96   08 47 42.845  +27 14 11.01 
0.03  08 47 15.322  +19 58 06.94   08 47 14.974  +19 57 48.37   08 47 17.784  +19 58 45.36 
0.03  08 46 51.576  +04 34 59.53   08 46 51.189  +04 34 49.20   08 46 51.139  +04 35 50.85 
0.03  08 37 38.871  +28 08 20.71   08 37 38.124  +28 08 08.88   08 37 39.088  +28 09 15.12 
0.03  08 37 32.944  +07 35 58.25   08 37 32.426  +07 35 56.25   08 37 34.737  +07 36 44.00 
0.03  08 37 21.580  +49 32 19.01   08 37 23.928  +49 32 12.26   08 37 17.826  +49 32 10.00 
0.03  08 35 03.389  +02 02 21.45   08 35 04.018  +02 02 15.20   08 35 02.225  +02 02 26.36 
0.03  08 33 01.471  +07 31 21.16   08 33 00.527  +07 31 24.56   08 33 04.268  +07 31 33.24 
0.03  08 31 05.931  +06 21 32.83   08 31 04.908  +06 21 09.69   08 31 08.514  +06 21 51.47 
0.03  08 29 25.111  +52 15 38.28   08 29 23.865  +52 15 48.94   08 29 30.697  +52 15 31.63 
0.03  08 26 43.560  +57 43 04.46   08 26 44.284  +57 43 00.06   08 26 42.616  +57 43 56.44 
0.03  08 23 37.178  +25 49 29.12   08 23 37.351  +25 49 38.03   08 23 34.302  +25 49 01.23 
0.03  08 18 52.490  +26 23 53.11   08 18 52.946  +26 23 47.41   08 18 51.860  +26 23 57.34 
0.03  08 15 25.929  +36 35 27.13   08 15 25.952  +36 35 15.33   08 15 23.253  +36 36 02.27 
0.03  08 13 25.510  +23 03 51.76   08 13 26.175  +23 03 41.69   08 13 25.126  +23 04 30.63 
0.03  08 12 15.566  +57 45 09.54   08 12 16.583  +57 45 05.02   08 12 09.386  +57 45 03.81 
0.03  08 04 10.877  +34 26 24.99   08 04 10.477  +34 26 20.47   08 04 15.389  +34 26 25.81 
0.03  08 00 21.304  +59 46 16.48   08 00 24.534  +59 46 16.53   08 00 14.610  +59 46 40.85 
0.03  07 58 03.368  +14 41 42.38   07 58 04.178  +14 41 40.66   07 58 01.375  +14 42 09.46 
0.03  07 54 40.689  +34 53 22.70   07 54 39.561  +34 52 59.20   07 54 41.272  +34 54 14.98 
0.03  07 49 22.010  +17 57 52.24   07 49 21.574  +17 57 59.68   07 49 22.626  +17 57 46.27 
0.03  07 47 56.222  +35 17 01.04   07 47 55.140  +35 16 35.75   07 47 59.116  +35 17 24.78 
0.03  07 41 42.228  +21 16 41.88   07 41 40.638  +21 16 40.55   07 41 44.946  +21 16 23.05 
0.03  07 40 15.698  +46 55 52.66   07 40 12.722  +46 55 24.46   07 40 20.865  +46 56 06.36 
0.03  07 40 01.270  +45 44 00.32   07 40 02.427  +45 44 08.24   07 39 55.850  +45 44 00.28 
0.03  06 59 03.223  +49 00 20.54   06 59 04.366  +48 59 55.10   06 58 58.610  +49 00 53.71 
0.03  02 41 26.004  -08 14 01.74   02 41 26.841  -08 13 47.58   02 41 25.667  -08 14 51.13 
0.03  02 22 02.326  -01 22 24.65   02 22 01.715  -01 22 26.62   02 22 04.288  -01 21 48.21 
0.03  02 11 24.098  -03 43 28.23   02 11 25.016  -03 43 23.27   02 11 21.312  -03 43 22.35 
0.03  02 01 46.549  -02 11 58.24   02 01 47.786  -02 11 52.78   02 01 43.122  -02 11 48.01 
0.03  01 39 24.904  +00 20 25.56   01 39 25.829  +00 20 28.01   01 39 21.846  +00 20 50.21 
0.03  00 12 49.229  -08 57 33.08   00 12 49.591  -08 57 37.02   00 12 48.517  -08 57 29.66 
0.03  23 13 15.098  -10 00 15.93   23 13 14.349  -10 00 26.17   23 13 15.833  -09 59 58.47 
0.03  21 57 28.238  -07 25 48.72   21 57 27.644  -07 25 48.17   21 57 30.545  -07 26 13.23 
0.03  21 15 36.004  -06 07 39.07   21 15 35.570  -06 07 25.36   21 15 38.157  -06 08 05.63 
0.03  17 36 50.342  +48 02 32.64   17 36 49.926  +48 02 48.90   17 36 49.091  +48 01 47.40 
0.03  17 30 44.409  +42 33 29.94   17 30 47.258  +42 33 37.58   17 30 40.981  +42 33 01.22 
0.03  17 26 38.977  +45 56 37.85   17 26 38.381  +45 56 42.40   17 26 42.210  +45 56 36.24 
0.03  17 12 36.528  +24 50 04.46   17 12 35.897  +24 50 26.80   17 12 38.708  +24 49 33.26 
0.03  17 03 04.356  +35 45 06.16   17 03 04.084  +35 45 26.86   17 03 03.504  +35 44 29.72 
0.03  16 56 06.913  +30 46 54.72   16 56 06.085  +30 46 59.69   16 56 09.332  +30 46 09.00 
0.03  16 37 29.660  +08 39 04.16   16 37 30.378  +08 39 06.20   16 37 27.541  +08 38 38.27 
0.03  16 22 43.905  +14 50 02.60   16 22 43.474  +14 49 51.16   16 22 44.568  +14 50 13.53 
0.03  16 22 13.599  +32 17 26.65   16 22 13.884  +32 17 52.66   16 22 11.132  +32 16 42.02 
0.03  16 13 50.074  +35 35 10.35   16 13 49.287  +35 35 17.05   16 13 53.401  +35 35 05.39 
0.03  16 08 32.208  +30 38 34.84   16 08 32.713  +30 38 55.01   16 08 29.768  +30 38 03.97 
0.03  15 59 06.802  +05 01 52.30   15 59 07.081  +05 01 49.37   15 59 05.947  +05 02 16.87 
0.03  15 52 32.685  +32 21 35.44   15 52 33.643  +32 21 42.22   15 52 28.879  +32 21 36.14 
0.03  15 51 11.402  +26 06 11.07   15 51 12.041  +26 06 16.30   15 51 07.526  +26 06 11.62 
0.03  15 49 48.138  +07 38 44.17   15 49 49.059  +07 38 48.69   15 49 47.121  +07 38 42.47 
0.03  15 49 41.059  +49 17 35.93   15 49 41.086  +49 17 25.35   15 49 39.171  +49 18 08.44 
0.03  15 41 43.751  +08 10 28.67   15 41 44.282  +08 10 26.39   15 41 40.521  +08 10 11.56 
0.03  15 41 23.067  +39 56 50.68   15 41 22.949  +39 57 15.96   15 41 25.211  +39 56 04.10 
0.03  15 33 13.332  -04 21 29.99   15 33 14.185  -04 21 17.16   15 33 12.467  -04 22 21.85 
0.03  15 31 13.143  +56 04 01.41   15 31 14.044  +56 04 18.93   15 31 13.579  +56 03 16.59 
0.03  15 29 12.861  +07 27 36.18   15 29 12.452  +07 27 30.15   15 29 13.350  +07 28 13.61 
0.03  15 29 10.396  +02 51 11.09   15 29 11.065  +02 51 15.77   15 29 08.472  +02 50 29.62 
0.03  15 27 45.677  +45 24 00.48   15 27 45.690  +45 23 53.17   15 27 43.782  +45 24 32.42 
0.03  15 25 43.808  +06 49 42.50   15 25 43.451  +06 49 35.06   15 25 44.494  +06 49 50.53 
0.03  15 21 41.951  +24 17 28.62   15 21 42.085  +24 17 18.78   15 21 41.639  +24 17 38.65 
0.03  15 17 14.049  +34 25 54.44   15 17 15.600  +34 26 09.77   15 17 12.203  +34 25 13.17 
0.03  15 09 46.276  +40 55 21.31   15 09 46.348  +40 55 34.23   15 09 46.450  +40 55 07.98 
0.03  15 08 35.625  +58 12 23.34   15 08 36.634  +58 12 35.21   15 08 34.880  +58 12 08.24 
0.03  15 03 24.886  +54 29 09.27   15 03 27.181  +54 29 17.54   15 03 21.411  +54 28 36.95 
0.03  15 03 10.451  +12 46 51.58   15 03 10.041  +12 46 40.64   15 03 10.710  +12 47 04.33 
0.03  14 56 10.565  +18 35 42.23   14 56 12.158  +18 35 35.24   14 56 06.922  +18 35 34.81 
0.03  14 44 11.546  +26 01 51.86   14 44 12.775  +26 01 54.44   14 44 08.716  +26 01 26.25 
0.03  14 36 30.721  +05 28 43.59   14 36 31.180  +05 28 33.38   14 36 30.544  +05 29 31.78 
0.03  14 33 55.284  +06 20 32.95   14 33 54.901  +06 20 26.49   14 33 58.622  +06 20 42.94 
0.03  14 28 21.032  +19 01 22.38   14 28 21.472  +19 01 23.32   14 28 19.560  +19 01 27.97 
0.03  14 28 12.358  +36 31 48.00   14 28 11.249  +36 31 41.51   14 28 16.761  +36 31 43.11 
0.03  14 20 14.455  +52 40 22.60   14 20 17.153  +52 40 34.71   14 20 08.338  +52 40 21.65 
0.03  14 10 23.901  +28 07 59.16   14 10 24.229  +28 08 09.16   14 10 23.770  +28 07 43.74 
0.03  14 08 33.576  +01 16 20.85   14 08 33.134  +01 16 23.99   14 08 35.252  +01 15 31.73 
0.03  14 03 21.257  +09 51 07.94   14 03 20.730  +09 51 06.12   14 03 22.002  +09 51 07.41 
0.03  14 02 48.105  +29 40 58.92   14 02 47.643  +29 41 18.97   14 02 47.545  +29 40 07.27 
0.03  14 02 05.213  -07 17 48.77   14 02 04.695  -07 17 52.87   14 02 07.937  -07 17 51.46 
0.03  13 58 12.778  +37 42 57.54   13 58 12.669  +37 43 07.99   13 58 13.073  +37 42 47.21 
0.03  13 53 22.071  -07 21 08.35   13 53 20.762  -07 21 11.22   13 53 24.592  -07 20 44.85 
0.03  13 44 26.273  +38 41 33.37   13 44 24.769  +38 41 27.88   13 44 30.109  +38 41 27.64 
0.03  13 43 29.149  +27 45 50.59   13 43 29.785  +27 45 54.55   13 43 26.431  +27 45 57.48 
0.03  13 43 17.474  -01 00 45.46   13 43 17.025  -01 00 51.81   13 43 20.520  -01 00 36.41 
0.03  13 42 09.816  +10 42 26.44   13 42 09.501  +10 42 08.33   13 42 09.268  +10 43 06.49 
0.03  13 40 35.897  +13 06 58.33   13 40 34.723  +13 06 41.97   13 40 38.487  +13 07 10.32 
0.03  13 36 23.171  +31 21 20.09   13 36 23.771  +31 21 30.59   13 36 22.830  +31 20 30.61 
0.03  13 33 48.269  +01 05 25.03   13 33 47.912  +01 05 57.68   13 33 50.135  +01 04 45.17 
0.03  13 31 04.217  +45 40 15.12   13 31 02.889  +45 40 11.29   13 31 09.171  +45 40 04.06 
0.03  13 28 21.046  +14 42 57.09   13 28 20.735  +14 42 45.73   13 28 21.692  +14 43 09.41 
0.03  13 27 52.664  +20 09 10.77   13 27 53.022  +20 09 19.12   13 27 52.730  +20 08 30.93 
0.03  13 23 06.269  +50 59 51.10   13 23 06.996  +51 00 03.05   13 23 06.265  +50 59 09.09 
0.03  13 20 21.662  +17 43 13.51   13 20 21.020  +17 43 07.85   13 20 24.573  +17 43 15.12 
0.03  13 12 17.465  +39 27 48.48   13 12 17.055  +39 27 50.05   13 12 19.285  +39 27 16.16 
0.03  13 12 02.027  +20 47 12.92   13 12 02.705  +20 47 13.01   13 11 59.286  +20 47 36.70 
0.03  13 07 05.995  +06 27 52.10   13 07 06.822  +06 27 47.17   13 07 03.527  +06 27 48.38 
0.03  13 07 02.815  -04 03 43.60   13 07 03.317  -04 03 47.44   13 07 01.160  -04 02 53.54 
0.03  13 06 39.384  +47 29 36.98   13 06 38.158  +47 29 27.74   13 06 44.325  +47 29 43.79 
0.03  13 05 54.062  +13 46 13.43   13 05 53.210  +13 46 40.60   13 05 55.878  +13 45 43.20 
0.03  13 05 44.367  +38 31 55.62   13 05 46.954  +38 31 39.43   13 05 40.492  +38 31 57.63 
0.03  12 58 27.554  +35 36 43.70   12 58 27.682  +35 36 51.78   12 58 29.420  +35 36 01.31 
0.03  12 54 10.940  -07 47 53.34   12 54 09.619  -07 47 50.55   12 54 14.058  -07 47 37.98 
0.03  12 53 32.671  +22 10 09.94   12 53 32.235  +22 09 59.02   12 53 36.316  +22 10 36.33 
0.03  12 47 34.581  +06 33 45.25   12 47 33.787  +06 33 46.51   12 47 36.945  +06 33 21.34 
0.03  12 44 41.316  +20 28 19.67   12 44 41.890  +20 28 12.61   12 44 40.506  +20 28 55.69 
0.03  12 35 05.482  +42 46 16.23   12 35 05.685  +42 46 29.50   12 35 06.626  +42 45 34.20 
0.03  12 29 33.151  +23 13 48.21   12 29 30.200  +23 13 57.13   12 29 36.954  +23 13 57.68 
0.03  12 25 35.050  +32 17 30.69   12 25 34.247  +32 17 29.87   12 25 37.680  +32 17 55.00 
0.03  12 23 59.256  -05 22 16.14   12 23 59.886  -05 22 12.53   12 23 58.246  -05 22 17.05 
0.03  12 16 51.446  +01 41 04.49   12 16 51.374  +01 41 17.74   12 16 49.895  +01 40 16.75 
0.03  12 13 37.104  +03 40 38.77   12 13 37.490  +03 40 39.64   12 13 34.523  +03 41 02.86 
0.03  12 05 19.720  +12 37 55.82   12 05 18.652  +12 37 53.01   12 05 22.215  +12 37 46.20 
0.03  12 04 46.090  +48 34 52.40   12 04 45.119  +48 35 02.82   12 04 47.332  +48 34 10.98 
0.03  12 04 02.476  -04 22 41.24   12 04 01.433  -04 22 49.73   12 04 06.125  -04 22 38.35 
0.03  12 03 31.773  +30 49 02.40   12 03 30.180  +30 49 11.65   12 03 33.825  +30 48 29.62 
0.03  11 58 47.940  +20 21 47.07   11 58 48.799  +20 21 37.51   11 58 46.507  +20 22 40.96 
0.03  11 54 12.081  +00 23 12.91   11 54 12.003  +00 23 24.98   11 54 13.789  +00 22 36.59 
0.03  11 52 24.757  -04 38 20.04   11 52 24.717  -04 38 43.21   11 52 23.740  -04 37 42.26 
0.03  11 47 05.212  +08 39 00.42   11 47 05.986  +08 39 01.74   11 47 02.419  +08 39 19.70 
0.03  11 36 55.783  +35 41 59.06   11 36 55.472  +35 41 48.40   11 36 55.265  +35 42 34.79 
0.03  11 36 30.952  +17 04 41.12   11 36 31.385  +17 05 09.74   11 36 31.585  +17 03 56.71 
0.03  11 34 45.083  -02 22 07.27   11 34 43.981  -02 22 15.85   11 34 46.525  -02 21 37.27 
0.03  11 32 36.749  +07 05 52.22   11 32 37.458  +07 06 06.62   11 32 34.153  +07 05 33.63 
0.03  11 21 50.382  +17 06 36.03   11 21 49.992  +17 07 05.44   11 21 52.441  +17 05 54.31 
0.03  11 13 27.852  -07 18 09.15   11 13 27.386  -07 17 45.47   11 13 29.819  -07 18 44.42 
0.03  11 11 25.806  +10 21 17.50   11 11 24.134  +10 21 46.48   11 11 29.032  +10 20 50.79 
0.03  11 11 07.444  +46 35 13.39   11 11 08.348  +46 35 11.16   11 11 03.605  +46 35 01.64 
0.03  11 05 00.236  +28 49 22.57   11 05 00.289  +28 49 15.52   11 05 00.344  +28 49 31.19 
0.03  11 04 32.186  +56 16 09.13   11 04 30.559  +56 16 18.75   11 04 38.838  +56 16 00.80 
0.03  10 38 43.381  +49 55 24.64   10 38 42.686  +49 55 17.18   10 38 46.738  +49 55 33.42 
0.03  10 34 16.485  +30 31 16.02   10 34 16.321  +30 31 10.57   10 34 19.567  +30 31 37.86 
0.03  10 34 06.351  +32 46 59.76   10 34 05.289  +32 47 04.88   10 34 09.751  +32 47 06.19 
0.03  10 26 20.442  +30 36 00.73   10 26 20.576  +30 35 50.14   10 26 17.468  +30 36 43.01 
0.03  10 21 05.913  +44 43 56.87   10 21 05.300  +44 43 45.25   10 21 06.048  +44 44 35.78 
0.03  10 19 00.242  -03 29 11.20   10 19 00.891  -03 28 58.69   10 18 57.652  -03 29 30.77 
0.03  10 14 47.090  +23 01 16.42   10 14 47.123  +23 01 05.42   10 14 45.536  +23 01 48.39 
0.03  10 10 21.775  +18 59 49.18   10 10 20.919  +19 00 18.65   10 10 24.381  +18 59 15.03 
0.03  10 09 35.958  +10 39 18.50   10 09 35.919  +10 39 11.55   10 09 35.840  +10 39 28.74 
0.03  10 00 42.384  +07 36 50.93   10 00 42.715  +07 36 47.11   10 00 41.639  +07 37 33.12 
0.03  10 00 16.854  +19 17 16.23   10 00 17.084  +19 17 05.08   10 00 16.254  +19 17 29.79 
0.03  09 56 59.591  +46 55 11.64   09 56 59.600  +46 55 00.71   09 57 01.636  +46 55 49.60 
0.03  09 56 49.152  +14 18 41.83   09 56 48.650  +14 18 53.04   09 56 49.463  +14 18 04.65 
0.03  09 54 06.749  -07 00 01.04   09 54 06.542  -07 00 05.38   09 54 06.968  -06 59 47.73 
0.03  09 52 32.013  +35 12 52.45   09 52 31.758  +35 12 42.43   09 52 32.036  +35 13 07.30 
0.03  09 48 54.892  +40 31 40.09   09 48 55.679  +40 31 40.49   09 48 53.823  +40 31 43.04 
0.03  09 46 10.964  +33 09 06.76   09 46 11.521  +33 09 12.42   09 46 10.381  +33 08 56.44 
0.03  09 40 14.015  +63 18 04.01   09 40 16.330  +63 18 07.72   09 40 08.255  +63 17 29.88 
0.03  09 29 58.131  +05 17 09.30   09 29 57.443  +05 17 03.69   09 29 59.311  +05 17 38.88 
0.03  09 12 13.326  +26 49 23.19   09 12 13.290  +26 49 12.20   09 12 11.992  +26 49 59.59 
0.03  09 10 37.637  +16 55 54.52   09 10 38.204  +16 55 42.98   09 10 35.136  +16 56 14.43 
0.03  09 10 28.805  +20 38 17.39   09 10 31.011  +20 38 39.04   09 10 26.611  +20 37 31.19 
0.03  09 05 59.182  +56 21 14.37   09 06 00.093  +56 21 23.17   09 05 57.847  +56 21 06.88 
0.03  09 02 56.153  +62 04 53.16   09 02 57.691  +62 04 53.90   09 02 49.806  +62 05 20.13 
0.03  08 59 22.629  +61 34 03.01   08 59 23.868  +61 34 08.42   08 59 19.206  +61 33 14.13 
0.03  08 50 59.003  +26 25 48.72   08 50 59.213  +26 25 17.87   08 50 57.525  +26 26 26.07 
0.03  08 44 44.108  +08 30 48.75   08 44 44.652  +08 30 40.61   08 44 41.514  +08 31 00.20 
0.03  08 44 28.837  +26 44 06.08   08 44 27.705  +26 44 02.66   08 44 32.056  +26 43 52.42 
0.03  08 40 21.638  +36 34 36.55   08 40 21.448  +36 34 29.96   08 40 20.353  +36 35 17.33 
0.03  08 35 03.815  +43 35 29.38   08 35 05.031  +43 35 17.54   08 35 02.448  +43 36 08.08 
0.03  08 18 58.558  +20 42 46.12   08 18 59.404  +20 43 05.40   08 18 58.073  +20 42 03.41 
0.03  08 18 25.573  +25 18 37.96   08 18 26.164  +25 18 49.17   08 18 25.062  +25 17 51.87 
0.03  08 16 32.393  +26 17 40.46   08 16 30.971  +26 17 36.01   08 16 34.698  +26 18 05.22 
0.03  08 11 27.490  +26 18 28.14   08 11 26.369  +26 18 15.69   08 11 28.795  +26 19 12.91 
0.03  08 10 01.853  +22 22 36.64   08 10 01.922  +22 22 24.88   08 10 03.561  +22 23 19.17 
0.03  08 02 27.923  +21 34 13.55   08 02 27.805  +21 34 05.09   08 02 27.874  +21 34 24.71 
0.03  08 00 45.247  +44 28 12.46   08 00 46.709  +44 28 16.71   08 00 42.510  +44 27 47.85 
0.03  08 00 37.520  +19 17 41.51   08 00 38.346  +19 17 39.37   08 00 36.572  +19 17 40.39 
0.03  08 00 25.058  +61 28 05.12   08 00 25.681  +61 28 09.42   08 00 18.380  +61 28 03.11 
0.03  07 46 59.953  +57 29 34.88   07 46 59.441  +57 29 14.62   07 47 04.054  +57 30 18.03 
0.03  07 40 48.946  +28 13 59.34   07 40 49.487  +28 13 56.99   07 40 45.113  +28 13 39.07 
0.03  07 37 03.592  +33 28 16.46   07 37 02.512  +33 28 14.18   07 37 07.038  +33 28 01.64 
0.03  07 35 28.812  +37 14 02.01   07 35 29.563  +37 14 04.99   07 35 24.455  +37 14 18.74 
0.03  07 20 40.787  +63 55 11.28   07 20 38.676  +63 55 19.42   07 20 43.640  +63 54 39.61 
0.03  07 20 02.536  +35 25 49.57   07 20 02.209  +35 25 45.43   07 20 05.198  +35 25 56.98 
0.03  07 15 47.113  +33 14 02.20   07 15 47.464  +33 13 49.22   07 15 43.987  +33 14 37.33 
0.03  07 12 30.123  +40 51 27.07   07 12 29.855  +40 51 37.76   07 12 30.223  +40 51 15.56 
0.03  07 07 11.412  +41 25 10.42   07 07 11.110  +41 25 01.63   07 07 15.374  +41 25 41.96 
0.03  07 05 43.500  +54 48 20.08   07 05 44.695  +54 48 09.96   07 05 42.222  +54 48 58.86 
0.03  02 01 05.055  -00 20 10.62   02 01 05.867  -00 19 59.67   02 01 03.696  -00 21 04.40 
0.03  01 40 24.801  -10 08 43.04   01 40 24.287  -10 08 33.80   01 40 25.135  -10 09 31.74 
0.03  01 39 19.736  +01 15 51.92   01 39 20.336  +01 15 39.00   01 39 19.243  +01 16 39.55 
0.03  23 49 36.243  -08 37 29.22   23 49 35.175  -08 37 31.32   23 49 37.653  -08 37 31.82 
0.03  23 41 44.569  -01 12 22.03   23 41 45.366  -01 11 58.59   23 41 43.463  -01 12 42.66 
0.03  22 54 04.228  -10 04 35.72   22 54 03.417  -10 04 45.24   22 54 05.173  -10 04 28.87 
0.03  22 30 09.414  -09 10 22.50   22 30 10.759  -09 10 24.66   22 30 06.509  -09 09 58.49 
0.03  21 41 05.169  -00 50 59.13   21 41 06.636  -00 51 05.23   21 41 03.706  -00 50 47.19 
0.03  17 36 08.163  +50 45 39.36   17 36 09.333  +50 45 33.77   17 36 06.668  +50 45 52.67 
0.03  17 14 35.269  +23 24 19.19   17 14 35.172  +23 24 28.09   17 14 35.218  +23 24 10.15 
0.03  16 55 59.415  +40 48 11.10   16 55 59.190  +40 48 22.80   16 55 58.977  +40 47 44.54 
0.03  16 40 42.054  +16 38 34.17   16 40 41.772  +16 38 42.55   16 40 42.444  +16 38 26.50 
0.03  16 27 12.258  +60 53 45.67   16 27 11.345  +60 53 33.45   16 27 12.860  +60 53 59.12 
0.03  16 24 22.522  +48 31 46.45   16 24 20.921  +48 31 45.66   16 24 24.521  +48 31 42.48 
0.03  16 20 34.184  +13 55 15.77   16 20 34.587  +13 55 09.42   16 20 33.544  +13 55 49.42 
0.03  16 18 57.475  +62 47 10.02   16 18 58.629  +62 47 13.66   16 18 56.167  +62 47 02.18 
0.03  16 10 51.740  +25 37 09.89   16 10 52.557  +25 37 10.11   16 10 50.839  +25 37 06.49 
0.03  16 04 03.614  +52 37 12.27   16 04 03.978  +52 37 00.49   16 04 03.466  +52 37 24.71 
0.03  16 01 06.756  +06 43 30.59   16 01 07.421  +06 43 32.50   16 01 06.117  +06 43 26.90 
0.03  15 38 47.456  +51 37 25.58   15 38 48.755  +51 37 22.52   15 38 45.768  +51 37 35.00 
0.03  15 38 45.351  +02 19 58.91   15 38 45.617  +02 19 53.43   15 38 42.322  +02 20 13.30 
0.03  15 20 48.993  +46 01 31.18   15 20 48.200  +46 01 23.76   15 20 49.944  +46 01 36.74 
0.03  15 02 10.667  +17 18 37.98   15 02 09.936  +17 18 32.62   15 02 11.481  +17 18 41.25 
0.03  14 55 18.741  +11 46 29.24   14 55 19.109  +11 46 22.32   14 55 18.433  +11 46 39.74 
0.03  14 50 05.731  +12 22 26.45   14 50 06.157  +12 22 36.09   14 50 05.131  +12 22 17.89 
0.03  14 47 03.696  +27 12 03.36   14 47 04.034  +27 12 09.99   14 47 03.411  +27 11 49.48 
0.03  14 44 34.023  +11 54 54.89   14 44 33.721  +11 55 02.91   14 44 34.466  +11 54 47.37 
0.03  14 42 17.238  +20 46 49.55   14 42 16.543  +20 46 45.15   14 42 18.054  +20 46 51.83 
0.03  14 32 53.029  +03 51 11.12   14 32 54.167  +03 51 09.42   14 32 51.741  +03 51 08.26 
0.03  14 18 46.326  +41 18 19.37   14 18 47.860  +41 18 23.21   14 18 43.657  +41 17 57.69 
0.03  14 13 37.456  +34 22 56.86   14 13 36.981  +34 22 39.06   14 13 37.578  +34 23 22.36 
0.03  13 49 38.907  +14 44 51.61   13 49 39.074  +14 45 00.00   13 49 38.632  +14 44 43.58 
0.03  13 47 04.188  -00 02 11.96   13 47 03.628  -00 02 15.78   13 47 07.326  -00 02 17.87 
0.03  13 44 30.919  +19 48 34.30   13 44 30.352  +19 48 40.55   13 44 31.378  +19 48 26.14 
0.03  13 33 26.303  +26 36 38.64   13 33 27.457  +26 36 50.34   13 33 24.694  +26 36 00.97 
0.03  13 30 22.977  +62 12 52.94   13 30 23.986  +62 12 54.46   13 30 16.344  +62 13 13.37 
0.03  13 26 43.078  +06 54 55.53   13 26 42.439  +06 54 39.52   13 26 43.459  +06 55 44.27 
0.03  13 20 59.571  +32 12 18.77   13 20 59.191  +32 12 27.75   13 21 00.135  +32 12 10.85 
0.03  13 18 59.736  +31 12 44.74   13 18 59.424  +31 12 33.20   13 19 02.244  +31 13 17.27 
0.03  13 00 31.875  +49 19 22.39   13 00 31.213  +49 19 29.70   13 00 32.694  +49 19 16.12 
0.03  12 55 17.150  +35 59 00.49   12 55 16.428  +35 59 02.18   12 55 17.972  +35 59 01.16 
0.03  12 48 25.689  +21 19 41.05   12 48 25.227  +21 19 25.29   12 48 26.387  +21 19 55.17 
0.03  12 32 44.815  +39 37 12.98   12 32 45.149  +39 37 29.41   12 32 42.133  +39 36 33.83 
0.03  12 31 47.248  +15 25 08.81   12 31 50.257  +15 24 48.45   12 31 44.477  +15 25 37.54 
0.03  12 30 52.582  +39 30 00.76   12 30 51.353  +39 29 39.77   12 30 54.254  +39 30 19.09 
0.03  12 27 21.605  +51 45 11.29   12 27 19.877  +51 45 01.18   12 27 23.257  +51 45 27.79 
0.03  12 24 52.535  +32 16 59.09   12 24 53.348  +32 17 03.91   12 24 51.807  +32 16 51.69 
0.03  12 09 44.603  +46 55 19.89   12 09 45.495  +46 55 06.57   12 09 43.882  +46 55 49.29 
0.03  12 01 01.025  +22 55 35.54   12 01 02.503  +22 55 28.28   12 00 57.392  +22 55 32.32 
0.03  12 00 03.507  +23 01 54.02   12 00 03.287  +23 01 43.66   12 00 03.900  +23 02 03.83 
0.03  11 52 05.790  -03 02 11.48   11 52 06.443  -03 02 08.20   11 52 05.184  -03 02 16.75 
0.03  11 42 41.949  +03 28 31.12   11 42 42.860  +03 28 27.73   11 42 40.985  +03 28 31.97 
0.03  11 39 11.309  +17 34 34.75   11 39 11.277  +17 34 46.08   11 39 11.490  +17 34 23.51 
0.03  11 35 54.875  +13 32 41.21   11 35 54.200  +13 32 43.16   11 35 55.580  +13 32 41.15 
0.03  11 32 40.972  +05 42 12.67   11 32 41.297  +05 42 20.36   11 32 40.775  +05 41 32.78 
0.03  11 27 46.895  +58 31 35.24   11 27 44.646  +58 31 40.33   11 27 50.908  +58 31 09.43 
0.03  11 07 08.917  +28 12 11.41   11 07 08.674  +28 12 21.44   11 07 08.973  +28 11 59.86 
0.03  11 01 39.537  +25 20 02.33   11 01 39.599  +25 19 54.74   11 01 39.406  +25 20 10.26 
0.03  10 54 35.058  -00 44 27.58   10 54 33.930  -00 44 20.80   10 54 36.825  -00 44 30.42 
0.03  10 28 33.624  +12 06 58.98   10 28 32.601  +12 06 59.01   10 28 34.637  +12 06 55.69 
0.03  10 21 34.705  +30 40 03.67   10 21 34.908  +30 40 13.46   10 21 34.210  +30 39 52.60 
0.03  09 54 45.881  +22 49 56.10   09 54 46.274  +22 49 50.64   09 54 45.500  +22 50 02.32 
0.03  09 42 27.305  +34 02 38.35   09 42 28.004  +34 02 43.10   09 42 26.683  +34 02 31.47 
0.03  09 42 16.549  +16 39 38.19   09 42 16.300  +16 39 33.60   09 42 20.296  +16 39 49.29 
0.03  09 36 36.727  +10 02 02.83   09 36 37.346  +10 02 03.65   09 36 35.950  +10 01 58.82 
0.03  09 28 53.820  +18 53 35.20   09 28 54.558  +18 53 42.79   09 28 52.955  +18 53 29.40 
0.03  09 28 37.582  +44 31 33.39   09 28 38.542  +44 31 35.89   09 28 36.441  +44 31 33.30 
0.03  09 13 11.546  +13 03 04.01   09 13 11.284  +13 02 55.13   09 13 11.654  +13 03 14.56 
0.03  09 12 39.721  +14 04 32.81   09 12 40.761  +14 04 32.63   09 12 38.663  +14 04 35.64 
0.03  09 11 37.719  +07 44 25.99   09 11 38.181  +07 44 23.08   09 11 37.027  +07 44 27.29 
0.03  09 10 03.219  +17 11 10.62   09 10 03.885  +17 11 08.05   09 10 02.465  +17 11 11.21 
0.03  09 06 21.790  +13 39 15.98   09 06 21.485  +13 39 08.54   09 06 22.216  +13 39 22.54 
0.03  09 05 05.591  +35 44 51.18   09 05 05.732  +35 44 39.55   09 05 03.467  +35 45 26.47 
0.03  09 03 15.021  +08 39 44.89   09 03 14.490  +08 39 47.37   09 03 15.559  +08 39 40.37 
0.03  08 46 29.442  +40 08 13.29   08 46 30.495  +40 08 08.68   08 46 25.223  +40 08 10.36 
0.03  08 32 00.888  +59 48 47.36   08 32 01.839  +59 48 46.67   08 31 56.082  +59 49 14.50 
0.03  08 23 45.695  +20 34 26.70   08 23 45.702  +20 34 20.80   08 23 43.984  +20 34 58.48 
0.03  08 18 44.946  +51 27 51.45   08 18 45.762  +51 27 52.01   08 18 40.255  +51 28 17.69 
0.03  08 12 37.109  +57 11 26.58   08 12 35.227  +57 11 37.89   08 12 39.217  +57 11 18.17 
0.03  08 05 02.419  +52 13 11.72   08 05 01.792  +52 13 21.47   08 05 03.294  +52 13 03.44 
0.03  07 41 04.273  +62 45 49.99   07 41 03.355  +62 45 57.98   07 41 04.955  +62 45 39.54 
0.03  02 17 03.764  +00 57 45.23   02 17 04.370  +00 57 39.49   02 17 02.352  +00 58 23.09 
0.03  00 54 44.219  -01 35 42.55   00 54 44.913  -01 35 47.91   00 54 43.577  -01 35 35.17 
0.03  21 27 32.194  -08 14 40.98   21 27 32.546  -08 14 43.87   21 27 31.476  -08 14 28.61 
0.03  17 07 44.602  +42 05 44.54   17 07 44.244  +42 05 52.75   17 07 48.524  +42 05 17.26 
0.03  16 54 13.495  +43 09 43.68   16 54 13.565  +43 09 32.38   16 54 13.728  +43 09 57.88 
0.03  16 52 03.016  +27 38 45.72   16 52 05.858  +27 38 44.94   16 51 59.909  +27 38 36.92 
0.03  16 32 31.662  +28 12 44.85   16 32 30.977  +28 12 42.10   16 32 32.573  +28 12 45.69 
0.03  15 41 46.731  +17 14 24.89   15 41 46.993  +17 14 33.15   15 41 46.600  +17 14 14.33 
0.03  15 37 12.200  +25 19 26.14   15 37 12.859  +25 19 26.41   15 37 11.515  +25 19 24.06 
0.03  15 31 38.472  +19 20 41.51   15 31 38.066  +19 20 47.96   15 31 38.807  +19 20 33.99 
0.03  15 03 24.552  +16 28 04.01   15 03 24.329  +16 28 14.48   15 03 24.545  +16 27 46.84 
0.03  14 51 19.602  +59 18 09.08   14 51 19.356  +59 18 00.28   14 51 19.520  +59 18 19.56 
0.03  14 41 57.036  +26 59 53.72   14 41 56.895  +27 00 01.73   14 41 56.731  +26 59 27.76 
0.03  14 30 18.104  -04 43 28.85   14 30 18.373  -04 43 38.10   14 30 17.963  -04 43 12.15 
0.03  14 27 40.664  +64 09 41.37   14 27 40.707  +64 09 55.41   14 27 36.579  +64 08 52.76 
0.03  14 24 57.776  +12 47 49.58   14 24 57.022  +12 47 53.11   14 24 58.612  +12 47 48.02 
0.03  14 18 03.401  -05 12 01.50   14 18 02.991  -05 12 06.25   14 18 06.715  -05 11 57.49 
0.03  14 12 32.598  +50 35 43.45   14 12 33.804  +50 35 45.95   14 12 29.713  +50 35 22.78 
0.03  13 59 59.011  -01 44 53.69   13 59 59.492  -01 45 02.76   13 59 58.227  -01 44 44.94 
0.03  13 54 55.776  +17 50 49.10   13 54 56.058  +17 50 40.78   13 54 55.393  +17 50 57.16 
0.03  13 29 28.072  +13 20 58.88   13 29 28.052  +13 21 06.86   13 29 25.937  +13 20 10.83 
0.03  13 09 11.030  +09 11 41.25   13 09 10.876  +09 11 48.87   13 09 11.394  +09 11 32.32 
0.03  13 09 07.227  +05 08 28.21   13 09 07.811  +05 08 29.90   13 09 04.362  +05 08 44.35 
0.03  12 58 25.423  -00 53 45.50   12 58 25.637  -00 53 53.13   12 58 23.056  -00 53 20.64 
0.03  12 57 52.793  +28 06 08.90   12 57 53.520  +28 06 05.74   12 57 52.104  +28 06 13.72 
0.03  12 43 57.869  +19 33 50.72   12 43 58.692  +19 33 55.28   12 43 57.007  +19 33 41.39 
0.03  12 27 11.927  +64 03 03.31   12 27 13.789  +64 02 58.71   12 27 03.583  +64 02 55.91 
0.03  11 51 54.319  +01 52 23.55   11 51 53.676  +01 52 24.07   11 51 55.148  +01 52 26.52 
0.03  11 48 00.359  +27 43 02.90   11 47 58.471  +27 42 54.05   11 48 04.067  +27 43 02.22 
0.03  11 43 34.929  +36 52 05.03   11 43 33.989  +36 51 32.50   11 43 36.874  +36 52 40.61 
0.03  11 35 13.222  +43 40 04.14   11 35 13.796  +43 39 59.16   11 35 12.560  +43 40 08.96 
0.03  11 35 10.707  +53 32 05.25   11 35 11.461  +53 31 59.55   11 35 06.059  +53 32 12.40 
0.03  11 22 17.321  +39 42 39.12   11 22 18.193  +39 42 57.41   11 22 16.843  +39 41 42.66 
0.03  11 02 11.991  +21 32 36.00   11 02 12.184  +21 32 26.16   11 02 09.066  +21 33 16.59 
0.03  10 54 49.152  +19 31 45.70   10 54 49.867  +19 31 44.83   10 54 45.932  +19 32 19.34 
0.03  10 48 31.971  +05 12 48.71   10 48 31.204  +05 12 46.74   10 48 34.807  +05 13 20.67 
0.03  10 46 26.749  +00 20 14.97   10 46 26.058  +00 20 13.02   10 46 29.172  +00 20 04.53 
0.03  10 37 39.598  +46 47 42.88   10 37 40.188  +46 47 41.84   10 37 36.017  +46 48 22.24 
0.03  10 37 27.975  +31 02 31.90   10 37 28.336  +31 02 28.68   10 37 25.166  +31 02 33.97 
0.03  10 20 09.762  +17 48 18.01   10 20 08.726  +17 48 17.68   10 20 10.812  +17 48 15.67 
0.03  10 15 58.787  +63 22 53.37   10 15 57.315  +63 22 55.51   10 16 00.810  +63 22 54.26 
0.03  09 48 19.651  +04 44 17.87   09 48 19.861  +04 44 41.72   09 48 18.389  +04 43 41.18 
0.03  09 43 20.056  +15 35 50.66   09 43 20.588  +15 35 46.05   09 43 19.565  +15 35 57.73 
0.03  09 35 16.286  +02 03 54.91   09 35 16.190  +02 03 50.05   09 35 18.420  +02 04 17.95 
0.03  09 23 39.033  +36 11 09.06   09 23 38.829  +36 11 02.39   09 23 42.121  +36 11 38.88 
0.03  09 15 14.476  -04 41 04.75   09 15 16.876  -04 41 21.08   09 15 12.178  -04 40 40.25 
0.03  09 06 52.942  +04 01 35.53   09 06 52.742  +04 01 44.33   09 06 55.650  +04 00 59.65 
0.03  08 47 02.775  +01 30 01.09   08 47 02.149  +01 30 04.35   08 47 03.516  +01 30 00.25 
0.03  08 46 34.636  +53 03 58.38   08 46 35.150  +53 04 01.62   08 46 33.023  +53 03 26.23 
0.03  08 42 41.623  -00 29 25.73   08 42 40.961  -00 29 35.36   08 42 42.400  -00 29 17.94 
0.03  07 14 14.250  +46 53 02.94   07 14 15.040  +46 53 02.48   07 14 10.701  +46 53 29.00 
0.03  03 12 40.951  +00 42 16.48   03 12 41.633  +00 42 23.56   03 12 39.413  +00 41 37.28 
0.03  22 57 39.997  -00 53 49.41   22 57 39.372  -00 53 46.57   22 57 41.943  -00 54 20.09 
0.03  17 41 21.782  +57 37 27.40   17 41 20.837  +57 37 26.07   17 41 24.680  +57 37 20.88 
0.03  17 01 15.574  +45 39 16.10   17 01 18.382  +45 38 56.32   17 01 11.789  +45 39 30.81 
0.03  16 58 03.864  +25 21 05.10   16 58 04.040  +25 20 59.74   16 58 00.414  +25 21 29.15 
0.03  16 40 33.370  +33 55 49.39   16 40 33.108  +33 56 02.06   16 40 36.492  +33 55 07.00 
0.03  16 31 31.311  +09 38 50.27   16 31 32.606  +09 38 38.96   16 31 30.005  +09 39 09.71 
0.03  15 57 34.218  +22 41 04.67   15 57 35.074  +22 41 02.24   15 57 30.713  +22 40 50.23 
0.03  15 53 11.932  +14 47 20.38   15 53 11.348  +14 47 20.62   15 53 13.030  +14 47 13.97 
0.03  15 42 02.038  +57 29 42.16   15 42 02.677  +57 29 52.04   15 41 56.825  +57 29 14.32 
0.03  14 39 34.749  +16 28 58.39   14 39 34.933  +16 28 48.59   14 39 35.592  +16 29 44.93 
0.03  14 24 53.602  +06 18 40.87   14 24 53.707  +06 18 50.08   14 24 53.786  +06 18 24.25 
0.03  14 17 38.989  +46 52 33.16   14 17 38.143  +46 52 43.24   14 17 42.441  +46 52 16.16 
0.03  14 12 43.400  +11 31 46.78   14 12 43.751  +11 31 44.70   14 12 41.955  +11 31 44.56 
0.03  14 10 43.713  +14 08 00.68   14 10 43.224  +14 07 51.18   14 10 44.368  +14 08 09.17 
0.03  14 08 31.993  +19 43 08.61   14 08 28.465  +19 43 01.70   14 08 35.550  +19 43 25.67 
0.03  14 06 48.265  +07 27 10.18   14 06 48.340  +07 27 17.82   14 06 45.934  +07 26 28.57 
0.03  13 43 13.907  +06 26 36.71   13 43 13.858  +06 26 29.99   13 43 14.737  +06 26 56.11 
0.03  13 28 31.639  +15 05 56.01   13 28 32.033  +15 05 55.26   13 28 28.610  +15 05 29.09 
0.03  13 22 36.933  +18 38 33.35   13 22 37.405  +18 38 41.40   13 22 35.831  +18 38 23.47 
0.03  13 21 44.841  +03 10 17.09   13 21 43.910  +03 10 24.16   13 21 48.663  +03 10 14.56 
0.03  13 19 37.012  -02 44 11.66   13 19 36.947  -02 44 00.52   13 19 35.609  -02 45 01.32 
0.03  13 19 18.564  +05 09 54.53   13 19 18.204  +05 09 09.96   13 19 19.610  +05 10 42.80 
0.03  13 10 03.385  -01 05 11.47   13 10 02.719  -01 05 13.61   13 10 04.060  -01 05 07.07 
0.03  12 43 59.259  -03 13 11.04   12 43 56.873  -03 13 22.20   12 44 02.020  -03 13 07.03 
0.03  12 39 17.424  +24 11 21.88   12 39 16.771  +24 11 28.66   12 39 18.945  +24 11 15.21 
0.03  12 18 30.820  +14 44 29.80   12 18 31.614  +14 44 38.69   12 18 27.640  +14 44 19.43 
0.03  12 13 32.989  +07 25 15.98   12 13 32.458  +07 25 25.28   12 13 33.425  +07 25 04.87 
0.03  12 09 33.131  +57 19 10.94   12 09 34.394  +57 19 10.47   12 09 31.312  +57 19 16.33 
0.03  12 03 59.896  +01 26 10.82   12 04 01.987  +01 26 41.40   12 03 58.089  +01 25 32.42 
0.03  12 02 42.261  +19 44 44.71   12 02 42.815  +19 44 44.09   12 02 41.061  +19 44 39.87 
0.03  11 56 28.686  +39 10 29.19   11 56 29.378  +39 10 24.64   11 56 27.381  +39 10 49.74 
0.03  11 50 30.518  +39 05 02.32   11 50 29.763  +39 05 03.08   11 50 31.970  +39 04 54.20 
0.03  11 44 12.016  +06 19 27.48   11 44 12.016  +06 19 35.50   11 44 10.799  +06 18 52.23 
0.03  11 39 09.286  +38 47 15.62   11 39 09.759  +38 47 19.09   11 39 07.811  +38 46 37.54 
0.03  11 27 49.042  +23 55 22.63   11 27 46.826  +23 55 09.05   11 27 51.868  +23 55 30.02 
0.03  11 05 12.937  +04 06 19.87   11 05 13.383  +04 06 21.83   11 05 10.645  +04 05 35.18 
0.03  10 53 08.814  +07 15 48.94   10 53 09.207  +07 15 43.57   10 53 07.627  +07 15 55.90 
0.03  10 29 55.606  +54 23 37.48   10 29 55.107  +54 23 40.99   10 29 56.730  +54 23 13.32 
0.03  10 27 09.317  +42 52 12.05   10 27 08.436  +42 52 14.27   10 27 12.730  +42 51 36.40 
0.03  10 26 28.363  +62 15 12.89   10 26 29.182  +62 15 08.37   10 26 26.743  +62 15 36.97 
0.03  10 25 52.902  +21 54 00.92   10 25 52.896  +21 53 53.87   10 25 54.892  +21 54 39.82 
0.03  10 14 56.994  +40 46 49.02   10 14 53.772  +40 46 44.06   10 15 00.706  +40 46 44.49 
0.03  09 38 56.308  +15 19 24.10   09 38 56.764  +15 19 36.49   09 38 56.099  +15 18 52.34 
0.03  09 38 58.679  +51 19 59.98   09 39 00.026  +51 20 08.31   09 38 55.577  +51 19 10.45 
0.03  09 30 11.438  +14 50 42.91   09 30 12.573  +14 50 47.90   09 30 09.084  +14 50 14.89 
0.03  09 26 59.470  +27 11 06.06   09 27 00.086  +27 11 01.99   09 26 57.345  +27 11 48.47 
0.03  09 09 03.623  +57 39 09.96   09 09 04.446  +57 39 20.85   09 08 57.509  +57 38 41.04 
0.03  09 01 21.307  +19 13 22.21   09 01 21.461  +19 13 17.13   09 01 21.585  +19 13 50.85 
0.03  08 54 02.517  -00 02 07.50   08 54 02.513  -00 02 03.00   08 54 02.740  -00 02 16.59 
0.03  08 13 45.476  +28 08 48.10   08 13 44.892  +28 08 42.98   08 13 46.921  +28 09 22.88 
0.03  08 07 42.760  +22 07 54.25   08 07 42.783  +22 07 44.94   08 07 44.245  +22 08 35.70 
0.03  07 57 06.454  +40 41 08.97   07 57 06.828  +40 41 18.26   07 57 06.733  +40 40 19.69 
0.03  07 53 06.111  +41 20 33.68   07 53 06.088  +41 20 43.15   07 53 08.449  +41 19 46.94 
0.03  07 52 00.613  +50 41 18.68   07 51 59.276  +50 41 10.82   07 52 06.193  +50 41 26.73 
0.03  02 04 54.965  -07 16 03.91   02 04 55.449  -07 16 09.14   02 04 54.304  -07 15 49.40 
0.03  21 41 43.740  -00 14 26.42   21 41 44.426  -00 14 27.85   21 41 42.779  -00 14 27.80 
0.03  21 33 35.639  -07 03 27.33   21 33 35.135  -07 03 12.30   21 33 35.995  -07 03 49.95 
0.03  17 18 07.420  +44 48 12.06   17 18 08.284  +44 48 07.22   17 18 03.174  +44 48 12.63 
0.03  17 14 36.932  +26 44 22.34   17 14 35.244  +26 44 28.97   17 14 38.921  +26 44 20.29 
0.03  17 13 18.488  +56 23 32.61   17 13 17.673  +56 23 42.27   17 13 23.747  +56 23 08.75 
0.03  16 54 44.468  +22 43 05.30   16 54 45.298  +22 42 54.37   16 54 43.532  +22 43 26.72 
0.03  16 53 19.641  +43 45 07.43   16 53 19.132  +43 45 08.03   16 53 20.595  +43 45 09.61 
0.03  16 51 28.110  +32 11 41.26   16 51 28.593  +32 11 46.16   16 51 23.974  +32 11 35.63 
0.03  16 50 41.044  +40 00 41.29   16 50 40.344  +40 00 48.24   16 50 42.165  +40 00 34.65 
0.03  16 35 21.566  +19 19 04.87   16 35 21.552  +19 18 55.82   16 35 21.894  +19 19 19.02 
0.03  16 29 56.086  +25 43 01.47   16 29 55.811  +25 43 11.57   16 29 56.861  +25 42 47.17 
0.03  16 26 51.853  +50 54 40.95   16 26 52.086  +50 54 36.49   16 26 51.200  +50 54 47.84 
0.03  16 23 30.644  +13 06 05.39   16 23 31.070  +13 06 05.31   16 23 30.045  +13 06 07.65 
0.03  16 13 19.856  +33 08 24.56   16 13 19.839  +33 08 15.23   16 13 19.210  +33 08 47.30 
0.03  16 07 49.977  +33 24 27.48   16 07 50.279  +33 24 38.67   16 07 49.164  +33 24 12.51 
0.03  15 48 58.695  +28 02 51.67   15 48 57.869  +28 02 57.90   15 49 01.659  +28 02 47.88 
0.03  15 37 47.145  +11 42 15.24   15 37 46.286  +11 42 15.54   15 37 49.952  +11 42 33.77 
0.03  15 34 01.454  +06 11 13.80   15 34 01.008  +06 11 11.56   15 34 02.100  +06 11 14.43 
0.03  15 31 23.113  +05 21 00.44   15 31 22.995  +05 20 55.40   15 31 23.336  +05 21 07.53 
0.03  15 30 25.683  +27 54 38.22   15 30 25.582  +27 54 43.75   15 30 26.132  +27 54 28.62 
0.03  15 22 18.178  +09 11 11.92   15 22 18.326  +09 11 23.45   15 22 17.909  +09 11 00.53 
0.03  15 18 46.588  +06 13 58.13   15 18 46.981  +06 14 00.94   15 18 45.837  +06 13 56.21 
0.03  15 16 37.137  +00 06 51.38   15 16 36.822  +00 06 39.49   15 16 36.946  +00 07 39.78 
0.03  15 16 03.057  +42 23 07.78   15 16 02.266  +42 23 02.48   15 16 05.578  +42 23 55.34 
0.03  15 08 48.663  +47 19 49.67   15 08 48.466  +47 20 00.01   15 08 52.207  +47 19 07.97 
0.03  15 07 06.584  +32 15 42.40   15 07 07.292  +32 15 55.83   15 07 05.138  +32 15 26.39 
0.03  15 06 38.176  +62 26 49.25   15 06 38.487  +62 27 00.04   15 06 38.268  +62 26 34.07 
0.03  15 05 29.288  +41 10 00.63   15 05 29.741  +41 10 09.92   15 05 28.977  +41 09 38.81 
0.03  15 00 59.639  +10 09 50.32   15 00 59.164  +10 09 59.22   15 01 02.327  +10 09 31.77 
0.03  14 58 41.733  +45 21 39.66   14 58 40.959  +45 21 30.62   14 58 44.732  +45 21 53.65 
0.03  14 57 55.083  +29 17 32.03   14 57 55.516  +29 17 24.13   14 57 54.352  +29 17 40.20 
0.03  14 55 02.283  +38 50 09.62   14 55 02.097  +38 49 59.20   14 55 02.923  +38 50 23.94 
0.03  14 54 44.429  +26 22 23.23   14 54 45.766  +26 22 25.66   14 54 42.757  +26 22 25.01 
0.03  14 51 11.533  +08 57 57.86   14 51 12.140  +08 57 49.56   14 51 10.838  +08 58 14.02 
0.03  14 38 05.696  +00 59 07.63   14 38 05.158  +00 59 05.91   14 38 08.020  +00 58 58.19 
0.03  14 29 10.715  +10 13 56.77   14 29 11.128  +10 14 04.32   14 29 07.580  +10 13 37.38 
0.03  14 27 45.681  +03 21 31.12   14 27 45.477  +03 21 15.69   14 27 45.589  +03 21 54.99 
0.03  14 26 29.934  +45 39 47.10   14 26 31.134  +45 39 47.01   14 26 26.777  +45 39 32.39 
0.03  14 25 54.746  +48 59 42.48   14 25 55.284  +48 59 32.24   14 25 54.730  +49 00 38.72 
0.03  14 25 31.371  +15 04 26.92   14 25 31.430  +15 04 33.62   14 25 31.276  +15 04 19.03 
0.03  14 23 20.680  +53 27 20.25   14 23 19.572  +53 27 27.42   14 23 21.814  +53 27 08.37 
0.03  14 14 06.330  +44 45 14.86   14 14 06.058  +44 45 20.06   14 14 06.727  +44 45 08.66 
0.03  14 10 10.895  +45 58 31.15   14 10 11.679  +45 58 32.34   14 10 09.623  +45 58 24.79 
0.03  14 08 16.899  +41 24 58.23   14 08 15.954  +41 24 59.84   14 08 18.148  +41 24 59.41 
0.03  14 07 59.627  +13 44 01.65   14 08 00.326  +13 43 59.30   14 07 58.772  +13 44 07.91 
0.03  13 57 03.834  +02 30 05.86   13 57 04.260  +02 30 01.90   13 57 03.379  +02 30 12.92 
0.03  13 51 27.904  +09 17 34.70   13 51 27.799  +09 17 40.17   13 51 26.478  +09 16 43.66 
0.03  13 37 59.572  +09 44 00.33   13 37 58.903  +09 44 00.61   13 38 00.247  +09 44 00.71 
0.03  13 36 50.255  -06 52 39.04   13 36 49.648  -06 52 38.30   13 36 51.229  -06 52 36.48 
0.03  13 29 21.525  +58 46 27.69   13 29 21.030  +58 46 36.10   13 29 22.469  +58 46 18.52 
0.03  13 26 08.412  +61 11 26.77   13 26 07.602  +61 11 22.96   13 26 09.690  +61 11 29.85 
0.03  13 23 49.141  +61 06 53.35   13 23 51.046  +61 06 52.58   13 23 42.309  +61 06 33.04 
0.03  13 23 21.969  +08 47 24.81   13 23 21.586  +08 47 22.15   13 23 24.431  +08 47 19.87 
0.03  13 14 51.453  +25 28 16.25   13 14 52.259  +25 28 11.63   13 14 47.256  +25 28 13.66 
0.03  13 10 58.614  +46 42 44.26   13 10 58.257  +46 42 53.51   13 10 58.752  +46 42 25.04 
0.03  13 01 57.732  -03 51 16.51   13 01 57.250  -03 51 27.14   13 01 58.119  -03 51 01.24 
0.03  12 59 12.385  +16 53 45.23   12 59 11.939  +16 53 39.00   12 59 13.057  +16 53 51.03 
0.03  12 50 20.004  +30 07 45.53   12 50 18.997  +30 07 34.81   12 50 21.167  +30 07 54.18 
0.03  12 49 45.553  +22 42 50.76   12 49 45.750  +22 42 57.06   12 49 44.658  +22 42 38.16 
0.03  12 46 46.774  +22 45 53.96   12 46 47.059  +22 45 59.05   12 46 46.400  +22 45 16.99 
0.03  12 44 40.735  +37 58 46.44   12 44 41.867  +37 58 30.55   12 44 39.801  +37 59 08.07 
0.03  12 35 17.383  +23 50 12.98   12 35 17.189  +23 50 15.68   12 35 19.930  +23 50 08.66 
0.03  12 32 54.850  +25 45 16.09   12 32 54.808  +25 45 07.38   12 32 55.178  +25 45 28.74 
0.03  12 26 29.624  +19 50 20.18   12 26 29.811  +19 50 29.32   12 26 29.582  +19 50 08.47 
0.03  12 22 18.151  +57 26 33.46   12 22 18.325  +57 26 20.58   12 22 17.482  +57 26 48.83 
0.03  12 12 58.781  +48 22 43.05   12 13 00.073  +48 22 46.95   12 12 56.850  +48 22 42.60 
0.03  12 11 49.254  +25 01 55.01   12 11 49.858  +25 01 50.82   12 11 45.176  +25 01 51.19 
0.03  12 07 19.884  +59 36 58.84   12 07 19.008  +59 36 58.88   12 07 24.529  +59 37 21.53 
0.03  12 07 02.108  +52 43 56.21   12 07 03.390  +52 44 03.21   12 07 00.269  +52 43 51.19 
0.03  12 06 51.063  +40 34 16.75   12 06 51.830  +40 34 21.76   12 06 49.997  +40 34 03.95 
0.03  12 01 48.271  +22 22 09.46   12 01 49.136  +22 21 50.71   12 01 47.189  +22 22 26.96 
0.03  12 00 52.969  +34 48 12.42   12 00 53.133  +34 48 04.71   12 00 52.392  +34 48 24.00 
0.03  11 59 21.620  +61 07 16.56   11 59 22.420  +61 07 09.82   11 59 20.879  +61 07 27.77 
0.03  11 57 39.564  -04 21 52.22   11 57 38.803  -04 21 38.85   11 57 40.223  -04 22 10.07 
0.03  11 51 31.186  +36 13 07.10   11 51 32.291  +36 13 11.02   11 51 27.937  +36 12 32.20 
0.03  11 47 54.792  +17 14 02.92   11 47 55.202  +17 13 53.15   11 47 52.570  +17 14 23.72 
0.03  11 43 02.023  +53 43 16.57   11 43 01.718  +53 43 10.55   11 43 02.394  +53 43 23.64 
0.03  11 36 48.482  +41 03 02.82   11 36 48.197  +41 03 08.09   11 36 48.718  +41 02 54.28 
0.03  11 33 32.218  +33 18 06.13   11 33 31.438  +33 18 01.86   11 33 36.611  +33 18 01.24 
0.03  11 25 41.706  +61 03 04.70   11 25 40.935  +61 03 08.97   11 25 43.551  +61 02 59.90 
0.03  11 19 46.694  +43 19 15.39   11 19 46.963  +43 19 05.77   11 19 47.491  +43 19 57.69 
0.03  11 13 08.354  -02 14 13.58   11 13 05.584  -02 14 30.82   11 13 11.521  -02 14 03.91 
0.03  11 12 51.919  +11 27 26.27   11 12 51.828  +11 27 14.16   11 12 52.447  +11 27 44.49 
0.03  11 02 22.777  +47 50 11.49   11 02 21.338  +47 50 13.95   11 02 24.655  +47 50 12.86 
0.03  11 00 00.500  +05 37 24.19   11 00 00.028  +05 37 25.43   11 00 02.792  +05 37 35.33 
0.03  10 57 56.940  +31 56 39.10   10 57 57.363  +31 56 47.80   10 57 56.557  +31 56 20.98 
0.03  10 51 26.217  -01 44 02.94   10 51 29.220  -01 43 45.64   10 51 23.427  -01 44 27.57 
0.03  10 37 50.092  +50 12 40.55   10 37 49.741  +50 12 30.36   10 37 50.187  +50 12 54.61 
0.03  10 26 11.121  +39 40 25.57   10 26 10.882  +39 40 19.43   10 26 15.252  +39 40 53.00 
0.03  10 25 49.830  +58 05 44.17   10 25 51.093  +58 05 58.38   10 25 47.732  +58 05 29.63 
0.03  10 22 58.201  +15 10 00.69   10 22 57.624  +15 10 07.62   10 22 58.860  +15 09 47.47 
0.03  10 22 53.176  -05 52 01.18   10 22 53.130  -05 52 10.57   10 22 53.435  -05 51 49.33 
0.03  10 20 35.086  +48 37 27.46   10 20 34.328  +48 37 53.43   10 20 36.423  +48 37 02.69 
0.03  09 44 22.115  +10 42 28.98   09 44 22.980  +10 42 11.03   09 44 20.545  +10 42 49.08 
0.03  09 37 05.256  -02 14 40.05   09 37 04.613  -02 14 43.22   09 37 05.945  -02 14 37.96 
0.03  09 29 07.180  +36 51 17.26   09 29 06.924  +36 51 30.01   09 29 07.131  +36 50 59.03 
0.03  09 28 32.526  +31 48 29.92   09 28 33.349  +31 48 10.30   09 28 31.939  +31 48 58.34 
0.03  09 04 46.088  +02 08 48.88   09 04 45.934  +02 08 59.19   09 04 45.894  +02 08 24.52 
0.03  08 54 34.298  -02 41 15.02   08 54 34.728  -02 41 22.75   08 54 31.758  -02 40 59.26 
0.03  08 40 45.634  +23 02 40.59   08 40 44.801  +23 02 40.09   08 40 49.069  +23 02 18.43 
0.03  08 38 29.662  +33 29 05.12   08 38 30.170  +33 28 58.05   08 38 29.137  +33 29 18.61 
0.03  08 36 38.072  +17 46 18.81   08 36 38.694  +17 46 15.38   08 36 36.940  +17 46 20.05 
0.03  08 33 13.061  +48 46 39.91   08 33 12.989  +48 46 09.86   08 33 13.645  +48 47 09.81 
0.03  08 32 46.564  +00 12 53.42   08 32 46.187  +00 12 44.92   08 32 46.849  +00 13 40.65 
0.03  08 30 03.902  +27 25 05.30   08 30 02.476  +27 25 13.06   08 30 05.541  +27 25 01.46 
0.03  08 27 59.995  +51 49 26.91   08 27 59.919  +51 49 19.18   08 28 00.362  +51 49 36.67 
0.03  08 26 33.918  +51 43 41.34   08 26 35.350  +51 43 35.54   08 26 31.629  +51 44 02.50 
0.03  08 24 58.392  +34 49 08.20   08 24 56.783  +34 49 24.84   08 24 59.786  +34 48 45.21 
0.03  08 21 08.839  +13 42 01.15   08 21 09.390  +13 42 00.49   08 21 06.292  +13 42 28.59 
0.03  08 19 46.274  +45 39 26.76   08 19 46.614  +45 39 26.22   08 19 45.008  +45 39 32.36 
0.03  07 57 56.605  +22 59 23.17   07 57 57.231  +22 59 18.92   07 57 53.015  +22 59 21.56 
0.03  07 57 27.876  +20 29 25.84   07 57 28.456  +20 29 28.19   07 57 25.417  +20 28 47.58 
0.03  07 38 23.227  +36 41 45.04   07 38 24.613  +36 41 46.57   07 38 20.999  +36 41 49.56 
0.03  07 33 21.300  +37 17 53.46   07 33 22.587  +37 17 45.63   07 33 18.268  +37 18 37.27 
0.03  07 22 25.929  +50 42 01.34   07 22 25.066  +50 42 03.48   07 22 26.947  +50 41 55.85 
0.03  07 15 11.615  +49 43 46.13   07 15 10.237  +49 43 46.12   07 15 12.986  +49 43 44.17 
0.03  07 13 56.684  +48 34 11.13   07 13 56.249  +48 33 49.67   07 13 57.562  +48 34 32.52 
0.03  07 13 55.359  +34 49 44.68   07 13 55.686  +34 49 35.82   07 13 54.771  +34 49 54.10 
0.03  06 56 44.926  +61 22 49.85   06 56 44.025  +61 22 40.55   06 56 45.744  +61 23 07.38 
0.03  02 54 00.666  +00 41 59.33   02 54 00.534  +00 42 08.83   02 54 00.008  +00 41 23.30 
0.03  02 28 15.062  -09 00 21.77   02 28 15.028  -09 00 31.66   02 28 14.644  -09 00 01.83 
0.03  01 19 16.335  -09 27 34.41   01 19 16.905  -09 27 34.86   01 19 14.939  -09 27 25.13 
0.03  01 08 25.662  -00 37 09.55   01 08 25.098  -00 36 57.41   01 08 26.839  -00 37 24.12 
0.03  00 38 33.007  -02 13 14.96   00 38 32.735  -02 13 06.21   00 38 33.161  -02 13 27.66 
0.03  00 26 32.344  -11 06 53.18   00 26 31.938  -11 07 01.12   00 26 32.721  -11 06 38.20 
0.03  23 37 10.234  -10 12 13.66   23 37 10.498  -10 12 04.11   23 37 10.392  -10 13 03.46 
0.03  23 28 08.433  +01 29 46.07   23 28 08.060  +01 29 50.51   23 28 09.412  +01 29 11.91 
0.03  21 28 36.842  -07 21 50.84   21 28 36.384  -07 21 49.11   21 28 37.485  -07 21 51.33 
0.03  17 37 07.618  +52 27 40.16   17 37 06.448  +52 27 33.41   17 37 09.094  +52 27 45.38 
0.03  17 04 29.712  +58 43 31.56   17 04 32.036  +58 44 01.24   17 04 28.154  +58 42 45.31 
0.03  16 59 03.976  +32 26 02.03   16 59 04.902  +32 25 55.87   16 59 02.335  +32 26 26.50 
0.03  16 46 20.256  +40 04 00.08   16 46 20.164  +40 03 52.54   16 46 21.948  +40 04 27.61 
0.03  16 37 23.988  +17 23 47.76   16 37 23.533  +17 23 48.99   16 37 24.936  +17 23 49.67 
0.03  16 21 07.303  +63 34 33.36   16 21 11.014  +63 35 09.51   16 21 02.257  +63 33 58.91 
0.03  16 14 13.381  +12 16 59.57   16 14 12.938  +12 16 55.95   16 14 14.669  +12 17 30.77 
0.03  16 07 23.936  +13 53 22.41   16 07 22.868  +13 53 15.69   16 07 25.140  +13 53 26.28 
0.03  16 01 51.592  +17 54 09.90   16 01 47.993  +17 54 01.73   16 01 55.291  +17 54 10.76 
0.03  15 49 36.542  +18 34 57.85   15 49 36.797  +18 35 07.41   15 49 34.391  +18 34 27.82 
0.03  15 41 10.376  +61 02 01.04   15 41 11.212  +61 02 05.61   15 41 06.313  +61 01 55.06 
0.03  15 32 09.864  +58 54 16.72   15 32 08.811  +58 54 23.73   15 32 16.195  +58 54 03.49 
0.03  15 24 42.622  +00 20 20.02   15 24 43.088  +00 20 24.22   15 24 41.111  +00 19 47.33 
0.03  15 23 43.894  -07 18 21.44   15 23 42.298  -07 17 35.84   15 23 45.904  -07 19 05.38 
0.03  15 08 50.552  -03 58 01.42   15 08 50.106  -03 57 53.67   15 08 51.089  -03 58 08.32 
0.03  15 04 35.642  +42 16 31.26   15 04 35.498  +42 16 37.08   15 04 37.983  +42 16 04.46 
0.03  14 57 43.333  +45 51 49.85   14 57 42.464  +45 51 48.12   14 57 46.575  +45 51 41.69 
0.03  14 36 24.443  +42 10 34.43   14 36 23.787  +42 10 42.46   14 36 27.416  +42 10 20.39 
0.03  14 32 38.909  +07 42 53.80   14 32 39.519  +07 42 58.81   14 32 38.338  +07 42 46.91 
0.03  14 30 49.165  +06 48 00.96   14 30 49.269  +06 48 09.23   14 30 48.099  +06 47 37.57 
0.03  14 26 03.418  +10 50 56.31   14 26 03.362  +10 51 04.70   14 26 04.333  +10 50 32.37 
0.03  14 01 30.684  +41 55 15.34   14 01 30.038  +41 55 22.18   14 01 31.339  +41 55 08.17 
0.03  13 47 45.760  +55 39 31.15   13 47 44.855  +55 39 36.19   13 47 48.055  +55 38 57.39 
0.03  13 46 43.718  +57 00 00.30   13 46 42.895  +57 00 02.93   13 46 44.708  +56 59 56.58 
0.03  13 26 56.310  +48 14 29.85   13 26 55.684  +48 14 32.21   13 26 57.501  +48 14 29.45 
0.03  13 23 45.004  +31 33 56.68   13 23 45.545  +31 33 53.36   13 23 44.368  +31 34 01.47 
0.03  13 17 36.534  +34 25 16.13   13 17 36.833  +34 25 15.44   13 17 34.505  +34 25 08.42 
0.03  13 10 57.631  +47 36 09.72   13 10 55.539  +47 36 19.30   13 11 01.539  +47 36 05.43 
0.03  13 05 22.736  +38 43 59.40   13 05 23.280  +38 44 00.10   13 05 19.894  +38 43 36.60 
0.03  13 02 28.678  +14 57 57.38   13 02 28.622  +14 58 04.64   13 02 30.543  +14 57 19.64 
0.03  12 49 13.821  +38 17 18.99   12 49 13.503  +38 17 27.33   12 49 13.535  +38 16 26.78 
0.03  12 40 38.189  +59 54 10.99   12 40 39.098  +59 54 15.84   12 40 37.124  +59 54 01.26 
0.03  12 35 41.535  -07 46 26.60   12 35 41.896  -07 46 24.95   12 35 39.686  -07 46 21.37 
0.03  12 34 55.679  +22 20 51.34   12 34 55.587  +22 20 44.38   12 34 56.030  +22 21 01.67 
0.03  12 33 02.446  +42 12 38.77   12 33 02.561  +42 12 28.34   12 33 00.568  +42 13 13.16 
0.03  12 30 56.825  -05 49 20.61   12 30 57.444  -05 49 20.33   12 30 54.231  -05 49 40.77 
0.03  12 17 16.317  +10 44 09.80   12 17 15.894  +10 44 08.78   12 17 19.048  +10 43 54.65 
0.03  11 54 04.219  +56 20 39.49   11 54 03.180  +56 20 43.32   11 54 08.881  +56 20 39.01 
0.03  11 45 55.754  +28 34 02.43   11 45 56.639  +28 34 02.68   11 45 54.701  +28 34 05.29 
0.03  11 45 07.317  +44 33 59.73   11 45 07.648  +44 33 52.96   11 45 06.649  +44 34 07.98 
0.03  11 38 51.858  +59 50 28.12   11 38 50.999  +59 50 24.31   11 38 52.851  +59 50 33.34 
0.03  11 22 19.898  +61 19 55.14   11 22 20.272  +61 20 00.95   11 22 20.596  +61 19 08.40 
0.03  11 18 00.320  -05 56 11.71   11 18 00.222  -05 56 00.45   11 18 01.514  -05 56 42.56 
0.03  11 09 17.647  +08 12 00.14   11 09 17.240  +08 12 04.93   11 09 18.191  +08 11 55.68 
0.03  11 07 56.272  +12 21 50.95   11 07 55.963  +12 21 58.15   11 07 56.668  +12 21 44.27 
0.03  10 49 44.429  +37 36 08.39   10 49 44.275  +37 36 15.04   10 49 44.682  +37 35 59.82 
0.03  10 40 52.871  +08 39 47.66   10 40 55.415  +08 40 21.24   10 40 50.619  +08 39 06.32 
0.03  10 40 43.655  -05 21 58.11   10 40 43.586  -05 22 05.43   10 40 45.422  -05 21 23.01 
0.03  10 36 59.193  -06 46 14.00   10 36 59.931  -06 46 08.86   10 36 57.308  -06 46 46.89 
0.03  10 29 18.516  +01 31 53.36   10 29 18.221  +01 31 46.86   10 29 18.887  +01 32 00.40 
0.03  10 12 09.778  +56 40 04.20   10 12 10.014  +56 39 57.07   10 12 09.611  +56 40 13.36 
0.03  10 06 07.705  +32 36 26.24   10 06 07.351  +32 36 31.08   10 06 08.177  +32 36 19.99 
0.03  09 45 04.716  +25 06 04.95   09 45 07.188  +25 06 45.69   09 45 02.657  +25 05 15.27 
0.03  09 42 46.376  +24 10 41.33   09 42 47.081  +24 10 38.12   09 42 45.554  +24 10 48.04 
0.03  09 36 58.925  +23 59 32.14   09 36 59.358  +23 59 30.88   09 36 58.007  +23 59 30.63 
0.03  09 35 40.658  +51 02 03.82   09 35 39.651  +51 02 05.60   09 35 41.674  +51 02 00.26 
0.03  09 29 17.150  +27 38 17.97   09 29 18.442  +27 38 13.06   09 29 14.147  +27 38 14.84 
0.03  09 28 44.975  +35 44 05.18   09 28 48.499  +35 44 11.18   09 28 40.837  +35 44 08.38 
0.03  09 19 04.006  +55 04 02.60   09 19 04.170  +55 03 55.47   09 19 03.738  +55 04 10.52 
0.03  09 17 29.606  +47 25 50.10   09 17 30.258  +47 25 51.84   09 17 27.045  +47 25 24.24 
0.03  09 16 03.798  +00 33 40.68   09 16 04.194  +00 33 38.71   09 16 03.149  +00 33 43.01 
0.03  09 06 22.633  -03 51 28.05   09 06 23.092  -03 51 25.08   09 06 21.180  -03 51 53.05 
0.03  08 58 46.044  +51 25 26.27   08 58 45.831  +51 25 14.93   08 58 46.473  +51 25 37.83 
0.03  08 52 35.768  +07 38 45.96   08 52 36.247  +07 38 44.23   08 52 35.161  +07 38 48.06 
0.03  08 51 40.725  +34 38 37.81   08 51 41.499  +34 38 23.72   08 51 38.634  +34 38 56.33 
0.03  08 45 27.584  +46 50 15.12   08 45 28.344  +46 50 15.81   08 45 26.692  +46 50 15.27 
0.03  08 24 21.191  +45 49 27.24   08 24 21.568  +45 49 30.98   08 24 20.132  +45 48 52.08 
0.03  08 18 24.564  +18 25 58.40   08 18 25.042  +18 26 00.95   08 18 22.580  +18 26 00.89 
0.03  08 05 07.156  +28 05 10.25   08 05 06.917  +28 05 18.22   08 05 08.474  +28 04 52.78 
0.03  07 45 34.850  +37 31 54.33   07 45 34.542  +37 31 57.08   07 45 38.817  +37 31 53.54 
0.03  07 38 52.903  +49 38 09.14   07 38 53.130  +49 38 14.12   07 38 50.631  +49 37 51.70 
0.03  07 33 41.519  +31 48 04.63   07 33 41.307  +31 47 57.42   07 33 43.768  +31 48 30.30 
0.03  07 33 31.711  +19 51 08.26   07 33 32.256  +19 51 17.36   07 33 30.998  +19 50 36.73 
0.03  06 57 35.076  +58 56 18.04   06 57 33.864  +58 55 54.04   06 57 38.463  +58 56 49.59 
0.03  01 27 40.544  +01 06 22.72   01 27 39.791  +01 06 26.04   01 27 43.611  +01 06 29.24 
0.03  00 41 02.854  -01 03 51.57   00 41 02.621  -01 04 01.32   00 41 03.335  -01 03 40.76 
0.03  23 41 25.317  -10 31 20.39   23 41 26.868  -10 31 05.43   23 41 23.648  -10 31 36.95 
0.03  22 13 29.437  -08 10 10.92   22 13 27.696  -08 10 10.96   22 13 31.517  -08 10 13.37 
0.03  21 33 04.085  -02 15 14.91   21 33 04.261  -02 14 58.38   21 33 03.631  -02 15 34.55 
0.03  21 31 53.492  -01 41 43.33   21 31 54.127  -01 41 35.80   21 31 52.830  -01 41 50.96 
0.03  17 23 18.875  +35 05 46.93   17 23 18.309  +35 05 41.36   17 23 20.943  +35 05 54.33 
0.03  17 13 16.473  +45 23 50.13   17 13 17.486  +45 23 55.86   17 13 15.316  +45 23 42.55 
0.03  17 04 35.384  +34 57 35.57   17 04 36.056  +34 57 42.52   17 04 34.420  +34 57 13.68 
0.03  17 00 03.982  +40 31 20.45   17 00 07.775  +40 31 03.74   16 59 59.948  +40 31 44.98 
0.03  16 56 38.311  +37 14 48.57   16 56 38.319  +37 14 38.79   16 56 38.261  +37 14 58.52 
0.03  16 33 56.278  +22 49 05.92   16 33 56.526  +22 48 41.65   16 33 55.731  +22 49 32.94 
0.03  16 28 45.846  +56 26 33.21   16 28 46.185  +56 26 46.20   16 28 45.302  +56 26 20.38 
0.03  16 22 31.900  +10 55 48.77   16 22 31.465  +10 55 56.62   16 22 32.605  +10 55 12.03 
0.03  16 22 05.690  +17 10 22.64   16 22 06.359  +17 10 22.43   16 22 04.413  +17 10 27.44 
0.03  16 21 48.730  +53 32 07.47   16 21 47.633  +53 32 23.07   16 21 53.448  +53 31 35.44 
0.03  16 16 59.593  +06 42 00.15   16 17 00.652  +06 41 53.48   16 16 57.971  +06 42 13.69 
0.03  16 15 43.549  +28 40 25.50   16 15 44.087  +28 40 15.53   16 15 42.565  +28 40 38.45 
0.03  16 11 35.108  +28 11 52.82   16 11 35.052  +28 11 31.97   16 11 35.075  +28 12 21.48 
0.03  16 08 14.064  +19 52 58.05   16 08 13.435  +19 53 03.67   16 08 16.018  +19 52 15.95 
0.03  16 04 16.692  +62 24 26.41   16 04 17.279  +62 24 21.22   16 04 15.636  +62 25 01.35 
0.03  16 04 01.329  +48 44 56.76   16 04 01.903  +48 44 49.88   16 04 00.322  +48 45 18.14 
0.03  15 49 36.535  +02 39 41.44   15 49 38.719  +02 39 16.40   15 49 34.394  +02 40 16.02 
0.03  15 43 00.733  +03 48 44.77   15 43 01.775  +03 47 52.25   15 42 59.497  +03 49 38.63 
0.03  15 38 45.633  +01 59 35.63   15 38 45.879  +01 59 45.44   15 38 45.338  +01 59 25.95 
0.03  15 33 05.211  +36 30 36.57   15 33 04.202  +36 31 03.79   15 33 07.237  +36 30 05.35 
0.03  15 30 34.755  +23 16 21.33   15 30 34.024  +23 16 20.45   15 30 35.758  +23 16 22.24 
0.03  15 29 55.911  +34 49 36.36   15 29 55.915  +34 49 29.66   15 29 54.685  +34 50 06.82 
0.03  15 21 12.392  +57 54 52.49   15 21 11.654  +57 55 19.56   15 21 12.726  +57 54 22.00 
0.03  15 16 08.702  +36 50 49.98   15 16 08.014  +36 50 52.42   15 16 11.817  +36 50 55.22 
0.03  15 11 21.670  -00 25 50.78   15 11 22.523  -00 25 44.37   15 11 19.002  -00 25 54.77 
0.03  15 09 48.246  +26 37 59.72   15 09 47.899  +26 37 44.18   15 09 48.387  +26 38 18.67 
0.03  15 08 54.096  +63 13 14.18   15 08 51.338  +63 14 07.07   15 08 57.082  +63 12 21.66 
0.03  15 06 53.050  +42 39 23.19   15 06 51.290  +42 39 20.87   15 06 55.250  +42 39 23.10 
0.03  14 57 27.147  +09 30 17.38   14 57 26.530  +09 30 02.59   14 57 28.137  +09 30 35.54 
0.03  14 54 03.012  +26 57 52.86   14 54 03.730  +26 57 39.12   14 54 02.343  +26 58 09.67 
0.03  14 43 23.404  +37 40 30.64   14 43 23.624  +37 40 41.63   14 43 22.853  +37 40 15.28 
0.03  14 38 55.227  +10 01 02.17   14 38 54.624  +10 01 00.89   14 38 55.820  +10 01 04.72 
0.03  14 28 29.937  +44 39 49.70   14 28 28.940  +44 39 48.95   14 28 31.488  +44 39 46.45 
0.03  14 13 07.517  +02 44 09.88   14 13 06.379  +02 43 54.49   14 13 08.832  +02 44 45.22 
0.03  14 11 11.429  +47 38 10.98   14 11 10.318  +47 38 18.10   14 11 13.989  +47 37 34.35 
0.03  14 06 34.413  +51 10 25.04   14 06 35.501  +51 10 23.01   14 06 33.275  +51 10 26.57 
0.03  14 03 56.917  +34 46 57.70   14 03 57.068  +34 47 05.74   14 03 56.908  +34 46 44.79 
0.03  14 01 48.096  +23 24 15.95   14 01 49.027  +23 24 18.79   14 01 46.991  +23 24 13.83 
0.03  13 36 20.716  +04 58 47.75   13 36 20.624  +04 58 58.30   13 36 22.503  +04 58 05.28 
0.03  13 24 13.379  +29 19 42.87   13 24 14.228  +29 18 58.29   13 24 11.943  +29 20 29.83 
0.03  13 23 24.848  +41 15 12.19   13 23 23.350  +41 15 17.76   13 23 28.762  +41 15 14.28 
0.03  13 22 45.814  +26 23 01.90   13 22 46.112  +26 22 53.98   13 22 45.434  +26 23 09.94 
0.03  13 19 04.221  +44 34 25.70   13 19 03.936  +44 34 53.26   13 19 04.686  +44 33 56.64 
0.03  13 12 16.914  +44 50 21.24   13 12 12.052  +44 50 17.57   13 12 21.980  +44 50 24.19 
0.03  13 08 33.046  +26 12 27.74   13 08 34.180  +26 13 15.97   13 08 32.184  +26 11 34.22 
0.03  13 05 32.139  +15 53 44.91   13 05 31.712  +15 53 49.26   13 05 32.998  +15 53 24.93 
0.03  12 53 45.785  -02 43 01.97   12 53 46.103  -02 43 11.37   12 53 45.378  -02 42 53.24 
0.03  12 41 35.668  +16 20 31.77   12 41 35.917  +16 20 33.61   12 41 34.783  +16 20 15.62 
0.03  12 32 56.198  +15 14 49.20   12 32 56.493  +15 14 54.88   12 32 53.588  +15 14 30.87 
0.03  12 30 48.740  +12 23 31.64   12 30 48.271  +12 23 33.12   12 30 50.307  +12 23 14.70 
0.03  12 28 30.758  +10 15 59.68   12 28 31.738  +10 16 38.28   12 28 29.047  +10 15 18.28 
0.03  12 22 34.835  +11 54 39.09   12 22 38.061  +11 54 39.70   12 22 31.530  +11 54 32.79 
0.03  12 06 38.847  -05 56 53.01   12 06 39.250  -05 57 00.44   12 06 36.719  -05 56 35.98 
0.03  12 05 22.881  +26 34 33.67   12 05 23.455  +26 34 39.98   12 05 21.783  +26 34 06.10 
0.03  11 55 47.692  +04 08 12.95   11 55 46.187  +04 07 28.48   11 55 49.184  +04 09 03.93 
0.03  11 54 32.585  +60 35 41.14   11 54 32.450  +60 35 30.32   11 54 33.234  +60 35 55.94 
0.03  11 51 03.581  +40 44 15.06   11 51 03.001  +40 44 20.09   11 51 04.594  +40 43 59.01 
0.03  11 49 13.001  +00 28 50.41   11 49 13.561  +00 28 49.89   11 49 12.234  +00 28 48.31 
0.03  11 45 13.399  +00 54 10.65   11 45 12.963  +00 54 04.64   11 45 16.179  +00 54 23.41 
0.03  11 44 54.289  -00 31 34.52   11 44 52.505  -00 31 44.69   11 44 56.144  -00 31 22.76 
0.03  11 42 05.141  +02 35 33.96   11 42 06.397  +02 35 33.60   11 42 03.728  +02 35 29.55 
0.03  11 41 16.498  +09 01 46.22   11 41 16.039  +09 01 41.00   11 41 17.400  +09 02 09.61 
0.03  11 17 41.158  +45 06 00.63   11 17 41.554  +45 05 54.94   11 17 38.558  +45 06 15.60 
0.03  11 13 48.168  +29 59 54.13   11 13 47.027  +29 59 52.01   11 13 49.742  +29 59 55.55 
0.03  11 12 31.130  -00 25 33.75   11 12 32.711  -00 25 28.59   11 12 29.357  -00 25 37.10 
0.03  11 11 13.640  +39 12 32.54   11 11 15.105  +39 12 31.02   11 11 10.516  +39 12 49.40 
0.03  11 05 49.496  -00 01 42.78   11 05 50.112  -00 01 50.47   11 05 48.748  -00 01 35.82 
0.03  11 04 27.324  +38 12 31.60   11 04 27.904  +38 12 30.84   11 04 26.245  +38 12 34.76 
0.03  11 02 13.607  +29 02 42.71   11 02 13.030  +29 02 53.00   11 02 14.391  +29 02 29.39 
0.03  10 57 12.402  +05 05 32.87   10 57 12.022  +05 05 50.37   10 57 13.101  +05 05 02.48 
0.03  10 53 13.817  +01 45 38.78   10 53 14.367  +01 45 38.25   10 53 10.433  +01 45 15.18 
0.03  10 52 54.051  +61 30 58.72   10 52 55.080  +61 31 07.69   10 52 52.972  +61 30 43.05 
0.03  10 50 49.314  +12 39 03.34   10 50 49.979  +12 38 55.46   10 50 48.357  +12 39 12.13 
0.03  10 45 58.348  +39 13 00.92   10 45 59.236  +39 12 55.86   10 45 57.046  +39 13 14.42 
0.03  10 34 13.233  -00 04 42.46   10 34 13.200  -00 04 32.21   10 34 13.269  -00 04 53.73 
0.03  10 27 24.143  +34 10 08.34   10 27 24.759  +34 10 29.00   10 27 23.658  +34 09 45.45 
0.03  10 21 00.061  +49 24 50.69   10 21 00.068  +49 24 41.72   10 21 00.336  +49 25 01.57 
0.03  10 16 47.866  +25 25 00.18   10 16 48.394  +25 25 00.14   10 16 46.663  +25 24 56.92 
0.03  10 09 13.759  -06 42 12.34   10 09 17.281  -06 42 18.84   10 09 10.199  -06 42 07.84 
0.03  10 07 00.722  +12 50 01.17   10 07 01.384  +12 50 06.06   10 06 58.587  +12 49 23.58 
0.03  10 05 07.191  +11 01 26.43   10 05 07.646  +11 01 32.55   10 05 06.424  +11 01 08.29 
0.03  10 00 54.717  +58 05 26.76   10 00 55.429  +58 05 36.35   10 00 54.212  +58 05 14.41 
0.03  09 52 39.777  +20 00 03.18   09 52 40.091  +19 59 59.16   09 52 39.272  +20 00 16.32 
0.03  09 50 55.052  +10 39 19.85   09 50 54.678  +10 39 10.20   09 50 55.639  +10 39 30.77 
0.03  09 38 05.879  +26 18 48.67   09 38 06.029  +26 18 36.51   09 38 04.308  +26 19 23.04 
0.03  09 36 01.522  +34 16 49.80   09 36 01.155  +34 16 37.23   09 36 01.899  +34 17 03.98 
0.03  09 34 13.775  +45 51 49.19   09 34 14.856  +45 51 37.15   09 34 11.558  +45 52 02.91 
0.03  09 31 42.794  +06 49 38.52   09 31 41.538  +06 49 55.11   09 31 44.577  +06 49 20.49 
0.03  09 27 35.405  +19 04 46.78   09 27 31.556  +19 04 54.28   09 27 39.356  +19 04 37.74 
0.03  09 21 40.213  +46 53 15.46   09 21 40.787  +46 53 20.84   09 21 38.509  +46 53 06.52 
0.03  09 21 30.621  +05 25 23.49   09 21 29.542  +05 25 32.31   09 21 31.788  +05 25 08.64 
0.03  09 19 51.164  +13 57 42.74   09 19 51.305  +13 57 53.65   09 19 48.955  +13 56 57.94 
0.03  09 17 59.430  +55 12 50.82   09 18 05.187  +55 12 57.52   09 17 53.309  +55 12 48.21 
0.03  09 17 15.738  +14 47 58.99   09 17 16.246  +14 47 49.58   09 17 13.600  +14 48 17.09 
0.03  09 15 56.857  +11 34 48.35   09 15 57.395  +11 34 48.42   09 15 53.870  +11 34 26.40 
0.03  09 09 47.293  +30 24 03.01   09 09 46.925  +30 23 54.67   09 09 48.168  +30 24 13.42 
0.03  09 07 55.060  +58 45 19.24   09 07 56.103  +58 45 07.90   09 07 53.817  +58 45 58.21 
0.03  09 05 40.321  +19 24 10.69   09 05 41.989  +19 24 16.04   09 05 37.606  +19 24 12.59 
0.03  09 00 30.346  -06 12 37.20   09 00 28.277  -06 12 32.31   09 00 32.801  -06 12 52.35 
0.03  08 55 54.480  +16 22 06.57   08 55 57.913  +16 21 58.47   08 55 50.868  +16 22 12.67 
0.03  08 23 08.389  +24 30 38.92   08 23 07.661  +24 30 35.69   08 23 12.163  +24 30 32.80 
0.03  08 14 07.005  +22 20 35.88   08 14 06.674  +22 20 42.56   08 14 07.697  +22 20 27.33 
0.03  08 05 48.311  +18 56 15.50   08 05 47.550  +18 56 12.55   08 05 51.330  +18 56 09.32 
0.03  08 01 13.695  +30 29 54.51   08 01 14.672  +30 29 55.16   08 01 12.688  +30 29 52.58 
0.03  07 54 00.026  +11 10 23.49   07 53 59.691  +11 10 21.99   07 54 00.763  +11 10 30.41 
0.03  07 53 05.154  +55 14 25.76   07 53 05.619  +55 14 17.72   07 53 04.826  +55 14 34.42 
0.03  07 42 49.906  +15 34 11.52   07 42 46.230  +15 34 18.62   07 42 53.682  +15 34 02.98 
0.03  07 34 20.279  +43 43 04.41   07 34 20.466  +43 43 45.66   07 34 20.718  +43 42 21.53 
0.03  07 34 08.139  +38 42 08.37   07 34 07.455  +38 42 05.59   07 34 08.835  +38 42 13.49 
0.03  07 31 03.548  +26 48 49.56   07 31 04.024  +26 48 21.67   07 31 02.738  +26 49 16.51 
0.03  07 24 21.195  +30 33 01.59   07 24 20.900  +30 33 12.74   07 24 21.858  +30 32 47.96 
0.03  02 27 22.216  -08 14 04.07   02 27 22.958  -08 14 00.97   02 27 21.404  -08 14 06.02 
0.03  02 11 21.353  -01 45 15.47   02 11 21.963  -01 45 20.41   02 11 19.689  -01 44 43.47 
0.03  00 37 27.690  -00 19 04.79   00 37 28.059  -00 19 15.71   00 37 27.194  -00 18 52.63 
0.03  00 26 20.200  -01 04 39.55   00 26 18.743  -01 04 43.49   00 26 21.872  -01 04 35.80 
0.03  00 06 12.418  -10 28 24.28   00 06 12.231  -10 28 34.05   00 06 12.900  -10 28 11.62 
0.02  23 37 02.255  -01 59 49.99   23 37 02.767  -01 59 57.72   23 37 00.375  -01 59 37.56 
0.02  22 51 22.570  +00 35 12.73   22 51 22.105  +00 35 15.83   22 51 23.244  +00 35 04.82 
0.02  22 34 07.843  -08 49 38.50   22 34 07.381  -08 49 36.27   22 34 09.670  -08 50 04.33 
0.02  22 10 26.354  +01 37 08.78   22 10 26.348  +01 37 15.10   22 10 25.438  +01 36 38.47 
0.02  21 49 35.155  -00 35 46.53   21 49 35.471  -00 35 39.76   21 49 34.700  -00 36 18.60 
0.02  21 20 59.244  +00 06 12.62   21 20 58.943  +00 06 12.65   21 21 01.751  +00 05 49.97 
0.02  17 40 58.453  +59 50 26.99   17 40 58.653  +59 50 19.32   17 40 58.322  +59 50 36.38 
0.02  17 32 37.266  +51 11 51.97   17 32 38.503  +51 11 57.21   17 32 35.482  +51 11 36.41 
0.02  17 06 08.289  +51 30 13.16   17 06 07.517  +51 30 14.48   17 06 12.166  +51 29 45.04 
0.02  17 05 02.021  +39 35 15.96   17 05 01.108  +39 35 06.68   17 05 03.387  +39 35 44.73 
0.02  16 38 44.852  +25 05 52.13   16 38 45.729  +25 06 34.46   16 38 43.434  +25 05 06.29 
0.02  16 36 11.158  +35 39 50.38   16 36 11.803  +35 39 52.51   16 36 10.373  +35 39 45.03 
0.02  16 18 44.387  +02 35 08.72   16 18 43.807  +02 35 03.92   16 18 45.453  +02 35 23.72 
0.02  16 17 33.064  +24 49 25.61   16 17 33.087  +24 49 32.93   16 17 31.503  +24 48 45.98 
0.02  16 06 09.147  +31 26 07.25   16 06 06.164  +31 25 49.52   16 06 13.154  +31 26 22.65 
0.02  16 01 31.043  +32 45 26.33   16 01 31.322  +32 45 20.29   16 01 30.774  +32 45 58.98 
0.02  15 54 23.259  +43 47 04.82   15 54 23.387  +43 46 58.47   15 54 24.000  +43 47 37.85 
0.02  15 49 56.590  +60 14 17.95   15 49 54.642  +60 14 19.95   15 50 01.019  +60 14 00.50 
0.02  15 47 23.986  +53 39 43.07   15 47 24.963  +53 39 41.12   15 47 22.265  +53 39 42.23 
0.02  15 45 54.762  +20 22 52.54   15 45 54.817  +20 22 40.56   15 45 53.837  +20 23 20.47 
0.02  15 34 23.944  +46 07 33.19   15 34 23.974  +46 07 41.19   15 34 23.272  +46 07 14.63 
0.02  15 28 14.809  -00 25 09.99   15 28 14.344  -00 25 00.91   15 28 15.183  -00 25 22.13 
0.02  15 19 27.461  +42 53 26.05   15 19 27.271  +42 53 20.29   15 19 26.923  +42 54 08.26 
0.02  15 12 26.181  +39 00 43.10   15 12 26.961  +39 00 39.79   15 12 23.837  +39 00 42.35 
0.02  15 08 30.913  +35 53 28.42   15 08 31.156  +35 53 18.88   15 08 29.458  +35 53 51.20 
0.02  15 05 32.632  +20 28 10.37   15 05 32.737  +20 28 21.07   15 05 33.219  +20 27 37.91 
0.02  15 04 08.090  +50 29 27.30   15 04 09.513  +50 29 25.32   15 04 05.359  +50 29 22.37 
0.02  14 53 11.818  +35 46 52.87   14 53 12.723  +35 46 54.43   14 53 10.153  +35 46 42.51 
0.02  14 45 58.906  +24 28 34.43   14 45 59.034  +24 28 25.06   14 45 58.942  +24 28 46.66 
0.02  14 36 49.117  +23 26 01.67   14 36 47.468  +23 26 18.47   14 36 51.907  +23 25 46.24 
0.02  14 29 22.068  +40 23 22.89   14 29 22.816  +40 23 26.28   14 29 20.619  +40 23 07.55 
0.02  14 27 32.022  +31 35 18.36   14 27 32.730  +31 35 10.90   14 27 30.383  +31 35 28.15 
0.02  14 20 33.238  -00 32 33.54   14 20 32.982  -00 32 27.06   14 20 33.569  -00 32 40.42 
0.02  14 11 23.517  +00 42 52.63   14 11 23.658  +00 43 07.94   14 11 23.550  +00 42 36.50 
0.02  14 02 54.784  -02 46 59.19   14 02 54.239  -02 46 56.35   14 02 55.590  -02 47 07.91 
0.02  13 58 56.093  -05 42 58.59   13 58 55.765  -05 43 11.52   13 58 58.286  -05 42 22.57 
0.02  13 43 07.363  +16 47 06.54   13 43 06.740  +16 47 08.44   13 43 10.780  +16 47 18.13 
0.02  13 42 45.309  +48 57 20.94   13 42 45.699  +48 57 24.67   13 42 42.722  +48 57 07.80 
0.02  13 40 02.024  +14 46 27.21   13 40 00.653  +14 45 55.81   13 40 03.351  +14 47 14.90 
0.02  13 36 53.379  +15 48 15.63   13 36 53.396  +15 48 22.90   13 36 52.311  +15 47 44.73 
0.02  13 36 37.957  +55 40 33.49   13 36 40.833  +55 41 07.82   13 36 34.580  +55 40 02.47 
0.02  13 24 22.080  +08 23 12.85   13 24 21.530  +08 23 17.63   13 24 25.002  +08 23 07.62 
0.02  13 08 40.170  +40 21 27.36   13 08 40.957  +40 21 27.68   13 08 38.344  +40 21 32.50 
0.02  13 07 10.051  +34 02 39.29   13 07 10.743  +34 02 45.35   13 07 08.044  +34 01 56.31 
0.02  13 07 01.819  +07 25 30.45   13 07 00.087  +07 25 48.49   13 07 04.051  +07 25 16.49 
0.02  12 58 33.849  +53 17 07.16   12 58 34.875  +53 17 08.09   12 58 32.062  +53 17 09.53 
0.02  12 51 19.826  -02 50 34.84   12 51 20.364  -02 50 38.81   12 51 17.964  -02 50 31.65 
0.02  12 47 45.203  +28 37 53.98   12 47 45.324  +28 37 46.29   12 47 46.033  +28 38 37.95 
0.02  12 18 21.795  +55 00 17.85   12 18 21.283  +55 00 24.52   12 18 22.788  +55 00 10.32 
0.02  11 45 34.198  +36 52 29.51   11 45 36.411  +36 52 33.28   11 45 31.808  +36 52 19.17 
0.02  11 16 46.030  +15 08 55.26   11 16 46.748  +15 08 53.80   11 16 45.318  +15 08 57.37 
0.02  11 10 41.363  +04 17 55.00   11 10 42.127  +04 17 23.01   11 10 39.917  +04 18 30.08 
0.02  11 03 14.898  +16 32 12.91   11 03 16.079  +16 31 55.10   11 03 13.538  +16 32 54.13 
0.02  11 00 15.614  +42 59 36.51   11 00 15.903  +42 59 43.73   11 00 15.457  +42 59 23.24 
0.02  10 48 52.160  +19 34 46.21   10 48 51.701  +19 34 51.19   10 48 53.344  +19 34 15.42 
0.02  10 31 36.655  +27 34 12.71   10 31 35.852  +27 34 22.57   10 31 38.108  +27 33 34.24 
0.02  10 30 51.757  +23 05 34.75   10 30 51.940  +23 05 21.24   10 30 49.721  +23 06 18.41 
0.02  10 21 56.595  +13 18 30.60   10 21 56.294  +13 18 47.32   10 21 57.146  +13 18 13.80 
0.02  10 07 27.658  -06 04 37.77   10 07 27.533  -06 04 25.43   10 07 26.999  -06 05 21.62 
0.02  10 05 41.628  +04 17 23.86   10 05 41.743  +04 17 32.97   10 05 41.343  +04 17 13.92 
0.02  09 40 58.806  +31 25 31.87   09 40 58.281  +31 25 29.88   09 41 00.770  +31 25 53.79 
0.02  09 33 59.454  +47 10 08.15   09 34 00.307  +47 10 01.72   09 33 54.625  +47 10 19.87 
0.02  09 33 04.871  -04 24 39.08   09 33 05.339  -04 24 38.03   09 33 04.035  -04 24 37.45 
0.02  09 28 08.125  +24 12 42.51   09 28 08.715  +24 12 48.03   09 28 07.488  +24 12 31.99 
0.02  09 27 53.634  +50 04 21.78   09 27 51.925  +50 04 46.07   09 27 57.555  +50 03 51.69 
0.02  08 59 24.196  +36 13 26.40   08 59 23.438  +36 13 26.50   08 59 25.409  +36 13 30.68 
0.02  08 56 24.403  +17 54 10.82   08 56 24.429  +17 54 17.32   08 56 25.187  +17 53 42.48 
0.02  08 53 25.814  -03 41 02.89   08 53 25.004  -03 40 56.84   08 53 28.286  -03 41 06.77 
0.02  08 51 31.064  +37 25 11.74   08 51 30.264  +37 25 08.20   08 51 34.637  +37 25 10.08 
0.02  08 11 47.234  +52 51 54.39   08 11 47.509  +52 51 47.11   08 11 46.948  +52 52 02.33 
0.02  08 08 28.069  +53 39 25.32   08 08 27.269  +53 39 25.40   08 08 30.911  +53 39 31.24 
0.02  07 53 39.407  +40 05 00.85   07 53 39.204  +40 05 05.66   07 53 42.286  +40 04 36.83 
0.02  07 50 05.742  +47 53 26.64   07 50 05.260  +47 53 15.75   07 50 05.961  +47 54 02.08 
0.02  07 38 22.686  +33 41 06.41   07 38 22.368  +33 41 13.88   07 38 24.738  +33 40 45.46 
0.02  07 22 24.607  +54 33 09.09   07 22 23.961  +54 33 10.73   07 22 25.943  +54 33 09.25 
0.02  01 22 31.654  -02 17 31.22   01 22 32.058  -02 17 39.98   01 22 31.108  -02 17 10.28 
0.02  01 10 28.424  -01 50 09.92   01 10 28.099  -01 50 06.65   01 10 29.380  -01 50 34.30 
0.02  00 34 02.808  -01 08 06.60   00 34 03.292  -01 08 05.47   00 34 01.453  -01 08 02.93 
0.02  23 20 44.816  -09 13 12.98   23 20 45.423  -09 13 16.42   23 20 44.120  -09 13 10.85 
0.02  22 32 21.783  -01 59 35.69   22 32 22.141  -01 59 40.43   22 32 21.047  -01 59 29.57 
0.02  22 09 57.205  -09 36 51.40   22 09 57.282  -09 36 56.44   22 09 57.235  -09 36 19.66 
0.02  17 09 48.279  +36 15 11.70   17 09 47.448  +36 15 21.69   17 09 51.619  +36 14 53.27 
0.02  16 56 58.670  +47 48 01.38   16 56 58.337  +47 47 59.36   16 57 00.554  +47 48 20.14 
0.02  16 52 50.424  +49 00 38.59   16 52 46.969  +49 00 34.29   16 52 54.104  +49 00 37.26 
0.02  16 20 06.648  +47 41 08.48   16 20 06.104  +47 41 10.09   16 20 09.048  +47 40 54.47 
0.02  16 17 50.876  +51 03 19.35   16 17 51.905  +51 03 12.72   16 17 49.338  +51 03 25.19 
0.02  16 11 07.598  +18 45 55.49   16 11 07.316  +18 45 43.06   16 11 07.706  +18 46 14.03 
0.02  15 54 11.594  +24 56 08.56   15 54 12.099  +24 56 09.90   15 54 10.404  +24 56 09.69 
0.02  15 12 45.098  +42 03 23.28   15 12 48.422  +42 03 24.31   15 12 41.721  +42 03 17.38 
0.02  14 54 16.260  +15 27 39.09   14 54 15.749  +15 27 33.21   14 54 16.726  +15 27 46.53 
0.02  14 45 08.267  +33 39 39.15   14 45 07.319  +33 39 37.89   14 45 10.568  +33 39 31.91 
0.02  14 44 14.198  +43 36 55.47   14 44 13.401  +43 36 50.28   14 44 15.165  +43 37 06.92 
0.02  14 40 04.708  +14 14 50.40   14 40 04.170  +14 14 57.23   14 40 05.475  +14 14 30.79 
0.02  14 30 11.482  +35 00 19.74   14 30 10.668  +35 00 17.53   14 30 12.429  +35 00 19.90 
0.02  14 15 32.226  +40 49 51.61   14 15 31.115  +40 49 48.11   14 15 34.643  +40 49 49.82 
0.02  14 08 13.613  -00 22 30.95   14 08 14.161  -00 22 32.11   14 08 11.909  -00 22 18.28 
0.02  14 08 00.985  +13 11 27.64   14 08 00.644  +13 11 31.62   14 08 02.227  +13 11 18.97 
0.02  13 58 16.908  +27 13 43.47   13 58 17.433  +27 13 42.47   13 58 14.571  +27 13 47.40 
0.02  13 56 42.799  +42 51 56.71   13 56 42.898  +42 51 48.42   13 56 42.750  +42 52 05.23 
0.02  13 49 33.642  +15 23 14.22   13 49 34.274  +15 23 07.02   13 49 32.881  +15 23 28.11 
0.02  13 48 20.885  +30 20 05.59   13 48 20.597  +30 19 57.82   13 48 21.876  +30 20 35.33 
0.02  13 41 06.023  +18 04 59.13   13 41 05.640  +18 04 48.52   13 41 07.571  +18 05 19.23 
0.02  13 40 12.620  -08 06 02.71   13 40 13.554  -08 05 59.82   13 40 11.633  -08 06 08.39 
0.02  13 39 42.163  +29 41 30.75   13 39 42.192  +29 41 24.09   13 39 42.812  +29 41 54.18 
0.02  13 38 40.343  +10 11 14.85   13 38 39.868  +10 11 15.66   13 38 41.471  +10 11 18.84 
0.02  13 32 35.864  +18 58 52.54   13 32 35.087  +18 58 58.96   13 32 36.578  +18 58 44.63 
0.02  13 11 50.385  +51 00 22.39   13 11 50.713  +51 00 04.94   13 11 47.572  +51 01 08.48 
0.02  13 00 27.862  +10 56 27.51   13 00 27.396  +10 56 22.69   13 00 29.101  +10 56 46.29 
0.02  12 48 57.622  -06 38 01.33   12 48 57.468  -06 38 11.18   12 48 58.474  -06 37 37.02 
0.02  12 43 57.650  +16 22 48.13   12 43 57.387  +16 23 02.12   12 43 59.689  +16 22 07.54 
0.02  12 30 16.502  +02 03 47.34   12 30 15.916  +02 03 47.43   12 30 18.351  +02 03 51.85 
0.02  12 26 49.754  +19 09 15.59   12 26 49.125  +19 09 09.90   12 26 50.571  +19 09 28.47 
0.02  12 18 54.770  +47 19 03.72   12 18 51.770  +47 19 37.72   12 18 57.533  +47 18 14.06 
0.02  12 13 57.332  -07 26 16.30   12 13 57.791  -07 25 38.55   12 13 57.148  -07 26 55.36 
0.02  11 51 42.952  -04 10 17.86   11 51 42.785  -04 10 07.54   11 51 43.530  -04 10 32.50 
0.02  11 41 50.608  +33 11 39.17   11 41 49.900  +33 11 33.56   11 41 52.398  +33 11 58.58 
0.02  11 40 55.641  +14 33 59.50   11 40 55.123  +14 34 03.20   11 40 56.418  +14 33 57.31 
0.02  11 40 16.276  +17 43 44.16   11 40 17.695  +17 43 36.18   11 40 12.433  +17 43 46.50 
0.02  11 36 15.687  +29 19 35.01   11 36 15.251  +29 19 41.34   11 36 16.244  +29 19 29.33 
0.02  11 35 45.669  +20 03 53.83   11 35 44.896  +20 03 53.47   11 35 47.351  +20 03 59.82 
0.02  11 33 36.159  +03 45 30.76   11 33 35.693  +03 45 26.14   11 33 36.877  +03 45 35.29 
0.02  11 28 15.962  +08 24 30.67   11 28 16.106  +08 24 33.81   11 28 15.211  +08 24 04.25 
0.02  11 21 06.735  +37 30 19.55   11 21 06.821  +37 30 30.51   11 21 06.926  +37 30 04.60 
0.02  11 20 57.300  +17 42 22.16   11 20 57.379  +17 42 12.87   11 20 57.083  +17 42 32.07 
0.02  11 15 56.944  +52 23 49.84   11 15 57.793  +52 23 40.90   11 15 53.026  +52 24 09.02 
0.02  11 15 29.585  +56 00 39.80   11 15 34.103  +56 00 47.94   11 15 22.986  +56 00 41.84 
0.02  11 07 02.904  +43 48 38.80   11 07 03.711  +43 48 35.50   11 07 02.094  +43 48 44.12 
0.02  10 58 37.407  +40 13 54.76   10 58 37.295  +40 13 49.47   10 58 38.659  +40 14 26.26 
0.02  10 49 27.158  +51 09 57.90   10 49 26.768  +51 10 01.71   10 49 28.906  +51 09 36.67 
0.02  10 48 08.724  +10 52 06.37   10 48 08.297  +10 51 59.47   10 48 09.635  +10 52 14.86 
0.02  10 46 27.280  +34 23 57.63   10 46 27.228  +34 23 45.82   10 46 27.172  +34 24 09.99 
0.02  10 40 07.949  +02 02 45.44   10 40 10.054  +02 02 32.77   10 40 04.323  +02 02 52.52 
0.02  10 40 01.041  +52 32 05.30   10 40 01.409  +52 31 55.09   10 40 00.481  +52 32 15.40 
0.02  10 39 25.981  +31 45 16.60   10 39 26.122  +31 45 24.70   10 39 26.581  +31 44 36.53 
0.02  10 23 34.773  +04 54 26.79   10 23 34.445  +04 54 30.07   10 23 35.963  +04 54 09.63 
0.02  10 17 54.994  +10 04 16.57   10 17 54.951  +10 04 06.68   10 17 54.797  +10 04 46.39 
0.02  10 15 34.389  +14 29 04.24   10 15 34.638  +14 28 53.72   10 15 33.822  +14 29 17.63 
0.02  10 15 12.489  +10 50 07.76   10 15 12.889  +10 50 00.77   10 15 11.902  +10 50 34.67 
0.02  10 06 42.628  +27 01 15.30   10 06 42.909  +27 01 49.12   10 06 41.218  +27 00 28.88 
0.02  10 01 58.828  +61 36 43.33   10 01 59.559  +61 36 51.29   10 01 58.248  +61 36 33.91 
0.02  09 50 45.190  -01 13 09.67   09 50 45.023  -01 13 19.51   09 50 46.429  -01 12 43.25 
0.02  09 44 09.821  +10 36 12.57   09 44 09.994  +10 36 09.12   09 44 08.434  +10 36 32.08 
0.02  09 22 07.327  +25 23 54.77   09 22 06.271  +25 23 49.56   09 22 09.559  +25 24 19.99 
0.02  08 46 47.284  +10 35 52.36   08 46 47.540  +10 35 52.86   08 46 45.232  +10 35 44.53 
0.02  08 42 21.477  +27 33 40.64   08 42 22.097  +27 33 39.12   08 42 20.834  +27 33 43.84 
0.02  07 53 36.178  +60 09 22.35   07 53 34.824  +60 09 26.90   07 53 37.512  +60 09 15.37 
0.02  07 53 27.775  +33 50 53.55   07 53 27.011  +33 50 56.79   07 53 28.942  +33 50 44.54 
0.02  07 39 45.881  +24 51 57.22   07 39 47.126  +24 52 21.82   07 39 44.641  +24 51 05.73 
0.02  07 28 11.978  +39 36 40.56   07 28 11.285  +39 36 34.45   07 28 13.832  +39 36 47.39 
0.02  07 27 28.979  +42 27 59.12   07 27 29.559  +42 27 49.93   07 27 28.027  +42 28 08.69 
0.02  07 25 07.181  +61 04 27.29   07 25 07.096  +61 04 18.83   07 25 07.343  +61 04 35.87 
0.02  07 24 47.581  +60 55 33.57   07 24 47.902  +60 55 27.20   07 24 46.235  +60 55 45.15 
0.02  07 06 29.547  +45 33 25.15   07 06 28.980  +45 33 19.58   07 06 30.750  +45 33 42.67 
0.02  01 51 24.641  -07 56 51.79   01 51 22.988  -07 57 39.53   01 51 27.022  -07 56 06.59 
0.02  23 58 28.723  +00 39 33.99   23 58 29.231  +00 39 32.80   23 58 27.877  +00 39 39.52 
0.02  23 28 19.027  -00 43 34.11   23 28 18.520  -00 43 31.01   23 28 22.323  -00 43 35.67 
0.02  22 30 18.815  +00 49 09.88   22 30 18.574  +00 49 05.57   22 30 21.689  +00 49 28.04 
0.02  21 27 40.854  -08 20 15.97   21 27 40.740  -08 20 02.02   21 27 40.226  -08 20 57.48 
0.02  21 23 23.019  -07 17 14.93   21 23 23.630  -07 17 18.01   21 23 20.103  -07 16 41.44 
0.02  17 32 13.452  +59 48 04.67   17 32 12.921  +59 48 11.75   17 32 14.239  +59 47 49.99 
0.02  17 15 04.695  +47 45 53.70   17 15 04.718  +47 46 06.10   17 15 04.367  +47 45 39.65 
0.02  17 11 21.818  +26 32 48.63   17 11 22.215  +26 32 31.58   17 11 21.128  +26 33 06.72 
0.02  17 05 50.176  +48 50 02.05   17 05 50.131  +48 49 49.07   17 05 52.272  +48 50 51.23 
0.02  17 00 59.013  +36 23 56.46   17 00 58.651  +36 23 58.83   17 00 59.895  +36 23 48.38 
0.02  16 58 33.222  +34 15 01.90   16 58 33.987  +34 14 52.33   16 58 31.120  +34 15 49.93 
0.02  16 56 42.701  +40 53 22.82   16 56 43.463  +40 53 18.86   16 56 41.774  +40 53 25.23 
0.02  16 44 53.706  +10 31 33.95   16 44 53.720  +10 31 24.38   16 44 53.552  +10 31 44.70 
0.02  16 39 55.984  +47 05 23.74   16 39 56.492  +47 05 31.41   16 39 55.571  +47 05 15.41 
0.02  16 33 46.903  +17 37 56.94   16 33 47.633  +17 37 53.56   16 33 44.131  +17 38 26.65 
0.02  16 27 28.465  +26 11 16.11   16 27 27.734  +26 11 24.57   16 27 30.229  +26 10 35.51 
0.02  16 24 07.099  +12 49 17.05   16 24 07.851  +12 49 21.47   16 24 04.556  +12 48 46.33 
0.02  16 17 07.288  +32 55 23.29   16 17 06.963  +32 55 12.22   16 17 07.495  +32 55 36.89 
0.02  16 16 38.300  +13 21 40.68   16 16 38.178  +13 21 23.90   16 16 39.647  +13 22 33.51 
0.02  16 10 07.510  +32 58 33.73   16 10 08.336  +32 58 35.77   16 10 03.215  +32 58 44.37 
0.02  16 01 57.835  +34 03 02.30   16 01 57.238  +34 03 06.70   16 01 58.549  +34 02 55.10 
0.02  16 00 31.584  +24 47 04.01   16 00 31.047  +24 46 57.30   16 00 32.063  +24 47 12.47 
0.02  15 55 25.737  +09 31 17.24   15 55 25.599  +09 31 09.12   15 55 25.970  +09 31 25.30 
0.02  15 45 32.393  +01 43 30.34   15 45 33.025  +01 43 32.93   15 45 31.291  +01 43 28.99 
0.02  15 44 30.481  +41 20 13.96   15 44 31.193  +41 20 26.39   15 44 29.160  +41 20 00.15 
0.02  15 42 35.226  +12 46 04.77   15 42 34.636  +12 46 11.53   15 42 35.879  +12 45 59.16 
0.02  15 29 29.224  +16 48 52.80   15 29 28.815  +16 48 56.77   15 29 29.660  +16 48 47.59 
0.02  15 28 55.062  +63 56 16.91   15 28 55.958  +63 56 11.20   15 28 53.764  +63 56 33.87 
0.02  15 24 47.277  +11 57 24.74   15 24 47.615  +11 57 23.96   15 24 44.491  +11 57 58.63 
0.02  15 23 07.579  +10 31 54.09   15 23 07.283  +10 32 03.97   15 23 08.221  +10 31 41.28 
0.02  15 13 23.473  +04 50 22.24   15 13 23.742  +04 50 40.42   15 13 23.378  +04 50 02.32 
0.02  15 12 35.518  +00 00 17.03   15 12 34.892  +00 00 12.08   15 12 36.567  +00 00 30.56 
0.02  15 02 06.005  +05 25 40.95   15 02 06.163  +05 25 29.80   15 02 04.074  +05 26 24.39 
0.02  15 01 10.524  +38 04 24.57   15 01 08.904  +38 03 41.80   15 01 13.327  +38 05 11.59 
0.02  15 00 16.435  +53 36 31.39   15 00 17.173  +53 36 35.64   15 00 12.048  +53 36 24.39 
0.02  14 56 13.820  +35 43 02.70   14 56 13.253  +35 42 55.14   14 56 17.354  +35 43 25.74 
0.02  14 55 22.528  +33 25 33.62   14 55 22.479  +33 25 39.37   14 55 22.853  +33 25 21.15 
0.02  14 49 24.596  +29 36 25.05   14 49 23.920  +29 36 18.57   14 49 26.018  +29 36 31.06 
0.02  14 42 12.402  +31 53 54.84   14 42 12.071  +31 54 04.59   14 42 12.838  +31 53 45.23 
0.02  14 40 26.064  +23 32 20.20   14 40 26.399  +23 32 28.58   14 40 25.543  +23 32 11.43 
0.02  14 30 51.791  -00 58 12.11   14 30 51.279  -00 58 01.23   14 30 52.768  -00 59 02.07 
0.02  14 27 43.159  +24 30 00.98   14 27 43.015  +24 30 12.69   14 27 43.395  +24 29 49.09 
0.02  14 22 03.901  -05 47 07.36   14 22 03.911  -05 47 19.40   14 22 03.967  -05 46 55.24 
0.02  14 20 53.223  +49 22 08.77   14 20 52.541  +49 21 56.61   14 20 53.814  +49 22 44.02 
0.02  14 11 11.727  +15 18 20.29   14 11 12.216  +15 18 25.96   14 11 11.177  +15 18 15.32 
0.02  14 09 10.636  +35 47 52.66   14 09 11.397  +35 47 35.47   14 09 10.007  +35 48 37.67 
0.02  14 04 42.626  +42 53 42.94   14 04 43.128  +42 53 34.38   14 04 42.052  +42 53 51.39 
0.02  13 57 48.100  +28 48 18.14   13 57 47.487  +28 48 25.16   13 57 50.064  +28 47 27.99 
0.02  13 56 24.601  +29 06 54.74   13 56 24.758  +29 07 05.70   13 56 24.587  +29 06 42.12 
0.02  13 51 54.073  +13 28 25.49   13 51 54.732  +13 28 38.53   13 51 51.492  +13 27 57.72 
0.02  13 39 54.136  +35 46 58.96   13 39 52.772  +35 47 00.87   13 39 58.644  +35 47 09.39 
0.02  13 38 45.245  +36 53 44.44   13 38 45.809  +36 53 40.24   13 38 44.156  +36 53 49.15 
0.02  13 30 05.663  +19 02 11.04   13 30 04.961  +19 02 18.54   13 30 07.250  +19 01 36.48 
0.02  13 22 08.984  +08 59 59.05   13 22 08.567  +08 59 50.85   13 22 09.715  +09 00 09.32 
0.02  13 21 26.380  +40 18 43.32   13 21 25.039  +40 18 30.84   13 21 28.035  +40 18 53.83 
0.02  13 16 28.129  +27 21 43.42   13 16 28.656  +27 21 52.53   13 16 27.689  +27 21 32.67 
0.02  13 11 43.402  +20 52 09.92   13 11 44.083  +20 52 03.91   13 11 42.739  +20 52 18.86 
0.02  13 06 25.096  +20 58 23.94   13 06 25.526  +20 58 21.57   13 06 23.582  +20 58 24.06 
0.02  12 59 31.160  +32 37 39.82   12 59 30.528  +32 37 38.21   12 59 31.833  +32 37 41.41 
0.02  12 57 12.592  +32 51 09.92   12 57 12.169  +32 51 19.71   12 57 15.841  +32 50 33.19 
0.02  12 55 44.433  +32 41 11.92   12 55 43.715  +32 41 15.50   12 55 45.131  +32 41 07.67 
0.02  12 48 36.492  +31 39 34.55   12 48 36.836  +31 39 31.13   12 48 36.062  +31 39 41.80 
0.02  12 34 19.425  +42 57 11.58   12 34 18.045  +42 57 12.29   12 34 23.881  +42 56 52.57 
0.02  12 31 41.701  +26 14 31.79   12 31 44.222  +26 14 24.96   12 31 38.120  +26 14 29.61 
0.02  12 26 47.931  +06 37 05.83   12 26 47.928  +06 36 59.11   12 26 46.404  +06 37 56.21 
0.02  12 25 45.604  +36 11 27.36   12 25 47.046  +36 11 24.93   12 25 41.729  +36 11 48.74 
0.02  12 21 53.395  +56 16 18.27   12 21 53.949  +56 16 11.54   12 21 52.752  +56 16 29.59 
0.02  12 15 05.436  +17 25 09.23   12 15 04.980  +17 24 34.79   12 15 06.908  +17 25 58.30 
0.02  12 14 48.293  +20 56 05.19   12 14 48.706  +20 56 09.98   12 14 47.683  +20 55 52.21 
0.02  12 13 59.994  +24 35 07.31   12 14 02.273  +24 34 38.65   12 13 57.624  +24 35 51.67 
0.02  12 12 09.558  -05 18 53.46   12 12 08.817  -05 18 49.62   12 12 10.686  -05 18 56.43 
0.02  12 07 13.740  +26 58 50.99   12 07 13.078  +26 58 54.30   12 07 17.861  +26 58 53.92 
0.02  12 05 33.543  +26 24 56.08   12 05 34.562  +26 24 28.82   12 05 32.867  +26 25 40.64 
0.02  12 01 07.831  +33 07 57.65   12 01 07.155  +33 08 00.66   12 01 09.103  +33 07 57.39 
0.02  11 59 56.388  +32 41 42.54   11 59 56.792  +32 41 34.24   11 59 55.247  +32 41 58.42 
0.02  11 58 41.176  +15 20 53.77   11 58 39.344  +15 21 15.86   11 58 44.425  +15 20 30.54 
0.02  11 58 18.466  -01 46 37.39   11 58 19.184  -01 46 33.48   11 58 17.348  -01 46 40.39 
0.02  11 56 11.313  +48 42 48.56   11 56 12.185  +48 42 57.38   11 56 10.349  +48 42 33.08 
0.02  11 54 12.334  +16 42 52.43   11 54 12.370  +16 42 45.93   11 54 12.727  +16 43 11.34 
0.02  11 43 36.526  +23 14 51.68   11 43 37.893  +23 15 02.55   11 43 33.995  +23 14 13.17 
0.02  11 42 57.151  +21 29 10.19   11 42 56.637  +21 29 04.38   11 42 57.768  +21 29 20.26 
0.02  11 42 00.116  +52 23 50.03   11 42 00.840  +52 24 14.29   11 42 00.296  +52 23 02.07 
0.02  11 41 50.051  +17 06 07.32   11 41 50.651  +17 06 15.30   11 41 49.385  +17 06 00.44 
0.02  11 39 10.018  +29 00 49.11   11 39 09.726  +29 00 39.24   11 39 10.381  +29 00 58.69 
0.02  11 36 27.050  +34 13 57.13   11 36 27.863  +34 14 01.49   11 36 26.267  +34 13 51.22 
0.02  11 26 03.354  +56 51 56.76   11 26 04.409  +56 51 54.58   11 26 01.491  +56 52 06.72 
0.02  11 23 21.226  +37 27 45.51   11 23 21.353  +37 27 38.78   11 23 21.019  +37 27 54.41 
0.02  11 15 21.756  +35 30 36.12   11 15 21.432  +35 30 25.38   11 15 22.041  +35 31 33.60 
0.02  11 13 39.710  +39 55 11.32   11 13 39.546  +39 55 01.26   11 13 41.729  +39 55 47.56 
0.02  11 12 16.338  +11 29 41.35   11 12 16.836  +11 30 02.17   11 12 15.443  +11 29 19.37 
0.02  11 11 09.837  +39 35 50.58   11 11 09.332  +39 35 53.15   11 11 12.407  +39 35 50.35 
0.02  11 11 09.086  +33 00 21.01   11 11 09.607  +33 00 23.49   11 11 05.473  +33 00 23.29 
0.02  10 54 49.601  +25 26 53.82   10 54 48.614  +25 27 01.99   10 54 50.696  +25 26 40.27 
0.02  10 48 42.702  +57 20 46.66   10 48 43.816  +57 20 33.48   10 48 41.784  +57 21 02.87 
0.02  10 46 03.662  +10 59 49.67   10 46 03.144  +10 59 54.49   10 46 05.564  +10 59 13.34 
0.02  10 38 00.298  -03 23 21.77   10 37 59.275  -03 23 07.37   10 38 02.072  -03 24 11.88 
0.02  10 36 21.110  +15 09 49.86   10 36 19.674  +15 09 52.28   10 36 24.822  +15 09 59.70 
0.02  10 27 46.105  +40 44 14.38   10 27 46.771  +40 44 11.34   10 27 45.109  +40 44 24.07 
0.02  10 25 30.458  +13 56 44.72   10 25 29.897  +13 56 33.74   10 25 33.350  +13 57 12.14 
0.02  10 18 10.373  +15 58 00.89   10 18 10.150  +15 58 12.63   10 18 12.376  +15 57 21.31 
0.02  10 17 24.559  +58 27 47.16   10 17 25.064  +58 27 45.39   10 17 20.510  +58 28 32.01 
0.02  10 08 19.405  +24 16 45.70   10 08 20.517  +24 16 53.54   10 08 18.143  +24 16 39.84 
0.02  10 06 03.712  +00 36 42.15   10 06 03.295  +00 36 29.59   10 06 04.043  +00 37 00.42 
0.02  10 02 22.706  +07 34 19.72   10 02 22.430  +07 34 14.61   10 02 23.122  +07 34 27.93 
0.02  10 00 21.480  +52 52 08.96   10 00 21.431  +52 52 16.39   10 00 24.211  +52 51 21.30 
0.02  09 58 04.977  +04 04 22.54   09 58 05.596  +04 04 37.57   09 58 04.485  +04 04 06.32 
0.02  09 52 34.266  +63 22 26.57   09 52 41.003  +63 22 28.86   09 52 25.991  +63 22 33.77 
0.02  09 47 20.701  -06 52 16.98   09 47 20.894  -06 52 10.62   09 47 20.419  -06 52 24.17 
0.02  09 46 49.568  +32 17 20.08   09 46 51.758  +32 17 39.37   09 46 46.969  +32 16 43.65 
0.02  09 45 24.685  +52 33 12.60   09 45 23.737  +52 33 14.58   09 45 26.196  +52 33 06.44 
0.02  09 38 08.239  +37 17 52.43   09 38 07.872  +37 17 51.43   09 38 12.622  +37 17 34.38 
0.02  09 30 20.431  +13 06 05.32   09 30 20.759  +13 06 16.88   09 30 18.490  +13 05 32.43 
0.02  09 27 49.224  +34 31 45.37   09 27 49.113  +34 31 54.43   09 27 51.112  +34 31 03.49 
0.02  09 20 58.452  +44 41 53.89   09 20 53.970  +44 41 43.32   09 21 03.760  +44 41 56.25 
0.02  09 18 38.175  +18 33 34.30   09 18 38.670  +18 33 23.92   09 18 37.474  +18 33 44.54 
0.02  09 09 59.888  +13 03 18.97   09 10 00.452  +13 03 13.29   09 09 59.344  +13 03 25.13 
0.02  09 09 06.095  +14 19 53.81   09 09 05.380  +14 19 45.16   09 09 07.242  +14 20 02.05 
0.02  09 07 22.678  +17 32 46.84   09 07 21.983  +17 32 43.00   09 07 23.504  +17 32 49.02 
0.02  09 04 26.538  +62 32 21.24   09 04 25.515  +62 32 04.37   09 04 31.380  +62 33 01.52 
0.02  09 03 06.110  +30 54 50.79   09 03 05.648  +30 54 46.85   09 03 07.913  +30 55 25.90 
0.02  09 01 24.923  +21 11 10.25   09 01 25.323  +21 11 14.13   09 01 24.313  +21 11 02.00 
0.02  09 00 03.662  +07 30 56.47   09 00 03.292  +07 30 45.46   09 00 04.147  +07 31 06.89 
0.02  08 50 49.417  +27 08 58.08   08 50 49.479  +27 08 48.21   08 50 48.856  +27 09 15.41 
0.02  08 47 59.106  +01 47 13.32   08 47 59.175  +01 47 21.76   08 47 59.185  +01 46 58.62 
0.02  08 44 48.058  +24 14 43.24   08 44 47.973  +24 14 35.56   08 44 49.848  +24 15 24.63 
0.02  08 40 54.777  +22 13 17.77   08 40 55.256  +22 13 17.63   08 40 51.791  +22 12 59.90 
0.02  08 40 04.216  +44 20 51.28   08 40 05.626  +44 20 51.40   08 40 02.718  +44 20 48.40 
0.02  08 37 21.256  +16 09 32.54   08 37 22.134  +16 09 41.51   08 37 20.194  +16 09 25.11 
0.02  08 35 25.918  +10 07 20.38   08 35 24.899  +10 07 17.71   08 35 29.046  +10 07 12.62 
0.02  08 34 30.715  +29 12 50.51   08 34 32.604  +29 12 32.90   08 34 26.643  +29 13 11.05 
0.02  08 26 08.332  +30 43 16.36   08 26 07.837  +30 43 26.49   08 26 11.640  +30 42 44.16 
0.02  08 20 26.563  +06 09 33.73   08 20 25.583  +06 09 34.19   08 20 27.628  +06 09 35.82 
0.02  08 12 17.376  +15 37 17.68   08 12 16.786  +15 37 11.82   08 12 20.661  +15 37 27.68 
0.02  08 08 22.230  +29 27 48.55   08 08 21.764  +29 27 49.53   08 08 23.377  +29 27 51.43 
0.02  07 52 58.056  +41 56 35.27   07 52 58.620  +41 56 35.45   07 52 54.869  +41 56 17.07 
0.02  07 52 05.964  +28 02 11.09   07 52 05.587  +28 02 03.56   07 52 06.462  +28 02 18.23 
0.02  07 46 51.393  +54 53 50.48   07 46 50.317  +54 53 46.38   07 46 55.068  +54 54 23.69 
0.02  07 46 34.908  +17 08 06.61   07 46 35.453  +17 08 02.35   07 46 33.682  +17 08 09.70 
0.02  07 44 46.325  +50 09 00.95   07 44 46.590  +50 09 40.49   07 44 47.131  +50 08 12.09 
0.02  07 32 38.946  +58 42 18.68   07 32 37.852  +58 42 18.41   07 32 41.675  +58 42 11.84 
0.02  07 28 59.664  +43 04 22.84   07 29 00.216  +43 04 01.28   07 28 59.516  +43 04 49.84 
0.02  07 22 36.956  +25 30 18.33   07 22 37.626  +25 30 14.98   07 22 33.276  +25 30 17.38 
0.02  07 22 14.741  +25 37 02.32   07 22 15.359  +25 36 46.09   07 22 12.005  +25 37 41.19 
0.02  03 17 16.699  +00 25 23.34   03 17 17.458  +00 25 21.88   03 17 13.157  +00 25 08.96 
0.02  01 36 59.988  +00 39 27.32   01 37 00.287  +00 39 19.03   01 36 59.615  +00 40 22.44 
0.02  01 22 12.819  -09 36 58.14   01 22 12.075  -09 36 59.81   01 22 13.768  -09 36 58.30 
0.02  00 56 14.121  +01 17 07.06   00 56 13.752  +01 17 09.58   00 56 15.015  +01 17 04.91 
0.02  00 49 05.648  -00 30 52.24   00 49 05.475  -00 30 57.67   00 49 06.300  -00 30 41.63 
0.02  00 36 36.417  +00 48 53.09   00 36 37.290  +00 48 45.51   00 36 35.367  +00 48 58.75 
0.02  23 58 57.458  -11 11 13.98   23 58 57.779  -11 11 11.24   23 58 55.480  -11 11 22.56 
0.02  23 58 49.121  -08 25 57.09   23 58 50.600  -08 26 07.50   23 58 47.172  -08 25 49.53 
0.02  23 58 25.070  -00 44 45.09   23 58 25.374  -00 44 58.69   23 58 24.554  -00 44 16.76 
0.02  23 58 08.651  -01 01 48.19   23 58 08.121  -01 01 47.13   23 58 09.334  -01 01 50.93 
0.02  23 57 22.121  -11 20 59.44   23 57 21.664  -11 20 45.26   23 57 22.856  -11 21 20.13 
0.02  23 55 35.334  -00 02 42.21   23 55 34.927  -00 02 38.19   23 55 36.669  -00 02 58.07 
0.02  23 53 09.184  -10 36 44.84   23 53 10.030  -10 36 49.16   23 53 07.821  -10 36 39.30 
0.02  23 51 56.141  -01 09 13.97   23 51 56.119  -01 09 06.96   23 51 56.403  -01 09 25.11 
0.02  23 49 53.884  -02 26 03.96   23 49 52.737  -02 26 08.91   23 49 56.198  -02 25 58.17 
0.02  23 49 21.895  -11 13 52.30   23 49 22.063  -11 13 42.51   23 49 21.790  -11 14 14.95 
0.02  23 41 51.478  -00 08 02.54   23 41 52.207  -00 07 57.87   23 41 49.899  -00 08 24.39 
0.02  23 41 42.299  +00 33 12.61   23 41 41.695  +00 33 11.46   23 41 43.085  +00 33 13.92 
0.02  23 40 14.861  -10 09 12.75   23 40 15.036  -10 09 21.48   23 40 14.481  -10 09 00.93 
0.02  23 35 09.421  -10 22 44.05   23 35 09.578  -10 22 55.99   23 35 09.100  -10 22 30.21 
0.02  23 34 19.800  +00 10 41.86   23 34 19.371  +00 10 41.21   23 34 20.688  +00 10 44.08 
0.02  23 33 29.341  -01 41 02.30   23 33 29.111  -01 40 50.24   23 33 29.923  -01 41 18.79 
0.02  23 30 31.190  -00 26 02.46   23 30 31.557  -00 25 48.18   23 30 30.349  -00 26 31.47 
0.02  23 28 09.771  -01 45 25.15   23 28 10.408  -01 45 34.70   23 28 07.252  -01 44 56.18 
0.02  23 23 28.672  -09 17 24.59   23 23 28.049  -09 17 20.27   23 23 30.455  -09 17 34.05 
0.02  23 22 36.711  -00 26 32.01   23 22 36.852  -00 26 22.76   23 22 36.574  -00 26 43.51 
0.02  23 22 33.624  -09 12 19.84   23 22 32.955  -09 12 12.88   23 22 34.424  -09 12 28.30 
0.02  23 19 09.658  -01 56 32.77   23 19 09.514  -01 56 48.50   23 19 10.037  -01 56 02.87 
0.02  23 19 03.135  -08 58 31.58   23 19 03.071  -08 58 27.22   23 19 03.407  -08 58 50.10 
0.02  23 18 27.094  +01 12 58.45   23 18 27.174  +01 13 08.75   23 18 27.029  +01 12 46.80 
0.02  23 17 31.866  -00 37 23.65   23 17 32.419  -00 37 26.02   23 17 30.951  -00 37 22.62 
0.02  23 17 10.635  +01 17 18.09   23 17 10.847  +01 17 12.40   23 17 10.094  +01 17 34.12 
0.02  23 14 51.384  -08 46 56.90   23 14 50.746  -08 47 02.90   23 14 52.419  -08 46 50.11 
0.02  23 13 24.403  -09 01 04.77   23 13 25.843  -09 01 05.51   23 13 22.033  -09 01 01.60 
0.02  23 11 17.677  -01 51 53.65   23 11 17.339  -01 52 05.96   23 11 18.374  -01 51 33.01 
0.02  23 02 59.038  -00 46 04.83   23 02 59.561  -00 46 08.50   23 02 57.710  -00 45 52.00 
0.02  22 57 16.834  -10 10 08.96   22 57 16.220  -10 10 06.32   22 57 17.730  -10 10 11.53 
0.02  22 48 07.705  -08 00 47.01   22 48 07.381  -08 00 34.73   22 48 08.195  -08 01 05.39 
0.02  22 47 53.702  -10 29 28.98   22 47 54.074  -10 29 39.64   22 47 53.399  -10 29 17.73 
0.02  22 47 15.781  -09 06 08.16   22 47 15.316  -09 06 13.85   22 47 16.313  -09 06 02.68 
0.02  22 46 41.792  -01 31 21.09   22 46 41.365  -01 31 06.28   22 46 42.647  -01 31 41.64 
0.02  22 46 35.720  -09 39 17.84   22 46 34.329  -09 39 28.11   22 46 37.433  -09 39 04.13 
0.02  22 45 32.561  +00 58 58.76   22 45 32.986  +00 58 51.38   22 45 32.107  +00 59 14.39 
0.02  22 43 40.825  +00 20 08.12   22 43 40.198  +00 20 03.49   22 43 42.902  +00 20 21.34 
0.02  22 40 36.111  +01 32 40.13   22 40 35.811  +01 32 53.08   22 40 36.443  +01 32 22.83 
0.02  22 40 15.867  +01 19 53.61   22 40 15.184  +01 19 59.35   22 40 17.169  +01 19 38.00 
0.02  22 38 20.194  -07 50 29.25   22 38 20.498  -07 50 38.85   22 38 19.756  -07 50 17.78 
0.02  22 36 55.490  -09 29 22.71   22 36 55.552  -09 29 06.90   22 36 55.456  -09 29 44.12 
0.02  22 35 26.763  -09 04 40.11   22 35 28.546  -09 04 48.37   22 35 24.947  -09 04 32.05 
0.02  22 34 22.391  -10 17 48.65   22 34 23.038  -10 18 01.91   22 34 21.425  -10 17 32.74 
0.02  22 31 14.337  +01 00 41.93   22 31 14.421  +01 00 28.70   22 31 14.240  +01 01 08.50 
0.02  22 31 13.186  -09 26 33.33   22 31 13.146  -09 26 51.84   22 31 13.429  -09 26 06.81 
0.02  22 29 12.231  -09 42 18.97   22 29 11.324  -09 42 27.71   22 29 13.223  -09 42 09.03 
0.02  22 28 21.192  +01 14 12.29   22 28 21.421  +01 14 25.50   22 28 21.058  +01 13 55.46 
0.02  22 28 17.449  -09 14 04.97   22 28 16.361  -09 14 08.40   22 28 18.620  -09 14 02.03 
0.02  22 25 07.545  -02 23 28.33   22 25 08.538  -02 23 20.91   22 25 06.497  -02 23 34.34 
0.02  22 24 56.420  -07 52 37.31   22 24 56.864  -07 52 32.82   22 24 54.271  -07 52 56.93 
0.02  22 24 21.105  -00 31 22.73   22 24 21.605  -00 31 07.38   22 24 20.579  -00 31 40.69 
0.02  22 23 28.568  -00 42 01.23   22 23 29.249  -00 42 03.67   22 23 27.713  -00 41 58.73 
0.02  22 22 21.028  -01 31 33.82   22 22 21.802  -01 31 25.44   22 22 20.173  -01 31 42.48 
0.02  22 20 44.143  -01 47 55.08   22 20 44.539  -01 48 02.45   22 20 43.263  -01 47 29.96 
0.02  22 20 35.227  -07 49 47.34   22 20 36.005  -07 49 47.53   22 20 33.151  -07 49 46.71 
0.02  22 20 16.683  -09 01 30.25   22 20 16.474  -09 01 39.36   22 20 16.943  -09 01 17.80 
0.02  22 19 56.207  +01 23 39.37   22 19 57.245  +01 23 28.28   22 19 54.600  +01 23 56.46 
0.02  22 18 19.250  +00 53 32.97   22 18 18.696  +00 53 32.60   22 18 20.673  +00 53 28.53 
0.02  22 16 12.401  -01 42 59.11   22 16 13.042  -01 42 44.46   22 16 11.768  -01 43 20.32 
0.02  22 14 26.306  -08 16 37.27   22 14 27.397  -08 16 39.45   22 14 24.530  -08 16 29.70 
0.02  22 14 10.006  +00 52 26.51   22 14 10.446  +00 52 13.70   22 14 09.408  +00 52 46.79 
0.02  22 10 42.081  -08 44 30.75   22 10 41.219  -08 44 32.73   22 10 43.065  -08 44 27.75 
0.02  22 09 08.913  -00 55 59.64   22 09 08.252  -00 55 59.06   22 09 10.148  -00 56 01.04 
0.02  21 54 35.681  -07 58 37.64   21 54 35.891  -07 58 31.73   21 54 35.085  -07 58 54.12 
0.02  21 54 10.667  -00 25 12.61   21 54 11.564  -00 25 11.17   21 54 09.690  -00 25 15.29 
0.02  21 53 24.457  +00 25 20.11   21 53 23.787  +00 25 12.30   21 53 25.630  +00 25 27.70 
0.02  21 52 57.712  -09 14 35.75   21 52 58.352  -09 14 30.17   21 52 56.568  -09 14 46.65 
0.02  21 50 00.651  -00 20 45.53   21 50 01.704  -00 20 42.79   21 49 59.488  -00 20 48.74 
0.02  21 48 53.175  -08 23 50.85   21 48 53.809  -08 23 49.74   21 48 52.289  -08 23 52.39 
0.02  21 48 38.180  -06 57 27.35   21 48 37.760  -06 57 32.83   21 48 38.701  -06 57 21.81 
0.02  21 47 18.455  -01 30 54.24   21 47 18.194  -01 30 48.26   21 47 18.818  -01 31 00.70 
0.02  21 46 09.271  +01 11 37.75   21 46 08.673  +01 11 37.87   21 46 11.008  +01 11 44.31 
0.02  21 45 34.024  -01 38 57.75   21 45 34.591  -01 38 46.33   21 45 33.150  -01 39 13.72 
0.02  21 44 04.570  -00 50 08.61   21 44 05.062  -00 50 06.34   21 44 02.507  -00 50 23.97 
0.02  21 40 36.935  -02 22 57.24   21 40 37.396  -02 23 13.04   21 40 36.367  -02 22 37.43 
0.02  21 40 13.558  -08 30 45.92   21 40 13.407  -08 31 04.58   21 40 13.167  -08 30 11.09 
0.02  21 38 20.470  -08 12 09.20   21 38 20.016  -08 12 10.38   21 38 21.235  -08 12 06.84 
0.02  21 36 58.872  +00 55 13.90   21 36 58.605  +00 55 04.15   21 36 59.153  +00 55 23.95 
0.02  21 36 50.851  +00 36 35.86   21 36 50.363  +00 36 50.02   21 36 51.410  +00 36 20.16 
0.02  21 36 28.910  +00 35 28.94   21 36 29.422  +00 35 48.94   21 36 28.313  +00 35 08.54 
0.02  21 30 04.781  -01 02 45.79   21 30 04.885  -01 02 58.38   21 30 04.611  -01 02 29.48 
0.02  21 28 29.479  +01 01 42.79   21 28 29.021  +01 01 50.51   21 28 29.934  +01 01 32.76 
0.02  21 24 34.938  -00 32 06.24   21 24 36.002  -00 32 14.09   21 24 33.892  -00 31 56.53 
0.02  21 20 07.334  -01 00 41.23   21 20 07.562  -01 00 30.95   21 20 06.951  -01 00 52.64 
0.02  21 14 54.810  -07 05 36.94   21 14 53.970  -07 05 35.59   21 14 58.108  -07 05 27.53 
0.02  21 14 12.370  -07 15 48.40   21 14 12.485  -07 15 35.07   21 14 12.862  -07 16 22.48 
0.02  21 04 34.711  -06 45 21.97   21 04 34.270  -06 45 29.11   21 04 35.220  -06 45 08.58 
0.02  21 02 57.771  -05 56 23.74   21 02 58.571  -05 56 19.32   21 02 56.664  -05 56 27.71 
0.02  21 02 10.166  -05 42 23.04   21 02 10.248  -05 42 31.80   21 02 10.228  -05 42 00.11 
0.02  17 44 03.826  +60 18 27.60   17 44 04.326  +60 18 16.81   17 44 02.446  +60 18 50.96 
0.02  17 42 33.141  +58 24 53.98   17 42 30.250  +58 24 59.59   17 42 37.348  +58 24 54.18 
0.02  17 41 07.779  +62 25 23.53   17 41 07.959  +62 25 11.09   17 41 07.328  +62 25 55.52 
0.02  17 40 13.305  +47 34 17.43   17 40 11.384  +47 34 15.72   17 40 15.431  +47 34 22.09 
0.02  17 36 25.090  +43 43 33.92   17 36 24.613  +43 43 40.66   17 36 26.314  +43 43 23.56 
0.02  17 35 58.598  +41 13 56.68   17 35 57.932  +41 14 21.91   17 35 59.403  +41 13 30.60 
0.02  17 35 25.378  +45 38 09.76   17 35 24.756  +45 38 14.21   17 35 26.280  +45 38 04.16 
0.02  17 34 46.576  +57 32 25.43   17 34 47.589  +57 32 20.90   17 34 43.751  +57 32 35.85 
0.02  17 33 38.405  +44 34 47.15   17 33 38.480  +44 34 39.45   17 33 38.210  +44 34 56.79 
0.02  17 33 07.243  +40 34 26.40   17 33 06.507  +40 34 25.60   17 33 08.606  +40 34 26.15 
0.02  17 32 53.488  +54 40 49.94   17 32 54.429  +54 40 48.34   17 32 51.235  +54 40 51.80 
0.02  17 32 00.937  +42 57 15.57   17 31 58.693  +42 57 13.94   17 32 03.258  +42 57 16.85 
0.02  17 31 45.280  +58 36 26.89   17 31 45.985  +58 36 33.26   17 31 44.292  +58 36 18.14 
0.02  17 31 25.363  +41 51 35.76   17 31 24.745  +41 51 30.94   17 31 26.021  +41 51 42.56 
0.02  17 30 26.113  +43 32 22.78   17 30 26.469  +43 32 21.69   17 30 23.626  +43 32 29.80 
0.02  17 28 57.951  +46 57 47.41   17 28 57.351  +46 57 44.32   17 28 58.949  +46 57 56.16 
0.02  17 28 53.432  +34 23 47.13   17 28 53.430  +34 23 16.85   17 28 53.555  +34 24 23.53 
0.02  17 28 09.669  +33 30 10.05   17 28 10.819  +33 30 10.87   17 28 08.434  +33 30 09.52 
0.02  17 26 50.837  +33 26 58.61   17 26 51.691  +33 27 03.54   17 26 47.133  +33 26 36.19 
0.02  17 26 40.428  +33 58 28.57   17 26 41.002  +33 58 20.36   17 26 39.461  +33 58 37.32 
0.02  17 26 25.513  +35 29 32.19   17 26 26.150  +35 29 31.02   17 26 24.687  +35 29 35.08 
0.02  17 26 14.358  +32 38 08.00   17 26 14.412  +32 38 00.18   17 26 14.140  +32 38 21.27 
0.02  17 26 05.471  +33 54 06.86   17 26 05.388  +33 53 55.85   17 26 05.579  +33 54 23.15 
0.02  17 24 27.362  +54 46 33.89   17 24 27.012  +54 46 40.98   17 24 28.308  +54 46 21.22 
0.02  17 23 12.887  +56 18 07.76   17 23 11.954  +56 18 04.92   17 23 14.131  +56 18 13.51 
0.02  17 23 05.674  +32 18 47.81   17 23 05.040  +32 18 47.19   17 23 06.585  +32 18 49.19 
0.02  17 21 50.270  +46 25 57.23   17 21 51.501  +46 25 50.66   17 21 48.502  +46 26 13.64 
0.02  17 21 31.321  +47 11 42.19   17 21 30.375  +47 11 52.26   17 21 32.866  +47 11 28.41 
0.02  17 21 02.721  +33 06 55.97   17 21 02.562  +33 06 45.74   17 21 02.981  +33 07 13.48 
0.02  17 20 52.115  +57 55 12.97   17 20 50.926  +57 55 21.58   17 20 53.839  +57 55 04.76 
0.02  17 20 28.251  +59 13 41.63   17 20 28.993  +59 13 33.94   17 20 26.902  +59 13 51.64 
0.02  17 19 24.541  +61 55 31.21   17 19 22.609  +61 55 30.13   17 19 27.095  +61 55 33.03 
0.02  17 19 16.153  +55 58 16.02   17 19 17.088  +55 58 21.63   17 19 13.519  +55 58 05.54 
0.02  17 18 11.361  +50 33 14.00   17 18 12.269  +50 33 19.05   17 18 10.043  +50 33 09.69 
0.02  17 17 59.889  +53 36 51.79   17 17 59.561  +53 36 40.81   17 18 00.204  +53 37 03.69 
0.02  17 17 45.703  +51 09 08.79   17 17 46.146  +51 09 17.92   17 17 45.000  +51 08 57.85 
0.02  17 17 22.444  +31 16 23.67   17 17 21.877  +31 16 41.73   17 17 23.109  +31 16 05.29 
0.02  17 16 55.693  +52 10 46.85   17 16 56.927  +52 10 44.92   17 16 53.819  +52 10 50.33 
0.02  17 16 20.556  +27 43 07.72   17 16 19.630  +27 43 11.81   17 16 21.785  +27 43 02.79 
0.02  17 16 15.954  +49 07 04.43   17 16 15.666  +49 07 14.36   17 16 15.959  +49 06 28.06 
0.02  17 15 54.520  +28 44 50.33   17 15 55.738  +28 44 43.42   17 15 53.126  +28 44 59.81 
0.02  17 15 47.279  +49 38 41.83   17 15 46.514  +49 38 48.21   17 15 48.341  +49 38 34.86 
0.02  17 14 56.461  +46 23 34.25   17 14 57.084  +46 24 00.70   17 14 55.038  +46 23 02.61 
0.02  17 14 55.630  +42 34 38.60   17 14 57.044  +42 34 33.94   17 14 53.697  +42 34 41.78 
0.02  17 14 45.801  +43 37 59.85   17 14 46.756  +43 38 04.32   17 14 44.796  +43 37 55.03 
0.02  17 14 14.909  +23 34 15.45   17 14 14.398  +23 34 17.99   17 14 16.417  +23 34 08.57 
0.02  17 14 00.056  +30 22 12.24   17 14 00.908  +30 22 17.70   17 13 58.869  +30 22 06.53 
0.02  17 13 46.581  +54 12 13.63   17 13 46.470  +54 12 18.56   17 13 47.680  +54 11 49.39 
0.02  17 13 28.894  +30 59 06.49   17 13 28.435  +30 59 17.40   17 13 29.376  +30 58 53.54 
0.02  17 13 26.306  +26 50 18.56   17 13 26.848  +26 49 59.29   17 13 24.275  +26 50 54.51 
0.02  17 12 40.279  +38 06 09.17   17 12 41.035  +38 06 24.39   17 12 39.266  +38 05 52.61 
0.02  17 12 25.047  +32 20 31.14   17 12 25.308  +32 20 20.95   17 12 23.737  +32 20 55.85 
0.02  17 12 11.290  +38 57 08.41   17 12 12.031  +38 57 22.13   17 12 10.394  +38 56 52.15 
0.02  17 12 12.074  +63 38 32.14   17 12 14.892  +63 38 17.98   17 12 08.484  +63 38 48.52 
0.02  17 12 02.101  +43 15 53.77   17 12 01.768  +43 15 46.87   17 12 02.735  +43 16 11.24 
0.02  17 12 00.547  +26 23 07.65   17 11 59.837  +26 23 05.03   17 12 02.229  +26 23 17.82 
0.02  17 09 32.998  +36 50 58.59   17 09 33.751  +36 50 51.50   17 09 31.702  +36 51 13.54 
0.02  17 09 25.466  +24 20 17.12   17 09 24.681  +24 20 13.58   17 09 26.830  +24 20 17.68 
0.02  17 09 14.267  +47 44 07.40   17 09 13.559  +47 43 54.97   17 09 14.973  +47 44 22.12 
0.02  17 08 57.592  +38 13 05.85   17 08 57.766  +38 12 57.91   17 08 57.382  +38 13 15.14 
0.02  17 08 48.006  +41 49 24.37   17 08 47.970  +41 49 13.97   17 08 48.075  +41 49 45.48 
0.02  17 08 14.575  +53 15 04.15   17 08 16.388  +53 15 18.47   17 08 11.310  +53 14 41.25 
0.02  17 08 01.250  +33 46 46.43   17 08 01.653  +33 46 37.80   17 08 00.774  +33 47 05.02 
0.02  17 07 31.363  +53 59 41.12   17 07 31.352  +53 59 55.76   17 07 31.632  +53 59 14.95 
0.02  17 07 06.969  +52 17 23.47   17 07 07.456  +52 17 27.79   17 07 05.774  +52 17 02.92 
0.02  17 05 12.196  +18 49 57.86   17 05 11.439  +18 49 54.46   17 05 13.325  +18 49 59.66 
0.02  17 05 11.386  +53 50 55.78   17 05 10.521  +53 51 02.45   17 05 14.453  +53 50 27.08 
0.02  17 04 54.676  +27 22 24.33   17 04 54.082  +27 22 27.69   17 04 55.671  +27 22 22.22 
0.02  17 04 44.575  +57 22 34.44   17 04 45.498  +57 22 31.63   17 04 43.547  +57 22 38.84 
0.02  17 04 35.669  +38 40 38.16   17 04 34.162  +38 40 36.92   17 04 37.664  +38 40 40.59 
0.02  17 04 21.088  +49 59 11.06   17 04 23.342  +49 59 17.49   17 04 18.583  +49 59 01.25 
0.02  17 04 04.659  +38 54 19.52   17 04 04.587  +38 54 14.40   17 04 04.425  +38 54 45.22 
0.02  17 03 32.305  +37 39 00.83   17 03 32.432  +37 39 14.91   17 03 32.284  +37 38 44.86 
0.02  17 03 15.059  +48 33 37.64   17 03 14.352  +48 33 42.05   17 03 16.664  +48 33 27.67 
0.02  17 03 08.053  +62 38 16.03   17 03 09.803  +62 38 19.92   17 03 05.782  +62 38 13.97 
0.02  17 02 40.613  +46 39 45.81   17 02 39.986  +46 39 50.42   17 02 41.494  +46 39 36.69 
0.02  17 02 33.815  +41 24 14.53   17 02 34.297  +41 24 13.79   17 02 32.711  +41 24 15.48 
0.02  17 02 34.750  +20 08 01.63   17 02 35.969  +20 08 12.12   17 02 32.412  +20 07 34.84 
0.02  17 02 02.878  +34 44 28.88   17 02 02.034  +34 44 41.29   17 02 04.180  +34 44 07.78 
0.02  17 01 18.154  +54 49 48.62   17 01 20.294  +54 49 39.16   17 01 15.460  +54 50 00.14 
0.02  17 00 22.295  +33 23 55.32   17 00 23.204  +33 24 00.56   17 00 20.719  +33 23 46.84 
0.02  17 00 15.298  +38 12 35.59   17 00 14.130  +38 12 35.79   17 00 16.902  +38 12 37.29 
0.02  16 59 43.073  +37 54 23.05   16 59 43.852  +37 54 40.49   16 59 41.783  +37 53 55.72 
0.02  16 59 28.864  +43 57 16.39   16 59 29.877  +43 57 16.92   16 59 27.769  +43 57 14.62 
0.02  16 59 26.579  +21 14 43.84   16 59 26.389  +21 14 25.31   16 59 26.753  +21 15 12.96 
0.02  16 59 22.402  +27 56 17.54   16 59 22.912  +27 55 55.16   16 59 21.234  +27 56 53.35 
0.02  16 59 09.611  +29 08 10.24   16 59 08.939  +29 08 12.08   16 59 10.805  +29 08 08.24 
0.02  16 58 23.344  +38 21 39.36   16 58 22.236  +38 21 43.89   16 58 26.206  +38 21 31.79 
0.02  16 58 10.218  +53 55 45.28   16 58 11.695  +53 55 47.12   16 58 08.627  +53 55 45.03 
0.02  16 57 34.293  +16 55 54.28   16 57 35.494  +16 55 56.61   16 57 32.966  +16 55 48.90 
0.02  16 57 31.911  +55 14 25.42   16 57 33.475  +55 14 26.80   16 57 30.352  +55 14 23.22 
0.02  16 57 29.276  +25 54 25.63   16 57 29.563  +25 54 17.35   16 57 28.898  +25 54 35.14 
0.02  16 57 05.393  +54 08 27.10   16 57 04.675  +54 08 16.07   16 57 06.060  +54 08 39.34 
0.02  16 56 57.554  +26 17 23.98   16 56 56.575  +26 17 31.53   16 56 59.068  +26 17 10.31 
0.02  16 56 55.890  +63 44 24.67   16 56 58.785  +63 44 27.99   16 56 51.493  +63 44 20.98 
0.02  16 56 42.933  +47 24 46.37   16 56 43.478  +47 24 38.90   16 56 42.092  +47 25 09.39 
0.02  16 56 38.207  +53 58 03.61   16 56 38.498  +53 57 51.78   16 56 37.557  +53 58 22.40 
0.02  16 55 57.354  +44 33 50.64   16 55 56.412  +44 33 53.26   16 55 58.570  +44 33 43.00 
0.02  16 55 18.963  +58 48 13.45   16 55 18.674  +58 48 19.99   16 55 19.247  +58 48 03.12 
0.02  16 55 05.056  +54 07 57.51   16 55 06.629  +54 07 53.64   16 55 00.597  +54 08 05.79 
0.02  16 54 25.037  +44 24 05.11   16 54 24.448  +44 24 00.36   16 54 26.315  +44 24 12.49 
0.02  16 53 51.539  +40 37 30.63   16 53 51.934  +40 37 38.20   16 53 51.135  +40 37 22.51 
0.02  16 53 25.744  +49 00 10.21   16 53 24.731  +49 00 12.06   16 53 26.765  +49 00 08.33 
0.02  16 52 55.119  +37 44 41.06   16 52 54.114  +37 44 42.37   16 52 56.476  +37 44 40.37 
0.02  16 52 42.171  +27 03 36.93   16 52 42.671  +27 03 47.59   16 52 41.168  +27 03 20.84 
0.02  16 52 10.756  +20 53 11.21   16 52 09.610  +20 53 02.35   16 52 11.946  +20 53 21.00 
0.02  16 52 08.640  +48 44 51.04   16 52 08.742  +48 44 26.92   16 52 08.568  +48 45 29.34 
0.02  16 51 11.040  +52 17 50.22   16 51 10.007  +52 17 37.40   16 51 12.170  +52 18 02.48 
0.02  16 50 58.772  +45 44 51.80   16 50 59.120  +45 44 56.87   16 50 58.056  +45 44 36.29 
0.02  16 50 51.177  +16 42 43.70   16 50 50.848  +16 42 33.37   16 50 51.412  +16 42 59.30 
0.02  16 50 47.233  +15 31 20.78   16 50 47.547  +15 31 12.53   16 50 46.860  +15 31 33.67 
0.02  16 50 34.574  +40 09 18.22   16 50 33.387  +40 09 19.73   16 50 37.011  +40 09 21.40 
0.02  16 50 29.325  +56 52 54.24   16 50 28.426  +56 52 58.09   16 50 34.429  +56 52 50.99 
0.02  16 50 27.666  +48 30 19.03   16 50 27.374  +48 30 34.66   16 50 28.497  +48 29 59.96 
0.02  16 50 27.681  +36 22 56.64   16 50 28.444  +36 22 53.81   16 50 26.574  +36 22 59.88 
0.02  16 50 17.894  +63 19 52.40   16 50 19.515  +63 19 39.98   16 50 15.596  +63 20 14.67 
0.02  16 50 07.187  +14 47 04.84   16 50 06.221  +14 47 10.37   16 50 08.183  +14 47 00.18 
0.02  16 50 05.385  +33 55 27.59   16 50 06.434  +33 55 27.21   16 50 04.157  +33 55 28.82 
0.02  16 49 38.210  +19 12 08.10   16 49 37.751  +19 12 15.65   16 49 38.702  +19 11 56.91 
0.02  16 49 23.993  +26 35 02.09   16 49 22.470  +26 34 48.33   16 49 25.668  +26 35 20.28 
0.02  16 49 19.449  +13 58 30.47   16 49 18.809  +13 58 32.68   16 49 21.821  +13 58 35.23 
0.02  16 49 11.498  +53 25 10.91   16 49 10.529  +53 25 07.32   16 49 12.583  +53 25 14.57 
0.02  16 47 41.510  +43 12 36.75   16 47 41.915  +43 12 32.59   16 47 38.519  +43 13 03.81 
0.02  16 47 35.504  +49 49 51.69   16 47 34.914  +49 50 00.43   16 47 36.115  +49 49 32.45 
0.02  16 47 01.241  +34 09 59.18   16 47 01.870  +34 10 00.41   16 47 00.467  +34 09 58.59 
0.02  16 46 10.991  +13 52 39.71   16 46 10.044  +13 52 41.05   16 46 12.958  +13 52 41.20 
0.02  16 45 52.351  +45 44 02.43   16 45 51.977  +45 43 51.58   16 45 52.959  +45 44 18.47 
0.02  16 45 44.688  +37 55 26.32   16 45 44.265  +37 55 44.68   16 45 45.045  +37 55 03.37 
0.02  16 45 06.841  +34 52 58.91   16 45 06.044  +34 53 05.14   16 45 08.962  +34 52 50.59 
0.02  16 44 16.583  +53 25 53.76   16 44 17.482  +53 25 56.83   16 44 15.229  +53 25 49.40 
0.02  16 44 05.941  +33 02 06.48   16 44 05.441  +33 02 12.91   16 44 06.899  +33 01 58.48 
0.02  16 43 55.837  +22 21 02.00   16 43 56.443  +22 20 32.45   16 43 54.924  +22 21 35.19 
0.02  16 43 05.928  +37 29 32.90   16 43 06.186  +37 29 46.58   16 43 05.573  +37 29 13.18 
0.02  16 43 01.098  +41 04 59.85   16 43 01.640  +41 05 07.21   16 42 59.576  +41 04 10.58 
0.02  16 42 57.819  +60 36 29.73   16 42 56.622  +60 36 33.22   16 42 59.247  +60 36 26.04 
0.02  16 42 53.637  +21 42 23.35   16 42 54.360  +21 42 23.36   16 42 50.188  +21 42 13.43 
0.02  16 42 44.189  +41 02 23.20   16 42 44.530  +41 02 20.60   16 42 39.717  +41 02 38.34 
0.02  16 42 38.151  +17 30 53.36   16 42 37.738  +17 30 58.54   16 42 38.635  +17 30 44.52 
0.02  16 42 35.443  +12 52 12.44   16 42 34.948  +12 52 10.66   16 42 36.397  +12 52 16.45 
0.02  16 41 47.758  +26 07 40.22   16 41 48.086  +26 07 51.67   16 41 47.232  +26 07 16.67 
0.02  16 41 46.741  +24 08 55.76   16 41 46.574  +24 08 48.61   16 41 47.564  +24 09 16.72 
0.02  16 41 29.062  +43 43 26.65   16 41 29.283  +43 43 35.62   16 41 28.882  +43 43 16.27 
0.02  16 40 47.134  +52 51 22.18   16 40 45.211  +52 51 21.91   16 40 49.392  +52 51 27.08 
0.02  16 40 34.152  +41 38 58.59   16 40 34.646  +41 38 44.10   16 40 33.567  +41 39 18.15 
0.02  16 40 14.204  +46 30 47.80   16 40 13.180  +46 30 50.21   16 40 16.347  +46 30 49.82 
0.02  16 40 02.626  +54 58 02.48   16 40 04.054  +54 58 02.67   16 40 00.853  +54 58 04.80 
0.02  16 40 01.689  +42 13 08.67   16 40 02.184  +42 12 57.81   16 40 00.690  +42 13 25.43 
0.02  16 39 17.939  +23 35 51.79   16 39 16.464  +23 35 53.96   16 39 19.913  +23 35 52.43 
0.02  16 39 06.113  +21 40 05.27   16 39 06.184  +21 39 56.88   16 39 06.048  +21 40 15.53 
0.02  16 38 38.536  +43 49 21.51   16 38 39.413  +43 49 16.11   16 38 37.373  +43 49 26.65 
0.02  16 38 31.248  +48 05 23.12   16 38 30.835  +48 05 17.72   16 38 31.973  +48 05 30.38 
0.02  16 38 22.769  +45 05 03.61   16 38 23.313  +45 04 57.92   16 38 21.665  +45 05 23.57 
0.02  16 38 15.638  +12 42 54.39   16 38 14.953  +12 42 47.57   16 38 19.047  +12 43 05.57 
0.02  16 38 14.187  +46 37 16.90   16 38 13.263  +46 37 26.25   16 38 16.918  +46 36 57.80 
0.02  16 38 03.424  +16 23 06.33   16 38 02.760  +16 23 04.40   16 38 04.819  +16 23 08.61 
0.02  16 37 58.557  +40 17 03.09   16 37 58.191  +40 16 55.37   16 37 59.095  +40 17 12.78 
0.02  16 36 54.441  +32 20 07.05   16 36 54.753  +32 20 17.50   16 36 53.761  +32 19 41.19 
0.02  16 36 53.166  +28 44 22.47   16 36 53.266  +28 44 04.31   16 36 53.121  +28 44 42.44 
0.02  16 36 49.095  +56 06 31.04   16 36 47.653  +56 06 38.18   16 36 51.513  +56 06 25.72 
0.02  16 36 28.667  +44 31 33.78   16 36 29.687  +44 31 36.12   16 36 27.630  +44 31 31.46 
0.02  16 36 24.310  +47 15 35.75   16 36 24.995  +47 15 39.44   16 36 22.682  +47 15 29.43 
0.02  16 36 20.635  +42 29 33.09   16 36 19.305  +42 29 58.81   16 36 22.309  +42 29 00.94 
0.02  16 36 13.898  +50 30 43.66   16 36 14.421  +50 30 52.43   16 36 13.452  +50 30 32.07 
0.02  16 36 15.414  +54 47 59.86   16 36 13.121  +54 48 06.45   16 36 18.232  +54 47 54.52 
0.02  16 35 53.222  +12 26 45.92   16 35 53.723  +12 26 48.39   16 35 52.548  +12 26 41.99 
0.02  16 35 42.273  +51 38 21.53   16 35 43.073  +51 38 14.61   16 35 41.249  +51 38 29.87 
0.02  16 35 27.879  +31 16 30.53   16 35 28.336  +31 16 24.37   16 35 27.335  +31 16 36.83 
0.02  16 35 24.168  +31 10 00.70   16 35 25.838  +31 10 14.88   16 35 22.384  +31 09 46.83 
0.02  16 35 22.193  +27 24 13.46   16 35 21.601  +27 24 23.78   16 35 23.120  +27 24 02.87 
0.02  16 35 16.617  +50 40 40.10   16 35 18.408  +50 40 38.85   16 35 13.124  +50 40 34.27 
0.02  16 34 40.425  +23 05 12.43   16 34 40.085  +23 05 19.77   16 34 40.956  +23 05 01.55 
0.02  16 34 38.690  +28 12 37.88   16 34 37.453  +28 12 35.82   16 34 40.866  +28 12 41.60 
0.02  16 34 12.303  +16 22 09.39   16 34 12.767  +16 22 01.49   16 34 11.793  +16 22 18.42 
0.02  16 33 51.398  +14 32 31.03   16 33 51.391  +14 32 22.88   16 33 51.636  +14 32 43.26 
0.02  16 33 40.530  +19 58 22.07   16 33 41.513  +19 58 27.46   16 33 39.077  +19 58 16.15 
0.02  16 33 26.650  +40 26 05.98   16 33 26.650  +40 25 58.66   16 33 26.462  +40 26 22.72 
0.02  16 33 17.157  +56 04 53.55   16 33 19.188  +56 05 03.91   16 33 14.781  +56 04 45.33 
0.02  16 33 03.381  +57 11 36.26   16 33 02.552  +57 11 45.93   16 33 04.183  +57 11 21.10 
0.02  16 32 48.303  +17 52 38.18   16 32 48.079  +17 52 27.03   16 32 48.766  +17 52 54.07 
0.02  16 32 45.453  +26 59 21.26   16 32 46.086  +26 59 24.88   16 32 44.735  +26 59 18.08 
0.02  16 32 45.372  +20 51 17.94   16 32 45.782  +20 51 34.40   16 32 44.628  +20 50 47.44 
0.02  16 32 02.800  +45 39 37.58   16 32 03.078  +45 39 46.86   16 32 02.573  +45 39 25.95 
0.02  16 31 22.292  +05 55 19.14   16 31 22.976  +05 55 22.72   16 31 21.137  +05 55 11.64 
0.02  16 31 19.233  +34 25 22.74   16 31 18.763  +34 25 16.59   16 31 19.766  +34 25 33.35 
0.02  16 31 10.096  +48 36 12.82   16 31 11.281  +48 36 20.34   16 31 08.832  +48 36 03.16 
0.02  16 31 06.200  +36 10 16.72   16 31 05.665  +36 10 11.89   16 31 07.336  +36 10 36.76 
0.02  16 30 54.640  +38 34 54.25   16 30 55.268  +38 34 49.75   16 30 53.394  +38 35 00.97 
0.02  16 30 46.035  +62 15 55.53   16 30 44.888  +62 16 05.71   16 30 47.786  +62 15 31.46 
0.02  16 30 43.127  +16 39 10.70   16 30 43.931  +16 39 20.30   16 30 42.290  +16 39 00.07 
0.02  16 30 42.614  +23 48 37.28   16 30 43.263  +23 48 21.26   16 30 41.600  +23 48 57.98 
0.02  16 30 38.060  +10 06 31.98   16 30 38.756  +10 06 23.23   16 30 36.974  +10 06 45.48 
0.02  16 30 23.607  +46 46 06.94   16 30 25.110  +46 46 10.21   16 30 22.025  +46 46 03.91 
0.02  16 29 54.483  +59 04 52.21   16 29 53.360  +59 04 56.96   16 29 55.904  +59 04 45.82 
0.02  16 29 41.215  +58 53 48.88   16 29 41.602  +58 53 59.14   16 29 40.646  +58 53 36.71 
0.02  16 29 20.150  +49 41 13.57   16 29 18.923  +49 41 18.61   16 29 21.785  +49 41 07.05 
0.02  16 29 17.744  +44 34 52.02   16 29 19.726  +44 34 44.71   16 29 14.366  +44 35 00.48 
0.02  16 28 47.084  +43 44 57.82   16 28 47.656  +43 45 05.75   16 28 45.966  +43 44 41.76 
0.02  16 28 42.533  +55 04 55.02   16 28 44.021  +55 04 56.17   16 28 40.805  +55 04 53.00 
0.02  16 28 40.982  +25 11 50.15   16 28 41.808  +25 11 51.63   16 28 39.925  +25 11 49.65 
0.02  16 28 36.271  +62 17 01.50   16 28 36.845  +62 17 07.21   16 28 34.911  +62 16 52.75 
0.02  16 28 22.006  +09 47 51.73   16 28 21.639  +09 47 48.75   16 28 24.328  +09 48 05.88 
0.02  16 28 02.870  +18 43 23.90   16 28 03.358  +18 43 17.50   16 28 01.762  +18 43 36.98 
0.02  16 27 45.345  +17 40 01.62   16 27 45.913  +17 40 05.63   16 27 44.441  +17 39 57.21 
0.02  16 27 41.189  +56 13 03.93   16 27 40.178  +56 12 56.04   16 27 44.335  +56 13 23.55 
0.02  16 27 02.977  +50 41 55.87   16 27 04.464  +50 42 17.54   16 27 01.247  +50 41 29.79 
0.02  16 26 51.099  +36 37 20.63   16 26 49.694  +36 37 25.86   16 26 52.720  +36 37 18.47 
0.02  16 26 27.035  +58 17 16.02   16 26 27.379  +58 17 24.99   16 26 26.656  +58 17 06.50 
0.02  16 26 17.093  +61 11 49.27   16 26 16.642  +61 12 01.44   16 26 17.599  +61 11 36.39 
0.02  16 25 42.160  +08 38 20.34   16 25 41.083  +08 38 45.91   16 25 43.627  +08 37 51.05 
0.02  16 25 27.869  +24 10 57.34   16 25 27.515  +24 10 49.19   16 25 28.282  +24 11 06.95 
0.02  16 25 26.786  +21 16 08.01   16 25 27.502  +21 16 10.90   16 25 25.673  +21 16 06.23 
0.02  16 24 50.132  +30 28 54.46   16 24 49.875  +30 29 00.89   16 24 50.495  +30 28 46.07 
0.02  16 24 30.015  +43 56 06.69   16 24 29.747  +43 56 19.48   16 24 29.576  +43 55 20.86 
0.02  16 24 29.929  +21 40 14.16   16 24 29.560  +21 40 08.83   16 24 31.410  +21 40 26.85 
0.02  16 24 22.001  +39 24 41.02   16 24 21.836  +39 24 49.02   16 24 22.191  +39 24 28.11 
0.02  16 24 19.869  +62 42 49.41   16 24 20.764  +62 42 43.31   16 24 13.641  +62 43 06.72 
0.02  16 23 23.477  +43 34 31.41   16 23 24.400  +43 34 26.75   16 23 22.520  +43 34 37.41 
0.02  16 23 19.833  +56 14 47.23   16 23 19.325  +56 14 44.87   16 23 20.944  +56 14 49.25 
0.02  16 23 05.683  +23 51 33.35   16 23 05.293  +23 51 27.61   16 23 06.084  +23 51 42.29 
0.02  16 23 02.132  +60 08 05.56   16 23 01.681  +60 07 58.28   16 23 02.583  +60 08 15.57 
0.02  16 22 39.383  +34 20 00.44   16 22 40.394  +34 20 03.21   16 22 38.035  +34 19 53.60 
0.02  16 21 48.278  +18 28 55.41   16 21 47.125  +18 28 44.04   16 21 50.164  +18 29 11.34 
0.02  16 21 29.944  +32 29 07.41   16 21 29.302  +32 29 08.14   16 21 31.016  +32 29 07.04 
0.02  16 21 19.535  +50 09 36.93   16 21 20.538  +50 09 34.24   16 21 18.168  +50 09 43.33 
0.02  16 20 56.294  +27 34 02.70   16 20 55.805  +27 33 51.83   16 20 56.920  +27 34 14.53 
0.02  16 20 56.618  +49 00 03.37   16 20 54.776  +49 00 18.51   16 20 58.527  +48 59 48.53 
0.02  16 20 46.262  +43 09 14.74   16 20 45.885  +43 09 21.20   16 20 47.108  +43 09 06.09 
0.02  16 20 47.009  +54 50 33.58   16 20 45.832  +54 50 16.89   16 20 48.294  +54 50 53.80 
0.02  16 20 42.206  +29 39 07.17   16 20 40.416  +29 39 11.68   16 20 44.504  +29 39 05.64 
0.02  16 20 29.168  +05 27 13.42   16 20 29.476  +05 27 03.80   16 20 28.873  +05 27 23.20 
0.02  16 19 52.544  +50 08 58.08   16 19 51.495  +50 09 00.52   16 19 54.330  +50 08 47.86 
0.02  16 19 07.176  +04 55 56.66   16 19 06.910  +04 55 39.78   16 19 07.527  +04 56 14.42 
0.02  16 18 46.236  +27 21 24.88   16 18 45.541  +27 21 27.51   16 18 47.148  +27 21 23.62 
0.02  16 18 39.224  +22 21 08.61   16 18 38.689  +22 21 10.05   16 18 39.971  +22 21 07.02 
0.02  16 18 36.093  +27 07 42.70   16 18 36.037  +27 07 56.89   16 18 36.237  +27 07 25.88 
0.02  16 18 35.607  +23 05 37.30   16 18 35.047  +23 05 28.62   16 18 36.165  +23 05 47.14 
0.02  16 18 32.945  +54 31 42.98   16 18 32.903  +54 31 36.35   16 18 33.132  +54 32 03.34 
0.02  16 18 06.170  +20 09 16.88   16 18 06.068  +20 09 26.80   16 18 06.078  +20 09 02.18 
0.02  16 17 54.420  +26 06 13.29   16 17 54.466  +26 06 22.55   16 17 54.374  +26 05 49.31 
0.02  16 17 21.533  +05 26 46.91   16 17 22.205  +05 26 48.58   16 17 20.828  +05 26 45.01 
0.02  16 16 25.133  +22 51 48.89   16 16 26.809  +22 51 54.65   16 16 22.917  +22 51 47.26 
0.02  16 16 10.957  +09 06 53.30   16 16 11.865  +09 06 52.10   16 16 09.859  +09 06 58.84 
0.02  16 15 56.764  +40 00 12.68   16 15 57.469  +40 00 36.92   16 15 55.673  +39 59 45.11 
0.02  16 15 37.671  +53 46 46.30   16 15 36.612  +53 46 39.56   16 15 38.808  +53 46 53.82 
0.02  16 15 22.501  +15 14 46.43   16 15 22.970  +15 15 09.76   16 15 21.822  +15 14 21.16 
0.02  16 15 15.934  +21 36 08.00   16 15 16.265  +21 35 55.28   16 15 15.259  +21 36 25.04 
0.02  16 15 02.210  +10 14 18.73   16 15 02.751  +10 14 16.77   16 15 00.135  +10 14 25.85 
0.02  16 14 30.707  +60 35 48.42   16 14 31.222  +60 35 39.96   16 14 29.966  +60 35 59.19 
0.02  16 14 29.698  +40 37 10.91   16 14 29.891  +40 37 01.30   16 14 29.350  +40 37 20.96 
0.02  16 14 17.154  +03 59 40.90   16 14 16.708  +03 59 35.35   16 14 19.360  +04 00 06.78 
0.02  16 13 55.490  +20 09 22.43   16 13 54.867  +20 09 16.00   16 13 56.116  +20 09 31.80 
0.02  16 13 42.733  +39 07 30.97   16 13 40.782  +39 07 26.88   16 13 44.700  +39 07 38.28 
0.02  16 13 38.560  +60 52 45.80   16 13 38.009  +60 52 31.81   16 13 39.101  +60 53 00.31 
0.02  16 13 14.689  +07 13 43.93   16 13 14.715  +07 13 31.37   16 13 14.682  +07 14 00.86 
0.02  16 13 07.594  +36 45 15.02   16 13 07.496  +36 45 25.98   16 13 07.568  +36 45 00.96 
0.02  16 12 55.893  +48 50 20.36   16 12 56.241  +48 50 27.67   16 12 54.752  +48 50 07.86 
0.02  16 12 24.538  +29 39 26.91   16 12 23.043  +29 39 18.83   16 12 27.456  +29 39 42.27 
0.02  16 12 03.736  +30 25 36.34   16 12 03.323  +30 25 42.56   16 12 04.349  +30 25 26.05 
0.02  16 11 32.010  +33 21 39.56   16 11 32.115  +33 21 29.91   16 11 31.908  +33 21 53.68 
0.02  16 10 57.015  +03 22 02.49   16 10 56.274  +03 22 00.31   16 10 58.094  +03 22 04.59 
0.02  16 10 51.544  +04 02 17.20   16 10 50.993  +04 02 18.13   16 10 52.206  +04 02 15.93 
0.02  16 10 40.170  +40 32 49.64   16 10 40.672  +40 32 45.41   16 10 39.531  +40 32 55.40 
0.02  16 10 27.502  +54 12 46.42   16 10 28.151  +54 12 36.83   16 10 26.725  +54 12 56.06 
0.02  16 10 11.116  +00 35 27.42   16 10 11.671  +00 35 21.94   16 10 10.103  +00 35 35.20 
0.02  16 09 59.730  +02 14 50.89   16 10 00.271  +02 14 44.34   16 09 59.052  +02 14 58.10 
0.02  16 09 49.842  +20 32 21.79   16 09 50.272  +20 32 04.84   16 09 49.472  +20 32 42.87 
0.02  16 09 43.295  +51 01 58.33   16 09 43.016  +51 02 14.87   16 09 43.443  +51 01 38.45 
0.02  16 09 08.419  +18 01 50.65   16 09 09.084  +18 01 54.32   16 09 06.120  +18 01 40.27 
0.02  16 08 23.877  +19 59 51.61   16 08 23.838  +19 59 43.31   16 08 23.884  +20 00 01.64 
0.02  16 08 19.412  +07 55 20.63   16 08 19.890  +07 55 44.97   16 08 18.730  +07 54 50.01 
0.02  16 08 11.370  +28 48 58.96   16 08 12.058  +28 48 49.22   16 08 10.625  +28 49 12.98 
0.02  16 07 48.679  +32 34 28.36   16 07 48.004  +32 34 20.64   16 07 49.473  +32 34 39.24 
0.02  16 07 46.384  +48 19 08.23   16 07 46.771  +48 19 14.58   16 07 44.866  +48 18 36.29 
0.02  16 07 37.486  +47 24 09.27   16 07 37.119  +47 24 00.14   16 07 38.086  +47 24 21.91 
0.02  16 07 35.382  +04 34 15.64   16 07 36.044  +04 34 14.09   16 07 34.696  +04 34 17.18 
0.02  16 07 34.067  +56 24 45.85   16 07 32.388  +56 24 46.06   16 07 36.690  +56 24 42.99 
0.02  16 07 32.260  +17 57 01.00   16 07 33.192  +17 57 01.84   16 07 31.061  +17 57 01.76 
0.02  16 07 22.995  +08 06 29.44   16 07 22.468  +08 06 22.07   16 07 23.579  +08 06 40.03 
0.02  16 07 15.648  +03 04 27.28   16 07 15.304  +03 04 36.04   16 07 16.661  +03 04 04.08 
0.02  16 07 02.174  +22 39 12.65   16 07 01.630  +22 39 14.46   16 07 03.039  +22 39 10.30 
0.02  16 06 22.763  +08 57 18.99   16 06 22.638  +08 57 09.30   16 06 22.861  +08 57 33.21 
0.02  16 05 48.240  +59 17 58.63   16 05 47.896  +59 17 51.18   16 05 48.863  +59 18 07.46 
0.02  16 05 47.352  +31 01 05.89   16 05 47.519  +31 01 14.56   16 05 47.086  +31 00 49.20 
0.02  16 05 46.837  +15 49 37.87   16 05 46.683  +15 49 30.40   16 05 47.086  +15 49 45.71 
0.02  16 05 46.919  +03 33 55.85   16 05 46.221  +03 33 58.77   16 05 47.942  +03 33 51.71 
0.02  16 05 38.595  +35 20 04.57   16 05 39.293  +35 20 06.07   16 05 37.566  +35 20 01.11 
0.02  16 05 14.216  +07 53 06.56   16 05 14.620  +07 52 59.55   16 05 13.633  +07 53 14.70 
0.02  16 05 05.728  +42 24 00.97   16 05 05.105  +42 23 58.56   16 05 07.794  +42 24 05.78 
0.02  16 04 56.158  -00 19 07.00   16 04 56.647  -00 19 07.69   16 04 54.962  -00 19 08.19 
0.02  16 04 54.280  +12 16 48.68   16 04 53.847  +12 16 52.75   16 04 56.801  +12 16 27.67 
0.02  16 03 48.133  +40 56 22.81   16 03 49.110  +40 56 14.01   16 03 47.163  +40 56 31.96 
0.02  16 03 16.938  +21 58 41.36   16 03 17.505  +21 58 41.41   16 03 16.122  +21 58 44.71 
0.02  16 02 43.760  +62 01 45.92   16 02 44.143  +62 01 37.66   16 02 43.271  +62 02 03.08 
0.02  16 02 30.413  +29 51 32.69   16 02 30.862  +29 51 40.91   16 02 29.846  +29 51 06.69 
0.02  16 02 22.279  +27 33 44.69   16 02 22.836  +27 33 48.51   16 02 20.823  +27 33 37.19 
0.02  16 02 18.306  +21 38 31.15   16 02 18.565  +21 38 42.59   16 02 17.988  +21 38 16.41 
0.02  16 02 12.198  +06 15 05.51   16 02 12.381  +06 15 24.10   16 02 12.188  +06 14 40.27 
0.02  16 01 58.264  +30 44 36.99   16 01 59.585  +30 44 13.85   16 01 56.746  +30 44 59.27 
0.02  16 01 48.684  +45 24 21.88   16 01 48.609  +45 24 11.70   16 01 49.412  +45 24 42.06 
0.02  16 01 26.391  +30 27 00.51   16 01 26.453  +30 27 15.52   16 01 26.128  +30 26 44.01 
0.02  16 01 23.214  +24 28 58.86   16 01 24.033  +24 28 59.38   16 01 22.338  +24 28 58.85 
0.02  16 01 16.247  +25 48 17.80   16 01 15.762  +25 48 23.85   16 01 16.827  +25 48 09.33 
0.02  16 00 27.473  +31 12 32.77   16 00 26.591  +31 12 47.20   16 00 29.440  +31 12 11.67 
0.02  15 59 35.683  +35 53 39.59   15 59 34.981  +35 53 40.97   15 59 37.246  +35 53 37.43 
0.02  15 59 26.368  +27 21 07.62   15 59 26.732  +27 21 14.56   15 59 25.998  +27 20 53.38 
0.02  15 59 24.382  +13 34 56.65   15 59 24.801  +13 35 00.88   15 59 22.893  +13 34 38.49 
0.02  15 58 34.968  +27 16 31.19   15 58 35.578  +27 16 29.91   15 58 31.683  +27 16 35.24 
0.02  15 58 30.795  +58 58 23.00   15 58 30.273  +58 58 01.31   15 58 32.532  +58 58 57.77 
0.02  15 58 18.950  +33 06 59.51   15 58 19.491  +33 07 08.02   15 58 18.422  +33 06 45.25 
0.02  15 58 10.862  +29 07 05.89   15 58 09.996  +29 07 09.55   15 58 11.796  +29 07 03.19 
0.02  15 58 02.383  +63 41 48.88   15 58 03.088  +63 41 56.62   15 58 01.390  +63 41 40.91 
0.02  15 58 00.901  +23 38 33.74   15 58 00.157  +23 38 31.30   15 58 02.810  +23 38 37.27 
0.02  15 57 59.590  +36 47 18.34   15 57 58.521  +36 46 54.31   15 58 01.167  +36 47 45.08 
0.02  15 57 27.140  +22 32 15.60   15 57 26.504  +22 32 10.46   15 57 28.389  +22 32 22.57 
0.02  15 57 09.046  +36 01 16.41   15 57 08.787  +36 01 07.22   15 57 09.488  +36 01 35.38 
0.02  15 56 33.703  +42 11 59.08   15 56 34.966  +42 11 35.20   15 56 32.366  +42 12 33.57 
0.02  15 56 20.055  +51 39 01.77   15 56 20.888  +51 39 00.44   15 56 19.124  +51 39 02.45 
0.02  15 55 48.723  +47 49 03.52   15 55 49.486  +47 49 00.84   15 55 47.208  +47 49 08.39 
0.02  15 54 53.110  +15 18 37.97   15 54 53.388  +15 18 46.71   15 54 52.860  +15 18 27.08 
0.02  15 54 52.293  +07 20 37.32   15 54 51.854  +07 20 34.32   15 54 52.818  +07 20 40.56 
0.02  15 54 36.992  +37 44 05.61   15 54 36.429  +37 44 00.22   15 54 37.592  +37 44 13.51 
0.02  15 54 24.033  +28 58 36.43   15 54 24.196  +28 58 45.95   15 54 23.964  +28 58 25.14 
0.02  15 53 51.264  +32 43 04.77   15 53 51.844  +32 43 20.29   15 53 50.376  +32 42 47.32 
0.02  15 53 44.323  +04 42 33.94   15 53 46.058  +04 42 25.23   15 53 42.563  +04 42 46.57 
0.02  15 53 18.469  +09 39 56.50   15 53 18.338  +09 40 04.61   15 53 18.676  +09 39 46.46 
0.02  15 53 14.804  +03 58 43.45   15 53 13.604  +03 58 16.43   15 53 16.624  +03 59 16.94 
0.02  15 52 51.304  +02 41 18.91   15 52 51.723  +02 41 09.14   15 52 50.743  +02 41 29.40 
0.02  15 52 27.735  +09 39 02.91   15 52 28.544  +09 39 04.53   15 52 26.849  +09 39 00.16 
0.02  15 52 21.151  +22 33 06.83   15 52 20.771  +22 33 04.59   15 52 22.365  +22 33 11.80 
0.02  15 51 36.512  +08 26 15.78   15 51 36.738  +08 26 27.45   15 51 36.253  +08 26 01.26 
0.02  15 51 32.135  +29 16 40.14   15 51 31.990  +29 16 49.27   15 51 32.443  +29 16 23.20 
0.02  15 51 11.270  +09 08 01.00   15 51 11.762  +09 08 11.05   15 51 10.192  +09 07 10.47 
0.02  15 49 46.017  +26 56 34.00   15 49 46.853  +26 56 35.40   15 49 44.715  +26 56 35.78 
0.02  15 49 24.651  +40 54 07.04   15 49 23.992  +40 54 08.78   15 49 25.392  +40 54 05.01 
0.02  15 49 21.461  +12 59 45.35   15 49 21.697  +12 59 51.30   15 49 20.995  +12 59 37.35 
0.02  15 49 16.225  +13 10 05.16   15 49 15.402  +13 09 51.73   15 49 17.113  +13 10 17.77 
0.02  15 49 15.999  +02 42 05.01   15 49 15.222  +02 42 20.95   15 49 17.090  +02 41 26.05 
0.02  15 49 00.865  +34 44 14.01   15 49 00.665  +34 44 04.18   15 49 01.918  +34 44 44.94 
0.02  15 48 47.341  +20 12 18.94   15 48 48.151  +20 12 23.41   15 48 46.400  +20 12 15.22 
0.02  15 48 46.246  +17 14 00.39   15 48 46.876  +17 13 56.51   15 48 45.145  +17 14 02.06 
0.02  15 48 42.463  +42 34 09.13   15 48 42.430  +42 34 02.07   15 48 42.637  +42 34 33.30 
0.02  15 48 12.212  +56 19 21.12   15 48 13.248  +56 19 11.19   15 48 11.035  +56 19 34.98 
0.02  15 48 10.642  +25 58 07.98   15 48 10.390  +25 58 18.49   15 48 10.835  +25 57 55.26 
0.02  15 48 02.764  +48 59 06.14   15 48 01.974  +48 58 58.80   15 48 03.580  +48 59 13.83 
0.02  15 47 52.755  +49 53 39.61   15 47 52.876  +49 53 31.04   15 47 52.256  +49 53 54.23 
0.02  15 47 20.711  +22 49 50.62   15 47 21.320  +22 49 46.51   15 47 19.235  +22 50 09.74 
0.02  15 47 11.685  +50 27 41.88   15 47 11.396  +50 27 49.58   15 47 14.186  +50 27 13.30 
0.02  15 46 42.857  -02 38 39.94   15 46 43.300  -02 38 47.01   15 46 42.198  -02 38 29.14 
0.02  15 46 36.857  +44 35 14.58   15 46 37.490  +44 35 27.12   15 46 36.339  +44 34 59.59 
0.02  15 46 34.563  +50 27 53.24   15 46 35.799  +50 27 55.41   15 46 30.596  +50 27 35.00 
0.02  15 46 28.274  +01 53 41.63   15 46 28.789  +01 53 45.24   15 46 27.556  +01 53 38.44 
0.02  15 46 27.055  +10 43 18.38   15 46 26.665  +10 43 16.76   15 46 28.068  +10 43 23.32 
0.02  15 45 46.152  +16 29 11.97   15 45 45.093  +16 29 08.07   15 45 47.208  +16 29 16.13 
0.02  15 45 22.541  +06 14 57.19   15 45 21.937  +06 14 54.05   15 45 23.668  +06 15 04.13 
0.02  15 45 18.043  +57 03 47.66   15 45 18.983  +57 03 50.77   15 45 16.869  +57 03 41.78 
0.02  15 44 39.687  +44 40 50.41   15 44 40.274  +44 41 03.56   15 44 38.665  +44 40 31.96 
0.02  15 44 22.531  -05 02 39.76   15 44 23.180  -05 02 36.61   15 44 21.593  -05 02 46.29 
0.02  15 43 53.290  +46 30 42.09   15 43 52.572  +46 30 49.41   15 43 54.064  +46 30 31.52 
0.02  15 43 36.599  +46 59 57.78   15 43 35.137  +46 59 52.73   15 43 38.711  +47 00 04.37 
0.02  15 43 11.880  +01 18 32.29   15 43 12.421  +01 18 25.17   15 43 10.883  +01 18 41.11 
0.02  15 43 08.227  +40 49 50.82   15 43 09.080  +40 49 42.43   15 43 07.218  +40 50 02.50 
0.02  15 42 58.710  +20 10 41.40   15 42 59.044  +20 10 37.81   15 42 58.133  +20 10 49.03 
0.02  15 42 57.054  +08 50 19.84   15 42 57.795  +08 50 23.97   15 42 55.435  +08 50 12.57 
0.02  15 42 56.238  +10 54 34.14   15 42 56.917  +10 54 21.91   15 42 55.399  +10 54 49.51 
0.02  15 42 49.733  +31 10 31.26   15 42 50.491  +31 10 34.11   15 42 48.842  +31 10 28.00 
0.02  15 42 42.934  +28 45 57.55   15 42 42.049  +28 46 01.05   15 42 45.317  +28 45 53.07 
0.02  15 42 41.695  +54 22 42.66   15 42 41.265  +54 22 49.59   15 42 42.350  +54 22 33.55 
0.02  15 42 02.704  +12 14 29.50   15 42 02.284  +12 14 32.89   15 42 03.320  +12 14 23.68 
0.02  15 41 18.732  +00 58 41.36   15 41 18.044  +00 58 53.57   15 41 19.345  +00 58 26.70 
0.02  15 41 18.968  +51 40 44.35   15 41 20.349  +51 40 46.27   15 41 17.119  +51 40 38.05 
0.02  15 41 05.481  +07 58 32.88   15 41 04.340  +07 58 20.30   15 41 07.028  +07 58 54.82 
0.02  15 41 03.002  +35 27 45.26   15 41 03.510  +35 27 40.60   15 41 02.324  +35 27 55.21 
0.02  15 40 54.285  +05 12 04.32   15 40 55.412  +05 12 08.86   15 40 52.308  +05 11 55.06 
0.02  15 40 49.724  -01 22 14.00   15 40 49.551  -01 21 59.74   15 40 50.032  -01 22 40.71 
0.02  15 40 36.758  +01 01 03.19   15 40 37.738  +01 01 09.30   15 40 35.696  +01 00 57.91 
0.02  15 40 35.306  +34 28 41.97   15 40 35.702  +34 28 47.62   15 40 31.653  +34 28 18.84 
0.02  15 40 23.605  +16 47 51.90   15 40 23.073  +16 47 52.21   15 40 26.877  +16 48 08.09 
0.02  15 40 15.097  +21 12 01.48   15 40 14.149  +21 11 54.52   15 40 16.215  +21 12 14.01 
0.02  15 40 03.507  +43 00 40.53   15 40 03.442  +43 00 49.15   15 40 03.540  +43 00 28.70 
0.02  15 39 33.588  +60 53 46.31   15 39 35.880  +60 53 51.92   15 39 30.565  +60 53 41.20 
0.02  15 39 29.995  +00 09 37.28   15 39 29.696  +00 09 38.49   15 39 32.195  +00 09 36.79 
0.02  15 39 26.192  +62 50 10.06   15 39 28.067  +62 50 08.71   15 39 23.884  +62 50 12.99 
0.02  15 39 17.530  +07 59 54.32   15 39 18.189  +07 59 55.22   15 39 14.517  +07 59 39.39 
0.02  15 39 09.406  +40 42 22.19   15 39 08.619  +40 42 25.91   15 39 10.661  +40 42 17.60 
0.02  15 39 01.800  -02 11 28.31   15 39 01.741  -02 11 15.19   15 39 01.983  -02 11 47.16 
0.02  15 38 33.644  +62 35 27.55   15 38 32.880  +62 35 18.60   15 38 34.447  +62 35 38.27 
0.02  15 38 26.300  +63 41 10.89   15 38 24.651  +63 41 14.30   15 38 28.048  +63 41 06.71 
0.02  15 37 58.800  +33 24 54.93   15 37 58.449  +33 24 46.44   15 37 59.348  +33 25 06.36 
0.02  15 37 58.682  +61 22 52.06   15 37 59.967  +61 22 59.41   15 37 55.666  +61 22 34.04 
0.02  15 37 47.283  +56 34 44.97   15 37 46.329  +56 34 39.32   15 37 49.391  +56 34 55.51 
0.02  15 37 37.238  -04 09 52.72   15 37 37.706  -04 09 51.25   15 37 36.074  -04 09 55.38 
0.02  15 37 24.137  +58 41 45.41   15 37 22.668  +58 41 53.99   15 37 27.294  +58 41 19.84 
0.02  15 37 19.639  +51 46 10.85   15 37 19.550  +51 46 01.65   15 37 19.789  +51 46 20.20 
0.02  15 37 17.219  +51 08 52.05   15 37 17.632  +51 08 40.12   15 37 17.091  +51 09 09.34 
0.02  15 37 17.186  +49 04 42.24   15 37 17.088  +49 04 33.71   15 37 17.386  +49 04 54.93 
0.02  15 37 14.888  -06 32 28.70   15 37 15.000  -06 32 49.99   15 37 14.531  -06 31 59.91 
0.02  15 37 10.462  +56 02 12.46   15 37 08.708  +56 02 13.73   15 37 14.970  +56 02 14.26 
0.02  15 37 08.485  +13 43 13.45   15 37 09.528  +13 43 17.52   15 37 07.315  +13 43 08.32 
0.02  15 36 47.945  +23 46 20.70   15 36 48.050  +23 46 13.01   15 36 47.742  +23 46 33.86 
0.02  15 36 43.919  +32 54 33.54   15 36 44.057  +32 54 17.54   15 36 43.460  +32 54 53.89 
0.02  15 36 38.054  +23 57 05.10   15 36 37.772  +23 57 16.65   15 36 38.307  +23 56 51.88 
0.02  15 36 30.579  +06 15 23.16   15 36 30.169  +06 15 36.04   15 36 31.809  +06 14 54.52 
0.02  15 36 17.816  +15 58 31.67   15 36 17.324  +15 58 37.73   15 36 18.869  +15 58 10.53 
0.02  15 36 07.909  +27 41 05.03   15 36 08.420  +27 41 04.70   15 36 06.892  +27 41 07.61 
0.02  15 35 49.785  +33 32 02.43   15 35 50.103  +33 32 19.94   15 35 49.405  +33 31 36.34 
0.02  15 35 43.592  +57 02 19.09   15 35 44.628  +57 02 08.52   15 35 42.369  +57 02 38.04 
0.02  15 35 33.543  +45 55 08.60   15 35 33.642  +45 55 34.16   15 35 33.429  +45 54 40.27 
0.02  15 35 32.589  +11 01 35.70   15 35 33.199  +11 01 49.46   15 35 31.737  +11 01 22.59 
0.02  15 35 30.196  +38 03 36.45   15 35 30.944  +38 03 36.17   15 35 29.301  +38 03 36.85 
0.02  15 35 24.373  +19 59 21.95   15 35 23.951  +19 59 14.55   15 35 24.895  +19 59 34.61 
0.02  15 35 16.302  +53 58 20.96   15 35 17.131  +53 57 59.52   15 35 15.381  +53 58 42.12 
0.02  15 35 12.712  +59 35 12.02   15 35 12.200  +59 34 58.08   15 35 13.217  +59 35 30.07 
0.02  15 34 24.216  +36 46 08.03   15 34 23.210  +36 46 06.80   15 34 25.370  +36 46 11.74 
0.02  15 34 16.309  +08 46 58.25   15 34 15.791  +08 46 50.91   15 34 17.053  +08 47 18.95 
0.02  15 34 06.526  +39 14 36.46   15 34 07.614  +39 14 46.61   15 34 05.024  +39 14 19.59 
0.02  15 33 03.733  +12 09 40.32   15 33 03.061  +12 09 31.83   15 33 05.165  +12 09 54.96 
0.02  15 32 59.700  -06 17 39.57   15 33 00.503  -06 17 15.44   15 32 58.543  -06 18 08.03 
0.02  15 32 57.700  -07 35 18.50   15 32 57.054  -07 35 12.67   15 32 59.881  -07 35 56.77 
0.02  15 32 49.698  +11 02 06.40   15 32 49.425  +11 01 58.62   15 32 49.963  +11 02 17.28 
0.02  15 32 48.599  +12 57 22.20   15 32 47.993  +12 57 22.04   15 32 49.645  +12 57 22.74 
0.02  15 32 28.364  +63 10 28.60   15 32 26.663  +63 10 12.35   15 32 29.859  +63 10 46.70 
0.02  15 32 06.474  +03 41 58.41   15 32 07.035  +03 42 05.43   15 32 05.697  +03 41 50.76 
0.02  15 31 37.764  +20 04 04.74   15 31 38.889  +20 04 04.69   15 31 34.827  +20 03 53.32 
0.02  15 31 07.422  +58 44 09.99   15 31 04.268  +58 43 49.34   15 31 10.959  +58 44 43.31 
0.02  15 30 55.495  +01 22 22.14   15 30 55.124  +01 21 51.87   15 30 56.022  +01 22 54.26 
0.02  15 30 54.518  +14 50 40.85   15 30 55.065  +14 50 35.21   15 30 53.964  +14 50 48.83 
0.02  15 29 56.921  +52 51 47.05   15 29 58.229  +52 51 48.35   15 29 55.213  +52 51 46.32 
0.02  15 29 47.299  +24 58 03.19   15 29 46.823  +24 58 04.43   15 29 49.095  +24 57 53.90 
0.02  15 29 41.243  +56 16 06.29   15 29 40.434  +56 16 02.55   15 29 42.427  +56 16 11.11 
0.02  15 29 36.985  +02 53 22.71   15 29 36.575  +02 53 21.66   15 29 37.729  +02 53 24.66 
0.02  15 29 08.944  +05 59 34.36   15 29 08.363  +05 59 30.45   15 29 10.271  +05 59 46.03 
0.02  15 29 08.144  +20 36 49.55   15 29 08.727  +20 37 01.11   15 29 07.436  +20 36 35.41 
0.02  15 28 53.325  +02 33 01.75   15 28 53.377  +02 33 10.90   15 28 52.777  +02 32 40.32 
0.02  15 28 48.001  +50 07 45.02   15 28 47.679  +50 07 36.19   15 28 48.289  +50 07 58.12 
0.02  15 28 44.371  +14 01 16.83   15 28 43.666  +14 01 19.97   15 28 45.712  +14 01 04.72 
0.02  15 28 44.575  +05 52 17.44   15 28 45.365  +05 52 08.47   15 28 42.532  +05 53 02.42 
0.02  15 28 17.547  +20 00 39.84   15 28 17.330  +20 00 52.23   15 28 18.061  +20 00 16.71 
0.02  15 28 04.984  +05 44 28.44   15 28 05.547  +05 44 31.89   15 28 04.367  +05 44 24.36 
0.02  15 28 06.088  +56 37 06.37   15 28 03.354  +56 37 26.09   15 28 09.544  +56 36 38.98 
0.02  15 27 53.984  +47 49 30.66   15 27 53.247  +47 49 34.54   15 27 54.820  +47 49 24.10 
0.02  15 27 36.044  -04 32 38.03   15 27 35.959  -04 32 25.79   15 27 36.051  -04 32 56.64 
0.02  15 27 34.871  +18 06 26.40   15 27 35.057  +18 06 36.63   15 27 34.494  +18 06 04.00 
0.02  15 27 33.084  +49 28 56.25   15 27 33.802  +49 28 58.48   15 27 29.720  +49 28 39.82 
0.02  15 27 07.180  +05 52 10.08   15 27 07.580  +05 52 02.52   15 27 06.610  +05 52 27.66 
0.02  15 26 53.489  +25 55 09.49   15 26 53.280  +25 55 00.92   15 26 53.794  +25 55 30.39 
0.02  15 26 42.008  +00 53 30.13   15 26 42.100  +00 53 45.81   15 26 41.851  +00 53 13.45 
0.02  15 26 34.153  -07 31 19.13   15 26 34.743  -07 31 32.79   15 26 33.222  -07 30 55.93 
0.02  15 25 58.837  +25 14 06.99   15 25 58.670  +25 14 15.67   15 25 58.440  +25 13 24.27 
0.02  15 25 42.307  +04 04 18.42   15 25 43.408  +04 04 22.43   15 25 40.825  +04 04 10.26 
0.02  15 25 30.386  +09 15 12.21   15 25 29.957  +09 15 13.50   15 25 31.458  +09 15 11.94 
0.02  15 25 31.435  +05 18 37.83   15 25 32.062  +05 18 51.38   15 25 29.790  +05 18 07.65 
0.02  15 25 20.548  +49 58 22.35   15 25 21.213  +49 58 28.24   15 25 18.528  +49 58 09.56 
0.02  15 25 16.167  +00 24 32.94   15 25 15.705  +00 24 41.19   15 25 16.751  +00 24 25.22 
0.02  15 25 05.394  +53 06 22.87   15 25 06.165  +53 06 29.68   15 25 04.358  +53 06 15.91 
0.02  15 24 59.490  +08 28 52.24   15 24 58.860  +08 29 14.12   15 25 00.247  +08 28 28.76 
0.02  15 24 56.867  -01 52 28.50   15 24 57.490  -01 52 44.30   15 24 55.821  -01 52 04.42 
0.02  15 24 49.376  +16 09 28.59   15 24 49.402  +16 09 08.37   15 24 49.382  +16 09 53.63 
0.02  15 24 50.228  +58 22 31.71   15 24 48.510  +58 22 28.59   15 24 52.477  +58 22 34.74 
0.02  15 24 47.150  +47 50 02.44   15 24 47.950  +47 50 02.84   15 24 46.297  +47 50 01.80 
0.02  15 24 36.727  +31 38 38.90   15 24 36.108  +31 38 38.38   15 24 37.989  +31 38 39.89 
0.02  15 24 01.847  +35 30 31.75   15 24 02.431  +35 30 21.74   15 24 00.982  +35 30 42.82 
0.02  15 23 56.120  +61 21 47.56   15 23 56.939  +61 21 38.22   15 23 55.399  +61 21 57.62 
0.02  15 23 54.651  +24 09 06.14   15 23 55.163  +24 09 13.41   15 23 53.307  +24 08 42.91 
0.02  15 23 44.216  +35 32 54.05   15 23 44.957  +35 32 52.04   15 23 43.130  +35 32 58.86 
0.02  15 23 42.767  +16 38 40.81   15 23 42.321  +16 38 48.92   15 23 43.370  +16 38 31.64 
0.02  15 23 42.560  +53 07 54.58   15 23 43.547  +53 07 53.48   15 23 40.626  +53 08 01.88 
0.02  15 23 39.613  +39 52 37.06   15 23 39.436  +39 52 46.74   15 23 40.170  +39 52 09.68 
0.02  15 23 40.049  +18 36 00.54   15 23 38.993  +18 35 58.35   15 23 41.334  +18 36 03.10 
0.02  15 23 34.531  +44 20 34.73   15 23 34.456  +44 20 44.41   15 23 34.652  +44 20 22.78 
0.02  15 23 33.488  +45 03 36.64   15 23 32.567  +45 03 35.84   15 23 34.446  +45 03 37.80 
0.02  15 23 29.774  +33 22 17.66   15 23 29.731  +33 22 33.43   15 23 29.417  +33 21 51.29 
0.02  15 23 11.385  +51 49 58.64   15 23 11.798  +51 50 01.32   15 23 09.729  +51 49 47.67 
0.02  15 23 04.241  +09 39 30.64   15 23 04.228  +09 39 38.06   15 23 04.343  +09 39 21.93 
0.02  15 22 45.495  +27 55 27.42   15 22 45.131  +27 55 21.54   15 22 47.770  +27 56 01.01 
0.02  15 22 38.872  +00 53 58.17   15 22 38.229  +00 53 51.44   15 22 40.990  +00 54 13.20 
0.02  15 22 34.322  +44 54 47.96   15 22 33.843  +44 54 36.34   15 22 35.069  +44 55 13.53 
0.02  15 22 30.535  +01 31 53.33   15 22 29.987  +01 31 49.16   15 22 31.515  +01 31 58.32 
0.02  15 22 08.520  +26 52 47.11   15 22 08.028  +26 52 50.59   15 22 10.729  +26 52 26.47 
0.02  15 22 04.776  +08 09 13.48   15 22 04.540  +08 09 03.15   15 22 05.294  +08 09 36.64 
0.02  15 21 45.597  +14 36 48.26   15 21 46.098  +14 36 56.68   15 21 45.026  +14 36 36.73 
0.02  15 21 35.817  +08 45 43.65   15 21 36.302  +08 45 56.33   15 21 35.364  +08 45 29.33 
0.02  15 20 21.034  +02 53 12.12   15 20 19.995  +02 53 11.17   15 20 22.644  +02 53 07.31 
0.02  15 20 00.285  +11 20 46.52   15 20 01.849  +11 20 43.60   15 19 58.465  +11 20 47.82 
0.02  15 19 53.777  +44 04 55.64   15 19 52.876  +44 04 58.02   15 19 55.016  +44 04 52.74 
0.02  15 19 52.957  +42 50 44.05   15 19 52.266  +42 50 39.64   15 19 55.361  +42 51 15.45 
0.02  15 19 30.621  +38 11 58.44   15 19 30.120  +38 11 47.71   15 19 31.549  +38 12 17.83 
0.02  15 19 20.677  +23 18 55.23   15 19 20.707  +23 18 49.83   15 19 20.504  +23 19 13.92 
0.02  15 18 53.377  +46 46 10.70   15 18 52.128  +46 46 10.42   15 18 55.122  +46 46 12.00 
0.02  15 18 51.292  +34 11 08.86   15 18 51.633  +34 11 14.83   15 18 50.168  +34 10 53.17 
0.02  15 18 33.729  +62 24 39.00   15 18 32.421  +62 24 36.05   15 18 35.188  +62 24 41.80 
0.02  15 18 07.206  +47 15 29.78   15 18 07.993  +47 15 25.24   15 18 04.321  +47 15 48.05 
0.02  15 17 44.988  +31 00 15.29   15 17 45.165  +31 00 03.74   15 17 44.808  +31 00 27.60 
0.02  15 17 38.421  +44 52 49.60   15 17 36.838  +44 52 50.22   15 17 40.729  +44 52 53.86 
0.02  15 17 09.771  +36 28 21.31   15 17 09.823  +36 28 28.33   15 17 09.826  +36 28 10.39 
0.02  15 17 04.676  +01 49 05.93   15 17 04.377  +01 48 56.65   15 17 04.977  +01 49 22.69 
0.02  15 16 58.234  +00 08 47.03   15 16 56.801  +00 08 57.46   15 16 59.837  +00 08 37.92 
0.02  15 16 52.159  -05 39 52.15   15 16 52.981  -05 39 50.64   15 16 51.005  -05 39 57.13 
0.02  15 16 27.845  +45 33 46.65   15 16 27.216  +45 33 51.78   15 16 29.583  +45 33 26.48 
0.02  15 16 16.590  +17 08 13.12   15 16 16.426  +17 08 02.54   15 16 16.702  +17 08 24.99 
0.02  15 15 51.484  -03 26 00.47   15 15 51.175  -03 26 08.79   15 15 52.431  -03 25 46.55 
0.02  15 15 02.250  +08 04 14.94   15 15 01.896  +08 04 22.75   15 15 03.496  +08 03 48.23 
0.02  15 14 43.556  +45 52 03.10   15 14 43.170  +45 51 45.04   15 14 44.065  +45 52 25.47 
0.02  15 14 43.045  +36 50 50.44   15 14 44.884  +36 50 42.43   15 14 40.957  +36 50 59.47 
0.02  15 13 42.459  +16 38 47.12   15 13 42.842  +16 38 49.26   15 13 40.800  +16 38 36.03 
0.02  15 13 33.915  +49 57 14.49   15 13 32.203  +49 57 14.72   15 13 35.806  +49 57 13.67 
0.02  15 13 20.673  -07 27 35.81   15 13 21.079  -07 27 22.00   15 13 19.988  -07 27 52.05 
0.02  15 13 04.792  +54 09 56.50   15 13 04.097  +54 09 47.40   15 13 05.539  +54 10 06.01 
0.02  15 12 56.569  +49 35 09.09   15 12 55.596  +49 35 10.70   15 12 57.864  +49 35 06.31 
0.02  15 12 32.728  +28 38 43.54   15 12 32.233  +28 38 47.64   15 12 33.325  +28 38 35.58 
0.02  15 12 22.958  +08 24 26.89   15 12 22.178  +08 24 31.73   15 12 23.830  +08 24 22.60 
0.02  15 11 42.807  +44 30 43.67   15 11 42.951  +44 30 55.18   15 11 42.685  +44 30 29.13 
0.02  15 11 37.178  +50 37 05.41   15 11 36.601  +50 36 55.67   15 11 39.823  +50 37 32.99 
0.02  15 11 33.837  +42 14 20.67   15 11 34.840  +42 14 22.38   15 11 32.296  +42 14 14.15 
0.02  15 11 26.663  +07 25 52.18   15 11 27.342  +07 25 50.59   15 11 24.962  +07 25 53.66 
0.02  15 11 19.425  +02 40 02.00   15 11 19.195  +02 40 09.40   15 11 19.828  +02 39 52.34 
0.02  15 10 53.170  +42 06 30.44   15 10 53.865  +42 06 30.50   15 10 49.698  +42 06 34.68 
0.02  15 09 40.230  +38 59 10.74   15 09 40.912  +38 59 02.88   15 09 38.686  +38 59 35.69 
0.02  15 09 28.002  +30 35 23.17   15 09 27.176  +30 35 24.90   15 09 29.156  +30 35 19.79 
0.02  15 08 57.958  +44 58 08.02   15 08 58.204  +44 57 58.78   15 08 57.220  +44 58 24.47 
0.02  15 08 39.496  +43 23 36.23   15 08 38.585  +43 23 34.12   15 08 41.470  +43 23 41.27 
0.02  15 08 38.815  +13 58 07.01   15 08 40.339  +13 58 18.56   15 08 36.952  +13 57 50.51 
0.02  15 08 30.117  +46 05 10.99   15 08 30.310  +46 04 58.20   15 08 30.199  +46 05 32.58 
0.02  15 08 15.681  +38 36 44.56   15 08 16.672  +38 37 01.75   15 08 13.764  +38 36 10.28 
0.02  15 07 38.539  +29 17 10.08   15 07 37.621  +29 17 07.44   15 07 39.766  +29 17 12.58 
0.02  15 07 02.083  +57 40 06.91   15 07 01.401  +57 40 11.33   15 07 02.974  +57 39 58.45 
0.02  15 06 30.426  +45 41 59.07   15 06 31.242  +45 41 48.12   15 06 27.599  +45 42 29.56 
0.02  15 06 09.555  +37 30 50.93   15 06 10.423  +37 30 52.41   15 06 08.079  +37 30 49.58 
0.02  15 05 50.343  +44 26 34.67   15 05 50.736  +44 26 42.83   15 05 49.615  +44 26 22.45 
0.02  15 05 32.914  +43 17 22.13   15 05 32.337  +43 17 19.22   15 05 34.376  +43 17 29.79 
0.02  15 05 03.736  +44 00 00.93   15 05 04.060  +44 00 13.68   15 05 03.637  +43 59 41.53 
0.02  15 04 39.170  +05 13 53.59   15 04 38.613  +05 13 52.49   15 04 40.658  +05 13 54.61 
0.02  15 04 31.915  +38 49 33.55   15 04 32.410  +38 49 21.68   15 04 31.259  +38 49 48.94 
0.02  15 04 05.126  +46 28 52.02   15 04 05.211  +46 29 00.49   15 04 04.979  +46 28 25.25 
0.02  15 03 32.522  +52 14 44.13   15 03 31.489  +52 14 44.73   15 03 36.944  +52 14 51.56 
0.02  15 03 10.916  +29 23 02.31   15 03 10.372  +29 23 04.22   15 03 11.641  +29 22 58.90 
0.02  15 02 59.346  -05 05 45.29   15 02 58.848  -05 05 45.66   15 03 00.487  -05 05 42.56 
0.02  15 02 21.942  +55 20 00.05   15 02 22.877  +55 19 58.97   15 02 20.857  +55 20 01.54 
0.02  15 01 35.125  +06 40 42.08   15 01 35.991  +06 40 45.66   15 01 33.480  +06 40 39.03 
0.02  15 01 06.635  -04 54 10.15   15 01 05.822  -04 54 16.68   15 01 07.625  -04 54 02.89 
0.02  15 01 04.966  +13 42 01.05   15 01 04.311  +13 42 00.44   15 01 05.960  +13 42 04.58 
0.02  15 00 34.309  -06 34 07.28   15 00 34.591  -06 34 16.92   15 00 33.847  -06 33 53.44 
0.02  15 00 31.798  +48 36 46.81   15 00 31.942  +48 36 37.52   15 00 31.264  +48 37 01.57 
0.02  15 00 28.195  +00 02 33.57   15 00 27.818  +00 02 24.61   15 00 28.542  +00 02 49.86 
0.02  15 00 23.041  +51 25 47.83   15 00 23.376  +51 25 39.28   15 00 22.618  +51 25 56.81 
0.02  15 00 05.534  +63 32 03.84   15 00 05.777  +63 32 20.78   15 00 05.685  +63 31 35.98 
0.02  15 00 02.446  +42 43 13.15   15 00 01.646  +42 43 08.25   15 00 03.862  +42 43 23.40 
0.02  14 59 36.660  +29 33 15.53   14 59 36.133  +29 33 01.75   14 59 37.169  +29 33 35.27 
0.02  14 59 26.759  -00 59 44.71   14 59 25.930  -00 59 46.52   14 59 28.044  -00 59 41.86 
0.02  14 59 03.354  +52 53 17.16   14 59 02.987  +52 53 26.15   14 59 04.049  +52 53 01.59 
0.02  14 58 45.611  +31 50 08.05   14 58 44.981  +31 50 07.28   14 58 46.345  +31 50 08.52 
0.02  14 58 31.864  +16 37 49.93   14 58 31.763  +16 38 05.97   14 58 32.182  +16 37 25.08 
0.02  14 58 23.478  +60 37 30.88   14 58 24.471  +60 37 34.98   14 58 21.530  +60 37 26.80 
0.02  14 58 15.521  +10 51 45.11   14 58 15.151  +10 51 37.95   14 58 15.891  +10 51 57.24 
0.02  14 57 46.326  +49 34 28.29   14 57 48.487  +49 34 34.03   14 57 43.202  +49 34 21.79 
0.02  14 57 42.402  +49 59 42.36   14 57 42.631  +49 59 53.21   14 57 41.975  +49 59 26.28 
0.02  14 57 39.713  +28 37 32.80   14 57 39.271  +28 37 18.90   14 57 40.638  +28 37 49.51 
0.02  14 57 23.082  +24 59 15.33   14 57 24.714  +24 59 20.58   14 57 21.095  +24 59 12.58 
0.02  14 57 03.876  +36 07 36.65   14 57 03.237  +36 07 34.89   14 57 04.647  +36 07 38.18 
0.02  14 56 54.982  +11 53 18.67   14 56 54.978  +11 53 09.37   14 56 54.860  +11 53 33.91 
0.02  14 56 55.165  +46 06 00.75   14 56 54.523  +46 06 06.40   14 56 57.349  +46 05 50.10 
0.02  14 56 53.477  +04 03 20.61   14 56 52.880  +04 03 19.07   14 56 54.136  +04 03 21.79 
0.02  14 56 42.497  +48 19 22.14   14 56 43.081  +48 19 15.75   14 56 41.933  +48 19 29.02 
0.02  14 56 35.750  +21 05 38.55   14 56 35.724  +21 05 30.86   14 56 35.704  +21 05 48.94 
0.02  14 56 33.603  +27 42 44.08   14 56 33.747  +27 42 52.17   14 56 33.347  +27 42 34.70 
0.02  14 56 07.837  +24 26 22.66   14 56 06.578  +24 26 22.48   14 56 09.378  +24 26 25.60 
0.02  14 55 07.395  +14 12 21.22   14 55 06.762  +14 12 14.70   14 55 07.988  +14 12 29.60 
0.02  14 55 00.113  +53 36 02.67   14 54 59.854  +53 35 57.97   14 55 03.536  +53 36 29.75 
0.02  14 54 59.870  +13 00 11.19   14 55 00.405  +13 00 15.19   14 54 59.264  +13 00 05.74 
0.02  14 54 32.023  +44 54 25.91   14 54 32.518  +44 54 20.58   14 54 31.174  +44 54 32.99 
0.02  14 54 30.325  -00 30 23.52   14 54 30.836  -00 30 26.97   14 54 29.282  -00 30 16.57 
0.02  14 53 43.855  -00 52 29.77   14 53 43.324  -00 52 23.15   14 53 44.468  -00 52 36.83 
0.02  14 53 23.929  +52 21 24.39   14 53 24.201  +52 21 14.88   14 53 23.283  +52 21 39.36 
0.02  14 53 15.178  +32 08 21.77   14 53 16.008  +32 08 21.21   14 53 14.093  +32 08 23.97 
0.02  14 53 03.382  -07 51 09.78   14 53 03.953  -07 51 14.09   14 53 01.284  -07 50 58.31 
0.02  14 52 40.866  +15 21 13.74   14 52 40.581  +15 21 02.76   14 52 41.118  +15 21 29.85 
0.02  14 52 30.798  +56 37 35.48   14 52 31.653  +56 37 36.09   14 52 29.624  +56 37 32.94 
0.02  14 52 25.306  -06 57 39.06   14 52 25.899  -06 57 43.89   14 52 24.339  -06 57 32.33 
0.02  14 52 11.913  +02 35 10.59   14 52 11.172  +02 34 50.63   14 52 12.628  +02 35 36.40 
0.02  14 51 21.690  +21 53 09.44   14 51 22.313  +21 53 20.18   14 51 21.008  +21 52 56.62 
0.02  14 50 51.049  +56 22 44.21   14 50 51.918  +56 22 34.49   14 50 50.164  +56 22 57.56 
0.02  14 50 04.003  +00 24 21.40   14 50 03.475  +00 24 17.74   14 50 04.777  +00 24 27.63 
0.02  14 49 35.228  +58 54 17.85   14 49 32.379  +58 54 14.21   14 49 39.247  +58 54 22.13 
0.02  14 49 29.933  +48 05 18.13   14 49 30.477  +48 05 22.84   14 49 29.051  +48 05 11.26 
0.02  14 49 27.648  +22 11 26.59   14 49 28.169  +22 11 20.07   14 49 26.579  +22 11 44.85 
0.02  14 49 21.606  +25 33 23.98   14 49 21.543  +25 33 15.37   14 49 21.622  +25 33 37.63 
0.02  14 48 59.751  +36 03 06.16   14 49 00.246  +36 02 48.25   14 48 59.118  +36 03 23.68 
0.02  14 48 40.988  +17 24 31.85   14 48 40.434  +17 24 25.08   14 48 41.988  +17 24 47.64 
0.02  14 48 09.095  +44 12 24.71   14 48 10.039  +44 12 20.03   14 48 07.967  +44 12 31.11 
0.02  14 47 40.848  +48 15 11.20   14 47 39.861  +48 15 12.02   14 47 42.399  +48 15 11.21 
0.02  14 47 32.983  +35 07 53.12   14 47 32.973  +35 07 42.25   14 47 33.166  +35 08 06.42 
0.02  14 47 33.176  +07 24 53.04   14 47 32.055  +07 25 07.53   14 47 34.363  +07 24 34.27 
0.02  14 47 10.636  +26 32 54.58   14 47 10.076  +26 32 52.19   14 47 12.994  +26 33 12.99 
0.02  14 47 06.519  +14 21 33.38   14 47 06.073  +14 21 24.47   14 47 07.325  +14 21 43.84 
0.02  14 46 59.719  +13 24 32.98   14 46 59.516  +13 24 40.92   14 47 00.250  +13 24 15.77 
0.02  14 46 54.634  +44 19 46.10   14 46 53.897  +44 19 51.58   14 46 56.169  +44 19 32.90 
0.02  14 46 16.728  +19 29 58.33   14 46 15.568  +19 29 56.03   14 46 18.253  +19 30 01.77 
0.02  14 46 16.407  +57 48 34.07   14 46 15.374  +57 48 30.16   14 46 18.200  +57 48 45.85 
0.02  14 45 58.546  +32 15 06.69   14 45 59.178  +32 15 11.22   14 45 56.946  +32 14 51.87 
0.02  14 45 51.618  +25 05 50.26   14 45 51.313  +25 06 00.61   14 45 52.182  +25 05 36.08 
0.02  14 45 39.294  +56 19 22.28   14 45 40.091  +56 19 22.74   14 45 36.927  +56 19 22.27 
0.02  14 45 20.748  +47 22 26.19   14 45 21.037  +47 22 34.66   14 45 19.787  +47 22 07.94 
0.02  14 45 05.421  +38 17 22.19   14 45 04.372  +38 17 20.20   14 45 06.772  +38 17 22.56 
0.02  14 44 59.421  -07 52 21.93   14 44 59.897  -07 52 33.15   14 44 58.376  -07 51 55.68 
0.02  14 44 53.727  +14 45 52.24   14 44 53.104  +14 45 54.44   14 44 54.432  +14 45 49.72 
0.02  14 43 34.594  -02 19 25.04   14 43 34.836  -02 19 20.43   14 43 34.095  -02 19 35.99 
0.02  14 43 23.834  +48 01 27.93   14 43 23.260  +48 01 19.35   14 43 25.368  +48 01 47.35 
0.02  14 43 23.185  +42 44 11.54   14 43 22.994  +42 44 00.52   14 43 23.276  +42 44 26.94 
0.02  14 43 11.507  +22 46 07.09   14 43 10.854  +22 46 04.00   14 43 12.602  +22 46 10.76 
0.02  14 43 00.497  +11 15 14.59   14 42 59.616  +11 15 17.18   14 43 01.904  +11 15 11.75 
0.02  14 42 24.588  +53 03 52.38   14 42 25.768  +53 04 04.74   14 42 23.001  +53 03 33.95 
0.02  14 42 19.952  +35 32 06.83   14 42 19.169  +35 32 15.85   14 42 20.720  +35 31 56.34 
0.02  14 42 16.759  +10 01 38.50   14 42 14.894  +10 01 43.88   14 42 18.926  +10 01 38.54 
0.02  14 40 33.608  +07 27 19.87   14 40 33.201  +07 27 01.35   14 40 33.913  +07 27 39.54 
0.02  14 40 32.224  +24 09 37.79   14 40 31.883  +24 09 25.40   14 40 32.615  +24 09 53.97 
0.02  14 40 22.645  +33 05 50.47   14 40 21.864  +33 05 38.48   14 40 23.887  +33 06 07.96 
0.02  14 39 57.735  -04 19 18.67   14 39 56.997  -04 19 11.39   14 39 59.043  -04 19 27.23 
0.02  14 39 31.517  +06 39 03.17   14 39 32.015  +06 39 03.99   14 39 30.546  +06 39 03.47 
0.02  14 39 21.166  +10 07 05.83   14 39 21.776  +10 07 22.36   14 39 20.321  +10 06 49.65 
0.02  14 39 19.065  +00 38 19.63   14 39 18.016  +00 38 15.80   14 39 20.357  +00 38 24.77 
0.02  14 39 18.085  +09 55 23.84   14 39 18.449  +09 55 21.60   14 39 17.314  +09 55 28.43 
0.02  14 39 17.740  +24 06 40.87   14 39 17.285  +24 06 35.68   14 39 19.199  +24 06 51.73 
0.02  14 39 13.321  +15 08 40.95   14 39 14.049  +15 08 32.89   14 39 12.026  +15 08 58.41 
0.02  14 38 53.126  -04 23 40.88   14 38 52.588  -04 23 40.24   14 38 53.883  -04 23 40.42 
0.02  14 38 44.234  +39 42 52.82   14 38 44.798  +39 42 46.71   14 38 43.680  +39 43 00.75 
0.02  14 38 36.323  +48 50 21.68   14 38 36.890  +48 50 14.75   14 38 35.310  +48 50 36.35 
0.02  14 38 26.596  +46 47 54.34   14 38 26.557  +46 48 01.54   14 38 27.183  +46 47 36.41 
0.02  14 38 23.078  +23 39 53.66   14 38 22.619  +23 39 53.81   14 38 24.553  +23 39 55.55 
0.02  14 38 22.688  +03 40 16.85   14 38 24.052  +03 40 22.54   14 38 21.144  +03 40 12.96 
0.02  14 38 17.741  +20 57 48.51   14 38 18.360  +20 57 36.33   14 38 16.993  +20 58 10.84 
0.02  14 37 56.912  +01 56 38.58   14 37 56.476  +01 56 37.00   14 37 57.453  +01 56 40.85 
0.02  14 37 21.642  +50 49 04.46   14 37 23.170  +50 49 21.81   14 37 20.229  +50 48 44.97 
0.02  14 37 16.646  +16 16 04.43   14 37 16.095  +16 16 09.46   14 37 17.433  +16 15 58.39 
0.02  14 37 06.614  +53 32 24.40   14 37 04.794  +53 32 16.16   14 37 10.155  +53 32 42.31 
0.02  14 36 55.857  +50 53 21.71   14 36 54.752  +50 53 07.31   14 36 57.447  +50 53 41.12 
0.02  14 36 47.559  +28 31 54.52   14 36 48.923  +28 32 02.43   14 36 45.612  +28 31 49.08 
0.02  14 36 42.976  +56 08 08.25   14 36 43.084  +56 07 57.62   14 36 42.051  +56 08 28.80 
0.02  14 36 31.154  +43 11 25.57   14 36 29.796  +43 11 31.63   14 36 33.016  +43 11 17.99 
0.02  14 36 23.816  +26 09 42.19   14 36 22.741  +26 09 41.11   14 36 25.311  +26 09 45.27 
0.02  14 36 23.082  +06 18 48.62   14 36 22.679  +06 18 46.25   14 36 25.311  +06 18 54.39 
0.02  14 35 53.422  +51 34 24.79   14 35 55.130  +51 33 55.65   14 35 51.897  +51 34 55.59 
0.02  14 35 52.284  +36 23 14.42   14 35 52.736  +36 23 22.11   14 35 51.674  +36 23 06.20 
0.02  14 35 41.590  +34 50 55.29   14 35 41.855  +34 51 04.65   14 35 40.963  +34 50 39.11 
0.02  14 35 38.727  +06 13 20.27   14 35 38.259  +06 13 23.02   14 35 39.701  +06 13 16.45 
0.02  14 35 23.148  +02 25 43.09   14 35 22.489  +02 25 37.73   14 35 24.761  +02 25 50.67 
0.02  14 35 13.257  +15 01 25.25   14 35 12.614  +15 01 29.74   14 35 13.945  +15 01 20.76 
0.02  14 35 11.293  +03 41 53.46   14 35 11.477  +03 41 47.43   14 35 10.447  +03 42 10.87 
0.02  14 35 06.523  +14 43 13.47   14 35 06.024  +14 43 05.07   14 35 07.192  +14 43 29.04 
0.02  14 35 02.884  +55 56 46.41   14 35 03.900  +55 56 41.09   14 35 00.444  +55 56 57.26 
0.02  14 34 38.226  +29 55 36.20   14 34 37.793  +29 55 28.33   14 34 38.816  +29 55 49.52 
0.02  14 34 35.433  +25 45 29.53   14 34 35.534  +25 45 37.25   14 34 35.272  +25 45 17.71 
0.02  14 34 33.000  +04 46 42.14   14 34 34.108  +04 46 46.76   14 34 31.417  +04 46 33.49 
0.02  14 34 26.883  +09 39 16.61   14 34 27.332  +09 39 13.95   14 34 26.309  +09 39 20.75 
0.02  14 34 26.568  +54 05 18.08   14 34 26.528  +54 05 26.49   14 34 26.145  +54 04 49.96 
0.02  14 34 21.657  +04 12 58.75   14 34 20.758  +04 13 01.06   14 34 22.725  +04 12 56.29 
0.02  14 34 11.087  -03 58 29.90   14 34 11.565  -03 58 33.63   14 34 10.438  -03 58 25.38 
0.02  14 33 58.166  +42 13 13.68   14 33 59.265  +42 13 14.29   14 33 56.776  +42 13 16.12 
0.02  14 33 31.942  +50 55 04.68   14 33 31.397  +50 55 11.03   14 33 33.407  +50 54 52.09 
0.02  14 33 30.912  +05 52 35.83   14 33 30.879  +05 52 20.75   14 33 30.850  +05 52 51.53 
0.02  14 33 24.365  +51 46 41.96   14 33 23.372  +51 46 41.44   14 33 26.211  +51 46 43.34 
0.02  14 33 15.011  +06 27 18.56   14 33 14.310  +06 27 11.08   14 33 16.139  +06 27 31.98 
0.02  14 33 14.552  +29 28 17.71   14 33 15.270  +29 28 13.52   14 33 13.625  +29 28 28.05 
0.02  14 32 44.466  -00 59 14.98   14 32 43.538  -00 59 03.46   14 32 45.521  -00 59 28.48 
0.02  14 32 33.247  -06 20 52.05   14 32 33.430  -06 21 01.90   14 32 32.929  -06 20 41.51 
0.02  14 32 19.038  -04 13 25.24   14 32 18.425  -04 13 21.51   14 32 20.411  -04 13 38.79 
0.02  14 32 11.110  +28 33 48.95   14 32 10.438  +28 34 03.18   14 32 12.478  +28 33 24.72 
0.02  14 31 44.250  +42 07 02.65   14 31 45.066  +42 06 58.07   14 31 42.194  +42 07 12.13 
0.02  14 31 25.231  +19 36 14.82   14 31 24.353  +19 36 17.35   14 31 26.425  +19 36 07.07 
0.02  14 31 09.399  +22 56 44.48   14 31 09.127  +22 56 50.57   14 31 09.950  +22 56 32.22 
0.02  14 30 59.580  +31 32 36.77   14 30 59.561  +31 32 29.74   14 30 59.295  +31 32 57.56 
0.02  14 30 41.621  +00 49 00.14   14 30 42.073  +00 49 03.20   14 30 41.008  +00 48 54.43 
0.02  14 30 39.214  +10 00 08.23   14 30 40.231  +10 00 08.41   14 30 37.634  +10 00 03.14 
0.02  14 30 34.483  +37 50 11.68   14 30 35.218  +37 50 30.42   14 30 33.621  +37 49 48.33 
0.02  14 30 05.928  -00 29 50.18   14 30 05.502  -00 29 57.14   14 30 08.180  -00 29 32.93 
0.02  14 30 04.911  -00 26 48.11   14 30 04.774  -00 26 38.05   14 30 05.226  -00 27 03.97 
0.02  14 29 11.151  +35 03 20.73   14 29 13.072  +35 03 15.80   14 29 09.194  +35 03 25.02 
0.02  14 28 53.086  +10 01 17.74   14 28 53.303  +10 01 33.77   14 28 53.050  +10 00 56.40 
0.02  14 28 53.204  +56 20 41.58   14 28 52.667  +56 20 35.16   14 28 53.762  +56 20 54.28 
0.02  14 28 50.185  -02 14 43.25   14 28 49.667  -02 14 42.97   14 28 51.165  -02 14 43.24 
0.02  14 28 34.248  +11 22 42.67   14 28 33.760  +11 22 51.81   14 28 34.743  +11 22 28.45 
0.02  14 28 29.252  +48 30 16.68   14 28 29.557  +48 30 10.43   14 28 27.330  +48 30 41.43 
0.02  14 28 20.501  +43 33 48.89   14 28 20.229  +43 33 43.55   14 28 21.777  +43 34 00.98 
0.02  14 28 11.230  +52 14 35.51   14 28 08.850  +52 14 32.70   14 28 13.980  +52 14 36.19 
0.02  14 27 43.841  +16 58 45.35   14 27 44.386  +16 58 48.04   14 27 40.828  +16 58 28.24 
0.02  14 27 29.183  +50 56 52.23   14 27 30.104  +50 56 34.44   14 27 27.927  +50 57 12.48 
0.02  14 27 27.232  +47 47 02.57   14 27 26.977  +47 47 18.89   14 27 27.383  +47 46 37.54 
0.02  14 27 16.551  +33 14 09.33   14 27 17.112  +33 14 05.57   14 27 14.974  +33 14 17.96 
0.02  14 27 08.152  +12 34 08.04   14 27 08.361  +12 34 16.98   14 27 07.880  +12 33 55.98 
0.02  14 26 36.809  +27 02 39.79   14 26 37.058  +27 02 42.77   14 26 36.262  +27 02 26.64 
0.02  14 25 59.703  +23 36 33.44   14 25 59.044  +23 36 37.12   14 26 00.651  +23 36 29.88 
0.02  14 25 56.658  +43 56 17.80   14 25 57.844  +43 56 22.14   14 25 54.959  +43 56 10.70 
0.02  14 25 50.065  +52 15 33.10   14 25 50.789  +52 15 44.30   14 25 48.638  +52 15 18.70 
0.02  14 25 41.390  -05 47 56.97   14 25 40.898  -05 47 53.05   14 25 43.583  -05 48 34.46 
0.02  14 25 40.885  +37 45 40.51   14 25 40.750  +37 45 32.68   14 25 40.763  +37 45 59.67 
0.02  14 25 34.993  +07 48 28.22   14 25 34.069  +07 48 22.90   14 25 36.036  +07 48 31.62 
0.02  14 25 31.905  +18 51 16.21   14 25 31.230  +18 51 25.54   14 25 32.793  +18 51 05.88 
0.02  14 25 29.738  +13 45 09.16   14 25 30.069  +13 45 19.23   14 25 29.308  +13 44 57.26 
0.02  14 24 41.911  -01 37 01.55   14 24 41.397  -01 36 51.52   14 24 42.944  -01 37 21.40 
0.02  14 24 20.562  +30 29 22.18   14 24 22.247  +30 29 10.72   14 24 18.395  +30 29 38.79 
0.02  14 24 03.343  +00 30 00.54   14 24 03.251  +00 30 17.75   14 24 03.543  +00 29 39.10 
0.02  14 23 39.351  +23 37 42.83   14 23 38.843  +23 37 54.89   14 23 39.918  +23 37 29.21 
0.02  14 23 37.991  +08 46 23.12   14 23 38.581  +08 46 19.94   14 23 37.351  +08 46 25.88 
0.02  14 23 09.402  -07 15 29.22   14 23 10.199  -07 15 32.44   14 23 08.078  -07 15 22.79 
0.02  14 22 59.508  +13 33 32.52   14 22 59.288  +13 33 41.80   14 22 59.986  +13 33 09.92 
0.02  14 22 58.652  -01 20 43.70   14 22 58.327  -01 20 49.34   14 22 59.199  -01 20 35.82 
0.02  14 22 54.292  -07 08 16.37   14 22 53.947  -07 08 04.42   14 22 55.046  -07 08 37.64 
0.02  14 22 49.803  +23 39 23.40   14 22 50.407  +23 39 13.99   14 22 49.066  +23 39 37.54 
0.02  14 22 36.020  +44 45 12.88   14 22 35.889  +44 45 01.95   14 22 35.840  +44 45 32.48 
0.02  14 22 35.902  -01 52 11.55   14 22 36.479  -01 52 00.99   14 22 34.847  -01 52 25.84 
0.02  14 22 11.396  +43 07 58.36   14 22 10.940  +43 07 55.34   14 22 12.350  +43 08 02.16 
0.02  14 21 36.663  +25 46 14.27   14 21 37.732  +25 46 16.18   14 21 34.926  +25 46 13.27 
0.02  14 21 29.556  +57 39 32.95   14 21 30.293  +57 39 26.90   14 21 28.251  +57 39 43.57 
0.02  14 21 09.354  -03 32 16.35   14 21 08.268  -03 32 29.42   14 21 10.672  -03 32 03.62 
0.02  14 20 43.470  +36 58 44.70   14 20 43.234  +36 58 37.54   14 20 43.608  +36 58 57.11 
0.02  14 20 28.081  +15 27 36.75   14 20 27.592  +15 27 45.23   14 20 28.868  +15 27 17.28 
0.02  14 19 51.712  -02 27 36.68   14 19 51.385  -02 27 29.31   14 19 52.404  -02 27 49.21 
0.02  14 19 41.756  -07 11 22.65   14 19 42.113  -07 11 09.38   14 19 41.379  -07 11 37.61 
0.02  14 19 34.497  +01 00 51.11   14 19 34.241  +01 00 38.24   14 19 34.795  +01 01 05.95 
0.02  14 19 33.759  +51 20 44.49   14 19 33.877  +51 20 37.50   14 19 34.969  +51 21 30.25 
0.02  14 19 27.084  +23 38 09.30   14 19 26.593  +23 38 08.97   14 19 28.130  +23 38 14.20 
0.02  14 19 25.976  +24 20 45.95   14 19 27.389  +24 20 37.97   14 19 24.350  +24 20 58.91 
0.02  14 19 13.757  -00 13 44.89   14 19 14.036  -00 13 36.42   14 19 12.967  -00 14 02.98 
0.02  14 18 58.827  +39 46 40.97   14 18 58.830  +39 46 52.25   14 18 58.889  +39 46 26.82 
0.02  14 18 54.306  +03 59 24.63   14 18 54.949  +03 59 25.66   14 18 53.290  +03 59 20.27 
0.02  14 18 49.319  -04 19 33.86   14 18 48.637  -04 19 33.42   14 18 50.198  -04 19 32.20 
0.02  14 18 45.969  +40 32 09.40   14 18 46.202  +40 32 17.83   14 18 45.582  +40 31 56.71 
0.02  14 18 40.454  +23 48 08.18   14 18 39.776  +23 47 59.24   14 18 41.363  +23 48 21.41 
0.02  14 18 36.130  +09 21 38.70   14 18 36.687  +09 21 30.40   14 18 35.071  +09 21 49.85 
0.02  14 18 34.628  +37 24 02.91   14 18 34.435  +37 24 10.94   14 18 35.045  +37 23 53.76 
0.02  14 18 23.350  +19 21 51.75   14 18 23.531  +19 21 38.86   14 18 22.659  +19 22 29.54 
0.02  14 17 52.316  +33 35 43.20   14 17 51.703  +33 35 27.54   14 17 53.087  +33 35 59.77 
0.02  14 17 17.882  +23 17 20.19   14 17 18.682  +23 17 20.57   14 17 16.368  +23 17 25.60 
0.02  14 17 10.250  -04 28 19.61   14 17 09.798  -04 28 38.28   14 17 10.794  -04 28 01.05 
0.02  14 17 07.404  +03 32 10.28   14 17 06.431  +03 32 26.66   14 17 08.729  +03 31 50.83 
0.02  14 16 53.999  +15 46 25.06   14 16 53.500  +15 46 19.20   14 16 54.539  +15 46 31.22 
0.02  14 16 43.016  -00 44 43.01   14 16 43.737  -00 44 41.62   14 16 41.540  -00 44 46.23 
0.02  14 16 35.029  +35 37 57.05   14 16 34.124  +35 37 52.02   14 16 37.527  +35 38 02.19 
0.02  14 16 16.368  +33 04 57.40   14 16 16.824  +33 05 07.35   14 16 15.791  +33 04 46.39 
0.02  14 16 11.535  +56 54 31.14   14 16 14.034  +56 54 53.32   14 16 08.529  +56 54 08.10 
0.02  14 16 07.903  +37 03 30.46   14 16 07.424  +37 03 34.11   14 16 08.952  +37 03 21.36 
0.02  14 16 02.775  +01 02 42.62   14 16 03.484  +01 02 37.22   14 16 00.857  +01 03 00.38 
0.02  14 15 50.130  +42 31 29.60   14 15 50.556  +42 31 25.73   14 15 48.170  +42 32 12.96 
0.02  14 15 41.980  +61 52 07.30   14 15 42.422  +61 52 15.58   14 15 41.459  +61 51 54.81 
0.02  14 15 15.404  +15 06 12.57   14 15 15.975  +15 06 11.11   14 15 14.552  +15 06 15.38 
0.02  14 15 07.641  +50 48 19.35   14 15 06.753  +50 48 20.24   14 15 09.634  +50 48 15.63 
0.02  14 14 52.773  +33 53 53.99   14 14 52.635  +33 53 39.66   14 14 53.048  +33 54 11.99 
0.02  14 13 59.973  +29 44 59.20   14 13 59.353  +29 45 15.92   14 14 00.832  +29 44 39.93 
0.02  14 13 50.137  +52 55 30.89   14 13 49.377  +52 55 43.30   14 13 51.029  +52 55 17.46 
0.02  14 13 50.947  +26 15 08.77   14 13 51.478  +26 15 07.67   14 13 49.285  +26 15 20.80 
0.02  14 13 39.417  +07 39 34.08   14 13 39.886  +07 39 32.30   14 13 38.181  +07 39 35.81 
0.02  14 13 12.638  +35 25 20.02   14 13 10.819  +35 25 32.06   14 13 14.435  +35 25 06.78 
0.02  14 13 09.301  +10 03 09.28   14 13 08.494  +10 03 26.08   14 13 10.396  +10 02 46.75 
0.02  14 13 08.842  +01 00 32.90   14 13 09.412  +01 00 37.81   14 13 08.012  +01 00 23.57 
0.02  14 12 42.814  +21 45 14.77   14 12 43.184  +21 45 20.54   14 12 41.994  +21 45 06.22 
0.02  14 12 41.951  +56 49 54.60   14 12 42.391  +56 49 46.69   14 12 41.289  +56 50 09.23 
0.02  14 12 36.434  +09 42 13.34   14 12 35.837  +09 42 13.15   14 12 37.093  +09 42 14.43 
0.02  14 12 34.890  +57 31 46.21   14 12 35.335  +57 31 39.42   14 12 34.103  +57 31 56.75 
0.02  14 12 21.953  +59 33 38.12   14 12 21.661  +59 33 49.63   14 12 23.038  +59 33 20.81 
0.02  14 12 22.864  +28 54 01.35   14 12 23.208  +28 53 58.91   14 12 21.258  +28 54 13.80 
0.02  14 11 35.319  +10 56 16.45   14 11 35.873  +10 56 21.15   14 11 34.706  +10 56 11.85 
0.02  14 11 28.251  +27 04 05.90   14 11 29.274  +27 04 10.83   14 11 27.094  +27 04 01.76 
0.02  14 11 18.271  +06 59 06.54   14 11 16.894  +06 59 10.77   14 11 19.802  +06 58 58.14 
0.02  14 11 14.901  +12 27 13.40   14 11 15.737  +12 26 59.96   14 11 13.435  +12 27 59.74 
0.02  14 11 05.577  +41 16 31.03   14 11 06.098  +41 16 39.94   14 11 05.023  +41 16 21.79 
0.02  14 11 05.318  +03 47 01.76   14 11 04.249  +03 46 52.79   14 11 06.580  +03 47 08.98 
0.02  14 10 55.309  +11 19 27.03   14 10 55.797  +11 19 22.05   14 10 54.735  +11 19 33.82 
0.02  14 10 52.581  +15 15 16.14   14 10 51.991  +15 15 25.81   14 10 53.302  +15 15 02.84 
0.02  14 10 23.927  +22 23 23.94   14 10 23.343  +22 23 38.30   14 10 24.966  +22 23 05.51 
0.02  14 09 49.319  +27 38 19.69   14 09 51.017  +27 38 07.05   14 09 47.467  +27 38 33.03 
0.02  14 09 29.809  +43 50 16.07   14 09 31.724  +43 50 38.51   14 09 27.383  +43 49 51.46 
0.02  14 08 53.870  +13 10 03.26   14 08 53.431  +13 10 08.79   14 08 54.824  +13 09 43.49 
0.02  14 08 41.625  +19 06 51.81   14 08 42.340  +19 06 53.23   14 08 40.622  +19 06 48.05 
0.02  14 08 32.691  +00 31 39.25   14 08 31.648  +00 31 20.96   14 08 33.707  +00 32 02.33 
0.02  14 08 08.191  +01 05 58.94   14 08 08.096  +01 05 46.45   14 08 08.974  +01 06 23.80 
0.02  14 08 04.234  +50 30 19.77   14 08 05.719  +50 30 00.70   14 08 02.463  +50 30 46.46 
0.02  14 07 45.658  -05 10 50.33   14 07 45.346  -05 11 12.43   14 07 46.018  -05 10 27.74 
0.02  14 07 46.638  +61 45 03.68   14 07 48.743  +61 44 59.33   14 07 44.340  +61 45 12.26 
0.02  14 07 21.797  +38 11 10.21   14 07 20.604  +38 10 52.17   14 07 22.935  +38 11 34.32 
0.02  14 06 48.560  +56 41 56.98   14 06 47.432  +56 41 59.51   14 06 49.960  +56 41 53.75 
0.02  14 06 26.145  -07 27 08.47   14 06 25.200  -07 26 45.85   14 06 26.977  -07 27 38.89 
0.02  14 06 24.823  +05 48 23.15   14 06 23.951  +05 48 21.70   14 06 25.764  +05 48 24.74 
0.02  14 06 18.470  +55 04 04.62   14 06 16.489  +55 04 00.62   14 06 21.505  +55 04 11.20 
0.02  14 05 48.803  +37 41 59.62   14 05 48.337  +37 41 52.74   14 05 52.753  +37 42 24.60 
0.02  14 05 35.449  +03 38 47.29   14 05 35.859  +03 38 52.38   14 05 33.826  +03 38 33.56 
0.02  14 05 32.853  +23 57 21.88   14 05 32.994  +23 57 12.86   14 05 32.410  +23 57 34.75 
0.02  14 05 23.837  +06 36 08.22   14 05 24.404  +06 36 16.86   14 05 23.230  +06 35 59.43 
0.02  14 05 18.867  +04 34 04.72   14 05 19.457  +04 33 59.90   14 05 18.099  +04 34 09.58 
0.02  14 05 08.851  +32 46 47.87   14 05 08.248  +32 46 59.17   14 05 09.687  +32 46 32.20 
0.02  14 04 58.556  +20 04 39.33   14 04 57.829  +20 04 38.34   14 05 00.127  +20 04 42.57 
0.02  14 04 41.062  +44 30 56.64   14 04 41.180  +44 31 03.65   14 04 40.879  +44 30 37.08 
0.02  14 04 25.372  -05 18 58.88   14 04 24.778  -05 19 08.53   14 04 26.775  -05 18 43.75 
0.02  14 04 06.491  +58 02 17.33   14 04 07.196  +58 02 12.58   14 04 05.592  +58 02 26.62 
0.02  14 03 56.780  +54 08 46.69   14 03 55.809  +54 08 44.53   14 04 00.783  +54 09 11.30 
0.02  14 03 34.902  +23 54 44.71   14 03 34.666  +23 54 57.20   14 03 35.965  +23 54 03.52 
0.02  14 03 26.155  +25 26 35.57   14 03 26.850  +25 26 35.93   14 03 22.779  +25 26 16.22 
0.02  14 03 10.838  +25 01 21.41   14 03 11.668  +25 01 27.14   14 03 10.042  +25 01 14.75 
0.02  14 02 54.692  +16 39 47.85   14 02 54.357  +16 39 56.71   14 02 55.111  +16 39 30.80 
0.02  14 02 32.398  +46 12 33.66   14 02 33.326  +46 12 30.38   14 02 31.113  +46 12 35.53 
0.02  14 02 31.346  +42 02 01.63   14 02 30.352  +42 02 09.09   14 02 33.136  +42 01 52.60 
0.02  14 02 02.636  +42 13 30.41   14 02 03.905  +42 13 08.99   14 02 00.885  +42 13 52.59 
0.02  14 01 40.903  +09 28 47.67   14 01 41.237  +09 28 35.73   14 01 39.736  +09 29 07.58 
0.02  14 01 12.023  +59 19 14.78   14 01 13.442  +59 19 08.19   14 01 09.462  +59 19 24.57 
0.02  14 01 09.328  +39 54 16.66   14 01 10.072  +39 54 17.28   14 01 05.593  +39 53 54.85 
0.02  14 01 03.931  +48 35 54.21   14 01 04.387  +48 36 01.93   14 01 03.433  +48 35 45.95 
0.02  14 00 46.299  +04 45 19.47   14 00 45.657  +04 45 11.70   14 00 47.247  +04 45 29.53 
0.02  14 00 12.610  +62 16 29.02   14 00 13.357  +62 16 13.60   14 00 11.498  +62 16 50.56 
0.02  14 00 11.446  -05 59 57.17   14 00 10.892  -05 59 53.46   14 00 13.144  -06 00 14.49 
0.02  14 00 10.338  -02 37 34.54   14 00 09.843  -02 37 41.28   14 00 10.934  -02 37 28.27 
0.02  13 59 52.854  +07 15 41.74   13 59 53.031  +07 15 59.57   13 59 52.703  +07 15 16.24 
0.02  13 59 48.605  +19 18 50.66   13 59 48.051  +19 18 28.65   13 59 49.706  +19 19 22.61 
0.02  13 59 41.733  +27 00 16.32   13 59 41.235  +27 00 11.94   13 59 42.821  +27 00 21.18 
0.02  13 59 39.612  +13 23 51.25   13 59 39.841  +13 24 12.22   13 59 39.179  +13 23 27.36 
0.02  13 59 38.107  +17 51 04.04   13 59 37.589  +17 50 55.05   13 59 40.117  +17 51 36.34 
0.02  13 59 24.304  -05 27 22.30   13 59 23.859  -05 27 10.05   13 59 25.045  -05 27 37.11 
0.02  13 59 17.587  +37 41 40.71   13 59 15.738  +37 41 21.79   13 59 20.088  +37 41 57.29 
0.02  13 58 33.770  +04 32 08.99   13 58 33.934  +04 32 19.63   13 58 33.111  +04 31 36.60 
0.02  13 58 32.072  +11 09 30.78   13 58 31.796  +11 09 16.69   13 58 32.232  +11 09 47.75 
0.02  13 58 29.354  +21 27 41.06   13 58 29.036  +21 27 35.52   13 58 29.986  +21 27 56.62 
0.02  13 58 25.600  +03 56 17.17   13 58 26.839  +03 56 16.14   13 58 24.108  +03 56 21.61 
0.02  13 58 22.308  +18 17 59.29   13 58 21.269  +18 18 07.73   13 58 23.554  +18 17 46.74 
0.02  13 58 16.148  +62 51 11.53   13 58 15.377  +62 51 15.94   13 58 17.699  +62 51 05.58 
0.02  13 57 59.211  +06 49 22.31   13 57 58.844  +06 49 12.54   13 57 59.687  +06 49 33.83 
0.02  13 57 49.940  +57 12 43.68   13 57 51.025  +57 12 40.42   13 57 48.605  +57 12 45.82 
0.02  13 57 28.344  +19 19 49.78   13 57 27.416  +19 19 48.21   13 57 29.774  +19 19 52.44 
0.02  13 57 22.597  -05 32 34.87   13 57 24.410  -05 32 33.56   13 57 20.164  -05 32 36.80 
0.02  13 56 50.245  +07 09 32.03   13 56 50.769  +07 09 33.63   13 56 49.288  +07 09 32.74 
0.02  13 56 45.871  -01 11 46.77   13 56 45.648  -01 11 37.67   13 56 46.042  -01 11 59.99 
0.02  13 56 34.475  +10 52 35.95   13 56 34.406  +10 52 26.28   13 56 34.436  +10 52 55.07 
0.02  13 56 29.718  +03 49 37.40   13 56 30.085  +03 49 21.82   13 56 27.499  +03 50 20.89 
0.02  13 56 19.542  +05 34 01.20   13 56 20.047  +05 34 00.30   13 56 18.565  +05 34 05.19 
0.02  13 56 14.404  +38 35 33.74   13 56 14.375  +38 35 53.22   13 56 14.506  +38 35 08.11 
0.02  13 54 41.318  +41 16 45.57   13 54 39.889  +41 16 44.90   13 54 42.846  +41 16 47.87 
0.02  13 54 32.561  +14 44 55.94   13 54 32.935  +14 44 47.79   13 54 31.820  +14 45 11.82 
0.02  13 54 09.933  -01 41 50.63   13 54 10.802  -01 41 43.30   13 54 08.992  -01 41 57.88 
0.02  13 54 01.806  +25 24 57.80   13 54 01.412  +25 25 04.69   13 54 02.662  +25 24 37.70 
0.02  13 53 55.482  +00 19 43.10   13 53 55.888  +00 19 49.86   13 53 54.436  +00 19 23.71 
0.02  13 53 27.831  +42 07 27.35   13 53 28.421  +42 07 37.10   13 53 27.221  +42 07 15.76 
0.02  13 53 08.314  +18 19 31.97   13 53 07.357  +18 19 37.34   13 53 09.389  +18 19 23.85 
0.02  13 53 05.527  +04 43 38.28   13 53 05.245  +04 43 28.15   13 53 05.914  +04 43 49.31 
0.02  13 52 36.227  +52 30 04.60   13 52 33.529  +52 30 04.33   13 52 40.430  +52 30 07.04 
0.02  13 52 15.983  +14 41 24.16   13 52 15.583  +14 41 33.29   13 52 17.402  +14 40 47.14 
0.02  13 51 55.650  +41 06 32.82   13 51 54.164  +41 06 43.87   13 51 57.522  +41 06 16.31 
0.02  13 51 38.549  +40 32 57.18   13 51 38.352  +40 32 46.80   13 51 38.759  +40 33 29.70 
0.02  13 51 37.700  +16 23 55.29   13 51 37.106  +16 24 04.63   13 51 38.782  +16 23 28.08 
0.02  13 51 30.071  +52 24 31.17   13 51 30.359  +52 24 21.66   13 51 29.917  +52 24 47.44 
0.02  13 51 12.564  +33 21 55.67   13 51 13.032  +33 21 46.25   13 51 12.032  +33 22 05.80 
0.02  13 51 01.627  +13 11 14.11   13 51 02.076  +13 11 16.13   13 51 00.968  +13 11 09.10 
0.02  13 50 52.614  +15 41 43.00   13 50 52.427  +15 41 51.83   13 50 53.191  +15 41 25.62 
0.02  13 50 48.398  +33 12 18.84   13 50 48.834  +33 12 06.49   13 50 47.388  +33 12 39.98 
0.02  13 50 47.204  +40 11 01.28   13 50 47.972  +40 11 05.53   13 50 46.260  +40 10 56.94 
0.02  13 50 27.271  +48 56 20.28   13 50 26.350  +48 56 24.40   13 50 28.563  +48 56 16.71 
0.02  13 50 11.269  +47 16 58.76   13 50 11.849  +47 16 52.41   13 50 09.682  +47 17 18.95 
0.02  13 49 58.499  +32 49 58.13   13 49 59.368  +32 50 18.08   13 49 57.175  +32 49 27.37 
0.02  13 49 55.732  -02 43 26.58   13 49 55.555  -02 43 35.37   13 49 55.906  -02 43 16.75 
0.02  13 49 44.162  +10 58 35.16   13 49 44.415  +10 58 44.35   13 49 43.457  +10 58 18.75 
0.02  13 48 45.527  +27 42 00.26   13 48 45.363  +27 41 51.65   13 48 45.618  +27 42 16.07 
0.02  13 48 40.215  +34 10 45.26   13 48 40.688  +34 10 51.84   13 48 39.589  +34 10 34.00 
0.02  13 48 37.022  +44 20 07.75   13 48 39.238  +44 20 04.19   13 48 33.006  +44 20 13.27 
0.02  13 48 27.603  +14 16 06.56   13 48 28.082  +14 15 59.66   13 48 27.105  +14 16 13.79 
0.02  13 48 06.168  +41 26 30.08   13 48 05.578  +41 26 42.15   13 48 07.145  +41 26 08.93 
0.02  13 48 04.119  +22 41 31.85   13 48 04.522  +22 41 23.67   13 48 03.323  +22 41 42.04 
0.02  13 47 12.935  -01 48 44.66   13 47 13.549  -01 48 47.24   13 47 12.237  -01 48 40.54 
0.02  13 46 59.638  +48 18 25.98   13 47 00.041  +48 18 34.47   13 46 58.746  +48 18 12.84 
0.02  13 46 29.430  -01 40 05.81   13 46 29.191  -01 40 16.58   13 46 29.309  -01 39 21.12 
0.02  13 45 54.963  +36 50 10.65   13 45 54.360  +36 50 05.29   13 45 55.901  +36 50 18.01 
0.02  13 45 52.206  -02 52 30.61   13 45 53.055  -02 52 30.42   13 45 50.944  -02 52 31.60 
0.02  13 45 50.117  +06 34 09.81   13 45 49.255  +06 33 55.22   13 45 51.117  +06 34 23.46 
0.02  13 45 41.485  +07 36 38.88   13 45 41.072  +07 36 32.90   13 45 42.121  +07 36 46.02 
0.02  13 45 41.525  +11 17 50.01   13 45 42.072  +11 17 45.69   13 45 40.334  +11 17 58.96 
0.02  13 45 36.410  +19 07 03.42   13 45 35.918  +19 07 06.94   13 45 36.941  +19 06 59.39 
0.02  13 45 23.808  +41 25 41.83   13 45 24.476  +41 25 20.06   13 45 22.808  +41 26 08.70 
0.02  13 45 05.959  +33 08 10.33   13 45 05.432  +33 08 02.35   13 45 07.028  +33 08 26.01 
0.02  13 45 04.392  +23 04 37.12   13 45 04.589  +23 04 47.78   13 45 03.671  +23 04 16.68 
0.02  13 44 11.963  +15 20 39.26   13 44 11.596  +15 20 52.52   13 44 12.484  +15 20 25.84 
0.02  13 44 03.530  +48 35 43.22   13 44 02.701  +48 35 48.83   13 44 04.406  +48 35 34.25 
0.02  13 43 46.027  +34 47 01.33   13 43 46.227  +34 47 08.71   13 43 45.761  +34 46 49.99 
0.02  13 43 37.499  +49 46 25.41   13 43 36.047  +49 46 21.07   13 43 39.086  +49 46 31.22 
0.02  13 43 27.100  +05 37 45.65   13 43 26.634  +05 37 48.46   13 43 27.808  +05 37 40.34 
0.02  13 43 14.874  +28 21 37.46   13 43 15.537  +28 21 28.15   13 43 13.927  +28 21 58.33 
0.02  13 43 01.433  +42 11 51.63   13 43 04.701  +42 11 47.94   13 42 57.780  +42 11 51.99 
0.02  13 42 54.390  +28 28 05.92   13 42 53.640  +28 27 54.10   13 42 55.066  +28 28 20.47 
0.02  13 42 41.424  +36 46 51.26   13 42 41.611  +36 46 38.99   13 42 41.053  +36 47 05.61 
0.02  13 42 33.569  -03 01 27.31   13 42 33.159  -03 01 22.88   13 42 34.241  -03 01 34.65 
0.02  13 42 29.113  +06 56 17.62   13 42 29.510  +06 56 08.95   13 42 28.556  +06 56 30.91 
0.02  13 42 07.006  +47 25 52.16   13 42 07.400  +47 26 17.61   13 42 06.370  +47 25 25.58 
0.02  13 41 46.017  +15 25 41.77   13 41 46.434  +15 25 54.63   13 41 45.168  +15 25 21.94 
0.02  13 41 45.293  +07 36 32.17   13 41 45.365  +07 36 42.19   13 41 44.896  +07 36 09.07 
0.02  13 41 27.268  +14 10 55.21   13 41 27.746  +14 10 50.93   13 41 25.442  +14 11 12.25 
0.02  13 41 23.379  +00 49 44.84   13 41 23.494  +00 49 36.53   13 41 23.130  +00 50 05.13 
0.02  13 41 19.563  -00 07 24.15   13 41 19.694  -00 07 05.88   13 41 19.101  -00 07 49.99 
0.02  13 41 15.059  +28 16 15.04   13 41 15.291  +28 16 05.19   13 41 14.741  +28 16 34.73 
0.02  13 40 48.382  +43 33 59.43   13 40 47.929  +43 33 50.30   13 40 49.142  +43 34 12.91 
0.02  13 40 42.906  +02 03 07.07   13 40 42.359  +02 03 07.65   13 40 43.562  +02 03 06.13 
0.02  13 40 42.625  +34 06 45.81   13 40 42.057  +34 06 44.17   13 40 44.061  +34 06 46.69 
0.02  13 40 33.323  +23 28 25.53   13 40 33.615  +23 28 34.91   13 40 32.694  +23 28 10.80 
0.02  13 40 30.219  +46 41 19.81   13 40 30.183  +46 41 28.44   13 40 30.327  +46 41 07.06 
0.02  13 40 26.189  +37 28 51.44   13 40 26.845  +37 28 53.07   13 40 25.360  +37 28 47.77 
0.02  13 40 09.695  -01 58 20.28   13 40 10.190  -01 58 26.07   13 40 09.190  -01 58 12.07 
0.02  13 39 53.732  +17 25 35.84   13 39 52.982  +17 25 35.78   13 39 56.490  +17 25 21.56 
0.02  13 39 50.729  +12 33 58.18   13 39 50.401  +12 33 37.70   13 39 51.149  +12 34 28.38 
0.02  13 39 50.647  +10 32 25.06   13 39 51.090  +10 32 39.95   13 39 50.182  +10 32 09.02 
0.02  13 39 47.041  +51 35 07.45   13 39 46.523  +51 35 07.62   13 39 50.195  +51 35 16.41 
0.02  13 39 23.397  +44 52 37.70   13 39 23.583  +44 52 45.53   13 39 22.993  +44 52 28.70 
0.02  13 39 21.187  +06 48 23.73   13 39 20.826  +06 48 20.31   13 39 21.718  +06 48 27.26 
0.02  13 39 21.092  +21 29 57.67   13 39 20.308  +21 29 53.45   13 39 22.213  +21 30 01.81 
0.02  13 39 20.479  +52 06 18.39   13 39 21.226  +52 06 25.93   13 39 18.954  +52 06 08.19 
0.02  13 39 17.902  -07 26 35.64   13 39 18.125  -07 26 22.05   13 39 17.453  -07 26 52.84 
0.02  13 38 40.297  +55 37 58.96   13 38 39.632  +55 37 50.91   13 38 40.911  +55 38 07.69 
0.02  13 38 30.829  +15 27 37.45   13 38 29.888  +15 27 36.72   13 38 31.996  +15 27 42.02 
0.02  13 38 29.292  +08 45 47.09   13 38 29.056  +08 45 54.33   13 38 29.603  +08 45 39.25 
0.02  13 38 24.239  +24 41 03.94   13 38 24.721  +24 40 56.70   13 38 23.676  +24 41 11.64 
0.02  13 38 02.821  +42 39 57.17   13 38 03.385  +42 40 00.65   13 38 01.047  +42 39 51.18 
0.02  13 37 58.841  -04 08 28.41   13 37 58.287  -04 08 24.46   13 38 00.097  -04 08 38.68 
0.02  13 37 44.622  +41 50 45.90   13 37 44.281  +41 50 58.60   13 37 44.796  +41 50 12.67 
0.02  13 37 35.157  +12 38 14.05   13 37 35.026  +12 38 02.65   13 37 35.275  +12 38 33.06 
0.02  13 36 49.268  +27 52 00.90   13 36 48.567  +27 51 57.95   13 36 50.894  +27 52 05.03 
0.02  13 36 27.699  +36 26 25.01   13 36 27.856  +36 26 10.18   13 36 27.660  +36 26 47.94 
0.02  13 36 23.952  +34 22 21.41   13 36 24.952  +34 22 25.86   13 36 22.647  +34 22 12.59 
0.02  13 36 23.096  +44 48 30.27   13 36 22.135  +44 48 28.52   13 36 24.604  +44 48 35.07 
0.02  13 36 14.064  -01 02 17.30   13 36 14.651  -01 02 25.18   13 36 12.224  -01 01 53.17 
0.02  13 35 51.655  +09 28 18.93   13 35 49.947  +09 28 28.30   13 35 53.904  +09 28 14.33 
0.02  13 35 43.466  -02 53 12.74   13 35 43.308  -02 53 09.92   13 35 44.502  -02 53 24.37 
0.02  13 35 43.229  +42 41 35.37   13 35 43.695  +42 41 25.91   13 35 42.285  +42 41 48.90 
0.02  13 35 41.902  +23 41 39.00   13 35 42.384  +23 41 44.97   13 35 40.712  +23 41 25.78 
0.02  13 35 35.895  +06 52 50.63   13 35 36.227  +06 52 55.26   13 35 35.518  +06 52 45.01 
0.02  13 35 31.456  +27 48 35.99   13 35 31.994  +27 48 27.27   13 35 30.243  +27 48 54.72 
0.02  13 35 30.565  +54 19 52.65   13 35 30.106  +54 19 46.19   13 35 31.083  +54 20 03.82 
0.02  13 34 55.767  +47 22 10.91   13 34 54.285  +47 22 13.85   13 34 58.101  +47 21 59.79 
0.02  13 34 28.352  +36 38 36.82   13 34 28.837  +36 38 33.79   13 34 26.326  +36 38 48.13 
0.02  13 34 23.815  +15 22 00.63   13 34 24.660  +15 22 12.45   13 34 22.887  +15 21 46.00 
0.02  13 34 22.054  +53 24 46.42   13 34 21.625  +53 25 02.78   13 34 22.805  +53 24 25.17 
0.02  13 34 16.622  +34 53 19.59   13 34 17.222  +34 53 19.38   13 34 15.117  +34 53 18.81 
0.02  13 34 16.346  +07 48 24.51   13 34 14.848  +07 48 38.90   13 34 18.464  +07 48 09.96 
0.02  13 33 50.426  +31 20 22.29   13 33 50.053  +31 20 19.29   13 33 51.158  +31 20 27.31 
0.02  13 33 49.079  +38 21 42.47   13 33 49.131  +38 21 50.12   13 33 48.984  +38 21 26.89 
0.02  13 33 44.201  +33 14 24.47   13 33 42.873  +33 14 24.09   13 33 46.391  +33 14 31.32 
0.02  13 33 39.099  +35 30 13.96   13 33 40.283  +35 30 20.23   13 33 37.460  +35 30 00.28 
0.02  13 33 28.697  +13 49 05.46   13 33 28.241  +13 49 04.27   13 33 29.401  +13 49 06.32 
0.02  13 33 25.756  +04 52 00.16   13 33 25.179  +04 52 08.67   13 33 28.165  +04 51 41.49 
0.02  13 33 18.527  -05 32 11.21   13 33 17.786  -05 32 15.56   13 33 19.464  -05 32 08.10 
0.02  13 33 11.973  +20 56 56.88   13 33 11.547  +20 57 00.46   13 33 12.884  +20 56 50.28 
0.02  13 33 03.862  -05 06 54.67   13 33 04.121  -05 07 03.94   13 33 03.380  -05 06 33.29 
0.02  13 32 53.220  +54 41 00.71   13 32 54.092  +54 40 48.37   13 32 52.151  +54 41 13.80 
0.02  13 32 22.343  +53 28 17.39   13 32 22.760  +53 28 16.67   13 32 20.829  +53 28 20.14 
0.02  13 32 13.554  +29 00 28.67   13 32 14.281  +29 00 33.57   13 32 12.698  +29 00 21.29 
0.02  13 32 05.807  +56 23 28.80   13 32 04.751  +56 23 25.65   13 32 07.597  +56 23 35.85 
0.02  13 31 48.922  +29 31 08.26   13 31 48.968  +29 31 18.37   13 31 48.837  +29 30 40.23 
0.02  13 31 35.556  +45 38 52.68   13 31 36.235  +45 38 55.09   13 31 34.281  +45 38 47.45 
0.02  13 31 33.704  +36 38 30.59   13 31 33.894  +36 38 49.99   13 31 32.900  +36 37 56.96 
0.02  13 31 31.943  +20 46 53.97   13 31 32.294  +20 47 02.95   13 31 31.228  +20 46 38.05 
0.02  13 31 29.760  +14 38 26.93   13 31 29.435  +14 38 33.11   13 31 30.173  +14 38 16.00 
0.02  13 31 26.320  +47 13 06.73   13 31 27.573  +47 13 01.67   13 31 22.521  +47 13 22.62 
0.02  13 31 09.357  +43 59 11.90   13 31 09.239  +43 59 03.59   13 31 09.521  +43 59 22.33 
0.02  13 31 05.610  +16 30 42.61   13 31 04.804  +16 30 51.32   13 31 06.889  +16 30 27.74 
0.02  13 30 37.792  +53 44 07.80   13 30 37.317  +53 44 16.55   13 30 38.864  +53 43 54.05 
0.02  13 30 13.908  +16 27 45.32   13 30 14.194  +16 27 35.06   13 30 13.187  +16 27 59.38 
0.02  13 30 10.443  +05 00 37.93   13 30 11.076  +05 00 37.98   13 30 09.296  +05 00 35.65 
0.02  13 29 59.198  +08 48 57.08   13 29 58.690  +08 48 50.55   13 29 59.758  +08 49 04.54 
0.02  13 29 55.782  +02 09 43.54   13 29 55.775  +02 09 34.78   13 29 55.880  +02 09 59.07 
0.02  13 29 29.803  +59 29 32.55   13 29 28.334  +59 29 32.99   13 29 35.130  +59 29 46.12 
0.02  13 29 21.079  +56 34 28.29   13 29 23.216  +56 34 17.42   13 29 18.728  +56 34 41.78 
0.02  13 28 43.520  +18 40 49.13   13 28 42.491  +18 40 47.38   13 28 44.740  +18 40 50.48 
0.02  13 27 57.667  +51 06 17.81   13 27 57.661  +51 06 25.70   13 27 59.694  +51 05 23.87 
0.02  13 27 46.970  +46 09 28.63   13 27 47.694  +46 09 23.85   13 27 45.625  +46 09 35.88 
0.02  13 27 17.283  +28 12 32.08   13 27 16.824  +28 12 25.71   13 27 17.844  +28 12 42.47 
0.02  13 26 26.811  +25 30 44.75   13 26 27.293  +25 30 53.08   13 26 26.106  +25 30 30.84 
0.02  13 26 24.542  +24 22 22.81   13 26 24.230  +24 22 15.75   13 26 25.040  +24 22 30.75 
0.02  13 26 19.545  +02 47 53.65   13 26 21.221  +02 47 55.28   13 26 17.211  +02 47 50.63 
0.02  13 26 12.257  -00 08 13.45   13 26 12.988  -00 08 25.06   13 26 10.556  -00 07 57.50 
0.02  13 25 36.135  -06 57 45.33   13 25 35.528  -06 57 48.43   13 25 36.958  -06 57 42.83 
0.02  13 25 12.372  +51 19 32.63   13 25 13.408  +51 19 27.60   13 25 11.156  +51 19 38.59 
0.02  13 24 57.075  +43 46 00.75   13 24 57.996  +43 45 57.49   13 24 54.377  +43 46 02.95 
0.02  13 24 51.446  +36 22 41.70   13 24 51.370  +36 22 27.00   13 24 51.538  +36 22 57.41 
0.02  13 24 51.705  +45 27 27.31   13 24 52.875  +45 27 21.98   13 24 50.259  +45 27 32.86 
0.02  13 24 30.041  -00 21 27.98   13 24 29.883  -00 21 37.99   13 24 30.185  -00 21 15.39 
0.02  13 23 52.023  +25 46 25.47   13 23 51.820  +25 46 14.58   13 23 54.210  +25 47 11.68 
0.02  13 23 41.437  +03 09 10.00   13 23 40.512  +03 09 11.63   13 23 42.781  +03 09 10.97 
0.02  13 23 31.792  -06 17 00.50   13 23 32.260  -06 17 04.70   13 23 29.693  -06 16 35.26 
0.02  13 23 26.067  +08 24 42.46   13 23 26.595  +08 24 38.86   13 23 25.094  +08 24 45.69 
0.02  13 23 07.780  +59 03 47.20   13 23 09.278  +59 03 34.49   13 23 05.774  +59 04 01.76 
0.02  13 23 03.056  +09 58 30.63   13 23 03.626  +09 58 35.25   13 23 02.390  +09 58 25.65 
0.02  13 22 21.589  +38 44 03.30   13 22 22.183  +38 43 57.30   13 22 20.842  +38 44 13.60 
0.02  13 22 04.076  +21 41 54.46   13 22 04.285  +21 42 00.86   13 22 03.748  +21 41 44.61 
0.02  13 22 03.276  +08 25 54.27   13 22 01.836  +08 25 54.38   13 22 05.144  +08 25 52.77 
0.02  13 21 52.388  +35 46 36.32   13 21 52.034  +35 46 37.56   13 21 55.220  +35 46 26.30 
0.02  13 21 50.116  +41 21 08.98   13 21 49.608  +41 21 15.80   13 21 51.480  +41 20 31.63 
0.02  13 21 42.526  +18 08 05.67   13 21 41.988  +18 08 08.86   13 21 44.834  +18 07 33.46 
0.02  13 21 29.432  +39 47 31.74   13 21 28.117  +39 47 35.12   13 21 31.891  +39 47 25.82 
0.02  13 21 19.980  +22 33 43.82   13 21 20.259  +22 33 52.49   13 21 19.596  +22 33 23.68 
0.02  13 21 06.004  +11 32 33.98   13 21 06.817  +11 32 33.00   13 21 04.201  +11 32 36.53 
0.02  13 20 53.542  +51 06 39.72   13 20 54.572  +51 06 42.36   13 20 52.185  +51 06 37.59 
0.02  13 20 38.241  +39 05 54.60   13 20 37.668  +39 05 52.11   13 20 39.241  +39 05 56.91 
0.02  13 20 36.638  +03 02 50.78   13 20 37.205  +03 02 50.80   13 20 35.783  +03 02 49.80 
0.02  13 20 32.189  +23 20 27.32   13 20 32.281  +23 20 34.20   13 20 32.052  +23 20 17.65 
0.02  13 20 32.366  +51 26 42.11   13 20 33.389  +51 26 34.06   13 20 31.035  +51 26 53.15 
0.02  13 20 31.471  -01 27 18.51   13 20 30.898  -01 27 24.08   13 20 32.117  -01 27 12.60 
0.02  13 20 31.058  -03 41 03.65   13 20 29.980  -03 40 51.81   13 20 32.353  -03 41 25.65 
0.02  13 20 11.846  +04 36 19.83   13 20 12.758  +04 35 57.30   13 20 10.571  +04 36 48.68 
0.02  13 20 10.486  +45 22 07.72   13 20 11.240  +45 22 04.10   13 20 07.886  +45 22 15.76 
0.02  13 20 05.942  +20 08 35.44   13 20 05.384  +20 08 27.67   13 20 07.014  +20 08 47.68 
0.02  13 20 05.591  +46 39 43.32   13 20 06.581  +46 39 51.58   13 20 03.414  +46 39 29.12 
0.02  13 19 38.711  +36 23 32.18   13 19 38.284  +36 23 18.87   13 19 39.599  +36 23 51.31 
0.02  13 19 38.917  -00 02 30.59   13 19 39.143  -00 02 20.44   13 19 38.117  -00 02 49.22 
0.02  13 19 31.547  +25 34 49.94   13 19 31.436  +25 35 07.23   13 19 31.495  +25 34 24.09 
0.02  13 19 08.942  +28 16 34.03   13 19 09.807  +28 16 36.92   13 19 07.962  +28 16 31.05 
0.02  13 18 26.522  +24 54 08.49   13 18 26.938  +24 54 13.57   13 18 25.486  +24 54 00.57 
0.02  13 18 27.059  +62 00 36.23   13 18 28.610  +62 00 52.04   13 18 24.695  +62 00 13.98 
0.02  13 18 21.066  +26 56 23.25   13 18 22.220  +26 56 24.53   13 18 19.463  +26 56 22.91 
0.02  13 18 06.647  +45 30 58.24   13 18 08.801  +45 30 50.75   13 18 03.900  +45 31 01.32 
0.02  13 17 53.835  +52 33 00.52   13 17 53.999  +52 33 11.84   13 17 53.842  +52 32 47.31 
0.02  13 17 48.376  +47 15 35.92   13 17 48.258  +47 15 41.37   13 17 49.448  +47 15 19.40 
0.02  13 17 42.383  -04 56 46.49   13 17 42.541  -04 56 56.77   13 17 42.105  -04 56 34.31 
0.02  13 17 39.056  +56 14 25.14   13 17 38.593  +56 14 33.48   13 17 41.065  +56 14 03.68 
0.02  13 17 26.125  -02 31 50.14   13 17 26.715  -02 31 54.00   13 17 25.188  -02 31 46.55 
0.02  13 17 10.487  +35 00 09.65   13 17 09.464  +35 00 12.97   13 17 12.313  +35 00 01.62 
0.02  13 17 08.211  +22 35 16.81   13 17 09.284  +22 35 15.34   13 17 07.100  +22 35 17.80 
0.02  13 16 49.255  +30 24 11.46   13 16 49.809  +30 24 16.08   13 16 48.445  +30 24 03.65 
0.02  13 16 29.673  -03 01 17.49   13 16 28.257  -03 01 12.98   13 16 31.250  -03 01 20.05 
0.02  13 16 23.460  +34 39 22.45   13 16 24.053  +34 39 23.19   13 16 21.922  +34 39 23.55 
0.02  13 16 20.385  -01 52 18.37   13 16 20.064  -01 52 34.54   13 16 20.867  -01 51 53.82 
0.02  13 15 29.755  +52 54 36.52   13 15 32.001  +52 54 37.72   13 15 27.365  +52 54 36.36 
0.02  13 15 15.553  +12 02 14.62   13 15 15.100  +12 02 10.24   13 15 16.431  +12 02 20.12 
0.02  13 15 15.031  +61 35 01.80   13 15 15.769  +61 34 50.71   13 15 13.940  +61 35 17.27 
0.02  13 14 49.040  +05 38 22.46   13 14 49.876  +05 38 21.41   13 14 48.026  +05 38 22.11 
0.02  13 14 45.207  +09 55 13.06   13 14 45.066  +09 55 02.01   13 14 45.695  +09 55 33.61 
0.02  13 14 44.348  +40 07 16.54   13 14 43.597  +40 07 17.72   13 14 45.141  +40 07 13.88 
0.02  13 14 22.779  +00 06 31.88   13 14 22.458  +00 06 55.38   13 14 23.149  +00 06 06.10 
0.02  13 14 19.494  -06 11 19.81   13 14 19.081  -06 11 21.92   13 14 20.589  -06 11 13.27 
0.02  13 13 58.075  +32 06 49.38   13 13 58.570  +32 06 53.80   13 13 57.367  +32 06 40.93 
0.02  13 13 50.276  +15 04 41.99   13 13 49.551  +15 04 39.53   13 13 52.027  +15 04 53.38 
0.02  13 13 44.319  +16 08 01.09   13 13 44.607  +16 07 46.38   13 13 43.768  +16 08 18.70 
0.02  13 13 44.021  +02 55 45.90   13 13 44.581  +02 55 52.90   13 13 43.027  +02 55 32.43 
0.02  13 13 11.895  -05 06 34.34   13 13 10.823  -05 06 30.26   13 13 14.012  -05 06 42.44 
0.02  13 12 54.932  +15 15 28.86   13 12 55.555  +15 15 29.93   13 12 54.168  +15 15 26.32 
0.02  13 12 36.680  +58 00 22.37   13 12 38.506  +58 00 17.38   13 12 34.559  +58 00 27.88 
0.02  13 12 20.832  +46 24 11.91   13 12 20.888  +46 24 01.85   13 12 20.839  +46 24 23.04 
0.02  13 12 09.754  +19 22 22.81   13 12 09.607  +19 22 10.99   13 12 10.584  +19 23 11.76 
0.02  13 11 49.555  +45 24 50.39   13 11 47.916  +45 25 01.52   13 11 51.945  +45 24 23.03 
0.02  13 11 32.520  +47 38 03.38   13 11 30.812  +47 38 02.22   13 11 35.222  +47 38 09.51 
0.02  13 11 21.170  +00 53 19.23   13 11 20.744  +00 53 10.70   13 11 21.786  +00 53 29.46 
0.02  13 11 09.627  -06 46 04.10   13 11 10.331  -06 46 09.61   13 11 08.613  -06 45 57.23 
0.02  13 10 52.844  +14 47 47.92   13 10 53.713  +14 47 51.15   13 10 51.664  +14 47 38.43 
0.02  13 10 40.573  -03 34 11.71   13 10 40.333  -03 33 58.99   13 10 41.294  -03 34 36.23 
0.02  13 10 15.312  +54 58 33.52   13 10 14.184  +54 58 34.93   13 10 16.554  +54 58 30.88 
0.02  13 10 01.640  +31 45 18.13   13 10 02.122  +31 45 06.41   13 10 00.759  +31 45 37.21 
0.02  13 09 51.733  +47 42 54.23   13 09 50.844  +47 42 51.53   13 09 53.136  +47 42 58.09 
0.02  13 09 19.164  +10 23 15.02   13 09 18.355  +10 23 29.08   13 09 20.309  +10 23 00.88 
0.02  13 09 18.171  +06 56 34.25   13 09 18.797  +06 56 48.81   13 09 17.528  +06 56 17.06 
0.02  13 09 13.322  +16 25 55.81   13 09 14.319  +16 26 01.14   13 09 11.925  +16 25 51.29 
0.02  13 09 07.968  +52 24 36.97   13 09 07.437  +52 24 32.37   13 09 08.650  +52 24 45.04 
0.02  13 08 57.300  +54 29 14.70   13 08 57.602  +54 29 06.00   13 08 56.376  +54 29 28.87 
0.02  13 08 54.536  +55 30 47.62   13 08 55.543  +55 30 53.04   13 08 52.399  +55 30 40.42 
0.02  13 08 43.308  +24 37 16.75   13 08 44.052  +24 37 14.40   13 08 42.219  +24 37 16.15 
0.02  13 08 42.871  +02 43 27.03   13 08 42.078  +02 43 30.17   13 08 44.144  +02 43 25.68 
0.02  13 08 28.672  +50 26 23.49   13 08 28.508  +50 26 32.68   13 08 28.840  +50 26 12.27 
0.02  13 08 22.099  +23 31 14.99   13 08 21.584  +23 31 35.23   13 08 22.758  +23 30 55.49 
0.02  13 07 58.609  +24 41 18.43   13 07 59.084  +24 41 21.65   13 07 57.858  +24 41 11.75 
0.02  13 07 51.743  +09 34 55.92   13 07 52.488  +09 35 20.76   13 07 50.743  +09 34 21.56 
0.02  13 07 42.891  +35 55 43.76   13 07 42.069  +35 55 33.95   13 07 44.832  +35 56 00.99 
0.02  13 07 40.600  +06 12 42.94   13 07 41.141  +06 12 47.59   13 07 39.970  +06 12 36.93 
0.02  13 07 36.712  +38 14 55.41   13 07 36.357  +38 15 00.61   13 07 37.177  +38 14 46.41 
0.02  13 07 33.590  +54 38 21.08   13 07 33.590  +54 38 06.63   13 07 33.525  +54 38 41.90 
0.02  13 07 19.660  +54 54 35.37   13 07 18.477  +54 54 37.92   13 07 21.132  +54 54 34.53 
0.02  13 07 04.238  +60 17 52.96   13 07 03.399  +60 17 35.62   13 07 05.179  +60 18 11.69 
0.02  13 06 07.058  +51 44 10.01   13 06 06.340  +51 44 13.31   13 06 12.176  +51 44 06.93 
0.02  13 05 59.439  +34 04 19.27   13 06 00.511  +34 04 19.75   13 05 57.757  +34 04 18.32 
0.02  13 05 51.656  +39 41 32.60   13 05 51.734  +39 41 25.99   13 05 51.770  +39 41 43.68 
0.02  13 05 21.336  +49 51 42.28   13 05 20.130  +49 51 28.02   13 05 22.792  +49 52 00.28 
0.02  13 05 14.068  +15 29 51.09   13 05 13.668  +15 30 02.01   13 05 14.671  +15 29 38.02 
0.02  13 05 08.334  +14 04 18.97   13 05 07.553  +14 04 28.74   13 05 09.815  +14 04 06.30 
0.02  13 05 07.816  +29 47 30.63   13 05 08.107  +29 47 23.77   13 05 07.514  +29 47 42.17 
0.02  13 05 02.498  +27 52 22.04   13 05 02.803  +27 52 13.46   13 05 02.108  +27 52 30.76 
0.02  13 04 58.701  +39 43 56.40   13 04 57.957  +39 43 57.34   13 04 59.990  +39 43 56.05 
0.02  13 04 44.368  +42 56 42.08   13 04 43.456  +42 56 40.40   13 04 45.443  +42 56 42.08 
0.02  13 04 30.890  +27 02 04.15   13 04 31.460  +27 02 10.48   13 04 29.985  +27 01 54.82 
0.02  13 04 15.160  +07 58 53.20   13 04 16.596  +07 58 42.23   13 04 12.507  +07 59 07.40 
0.02  13 04 14.225  +55 41 37.81   13 04 16.330  +55 41 20.88   13 04 11.760  +55 41 58.32 
0.02  13 04 01.688  +42 42 33.43   13 04 02.374  +42 42 52.34   13 04 00.623  +42 42 12.37 
0.02  13 03 19.861  +04 43 20.51   13 03 19.448  +04 43 44.48   13 03 19.816  +04 42 40.35 
0.02  13 02 37.975  +24 25 15.80   13 02 38.802  +24 25 20.34   13 02 35.369  +24 24 58.70 
0.02  13 02 31.822  +43 19 46.74   13 02 31.153  +43 19 44.92   13 02 32.720  +43 19 50.09 
0.02  13 02 30.189  +14 12 30.73   13 02 30.241  +14 12 17.20   13 02 30.333  +14 12 52.55 
0.02  13 02 29.802  +45 27 29.67   13 02 29.451  +45 27 17.38   13 02 30.619  +45 27 51.64 
0.02  13 02 15.160  +34 15 13.43   13 02 14.157  +34 15 12.31   13 02 17.082  +34 15 12.67 
0.02  13 02 09.171  +34 56 16.13   13 02 10.498  +34 56 03.52   13 02 06.633  +34 56 41.21 
0.02  13 01 54.801  -02 05 13.81   13 01 55.014  -02 05 05.67   13 01 54.165  -02 05 26.55 
0.02  13 01 52.919  +55 55 58.20   13 01 53.821  +55 56 12.64   13 01 52.159  +55 55 41.73 
0.02  13 01 38.815  +14 46 08.57   13 01 38.772  +14 46 03.13   13 01 39.192  +14 46 32.50 
0.02  13 01 31.691  +56 06 44.44   13 01 30.111  +56 06 44.13   13 01 34.989  +56 06 40.90 
0.02  13 01 17.023  +21 20 24.29   13 01 16.426  +21 20 20.82   13 01 18.338  +21 20 33.73 
0.02  13 00 57.952  +17 48 06.63   13 00 56.936  +17 48 13.46   13 00 59.516  +17 47 58.11 
0.02  13 00 52.077  +21 22 14.15   13 00 52.074  +21 22 24.34   13 00 52.208  +21 22 01.93 
0.02  13 00 47.044  +33 10 13.36   13 00 47.667  +33 10 17.15   13 00 45.854  +33 10 01.52 
0.02  13 00 44.668  +15 26 20.72   13 00 44.949  +15 26 05.85   13 00 44.261  +15 26 40.77 
0.02  13 00 46.022  -06 32 32.97   13 00 46.664  -06 32 36.34   13 00 43.877  -06 32 23.96 
0.02  13 00 38.973  +43 07 43.97   13 00 39.442  +43 07 47.83   13 00 37.625  +43 07 22.76 
0.02  13 00 12.958  +20 25 54.56   13 00 12.748  +20 25 47.85   13 00 14.086  +20 26 21.99 
0.02  13 00 14.168  +38 04 35.69   13 00 14.987  +38 04 42.27   13 00 12.656  +38 04 21.61 
0.02  12 59 56.359  +37 35 36.85   12 59 56.002  +37 35 42.35   12 59 59.657  +37 35 01.11 
0.02  12 59 45.271  +39 40 41.00   12 59 45.265  +39 40 54.61   12 59 45.779  +39 40 21.08 
0.02  12 59 46.189  +43 40 17.52   12 59 45.219  +43 40 28.89   12 59 47.281  +43 39 58.47 
0.02  12 59 40.209  +08 30 00.29   12 59 39.888  +08 29 52.06   12 59 40.494  +08 30 10.52 
0.02  12 59 25.062  +30 27 22.88   12 59 25.623  +30 27 06.99   12 59 24.417  +30 27 40.92 
0.02  12 59 09.434  -02 45 06.09   12 59 09.795  -02 45 01.74   12 59 08.788  -02 45 15.87 
0.02  12 59 02.113  +39 00 14.92   12 59 02.552  +39 00 20.77   12 59 01.425  +39 00 06.20 
0.02  12 58 19.276  +20 01 24.35   12 58 19.070  +20 01 29.31   12 58 19.470  +20 00 28.96 
0.02  12 58 17.775  +61 10 29.28   12 58 18.365  +61 10 38.90   12 58 16.975  +61 10 14.97 
0.02  12 57 53.265  +34 12 59.83   12 57 52.701  +34 13 09.10   12 57 54.534  +34 12 31.73 
0.02  12 57 51.111  +25 21 27.03   12 57 52.258  +25 21 27.68   12 57 49.649  +25 21 24.73 
0.02  12 57 49.140  +14 00 26.93   12 57 50.035  +14 00 23.67   12 57 48.157  +14 00 29.61 
0.02  12 57 29.817  -01 32 39.09   12 57 29.076  -01 32 37.62   12 57 30.935  -01 32 38.85 
0.02  12 57 25.440  +54 02 05.76   12 57 24.506  +54 02 07.57   12 57 26.752  +54 02 04.97 
0.02  12 57 03.146  +00 24 36.62   12 57 03.691  +00 24 40.18   12 57 02.596  +00 24 32.80 
0.02  12 56 37.850  +43 03 52.97   12 56 37.741  +43 04 04.87   12 56 37.817  +43 03 28.10 
0.02  12 56 38.961  +28 16 47.67   12 56 39.250  +28 16 47.10   12 56 35.932  +28 16 32.16 
0.02  12 56 15.677  +00 24 08.15   12 56 15.369  +00 23 56.60   12 56 16.041  +00 24 22.46 
0.02  12 55 55.855  +35 56 35.11   12 55 56.547  +35 56 36.77   12 55 54.990  +35 56 34.31 
0.02  12 55 52.180  +30 42 54.47   12 55 53.111  +30 42 49.14   12 55 51.134  +30 42 59.33 
0.02  12 55 42.555  +31 10 48.39   12 55 43.155  +31 11 03.43   12 55 41.646  +31 10 32.32 
0.02  12 55 43.145  +08 41 45.52   12 55 40.306  +08 42 11.54   12 55 46.004  +08 41 18.90 
0.02  12 55 39.637  +25 08 36.17   12 55 39.538  +25 08 46.07   12 55 41.505  +25 07 45.22 
0.02  12 55 26.703  +26 21 28.18   12 55 26.379  +26 21 36.63   12 55 27.208  +26 21 16.30 
0.02  12 55 22.592  +59 21 34.40   12 55 23.084  +59 21 28.62   12 55 21.874  +59 21 41.21 
0.02  12 55 13.333  +08 36 04.48   12 55 13.448  +08 36 11.95   12 55 11.275  +08 35 20.94 
0.02  12 54 55.302  +47 01 09.41   12 54 55.852  +47 01 16.63   12 54 53.810  +47 00 57.49 
0.02  12 54 50.141  +24 54 54.23   12 54 50.886  +24 54 34.31   12 54 49.132  +24 55 17.47 
0.02  12 54 44.915  +45 12 39.16   12 54 45.860  +45 12 24.81   12 54 43.879  +45 12 56.72 
0.02  12 54 31.506  +24 53 14.50   12 54 31.588  +24 53 20.73   12 54 31.270  +24 53 05.78 
0.02  12 54 28.834  +45 36 04.41   12 54 28.943  +45 35 54.15   12 54 28.726  +45 36 15.05 
0.02  12 54 11.029  +09 14 46.83   12 54 11.357  +09 14 42.82   12 54 09.790  +09 14 58.30 
0.02  12 53 03.522  +14 58 59.53   12 53 03.604  +14 58 49.41   12 53 03.459  +14 59 11.07 
0.02  12 52 50.113  +17 40 00.22   12 52 50.680  +17 39 57.92   12 52 49.391  +17 40 02.32 
0.02  12 52 30.828  +52 30 05.83   12 52 31.546  +52 29 54.02   12 52 29.625  +52 30 22.13 
0.02  12 52 11.492  +56 37 37.41   12 52 10.748  +56 37 47.89   12 52 13.243  +56 37 16.81 
0.02  12 51 50.903  +49 18 55.92   12 51 49.841  +49 19 03.24   12 51 52.778  +49 18 39.65 
0.02  12 51 35.192  +19 22 35.92   12 51 34.632  +19 22 31.14   12 51 37.137  +19 23 06.20 
0.02  12 51 21.315  +18 50 22.02   12 51 21.951  +18 50 18.22   12 51 20.269  +18 50 29.77 
0.02  12 50 53.552  +47 52 21.68   12 50 54.401  +47 52 00.34   12 50 52.434  +47 52 46.94 
0.02  12 50 48.707  +23 59 37.84   12 50 49.543  +23 59 44.68   12 50 47.841  +23 59 30.75 
0.02  12 50 45.782  +00 30 30.15   12 50 45.592  +00 30 23.09   12 50 45.936  +00 30 42.35 
0.02  12 50 45.412  +40 05 31.44   12 50 46.946  +40 05 36.50   12 50 42.556  +40 05 14.71 
0.02  12 50 14.814  +23 51 57.80   12 50 15.807  +23 51 55.05   12 50 13.197  +23 51 58.99 
0.02  12 50 07.939  +00 36 41.61   12 50 08.352  +00 36 55.31   12 50 07.509  +00 36 27.17 
0.02  12 49 57.966  +05 02 23.27   12 49 57.936  +05 02 10.71   12 49 57.920  +05 02 38.81 
0.02  12 49 42.042  -07 14 54.23   12 49 41.337  -07 14 58.38   12 49 42.789  -07 14 47.68 
0.02  12 49 34.990  +09 42 39.79   12 49 34.701  +09 42 42.44   12 49 35.754  +09 42 31.22 
0.02  12 49 30.466  +05 23 09.01   12 49 30.348  +05 23 01.88   12 49 30.502  +05 23 25.59 
0.02  12 49 22.200  +57 59 48.39   12 49 20.089  +57 59 47.73   12 49 25.184  +57 59 49.13 
0.02  12 48 23.256  +41 55 05.74   12 48 23.161  +41 55 26.92   12 48 23.414  +41 54 40.02 
0.02  12 48 20.280  +35 12 39.35   12 48 20.034  +35 12 50.14   12 48 20.644  +35 12 25.29 
0.02  12 47 57.917  +22 19 03.77   12 47 58.051  +22 19 09.30   12 47 57.320  +22 18 46.75 
0.02  12 47 59.389  +14 01 26.42   12 48 00.360  +14 01 34.12   12 47 56.275  +14 01 08.48 
0.02  12 47 56.402  +19 27 18.99   12 47 55.261  +19 26 59.18   12 47 57.517  +19 27 40.41 
0.02  12 47 51.042  +30 26 57.73   12 47 51.301  +30 26 50.32   12 47 50.839  +30 27 06.02 
0.02  12 47 35.007  +34 10 42.85   12 47 35.125  +34 10 35.29   12 47 34.987  +34 11 03.87 
0.02  12 47 23.303  +21 06 31.93   12 47 23.054  +21 06 37.94   12 47 23.663  +21 06 17.70 
0.02  12 47 10.769  +56 03 52.34   12 47 11.395  +56 04 02.18   12 47 09.182  +56 03 27.62 
0.02  12 46 57.757  +17 02 34.81   12 46 58.134  +17 02 26.22   12 46 57.094  +17 02 49.67 
0.02  12 46 53.527  +45 55 10.42   12 46 54.186  +45 55 05.25   12 46 52.528  +45 55 20.28 
0.02  12 46 47.623  +16 55 40.25   12 46 47.911  +16 55 34.33   12 46 47.095  +16 55 52.16 
0.02  12 46 31.355  -06 18 46.09   12 46 30.873  -06 18 39.77   12 46 31.978  -06 18 52.96 
0.02  12 45 59.311  +17 32 14.68   12 45 59.059  +17 32 03.95   12 46 00.236  +17 32 32.35 
0.02  12 45 44.096  +13 53 52.82   12 45 44.158  +13 54 06.61   12 45 43.987  +13 53 38.40 
0.02  12 45 22.294  -06 53 48.53   12 45 22.195  -06 53 54.90   12 45 22.356  -06 53 36.36 
0.02  12 44 52.276  +10 12 04.69   12 44 51.581  +10 12 00.62   12 44 53.115  +10 12 09.63 
0.02  12 44 35.680  +19 39 00.34   12 44 35.152  +19 39 12.92   12 44 36.303  +19 38 39.04 
0.02  12 44 30.277  +38 54 00.96   12 44 29.884  +38 54 20.69   12 44 30.671  +38 53 35.65 
0.02  12 43 25.071  +39 54 23.79   12 43 24.609  +39 54 40.08   12 43 25.645  +39 54 03.69 
0.02  12 43 18.583  +49 29 56.05   12 43 18.567  +49 30 13.33   12 43 18.613  +49 29 37.23 
0.02  12 43 17.947  +46 02 16.57   12 43 18.272  +46 02 25.61   12 43 17.616  +46 02 07.26 
0.02  12 43 10.777  +23 12 24.58   12 43 10.984  +23 12 12.12   12 43 10.285  +23 12 41.01 
0.02  12 42 41.939  +42 34 41.10   12 42 41.526  +42 34 56.46   12 42 42.743  +42 34 17.04 
0.02  12 42 23.914  +36 50 01.38   12 42 23.573  +36 49 53.61   12 42 24.531  +36 50 12.98 
0.02  12 42 17.072  +17 59 35.16   12 42 17.233  +17 59 43.70   12 42 16.882  +17 59 24.16 
0.02  12 42 17.577  -06 38 02.79   12 42 18.324  -06 38 14.36   12 42 16.344  -06 37 44.42 
0.02  12 42 16.397  +00 47 43.72   12 42 17.115  +00 47 59.28   12 42 15.498  +00 47 24.89 
0.02  12 41 56.332  +31 29 38.49   12 41 58.119  +31 29 48.58   12 41 54.008  +31 29 24.45 
0.02  12 41 46.697  +49 53 39.37   12 41 47.290  +49 53 30.91   12 41 45.812  +49 53 49.92 
0.02  12 41 30.383  -07 16 55.66   12 41 30.432  -07 17 03.86   12 41 30.386  -07 16 42.92 
0.02  12 41 09.417  +27 34 46.90   12 41 10.132  +27 34 47.80   12 41 07.961  +27 34 50.19 
0.02  12 40 56.523  +34 49 02.22   12 40 57.441  +34 48 58.83   12 40 53.657  +34 49 11.84 
0.02  12 40 55.746  +23 18 34.41   12 40 57.815  +23 18 46.96   12 40 53.556  +23 18 17.32 
0.02  12 40 52.048  -07 49 56.16   12 40 52.513  -07 49 53.51   12 40 49.022  -07 49 57.80 
0.02  12 40 49.182  +15 29 28.15   12 40 48.664  +15 29 32.25   12 40 52.497  +15 29 23.56 
0.02  12 40 44.583  +33 03 55.32   12 40 44.448  +33 04 01.86   12 40 45.064  +33 03 27.32 
0.02  12 40 41.366  +22 33 31.95   12 40 41.727  +22 33 24.93   12 40 40.330  +22 33 44.05 
0.02  12 40 24.938  +34 27 42.80   12 40 24.498  +34 27 37.76   12 40 25.869  +34 27 52.84 
0.02  12 40 22.086  +46 56 34.18   12 40 22.597  +46 56 18.21   12 40 21.154  +46 56 58.63 
0.02  12 40 04.575  +22 51 49.36   12 40 04.923  +22 52 00.32   12 40 03.710  +22 51 18.96 
0.02  12 39 54.127  +37 44 00.23   12 39 53.802  +37 44 07.50   12 39 54.753  +37 43 48.14 
0.02  12 39 54.645  +03 42 43.31   12 39 55.661  +03 42 57.44   12 39 53.369  +03 42 28.43 
0.02  12 39 55.008  +51 17 12.50   12 39 56.556  +51 17 11.54   12 39 53.218  +51 17 12.59 
0.02  12 39 54.149  +37 39 54.45   12 39 55.205  +37 39 42.20   12 39 52.533  +37 40 15.77 
0.02  12 39 43.337  +52 03 26.75   12 39 42.845  +52 03 28.47   12 39 45.084  +52 03 16.74 
0.02  12 39 36.616  +03 52 21.94   12 39 36.006  +03 52 36.14   12 39 37.232  +03 52 07.61 
0.02  12 38 47.472  +52 03 01.01   12 38 47.108  +52 03 11.01   12 38 47.891  +52 02 49.68 
0.02  12 38 30.400  +05 41 18.99   12 38 30.178  +05 41 29.81   12 38 30.977  +05 41 04.69 
0.02  12 38 24.240  +16 50 48.03   12 38 23.309  +16 50 50.75   12 38 25.214  +16 50 44.60 
0.02  12 38 16.369  +01 45 29.05   12 38 13.923  +01 46 00.63   12 38 19.027  +01 44 59.66 
0.02  12 37 56.278  +25 07 30.89   12 37 55.662  +25 07 31.58   12 37 57.081  +25 07 30.59 
0.02  12 37 22.723  +43 23 38.47   12 37 22.395  +43 23 43.46   12 37 24.362  +43 23 22.51 
0.02  12 37 22.913  +57 15 26.06   12 37 21.595  +57 15 27.32   12 37 24.968  +57 15 25.83 
0.02  12 37 11.510  +49 37 11.08   12 37 09.943  +49 37 15.89   12 37 13.910  +49 37 08.40 
0.02  12 37 07.320  +46 49 32.20   12 37 06.366  +46 49 30.22   12 37 08.730  +46 49 30.94 
0.02  12 36 18.500  +50 42 15.91   12 36 17.346  +50 42 23.06   12 36 23.621  +50 41 53.51 
0.02  12 36 13.628  +24 17 32.64   12 36 13.196  +24 17 22.31   12 36 14.458  +24 17 44.95 
0.02  12 36 11.474  -07 14 00.49   12 36 11.012  -07 13 52.32   12 36 12.042  -07 14 09.86 
0.02  12 36 08.029  +09 37 36.83   12 36 07.340  +09 37 32.37   12 36 08.957  +09 37 43.76 
0.02  12 35 26.359  +30 11 05.39   12 35 24.759  +30 10 58.23   12 35 28.067  +30 11 16.89 
0.02  12 35 18.176  +40 53 51.94   12 35 18.937  +40 53 50.17   12 35 16.392  +40 53 51.44 
0.02  12 35 12.619  +23 41 01.94   12 35 12.491  +23 40 53.54   12 35 12.812  +23 41 11.48 
0.02  12 34 44.857  +40 50 24.00   12 34 44.371  +40 50 29.95   12 34 48.824  +40 50 02.70 
0.02  12 34 31.139  -05 29 51.15   12 34 30.605  -05 29 53.73   12 34 32.448  -05 29 44.47 
0.02  12 34 22.638  +15 25 21.21   12 34 23.501  +15 25 18.33   12 34 21.415  +15 25 22.52 
0.02  12 34 13.003  +24 05 04.64   12 34 12.478  +24 05 12.40   12 34 14.596  +24 04 46.54 
0.02  12 34 00.286  +31 27 47.08   12 34 00.263  +31 27 33.15   12 34 00.741  +31 28 20.11 
0.02  12 33 28.278  +34 39 42.69   12 33 28.527  +34 39 53.70   12 33 28.183  +34 39 23.69 
0.02  12 33 27.632  +07 08 49.89   12 33 26.933  +07 08 42.35   12 33 28.442  +07 08 59.36 
0.02  12 33 08.715  +54 54 16.17   12 33 08.253  +54 54 24.69   12 33 09.308  +54 54 02.71 
0.02  12 32 59.656  -06 09 12.27   12 32 59.338  -06 09 27.47   12 33 00.056  -06 08 55.55 
0.02  12 32 54.876  +04 20 52.97   12 32 55.076  +04 21 03.37   12 32 54.712  +04 20 40.96 
0.02  12 32 33.894  +09 19 19.28   12 32 34.333  +09 19 20.31   12 32 31.478  +09 19 09.80 
0.02  12 32 14.462  -02 23 15.53   12 32 13.600  -02 23 17.52   12 32 15.371  -02 23 11.02 
0.02  12 32 00.145  +14 35 27.88   12 31 59.119  +14 35 30.72   12 32 01.598  +14 35 22.93 
0.02  12 31 56.018  +33 47 32.39   12 31 56.572  +33 47 37.45   12 31 54.172  +33 47 25.25 
0.02  12 31 21.436  -04 34 54.10   12 31 22.167  -04 34 51.27   12 31 20.472  -04 34 56.27 
0.02  12 31 02.955  +49 34 41.77   12 31 02.280  +49 34 39.84   12 31 03.745  +49 34 44.15 
0.02  12 29 52.756  +11 08 29.55   12 29 53.205  +11 08 34.82   12 29 51.691  +11 08 19.79 
0.02  12 29 42.262  +58 01 04.00   12 29 43.373  +58 01 04.37   12 29 38.587  +58 01 02.58 
0.02  12 29 40.193  +21 58 16.66   12 29 41.547  +21 58 18.14   12 29 38.341  +21 58 19.61 
0.02  12 29 29.023  +41 15 14.76   12 29 29.597  +41 15 10.42   12 29 27.938  +41 15 24.21 
0.02  12 29 26.004  +52 01 20.21   12 29 24.683  +52 01 37.95   12 29 27.141  +52 00 57.17 
0.02  12 29 10.460  +09 12 32.94   12 29 11.110  +09 12 38.43   12 29 09.146  +09 12 22.09 
0.02  12 29 00.035  +30 15 06.74   12 29 00.776  +30 14 56.20   12 28 59.196  +30 15 18.01 
0.02  12 28 53.816  +18 45 06.43   12 28 54.547  +18 45 09.27   12 28 53.055  +18 45 04.38 
0.02  12 28 39.102  +00 23 07.49   12 28 39.685  +00 23 04.36   12 28 38.298  +00 23 09.45 
0.02  12 28 11.930  +36 30 22.93   12 28 11.425  +36 30 35.17   12 28 12.589  +36 30 09.29 
0.02  12 27 52.488  -01 09 47.22   12 27 53.711  -01 09 33.92   12 27 51.334  -01 10 02.84 
0.02  12 27 19.556  +43 58 12.42   12 27 20.228  +43 58 18.67   12 27 18.739  +43 58 05.56 
0.02  12 26 24.634  +46 53 27.09   12 26 24.402  +46 53 14.84   12 26 24.782  +46 53 44.17 
0.02  12 25 36.509  +26 04 26.82   12 25 36.083  +26 04 24.66   12 25 39.608  +26 04 29.50 
0.02  12 25 37.309  +26 55 26.14   12 25 35.942  +26 55 22.66   12 25 39.060  +26 55 34.42 
0.02  12 25 31.247  +07 15 53.57   12 25 31.710  +07 15 59.72   12 25 30.434  +07 15 40.33 
0.02  12 25 16.970  +31 45 35.01   12 25 16.284  +31 45 25.27   12 25 18.488  +31 45 54.59 
0.02  12 25 06.383  +48 34 33.81   12 25 05.954  +48 34 30.31   12 25 07.370  +48 34 44.65 
0.02  12 24 28.553  +17 53 56.00   12 24 29.491  +17 54 01.59   12 24 27.422  +17 53 49.67 
0.02  12 24 00.378  +44 54 51.31   12 24 00.597  +44 54 21.84   12 23 59.492  +44 55 33.72 
0.02  12 23 53.184  +27 30 05.39   12 23 53.643  +27 30 13.62   12 23 52.509  +27 29 55.77 
0.02  12 23 22.898  +39 04 23.32   12 23 24.058  +39 04 23.10   12 23 21.226  +39 04 24.25 
0.02  12 23 19.947  +00 09 51.03   12 23 20.452  +00 09 50.19   12 23 19.337  +00 09 52.70 
0.02  12 23 14.466  +09 46 19.39   12 23 14.865  +09 46 22.00   12 23 13.803  +09 46 15.15 
0.02  12 23 15.085  +15 41 41.59   12 23 15.780  +15 41 42.02   12 23 13.430  +15 41 40.60 
0.02  12 23 11.220  +37 07 01.89   12 23 12.315  +37 07 01.97   12 23 09.322  +37 07 03.27 
0.02  12 22 29.976  +08 55 22.04   12 22 29.327  +08 55 16.94   12 22 31.780  +08 55 33.64 
0.02  12 22 23.255  +03 39 19.54   12 22 23.003  +03 39 09.97   12 22 23.777  +03 39 35.99 
0.02  12 22 14.082  +26 37 53.38   12 22 14.787  +26 37 57.99   12 22 12.741  +26 37 44.44 
0.02  12 21 35.511  +47 32 49.62   12 21 36.622  +47 32 32.82   12 21 34.301  +47 33 07.21 
0.02  12 21 19.243  +29 25 50.44   12 21 18.941  +29 25 59.31   12 21 20.115  +29 25 30.10 
0.02  12 21 06.516  +19 26 34.37   12 21 07.460  +19 26 46.82   12 21 05.404  +19 26 18.46 
0.02  12 21 02.677  +40 26 01.23   12 21 02.057  +40 26 00.15   12 21 04.064  +40 26 04.35 
0.02  12 20 55.605  +14 01 31.90   12 20 54.897  +14 01 23.99   12 20 56.775  +14 01 45.04 
0.02  12 20 25.053  +44 45 53.96   12 20 25.771  +44 46 09.51   12 20 24.607  +44 45 24.24 
0.02  12 20 00.162  +32 45 06.16   12 19 59.582  +32 45 08.45   12 20 02.421  +32 44 58.43 
0.02  12 19 43.468  +15 41 28.61   12 19 43.852  +15 41 20.33   12 19 42.977  +15 41 38.60 
0.02  12 19 36.790  +32 35 52.89   12 19 36.423  +32 35 43.42   12 19 37.354  +32 36 05.99 
0.02  12 19 30.181  +59 33 47.76   12 19 32.381  +59 33 43.26   12 19 27.823  +59 33 53.73 
0.02  12 19 21.758  +19 59 24.37   12 19 25.063  +19 59 40.68   12 19 17.896  +19 59 12.77 
0.02  12 19 13.546  +05 15 33.17   12 19 13.287  +05 15 25.11   12 19 14.355  +05 16 05.55 
0.02  12 19 05.585  +04 59 28.20   12 19 06.307  +04 59 25.76   12 19 04.481  +04 59 30.63 
0.02  12 18 48.186  +07 59 03.74   12 18 51.219  +07 59 14.32   12 18 44.951  +07 58 44.30 
0.02  12 18 41.482  +30 15 19.44   12 18 40.993  +30 15 22.55   12 18 43.167  +30 15 11.22 
0.02  12 17 59.485  +42 32 47.32   12 18 00.484  +42 32 44.30   12 17 57.603  +42 32 49.10 
0.02  12 17 56.960  -07 48 43.22   12 17 57.213  -07 48 31.26   12 17 56.708  -07 49 01.80 
0.02  12 17 40.450  +20 02 48.18   12 17 40.020  +20 02 39.37   12 17 41.561  +20 03 13.13 
0.02  12 17 31.578  +13 09 24.45   12 17 31.057  +13 09 14.32   12 17 32.509  +13 09 47.11 
0.02  12 16 58.734  +11 14 45.52   12 16 59.396  +11 14 43.02   12 16 57.777  +11 14 50.03 
0.02  12 16 57.832  -06 04 35.64   12 16 58.498  -06 04 38.84   12 16 56.164  -06 04 35.65 
0.02  12 16 46.086  +41 39 58.28   12 16 45.230  +41 39 46.98   12 16 47.010  +41 40 11.23 
0.02  12 16 41.620  +31 32 03.01   12 16 40.965  +31 31 49.01   12 16 42.751  +31 32 22.16 
0.02  12 16 15.097  +31 01 54.17   12 16 14.219  +31 01 59.68   12 16 17.497  +31 01 35.28 
0.02  12 16 13.170  +27 41 38.51   12 16 12.806  +27 41 47.59   12 16 14.229  +27 41 10.37 
0.02  12 16 09.858  +10 03 06.13   12 16 09.767  +10 03 21.04   12 16 10.009  +10 02 49.08 
0.02  12 16 00.505  +57 40 14.18   12 16 00.898  +57 40 23.68   12 15 59.429  +57 39 46.96 
0.02  12 15 41.971  +05 19 32.78   12 15 41.050  +05 19 37.88   12 15 43.666  +05 19 20.69 
0.02  12 15 28.776  +14 56 09.76   12 15 29.074  +14 56 02.84   12 15 28.126  +14 56 29.80 
0.02  12 15 14.009  +48 24 43.56   12 15 15.658  +48 24 44.51   12 15 09.960  +48 24 41.80 
0.02  12 15 01.276  -04 35 21.84   12 15 02.567  -04 35 32.94   12 14 59.508  -04 35 07.24 
0.02  12 14 43.457  +18 26 16.99   12 14 42.575  +18 26 14.67   12 14 44.490  +18 26 22.54 
0.02  12 14 24.068  -00 32 05.54   12 14 24.570  -00 32 01.28   12 14 23.488  -00 32 09.06 
0.02  12 14 19.953  +23 52 46.18   12 14 19.986  +23 52 58.64   12 14 20.035  +23 52 25.65 
0.02  12 13 57.630  +08 32 57.35   12 13 57.794  +08 33 07.01   12 13 57.158  +08 32 02.21 
0.02  12 13 40.326  +57 07 11.34   12 13 43.015  +57 07 12.50   12 13 36.835  +57 07 10.76 
0.02  12 13 29.088  +05 00 10.53   12 13 29.842  +05 00 20.23   12 13 27.078  +04 59 52.56 
0.02  12 13 07.922  +51 18 17.66   12 13 09.105  +51 18 16.35   12 13 04.348  +51 18 26.53 
0.02  12 13 02.024  +35 06 45.09   12 13 02.243  +35 06 51.69   12 13 01.611  +35 06 32.61 
0.02  12 12 56.100  +19 25 46.75   12 12 56.870  +19 25 48.28   12 12 55.136  +19 25 44.57 
0.02  12 12 51.716  +11 43 16.47   12 12 51.749  +11 43 27.61   12 12 51.775  +11 42 45.29 
0.02  12 12 18.433  +53 57 45.06   12 12 16.623  +53 57 39.51   12 12 21.803  +53 57 52.14 
0.02  12 12 14.469  +60 13 06.89   12 12 14.292  +60 12 58.34   12 12 14.623  +60 13 17.10 
0.02  12 11 50.215  +08 43 40.54   12 11 49.435  +08 43 44.41   12 11 51.320  +08 43 36.91 
0.02  12 11 27.888  +19 03 25.25   12 11 29.557  +19 03 41.09   12 11 25.938  +19 03 10.38 
0.02  12 11 21.131  +14 14 39.17   12 11 21.502  +14 14 50.16   12 11 20.879  +14 14 22.19 
0.02  12 11 06.696  +18 20 34.27   12 11 06.359  +18 20 24.14   12 11 07.047  +18 20 54.06 
0.02  12 11 02.674  -07 37 50.70   12 11 01.451  -07 37 54.65   12 11 04.028  -07 37 49.17 
0.02  12 10 50.819  +31 55 14.57   12 10 50.907  +31 55 20.30   12 10 50.697  +31 55 03.20 
0.02  12 10 34.724  -04 40 32.80   12 10 35.334  -04 40 23.55   12 10 33.993  -04 40 42.41 
0.02  12 10 26.613  +00 46 03.69   12 10 26.227  +00 46 13.36   12 10 27.325  +00 45 49.60 
0.02  12 10 22.715  +51 51 07.86   12 10 21.302  +51 51 16.23   12 10 24.620  +51 50 56.73 
0.02  12 09 48.285  -04 28 52.53   12 09 47.980  -04 29 02.71   12 09 48.914  -04 28 34.01 
0.02  12 09 29.682  +27 03 55.76   12 09 29.682  +27 04 02.95   12 09 29.827  +27 03 44.85 
0.02  12 09 21.729  +48 41 39.71   12 09 21.076  +48 41 46.26   12 09 22.421  +48 41 28.66 
0.02  12 09 15.978  +31 41 49.34   12 09 15.398  +31 41 40.63   12 09 16.768  +31 41 58.40 
0.02  12 09 11.461  +10 00 47.74   12 09 11.762  +10 00 57.02   12 09 10.857  +10 00 36.84 
0.02  12 09 06.845  -02 57 46.71   12 09 06.654  -02 58 03.81   12 09 06.989  -02 57 28.92 
0.02  12 09 05.018  +56 23 10.10   12 09 05.881  +56 23 25.40   12 09 04.287  +56 22 52.22 
0.02  12 08 34.719  +24 29 27.77   12 08 35.286  +24 29 28.14   12 08 31.656  +24 29 19.54 
0.02  12 08 24.945  +58 45 43.92   12 08 25.958  +58 45 47.32   12 08 23.329  +58 45 41.34 
0.02  12 08 22.650  +09 11 34.49   12 08 23.208  +09 11 42.01   12 08 21.995  +09 11 21.45 
0.02  12 08 16.428  +28 56 35.29   12 08 15.700  +28 56 30.61   12 08 18.683  +28 57 06.98 
0.02  12 07 53.800  +50 36 39.04   12 07 53.206  +50 36 39.47   12 07 54.754  +50 36 37.04 
0.02  12 07 29.477  +10 35 53.36   12 07 29.559  +10 35 39.46   12 07 29.585  +10 36 12.72 
0.02  12 07 25.119  +14 21 25.08   12 07 25.739  +14 21 25.31   12 07 24.044  +14 21 24.49 
0.02  12 07 20.835  -07 00 21.09   12 07 20.084  -07 00 22.24   12 07 22.552  -07 00 15.94 
0.02  12 07 16.943  +06 20 35.82   12 07 16.127  +06 20 34.71   12 07 18.333  +06 20 35.33 
0.02  12 06 43.456  +15 03 32.23   12 06 42.896  +15 03 32.28   12 06 47.040  +15 03 56.81 
0.02  12 06 29.110  +14 50 38.74   12 06 29.536  +14 50 29.41   12 06 28.533  +14 50 50.17 
0.02  12 06 26.176  -06 21 45.47   12 06 25.998  -06 21 26.30   12 06 26.228  -06 22 06.14 
0.02  12 06 23.808  +33 46 49.31   12 06 23.690  +33 46 56.98   12 06 24.077  +33 46 30.44 
0.02  12 06 09.472  +42 30 40.49   12 06 09.947  +42 30 49.40   12 06 08.626  +42 30 27.15 
0.02  12 06 02.633  -04 38 13.16   12 06 02.187  -04 38 03.28   12 06 04.187  -04 38 43.07 
0.02  12 05 42.434  +15 14 58.12   12 05 45.080  +15 14 47.84   12 05 39.654  +15 15 06.62 
0.02  12 05 38.100  +03 57 52.42   12 05 38.749  +03 57 53.49   12 05 37.001  +03 57 45.63 
0.02  12 05 31.103  +38 34 02.02   12 05 31.353  +38 34 09.61   12 05 30.717  +38 33 46.28 
0.02  12 04 08.715  +10 29 16.76   12 04 10.076  +10 29 23.52   12 04 06.754  +10 29 08.86 
0.02  12 03 38.009  +51 51 17.95   12 03 38.786  +51 51 31.84   12 03 35.464  +51 50 36.19 
0.02  12 03 28.442  +27 27 03.66   12 03 29.285  +27 27 03.06   12 03 26.937  +27 27 02.22 
0.02  12 03 23.672  +17 43 51.60   12 03 23.478  +17 44 03.05   12 03 23.806  +17 43 38.50 
0.02  12 03 21.262  +29 37 18.99   12 03 21.360  +29 37 27.63   12 03 21.042  +29 37 04.66 
0.02  12 03 08.430  +57 32 34.42   12 03 05.440  +57 32 48.00   12 03 12.961  +57 32 15.71 
0.02  12 02 59.145  +55 18 31.39   12 02 58.496  +55 18 41.31   12 02 59.913  +55 18 20.23 
0.02  12 02 44.907  -05 14 30.18   12 02 44.117  -05 14 41.84   12 02 46.897  -05 14 06.93 
0.02  12 02 34.334  +54 50 34.36   12 02 32.963  +54 50 26.09   12 02 39.606  +54 50 49.83 
0.02  12 02 15.771  +23 24 41.02   12 02 14.964  +23 24 42.42   12 02 17.269  +23 24 34.61 
0.02  12 02 13.401  +13 09 19.76   12 02 13.007  +13 09 09.47   12 02 14.020  +13 09 36.76 
0.02  12 02 09.725  +11 43 01.16   12 02 10.394  +11 42 59.66   12 02 08.834  +11 43 01.83 
0.02  12 02 03.385  -01 25 45.76   12 02 04.418  -01 25 37.85   12 02 02.342  -01 25 55.11 
0.02  12 02 02.227  +09 29 58.59   12 02 01.136  +09 30 09.12   12 02 04.703  +09 29 35.02 
0.02  12 01 41.078  +51 03 04.44   12 01 41.924  +51 03 09.40   12 01 39.767  +51 02 53.16 
0.02  12 01 20.912  +12 11 53.24   12 01 20.430  +12 11 51.38   12 01 24.131  +12 12 18.40 
0.02  12 01 19.650  +20 35 52.02   12 01 20.351  +20 35 49.61   12 01 17.355  +20 36 04.01 
0.02  12 01 14.437  +50 51 43.38   12 01 14.627  +50 51 33.54   12 01 14.204  +50 52 19.56 
0.02  12 01 03.470  +04 32 28.57   12 01 03.805  +04 32 18.43   12 01 03.090  +04 32 43.69 
0.02  12 00 55.972  +11 57 17.99   12 00 55.245  +11 57 12.60   12 00 57.241  +11 57 21.26 
0.02  12 00 52.687  +34 16 32.09   12 00 52.678  +34 16 25.93   12 00 53.533  +34 17 01.00 
0.02  12 00 37.016  +25 45 19.33   12 00 36.774  +25 45 29.89   12 00 37.587  +25 45 05.57 
0.02  12 00 34.669  -06 29 47.97   12 00 35.393  -06 29 52.88   12 00 33.961  -06 29 41.47 
0.02  12 00 03.884  +41 08 42.68   12 00 03.490  +41 08 36.08   12 00 04.238  +41 08 52.37 
0.02  11 59 53.552  +08 07 10.15   11 59 52.959  +08 07 07.22   11 59 55.792  +08 07 15.47 
0.02  11 59 45.540  +03 47 38.39   11 59 45.264  +03 47 27.64   11 59 45.959  +03 47 51.43 
0.02  11 59 27.331  +47 40 49.53   11 59 27.423  +47 41 01.35   11 59 27.223  +47 40 32.17 
0.02  11 59 23.702  +27 08 29.78   11 59 23.380  +27 08 23.78   11 59 24.164  +27 08 40.00 
0.02  11 59 11.735  +45 03 41.75   11 59 12.329  +45 03 34.86   11 59 11.007  +45 03 49.32 
0.02  11 58 49.461  +57 17 08.07   11 58 49.796  +57 17 03.69   11 58 48.071  +57 17 19.10 
0.02  11 58 48.592  +13 49 08.17   11 58 49.353  +13 49 22.93   11 58 47.435  +13 48 51.89 
0.02  11 58 45.320  +17 27 27.77   11 58 46.527  +17 27 31.28   11 58 43.288  +17 27 24.37 
0.02  11 58 43.734  +57 29 44.49   11 58 45.255  +57 29 54.82   11 58 40.442  +57 29 03.26 
0.02  11 58 37.836  +57 24 22.13   11 58 38.052  +57 24 16.95   11 58 37.324  +57 24 34.36 
0.02  11 58 35.823  +06 25 59.78   11 58 36.226  +06 25 49.98   11 58 35.354  +06 26 10.43 
0.02  11 57 59.704  +39 55 18.82   11 57 58.445  +39 55 09.01   11 58 02.077  +39 55 27.33 
0.02  11 57 56.455  +09 40 24.26   11 57 56.110  +09 40 37.22   11 57 56.973  +09 40 02.54 
0.02  11 57 16.752  +33 36 39.60   11 57 16.890  +33 36 29.97   11 57 16.673  +33 36 53.39 
0.02  11 56 31.250  +11 37 45.91   11 56 30.755  +11 37 44.87   11 56 32.456  +11 37 46.33 
0.02  11 56 25.394  +11 10 34.07   11 56 25.811  +11 10 40.99   11 56 24.978  +11 10 27.05 
0.02  11 56 22.932  +19 23 41.73   11 56 22.785  +19 23 49.76   11 56 23.001  +19 23 32.94 
0.02  11 56 18.247  +58 52 45.72   11 56 17.706  +58 52 31.55   11 56 19.228  +58 53 05.22 
0.02  11 56 15.533  +06 58 27.14   11 56 14.697  +06 58 42.73   11 56 16.277  +06 58 07.89 
0.02  11 55 08.586  +13 37 18.00   11 55 07.094  +13 37 15.79   11 55 11.284  +13 37 22.55 
0.02  11 54 53.249  +27 55 54.81   11 54 54.108  +27 55 51.29   11 54 49.987  +27 55 57.67 
0.02  11 54 49.469  +15 56 44.51   11 54 49.948  +15 56 35.61   11 54 48.699  +15 56 58.01 
0.02  11 54 49.210  +55 32 52.10   11 54 50.958  +55 32 54.62   11 54 46.210  +55 32 51.16 
0.02  11 54 45.135  +35 51 00.61   11 54 46.010  +35 50 57.22   11 54 43.938  +35 51 04.35 
0.02  11 54 38.703  +44 35 25.22   11 54 39.362  +44 35 30.27   11 54 37.840  +44 35 15.01 
0.02  11 54 21.635  +52 45 58.92   11 54 20.032  +52 45 54.16   11 54 24.549  +52 46 07.37 
0.02  11 54 17.071  +62 01 01.83   11 54 17.156  +62 00 52.88   11 54 16.566  +62 01 21.23 
0.02  11 54 00.784  +48 56 32.47   11 54 00.125  +48 56 43.18   11 54 02.400  +48 56 16.53 
0.02  11 53 30.189  +32 36 46.26   11 53 31.094  +32 36 42.36   11 53 28.999  +32 36 50.60 
0.02  11 53 24.173  +54 37 23.11   11 53 22.805  +54 37 09.08   11 53 26.268  +54 38 06.88 
0.02  11 53 21.468  +34 15 13.39   11 53 20.776  +34 15 17.99   11 53 22.874  +34 15 00.65 
0.02  11 52 45.506  +26 17 42.10   11 52 45.936  +26 17 35.40   11 52 44.837  +26 17 55.68 
0.02  11 52 45.057  +05 39 44.46   11 52 45.657  +05 39 46.20   11 52 43.926  +05 39 41.51 
0.02  11 52 37.552  +24 17 05.18   11 52 37.323  +24 17 16.10   11 52 37.926  +24 16 52.47 
0.02  11 52 22.170  +00 44 50.70   11 52 22.593  +00 45 08.06   11 52 21.619  +00 44 26.04 
0.02  11 52 08.630  +18 00 30.99   11 52 08.423  +18 00 34.02   11 52 09.767  +18 00 02.23 
0.02  11 51 48.811  +00 34 33.30   11 51 48.539  +00 34 41.93   11 51 49.267  +00 34 22.14 
0.02  11 51 43.916  +52 44 13.76   11 51 42.871  +52 44 15.72   11 51 46.546  +52 44 08.98 
0.02  11 51 40.677  +06 43 35.60   11 51 39.625  +06 43 39.29   11 51 42.067  +06 43 30.62 
0.02  11 51 39.212  +16 06 14.67   11 51 39.818  +16 06 12.83   11 51 38.559  +16 06 17.46 
0.02  11 51 01.830  +22 26 15.10   11 51 01.126  +22 26 14.86   11 51 03.257  +22 26 12.48 
0.02  11 50 59.634  +42 16 17.33   11 50 58.981  +42 16 22.96   11 51 00.712  +42 16 00.49 
0.02  11 50 37.596  -06 22 12.84   11 50 37.868  -06 22 23.05   11 50 37.271  -06 21 55.82 
0.02  11 50 11.856  +42 01 49.37   11 50 11.928  +42 01 41.48   11 50 11.820  +42 01 59.11 
0.02  11 50 11.250  +53 43 23.13   11 50 11.174  +53 43 36.22   11 50 11.469  +53 43 05.05 
0.02  11 50 11.686  +52 53 24.43   11 50 12.401  +52 53 19.53   11 50 09.309  +52 53 33.68 
0.02  11 49 56.687  +12 01 47.99   11 49 56.133  +12 01 43.85   11 49 59.110  +12 02 07.21 
0.02  11 49 53.608  +45 20 32.87   11 49 52.835  +45 20 29.39   11 49 54.707  +45 20 41.16 
0.02  11 49 53.139  +55 01 01.15   11 49 52.313  +55 00 51.08   11 49 54.116  +55 01 12.14 
0.02  11 49 48.156  +43 54 12.01   11 49 47.674  +43 53 52.30   11 49 48.877  +43 54 42.51 
0.02  11 49 35.626  +35 48 13.03   11 49 34.632  +35 48 08.71   11 49 36.937  +35 48 16.07 
0.02  11 49 00.746  +18 40 17.70   11 48 59.661  +18 40 18.87   11 49 02.585  +18 40 20.83 
0.02  11 49 00.290  +09 54 18.63   11 48 59.271  +09 54 16.50   11 49 01.320  +09 54 20.53 
0.02  11 48 18.883  +31 54 09.81   11 48 19.398  +31 54 16.29   11 48 18.273  +31 54 03.48 
0.02  11 47 47.468  -03 30 31.40   11 47 46.206  -03 30 25.94   11 47 51.225  -03 30 32.48 
0.02  11 47 40.233  +29 37 34.95   11 47 40.275  +29 37 21.85   11 47 40.321  +29 37 54.45 
0.02  11 47 34.269  +04 30 47.21   11 47 33.945  +04 30 42.50   11 47 34.790  +04 30 53.56 
0.02  11 47 34.000  +47 25 34.92   11 47 34.613  +47 25 34.17   11 47 32.227  +47 25 35.39 
0.02  11 46 37.223  +44 52 35.80   11 46 36.322  +44 52 34.64   11 46 38.187  +44 52 35.86 
0.02  11 46 36.755  -03 02 55.71   11 46 36.319  -03 03 06.31   11 46 37.620  -03 02 32.10 
0.02  11 46 33.056  +00 19 01.12   11 46 32.470  +00 19 00.50   11 46 36.476  +00 18 53.15 
0.02  11 46 08.668  +01 01 32.59   11 46 07.789  +01 01 32.09   11 46 10.314  +01 01 40.32 
0.02  11 45 40.138  +19 05 37.60   11 45 39.620  +19 05 35.67   11 45 43.338  +19 05 58.95 
0.02  11 44 55.748  +34 24 19.01   11 44 57.643  +34 24 20.35   11 44 53.554  +34 24 13.10 
0.02  11 44 46.840  +62 40 52.22   11 44 47.755  +62 41 00.58   11 44 44.715  +62 40 37.71 
0.02  11 44 27.294  +18 49 30.65   11 44 26.749  +18 49 19.86   11 44 27.848  +18 49 43.12 
0.02  11 43 57.790  +34 31 03.74   11 43 57.115  +34 31 04.47   11 43 58.567  +34 31 02.99 
0.02  11 43 10.180  -05 32 55.86   11 43 10.675  -05 33 02.88   11 43 09.282  -05 32 46.90 
0.02  11 43 06.023  +18 43 43.00   11 43 06.184  +18 43 50.77   11 43 05.646  +18 43 30.96 
0.02  11 42 28.193  -04 45 41.12   11 42 28.684  -04 45 47.63   11 42 27.399  -04 45 30.64 
0.02  11 42 27.216  +15 30 27.95   11 42 28.215  +15 30 25.76   11 42 25.737  +15 30 29.67 
0.02  11 42 12.338  +39 21 07.30   11 42 12.803  +39 21 06.87   11 42 08.049  +39 21 35.50 
0.02  11 42 06.197  +06 05 08.34   11 42 05.751  +06 05 16.98   11 42 06.804  +06 04 56.85 
0.02  11 41 40.349  -07 50 17.46   11 41 40.900  -07 50 19.27   11 41 38.566  -07 50 14.20 
0.02  11 41 35.166  +34 37 07.20   11 41 35.291  +34 37 01.67   11 41 34.848  +34 37 17.34 
0.02  11 41 22.819  +05 46 45.56   11 41 23.534  +05 46 48.54   11 41 21.937  +05 46 43.23 
0.02  11 40 59.381  +49 53 20.59   11 40 59.398  +49 53 07.53   11 40 59.178  +49 53 35.62 
0.02  11 40 44.441  +27 49 31.27   11 40 44.615  +27 49 20.72   11 40 44.163  +27 49 45.93 
0.02  11 40 37.366  +05 40 28.97   11 40 37.694  +05 40 41.00   11 40 36.507  +05 40 10.69 
0.02  11 40 34.753  -01 25 30.82   11 40 33.986  -01 25 32.74   11 40 36.471  -01 25 25.71 
0.02  11 40 27.754  +12 03 08.00   11 40 27.803  +12 02 45.60   11 40 27.596  +12 03 33.72 
0.02  11 40 28.082  +23 59 13.53   11 40 27.524  +23 59 13.25   11 40 28.751  +23 59 13.02 
0.02  11 40 24.862  +24 18 35.92   11 40 24.557  +24 18 49.67   11 40 25.279  +24 18 21.28 
0.02  11 40 24.374  +46 49 52.73   11 40 23.803  +46 49 46.80   11 40 26.347  +46 50 08.53 
0.02  11 40 25.292  +39 22 03.92   11 40 26.318  +39 22 07.03   11 40 23.711  +39 21 54.75 
0.02  11 40 12.125  +17 45 59.25   11 40 11.142  +17 46 14.59   11 40 13.814  +17 45 11.53 
0.02  11 39 54.923  +13 11 28.44   11 39 55.012  +13 11 38.38   11 39 54.776  +13 11 15.83 
0.02  11 39 33.301  +11 03 03.90   11 39 33.036  +11 03 12.83   11 39 33.610  +11 02 53.98 
0.02  11 38 59.926  +34 35 29.56   11 39 00.559  +34 35 25.56   11 38 59.212  +34 35 34.92 
0.02  11 38 52.304  +50 15 59.66   11 38 51.147  +50 16 13.36   11 38 53.625  +50 15 46.14 
0.02  11 38 25.050  +44 21 46.20   11 38 23.486  +44 21 46.51   11 38 26.814  +44 21 45.79 
0.02  11 38 23.561  +25 22 31.19   11 38 23.165  +25 22 18.63   11 38 24.125  +25 22 48.98 
0.02  11 38 03.038  -03 18 02.64   11 38 03.143  -03 18 13.27   11 38 03.018  -03 17 44.30 
0.02  11 37 35.554  +23 42 47.11   11 37 36.079  +23 42 37.48   11 37 35.063  +23 42 58.39 
0.02  11 37 35.725  +18 36 59.08   11 37 36.394  +18 37 01.15   11 37 34.830  +18 36 58.62 
0.02  11 36 59.448  +25 46 08.73   11 36 59.389  +25 46 17.26   11 36 59.540  +25 45 54.80 
0.02  11 36 51.672  +13 05 24.88   11 36 50.964  +13 05 21.99   11 36 52.472  +13 05 28.49 
0.02  11 36 28.103  +50 13 04.20   11 36 28.381  +50 12 55.04   11 36 24.896  +50 13 46.25 
0.02  11 36 27.690  +39 59 30.44   11 36 28.329  +39 59 34.87   11 36 23.683  +39 59 01.99 
0.02  11 36 04.970  +52 25 59.46   11 36 06.799  +52 25 41.52   11 36 02.839  +52 26 16.12 
0.02  11 36 02.773  +16 58 15.76   11 36 02.799  +16 58 26.38   11 36 02.908  +16 57 58.04 
0.02  11 35 56.226  +16 38 18.19   11 35 56.092  +16 38 23.41   11 35 57.790  +16 37 50.73 
0.02  11 35 42.253  +24 56 44.78   11 35 41.732  +24 56 49.51   11 35 42.833  +24 56 38.27 
0.02  11 35 36.368  +00 44 46.64   11 35 35.683  +00 44 47.83   11 35 38.411  +00 44 38.01 
0.02  11 35 24.648  +55 55 26.90   11 35 22.612  +55 55 38.83   11 35 26.965  +55 55 14.10 
0.02  11 34 49.099  +08 15 07.93   11 34 50.987  +08 15 13.65   11 34 45.575  +08 15 11.00 
0.02  11 34 41.001  +40 21 13.30   11 34 41.155  +40 21 02.85   11 34 40.749  +40 21 31.91 
0.02  11 34 37.827  +36 14 32.16   11 34 38.454  +36 14 34.34   11 34 34.447  +36 14 22.97 
0.02  11 33 54.171  +35 47 43.06   11 33 55.620  +35 47 37.86   11 33 52.351  +35 47 45.72 
0.02  11 33 28.084  +43 33 24.77   11 33 28.137  +43 33 15.24   11 33 28.419  +43 33 42.39 
0.02  11 32 41.785  +12 13 18.81   11 32 42.185  +12 13 05.16   11 32 41.225  +12 13 35.04 
0.02  11 32 40.828  +17 06 38.02   11 32 41.093  +17 06 45.62   11 32 40.139  +17 06 17.66 
0.02  11 32 26.724  +01 50 06.33   11 32 27.343  +01 49 37.56   11 32 25.963  +01 50 46.40 
0.02  11 32 25.976  +23 45 14.02   11 32 25.547  +23 45 21.65   11 32 26.635  +23 45 05.85 
0.02  11 32 16.993  +09 11 56.24   11 32 17.711  +09 11 53.64   11 32 15.407  +09 12 01.14 
0.02  11 32 09.643  +05 17 49.75   11 32 09.341  +05 17 56.76   11 32 09.954  +05 17 40.00 
0.02  11 30 54.402  +06 28 00.52   11 30 54.385  +06 28 05.77   11 30 54.477  +06 27 50.24 
0.02  11 30 51.897  +36 18 12.36   11 30 52.034  +36 18 19.20   11 30 51.710  +36 18 03.27 
0.02  11 30 44.307  +01 37 24.58   11 30 45.468  +01 37 32.12   11 30 42.678  +01 37 20.14 
0.02  11 30 20.345  +30 39 41.63   11 30 20.174  +30 39 33.93   11 30 20.787  +30 39 55.17 
0.02  11 30 02.811  +35 40 47.08   11 30 03.696  +35 40 57.92   11 30 01.474  +35 40 28.03 
0.02  11 29 58.444  +08 17 59.25   11 29 58.831  +08 18 16.37   11 29 57.949  +08 17 41.75 
0.02  11 29 53.582  +19 11 20.46   11 29 53.641  +19 11 13.15   11 29 54.097  +19 11 51.90 
0.02  11 29 52.379  -06 14 44.86   11 29 51.510  -06 15 02.15   11 29 53.366  -06 14 24.00 
0.02  11 29 23.758  +38 53 08.70   11 29 24.305  +38 52 59.17   11 29 23.023  +38 53 25.53 
0.02  11 29 06.057  -00 35 19.89   11 29 05.149  -00 35 18.23   11 29 07.126  -00 35 22.33 
0.02  11 28 54.658  -06 39 01.64   11 28 55.330  -06 39 06.57   11 28 53.622  -06 38 52.59 
0.02  11 28 46.045  +31 15 13.43   11 28 46.262  +31 15 25.77   11 28 45.783  +31 14 48.59 
0.02  11 28 36.734  -06 10 02.17   11 28 37.384  -06 09 55.32   11 28 35.305  -06 10 10.32 
0.02  11 27 54.560  +42 52 50.25   11 27 54.386  +42 52 43.97   11 27 54.862  +42 53 03.24 
0.02  11 27 53.957  +34 51 33.77   11 27 54.835  +34 51 24.10   11 27 52.744  +34 51 47.01 
0.02  11 27 49.586  +38 31 51.24   11 27 49.580  +38 31 42.14   11 27 49.639  +38 32 18.83 
0.02  11 27 22.398  -02 39 16.55   11 27 22.821  -02 39 07.58   11 27 22.018  -02 39 28.27 
0.02  11 27 17.411  +16 01 43.05   11 27 16.746  +16 01 43.80   11 27 18.110  +16 01 41.56 
0.02  11 27 16.333  +48 35 16.65   11 27 16.270  +48 35 47.57   11 27 16.654  +48 34 40.26 
0.02  11 27 14.284  +56 56 24.85   11 27 16.507  +56 56 29.96   11 27 11.608  +56 56 22.60 
0.02  11 26 57.832  +35 50 47.67   11 26 56.878  +35 50 56.38   11 26 59.678  +35 50 32.66 
0.02  11 26 50.295  +17 51 19.04   11 26 48.875  +17 51 25.75   11 26 51.747  +17 51 10.84 
0.02  11 26 46.413  +16 28 03.51   11 26 46.003  +16 28 00.13   11 26 47.387  +16 28 08.92 
0.02  11 26 44.889  +32 05 45.49   11 26 45.226  +32 05 57.58   11 26 44.049  +32 05 29.59 
0.02  11 26 40.571  -01 29 39.11   11 26 40.086  -01 29 37.16   11 26 41.469  -01 29 43.58 
0.02  11 26 34.991  +02 44 57.96   11 26 34.683  +02 45 05.26   11 26 35.345  +02 44 49.99 
0.02  11 26 06.989  -05 46 41.90   11 26 06.852  -05 46 29.78   11 26 07.157  -05 47 07.84 
0.02  11 25 40.089  +51 43 45.97   11 25 40.496  +51 43 54.03   11 25 37.889  +51 43 25.94 
0.02  11 25 15.724  +28 12 16.31   11 25 16.015  +28 12 30.37   11 25 15.425  +28 11 58.33 
0.02  11 25 01.328  +31 12 37.65   11 25 00.741  +31 12 41.40   11 25 05.164  +31 12 29.72 
0.02  11 24 45.257  +09 18 51.22   11 24 44.614  +09 18 54.34   11 24 46.886  +09 18 43.64 
0.02  11 24 33.906  +10 11 44.52   11 24 34.510  +10 11 39.49   11 24 30.943  +10 11 53.30 
0.02  11 24 31.228  +20 21 44.41   11 24 30.818  +20 21 50.59   11 24 31.693  +20 21 37.35 
0.02  11 23 59.754  +61 17 10.23   11 24 00.505  +61 17 12.71   11 23 57.364  +61 17 06.71 
0.02  11 23 55.007  +35 45 08.30   11 23 54.863  +35 44 57.44   11 23 55.443  +35 45 25.89 
0.02  11 23 55.846  +31 41 26.14   11 23 56.548  +31 41 28.87   11 23 54.542  +31 41 26.09 
0.02  11 23 53.925  +51 41 49.03   11 23 55.132  +51 41 51.68   11 23 52.679  +51 41 46.96 
0.02  11 23 25.297  +14 36 10.70   11 23 24.639  +14 36 05.89   11 23 26.042  +14 36 14.98 
0.02  11 23 24.307  +36 55 46.45   11 23 25.497  +36 55 47.08   11 23 23.016  +36 55 47.01 
0.02  11 23 23.255  +60 06 52.95   11 23 26.232  +60 06 56.81   11 23 19.672  +60 06 44.32 
0.02  11 22 59.476  +02 26 22.14   11 23 00.060  +02 26 21.20   11 22 58.434  +02 26 27.29 
0.02  11 22 33.373  +11 40 09.59   11 22 33.609  +11 40 25.18   11 22 32.881  +11 39 41.81 
0.02  11 21 47.884  +12 20 50.13   11 21 48.421  +12 20 58.32   11 21 47.323  +12 20 39.74 
0.02  11 21 39.776  +17 06 15.21   11 21 40.464  +17 06 14.83   11 21 38.878  +17 06 13.96 
0.02  11 20 48.514  +03 32 47.13   11 20 48.255  +03 32 25.56   11 20 48.481  +03 33 15.80 
0.02  11 20 39.278  +13 35 14.90   11 20 38.390  +13 35 18.82   11 20 41.157  +13 35 10.50 
0.02  11 20 37.101  +26 17 39.65   11 20 37.458  +26 17 34.45   11 20 36.665  +26 17 47.61 
0.02  11 20 26.033  +07 29 12.07   11 20 26.508  +07 29 14.70   11 20 24.587  +07 29 08.78 
0.02  11 20 16.653  +55 16 28.00   11 20 16.912  +55 16 38.30   11 20 15.820  +55 16 10.66 
0.02  11 20 04.919  +46 07 46.59   11 20 05.201  +46 08 02.16   11 20 04.565  +46 07 23.22 
0.02  11 19 49.048  +43 36 05.91   11 19 49.481  +43 36 21.01   11 19 48.586  +43 35 50.01 
0.02  11 19 06.405  +45 44 02.69   11 19 06.772  +45 44 25.13   11 19 06.080  +45 43 35.49 
0.02  11 18 57.314  -07 37 51.69   11 18 57.101  -07 37 43.81   11 18 57.560  -07 38 00.65 
0.02  11 18 56.789  +24 40 51.12   11 18 56.137  +24 40 58.89   11 18 57.481  +24 40 39.19 
0.02  11 18 56.533  +09 36 36.41   11 18 57.005  +09 36 24.59   11 18 55.979  +09 36 54.38 
0.02  11 18 33.781  +34 57 40.75   11 18 33.210  +34 57 32.90   11 18 34.420  +34 57 50.80 
0.02  11 18 29.319  +49 31 58.33   11 18 29.050  +49 31 42.12   11 18 30.361  +49 32 36.94 
0.02  11 18 20.562  +58 55 36.56   11 18 20.680  +58 55 30.24   11 18 17.572  +58 56 13.49 
0.02  11 18 14.483  +07 59 10.11   11 18 14.238  +07 59 00.89   11 18 14.949  +07 59 25.02 
0.02  11 18 03.379  +05 41 32.71   11 18 02.881  +05 41 35.22   11 18 04.038  +05 41 26.07 
0.02  11 17 48.911  +20 02 29.74   11 17 48.118  +20 02 30.42   11 17 49.728  +20 02 28.79 
0.02  11 17 45.436  +57 25 33.91   11 17 44.774  +57 25 24.71   11 17 46.462  +57 25 45.56 
0.02  11 17 39.361  +10 35 14.87   11 17 39.928  +10 35 16.76   11 17 38.459  +10 35 14.42 
0.02  11 17 14.520  +19 27 39.68   11 17 13.969  +19 27 42.52   11 17 15.376  +19 27 32.65 
0.02  11 17 02.294  +18 41 57.82   11 17 01.901  +18 42 04.17   11 17 03.360  +18 41 40.64 
0.02  11 16 48.951  +15 35 49.39   11 16 49.075  +15 35 39.83   11 16 48.725  +15 36 04.73 
0.02  11 15 56.859  +17 36 03.60   11 15 57.564  +17 36 05.65   11 15 55.361  +17 36 02.94 
0.02  11 15 28.936  +62 47 50.08   11 15 27.572  +62 47 47.03   11 15 31.149  +62 47 53.96 
0.02  11 15 25.972  +08 37 19.57   11 15 26.595  +08 37 20.20   11 15 23.523  +08 37 13.28 
0.02  11 15 22.635  +49 56 44.82   11 15 21.992  +49 56 49.48   11 15 23.897  +49 56 33.36 
0.02  11 15 06.872  +56 00 40.87   11 15 07.429  +56 00 32.18   11 15 05.790  +56 00 55.33 
0.02  11 14 50.033  +48 56 39.08   11 14 51.578  +48 56 41.26   11 14 48.184  +48 56 37.47 
0.02  11 13 52.532  +23 39 23.28   11 13 52.204  +23 39 14.75   11 13 53.066  +23 39 32.55 
0.02  11 13 31.773  +32 32 45.90   11 13 31.219  +32 32 48.97   11 13 32.582  +32 32 41.52 
0.02  11 13 12.180  +45 45 53.25   11 13 11.607  +45 46 04.79   11 13 12.852  +45 45 37.45 
0.02  11 11 55.146  +49 57 12.15   11 11 54.365  +49 57 18.00   11 11 56.798  +49 57 01.79 
0.02  11 11 44.474  +27 13 58.35   11 11 44.950  +27 13 59.42   11 11 43.537  +27 13 56.54 
0.02  11 11 32.409  -05 04 46.31   11 11 31.613  -05 04 52.24   11 11 33.298  -05 04 34.93 
0.02  11 11 26.079  -05 03 59.04   11 11 25.508  -05 03 54.56   11 11 26.846  -05 04 06.66 
0.02  11 11 25.357  +16 15 53.83   11 11 24.728  +16 15 38.76   11 11 26.187  +16 16 21.05 
0.02  11 10 37.173  +54 11 37.70   11 10 36.695  +54 11 42.50   11 10 38.406  +54 11 25.10 
0.02  11 10 33.069  +55 53 06.56   11 10 33.321  +55 53 18.51   11 10 32.115  +55 52 46.32 
0.02  11 10 25.695  +32 16 55.38   11 10 26.561  +32 16 52.73   11 10 24.390  +32 16 59.89 
0.02  11 09 50.589  +30 36 12.33   11 09 51.291  +30 36 11.38   11 09 49.632  +30 36 15.41 
0.02  11 09 42.600  +60 37 13.91   11 09 41.646  +60 37 26.03   11 09 44.380  +60 36 45.78 
0.02  11 09 22.109  +23 55 05.88   11 09 22.325  +23 54 55.19   11 09 21.548  +23 55 31.02 
0.02  11 08 53.006  +49 48 51.80   11 08 53.288  +49 48 39.04   11 08 53.330  +49 49 33.56 
0.02  11 08 51.888  -00 38 44.88   11 08 51.639  -00 38 28.28   11 08 52.049  -00 39 03.95 
0.02  11 08 34.433  -06 13 46.66   11 08 33.971  -06 13 42.98   11 08 34.991  -06 13 51.95 
0.02  11 08 24.781  +09 28 17.97   11 08 24.017  +09 28 06.65   11 08 26.303  +09 28 37.94 
0.02  11 08 06.950  +57 40 28.15   11 08 06.481  +57 40 37.20   11 08 07.684  +57 40 10.82 
0.02  11 08 04.878  +48 11 30.04   11 08 05.766  +48 11 23.58   11 08 03.960  +48 11 38.05 
0.02  11 07 59.206  +12 03 39.62   11 07 58.570  +12 03 39.89   11 08 00.691  +12 03 42.15 
0.02  11 06 49.685  +13 55 10.22   11 06 48.774  +13 55 26.67   11 06 50.689  +13 54 52.51 
0.02  11 06 31.778  -00 52 51.92   11 06 32.260  -00 52 56.92   11 06 31.244  -00 52 45.39 
0.02  11 06 23.792  +44 12 39.02   11 06 23.480  +44 12 32.97   11 06 24.818  +44 12 50.98 
0.02  11 06 21.815  +06 42 48.06   11 06 22.585  +06 42 50.35   11 06 21.028  +06 42 46.07 
0.02  11 05 25.700  +09 43 44.88   11 05 25.963  +09 44 02.80   11 05 25.376  +09 43 22.17 
0.02  11 05 25.943  -07 41 19.69   11 05 26.445  -07 41 17.38   11 05 25.087  -07 41 20.00 
0.02  11 05 01.180  +15 14 08.29   11 05 01.482  +15 14 08.05   11 04 59.643  +15 13 59.65 
0.02  11 04 46.562  +62 35 09.28   11 04 47.267  +62 35 14.30   11 04 44.500  +62 34 56.79 
0.02  11 04 43.470  +13 56 00.57   11 04 44.096  +13 55 49.38   11 04 42.185  +13 56 21.66 
0.02  11 04 12.472  +20 00 18.50   11 04 13.311  +20 00 08.81   11 04 08.698  +20 00 38.26 
0.02  11 03 47.614  +25 06 56.86   11 03 47.001  +25 06 51.39   11 03 48.234  +25 07 03.03 
0.02  11 03 39.503  +59 36 59.60   11 03 39.894  +59 37 08.55   11 03 39.835  +59 36 10.05 
0.02  11 03 19.832  +47 42 52.22   11 03 21.121  +47 42 48.51   11 03 18.160  +47 42 56.30 
0.02  11 03 03.263  +53 00 01.65   11 03 01.922  +53 00 15.76   11 03 05.201  +52 59 40.99 
0.02  11 02 56.037  +11 15 00.83   11 02 55.991  +11 14 51.93   11 02 56.149  +11 15 12.77 
0.02  11 02 55.391  +26 50 30.58   11 02 55.916  +26 50 42.61   11 02 54.503  +26 50 11.18 
0.02  11 02 54.841  +03 11 14.47   11 02 54.303  +03 11 18.72   11 02 55.716  +03 11 11.57 
0.02  11 02 42.215  +26 45 23.13   11 02 41.818  +26 45 16.74   11 02 42.661  +26 45 32.91 
0.02  11 02 33.766  +14 08 28.30   11 02 33.170  +14 08 20.09   11 02 34.429  +14 08 36.52 
0.02  11 02 19.279  -04 16 08.23   11 02 19.459  -04 16 16.81   11 02 18.485  -04 15 48.07 
0.02  11 02 04.060  -01 16 19.83   11 02 04.329  -01 16 24.09   11 02 03.391  -01 16 08.84 
0.02  11 01 46.684  +54 15 21.12   11 01 47.628  +54 15 12.79   11 01 45.710  +54 15 29.33 
0.02  11 01 36.642  +07 36 52.60   11 01 36.914  +07 36 56.76   11 01 35.793  +07 36 19.97 
0.02  11 01 29.787  +50 38 48.79   11 01 30.875  +50 38 48.17   11 01 26.774  +50 38 50.81 
0.02  11 01 10.653  +51 01 44.49   11 01 08.965  +51 01 42.50   11 01 12.361  +51 01 46.38 
0.02  11 00 00.851  +07 47 59.90   11 00 00.536  +07 48 06.98   11 00 01.267  +07 47 50.78 
0.02  10 59 51.914  +40 51 13.70   10 59 52.025  +40 51 05.82   10 59 51.934  +40 51 30.66 
0.02  10 59 07.159  +12 22 48.50   10 59 07.297  +12 22 41.31   10 59 07.058  +12 22 59.84 
0.02  10 58 55.973  +32 27 23.17   10 58 55.491  +32 27 37.95   10 58 56.852  +32 26 58.36 
0.02  10 58 36.591  +07 21 08.29   10 58 35.935  +07 21 00.38   10 58 37.525  +07 21 21.52 
0.02  10 58 12.926  +15 00 22.46   10 58 13.985  +15 00 06.97   10 58 09.595  +15 00 51.21 
0.02  10 58 00.599  +25 23 49.30   10 58 01.232  +25 23 48.06   10 57 59.694  +25 23 50.12 
0.02  10 57 28.342  +61 44 05.06   10 57 27.690  +61 44 11.04   10 57 29.319  +61 43 55.03 
0.02  10 57 21.221  +06 59 28.38   10 57 21.743  +06 59 15.44   10 57 20.126  +06 59 53.89 
0.02  10 56 55.315  -07 22 51.59   10 56 55.829  -07 22 54.46   10 56 53.967  -07 22 40.93 
0.02  10 56 31.165  +23 07 35.22   10 56 31.257  +23 07 28.54   10 56 30.893  +23 07 57.30 
0.02  10 56 04.062  +62 30 38.73   10 56 02.806  +62 30 40.26   10 56 05.950  +62 30 33.22 
0.02  10 56 02.859  +54 50 21.39   10 56 03.301  +54 50 13.82   10 56 01.803  +54 50 31.21 
0.02  10 55 34.936  +34 35 18.33   10 55 35.608  +34 35 16.72   10 55 34.044  +34 35 18.45 
0.02  10 55 28.258  +18 53 04.37   10 55 28.074  +18 52 56.39   10 55 28.458  +18 53 15.70 
0.02  10 55 26.851  -03 22 08.98   10 55 27.012  -03 22 17.99   10 55 26.802  -03 21 47.31 
0.02  10 55 00.761  +36 38 50.72   10 55 01.548  +36 38 50.69   10 54 59.289  +36 38 50.86 
0.02  10 54 51.814  +36 42 05.14   10 54 51.466  +36 41 57.29   10 54 52.234  +36 42 13.81 
0.02  10 54 42.001  +33 27 32.41   10 54 42.634  +33 27 38.62   10 54 41.277  +33 27 23.42 
0.02  10 54 34.658  +44 49 23.28   10 54 34.795  +44 49 11.91   10 54 33.831  +44 49 49.65 
0.02  10 54 16.777  +11 29 33.01   10 54 15.118  +11 29 37.71   10 54 18.501  +11 29 24.93 
0.02  10 54 14.249  +47 04 15.77   10 54 14.983  +47 04 22.25   10 54 13.079  +47 04 04.65 
0.02  10 54 11.905  +45 22 41.93   10 54 11.462  +45 22 50.05   10 54 12.803  +45 22 28.44 
0.02  10 54 10.043  +47 14 40.79   10 54 09.417  +47 14 39.44   10 54 11.879  +47 14 41.96 
0.02  10 54 10.469  -03 52 40.07   10 54 11.423  -03 52 50.87   10 54 08.853  -03 52 25.93 
0.02  10 53 57.132  +44 04 30.71   10 53 57.158  +44 04 23.47   10 53 57.148  +44 04 42.43 
0.02  10 53 57.224  +10 25 47.83   10 53 57.775  +10 25 39.89   10 53 56.617  +10 25 55.38 
0.02  10 53 49.775  +56 39 56.35   10 53 49.139  +56 40 03.32   10 53 50.447  +56 39 41.17 
0.02  10 53 43.739  +21 20 04.74   10 53 44.379  +21 20 12.41   10 53 42.546  +21 19 44.43 
0.02  10 53 37.202  +07 23 42.44   10 53 36.959  +07 23 35.61   10 53 37.589  +07 23 51.14 
0.02  10 53 24.695  +23 57 23.75   10 53 25.560  +23 57 35.91   10 53 23.068  +23 57 06.79 
0.02  10 52 51.713  +15 39 01.95   10 52 51.323  +15 38 52.31   10 52 52.261  +15 39 19.41 
0.02  10 52 35.412  +22 56 02.49   10 52 35.760  +22 56 01.00   10 52 34.235  +22 56 09.96 
0.02  10 52 29.514  +47 21 20.37   10 52 29.272  +47 21 12.74   10 52 29.963  +47 21 30.37 
0.02  10 52 26.285  +47 11 00.18   10 52 26.537  +47 10 51.71   10 52 25.065  +47 11 36.87 
0.02  10 51 35.819  +00 51 32.62   10 51 36.383  +00 51 33.05   10 51 34.364  +00 51 26.50 
0.02  10 51 32.800  +57 11 10.18   10 51 32.374  +57 11 14.85   10 51 34.524  +57 10 47.75 
0.02  10 51 12.706  -01 15 10.00   10 51 13.719  -01 15 09.75   10 51 11.644  -01 15 09.20 
0.02  10 51 05.444  +38 53 00.84   10 51 04.969  +38 53 01.60   10 51 06.316  +38 52 59.14 
0.02  10 50 14.513  +23 06 27.32   10 50 14.286  +23 06 32.69   10 50 15.073  +23 05 57.99 
0.02  10 50 09.159  +31 44 55.70   10 50 09.234  +31 44 49.94   10 50 07.628  +31 45 32.38 
0.02  10 50 01.838  +01 57 40.65   10 50 00.910  +01 57 48.24   10 50 02.861  +01 57 33.09 
0.02  10 49 49.393  +46 21 51.04   10 49 50.409  +46 21 48.51   10 49 48.252  +46 21 52.84 
0.02  10 49 27.204  +45 55 49.97   10 49 27.175  +45 55 41.38   10 49 27.312  +45 56 05.37 
0.02  10 49 22.273  +13 14 10.93   10 49 22.824  +13 14 11.68   10 49 19.493  +13 13 51.44 
0.02  10 48 29.988  +12 37 55.57   10 48 30.584  +12 37 58.64   10 48 29.362  +12 37 52.92 
0.02  10 48 28.640  -00 55 06.63   10 48 28.978  -00 55 15.73   10 48 27.122  -00 54 28.48 
0.02  10 48 17.602  +07 31 27.82   10 48 19.011  +07 31 19.71   10 48 16.100  +07 31 37.36 
0.02  10 48 16.785  -07 33 47.39   10 48 15.612  -07 33 35.38   10 48 18.231  -07 33 58.36 
0.02  10 48 07.517  +34 57 25.20   10 48 06.333  +34 57 25.55   10 48 08.851  +34 57 25.07 
0.02  10 47 48.387  +41 25 25.80   10 47 47.623  +41 25 24.15   10 47 49.203  +41 25 26.76 
0.02  10 47 15.714  +40 00 50.92   10 47 14.858  +40 00 42.79   10 47 17.032  +40 01 14.52 
0.02  10 46 46.309  +51 38 48.30   10 46 47.151  +51 38 40.84   10 46 45.240  +51 38 56.24 
0.02  10 46 46.076  +08 27 32.05   10 46 45.201  +08 27 13.89   10 46 46.889  +08 27 53.62 
0.02  10 46 41.227  +54 52 50.33   10 46 41.614  +54 52 59.83   10 46 40.909  +54 52 36.92 
0.02  10 46 38.572  -07 39 47.21   10 46 38.654  -07 39 33.91   10 46 38.627  -07 40 05.02 
0.02  10 46 29.952  +36 58 43.51   10 46 31.041  +36 58 43.55   10 46 28.631  +36 58 43.41 
0.02  10 46 15.278  +11 33 11.16   10 46 14.852  +11 33 07.20   10 46 16.819  +11 33 45.30 
0.02  10 45 48.604  +53 48 07.54   10 45 47.962  +53 48 14.49   10 45 49.952  +53 47 45.03 
0.02  10 45 05.561  +45 34 00.67   10 45 04.925  +45 34 03.73   10 45 06.446  +45 33 57.52 
0.02  10 45 00.017  +28 04 53.25   10 45 00.233  +28 04 42.87   10 44 59.541  +28 05 13.75 
0.02  10 44 57.079  +23 45 58.29   10 44 57.715  +23 46 00.04   10 44 54.984  +23 45 58.04 
0.02  10 42 53.238  +11 48 48.26   10 42 52.621  +11 48 53.07   10 42 54.638  +11 48 41.69 
0.02  10 42 22.174  +53 05 24.45   10 42 20.446  +53 05 24.74   10 42 24.298  +53 05 25.13 
0.02  10 41 59.002  +46 16 11.85   10 41 58.477  +46 16 06.21   10 41 59.805  +46 16 22.65 
0.02  10 41 46.894  +26 58 12.62   10 41 47.363  +26 57 54.61   10 41 46.015  +26 58 36.73 
0.02  10 41 45.320  +44 04 54.31   10 41 45.937  +44 04 53.04   10 41 42.176  +44 05 11.02 
0.02  10 41 10.657  +35 19 17.08   10 41 10.027  +35 19 25.29   10 41 11.270  +35 19 07.01 
0.02  10 40 57.202  +63 33 12.66   10 40 56.841  +63 33 08.16   10 40 58.146  +63 33 25.20 
0.02  10 40 24.148  +60 24 38.35   10 40 23.827  +60 24 31.17   10 40 25.276  +60 24 54.31 
0.02  10 40 13.060  +47 03 54.01   10 40 12.093  +47 03 55.76   10 40 14.988  +47 03 46.59 
0.02  10 39 44.249  -02 11 32.74   10 39 44.498  -02 11 43.29   10 39 44.059  -02 11 08.09 
0.02  10 39 44.213  +23 12 59.13   10 39 44.901  +23 12 42.73   10 39 43.279  +23 13 34.18 
0.02  10 39 39.023  +05 10 34.53   10 39 39.603  +05 10 39.46   10 39 37.600  +05 10 17.06 
0.02  10 39 27.607  -00 23 02.78   10 39 28.122  -00 23 13.21   10 39 27.103  -00 22 49.05 
0.02  10 39 02.196  +49 31 38.89   10 39 02.914  +49 31 27.58   10 39 01.370  +49 31 56.09 
0.02  10 38 58.203  +35 29 35.56   10 38 57.508  +35 29 42.09   10 38 59.616  +35 29 27.38 
0.02  10 38 38.814  +49 47 36.08   10 38 38.804  +49 47 26.38   10 38 38.666  +49 47 48.00 
0.02  10 38 11.891  +30 50 23.49   10 38 12.441  +30 50 28.32   10 38 11.055  +30 50 15.76 
0.02  10 37 48.040  +31 51 17.49   10 37 48.325  +31 51 12.18   10 37 47.505  +31 51 29.57 
0.02  10 37 41.850  +32 58 48.40   10 37 42.142  +32 58 57.13   10 37 41.722  +32 58 34.23 
0.02  10 36 18.071  +51 04 26.64   10 36 17.602  +51 04 33.80   10 36 18.655  +51 04 14.62 
0.02  10 36 15.881  +22 22 52.21   10 36 15.232  +22 22 52.48   10 36 17.255  +22 22 54.61 
0.02  10 36 09.000  +01 37 20.15   10 36 08.619  +01 37 12.46   10 36 09.347  +01 37 30.41 
0.02  10 36 07.338  +35 27 18.59   10 36 06.823  +35 27 13.99   10 36 09.151  +35 27 32.00 
0.02  10 35 51.676  +31 14 10.30   10 35 51.801  +31 14 21.26   10 35 50.981  +31 13 35.63 
0.02  10 35 25.002  +29 01 08.79   10 35 25.533  +29 01 04.04   10 35 23.747  +29 01 29.98 
0.02  10 35 05.299  +04 54 24.01   10 35 05.984  +04 54 30.14   10 35 04.564  +04 54 14.35 
0.02  10 34 56.611  +27 41 59.15   10 34 55.873  +27 41 54.07   10 34 57.404  +27 42 04.26 
0.02  10 34 45.303  +22 52 23.52   10 34 45.221  +22 52 11.85   10 34 45.290  +22 52 47.31 
0.02  10 34 40.087  +36 00 38.64   10 34 37.763  +36 00 38.96   10 34 42.779  +36 00 40.28 
0.02  10 34 25.806  +04 01 00.40   10 34 26.311  +04 01 10.00   10 34 25.203  +04 00 50.61 
0.02  10 34 21.485  +26 31 30.82   10 34 20.616  +26 31 30.39   10 34 24.252  +26 31 28.28 
0.02  10 34 17.895  +08 36 26.44   10 34 18.721  +08 36 23.08   10 34 16.698  +08 36 30.34 
0.02  10 34 12.908  +12 37 43.46   10 34 12.617  +12 37 34.83   10 34 13.203  +12 37 52.34 
0.02  10 34 01.702  +33 37 07.12   10 34 01.181  +33 37 16.20   10 34 02.443  +33 36 54.42 
0.02  10 33 10.194  -01 14 10.74   10 33 10.702  -01 14 05.89   10 33 09.689  -01 14 16.47 
0.02  10 31 48.888  +22 52 28.36   10 31 49.297  +22 52 20.46   10 31 47.937  +22 52 45.63 
0.02  10 31 43.563  +52 25 35.52   10 31 44.229  +52 25 46.27   10 31 42.275  +52 25 18.59 
0.02  10 31 38.859  +28 36 09.17   10 31 39.088  +28 36 23.88   10 31 38.514  +28 35 54.55 
0.02  10 31 29.980  +18 42 35.90   10 31 29.538  +18 42 47.98   10 31 30.446  +18 42 23.80 
0.02  10 31 29.262  +50 30 13.54   10 31 29.423  +50 30 28.85   10 31 29.456  +50 29 44.52 
0.02  10 31 25.341  +15 36 27.05   10 31 24.689  +15 36 50.82   10 31 26.250  +15 35 59.59 
0.02  10 31 07.447  +37 27 03.25   10 31 07.903  +37 27 10.07   10 31 06.624  +37 26 43.92 
0.02  10 30 59.104  +31 02 55.74   10 30 59.009  +31 03 02.05   10 30 59.441  +31 02 42.48 
0.02  10 30 39.941  +28 53 28.52   10 30 39.993  +28 53 16.44   10 30 39.806  +28 53 49.56 
0.02  10 30 34.177  +52 24 27.65   10 30 34.958  +52 24 23.92   10 30 33.027  +52 24 31.69 
0.02  10 30 02.061  +26 27 59.37   10 30 00.517  +26 27 56.06   10 30 03.917  +26 27 58.81 
0.02  10 29 40.777  +12 12 47.54   10 29 40.240  +12 12 46.71   10 29 41.610  +12 12 50.07 
0.02  10 29 35.302  +22 12 50.98   10 29 34.817  +22 12 47.64   10 29 36.027  +22 12 55.27 
0.02  10 29 29.958  +17 11 39.15   10 29 29.407  +17 11 39.34   10 29 31.738  +17 11 39.10 
0.02  10 29 27.860  +18 54 56.80   10 29 26.785  +18 54 42.66   10 29 29.080  +18 55 09.51 
0.02  10 29 23.513  +61 27 02.62   10 29 22.647  +61 27 08.96   10 29 24.860  +61 26 52.61 
0.02  10 29 18.431  +27 12 36.48   10 29 17.729  +27 12 43.52   10 29 19.359  +27 12 30.11 
0.02  10 29 15.654  +17 20 48.82   10 29 15.739  +17 20 36.18   10 29 15.392  +17 21 10.17 
0.02  10 29 15.084  +10 02 41.09   10 29 15.739  +10 02 57.74   10 29 14.516  +10 02 23.15 
0.02  10 29 05.806  +60 34 30.86   10 29 04.373  +60 34 29.83   10 29 09.395  +60 34 38.24 
0.02  10 29 01.114  +02 01 47.46   10 29 00.652  +02 01 56.73   10 29 01.589  +02 01 36.90 
0.02  10 28 45.944  +04 13 48.32   10 28 46.577  +04 13 49.75   10 28 45.256  +04 13 46.80 
0.02  10 28 21.897  +25 04 05.77   10 28 22.864  +25 03 48.72   10 28 20.343  +25 04 25.69 
0.02  10 28 19.884  +30 36 23.40   10 28 20.097  +30 36 31.56   10 28 19.605  +30 36 15.30 
0.02  10 28 07.639  +06 09 20.35   10 28 08.068  +06 09 16.24   10 28 05.206  +06 09 26.59 
0.02  10 27 57.856  +10 33 45.94   10 27 57.665  +10 33 31.59   10 27 57.921  +10 34 04.81 
0.02  10 27 47.043  +10 05 57.84   10 27 48.204  +10 05 55.84   10 27 45.807  +10 06 02.50 
0.02  10 27 47.132  +35 57 32.27   10 27 45.742  +35 57 53.81   10 27 48.918  +35 57 08.92 
0.02  10 27 46.460  +14 51 48.49   10 27 47.332  +14 51 44.66   10 27 45.312  +14 51 52.76 
0.02  10 27 09.177  +03 39 25.06   10 27 08.298  +03 39 28.22   10 27 10.773  +03 39 25.90 
0.02  10 27 03.793  +38 20 13.07   10 27 02.128  +38 20 14.07   10 27 06.518  +38 20 14.24 
0.02  10 26 31.982  +36 11 10.89   10 26 31.133  +36 11 05.59   10 26 34.959  +36 11 32.02 
0.02  10 26 13.721  +18 44 49.28   10 26 14.357  +18 44 42.89   10 26 11.849  +18 45 04.81 
0.02  10 26 12.262  +01 02 17.87   10 26 11.718  +01 02 25.01   10 26 13.265  +01 02 09.94 
0.02  10 26 00.797  +59 21 13.89   10 26 00.004  +59 21 05.34   10 26 03.161  +59 21 50.19 
0.02  10 25 56.299  +44 29 23.84   10 25 55.761  +44 29 19.66   10 25 58.017  +44 29 36.86 
0.02  10 25 53.116  +38 46 45.45   10 25 52.604  +38 46 51.68   10 25 53.886  +38 46 26.23 
0.02  10 25 17.128  +48 32 13.71   10 25 16.318  +48 32 13.81   10 25 18.023  +48 32 13.18 
0.02  10 24 41.966  +17 54 23.25   10 24 42.533  +17 54 33.63   10 24 40.061  +17 53 32.54 
0.02  10 23 53.834  +08 12 33.76   10 23 53.506  +08 12 47.08   10 23 54.188  +08 12 16.86 
0.02  10 23 40.183  +42 50 17.87   10 23 41.851  +42 50 12.11   10 23 37.556  +42 50 19.91 
0.02  10 23 29.882  +48 24 44.58   10 23 29.685  +48 24 51.66   10 23 29.911  +48 24 13.68 
0.02  10 23 26.941  +14 38 17.06   10 23 27.819  +14 38 12.54   10 23 25.879  +14 38 21.01 
0.02  10 23 18.574  +61 49 36.89   10 23 17.522  +61 49 38.02   10 23 21.384  +61 49 39.08 
0.02  10 23 01.880  -03 22 02.47   10 23 01.975  -03 22 13.23   10 23 01.519  -03 21 39.70 
0.02  10 22 35.567  +45 41 05.43   10 22 36.455  +45 40 52.38   10 22 34.400  +45 41 25.51 
0.02  10 22 32.019  +00 42 07.50   10 22 31.295  +00 41 57.90   10 22 32.715  +00 42 20.29 
0.02  10 22 14.214  +57 26 39.73   10 22 12.952  +57 26 35.38   10 22 16.161  +57 26 47.38 
0.02  10 21 18.283  +15 07 43.80   10 21 18.912  +15 07 52.46   10 21 17.260  +15 07 29.94 
0.02  10 21 15.657  +19 43 20.17   10 21 16.431  +19 43 15.93   10 21 14.804  +19 43 28.25 
0.02  10 21 02.104  +25 31 38.37   10 21 02.563  +25 31 45.87   10 20 58.625  +25 31 10.29 
0.02  10 20 45.655  +31 23 12.78   10 20 45.291  +31 23 01.24   10 20 46.347  +31 23 34.25 
0.02  10 19 09.419  +32 08 23.21   10 19 09.346  +32 08 33.12   10 19 08.697  +32 07 33.44 
0.02  10 18 08.363  +48 53 36.63   10 18 08.245  +48 53 24.54   10 18 08.665  +48 53 49.88 
0.02  10 18 06.219  +59 29 45.51   10 18 08.006  +59 29 48.58   10 18 01.573  +59 29 38.28 
0.02  10 17 56.833  +09 32 31.79   10 17 56.269  +09 32 31.66   10 17 57.872  +09 32 29.98 
0.02  10 17 42.627  +05 55 42.81   10 17 42.584  +05 55 34.57   10 17 43.738  +05 56 18.32 
0.02  10 17 40.952  +08 04 15.19   10 17 40.480  +08 04 30.80   10 17 41.381  +08 03 57.38 
0.02  10 17 32.897  +63 29 52.21   10 17 34.447  +63 29 47.52   10 17 30.631  +63 29 57.45 
0.02  10 17 21.907  +13 07 59.63   10 17 22.874  +13 07 55.74   10 17 20.176  +13 08 03.95 
0.02  10 17 12.190  +06 05 00.57   10 17 12.685  +06 05 10.35   10 17 11.593  +06 04 48.79 
0.02  10 17 05.908  +16 45 11.55   10 17 05.347  +16 45 07.27   10 17 06.757  +16 45 21.27 
0.02  10 16 51.738  -00 33 46.78   10 16 52.247  -00 33 54.80   10 16 50.902  -00 33 37.34 
0.02  10 16 52.551  +14 09 19.66   10 16 54.371  +14 09 29.29   10 16 50.493  +14 09 11.70 
0.02  10 16 48.984  +14 40 12.21   10 16 49.204  +14 40 17.14   10 16 48.634  +14 39 21.74 
0.02  10 16 45.106  +17 33 17.90   10 16 44.722  +17 33 09.36   10 16 47.689  +17 33 51.63 
0.02  10 16 44.660  +04 28 48.77   10 16 44.660  +04 28 55.76   10 16 44.467  +04 28 24.83 
0.02  10 16 25.012  +19 41 31.37   10 16 24.694  +19 41 39.55   10 16 25.422  +19 41 23.21 
0.02  10 16 11.062  +02 47 56.27   10 16 11.203  +02 47 49.79   10 16 10.823  +02 48 05.05 
0.02  10 16 09.918  +45 31 43.21   10 16 10.272  +45 31 36.46   10 16 09.039  +45 31 55.09 
0.02  10 15 57.728  +30 11 08.99   10 15 58.787  +30 11 07.93   10 15 55.938  +30 11 12.06 
0.02  10 15 36.107  +12 01 54.94   10 15 35.563  +12 01 55.75   10 15 36.789  +12 01 53.29 
0.02  10 15 28.852  +19 44 51.49   10 15 29.533  +19 44 54.75   10 15 27.540  +19 44 49.07 
0.02  10 15 27.258  +02 52 05.97   10 15 27.661  +02 52 18.02   10 15 26.704  +02 51 46.39 
0.02  10 15 05.902  +31 26 18.01   10 15 05.030  +31 26 18.11   10 15 06.987  +31 26 18.86 
0.02  10 14 59.824  -04 52 32.91   10 14 59.266  -04 52 28.87   10 15 00.466  -04 52 41.30 
0.02  10 14 53.723  +49 39 53.96   10 14 53.064  +49 40 02.19   10 14 54.293  +49 39 43.29 
0.02  10 14 49.060  +13 26 02.89   10 14 48.870  +13 25 44.11   10 14 49.385  +13 26 30.04 
0.02  10 14 44.169  -00 04 16.81   10 14 42.966  -00 04 16.18   10 14 46.602  -00 04 20.25 
0.02  10 14 37.874  +14 15 04.67   10 14 37.904  +14 15 11.76   10 14 37.645  +14 14 52.24 
0.02  10 13 41.973  -07 13 18.16   10 13 43.094  -07 13 11.97   10 13 40.068  -07 13 29.29 
0.02  10 13 13.670  +23 09 10.34   10 13 12.893  +23 09 08.25   10 13 14.607  +23 09 10.95 
0.02  10 13 07.808  +19 38 24.80   10 13 07.840  +19 38 15.77   10 13 07.863  +19 38 34.91 
0.02  10 12 47.681  -01 35 50.51   10 12 48.369  -01 35 52.43   10 12 46.812  -01 35 49.71 
0.02  10 12 43.114  +40 10 55.43   10 12 42.793  +40 10 49.57   10 12 43.763  +40 11 04.79 
0.02  10 12 20.374  +12 43 50.80   10 12 19.689  +12 44 05.25   10 12 21.122  +12 43 31.96 
0.02  10 12 07.818  +20 57 27.67   10 12 08.024  +20 57 39.07   10 12 07.716  +20 57 14.20 
0.02  10 12 07.565  +18 50 20.71   10 12 08.037  +18 50 29.19   10 12 06.792  +18 50 10.19 
0.02  10 11 57.448  +05 47 23.96   10 11 57.563  +05 47 37.42   10 11 57.359  +05 47 08.53 
0.02  10 11 58.608  +54 38 02.43   10 11 56.838  +54 38 06.73   10 12 01.526  +54 37 56.59 
0.02  10 11 44.229  +56 09 03.57   10 11 44.980  +56 08 50.23   10 11 43.308  +56 09 20.64 
0.02  10 11 21.798  -00 49 22.97   10 11 21.332  -00 49 30.45   10 11 22.253  -00 49 13.01 
0.02  10 11 10.920  +32 48 54.52   10 11 09.903  +32 48 52.01   10 11 13.467  +32 48 50.07 
0.02  10 11 03.412  -03 19 30.20   10 11 03.848  -03 19 30.62   10 11 02.536  -03 19 31.96 
0.02  10 10 25.896  +49 15 36.51   10 10 25.794  +49 15 27.88   10 10 26.267  +49 15 55.64 
0.02  10 09 56.377  +12 32 26.87   10 09 57.173  +12 32 27.71   10 09 55.308  +12 32 28.03 
0.02  10 09 56.321  +58 49 08.08   10 09 55.245  +58 49 03.48   10 09 57.399  +58 49 13.64 
0.02  10 09 10.910  +57 43 13.09   10 09 10.730  +57 43 25.85   10 09 11.032  +57 42 56.86 
0.02  10 09 02.540  -06 26 32.19   10 09 02.685  -06 26 40.64   10 09 01.652  -06 25 58.17 
0.02  10 08 45.096  +04 56 59.64   10 08 45.663  +04 56 37.12   10 08 44.522  +04 57 30.57 
0.02  10 08 37.988  +25 57 36.33   10 08 37.434  +25 57 30.64   10 08 38.922  +25 57 47.23 
0.02  10 08 37.181  +53 47 07.61   10 08 38.778  +53 47 07.64   10 08 35.447  +53 47 07.20 
0.02  10 08 23.884  +36 25 41.19   10 08 23.494  +36 25 47.95   10 08 25.543  +36 24 55.66 
0.02  10 08 13.130  -02 10 19.75   10 08 13.914  -02 10 11.05   10 08 12.232  -02 10 32.20 
0.02  10 07 42.863  +10 25 05.25   10 07 43.483  +10 24 55.82   10 07 41.857  +10 25 15.98 
0.02  10 07 40.181  +44 23 45.03   10 07 39.060  +44 23 44.83   10 07 42.660  +44 23 48.18 
0.02  10 07 38.637  +17 47 09.60   10 07 37.696  +17 47 11.33   10 07 39.696  +17 47 06.24 
0.02  10 07 36.169  +06 02 07.78   10 07 36.454  +06 02 16.61   10 07 35.651  +06 01 56.92 
0.02  10 07 31.330  +25 42 15.70   10 07 32.005  +25 42 25.53   10 07 30.277  +25 41 54.84 
0.02  10 07 29.195  +10 21 25.29   10 07 28.903  +10 21 30.80   10 07 29.730  +10 21 19.09 
0.02  10 07 26.336  -07 16 28.77   10 07 27.920  -07 16 38.04   10 07 24.396  -07 16 12.69 
0.02  10 07 24.959  +19 04 57.18   10 07 25.595  +19 04 58.24   10 07 24.097  +19 04 55.54 
0.02  10 07 15.694  +47 21 42.45   10 07 16.865  +47 21 44.60   10 07 13.868  +47 21 40.63 
0.02  10 06 57.925  +46 55 03.30   10 06 58.545  +46 54 56.93   10 06 57.200  +46 55 09.83 
0.02  10 06 57.364  +55 20 03.22   10 06 56.555  +55 20 04.81   10 06 59.449  +55 20 02.04 
0.02  10 06 53.873  +59 55 19.77   10 06 52.211  +59 55 24.49   10 06 55.614  +59 55 12.66 
0.02  10 06 33.618  +44 35 00.84   10 06 32.802  +44 35 09.96   10 06 34.890  +44 34 42.98 
0.02  10 06 31.766  +29 11 48.07   10 06 32.527  +29 11 45.56   10 06 30.917  +29 11 49.94 
0.02  10 06 30.573  +57 07 35.78   10 06 32.569  +57 07 43.54   10 06 27.504  +57 07 27.79 
0.02  10 05 54.873  +30 43 16.40   10 05 54.886  +30 43 10.04   10 05 54.830  +30 43 40.98 
0.02  10 05 05.778  +25 49 27.80   10 05 06.381  +25 49 17.57   10 05 03.902  +25 49 52.32 
0.02  10 04 50.356  +40 20 12.60   10 04 49.388  +40 20 18.86   10 04 52.569  +40 20 03.14 
0.02  10 04 24.970  +20 29 29.29   10 04 25.334  +20 29 34.14   10 04 23.502  +20 29 16.73 
0.02  10 04 15.191  -02 38 00.18   10 04 15.584  -02 37 51.45   10 04 13.496  -02 38 42.26 
0.02  10 04 08.457  +08 40 05.36   10 04 07.509  +08 40 18.51   10 04 09.571  +08 39 46.62 
0.02  10 03 57.637  -04 09 46.89   10 03 57.021  -04 09 40.62   10 04 01.296  -04 10 00.16 
0.02  10 03 51.349  +52 53 40.70   10 03 51.759  +52 53 36.39   10 03 49.635  +52 54 08.15 
0.02  10 03 17.902  +62 47 29.08   10 03 18.587  +62 47 19.98   10 03 17.161  +62 47 40.56 
0.02  10 03 05.460  +08 07 53.83   10 03 04.775  +08 07 57.74   10 03 06.191  +08 07 50.68 
0.02  10 03 02.579  +40 48 13.04   10 03 03.369  +40 48 18.62   10 03 01.565  +40 48 07.17 
0.02  10 02 59.546  -05 05 07.13   10 02 59.054  -05 05 00.26   10 03 00.592  -05 05 21.83 
0.02  10 02 57.959  +16 02 22.08   10 02 58.041  +16 02 33.59   10 02 57.762  +16 02 07.44 
0.02  10 02 46.868  +51 00 51.63   10 02 47.576  +51 00 59.82   10 02 45.439  +51 00 36.68 
0.02  10 02 39.046  +00 39 14.52   10 02 40.039  +00 39 25.81   10 02 37.659  +00 39 02.28 
0.02  10 02 27.568  +00 26 28.67   10 02 27.099  +00 26 31.56   10 02 28.669  +00 26 23.38 
0.02  10 02 16.489  +40 34 26.35   10 02 15.975  +40 34 30.99   10 02 17.683  +40 34 08.17 
0.02  10 02 16.912  +37 36 25.57   10 02 18.480  +37 36 05.32   10 02 15.267  +37 36 46.90 
0.02  10 02 13.716  +47 21 19.51   10 02 14.096  +47 21 11.01   10 02 13.352  +47 21 33.73 
0.02  10 01 41.364  +04 35 28.76   10 01 41.400  +04 35 20.45   10 01 41.488  +04 35 40.32 
0.02  10 01 34.433  +19 36 05.66   10 01 34.263  +19 36 14.38   10 01 34.712  +19 35 46.97 
0.02  10 01 30.843  +29 16 02.40   10 01 31.561  +29 16 17.02   10 01 30.158  +29 15 46.74 
0.02  10 00 57.868  +45 09 28.81   10 00 57.314  +45 09 28.69   10 01 00.261  +45 09 31.32 
0.02  10 00 54.714  +53 32 05.90   10 00 53.924  +53 32 11.28   10 00 55.852  +53 31 53.00 
0.02  10 00 06.845  +46 19 58.29   10 00 05.038  +46 20 03.74   10 00 09.337  +46 19 46.77 
0.02  09 59 49.246  -01 50 08.12   09 59 49.672  -01 50 20.38   09 59 48.807  -01 49 53.75 
0.02  09 59 29.041  +54 00 55.23   09 59 28.447  +54 00 46.08   09 59 30.624  +54 01 14.96 
0.02  09 59 25.628  +08 05 00.11   09 59 24.205  +08 04 48.66   09 59 27.316  +08 05 17.40 
0.02  09 58 55.403  +06 13 21.00   09 58 56.088  +06 13 04.36   09 58 54.610  +06 13 38.26 
0.02  09 58 56.374  +52 05 09.61   09 58 57.210  +52 05 01.05   09 58 54.593  +52 05 23.33 
0.02  09 58 44.174  +23 52 16.90   09 58 43.765  +23 52 07.79   09 58 44.551  +23 52 28.94 
0.02  09 58 35.601  +08 59 58.61   09 58 35.182  +09 00 00.97   09 58 36.958  +08 59 46.80 
0.02  09 58 13.825  +29 46 11.27   09 58 14.025  +29 46 26.82   09 58 12.875  +29 45 23.29 
0.02  09 58 13.186  +28 18 21.39   09 58 12.324  +28 18 23.18   09 58 14.717  +28 18 14.17 
0.02  09 58 11.973  +44 41 48.44   09 58 11.999  +44 41 56.81   09 58 12.180  +44 41 33.01 
0.02  09 58 12.042  +19 38 01.64   09 58 12.980  +19 37 52.01   09 58 10.799  +19 38 10.66 
0.02  09 58 05.993  +53 50 16.29   09 58 07.626  +53 49 59.11   09 58 03.990  +53 50 34.93 
0.02  09 57 49.011  +48 48 54.93   09 57 49.856  +48 49 01.27   09 57 46.834  +48 48 41.21 
0.02  09 57 45.703  +00 57 32.09   09 57 46.404  +00 57 24.66   09 57 44.814  +00 57 41.80 
0.02  09 57 41.450  +11 16 31.25   09 57 42.149  +11 16 35.15   09 57 40.391  +11 16 20.33 
0.02  09 57 24.927  +35 16 40.27   09 57 25.248  +35 16 38.28   09 57 23.815  +35 16 47.32 
0.02  09 57 24.835  +20 36 36.63   09 57 25.651  +20 36 24.89   09 57 22.094  +20 37 00.35 
0.02  09 57 18.255  +16 44 05.17   09 57 17.298  +16 44 04.30   09 57 19.612  +16 44 07.73 
0.02  09 57 14.983  +57 18 44.51   09 57 14.996  +57 18 53.06   09 57 14.318  +57 18 14.04 
0.02  09 57 08.442  +15 01 17.74   09 57 08.197  +15 01 24.14   09 57 09.049  +15 00 59.45 
0.02  09 57 06.279  +42 47 46.59   09 57 05.820  +42 47 49.02   09 57 07.580  +42 47 35.40 
0.02  09 57 01.981  +28 08 50.40   09 57 02.436  +28 08 54.06   09 57 01.227  +28 08 44.28 
0.02  09 56 17.459  +24 06 43.29   09 56 16.587  +24 06 40.17   09 56 18.531  +24 06 45.37 
0.02  09 55 56.388  +06 16 42.49   09 55 57.843  +06 16 43.46   09 55 54.867  +06 16 43.73 
0.02  09 55 44.923  +11 26 52.94   09 55 45.323  +11 26 31.95   09 55 44.444  +11 27 24.00 
0.02  09 55 25.822  +10 19 53.16   09 55 25.642  +10 19 59.29   09 55 26.118  +10 19 41.85 
0.02  09 54 55.310  +57 19 57.44   09 54 54.247  +57 19 59.55   09 54 57.804  +57 19 52.00 
0.02  09 54 46.041  +25 16 00.63   09 54 47.494  +25 16 20.18   09 54 43.884  +25 15 34.19 
0.02  09 54 36.701  +41 40 45.69   09 54 36.121  +41 40 47.10   09 54 37.461  +41 40 45.14 
0.02  09 54 35.199  +13 33 44.65   09 54 34.642  +13 33 40.13   09 54 37.245  +13 34 21.13 
0.02  09 54 25.865  +09 05 26.06   09 54 26.374  +09 05 28.02   09 54 24.738  +09 05 24.24 
0.02  09 54 02.805  +32 49 34.31   09 54 03.611  +32 49 33.61   09 54 01.795  +32 49 33.94 
0.02  09 54 02.129  +39 59 53.02   09 54 01.585  +39 59 54.93   09 54 03.732  +39 59 45.16 
0.02  09 53 53.035  -04 36 15.84   09 53 53.215  -04 36 29.13   09 53 52.917  -04 35 56.67 
0.02  09 53 41.321  +01 42 02.53   09 53 41.583  +01 41 56.23   09 53 40.826  +01 42 13.52 
0.02  09 53 39.619  +12 56 56.49   09 53 40.098  +12 56 40.01   09 53 38.862  +12 57 15.48 
0.02  09 52 54.920  +46 37 47.02   09 52 54.536  +46 37 28.41   09 52 54.907  +46 38 12.83 
0.02  09 52 53.596  +12 24 32.06   09 52 54.422  +12 24 25.67   09 52 52.484  +12 24 43.13 
0.02  09 52 41.859  -02 26 59.58   09 52 42.203  -02 26 57.06   09 52 39.757  -02 27 18.40 
0.02  09 52 33.246  +11 46 20.39   09 52 34.108  +11 46 22.93   09 52 31.807  +11 46 15.66 
0.02  09 52 27.207  +22 40 06.16   09 52 25.548  +22 40 16.78   09 52 29.364  +22 39 54.95 
0.02  09 51 31.201  +21 16 00.67   09 51 33.014  +21 15 47.54   09 51 29.397  +21 16 15.98 
0.02  09 51 26.384  +01 46 51.12   09 51 25.830  +01 46 55.03   09 51 27.257  +01 46 47.19 
0.02  09 51 09.992  +45 16 14.10   09 51 09.385  +45 16 24.62   09 51 10.595  +45 16 01.62 
0.02  09 51 00.625  +48 03 59.97   09 50 59.888  +48 04 05.78   09 51 02.583  +48 03 41.27 
0.02  09 50 52.409  +29 29 04.95   09 50 53.062  +29 28 56.46   09 50 51.547  +29 29 16.45 
0.02  09 50 50.013  -00 53 16.02   09 50 49.282  -00 53 16.31   09 50 51.282  -00 53 15.88 
0.02  09 50 01.711  +12 49 00.10   09 50 01.239  +12 49 00.02   09 50 02.301  +12 48 59.88 
0.02  09 49 46.512  -05 19 46.66   09 49 45.751  -05 19 41.88   09 49 47.938  -05 19 56.93 
0.02  09 49 29.870  +31 44 13.58   09 49 30.296  +31 44 23.83   09 49 28.818  +31 43 49.34 
0.02  09 49 04.606  +41 29 53.74   09 49 04.986  +41 29 48.11   09 49 04.098  +41 30 01.80 
0.02  09 48 40.676  +43 37 17.16   09 48 41.070  +43 37 02.83   09 48 40.247  +43 37 35.39 
0.02  09 48 36.909  +22 00 53.04   09 48 37.004  +22 01 07.96   09 48 36.864  +22 00 31.47 
0.02  09 48 18.419  +32 39 50.35   09 48 16.645  +32 39 55.06   09 48 21.514  +32 39 53.58 
0.02  09 48 14.196  +43 00 19.94   09 48 14.940  +43 00 24.56   09 48 12.560  +43 00 14.59 
0.02  09 47 50.893  -06 58 55.35   09 47 50.112  -06 58 55.06   09 47 52.224  -06 58 50.41 
0.02  09 47 14.918  +31 58 47.52   09 47 14.908  +31 58 56.24   09 47 15.380  +31 58 26.12 
0.02  09 47 09.846  +09 45 04.03   09 47 10.829  +09 45 03.06   09 47 08.541  +09 45 06.98 
0.02  09 47 08.603  +23 52 53.09   09 47 09.098  +23 52 40.41   09 47 07.761  +23 53 08.27 
0.02  09 47 03.430  +16 33 10.60   09 47 03.515  +16 32 53.86   09 47 03.538  +16 33 29.94 
0.02  09 46 45.749  -01 40 49.48   09 46 46.234  -01 40 41.54   09 46 45.037  -01 40 59.89 
0.02  09 46 32.258  +38 28 47.37   09 46 31.642  +38 28 49.22   09 46 33.540  +38 28 46.13 
0.02  09 46 33.750  +36 57 32.92   09 46 35.963  +36 57 11.39   09 46 31.209  +36 57 55.95 
0.02  09 46 22.252  +12 37 39.58   09 46 22.711  +12 37 45.64   09 46 21.377  +12 37 24.72 
0.02  09 46 01.014  +29 25 50.07   09 46 01.381  +29 25 38.52   09 46 00.525  +29 26 01.82 
0.02  09 45 46.985  -02 37 53.28   09 45 48.247  -02 37 53.18   09 45 45.503  -02 37 54.70 
0.02  09 45 27.754  +05 47 17.98   09 45 27.445  +05 47 04.81   09 45 28.675  +05 47 41.11 
0.02  09 45 03.919  +07 15 38.43   09 45 03.729  +07 15 45.70   09 45 04.217  +07 15 27.04 
0.02  09 45 00.408  +33 04 35.51   09 45 00.759  +33 04 41.96   09 44 59.755  +33 04 24.52 
0.02  09 44 47.287  +34 02 43.10   09 44 48.304  +34 02 59.75   09 44 46.113  +34 02 01.54 
0.02  09 44 46.018  +50 11 44.13   09 44 46.772  +50 11 42.67   09 44 43.310  +50 11 47.65 
0.02  09 44 38.809  +08 51 58.36   09 44 38.189  +08 52 11.35   09 44 39.960  +08 51 35.36 
0.02  09 44 12.929  +21 20 10.37   09 44 13.676  +21 20 14.40   09 44 10.401  +21 20 00.86 
0.02  09 44 10.647  +36 42 12.04   09 44 10.981  +36 42 21.07   09 44 10.339  +36 42 01.74 
0.02  09 43 57.775  +02 26 30.36   09 43 57.287  +02 26 30.33   09 43 58.772  +02 26 27.19 
0.02  09 42 57.720  -04 20 28.89   09 42 57.041  -04 20 44.38   09 42 58.435  -04 20 12.77 
0.02  09 42 49.884  -05 12 01.35   09 42 49.380  -05 12 00.15   09 42 51.019  -05 12 01.99 
0.02  09 42 40.419  +24 44 29.31   09 42 40.800  +24 44 35.33   09 42 39.790  +24 44 19.04 
0.02  09 42 33.118  +63 24 05.54   09 42 34.161  +63 24 11.61   09 42 32.049  +63 23 58.41 
0.02  09 42 23.175  +22 22 48.54   09 42 22.647  +22 22 32.40   09 42 24.138  +22 23 07.00 
0.02  09 42 13.057  +04 34 43.84   09 42 12.490  +04 34 25.61   09 42 13.890  +04 35 08.66 
0.02  09 42 08.848  -03 34 01.65   09 42 09.189  -03 34 18.00   09 42 08.248  -03 33 28.32 
0.02  09 41 58.255  +22 34 39.30   09 41 58.399  +22 34 22.99   09 41 58.222  +22 35 00.51 
0.02  09 41 40.879  +10 13 41.92   09 41 41.148  +10 13 45.23   09 41 39.466  +10 13 15.66 
0.02  09 41 38.899  +07 29 52.16   09 41 39.885  +07 29 42.62   09 41 37.882  +07 30 07.62 
0.02  09 41 22.726  -01 43 01.11   09 41 23.257  -01 42 50.25   09 41 22.044  -01 43 12.10 
0.02  09 41 05.822  +11 52 17.69   09 41 06.343  +11 52 25.13   09 41 04.930  +11 52 02.27 
0.02  09 41 01.799  +01 43 14.57   09 41 02.045  +01 43 29.29   09 40 59.898  +01 42 27.92 
0.02  09 40 52.226  +06 04 27.15   09 40 52.721  +06 04 19.40   09 40 51.187  +06 04 46.61 
0.02  09 40 43.820  -01 19 23.15   09 40 44.725  -01 19 22.19   09 40 42.902  -01 19 24.08 
0.02  09 40 27.070  +54 04 24.17   09 40 26.605  +54 04 30.57   09 40 28.545  +54 04 09.09 
0.02  09 40 25.149  +07 24 08.75   09 40 23.680  +07 24 03.78   09 40 27.198  +07 24 19.40 
0.02  09 40 06.052  +00 43 51.73   09 40 04.658  +00 43 47.59   09 40 07.845  +00 43 58.76 
0.02  09 39 54.482  +63 23 27.57   09 39 53.787  +63 23 17.32   09 39 55.846  +63 23 43.53 
0.02  09 39 53.364  +01 16 44.09   09 39 53.121  +01 16 33.46   09 39 54.370  +01 17 08.31 
0.02  09 39 53.210  +23 39 01.91   09 39 53.820  +23 38 56.88   09 39 52.453  +23 39 12.87 
0.02  09 39 34.618  +60 34 16.04   09 39 32.565  +60 34 03.94   09 39 37.319  +60 34 33.72 
0.02  09 39 07.619  +18 19 21.08   09 39 08.222  +18 19 23.13   09 39 06.714  +18 19 19.61 
0.02  09 38 49.699  +09 07 09.80   09 38 49.984  +09 07 01.06   09 38 49.440  +09 07 21.03 
0.02  09 38 04.531  +17 16 27.77   09 38 04.108  +17 16 35.55   09 38 05.075  +17 16 19.71 
0.02  09 37 45.126  +11 07 54.64   09 37 44.139  +11 08 10.59   09 37 46.385  +11 07 34.17 
0.02  09 37 33.474  +13 30 58.38   09 37 34.300  +13 30 47.34   09 37 32.048  +13 31 18.38 
0.02  09 37 30.307  +61 16 42.22   09 37 30.720  +61 16 52.82   09 37 29.579  +61 16 26.48 
0.02  09 37 23.753  -02 15 14.50   09 37 23.888  -02 15 31.08   09 37 23.599  -02 14 55.86 
0.02  09 36 52.244  +42 49 25.45   09 36 51.906  +42 49 33.16   09 36 53.296  +42 49 06.83 
0.02  09 36 36.218  +32 15 29.87   09 36 36.887  +32 15 49.71   09 36 35.481  +32 15 10.06 
0.02  09 36 23.511  +09 23 18.84   09 36 23.078  +09 23 37.55   09 36 24.236  +09 22 53.05 
0.02  09 36 21.416  +18 36 03.98   09 36 21.764  +18 35 53.86   09 36 20.996  +18 36 15.04 
0.02  09 36 19.383  +60 55 26.31   09 36 20.305  +60 55 31.60   09 36 16.429  +60 55 18.81 
0.02  09 36 14.931  +12 11 14.82   09 36 14.590  +12 11 03.56   09 36 15.377  +12 11 29.77 
0.02  09 35 44.756  +48 21 30.98   09 35 44.054  +48 21 22.92   09 35 46.317  +48 21 40.61 
0.02  09 35 24.869  +05 16 42.22   09 35 24.741  +05 16 34.13   09 35 26.836  +05 17 30.34 
0.02  09 35 12.846  +11 26 30.26   09 35 12.866  +11 26 21.24   09 35 12.896  +11 26 41.17 
0.02  09 34 53.251  +44 06 01.74   09 34 53.369  +44 06 15.14   09 34 52.244  +44 05 36.12 
0.02  09 34 52.012  +23 16 17.97   09 34 52.290  +23 16 27.61   09 34 51.612  +23 16 06.18 
0.02  09 34 30.737  +03 05 45.49   09 34 31.852  +03 05 50.26   09 34 29.397  +03 05 40.18 
0.02  09 34 26.148  +10 06 07.12   09 34 26.623  +10 05 59.85   09 34 25.577  +10 06 16.20 
0.02  09 33 47.934  +51 14 06.59   09 33 46.475  +51 14 16.82   09 33 51.064  +51 13 45.61 
0.02  09 33 21.725  +43 43 15.97   09 33 21.211  +43 43 40.04   09 33 23.122  +43 42 45.90 
0.02  09 32 36.948  +38 09 49.21   09 32 37.066  +38 09 58.72   09 32 36.777  +38 09 39.75 
0.02  09 32 23.788  +53 06 09.85   09 32 24.165  +53 05 57.96   09 32 22.522  +53 06 39.11 
0.02  09 32 16.978  +13 08 33.50   09 32 17.444  +13 08 18.87   09 32 16.087  +13 08 51.35 
0.02  09 32 07.005  +42 32 18.85   09 32 06.727  +42 32 10.70   09 32 07.313  +42 32 34.91 
0.02  09 32 01.032  +12 46 56.43   09 32 00.904  +12 47 03.47   09 32 01.297  +12 46 41.41 
0.02  09 31 38.312  +03 15 10.23   09 31 37.909  +03 15 28.11   09 31 38.607  +03 14 45.97 
0.02  09 31 25.877  +34 11 36.60   09 31 26.486  +34 11 30.81   09 31 24.906  +34 11 43.96 
0.02  09 31 24.942  +11 27 24.60   09 31 25.231  +11 27 14.90   09 31 24.362  +11 27 42.46 
0.02  09 31 12.831  +36 47 49.40   09 31 11.510  +36 47 50.87   09 31 14.172  +36 47 47.30 
0.02  09 31 00.776  +58 43 05.72   09 31 01.766  +58 43 05.23   09 30 58.462  +58 43 04.44 
0.02  09 30 40.063  +19 36 53.92   09 30 39.410  +19 36 49.18   09 30 40.909  +19 36 59.04 
0.02  09 30 33.863  +43 55 21.51   09 30 31.867  +43 55 15.91   09 30 37.470  +43 55 36.66 
0.02  09 30 00.164  -01 45 14.48   09 30 00.928  -01 45 16.22   09 29 59.295  -01 45 12.36 
0.02  09 29 39.155  +36 54 34.13   09 29 38.653  +36 54 26.20   09 29 40.676  +36 55 01.21 
0.02  09 29 37.617  +01 58 15.63   09 29 38.349  +01 58 06.56   09 29 36.201  +01 58 35.25 
0.02  09 29 22.936  +51 20 19.62   09 29 22.415  +51 20 12.18   09 29 23.559  +51 20 30.98 
0.02  09 29 01.852  +25 12 08.71   09 29 01.580  +25 12 01.90   09 29 03.328  +25 12 33.51 
0.02  09 28 52.230  +18 27 29.93   09 28 50.483  +18 28 13.63   09 28 53.912  +18 26 42.69 
0.02  09 28 47.037  +45 09 24.25   09 28 46.516  +45 09 19.54   09 28 47.575  +45 09 30.03 
0.02  09 28 40.578  +07 40 31.13   09 28 39.326  +07 40 42.52   09 28 43.562  +07 40 00.37 
0.02  09 28 30.464  -02 05 16.58   09 28 30.323  -02 05 34.90   09 28 30.425  -02 04 52.72 
0.02  09 28 25.517  +40 57 37.48   09 28 24.737  +40 57 41.55   09 28 26.468  +40 57 34.23 
0.02  09 28 18.839  +00 46 57.23   09 28 18.426  +00 46 57.31   09 28 20.275  +00 46 56.35 
0.02  09 28 02.076  +33 24 53.41   09 28 03.023  +33 24 49.91   09 28 01.069  +33 24 57.97 
0.02  09 28 01.040  +09 04 28.60   09 28 01.345  +09 04 38.12   09 28 00.732  +09 04 18.83 
0.02  09 27 37.785  +35 11 24.82   09 27 36.923  +35 11 28.38   09 27 39.405  +35 11 21.98 
0.02  09 27 07.833  +10 23 27.59   09 27 06.551  +10 23 36.34   09 27 09.567  +10 23 17.55 
0.02  09 27 06.466  +21 36 15.56   09 27 05.948  +21 36 18.75   09 27 07.053  +21 36 09.88 
0.02  09 26 11.394  +17 03 55.75   09 26 12.095  +17 03 44.94   09 26 10.309  +17 04 10.89 
0.02  09 26 11.017  +27 38 28.34   09 26 12.102  +27 38 26.00   09 26 09.348  +27 38 35.21 
0.02  09 26 06.188  +20 14 09.59   09 26 06.191  +20 14 17.99   09 26 06.122  +20 14 00.30 
0.02  09 26 05.863  +16 54 21.59   09 26 05.611  +16 54 14.84   09 26 06.302  +16 54 45.68 
0.02  09 25 50.552  +01 05 13.33   09 25 50.756  +01 05 22.17   09 25 50.385  +01 05 00.63 
0.02  09 25 34.403  +38 43 38.73   09 25 34.816  +38 43 47.34   09 25 34.003  +38 43 29.17 
0.02  09 25 31.649  -05 57 36.55   09 25 31.400  -05 57 26.28   09 25 31.885  -05 57 51.86 
0.02  09 25 24.823  -00 58 57.97   09 25 25.505  -00 58 39.36   09 25 23.948  -00 59 23.22 
0.02  09 25 07.312  +14 44 30.48   09 25 07.732  +14 44 47.07   09 25 06.772  +14 44 10.04 
0.02  09 25 01.211  +37 08 11.56   09 25 00.500  +37 08 22.10   09 25 02.208  +37 07 57.97 
0.02  09 24 54.539  +49 18 04.22   09 24 55.372  +49 18 02.73   09 24 53.212  +49 18 06.55 
0.02  09 24 51.917  +38 12 54.11   09 24 52.526  +38 13 04.46   09 24 51.087  +38 12 43.50 
0.02  09 23 51.520  +28 15 24.95   09 23 51.648  +28 15 14.03   09 23 51.438  +28 15 36.56 
0.02  09 23 44.340  -05 35 54.62   09 23 44.049  -05 36 06.05   09 23 44.531  -05 35 40.46 
0.02  09 23 10.811  +28 31 34.79   09 23 10.287  +28 31 42.99   09 23 11.388  +28 31 26.00 
0.02  09 23 06.330  +62 17 10.60   09 23 04.471  +62 17 07.55   09 23 09.290  +62 17 11.80 
0.02  09 22 48.672  +61 57 25.60   09 22 48.226  +61 57 34.08   09 22 48.996  +61 57 16.08 
0.02  09 22 35.400  +64 05 58.26   09 22 32.001  +64 06 15.27   09 22 39.151  +64 05 39.89 
0.02  09 22 28.142  +31 33 37.73   09 22 29.148  +31 33 50.06   09 22 26.594  +31 33 23.84 
0.02  09 21 55.993  +00 28 22.02   09 21 56.331  +00 28 27.89   09 21 55.472  +00 28 14.46 
0.02  09 21 33.479  +39 17 41.18   09 21 32.889  +39 17 37.72   09 21 34.433  +39 17 49.83 
0.02  09 21 04.275  -00 52 14.23   09 21 04.511  -00 52 05.35   09 21 03.685  -00 52 32.62 
0.02  09 20 56.508  +38 26 29.06   09 20 55.892  +38 26 25.65   09 20 57.793  +38 26 40.58 
0.02  09 20 54.947  +14 12 33.86   09 20 55.560  +14 12 41.28   09 20 52.928  +14 12 19.59 
0.02  09 20 48.397  +48 36 49.05   09 20 48.784  +48 36 41.61   09 20 47.371  +48 37 04.87 
0.02  09 20 37.299  +38 38 37.68   09 20 36.578  +38 38 37.38   09 20 38.440  +38 38 38.50 
0.02  09 20 33.899  +18 46 54.86   09 20 34.614  +18 46 46.24   09 20 32.919  +18 47 05.73 
0.02  09 20 16.963  +22 32 14.19   09 20 17.353  +22 32 22.08   09 20 16.287  +22 31 56.12 
0.02  09 19 46.633  +16 32 37.19   09 19 46.912  +16 32 24.71   09 19 46.361  +16 32 50.15 
0.02  09 19 18.583  +52 47 27.46   09 19 18.740  +52 47 43.19   09 19 18.747  +52 46 54.71 
0.02  09 18 48.666  +54 08 29.34   09 18 50.319  +54 08 18.81   09 18 46.739  +54 08 49.71 
0.02  09 18 27.382  -03 26 51.97   09 18 26.651  -03 26 50.04   09 18 28.314  -03 26 52.60 
0.02  09 18 26.245  +06 09 26.55   09 18 26.714  +06 09 29.65   09 18 24.851  +06 09 19.17 
0.02  09 18 00.984  +43 05 24.59   09 18 01.466  +43 05 27.42   09 18 00.210  +43 05 19.93 
0.02  09 17 57.561  +02 37 34.50   09 17 57.909  +02 37 37.89   09 17 56.656  +02 37 28.87 
0.02  09 17 45.788  +22 03 11.49   09 17 45.293  +22 03 05.47   09 17 46.906  +22 03 19.11 
0.02  09 17 45.778  +27 51 01.80   09 17 46.428  +27 51 12.99   09 17 45.192  +27 50 49.05 
0.02  09 17 41.051  +19 14 59.63   09 17 40.471  +19 14 50.22   09 17 41.890  +19 15 09.21 
0.02  09 17 40.930  +14 49 08.38   09 17 41.579  +14 49 31.09   09 17 40.195  +14 48 22.69 
0.02  09 17 30.789  +37 25 48.23   09 17 32.127  +37 25 43.96   09 17 29.442  +37 25 54.25 
0.02  09 17 24.744  +04 50 10.56   09 17 24.839  +04 50 03.26   09 17 23.911  +04 50 39.01 
0.02  09 17 18.252  -07 27 30.47   09 17 19.288  -07 27 27.67   09 17 17.036  -07 27 35.53 
0.02  09 16 48.044  +25 54 17.70   09 16 47.385  +25 54 16.04   09 16 49.074  +25 54 19.28 
0.02  09 16 35.511  -01 16 25.80   09 16 35.448  -01 16 35.42   09 16 35.343  -01 16 09.89 
0.02  09 16 36.596  +22 08 05.96   09 16 37.179  +22 07 59.61   09 16 34.888  +22 08 33.98 
0.02  09 16 24.869  +14 04 00.73   09 16 23.826  +14 03 57.46   09 16 27.324  +14 04 02.44 
0.02  09 15 28.774  +44 16 33.00   09 15 28.042  +44 16 23.99   09 15 31.272  +44 17 05.07 
0.02  09 15 15.089  +33 31 36.90   09 15 15.607  +33 31 38.94   09 15 11.798  +33 31 22.93 
0.02  09 15 03.369  +40 19 06.18   09 15 04.539  +40 19 09.58   09 14 59.769  +40 18 47.21 
0.02  09 14 56.621  +13 35 11.32   09 14 57.248  +13 35 14.90   09 14 55.074  +13 34 58.55 
0.02  09 14 48.615  +48 06 13.02   09 14 49.097  +48 06 06.01   09 14 47.874  +48 06 25.41 
0.02  09 14 34.734  +02 27 16.42   09 14 33.980  +02 27 24.21   09 14 36.059  +02 26 58.39 
0.02  09 14 27.223  +23 37 50.56   09 14 27.381  +23 37 42.05   09 14 26.977  +23 38 21.48 
0.02  09 14 03.693  +63 56 56.86   09 14 04.752  +63 57 05.30   09 14 01.340  +63 56 33.04 
0.02  09 13 53.396  +15 01 48.69   09 13 53.704  +15 01 59.19   09 13 52.714  +15 01 34.04 
0.02  09 13 43.868  +62 09 17.34   09 13 42.632  +62 09 20.39   09 13 45.695  +62 09 14.22 
0.02  09 13 36.925  +05 27 16.99   09 13 35.954  +05 27 23.05   09 13 38.528  +05 27 05.49 
0.02  09 12 38.161  +51 23 57.25   09 12 39.623  +51 23 43.67   09 12 36.427  +51 24 18.09 
0.02  09 12 31.135  +13 56 04.43   09 12 32.089  +13 56 00.43   09 12 30.043  +13 56 07.25 
0.02  09 12 17.834  +29 46 19.92   09 12 16.484  +29 46 05.88   09 12 19.477  +29 46 33.60 
0.02  09 12 05.179  +54 31 42.03   09 12 07.914  +54 31 47.73   09 12 00.353  +54 31 17.92 
0.02  09 11 41.899  +38 39 25.03   09 11 42.118  +38 39 17.21   09 11 41.525  +38 39 40.32 
0.02  09 11 39.689  +46 50 16.02   09 11 39.646  +46 50 03.92   09 11 39.266  +46 50 35.12 
0.02  09 11 33.965  +13 01 47.54   09 11 32.942  +13 01 47.56   09 11 35.184  +13 01 45.74 
0.02  09 11 26.270  +13 20 07.93   09 11 25.778  +13 20 23.16   09 11 27.395  +13 19 43.86 
0.02  09 11 26.257  -05 30 04.19   09 11 25.323  -05 30 12.12   09 11 27.723  -05 29 56.49 
0.02  09 11 17.185  +28 53 36.97   09 11 17.631  +28 53 45.30   09 11 16.694  +28 53 22.45 
0.02  09 11 10.815  +29 57 14.40   09 11 10.773  +29 57 05.01   09 11 10.825  +29 57 29.39 
0.02  09 10 53.492  +09 22 20.41   09 10 52.780  +09 22 21.23   09 10 55.439  +09 22 19.41 
0.02  09 10 49.646  +12 10 57.07   09 10 49.282  +12 10 54.24   09 10 50.626  +12 10 59.41 
0.02  09 10 45.309  +23 31 34.77   09 10 45.843  +23 31 29.39   09 10 44.424  +23 31 41.79 
0.02  09 10 26.084  +32 35 04.11   09 10 26.441  +32 35 12.55   09 10 25.638  +32 34 37.67 
0.02  09 10 18.674  +61 28 09.18   09 10 18.950  +61 28 00.20   09 10 18.356  +61 28 20.00 
0.02  09 10 09.340  +61 31 28.86   09 10 09.065  +61 31 22.18   09 10 10.167  +61 31 40.44 
0.02  09 09 55.181  +18 21 59.99   09 09 55.459  +18 22 01.66   09 09 52.977  +18 21 42.74 
0.02  09 09 48.991  +01 57 17.56   09 09 48.673  +01 57 07.60   09 09 49.348  +01 57 31.33 
0.02  09 09 42.758  +00 47 15.73   09 09 43.358  +00 47 18.00   09 09 40.526  +00 47 10.05 
0.02  09 09 37.578  +01 19 44.10   09 09 37.382  +01 19 50.85   09 09 37.906  +01 19 31.46 
0.02  09 08 12.082  +51 47 01.06   09 08 10.997  +51 47 06.50   09 08 14.069  +51 46 52.41 
0.02  09 08 01.964  +46 36 52.81   09 08 01.135  +46 36 51.74   09 08 03.659  +46 36 56.10 
0.02  09 07 50.267  +51 06 29.93   09 07 51.647  +51 06 33.47   09 07 48.254  +51 06 25.86 
0.02  09 07 44.641  -03 18 30.09   09 07 44.464  -03 18 18.81   09 07 44.910  -03 18 47.50 
0.02  09 07 31.219  +06 14 04.60   09 07 30.334  +06 14 03.31   09 07 34.104  +06 14 07.38 
0.02  09 07 14.371  +17 42 36.68   09 07 14.190  +17 42 30.48   09 07 15.020  +17 42 50.13 
0.02  09 07 00.948  +07 10 03.46   09 07 01.221  +07 09 54.51   09 07 00.509  +07 10 14.79 
0.02  09 06 55.408  +27 49 28.46   09 06 56.690  +27 49 22.07   09 06 53.683  +27 49 36.39 
0.02  09 06 10.837  +35 09 00.77   09 06 11.106  +35 09 12.81   09 06 10.433  +35 08 40.11 
0.02  09 06 00.060  +57 47 30.61   09 05 59.621  +57 47 47.23   09 06 00.808  +57 47 12.54 
0.02  09 05 13.184  +42 24 52.22   09 05 14.620  +42 24 57.64   09 05 10.952  +42 24 43.38 
0.02  09 04 53.474  +20 30 01.82   09 04 53.674  +20 29 54.32   09 04 53.058  +20 30 11.38 
0.02  09 04 36.583  -01 46 53.65   09 04 36.121  -01 47 06.91   09 04 36.957  -01 46 37.85 
0.02  09 04 36.331  +51 07 27.94   09 04 36.741  +51 07 14.49   09 04 35.679  +51 07 47.46 
0.02  09 04 33.659  +43 42 03.21   09 04 32.675  +43 42 07.02   09 04 35.469  +43 41 59.95 
0.02  09 04 29.630  +28 19 32.83   09 04 29.007  +28 19 25.85   09 04 30.312  +28 19 40.13 
0.02  09 04 02.038  +19 28 04.03   09 04 02.599  +19 28 01.78   09 04 01.418  +19 28 06.44 
0.02  09 02 54.324  -03 03 11.21   09 02 53.852  -03 03 18.01   09 02 55.101  -03 03 02.78 
0.02  09 02 34.863  +20 44 17.59   09 02 35.597  +20 44 28.61   09 02 33.788  +20 43 57.19 
0.02  09 01 41.728  +01 21 05.55   09 01 42.496  +01 21 11.60   09 01 40.676  +01 21 01.41 
0.02  09 01 05.731  +41 22 30.89   09 01 04.993  +41 22 33.12   09 01 06.734  +41 22 26.38 
0.02  09 01 03.252  +43 11 23.60   09 01 03.488  +43 11 36.29   09 01 03.649  +43 10 51.17 
0.02  09 00 36.214  +23 11 58.86   09 00 36.490  +23 11 47.85   09 00 35.913  +23 12 28.51 
0.02  09 00 20.278  +09 41 43.70   09 00 19.966  +09 41 54.13   09 00 21.068  +09 41 25.45 
0.02  08 59 57.807  +25 12 01.00   08 59 57.404  +25 12 12.19   08 59 58.049  +25 11 42.46 
0.02  08 59 57.318  +56 47 12.14   08 59 56.987  +56 47 05.22   08 59 57.840  +56 47 24.11 
0.02  08 59 50.604  +32 07 58.02   08 59 50.604  +32 08 13.13   08 59 51.132  +32 07 30.19 
0.02  08 59 38.798  +56 56 55.58   08 59 39.791  +56 56 32.87   08 59 37.034  +56 57 26.54 
0.02  08 59 36.097  -01 58 51.76   08 59 35.061  -01 58 42.14   08 59 38.208  -01 59 08.10 
0.02  08 59 26.212  +62 53 23.55   08 59 25.891  +62 53 33.41   08 59 26.287  +62 52 55.64 
0.02  08 59 15.298  +19 15 32.56   08 59 14.367  +19 15 34.77   08 59 16.481  +19 15 30.68 
0.02  08 59 04.521  +46 01 07.62   08 59 02.794  +46 01 05.87   08 59 06.548  +46 01 11.05 
0.02  08 58 34.245  +29 18 44.17   08 58 35.182  +29 18 49.23   08 58 33.028  +29 18 36.40 
0.02  08 58 24.429  +24 11 24.31   08 58 25.019  +24 11 26.47   08 58 21.783  +24 10 59.75 
0.02  08 57 53.995  +29 25 00.38   08 57 54.440  +29 24 53.56   08 57 53.509  +29 25 09.29 
0.02  08 57 23.308  +45 55 46.70   08 57 23.596  +45 55 54.95   08 57 22.852  +45 55 37.68 
0.02  08 57 04.322  +29 14 56.49   08 57 04.060  +29 14 38.22   08 57 04.752  +29 15 46.42 
0.02  08 56 40.110  +25 31 05.38   08 56 40.202  +25 31 25.68   08 56 39.671  +25 30 38.42 
0.02  08 56 31.963  +05 09 06.99   08 56 32.508  +05 08 55.39   08 56 30.642  +05 09 28.83 
0.02  08 56 25.921  +10 20 43.78   08 56 26.315  +10 20 53.16   08 56 24.921  +10 20 16.91 
0.02  08 55 56.956  +06 35 58.46   08 55 57.234  +06 36 05.82   08 55 54.310  +06 35 26.90 
0.02  08 54 45.567  +41 12 05.64   08 54 45.003  +41 11 54.30   08 54 46.311  +41 12 18.83 
0.02  08 54 44.436  +43 42 14.14   08 54 44.517  +43 42 27.40   08 54 44.108  +43 41 54.98 
0.02  08 54 22.404  +21 23 45.41   08 54 21.752  +21 23 54.50   08 54 24.017  +21 23 31.31 
0.02  08 54 12.070  +40 35 18.47   08 54 11.211  +40 35 13.25   08 54 14.729  +40 35 37.59 
0.02  08 53 53.563  +38 11 18.32   08 53 54.409  +38 11 41.76   08 53 52.789  +38 10 47.65 
0.02  08 53 50.416  +24 23 27.05   08 53 50.419  +24 23 18.38   08 53 50.573  +24 23 41.07 
0.02  08 53 52.062  +21 32 22.76   08 53 53.530  +21 32 34.03   08 53 49.714  +21 32 02.61 
0.02  08 53 45.072  +43 00 59.05   08 53 45.964  +43 01 22.29   08 53 43.901  +43 00 33.14 
0.02  08 53 38.944  +15 28 56.38   08 53 38.384  +15 29 04.52   08 53 39.594  +15 28 45.85 
0.02  08 53 29.492  +35 12 42.52   08 53 28.919  +35 12 43.69   08 53 30.171  +35 12 42.53 
0.02  08 53 14.264  +41 47 03.79   08 53 14.484  +41 47 15.19   08 53 13.405  +41 46 28.37 
0.02  08 52 45.439  +29 20 22.73   08 52 44.948  +29 20 17.29   08 52 46.128  +29 20 29.69 
0.02  08 52 25.864  +23 47 37.84   08 52 27.139  +23 47 38.48   08 52 23.742  +23 47 40.09 
0.02  08 52 18.907  +12 26 22.30   08 52 18.680  +12 26 28.84   08 52 19.710  +12 26 07.95 
0.02  08 52 14.372  +64 10 06.38   08 52 13.546  +64 09 57.09   08 52 15.228  +64 10 20.25 
0.02  08 50 58.557  +09 56 00.97   08 50 56.656  +09 56 05.98   08 51 00.623  +09 55 56.34 
0.02  08 50 51.702  +01 53 10.37   08 50 52.289  +01 53 17.82   08 50 50.850  +01 53 02.45 
0.02  08 50 27.635  +21 11 24.73   08 50 28.713  +21 11 38.86   08 50 26.576  +21 11 10.04 
0.02  08 50 19.419  +51 33 51.24   08 50 18.756  +51 33 43.56   08 50 20.206  +51 33 59.89 
0.02  08 50 04.111  +23 12 52.73   08 50 04.836  +23 12 49.87   08 50 02.748  +23 12 53.41 
0.02  08 49 11.606  +49 11 06.83   08 49 12.878  +49 11 09.13   08 49 08.295  +49 11 08.54 
0.02  08 49 08.472  +12 08 21.78   08 49 07.994  +12 08 30.55   08 49 08.957  +12 08 09.67 
0.02  08 49 08.321  +14 47 37.91   08 49 07.603  +14 47 50.58   08 49 09.043  +14 47 22.35 
0.02  08 49 02.804  +04 48 23.40   08 49 02.073  +04 48 28.58   08 49 04.099  +04 48 19.49 
0.02  08 48 59.417  +31 36 10.00   08 48 59.397  +31 36 02.46   08 48 59.483  +31 36 19.86 
0.02  08 48 56.729  +08 01 27.92   08 48 56.361  +08 01 33.85   08 48 57.450  +08 01 18.51 
0.02  08 48 13.675  +12 03 07.40   08 48 14.403  +12 02 57.47   08 48 12.872  +12 03 19.94 
0.02  08 48 06.427  +09 38 42.08   08 48 06.161  +09 38 39.65   08 48 09.400  +09 39 16.59 
0.02  08 48 02.699  +38 11 36.67   08 48 02.165  +38 11 42.38   08 48 03.945  +38 11 25.06 
0.02  08 47 59.394  -03 53 19.71   08 47 58.122  -03 53 31.05   08 48 01.050  -03 53 03.94 
0.02  08 47 49.539  +12 12 55.36   08 47 49.483  +12 12 48.30   08 47 49.687  +12 13 08.12 
0.02  08 47 46.071  +57 39 09.15   08 47 45.795  +57 39 20.14   08 47 47.366  +57 38 22.55 
0.02  08 47 43.648  -02 29 53.95   08 47 43.071  -02 29 57.85   08 47 44.664  -02 29 43.93 
0.02  08 47 29.481  +36 10 25.52   08 47 30.334  +36 10 24.99   08 47 28.504  +36 10 24.49 
0.02  08 47 22.469  +08 47 33.33   08 47 22.020  +08 47 42.42   08 47 23.639  +08 46 39.83 
0.02  08 46 59.300  +34 48 25.18   08 46 59.542  +34 48 32.02   08 46 58.205  +34 48 06.49 
0.02  08 46 57.398  +42 02 58.30   08 46 58.267  +42 03 04.98   08 46 56.519  +42 02 48.81 
0.02  08 46 34.858  +34 07 48.42   08 46 34.849  +34 08 03.33   08 46 34.832  +34 07 27.90 
0.02  08 46 32.442  +29 35 54.43   08 46 33.321  +29 36 04.91   08 46 31.603  +29 35 43.07 
0.02  08 46 21.761  +29 29 28.17   08 46 22.817  +29 29 18.80   08 46 19.620  +29 29 57.71 
0.02  08 45 55.526  +20 10 56.00   08 45 54.713  +20 11 02.40   08 45 56.792  +20 10 44.84 
0.02  08 45 38.445  +36 41 03.61   08 45 39.134  +36 41 11.23   08 45 37.619  +36 40 54.70 
0.02  08 45 25.528  +52 29 15.81   08 45 24.368  +52 29 12.68   08 45 26.922  +52 29 18.87 
0.02  08 45 16.621  +19 21 36.85   08 45 16.093  +19 21 38.88   08 45 17.863  +19 21 30.69 
0.02  08 45 12.991  -00 43 18.20   08 45 13.358  -00 42 55.95   08 45 12.732  -00 43 41.21 
0.02  08 45 08.237  +01 04 52.57   08 45 07.224  +01 04 24.17   08 45 09.293  +01 05 46.45 
0.02  08 44 55.746  +12 39 18.32   08 44 54.661  +12 39 34.31   08 44 57.032  +12 38 58.20 
0.02  08 44 55.087  +06 52 07.31   08 44 55.579  +06 51 59.61   08 44 54.022  +06 52 26.04 
0.02  08 44 06.923  +36 38 47.26   08 44 07.454  +36 38 54.88   08 44 06.182  +36 38 34.94 
0.02  08 43 53.721  +02 37 08.78   08 43 53.386  +02 37 03.46   08 43 54.311  +02 37 19.02 
0.02  08 43 48.210  +42 20 38.09   08 43 49.042  +42 20 52.59   08 43 47.210  +42 20 20.82 
0.02  08 43 45.475  +14 22 19.19   08 43 45.675  +14 22 14.75   08 43 45.187  +14 22 28.14 
0.02  08 43 13.241  +05 11 17.85   08 43 13.110  +05 11 25.95   08 43 13.176  +05 10 57.41 
0.02  08 42 55.550  +08 28 25.64   08 42 56.426  +08 28 24.75   08 42 52.551  +08 28 33.03 
0.02  08 42 48.207  +10 02 09.93   08 42 48.121  +10 02 04.87   08 42 48.770  +10 02 26.72 
0.02  08 42 43.889  +45 51 29.97   08 42 43.000  +45 51 31.50   08 42 45.958  +45 51 23.28 
0.02  08 42 28.165  +11 24 00.96   08 42 27.191  +11 24 02.31   08 42 29.175  +11 23 59.69 
0.02  08 42 24.500  +31 54 57.48   08 42 23.913  +31 54 53.61   08 42 25.451  +31 55 04.73 
0.02  08 41 53.807  +47 24 48.13   08 41 52.757  +47 24 24.67   08 41 54.639  +47 25 21.31 
0.02  08 41 18.078  +45 16 33.24   08 41 18.671  +45 16 33.08   08 41 16.383  +45 16 31.14 
0.02  08 41 13.786  +39 38 03.60   08 41 13.380  +39 38 10.44   08 41 14.956  +39 37 42.75 
0.02  08 41 05.787  +33 04 21.55   08 41 05.449  +33 04 15.64   08 41 06.524  +33 04 33.06 
0.02  08 40 31.766  +48 09 33.15   08 40 32.897  +48 09 14.16   08 40 30.844  +48 09 54.96 
0.02  08 40 20.711  +02 00 59.54   08 40 21.592  +02 01 03.25   08 40 19.576  +02 00 54.49 
0.02  08 40 15.898  +62 19 07.64   08 40 15.150  +62 19 13.22   08 40 17.337  +62 18 50.06 
0.02  08 40 12.767  +51 12 42.68   08 40 13.072  +51 12 30.72   08 40 11.301  +51 13 18.10 
0.02  08 39 56.433  +21 54 32.65   08 39 57.001  +21 54 22.46   08 39 55.420  +21 54 56.10 
0.02  08 39 54.306  +09 34 26.12   08 39 52.811  +09 34 26.75   08 39 55.824  +09 34 25.06 
0.02  08 39 23.235  +06 09 59.29   08 39 23.665  +06 10 13.05   08 39 22.458  +06 09 34.39 
0.02  08 39 06.948  +19 21 48.90   08 39 07.279  +19 22 01.17   08 39 06.731  +19 21 31.44 
0.02  08 38 56.732  +07 08 39.75   08 38 57.542  +07 09 00.91   08 38 55.653  +07 08 07.63 
0.02  08 38 54.598  +12 20 42.31   08 38 53.057  +12 20 44.70   08 38 56.322  +12 20 43.67 
0.02  08 38 43.851  +17 54 55.79   08 38 43.572  +17 54 52.92   08 38 45.926  +17 55 17.38 
0.02  08 38 43.670  +58 40 15.27   08 38 42.431  +58 40 07.84   08 38 45.939  +58 40 34.23 
0.02  08 38 41.467  +04 44 06.71   08 38 42.136  +04 43 57.78   08 38 40.671  +04 44 22.51 
0.02  08 38 40.572  +47 34 10.48   08 38 40.740  +47 33 53.95   08 38 40.625  +47 34 32.49 
0.02  08 38 22.905  +12 29 53.77   08 38 23.534  +12 29 55.35   08 38 22.269  +12 29 52.10 
0.02  08 38 19.321  +40 46 13.82   08 38 19.023  +40 46 01.69   08 38 19.682  +40 46 30.18 
0.02  08 38 11.066  +31 53 10.97   08 38 10.135  +31 53 10.30   08 38 12.095  +31 53 13.54 
0.02  08 37 54.211  +15 43 26.50   08 37 53.559  +15 43 31.96   08 37 54.969  +15 43 21.50 
0.02  08 37 50.172  +63 09 44.74   08 37 48.726  +63 10 11.15   08 37 52.087  +63 09 14.47 
0.02  08 37 18.905  -01 53 19.47   08 37 18.279  -01 53 19.70   08 37 20.105  -01 53 19.06 
0.02  08 37 18.908  +63 15 38.72   08 37 19.728  +63 15 35.99   08 37 16.525  +63 15 43.14 
0.02  08 37 13.001  +07 54 55.01   08 37 12.263  +07 54 54.89   08 37 14.319  +07 55 01.03 
0.02  08 37 08.014  +23 18 08.69   08 37 06.863  +23 18 06.56   08 37 09.312  +23 18 14.09 
0.02  08 37 01.824  +34 57 57.11   08 37 01.650  +34 57 48.44   08 37 02.493  +34 58 15.96 
0.02  08 36 52.903  +26 56 16.36   08 36 53.051  +26 56 25.53   08 36 52.795  +26 56 05.26 
0.02  08 35 47.530  -01 47 21.09   08 35 48.701  -01 47 21.51   08 35 44.980  -01 47 13.79 
0.02  08 35 14.286  +12 47 15.19   08 35 13.532  +12 47 16.62   08 35 15.060  +12 47 13.75 
0.02  08 34 55.678  +14 49 03.79   08 34 56.045  +14 49 11.79   08 34 55.235  +14 48 53.75 
0.02  08 34 40.620  +09 57 55.11   08 34 40.931  +09 58 07.72   08 34 40.318  +09 57 39.72 
0.02  08 34 31.610  +24 01 45.90   08 34 33.089  +24 01 45.71   08 34 30.001  +24 01 45.75 
0.02  08 33 13.002  +02 31 41.18   08 33 12.320  +02 31 17.29   08 33 13.526  +02 32 15.35 
0.02  08 32 59.698  +56 41 26.06   08 32 59.078  +56 41 40.15   08 33 00.331  +56 41 11.25 
0.02  08 31 58.669  +10 37 36.16   08 31 57.829  +10 37 33.14   08 32 00.072  +10 37 38.28 
0.02  08 31 34.431  +18 24 56.75   08 31 35.365  +18 25 09.48   08 31 33.313  +18 24 42.97 
0.02  08 31 19.746  +17 59 00.47   08 31 18.642  +17 58 49.21   08 31 21.445  +17 59 10.20 
0.02  08 30 03.567  +55 40 44.37   08 30 04.551  +55 40 53.79   08 30 02.227  +55 40 30.12 
0.02  08 29 35.015  +09 24 48.40   08 29 34.972  +09 25 02.72   08 29 35.205  +09 24 27.90 
0.02  08 28 57.939  +45 34 46.72   08 28 58.122  +45 34 54.58   08 28 57.863  +45 34 32.34 
0.02  08 28 14.479  +30 42 45.93   08 28 13.905  +30 42 54.51   08 28 15.174  +30 42 35.07 
0.02  08 27 46.536  +37 50 09.63   08 27 46.808  +37 50 25.33   08 27 46.431  +37 49 32.16 
0.02  08 27 38.343  +10 05 37.11   08 27 38.842  +10 05 34.83   08 27 36.894  +10 05 45.27 
0.02  08 27 09.955  +06 30 18.50   08 27 10.260  +06 30 10.07   08 27 09.611  +06 30 28.55 
0.02  08 26 44.458  +56 21 04.33   08 26 43.616  +56 20 56.80   08 26 45.222  +56 21 12.43 
0.02  08 26 00.382  +40 58 51.75   08 25 59.549  +40 58 55.09   08 26 01.356  +40 58 49.25 
0.02  08 25 57.163  +52 30 15.93   08 25 55.763  +52 30 22.87   08 26 00.749  +52 30 01.57 
0.02  08 25 51.363  +15 15 27.00   08 25 50.911  +15 15 22.57   08 25 52.071  +15 15 38.08 
0.02  08 25 46.694  +49 12 02.22   08 25 46.527  +49 12 10.92   08 25 47.071  +49 11 50.33 
0.02  08 25 38.587  +61 57 28.55   08 25 40.757  +61 57 42.00   08 25 35.698  +61 57 15.69 
0.02  08 25 15.205  +44 56 14.02   08 25 15.418  +44 56 24.45   08 25 14.811  +44 55 48.50 
0.02  08 25 03.871  +15 28 01.89   08 25 03.412  +15 27 51.16   08 25 04.372  +15 28 12.70 
0.02  08 24 45.695  +61 18 04.27   08 24 47.914  +61 17 55.15   08 24 41.688  +61 18 17.97 
0.02  08 24 10.143  +04 50 52.13   08 24 10.956  +04 50 53.24   08 24 08.769  +04 50 49.71 
0.02  08 24 03.451  +57 18 08.95   08 24 02.658  +57 18 02.95   08 24 05.081  +57 18 25.77 
0.02  08 23 22.372  +17 52 27.18   08 23 22.874  +17 52 34.52   08 23 21.674  +17 52 16.21 
0.02  08 23 20.847  +06 22 43.28   08 23 18.480  +06 22 41.28   08 23 23.641  +06 22 49.03 
0.02  08 22 34.558  +49 21 28.47   08 22 34.126  +49 21 36.62   08 22 35.076  +49 21 17.10 
0.02  08 22 33.339  +07 21 24.14   08 22 32.867  +07 21 13.03   08 22 34.545  +07 21 49.39 
0.02  08 22 29.346  +39 54 38.27   08 22 29.418  +39 54 43.20   08 22 29.588  +39 54 12.79 
0.02  08 22 14.229  +30 54 37.77   08 22 15.465  +30 54 41.30   08 22 12.609  +30 54 27.76 
0.02  08 22 13.179  +15 40 01.90   08 22 13.832  +15 39 59.95   08 22 12.461  +15 40 03.05 
0.02  08 22 09.799  +53 02 33.86   08 22 10.993  +53 02 33.59   08 22 07.517  +53 02 36.39 
0.02  08 21 29.923  +21 17 19.00   08 21 30.287  +21 17 11.61   08 21 29.297  +21 17 35.26 
0.02  08 21 29.294  +27 13 20.66   08 21 28.805  +27 13 09.16   08 21 30.061  +27 13 37.56 
0.02  08 21 28.894  +02 31 13.50   08 21 28.435  +02 30 50.11   08 21 29.612  +02 31 49.76 
0.02  08 21 28.471  +36 17 06.56   08 21 28.556  +36 16 58.02   08 21 28.346  +36 17 15.36 
0.02  08 21 07.501  +21 17 03.06   08 21 08.357  +21 16 49.09   08 21 06.547  +21 17 19.26 
0.02  08 20 48.765  +61 07 54.45   08 20 47.493  +61 07 50.93   08 20 53.296  +61 08 04.92 
0.02  08 20 19.422  +36 30 08.50   08 20 20.347  +36 30 04.95   08 20 17.796  +36 30 12.05 
0.02  08 20 17.291  +30 26 06.03   08 20 17.216  +30 25 57.76   08 20 17.678  +30 26 20.61 
0.02  08 20 14.219  +15 45 19.24   08 20 14.065  +15 45 29.82   08 20 14.344  +15 45 05.53 
0.02  08 20 08.879  +49 42 35.30   08 20 08.207  +49 42 43.38   08 20 09.852  +49 42 21.85 
0.02  08 19 39.894  +49 56 37.17   08 19 40.585  +49 56 45.85   08 19 39.140  +49 56 26.53 
0.02  08 18 55.683  +02 55 58.40   08 18 55.185  +02 55 41.59   08 18 56.132  +02 56 16.33 
0.02  08 18 18.754  +63 35 32.25   08 18 19.820  +63 35 29.64   08 18 15.141  +63 35 36.16 
0.02  08 18 05.080  +05 42 26.34   08 18 04.903  +05 42 05.60   08 18 05.060  +05 42 50.99 
0.02  08 17 54.080  +30 40 59.18   08 17 53.772  +30 40 51.51   08 17 54.566  +30 41 07.40 
0.02  08 17 52.051  +52 05 37.17   08 17 51.880  +52 05 30.33   08 17 52.779  +52 05 52.09 
0.02  08 17 38.852  +45 07 21.16   08 17 40.550  +45 07 25.99   08 17 36.324  +45 07 10.34 
0.02  08 17 31.521  +20 41 57.48   08 17 32.262  +20 42 01.32   08 17 30.705  +20 41 53.52 
0.02  08 16 43.052  +18 09 35.80   08 16 42.885  +18 09 29.05   08 16 43.347  +18 09 45.87 
0.02  08 16 37.419  +50 03 39.00   08 16 36.364  +50 03 16.40   08 16 38.816  +50 04 07.44 
0.02  08 16 29.862  +56 17 24.86   08 16 29.367  +56 17 36.81   08 16 30.177  +56 17 08.90 
0.02  08 16 30.298  +32 42 47.16   08 16 31.177  +32 42 52.34   08 16 29.017  +32 42 39.20 
0.02  08 16 27.574  +35 18 22.21   08 16 28.240  +35 18 08.27   08 16 26.731  +35 18 36.26 
0.02  08 16 21.089  +06 04 19.16   08 16 22.050  +06 04 17.94   08 16 20.125  +06 04 22.10 
0.02  08 16 04.425  +11 24 49.50   08 16 03.694  +11 24 49.56   08 16 05.192  +11 24 50.39 
0.02  08 16 05.156  +16 03 45.68   08 16 02.930  +16 04 04.55   08 16 07.323  +16 03 23.57 
0.02  08 15 32.154  +62 51 14.95   08 15 30.109  +62 51 38.46   08 15 34.944  +62 50 52.11 
0.02  08 15 22.811  +13 48 34.23   08 15 23.758  +13 48 32.17   08 15 21.693  +13 48 40.24 
0.02  08 15 01.225  +53 10 37.56   08 15 02.163  +53 10 50.59   08 14 59.907  +53 10 10.96 
0.02  08 14 54.199  +32 46 00.25   08 14 54.485  +32 45 53.42   08 14 53.786  +32 46 07.79 
0.02  08 14 30.273  +08 23 18.37   08 14 30.299  +08 23 07.53   08 14 30.457  +08 23 35.20 
0.02  08 14 25.703  +13 56 51.45   08 14 25.326  +13 56 49.07   08 14 28.148  +13 57 32.61 
0.02  08 14 22.405  +29 22 08.28   08 14 23.198  +29 21 59.48   08 14 21.287  +29 22 26.91 
0.02  08 13 59.806  +20 28 17.71   08 14 00.262  +20 28 17.13   08 13 59.160  +20 28 17.71 
0.02  08 13 58.360  +26 31 35.05   08 13 58.858  +26 31 35.68   08 13 55.108  +26 31 10.01 
0.02  08 13 53.410  +21 16 12.82   08 13 53.105  +21 15 52.12   08 13 54.088  +21 16 47.64 
0.02  08 13 43.761  +52 57 36.11   08 13 44.735  +52 57 25.74   08 13 42.732  +52 57 48.34 
0.02  08 13 43.722  +26 55 09.74   08 13 44.522  +26 55 09.37   08 13 42.722  +26 55 08.61 
0.02  08 13 39.279  +11 58 52.84   08 13 39.948  +11 58 49.90   08 13 38.502  +11 58 55.46 
0.02  08 13 33.047  +22 19 29.07   08 13 31.860  +22 19 04.74   08 13 35.188  +22 19 56.76 
0.02  08 13 26.103  +36 55 31.95   08 13 26.355  +36 55 39.88   08 13 25.877  +36 55 20.15 
0.02  08 13 23.398  +45 18 09.31   08 13 22.336  +45 18 10.44   08 13 24.598  +45 18 07.32 
0.02  08 13 21.382  +07 45 54.39   08 13 21.854  +07 45 45.88   08 13 20.080  +07 46 15.88 
0.02  08 13 17.428  +50 12 31.57   08 13 16.772  +50 12 27.39   08 13 20.812  +50 12 49.18 
0.02  08 13 15.209  +20 48 42.14   08 13 15.799  +20 48 34.69   08 13 14.041  +20 49 03.55 
0.02  08 12 43.351  +51 04 26.99   08 12 44.971  +51 04 20.80   08 12 41.375  +51 04 31.21 
0.02  08 12 22.441  +38 27 54.26   08 12 23.258  +38 27 44.92   08 12 21.550  +38 28 03.23 
0.02  08 12 17.055  +21 25 31.79   08 12 16.330  +21 25 15.40   08 12 17.963  +21 26 23.27 
0.02  08 12 13.678  +32 17 36.02   08 12 13.455  +32 17 27.02   08 12 13.852  +32 17 49.98 
0.02  08 12 12.537  +22 00 24.25   08 12 12.022  +22 00 30.54   08 12 13.170  +22 00 18.56 
0.02  08 11 51.840  +12 10 21.99   08 11 52.620  +12 10 26.31   08 11 50.338  +12 10 08.47 
0.02  08 11 06.521  +17 31 55.92   08 11 06.685  +17 32 03.82   08 11 06.144  +17 31 42.40 
0.02  08 11 02.633  +59 59 45.03   08 11 03.374  +59 59 52.83   08 11 01.967  +59 59 36.72 
0.02  08 10 40.041  +31 48 33.43   08 10 39.608  +31 48 23.83   08 10 40.897  +31 48 55.56 
0.02  08 10 39.388  +09 44 46.67   08 10 38.074  +09 44 51.27   08 10 41.093  +09 44 37.25 
0.02  08 10 17.216  +41 57 40.91   08 10 17.432  +41 57 25.18   08 10 16.964  +41 57 56.83 
0.02  08 10 14.397  +27 31 38.24   08 10 14.138  +27 31 35.81   08 10 16.547  +27 31 58.88 
0.02  08 10 13.377  +11 14 26.23   08 10 13.197  +11 14 42.55   08 10 13.469  +11 13 51.88 
0.02  08 10 07.823  +20 31 34.35   08 10 08.246  +20 31 44.48   08 10 07.354  +20 31 21.81 
0.02  08 10 09.148  +59 20 19.13   08 10 10.685  +59 20 15.86   08 10 06.863  +59 20 23.88 
0.02  08 09 39.917  +32 00 43.56   08 09 41.667  +32 00 51.25   08 09 37.851  +32 00 37.89 
0.02  08 09 00.834  +38 25 32.89   08 09 00.283  +38 25 36.93   08 09 01.594  +38 25 25.74 
0.02  08 08 44.441  +39 06 43.79   08 08 44.490  +39 06 51.62   08 08 44.513  +39 06 33.73 
0.02  08 08 26.652  +16 58 27.39   08 08 26.262  +16 58 33.78   08 08 27.354  +16 58 13.61 
0.02  08 08 26.019  +23 35 08.46   08 08 26.301  +23 35 16.97   08 08 25.544  +23 34 56.50 
0.02  08 08 10.266  +26 01 47.04   08 08 10.296  +26 01 33.94   08 08 10.660  +26 02 06.81 
0.02  08 08 06.381  +61 17 40.50   08 08 07.283  +61 17 53.11   08 08 05.313  +61 17 28.10 
0.02  08 07 55.139  +50 14 05.29   08 07 54.425  +50 14 10.19   08 07 56.343  +50 13 58.11 
0.02  08 07 53.867  +32 33 52.39   08 07 54.294  +32 33 58.92   08 07 53.198  +32 33 36.85 
0.02  08 07 25.017  +14 30 29.65   08 07 25.918  +14 30 26.80   08 07 23.669  +14 30 34.90 
0.02  08 06 16.290  +13 17 12.88   08 06 16.073  +13 17 20.38   08 06 16.617  +13 17 01.83 
0.02  08 06 07.398  +16 01 39.93   08 06 06.913  +16 01 47.93   08 06 08.129  +16 01 25.77 
0.02  08 06 01.218  +19 05 58.96   08 06 01.018  +19 05 48.42   08 06 01.572  +19 06 15.38 
0.02  08 05 16.680  +25 10 35.00   08 05 16.585  +25 10 49.34   08 05 16.946  +25 10 12.24 
0.02  08 04 57.625  +35 39 10.21   08 04 57.327  +35 39 16.82   08 04 57.848  +35 39 00.62 
0.02  08 04 49.321  +14 07 47.44   08 04 48.774  +14 07 39.96   08 04 49.855  +14 07 55.51 
0.02  08 03 38.627  +31 43 23.99   08 03 39.414  +31 43 22.92   08 03 37.768  +31 43 25.95 
0.02  08 03 13.510  +11 55 30.68   08 03 13.884  +11 55 21.21   08 03 13.140  +11 55 42.23 
0.02  08 02 59.452  +51 58 13.59   08 02 58.665  +51 57 59.00   08 03 00.472  +51 58 28.15 
0.02  08 02 57.141  +17 25 03.18   08 02 56.748  +17 25 17.15   08 02 57.751  +17 24 44.18 
0.02  08 02 35.732  +38 10 27.97   08 02 35.870  +38 10 21.26   08 02 35.339  +38 10 45.15 
0.02  08 02 33.542  +27 36 47.53   08 02 33.087  +27 36 41.04   08 02 34.044  +27 36 58.24 
0.02  08 02 28.841  +15 38 56.74   08 02 28.133  +15 38 50.38   08 02 30.038  +15 39 07.08 
0.02  08 02 24.015  +44 16 21.40   08 02 25.104  +44 16 07.43   08 02 22.399  +44 16 43.30 
0.02  08 02 20.514  +30 35 43.02   08 02 21.451  +30 35 28.76   08 02 18.632  +30 36 07.11 
0.02  08 01 58.076  +17 51 52.76   08 01 57.010  +17 51 47.67   08 01 59.190  +17 51 58.28 
0.02  08 01 46.565  +41 24 47.93   08 01 46.089  +41 24 40.74   08 01 47.145  +41 24 57.70 
0.02  08 01 43.401  +32 00 33.40   08 01 43.316  +32 00 23.17   08 01 43.542  +32 00 47.57 
0.02  08 00 41.313  +63 50 27.25   08 00 41.877  +63 50 25.95   08 00 37.949  +63 50 41.56 
0.02  08 00 06.555  +32 01 47.98   08 00 08.318  +32 01 32.49   08 00 04.083  +32 02 09.56 
0.02  07 59 23.049  +27 41 48.07   07 59 22.383  +27 41 47.18   07 59 23.973  +27 41 48.81 
0.02  07 58 23.184  +25 52 23.62   07 58 23.167  +25 52 32.15   07 58 23.466  +25 52 04.56 
0.02  07 58 06.529  +36 48 41.38   07 58 07.142  +36 48 29.71   07 58 05.873  +36 49 02.01 
0.02  07 57 55.572  +51 19 46.54   07 57 56.028  +51 19 40.86   07 57 54.300  +51 20 08.83 
0.02  07 57 50.159  +11 16 04.06   07 57 50.923  +11 16 05.40   07 57 49.373  +11 16 02.01 
0.02  07 57 06.631  +11 31 36.07   07 57 07.080  +11 31 24.50   07 57 05.752  +11 32 04.39 
0.02  07 56 59.628  +40 32 47.11   07 56 59.890  +40 32 53.07   07 56 58.976  +40 32 28.69 
0.02  07 56 43.265  +31 02 48.94   07 56 43.980  +31 02 48.85   07 56 42.134  +31 02 48.92 
0.02  07 55 58.406  +60 58 12.48   07 55 56.727  +60 58 17.18   07 56 00.287  +60 58 07.10 
0.02  07 55 32.004  +23 55 27.16   07 55 32.623  +23 55 32.69   07 55 30.355  +23 55 04.31 
0.02  07 55 19.555  +13 40 57.84   07 55 20.300  +13 40 56.94   07 55 18.710  +13 40 59.01 
0.02  07 54 29.093  +32 23 22.21   07 54 28.473  +32 23 10.03   07 54 30.076  +32 23 36.09 
0.02  07 54 01.481  +45 21 02.58   07 54 02.324  +45 21 06.24   07 53 59.908  +45 20 52.99 
0.02  07 53 54.498  +49 56 26.15   07 53 52.321  +49 56 23.89   07 53 57.560  +49 56 27.30 
0.02  07 53 32.582  +39 58 40.13   07 53 32.804  +39 58 34.11   07 53 29.700  +39 59 09.68 
0.02  07 52 38.008  +19 54 37.22   07 52 38.444  +19 54 39.83   07 52 37.201  +19 54 31.77 
0.02  07 52 06.738  +24 51 18.63   07 52 09.105  +24 51 08.78   07 52 04.311  +24 51 30.24 
0.02  07 51 52.083  +11 52 55.62   07 51 52.594  +11 52 54.45   07 51 49.365  +11 53 03.21 
0.02  07 51 45.175  +31 08 11.26   07 51 44.391  +31 08 09.09   07 51 46.122  +31 08 11.77 
0.02  07 51 04.997  +27 53 13.09   07 51 04.374  +27 53 05.35   07 51 06.495  +27 53 24.81 
0.02  07 50 58.630  +11 17 11.19   07 51 00.037  +11 17 09.49   07 50 56.427  +11 17 15.55 
0.02  07 50 18.475  +58 41 36.58   07 50 19.924  +58 41 38.53   07 50 16.433  +58 41 29.75 
0.02  07 50 11.948  +15 36 53.27   07 50 12.548  +15 36 48.98   07 50 11.197  +15 36 57.16 
0.02  07 50 01.181  +56 19 48.08   07 50 02.611  +56 19 56.55   07 49 59.362  +56 19 28.79 
0.02  07 49 52.277  +41 14 42.07   07 49 52.605  +41 14 45.97   07 49 50.959  +41 14 28.77 
0.02  07 49 37.730  +38 04 43.72   07 49 38.448  +38 04 25.14   07 49 36.881  +38 05 03.81 
0.02  07 49 33.553  +32 54 07.91   07 49 32.648  +32 54 08.64   07 49 34.537  +32 54 05.98 
0.02  07 48 31.298  +56 48 24.66   07 48 32.032  +56 48 32.65   07 48 29.941  +56 48 15.13 
0.02  07 47 53.845  +51 36 21.70   07 47 53.566  +51 36 11.91   07 47 54.176  +51 36 34.58 
0.02  07 47 39.226  +30 13 31.70   07 47 38.603  +30 13 35.20   07 47 39.954  +30 13 24.11 
0.02  07 47 36.741  +22 02 14.05   07 47 36.115  +22 02 19.06   07 47 37.557  +22 02 08.82 
0.02  07 47 09.044  +29 46 38.47   07 47 09.870  +29 46 37.85   07 47 07.887  +29 46 35.63 
0.02  07 46 52.016  +33 39 45.60   07 46 51.553  +33 39 36.24   07 46 52.406  +33 39 57.40 
0.02  07 46 50.039  +37 37 23.52   07 46 50.498  +37 37 25.77   07 46 48.953  +37 37 19.89 
0.02  07 46 41.515  +18 44 05.01   07 46 41.842  +18 44 01.53   07 46 40.928  +18 44 08.46 
0.02  07 45 53.190  +39 18 51.03   07 45 56.563  +39 18 59.60   07 45 48.829  +39 18 49.21 
0.02  07 45 13.418  +56 15 35.67   07 45 14.074  +56 15 23.81   07 45 12.559  +56 15 50.61 
0.02  07 44 51.236  +29 20 07.35   07 44 51.708  +29 19 59.68   07 44 50.770  +29 20 15.79 
0.02  07 44 48.292  +16 10 09.42   07 44 48.839  +16 10 19.48   07 44 46.817  +16 09 47.86 
0.02  07 44 39.233  +24 02 27.08   07 44 39.846  +24 02 11.50   07 44 38.420  +24 02 47.92 
0.02  07 44 34.752  +49 15 30.21   07 44 34.683  +49 15 38.30   07 44 36.352  +49 14 40.43 
0.02  07 44 35.942  +47 52 45.10   07 44 37.670  +47 52 46.81   07 44 33.880  +47 52 47.63 
0.02  07 44 22.470  +43 05 42.57   07 44 22.982  +43 05 35.62   07 44 20.320  +43 06 06.63 
0.02  07 44 15.645  +43 07 04.42   07 44 14.841  +43 07 16.24   07 44 16.664  +43 06 52.55 
0.02  07 44 01.531  +14 04 17.34   07 44 01.731  +14 04 03.19   07 44 01.318  +14 04 33.07 
0.02  07 43 53.744  +21 32 00.58   07 43 54.407  +21 32 09.43   07 43 53.016  +21 31 51.61 
0.02  07 43 48.830  +38 38 35.41   07 43 49.663  +38 38 30.84   07 43 47.830  +38 38 40.54 
0.02  07 43 46.574  +51 41 17.00   07 43 47.555  +51 41 19.07   07 43 44.961  +51 41 12.08 
0.02  07 43 37.401  +59 48 06.71   07 43 38.830  +59 48 10.77   07 43 35.942  +59 48 03.17 
0.02  07 43 30.192  +37 40 23.36   07 43 30.241  +37 40 18.19   07 43 29.910  +37 40 51.91 
0.02  07 43 29.667  +49 41 37.06   07 43 29.962  +49 41 32.18   07 43 29.234  +49 41 46.49 
0.02  07 43 00.072  +44 32 34.75   07 42 57.833  +44 32 34.54   07 43 03.108  +44 32 36.90 
0.02  07 42 52.515  +63 32 16.01   07 42 53.361  +63 32 10.38   07 42 50.843  +63 32 32.73 
0.02  07 41 48.490  +26 54 53.23   07 41 48.011  +26 54 54.72   07 41 50.135  +26 54 46.07 
0.02  07 41 01.056  +43 36 24.45   07 41 02.378  +43 36 40.42   07 40 59.397  +43 36 07.21 
0.02  07 39 44.451  +57 28 16.12   07 39 45.717  +57 28 24.31   07 39 41.612  +57 27 58.10 
0.02  07 39 29.682  +18 56 39.14   07 39 30.744  +18 56 47.89   07 39 28.259  +18 56 26.38 
0.02  07 39 28.698  +41 22 25.66   07 39 29.334  +41 22 09.17   07 39 27.246  +41 22 50.63 
0.02  07 39 01.706  +38 56 10.86   07 39 02.306  +38 56 12.25   07 39 00.365  +38 56 09.41 
0.02  07 38 56.192  +31 18 34.00   07 38 56.421  +31 18 40.69   07 38 55.828  +31 18 25.35 
0.02  07 38 47.560  +47 19 47.20   07 38 47.019  +47 19 59.40   07 38 48.733  +47 19 30.29 
0.02  07 37 28.405  +32 16 18.60   07 37 29.802  +32 16 11.23   07 37 26.317  +32 16 25.08 
0.02  07 37 10.283  +20 56 10.15   07 37 10.067  +20 56 01.65   07 37 10.351  +20 56 26.13 
0.02  07 37 09.611  +52 18 01.62   07 37 10.185  +52 17 50.03   07 37 09.051  +52 18 18.56 
0.02  07 36 59.423  +38 52 24.57   07 37 01.417  +38 52 16.45   07 36 56.610  +38 52 39.03 
0.02  07 36 23.598  +29 15 58.20   07 36 22.881  +29 16 07.71   07 36 24.827  +29 15 36.50 
0.02  07 35 36.941  +32 07 27.27   07 35 36.261  +32 07 24.48   07 35 38.268  +32 07 33.82 
0.02  07 35 16.648  +58 04 00.65   07 35 18.502  +58 03 56.44   07 35 14.359  +58 04 04.83 
0.02  07 34 51.844  +39 24 35.78   07 34 52.516  +39 24 36.98   07 34 50.825  +39 24 33.37 
0.02  07 34 29.606  +29 52 04.14   07 34 29.523  +29 52 16.59   07 34 29.605  +29 51 44.42 
0.02  07 34 00.470  +26 00 24.47   07 34 00.405  +26 00 32.08   07 34 00.829  +26 00 01.35 
0.02  07 34 00.300  +44 41 28.76   07 34 01.592  +44 41 18.47   07 33 58.113  +44 41 48.06 
0.02  07 33 50.305  +23 28 18.59   07 33 49.343  +23 28 30.67   07 33 51.394  +23 27 59.18 
0.02  07 33 25.741  +64 10 22.61   07 33 26.177  +64 10 31.83   07 33 24.359  +64 09 55.95 
0.02  07 33 14.104  +32 03 10.28   07 33 14.925  +32 03 15.73   07 33 11.916  +32 02 57.09 
0.02  07 32 21.450  +37 39 37.56   07 32 21.879  +37 39 32.32   07 32 20.940  +37 39 45.93 
0.02  07 30 57.273  +63 27 06.36   07 30 56.773  +63 27 17.28   07 31 01.475  +63 26 29.09 
0.02  07 30 50.541  +44 56 01.15   07 30 49.098  +44 56 04.68   07 30 52.393  +44 55 54.97 
0.02  07 30 45.608  +56 50 38.26   07 30 44.620  +56 50 38.89   07 30 47.582  +56 50 40.12 
0.02  07 30 05.780  +30 12 07.46   07 30 06.565  +30 12 03.59   07 30 04.103  +30 12 15.43 
0.02  07 29 53.290  +57 22 02.10   07 29 54.544  +57 21 56.37   07 29 51.441  +57 22 12.53 
0.02  07 29 25.170  +37 00 29.39   07 29 25.138  +37 00 19.05   07 29 25.521  +37 00 45.41 
0.02  07 29 20.428  +31 20 44.46   07 29 21.708  +31 20 48.14   07 29 17.314  +31 20 48.84 
0.02  07 28 46.897  +27 16 36.31   07 28 46.289  +27 16 32.34   07 28 48.915  +27 16 45.85 
0.02  07 28 10.137  +39 30 27.78   07 28 10.086  +39 30 20.69   07 28 10.354  +39 30 43.17 
0.02  07 28 02.690  +43 24 12.39   07 28 02.064  +43 24 22.36   07 28 03.389  +43 23 56.13 
0.02  07 28 00.272  +55 10 03.76   07 27 59.841  +55 10 16.95   07 28 00.903  +55 09 50.20 
0.02  07 27 01.841  +35 26 40.46   07 27 00.897  +35 26 37.38   07 27 03.646  +35 26 45.74 
0.02  07 26 42.623  +29 46 19.36   07 26 42.425  +29 46 27.77   07 26 43.287  +29 45 58.86 
0.02  07 25 48.431  +39 54 31.77   07 25 49.057  +39 54 29.31   07 25 45.389  +39 54 37.00 
0.02  07 25 11.356  +44 53 39.18   07 25 12.192  +44 53 40.47   07 25 10.409  +44 53 37.37 
0.02  07 24 55.367  +31 49 30.07   07 24 56.029  +31 49 26.39   07 24 52.543  +31 49 54.88 
0.02  07 24 27.413  +33 31 52.24   07 24 26.877  +33 31 44.37   07 24 28.005  +33 32 04.76 
0.02  07 24 22.777  +27 55 54.39   07 24 23.279  +27 55 52.89   07 24 21.784  +27 55 56.31 
0.02  07 23 44.098  +36 41 40.01   07 23 43.940  +36 41 27.73   07 23 44.117  +36 41 53.43 
0.02  07 23 34.101  +35 42 45.19   07 23 33.265  +35 42 53.13   07 23 35.528  +35 42 35.22 
0.02  07 23 22.228  +29 03 27.69   07 23 23.615  +29 03 29.47   07 23 20.378  +29 03 29.32 
0.02  07 22 44.708  +30 28 42.35   07 22 43.962  +30 28 35.24   07 22 45.562  +30 28 49.53 
0.02  07 22 45.088  +32 29 48.72   07 22 45.762  +32 29 39.53   07 22 42.719  +32 30 12.03 
0.02  07 22 27.987  +46 42 46.65   07 22 29.248  +46 42 34.34   07 22 26.424  +46 43 03.75 
0.02  07 22 21.547  +25 10 54.67   07 22 22.370  +25 10 47.04   07 22 20.704  +25 11 04.72 
0.02  07 21 55.096  +24 38 29.05   07 21 54.875  +24 38 21.23   07 21 55.322  +24 38 47.98 
0.02  07 21 24.655  +35 45 53.14   07 21 24.177  +35 45 59.55   07 21 25.368  +35 45 46.20 
0.02  07 20 47.194  +39 16 08.70   07 20 46.326  +39 16 07.19   07 20 48.561  +39 16 13.78 
0.02  07 20 28.078  +24 33 47.24   07 20 28.245  +24 33 57.73   07 20 27.945  +24 33 32.18 
0.02  07 20 15.989  +38 46 37.18   07 20 16.441  +38 46 47.04   07 20 15.069  +38 46 24.77 
0.02  07 20 13.315  +57 54 16.00   07 20 13.323  +57 54 06.24   07 20 12.855  +57 54 47.40 
0.02  07 20 02.444  +59 48 24.15   07 20 03.231  +59 48 35.51   07 20 01.382  +59 48 11.95 
0.02  07 19 43.332  +32 48 03.66   07 19 42.060  +32 47 57.56   07 19 45.766  +32 48 15.88 
0.02  07 19 33.527  +23 48 16.75   07 19 32.944  +23 48 25.87   07 19 34.170  +23 48 05.75 
0.02  07 18 48.506  +34 02 26.42   07 18 46.935  +34 02 23.74   07 18 50.479  +34 02 32.84 
0.02  07 18 45.816  +37 47 33.34   07 18 46.224  +37 47 25.19   07 18 45.122  +37 47 46.81 
0.02  07 18 06.592  +40 03 13.66   07 18 08.147  +40 03 17.63   07 18 04.230  +40 03 12.64 
0.02  07 17 25.666  +48 38 03.43   07 17 26.988  +48 38 03.20   07 17 21.919  +48 38 02.23 
0.02  07 17 21.416  +37 25 24.04   07 17 20.495  +37 25 30.22   07 17 22.870  +37 25 18.49 
0.02  07 16 53.798  +53 13 49.96   07 16 53.572  +53 13 45.37   07 16 54.175  +53 14 04.23 
0.02  07 15 59.672  +40 39 58.08   07 16 00.803  +40 39 58.70   07 15 58.345  +40 39 58.34 
0.02  07 15 51.015  +52 41 52.68   07 15 51.710  +52 41 54.13   07 15 50.088  +52 41 51.35 
0.02  07 15 50.184  +45 01 00.81   07 15 51.688  +45 00 46.13   07 15 46.649  +45 01 18.32 
0.02  07 15 43.336  +33 13 07.91   07 15 43.923  +33 13 03.03   07 15 42.304  +33 13 18.04 
0.02  07 15 40.087  +38 48 15.61   07 15 39.297  +38 48 13.18   07 15 41.186  +38 48 17.07 
0.02  07 15 33.552  +38 39 17.41   07 15 33.085  +38 39 21.12   07 15 35.398  +38 38 45.94 
0.02  07 11 35.904  +44 36 13.57   07 11 35.737  +44 35 39.50   07 11 36.735  +44 36 55.56 
0.02  07 11 12.081  +53 03 49.48   07 11 11.622  +53 04 08.65   07 11 12.763  +53 03 25.83 
0.02  07 11 10.258  +54 13 28.97   07 11 09.510  +54 13 14.98   07 11 11.795  +54 13 46.23 
0.02  07 10 08.263  +52 25 19.17   07 10 08.880  +52 25 24.43   07 10 07.271  +52 25 11.96 
0.02  07 10 06.947  +37 33 50.68   07 10 07.760  +37 33 59.72   07 10 05.121  +37 33 21.29 
0.02  07 10 04.000  +56 15 38.55   07 10 03.673  +56 15 31.45   07 10 04.609  +56 15 48.23 
0.02  07 09 58.074  +57 16 52.51   07 09 55.721  +57 16 51.22   07 10 00.873  +57 16 52.75 
0.02  07 09 48.015  +51 00 41.68   07 09 51.904  +51 00 13.53   07 09 44.388  +51 01 13.23 
0.02  07 08 55.254  +42 55 48.84   07 08 55.348  +42 55 55.79   07 08 55.012  +42 55 35.50 
0.02  07 08 34.080  +50 51 22.44   07 08 33.107  +50 51 30.01   07 08 36.392  +50 51 06.98 
0.02  07 05 29.878  +51 52 00.05   07 05 28.811  +51 52 02.33   07 05 32.580  +51 51 55.32 
0.02  07 03 21.681  +43 21 10.27   07 03 21.447  +43 21 22.25   07 03 22.271  +43 20 49.04 
0.02  07 02 26.116  +59 58 18.38   07 02 25.149  +59 58 30.31   07 02 27.653  +59 57 59.23 
0.02  07 02 09.999  +52 28 06.65   07 02 10.246  +52 28 21.83   07 02 09.908  +52 27 48.95 
0.02  06 57 28.052  +60 53 03.33   06 57 26.907  +60 52 57.11   06 57 29.438  +60 53 09.99 
0.02  06 54 20.638  +58 52 04.58   06 54 18.343  +58 51 59.27   06 54 23.514  +58 52 14.29 
0.02  03 17 49.590  -00 28 32.16   03 17 49.036  -00 28 35.15   03 17 50.146  -00 28 29.16 
0.02  03 16 56.958  +00 22 16.80   03 16 57.797  +00 22 15.77   03 16 56.077  +00 22 16.33 
0.02  03 16 50.026  -01 28 34.92   03 16 50.530  -01 28 43.21   03 16 49.553  -01 28 22.06 
0.02  03 14 46.283  -00 47 47.81   03 14 45.491  -00 47 43.75   03 14 49.139  -00 47 46.84 
0.02  03 12 26.182  -00 37 08.97   03 12 26.666  -00 37 06.71   03 12 25.534  -00 37 12.56 
0.02  03 10 53.464  -00 03 19.80   03 10 53.379  -00 03 05.88   03 10 53.414  -00 03 39.12 
0.02  03 07 14.114  +00 50 16.42   03 07 14.436  +00 50 13.36   03 07 13.573  +00 50 23.22 
0.02  03 04 48.268  -00 52 29.00   03 04 49.717  -00 52 26.19   03 04 45.962  -00 52 44.88 
0.02  03 01 04.047  -08 24 23.45   03 01 03.715  -08 24 25.03   03 01 05.816  -08 24 05.36 
0.02  02 59 00.257  +00 49 26.15   02 58 59.846  +00 49 28.63   02 59 01.079  +00 49 18.47 
0.02  02 55 14.325  +00 26 53.37   02 55 15.109  +00 26 55.46   02 55 12.072  +00 26 46.83 
0.02  02 54 51.798  -00 22 36.51   02 54 51.433  -00 22 27.52   02 54 52.380  -00 22 53.98 
0.02  02 52 04.899  -08 49 27.11   02 52 05.790  -08 49 33.31   02 52 03.431  -08 49 14.22 
0.02  02 51 04.741  -01 33 16.21   02 51 05.740  -01 33 00.43   02 51 03.332  -01 33 32.23 
0.02  02 50 48.691  +00 02 08.05   02 50 49.118  +00 02 10.09   02 50 48.125  +00 02 02.91 
0.02  02 44 48.301  -07 47 40.85   02 44 47.661  -07 47 41.74   02 44 49.149  -07 47 41.80 
0.02  02 43 53.013  -02 11 03.52   02 43 53.465  -02 11 10.49   02 43 52.406  -02 10 50.61 
0.02  02 43 45.537  -09 17 31.62   02 43 46.651  -09 17 22.10   02 43 44.192  -09 17 42.72 
0.02  02 43 01.764  +00 00 21.35   02 43 02.797  +00 00 24.32   02 43 00.646  +00 00 14.60 
0.02  02 41 42.622  +00 48 22.54   02 41 42.646  +00 48 11.57   02 41 42.689  +00 48 34.53 
0.02  02 40 07.618  -09 28 35.82   02 40 07.049  -09 28 43.31   02 40 08.259  -09 28 28.95 
0.02  02 39 09.381  -08 51 16.68   02 39 08.866  -08 51 09.18   02 39 10.037  -08 51 28.05 
0.02  02 35 52.022  -08 04 34.06   02 35 51.543  -08 04 31.18   02 35 52.701  -08 04 39.01 
0.02  02 35 46.976  -00 32 52.62   02 35 47.516  -00 32 55.54   02 35 46.093  -00 32 51.66 
0.02  02 35 44.374  -09 35 41.31   02 35 45.097  -09 35 43.26   02 35 43.536  -09 35 40.61 
0.02  02 35 26.489  -01 52 07.04   02 35 26.842  -01 52 03.07   02 35 25.513  -01 52 31.58 
0.02  02 32 39.125  -01 05 17.51   02 32 39.224  -01 05 30.46   02 32 38.851  -01 05 00.79 
0.02  02 31 02.838  -00 13 59.60   02 31 03.203  -00 14 06.92   02 31 02.308  -00 13 46.12 
0.02  02 30 40.326  +00 20 17.95   02 30 40.744  +00 20 09.66   02 30 39.433  +00 20 31.49 
0.02  02 29 38.684  +00 25 21.41   02 29 39.205  +00 25 28.77   02 29 37.328  +00 25 01.84 
0.02  02 27 46.376  -08 16 39.23   02 27 45.552  -08 16 43.24   02 27 48.402  -08 16 29.73 
0.02  02 21 15.297  -00 16 02.51   02 21 14.797  -00 16 05.48   02 21 16.923  -00 15 44.18 
0.02  02 19 05.156  -08 50 50.25   02 19 05.038  -08 50 58.96   02 19 05.090  -08 50 35.57 
0.02  02 18 32.493  -03 13 33.09   02 18 33.198  -03 13 31.33   02 18 31.152  -03 13 40.27 
0.02  02 17 38.611  -01 12 07.81   02 17 39.003  -01 12 15.97   02 17 38.065  -01 11 58.21 
0.02  02 16 57.382  -08 09 15.40   02 16 57.859  -08 09 19.02   02 16 55.709  -08 09 06.37 
0.02  02 15 43.004  -09 03 19.47   02 15 43.433  -09 03 30.44   02 15 42.513  -09 03 03.44 
0.02  02 14 37.167  +00 42 35.36   02 14 37.179  +00 42 21.64   02 14 37.414  +00 42 52.20 
0.02  02 12 02.120  -00 27 49.93   02 12 01.530  -00 27 50.12   02 12 03.507  -00 27 50.96 
0.02  02 11 10.345  -01 12 42.64   02 11 09.700  -01 12 44.93   02 11 11.133  -01 12 39.36 
0.02  02 10 33.040  -08 22 17.93   02 10 33.199  -08 22 08.50   02 10 32.982  -08 22 28.52 
0.02  02 08 09.606  -05 38 38.87   02 08 08.613  -05 38 14.41   02 08 10.619  -05 39 15.50 
0.02  02 07 32.555  -01 58 08.94   02 07 32.164  -01 57 47.93   02 07 32.947  -01 58 34.93 
0.02  02 07 14.362  +01 18 07.01   02 07 14.718  +01 18 15.09   02 07 13.730  +01 17 55.83 
0.02  02 07 11.167  -02 56 31.08   02 07 11.407  -02 56 20.10   02 07 10.449  -02 56 55.50 
0.02  02 05 45.287  +00 31 40.30   02 05 45.665  +00 31 46.23   02 05 44.846  +00 31 26.88 
0.02  02 05 06.546  -09 46 27.79   02 05 06.023  -09 46 29.92   02 05 07.912  -09 46 25.40 
0.02  02 04 35.882  -06 19 22.23   02 04 35.860  -06 19 35.45   02 04 35.939  -06 19 00.73 
0.02  02 04 00.456  -08 01 51.07   02 04 00.979  -08 01 53.87   02 03 59.775  -08 01 47.13 
0.02  02 02 34.328  +00 03 01.72   02 02 34.296  +00 03 12.71   02 02 34.453  +00 02 34.42 
0.02  02 02 17.243  -01 07 40.00   02 02 15.943  -01 07 43.72   02 02 18.894  -01 07 35.33 
0.02  02 01 55.865  -07 56 07.55   02 01 55.817  -07 56 26.35   02 01 55.866  -07 55 41.46 
0.02  01 59 21.507  -07 51 50.83   01 59 21.136  -07 51 35.12   01 59 22.877  -07 52 22.45 
0.02  01 58 59.937  +00 13 58.34   01 58 58.859  +00 14 09.54   01 59 01.223  +00 13 43.20 
0.02  01 51 25.997  -08 24 52.45   01 51 26.430  -08 24 52.28   01 51 24.883  -08 24 57.98 
0.02  01 44 43.641  -02 11 38.43   01 44 43.202  -02 11 31.64   01 44 44.290  -02 11 50.21 
0.02  01 42 06.977  +00 14 58.25   01 42 06.583  +00 15 09.15   01 42 07.859  +00 14 32.54 
0.02  01 37 21.810  -01 24 28.64   01 37 21.184  -01 24 26.16   01 37 22.656  -01 24 34.69 
0.02  01 35 10.456  -10 45 01.78   01 35 10.769  -10 45 01.34   01 35 08.625  -10 45 09.78 
0.02  01 35 03.811  +01 13 25.29   01 35 04.537  +01 13 31.98   01 35 02.782  +01 13 17.26 
0.02  01 33 51.776  -01 01 49.98   01 33 51.533  -01 01 59.75   01 33 51.943  -01 01 34.07 
0.02  01 33 04.900  -10 03 41.52   01 33 04.680  -10 03 31.73   01 33 05.301  -10 03 52.93 
0.02  01 31 56.808  +00 34 36.70   01 31 55.786  +00 34 35.30   01 31 58.038  +00 34 41.45 
0.02  01 31 50.305  -09 50 52.54   01 31 50.093  -09 50 42.90   01 31 51.330  -09 51 35.36 
0.02  01 30 58.630  -09 06 16.21   01 30 57.561  -09 06 14.99   01 31 00.206  -09 06 16.05 
0.02  01 29 56.779  +00 23 38.41   01 29 58.074  +00 23 43.79   01 29 55.372  +00 23 34.85 
0.02  01 29 43.244  -09 32 51.95   01 29 41.494  -09 33 09.18   01 29 45.398  -09 32 34.80 
0.02  01 28 48.849  -00 52 10.77   01 28 49.285  -00 52 10.54   01 28 48.278  -00 52 12.05 
0.02  01 25 59.671  -00 04 36.01   01 26 01.244  -00 04 31.64   01 25 57.558  -00 04 47.85 
0.02  01 23 10.923  -09 39 24.81   01 23 11.445  -09 39 25.15   01 23 10.334  -09 39 24.53 
0.02  01 21 57.977  -08 49 37.49   01 21 57.158  -08 49 36.16   01 21 59.315  -08 49 34.38 
0.02  01 19 59.454  +01 29 37.86   01 20 00.205  +01 29 40.82   01 19 58.361  +01 29 34.91 
0.02  01 18 55.709  -10 19 21.73   01 18 56.582  -10 19 17.99   01 18 53.316  -10 19 33.48 
0.02  01 15 47.402  -08 57 56.39   01 15 46.769  -08 57 54.83   01 15 48.223  -08 57 57.81 
0.02  01 06 41.209  -00 51 52.29   01 06 41.669  -00 51 58.68   01 06 40.112  -00 51 36.70 
0.02  01 04 58.124  +00 51 15.20   01 04 58.889  +00 51 12.32   01 04 56.863  +00 51 17.08 
0.02  01 04 28.544  -10 08 18.46   01 04 28.868  -10 08 33.64   01 04 27.738  -10 07 51.47 
0.02  01 04 13.826  -00 22 17.08   01 04 14.826  -00 22 16.74   01 04 12.790  -00 22 17.95 
0.02  00 59 39.575  -08 50 20.09   00 59 40.235  -08 50 02.79   00 59 38.683  -08 50 39.64 
0.02  00 58 17.440  +00 45 05.32   00 58 17.407  +00 44 55.02   00 58 17.525  +00 45 17.28 
0.02  00 57 55.189  -02 08 13.98   00 57 54.514  -02 08 09.18   00 57 58.223  -02 08 18.31 
0.02  00 54 52.337  -11 09 51.65   00 54 52.652  -11 10 03.28   00 54 51.863  -11 09 40.10 
0.02  00 53 55.090  -00 28 51.06   00 53 54.971  -00 29 00.59   00 53 55.377  -00 28 39.70 
0.02  00 53 42.223  -00 04 33.29   00 53 42.338  -00 04 24.97   00 53 41.952  -00 04 46.10 
0.02  00 52 55.802  -01 08 48.45   00 52 55.666  -01 08 43.39   00 52 56.543  -01 09 16.43 
0.02  00 51 40.794  -10 53 00.69   00 51 40.994  -10 53 08.21   00 51 40.139  -10 52 48.28 
0.02  00 42 18.589  -01 44 09.50   00 42 17.968  -01 44 13.25   00 42 19.866  -01 44 07.70 
0.02  00 42 10.328  -00 48 02.78   00 42 09.961  -00 47 58.79   00 42 11.286  -00 48 16.22 
0.02  00 39 48.835  -10 30 57.18   00 39 49.982  -10 30 53.13   00 39 47.340  -10 31 05.46 
0.02  00 39 12.854  +00 23 19.50   00 39 14.276  +00 22 49.17   00 39 10.904  +00 23 50.97 
0.02  00 37 15.393  +01 04 40.50   00 37 16.096  +01 04 30.24   00 37 14.656  +01 04 53.13 
0.02  00 37 12.153  -09 28 10.01   00 37 12.516  -09 28 14.43   00 37 10.570  -09 27 23.53 
0.02  00 37 03.959  -01 09 04.45   00 37 03.642  -01 08 53.00   00 37 04.486  -01 09 20.45 
0.02  00 36 05.740  -00 11 03.99   00 36 06.332  -00 11 08.13   00 36 04.858  -00 10 59.66 
0.02  00 35 14.570  +01 14 28.87   00 35 15.067  +01 14 15.45   00 35 13.238  +01 14 56.98 
0.02  00 35 09.391  -09 47 27.33   00 35 08.915  -09 47 27.95   00 35 10.357  -09 47 22.52 
0.02  00 32 27.695  -09 30 50.06   00 32 27.608  -09 30 40.02   00 32 27.995  -09 31 03.80 
0.02  00 32 24.612  -02 02 52.70   00 32 25.186  -02 02 50.68   00 32 23.587  -02 02 56.46 
0.02  00 29 15.006  -01 36 18.18   00 29 15.683  -01 36 12.52   00 29 14.045  -01 36 24.34 
0.02  00 29 13.088  -01 09 26.75   00 29 12.362  -01 09 21.73   00 29 14.173  -01 09 34.92 
0.02  00 28 45.642  -00 03 33.40   00 28 46.525  -00 03 36.13   00 28 44.357  -00 03 24.60 
0.02  00 23 10.548  +00 58 34.45   00 23 11.170  +00 58 31.70   00 23 09.729  +00 58 39.14 
0.02  00 15 28.367  +00 01 21.92   00 15 27.820  +00 01 30.06   00 15 29.290  +00 01 08.20 
0.02  00 12 47.680  +00 47 15.75   00 12 48.434  +00 47 16.83   00 12 46.655  +00 47 14.07 
0.02  00 12 11.573  -01 19 05.52   00 12 11.725  -01 18 56.28   00 12 10.681  -01 19 40.77 
0.02  00 11 19.372  -01 13 52.05   00 11 18.777  -01 13 54.01   00 11 20.213  -01 13 49.67 
0.02  00 09 40.901  -10 46 39.72   00 09 40.067  -10 46 51.57   00 09 42.630  -10 46 26.65 
0.02  00 08 25.889  -02 14 04.68   00 08 26.281  -02 14 18.50   00 08 25.199  -02 13 44.65 
0.02  00 08 04.876  -00 06 26.76   00 08 04.181  -00 06 28.31   00 08 05.921  -00 06 25.78 
0.02  00 07 12.632  -11 05 46.16   00 07 13.004  -11 05 39.54   00 07 12.202  -11 05 54.50 
0.02  00 04 10.998  -00 59 12.82   00 04 11.234  -00 59 00.39   00 04 10.693  -00 59 36.80 
0.02  00 03 50.659  -10 41 54.43   00 03 49.883  -10 42 00.47   00 03 51.629  -10 41 48.61 
0.02  00 01 21.439  -01 27 14.02   00 01 21.133  -01 27 03.87   00 01 21.766  -01 27 26.95 
0.02  00 01 09.129  -09 39 57.16   00 01 10.405  -09 39 45.49   00 01 07.426  -09 40 13.04 
0.02  23 59 38.472  -10 07 39.53   23 59 38.904  -10 07 33.84   23 59 37.504  -10 08 00.84 
0.02  23 58 20.980  -08 23 58.03   23 58 21.153  -08 23 44.09   23 58 20.922  -08 24 18.82 
0.02  23 58 02.817  -08 37 38.49   23 58 03.172  -08 37 14.50   23 58 02.427  -08 38 18.37 
0.02  23 57 54.165  -09 47 45.89   23 57 55.756  -09 47 45.43   23 57 51.564  -09 47 44.84 
0.02  23 57 46.035  -00 27 44.42   23 57 46.419  -00 27 56.99   23 57 44.248  -00 26 59.35 
0.02  23 56 31.912  -10 57 22.64   23 56 33.184  -10 57 45.56   23 56 29.387  -10 56 47.86 
0.02  23 56 09.263  +01 19 29.38   23 56 09.998  +01 19 36.17   23 56 06.004  +01 19 17.10 
0.02  23 51 35.083  -10 37 43.77   23 51 34.542  -10 37 39.45   23 51 38.175  -10 37 58.35 
0.02  23 47 59.190  +00 56 34.52   23 47 59.938  +00 56 31.11   23 47 56.609  +00 56 58.01 
0.02  23 45 12.496  -01 09 33.84   23 45 13.446  -01 09 44.96   23 45 11.373  -01 09 23.58 
0.02  23 42 04.609  -08 56 10.86   23 42 04.814  -08 55 51.28   23 42 04.483  -08 56 31.74 
0.02  23 39 53.505  -09 02 45.22   23 39 53.189  -09 02 38.01   23 39 53.835  -09 02 55.22 
0.02  23 38 51.904  -09 32 10.69   23 38 51.376  -09 32 17.43   23 38 54.542  -09 31 37.16 
0.02  23 38 41.320  -01 37 31.66   23 38 40.883  -01 37 32.30   23 38 42.025  -01 37 30.41 
0.02  23 37 56.248  -09 10 19.20   23 37 57.008  -09 10 19.89   23 37 54.109  -09 10 20.91 
0.02  23 36 53.032  +01 24 08.72   23 36 52.971  +01 23 59.48   23 36 53.202  +01 24 41.82 
0.02  23 35 34.682  -09 27 39.34   23 35 33.553  -09 27 26.70   23 35 37.427  -09 28 19.84 
0.02  23 34 20.694  -10 48 15.61   23 34 21.336  -10 48 08.15   23 34 18.248  -10 48 38.22 
0.02  23 34 09.852  -01 32 21.72   23 34 09.476  -01 32 27.42   23 34 10.589  -01 32 01.74 
0.02  23 33 27.876  -01 33 25.50   23 33 25.654  -01 33 37.68   23 33 30.763  -01 32 59.77 
0.02  23 29 59.395  -00 40 33.88   23 30 01.579  -00 40 25.96   23 29 55.656  -00 40 44.29 
0.02  23 29 41.768  -08 57 20.83   23 29 41.893  -08 57 12.50   23 29 41.377  -08 57 36.44 
0.02  23 27 57.192  -02 09 50.97   23 27 57.623  -02 10 04.58   23 27 56.672  -02 09 36.84 
0.02  23 24 50.166  -10 12 24.47   23 24 50.721  -10 12 23.63   23 24 49.527  -10 12 25.46 
0.02  23 22 53.039  -09 36 25.55   23 22 52.823  -09 36 20.61   23 22 53.775  -09 36 37.27 
0.02  23 16 36.347  -01 20 45.28   23 16 37.727  -01 20 54.76   23 16 34.117  -01 20 31.70 
0.02  23 14 19.108  -01 50 30.40   23 14 18.986  -01 50 20.19   23 14 19.344  -01 50 57.27 
0.02  23 12 43.405  +00 55 31.54   23 12 43.575  +00 55 41.93   23 12 42.951  +00 55 09.12 
0.02  23 11 14.373  -10 14 12.95   23 11 14.932  -10 14 11.58   23 11 12.559  -10 14 24.60 
0.02  23 10 59.533  -10 20 12.89   23 11 00.050  -10 20 09.93   23 10 58.895  -10 20 15.96 
0.02  23 10 00.577  -00 35 17.15   23 10 01.157  -00 35 13.52   23 09 57.457  -00 35 25.32 
0.02  23 08 00.721  -01 55 49.22   23 08 00.837  -01 55 40.88   23 08 00.364  -01 56 06.07 
0.02  23 07 45.960  -00 42 33.20   23 07 47.651  -00 42 44.10   23 07 43.786  -00 42 14.56 
0.02  23 03 25.964  -00 21 37.21   23 03 25.008  -00 21 36.82   23 03 26.927  -00 21 37.59 
0.02  22 58 04.486  -10 21 48.58   22 58 04.266  -10 21 37.66   22 58 05.543  -10 22 30.86 
0.02  22 57 04.994  -00 55 44.20   22 57 05.792  -00 55 44.20   22 57 02.745  -00 55 46.35 
0.02  22 56 35.297  -00 11 36.39   22 56 35.811  -00 11 42.75   22 56 34.131  -00 11 22.85 
0.02  22 56 25.778  -00 13 42.50   22 56 26.299  -00 13 21.58   22 56 25.285  -00 14 07.98 
0.02  22 54 50.692  -08 44 31.66   22 54 52.524  -08 44 32.12   22 54 47.932  -08 44 39.55 
0.02  22 51 01.700  -02 13 30.68   22 51 02.250  -02 13 17.96   22 51 00.203  -02 14 17.23 
0.02  22 49 45.138  -08 07 04.09   22 49 44.624  -08 07 08.08   22 49 47.497  -08 06 56.88 
0.02  22 45 31.402  -02 10 52.73   22 45 31.867  -02 11 13.15   22 45 30.365  -02 10 13.94 
0.02  22 45 05.749  -10 00 40.05   22 45 04.246  -10 00 39.96   22 45 08.055  -10 00 31.09 
0.02  22 43 45.347  -00 56 55.57   22 43 44.735  -00 56 59.33   22 43 47.649  -00 56 44.81 
0.02  22 39 00.052  -00 35 15.46   22 39 00.318  -00 35 06.76   22 38 59.154  -00 35 44.67 
0.02  22 32 11.230  -08 05 02.12   22 32 11.433  -08 05 14.23   22 32 09.432  -08 04 16.84 
0.02  22 31 13.135  -07 37 25.04   22 31 12.737  -07 37 22.93   22 31 15.244  -07 37 39.50 
0.02  22 29 37.871  -09 45 24.64   22 29 37.319  -09 45 16.29   22 29 39.407  -09 46 10.94 
0.02  22 27 35.916  -00 19 05.02   22 27 36.339  -00 18 55.39   22 27 33.487  -00 19 47.45 
0.02  22 26 45.634  +01 25 03.80   22 26 45.572  +01 25 18.19   22 26 45.819  +01 24 47.71 
0.02  22 26 31.271  -00 01 12.18   22 26 31.385  -00 01 01.43   22 26 30.931  -00 01 25.07 
0.02  22 24 36.281  -08 18 26.95   22 24 36.941  -08 18 18.03   22 24 35.500  -08 18 40.51 
0.02  22 23 50.314  -00 11 28.31   22 23 50.830  -00 11 17.77   22 23 49.605  -00 12 01.42 
0.02  22 22 42.438  -07 31 43.16   22 22 42.432  -07 32 00.28   22 22 42.485  -07 31 25.09 
0.02  22 19 53.168  -00 27 53.10   22 19 54.074  -00 27 49.91   22 19 51.310  -00 28 08.58 
0.02  22 19 39.709  -09 42 01.45   22 19 39.902  -09 42 05.53   22 19 38.965  -09 41 49.47 
0.02  22 15 55.866  -09 42 10.27   22 15 56.449  -09 41 58.49   22 15 53.648  -09 42 40.03 
0.02  22 15 03.166  -09 10 07.41   22 15 03.786  -09 10 14.03   22 15 00.803  -09 09 25.03 
0.02  22 13 25.130  -08 05 20.36   22 13 25.717  -08 05 30.36   22 13 23.706  -08 04 39.80 
0.02  22 12 08.210  +00 12 47.52   22 12 07.767  +00 12 44.97   22 12 10.309  +00 12 50.76 
0.02  22 12 03.057  -08 40 35.12   22 12 02.660  -08 40 22.10   22 12 03.385  -08 40 55.32 
0.02  22 10 05.007  -01 51 39.40   22 10 05.408  -01 51 30.12   22 10 04.621  -01 51 53.98 
0.02  22 08 43.812  -00 29 54.49   22 08 43.959  -00 30 02.41   22 08 42.337  -00 29 02.99 
0.02  22 08 16.998  +00 11 08.54   22 08 16.833  +00 11 14.84   22 08 17.372  +00 10 59.99 
0.02  22 05 13.496  -00 04 28.62   22 05 13.864  -00 04 47.67   22 05 12.697  -00 04 01.75 
0.02  22 04 11.156  +00 20 18.35   22 04 10.919  +00 20 29.89   22 04 11.234  +00 20 03.28 
0.02  22 03 15.780  -00 50 36.02   22 03 16.218  -00 50 43.10   22 03 14.320  -00 50 23.48 
0.02  21 59 34.452  -09 10 22.21   21 59 33.861  -09 10 21.46   21 59 35.529  -09 10 23.26 
0.02  21 56 40.367  -07 51 39.61   21 56 40.605  -07 51 47.91   21 56 39.659  -07 51 22.91 
0.02  21 54 37.865  -07 11 01.35   21 54 36.614  -07 10 53.43   21 54 39.439  -07 11 09.22 
0.02  21 54 23.398  +01 16 48.73   21 54 23.852  +01 17 05.33   21 54 22.748  +01 16 29.71 
0.02  21 52 28.451  -06 39 04.33   21 52 28.170  -06 38 59.78   21 52 28.818  -06 39 14.98 
0.02  21 45 28.275  -01 42 14.05   21 45 29.467  -01 42 12.98   21 45 27.060  -01 42 16.45 
0.02  21 45 14.563  +01 23 21.03   21 45 15.983  +01 23 26.75   21 45 12.736  +01 23 12.79 
0.02  21 44 52.660  +00 50 32.47   21 44 52.360  +00 50 20.96   21 44 54.615  +00 51 09.08 
0.02  21 41 11.893  -06 39 30.67   21 41 11.584  -06 40 02.98   21 41 12.671  -06 38 53.89 
0.02  21 41 11.367  +01 11 40.82   21 41 11.843  +01 11 37.09   21 41 10.122  +01 11 50.17 
0.02  21 40 37.722  -08 03 02.63   21 40 38.324  -08 02 50.63   21 40 35.858  -08 03 24.09 
0.02  21 40 16.511  -00 18 28.62   21 40 16.132  -00 18 21.48   21 40 16.971  -00 18 37.38 
0.02  21 40 12.567  -06 45 15.82   21 40 11.684  -06 45 11.75   21 40 14.026  -06 45 23.81 
0.02  21 38 55.363  -07 40 57.52   21 38 55.430  -07 41 01.31   21 38 55.147  -07 40 26.88 
0.02  21 37 25.060  -08 11 05.72   21 37 25.535  -08 11 05.09   21 37 23.968  -08 11 12.76 
0.02  21 37 19.668  -08 28 03.24   21 37 20.092  -08 27 59.86   21 37 18.504  -08 28 06.74 
0.02  21 36 53.231  -07 49 18.10   21 36 53.698  -07 49 24.86   21 36 50.773  -07 48 34.70 
0.02  21 35 50.416  -07 52 31.95   21 35 49.142  -07 52 37.66   21 35 51.885  -07 52 27.67 
0.02  21 35 26.228  -00 57 43.54   21 35 25.617  -00 57 42.13   21 35 28.699  -00 58 00.42 
0.02  21 33 44.203  -01 57 16.51   21 33 45.099  -01 57 29.54   21 33 42.433  -01 56 50.78 
0.02  21 31 53.677  -07 49 53.01   21 31 53.302  -07 50 00.71   21 31 54.814  -07 49 38.79 
0.02  21 31 14.415  -02 03 04.19   21 31 14.607  -02 02 54.17   21 31 14.402  -02 03 24.12 
0.02  21 30 40.624  +00 27 54.12   21 30 40.320  +00 27 46.44   21 30 41.218  +00 28 06.76 
0.02  21 24 26.560  -00 47 26.96   21 24 27.293  -00 47 23.47   21 24 24.917  -00 47 26.69 
0.02  21 20 34.046  -00 27 03.84   21 20 33.589  -00 27 05.08   21 20 35.369  -00 27 01.96 
0.02  21 20 17.490  -01 41 03.57   21 20 17.948  -01 40 51.23   21 20 16.943  -01 41 15.88 
0.02  21 20 16.474  +00 17 17.17   21 20 15.529  +00 17 00.54   21 20 18.229  +00 17 43.12 
0.02  21 03 12.627  -05 53 30.06   21 03 12.235  -05 53 37.32   21 03 13.831  -05 52 55.10 
0.02  17 43 24.577  +62 04 33.39   17 43 19.106  +62 04 34.37   17 43 30.471  +62 04 29.53 
0.02  17 41 37.238  +62 44 04.23   17 41 35.509  +62 43 36.15   17 41 39.063  +62 44 37.35 
0.02  17 41 22.673  +58 09 43.34   17 41 23.622  +58 09 37.98   17 41 19.300  +58 10 07.98 
0.02  17 41 18.990  +52 29 08.33   17 41 18.954  +52 29 24.39   17 41 19.480  +52 28 30.50 
0.02  17 40 48.207  +53 02 12.99   17 40 48.528  +53 02 30.46   17 40 47.375  +53 01 48.76 
0.02  17 38 46.520  +50 59 37.96   17 38 45.863  +50 59 48.95   17 38 47.935  +50 58 53.15 
0.02  17 38 16.006  +54 09 57.83   17 38 14.262  +54 09 55.65   17 38 21.327  +54 10 13.87 
0.02  17 36 58.378  +51 32 28.15   17 36 58.409  +51 32 38.95   17 36 59.458  +51 31 42.95 
0.02  17 36 49.231  +56 38 01.79   17 36 48.792  +56 37 52.00   17 36 49.754  +56 38 57.75 
0.02  17 35 47.713  +45 30 51.77   17 35 47.094  +45 30 52.95   17 35 51.146  +45 30 54.93 
0.02  17 34 57.723  +50 25 34.72   17 34 59.033  +50 25 17.01   17 34 54.969  +50 26 15.41 
0.02  17 34 45.463  +62 21 55.26   17 34 46.937  +62 21 48.75   17 34 40.062  +62 22 21.89 
0.02  17 33 51.069  +42 36 38.21   17 33 51.901  +42 36 30.44   17 33 50.242  +42 36 48.33 
0.02  17 32 37.361  +55 29 49.84   17 32 37.518  +55 29 42.38   17 32 36.084  +55 30 17.24 
0.02  17 31 25.331  +61 16 32.19   17 31 26.332  +61 16 12.74   17 31 22.546  +61 17 12.78 
0.02  17 30 41.455  +53 06 53.39   17 30 40.245  +53 06 55.75   17 30 43.489  +53 06 48.89 
0.02  17 30 40.976  +38 40 54.88   17 30 41.391  +38 40 58.31   17 30 38.038  +38 40 24.48 
0.02  17 30 18.538  +47 45 30.07   17 30 18.786  +47 45 17.11   17 30 18.318  +47 45 46.81 
0.02  17 30 21.679  +53 09 43.18   17 30 23.662  +53 09 33.30   17 30 17.315  +53 09 55.60 
0.02  17 30 03.490  +56 20 19.98   17 30 01.878  +56 20 24.39   17 30 08.244  +56 20 14.03 
0.02  17 28 53.555  +60 44 51.24   17 28 51.881  +60 45 11.35   17 28 55.315  +60 44 30.56 
0.02  17 28 23.355  +39 16 10.29   17 28 22.743  +39 16 09.06   17 28 24.399  +39 16 14.20 
0.02  17 28 02.872  +40 45 48.80   17 28 03.056  +40 45 39.99   17 28 02.812  +40 46 16.14 
0.02  17 27 48.126  +39 24 49.22   17 27 47.849  +39 24 41.99   17 27 49.268  +39 25 40.50 
0.02  17 27 37.485  +48 22 32.74   17 27 39.679  +48 22 20.87   17 27 35.087  +48 22 42.01 
0.02  17 27 28.858  +32 36 18.21   17 27 29.197  +32 36 25.31   17 27 28.117  +32 35 51.53 
0.02  17 27 21.595  +34 54 01.93   17 27 22.344  +34 54 02.26   17 27 20.064  +34 54 05.48 
0.02  17 27 17.165  +56 23 50.89   17 27 17.608  +56 23 43.19   17 27 13.834  +56 24 33.36 
0.02  17 26 59.319  +59 40 17.68   17 26 57.183  +59 39 56.34   17 27 03.814  +59 40 52.62 
0.02  17 25 59.349  +57 07 55.33   17 26 02.689  +57 07 44.72   17 25 55.075  +57 08 12.98 
0.02  17 25 46.212  +35 43 51.85   17 25 47.148  +35 43 45.49   17 25 43.678  +35 44 18.02 
0.02  17 25 08.186  +40 39 31.21   17 25 09.303  +40 39 08.53   17 25 07.116  +40 39 57.47 
0.02  17 25 04.582  +36 20 24.72   17 25 04.242  +36 20 38.79   17 25 06.573  +36 19 37.74 
0.02  17 23 41.123  +43 19 16.91   17 23 41.886  +43 19 22.79   17 23 36.997  +43 18 57.87 
0.02  17 23 36.405  +54 56 51.30   17 23 34.926  +54 56 40.80   17 23 38.882  +54 57 23.45 
0.02  17 22 40.913  +54 13 25.86   17 22 41.143  +54 13 35.86   17 22 40.307  +54 13 12.15 
0.02  17 22 23.685  +32 01 27.95   17 22 24.571  +32 01 21.89   17 22 22.172  +32 01 37.47 
0.02  17 21 55.498  +38 32 28.07   17 21 57.785  +38 33 04.17   17 21 52.542  +38 31 43.54 
0.02  17 21 40.654  +48 36 37.13   17 21 40.384  +48 36 28.32   17 21 40.830  +48 37 00.22 
0.02  17 21 36.279  +43 54 57.58   17 21 32.706  +43 55 02.32   17 21 40.935  +43 54 59.07 
0.02  17 21 30.539  +30 04 40.18   17 21 30.565  +30 04 32.57   17 21 30.703  +30 04 53.49 
0.02  17 21 34.001  +61 13 00.82   17 21 36.125  +61 12 56.69   17 21 29.896  +61 13 01.93 
0.02  17 21 11.381  +31 44 59.68   17 21 10.407  +31 44 45.74   17 21 13.099  +31 45 24.70 
0.02  17 21 12.943  +47 47 04.97   17 21 13.676  +47 47 11.52   17 21 09.656  +47 46 48.24 
0.02  17 20 40.466  +44 45 11.80   17 20 40.258  +44 45 03.43   17 20 40.830  +44 45 25.93 
0.02  17 20 34.722  +29 25 52.69   17 20 35.121  +29 25 44.32   17 20 34.268  +29 26 02.65 
0.02  17 20 09.612  +38 25 40.57   17 20 09.463  +38 25 34.92   17 20 10.362  +38 25 57.19 
0.02  17 19 30.889  +29 38 56.73   17 19 32.664  +29 39 10.73   17 19 28.367  +29 38 40.83 
0.02  17 19 10.765  +31 33 49.50   17 19 11.377  +31 33 53.25   17 19 07.629  +31 33 31.80 
0.02  17 18 41.270  +60 36 29.01   17 18 39.246  +60 36 17.24   17 18 43.368  +60 36 40.30 
0.02  17 18 37.215  +22 24 44.42   17 18 37.234  +22 24 37.12   17 18 37.346  +22 25 32.37 
0.02  17 18 15.229  +39 47 42.36   17 18 14.029  +39 47 25.90   17 18 16.365  +39 48 03.97 
0.02  17 17 02.540  +30 19 31.99   17 17 02.619  +30 19 23.95   17 17 02.852  +30 19 53.83 
0.02  17 16 57.886  +34 32 58.44   17 16 58.106  +34 32 49.61   17 16 57.422  +34 33 12.99 
0.02  17 16 08.411  +37 33 44.91   17 16 08.827  +37 33 40.20   17 16 07.137  +37 34 08.43 
0.02  17 15 22.122  +47 09 02.73   17 15 21.667  +47 08 50.76   17 15 24.743  +47 09 37.11 
0.02  17 14 50.682  +31 22 35.34   17 14 50.268  +31 22 36.70   17 14 52.409  +31 22 33.06 
0.02  17 14 31.166  +51 21 20.79   17 14 31.985  +51 21 43.25   17 14 30.577  +51 20 28.31 
0.02  17 14 30.638  +28 15 58.42   17 14 29.957  +28 16 15.01   17 14 31.208  +28 15 40.69 
0.02  17 13 40.847  +51 00 16.39   17 13 40.415  +51 00 21.32   17 13 41.354  +51 00 07.23 
0.02  17 13 02.369  +30 49 28.99   17 13 01.809  +30 49 33.32   17 13 04.566  +30 48 54.80 
0.02  17 12 23.609  +41 09 09.42   17 12 23.408  +41 09 01.54   17 12 24.185  +41 09 22.79 
0.02  17 12 05.083  +36 28 45.66   17 12 05.807  +36 28 39.26   17 12 02.334  +36 29 17.14 
0.02  17 11 41.828  +54 26 15.25   17 11 42.291  +54 26 22.07   17 11 41.318  +54 26 06.38 
0.02  17 10 58.400  +46 24 20.87   17 10 56.724  +46 24 14.48   17 11 00.237  +46 24 26.78 
0.02  17 10 59.192  +37 13 36.40   17 11 00.264  +37 13 33.59   17 10 56.105  +37 13 34.16 
0.02  17 10 43.696  +26 03 19.33   17 10 43.301  +26 03 15.14   17 10 45.043  +26 03 44.47 
0.02  17 10 41.020  +24 55 20.77   17 10 40.665  +24 55 18.73   17 10 43.650  +24 55 26.44 
0.02  17 10 07.201  +61 31 06.14   17 10 08.308  +61 31 01.20   17 10 00.621  +61 31 18.71 
0.02  17 09 38.121  +43 03 41.00   17 09 39.032  +43 03 57.69   17 09 36.944  +43 03 12.21 
0.02  17 09 04.507  +22 00 36.10   17 09 03.389  +22 00 27.30   17 09 06.872  +22 00 58.18 
0.02  17 08 50.424  +62 27 48.09   17 08 49.530  +62 27 55.51   17 08 52.912  +62 27 25.37 
0.02  17 08 09.236  +22 09 28.71   17 08 09.607  +22 09 13.86   17 08 08.812  +22 09 53.44 
0.02  17 08 06.053  +47 05 28.55   17 08 06.446  +47 05 22.44   17 08 05.477  +47 05 36.75 
0.02  17 07 52.640  +27 24 20.44   17 07 51.722  +27 24 22.25   17 07 53.932  +27 24 18.64 
0.02  17 07 27.932  +23 13 03.26   17 07 28.758  +23 13 20.88   17 07 25.444  +23 12 21.73 
0.02  17 07 22.260  +27 11 32.82   17 07 19.838  +27 11 39.90   17 07 26.316  +27 11 23.76 
0.02  17 07 17.480  +36 27 53.30   17 07 16.910  +36 27 55.26   17 07 20.839  +36 27 56.78 
0.02  17 07 00.912  +57 45 19.03   17 07 01.847  +57 45 21.35   17 06 59.835  +57 45 15.96 
0.02  17 06 50.197  +61 34 29.84   17 06 50.688  +61 34 10.36   17 06 48.956  +61 34 52.19 
0.02  17 06 42.918  +27 08 34.25   17 06 44.463  +27 08 36.61   17 06 39.883  +27 08 24.91 
0.02  17 06 31.816  +25 53 05.74   17 06 31.224  +25 52 52.00   17 06 32.780  +25 53 27.38 
0.02  17 06 15.204  +62 00 32.94   17 06 13.586  +62 00 14.57   17 06 19.441  +62 01 13.34 
0.02  17 05 57.457  +53 52 39.78   17 05 57.975  +53 52 32.21   17 05 56.870  +53 52 47.20 
0.02  17 05 37.267  +40 32 19.26   17 05 36.955  +40 31 57.00   17 05 38.040  +40 32 47.07 
0.02  17 05 14.502  +28 37 57.48   17 05 15.538  +28 37 46.07   17 05 13.293  +28 38 16.35 
0.02  17 04 49.899  +31 17 28.21   17 04 48.856  +31 17 20.65   17 04 51.909  +31 17 47.71 
0.02  17 04 43.557  +24 19 11.31   17 04 44.068  +24 19 18.37   17 04 41.909  +24 18 27.78 
0.02  17 04 21.063  +22 29 27.83   17 04 21.430  +22 29 38.29   17 04 20.625  +22 29 14.48 
0.02  17 04 10.051  +36 21 23.75   17 04 06.943  +36 21 15.06   17 04 14.309  +36 21 36.15 
0.02  17 04 06.126  +31 50 04.81   17 04 06.131  +31 50 17.03   17 04 06.141  +31 49 42.69 
0.02  17 03 56.961  +40 52 34.56   17 03 57.079  +40 52 18.86   17 03 56.802  +40 52 52.93 
0.02  17 03 47.813  +60 32 24.85   17 03 47.162  +60 32 11.40   17 03 50.581  +60 33 03.11 
0.02  17 03 34.087  +38 40 45.87   17 03 37.517  +38 40 46.56   17 03 29.920  +38 40 48.27 
0.02  17 03 23.552  +24 52 10.93   17 03 24.062  +24 52 15.60   17 03 21.239  +24 51 29.43 
0.02  17 03 14.946  +23 25 50.62   17 03 15.241  +23 25 42.37   17 03 14.115  +23 26 09.26 
0.02  17 03 09.607  +30 11 17.49   17 03 12.143  +30 11 04.88   17 03 05.302  +30 11 27.72 
0.02  17 03 03.205  +42 18 13.08   17 03 03.564  +42 18 18.01   17 02 59.937  +42 17 54.43 
0.02  17 02 36.750  +55 16 28.12   17 02 37.832  +55 16 28.92   17 02 33.373  +55 16 25.18 
0.02  17 02 13.782  +20 12 49.63   17 02 13.454  +20 12 50.35   17 02 15.131  +20 12 48.87 
0.02  17 02 05.020  +19 05 11.59   17 02 04.860  +19 05 00.83   17 02 05.383  +19 06 03.36 
0.02  17 02 00.431  +60 15 21.42   17 01 59.573  +60 15 22.62   17 02 06.858  +60 15 12.52 
0.02  17 01 22.133  +51 33 53.13   17 01 22.367  +51 33 49.68   17 01 21.051  +51 34 07.98 
0.02  17 01 20.838  +51 21 10.63   17 01 19.689  +51 21 23.33   17 01 22.394  +51 20 43.36 
0.02  17 01 16.805  +35 24 56.20   17 01 17.409  +35 25 08.83   17 01 16.046  +35 24 36.80 
0.02  17 00 40.978  +28 32 24.49   17 00 40.199  +28 32 00.11   17 00 42.227  +28 33 02.32 
0.02  17 00 10.886  +26 44 22.23   17 00 11.599  +26 44 22.96   17 00 09.808  +26 44 24.87 
0.02  16 59 50.230  +58 47 56.82   16 59 49.894  +58 48 18.78   16 59 50.665  +58 47 15.22 
0.02  16 59 40.882  +50 46 36.89   16 59 41.742  +50 46 24.80   16 59 38.564  +50 47 05.38 
0.02  16 59 35.502  +30 18 32.83   16 59 35.600  +30 18 48.81   16 59 35.762  +30 18 10.66 
0.02  16 59 32.820  +52 48 25.17   16 59 33.594  +52 48 33.46   16 59 31.715  +52 48 10.70 
0.02  16 58 41.013  +38 52 36.29   16 58 42.021  +38 52 36.47   16 58 39.067  +38 52 35.28 
0.02  16 58 39.392  +44 52 25.29   16 58 40.179  +44 52 21.99   16 58 35.176  +44 52 31.89 
0.02  16 58 29.620  +24 45 40.58   16 58 29.501  +24 45 50.92   16 58 29.609  +24 45 28.67 
0.02  16 58 20.249  +37 33 15.34   16 58 19.041  +37 33 14.14   16 58 22.022  +37 33 17.03 
0.02  16 57 54.911  +23 22 17.60   16 57 55.445  +23 22 23.42   16 57 54.108  +23 22 07.45 
0.02  16 57 50.736  +38 35 28.88   16 57 51.741  +38 35 42.03   16 57 49.687  +38 35 12.02 
0.02  16 57 47.302  +37 11 36.96   16 57 47.877  +37 11 37.29   16 57 46.116  +37 11 39.24 
0.02  16 57 39.397  +28 13 29.52   16 57 40.627  +28 13 48.77   16 57 37.009  +28 13 02.09 
0.02  16 57 29.542  +48 16 30.07   16 57 29.968  +48 15 53.62   16 57 29.031  +48 17 14.65 
0.02  16 57 19.161  +45 00 53.17   16 57 18.967  +45 00 47.69   16 57 20.788  +45 01 21.39 
0.02  16 57 15.453  +14 27 14.61   16 57 16.949  +14 27 17.19   16 57 12.764  +14 27 01.45 
0.02  16 56 51.071  +18 34 24.74   16 56 50.348  +18 34 38.57   16 56 52.605  +18 33 57.55 
0.02  16 56 30.708  +18 26 16.38   16 56 29.652  +18 26 12.49   16 56 34.080  +18 26 26.29 
0.02  16 56 13.043  +25 16 16.03   16 56 13.547  +25 16 21.28   16 56 10.706  +25 15 53.82 
0.02  16 55 50.038  +24 32 39.14   16 55 50.510  +24 32 56.90   16 55 49.750  +24 32 20.42 
0.02  16 55 24.782  +16 16 33.62   16 55 23.668  +16 16 30.97   16 55 26.166  +16 16 39.12 
0.02  16 55 18.561  +18 11 46.17   16 55 19.588  +18 11 20.09   16 55 16.807  +18 12 19.07 
0.02  16 54 47.380  +16 49 24.08   16 54 47.345  +16 49 14.49   16 54 47.512  +16 49 40.79 
0.02  16 54 43.614  +43 13 38.30   16 54 44.068  +43 13 46.07   16 54 42.908  +43 13 21.45 
0.02  16 54 42.418  +13 46 49.45   16 54 41.813  +13 46 21.52   16 54 43.575  +13 47 34.67 
0.02  16 54 27.869  +21 35 23.68   16 54 28.007  +21 35 58.24   16 54 27.674  +21 34 31.34 
0.02  16 54 24.415  +47 06 12.22   16 54 25.078  +47 06 08.90   16 54 23.547  +47 06 19.64 
0.02  16 54 12.959  +54 26 15.64   16 54 13.160  +54 25 55.53   16 54 11.829  +54 26 50.33 
0.02  16 53 50.067  +14 48 42.20   16 53 49.598  +14 48 48.90   16 53 50.750  +14 48 34.40 
0.02  16 53 45.842  +33 43 59.72   16 53 46.200  +33 43 53.36   16 53 44.564  +33 44 29.97 
0.02  16 53 43.324  +58 59 05.88   16 53 43.813  +58 58 56.91   16 53 41.646  +58 59 28.50 
0.02  16 53 31.986  +49 41 06.79   16 53 31.658  +49 41 09.27   16 53 34.027  +49 40 42.30 
0.02  16 53 23.593  +42 46 37.27   16 53 24.160  +42 46 43.88   16 53 21.090  +42 46 23.50 
0.02  16 53 22.063  +22 53 07.76   16 53 21.005  +22 52 43.68   16 53 23.181  +22 53 41.18 
0.02  16 53 20.841  +45 25 13.23   16 53 22.578  +45 25 17.45   16 53 19.072  +45 25 09.36 
0.02  16 52 59.922  +39 07 42.27   16 52 59.603  +39 07 51.69   16 53 00.607  +39 07 23.85 
0.02  16 52 55.240  +16 25 30.26   16 52 56.095  +16 25 35.78   16 52 54.168  +16 25 25.52 
0.02  16 52 52.418  +57 50 30.89   16 52 51.392  +57 50 32.05   16 52 59.268  +57 50 32.86 
0.02  16 52 33.242  +40 13 58.09   16 52 34.384  +40 14 03.51   16 52 28.960  +40 13 45.45 
0.02  16 51 59.014  +18 23 08.81   16 51 58.223  +18 22 53.53   16 52 01.204  +18 23 41.60 
0.02  16 51 05.688  +50 31 38.49   16 51 07.131  +50 31 39.97   16 51 02.942  +50 31 42.37 
0.02  16 51 00.280  +29 56 33.16   16 51 02.133  +29 56 33.35   16 50 56.353  +29 56 25.53 
0.02  16 50 56.853  +39 02 09.11   16 50 56.094  +39 02 06.43   16 50 58.007  +39 02 13.42 
0.02  16 50 40.737  +20 37 03.60   16 50 41.168  +20 37 10.21   16 50 39.039  +20 36 43.49 
0.02  16 50 30.644  +27 25 35.65   16 50 29.692  +27 25 31.71   16 50 33.667  +27 25 38.60 
0.02  16 50 26.971  +34 55 43.47   16 50 26.956  +34 55 55.94   16 50 26.810  +34 55 28.80 
0.02  16 50 18.312  +13 11 35.25   16 50 18.875  +13 11 58.01   16 50 17.945  +13 11 04.29 
0.02  16 50 11.854  +26 44 35.34   16 50 12.262  +26 44 26.29   16 50 09.816  +26 45 24.40 
0.02  16 50 01.603  +41 26 27.45   16 49 59.381  +41 26 12.81   16 50 05.610  +41 26 49.94 
0.02  16 49 57.635  +14 22 51.86   16 49 58.094  +14 22 52.38   16 49 56.820  +14 22 48.62 
0.02  16 49 37.641  +35 08 25.80   16 49 37.972  +35 08 24.50   16 49 33.622  +35 08 36.28 
0.02  16 49 33.371  +45 42 49.93   16 49 34.130  +45 42 50.97   16 49 30.700  +45 42 41.71 
0.02  16 49 24.850  +11 54 40.40   16 49 25.425  +11 54 49.56   16 49 23.891  +11 54 24.66 
0.02  16 49 24.211  +33 50 02.04   16 49 23.263  +33 49 55.61   16 49 26.527  +33 50 14.86 
0.02  16 49 09.892  +23 44 21.48   16 49 10.205  +23 44 26.01   16 49 09.148  +23 44 12.03 
0.02  16 49 06.435  +31 15 44.34   16 49 06.458  +31 15 50.06   16 49 06.554  +31 15 30.89 
0.02  16 48 58.860  +12 31 49.15   16 48 59.469  +12 32 12.31   16 48 57.656  +12 31 04.99 
0.02  16 48 51.683  +24 24 16.32   16 48 52.190  +24 24 39.18   16 48 51.185  +24 23 41.55 
0.02  16 48 46.355  +20 15 21.08   16 48 46.528  +20 15 09.10   16 48 45.998  +20 15 50.51 
0.02  16 48 25.944  +23 46 26.92   16 48 26.326  +23 46 18.29   16 48 24.999  +23 46 43.14 
0.02  16 48 16.469  +53 00 29.61   16 48 15.995  +53 00 20.75   16 48 16.946  +53 00 44.49 
0.02  16 47 12.660  +34 33 36.61   16 47 12.732  +34 33 22.37   16 47 12.438  +34 33 52.37 
0.02  16 46 36.572  +45 50 58.53   16 46 36.691  +45 50 51.28   16 46 36.193  +45 51 13.92 
0.02  16 46 34.613  +35 03 17.98   16 46 35.196  +35 03 13.41   16 46 32.590  +35 03 35.62 
0.02  16 46 01.757  +57 41 08.48   16 46 00.572  +57 41 06.56   16 46 08.280  +57 41 14.18 
0.02  16 46 00.787  +59 31 41.52   16 46 01.456  +59 31 32.37   16 45 59.877  +59 31 53.17 
0.02  16 45 53.517  +47 24 21.88   16 45 54.228  +47 24 24.42   16 45 48.302  +47 24 17.05 
0.02  16 44 57.397  +31 06 10.73   16 44 58.005  +31 06 16.84   16 44 56.360  +31 06 04.25 
0.02  16 44 56.423  +43 55 34.77   16 44 56.682  +43 55 28.82   16 44 55.432  +43 55 52.81 
0.02  16 44 52.560  +37 30 09.26   16 44 50.921  +37 30 30.38   16 44 55.391  +37 29 43.73 
0.02  16 44 49.024  +30 33 32.37   16 44 47.942  +30 33 40.00   16 44 50.548  +30 33 20.87 
0.02  16 44 21.604  +60 00 11.44   16 44 21.653  +59 59 46.43   16 44 21.750  +60 00 51.35 
0.02  16 44 21.693  +11 34 20.97   16 44 22.422  +11 34 13.24   16 44 20.983  +11 34 31.55 
0.02  16 44 19.999  +45 46 44.77   16 44 20.517  +45 46 54.78   16 44 19.270  +45 46 34.45 
0.02  16 43 42.356  +38 35 30.84   16 43 41.672  +38 35 31.47   16 43 43.393  +38 35 30.54 
0.02  16 43 39.507  +33 16 47.75   16 43 39.148  +33 16 55.84   16 43 41.487  +33 16 09.03 
0.02  16 43 33.786  +34 35 41.24   16 43 33.155  +34 35 32.51   16 43 35.855  +34 36 24.99 
0.02  16 43 32.224  +25 42 06.73   16 43 31.353  +25 42 09.57   16 43 33.943  +25 42 07.84 
0.02  16 43 15.493  +52 38 40.82   16 43 16.087  +52 38 48.07   16 43 11.317  +52 37 59.01 
0.02  16 43 09.036  +18 15 12.97   16 43 08.515  +18 15 08.76   16 43 10.200  +18 15 22.75 
0.02  16 42 59.830  +29 14 27.65   16 42 59.334  +29 14 23.10   16 43 03.475  +29 14 48.71 
0.02  16 42 30.804  +19 50 38.71   16 42 30.450  +19 50 49.82   16 42 32.244  +19 49 49.70 
0.02  16 42 14.559  +34 14 06.35   16 42 14.369  +34 13 58.12   16 42 14.959  +34 14 22.79 
0.02  16 42 03.909  +57 34 22.59   16 42 01.936  +57 34 24.95   16 42 07.012  +57 34 11.70 
0.02  16 41 53.025  +34 25 16.07   16 41 53.436  +34 25 23.30   16 41 52.225  +34 24 57.53 
0.02  16 41 45.638  +23 35 05.62   16 41 46.759  +23 35 07.09   16 41 43.484  +23 35 03.97 
0.02  16 41 38.490  +17 57 50.24   16 41 37.727  +17 57 48.65   16 41 41.848  +17 57 53.69 
0.02  16 41 36.085  +46 53 48.74   16 41 36.473  +46 53 48.17   16 41 34.342  +46 53 49.58 
0.02  16 40 35.238  +09 55 34.42   16 40 35.557  +09 55 29.36   16 40 34.051  +09 55 48.84 
0.02  16 40 21.973  +46 42 46.87   16 40 21.699  +46 42 49.97   16 40 23.737  +46 42 10.44 
0.02  16 40 18.662  +40 51 40.06   16 40 18.822  +40 51 29.81   16 40 18.221  +40 52 00.90 
0.02  16 40 16.499  +36 21 05.42   16 40 16.216  +36 21 12.78   16 40 18.062  +36 20 26.08 
0.02  16 39 41.782  +29 33 43.63   16 39 40.216  +29 33 03.56   16 39 43.411  +29 34 36.97 
0.02  16 39 33.105  +12 19 59.68   16 39 32.886  +12 19 46.60   16 39 34.127  +12 20 38.04 
0.02  16 39 28.542  +46 31 29.29   16 39 29.114  +46 31 08.47   16 39 28.132  +46 31 51.79 
0.02  16 39 15.036  +58 38 05.39   16 39 14.087  +58 37 56.42   16 39 16.177  +58 38 16.31 
0.02  16 38 56.494  +43 35 12.98   16 38 54.960  +43 35 04.70   16 38 59.093  +43 35 22.22 
0.02  16 38 46.651  +19 40 17.95   16 38 46.874  +19 40 28.10   16 38 46.206  +19 39 58.86 
0.02  16 38 45.869  +42 33 57.16   16 38 45.669  +42 34 02.30   16 38 46.961  +42 33 21.15 
0.02  16 38 44.472  +41 10 59.67   16 38 45.320  +41 10 58.10   16 38 43.180  +41 11 00.93 
0.02  16 38 46.815  +53 34 37.84   16 38 47.619  +53 34 33.36   16 38 42.697  +53 34 59.30 
0.02  16 38 33.273  +27 51 26.18   16 38 32.456  +27 51 28.68   16 38 34.122  +27 51 22.43 
0.02  16 38 32.388  +53 51 46.06   16 38 33.853  +53 51 46.04   16 38 26.454  +53 51 39.47 
0.02  16 37 20.736  +18 03 03.09   16 37 20.941  +18 03 09.54   16 37 20.484  +18 02 51.67 
0.02  16 37 16.728  +18 00 34.20   16 37 18.181  +18 00 14.84   16 37 15.363  +18 00 54.88 
0.02  16 37 08.606  +36 57 14.53   16 37 08.643  +36 57 24.32   16 37 08.424  +36 56 48.92 
0.02  16 37 00.714  +58 18 43.31   16 37 00.708  +58 18 56.17   16 37 00.895  +58 18 02.98 
0.02  16 36 20.028  +17 35 19.27   16 36 21.064  +17 35 23.05   16 36 16.579  +17 35 07.80 
0.02  16 36 09.324  +26 23 11.23   16 36 09.522  +26 23 19.77   16 36 09.221  +26 23 01.12 
0.02  16 35 42.214  +33 55 09.55   16 35 42.491  +33 55 31.74   16 35 41.496  +33 54 22.20 
0.02  16 35 39.170  +23 42 40.25   16 35 38.651  +23 42 30.24   16 35 40.667  +23 43 09.96 
0.02  16 35 36.718  +32 46 48.49   16 35 36.910  +32 46 38.94   16 35 36.052  +32 47 02.71 
0.02  16 35 22.842  +39 44 37.96   16 35 22.229  +39 44 27.54   16 35 24.661  +39 45 06.28 
0.02  16 35 21.981  +51 53 32.54   16 35 21.909  +51 53 26.26   16 35 21.996  +51 53 58.41 
0.02  16 35 15.175  +17 20 18.52   16 35 13.516  +17 20 11.00   16 35 18.163  +17 20 29.88 
0.02  16 34 44.655  +35 13 34.76   16 34 44.490  +35 13 40.72   16 34 45.214  +35 13 10.88 
0.02  16 34 43.933  +10 43 02.29   16 34 43.846  +10 42 49.50   16 34 44.496  +10 43 35.99 
0.02  16 34 41.705  +35 50 37.12   16 34 41.592  +35 50 46.75   16 34 42.301  +35 49 58.58 
0.02  16 34 41.306  +07 22 34.28   16 34 41.706  +07 22 25.24   16 34 39.231  +07 23 18.35 
0.02  16 34 11.743  +46 17 58.97   16 34 12.318  +46 17 56.02   16 34 09.682  +46 18 02.54 
0.02  16 33 48.138  +63 30 25.73   16 33 44.857  +63 30 19.85   16 33 52.309  +63 30 34.70 
0.02  16 33 42.102  +19 19 26.80   16 33 42.013  +19 19 05.19   16 33 41.715  +19 20 06.80 
0.02  16 33 38.951  +45 07 09.83   16 33 39.551  +45 07 09.18   16 33 37.792  +45 07 09.77 
0.02  16 33 02.796  +18 36 52.11   16 33 02.563  +18 37 03.49   16 33 03.291  +18 36 38.20 
0.02  16 33 02.547  +39 24 20.45   16 33 02.096  +39 24 27.62   16 33 04.512  +39 23 34.30 
0.02  16 32 54.610  +20 57 31.82   16 32 53.606  +20 56 57.13   16 32 55.718  +20 58 16.15 
0.02  16 32 52.928  +24 55 28.23   16 32 52.657  +24 55 22.65   16 32 53.570  +24 55 42.93 
0.02  16 32 23.870  +43 15 01.80   16 32 22.989  +43 15 16.17   16 32 26.297  +43 14 24.68 
0.02  16 32 23.431  +57 56 31.24   16 32 22.390  +57 56 38.15   16 32 26.782  +57 56 15.80 
0.02  16 31 50.968  +08 53 12.37   16 31 51.271  +08 53 23.96   16 31 50.869  +08 52 50.29 
0.02  16 31 47.351  +43 23 45.94   16 31 46.415  +43 23 46.90   16 31 48.879  +43 23 44.23 
0.02  16 31 37.532  +30 23 41.43   16 31 39.494  +30 23 29.59   16 31 34.126  +30 24 01.03 
0.02  16 31 27.976  +53 22 42.03   16 31 27.905  +53 22 56.80   16 31 27.684  +53 22 24.84 
0.02  16 31 26.259  +11 54 51.32   16 31 23.671  +11 54 38.64   16 31 30.052  +11 55 03.24 
0.02  16 31 16.688  +08 30 36.43   16 31 18.242  +08 30 35.07   16 31 14.693  +08 30 43.31 
0.02  16 31 15.863  +26 29 46.86   16 31 14.307  +26 29 49.94   16 31 18.315  +26 29 38.98 
0.02  16 31 18.133  +23 20 43.02   16 31 19.217  +23 20 44.67   16 31 14.203  +23 20 42.24 
0.02  16 31 12.321  +28 46 03.18   16 31 12.326  +28 45 56.83   16 31 13.103  +28 46 34.19 
0.02  16 31 11.901  +33 05 21.41   16 31 11.224  +33 05 04.78   16 31 13.255  +33 05 53.04 
0.02  16 30 48.017  +63 17 37.97   16 30 44.185  +63 17 51.18   16 30 54.615  +63 17 14.19 
0.02  16 30 21.448  +32 31 47.79   16 30 22.073  +32 31 43.68   16 30 20.247  +32 31 57.81 
0.02  16 30 07.389  +39 33 08.83   16 30 09.908  +39 33 07.59   16 30 04.703  +39 33 07.52 
0.02  16 29 49.827  +26 05 58.56   16 29 49.103  +26 05 33.30   16 29 50.916  +26 06 40.82 
0.02  16 29 17.219  +35 43 14.82   16 29 18.095  +35 43 16.24   16 29 15.806  +35 43 10.24 
0.02  16 29 18.195  +41 18 00.68   16 29 19.396  +41 18 11.14   16 29 14.202  +41 17 25.49 
0.02  16 28 39.802  +08 58 17.73   16 28 40.064  +08 58 26.20   16 28 39.084  +08 58 03.22 
0.02  16 28 14.005  +55 33 19.01   16 28 14.186  +55 33 28.75   16 28 13.628  +55 33 06.85 
0.02  16 27 54.198  +28 21 55.42   16 27 53.924  +28 21 45.87   16 27 54.369  +28 22 09.93 
0.02  16 27 42.383  +24 32 31.24   16 27 42.094  +24 32 19.11   16 27 43.150  +24 32 54.75 
0.02  16 27 33.237  +17 58 22.59   16 27 33.924  +17 58 28.18   16 27 32.304  +17 58 09.50 
0.02  16 27 30.347  +30 37 57.27   16 27 30.242  +30 37 43.98   16 27 30.152  +30 38 20.82 
0.02  16 27 29.018  +44 29 18.50   16 27 29.719  +44 29 14.49   16 27 26.572  +44 29 26.52 
0.02  16 27 26.861  +49 02 10.46   16 27 26.334  +49 02 03.57   16 27 28.577  +49 02 30.75 
0.02  16 26 50.914  +44 23 05.94   16 26 51.776  +44 23 04.53   16 26 46.238  +44 23 15.48 
0.02  16 26 44.104  +47 06 57.44   16 26 44.366  +47 07 08.94   16 26 43.724  +47 06 42.89 
0.02  16 26 28.874  +35 23 40.66   16 26 28.503  +35 23 49.95   16 26 29.769  +35 23 21.57 
0.02  16 26 11.137  +51 20 46.80   16 26 11.578  +51 20 38.03   16 26 10.373  +51 21 04.93 
0.02  16 25 47.717  +37 48 11.18   16 25 46.091  +37 48 46.36   16 25 49.517  +37 47 33.66 
0.02  16 25 45.726  +17 00 26.93   16 25 46.758  +17 00 11.24   16 25 44.650  +17 00 46.52 
0.02  16 25 14.701  +24 00 21.97   16 25 14.059  +24 00 34.02   16 25 17.109  +23 59 55.38 
0.02  16 24 25.224  +17 01 33.66   16 24 26.085  +17 01 40.30   16 24 24.165  +17 01 25.10 
0.02  16 24 20.836  +57 41 59.84   16 24 19.618  +57 42 14.62   16 24 24.816  +57 41 16.27 
0.02  16 24 19.155  +04 34 41.56   16 24 18.726  +04 34 51.49   16 24 20.246  +04 34 23.30 
0.02  16 24 17.387  +15 39 36.84   16 24 18.315  +15 39 01.68   16 24 16.251  +15 40 24.07 
0.02  16 24 05.420  +14 09 21.64   16 24 05.971  +14 09 36.51   16 24 03.856  +14 08 39.23 
0.02  16 24 04.369  +43 56 23.62   16 24 05.142  +43 56 45.86   16 24 03.250  +43 55 59.26 
0.02  16 23 42.441  +09 44 13.01   16 23 42.677  +09 44 06.15   16 23 41.653  +09 44 41.62 
0.02  16 23 34.424  +08 34 20.29   16 23 34.502  +08 34 10.38   16 23 34.140  +08 34 40.14 
0.02  16 23 20.957  +19 22 28.50   16 23 21.761  +19 22 39.30   16 23 19.385  +19 21 54.96 
0.02  16 23 12.081  +21 17 25.87   16 23 12.345  +21 17 39.27   16 23 10.974  +21 16 51.01 
0.02  16 23 10.771  +19 17 38.12   16 23 09.715  +19 17 13.83   16 23 12.038  +19 18 05.92 
0.02  16 22 46.312  +29 00 53.68   16 22 44.635  +29 01 12.33   16 22 47.872  +29 00 33.00 
0.02  16 22 44.484  +56 34 37.95   16 22 44.669  +56 34 29.26   16 22 45.264  +56 35 22.90 
0.02  16 22 32.580  +14 16 58.85   16 22 32.531  +14 16 48.75   16 22 33.368  +14 17 32.30 
0.02  16 22 26.384  +39 36 52.35   16 22 25.664  +39 37 01.53   16 22 29.337  +39 36 19.29 
0.02  16 22 25.012  +54 38 38.40   16 22 26.326  +54 38 34.24   16 22 23.313  +54 38 40.96 
0.02  16 22 05.214  +07 57 09.10   16 22 05.934  +07 57 16.76   16 22 02.175  +07 56 51.26 
0.02  16 22 01.244  +10 05 17.21   16 22 01.569  +10 05 07.66   16 22 00.761  +10 05 31.97 
0.02  16 22 01.967  +02 57 05.74   16 22 03.008  +02 56 52.00   16 21 59.288  +02 57 37.53 
0.02  16 21 54.386  +32 49 21.64   16 21 54.072  +32 49 32.05   16 21 54.428  +32 48 42.43 
0.02  16 21 56.274  +24 35 59.84   16 21 56.728  +24 36 03.85   16 21 54.056  +24 35 35.82 
0.02  16 21 38.495  +44 50 12.45   16 21 38.460  +44 50 19.97   16 21 38.857  +44 49 39.55 
0.02  16 21 39.806  +14 10 42.86   16 21 40.060  +14 10 46.63   16 21 37.242  +14 10 21.80 
0.02  16 21 31.262  +62 25 10.87   16 21 30.849  +62 25 23.65   16 21 32.243  +62 24 46.94 
0.02  16 21 02.680  +08 08 50.21   16 21 02.274  +08 08 46.96   16 21 05.064  +08 09 00.95 
0.02  16 20 54.347  +21 32 59.45   16 20 55.491  +21 33 02.24   16 20 53.032  +21 32 57.34 
0.02  16 20 54.088  +56 17 41.04   16 20 55.605  +56 17 43.97   16 20 52.009  +56 17 37.45 
0.02  16 20 43.809  +42 17 31.74   16 20 43.964  +42 17 35.95   16 20 42.691  +42 16 59.64 
0.02  16 20 37.593  +22 51 11.76   16 20 38.515  +22 51 15.01   16 20 35.485  +22 51 04.19 
0.02  16 20 35.135  +45 10 08.96   16 20 35.853  +45 10 11.96   16 20 32.971  +45 10 03.66 
0.02  16 20 32.659  +50 56 00.39   16 20 31.682  +50 56 06.27   16 20 33.912  +50 55 48.79 
0.02  16 20 21.326  +22 45 26.10   16 20 22.073  +22 45 35.74   16 20 20.653  +22 45 14.11 
0.02  16 20 09.959  +09 10 28.68   16 20 08.894  +09 10 11.49   16 20 11.038  +09 10 49.47 
0.02  16 19 57.458  +25 04 45.08   16 19 56.983  +25 05 02.57   16 19 58.560  +25 04 15.04 
0.02  16 19 50.632  +11 51 25.17   16 19 51.590  +11 51 34.30   16 19 49.455  +11 51 16.50 
0.02  16 19 40.312  +53 28 01.42   16 19 39.233  +53 27 43.13   16 19 41.757  +53 28 29.31 
0.02  16 19 25.326  +20 25 49.91   16 19 26.129  +20 25 36.82   16 19 24.273  +20 26 05.12 
0.02  16 19 17.323  +06 08 41.05   16 19 16.831  +06 08 50.66   16 19 18.847  +06 08 14.53 
0.02  16 19 16.369  +55 04 57.40   16 19 15.428  +55 05 11.78   16 19 17.900  +55 04 24.17 
0.02  16 19 14.454  +34 30 29.43   16 19 13.933  +34 30 47.74   16 19 15.271  +34 30 06.76 
0.02  16 18 18.195  +03 00 43.28   16 18 17.628  +03 00 46.22   16 18 20.018  +03 00 22.84 
0.02  16 18 01.386  +59 24 55.36   16 18 02.013  +59 24 43.39   16 17 58.741  +59 25 22.31 
0.02  16 17 55.256  +02 28 55.33   16 17 54.410  +02 29 02.66   16 17 57.170  +02 28 32.24 
0.02  16 17 53.164  +14 20 16.27   16 17 53.518  +14 20 14.11   16 17 51.974  +14 20 21.64 
0.02  16 17 42.850  +14 35 53.63   16 17 41.237  +14 35 29.48   16 17 45.128  +14 36 30.41 
0.02  16 17 08.757  +48 30 40.27   16 17 08.590  +48 30 35.08   16 17 09.337  +48 30 51.72 
0.02  16 16 59.341  +32 06 27.93   16 16 58.957  +32 06 15.31   16 17 00.908  +32 07 10.60 
0.02  16 16 51.463  +37 04 51.49   16 16 52.217  +37 04 47.86   16 16 50.161  +37 04 55.66 
0.02  16 16 40.339  +07 47 36.53   16 16 39.703  +07 47 39.04   16 16 42.080  +07 47 28.47 
0.02  16 16 35.382  +19 44 33.44   16 16 36.031  +19 44 38.51   16 16 33.588  +19 44 24.59 
0.02  16 16 31.549  +44 48 52.77   16 16 35.097  +44 48 55.00   16 16 26.986  +44 48 46.66 
0.02  16 16 16.249  +40 44 38.83   16 16 15.960  +40 44 36.93   16 16 18.530  +40 45 02.72 
0.02  16 15 58.895  +22 24 34.94   16 15 59.138  +22 24 30.13   16 15 58.007  +22 24 58.71 
0.02  16 15 49.906  +37 06 24.44   16 15 49.922  +37 06 17.94   16 15 49.483  +37 06 41.57 
0.02  16 15 39.887  +21 46 40.61   16 15 40.700  +21 46 43.57   16 15 36.277  +21 46 37.16 
0.02  16 15 10.272  +32 09 04.45   16 15 10.843  +32 08 37.00   16 15 08.689  +32 09 53.50 
0.02  16 15 02.420  +23 57 23.30   16 15 02.722  +23 57 30.13   16 15 01.669  +23 57 01.95 
0.02  16 14 40.218  +00 59 11.82   16 14 39.828  +00 59 18.11   16 14 40.900  +00 58 55.87 
0.02  16 14 34.376  +37 35 21.63   16 14 35.379  +37 35 25.85   16 14 33.386  +37 35 15.77 
0.02  16 14 25.331  +41 33 12.90   16 14 27.504  +41 33 03.90   16 14 22.721  +41 33 22.77 
0.02  16 14 20.534  +08 54 41.84   16 14 19.059  +08 54 32.77   16 14 23.564  +08 54 53.35 
0.02  16 14 12.426  +08 57 03.55   16 14 13.997  +08 56 34.17   16 14 10.915  +08 57 36.60 
0.02  16 14 07.076  +15 00 32.42   16 14 06.915  +15 00 47.71   16 14 07.155  +15 00 16.39 
0.02  16 13 45.887  +20 59 56.97   16 13 47.959  +20 59 49.85   16 13 42.586  +21 00 18.34 
0.02  16 13 41.956  +21 23 07.02   16 13 40.068  +21 23 21.72   16 13 44.513  +21 22 45.65 
0.02  16 13 19.351  +32 16 07.67   16 13 18.276  +32 15 37.70   16 13 20.757  +32 16 47.05 
0.02  16 13 10.034  +28 17 45.96   16 13 07.129  +28 17 49.47   16 13 13.446  +28 17 48.45 
0.02  16 12 42.734  +29 54 05.00   16 12 43.294  +29 54 08.46   16 12 40.757  +29 53 56.43 
0.02  16 12 17.355  +28 16 10.87   16 12 18.246  +28 16 12.19   16 12 14.896  +28 16 14.49 
0.02  16 12 12.912  +62 33 23.38   16 12 13.771  +62 33 13.86   16 12 12.099  +62 33 35.75 
0.02  16 12 10.952  +09 51 51.71   16 12 10.224  +09 52 07.77   16 12 12.998  +09 51 11.33 
0.02  16 12 10.191  +04 39 42.52   16 12 11.244  +04 40 12.36   16 12 08.850  +04 39 12.46 
0.02  16 12 08.634  +02 00 12.23   16 12 09.958  +02 00 07.10   16 12 06.595  +02 00 19.61 
0.02  16 12 01.234  +06 56 25.89   16 12 02.306  +06 56 29.54   16 11 59.684  +06 56 14.90 
0.02  16 11 57.903  +35 21 20.36   16 11 57.199  +35 21 16.80   16 11 59.454  +35 21 24.66 
0.02  16 11 53.241  +55 00 54.56   16 11 55.009  +55 00 55.69   16 11 47.957  +55 00 50.77 
0.02  16 11 29.885  +05 01 35.57   16 11 29.469  +05 01 21.19   16 11 30.200  +05 01 52.86 
0.02  16 11 22.804  +57 49 51.18   16 11 24.079  +57 49 37.46   16 11 18.929  +57 50 35.54 
0.02  16 11 10.405  +02 26 50.97   16 11 09.798  +02 26 37.27   16 11 11.018  +02 27 08.79 
0.02  16 11 03.507  +09 22 14.09   16 11 00.818  +09 22 12.35   16 11 06.356  +09 22 18.58 
0.02  16 11 00.310  +54 42 00.62   16 11 00.284  +54 42 07.82   16 11 00.025  +54 41 34.26 
0.02  16 10 58.973  +20 52 26.88   16 10 58.520  +20 52 36.75   16 10 59.441  +20 52 16.19 
0.02  16 10 57.356  +38 52 04.27   16 10 57.602  +38 51 53.31   16 10 55.881  +38 52 30.67 
0.02  16 10 52.927  +48 33 04.39   16 10 52.104  +48 33 03.34   16 10 56.478  +48 33 09.77 
0.02  16 10 42.695  +50 21 41.00   16 10 42.059  +50 22 14.53   16 10 42.895  +50 21 05.11 
0.02  16 10 40.721  +40 20 09.93   16 10 40.302  +40 20 18.64   16 10 41.787  +40 19 52.85 
0.02  16 10 23.044  +19 36 34.56   16 10 22.827  +19 36 47.57   16 10 23.227  +19 36 21.24 
0.02  16 10 10.359  +23 20 24.56   16 10 11.369  +23 20 30.92   16 10 07.054  +23 20 11.21 
0.02  16 09 59.353  +07 55 06.48   16 09 59.615  +07 55 17.88   16 09 58.947  +07 54 47.38 
0.02  16 09 59.065  +16 41 12.09   16 09 58.537  +16 41 06.44   16 10 00.160  +16 41 19.14 
0.02  16 09 55.891  +43 34 45.87   16 09 57.311  +43 34 58.54   16 09 53.429  +43 34 11.38 
0.02  16 09 52.095  +17 15 08.19   16 09 52.898  +17 15 06.86   16 09 49.551  +17 15 14.77 
0.02  16 09 30.598  +13 03 51.82   16 09 31.175  +13 03 46.04   16 09 29.437  +13 04 00.92 
0.02  16 09 28.821  +45 16 15.39   16 09 29.532  +45 16 08.70   16 09 27.349  +45 16 28.30 
0.02  16 08 27.690  +22 59 57.33   16 08 28.175  +22 59 42.85   16 08 27.083  +23 00 13.11 
0.02  16 08 17.386  +44 19 37.95   16 08 18.563  +44 19 17.48   16 08 16.261  +44 20 12.22 
0.02  16 08 14.382  +07 18 45.41   16 08 13.737  +07 19 06.17   16 08 15.458  +07 18 13.11 
0.02  16 08 13.058  +35 13 47.06   16 08 12.625  +35 13 56.30   16 08 14.678  +35 13 17.16 
0.02  16 08 09.878  +04 43 10.17   16 08 10.081  +04 43 03.14   16 08 07.573  +04 43 45.15 
0.02  16 07 55.134  +15 54 12.71   16 07 54.210  +15 54 07.91   16 07 58.344  +15 54 23.82 
0.02  16 07 27.880  +24 58 25.69   16 07 26.894  +24 58 24.55   16 07 31.401  +24 58 32.08 
0.02  16 07 23.382  +55 30 52.43   16 07 24.664  +55 30 36.60   16 07 21.137  +55 31 18.43 
0.02  16 07 13.163  +15 18 42.56   16 07 13.576  +15 18 33.56   16 07 12.399  +15 19 04.46 
0.02  16 07 00.121  +38 57 42.60   16 06 59.626  +38 57 57.70   16 07 01.371  +38 56 53.27 
0.02  16 06 51.627  +21 37 17.19   16 06 52.053  +21 37 14.97   16 06 50.640  +21 37 23.51 
0.02  16 06 51.709  +17 15 08.18   16 06 50.424  +17 14 49.59   16 06 53.319  +17 15 26.56 
0.02  16 06 34.657  +54 34 52.85   16 06 35.818  +54 35 08.64   16 06 33.605  +54 34 35.89 
0.02  16 06 29.402  +18 11 18.29   16 06 29.045  +18 11 23.22   16 06 32.064  +18 10 45.92 
0.02  16 06 02.915  -00 06 11.58   16 06 03.089  -00 06 26.61   16 06 02.856  -00 05 55.32 
0.02  16 05 53.050  +11 45 17.52   16 05 52.939  +11 45 11.47   16 05 53.696  +11 45 32.51 
0.02  16 05 46.827  +00 25 57.02   16 05 46.178  +00 25 49.93   16 05 48.021  +00 26 04.04 
0.02  16 05 39.972  +22 36 49.28   16 05 39.382  +22 36 52.73   16 05 40.910  +22 36 39.28 
0.02  16 05 39.212  +18 12 05.64   16 05 38.667  +18 11 59.22   16 05 42.126  +18 12 20.96 
0.02  16 05 30.556  +11 06 54.68   16 05 29.947  +11 06 46.75   16 05 31.937  +11 07 19.36 
0.02  16 05 29.822  +37 38 35.99   16 05 30.032  +37 38 25.89   16 05 29.189  +37 39 02.25 
0.02  16 05 27.484  +30 59 56.16   16 05 27.491  +31 00 39.57   16 05 27.783  +30 59 12.23 
0.02  16 05 21.554  +15 05 08.85   16 05 21.419  +15 04 56.69   16 05 21.255  +15 05 56.41 
0.02  16 05 17.075  +30 45 32.11   16 05 17.832  +30 45 33.45   16 05 13.003  +30 45 18.05 
0.02  16 05 08.151  +26 55 23.77   16 05 08.810  +26 55 23.32   16 05 07.469  +26 55 24.51 
0.02  16 05 06.912  +28 06 44.47   16 05 07.476  +28 06 54.08   16 05 06.286  +28 06 34.71 
0.02  16 05 05.709  +07 52 28.30   16 05 05.830  +07 52 18.00   16 05 04.964  +07 53 00.84 
0.02  16 05 05.391  +32 01 01.88   16 05 05.941  +32 00 59.79   16 05 04.535  +32 01 08.10 
0.02  16 04 22.803  +37 30 16.15   16 04 22.705  +37 30 26.73   16 04 23.111  +37 29 58.62 
0.02  16 04 08.381  +29 16 38.34   16 04 08.722  +29 16 33.02   16 04 07.217  +29 16 56.18 
0.02  16 04 01.299  +50 04 00.82   16 04 00.663  +50 04 05.36   16 04 03.319  +50 03 52.07 
0.02  16 03 56.624  +57 24 33.74   16 03 55.703  +57 24 15.84   16 03 59.339  +57 25 23.09 
0.02  16 03 35.367  +14 02 09.17   16 03 34.770  +14 02 01.57   16 03 36.943  +14 02 37.05 
0.02  16 03 34.186  -01 42 56.55   16 03 34.570  -01 43 05.48   16 03 32.236  -01 42 08.15 
0.02  16 03 25.898  +53 07 11.15   16 03 24.970  +53 07 11.66   16 03 31.803  +53 06 54.33 
0.02  16 03 13.240  +05 43 32.60   16 03 13.728  +05 43 36.80   16 03 10.083  +05 43 04.31 
0.02  16 03 05.060  +27 22 39.13   16 03 05.457  +27 22 33.83   16 03 03.044  +27 23 23.07 
0.02  16 02 38.888  +31 33 29.46   16 02 40.717  +31 33 45.95   16 02 36.065  +31 33 03.56 
0.02  16 02 33.351  +52 54 29.74   16 02 37.223  +52 54 50.81   16 02 28.584  +52 54 02.01 
0.02  16 02 16.548  +35 09 55.68   16 02 16.840  +35 09 42.81   16 02 16.106  +35 10 11.66 
0.02  16 02 11.070  +24 01 14.80   16 02 09.614  +24 01 10.15   16 02 12.831  +24 01 26.82 
0.02  16 02 01.185  +34 05 12.48   16 02 00.848  +34 05 20.19   16 02 01.507  +34 04 56.65 
0.02  16 01 58.985  +42 37 36.03   16 01 57.923  +42 37 26.41   16 02 02.398  +42 38 09.39 
0.02  16 01 51.396  +10 02 57.40   16 01 51.845  +10 02 50.42   16 01 50.852  +10 03 04.51 
0.02  16 01 42.426  +40 43 37.85   16 01 40.514  +40 43 34.42   16 01 46.635  +40 43 37.55 
0.02  16 01 18.208  +17 12 25.65   16 01 18.194  +17 12 06.17   16 01 18.886  +17 13 00.42 
0.02  16 01 17.142  -00 28 47.32   16 01 17.627  -00 28 45.74   16 01 15.873  -00 28 53.37 
0.02  16 01 03.431  +01 57 51.58   16 01 02.576  +01 57 53.85   16 01 06.926  +01 57 53.81 
0.02  16 01 03.097  +57 28 32.47   16 01 04.212  +57 28 18.75   16 01 01.327  +57 28 57.04 
0.02  16 00 50.475  +14 09 58.31   16 00 50.803  +14 09 56.32   16 00 49.845  +14 10 00.05 
0.02  16 00 45.134  +19 12 16.30   16 00 44.541  +19 12 20.07   16 00 46.695  +19 12 11.10 
0.02  16 00 33.981  +33 53 55.73   16 00 33.561  +33 53 57.13   16 00 38.466  +33 53 56.37 
0.02  16 00 29.352  -01 44 28.29   16 00 29.184  -01 44 13.58   16 00 29.906  -01 45 04.20 
0.02  16 00 30.279  +21 34 34.16   16 00 30.817  +21 34 43.83   16 00 29.017  +21 34 01.82 
0.02  16 00 28.647  +09 25 48.10   16 00 29.142  +09 25 47.93   16 00 27.260  +09 25 42.20 
0.02  16 00 26.676  +27 08 55.63   16 00 27.958  +27 09 39.61   16 00 24.958  +27 08 07.36 
0.02  16 00 25.762  +33 22 01.60   16 00 26.119  +33 22 06.10   16 00 23.883  +33 21 31.51 
0.02  16 00 11.123  +03 23 13.64   16 00 11.720  +03 23 06.62   16 00 10.271  +03 23 21.26 
0.02  15 59 55.140  +36 27 10.85   15 59 54.714  +36 27 06.56   15 59 55.829  +36 27 20.70 
0.02  15 59 53.105  +41 22 35.34   15 59 52.373  +41 22 24.01   15 59 55.773  +41 23 23.17 
0.02  15 59 47.407  -00 32 18.60   15 59 46.620  -00 32 03.24   15 59 48.583  -00 32 47.14 
0.02  15 59 30.273  +40 22 45.02   15 59 29.391  +40 22 40.54   15 59 32.496  +40 22 56.00 
0.02  15 59 27.224  +08 50 43.89   15 59 26.401  +08 50 44.51   15 59 28.873  +08 50 45.98 
0.02  15 59 20.979  +29 12 54.79   15 59 21.765  +29 12 59.09   15 59 16.877  +29 12 44.14 
0.02  15 59 15.067  -02 32 37.62   15 59 14.668  -02 32 37.68   15 59 16.428  -02 32 41.61 
0.02  15 59 02.727  +44 40 23.29   15 59 00.547  +44 39 50.60   15 59 05.734  +44 41 09.28 
0.02  15 58 57.016  +03 50 56.87   15 58 57.514  +03 50 47.01   15 58 54.842  +03 51 26.46 
0.02  15 58 53.659  +26 43 39.69   15 58 53.207  +26 43 27.27   15 58 55.006  +26 44 03.14 
0.02  15 58 52.652  +26 26 19.08   15 58 52.934  +26 26 10.97   15 58 52.180  +26 26 32.49 
0.02  15 58 44.279  +03 44 15.82   15 58 44.082  +03 44 07.28   15 58 44.515  +03 44 33.11 
0.02  15 58 21.658  +44 45 44.79   15 58 23.208  +44 45 50.82   15 58 18.927  +44 45 33.36 
0.02  15 58 11.783  +19 43 14.62   15 58 12.130  +19 43 04.99   15 58 10.062  +19 43 56.45 
0.02  15 58 07.213  +31 28 24.57   15 58 07.554  +31 28 14.82   15 58 06.763  +31 28 36.70 
0.02  15 57 47.296  +19 37 08.71   15 57 47.037  +19 37 03.33   15 57 48.260  +19 37 22.21 
0.02  15 57 47.115  +43 17 15.59   15 57 48.646  +43 17 16.04   15 57 43.542  +43 17 22.09 
0.02  15 57 30.136  -03 16 16.88   15 57 30.667  -03 16 13.08   15 57 28.356  -03 16 30.48 
0.02  15 57 29.680  +42 48 19.44   15 57 30.431  +42 48 12.58   15 57 27.543  +42 48 41.78 
0.02  15 57 10.367  -02 47 15.24   15 57 11.711  -02 47 41.81   15 57 09.137  -02 46 44.39 
0.02  15 57 11.413  +07 57 05.90   15 57 12.013  +07 57 06.19   15 57 08.751  +07 57 18.57 
0.02  15 56 27.851  +17 06 31.84   15 56 27.858  +17 06 11.29   15 56 27.769  +17 06 55.43 
0.02  15 56 07.767  +20 12 44.09   15 56 08.456  +20 12 46.23   15 56 06.551  +20 12 38.95 
0.02  15 55 49.657  +24 32 13.38   15 55 49.077  +24 32 22.80   15 55 50.562  +24 32 03.52 
0.02  15 55 47.565  +61 11 10.20   15 55 47.828  +61 11 02.01   15 55 44.392  +61 11 45.61 
0.02  15 55 43.270  +47 52 02.47   15 55 43.179  +47 51 57.94   15 55 44.146  +47 52 21.52 
0.02  15 55 43.444  +11 10 59.51   15 55 43.687  +11 10 54.40   15 55 43.038  +11 11 24.82 
0.02  15 55 41.716  +23 45 50.12   15 55 41.205  +23 45 31.40   15 55 42.202  +23 46 09.43 
0.02  15 55 35.881  +21 11 44.34   15 55 35.386  +21 11 50.37   15 55 37.907  +21 11 03.88 
0.02  15 55 32.569  -01 38 54.55   15 55 33.196  -01 39 14.22   15 55 31.861  -01 38 26.08 
0.02  15 55 17.629  +35 46 09.55   15 55 16.698  +35 46 08.75   15 55 19.633  +35 46 18.03 
0.02  15 55 15.934  +44 35 08.31   15 55 16.741  +44 35 15.95   15 55 15.138  +44 34 58.16 
0.02  15 55 15.577  +13 51 42.24   15 55 16.292  +13 52 01.03   15 55 14.511  +13 51 19.96 
0.02  15 55 06.830  +34 39 08.51   15 55 06.673  +34 38 57.62   15 55 07.676  +34 39 40.19 
0.02  15 54 47.566  -00 48 46.92   15 54 47.903  -00 48 52.87   15 54 46.467  -00 48 25.78 
0.02  15 54 39.773  +17 12 07.47   15 54 41.412  +17 11 53.03   15 54 36.592  +17 12 25.48 
0.02  15 54 19.053  +46 43 32.43   15 54 18.039  +46 44 11.20   15 54 19.659  +46 42 47.52 
0.02  15 54 10.558  +36 50 35.16   15 54 12.499  +36 50 33.80   15 54 07.129  +36 50 40.78 
0.02  15 54 07.752  +01 00 10.59   15 54 08.735  +01 00 07.78   15 54 06.099  +01 00 17.09 
0.02  15 53 53.028  +50 35 01.92   15 53 53.972  +50 35 31.02   15 53 51.074  +50 34 20.42 
0.02  15 53 30.498  +44 08 20.70   15 53 31.295  +44 08 19.29   15 53 29.360  +44 08 21.27 
0.02  15 53 14.315  +42 46 02.85   15 53 14.338  +42 45 56.51   15 53 15.073  +42 46 29.06 
0.02  15 53 10.489  +31 59 41.00   15 53 11.335  +31 59 45.65   15 53 08.801  +31 59 32.85 
0.02  15 53 01.503  +17 10 27.09   15 53 00.798  +17 10 21.75   15 53 04.460  +17 10 43.96 
0.02  15 53 00.972  +02 34 11.08   15 53 02.133  +02 34 20.65   15 52 59.854  +02 33 57.89 
0.02  15 52 47.576  +32 57 03.94   15 52 47.140  +32 56 53.93   15 52 48.468  +32 57 31.60 
0.02  15 52 42.137  +63 36 55.63   15 52 39.567  +63 37 15.99   15 52 45.432  +63 36 29.76 
0.02  15 52 32.954  +01 54 32.66   15 52 32.715  +01 54 37.78   15 52 33.347  +01 54 21.53 
0.02  15 52 28.302  +62 41 42.70   15 52 27.381  +62 41 42.28   15 52 35.583  +62 41 44.25 
0.02  15 52 12.224  +09 31 51.05   15 52 11.431  +09 31 45.65   15 52 13.640  +09 32 00.76 
0.02  15 51 49.934  +48 49 25.23   15 51 50.491  +48 49 40.44   15 51 49.153  +48 49 04.39 
0.02  15 51 36.003  +16 56 00.77   15 51 34.387  +16 56 07.19   15 51 37.934  +16 55 47.94 
0.02  15 51 24.093  +07 55 23.74   15 51 23.591  +07 55 33.00   15 51 26.001  +07 54 49.73 
0.02  15 51 21.155  +22 48 56.92   15 51 20.840  +22 49 11.76   15 51 22.329  +22 48 10.68 
0.02  15 51 15.982  +15 17 27.69   15 51 14.369  +15 17 27.16   15 51 17.814  +15 17 30.75 
0.02  15 51 03.753  +06 50 34.51   15 51 03.418  +06 50 30.08   15 51 04.697  +06 50 47.33 
0.02  15 50 58.514  +26 12 25.13   15 50 59.045  +26 12 24.25   15 50 56.281  +26 12 19.92 
0.02  15 50 54.134  -04 42 05.70   15 50 54.435  -04 41 44.98   15 50 54.170  -04 42 47.34 
0.02  15 50 36.718  +01 11 54.23   15 50 37.564  +01 11 48.53   15 50 35.666  +01 12 01.90 
0.02  15 50 10.900  +19 33 02.44   15 50 10.307  +19 33 25.02   15 50 11.612  +19 32 31.22 
0.02  15 50 05.933  +19 20 44.56   15 50 05.274  +19 20 50.16   15 50 09.369  +19 20 21.44 
0.02  15 50 03.615  +10 51 47.46   15 50 03.288  +10 51 36.73   15 50 03.947  +10 52 00.61 
0.02  15 50 02.016  +36 52 16.67   15 50 02.675  +36 52 44.19   15 50 00.773  +36 51 27.52 
0.02  15 48 57.085  +20 29 20.05   15 48 58.039  +20 29 11.99   15 48 55.010  +20 29 29.57 
0.02  15 48 43.837  +58 04 09.40   15 48 43.125  +58 04 10.46   15 48 47.305  +58 04 11.64 
0.02  15 48 41.552  +61 09 31.92   15 48 39.955  +61 09 32.63   15 48 45.187  +61 09 21.54 
0.02  15 48 14.517  +12 39 52.99   15 48 12.494  +12 39 38.74   15 48 17.907  +12 40 20.48 
0.02  15 47 56.436  +30 14 09.39   15 47 57.158  +30 14 11.84   15 47 53.250  +30 13 58.59 
0.02  15 47 35.588  +16 35 31.73   15 47 36.572  +16 35 19.56   15 47 34.503  +16 35 48.22 
0.02  15 47 23.842  +29 49 31.93   15 47 25.677  +29 49 41.92   15 47 20.776  +29 49 06.33 
0.02  15 47 13.803  +35 32 36.10   15 47 14.081  +35 32 27.75   15 47 11.541  +35 33 22.86 
0.02  15 47 07.577  +11 42 49.39   15 47 07.338  +11 42 46.82   15 47 10.203  +11 43 29.48 
0.02  15 46 58.673  -01 27 51.52   15 46 58.423  -01 27 59.29   15 47 00.554  -01 27 11.74 
0.02  15 46 55.774  +35 43 44.87   15 46 56.591  +35 43 32.33   15 46 54.922  +35 43 59.47 
0.02  15 46 52.984  +37 33 35.23   15 46 53.329  +37 33 43.23   15 46 52.437  +37 33 26.15 
0.02  15 46 51.037  +09 05 11.75   15 46 51.486  +09 05 30.56   15 46 49.742  +09 04 19.21 
0.02  15 46 37.051  +42 08 06.70   15 46 36.153  +42 07 57.09   15 46 38.071  +42 08 21.92 
0.02  15 46 35.713  +24 58 53.31   15 46 36.680  +24 58 48.66   15 46 32.845  +24 59 04.85 
0.02  15 45 58.161  +14 27 32.80   15 45 58.552  +14 27 24.71   15 45 56.971  +14 27 57.18 
0.02  15 45 57.440  +29 49 33.66   15 45 55.630  +29 49 26.41   15 46 00.869  +29 49 53.12 
0.02  15 45 48.044  +14 09 52.61   15 45 47.352  +14 10 12.01   15 45 50.467  +14 09 08.59 
0.02  15 45 43.234  +16 03 31.16   15 45 44.477  +16 03 46.43   15 45 41.907  +16 03 06.88 
0.02  15 45 28.662  +58 07 43.15   15 45 30.166  +58 07 43.79   15 45 21.646  +58 07 47.33 
0.02  15 45 13.387  +47 08 14.11   15 45 15.220  +47 08 15.81   15 45 10.738  +47 08 15.17 
0.02  15 45 11.194  +12 19 48.41   15 45 11.764  +12 19 35.67   15 45 08.981  +12 20 17.41 
0.02  15 45 03.191  +01 21 10.55   15 45 03.243  +01 21 00.69   15 45 03.932  +01 21 55.02 
0.02  15 44 38.799  -01 05 04.86   15 44 38.127  -01 05 00.45   15 44 41.405  -01 05 28.71 
0.02  15 44 39.897  +52 12 54.39   15 44 36.222  +52 12 57.10   15 44 46.071  +52 12 58.06 
0.02  15 44 33.544  -02 10 26.12   15 44 34.419  -02 10 15.10   15 44 32.242  -02 10 39.72 
0.02  15 44 07.791  +12 24 02.01   15 44 08.348  +12 23 59.62   15 44 06.175  +12 24 06.69 
0.02  15 43 48.612  +03 25 35.21   15 43 48.277  +03 25 57.79   15 43 50.133  +03 24 50.05 
0.02  15 43 29.128  +56 26 01.20   15 43 28.721  +56 25 57.01   15 43 32.219  +56 26 39.02 
0.02  15 43 17.578  +21 40 50.15   15 43 17.660  +21 41 05.77   15 43 17.322  +21 40 15.29 
0.02  15 43 08.490  +13 49 01.58   15 43 09.257  +13 49 05.86   15 43 07.575  +13 48 54.53 
0.02  15 42 51.042  +09 24 30.37   15 42 51.468  +09 24 43.19   15 42 49.743  +09 23 41.53 
0.02  15 42 45.278  +47 30 34.82   15 42 46.884  +47 30 11.94   15 42 42.422  +47 31 15.06 
0.02  15 42 06.267  +38 38 30.04   15 42 05.982  +38 38 23.25   15 42 06.716  +38 39 10.73 
0.02  15 41 47.757  +02 12 37.99   15 41 48.373  +02 12 28.91   15 41 46.459  +02 13 13.54 
0.02  15 41 37.544  +47 12 47.93   15 41 38.712  +47 12 48.58   15 41 33.545  +47 12 38.80 
0.02  15 41 18.811  +25 21 43.16   15 41 18.985  +25 21 50.99   15 41 18.824  +25 21 21.32 
0.02  15 41 06.163  +08 06 20.48   15 41 05.874  +08 06 23.56   15 41 06.615  +08 06 14.49 
0.02  15 41 06.740  +24 53 02.11   15 41 04.730  +24 52 58.56   15 41 09.602  +24 53 03.05 
0.02  15 41 05.015  +23 48 11.42   15 41 05.222  +23 48 27.54   15 41 04.671  +23 47 37.36 
0.02  15 41 03.648  +09 35 59.67   15 41 02.999  +09 36 10.55   15 41 05.684  +09 35 23.55 
0.02  15 40 56.167  +31 03 49.48   15 40 56.671  +31 03 35.69   15 40 55.216  +31 04 19.54 
0.02  15 40 51.842  +14 47 53.07   15 40 53.767  +14 47 58.22   15 40 49.492  +14 47 46.09 
0.02  15 40 49.606  +28 01 51.20   15 40 49.964  +28 01 57.87   15 40 49.206  +28 01 41.34 
0.02  15 40 51.003  +01 35 39.94   15 40 52.977  +01 35 17.74   15 40 48.862  +01 36 09.68 
0.02  15 40 40.659  +52 58 29.90   15 40 42.761  +52 57 56.10   15 40 38.292  +52 59 08.48 
0.02  15 40 25.772  +03 11 56.87   15 40 26.611  +03 11 55.46   15 40 24.605  +03 11 58.08 
0.02  15 40 08.294  +13 06 19.66   15 40 08.842  +13 06 07.14   15 40 07.750  +13 06 35.68 
0.02  15 40 06.137  +32 49 23.91   15 40 04.970  +32 49 18.23   15 40 08.261  +32 49 33.91 
0.02  15 40 03.770  -01 47 07.62   15 40 04.314  -01 47 02.88   15 40 01.688  -01 47 36.28 
0.02  15 39 55.485  +48 35 03.97   15 39 55.600  +48 34 51.60   15 39 55.455  +48 35 19.00 
0.02  15 39 34.112  +44 51 09.73   15 39 32.270  +44 51 12.42   15 39 38.673  +44 50 57.09 
0.02  15 39 30.739  +10 07 44.96   15 39 30.027  +10 07 38.88   15 39 31.906  +10 07 53.28 
0.02  15 38 56.226  +29 12 56.90   15 38 56.970  +29 12 55.57   15 38 55.053  +29 13 01.73 
0.02  15 38 50.964  +52 28 30.39   15 38 50.617  +52 28 15.87   15 38 51.404  +52 29 15.68 
0.02  15 38 46.922  +45 17 43.44   15 38 47.368  +45 17 53.08   15 38 45.574  +45 17 15.62 
0.02  15 38 42.037  -06 43 08.52   15 38 42.663  -06 43 08.11   15 38 39.535  -06 42 59.88 
0.02  15 38 30.513  +45 45 20.80   15 38 31.556  +45 45 10.77   15 38 26.710  +45 45 53.76 
0.02  15 38 12.763  +01 08 27.98   15 38 12.763  +01 08 23.73   15 38 13.357  +01 08 52.07 
0.02  15 38 11.822  +12 17 59.49   15 38 11.206  +12 17 58.98   15 38 13.108  +12 18 00.97 
0.02  15 38 08.232  +39 45 02.64   15 38 08.009  +39 44 54.21   15 38 08.950  +39 45 16.82 
0.02  15 38 04.318  +36 39 19.71   15 38 04.665  +36 39 27.33   15 38 03.823  +36 39 09.60 
0.02  15 37 53.735  +08 50 51.87   15 37 53.187  +08 50 52.97   15 37 55.109  +08 50 52.54 
0.02  15 37 53.535  +03 51 51.67   15 37 53.040  +03 52 00.86   15 37 54.168  +03 51 37.14 
0.02  15 37 49.211  +39 02 35.72   15 37 48.755  +39 02 28.27   15 37 51.033  +39 03 00.67 
0.02  15 37 36.254  +02 36 25.39   15 37 36.162  +02 36 37.51   15 37 36.634  +02 35 57.82 
0.02  15 37 35.969  -00 13 13.30   15 37 36.182  -00 13 03.16   15 37 35.074  -00 13 51.08 
0.02  15 37 33.946  +11 25 42.52   15 37 33.395  +11 25 42.29   15 37 34.611  +11 25 43.61 
0.02  15 37 27.953  +03 56 10.68   15 37 27.258  +03 55 56.86   15 37 30.523  +03 56 48.04 
0.02  15 37 21.104  +62 47 09.58   15 37 20.475  +62 47 21.95   15 37 22.304  +62 46 47.13 
0.02  15 37 10.193  +20 54 44.09   15 37 09.469  +20 54 39.04   15 37 11.180  +20 54 54.52 
0.02  15 36 58.801  +19 26 52.53   15 36 58.237  +19 27 00.04   15 36 59.886  +19 26 34.63 
0.02  15 36 46.736  +07 49 44.63   15 36 46.375  +07 50 11.80   15 36 47.126  +07 49 10.98 
0.02  15 36 35.930  +35 28 35.35   15 36 36.126  +35 28 41.12   15 36 35.704  +35 28 25.61 
0.02  15 36 23.626  +21 06 55.92   15 36 24.114  +21 06 53.98   15 36 22.442  +21 07 01.53 
0.02  15 36 13.033  +42 33 18.93   15 36 13.987  +42 33 18.06   15 36 11.990  +42 33 20.76 
0.02  15 36 10.990  +47 00 42.98   15 36 10.397  +47 00 25.76   15 36 13.039  +47 01 32.88 
0.02  15 36 12.531  +46 42 35.40   15 36 09.853  +46 42 46.53   15 36 15.888  +46 42 18.99 
0.02  15 35 59.175  +11 24 16.61   15 35 59.784  +11 24 19.13   15 35 58.076  +11 24 07.09 
0.02  15 35 46.336  +26 39 14.04   15 35 45.484  +26 39 05.52   15 35 48.198  +26 39 29.29 
0.02  15 35 44.448  +57 14 23.78   15 35 47.844  +57 14 54.26   15 35 40.320  +57 13 45.42 
0.02  15 35 33.504  +22 16 01.78   15 35 33.960  +22 16 12.33   15 35 32.839  +22 15 43.11 
0.02  15 35 19.285  +10 18 35.59   15 35 21.013  +10 18 03.55   15 35 17.151  +10 19 19.71 
0.02  15 35 17.512  +13 20 42.99   15 35 16.377  +13 20 46.50   15 35 19.475  +13 20 29.95 
0.02  15 35 13.823  +01 31 48.23   15 35 13.145  +01 31 44.13   15 35 14.967  +01 31 51.54 
0.02  15 35 03.276  +22 29 20.63   15 35 02.191  +22 29 16.14   15 35 05.122  +22 29 33.80 
0.02  15 34 53.428  +12 53 41.32   15 34 54.054  +12 53 41.58   15 34 50.080  +12 53 32.68 
0.02  15 34 41.851  +09 03 52.13   15 34 43.127  +09 04 21.31   15 34 40.288  +09 03 18.34 
0.02  15 34 29.705  +27 21 20.04   15 34 28.908  +27 21 34.33   15 34 30.846  +27 20 52.70 
0.02  15 34 22.177  -05 20 08.67   15 34 20.856  -05 20 16.13   15 34 24.180  -05 20 01.20 
0.02  15 34 21.721  +10 11 52.76   15 34 20.741  +10 11 49.56   15 34 22.961  +10 11 55.14 
0.02  15 34 19.708  +46 45 23.00   15 34 19.728  +46 45 15.83   15 34 19.686  +46 45 33.83 
0.02  15 34 09.807  +50 45 13.13   15 34 07.076  +50 45 01.73   15 34 13.407  +50 45 28.55 
0.02  15 33 53.949  +46 54 44.79   15 33 53.822  +46 54 53.91   15 33 54.376  +46 54 23.89 
0.02  15 33 30.285  +39 25 37.01   15 33 29.466  +39 25 35.55   15 33 33.560  +39 25 37.48 
0.02  15 33 13.411  -05 26 57.19   15 33 12.299  -05 26 48.82   15 33 16.899  -05 27 17.14 
0.02  15 33 09.113  +24 03 00.43   15 33 09.723  +24 02 58.52   15 33 05.716  +24 02 57.85 
0.02  15 32 56.291  +10 22 39.15   15 32 56.409  +10 23 03.29   15 32 56.500  +10 22 06.49 
0.02  15 32 53.271  +28 09 23.35   15 32 53.937  +28 09 12.69   15 32 52.406  +28 09 52.39 
0.02  15 32 32.017  +11 11 49.25   15 32 32.708  +11 11 47.80   15 32 30.348  +11 11 53.72 
0.02  15 32 30.623  +24 15 28.17   15 32 28.492  +24 15 29.71   15 32 33.190  +24 15 26.76 
0.02  15 32 15.690  -00 09 33.61   15 32 16.152  -00 09 29.30   15 32 14.762  -00 09 40.83 
0.02  15 31 33.187  +34 24 23.00   15 31 33.538  +34 24 39.02   15 31 32.781  +34 24 04.19 
0.02  15 31 28.752  +03 38 02.32   15 31 26.942  +03 37 56.32   15 31 31.342  +03 38 11.60 
0.02  15 31 08.795  -01 21 44.92   15 31 09.136  -01 21 40.84   15 31 08.038  -01 22 02.83 
0.02  15 30 38.840  +40 52 11.09   15 30 39.050  +40 52 02.64   15 30 37.433  +40 52 41.41 
0.02  15 30 36.351  +23 52 36.92   15 30 38.482  +23 52 48.22   15 30 33.791  +23 52 21.38 
0.02  15 30 15.448  +05 44 18.35   15 30 14.638  +05 44 35.79   15 30 16.481  +05 43 59.75 
0.02  15 30 00.013  +16 28 39.04   15 29 59.583  +16 28 53.46   15 30 01.547  +16 28 11.98 
0.02  15 29 59.164  +22 50 55.93   15 29 58.495  +22 50 45.18   15 30 01.799  +22 51 20.57 
0.02  15 29 38.037  +10 59 47.92   15 29 37.466  +10 59 45.55   15 29 38.830  +10 59 52.07 
0.02  15 29 28.713  +18 16 27.73   15 29 29.601  +18 16 28.46   15 29 27.483  +18 16 23.71 
0.02  15 29 23.746  +49 30 45.70   15 29 24.274  +49 30 49.42   15 29 21.448  +49 30 33.37 
0.02  15 29 13.366  +33 49 35.22   15 29 13.448  +33 49 57.06   15 29 12.835  +33 49 00.97 
0.02  15 29 04.091  +58 19 47.31   15 29 05.285  +58 19 49.67   15 29 01.790  +58 19 42.15 
0.02  15 28 58.475  +63 33 07.57   15 29 00.475  +63 33 03.44   15 28 55.243  +63 33 12.54 
0.02  15 28 53.263  +37 50 36.06   15 28 51.905  +37 50 38.62   15 28 55.626  +37 50 36.93 
0.02  15 28 47.545  -03 16 40.51   15 28 47.129  -03 16 41.09   15 28 48.758  -03 16 35.48 
0.02  15 28 38.818  +56 55 41.73   15 28 37.700  +56 55 35.07   15 28 40.136  +56 55 49.07 
0.02  15 28 22.868  +17 29 45.29   15 28 23.379  +17 29 40.87   15 28 21.819  +17 29 49.86 
0.02  15 28 06.580  +63 17 39.13   15 28 07.360  +63 17 23.76   15 28 04.279  +63 18 26.80 
0.02  15 28 00.879  -02 38 26.15   15 28 01.321  -02 38 25.22   15 27 59.951  -02 38 28.85 
0.02  15 27 57.377  +53 17 05.52   15 27 57.056  +53 17 12.89   15 28 00.489  +53 16 16.29 
0.02  15 27 54.469  +41 42 36.09   15 27 54.394  +41 42 46.69   15 27 54.764  +41 42 21.22 
0.02  15 27 44.627  +13 14 33.77   15 27 45.122  +13 14 33.94   15 27 43.480  +13 14 32.41 
0.02  15 27 34.179  -02 57 23.14   15 27 34.435  -02 57 28.98   15 27 33.723  -02 57 12.85 
0.02  15 27 31.009  -00 16 50.59   15 27 30.064  -00 16 53.29   15 27 32.582  -00 16 52.40 
0.02  15 27 09.249  +53 11 08.69   15 27 05.849  +53 10 59.92   15 27 14.272  +53 11 25.79 
0.02  15 27 09.262  +39 55 09.35   15 27 10.193  +39 55 07.67   15 27 05.761  +39 55 06.68 
0.02  15 27 05.810  -01 01 41.17   15 27 05.145  -01 01 28.87   15 27 06.518  -01 01 53.41 
0.02  15 26 41.854  +12 47 41.64   15 26 40.058  +12 47 36.58   15 26 44.195  +12 47 42.23 
0.02  15 26 37.064  +16 00 01.33   15 26 37.654  +15 59 49.15   15 26 34.855  +16 00 31.04 
0.02  15 26 34.668  +22 41 27.32   15 26 33.648  +22 41 33.01   15 26 37.245  +22 41 17.30 
0.02  15 26 30.229  +48 54 23.70   15 26 29.120  +48 54 35.44   15 26 33.064  +48 53 52.49 
0.02  15 26 29.727  +59 56 12.54   15 26 30.671  +59 56 01.05   15 26 28.091  +59 57 00.63 
0.02  15 26 10.495  +17 02 30.29   15 26 09.282  +17 02 26.09   15 26 12.574  +17 02 37.90 
0.02  15 26 06.519  -05 33 28.15   15 26 07.571  -05 33 30.51   15 26 03.594  -05 33 32.95 
0.02  15 25 25.121  -04 23 35.21   15 25 23.944  -04 23 31.20   15 25 28.659  -04 23 39.88 
0.02  15 25 22.357  -01 38 40.78   15 25 22.141  -01 38 26.99   15 25 22.564  -01 38 54.68 
0.02  15 25 23.141  +44 05 23.26   15 25 24.052  +44 05 21.82   15 25 21.607  +44 05 20.91 
0.02  15 25 06.893  +58 25 30.15   15 25 07.102  +58 25 39.15   15 25 06.893  +58 24 49.87 
0.02  15 24 59.490  +33 35 38.68   15 25 00.464  +33 35 56.65   15 24 57.333  +33 35 01.07 
0.02  15 24 44.737  +34 57 14.70   15 24 44.156  +34 57 21.64   15 24 48.071  +34 56 48.99 
0.02  15 24 31.278  +04 56 13.90   15 24 31.446  +04 56 05.65   15 24 30.921  +04 56 31.65 
0.02  15 24 31.829  -02 26 35.38   15 24 30.469  -02 26 40.75   15 24 33.944  -02 26 31.15 
0.02  15 24 24.053  +47 05 43.30   15 24 22.931  +47 05 43.82   15 24 25.430  +47 05 41.14 
0.02  15 24 16.787  +16 08 47.91   15 24 17.253  +16 08 45.87   15 24 15.670  +16 08 54.37 
0.02  15 24 11.211  +26 32 11.53   15 24 11.076  +26 32 21.42   15 24 11.089  +26 31 36.44 
0.02  15 24 02.185  +33 04 41.15   15 24 01.447  +33 04 39.43   15 24 03.283  +33 04 44.69 
0.02  15 23 56.939  +10 55 38.12   15 23 57.012  +10 55 49.41   15 23 55.989  +10 55 02.57 
0.02  15 23 58.562  +30 11 33.47   15 23 59.461  +30 11 46.09   15 23 55.776  +30 11 09.90 
0.02  15 23 52.566  +52 05 45.21   15 23 52.730  +52 05 51.57   15 23 52.956  +52 05 19.04 
0.02  15 23 50.150  +00 27 41.85   15 23 51.586  +00 27 50.31   15 23 48.668  +00 27 31.39 
0.02  15 23 42.324  +09 03 49.34   15 23 41.901  +09 03 48.41   15 23 42.973  +09 03 48.59 
0.02  15 23 38.727  -07 35 02.06   15 23 39.386  -07 35 01.78   15 23 37.026  -07 34 57.22 
0.02  15 22 57.576  +05 23 03.58   15 22 57.828  +05 23 15.26   15 22 57.209  +05 22 50.06 
0.02  15 22 52.409  +16 46 21.16   15 22 53.461  +16 46 30.67   15 22 51.058  +16 46 12.43 
0.02  15 22 37.679  +09 18 56.99   15 22 37.836  +09 19 10.03   15 22 36.239  +09 18 18.38 
0.02  15 22 35.121  +15 56 58.44   15 22 35.187  +15 57 06.06   15 22 35.036  +15 56 48.39 
0.02  15 22 32.817  +04 00 29.89   15 22 33.495  +04 00 51.76   15 22 32.164  +04 00 06.79 
0.02  15 22 31.843  +42 48 51.96   15 22 31.748  +42 48 46.29   15 22 31.676  +42 49 09.60 
0.02  15 22 11.297  +27 34 59.85   15 22 11.952  +27 34 51.19   15 22 10.664  +27 35 10.27 
0.02  15 21 49.646  +42 35 08.16   15 21 49.278  +42 35 12.77   15 21 51.291  +42 34 41.24 
0.02  15 21 43.551  +05 17 05.43   15 21 42.571  +05 17 09.66   15 21 45.888  +05 16 56.72 
0.02  15 21 31.138  +42 40 57.35   15 21 30.673  +42 40 53.27   15 21 32.171  +42 41 04.12 
0.02  15 21 27.034  +48 39 44.18   15 21 27.024  +48 39 36.12   15 21 28.050  +48 40 16.60 
0.02  15 21 14.926  +61 44 02.16   15 21 15.359  +61 44 10.77   15 21 11.687  +61 43 18.89 
0.02  15 21 14.415  +04 30 21.69   15 21 17.565  +04 30 32.45   15 21 11.051  +04 30 06.29 
0.02  15 21 13.376  +44 08 33.65   15 21 15.864  +44 08 12.73   15 21 10.002  +44 09 07.76 
0.02  15 21 08.464  +33 23 05.90   15 21 08.300  +33 23 34.02   15 21 08.015  +33 22 10.32 
0.02  15 21 04.674  +25 39 09.43   15 21 04.268  +25 38 55.21   15 21 06.442  +25 39 40.62 
0.02  15 20 57.980  +24 02 30.20   15 20 57.236  +24 02 13.08   15 20 59.213  +24 03 16.65 
0.02  15 20 51.764  +18 40 13.95   15 20 51.511  +18 40 26.95   15 20 52.767  +18 39 19.32 
0.02  15 20 36.948  +12 25 57.61   15 20 37.479  +12 26 07.06   15 20 36.293  +12 25 48.27 
0.02  15 20 30.565  -03 56 54.76   15 20 30.214  -03 56 42.16   15 20 31.358  -03 57 11.67 
0.02  15 20 19.212  +05 49 37.53   15 20 19.903  +05 49 39.42   15 20 15.786  +05 49 40.19 
0.02  15 20 16.425  -01 35 52.28   15 20 13.723  -01 35 36.82   15 20 19.769  -01 36 11.24 
0.02  15 20 07.881  +14 47 53.89   15 20 07.881  +14 48 09.27   15 20 07.927  +14 47 21.57 
0.02  15 20 07.550  -02 55 57.08   15 20 07.970  -02 56 02.80   15 20 05.353  -02 55 29.12 
0.02  15 20 01.409  +30 27 35.40   15 20 00.606  +30 27 38.84   15 20 02.531  +30 27 32.69 
0.02  15 20 02.341  +06 19 50.65   15 20 03.570  +06 19 59.51   15 19 58.839  +06 19 34.22 
0.02  15 19 51.921  +27 14 13.15   15 19 52.502  +27 14 14.04   15 19 50.512  +27 14 12.40 
0.02  15 19 36.795  +36 18 39.83   15 19 37.381  +36 18 41.64   15 19 34.903  +36 18 31.79 
0.02  15 19 32.073  +38 44 52.56   15 19 30.857  +38 44 48.05   15 19 33.778  +38 44 57.81 
0.02  15 19 30.860  +21 24 32.25   15 19 31.205  +21 24 27.20   15 19 30.451  +21 24 40.44 
0.02  15 19 12.875  +45 28 05.76   15 19 11.508  +45 28 05.32   15 19 17.983  +45 28 08.60 
0.02  15 19 12.806  +37 49 17.92   15 19 11.475  +37 49 34.94   15 19 14.150  +37 48 58.82 
0.02  15 18 55.204  +58 30 51.55   15 18 56.295  +58 30 56.93   15 18 53.682  +58 30 46.34 
0.02  15 18 49.784  +10 16 00.11   15 18 49.532  +10 15 50.47   15 18 50.233  +10 16 18.50 
0.02  15 18 38.736  +63 06 42.46   15 18 36.664  +63 06 23.63   15 18 41.067  +63 07 06.39 
0.02  15 18 21.602  +15 15 44.55   15 18 20.245  +15 16 10.53   15 18 24.261  +15 15 07.51 
0.02  15 18 05.921  +00 05 23.52   15 18 05.630  +00 05 30.30   15 18 07.161  +00 04 33.08 
0.02  15 17 46.736  +44 09 45.49   15 17 46.457  +44 09 31.95   15 17 47.827  +44 10 40.92 
0.02  15 17 45.785  +43 51 04.99   15 17 47.352  +43 50 45.80   15 17 43.142  +43 51 31.95 
0.02  15 17 37.582  +33 03 49.26   15 17 37.956  +33 04 00.90   15 17 37.264  +33 03 34.66 
0.02  15 17 32.435  +45 12 57.42   15 17 31.487  +45 13 10.10   15 17 33.710  +45 12 41.60 
0.02  15 17 31.235  +01 18 33.95   15 17 31.851  +01 18 42.66   15 17 28.815  +01 17 49.53 
0.02  15 17 15.134  +43 27 42.31   15 17 14.646  +43 27 48.36   15 17 16.023  +43 27 30.17 
0.02  15 17 11.718  +27 20 31.08   15 17 12.685  +27 20 55.34   15 17 10.689  +27 20 00.03 
0.02  15 16 40.241  +14 06 06.39   15 16 40.710  +14 06 13.32   15 16 38.143  +14 05 29.06 
0.02  15 16 25.085  +07 46 16.20   15 16 24.659  +07 46 33.19   15 16 25.836  +07 45 53.24 
0.02  15 16 12.351  +56 03 21.71   15 16 11.984  +56 02 59.01   15 16 12.358  +56 03 53.37 
0.02  15 16 09.082  +00 25 58.47   15 16 08.083  +00 26 17.49   15 16 11.000  +00 25 17.04 
0.02  15 15 55.152  +59 02 14.45   15 15 53.664  +59 02 16.44   15 15 59.293  +59 02 16.62 
0.02  15 15 36.852  +27 09 42.65   15 15 37.061  +27 09 53.26   15 15 35.989  +27 09 20.20 
0.02  15 15 33.081  -05 33 04.94   15 15 32.567  -05 33 18.42   15 15 34.950  -05 32 16.16 
0.02  15 15 25.420  +26 27 25.76   15 15 24.954  +26 27 40.14   15 15 26.308  +26 26 42.49 
0.02  15 15 24.544  +16 09 11.81   15 15 24.157  +16 08 59.82   15 15 25.065  +16 09 26.65 
0.02  15 15 17.066  +12 36 24.52   15 15 16.486  +12 36 21.90   15 15 20.833  +12 36 34.19 
0.02  15 14 58.716  -01 49 49.00   15 14 57.861  -01 49 50.52   15 15 02.060  -01 49 33.85 
0.02  15 14 32.095  +15 26 23.89   15 14 31.878  +15 26 10.10   15 14 32.849  +15 26 45.71 
0.02  15 14 30.698  +43 22 57.66   15 14 31.498  +43 22 58.87   15 14 27.659  +43 22 47.61 
0.02  15 14 23.705  +18 04 47.87   15 14 22.597  +18 04 45.70   15 14 26.744  +18 05 01.66 
0.02  15 14 23.990  +44 03 57.01   15 14 24.400  +44 03 57.80   15 14 22.476  +44 03 50.35 
0.02  15 14 19.974  +19 21 02.22   15 14 18.791  +19 21 03.85   15 14 23.620  +19 21 01.30 
0.02  15 13 45.576  +16 20 13.29   15 13 47.402  +16 20 06.24   15 13 43.714  +16 20 21.39 
0.02  15 13 34.292  +46 12 57.91   15 13 35.843  +46 12 59.59   15 13 29.600  +46 12 51.37 
0.02  15 13 25.630  +42 00 17.19   15 13 24.056  +42 00 17.29   15 13 28.568  +42 00 11.06 
0.02  15 13 20.745  +08 52 16.73   15 13 20.181  +08 52 15.75   15 13 23.119  +08 52 27.38 
0.02  15 13 19.152  +06 11 26.24   15 13 20.237  +06 11 19.24   15 13 16.945  +06 11 52.98 
0.02  15 12 38.528  +50 17 42.97   15 12 37.354  +50 17 35.45   15 12 41.341  +50 18 04.98 
0.02  15 12 28.142  +17 48 08.53   15 12 28.112  +17 48 02.22   15 12 28.299  +17 48 26.82 
0.02  15 12 26.437  +45 40 28.83   15 12 27.296  +45 40 26.03   15 12 21.916  +45 40 51.59 
0.02  15 11 41.646  -00 32 09.09   15 11 41.246  -00 32 00.52   15 11 42.062  -00 32 20.64 
0.02  15 11 31.381  +07 15 06.98   15 11 31.716  +07 15 27.79   15 11 31.050  +07 14 42.24 
0.02  15 11 19.585  +34 39 38.91   15 11 20.100  +34 39 32.79   15 11 17.530  +34 40 26.30 
0.02  15 11 13.018  +10 01 13.62   15 11 13.720  +10 01 09.00   15 11 11.504  +10 01 34.17 
0.02  15 11 11.917  +52 46 53.50   15 11 12.550  +52 46 49.13   15 11 10.920  +52 46 58.41 
0.02  15 10 45.669  +03 52 00.01   15 10 44.135  +03 52 00.66   15 10 47.974  +03 51 51.22 
0.02  15 10 40.847  +06 44 08.03   15 10 41.096  +06 44 11.86   15 10 39.056  +06 43 50.84 
0.02  15 10 40.342  +57 50 59.54   15 10 41.456  +57 51 00.72   15 10 35.063  +57 50 52.90 
0.02  15 10 09.389  -03 14 18.16   15 10 08.730  -03 14 32.02   15 10 10.498  -03 14 02.49 
0.02  15 09 48.961  +24 43 11.96   15 09 49.420  +24 43 10.16   15 09 47.594  +24 43 26.09 
0.02  15 09 42.807  +02 25 52.11   15 09 42.453  +02 25 39.13   15 09 43.204  +02 26 06.77 
0.02  15 09 40.529  +60 38 21.58   15 09 38.716  +60 38 05.55   15 09 42.712  +60 38 42.16 
0.02  15 09 35.893  +15 36 31.95   15 09 36.172  +15 36 20.94   15 09 34.877  +15 36 52.26 
0.02  15 09 34.283  -01 12 58.04   15 09 35.552  -01 13 08.76   15 09 32.651  -01 12 40.11 
0.02  15 09 32.346  +03 21 39.07   15 09 33.188  +03 21 32.60   15 09 31.129  +03 21 57.18 
0.02  15 09 26.182  +30 02 39.88   15 09 26.867  +30 02 54.75   15 09 23.454  +30 01 54.84 
0.02  15 09 03.820  +51 52 38.63   15 09 04.328  +51 52 31.06   15 09 02.492  +51 52 52.90 
0.02  15 09 01.784  +40 53 57.12   15 09 02.469  +40 53 46.85   15 08 59.954  +40 54 26.49 
0.02  15 09 00.259  +41 23 19.80   15 09 01.639  +41 22 52.59   15 08 59.122  +41 24 03.20 
0.02  15 08 59.282  +32 58 18.37   15 08 59.115  +32 58 10.33   15 09 00.826  +32 59 04.85 
0.02  15 08 35.890  +60 32 58.68   15 08 34.054  +60 32 51.33   15 08 39.316  +60 33 12.45 
0.02  15 08 00.604  +30 19 46.69   15 08 00.141  +30 19 49.70   15 08 02.053  +30 19 28.08 
0.02  15 07 52.853  +31 27 11.69   15 07 52.155  +31 27 12.97   15 07 54.866  +31 27 16.80 
0.02  15 07 47.005  +14 27 34.00   15 07 47.441  +14 27 35.85   15 07 45.710  +14 27 33.26 
0.02  15 07 37.608  +08 27 26.12   15 07 36.713  +08 27 24.20   15 07 38.546  +08 27 27.15 
0.02  15 07 29.038  +03 14 25.71   15 07 29.209  +03 14 33.14   15 07 28.819  +03 14 11.12 
0.02  15 07 10.774  +14 41 15.30   15 07 11.810  +14 41 19.44   15 07 08.449  +14 41 16.47 
0.02  15 07 09.040  +31 31 28.74   15 07 09.584  +31 31 28.02   15 07 07.528  +31 31 30.75 
0.02  15 07 03.253  +08 30 38.81   15 07 04.397  +08 30 39.22   15 07 00.063  +08 30 36.52 
0.02  15 06 34.547  +47 52 06.92   15 06 36.192  +47 52 10.36   15 06 32.137  +47 51 56.44 
0.02  15 06 26.757  +51 42 53.36   15 06 27.563  +51 42 55.42   15 06 23.167  +51 42 54.46 
0.02  15 06 13.987  +09 04 14.91   15 06 13.591  +09 04 09.67   15 06 15.177  +09 04 26.75 
0.02  15 06 02.113  +06 44 49.22   15 06 02.401  +06 45 01.90   15 06 01.290  +06 44 15.43 
0.02  15 05 53.408  +30 37 21.96   15 05 54.306  +30 37 26.11   15 05 49.684  +30 37 03.59 
0.02  15 05 47.130  +08 26 35.16   15 05 46.133  +08 26 30.70   15 05 50.398  +08 26 45.60 
0.02  15 05 45.041  +41 17 26.85   15 05 45.786  +41 17 20.32   15 05 44.350  +41 17 35.46 
0.02  15 05 34.111  +15 17 27.53   15 05 34.235  +15 17 10.39   15 05 33.927  +15 17 57.34 
0.02  15 04 56.474  +14 34 47.55   15 04 57.684  +14 34 43.71   15 04 54.841  +14 34 50.98 
0.02  15 04 50.514  +04 40 55.23   15 04 50.304  +04 40 41.22   15 04 51.474  +04 41 33.34 
0.02  15 04 40.065  +07 11 10.10   15 04 42.137  +07 10 40.22   15 04 37.318  +07 11 45.34 
0.02  15 04 31.298  +16 26 24.07   15 04 31.757  +16 26 16.99   15 04 29.921  +16 27 03.19 
0.02  15 04 23.059  +28 09 23.15   15 04 23.086  +28 09 13.41   15 04 22.541  +28 09 44.66 
0.02  15 04 12.034  -04 26 58.08   15 04 12.014  -04 27 05.45   15 04 12.316  -04 26 13.90 
0.02  15 04 09.408  +32 48 40.38   15 04 10.073  +32 48 24.49   15 04 07.546  +32 49 21.16 
0.02  15 04 06.611  +59 04 42.26   15 04 06.057  +59 04 41.17   15 04 08.942  +59 04 55.66 
0.02  15 04 02.484  +35 16 37.13   15 04 01.861  +35 16 34.41   15 04 03.398  +35 16 38.64 
0.02  15 04 00.717  +09 33 40.67   15 03 58.612  +09 33 58.52   15 04 03.484  +09 33 21.61 
0.02  15 03 44.911  -04 48 57.09   15 03 45.468  -04 49 05.69   15 03 44.275  -04 48 47.40 
0.02  15 03 33.964  -05 28 45.00   15 03 34.174  -05 28 31.82   15 03 33.876  -05 29 10.26 
0.02  15 03 29.266  +07 37 11.39   15 03 29.020  +07 37 00.39   15 03 30.050  +07 37 45.25 
0.02  15 03 20.916  +19 32 49.76   15 03 20.526  +19 32 45.78   15 03 23.260  +19 33 11.57 
0.02  15 03 18.762  +09 39 39.50   15 03 17.821  +09 39 41.32   15 03 21.037  +09 39 32.88 
0.02  15 03 10.539  +24 37 04.14   15 03 10.238  +24 37 00.08   15 03 11.198  +24 37 22.97 
0.02  15 03 03.245  +47 49 37.10   15 03 03.261  +47 49 43.27   15 03 02.645  +47 49 18.26 
0.02  15 02 44.426  +38 20 59.68   15 02 43.938  +38 20 57.81   15 02 46.351  +38 21 08.16 
0.02  15 02 37.610  +00 11 47.56   15 02 36.581  +00 11 42.25   15 02 39.538  +00 11 59.79 
0.02  15 02 31.138  +16 54 15.31   15 02 30.489  +16 54 16.70   15 02 32.040  +16 54 11.76 
0.02  15 01 51.413  +16 36 56.14   15 01 51.131  +16 37 05.87   15 01 52.016  +16 36 13.78 
0.02  15 01 46.912  +09 19 52.28   15 01 47.472  +09 20 01.41   15 01 46.200  +09 19 37.16 
0.02  15 01 38.948  -02 57 46.62   15 01 39.515  -02 58 04.50   15 01 37.555  -02 57 17.54 
0.02  15 01 34.407  +38 43 50.37   15 01 34.693  +38 43 56.80   15 01 33.834  +38 43 41.60 
0.02  15 01 29.463  +42 04 48.88   15 01 29.558  +42 04 39.74   15 01 29.617  +42 05 14.89 
0.02  15 01 21.641  +10 49 44.38   15 01 21.113  +10 49 27.23   15 01 22.369  +10 50 03.65 
0.02  15 01 16.789  +50 24 33.74   15 01 15.681  +50 24 43.73   15 01 19.490  +50 23 56.23 
0.02  15 01 02.016  -03 20 01.47   15 01 02.731  -03 20 32.34   15 01 00.521  -03 19 23.83 
0.02  15 00 56.862  +38 20 35.54   15 00 57.078  +38 20 17.11   15 00 56.580  +38 20 59.21 
0.02  15 00 37.267  -01 57 53.40   15 00 36.886  -01 57 58.73   15 00 37.798  -01 57 45.75 
0.02  15 00 30.549  +35 10 12.47   15 00 30.172  +35 10 21.22   15 00 31.736  +35 09 41.80 
0.02  15 00 15.058  -04 50 40.64   15 00 14.471  -04 50 42.47   15 00 17.438  -04 50 34.37 
0.02  15 00 10.504  +60 49 14.19   15 00 09.163  +60 48 59.73   15 00 12.219  +60 49 40.65 
0.02  15 00 02.465  -00 53 21.22   15 00 02.964  -00 53 14.10   15 00 01.495  -00 53 28.38 
0.02  14 59 58.882  +25 50 02.59   14 59 59.452  +25 50 04.34   14 59 54.990  +25 50 02.04 
0.02  14 59 43.145  +63 21 37.74   14 59 42.034  +63 21 42.63   14 59 48.381  +63 21 08.13 
0.02  14 59 40.477  +56 13 29.66   14 59 38.762  +56 13 42.48   14 59 46.319  +56 13 00.04 
0.02  14 59 32.372  +54 40 31.88   14 59 30.926  +54 40 33.78   14 59 38.398  +54 40 17.64 
0.02  14 59 29.080  +25 45 09.52   14 59 29.835  +25 45 25.10   14 59 28.343  +25 44 52.61 
0.02  14 59 21.074  +43 57 17.89   14 59 22.366  +43 57 22.05   14 59 18.370  +43 57 13.10 
0.02  14 59 05.626  +39 24 26.28   14 59 05.456  +39 24 38.28   14 59 05.964  +39 24 09.83 
0.02  14 59 06.262  +06 01 37.14   14 59 06.856  +06 01 39.20   14 59 02.803  +06 01 32.10 
0.02  14 58 57.509  +26 08 44.14   14 58 56.741  +26 08 35.58   14 58 58.823  +26 08 59.00 
0.02  14 58 38.965  +24 58 56.61   14 58 38.126  +24 58 59.40   14 58 40.169  +24 58 56.40 
0.02  14 58 31.487  +33 55 17.43   14 58 29.753  +33 55 28.27   14 58 34.277  +33 54 47.63 
0.02  14 58 29.123  +31 32 58.57   14 58 28.448  +31 33 00.05   14 58 33.008  +31 33 01.95 
0.02  14 58 26.878  +24 13 59.94   14 58 26.392  +24 14 03.88   14 58 29.605  +24 13 39.56 
0.02  14 58 24.878  +25 06 48.53   14 58 25.366  +25 06 48.64   14 58 24.098  +25 06 47.32 
0.02  14 58 15.839  +30 40 50.58   14 58 16.986  +30 40 54.15   14 58 12.423  +30 40 42.52 
0.02  14 58 10.121  +33 43 46.80   14 58 09.584  +33 43 33.14   14 58 11.626  +33 44 09.74 
0.02  14 58 11.279  -06 13 44.04   14 58 12.747  -06 13 41.12   14 58 07.869  -06 13 41.33 
0.02  14 58 05.456  +21 52 21.79   14 58 05.846  +21 52 17.58   14 58 04.728  +21 52 31.25 
0.02  14 57 48.791  +21 25 39.18   14 57 48.306  +21 25 35.52   14 57 51.499  +21 25 56.75 
0.02  14 57 50.729  +53 25 00.37   14 57 52.411  +53 25 31.70   14 57 47.155  +53 24 17.25 
0.02  14 57 48.487  -06 14 37.57   14 57 49.011  -06 14 57.35   14 57 46.467  -06 13 48.93 
0.02  14 57 45.841  +14 34 27.82   14 57 46.015  +14 34 34.15   14 57 45.224  +14 34 08.02 
0.02  14 57 20.908  +10 50 49.79   14 57 20.977  +10 50 43.43   14 57 20.508  +10 51 18.23 
0.02  14 57 14.846  +23 29 41.86   14 57 15.587  +23 29 36.05   14 57 13.639  +23 29 49.42 
0.02  14 56 51.346  +25 28 04.27   14 56 52.074  +25 28 03.46   14 56 48.267  +25 27 56.67 
0.02  14 56 46.353  +36 43 14.20   14 56 46.025  +36 43 21.51   14 56 47.146  +36 43 00.08 
0.02  14 56 25.200  +06 37 48.58   14 56 25.101  +06 37 37.20   14 56 25.462  +06 38 06.68 
0.02  14 56 16.584  +02 35 28.50   14 56 15.079  +02 35 45.41   14 56 18.485  +02 34 59.04 
0.02  14 56 00.683  +42 46 36.07   14 55 59.585  +42 46 38.39   14 56 02.699  +42 46 33.33 
0.02  14 56 00.208  +51 21 22.28   14 55 59.041  +51 21 06.19   14 56 01.932  +51 21 53.31 
0.02  14 55 56.297  +04 41 49.71   14 55 55.575  +04 41 15.56   14 55 57.533  +04 42 26.29 
0.02  14 55 55.333  +11 51 45.27   14 55 55.480  +11 51 51.24   14 55 54.985  +11 51 19.60 
0.02  14 55 22.354  +00 38 45.30   14 55 21.695  +00 38 42.24   14 55 23.276  +00 38 50.84 
0.02  14 55 21.941  +43 13 51.11   14 55 22.433  +43 13 56.27   14 55 20.161  +43 13 40.05 
0.02  14 54 47.150  +19 25 14.42   14 54 48.419  +19 25 18.39   14 54 43.767  +19 25 02.16 
0.02  14 54 35.482  +32 45 13.36   14 54 35.518  +32 45 31.10   14 54 35.380  +32 44 22.74 
0.02  14 54 19.109  +22 36 15.09   14 54 19.338  +22 36 23.38   14 54 18.312  +22 35 55.65 
0.02  14 54 06.447  +45 18 56.87   14 54 07.854  +45 18 59.69   14 54 04.530  +45 18 53.57 
0.02  14 54 05.287  +39 48 25.32   14 54 05.766  +39 48 12.80   14 54 04.448  +39 48 49.70 
0.02  14 54 01.425  -02 19 18.14   14 54 01.703  -02 19 25.76   14 54 00.392  -02 18 42.68 
0.02  14 53 55.556  +41 21 21.02   14 53 54.527  +41 21 10.09   14 53 56.819  +41 21 36.84 
0.02  14 53 14.175  +08 45 23.10   14 53 14.756  +08 45 27.34   14 53 13.608  +08 45 17.72 
0.02  14 53 14.401  +58 49 17.13   14 53 12.959  +58 48 53.45   14 53 18.204  +58 49 54.51 
0.02  14 53 09.615  +22 16 52.89   14 53 10.431  +22 16 42.44   14 53 07.999  +22 17 07.59 
0.02  14 53 02.861  +33 08 42.38   14 53 03.071  +33 08 59.45   14 53 02.537  +33 08 23.99 
0.02  14 52 31.834  +06 07 36.14   14 52 31.843  +06 07 44.25   14 52 31.588  +06 06 54.51 
0.02  14 52 23.070  +14 37 18.10   14 52 23.893  +14 37 15.63   14 52 21.644  +14 37 16.81 
0.02  14 52 18.139  +23 27 16.77   14 52 17.595  +23 27 23.33   14 52 19.339  +23 27 03.90 
0.02  14 51 34.598  +01 59 36.96   14 51 32.827  +01 59 46.15   14 51 36.447  +01 59 22.23 
0.02  14 51 28.759  +07 24 55.83   14 51 29.241  +07 24 57.00   14 51 25.716  +07 24 41.05 
0.02  14 51 27.483  +48 18 38.57   14 51 29.559  +48 18 45.05   14 51 23.559  +48 18 31.55 
0.02  14 51 14.828  +27 44 53.70   14 51 13.845  +27 45 07.68   14 51 16.766  +27 44 24.43 
0.02  14 51 11.619  +36 49 34.39   14 51 09.645  +36 49 37.75   14 51 13.773  +36 49 27.23 
0.02  14 51 03.357  +11 41 24.71   14 51 03.399  +11 41 37.87   14 51 03.236  +11 41 08.52 
0.02  14 50 57.433  +35 53 10.50   14 50 58.282  +35 53 21.18   14 50 55.561  +35 52 43.47 
0.02  14 50 52.335  +41 59 29.56   14 50 52.954  +41 59 15.41   14 50 50.738  +41 59 59.75 
0.02  14 50 50.964  +43 29 37.02   14 50 49.784  +43 29 23.26   14 50 53.738  +43 30 12.10 
0.02  14 50 38.837  +45 49 54.82   14 50 35.781  +45 50 10.89   14 50 43.656  +45 49 27.78 
0.02  14 50 33.765  -03 39 42.33   14 50 33.532  -03 39 46.16   14 50 35.470  -03 39 09.54 
0.02  14 50 32.126  -07 16 54.15   14 50 33.051  -07 17 00.25   14 50 28.844  -07 16 43.40 
0.02  14 50 18.799  +19 59 49.46   14 50 19.166  +19 59 47.90   14 50 17.435  +19 59 50.54 
0.02  14 50 12.285  +04 26 28.52   14 50 11.511  +04 26 41.29   14 50 13.530  +04 26 13.83 
0.02  14 49 44.762  +33 36 25.80   14 49 44.175  +33 36 38.26   14 49 45.591  +33 36 09.34 
0.02  14 49 40.906  +33 33 08.91   14 49 40.795  +33 32 53.05   14 49 40.883  +33 33 52.72 
0.02  14 49 29.569  -01 31 19.77   14 49 30.340  -01 31 21.51   14 49 27.425  -01 31 05.96 
0.02  14 49 27.789  +41 28 06.69   14 49 26.297  +41 28 17.64   14 49 32.120  +41 27 42.72 
0.02  14 49 24.205  +24 39 01.90   14 49 24.166  +24 39 10.53   14 49 24.563  +24 38 47.59 
0.02  14 49 16.413  +38 45 55.60   14 49 15.744  +38 45 58.11   14 49 17.596  +38 45 50.19 
0.02  14 49 16.540  +33 58 37.48   14 49 15.596  +33 58 38.00   14 49 20.209  +33 58 37.27 
0.02  14 49 10.465  +12 48 10.34   14 49 11.062  +12 48 13.41   14 49 09.046  +12 47 58.66 
0.02  14 48 57.138  -07 14 11.89   14 48 56.915  -07 14 02.27   14 48 58.741  -07 15 01.66 
0.02  14 49 00.200  +55 53 18.82   14 49 03.295  +55 53 26.59   14 48 55.892  +55 53 01.80 
0.02  14 48 51.598  +55 11 16.94   14 48 49.060  +55 11 25.98   14 48 54.437  +55 11 04.48 
0.02  14 48 30.946  +43 52 16.27   14 48 30.864  +43 52 12.05   14 48 33.195  +43 52 59.35 
0.02  14 48 34.589  +47 25 56.24   14 48 35.690  +47 25 52.54   14 48 30.717  +47 26 11.56 
0.02  14 48 19.032  +37 23 08.15   14 48 18.750  +37 23 18.05   14 48 19.331  +37 22 56.33 
0.02  14 48 19.954  +37 06 06.63   14 48 20.872  +37 05 42.82   14 48 18.314  +37 06 38.22 
0.02  14 48 09.164  +35 26 32.13   14 48 08.331  +35 26 21.83   14 48 11.967  +35 27 06.47 
0.02  14 48 03.184  -00 37 46.39   14 48 03.522  -00 37 58.95   14 48 02.427  -00 37 30.45 
0.02  14 47 53.499  +05 26 14.82   14 47 52.427  +05 26 21.45   14 47 55.017  +05 26 06.29 
0.02  14 47 52.313  +33 46 54.26   14 47 51.867  +33 46 59.97   14 47 53.722  +33 46 43.46 
0.02  14 47 47.418  +11 59 22.04   14 47 48.031  +11 59 18.34   14 47 45.031  +11 59 32.69 
0.02  14 47 27.708  +32 08 55.97   14 47 28.426  +32 08 48.27   14 47 26.740  +32 09 13.31 
0.02  14 47 09.384  +52 03 27.08   14 47 10.027  +52 03 21.98   14 47 07.001  +52 03 46.61 
0.02  14 47 03.735  +10 21 19.03   14 47 03.922  +10 21 09.24   14 47 03.594  +10 21 29.46 
0.02  14 47 00.712  +11 53 28.74   14 47 00.434  +11 53 41.72   14 47 01.152  +11 53 13.01 
0.02  14 46 50.297  +51 16 41.94   14 46 50.716  +51 16 36.28   14 46 48.998  +51 17 05.62 
0.02  14 46 47.248  +18 13 28.43   14 46 46.589  +18 13 27.92   14 46 50.893  +18 13 15.45 
0.02  14 46 39.842  +28 50 59.66   14 46 39.829  +28 50 53.77   14 46 39.530  +28 51 45.74 
0.02  14 46 34.308  +20 14 24.59   14 46 36.206  +20 14 07.94   14 46 31.767  +20 14 45.31 
0.02  14 45 40.344  +33 51 57.34   14 45 40.494  +33 51 47.14   14 45 40.327  +33 52 14.33 
0.02  14 45 21.932  +21 42 57.41   14 45 21.505  +21 42 54.80   14 45 25.423  +21 43 23.45 
0.02  14 45 21.217  +18 41 18.17   14 45 21.899  +18 41 10.35   14 45 20.420  +18 41 29.32 
0.02  14 45 01.520  +16 49 20.36   14 45 00.634  +16 49 21.31   14 45 05.070  +16 49 25.32 
0.02  14 45 01.582  +01 43 14.39   14 45 00.113  +01 43 30.28   14 45 03.408  +01 43 00.56 
0.02  14 44 59.192  +07 37 52.37   14 44 59.562  +07 37 52.70   14 44 57.094  +07 37 57.99 
0.02  14 44 56.523  +46 19 23.42   14 44 57.579  +46 19 21.06   14 44 52.271  +46 19 40.12 
0.02  14 44 53.550  +06 50 34.56   14 44 54.196  +06 50 44.96   14 44 52.209  +06 50 17.59 
0.02  14 44 48.088  +36 55 09.48   14 44 47.563  +36 55 11.74   14 44 50.484  +36 55 07.65 
0.02  14 44 44.694  +17 38 58.75   14 44 45.190  +17 39 00.69   14 44 41.170  +17 39 03.16 
0.02  14 44 22.499  +20 39 46.13   14 44 22.827  +20 40 03.04   14 44 22.089  +20 39 29.04 
0.02  14 43 25.322  +08 09 57.38   14 43 24.450  +08 10 07.07   14 43 27.073  +08 09 36.54 
0.02  14 43 22.991  -01 03 19.01   14 43 22.572  -01 03 08.54   14 43 23.549  -01 03 30.08 
0.02  14 43 20.372  +25 41 23.15   14 43 20.027  +25 41 29.73   14 43 20.827  +25 41 16.57 
0.02  14 43 13.539  +19 10 18.43   14 43 12.972  +19 10 26.37   14 43 14.421  +19 10 10.41 
0.02  14 42 59.963  +14 40 14.70   14 42 59.924  +14 40 01.44   14 43 00.114  +14 40 30.37 
0.02  14 42 57.603  +45 18 05.52   14 42 56.730  +45 17 56.09   14 42 59.134  +45 18 16.91 
0.02  14 42 37.250  +62 02 10.48   14 42 35.843  +62 02 27.20   14 42 38.968  +62 01 29.74 
0.02  14 42 14.753  +22 30 34.47   14 42 14.540  +22 30 41.55   14 42 15.681  +22 30 12.93 
0.02  14 42 12.120  -06 55 33.24   14 42 11.592  -06 55 37.61   14 42 14.690  -06 55 21.90 
0.02  14 42 00.891  +32 34 08.88   14 42 00.167  +32 34 20.33   14 42 02.678  +32 33 32.44 
0.02  14 41 39.965  +27 30 40.58   14 41 40.309  +27 30 46.47   14 41 38.004  +27 30 24.12 
0.02  14 41 18.910  +27 27 22.92   14 41 15.225  +27 27 22.16   14 41 23.002  +27 27 26.25 
0.02  14 41 10.448  +40 29 13.73   14 41 09.747  +40 29 04.66   14 41 11.340  +40 29 23.16 
0.02  14 41 09.848  +13 53 51.97   14 41 09.216  +13 53 55.15   14 41 12.340  +13 53 49.89 
0.02  14 41 04.357  +18 51 17.67   14 41 04.875  +18 51 15.43   14 41 03.773  +18 51 20.92 
0.02  14 41 03.262  +57 48 50.45   14 41 04.662  +57 48 49.93   14 41 00.079  +57 48 48.19 
0.02  14 40 33.034  +09 19 54.78   14 40 33.490  +09 20 07.65   14 40 31.595  +09 19 04.50 
0.02  14 40 30.208  +16 00 12.14   14 40 31.084  +16 00 07.36   14 40 28.707  +16 00 19.64 
0.02  14 40 19.251  -05 24 28.15   14 40 19.619  -05 24 20.97   14 40 18.150  -05 24 52.48 
0.02  14 39 53.850  +03 41 18.93   14 39 53.207  +03 41 16.05   14 39 55.732  +03 41 25.23 
0.02  14 39 52.109  +14 40 36.58   14 39 49.745  +14 40 52.25   14 39 54.640  +14 40 19.33 
0.02  14 39 49.339  +26 36 43.42   14 39 48.473  +26 37 00.26   14 39 51.358  +26 36 01.58 
0.02  14 39 22.671  +11 22 46.92   14 39 21.734  +11 22 47.81   14 39 24.297  +11 22 42.95 
0.02  14 39 18.694  +11 59 47.57   14 39 17.934  +11 59 31.33   14 39 20.389  +12 00 27.17 
0.02  14 39 13.928  -07 37 21.12   14 39 14.255  -07 37 19.90   14 39 11.829  -07 37 22.56 
0.02  14 38 59.581  +17 50 40.66   14 39 01.328  +17 50 40.18   14 38 57.378  +17 50 41.31 
0.02  14 38 52.230  +07 37 05.20   14 38 51.611  +07 37 03.31   14 38 54.368  +07 37 15.35 
0.02  14 38 50.775  -07 14 44.21   14 38 51.476  -07 14 42.35   14 38 49.116  -07 14 50.14 
0.02  14 38 33.609  +00 13 29.09   14 38 34.658  +00 13 29.55   14 38 31.569  +00 13 34.30 
0.02  14 38 29.570  +62 17 15.20   14 38 28.481  +62 17 43.35   14 38 32.048  +62 16 21.74 
0.02  14 38 30.058  -07 52 41.28   14 38 31.802  -07 52 42.77   14 38 26.589  -07 52 43.13 
0.02  14 38 20.600  +12 44 06.00   14 38 19.862  +12 44 02.26   14 38 22.321  +12 44 08.71 
0.02  14 38 09.823  +04 32 20.89   14 38 09.404  +04 32 42.02   14 38 10.548  +04 31 55.53 
0.02  14 38 08.889  -07 10 23.22   14 38 08.059  -07 10 26.58   14 38 10.731  -07 10 17.28 
0.02  14 37 44.654  +62 52 19.67   14 37 42.146  +62 52 50.48   14 37 48.611  +62 51 39.76 
0.02  14 37 37.635  +51 44 45.11   14 37 36.809  +51 44 40.96   14 37 38.556  +51 44 52.71 
0.02  14 37 20.502  -01 21 51.79   14 37 21.541  -01 21 48.63   14 37 16.692  -01 21 54.59 
0.02  14 36 59.762  -03 21 40.27   14 36 58.932  -03 21 39.76   14 37 00.827  -03 21 38.10 
0.02  14 36 43.901  +01 54 37.61   14 36 44.160  +01 54 50.69   14 36 43.428  +01 54 22.86 
0.02  14 36 28.233  +03 22 27.05   14 36 29.541  +03 22 31.53   14 36 25.400  +03 22 15.61 
0.02  14 36 22.364  +26 16 48.55   14 36 21.990  +26 16 39.95   14 36 23.744  +26 17 23.01 
0.02  14 36 22.410  +31 45 05.24   14 36 22.843  +31 45 13.90   14 36 21.407  +31 44 43.82 
0.02  14 36 07.217  +11 55 48.38   14 36 06.539  +11 55 55.14   14 36 09.319  +11 55 21.09 
0.02  14 35 54.136  +50 49 58.14   14 35 53.989  +50 49 41.13   14 35 53.910  +50 50 19.25 
0.02  14 35 55.058  +36 08 47.26   14 35 55.621  +36 08 41.70   14 35 53.579  +36 09 01.05 
0.02  14 35 49.389  +08 16 39.08   14 35 50.005  +08 16 38.18   14 35 46.904  +08 16 41.68 
0.02  14 35 46.986  +33 55 37.50   14 35 46.386  +33 55 38.57   14 35 48.471  +33 55 36.83 
0.02  14 35 37.285  +41 54 00.06   14 35 36.875  +41 54 09.73   14 35 39.872  +41 53 22.98 
0.02  14 35 35.324  +63 39 09.32   14 35 34.272  +63 39 05.90   14 35 42.222  +63 39 23.85 
0.02  14 35 35.098  +44 42 29.21   14 35 35.905  +44 42 23.87   14 35 33.767  +44 42 34.69 
0.02  14 35 29.220  +55 07 45.39   14 35 29.800  +55 07 37.78   14 35 26.977  +55 08 10.07 
0.02  14 35 18.365  +47 03 05.74   14 35 18.663  +47 02 58.88   14 35 17.617  +47 03 16.69 
0.02  14 35 17.630  +45 59 43.82   14 35 18.538  +45 59 43.96   14 35 16.047  +45 59 43.30 
0.02  14 35 14.083  -01 26 27.20   14 35 12.876  -01 26 11.25   14 35 16.998  -01 27 00.60 
0.02  14 35 07.274  +03 47 07.17   14 35 06.844  +03 47 18.17   14 35 09.378  +03 46 29.61 
0.02  14 35 07.277  +07 42 03.10   14 35 07.792  +07 41 56.67   14 35 05.742  +07 42 31.19 
0.02  14 34 36.948  +27 33 03.62   14 34 37.498  +27 32 52.85   14 34 36.508  +27 33 17.42 
0.02  14 34 27.787  +07 35 27.14   14 34 26.971  +07 35 31.41   14 34 31.279  +07 35 20.95 
0.02  14 34 21.896  +42 51 23.97   14 34 22.089  +42 51 13.21   14 34 22.103  +42 51 45.27 
0.02  14 34 14.759  +44 55 47.56   14 34 13.300  +44 55 59.63   14 34 18.073  +44 55 11.67 
0.02  14 34 11.024  +19 39 26.58   14 34 11.624  +19 39 19.29   14 34 10.202  +19 39 36.70 
0.02  14 34 00.350  +13 20 54.43   14 33 59.835  +13 20 52.48   14 34 04.031  +13 21 04.45 
0.02  14 33 57.334  -06 08 41.05   14 33 58.071  -06 08 48.14   14 33 55.904  -06 08 29.35 
0.02  14 33 52.816  +16 02 23.93   14 33 52.481  +16 02 11.47   14 33 53.767  +16 03 03.16 
0.02  14 33 46.596  -03 25 16.39   14 33 46.993  -03 25 09.72   14 33 45.397  -03 25 46.58 
0.02  14 33 39.358  +50 52 26.28   14 33 40.603  +50 52 40.84   14 33 38.030  +50 52 05.58 
0.02  14 33 09.113  +24 56 03.68   14 33 08.550  +24 56 03.93   14 33 13.303  +24 56 07.18 
0.02  14 33 06.005  +15 19 52.21   14 33 05.730  +15 19 49.51   14 33 07.022  +15 20 03.51 
0.02  14 33 04.747  +45 14 47.07   14 33 05.114  +45 14 37.29   14 33 04.058  +45 14 58.38 
0.02  14 32 59.485  -07 13 36.40   14 32 59.291  -07 13 51.85   14 32 59.871  -07 13 15.67 
0.02  14 32 57.268  +23 51 02.21   14 32 57.324  +23 51 14.94   14 32 56.675  +23 50 39.70 
0.02  14 32 48.941  +27 05 54.63   14 32 47.000  +27 05 53.09   14 32 51.039  +27 05 56.84 
0.02  14 32 47.128  +42 41 04.09   14 32 47.266  +42 40 56.65   14 32 46.515  +42 41 23.65 
0.02  14 32 39.112  +46 56 35.28   14 32 38.879  +46 56 29.60   14 32 39.404  +46 56 44.59 
0.02  14 32 29.018  +14 37 49.39   14 32 28.375  +14 37 40.68   14 32 29.801  +14 38 00.26 
0.02  14 32 12.441  +15 48 43.47   14 32 11.235  +15 48 56.27   14 32 15.543  +15 48 22.58 
0.02  14 32 02.603  -01 59 00.38   14 32 01.868  -01 59 00.17   14 32 04.871  -01 59 00.07 
0.02  14 31 59.082  -05 00 09.96   14 31 59.767  -05 00 05.77   14 31 57.374  -05 00 31.67 
0.02  14 31 52.253  +32 32 13.35   14 31 53.026  +32 32 12.63   14 31 50.538  +32 32 19.94 
0.02  14 31 50.308  +41 38 53.66   14 31 50.774  +41 39 04.76   14 31 47.741  +41 38 04.47 
0.02  14 31 48.227  +44 47 57.20   14 31 47.177  +44 48 03.36   14 31 50.118  +44 47 45.37 
0.02  14 31 45.050  +06 38 08.85   14 31 44.843  +06 38 28.41   14 31 45.345  +06 37 48.27 
0.02  14 31 42.824  +15 57 54.79   14 31 41.965  +15 57 51.00   14 31 44.401  +15 57 57.38 
0.02  14 31 41.184  +47 44 34.95   14 31 43.492  +47 44 18.97   14 31 38.099  +47 45 08.62 
0.02  14 31 29.739  -03 17 54.35   14 31 28.136  -03 18 01.11   14 31 32.706  -03 17 33.35 
0.02  14 31 20.517  +39 52 26.58   14 31 20.425  +39 52 16.60   14 31 20.533  +39 52 41.20 
0.02  14 31 09.583  +05 11 17.85   14 31 10.858  +05 11 15.80   14 31 08.098  +05 11 21.18 
0.02  14 30 03.249  +14 44 07.84   14 30 03.076  +14 43 56.01   14 30 03.987  +14 44 38.33 
0.02  14 29 45.434  -01 13 10.19   14 29 44.788  -01 13 16.07   14 29 48.676  -01 12 52.42 
0.02  14 29 24.550  +21 07 10.46   14 29 24.897  +21 07 04.30   14 29 22.553  +21 07 32.44 
0.02  14 29 16.616  +23 00 42.22   14 29 16.154  +23 00 59.44   14 29 17.698  +23 00 16.33 
0.02  14 28 27.262  -01 26 39.77   14 28 27.816  -01 26 21.96   14 28 26.275  -01 27 18.12 
0.02  14 28 23.678  +13 15 15.23   14 28 24.396  +13 15 18.83   14 28 20.669  +13 15 06.76 
0.02  14 28 17.731  +06 52 41.63   14 28 17.285  +06 52 32.18   14 28 18.531  +06 53 01.37 
0.02  14 28 14.741  +35 20 15.45   14 28 14.620  +35 20 24.36   14 28 14.993  +35 20 03.78 
0.02  14 28 10.122  +09 52 55.79   14 28 09.941  +09 53 06.32   14 28 10.817  +09 52 16.63 
0.02  14 27 48.254  +31 48 18.64   14 27 48.775  +31 48 13.39   14 27 45.562  +31 48 31.96 
0.02  14 27 43.651  -03 15 42.19   14 27 44.454  -03 15 37.76   14 27 41.487  -03 16 02.09 
0.02  14 27 36.740  +58 25 49.01   14 27 35.681  +58 25 48.91   14 27 38.832  +58 25 49.99 
0.02  14 27 35.327  +42 46 57.33   14 27 34.704  +42 47 11.16   14 27 36.370  +42 46 37.54 
0.02  14 27 18.662  +18 49 07.21   14 27 18.177  +18 49 04.42   14 27 22.088  +18 49 12.11 
0.02  14 27 17.849  +30 32 15.01   14 27 17.922  +30 31 54.63   14 27 17.623  +30 32 36.52 
0.02  14 26 58.146  +18 02 22.03   14 26 58.572  +18 02 15.69   14 26 56.893  +18 02 44.40 
0.02  14 26 55.428  +57 56 05.84   14 26 55.500  +57 56 15.16   14 26 55.746  +57 55 30.04 
0.02  14 26 57.500  +20 34 58.07   14 26 59.916  +20 35 11.15   14 26 54.549  +20 34 49.01 
0.02  14 26 53.182  +50 45 32.69   14 26 54.031  +50 45 41.84   14 26 51.720  +50 45 22.12 
0.02  14 26 47.209  -01 30 19.29   14 26 47.645  -01 30 12.78   14 26 46.681  -01 30 27.60 
0.02  14 26 39.455  +55 35 23.80   14 26 38.265  +55 35 26.55   14 26 42.134  +55 35 22.64 
0.02  14 26 26.354  +43 25 24.56   14 26 26.039  +43 25 33.92   14 26 27.489  +43 25 04.36 
0.02  14 26 16.240  +19 03 29.49   14 26 16.204  +19 03 21.53   14 26 16.338  +19 03 50.61 
0.02  14 26 16.135  +09 55 49.23   14 26 16.879  +09 56 25.33   14 26 14.535  +09 55 05.03 
0.02  14 26 11.093  +33 39 32.72   14 26 10.273  +33 39 47.61   14 26 11.939  +33 39 17.93 
0.02  14 26 03.359  +24 53 49.89   14 26 03.224  +24 53 57.42   14 26 03.228  +24 53 29.81 
0.02  14 26 00.952  +45 48 10.85   14 26 02.028  +45 48 08.15   14 25 58.543  +45 48 16.51 
0.02  14 25 58.444  +13 12 42.44   14 25 58.753  +13 12 54.03   14 25 57.615  +13 12 15.35 
0.02  14 25 35.321  +11 55 57.91   14 25 35.446  +11 56 06.13   14 25 34.210  +11 55 17.78 
0.02  14 25 07.179  +36 33 17.08   14 25 06.152  +36 33 12.51   14 25 10.618  +36 33 40.57 
0.02  14 25 06.251  +00 15 48.27   14 25 06.415  +00 15 28.08   14 25 06.097  +00 16 27.56 
0.02  14 25 03.320  +48 43 19.03   14 25 04.287  +48 43 21.93   14 25 01.402  +48 43 15.36 
0.02  14 24 56.799  +20 01 49.70   14 24 56.484  +20 01 49.38   14 24 59.966  +20 02 00.08 
0.02  14 24 55.356  +28 47 39.85   14 24 54.796  +28 47 44.93   14 24 57.848  +28 47 00.94 
0.02  14 24 52.471  +18 29 23.85   14 24 52.789  +18 29 33.27   14 24 51.491  +18 28 51.31 
0.02  14 24 51.701  +04 07 03.27   14 24 51.668  +04 07 14.01   14 24 51.189  +04 06 17.96 
0.02  14 24 21.922  +16 08 40.72   14 24 22.168  +16 08 33.40   14 24 21.735  +16 09 00.37 
0.02  14 24 15.998  -07 18 06.73   14 24 15.608  -07 18 15.00   14 24 16.487  -07 17 49.36 
0.02  14 24 16.221  +25 33 30.68   14 24 17.857  +25 33 37.20   14 24 12.385  +25 33 19.53 
0.02  14 23 55.707  +47 42 43.47   14 23 54.780  +47 42 39.97   14 23 56.671  +47 42 47.80 
0.02  14 23 37.781  +33 02 50.01   14 23 39.495  +33 03 00.00   14 23 34.601  +33 02 31.26 
0.02  14 23 14.894  +46 07 55.91   14 23 13.195  +46 07 09.86   14 23 16.539  +46 08 44.33 
0.02  14 23 05.829  +26 49 35.87   14 23 05.612  +26 49 29.71   14 23 06.589  +26 50 17.93 
0.02  14 23 03.534  +05 03 32.28   14 23 03.052  +05 03 28.57   14 23 05.399  +05 03 53.95 
0.02  14 23 00.989  +27 00 36.13   14 23 00.170  +27 00 38.21   14 23 02.589  +27 00 37.59 
0.02  14 22 57.819  +44 12 45.45   14 22 57.318  +44 12 58.93   14 22 58.167  +44 12 29.84 
0.02  14 22 51.492  +27 28 48.86   14 22 51.957  +27 28 50.78   14 22 49.593  +27 28 35.63 
0.02  14 22 49.289  -02 25 35.03   14 22 49.675  -02 24 50.03   14 22 48.505  -02 26 25.47 
0.02  14 22 48.433  +06 17 26.53   14 22 47.918  +06 17 44.68   14 22 49.239  +06 17 00.33 
0.02  14 22 52.072  +63 02 52.39   14 22 53.134  +63 03 00.97   14 22 47.685  +63 02 12.48 
0.02  14 22 44.695  +28 02 00.27   14 22 44.800  +28 01 55.43   14 22 44.069  +28 02 12.81 
0.02  14 22 44.548  +32 17 52.21   14 22 45.738  +32 17 23.56   14 22 42.607  +32 18 33.21 
0.02  14 22 44.499  +10 47 54.27   14 22 45.604  +10 47 39.24   14 22 42.099  +10 48 28.64 
0.02  14 22 21.903  +12 08 46.03   14 22 20.149  +12 08 47.74   14 22 24.569  +12 08 50.28 
0.02  14 22 09.294  +18 35 55.56   14 22 07.848  +18 35 51.26   14 22 12.494  +18 36 13.79 
0.02  14 21 53.239  +08 38 28.03   14 21 54.905  +08 38 22.80   14 21 51.541  +08 38 33.09 
0.02  14 21 50.994  +35 43 37.16   14 21 52.023  +35 43 31.51   14 21 48.794  +35 43 48.09 
0.02  14 21 29.625  +28 25 43.79   14 21 29.106  +28 25 49.45   14 21 30.946  +28 25 25.68 
0.02  14 21 27.687  +58 47 57.51   14 21 26.389  +58 47 47.48   14 21 29.775  +58 48 08.73 
0.02  14 21 12.081  -01 38 44.13   14 21 12.917  -01 38 53.99   14 21 11.180  -01 38 31.93 
0.02  14 21 01.010  +04 32 13.15   14 21 00.561  +04 32 08.71   14 21 03.400  +04 32 56.48 
0.02  14 20 51.099  +41 09 49.88   14 20 50.561  +41 09 46.14   14 20 51.991  +41 09 55.80 
0.02  14 20 44.267  +38 30 29.91   14 20 43.735  +38 30 37.52   14 20 44.840  +38 30 14.57 
0.02  14 20 43.581  +44 39 51.16   14 20 43.614  +44 39 58.45   14 20 43.437  +44 39 38.30 
0.02  14 20 35.811  +16 36 50.98   14 20 36.156  +16 37 02.74   14 20 35.244  +16 36 13.91 
0.02  14 20 10.478  +30 45 58.25   14 20 11.059  +30 46 07.96   14 20 07.593  +30 45 34.31 
0.02  14 20 06.639  +35 39 13.98   14 20 07.449  +35 39 33.66   14 20 04.761  +35 38 34.06 
0.02  14 19 50.788  +02 17 20.59   14 19 51.893  +02 17 23.22   14 19 48.847  +02 17 13.59 
0.02  14 19 47.185  +39 32 22.50   14 19 46.339  +39 32 21.96   14 19 51.391  +39 32 21.30 
0.02  14 19 10.374  +41 43 23.45   14 19 09.626  +41 43 23.47   14 19 12.230  +41 43 24.77 
0.02  14 19 10.256  +59 38 26.32   14 19 07.413  +59 38 30.38   14 19 17.046  +59 38 15.80 
0.02  14 19 00.899  +43 40 14.83   14 18 59.729  +43 40 08.17   14 19 03.709  +43 40 22.55 
0.02  14 18 41.956  +40 10 07.31   14 18 42.523  +40 10 17.11   14 18 40.467  +40 09 44.57 
0.02  14 18 26.609  +13 59 51.16   14 18 26.354  +13 59 43.87   14 18 26.836  +14 00 05.99 
0.02  14 18 27.950  +57 48 32.42   14 18 30.478  +57 48 33.73   14 18 24.557  +57 48 30.21 
0.02  14 18 21.636  +41 50 08.63   14 18 21.429  +41 50 15.40   14 18 21.878  +41 49 58.63 
0.02  14 18 09.879  +21 52 22.58   14 18 10.073  +21 52 15.73   14 18 09.305  +21 52 34.28 
0.02  14 17 52.772  +14 08 55.18   14 17 52.326  +14 09 05.73   14 17 53.828  +14 08 33.50 
0.02  14 17 50.208  -03 36 40.39   14 17 49.484  -03 36 37.50   14 17 51.175  -03 36 44.60 
0.02  14 17 32.557  +08 12 42.88   14 17 34.176  +08 12 55.22   14 17 29.587  +08 12 19.09 
0.02  14 17 17.748  +04 25 01.04   14 17 16.928  +04 25 09.26   14 17 18.597  +04 24 51.62 
0.02  14 17 15.243  +56 33 14.09   14 17 13.109  +56 33 13.76   14 17 19.912  +56 33 14.24 
0.02  14 17 02.159  +52 27 26.71   14 16 59.864  +52 27 27.84   14 17 04.952  +52 27 24.16 
0.02  14 17 01.070  +43 10 50.74   14 16 59.306  +43 11 01.08   14 17 04.086  +43 10 31.42 
0.02  14 16 56.189  +31 28 46.28   14 16 56.638  +31 28 44.47   14 16 55.441  +31 28 48.64 
0.02  14 16 47.569  -03 14 39.61   14 16 46.714  -03 14 43.21   14 16 48.904  -03 14 27.87 
0.02  14 16 45.586  +48 02 57.26   14 16 46.166  +48 02 59.15   14 16 42.701  +48 02 39.09 
0.02  14 16 38.947  +49 19 40.09   14 16 38.055  +49 19 46.97   14 16 40.340  +49 19 33.18 
0.02  14 16 39.501  +09 18 07.90   14 16 39.973  +09 18 22.20   14 16 38.042  +09 17 16.10 
0.02  14 16 30.351  +20 49 52.61   14 16 30.983  +20 49 42.36   14 16 28.466  +20 50 17.58 
0.02  14 16 27.715  +12 42 13.72   14 16 28.652  +12 42 13.59   14 16 24.168  +12 42 22.76 
0.02  14 16 23.676  +17 02 06.92   14 16 23.869  +17 01 52.60   14 16 23.590  +17 02 32.64 
0.02  14 16 24.004  +55 53 29.46   14 16 26.210  +55 53 29.32   14 16 21.791  +55 53 31.21 
0.02  14 16 17.053  +34 47 45.14   14 16 17.394  +34 48 06.55   14 16 16.748  +34 47 23.01 
0.02  14 16 12.896  +32 43 37.10   14 16 11.690  +32 43 29.94   14 16 15.512  +32 43 46.60 
0.02  14 16 13.142  +49 37 59.37   14 16 13.857  +49 37 58.24   14 16 10.496  +49 37 59.50 
0.02  14 15 54.363  +49 09 21.36   14 15 56.500  +49 09 54.56   14 15 51.356  +49 08 40.24 
0.02  14 15 40.459  +07 55 15.57   14 15 39.846  +07 55 04.58   14 15 43.445  +07 55 48.02 
0.02  14 15 10.382  -02 24 30.65   14 15 10.874  -02 24 38.79   14 15 09.818  -02 24 21.48 
0.02  14 14 50.875  +56 33 41.84   14 14 52.314  +56 33 30.74   14 14 47.734  +56 34 04.21 
0.02  14 14 34.869  +36 25 39.54   14 14 33.541  +36 25 38.42   14 14 37.840  +36 25 42.62 
0.02  14 14 27.148  +25 00 56.15   14 14 27.070  +25 00 46.74   14 14 27.716  +25 01 13.74 
0.02  14 14 08.589  +28 31 54.85   14 14 09.133  +28 31 46.25   14 14 06.399  +28 32 33.78 
0.02  14 13 47.488  +24 15 30.16   14 13 47.639  +24 15 39.19   14 13 46.728  +24 14 42.27 
0.02  14 13 27.162  +03 23 59.19   14 13 28.162  +03 23 41.44   14 13 25.378  +03 24 27.11 
0.02  14 13 17.274  +52 12 57.66   14 13 18.743  +52 12 57.38   14 13 12.064  +52 12 53.58 
0.02  14 12 52.843  +22 59 25.37   14 12 53.856  +22 59 27.47   14 12 51.311  +22 59 20.98 
0.02  14 12 47.023  -05 06 44.27   14 12 46.443  -05 06 24.14   14 12 48.938  -05 07 32.71 
0.02  14 12 31.778  +21 53 34.90   14 12 31.132  +21 53 43.36   14 12 32.791  +21 53 25.69 
0.02  14 12 32.365  +40 29 08.63   14 12 31.119  +40 29 24.10   14 12 35.922  +40 28 42.67 
0.02  14 12 31.185  +54 55 11.42   14 12 32.290  +54 55 09.58   14 12 29.152  +54 55 13.08 
0.02  14 12 03.754  +18 00 47.25   14 12 04.249  +18 00 53.50   14 12 02.154  +18 00 20.44 
0.02  14 12 01.829  +29 13 40.06   14 12 01.259  +29 13 51.27   14 12 02.357  +29 13 28.38 
0.02  14 11 38.240  +49 53 03.73   14 11 36.073  +49 53 36.75   14 11 40.834  +49 52 27.40 
0.02  14 11 33.893  +49 15 02.33   14 11 32.575  +49 15 19.08   14 11 35.319  +49 14 40.49 
0.02  14 11 18.494  +53 36 55.47   14 11 18.438  +53 37 02.09   14 11 20.458  +53 36 22.68 
0.02  14 11 14.553  +38 14 28.78   14 11 14.547  +38 13 59.29   14 11 14.435  +38 15 06.81 
0.02  14 11 10.373  +42 40 59.72   14 11 11.252  +42 40 48.23   14 11 08.501  +42 41 22.78 
0.02  14 10 55.548  +22 57 27.88   14 10 53.427  +22 57 00.56   14 10 58.040  +22 57 54.50 
0.02  14 10 54.715  +54 43 40.30   14 10 55.332  +54 43 36.50   14 10 52.263  +54 43 51.70 
0.02  14 10 42.401  +15 53 34.64   14 10 44.155  +15 54 06.86   14 10 40.159  +15 53 02.52 
0.02  14 10 34.225  +15 45 21.22   14 10 33.674  +15 45 45.97   14 10 34.651  +15 44 54.34 
0.02  14 10 30.992  +61 41 36.89   14 10 30.113  +61 41 25.51   14 10 32.179  +61 41 48.03 
0.02  14 10 26.632  +63 39 34.55   14 10 23.612  +63 39 22.82   14 10 31.156  +63 39 44.73 
0.02  14 10 22.307  +26 49 25.50   14 10 21.727  +26 49 45.97   14 10 22.914  +26 48 50.94 
0.02  14 10 19.986  +02 08 04.64   14 10 19.757  +02 07 45.75   14 10 19.803  +02 08 40.19 
0.02  14 09 53.345  +39 08 27.11   14 09 55.378  +39 08 35.92   14 09 49.145  +39 08 16.72 
0.02  14 09 37.772  +46 21 21.21   14 09 37.677  +46 21 07.56   14 09 38.517  +46 21 42.04 
0.02  14 09 37.484  +39 08 47.32   14 09 37.582  +39 08 53.55   14 09 37.104  +39 08 35.76 
0.02  14 09 34.287  +57 41 11.50   14 09 35.284  +57 41 13.05   14 09 28.216  +57 41 09.93 
0.02  14 09 16.816  +06 06 22.96   14 09 16.134  +06 06 26.55   14 09 17.787  +06 06 17.34 
0.02  14 09 15.134  -05 00 50.62   14 09 15.688  -05 00 53.22   14 09 13.872  -05 00 46.53 
0.02  14 08 52.932  +22 18 09.17   14 08 54.621  +22 18 33.71   14 08 51.054  +22 17 34.42 
0.02  14 08 45.713  +31 24 13.06   14 08 44.897  +31 24 13.17   14 08 49.942  +31 24 18.72 
0.02  14 08 32.606  +33 49 50.74   14 08 31.934  +33 49 46.95   14 08 34.527  +33 50 09.47 
0.02  14 08 31.567  +43 18 36.76   14 08 32.439  +43 18 37.95   14 08 29.754  +43 18 38.95 
0.02  14 08 13.374  -04 39 06.55   14 08 12.948  -04 39 11.19   14 08 13.902  -04 39 00.37 
0.02  14 08 05.653  +46 06 58.23   14 08 06.384  +46 06 42.80   14 08 04.430  +46 07 37.25 
0.02  14 08 00.267  +57 13 58.66   14 07 58.772  +57 13 56.32   14 08 04.103  +57 14 02.09 
0.02  14 07 53.975  +21 54 54.94   14 07 54.687  +21 54 57.25   14 07 53.228  +21 54 53.56 
0.02  14 07 54.690  +23 47 16.93   14 07 51.280  +23 47 16.37   14 07 58.169  +23 47 17.45 
0.02  14 07 48.887  +02 11 20.86   14 07 48.458  +02 11 26.22   14 07 50.267  +02 11 05.18 
0.02  14 07 46.756  +23 36 52.25   14 07 46.281  +23 37 07.07   14 07 47.428  +23 36 33.00 
0.02  14 07 43.291  +58 27 06.07   14 07 43.094  +58 26 58.13   14 07 44.478  +58 27 47.09 
0.02  14 07 43.389  +27 01 27.06   14 07 42.081  +27 01 35.39   14 07 44.868  +27 01 13.99 
0.02  14 07 41.537  +32 37 16.27   14 07 41.615  +32 37 26.78   14 07 41.425  +32 36 44.87 
0.02  14 07 38.206  +49 18 20.59   14 07 35.045  +49 18 40.10   14 07 43.399  +49 17 56.26 
0.02  14 07 31.629  +44 25 56.89   14 07 30.328  +44 25 50.91   14 07 33.659  +44 26 06.03 
0.02  14 07 28.852  +39 48 21.92   14 07 29.469  +39 48 13.48   14 07 27.741  +39 48 37.66 
0.02  14 07 27.177  +50 06 34.78   14 07 28.416  +50 06 33.51   14 07 23.944  +50 06 35.60 
0.02  14 07 23.751  +11 56 24.66   14 07 23.079  +11 56 27.77   14 07 26.357  +11 56 26.59 
0.02  14 07 20.922  +42 25 03.28   14 07 19.958  +42 25 02.78   14 07 24.826  +42 25 08.18 
0.02  14 07 13.466  +24 36 03.97   14 07 14.142  +24 36 06.53   14 07 12.063  +24 36 03.17 
0.02  14 07 08.768  +44 57 08.87   14 07 07.837  +44 57 06.90   14 07 09.778  +44 57 11.12 
0.02  14 07 02.929  +43 35 18.78   14 07 04.818  +43 35 26.30   14 07 00.588  +43 35 12.93 
0.02  14 07 01.336  +56 15 54.21   14 07 01.667  +56 15 42.81   14 07 00.070  +56 16 46.08 
0.02  14 06 54.333  +22 44 41.62   14 06 52.582  +22 45 05.68   14 06 56.389  +22 44 06.36 
0.02  14 06 47.238  +03 26 21.49   14 06 47.851  +03 26 14.21   14 06 45.812  +03 26 42.30 
0.02  14 06 35.075  +19 27 06.59   14 06 35.324  +19 27 12.70   14 06 34.783  +19 26 57.18 
0.02  14 06 31.702  +09 36 20.82   14 06 32.882  +09 36 19.57   14 06 30.315  +09 36 20.64 
0.02  14 06 16.348  +44 45 27.75   14 06 17.152  +44 45 41.85   14 06 15.414  +44 45 13.07 
0.02  14 06 08.647  +03 00 44.58   14 06 08.864  +03 00 32.34   14 06 08.352  +03 01 02.07 
0.02  14 06 06.293  -02 48 05.99   14 06 05.480  -02 48 08.50   14 06 07.408  -02 48 00.82 
0.02  14 05 49.445  +19 36 37.58   14 05 48.544  +19 36 37.34   14 05 50.898  +19 36 36.65 
0.02  14 05 44.127  +12 43 18.89   14 05 44.370  +12 43 25.59   14 05 43.226  +12 42 45.06 
0.02  14 05 26.522  -07 32 37.94   14 05 27.004  -07 32 41.35   14 05 24.443  -07 32 27.45 
0.02  14 05 23.975  +17 00 33.02   14 05 23.909  +17 00 08.06   14 05 24.129  +17 01 04.54 
0.02  14 04 29.611  +21 26 31.58   14 04 30.470  +21 26 36.18   14 04 27.955  +21 26 21.67 
0.02  14 04 28.316  -04 48 41.96   14 04 27.450  -04 48 50.32   14 04 30.489  -04 48 26.45 
0.02  14 04 22.916  +00 43 04.02   14 04 22.437  +00 43 09.04   14 04 25.916  +00 42 51.62 
0.02  14 04 13.651  +12 48 31.23   14 04 12.674  +12 48 21.85   14 04 15.592  +12 48 43.99 
0.02  14 04 02.779  -05 21 48.84   14 04 03.048  -05 21 41.92   14 04 01.419  -05 22 42.63 
0.02  14 03 59.340  +60 16 16.96   14 03 57.908  +60 16 21.91   14 04 01.406  +60 16 08.43 
0.02  14 03 58.222  +16 01 14.32   14 03 58.950  +16 01 12.38   14 03 54.986  +16 01 09.64 
0.02  14 03 28.365  +15 53 56.33   14 03 28.004  +15 54 02.31   14 03 30.955  +15 53 24.91 
0.02  14 03 27.791  +10 07 23.77   14 03 27.677  +10 07 18.45   14 03 27.818  +10 07 40.76 
0.02  14 03 07.701  +42 52 47.01   14 03 07.838  +42 52 59.78   14 03 07.602  +42 52 29.78 
0.02  14 02 47.787  +23 59 50.81   14 02 47.459  +23 59 43.88   14 02 48.768  +24 00 16.57 
0.02  14 02 46.823  +21 12 48.21   14 02 47.768  +21 13 05.89   14 02 45.660  +21 12 21.61 
0.02  14 02 39.168  +09 16 30.60   14 02 38.581  +09 16 39.72   14 02 41.342  +09 15 47.58 
0.02  14 02 32.332  +43 08 24.70   14 02 31.195  +43 08 32.08   14 02 33.539  +43 08 18.04 
0.02  14 02 13.376  +28 01 04.10   14 02 13.770  +28 01 04.37   14 02 12.298  +28 01 08.01 
0.02  14 01 58.430  +25 53 26.76   14 01 58.784  +25 53 33.24   14 01 57.774  +25 53 12.42 
0.02  14 02 02.164  +33 43 19.52   14 02 03.505  +33 43 19.29   14 01 57.679  +33 43 13.01 
0.02  14 01 50.732  +20 10 09.60   14 01 50.473  +20 10 14.49   14 01 52.148  +20 09 51.98 
0.02  14 01 48.643  +03 08 41.96   14 01 48.279  +03 08 45.18   14 01 49.345  +03 08 34.20 
0.02  14 01 32.064  +60 38 10.39   14 01 31.375  +60 38 12.26   14 01 39.391  +60 38 06.75 
0.02  14 01 21.986  +13 27 38.55   14 01 20.402  +13 27 23.48   14 01 24.881  +13 27 55.02 
0.02  14 01 13.380  +05 22 34.54   14 01 13.445  +05 22 26.07   14 01 13.245  +05 22 44.92 
0.02  14 01 08.111  +24 12 45.79   14 01 08.780  +24 12 59.09   14 01 06.620  +24 12 07.28 
0.02  14 00 59.748  +36 54 59.64   14 01 00.472  +36 54 50.07   14 00 58.856  +36 55 16.71 
0.02  14 00 59.846  +12 06 29.70   14 01 00.263  +12 06 38.20   14 00 58.463  +12 06 14.06 
0.02  14 00 47.191  +35 09 47.18   14 00 46.634  +35 09 43.28   14 00 48.650  +35 09 59.18 
0.02  14 00 47.158  -06 49 24.90   14 00 46.480  -06 49 28.52   14 00 49.729  -06 49 19.55 
0.02  14 00 47.558  +60 59 18.09   14 00 49.962  +60 58 59.67   14 00 42.270  +60 59 59.17 
0.02  14 00 35.818  +47 06 39.86   14 00 35.169  +47 06 42.85   14 00 37.326  +47 06 33.35 
0.02  14 00 32.327  +14 42 21.91   14 00 32.418  +14 42 46.37   14 00 32.576  +14 41 53.89 
0.02  14 00 31.802  +11 19 40.38   14 00 31.841  +11 19 44.56   14 00 32.572  +11 18 57.21 
0.02  14 00 28.815  +18 06 24.63   14 00 28.048  +18 06 10.06   14 00 29.819  +18 06 41.64 
0.02  14 00 25.648  +54 19 06.71   14 00 27.789  +54 19 09.26   14 00 21.668  +54 19 07.84 
0.02  14 00 21.967  +41 04 22.07   14 00 21.291  +41 04 16.63   14 00 23.488  +41 04 45.45 
0.02  14 00 04.882  +15 05 29.03   14 00 05.669  +15 05 21.76   14 00 03.827  +15 05 37.94 
0.02  14 00 01.876  -06 54 46.79   14 00 03.679  -06 54 46.17   13 59 58.611  -06 54 53.55 
0.02  13 59 57.801  +10 38 00.10   13 59 58.270  +10 37 53.90   13 59 56.581  +10 38 29.63 
0.02  13 59 57.155  +12 48 07.79   13 59 56.266  +12 48 33.22   13 59 58.260  +12 47 40.39 
0.02  13 59 49.644  +35 40 00.24   13 59 49.067  +35 39 47.92   13 59 51.739  +35 40 45.88 
0.02  13 59 39.966  +29 35 24.53   13 59 40.395  +29 35 28.53   13 59 38.608  +29 35 11.86 
0.02  13 59 37.218  +12 16 25.93   13 59 36.582  +12 16 18.19   13 59 38.831  +12 16 41.01 
0.02  13 59 36.550  +36 07 26.71   13 59 36.940  +36 07 19.62   13 59 35.435  +36 07 43.91 
0.02  13 59 35.681  +56 00 40.13   13 59 36.914  +56 00 49.18   13 59 33.215  +56 00 27.53 
0.02  13 59 29.481  +11 16 30.68   13 59 28.747  +11 16 24.89   13 59 30.511  +11 16 43.10 
0.02  13 59 23.904  +32 30 30.29   13 59 23.573  +32 30 22.43   13 59 24.275  +32 30 57.83 
0.02  13 59 18.449  -02 14 13.31   13 59 17.420  -02 13 50.80   13 59 19.688  -02 14 38.77 
0.02  13 59 16.334  +15 42 48.00   13 59 17.397  +15 43 03.46   13 59 15.016  +15 42 32.29 
0.02  13 58 55.250  +43 09 19.90   13 58 54.336  +43 09 24.00   13 58 59.749  +43 09 06.31 
0.02  13 58 44.513  +13 34 08.45   13 58 44.467  +13 33 59.87   13 58 44.674  +13 34 24.16 
0.02  13 58 26.623  +13 47 50.21   13 58 25.908  +13 47 46.89   13 58 30.426  +13 47 56.65 
0.02  13 58 28.764  -03 36 41.31   13 58 29.622  -03 36 44.62   13 58 25.210  -03 36 37.15 
0.02  13 58 25.534  +03 01 34.13   13 58 26.465  +03 01 34.13   13 58 23.561  +03 01 37.58 
0.02  13 58 21.374  +31 18 25.24   13 58 21.666  +31 18 23.65   13 58 18.358  +31 18 46.25 
0.02  13 58 19.158  -06 37 12.66   13 58 17.994  -06 37 10.58   13 58 20.613  -06 37 19.98 
0.02  13 58 17.731  +17 12 36.99   13 58 17.505  +17 12 27.81   13 58 18.197  +17 12 56.75 
0.02  13 58 07.519  +40 08 47.20   13 58 07.099  +40 08 41.83   13 58 09.093  +40 09 15.11 
0.02  13 58 01.077  +56 27 28.05   13 58 01.467  +56 27 42.22   13 57 59.565  +56 27 00.01 
0.02  13 57 52.428  +04 13 04.80   13 57 51.720  +04 13 03.19   13 57 55.487  +04 13 23.01 
0.02  13 57 52.900  +44 15 14.88   13 57 53.326  +44 15 05.48   13 57 50.654  +44 15 48.48 
0.02  13 57 18.801  +08 15 52.18   13 57 18.420  +08 15 55.02   13 57 21.246  +08 15 12.55 
0.02  13 57 10.899  +44 12 39.27   13 57 11.844  +44 12 31.89   13 57 06.805  +44 13 06.10 
0.02  13 57 04.437  +19 19 07.23   13 57 04.044  +19 19 21.96   13 57 04.769  +19 18 39.76 
0.02  13 56 51.130  +11 18 41.40   13 56 50.665  +11 18 54.11   13 56 51.461  +11 18 24.29 
0.02  13 56 49.632  +32 05 07.94   13 56 49.432  +32 05 14.75   13 56 51.025  +32 04 42.50 
0.02  13 56 49.576  +30 22 48.82   13 56 52.094  +30 23 10.32   13 56 46.904  +30 22 29.16 
0.02  13 56 39.255  +43 35 08.18   13 56 38.521  +43 35 08.48   13 56 43.006  +43 34 57.73 
0.02  13 56 35.351  +18 22 53.98   13 56 36.265  +18 23 11.63   13 56 32.911  +18 22 12.90 
0.02  13 56 26.676  -00 49 47.81   13 56 26.459  -00 49 57.44   13 56 26.895  -00 49 27.59 
0.02  13 56 23.955  +36 31 07.51   13 56 23.119  +36 31 12.86   13 56 25.994  +36 30 41.44 
0.02  13 56 21.279  +07 29 20.12   13 56 21.096  +07 29 30.80   13 56 22.214  +07 28 44.45 
0.02  13 56 00.048  +19 04 21.09   13 56 01.631  +19 04 56.95   13 55 58.428  +19 03 38.34 
0.02  13 55 42.033  +28 13 10.02   13 55 42.678  +28 13 09.98   13 55 39.918  +28 13 11.90 
0.02  13 55 41.111  +30 24 12.00   13 55 41.898  +30 24 18.36   13 55 38.600  +30 23 39.50 
0.02  13 55 29.515  +12 44 35.54   13 55 29.860  +12 44 26.38   13 55 28.974  +12 44 58.96 
0.02  13 55 23.981  +48 46 26.12   13 55 23.093  +48 46 22.60   13 55 26.634  +48 46 45.49 
0.02  13 55 16.873  +09 40 25.16   13 55 16.080  +09 40 28.31   13 55 19.647  +09 40 16.99 
0.02  13 55 16.211  +29 21 41.34   13 55 16.001  +29 21 27.97   13 55 17.067  +29 22 23.35 
0.02  13 55 00.619  -01 01 34.35   13 55 00.455  -01 01 29.27   13 55 00.927  -01 01 43.31 
0.02  13 54 39.417  +02 59 17.99   13 54 38.027  +02 59 28.83   13 54 40.912  +02 59 09.65 
0.02  13 54 32.597  +32 03 44.67   13 54 32.929  +32 03 53.44   13 54 31.630  +32 03 19.84 
0.02  13 54 27.253  +09 54 02.05   13 54 27.758  +09 54 02.86   13 54 26.158  +09 53 59.98 
0.02  13 53 56.885  +33 51 40.44   13 53 57.223  +33 51 32.28   13 53 56.491  +33 51 49.67 
0.02  13 53 53.610  -04 54 34.00   13 53 53.026  -04 54 32.96   13 53 54.318  -04 54 32.98 
0.02  13 53 44.728  +07 31 16.05   13 53 44.243  +07 31 11.63   13 53 46.840  +07 31 28.78 
0.02  13 53 40.279  +56 06 15.69   13 53 41.869  +56 06 42.91   13 53 38.394  +56 05 34.54 
0.02  13 53 32.099  +32 46 26.27   13 53 32.368  +32 46 34.58   13 53 30.788  +32 45 47.11 
0.02  13 53 07.252  +07 24 48.66   13 53 07.940  +07 24 55.36   13 53 05.209  +07 24 24.03 
0.02  13 52 53.194  +60 40 01.14   13 52 53.639  +60 39 47.52   13 52 52.076  +60 40 20.76 
0.02  13 52 43.407  -06 40 48.14   13 52 43.929  -06 40 46.18   13 52 42.689  -06 40 48.63 
0.02  13 52 04.298  +14 07 35.64   13 52 02.784  +14 07 25.89   13 52 06.459  +14 07 43.43 
0.02  13 51 57.699  -01 59 03.57   13 51 54.564  -01 59 20.33   13 52 00.852  -01 58 44.47 
0.02  13 51 50.407  +63 26 45.95   13 51 46.152  +63 26 22.84   13 51 55.643  +63 27 10.74 
0.02  13 51 39.047  +09 24 28.66   13 51 39.323  +09 24 10.75   13 51 37.880  +09 25 01.88 
0.02  13 51 39.959  +62 34 16.78   13 51 41.231  +62 34 19.54   13 51 36.483  +62 34 14.13 
0.02  13 51 38.733  +33 48 39.13   13 51 40.746  +33 48 24.31   13 51 34.441  +33 48 57.91 
0.02  13 51 27.697  +52 41 25.65   13 51 27.504  +52 41 47.14   13 51 28.277  +52 40 51.55 
0.02  13 50 34.235  +46 27 56.29   13 50 33.648  +46 27 49.40   13 50 35.222  +46 28 03.78 
0.02  13 50 31.510  +16 45 24.24   13 50 29.819  +16 45 22.88   13 50 34.445  +16 45 29.07 
0.02  13 50 27.645  +50 09 38.30   13 50 27.475  +50 09 26.68   13 50 28.025  +50 09 54.78 
0.02  13 50 27.189  +27 29 31.09   13 50 26.776  +27 29 20.28   13 50 27.789  +27 29 51.06 
0.02  13 50 18.118  -07 12 36.24   13 50 19.803  -07 12 38.91   13 50 16.052  -07 12 28.16 
0.02  13 50 12.908  +28 16 33.75   13 50 12.466  +28 16 28.73   13 50 14.269  +28 16 54.36 
0.02  13 50 12.820  +30 23 00.12   13 50 11.115  +30 22 25.47   13 50 14.515  +30 23 38.00 
0.02  13 50 08.141  +44 12 26.50   13 50 09.233  +44 12 22.43   13 50 03.778  +44 12 45.74 
0.02  13 49 54.204  +13 12 28.66   13 49 54.483  +13 12 18.94   13 49 52.995  +13 12 56.76 
0.02  13 49 46.326  +52 56 13.66   13 49 45.985  +52 56 22.42   13 49 48.290  +52 55 51.30 
0.02  13 49 39.995  +09 47 17.48   13 49 37.953  +09 47 14.43   13 49 43.690  +09 47 22.09 
0.02  13 49 34.137  +34 59 34.28   13 49 33.088  +34 59 36.70   13 49 38.209  +34 59 34.59 
0.02  13 49 28.498  +16 50 40.31   13 49 27.147  +16 50 41.27   13 49 31.343  +16 50 32.32 
0.02  13 49 22.747  -03 21 56.64   13 49 21.915  -03 21 59.72   13 49 24.242  -03 21 51.68 
0.02  13 49 21.288  +23 22 35.73   13 49 20.420  +23 22 51.43   13 49 24.101  +23 22 04.50 
0.02  13 49 15.121  +60 11 32.84   13 49 15.010  +60 11 37.69   13 49 15.321  +60 11 22.86 
0.02  13 49 11.794  -01 44 49.98   13 49 12.332  -01 44 56.09   13 49 10.896  -01 44 36.21 
0.02  13 49 03.158  -03 26 32.45   13 49 01.152  -03 26 57.02   13 49 05.591  -03 26 07.04 
0.02  13 49 00.873  -03 23 16.29   13 48 59.775  -03 23 20.33   13 49 03.230  -03 23 05.80 
0.02  13 48 49.985  +27 56 28.23   13 48 49.536  +27 56 19.56   13 48 52.398  +27 57 08.39 
0.02  13 48 41.399  -04 40 16.81   13 48 41.445  -04 40 01.79   13 48 41.396  -04 40 32.13 
0.02  13 48 35.229  +51 56 03.69   13 48 35.685  +51 56 09.40   13 48 31.904  +51 55 23.56 
0.02  13 48 13.125  +58 16 41.94   13 48 10.037  +58 16 54.11   13 48 19.748  +58 16 23.52 
0.02  13 48 04.073  +57 05 11.11   13 48 04.644  +57 04 50.90   13 48 03.241  +57 05 53.70 
0.02  13 47 59.615  +37 36 00.46   13 48 00.224  +37 35 59.80   13 47 58.461  +37 36 01.17 
0.02  13 47 58.900  +08 37 05.25   13 47 57.687  +08 37 29.60   13 48 00.601  +08 36 29.13 
0.02  13 47 47.635  +32 58 07.02   13 47 47.464  +32 57 56.92   13 47 48.819  +32 58 56.96 
0.02  13 47 46.599  -06 40 34.86   13 47 47.110  -06 40 29.34   13 47 45.832  -06 40 39.94 
0.02  13 47 43.399  +49 07 23.13   13 47 45.186  +49 06 53.57   13 47 41.603  +49 07 55.81 
0.02  13 47 43.130  +55 10 29.49   13 47 43.504  +55 10 37.04   13 47 41.180  +55 09 57.80 
0.02  13 47 26.436  +04 55 22.76   13 47 27.072  +04 55 32.95   13 47 24.495  +04 54 53.67 
0.02  13 47 22.459  +38 00 17.33   13 47 23.177  +38 00 05.11   13 47 21.430  +38 00 30.87 
0.02  13 47 20.889  -04 34 31.41   13 47 20.292  -04 34 27.97   13 47 23.423  -04 34 50.08 
0.02  13 47 17.138  +06 23 39.60   13 47 18.161  +06 24 15.80   13 47 15.948  +06 22 47.12 
0.02  13 47 09.657  +14 43 25.28   13 47 06.762  +14 43 08.32   13 47 12.863  +14 43 44.10 
0.02  13 47 08.405  +11 26 25.17   13 47 09.604  +11 26 40.90   13 47 05.224  +11 25 53.29 
0.02  13 47 01.080  +44 44 30.58   13 47 00.526  +44 44 20.46   13 47 02.943  +44 45 08.11 
0.02  13 46 54.251  +17 07 03.00   13 46 54.038  +17 06 53.28   13 46 55.048  +17 07 30.89 
0.02  13 46 52.871  +24 11 48.35   13 46 53.668  +24 11 51.61   13 46 51.088  +24 11 48.36 
0.02  13 46 48.009  +17 14 57.25   13 46 47.688  +17 14 47.26   13 46 48.491  +17 15 40.43 
0.02  13 46 33.315  -03 57 53.36   13 46 34.361  -03 57 49.52   13 46 31.505  -03 58 05.44 
0.02  13 46 31.154  +35 54 23.89   13 46 31.502  +35 54 35.02   13 46 30.666  +35 54 06.06 
0.02  13 46 30.020  +01 42 20.71   13 46 30.341  +01 42 06.09   13 46 29.558  +01 42 41.78 
0.02  13 46 21.306  +15 48 26.62   13 46 19.748  +15 48 26.25   13 46 25.161  +15 48 15.74 
0.02  13 46 18.385  +05 10 54.96   13 46 19.152  +05 11 00.16   13 46 17.627  +05 10 47.29 
0.02  13 46 14.982  -02 12 16.53   13 46 14.657  -02 12 26.59   13 46 15.234  -02 12 02.78 
0.02  13 46 11.431  +32 34 25.76   13 46 10.690  +32 34 32.94   13 46 12.378  +32 34 16.23 
0.02  13 45 45.003  +12 54 56.52   13 45 45.655  +12 54 59.91   13 45 41.210  +12 54 47.64 
0.02  13 45 38.436  +34 01 51.54   13 45 37.915  +34 02 01.91   13 45 39.308  +34 01 34.15 
0.02  13 45 28.506  -02 32 27.74   13 45 29.902  -02 32 37.69   13 45 25.771  -02 32 16.13 
0.02  13 45 27.647  +06 39 55.19   13 45 28.089  +06 39 56.82   13 45 25.345  +06 39 46.84 
0.02  13 45 15.762  +58 11 32.88   13 45 16.988  +58 11 39.40   13 45 10.513  +58 10 59.44 
0.02  13 45 07.451  +55 19 28.55   13 45 06.868  +55 19 38.86   13 45 08.661  +55 19 12.44 
0.02  13 44 49.928  +20 49 31.48   13 44 49.633  +20 49 23.69   13 44 51.295  +20 50 04.08 
0.02  13 44 40.213  +37 15 45.86   13 44 38.620  +37 15 46.34   13 44 44.158  +37 15 46.95 
0.02  13 44 34.561  +53 44 26.74   13 44 36.771  +53 44 22.67   13 44 32.145  +53 44 34.19 
0.02  13 44 08.914  +26 12 18.91   13 44 08.494  +26 12 32.92   13 44 09.783  +26 11 54.48 
0.02  13 43 50.308  +48 03 48.34   13 43 50.584  +48 03 58.83   13 43 48.272  +48 03 06.06 
0.02  13 43 09.144  +25 10 25.95   13 43 09.330  +25 10 19.89   13 43 08.101  +25 10 50.22 
0.02  13 42 56.957  +25 13 18.86   13 42 55.784  +25 13 18.96   13 43 00.593  +25 13 19.35 
0.02  13 43 00.101  +47 48 12.61   13 43 01.744  +47 48 15.32   13 42 55.764  +47 48 04.84 
0.02  13 42 55.384  +00 43 15.94   13 42 54.921  +00 43 08.20   13 42 56.049  +00 43 37.95 
0.02  13 42 51.666  +31 10 52.62   13 42 50.577  +31 11 25.91   13 42 53.207  +31 10 13.00 
0.02  13 42 34.628  +37 55 33.34   13 42 33.936  +37 55 31.41   13 42 36.382  +37 55 32.04 
0.02  13 42 04.180  +63 21 15.97   13 42 04.429  +63 21 07.00   13 42 02.118  +63 21 47.50 
0.02  13 41 55.299  +06 01 49.78   13 41 55.600  +06 02 00.05   13 41 54.512  +06 01 04.61 
0.02  13 41 07.630  +35 07 04.09   13 41 08.325  +35 07 03.29   13 41 03.695  +35 07 03.56 
0.02  13 40 50.532  +37 49 28.80   13 40 50.149  +37 49 34.06   13 40 52.758  +37 48 39.40 
0.02  13 40 41.405  +62 26 05.18   13 40 40.113  +62 26 03.93   13 40 43.041  +62 26 08.01 
0.02  13 40 28.357  +27 23 53.55   13 40 29.356  +27 23 25.34   13 40 27.691  +27 24 30.45 
0.02  13 40 14.511  +36 53 01.48   13 40 14.918  +36 53 12.91   13 40 12.882  +36 52 26.17 
0.02  13 40 12.898  +06 51 32.00   13 40 13.377  +06 51 28.17   13 40 12.112  +06 51 36.57 
0.02  13 40 11.984  +29 00 09.31   13 40 12.938  +28 59 52.86   13 40 10.731  +29 00 29.23 
0.02  13 40 03.965  +44 17 06.93   13 40 04.099  +44 16 34.40   13 40 04.758  +44 17 52.74 
0.02  13 39 58.208  +29 44 52.84   13 39 55.939  +29 44 51.37   13 40 01.027  +29 44 51.14 
0.02  13 39 56.473  +40 01 28.32   13 39 57.034  +40 01 36.94   13 39 55.572  +40 01 13.42 
0.02  13 39 56.217  +15 11 37.18   13 39 57.801  +15 11 29.02   13 39 53.844  +15 11 47.51 
0.02  13 39 37.783  +26 24 51.28   13 39 37.065  +26 24 59.84   13 39 38.864  +26 24 36.55 
0.02  13 39 29.635  +16 44 20.47   13 39 29.717  +16 44 27.87   13 39 29.354  +16 44 08.80 
0.02  13 39 15.689  -03 48 16.83   13 39 16.085  -03 48 06.15   13 39 15.109  -03 48 38.03 
0.02  13 39 15.649  +19 32 11.55   13 39 16.063  +19 32 07.15   13 39 15.063  +19 32 17.85 
0.02  13 39 16.731  +05 54 50.55   13 39 18.689  +05 54 57.12   13 39 14.318  +05 54 37.11 
0.02  13 38 58.293  +07 50 45.32   13 38 59.434  +07 50 58.11   13 38 56.460  +07 50 28.89 
0.02  13 38 49.641  +05 03 16.07   13 38 50.985  +05 03 29.52   13 38 47.746  +05 02 52.01 
0.02  13 38 24.993  +34 04 34.29   13 38 24.889  +34 04 26.84   13 38 24.430  +34 05 22.55 
0.02  13 38 20.027  +47 19 00.71   13 38 20.889  +47 18 45.12   13 38 18.879  +47 19 37.72 
0.02  13 38 16.994  +20 04 35.98   13 38 16.801  +20 04 26.84   13 38 17.201  +20 04 53.11 
0.02  13 37 23.145  +13 01 39.95   13 37 23.578  +13 01 34.03   13 37 21.532  +13 01 55.67 
0.02  13 37 18.519  +21 24 21.99   13 37 19.053  +21 24 20.93   13 37 15.168  +21 24 24.90 
0.02  13 37 04.841  +17 22 54.09   13 37 04.346  +17 22 52.49   13 37 05.693  +17 22 58.14 
0.02  13 37 06.326  -07 32 47.20   13 37 07.883  -07 32 56.29   13 37 03.569  -07 32 32.51 
0.02  13 37 03.939  +10 13 51.70   13 37 03.497  +10 13 53.83   13 37 07.428  +10 13 48.29 
0.02  13 37 06.615  +58 50 08.89   13 37 03.425  +58 49 55.19   13 37 12.565  +58 50 26.59 
0.02  13 36 33.777  +40 39 12.87   13 36 32.899  +40 39 16.44   13 36 35.249  +40 39 04.71 
0.02  13 36 20.791  +11 28 37.40   13 36 21.745  +11 28 27.65   13 36 19.785  +11 28 49.26 
0.02  13 36 12.247  +27 33 03.98   13 36 12.919  +27 33 22.47   13 36 10.490  +27 32 21.56 
0.02  13 35 53.432  -07 20 28.72   13 35 52.626  -07 20 25.09   13 35 54.566  -07 20 34.51 
0.02  13 35 45.446  +55 18 31.80   13 35 44.636  +55 18 36.38   13 35 47.367  +55 18 21.93 
0.02  13 35 34.837  -06 52 04.94   13 35 34.089  -06 52 31.83   13 35 35.784  -06 51 26.78 
0.02  13 35 31.338  +44 07 11.68   13 35 31.735  +44 07 20.01   13 35 28.575  +44 06 30.47 
0.02  13 35 21.162  +36 07 59.96   13 35 23.844  +36 08 23.56   13 35 18.041  +36 07 35.16 
0.02  13 35 16.392  +58 50 56.42   13 35 13.697  +58 50 58.02   13 35 19.949  +58 50 56.52 
0.02  13 35 08.638  +03 16 41.40   13 35 08.491  +03 16 22.47   13 35 08.691  +03 17 03.44 
0.02  13 34 49.528  +54 05 22.06   13 34 49.029  +54 05 12.75   13 34 50.177  +54 05 33.23 
0.02  13 34 45.899  +54 49 14.27   13 34 46.679  +54 49 08.53   13 34 43.436  +54 49 36.54 
0.02  13 34 45.351  +39 02 36.36   13 34 43.207  +39 02 38.85   13 34 49.531  +39 02 36.42 
0.02  13 34 40.918  +25 34 03.15   13 34 42.295  +25 33 45.68   13 34 37.679  +25 34 34.83 
0.02  13 34 34.594  +44 20 53.51   13 34 34.371  +44 20 46.06   13 34 35.112  +44 21 47.28 
0.02  13 34 29.955  +22 14 28.11   13 34 29.516  +22 14 28.48   13 34 32.139  +22 14 20.65 
0.02  13 34 27.805  +07 12 27.87   13 34 28.700  +07 12 39.75   13 34 25.959  +07 12 06.98 
0.02  13 34 25.198  +38 17 57.38   13 34 24.896  +38 17 41.83   13 34 25.585  +38 18 13.41 
0.02  13 34 19.058  +06 34 29.28   13 34 18.690  +06 34 03.80   13 34 19.864  +06 35 02.95 
0.02  13 34 10.920  +03 51 36.74   13 34 11.937  +03 51 41.84   13 34 09.619  +03 51 33.65 
0.02  13 33 47.532  +03 14 22.83   13 33 47.315  +03 13 58.07   13 33 48.650  +03 15 01.66 
0.02  13 33 43.112  +45 38 27.49   13 33 42.368  +45 38 44.04   13 33 43.965  +45 37 57.24 
0.02  13 33 03.567  +19 20 25.34   13 33 02.977  +19 20 24.35   13 33 07.485  +19 20 17.83 
0.02  13 32 59.371  +09 56 12.55   13 33 00.203  +09 56 14.04   13 32 56.338  +09 56 09.45 
0.02  13 32 55.948  +21 39 22.64   13 32 55.394  +21 39 44.16   13 32 56.322  +21 38 59.98 
0.02  13 32 46.447  +42 13 00.04   13 32 46.588  +42 12 52.33   13 32 46.306  +42 13 11.64 
0.02  13 32 45.968  +32 08 05.51   13 32 45.257  +32 08 05.48   13 32 48.568  +32 08 09.09 
0.02  13 32 36.880  +09 29 14.98   13 32 37.467  +09 29 12.25   13 32 35.749  +09 29 17.74 
0.02  13 32 35.621  +21 22 31.32   13 32 35.965  +21 22 43.58   13 32 35.523  +21 21 54.37 
0.02  13 32 34.434  +11 41 38.45   13 32 33.979  +11 41 36.70   13 32 35.238  +11 41 44.49 
0.02  13 32 20.691  +04 22 08.92   13 32 20.107  +04 22 14.49   13 32 23.009  +04 21 43.06 
0.02  13 32 20.166  +07 21 39.85   13 32 20.097  +07 21 34.24   13 32 21.707  +07 22 25.45 
0.02  13 32 19.937  +49 18 26.20   13 32 20.291  +49 18 23.13   13 32 19.212  +49 18 31.06 
0.02  13 32 18.822  -05 17 47.13   13 32 18.465  -05 17 40.08   13 32 20.199  -05 18 02.27 
0.02  13 32 01.617  +34 42 01.68   13 32 01.663  +34 42 10.93   13 32 01.463  +34 41 47.79 
0.02  13 31 54.984  +35 32 21.05   13 31 54.397  +35 32 12.90   13 31 56.873  +35 32 50.52 
0.02  13 31 53.896  +06 08 23.70   13 31 54.624  +06 08 21.57   13 31 52.578  +06 08 31.79 
0.02  13 31 48.608  -05 27 41.20   13 31 51.030  -05 27 38.44   13 31 45.562  -05 27 46.11 
0.02  13 31 35.169  +45 59 49.78   13 31 35.448  +45 59 11.22   13 31 35.235  +46 00 43.60 
0.02  13 31 27.884  +23 20 44.07   13 31 28.353  +23 20 30.53   13 31 26.015  +23 21 25.78 
0.02  13 31 23.534  +12 12 48.21   13 31 24.055  +12 12 52.44   13 31 22.012  +12 12 43.38 
0.02  13 30 57.001  +46 47 46.18   13 30 56.706  +46 48 01.86   13 30 58.771  +46 46 58.88 
0.02  13 30 57.584  +62 37 21.99   13 30 53.745  +62 37 42.69   13 31 02.102  +62 36 50.76 
0.02  13 30 54.031  +35 37 22.56   13 30 53.611  +35 37 37.71   13 30 54.729  +35 37 04.14 
0.02  13 30 47.696  +00 53 13.91   13 30 47.992  +00 53 11.09   13 30 44.411  +00 53 33.60 
0.02  13 30 31.996  +15 25 12.30   13 30 31.566  +15 25 07.22   13 30 33.579  +15 25 35.07 
0.02  13 30 25.963  +19 27 42.18   13 30 26.114  +19 27 53.29   13 30 25.183  +19 26 48.10 
0.02  13 30 15.807  +37 28 39.88   13 30 15.190  +37 28 46.27   13 30 17.751  +37 28 15.93 
0.02  13 30 11.931  +41 46 26.73   13 30 10.115  +41 46 17.07   13 30 14.620  +41 46 42.13 
0.02  13 30 04.761  +19 10 09.36   13 30 05.529  +19 10 10.34   13 30 03.325  +19 10 07.51 
0.02  13 29 58.211  +18 33 10.63   13 29 58.676  +18 32 59.47   13 29 56.529  +18 33 31.42 
0.02  13 29 26.160  +53 26 16.37   13 29 26.465  +53 26 24.03   13 29 25.531  +53 26 02.18 
0.02  13 29 26.406  +17 08 07.29   13 29 27.246  +17 08 11.92   13 29 25.000  +17 08 00.94 
0.02  13 29 12.010  +56 56 34.76   13 29 12.292  +56 56 25.03   13 29 11.522  +56 56 46.53 
0.02  13 28 46.478  +54 10 35.56   13 28 47.074  +54 10 43.91   13 28 44.628  +54 09 56.02 
0.02  13 28 37.881  +27 26 14.20   13 28 38.694  +27 26 12.10   13 28 36.167  +27 26 14.99 
0.02  13 28 36.367  -06 59 45.35   13 28 36.334  -06 59 40.18   13 28 36.111  -07 00 03.16 
0.02  13 28 36.095  +36 47 47.63   13 28 35.780  +36 47 53.74   13 28 38.209  +36 47 11.55 
0.02  13 28 31.895  +18 11 56.46   13 28 31.606  +18 12 01.22   13 28 33.101  +18 11 30.55 
0.02  13 28 31.865  +56 55 00.60   13 28 29.872  +56 55 24.50   13 28 33.767  +56 54 32.20 
0.02  13 28 14.280  +25 48 23.77   13 28 14.027  +25 48 16.25   13 28 15.112  +25 48 42.83 
0.02  13 28 11.191  +56 19 28.25   13 28 13.421  +56 19 28.30   13 28 07.752  +56 19 30.66 
0.02  13 28 03.333  +05 42 52.56   13 28 03.313  +05 42 59.67   13 28 03.795  +05 42 11.03 
0.02  13 28 00.330  +63 55 02.72   13 28 01.307  +63 55 05.18   13 27 57.051  +63 54 48.31 
0.02  13 27 56.490  +02 22 26.30   13 27 56.271  +02 22 14.37   13 27 56.454  +02 23 16.01 
0.02  13 27 47.579  +21 29 02.56   13 27 48.766  +21 29 22.89   13 27 45.350  +21 28 38.63 
0.02  13 27 12.926  +46 58 26.58   13 27 12.995  +46 58 10.67   13 27 12.795  +46 58 55.59 
0.02  13 26 52.884  +07 13 43.52   13 26 52.511  +07 13 45.51   13 26 54.179  +07 13 36.91 
0.02  13 26 47.803  +27 24 22.91   13 26 47.262  +27 24 09.30   13 26 48.475  +27 24 36.68 
0.02  13 26 35.613  +18 48 30.84   13 26 35.866  +18 48 22.89   13 26 34.810  +18 49 00.39 
0.02  13 26 31.463  +47 09 54.63   13 26 30.810  +47 09 53.85   13 26 36.689  +47 09 44.08 
0.02  13 26 27.456  +38 27 04.48   13 26 27.715  +38 26 55.29   13 26 25.929  +38 27 46.96 
0.02  13 26 19.690  +02 03 46.70   13 26 19.309  +02 03 40.52   13 26 20.958  +02 03 58.17 
0.02  13 26 16.277  +48 04 09.33   13 26 16.670  +48 03 59.54   13 26 13.454  +48 04 55.86 
0.02  13 26 12.372  +52 11 24.83   13 26 11.677  +52 11 10.55   13 26 12.867  +52 11 47.01 
0.02  13 25 58.107  +06 09 56.01   13 25 58.445  +06 10 03.28   13 25 57.603  +06 09 40.71 
0.02  13 25 50.446  -07 07 12.16   13 25 51.957  -07 07 43.57   13 25 48.957  -07 06 26.63 
0.02  13 25 51.498  +55 43 53.99   13 25 54.190  +55 43 43.68   13 25 45.613  +55 44 17.70 
0.02  13 25 38.535  -04 38 18.54   13 25 37.994  -04 38 19.04   13 25 42.203  -04 38 19.76 
0.02  13 25 36.666  +03 21 04.72   13 25 36.355  +03 20 56.47   13 25 37.220  +03 21 19.70 
0.02  13 25 25.260  +12 08 05.99   13 25 25.804  +12 07 59.22   13 25 24.319  +12 08 14.17 
0.02  13 24 59.704  +28 43 48.52   13 24 59.891  +28 43 59.31   13 24 59.521  +28 43 35.50 
0.02  13 24 58.160  +04 20 16.92   13 24 57.721  +04 20 16.09   13 24 58.790  +04 20 16.78 
0.02  13 24 54.675  +44 59 10.93   13 24 55.446  +44 59 09.09   13 24 52.810  +44 59 15.40 
0.02  13 24 38.407  +01 07 55.19   13 24 37.535  +01 07 51.83   13 24 40.292  +01 08 04.43 
0.02  13 24 29.070  +15 47 49.51   13 24 28.710  +15 47 59.23   13 24 29.378  +15 47 35.83 
0.02  13 24 27.814  +45 42 15.84   13 24 27.421  +45 42 54.29   13 24 27.998  +45 41 30.05 
0.02  13 24 08.917  -06 56 15.71   13 24 08.425  -06 56 16.10   13 24 11.261  -06 56 10.71 
0.02  13 23 35.585  +22 45 09.84   13 23 35.034  +22 45 11.47   13 23 39.155  +22 45 09.49 
0.02  13 23 30.520  +11 50 14.51   13 23 30.116  +11 50 10.49   13 23 32.470  +11 50 29.30 
0.02  13 23 22.700  +63 09 52.65   13 23 23.638  +63 09 57.77   13 23 18.222  +63 09 33.99 
0.02  13 23 15.547  +52 03 47.88   13 23 15.048  +52 03 34.30   13 23 16.425  +52 04 25.71 
0.02  13 23 15.943  +29 39 16.33   13 23 18.248  +29 38 53.74   13 23 12.353  +29 39 49.08 
0.02  13 23 02.521  +17 28 31.28   13 23 02.082  +17 28 40.44   13 23 03.138  +17 28 18.29 
0.02  13 22 46.876  +09 38 15.64   13 22 46.876  +09 38 00.25   13 22 46.876  +09 38 36.69 
0.02  13 22 26.438  +18 57 34.34   13 22 26.068  +18 57 28.49   13 22 28.110  +18 57 58.98 
0.02  13 22 19.226  +42 35 07.64   13 22 16.950  +42 35 05.40   13 22 21.579  +42 35 10.30 
0.02  13 22 10.183  +08 42 32.85   13 22 09.577  +08 42 21.87   13 22 12.226  +08 42 57.57 
0.02  13 22 04.607  +34 49 39.25   13 22 05.095  +34 49 31.29   13 22 03.240  +34 50 12.28 
0.02  13 21 58.499  +55 50 13.40   13 21 56.286  +55 50 11.39   13 22 01.961  +55 50 15.25 
0.02  13 21 50.070  +07 32 15.64   13 21 49.096  +07 32 09.11   13 21 52.227  +07 32 33.80 
0.02  13 21 49.463  +03 07 09.85   13 21 50.801  +03 07 08.42   13 21 47.886  +03 07 12.52 
0.02  13 21 39.225  +36 22 45.65   13 21 39.759  +36 22 42.47   13 21 38.608  +36 22 51.36 
0.02  13 21 02.896  +55 06 48.85   13 21 03.505  +55 06 41.28   13 21 02.214  +55 06 59.22 
0.02  13 20 49.254  +48 04 50.95   13 20 48.582  +48 05 01.83   13 20 50.178  +48 04 34.72 
0.02  13 20 46.647  +28 58 20.61   13 20 46.375  +28 58 28.69   13 20 46.965  +28 58 03.26 
0.02  13 20 25.741  +40 32 45.95   13 20 25.173  +40 32 45.64   13 20 27.803  +40 32 42.69 
0.02  13 20 13.951  +56 07 29.03   13 20 15.312  +56 07 15.06   13 20 12.014  +56 07 56.39 
0.02  13 20 03.247  +44 07 52.08   13 20 02.135  +44 07 48.32   13 20 05.299  +44 08 02.57 
0.02  13 19 56.844  +44 30 59.63   13 19 58.211  +44 30 51.15   13 19 54.267  +44 31 07.72 
0.02  13 19 44.432  +01 31 18.72   13 19 44.009  +01 31 10.72   13 19 46.146  +01 31 55.74 
0.02  13 19 38.494  -04 32 03.13   13 19 38.789  -04 31 48.38   13 19 38.255  -04 32 31.20 
0.02  13 19 21.925  +39 20 47.09   13 19 21.380  +39 20 34.61   13 19 22.898  +39 21 16.06 
0.02  13 19 20.158  +36 18 27.06   13 19 19.804  +36 18 26.52   13 19 21.433  +36 18 23.73 
0.02  13 19 16.119  -00 55 38.92   13 19 16.174  -00 55 49.50   13 19 16.525  -00 55 02.46 
0.02  13 19 08.483  +50 43 00.44   13 19 09.188  +50 43 20.22   13 19 07.427  +50 42 12.91 
0.02  13 18 45.045  -05 02 13.54   13 18 45.130  -05 02 24.83   13 18 45.212  -05 01 54.88 
0.02  13 18 33.593  +07 49 09.92   13 18 33.272  +07 49 20.24   13 18 35.927  +07 48 26.87 
0.02  13 18 30.947  +36 22 48.71   13 18 30.374  +36 22 51.35   13 18 32.715  +36 22 40.16 
0.02  13 18 28.030  +16 21 07.28   13 18 27.017  +16 21 18.04   13 18 29.049  +16 20 53.00 
0.02  13 18 24.102  +01 02 08.27   13 18 24.636  +01 02 15.16   13 18 21.469  +01 01 51.83 
0.02  13 18 07.788  +43 38 07.97   13 18 07.890  +43 38 12.50   13 18 07.834  +43 37 49.30 
0.02  13 17 59.451  +07 17 15.75   13 17 58.605  +07 17 17.28   13 18 00.697  +07 17 14.93 
0.02  13 17 57.563  +20 01 56.52   13 17 57.156  +20 01 42.94   13 17 58.067  +20 02 11.07 
0.02  13 17 55.887  +59 03 33.90   13 17 54.904  +59 03 43.93   13 17 59.510  +59 02 55.25 
0.02  13 17 43.744  +27 12 56.46   13 17 45.675  +27 13 01.80   13 17 39.528  +27 12 55.59 
0.02  13 17 37.842  +22 35 15.66   13 17 38.760  +22 35 15.04   13 17 34.239  +22 35 15.22 
0.02  13 17 25.401  +41 20 39.72   13 17 26.122  +41 20 24.57   13 17 23.506  +41 21 16.55 
0.02  13 17 00.422  +55 44 23.70   13 17 00.796  +55 44 17.76   13 16 59.625  +55 44 37.53 
0.02  13 16 51.862  +48 31 52.71   13 16 55.642  +48 32 00.13   13 16 47.800  +48 31 45.78 
0.02  13 16 35.577  +25 08 00.86   13 16 36.017  +25 08 10.69   13 16 33.400  +25 07 12.46 
0.02  13 16 30.804  +12 28 09.66   13 16 31.056  +12 28 15.55   13 16 29.148  +12 27 32.09 
0.02  13 16 26.598  +39 07 52.95   13 16 27.024  +39 08 02.16   13 16 25.981  +39 07 42.73 
0.02  13 16 12.553  +53 46 05.58   13 16 12.546  +53 45 58.03   13 16 13.369  +53 46 38.81 
0.02  13 16 06.943  +27 19 23.69   13 16 06.546  +27 19 32.42   13 16 08.953  +27 18 38.71 
0.02  13 16 04.625  -06 57 00.79   13 16 04.281  -06 57 09.52   13 16 05.412  -06 56 42.31 
0.02  13 16 05.379  +27 29 26.69   13 16 04.006  +27 29 18.49   13 16 07.127  +27 29 33.93 
0.02  13 16 02.697  +10 34 36.34   13 16 03.324  +10 34 23.90   13 16 01.747  +10 34 54.44 
0.02  13 16 00.796  -02 18 20.49   13 16 01.665  -02 18 51.91   13 16 00.137  -02 17 41.05 
0.02  13 15 55.049  +48 45 49.76   13 15 54.800  +48 45 40.70   13 15 56.121  +48 46 10.72 
0.02  13 15 44.771  +22 27 26.36   13 15 45.718  +22 27 18.72   13 15 43.843  +22 27 36.95 
0.02  13 15 39.007  -01 58 45.38   13 15 38.505  -01 58 46.69   13 15 42.145  -01 58 28.17 
0.02  13 15 29.021  +37 51 52.54   13 15 29.840  +37 51 37.42   13 15 26.831  +37 52 27.78 
0.02  13 15 25.178  +38 31 19.21   13 15 25.805  +38 31 30.73   13 15 24.359  +38 30 44.99 
0.02  13 15 24.572  +27 45 01.93   13 15 23.923  +27 45 05.41   13 15 26.719  +27 44 47.56 
0.02  13 15 22.018  +45 09 59.59   13 15 21.451  +45 10 11.25   13 15 22.467  +45 09 43.40 
0.02  13 15 01.763  -07 09 50.01   13 15 01.708  -07 09 31.81   13 15 01.885  -07 10 35.79 
0.02  13 15 01.291  +39 58 20.81   13 15 00.416  +39 58 31.40   13 15 02.321  +39 58 04.20 
0.02  13 14 55.387  -04 41 22.72   13 14 56.364  -04 41 35.79   13 14 54.174  -04 41 07.94 
0.02  13 14 42.591  +41 25 00.81   13 14 44.046  +41 25 01.04   13 14 40.909  +41 24 57.03 
0.02  13 14 41.551  +28 43 47.61   13 14 42.020  +28 43 57.47   13 14 40.781  +28 43 35.35 
0.02  13 14 26.975  +46 12 27.65   13 14 28.828  +46 12 29.71   13 14 24.110  +46 12 27.59 
0.02  13 14 25.005  +35 15 53.86   13 14 25.549  +35 15 58.96   13 14 23.497  +35 15 35.75 
0.02  13 14 15.356  +06 23 21.15   13 14 15.960  +06 23 14.77   13 14 14.629  +06 23 31.30 
0.02  13 14 08.249  +07 23 58.43   13 14 07.658  +07 23 34.61   13 14 08.740  +07 24 25.12 
0.02  13 13 51.014  +44 52 19.70   13 13 51.322  +44 52 12.20   13 13 47.919  +44 52 58.89 
0.02  13 13 32.939  +59 45 37.39   13 13 32.290  +59 45 39.72   13 13 34.762  +59 45 35.79 
0.02  13 13 24.759  +08 22 33.60   13 13 24.127  +08 22 34.10   13 13 25.523  +08 22 32.21 
0.02  13 13 00.502  -00 33 32.56   13 13 00.341  -00 33 50.95   13 13 01.220  -00 33 06.37 
0.02  13 13 01.279  +11 09 29.86   13 13 01.548  +11 09 20.48   13 13 00.236  +11 10 03.30 
0.02  13 12 53.230  +05 45 05.73   13 12 51.240  +05 45 14.29   13 12 55.673  +05 45 01.48 
0.02  13 12 52.945  +27 28 15.78   13 12 53.545  +27 28 14.59   13 12 49.807  +27 28 15.68 
0.02  13 12 34.313  +07 14 57.47   13 12 33.418  +07 14 54.48   13 12 37.031  +07 15 07.69 
0.02  13 12 14.124  +34 57 14.23   13 12 13.888  +34 57 07.12   13 12 14.888  +34 57 29.11 
0.02  13 12 07.439  +58 07 38.01   13 12 06.944  +58 08 00.58   13 12 07.928  +58 07 09.76 
0.02  13 12 07.098  +14 56 59.35   13 12 06.344  +14 56 31.77   13 12 08.298  +14 57 33.63 
0.02  13 11 59.974  +29 51 40.41   13 12 00.545  +29 51 49.03   13 11 57.030  +29 51 06.18 
0.02  13 11 41.444  +17 45 11.56   13 11 41.693  +17 45 05.94   13 11 40.894  +17 45 19.99 
0.02  13 11 37.133  -01 33 34.94   13 11 37.477  -01 33 20.19   13 11 36.504  -01 33 58.57 
0.02  13 11 31.468  +26 43 52.02   13 11 32.228  +26 43 28.34   13 11 30.363  +26 44 34.59 
0.02  13 11 33.042  +39 42 57.52   13 11 35.907  +39 43 03.46   13 11 29.638  +39 42 54.62 
0.02  13 11 30.193  +31 16 07.29   13 11 29.461  +31 16 12.55   13 11 31.760  +31 15 56.61 
0.02  13 11 14.721  +46 19 11.78   13 11 14.279  +46 19 16.94   13 11 15.643  +46 19 05.13 
0.02  13 11 03.647  -04 03 47.46   13 11 03.443  -04 03 34.81   13 11 03.847  -04 04 01.01 
0.02  13 10 53.214  +17 03 29.90   13 10 52.467  +17 03 24.13   13 10 54.677  +17 03 45.77 
0.02  13 10 40.743  +02 01 26.58   13 10 40.137  +02 01 13.29   13 10 41.550  +02 01 43.22 
0.02  13 10 31.045  +19 33 21.09   13 10 31.488  +19 33 42.94   13 10 29.875  +19 32 39.29 
0.02  13 10 34.150  +52 13 51.24   13 10 34.596  +52 13 52.63   13 10 28.885  +52 13 40.85 
0.02  13 10 13.056  -04 52 08.19   13 10 13.518  -04 52 14.56   13 10 11.361  -04 51 22.97 
0.02  13 10 04.850  +32 53 44.69   13 10 03.840  +32 54 02.50   13 10 05.909  +32 53 21.75 
0.02  13 09 58.296  +04 08 09.51   13 09 58.378  +04 08 22.92   13 09 58.228  +04 07 22.17 
0.02  13 09 51.271  +08 00 52.73   13 09 52.484  +08 00 56.46   13 09 48.563  +08 00 42.50 
0.02  13 09 47.425  +19 39 18.06   13 09 46.428  +19 39 34.08   13 09 49.599  +19 38 47.87 
0.02  13 09 36.153  +10 17 40.70   13 09 35.940  +10 17 33.84   13 09 36.501  +10 17 51.87 
0.02  13 09 35.983  +03 41 16.22   13 09 35.862  +03 41 09.80   13 09 35.855  +03 42 07.89 
0.02  13 09 22.220  +07 11 52.13   13 09 22.859  +07 11 43.26   13 09 20.197  +07 12 34.16 
0.02  13 09 20.977  +33 51 49.22   13 09 20.118  +33 51 48.90   13 09 21.958  +33 51 50.42 
0.02  13 09 06.198  +11 33 08.37   13 09 07.513  +11 32 58.33   13 09 04.064  +11 33 30.82 
0.02  13 09 02.398  +26 41 09.51   13 09 02.752  +26 41 16.25   13 09 01.411  +26 40 46.57 
0.02  13 08 57.657  +55 16 48.17   13 08 56.854  +55 16 40.60   13 09 01.733  +55 17 26.11 
0.02  13 08 25.273  +24 22 18.94   13 08 25.276  +24 22 26.23   13 08 25.410  +24 22 03.51 
0.02  13 08 17.876  -05 04 20.43   13 08 17.762  -05 04 01.74   13 08 18.112  -05 04 41.84 
0.02  13 07 32.751  -00 05 15.19   13 07 32.138  -00 05 16.72   13 07 35.807  -00 05 06.32 
0.02  13 07 12.801  -06 28 56.13   13 07 12.628  -06 28 41.64   13 07 13.365  -06 29 18.68 
0.02  13 07 07.212  +31 22 52.25   13 07 06.854  +31 22 43.81   13 07 08.290  +31 23 09.94 
0.02  13 07 03.514  +48 59 10.40   13 07 03.035  +48 59 16.57   13 07 04.536  +48 58 45.55 
0.02  13 06 56.045  +41 49 41.28   13 06 55.098  +41 49 40.14   13 07 00.114  +41 49 59.63 
0.02  13 06 43.066  -06 29 48.31   13 06 43.534  -06 29 46.71   13 06 42.285  -06 29 49.84 
0.02  13 06 37.151  +17 25 52.56   13 06 36.977  +17 25 29.94   13 06 37.856  +17 26 32.24 
0.02  13 06 35.702  +15 49 30.06   13 06 36.112  +15 49 34.68   13 06 32.971  +15 49 17.64 
0.02  13 06 35.053  +30 09 46.54   13 06 35.964  +30 09 40.59   13 06 32.289  +30 09 57.18 
0.02  13 06 19.221  +11 13 39.55   13 06 18.733  +11 13 31.59   13 06 20.234  +11 13 51.22 
0.02  13 06 19.811  +50 09 00.08   13 06 21.398  +50 08 56.19   13 06 16.480  +50 09 00.64 
0.02  13 06 17.205  +39 22 01.81   13 06 17.942  +39 22 00.01   13 06 16.064  +39 22 01.33 
0.02  13 06 13.871  +42 17 36.03   13 06 13.497  +42 17 40.90   13 06 16.411  +42 17 06.93 
0.02  13 05 51.479  +32 52 43.53   13 05 52.033  +32 52 35.77   13 05 50.443  +32 53 11.30 
0.02  13 05 50.561  +06 29 26.72   13 05 50.285  +06 29 32.38   13 05 52.465  +06 29 00.44 
0.02  13 05 38.876  +12 58 03.11   13 05 39.250  +12 58 11.45   13 05 38.496  +12 57 52.06 
0.02  13 05 33.847  +53 38 07.38   13 05 32.739  +53 37 45.16   13 05 35.398  +53 38 29.65 
0.02  13 05 25.998  +07 42 58.72   13 05 25.303  +07 43 05.44   13 05 28.352  +07 42 35.72 
0.02  13 05 10.383  +62 30 23.46   13 05 12.350  +62 30 20.41   13 05 02.931  +62 30 28.50 
0.02  13 05 01.275  +40 28 30.53   13 05 01.445  +40 28 40.37   13 05 00.623  +40 27 40.72 
0.02  13 04 57.446  +25 15 24.64   13 04 56.623  +25 15 45.23   13 04 58.547  +25 14 59.79 
0.02  13 04 57.797  +22 19 39.70   13 04 58.334  +22 19 39.48   13 04 56.203  +22 19 42.13 
0.02  13 04 52.780  +18 11 09.02   13 04 50.931  +18 10 31.05   13 04 55.115  +18 11 51.31 
0.02  13 04 50.213  +37 32 43.02   13 04 49.427  +37 32 34.98   13 04 51.758  +37 33 01.51 
0.02  13 04 41.561  +08 11 06.86   13 04 41.997  +08 11 30.03   13 04 41.076  +08 10 34.29 
0.02  13 04 22.274  +31 51 12.81   13 04 23.244  +31 51 15.90   13 04 21.186  +31 51 09.66 
0.02  13 04 16.196  +06 50 57.04   13 04 18.009  +06 50 34.36   13 04 14.314  +06 51 29.72 
0.02  13 04 13.625  -07 16 29.46   13 04 12.393  -07 16 34.61   13 04 16.802  -07 16 15.06 
0.02  13 04 00.384  +01 23 02.03   13 04 00.502  +01 22 36.43   13 04 00.016  +01 23 35.74 
0.02  13 03 57.853  +46 42 50.79   13 04 00.213  +46 43 01.37   13 03 55.482  +46 42 38.61 
0.02  13 03 48.955  +29 13 08.03   13 03 49.355  +29 13 00.71   13 03 46.922  +29 13 33.06 
0.02  13 03 43.667  +37 56 07.53   13 03 43.263  +37 55 58.40   13 03 44.653  +37 56 19.41 
0.02  13 03 37.126  -00 16 18.08   13 03 37.205  -00 16 03.58   13 03 36.867  -00 16 37.52 
0.02  13 03 25.510  +23 36 54.53   13 03 27.120  +23 36 31.64   13 03 23.783  +23 37 16.72 
0.02  13 02 49.591  +11 01 58.42   13 02 49.090  +11 02 02.52   13 02 51.889  +11 01 53.90 
0.02  13 02 48.158  +39 30 02.03   13 02 47.975  +39 29 53.28   13 02 48.339  +39 30 16.80 
0.02  13 02 45.450  +13 09 44.49   13 02 44.926  +13 09 35.56   13 02 46.503  +13 10 13.13 
0.02  13 02 46.077  +45 43 35.49   13 02 46.909  +45 43 41.03   13 02 42.257  +45 43 17.70 
0.02  13 02 25.891  -03 54 54.05   13 02 25.448  -03 54 43.22   13 02 27.196  -03 55 15.72 
0.02  13 02 18.098  +49 05 30.39   13 02 19.521  +49 05 42.57   13 02 16.728  +49 05 16.85 
0.02  13 02 10.161  +05 08 15.56   13 02 08.505  +05 08 13.51   13 02 13.039  +05 08 17.79 
0.02  13 02 04.748  +01 50 53.13   13 02 04.650  +01 51 01.10   13 02 05.259  +01 50 34.40 
0.02  13 02 04.853  +50 54 01.90   13 02 05.112  +50 54 10.08   13 02 03.758  +50 53 35.62 
0.02  13 02 03.732  -00 50 13.97   13 02 02.964  -00 50 02.80   13 02 04.640  -00 50 26.55 
0.02  13 01 58.722  +41 24 40.40   13 01 57.817  +41 24 26.62   13 01 59.820  +41 25 02.70 
0.02  13 01 35.412  +29 45 13.59   13 01 34.084  +29 45 06.16   13 01 38.172  +29 45 24.81 
0.02  13 01 34.884  +02 39 58.29   13 01 35.294  +02 39 45.71   13 01 33.855  +02 40 29.72 
0.02  13 01 21.314  +07 46 43.06   13 01 21.577  +07 46 35.45   13 01 19.747  +07 47 33.34 
0.02  13 01 20.842  +60 30 55.37   13 01 22.318  +60 30 56.89   13 01 17.377  +60 30 53.82 
0.02  13 00 53.352  -00 44 56.84   13 00 52.792  -00 44 55.52   13 00 56.329  -00 44 49.04 
0.02  13 00 43.012  +39 18 55.29   13 00 41.999  +39 18 51.12   13 00 45.336  +39 19 05.85 
0.02  13 00 42.969  +21 12 14.07   13 00 43.291  +21 12 09.49   13 00 41.953  +21 12 32.96 
0.02  13 00 25.285  +16 58 40.10   13 00 25.079  +16 58 35.09   13 00 26.187  +16 58 51.51 
0.02  13 00 19.633  +11 46 26.82   13 00 19.266  +11 46 18.22   13 00 21.974  +11 47 03.81 
0.02  13 00 13.869  +36 15 45.99   13 00 13.886  +36 15 54.30   13 00 14.282  +36 15 02.60 
0.02  12 59 57.693  +61 19 02.06   12 59 56.218  +61 18 36.09   12 59 59.319  +61 19 44.18 
0.02  12 59 52.130  +13 20 31.71   12 59 51.694  +13 20 30.85   12 59 54.139  +13 20 39.69 
0.02  12 59 39.744  -07 01 11.18   12 59 38.740  -07 01 18.70   12 59 42.455  -07 00 57.22 
0.02  12 59 36.596  +44 39 30.05   12 59 38.626  +44 38 54.45   12 59 34.236  +44 40 06.06 
0.02  12 59 24.246  +26 44 08.27   12 59 24.525  +26 44 02.05   12 59 23.043  +26 44 29.15 
0.02  12 59 14.427  +38 14 17.31   12 59 13.696  +38 14 19.57   12 59 15.437  +38 14 14.09 
0.02  12 59 13.958  +24 16 20.07   12 59 14.883  +24 16 15.94   12 59 12.378  +24 16 26.02 
0.02  12 59 12.116  +05 59 19.25   12 59 11.932  +05 59 29.05   12 59 12.575  +05 58 52.43 
0.02  12 58 52.022  +35 02 42.80   12 58 52.648  +35 02 40.65   12 58 51.045  +35 02 48.97 
0.02  12 58 50.956  +50 41 42.29   12 58 52.845  +50 41 50.94   12 58 48.812  +50 41 27.48 
0.02  12 58 46.248  -02 27 03.04   12 58 46.189  -02 26 56.62   12 58 46.363  -02 27 21.05 
0.02  12 58 46.507  -06 42 07.91   12 58 45.940  -06 41 59.08   12 58 47.563  -06 42 34.94 
0.02  12 58 41.963  +27 54 09.29   12 58 41.436  +27 54 13.92   12 58 42.658  +27 54 02.67 
0.02  12 58 42.052  +30 18 23.20   12 58 41.101  +30 18 22.99   12 58 43.183  +30 18 22.03 
0.02  12 58 11.244  +21 19 23.21   12 58 10.116  +21 19 24.00   12 58 12.605  +21 19 23.13 
0.02  12 58 02.592  +26 41 02.68   12 58 03.241  +26 41 03.32   12 58 00.907  +26 40 53.60 
0.02  12 57 59.523  +35 03 54.70   12 57 58.560  +35 03 57.86   12 58 02.376  +35 03 31.20 
0.02  12 57 49.344  +59 38 17.74   12 57 47.773  +59 38 03.23   12 57 51.744  +59 38 34.44 
0.02  12 57 47.357  +19 30 36.96   12 57 47.714  +19 30 32.32   12 57 46.757  +19 30 45.23 
0.02  12 57 08.717  +42 10 11.86   12 57 10.221  +42 10 12.24   12 57 06.150  +42 10 12.16 
0.02  12 57 06.150  -01 19 47.95   12 57 06.540  -01 19 42.29   12 57 05.382  -01 20 04.53 
0.02  12 56 50.993  +05 16 49.23   12 56 51.108  +05 16 37.80   12 56 50.846  +05 17 15.47 
0.02  12 56 39.728  +31 55 35.95   12 56 39.292  +31 55 37.95   12 56 41.089  +31 55 33.08 
0.02  12 56 31.568  +02 02 29.20   12 56 32.050  +02 02 34.91   12 56 29.103  +02 01 47.14 
0.02  12 56 08.884  +21 43 34.75   12 56 11.222  +21 43 34.40   12 56 05.586  +21 43 25.88 
0.02  12 56 01.367  +60 47 17.27   12 56 02.599  +60 47 43.19   12 56 00.452  +60 46 44.76 
0.02  12 55 50.675  +58 20 21.59   12 55 49.679  +58 20 30.76   12 55 53.249  +58 19 48.76 
0.02  12 55 33.172  +04 56 23.85   12 55 33.362  +04 56 15.26   12 55 32.890  +04 56 39.81 
0.02  12 55 20.641  +27 14 09.70   12 55 18.956  +27 14 06.39   12 55 22.749  +27 14 14.65 
0.02  12 55 15.166  +29 20 01.48   12 55 15.645  +29 20 05.99   12 55 13.914  +29 19 54.62 
0.02  12 55 09.229  -07 07 21.95   12 55 09.416  -07 07 05.15   12 55 08.835  -07 07 41.05 
0.02  12 55 08.144  +62 20 50.52   12 55 09.127  +62 20 37.19   12 55 07.206  +62 21 08.86 
0.02  12 55 07.648  +23 50 51.15   12 55 09.003  +23 51 16.20   12 55 05.508  +23 50 21.59 
0.02  12 55 05.590  +14 02 17.12   12 55 06.124  +14 02 22.94   12 55 04.826  +14 02 07.21 
0.02  12 54 41.542  +50 48 28.77   12 54 40.994  +50 48 29.05   12 54 47.387  +50 48 38.42 
0.02  12 54 41.158  +44 42 18.88   12 54 40.421  +44 42 04.43   12 54 42.302  +44 42 34.69 
0.02  12 54 41.319  +28 56 25.32   12 54 42.037  +28 56 30.91   12 54 40.299  +28 56 12.93 
0.02  12 54 19.278  +27 04 00.16   12 54 18.983  +27 04 05.36   12 54 19.746  +27 03 52.60 
0.02  12 54 16.760  +07 46 59.56   12 54 17.094  +07 46 55.37   12 54 16.061  +07 47 11.34 
0.02  12 54 11.435  +27 37 42.52   12 54 11.416  +27 37 52.27   12 54 11.927  +27 37 19.92 
0.02  12 54 03.328  -00 49 21.66   12 54 04.046  -00 49 15.78   12 54 01.400  -00 49 35.18 
0.02  12 54 03.852  +07 07 09.62   12 54 06.170  +07 07 01.72   12 54 00.987  +07 07 16.17 
0.02  12 53 25.668  +07 36 59.90   12 53 25.196  +07 37 19.53   12 53 26.055  +07 36 28.57 
0.02  12 53 27.697  +50 36 00.03   12 53 29.179  +50 36 01.99   12 53 21.838  +50 35 54.67 
0.02  12 53 14.327  +10 04 39.15   12 53 14.409  +10 04 47.70   12 53 13.360  +10 04 02.25 
0.02  12 53 13.311  +48 42 35.49   12 53 14.167  +48 42 34.28   12 53 11.354  +48 42 38.97 
0.02  12 53 11.292  +01 20 27.55   12 53 13.396  +01 20 24.32   12 53 08.407  +01 20 35.58 
0.02  12 53 02.354  +23 32 35.27   12 53 01.836  +23 32 40.93   12 53 04.299  +23 32 08.19 
0.02  12 52 52.280  +32 01 58.18   12 52 51.735  +32 01 55.36   12 52 54.732  +32 02 11.52 
0.02  12 52 30.301  -01 20 12.88   12 52 29.733  -01 20 10.60   12 52 31.596  -01 20 25.96 
0.02  12 52 28.947  +14 24 58.10   12 52 28.930  +14 25 08.43   12 52 29.599  +14 24 04.64 
0.02  12 52 29.438  +19 27 20.01   12 52 30.294  +19 27 27.40   12 52 26.137  +19 26 50.57 
0.02  12 52 24.967  +09 24 48.36   12 52 24.383  +09 24 45.83   12 52 27.793  +09 24 48.24 
0.02  12 52 22.137  +02 54 24.70   12 52 21.849  +02 54 32.27   12 52 24.026  +02 53 43.33 
0.02  12 52 17.839  +13 21 55.27   12 52 17.511  +13 22 04.93   12 52 19.550  +13 21 28.92 
0.02  12 52 10.699  +49 10 51.73   12 52 09.151  +49 11 04.75   12 52 12.577  +49 10 38.92 
0.02  12 52 02.086  +07 12 09.50   12 52 01.788  +07 12 08.59   12 52 04.699  +07 12 29.65 
0.02  12 51 58.922  +58 48 42.51   12 51 58.037  +58 48 37.40   12 52 04.460  +58 49 10.00 
0.02  12 51 57.601  -07 24 37.27   12 51 58.571  -07 24 32.19   12 51 56.532  -07 24 41.28 
0.02  12 51 57.352  +53 45 29.66   12 51 59.234  +53 46 04.52   12 51 55.476  +53 44 46.81 
0.02  12 51 45.989  -01 25 13.62   12 51 46.185  -01 25 22.63   12 51 44.779  -01 24 50.31 
0.02  12 51 34.658  +59 09 51.02   12 51 35.127  +59 10 00.38   12 51 33.366  +59 09 28.39 
0.02  12 51 22.715  +32 15 00.76   12 51 22.823  +32 15 16.59   12 51 22.337  +32 14 09.57 
0.02  12 51 17.397  +40 57 27.69   12 51 17.656  +40 57 22.17   12 51 16.712  +40 57 52.19 
0.02  12 51 04.398  +09 26 27.28   12 51 03.948  +09 26 28.03   12 51 05.866  +09 26 17.55 
0.02  12 50 51.330  +03 06 59.68   12 50 50.995  +03 07 13.84   12 50 51.693  +03 06 35.12 
0.02  12 50 42.858  +41 39 23.24   12 50 42.222  +41 39 16.68   12 50 43.681  +41 39 34.33 
0.02  12 50 32.822  -02 08 24.17   12 50 31.770  -02 08 26.92   12 50 34.767  -02 08 17.02 
0.02  12 50 25.043  +34 34 53.84   12 50 23.721  +34 34 25.69   12 50 26.662  +34 35 34.12 
0.02  12 50 12.070  +33 14 51.22   12 50 12.725  +33 14 48.64   12 50 11.011  +33 14 54.10 
0.02  12 50 07.755  +09 13 28.81   12 50 08.253  +09 14 14.57   12 50 06.742  +09 12 36.21 
0.02  12 50 07.604  +18 00 06.86   12 50 06.657  +17 59 46.14   12 50 08.529  +18 00 33.28 
0.02  12 49 36.878  -04 34 26.37   12 49 38.104  -04 34 39.65   12 49 34.921  -04 34 05.32 
0.02  12 49 29.089  +07 08 35.56   12 49 27.302  +07 08 04.34   12 49 31.367  +07 09 18.32 
0.02  12 49 19.361  +52 24 25.97   12 49 17.961  +52 24 17.26   12 49 21.119  +52 24 36.41 
0.02  12 48 55.582  +38 18 04.39   12 48 55.274  +38 17 57.24   12 48 56.946  +38 18 29.83 
0.02  12 48 52.599  +18 50 59.74   12 48 51.452  +18 50 50.73   12 48 56.153  +18 51 20.30 
0.02  12 48 28.771  -04 29 47.21   12 48 28.450  -04 29 42.52   12 48 29.368  -04 29 57.76 
0.02  12 48 20.234  +38 42 12.29   12 48 20.873  +38 42 22.89   12 48 18.558  +38 41 41.03 
0.02  12 48 14.316  +36 24 32.03   12 48 14.778  +36 24 37.70   12 48 13.883  +36 24 23.96 
0.02  12 47 41.580  +30 51 12.85   12 47 42.397  +30 51 18.04   12 47 40.308  +30 51 04.70 
0.02  12 47 22.988  -05 04 10.40   12 47 23.913  -05 04 33.94   12 47 21.929  -05 03 38.30 
0.02  12 46 35.801  +20 59 36.09   12 46 35.725  +20 59 22.64   12 46 35.892  +20 59 52.81 
0.02  12 46 35.509  +07 30 19.23   12 46 35.811  +07 30 09.36   12 46 34.847  +07 30 46.81 
0.02  12 46 29.037  +07 26 01.90   12 46 29.417  +07 25 50.81   12 46 27.552  +07 26 42.38 
0.02  12 46 18.441  +24 47 47.41   12 46 17.976  +24 47 52.73   12 46 19.923  +24 47 33.88 
0.02  12 46 14.730  +53 54 53.61   12 46 14.628  +53 54 43.46   12 46 15.438  +53 55 14.63 
0.02  12 46 06.740  +34 39 45.86   12 46 06.550  +34 39 39.13   12 46 07.363  +34 39 57.99 
0.02  12 46 06.724  +07 06 57.33   12 46 06.271  +07 06 59.51   12 46 08.333  +07 06 47.62 
0.02  12 45 59.701  +08 32 59.92   12 46 00.144  +08 33 11.16   12 45 58.580  +08 32 29.87 
0.02  12 45 57.344  +13 34 11.71   12 45 58.193  +13 34 29.51   12 45 56.321  +13 33 43.04 
0.02  12 45 48.918  +56 31 16.49   12 45 49.436  +56 31 45.94   12 45 47.869  +56 30 32.29 
0.02  12 45 43.660  +48 59 19.39   12 45 43.371  +48 59 34.30   12 45 43.620  +48 58 59.15 
0.02  12 45 43.994  +12 03 21.85   12 45 43.342  +12 03 16.70   12 45 45.669  +12 03 33.04 
0.02  12 45 38.689  +19 20 47.60   12 45 38.634  +19 21 00.99   12 45 38.470  +19 20 14.59 
0.02  12 45 27.123  +31 13 03.88   12 45 24.933  +31 13 29.26   12 45 30.231  +31 12 23.45 
0.02  12 45 21.389  -03 49 52.26   12 45 20.828  -03 49 40.39   12 45 23.848  -03 50 23.14 
0.02  12 45 19.586  +18 17 45.76   12 45 19.140  +18 17 37.62   12 45 21.035  +18 18 17.31 
0.02  12 45 14.789  +35 39 45.65   12 45 15.232  +35 39 37.32   12 45 14.176  +35 40 01.51 
0.02  12 45 04.393  +15 44 12.45   12 45 04.609  +15 44 07.07   12 45 03.265  +15 45 00.52 
0.02  12 44 53.574  -06 57 59.07   12 44 54.085  -06 58 13.24   12 44 52.984  -06 57 41.48 
0.02  12 44 16.530  -02 05 08.59   12 44 15.904  -02 05 12.74   12 44 19.629  -02 04 36.69 
0.02  12 44 11.957  +32 10 58.04   12 44 12.039  +32 10 52.69   12 44 12.029  +32 11 52.03 
0.02  12 43 51.883  +07 52 50.27   12 43 51.447  +07 52 45.92   12 43 54.187  +07 53 03.11 
0.02  12 43 51.561  +22 55 56.78   12 43 51.837  +22 55 46.18   12 43 50.709  +22 56 27.44 
0.02  12 43 44.985  +02 00 08.05   12 43 45.532  +02 00 07.03   12 43 43.008  +02 00 02.96 
0.02  12 43 19.809  -01 34 05.27   12 43 20.429  -01 34 00.65   12 43 19.055  -01 34 08.57 
0.02  12 43 11.075  +56 15 59.26   12 43 11.820  +56 15 58.79   12 43 05.925  +56 15 46.51 
0.02  12 42 36.546  +61 30 07.50   12 42 37.176  +61 29 53.95   12 42 35.287  +61 30 51.24 
0.02  12 42 36.890  +38 38 06.30   12 42 37.753  +38 37 49.24   12 42 35.277  +38 38 36.77 
0.02  12 42 30.078  +27 24 18.12   12 42 29.481  +27 24 19.92   12 42 30.743  +27 24 14.32 
0.02  12 42 05.797  +19 33 20.31   12 42 06.010  +19 33 33.27   12 42 05.479  +19 32 37.75 
0.02  12 42 05.250  +57 30 56.07   12 42 05.942  +57 30 56.34   12 42 00.558  +57 30 44.76 
0.02  12 41 52.355  +06 52 55.43   12 41 52.421  +06 53 02.31   12 41 51.978  +06 52 42.75 
0.02  12 41 49.985  +31 32 41.93   12 41 49.349  +31 32 42.57   12 41 51.195  +31 32 41.68 
0.02  12 41 44.428  +31 45 39.44   12 41 44.989  +31 45 38.69   12 41 43.569  +31 45 40.56 
0.02  12 41 37.763  +58 54 05.19   12 41 37.668  +58 53 56.43   12 41 37.665  +58 54 16.18 
0.02  12 40 59.798  +09 04 59.21   12 41 00.064  +09 05 34.18   12 40 59.716  +09 04 01.73 
0.02  12 40 46.753  -02 24 33.57   12 40 47.815  -02 24 18.81   12 40 45.471  -02 24 52.11 
0.02  12 40 43.497  +60 30 59.82   12 40 44.179  +60 31 05.25   12 40 42.471  +60 30 47.16 
0.02  12 40 27.652  +09 27 46.60   12 40 27.121  +09 27 31.69   12 40 29.118  +09 28 37.44 
0.02  12 40 20.489  +31 28 59.71   12 40 22.594  +31 29 03.54   12 40 17.040  +31 28 43.62 
0.02  12 40 15.345  +30 52 53.18   12 40 14.801  +30 52 44.82   12 40 16.256  +30 53 19.56 
0.02  12 40 09.267  +25 54 32.52   12 40 09.352  +25 54 19.53   12 40 09.755  +25 55 07.58 
0.02  12 39 59.297  -03 35 31.74   12 40 01.021  -03 35 08.39   12 39 56.444  -03 36 00.19 
0.02  12 39 53.199  +01 02 24.16   12 39 53.415  +01 02 18.64   12 39 52.822  +01 02 31.01 
0.02  12 39 48.258  +39 42 12.02   12 39 45.861  +39 42 33.26   12 39 51.678  +39 41 35.23 
0.02  12 39 33.515  +61 28 40.95   12 39 35.547  +61 28 38.56   12 39 31.049  +61 28 46.80 
0.02  12 39 04.146  +17 06 19.72   12 39 04.412  +17 06 11.63   12 39 03.536  +17 06 32.09 
0.02  12 39 01.084  +42 52 00.49   12 39 00.618  +42 52 00.75   12 39 05.415  +42 52 14.15 
0.02  12 38 57.727  +24 53 54.96   12 38 59.572  +24 54 16.59   12 38 55.301  +24 53 26.20 
0.02  12 38 47.403  -03 28 52.88   12 38 46.868  -03 28 58.23   12 38 50.707  -03 28 28.95 
0.02  12 38 47.176  +25 34 42.69   12 38 48.121  +25 34 38.17   12 38 45.583  +25 34 52.74 
0.02  12 38 45.285  -04 57 22.35   12 38 44.626  -04 57 30.94   12 38 47.642  -04 56 49.65 
0.02  12 38 38.462  -06 56 12.24   12 38 37.967  -06 56 15.67   12 38 39.911  -06 56 01.26 
0.02  12 38 24.411  +26 33 39.97   12 38 23.548  +26 33 46.43   12 38 27.663  +26 33 24.91 
0.02  12 38 19.322  +00 16 08.94   12 38 19.932  +00 16 13.45   12 38 18.516  +00 16 00.73 
0.02  12 38 19.614  +41 24 20.49   12 38 18.506  +41 23 50.59   12 38 21.260  +41 25 08.87 
0.02  12 38 18.959  +08 13 07.35   12 38 18.198  +08 13 27.20   12 38 20.060  +08 12 32.44 
0.02  12 38 10.084  +59 40 01.95   12 38 09.441  +59 40 04.90   12 38 13.120  +59 39 46.65 
0.02  12 38 04.972  +24 39 51.26   12 38 04.779  +24 39 59.17   12 38 05.310  +24 39 39.28 
0.02  12 38 02.464  +03 54 57.22   12 38 03.382  +03 54 23.26   12 38 00.930  +03 55 42.59 
0.02  12 37 54.019  +00 16 39.97   12 37 54.124  +00 16 53.71   12 37 53.593  +00 16 15.95 
0.02  12 37 46.937  +26 26 03.18   12 37 44.518  +26 25 58.22   12 37 50.468  +26 26 21.60 
0.02  12 37 42.971  -05 32 04.01   12 37 43.220  -05 31 53.13   12 37 42.541  -05 32 49.82 
0.02  12 37 35.476  +61 28 10.04   12 37 33.755  +61 27 53.17   12 37 37.954  +61 28 27.77 
0.02  12 37 16.975  +35 27 28.23   12 37 15.939  +35 27 35.33   12 37 20.847  +35 26 59.62 
0.02  12 37 17.802  +05 41 59.26   12 37 15.936  +05 41 45.45   12 37 20.519  +05 42 15.59 
0.02  12 37 14.923  +01 18 02.69   12 37 15.438  +01 18 08.88   12 37 13.077  +01 17 32.27 
0.02  12 37 07.714  +18 53 57.16   12 37 06.842  +18 53 46.40   12 37 10.497  +18 54 35.10 
0.02  12 37 06.219  +23 50 17.70   12 37 06.724  +23 50 21.79   12 37 04.799  +23 49 56.15 
0.02  12 37 04.911  +52 55 02.47   12 37 05.255  +52 55 33.71   12 37 04.176  +52 54 21.24 
0.02  12 36 58.147  +19 16 25.83   12 36 57.599  +19 16 17.48   12 36 58.983  +19 16 37.79 
0.02  12 36 51.331  +06 27 31.89   12 36 51.665  +06 27 46.20   12 36 50.665  +06 27 06.32 
0.02  12 36 50.911  +30 47 24.22   12 36 50.941  +30 47 30.65   12 36 50.528  +30 47 00.12 
0.02  12 36 47.633  +21 21 38.64   12 36 48.616  +21 21 40.02   12 36 44.908  +21 21 37.49 
0.02  12 36 42.397  +30 32 12.57   12 36 41.600  +30 32 11.00   12 36 44.145  +30 32 17.69 
0.02  12 36 39.083  +21 21 05.63   12 36 39.787  +21 21 06.24   12 36 35.440  +21 21 01.82 
0.02  12 36 23.779  +06 02 08.46   12 36 22.205  +06 02 09.84   12 36 25.824  +06 02 13.00 
0.02  12 36 05.435  -02 06 34.74   12 36 04.986  -02 06 42.95   12 36 06.321  -02 06 24.47 
0.02  12 36 03.337  +50 02 21.16   12 36 05.157  +50 02 24.12   12 36 01.386  +50 02 19.91 
0.02  12 35 50.128  +54 44 14.32   12 35 51.053  +54 44 17.22   12 35 49.161  +54 44 10.97 
0.02  12 35 50.204  +55 02 57.17   12 35 48.945  +55 03 07.31   12 35 51.535  +55 02 44.68 
0.02  12 35 36.385  +17 14 29.10   12 35 39.162  +17 14 41.74   12 35 33.185  +17 14 20.83 
0.02  12 35 27.670  +05 38 06.66   12 35 27.336  +05 38 11.98   12 35 29.641  +05 37 24.63 
0.02  12 35 20.750  +25 25 54.02   12 35 21.546  +25 25 52.31   12 35 19.776  +25 25 57.53 
0.02  12 35 06.160  +16 07 36.55   12 35 05.114  +16 07 18.44   12 35 07.413  +16 07 54.03 
0.02  12 35 04.629  +44 33 45.46   12 35 08.186  +44 33 27.22   12 35 01.013  +44 34 04.77 
0.02  12 34 42.808  +54 08 24.88   12 34 42.234  +54 08 30.64   12 34 45.148  +54 07 38.68 
0.02  12 34 37.437  -08 04 13.63   12 34 37.378  -08 03 55.19   12 34 37.546  -08 04 38.46 
0.02  12 34 35.647  +26 01 26.17   12 34 36.179  +26 01 20.83   12 34 33.480  +26 01 49.01 
0.02  12 34 29.199  +27 23 24.85   12 34 28.104  +27 23 30.00   12 34 31.290  +27 23 16.37 
0.02  12 34 25.343  +10 16 39.26   12 34 25.956  +10 16 36.04   12 34 24.723  +10 16 44.25 
0.02  12 34 16.094  +15 13 22.17   12 34 16.301  +15 13 29.35   12 34 15.180  +15 12 48.50 
0.02  12 34 06.567  +34 18 54.41   12 34 07.443  +34 18 39.74   12 34 05.430  +34 19 17.11 
0.02  12 33 55.571  -07 27 12.44   12 33 54.879  -07 27 07.49   12 33 56.443  -07 27 21.31 
0.02  12 33 54.342  +41 30 22.80   12 33 53.893  +41 30 40.36   12 33 55.129  +41 29 56.38 
0.02  12 33 50.047  +39 54 32.90   12 33 49.742  +39 54 25.13   12 33 50.686  +39 54 47.10 
0.02  12 33 19.718  +31 41 44.63   12 33 19.118  +31 41 42.38   12 33 21.311  +31 41 47.36 
0.02  12 33 09.312  +14 48 58.59   12 33 08.790  +14 48 55.14   12 33 12.659  +14 49 20.84 
0.02  12 32 51.250  +45 55 09.19   12 32 50.093  +45 55 18.51   12 32 52.952  +45 54 45.95 
0.02  12 32 48.431  +24 38 34.38   12 32 48.752  +24 38 21.66   12 32 47.739  +24 38 52.73 
0.02  12 32 40.644  -03 49 08.66   12 32 40.261  -03 49 15.52   12 32 41.067  -03 48 59.90 
0.02  12 32 38.369  +05 10 50.19   12 32 38.064  +05 11 06.22   12 32 38.995  +05 09 54.45 
0.02  12 32 18.951  -03 33 30.04   12 32 18.269  -03 33 24.98   12 32 20.131  -03 33 40.85 
0.02  12 32 15.171  +18 09 59.72   12 32 15.757  +18 10 10.79   12 32 13.826  +18 09 26.22 
0.02  12 32 14.666  +26 08 54.20   12 32 15.544  +26 08 55.50   12 32 10.810  +26 08 55.42 
0.02  12 32 00.742  -02 24 00.11   12 31 59.955  -02 24 05.17   12 32 03.584  -02 23 48.88 
0.02  12 31 57.837  -07 08 17.78   12 31 57.064  -07 08 10.15   12 31 59.034  -07 08 29.77 
0.02  12 31 51.474  +29 54 56.63   12 31 51.293  +29 54 46.19   12 31 51.956  +29 55 22.35 
0.02  12 31 45.487  +22 45 54.49   12 31 44.556  +22 45 41.70   12 31 46.907  +22 46 16.30 
0.02  12 31 44.038  +28 47 50.03   12 31 43.589  +28 47 49.71   12 31 44.717  +28 47 52.73 
0.02  12 31 36.189  +28 50 26.57   12 31 35.652  +28 49 49.68   12 31 36.475  +28 51 04.95 
0.02  12 31 18.722  +46 09 35.83   12 31 17.066  +46 09 30.63   12 31 21.728  +46 09 54.11 
0.02  12 31 10.637  +17 57 45.95   12 31 10.384  +17 57 56.75   12 31 12.660  +17 57 01.35 
0.02  12 31 07.598  +60 18 33.63   12 31 08.909  +60 18 42.14   12 31 05.958  +60 18 19.42 
0.02  12 31 03.372  +58 06 34.70   12 31 04.011  +58 06 45.71   12 31 02.182  +58 06 18.86 
0.02  12 30 59.926  +08 08 12.39   12 30 59.480  +08 08 14.49   12 31 01.450  +08 08 02.10 
0.02  12 30 59.460  +31 03 18.01   12 30 59.428  +31 03 29.82   12 30 59.418  +31 03 01.27 
0.02  12 30 41.642  +08 30 43.84   12 30 40.871  +08 30 38.47   12 30 42.524  +08 30 48.39 
0.02  12 30 35.718  +09 45 40.99   12 30 35.727  +09 45 51.36   12 30 35.845  +09 45 19.21 
0.02  12 30 22.853  -07 43 29.97   12 30 22.259  -07 43 24.99   12 30 25.017  -07 43 44.41 
0.02  12 30 13.804  +11 39 52.58   12 30 12.745  +11 39 51.81   12 30 14.922  +11 39 51.44 
0.02  12 30 02.480  +19 09 34.17   12 30 03.598  +19 09 21.72   12 29 59.444  +19 09 51.55 
0.02  12 29 50.399  +32 08 31.30   12 29 52.560  +32 08 43.66   12 29 47.760  +32 08 23.14 
0.02  12 29 47.806  +02 29 11.10   12 29 48.593  +02 29 38.95   12 29 46.730  +02 28 27.22 
0.02  12 29 45.707  +09 57 00.02   12 29 45.871  +09 57 04.25   12 29 44.990  +09 56 47.11 
0.02  12 29 42.645  +20 58 13.68   12 29 41.970  +20 58 22.64   12 29 43.626  +20 57 54.29 
0.02  12 29 24.981  +25 25 35.48   12 29 24.201  +25 25 45.99   12 29 26.348  +25 25 18.70 
0.02  12 28 56.599  +44 20 14.42   12 28 56.406  +44 20 00.78   12 28 57.484  +44 20 49.40 
0.02  12 28 56.688  +35 56 35.38   12 28 55.333  +35 56 29.71   12 28 58.599  +35 56 42.68 
0.02  12 28 54.907  -04 57 34.37   12 28 55.288  -04 57 27.30   12 28 54.520  -04 57 44.59 
0.02  12 28 50.885  -06 31 02.15   12 28 50.376  -06 30 48.93   12 28 52.212  -06 31 46.53 
0.02  12 28 29.404  +36 24 05.29   12 28 29.745  +36 23 57.10   12 28 28.001  +36 24 37.01 
0.02  12 28 26.430  +39 47 54.17   12 28 28.191  +39 48 04.85   12 28 24.371  +39 47 35.25 
0.02  12 28 23.135  +09 20 13.40   12 28 22.670  +09 20 16.49   12 28 23.808  +09 20 10.70 
0.02  12 28 15.156  +43 23 50.57   12 28 16.952  +43 23 59.13   12 28 10.979  +43 23 36.12 
0.02  12 28 04.350  +07 11 38.59   12 28 04.648  +07 11 46.85   12 28 03.973  +07 11 28.23 
0.02  12 27 55.294  +43 59 57.74   12 27 56.176  +43 59 52.32   12 27 52.147  +44 00 19.04 
0.02  12 27 52.704  +63 23 02.03   12 27 54.062  +63 22 59.74   12 27 50.426  +63 23 04.41 
0.02  12 27 27.506  +37 49 39.44   12 27 28.149  +37 49 50.50   12 27 25.804  +37 49 05.54 
0.02  12 27 22.651  +14 56 54.79   12 27 22.060  +14 57 07.75   12 27 23.339  +14 56 35.25 
0.02  12 27 16.198  +30 08 38.33   12 27 16.716  +30 08 47.14   12 27 15.303  +30 08 22.35 
0.02  12 26 43.161  +19 50 41.61   12 26 43.597  +19 50 50.43   12 26 42.335  +19 50 19.29 
0.02  12 26 26.234  +13 51 03.06   12 26 26.044  +13 50 47.33   12 26 26.805  +13 51 26.13 
0.02  12 26 19.969  +64 05 47.29   12 26 19.153  +64 05 31.04   12 26 22.716  +64 06 22.79 
0.02  12 26 09.566  +21 21 49.07   12 26 09.176  +21 21 49.45   12 26 13.120  +21 21 46.55 
0.02  12 26 08.298  +58 44 22.41   12 26 07.626  +58 44 23.76   12 26 09.511  +58 44 21.23 
0.02  12 26 02.800  +08 40 57.64   12 26 03.518  +08 40 54.16   12 26 00.928  +08 41 06.52 
0.02  12 25 52.308  +59 31 34.22   12 25 50.856  +59 31 29.30   12 25 55.266  +59 31 48.82 
0.02  12 25 30.231  +40 35 59.68   12 25 29.303  +40 35 40.31   12 25 32.192  +40 36 36.39 
0.02  12 25 26.113  -01 16 26.11   12 25 26.081  -01 16 17.60   12 25 26.172  -01 16 35.39 
0.02  12 25 24.786  +45 15 09.16   12 25 24.330  +45 14 52.08   12 25 25.199  +45 15 30.54 
0.02  12 25 25.441  +50 09 09.98   12 25 24.264  +50 09 14.77   12 25 29.969  +50 08 41.70 
0.02  12 25 23.064  +13 42 54.78   12 25 23.386  +13 42 50.25   12 25 21.668  +13 43 34.88 
0.02  12 25 16.098  +10 36 21.45   12 25 16.681  +10 36 17.14   12 25 14.501  +10 36 27.36 
0.02  12 24 51.473  +20 52 41.46   12 24 51.043  +20 52 32.70   12 24 52.378  +20 53 06.50 
0.02  12 24 39.569  +53 47 07.93   12 24 40.503  +53 46 57.21   12 24 37.811  +53 47 38.78 
0.02  12 24 37.529  +12 41 22.93   12 24 37.431  +12 41 12.77   12 24 37.202  +12 42 20.21 
0.02  12 24 20.514  +27 14 11.63   12 24 20.711  +27 14 03.33   12 24 19.157  +27 14 39.72 
0.02  12 24 21.035  +49 56 49.24   12 24 22.901  +49 56 56.34   12 24 19.150  +49 56 40.41 
0.02  12 24 14.904  +19 54 10.85   12 24 15.678  +19 54 29.06   12 24 13.675  +19 53 29.71 
0.02  12 24 00.410  +50 12 14.12   12 23 58.961  +50 12 10.24   12 24 02.154  +50 12 19.55 
0.02  12 23 54.916  -06 04 01.21   12 23 54.424  -06 03 56.68   12 23 56.633  -06 04 18.47 
0.02  12 23 37.710  -06 22 56.79   12 23 37.382  -06 22 52.47   12 23 38.661  -06 23 21.09 
0.02  12 23 37.517  +21 21 58.04   12 23 35.940  +21 21 52.25   12 23 41.267  +21 22 00.51 
0.02  12 23 19.947  +23 29 01.17   12 23 20.426  +23 28 51.19   12 23 19.557  +23 29 12.60 
0.02  12 23 15.665  +31 30 49.03   12 23 13.754  +31 30 45.13   12 23 18.728  +31 30 46.69 
0.02  12 23 11.121  +39 51 00.07   12 23 10.440  +39 50 55.90   12 23 12.839  +39 51 12.11 
0.02  12 23 08.213  +26 21 10.26   12 23 08.656  +26 21 05.27   12 23 07.472  +26 21 22.89 
0.02  12 23 04.046  +08 37 03.54   12 23 03.689  +08 36 49.91   12 23 04.702  +08 37 20.00 
0.02  12 23 01.404  +52 31 09.54   12 23 00.929  +52 30 40.82   12 23 02.388  +52 31 43.19 
0.02  12 23 00.024  +54 05 54.70   12 22 59.824  +54 05 59.55   12 23 00.476  +54 05 45.32 
0.02  12 22 34.252  +58 31 49.38   12 22 32.206  +58 32 08.59   12 22 36.812  +58 31 20.10 
0.02  12 22 16.869  +47 51 23.77   12 22 14.912  +47 51 20.31   12 22 20.102  +47 51 33.97 
0.02  12 21 53.615  +04 17 34.40   12 21 53.549  +04 17 42.86   12 21 54.733  +04 17 00.38 
0.02  12 21 52.939  +28 04 53.88   12 21 53.441  +28 04 54.54   12 21 48.956  +28 04 57.28 
0.02  12 21 43.733  +22 47 49.19   12 21 43.448  +22 47 55.94   12 21 44.137  +22 47 39.02 
0.02  12 21 45.838  +09 25 12.89   12 21 46.186  +09 25 12.74   12 21 42.324  +09 25 22.65 
0.02  12 21 41.097  +03 44 25.97   12 21 42.373  +03 44 21.99   12 21 38.107  +03 44 37.07 
0.02  12 21 29.859  +18 45 41.79   12 21 29.655  +18 45 54.72   12 21 30.032  +18 45 21.44 
0.02  12 21 27.485  -01 49 36.52   12 21 26.010  -01 49 38.90   12 21 30.757  -01 49 35.11 
0.02  12 21 03.296  +49 40 28.44   12 21 04.247  +49 40 28.36   12 21 01.074  +49 40 33.18 
0.02  12 20 54.572  +10 10 32.12   12 20 54.438  +10 10 22.57   12 20 55.805  +10 11 09.00 
0.02  12 20 53.572  +29 55 50.19   12 20 52.756  +29 55 47.42   12 20 54.926  +29 55 54.69 
0.02  12 20 51.517  -01 46 16.79   12 20 52.710  -01 46 18.81   12 20 48.232  -01 46 20.41 
0.02  12 20 49.084  +58 59 21.99   12 20 47.894  +58 59 28.63   12 20 52.618  +58 59 12.94 
0.02  12 20 39.685  +09 12 37.27   12 20 39.413  +09 12 30.69   12 20 39.986  +09 12 45.35 
0.02  12 20 38.104  +36 00 40.42   12 20 38.380  +36 00 31.88   12 20 36.796  +36 01 13.55 
0.02  12 20 33.479  +22 34 04.86   12 20 34.426  +22 34 08.46   12 20 31.180  +22 33 56.15 
0.02  12 20 23.686  +41 58 27.32   12 20 23.984  +41 58 22.74   12 20 23.105  +41 58 40.16 
0.02  12 20 21.040  +08 08 18.54   12 20 20.722  +08 08 06.18   12 20 21.974  +08 08 52.44 
0.02  12 20 21.768  +22 28 48.05   12 20 23.023  +22 28 45.61   12 20 18.476  +22 28 44.74 
0.02  12 20 17.096  +46 03 21.77   12 20 16.893  +46 03 05.40   12 20 16.371  +46 04 02.71 
0.02  12 20 10.798  +06 15 29.03   12 20 11.559  +06 15 27.79   12 20 09.955  +06 15 29.80 
0.02  12 20 01.579  -02 54 36.26   12 20 02.271  -02 54 35.39   12 19 58.218  -02 54 39.70 
0.02  12 19 52.560  +46 54 25.82   12 19 50.527  +46 54 40.91   12 19 54.642  +46 54 07.34 
0.02  12 19 21.303  +08 29 21.62   12 19 20.926  +08 29 21.87   12 19 24.719  +08 29 05.29 
0.02  12 19 20.040  +57 45 45.54   12 19 19.771  +57 45 55.82   12 19 20.335  +57 45 32.80 
0.02  12 19 18.922  +38 04 05.27   12 19 18.214  +38 03 50.91   12 19 20.260  +38 04 27.83 
0.02  12 19 14.742  +10 51 33.49   12 19 14.303  +10 51 26.22   12 19 15.306  +10 51 48.14 
0.02  12 19 13.378  +05 48 57.16   12 19 12.923  +05 48 56.20   12 19 14.657  +05 48 57.13 
0.02  12 19 05.953  +13 20 43.56   12 19 04.287  +13 20 40.36   12 19 08.126  +13 20 48.05 
0.02  12 19 05.533  +53 29 31.59   12 19 06.008  +53 29 27.79   12 19 03.454  +53 29 55.52 
0.02  12 18 50.852  +23 15 54.52   12 18 51.298  +23 15 38.77   12 18 49.282  +23 16 24.62 
0.02  12 18 36.082  +43 54 31.66   12 18 36.456  +43 54 41.39   12 18 35.541  +43 54 18.87 
0.02  12 18 20.936  +04 49 51.82   12 18 21.198  +04 49 59.71   12 18 20.755  +04 49 30.00 
0.02  12 18 17.283  +53 28 37.16   12 18 17.601  +53 28 29.39   12 18 14.130  +53 29 27.09 
0.02  12 18 13.654  +20 39 42.61   12 18 13.103  +20 39 20.02   12 18 14.661  +20 40 22.59 
0.02  12 18 08.074  +14 15 47.13   12 18 08.828  +14 15 50.51   12 18 06.619  +14 15 35.71 
0.02  12 18 04.789  +18 13 55.81   12 18 05.678  +18 13 51.48   12 18 03.851  +18 13 59.50 
0.02  12 17 51.987  +23 14 19.50   12 17 52.200  +23 14 12.17   12 17 50.393  +23 14 57.35 
0.02  12 17 44.013  +36 40 37.77   12 17 43.410  +36 40 28.90   12 17 46.289  +36 41 07.74 
0.02  12 17 31.129  +50 08 41.10   12 17 30.880  +50 08 58.55   12 17 32.080  +50 08 16.09 
0.02  12 17 30.054  +48 55 31.48   12 17 30.253  +48 55 06.06   12 17 30.653  +48 56 21.85 
0.02  12 17 30.260  +00 45 42.75   12 17 30.752  +00 45 47.50   12 17 29.726  +00 45 36.51 
0.02  12 17 24.447  +36 41 07.69   12 17 24.414  +36 41 17.90   12 17 25.339  +36 40 21.32 
0.02  12 16 41.233  -03 11 10.93   12 16 42.240  -03 11 12.59   12 16 38.437  -03 11 06.05 
0.02  12 16 18.241  -05 07 06.91   12 16 17.946  -05 07 20.09   12 16 18.609  -05 06 29.61 
0.02  12 16 16.107  +25 47 04.31   12 16 15.438  +25 47 06.72   12 16 17.897  +25 47 03.78 
0.02  12 16 08.862  +05 02 35.41   12 16 08.439  +05 02 37.35   12 16 12.124  +05 02 32.62 
0.02  12 16 00.806  +42 01 28.78   12 15 59.797  +42 01 36.76   12 16 03.646  +42 00 53.88 
0.02  12 15 55.620  -02 41 45.34   12 15 56.348  -02 41 55.97   12 15 53.745  -02 41 29.73 
0.02  12 15 49.155  +46 03 51.55   12 15 48.338  +46 03 53.52   12 15 50.286  +46 03 51.40 
0.02  12 15 43.627  +17 09 17.09   12 15 42.293  +17 09 17.77   12 15 46.112  +17 09 16.10 
0.02  12 14 57.348  +44 54 01.13   12 14 56.840  +44 54 11.15   12 14 59.282  +44 53 30.18 
0.02  12 14 51.666  +03 04 04.98   12 14 52.493  +03 04 08.08   12 14 48.129  +03 03 44.18 
0.02  12 14 44.654  +12 22 49.67   12 14 44.086  +12 22 50.27   12 14 46.535  +12 22 44.28 
0.02  12 14 13.042  +45 49 43.88   12 14 13.331  +45 49 55.73   12 14 12.016  +45 49 02.69 
0.02  12 14 11.961  +55 55 50.16   12 14 12.734  +55 55 58.84   12 14 09.249  +55 55 21.29 
0.02  12 14 07.721  +29 44 14.24   12 14 07.108  +29 44 18.80   12 14 10.111  +29 43 46.17 
0.02  12 14 05.935  -02 48 21.66   12 14 05.748  -02 48 12.62   12 14 06.144  -02 48 35.11 
0.02  12 13 48.595  +57 01 49.77   12 13 47.719  +57 01 46.46   12 13 50.955  +57 02 07.31 
0.02  12 13 47.526  +00 01 30.14   12 13 47.142  +00 02 02.64   12 13 48.129  +00 00 52.35 
0.02  12 13 45.333  +09 05 00.79   12 13 46.729  +09 04 47.67   12 13 43.588  +09 05 14.15 
0.02  12 13 30.825  +08 15 29.51   12 13 30.753  +08 15 36.19   12 13 31.071  +08 15 12.12 
0.02  12 13 27.619  +48 23 12.17   12 13 26.852  +48 23 12.47   12 13 32.655  +48 23 14.22 
0.02  12 13 21.446  +54 59 00.52   12 13 21.734  +54 58 55.08   12 13 21.164  +54 59 13.89 
0.02  12 13 13.898  +47 16 43.96   12 13 13.485  +47 16 34.71   12 13 16.370  +47 17 35.04 
0.02  12 12 57.158  +24 06 09.26   12 12 57.408  +24 06 03.54   12 12 55.116  +24 06 37.79 
0.02  12 12 47.851  -00 17 03.32   12 12 48.684  -00 16 57.75   12 12 45.149  -00 17 09.32 
0.02  12 12 45.300  +37 31 36.91   12 12 45.723  +37 31 22.22   12 12 44.700  +37 31 57.27 
0.02  12 12 31.999  +00 06 16.74   12 12 29.763  +00 06 40.19   12 12 34.648  +00 05 39.17 
0.02  12 12 16.020  +07 31 14.37   12 12 15.322  +07 31 14.77   12 12 16.767  +07 31 14.92 
0.02  12 12 12.882  -07 38 48.81   12 12 12.440  -07 39 21.13   12 12 13.515  -07 37 59.35 
0.02  12 11 58.857  +28 41 46.04   12 11 58.070  +28 41 54.43   12 12 01.978  +28 41 19.17 
0.02  12 11 56.451  +60 44 25.64   12 11 59.254  +60 44 21.07   12 11 51.536  +60 44 28.64 
0.02  12 11 37.983  +16 42 31.07   12 11 39.275  +16 43 08.33   12 11 36.950  +16 41 46.35 
0.02  12 11 36.727  +50 55 32.70   12 11 36.311  +50 55 44.80   12 11 37.255  +50 55 20.21 
0.02  12 11 26.089  +40 04 04.05   12 11 26.207  +40 04 00.33   12 11 26.207  +40 04 25.43 
0.02  12 11 16.207  +60 42 56.95   12 11 15.479  +60 42 56.01   12 11 18.669  +60 43 03.12 
0.02  12 11 13.748  +36 28 01.09   12 11 14.509  +36 28 23.30   12 11 11.955  +36 27 18.03 
0.02  12 11 12.283  +28 04 31.94   12 11 11.726  +28 04 23.14   12 11 15.014  +28 05 06.15 
0.02  12 11 11.670  +48 06 51.72   12 11 12.198  +48 06 49.44   12 11 07.086  +48 07 10.64 
0.02  12 11 04.116  +15 46 54.87   12 11 02.697  +15 46 54.43   12 11 06.706  +15 46 49.15 
0.02  12 10 38.341  +00 01 10.70   12 10 38.101  +00 01 26.61   12 10 38.619  +00 00 51.95 
0.02  12 10 20.525  +11 48 12.06   12 10 20.942  +11 48 06.26   12 10 18.299  +11 48 34.99 
0.02  12 10 00.720  +08 04 49.50   12 10 01.536  +08 04 52.74   12 09 57.910  +08 04 41.37 
0.02  12 09 49.806  +28 48 06.25   12 09 50.386  +28 47 56.85   12 09 47.658  +28 48 49.01 
0.02  12 09 42.793  +48 34 23.20   12 09 43.098  +48 34 09.23   12 09 42.455  +48 34 50.99 
0.02  12 09 42.865  -02 19 43.93   12 09 43.400  -02 19 34.69   12 09 41.960  -02 19 57.32 
0.02  12 09 12.838  +15 59 15.22   12 09 12.287  +15 59 22.60   12 09 13.621  +15 59 06.48 
0.02  12 08 51.242  +21 12 24.86   12 08 52.268  +21 12 23.47   12 08 50.186  +21 12 27.78 
0.02  12 08 45.472  +17 46 35.76   12 08 44.895  +17 46 22.68   12 08 46.170  +17 46 54.40 
0.02  12 08 31.866  +15 36 05.82   12 08 32.473  +15 36 25.29   12 08 30.253  +15 35 37.02 
0.02  12 08 30.775  +32 46 49.62   12 08 30.148  +32 46 50.17   12 08 31.647  +32 46 50.17 
0.02  12 08 29.971  +04 13 02.70   12 08 30.801  +04 13 10.84   12 08 29.142  +04 12 51.86 
0.02  12 08 12.281  +44 33 33.38   12 08 12.710  +44 33 24.17   12 08 11.402  +44 33 48.87 
0.02  12 08 00.317  +18 42 00.09   12 08 00.419  +18 42 12.47   12 07 59.599  +18 41 32.20 
0.02  12 07 40.145  +01 10 52.48   12 07 40.099  +01 11 00.95   12 07 41.122  +01 10 00.20 
0.02  12 07 27.742  +23 49 05.06   12 07 27.454  +23 48 53.96   12 07 28.087  +23 49 21.26 
0.02  12 07 02.491  +44 43 31.59   12 07 02.360  +44 43 35.06   12 07 03.295  +44 42 57.88 
0.02  12 06 56.711  +48 15 20.51   12 06 56.649  +48 15 29.49   12 06 57.403  +48 14 57.81 
0.02  12 06 49.243  +37 59 15.62   12 06 48.630  +37 59 22.35   12 06 50.223  +37 59 07.52 
0.02  12 06 42.152  +33 00 06.11   12 06 42.611  +33 00 02.04   12 06 41.076  +33 00 19.42 
0.02  12 06 27.707  +05 36 56.40   12 06 27.575  +05 37 10.69   12 06 28.300  +05 36 11.05 
0.02  12 06 21.536  +18 55 43.34   12 06 21.284  +18 55 37.18   12 06 21.874  +18 56 09.03 
0.02  12 06 07.259  +52 12 10.55   12 06 06.672  +52 12 15.33   12 06 09.127  +52 11 38.67 
0.02  12 05 48.552  +20 27 41.45   12 05 48.207  +20 27 48.27   12 05 49.506  +20 27 24.03 
0.02  12 05 34.520  +38 40 40.16   12 05 34.208  +38 40 25.80   12 05 34.657  +38 40 59.93 
0.02  12 05 23.746  +55 50 53.21   12 05 21.334  +55 50 50.60   12 05 26.422  +55 50 58.73 
0.02  12 05 04.030  +00 51 16.39   12 05 04.712  +00 51 19.86   12 05 01.508  +00 51 11.55 
0.02  12 04 43.074  +50 41 08.74   12 04 42.024  +50 41 18.58   12 04 44.618  +50 40 55.03 
0.02  12 04 34.002  +12 28 05.35   12 04 32.628  +12 28 18.53   12 04 35.500  +12 27 50.00 
0.02  12 04 16.639  -05 08 13.23   12 04 15.937  -05 08 10.13   12 04 18.200  -05 08 23.11 
0.02  12 04 16.577  -03 40 21.59   12 04 17.173  -03 40 24.23   12 04 14.334  -03 40 16.34 
0.02  12 03 59.004  +47 46 29.84   12 03 59.643  +47 46 16.55   12 03 57.371  +47 46 52.80 
0.02  12 03 57.830  +31 34 37.23   12 03 59.053  +31 34 33.42   12 03 55.316  +31 34 50.39 
0.02  12 03 49.231  -03 42 50.49   12 03 49.647  -03 42 41.90   12 03 48.578  -03 43 07.76 
0.02  12 03 50.073  +26 30 52.23   12 03 50.628  +26 30 48.46   12 03 48.523  +26 31 05.53 
0.02  12 03 31.986  +04 15 17.07   12 03 32.471  +04 15 13.22   12 03 30.566  +04 15 22.18 
0.02  12 03 06.266  +31 25 50.23   12 03 05.030  +31 25 46.43   12 03 08.637  +31 25 55.27 
0.02  12 02 45.602  +63 18 28.45   12 02 43.976  +63 18 12.25   12 02 47.008  +63 18 46.48 
0.02  12 02 26.839  +50 36 57.46   12 02 26.370  +50 36 41.43   12 02 27.806  +50 37 24.03 
0.02  12 02 26.082  +13 13 10.67   12 02 25.302  +13 13 02.17   12 02 27.452  +13 13 30.63 
0.02  12 02 21.725  -07 44 05.57   12 02 21.531  -07 43 24.97   12 02 21.790  -07 45 00.79 
0.02  12 02 18.420  +37 49 59.41   12 02 19.515  +37 49 57.45   12 02 17.069  +37 50 01.07 
0.02  12 02 16.768  +16 40 36.98   12 02 16.581  +16 40 31.45   12 02 17.758  +16 40 59.33 
0.02  12 02 11.614  +22 25 39.23   12 02 11.247  +22 25 49.85   12 02 12.106  +22 25 28.85 
0.02  12 02 11.102  +21 23 57.52   12 02 10.125  +21 24 06.70   12 02 13.774  +21 23 38.91 
0.02  12 02 10.371  +27 41 09.02   12 02 10.958  +27 40 57.87   12 02 09.712  +27 41 19.69 
0.02  12 01 58.985  +13 57 02.30   12 01 58.683  +13 56 41.55   12 01 59.198  +13 57 56.39 
0.02  12 01 53.602  +54 45 31.92   12 01 53.215  +54 46 02.04   12 01 53.539  +54 44 51.18 
0.02  12 01 52.576  +60 36 37.94   12 01 53.674  +60 36 31.57   12 01 49.150  +60 36 57.59 
0.02  12 01 45.429  +00 29 58.71   12 01 44.406  +00 29 53.51   12 01 48.268  +00 30 11.90 
0.02  12 01 41.789  +43 46 55.17   12 01 41.639  +43 47 04.50   12 01 42.475  +43 46 07.81 
0.02  12 01 39.134  +02 50 22.59   12 01 38.367  +02 50 07.76   12 01 39.960  +02 50 37.30 
0.02  12 01 31.547  +04 10 52.44   12 01 30.911  +04 10 41.78   12 01 32.160  +04 11 04.28 
0.02  12 01 27.708  +31 43 57.88   12 01 26.472  +31 43 47.64   12 01 29.423  +31 44 14.71 
0.02  12 01 25.158  +13 33 31.45   12 01 24.794  +13 33 24.84   12 01 26.000  +13 34 11.80 
0.02  12 01 25.810  +25 20 28.59   12 01 26.479  +25 20 32.19   12 01 23.095  +25 20 13.17 
0.02  12 01 23.200  +56 41 13.76   12 01 23.869  +56 41 29.18   12 01 22.650  +56 40 52.44 
0.02  12 01 06.296  +57 39 40.30   12 01 04.778  +57 40 04.18   12 01 08.027  +57 39 16.82 
0.02  12 00 46.107  +17 24 13.00   12 00 47.160  +17 24 09.86   12 00 44.675  +17 24 15.62 
0.02  12 00 42.203  +15 27 40.85   12 00 42.455  +15 27 35.34   12 00 40.485  +15 28 14.23 
0.02  12 00 36.990  -06 32 37.76   12 00 36.331  -06 32 35.47   12 00 38.770  -06 32 49.28 
0.02  12 00 24.646  +10 27 34.15   12 00 24.174  +10 27 35.96   12 00 25.302  +10 27 30.02 
0.02  12 00 18.853  +37 18 16.05   12 00 19.394  +37 18 24.65   12 00 17.552  +37 17 42.18 
0.02  12 00 18.103  +35 21 05.97   12 00 17.526  +35 20 55.83   12 00 18.614  +35 21 17.28 
0.02  12 00 09.877  +11 18 10.29   12 00 08.851  +11 18 22.48   12 00 11.683  +11 17 53.83 
0.02  12 00 00.923  +29 31 50.26   12 00 01.120  +29 31 56.24   11 59 59.601  +29 31 03.72 
0.02  11 59 59.886  +59 38 59.69   12 00 00.091  +59 38 53.49   11 59 59.103  +59 39 40.31 
0.02  11 59 58.955  +40 37 38.74   11 59 59.378  +40 37 28.74   11 59 56.385  +40 38 22.65 
0.02  11 59 53.447  +48 19 02.25   11 59 52.897  +48 19 19.75   11 59 54.179  +48 18 37.90 
0.02  11 59 50.166  +63 24 40.11   11 59 54.988  +63 24 16.55   11 59 45.359  +63 25 03.96 
0.02  11 59 41.022  -01 27 09.32   11 59 40.707  -01 27 17.57   11 59 41.415  -01 26 29.02 
0.02  11 59 40.691  -00 07 21.89   11 59 40.330  -00 07 20.88   11 59 42.097  -00 07 27.66 
0.02  11 59 31.160  +33 28 26.54   11 59 31.587  +33 28 35.49   11 59 30.554  +33 28 15.54 
0.02  11 59 26.606  -01 09 19.72   11 59 25.839  -01 09 37.33   11 59 27.629  -01 09 00.74 
0.02  11 59 23.754  +01 52 24.89   11 59 23.059  +01 52 18.99   11 59 26.597  +01 52 36.79 
0.02  11 59 19.391  +40 00 55.74   11 59 18.433  +40 00 50.62   11 59 23.407  +40 01 17.46 
0.02  11 59 15.401  +49 17 35.21   11 59 15.066  +49 17 19.11   11 59 15.991  +49 18 03.87 
0.02  11 59 09.847  +48 38 45.57   11 59 10.444  +48 38 51.57   11 59 05.759  +48 38 25.05 
0.02  11 59 05.100  +01 40 59.55   11 59 04.647  +01 41 04.54   11 59 06.211  +01 40 41.04 
0.02  11 59 05.663  +58 20 35.38   11 59 04.568  +58 20 33.12   11 59 07.283  +58 20 39.98 
0.02  11 58 57.736  +05 51 34.25   11 58 58.487  +05 51 53.06   11 58 55.858  +05 50 45.23 
0.02  11 58 53.654  -00 09 36.68   11 58 53.002  -00 09 21.98   11 58 55.605  -00 10 21.57 
0.02  11 58 39.068  +54 51 55.42   11 58 38.465  +54 51 56.65   11 58 41.498  +54 51 47.49 
0.02  11 58 29.954  +22 58 05.58   11 58 29.912  +22 58 15.80   11 58 30.003  +22 57 51.86 
0.02  11 58 25.574  +26 19 47.51   11 58 25.850  +26 19 36.36   11 58 25.335  +26 20 08.65 
0.02  11 58 26.794  +11 39 22.83   11 58 29.987  +11 39 20.10   11 58 23.210  +11 39 21.64 
0.02  11 58 16.880  +03 33 07.52   11 58 16.817  +03 32 48.00   11 58 16.965  +03 33 32.98 
0.02  11 58 11.093  +41 05 03.34   11 58 10.686  +41 05 10.17   11 58 11.706  +41 04 44.56 
0.02  11 57 53.992  +13 56 36.73   11 57 53.651  +13 56 27.35   11 57 54.550  +13 56 52.46 
0.02  11 57 52.848  +24 07 45.98   11 57 53.038  +24 07 39.05   11 57 52.245  +24 08 11.31 
0.02  11 57 47.058  +09 29 55.07   11 57 47.052  +09 30 10.75   11 57 47.560  +09 29 01.52 
0.02  11 57 40.787  +60 11 55.88   11 57 39.977  +60 12 04.49   11 57 41.596  +60 11 45.58 
0.02  11 57 20.919  +25 11 42.74   11 57 21.627  +25 11 48.82   11 57 19.857  +25 11 33.05 
0.02  11 57 19.991  +23 33 37.95   11 57 19.345  +23 33 40.63   11 57 21.247  +23 33 29.12 
0.02  11 57 14.178  +20 00 42.34   11 57 14.064  +20 00 49.58   11 57 14.932  +20 00 20.24 
0.02  11 56 57.868  +25 12 59.00   11 56 56.465  +25 12 46.95   11 56 59.740  +25 13 16.97 
0.02  11 56 15.025  +07 29 56.08   11 56 15.585  +07 29 45.72   11 56 14.212  +07 30 13.73 
0.02  11 56 03.009  +23 53 40.35   11 56 03.530  +23 53 28.09   11 56 02.458  +23 53 55.47 
0.02  11 55 59.111  -02 53 40.35   11 55 59.298  -02 53 49.20   11 55 58.983  -02 53 25.60 
0.02  11 55 56.226  +40 36 44.44   11 55 55.341  +40 36 50.96   11 55 59.235  +40 36 29.10 
0.02  11 55 53.170  -05 16 31.60   11 55 52.747  -05 16 20.92   11 55 54.682  -05 17 12.05 
0.02  11 55 49.020  +38 11 47.24   11 55 49.505  +38 11 47.92   11 55 45.994  +38 11 45.79 
0.02  11 55 37.909  -01 36 01.79   11 55 37.250  -01 36 05.12   11 55 39.673  -01 35 54.22 
0.02  11 55 19.821  +08 30 33.15   11 55 19.995  +08 30 43.55   11 55 19.975  +08 30 00.61 
0.02  11 55 11.819  +02 23 26.90   11 55 11.878  +02 23 37.19   11 55 11.786  +02 23 10.05 
0.02  11 55 08.160  +54 52 52.62   11 55 07.635  +54 52 51.95   11 55 14.759  +54 52 49.66 
0.02  11 55 03.917  +05 19 24.30   11 55 04.294  +05 19 31.39   11 55 03.442  +05 19 06.47 
0.02  11 55 03.288  +07 03 08.47   11 55 03.029  +07 03 03.87   11 55 03.622  +07 03 19.91 
0.02  11 54 55.885  -07 34 09.12   11 54 56.216  -07 33 54.34   11 54 55.239  -07 34 33.11 
0.02  11 54 37.273  +32 35 00.92   11 54 38.017  +32 35 02.44   11 54 35.247  +32 34 57.95 
0.02  11 53 45.539  +11 54 52.77   11 53 43.401  +11 54 47.36   11 53 48.201  +11 54 55.62 
0.02  11 53 28.972  +50 44 10.61   11 53 31.064  +50 44 17.36   11 53 25.481  +50 43 59.55 
0.02  11 53 09.033  +22 29 15.59   11 53 08.636  +22 29 11.18   11 53 10.423  +22 29 26.64 
0.02  11 52 50.670  +04 04 14.12   11 52 49.686  +04 04 19.70   11 52 52.158  +04 04 08.80 
0.02  11 52 51.480  -03 55 19.73   11 52 52.089  -03 55 12.34   11 52 49.535  -03 55 46.11 
0.02  11 52 49.912  +26 14 12.03   11 52 50.270  +26 14 11.44   11 52 46.854  +26 14 07.53 
0.02  11 52 46.470  +04 21 10.84   11 52 47.083  +04 21 09.63   11 52 43.369  +04 21 10.39 
0.02  11 52 39.457  +56 47 08.12   11 52 38.241  +56 47 07.81   11 52 41.152  +56 47 08.04 
0.02  11 52 32.881  +49 39 38.83   11 52 33.845  +49 39 34.23   11 52 30.346  +49 39 47.07 
0.02  11 52 23.445  +28 33 05.32   11 52 21.865  +28 33 09.83   11 52 27.301  +28 32 56.41 
0.02  11 52 05.223  +39 49 35.44   11 52 04.797  +39 49 31.66   11 52 06.213  +39 49 42.19 
0.02  11 52 02.378  -05 01 06.30   11 52 02.820  -05 00 59.52   11 52 00.499  -05 01 20.36 
0.02  11 52 01.076  -07 50 33.90   11 52 00.309  -07 51 05.17   11 52 02.158  -07 49 47.38 
0.02  11 52 00.551  +48 17 28.02   11 52 00.945  +48 17 37.64   11 51 57.116  +48 16 44.22 
0.02  11 51 42.035  +33 41 29.98   11 51 42.756  +33 41 18.16   11 51 41.051  +33 41 44.93 
0.02  11 51 41.480  +54 49 04.60   11 51 42.054  +54 49 10.86   11 51 37.258  +54 48 29.85 
0.02  11 51 32.137  +48 26 46.62   11 51 32.868  +48 26 46.44   11 51 30.511  +48 26 46.24 
0.02  11 51 29.406  +14 01 00.97   11 51 29.006  +14 01 09.98   11 51 31.409  +14 00 20.08 
0.02  11 51 07.863  +04 07 28.39   11 51 08.617  +04 07 23.73   11 51 06.742  +04 07 39.13 
0.02  11 50 48.798  +18 43 51.35   11 50 47.972  +18 43 40.45   11 50 49.654  +18 44 03.00 
0.02  11 50 45.163  +41 54 38.81   11 50 46.280  +41 54 42.65   11 50 41.019  +41 54 30.70 
0.02  11 50 12.925  +42 17 40.85   11 50 13.328  +42 17 32.66   11 50 11.892  +42 17 57.90 
0.02  11 50 04.654  -05 38 04.66   11 50 02.890  -05 38 24.09   11 50 06.739  -05 37 41.25 
0.02  11 50 01.178  +54 38 16.53   11 49 59.700  +54 38 11.62   11 50 02.860  +54 38 20.34 
0.02  11 49 58.474  +41 12 14.41   11 49 57.687  +41 12 38.70   11 49 59.575  +41 11 49.20 
0.02  11 49 53.579  +16 29 54.59   11 49 53.382  +16 30 03.76   11 49 53.989  +16 29 36.23 
0.02  11 49 49.746  +30 10 00.79   11 49 48.776  +30 10 16.06   11 49 51.441  +30 09 36.61 
0.02  11 49 23.600  +51 30 33.28   11 49 23.656  +51 30 40.25   11 49 23.364  +51 30 18.88 
0.02  11 49 22.531  -07 48 15.28   11 49 22.171  -07 48 20.19   11 49 23.456  -07 47 52.71 
0.02  11 49 15.719  +42 59 12.59   11 49 15.096  +42 59 05.41   11 49 17.866  +42 59 46.84 
0.02  11 49 15.935  +00 30 54.18   11 49 16.391  +00 30 45.28   11 49 13.975  +00 31 27.84 
0.02  11 49 05.641  +25 10 36.79   11 49 06.129  +25 10 36.08   11 49 03.821  +25 10 36.78 
0.02  11 48 51.878  +03 03 01.15   11 48 50.891  +03 03 00.30   11 48 54.753  +03 02 59.64 
0.02  11 48 51.478  +02 49 17.84   11 48 50.724  +02 49 14.66   11 48 54.815  +02 49 28.10 
0.02  11 48 37.705  +27 40 50.70   11 48 37.249  +27 40 48.49   11 48 38.918  +27 41 01.66 
0.02  11 48 32.020  +17 47 23.60   11 48 31.633  +17 47 33.31   11 48 32.453  +17 47 12.07 
0.02  11 48 10.637  +21 53 13.10   11 48 10.421  +21 53 08.29   11 48 11.169  +21 53 37.58 
0.02  11 48 04.212  -07 27 39.27   11 48 03.818  -07 27 36.51   11 48 06.870  -07 28 00.27 
0.02  11 47 59.012  +26 35 27.00   11 47 59.763  +26 35 42.47   11 47 57.546  +26 34 55.21 
0.02  11 47 53.743  +40 35 23.06   11 47 54.570  +40 35 26.47   11 47 52.176  +40 35 22.28 
0.02  11 47 34.118  +09 30 18.49   11 47 34.240  +09 30 27.60   11 47 33.109  +09 29 50.43 
0.02  11 47 17.070  +40 29 24.77   11 47 16.716  +40 29 18.39   11 47 19.132  +40 30 02.44 
0.02  11 47 16.241  +54 35 09.51   11 47 15.929  +54 35 15.39   11 47 17.949  +54 34 30.85 
0.02  11 47 17.378  +12 07 18.87   11 47 18.749  +12 06 45.39   11 47 14.903  +12 08 02.88 
0.02  11 47 06.864  +13 24 13.29   11 47 05.930  +13 24 07.54   11 47 07.949  +13 24 23.66 
0.02  11 46 58.337  +12 12 18.87   11 46 57.655  +12 12 15.83   11 47 02.094  +12 12 30.96 
0.02  11 46 40.951  +26 11 14.53   11 46 38.417  +26 11 11.63   11 46 44.879  +26 11 27.10 
0.02  11 46 36.073  +21 01 17.24   11 46 35.584  +21 01 10.63   11 46 36.715  +21 01 27.85 
0.02  11 46 29.044  +06 53 06.51   11 46 28.312  +06 53 04.50   11 46 32.574  +06 53 18.44 
0.02  11 46 27.837  +40 14 57.96   11 46 27.322  +40 15 00.30   11 46 31.516  +40 14 40.15 
0.02  11 46 26.149  +13 29 57.10   11 46 24.683  +13 29 29.86   11 46 28.358  +13 30 30.93 
0.02  11 46 15.694  +04 38 45.01   11 46 16.208  +04 38 41.04   11 46 14.759  +04 38 48.28 
0.02  11 46 16.582  +24 19 38.07   11 46 14.326  +24 19 47.69   11 46 19.074  +24 19 27.30 
0.02  11 46 12.589  +33 11 33.23   11 46 13.422  +33 11 27.91   11 46 11.517  +33 11 36.82 
0.02  11 46 06.838  +10 33 03.59   11 46 05.999  +10 33 00.36   11 46 09.346  +10 33 05.21 
0.02  11 45 59.488  +33 36 56.82   11 46 01.006  +33 36 25.65   11 45 57.363  +33 37 42.28 
0.02  11 45 56.190  +51 05 09.85   11 45 57.678  +51 04 51.06   11 45 54.193  +51 05 40.63 
0.02  11 45 52.347  +03 02 19.38   11 45 53.072  +03 02 20.07   11 45 50.508  +03 02 20.89 
0.02  11 45 47.708  +01 00 28.65   11 45 49.092  +01 00 34.84   11 45 44.722  +01 00 20.66 
0.02  11 45 44.243  +20 22 31.94   11 45 45.338  +20 22 30.64   11 45 40.725  +20 22 28.81 
0.02  11 45 41.351  +18 25 57.85   11 45 41.620  +18 25 51.74   11 45 40.686  +18 26 13.87 
0.02  11 45 00.580  +12 19 02.61   11 45 00.908  +12 19 09.83   11 45 00.216  +12 18 51.20 
0.02  11 44 52.803  +54 15 35.90   11 44 55.731  +54 15 18.49   11 44 49.554  +54 15 54.14 
0.02  11 44 34.359  +14 47 51.61   11 44 34.788  +14 48 04.62   11 44 32.864  +14 47 16.85 
0.02  11 44 33.555  +55 34 15.14   11 44 31.841  +55 34 29.91   11 44 36.247  +55 33 52.33 
0.02  11 44 13.924  +23 36 37.96   11 44 12.727  +23 36 52.24   11 44 16.602  +23 36 06.17 
0.02  11 43 49.706  +38 58 51.71   11 43 50.447  +38 58 58.91   11 43 47.358  +38 58 26.94 
0.02  11 43 44.283  +13 42 01.32   11 43 43.316  +13 42 10.58   11 43 45.981  +13 41 42.68 
0.02  11 43 40.264  +18 34 43.99   11 43 39.562  +18 34 44.85   11 43 42.041  +18 34 44.01 
0.02  11 43 11.354  +14 45 10.51   11 43 11.003  +14 44 57.28   11 43 11.731  +14 45 27.18 
0.02  11 42 53.994  +06 56 40.69   11 42 54.112  +06 56 30.12   11 42 53.634  +06 57 05.04 
0.02  11 42 46.782  +15 51 41.44   11 42 46.913  +15 51 48.90   11 42 46.664  +15 50 51.72 
0.02  11 42 46.680  -03 54 37.46   11 42 47.365  -03 54 45.66   11 42 45.664  -03 54 28.60 
0.02  11 42 35.867  +23 58 48.41   11 42 35.723  +23 58 42.96   11 42 35.707  +23 59 29.40 
0.02  11 42 24.766  -04 10 38.98   11 42 25.084  -04 10 58.27   11 42 24.563  -04 09 46.17 
0.02  11 42 11.557  +03 15 42.51   11 42 11.957  +03 15 33.97   11 42 11.062  +03 15 55.94 
0.02  11 42 09.318  +21 28 45.90   11 42 09.338  +21 28 37.83   11 42 09.771  +21 29 23.49 
0.02  11 41 55.345  -06 54 25.95   11 41 58.417  -06 54 18.67   11 41 52.014  -06 54 32.90 
0.02  11 41 43.884  +16 18 21.56   11 41 44.821  +16 18 13.54   11 41 42.789  +16 18 33.13 
0.02  11 41 17.948  +01 20 50.03   11 41 18.157  +01 21 03.70   11 41 17.187  +01 20 27.78 
0.02  11 41 09.663  +03 42 38.83   11 41 10.122  +03 42 31.51   11 41 08.187  +03 42 59.60 
0.02  11 40 58.077  +34 19 53.33   11 40 57.437  +34 19 51.54   11 41 00.926  +34 19 54.87 
0.02  11 40 55.474  +24 14 57.20   11 40 55.542  +24 14 52.65   11 40 55.077  +24 15 19.88 
0.02  11 40 29.344  +09 07 53.38   11 40 30.026  +09 07 54.74   11 40 28.305  +09 07 52.65 
0.02  11 40 28.055  -06 00 19.33   11 40 29.173  -06 00 17.97   11 40 26.600  -06 00 18.44 
0.02  11 40 26.488  +55 39 21.90   11 40 26.947  +55 39 30.26   11 40 25.944  +55 39 09.34 
0.02  11 40 23.852  +22 17 28.43   11 40 24.928  +22 17 22.61   11 40 20.971  +22 17 41.03 
0.02  11 40 19.397  +23 13 55.85   11 40 18.545  +23 13 27.46   11 40 20.187  +23 14 38.26 
0.02  11 40 13.528  -06 40 06.89   11 40 12.388  -06 40 06.82   11 40 16.797  -06 40 07.61 
0.02  11 40 12.056  +32 11 08.50   11 40 11.693  +32 11 03.73   11 40 13.660  +32 11 26.05 
0.02  11 39 58.503  +51 09 03.18   11 39 58.779  +51 08 54.89   11 39 57.543  +51 09 21.99 
0.02  11 39 49.156  +58 23 38.76   11 39 49.809  +58 23 34.22   11 39 45.065  +58 24 04.98 
0.02  11 39 02.605  +32 28 21.59   11 39 02.293  +32 28 01.15   11 39 03.192  +32 28 45.92 
0.02  11 38 59.674  +24 30 13.09   11 38 59.658  +24 29 53.55   11 38 59.772  +24 30 36.30 
0.02  11 39 00.356  +63 35 27.85   11 38 58.707  +63 35 26.50   11 39 02.811  +63 35 30.63 
0.02  11 38 53.960  -02 18 03.55   11 38 53.369  -02 18 04.99   11 38 55.143  -02 18 02.75 
0.02  11 38 15.273  +31 04 23.56   11 38 15.463  +31 04 38.41   11 38 14.041  +31 03 50.85 
0.02  11 38 12.090  +15 40 03.78   11 38 11.526  +15 40 02.37   11 38 12.923  +15 40 03.59 
0.02  11 37 57.291  +23 30 31.66   11 37 57.671  +23 30 34.20   11 37 56.333  +23 30 26.01 
0.02  11 37 53.888  +14 43 06.10   11 37 54.632  +14 43 08.64   11 37 53.134  +14 43 03.74 
0.02  11 37 46.285  +17 21 05.45   11 37 46.734  +17 20 54.29   11 37 44.413  +17 21 39.55 
0.02  11 37 43.787  +41 13 28.49   11 37 42.954  +41 13 18.73   11 37 45.092  +41 13 43.07 
0.02  11 37 42.161  +22 17 10.11   11 37 41.420  +22 17 08.90   11 37 45.193  +22 17 07.63 
0.02  11 37 39.800  +33 48 16.45   11 37 40.803  +33 48 23.61   11 37 38.072  +33 48 02.09 
0.02  11 37 36.027  +42 13 16.74   11 37 35.446  +42 13 09.63   11 37 38.885  +42 13 41.45 
0.02  11 37 35.036  +06 56 29.36   11 37 35.436  +06 56 43.32   11 37 34.502  +06 56 14.75 
0.02  11 37 34.240  +27 28 45.32   11 37 34.584  +27 28 56.07   11 37 33.397  +27 28 10.28 
0.02  11 37 15.713  +44 58 00.95   11 37 14.769  +44 58 02.57   11 37 17.313  +44 57 59.34 
0.02  11 36 53.091  +29 16 20.30   11 36 54.534  +29 16 10.81   11 36 51.187  +29 16 42.79 
0.02  11 36 46.311  +20 17 12.42   11 36 46.171  +20 17 07.83   11 36 46.997  +20 17 28.23 
0.02  11 36 47.570  +09 18 03.60   11 36 48.010  +09 18 18.22   11 36 46.079  +09 17 13.12 
0.02  11 36 40.391  +12 01 55.83   11 36 40.138  +12 01 50.10   11 36 42.935  +12 02 26.24 
0.02  11 36 33.758  +06 09 30.21   11 36 32.961  +06 09 29.98   11 36 36.850  +06 09 31.63 
0.02  11 36 31.332  +02 29 36.85   11 36 30.844  +02 29 31.31   11 36 32.237  +02 29 55.68 
0.02  11 36 25.319  -06 19 22.92   11 36 26.326  -06 19 34.82   11 36 23.680  -06 19 04.30 
0.02  11 36 20.506  +51 14 03.09   11 36 21.011  +51 13 50.09   11 36 20.061  +51 14 17.38 
0.02  11 36 22.362  +44 26 22.56   11 36 23.159  +44 26 38.22   11 36 19.966  +44 25 52.90 
0.02  11 36 13.691  +56 59 02.65   11 36 13.418  +56 59 09.09   11 36 15.336  +56 58 25.51 
0.02  11 35 53.754  +58 37 24.85   11 35 55.131  +58 37 21.28   11 35 51.262  +58 37 31.21 
0.02  11 35 45.086  +24 25 27.21   11 35 43.482  +24 25 42.09   11 35 48.082  +24 24 59.01 
0.02  11 35 24.890  -03 46 18.37   11 35 25.015  -03 46 08.11   11 35 24.648  -03 47 06.63 
0.02  11 35 10.271  +63 59 54.39   11 35 11.858  +63 59 51.93   11 35 08.455  +63 59 59.09 
0.02  11 35 05.363  +37 08 31.70   11 35 05.927  +37 08 40.80   11 35 03.908  +37 08 02.59 
0.02  11 35 06.629  +45 47 29.72   11 35 08.878  +45 47 15.64   11 35 03.242  +45 47 48.63 
0.02  11 35 00.721  +35 50 03.41   11 34 59.951  +35 49 47.59   11 35 02.075  +35 50 35.53 
0.02  11 34 57.456  +20 06 33.35   11 34 56.954  +20 06 29.22   11 34 58.351  +20 06 37.90 
0.02  11 34 42.086  +41 13 30.11   11 34 42.326  +41 13 41.77   11 34 41.467  +41 13 14.17 
0.02  11 34 31.366  +48 21 31.56   11 34 30.680  +48 21 45.82   11 34 32.329  +48 21 14.60 
0.02  11 34 17.609  +02 20 03.82   11 34 18.094  +02 20 25.10   11 34 16.445  +02 19 14.37 
0.02  11 34 06.636  +16 31 46.01   11 34 07.272  +16 31 29.66   11 34 04.993  +16 32 30.98 
0.02  11 34 01.725  +15 51 29.50   11 34 03.728  +15 51 14.29   11 33 59.397  +15 51 51.15 
0.02  11 33 50.702  +11 24 28.18   11 33 50.237  +11 24 18.11   11 33 51.502  +11 24 47.18 
0.02  11 33 49.653  +25 47 47.24   11 33 50.112  +25 47 52.07   11 33 48.299  +25 47 31.34 
0.02  11 33 17.026  +62 38 57.51   11 33 15.888  +62 38 53.36   11 33 19.124  +62 39 02.23 
0.02  11 33 05.990  +13 29 29.99   11 33 06.105  +13 29 21.32   11 33 06.154  +13 29 52.62 
0.02  11 33 05.718  +33 41 54.47   11 33 06.269  +33 42 04.56   11 33 03.469  +33 41 06.43 
0.02  11 33 00.955  +35 54 16.23   11 33 02.541  +35 54 08.23   11 32 56.742  +35 54 40.06 
0.02  11 32 54.181  +02 25 23.30   11 32 53.529  +02 25 14.83   11 32 55.181  +02 25 35.61 
0.02  11 32 52.004  +56 32 05.73   11 32 53.889  +56 32 09.95   11 32 46.883  +56 32 03.64 
0.02  11 32 46.083  +34 39 34.38   11 32 46.755  +34 38 58.01   11 32 44.785  +34 40 18.80 
0.02  11 32 36.323  -01 29 01.38   11 32 36.412  -01 29 06.51   11 32 35.268  -01 28 20.86 
0.02  11 32 27.517  +00 32 27.40   11 32 27.943  +00 32 29.25   11 32 26.026  +00 32 24.43 
0.02  11 32 17.859  +12 06 18.70   11 32 18.265  +12 06 11.53   11 32 17.079  +12 06 33.06 
0.02  11 32 13.213  -07 27 54.85   11 32 12.731  -07 27 59.61   11 32 14.839  -07 27 32.59 
0.02  11 32 03.486  +56 14 23.97   11 32 04.148  +56 14 36.86   11 32 00.939  +56 13 51.97 
0.02  11 31 59.752  +18 07 31.55   11 32 00.375  +18 07 35.03   11 31 58.519  +18 07 24.79 
0.02  11 31 53.487  +33 22 08.41   11 31 53.680  +33 21 56.40   11 31 52.903  +33 22 43.41 
0.02  11 31 46.546  +33 43 11.26   11 31 47.356  +33 43 14.16   11 31 42.451  +33 43 10.62 
0.02  11 31 41.589  -00 16 51.15   11 31 40.789  -00 16 48.59   11 31 44.864  -00 16 46.98 
0.02  11 31 20.597  +08 03 38.03   11 31 21.154  +08 03 46.15   11 31 17.879  +08 03 13.72 
0.02  11 31 09.279  +58 42 18.34   11 31 08.119  +58 42 11.97   11 31 14.295  +58 42 52.29 
0.02  11 31 05.525  +18 14 31.85   11 31 04.499  +18 14 36.58   11 31 07.968  +18 14 09.91 
0.02  11 31 05.217  +13 45 57.38   11 31 03.916  +13 45 59.45   11 31 07.371  +13 45 57.88 
0.02  11 31 02.919  +32 19 16.13   11 31 03.690  +32 19 05.83   11 31 01.175  +32 19 36.36 
0.02  11 30 58.290  -01 03 48.59   11 30 58.536  -01 03 54.48   11 30 58.057  -01 03 39.34 
0.02  11 30 58.316  +04 54 59.25   11 30 59.605  +04 54 38.15   11 30 55.660  +04 55 34.39 
0.02  11 30 49.651  +24 36 03.64   11 30 49.353  +24 35 53.68   11 30 49.907  +24 36 18.41 
0.02  11 30 47.468  +20 24 16.22   11 30 47.425  +20 24 21.51   11 30 48.461  +20 23 47.12 
0.02  11 30 44.101  +34 54 48.49   11 30 45.409  +34 54 50.42   11 30 42.730  +34 54 47.18 
0.02  11 30 33.406  +07 49 51.62   11 30 33.868  +07 49 39.06   11 30 32.777  +07 50 06.82 
0.02  11 30 33.334  +14 29 40.03   11 30 32.570  +14 29 35.17   11 30 34.554  +14 29 44.73 
0.02  11 30 28.623  +04 24 53.16   11 30 26.521  +04 24 49.83   11 30 32.314  +04 24 49.41 
0.02  11 30 26.751  +12 46 48.72   11 30 27.344  +12 46 34.97   11 30 26.203  +12 47 03.82 
0.02  11 30 26.187  +36 28 36.79   11 30 24.823  +36 28 36.08   11 30 28.810  +36 28 33.16 
0.02  11 30 09.358  +35 58 15.32   11 30 08.378  +35 58 12.58   11 30 12.224  +35 58 27.51 
0.02  11 30 06.136  +28 30 57.24   11 30 05.821  +28 30 48.79   11 30 08.227  +28 31 43.83 
0.02  11 30 06.457  +27 49 38.78   11 30 05.562  +27 49 49.40   11 30 09.053  +27 49 02.27 
0.02  11 30 08.447  +49 31 15.10   11 30 10.483  +49 31 27.23   11 30 05.460  +49 30 58.24 
0.02  11 29 50.451  +24 36 55.24   11 29 53.582  +24 36 36.89   11 29 47.215  +24 37 17.70 
0.02  11 29 46.022  -01 21 40.27   11 29 47.645  -01 21 17.71   11 29 43.357  -01 22 13.43 
0.02  11 29 41.167  -05 33 39.83   11 29 39.019  -05 33 21.73   11 29 43.625  -05 34 02.09 
0.02  11 29 39.504  +35 40 20.85   11 29 37.059  +35 40 31.33   11 29 42.314  +35 40 14.08 
0.02  11 29 34.659  +59 55 12.47   11 29 33.770  +59 55 12.12   11 29 38.046  +59 55 12.00 
0.02  11 29 28.954  +11 07 28.48   11 29 28.341  +11 07 25.47   11 29 31.970  +11 07 37.27 
0.02  11 29 08.654  +37 24 52.86   11 29 08.195  +37 25 05.87   11 29 10.447  +37 24 02.17 
0.02  11 28 48.681  +06 22 55.70   11 28 48.245  +06 22 50.75   11 28 51.829  +06 23 15.49 
0.02  11 28 39.564  +16 29 32.50   11 28 40.482  +16 29 53.06   11 28 38.410  +16 29 07.49 
0.02  11 28 39.947  +43 38 37.38   11 28 37.282  +43 39 13.54   11 28 42.954  +43 37 50.97 
0.02  11 28 35.407  +15 35 16.73   11 28 33.935  +15 34 55.30   11 28 37.888  +15 35 49.24 
0.02  11 28 33.764  +42 28 55.01   11 28 33.105  +42 28 53.90   11 28 37.708  +42 29 18.02 
0.02  11 28 34.669  +13 41 13.30   11 28 35.321  +13 41 23.37   11 28 32.715  +13 40 47.94 
0.02  11 28 30.400  +35 28 51.57   11 28 29.741  +35 29 00.79   11 28 31.518  +35 28 33.93 
0.02  11 28 20.391  +24 30 40.29   11 28 21.001  +24 30 23.64   11 28 19.113  +24 31 07.99 
0.02  11 28 18.677  +26 45 36.71   11 28 18.575  +26 45 58.33   11 28 18.526  +26 44 53.90 
0.02  11 28 10.579  +24 17 42.18   11 28 09.703  +24 17 42.63   11 28 13.585  +24 17 45.97 
0.02  11 28 02.222  +24 02 49.78   11 28 01.196  +24 02 46.31   11 28 03.264  +24 02 52.82 
0.02  11 28 01.815  +23 59 35.09   11 28 02.448  +23 59 22.62   11 28 00.127  +24 00 04.34 
0.02  11 27 50.314  -04 57 33.49   11 27 50.206  -04 57 44.92   11 27 50.341  -04 57 18.36 
0.02  11 27 39.436  +43 11 03.48   11 27 39.017  +43 10 59.89   11 27 43.888  +43 11 23.27 
0.02  11 27 37.994  +12 20 03.25   11 27 37.463  +12 20 05.62   11 27 41.590  +12 20 02.27 
0.02  11 27 33.866  +34 22 22.80   11 27 35.145  +34 22 21.39   11 27 30.047  +34 22 21.87 
0.02  11 27 30.968  +56 52 41.72   11 27 30.034  +56 52 48.79   11 27 32.151  +56 52 33.57 
0.02  11 27 26.709  -05 29 43.86   11 27 28.135  -05 29 42.36   11 27 23.027  -05 29 52.92 
0.02  11 26 54.305  +06 25 54.20   11 26 53.151  +06 25 56.99   11 26 56.518  +06 25 48.60 
0.02  11 26 45.482  +33 12 06.37   11 26 44.263  +33 12 13.02   11 26 46.744  +33 11 58.64 
0.02  11 26 42.305  +09 59 52.27   11 26 42.177  +09 59 38.64   11 26 41.981  +10 00 39.03 
0.02  11 26 44.266  +10 43 13.19   11 26 46.249  +10 42 46.03   11 26 41.387  +10 43 45.36 
0.02  11 26 37.984  +02 48 16.37   11 26 38.237  +02 48 10.70   11 26 37.591  +02 48 24.77 
0.02  11 26 34.453  +09 00 52.49   11 26 33.962  +09 00 48.58   11 26 36.886  +09 01 09.99 
0.02  11 26 24.438  -06 33 22.19   11 26 24.185  -06 33 11.48   11 26 25.037  -06 33 53.81 
0.02  11 26 24.051  +24 50 49.14   11 26 23.979  +24 50 56.45   11 26 23.693  +24 50 03.42 
0.02  11 26 21.507  +50 53 47.60   11 26 20.261  +50 53 31.27   11 26 25.582  +50 54 24.62 
0.02  11 26 16.976  +58 31 19.58   11 26 15.756  +58 31 18.57   11 26 22.097  +58 31 26.49 
0.02  11 26 11.032  +08 20 09.30   11 26 10.074  +08 20 31.82   11 26 11.858  +08 19 44.34 
0.02  11 26 08.842  +33 51 04.15   11 26 08.134  +33 51 19.47   11 26 10.888  +33 50 18.13 
0.02  11 26 01.665  +44 12 30.34   11 26 00.547  +44 12 26.50   11 26 04.006  +44 12 30.16 
0.02  11 25 56.734  +02 31 08.04   11 25 57.947  +02 31 10.60   11 25 55.095  +02 31 03.73 
0.02  11 25 42.063  +56 42 23.45   11 25 43.204  +56 42 21.60   11 25 38.240  +56 42 33.95 
0.02  11 25 29.388  -07 34 31.83   11 25 29.818  -07 34 30.78   11 25 28.615  -07 34 33.61 
0.02  11 25 26.500  +00 45 30.50   11 25 26.723  +00 45 24.51   11 25 25.834  +00 45 41.95 
0.02  11 25 12.622  +07 39 16.56   11 25 12.980  +07 39 07.20   11 25 11.530  +07 39 39.00 
0.02  11 25 10.403  +20 52 41.13   11 25 10.793  +20 52 34.91   11 25 09.816  +20 52 59.71 
0.02  11 25 03.233  -08 04 05.25   11 25 03.374  -08 03 50.56   11 25 02.862  -08 04 30.98 
0.02  11 24 46.286  +40 13 57.41   11 24 45.778  +40 14 02.24   11 24 48.876  +40 13 43.48 
0.02  11 24 38.080  -05 44 25.90   11 24 37.700  -05 44 37.45   11 24 38.496  -05 44 12.30 
0.02  11 24 36.234  +02 25 36.80   11 24 37.978  +02 25 53.51   11 24 33.785  +02 25 11.76 
0.02  11 24 12.714  -00 59 55.63   11 24 13.222  -01 00 00.68   11 24 11.731  -00 59 38.69 
0.02  11 24 11.295  -03 36 57.27   11 24 10.869  -03 36 49.15   11 24 12.455  -03 37 18.75 
0.02  11 24 11.439  +30 25 52.45   11 24 10.511  +30 25 40.59   11 24 14.904  +30 26 26.05 
0.02  11 24 00.649  +31 26 52.82   11 23 57.437  +31 27 09.07   11 24 04.108  +31 26 29.51 
0.02  11 23 47.827  +30 52 16.36   11 23 47.745  +30 52 33.11   11 23 47.873  +30 51 42.07 
0.02  11 23 29.822  -04 47 42.47   11 23 29.533  -04 47 35.51   11 23 30.402  -04 47 54.57 
0.02  11 23 08.344  -06 03 56.38   11 23 09.062  -06 03 56.09   11 23 05.951  -06 03 55.40 
0.02  11 23 05.833  +25 47 56.33   11 23 05.646  +25 48 05.68   11 23 06.463  +25 47 26.88 
0.02  11 23 06.505  +08 24 55.33   11 23 07.390  +08 24 52.93   11 23 05.509  +08 24 58.76 
0.02  11 22 47.297  +56 09 31.34   11 22 46.224  +56 09 42.37   11 22 48.355  +56 09 16.73 
0.02  11 22 37.382  +21 25 13.22   11 22 36.855  +21 25 22.09   11 22 38.077  +21 25 01.52 
0.02  11 22 36.887  -07 00 54.11   11 22 36.310  -07 00 52.85   11 22 39.041  -07 00 48.71 
0.02  11 22 37.510  +12 31 58.80   11 22 39.054  +12 32 32.03   11 22 35.648  +12 31 12.44 
0.02  11 22 36.218  +04 01 54.54   11 22 35.104  +04 01 40.42   11 22 39.349  +04 02 20.80 
0.02  11 22 24.419  +41 00 50.25   11 22 24.226  +41 01 04.15   11 22 25.068  +41 00 07.76 
0.02  11 22 17.328  +50 31 03.00   11 22 17.200  +50 31 09.47   11 22 20.029  +50 30 19.03 
0.02  11 22 17.974  +11 48 05.07   11 22 19.092  +11 48 03.36   11 22 16.213  +11 48 14.22 
0.02  11 22 03.693  +13 44 02.25   11 22 03.981  +13 44 11.07   11 22 02.916  +13 43 32.85 
0.02  11 21 58.260  +50 11 15.85   11 21 58.555  +50 11 23.32   11 21 57.906  +50 10 56.49 
0.02  11 21 22.564  +46 46 23.98   11 21 23.016  +46 46 37.14   11 21 22.275  +46 46 04.69 
0.02  11 21 15.715  +57 54 46.81   11 21 12.728  +57 54 30.80   11 21 20.354  +57 55 14.72 
0.02  11 21 12.922  +34 28 18.89   11 21 14.033  +34 28 14.73   11 21 09.771  +34 28 22.06 
0.02  11 21 05.270  -02 28 42.84   11 21 05.358  -02 29 03.31   11 21 05.401  -02 28 13.14 
0.02  11 20 41.016  +22 39 02.57   11 20 40.448  +22 38 36.85   11 20 41.619  +22 39 30.54 
0.02  11 20 03.890  +04 55 16.71   11 20 03.339  +04 55 21.39   11 20 04.674  +04 55 05.54 
0.02  11 19 56.959  +42 34 42.60   11 19 57.510  +42 34 50.74   11 19 54.868  +42 34 21.15 
0.02  11 19 46.635  +23 06 25.25   11 19 46.629  +23 06 36.25   11 19 46.855  +23 06 09.60 
0.02  11 19 39.160  +45 09 01.63   11 19 40.518  +45 09 43.57   11 19 37.842  +45 08 12.12 
0.02  11 19 28.368  +13 02 51.39   11 19 30.036  +13 03 04.85   11 19 25.607  +13 02 32.26 
0.02  11 19 22.476  +03 38 54.03   11 19 21.679  +03 38 54.98   11 19 24.105  +03 38 53.06 
0.02  11 19 11.795  +08 15 19.50   11 19 11.142  +08 15 38.96   11 19 13.024  +08 14 48.22 
0.02  11 19 07.461  +03 13 51.19   11 19 06.811  +03 13 43.88   11 19 08.379  +03 13 59.43 
0.02  11 19 02.231  +24 10 26.52   11 19 03.808  +24 10 29.86   11 19 00.631  +24 10 25.02 
0.02  11 18 45.249  +52 16 00.96   11 18 46.649  +52 15 36.54   11 18 42.121  +52 16 46.26 
0.02  11 18 39.721  +02 18 10.43   11 18 39.325  +02 17 55.73   11 18 40.052  +02 18 38.18 
0.02  11 18 37.374  +35 36 23.68   11 18 39.416  +35 36 20.63   11 18 35.204  +35 36 27.63 
0.02  11 18 34.082  +00 01 22.06   11 18 34.587  +00 01 15.84   11 18 33.141  +00 01 38.32 
0.02  11 18 20.745  +58 49 37.51   11 18 20.162  +58 50 04.22   11 18 21.503  +58 48 55.79 
0.02  11 18 14.241  +04 50 09.10   11 18 14.615  +04 50 01.60   11 18 13.765  +04 50 17.47 
0.02  11 18 14.215  +36 48 45.68   11 18 13.274  +36 48 45.75   11 18 15.716  +36 48 45.29 
0.02  11 18 09.687  +34 58 32.35   11 18 10.323  +34 58 30.44   11 18 05.025  +34 58 30.48 
0.02  11 17 52.521  +29 18 12.46   11 17 51.121  +29 18 07.35   11 17 55.190  +29 18 16.63 
0.02  11 17 50.652  +09 33 19.01   11 17 50.062  +09 33 13.42   11 17 52.675  +09 33 44.46 
0.02  11 17 46.295  +10 25 38.98   11 17 45.702  +10 25 08.83   11 17 47.052  +10 26 10.46 
0.02  11 17 44.033  -01 14 36.17   11 17 43.371  -01 14 34.91   11 17 45.043  -01 14 39.16 
0.02  11 17 46.443  +21 54 03.59   11 17 48.695  +21 54 13.21   11 17 42.780  +21 53 51.61 
0.02  11 17 39.745  +40 17 26.22   11 17 40.092  +40 17 38.66   11 17 39.390  +40 17 10.26 
0.02  11 17 18.457  +34 27 24.92   11 17 21.001  +34 27 14.84   11 17 14.412  +34 27 41.89 
0.02  11 17 13.930  +06 58 34.70   11 17 13.035  +06 58 24.82   11 17 15.326  +06 58 52.69 
0.02  11 17 11.402  -07 00 21.62   11 17 12.074  -07 00 18.85   11 17 10.018  -07 00 24.13 
0.02  11 16 45.249  +01 43 14.99   11 16 43.538  +01 43 15.76   11 16 47.144  +01 43 12.67 
0.02  11 16 39.070  +49 39 31.43   11 16 38.217  +49 39 30.37   11 16 42.859  +49 39 33.79 
0.02  11 16 35.788  +34 19 14.41   11 16 35.342  +34 19 24.95   11 16 36.217  +34 19 01.25 
0.02  11 16 19.081  +01 29 31.53   11 16 19.792  +01 29 17.40   11 16 17.720  +01 30 00.94 
0.02  11 15 38.945  +01 32 15.22   11 15 38.749  +01 32 20.20   11 15 39.739  +01 31 57.38 
0.02  11 15 25.143  +14 27 23.20   11 15 22.566  +14 27 29.32   11 15 28.644  +14 27 19.36 
0.02  11 15 21.163  -03 37 44.17   11 15 21.110  -03 37 54.93   11 15 21.435  -03 37 13.40 
0.02  11 15 20.891  +47 15 21.85   11 15 19.530  +47 15 25.60   11 15 24.356  +47 15 09.99 
0.02  11 15 10.281  -05 31 45.65   11 15 09.222  -05 31 48.86   11 15 11.681  -05 31 39.58 
0.02  11 15 04.262  +59 48 32.48   11 15 03.033  +59 48 48.24   11 15 05.737  +59 48 16.82 
0.02  11 15 01.216  +12 57 55.63   11 15 01.984  +12 57 48.41   11 15 00.262  +12 58 07.23 
0.02  11 14 36.824  +48 00 05.66   11 14 35.988  +48 00 04.26   11 14 41.109  +47 59 57.16 
0.02  11 14 38.405  +41 21 45.39   11 14 39.037  +41 21 46.26   11 14 34.467  +41 21 37.83 
0.02  11 14 16.429  +50 52 26.76   11 14 16.219  +50 52 20.50   11 14 16.927  +50 53 16.47 
0.02  11 14 03.899  +20 04 04.19   11 14 04.364  +20 03 57.47   11 14 02.023  +20 04 42.93 
0.02  11 13 58.069  +04 37 58.31   11 13 57.548  +04 37 59.10   11 13 59.414  +04 37 59.98 
0.02  11 13 56.968  +01 04 05.66   11 13 56.437  +01 04 04.68   11 13 59.348  +01 04 13.40 
0.02  11 13 47.650  +01 10 31.60   11 13 47.103  +01 10 21.83   11 13 49.617  +01 11 00.47 
0.02  11 13 46.850  +63 34 43.69   11 13 44.696  +63 34 39.11   11 13 52.853  +63 35 00.29 
0.02  11 13 38.117  +62 55 41.03   11 13 39.110  +62 55 53.15   11 13 34.576  +62 55 15.26 
0.02  11 13 26.599  +38 53 23.31   11 13 26.366  +38 53 09.13   11 13 26.993  +38 53 40.17 
0.02  11 13 24.416  +41 23 27.51   11 13 24.419  +41 23 15.86   11 13 24.242  +41 23 41.89 
0.02  11 13 20.367  -07 06 22.73   11 13 21.127  -07 06 48.29   11 13 19.364  -07 05 57.01 
0.02  11 13 07.709  +40 37 20.77   11 13 08.184  +40 37 21.92   11 13 03.273  +40 37 21.13 
0.02  11 12 52.860  +39 40 16.64   11 12 53.614  +39 40 15.05   11 12 48.572  +39 40 15.72 
0.02  11 12 29.399  +01 16 44.37   11 12 28.619  +01 16 49.56   11 12 32.209  +01 16 34.93 
0.02  11 12 23.790  +33 52 45.38   11 12 23.065  +33 52 45.51   11 12 25.711  +33 52 43.01 
0.02  11 12 22.406  -06 11 22.90   11 12 23.026  -06 11 24.41   11 12 20.570  -06 11 20.54 
0.02  11 12 17.993  +09 27 13.09   11 12 17.325  +09 27 23.29   11 12 20.452  +09 26 33.33 
0.02  11 12 17.472  +61 49 26.54   11 12 19.613  +61 49 28.13   11 12 15.184  +61 49 26.19 
0.02  11 12 14.449  +01 20 49.01   11 12 15.672  +01 20 33.53   11 12 12.994  +01 21 03.46 
0.02  11 12 11.276  +30 43 53.79   11 12 12.295  +30 43 41.05   11 12 10.164  +30 44 10.75 
0.02  11 12 09.424  +59 41 24.17   11 12 10.856  +59 41 11.78   11 12 06.650  +59 41 40.40 
0.02  11 12 09.224  -02 31 25.01   11 12 10.079  -02 31 21.24   11 12 06.355  -02 31 23.81 
0.02  11 11 23.062  +20 33 06.01   11 11 25.059  +20 33 04.74   11 11 20.922  +20 33 06.79 
0.02  11 11 17.836  +23 47 06.54   11 11 17.515  +23 47 17.00   11 11 18.036  +23 46 50.23 
0.02  11 11 15.299  +33 24 39.38   11 11 15.309  +33 24 33.92   11 11 15.814  +33 25 27.43 
0.02  11 11 09.260  +14 08 53.11   11 11 10.578  +14 08 51.12   11 11 07.480  +14 08 52.82 
0.02  11 10 49.681  +27 21 46.10   11 10 49.848  +27 21 55.07   11 10 49.559  +27 21 34.37 
0.02  11 10 42.875  +45 57 54.50   11 10 42.491  +45 57 45.13   11 10 43.832  +45 58 19.17 
0.02  11 10 40.226  +30 19 09.81   11 10 41.586  +30 19 08.93   11 10 38.485  +30 19 07.50 
0.02  11 10 38.291  +24 57 25.99   11 10 38.862  +24 57 31.97   11 10 35.639  +24 57 09.98 
0.02  11 10 30.961  -07 24 29.60   11 10 31.715  -07 24 21.27   11 10 29.728  -07 24 42.43 
0.02  11 10 02.238  +32 47 13.25   11 10 02.775  +32 47 16.80   11 10 01.405  +32 47 05.44 
0.02  11 09 40.567  +12 25 49.57   11 09 41.150  +12 25 47.51   11 09 39.937  +12 25 50.65 
0.02  11 09 40.013  +00 56 40.67   11 09 40.426  +00 56 24.59   11 09 38.603  +00 57 07.32 
0.02  11 09 38.823  +49 46 09.11   11 09 38.265  +49 46 00.30   11 09 40.183  +49 46 26.79 
0.02  11 09 24.948  +31 10 44.03   11 09 24.388  +31 10 38.85   11 09 28.184  +31 11 20.54 
0.02  11 09 07.900  +24 08 55.44   11 09 07.090  +24 08 59.01   11 09 10.120  +24 08 55.34 
0.02  11 08 52.498  -07 11 03.88   11 08 52.858  -07 10 49.38   11 08 51.849  -07 11 20.28 
0.02  11 08 28.837  +22 01 54.94   11 08 28.381  +22 02 00.19   11 08 29.493  +22 01 46.22 
0.02  11 08 08.900  +36 51 18.11   11 08 10.477  +36 51 52.72   11 08 06.799  +36 50 32.38 
0.02  11 08 02.520  +40 26 45.69   11 08 02.648  +40 26 50.59   11 08 02.137  +40 26 27.88 
0.02  11 07 58.517  +43 45 13.18   11 07 58.681  +43 45 03.58   11 07 58.081  +43 46 05.89 
0.02  11 07 58.842  +47 31 42.39   11 07 57.924  +47 31 31.24   11 08 01.304  +47 32 06.94 
0.02  11 07 49.338  +45 21 45.54   11 07 50.354  +45 21 29.14   11 07 46.898  +45 22 08.33 
0.02  11 07 42.708  +13 17 33.91   11 07 42.194  +13 17 34.96   11 07 46.534  +13 17 29.10 
0.02  11 07 35.765  +09 18 26.11   11 07 36.302  +09 18 42.46   11 07 34.276  +09 17 37.05 
0.02  11 07 24.218  +44 03 10.27   11 07 21.844  +44 03 03.94   11 07 26.939  +44 03 17.66 
0.02  11 07 18.900  +10 04 18.08   11 07 18.051  +10 04 01.33   11 07 20.011  +10 04 39.31 
0.02  11 07 17.497  +38 33 15.15   11 07 17.267  +38 33 09.15   11 07 18.251  +38 33 33.65 
0.02  11 07 16.271  +33 19 08.95   11 07 15.779  +33 18 59.20   11 07 16.828  +33 19 21.01 
0.02  11 07 16.841  +24 37 22.91   11 07 17.648  +24 37 23.16   11 07 15.707  +24 37 22.89 
0.02  11 07 13.218  +53 22 06.11   11 07 12.704  +53 22 14.20   11 07 13.851  +53 21 53.61 
0.02  11 07 13.327  +19 44 31.60   11 07 14.504  +19 44 40.04   11 07 11.228  +19 44 19.18 
0.02  11 07 09.560  +05 47 44.16   11 07 07.497  +05 47 35.76   11 07 12.658  +05 47 52.38 
0.02  11 07 06.324  +25 47 59.73   11 07 06.537  +25 47 52.18   11 07 05.481  +25 48 41.77 
0.02  11 07 01.013  +28 53 06.00   11 07 00.206  +28 53 02.29   11 07 02.593  +28 53 16.03 
0.02  11 06 50.518  +10 15 24.00   11 06 50.771  +10 15 16.67   11 06 50.056  +10 15 32.65 
0.02  11 06 49.708  +54 03 03.15   11 06 49.240  +54 02 52.06   11 06 50.557  +54 03 58.66 
0.02  11 06 43.469  +54 00 48.86   11 06 45.450  +54 01 26.82   11 06 41.348  +53 59 57.31 
0.02  11 06 35.231  +15 04 47.34   11 06 35.722  +15 04 54.08   11 06 34.395  +15 04 33.16 
0.02  11 06 17.150  +08 58 33.46   11 06 16.160  +08 58 32.33   11 06 18.333  +08 58 36.28 
0.02  11 06 16.956  +55 26 55.46   11 06 15.842  +55 27 09.26   11 06 21.471  +55 26 14.75 
0.02  11 06 16.838  +09 48 14.33   11 06 17.235  +09 48 22.06   11 06 15.710  +09 47 55.80 
0.02  11 06 11.920  +31 01 19.24   11 06 11.891  +31 01 26.53   11 06 11.088  +31 00 25.31 
0.02  11 05 54.548  +23 43 49.23   11 05 55.030  +23 43 27.83   11 05 53.472  +23 44 20.34 
0.02  11 05 50.577  +30 11 08.23   11 05 51.417  +30 11 11.67   11 05 49.148  +30 11 05.88 
0.02  11 05 36.067  +61 37 15.44   11 05 36.755  +61 37 08.61   11 05 32.634  +61 38 03.49 
0.02  11 05 23.392  +16 11 35.47   11 05 23.019  +16 11 37.62   11 05 25.379  +16 11 17.76 
0.02  11 05 09.098  +45 33 11.64   11 05 08.111  +45 33 16.72   11 05 11.514  +45 33 01.77 
0.02  11 04 50.139  +30 17 04.63   11 04 50.719  +30 16 58.93   11 04 49.522  +30 17 10.04 
0.02  11 04 43.923  +55 18 17.67   11 04 43.401  +55 18 10.71   11 04 44.788  +55 18 25.93 
0.02  11 04 39.090  +32 43 28.05   11 04 39.762  +32 43 23.28   11 04 37.520  +32 43 35.35 
0.02  11 04 36.526  +42 47 08.43   11 04 33.867  +42 47 18.96   11 04 40.405  +42 46 53.72 
0.02  11 04 33.841  -00 17 11.39   11 04 33.690  -00 16 54.78   11 04 34.054  -00 17 48.36 
0.02  11 04 32.605  +35 52 12.54   11 04 33.136  +35 52 22.14   11 04 31.225  +35 51 57.70 
0.02  11 04 28.166  -07 56 52.00   11 04 27.907  -07 56 40.58   11 04 28.746  -07 57 25.97 
0.02  11 04 22.311  +27 36 56.87   11 04 21.839  +27 37 01.34   11 04 23.720  +27 36 46.63 
0.02  11 04 16.859  -03 22 53.41   11 04 17.718  -03 23 18.43   11 04 15.852  -03 22 21.54 
0.02  11 04 13.544  +26 06 12.65   11 04 13.174  +26 06 04.67   11 04 14.232  +26 06 29.61 
0.02  11 03 45.529  +55 41 44.80   11 03 45.697  +55 41 36.44   11 03 43.684  +55 42 11.50 
0.02  11 03 43.231  +55 35 03.74   11 03 41.966  +55 34 56.99   11 03 47.909  +55 35 37.47 
0.02  11 03 34.963  +25 24 03.84   11 03 34.051  +25 24 04.99   11 03 35.877  +25 24 02.50 
0.02  11 03 26.898  +03 27 19.10   11 03 28.163  +03 27 15.34   11 03 24.003  +03 27 25.56 
0.02  11 03 27.645  +62 43 56.07   11 03 23.449  +62 43 50.39   11 03 33.405  +62 44 02.86 
0.02  11 02 24.754  -00 04 03.93   11 02 24.101  -00 03 49.96   11 02 25.439  -00 04 23.20 
0.02  11 02 22.236  +51 47 41.94   11 02 23.901  +51 47 38.13   11 02 18.469  +51 47 40.58 
0.02  11 02 17.669  -00 24 30.56   11 02 17.197  -00 24 32.64   11 02 18.974  -00 24 22.64 
0.02  11 02 12.496  +34 15 39.16   11 02 12.440  +34 15 43.81   11 02 12.725  +34 15 30.49 
0.02  11 02 04.053  +20 04 37.27   11 02 03.732  +20 04 25.07   11 02 05.004  +20 05 02.12 
0.02  11 02 02.568  +10 43 19.06   11 02 01.808  +10 43 18.48   11 02 05.991  +10 43 10.85 
0.02  11 01 46.812  -04 45 09.76   11 01 47.120  -04 45 14.83   11 01 46.173  -04 45 01.11 
0.02  11 01 45.478  +12 35 26.08   11 01 46.058  +12 35 25.00   11 01 44.589  +12 35 31.24 
0.02  11 01 40.570  +40 04 22.79   11 01 43.586  +40 04 07.54   11 01 37.422  +40 04 35.25 
0.02  11 01 38.799  +44 23 07.17   11 01 36.967  +44 22 57.02   11 01 41.484  +44 23 21.48 
0.02  11 01 36.908  +12 48 19.27   11 01 38.147  +12 48 34.93   11 01 35.275  +12 47 59.91 
0.02  11 01 25.895  +57 37 20.39   11 01 24.039  +57 36 56.54   11 01 28.426  +57 37 48.62 
0.02  11 01 21.508  +19 53 57.27   11 01 20.964  +19 53 56.37   11 01 23.823  +19 53 55.76 
0.02  11 01 12.657  +48 16 11.06   11 01 14.529  +48 15 49.95   11 01 10.981  +48 16 37.83 
0.02  11 01 09.155  +32 20 47.41   11 01 09.208  +32 20 41.97   11 01 09.316  +32 21 37.97 
0.02  11 01 06.749  +36 54 45.47   11 01 06.214  +36 54 34.52   11 01 07.372  +36 55 00.41 
0.02  11 00 49.894  +61 31 25.62   11 00 49.619  +61 31 13.89   11 00 50.402  +61 31 40.10 
0.02  11 00 37.787  +15 24 17.56   11 00 36.151  +15 24 05.44   11 00 40.108  +15 24 26.07 
0.02  11 00 16.171  +32 15 11.76   11 00 15.296  +32 15 12.34   11 00 17.942  +32 15 11.88 
0.02  10 59 55.399  +35 56 04.00   10 59 54.547  +35 56 11.64   10 59 56.953  +35 55 45.20 
0.02  10 59 51.317  +07 09 33.60   10 59 52.815  +07 09 39.53   10 59 48.940  +07 09 28.15 
0.02  10 59 45.606  +43 22 34.44   10 59 46.206  +43 22 33.14   10 59 41.321  +43 22 54.56 
0.02  10 59 26.597  +18 36 28.13   10 59 27.132  +18 36 27.90   10 59 25.604  +18 36 29.31 
0.02  10 59 15.411  +22 52 44.40   10 59 15.755  +22 52 35.16   10 59 14.955  +22 52 59.37 
0.02  10 59 10.166  +30 02 22.41   10 59 08.553  +30 02 27.06   10 59 12.503  +30 02 21.23 
0.02  10 58 57.789  +21 26 15.05   10 58 57.298  +21 26 17.83   10 59 01.051  +21 26 01.00 
0.02  10 58 55.517  +36 41 26.10   10 58 54.521  +36 41 18.55   10 58 58.438  +36 41 52.38 
0.02  10 58 54.130  -01 23 29.19   10 58 54.029  -01 23 39.63   10 58 55.570  -01 22 42.25 
0.02  10 58 45.528  +53 38 50.76   10 58 46.987  +53 39 24.98   10 58 43.593  +53 38 11.20 
0.02  10 58 48.714  +56 48 00.70   10 58 51.763  +56 48 22.24   10 58 43.216  +56 47 31.12 
0.02  10 58 42.321  +03 46 20.12   10 58 41.836  +03 46 30.42   10 58 43.597  +03 46 01.64 
0.02  10 58 30.479  +37 03 29.07   10 58 30.109  +37 03 18.78   10 58 30.850  +37 03 44.99 
0.02  10 58 20.523  +40 42 17.42   10 58 19.798  +40 42 14.38   10 58 22.257  +40 42 19.81 
0.02  10 58 13.369  +19 53 57.93   10 58 14.100  +19 53 44.87   10 58 11.845  +19 54 47.54 
0.02  10 58 12.471  -03 10 09.81   10 58 12.933  -03 10 24.00   10 58 10.992  -03 09 26.81 
0.02  10 57 55.754  +56 47 58.83   10 57 54.701  +56 48 09.59   10 57 58.698  +56 47 27.15 
0.02  10 57 51.597  +02 27 40.63   10 57 50.829  +02 27 39.30   10 57 52.557  +02 27 41.30 
0.02  10 57 44.977  +41 48 42.97   10 57 46.105  +41 48 47.84   10 57 42.856  +41 48 35.69 
0.02  10 57 38.660  +32 53 57.97   10 57 38.194  +32 54 04.32   10 57 39.433  +32 53 48.89 
0.02  10 57 34.660  +25 23 53.61   10 57 33.601  +25 23 54.76   10 57 37.397  +25 23 50.83 
0.02  10 57 29.693  +18 37 18.45   10 57 28.890  +18 37 06.42   10 57 32.581  +18 37 47.11 
0.02  10 57 20.726  +09 08 30.53   10 57 20.821  +09 09 01.08   10 57 20.726  +09 07 53.11 
0.02  10 57 21.211  +48 43 10.59   10 57 21.900  +48 43 25.78   10 57 19.507  +48 42 46.57 
0.02  10 57 16.523  +45 20 11.42   10 57 16.999  +45 20 16.98   10 57 15.195  +45 19 42.01 
0.02  10 57 14.986  +61 55 31.63   10 57 15.500  +61 55 17.64   10 57 13.576  +61 55 50.34 
0.02  10 57 08.953  +07 39 15.13   10 57 08.642  +07 39 03.00   10 57 09.399  +07 39 27.07 
0.02  10 56 59.806  +12 12 40.48   10 57 00.091  +12 12 46.47   10 56 58.259  +12 11 55.98 
0.02  10 56 56.534  -07 32 38.92   10 56 56.269  -07 32 30.71   10 56 57.400  -07 32 57.89 
0.02  10 56 51.043  +56 52 18.81   10 56 50.053  +56 52 22.43   10 56 56.574  +56 51 54.78 
0.02  10 56 43.342  +04 12 32.67   10 56 44.443  +04 12 40.80   10 56 41.909  +04 12 19.87 
0.02  10 56 41.876  +38 34 17.81   10 56 43.171  +38 34 16.38   10 56 40.348  +38 34 19.52 
0.02  10 56 08.967  -05 27 38.06   10 56 09.799  -05 28 06.26   10 56 07.609  -05 26 59.97 
0.02  10 55 50.578  +16 30 49.35   10 55 50.440  +16 30 36.61   10 55 51.079  +16 31 18.03 
0.02  10 55 49.702  +14 28 09.73   10 55 48.984  +14 28 14.07   10 55 52.794  +14 28 03.10 
0.02  10 55 48.371  +23 12 54.40   10 55 49.266  +23 12 47.55   10 55 45.670  +23 13 03.17 
0.02  10 55 36.637  +36 42 00.20   10 55 36.133  +36 41 55.79   10 55 39.450  +36 42 17.09 
0.02  10 55 32.162  +00 31 02.06   10 55 32.730  +00 31 09.48   10 55 31.166  +00 30 51.87 
0.02  10 55 11.623  +19 50 58.26   10 55 11.728  +19 51 09.58   10 55 11.288  +19 50 15.73 
0.02  10 55 08.295  +29 43 25.46   10 55 07.587  +29 43 40.65   10 55 09.574  +29 43 02.51 
0.02  10 54 47.175  -01 06 35.63   10 54 47.608  -01 06 35.24   10 54 45.955  -01 06 41.14 
0.02  10 54 40.084  +01 45 57.60   10 54 39.693  +01 45 52.77   10 54 42.762  +01 46 26.26 
0.02  10 54 26.573  +27 03 17.48   10 54 25.783  +27 03 18.17   10 54 28.746  +27 03 16.22 
0.02  10 54 25.347  +47 03 43.45   10 54 25.179  +47 03 54.48   10 54 27.320  +47 03 03.71 
0.02  10 53 52.857  -00 58 52.56   10 53 52.355  -00 59 11.21   10 53 53.680  -00 58 32.30 
0.02  10 53 47.811  +62 04 35.53   10 53 47.097  +62 04 40.08   10 53 50.024  +62 04 20.31 
0.02  10 53 16.230  +14 33 09.59   10 53 15.636  +14 33 10.91   10 53 19.642  +14 33 05.97 
0.02  10 53 15.597  +53 57 09.81   10 53 15.207  +53 57 24.95   10 53 15.784  +53 56 38.70 
0.02  10 53 12.082  +23 08 10.24   10 53 11.066  +23 08 09.00   10 53 13.581  +23 08 16.78 
0.02  10 53 04.860  +09 41 59.37   10 53 04.148  +09 41 55.79   10 53 06.145  +09 42 07.30 
0.02  10 53 02.060  +17 04 41.97   10 53 01.273  +17 04 40.35   10 53 03.647  +17 04 42.41 
0.02  10 53 01.021  +43 02 41.40   10 53 01.912  +43 02 31.12   10 53 00.014  +43 02 54.88 
0.02  10 53 01.548  +21 18 23.92   10 53 04.607  +21 18 18.64   10 52 58.290  +21 18 29.73 
0.02  10 52 50.084  +33 55 05.00   10 52 50.257  +33 54 49.38   10 52 49.762  +33 55 21.15 
0.02  10 52 51.756  +56 31 57.66   10 52 52.962  +56 31 59.50   10 52 47.195  +56 31 47.64 
0.02  10 52 42.445  +38 11 42.39   10 52 38.524  +38 11 43.70   10 52 46.566  +38 11 43.05 
0.02  10 52 30.567  +18 20 42.19   10 52 30.904  +18 21 05.79   10 52 30.045  +18 20 11.74 
0.02  10 52 30.088  +20 29 40.33   10 52 33.114  +20 29 40.41   10 52 26.095  +20 29 48.07 
0.02  10 52 25.328  +39 03 07.23   10 52 23.954  +39 03 21.70   10 52 29.219  +39 02 35.10 
0.02  10 52 20.728  +44 34 35.74   10 52 21.046  +44 34 29.14   10 52 20.210  +44 34 47.00 
0.02  10 52 13.892  +02 23 12.99   10 52 13.246  +02 23 19.55   10 52 16.105  +02 22 58.03 
0.02  10 51 47.461  +55 23 09.37   10 51 47.766  +55 23 17.47   10 51 46.992  +55 22 57.93 
0.02  10 51 40.960  +36 27 15.50   10 51 41.586  +36 27 14.03   10 51 36.318  +36 27 13.28 
0.02  10 51 34.655  +58 11 02.44   10 51 34.023  +58 10 50.27   10 51 35.301  +58 11 17.44 
0.02  10 51 34.095  +51 44 43.76   10 51 34.790  +51 45 05.51   10 51 32.619  +51 44 04.23 
0.02  10 51 34.046  +46 14 00.14   10 51 35.226  +46 13 46.19   10 51 32.426  +46 14 17.94 
0.02  10 51 20.610  +33 27 52.11   10 51 20.282  +33 27 57.89   10 51 22.197  +33 27 31.32 
0.02  10 51 16.211  +01 58 32.57   10 51 16.056  +01 58 26.66   10 51 16.407  +01 58 49.52 
0.02  10 51 13.798  +09 53 09.93   10 51 13.725  +09 53 01.16   10 51 14.486  +09 53 36.31 
0.02  10 51 12.748  -04 20 41.16   10 51 11.585  -04 21 05.64   10 51 14.083  -04 20 10.31 
0.02  10 50 53.327  +18 54 19.02   10 50 54.064  +18 54 35.53   10 50 52.589  +18 54 01.32 
0.02  10 50 53.278  +56 30 28.27   10 50 52.140  +56 30 44.34   10 50 55.917  +56 29 45.59 
0.02  10 50 42.590  +02 18 56.57   10 50 42.000  +02 18 41.36   10 50 43.573  +02 19 25.82 
0.02  10 50 15.162  -06 20 57.48   10 50 14.768  -06 20 59.64   10 50 17.998  -06 20 26.06 
0.02  10 50 13.916  +26 48 16.51   10 50 13.470  +26 48 10.93   10 50 15.434  +26 48 53.79 
0.02  10 50 15.299  +08 50 46.57   10 50 16.044  +08 50 33.11   10 50 12.611  +08 51 23.73 
0.02  10 49 58.841  +00 19 20.46   10 49 58.123  +00 19 31.71   10 49 59.671  +00 19 07.06 
0.02  10 49 38.266  +25 30 42.17   10 49 37.935  +25 30 32.96   10 49 39.020  +25 31 32.66 
0.02  10 49 21.139  -00 40 05.53   10 49 21.440  -00 39 59.31   10 49 20.378  -00 40 30.65 
0.02  10 49 08.451  +44 40 57.04   10 49 07.838  +44 40 45.77   10 49 09.336  +44 41 10.31 
0.02  10 49 07.408  +08 52 41.47   10 49 06.569  +08 52 46.19   10 49 08.697  +08 52 26.82 
0.02  10 49 05.025  +08 48 26.92   10 49 05.812  +08 48 27.51   10 49 04.202  +08 48 27.90 
0.02  10 49 01.124  -07 39 10.67   10 49 00.602  -07 39 22.01   10 49 01.894  -07 38 45.46 
0.02  10 48 56.947  +62 38 00.91   10 48 57.347  +62 38 11.38   10 48 55.845  +62 37 36.98 
0.02  10 48 55.796  +49 11 03.23   10 48 55.144  +49 11 06.02   10 48 57.321  +49 10 59.19 
0.02  10 48 51.718  +18 29 47.20   10 48 53.954  +18 29 37.65   10 48 48.321  +18 29 56.28 
0.02  10 48 36.286  +47 43 58.88   10 48 36.201  +47 43 51.90   10 48 36.587  +47 44 33.71 
0.02  10 48 06.642  +32 06 24.91   10 48 06.320  +32 06 13.42   10 48 07.042  +32 06 38.04 
0.02  10 48 01.176  +19 36 25.03   10 48 01.704  +19 36 33.01   10 48 00.498  +19 36 13.27 
0.02  10 47 50.780  -03 52 43.25   10 47 50.144  -03 52 39.92   10 47 54.508  -03 52 50.25 
0.02  10 47 51.502  +60 08 42.20   10 47 49.646  +60 08 42.22   10 47 56.259  +60 08 52.94 
0.02  10 47 45.033  +55 54 54.19   10 47 43.282  +55 54 54.18   10 47 47.213  +55 54 54.86 
0.02  10 47 43.115  +52 15 28.07   10 47 42.364  +52 15 21.18   10 47 46.020  +52 16 05.12 
0.02  10 47 40.460  +02 07 56.89   10 47 39.129  +02 07 58.25   10 47 42.512  +02 07 50.63 
0.02  10 47 36.673  +35 03 51.28   10 47 36.243  +35 03 47.30   10 47 40.483  +35 04 17.60 
0.02  10 47 07.908  +18 29 55.06   10 47 08.163  +18 29 50.59   10 47 07.399  +18 30 08.78 
0.02  10 47 07.796  +44 16 41.94   10 47 07.150  +44 16 32.10   10 47 08.481  +44 16 52.89 
0.02  10 47 05.626  +38 38 25.39   10 47 05.813  +38 38 34.95   10 47 05.183  +38 37 52.44 
0.02  10 46 57.075  +40 11 30.65   10 46 56.613  +40 11 21.99   10 46 58.901  +40 12 02.47 
0.02  10 46 44.784  +15 35 32.75   10 46 45.247  +15 35 45.75   10 46 43.106  +15 34 47.44 
0.02  10 46 30.277  +58 27 45.29   10 46 30.697  +58 28 20.65   10 46 30.657  +58 26 55.23 
0.02  10 46 19.284  +17 37 03.22   10 46 19.796  +17 37 11.31   10 46 18.674  +17 36 53.44 
0.02  10 46 17.396  +54 26 41.37   10 46 17.134  +54 26 49.88   10 46 18.861  +54 25 53.16 
0.02  10 46 14.294  +25 19 28.57   10 46 13.885  +25 19 23.16   10 46 14.829  +25 19 39.39 
0.02  10 46 13.534  +25 21 53.02   10 46 13.753  +25 21 28.13   10 46 13.389  +25 22 18.25 
0.02  10 46 06.351  +07 13 59.65   10 46 06.521  +07 14 31.25   10 46 05.941  +07 13 15.81 
0.02  10 45 55.191  +36 58 45.30   10 45 56.046  +36 58 45.26   10 45 53.833  +36 58 45.28 
0.02  10 45 46.414  +26 18 05.72   10 45 47.112  +26 18 05.35   10 45 43.290  +26 18 02.13 
0.02  10 45 37.211  +10 05 10.25   10 45 37.657  +10 05 15.52   10 45 36.634  +10 05 04.91 
0.02  10 45 37.254  +00 01 16.40   10 45 37.844  +00 00 59.24   10 45 36.415  +00 01 37.14 
0.02  10 45 34.343  -00 55 54.83   10 45 34.012  -00 56 01.89   10 45 35.438  -00 55 12.07 
0.02  10 45 20.498  +14 12 06.84   10 45 20.094  +14 12 09.52   10 45 21.481  +14 12 00.42 
0.02  10 45 12.010  +39 30 50.36   10 45 11.246  +39 30 52.63   10 45 16.675  +39 30 38.27 
0.02  10 45 13.164  +50 58 51.86   10 45 14.849  +50 58 50.49   10 45 08.577  +50 59 04.25 
0.02  10 45 02.394  +30 19 16.13   10 45 01.577  +30 19 13.36   10 45 03.433  +30 19 20.21 
0.02  10 44 52.978  +60 52 15.83   10 44 50.788  +60 52 19.86   10 44 59.191  +60 52 13.29 
0.02  10 43 36.812  +59 26 19.85   10 43 36.346  +59 26 38.76   10 43 37.156  +59 25 56.29 
0.02  10 43 36.432  -07 22 04.85   10 43 35.576  -07 22 16.73   10 43 38.858  -07 21 25.89 
0.02  10 43 22.492  +44 38 05.10   10 43 23.115  +44 38 18.38   10 43 20.852  +44 37 13.71 
0.02  10 43 07.870  +25 30 30.03   10 43 08.453  +25 30 28.71   10 43 06.817  +25 30 32.12 
0.02  10 43 04.578  +19 13 11.76   10 43 04.847  +19 13 05.17   10 43 04.142  +19 13 22.73 
0.02  10 43 02.470  +06 30 22.68   10 43 03.975  +06 30 34.57   10 42 59.434  +06 29 55.30 
0.02  10 42 45.038  +53 29 05.65   10 42 44.625  +53 28 56.34   10 42 46.556  +53 29 30.90 
0.02  10 42 42.081  +47 01 02.89   10 42 42.723  +47 01 26.41   10 42 41.665  +47 00 33.16 
0.02  10 42 41.291  +17 23 27.85   10 42 40.950  +17 23 06.57   10 42 42.320  +17 24 01.52 
0.02  10 42 36.606  +59 19 54.27   10 42 37.793  +59 19 43.46   10 42 35.235  +59 20 04.90 
0.02  10 42 35.983  +44 13 10.03   10 42 33.583  +44 13 16.58   10 42 38.524  +44 13 02.40 
0.02  10 42 32.937  +42 39 03.44   10 42 33.049  +42 38 55.87   10 42 32.255  +42 39 44.06 
0.02  10 42 31.298  +29 50 58.72   10 42 31.567  +29 51 06.20   10 42 31.039  +29 50 46.32 
0.02  10 42 28.419  +23 07 52.30   10 42 28.947  +23 07 47.94   10 42 27.567  +23 08 02.92 
0.02  10 42 25.413  +58 12 08.19   10 42 23.590  +58 11 54.52   10 42 27.652  +58 12 36.69 
0.02  10 42 08.145  +03 14 45.57   10 42 07.398  +03 14 41.94   10 42 09.857  +03 14 59.54 
0.02  10 42 08.988  +20 43 45.77   10 42 09.830  +20 43 43.45   10 42 05.749  +20 43 52.70 
0.02  10 42 00.815  -06 10 34.10   10 42 01.496  -06 10 45.72   10 41 59.870  -06 10 13.64 
0.02  10 41 41.262  +18 51 26.11   10 41 41.855  +18 51 13.54   10 41 40.026  +18 52 13.14 
0.02  10 41 19.512  +24 50 47.47   10 41 18.719  +24 50 44.49   10 41 20.597  +24 50 50.79 
0.02  10 40 35.079  +00 56 03.83   10 40 34.616  +00 56 15.04   10 40 35.643  +00 55 33.68 
0.02  10 40 33.882  +55 09 56.36   10 40 31.958  +55 09 50.72   10 40 39.937  +55 10 15.96 
0.02  10 40 17.811  +22 20 31.26   10 40 17.181  +22 20 21.29   10 40 18.847  +22 20 47.65 
0.02  10 40 16.047  +23 24 39.92   10 40 15.647  +23 24 47.53   10 40 16.454  +23 24 31.15 
0.02  10 40 07.307  +09 02 51.74   10 40 06.871  +09 02 46.52   10 40 08.743  +09 03 10.65 
0.02  10 40 05.556  +49 46 39.93   10 40 05.317  +49 46 47.32   10 40 05.940  +49 46 30.64 
0.02  10 39 55.658  +48 41 12.89   10 39 55.275  +48 41 10.59   10 39 58.727  +48 41 32.28 
0.02  10 39 52.485  +12 02 06.53   10 39 52.996  +12 02 05.36   10 39 51.255  +12 02 08.89 
0.02  10 39 48.062  +32 29 42.42   10 39 47.668  +32 29 34.04   10 39 49.111  +32 30 07.07 
0.02  10 39 36.663  +07 14 27.61   10 39 34.922  +07 14 32.14   10 39 38.721  +07 14 21.49 
0.02  10 39 00.307  +47 18 08.66   10 39 00.219  +47 17 59.16   10 39 00.481  +47 18 36.15 
0.02  10 38 47.243  +13 49 49.37   10 38 47.121  +13 49 57.72   10 38 47.852  +13 49 32.65 
0.02  10 38 48.256  +42 18 55.51   10 38 49.718  +42 18 37.39   10 38 46.616  +42 19 14.50 
0.02  10 38 35.679  +62 18 08.36   10 38 39.555  +62 18 09.44   10 38 29.476  +62 18 03.86 
0.02  10 38 29.506  +49 28 30.15   10 38 29.621  +49 28 18.72   10 38 28.198  +49 29 23.15 
0.02  10 38 23.929  +20 45 53.77   10 38 22.972  +20 45 53.59   10 38 25.673  +20 45 49.65 
0.02  10 38 01.636  +41 46 20.55   10 38 01.773  +41 46 29.86   10 38 01.081  +41 45 54.02 
0.02  10 37 39.309  -00 42 51.18   10 37 40.801  -00 42 55.32   10 37 37.230  -00 42 44.41 
0.02  10 37 34.998  +24 13 48.21   10 37 35.290  +24 13 37.51   10 37 34.614  +24 14 20.55 
0.02  10 37 07.199  +41 22 45.63   10 37 06.127  +41 22 49.54   10 37 10.773  +41 22 33.13 
0.02  10 37 02.846  +20 51 05.46   10 37 03.623  +20 51 14.95   10 37 01.082  +20 50 31.94 
0.02  10 36 40.139  +22 42 20.82   10 36 40.696  +22 42 13.00   10 36 37.326  +22 42 58.92 
0.02  10 36 38.608  +32 07 10.30   10 36 38.804  +32 07 17.06   10 36 37.165  +32 06 36.37 
0.02  10 36 27.172  +16 02 22.66   10 36 26.576  +16 02 21.04   10 36 28.484  +16 02 21.48 
0.02  10 36 23.940  +06 13 10.91   10 36 24.451  +06 13 01.40   10 36 23.245  +06 13 28.71 
0.02  10 36 21.838  +39 22 21.49   10 36 21.019  +39 22 39.59   10 36 23.576  +39 21 49.15 
0.02  10 36 21.291  +39 36 59.43   10 36 21.924  +39 36 58.14   10 36 20.478  +39 37 03.37 
0.02  10 36 20.622  +56 43 15.16   10 36 21.661  +56 43 31.33   10 36 18.022  +56 42 26.87 
0.02  10 36 00.246  +05 28 52.75   10 36 00.026  +05 29 05.42   10 36 01.715  +05 28 19.35 
0.02  10 35 35.923  +26 19 11.25   10 35 36.162  +26 19 20.23   10 35 35.680  +26 18 57.97 
0.02  10 35 26.147  +00 40 25.33   10 35 25.989  +00 40 36.14   10 35 26.110  +00 39 44.73 
0.02  10 35 22.324  +59 03 50.69   10 35 22.947  +59 03 42.06   10 35 21.448  +59 04 12.99 
0.02  10 34 38.110  +14 29 48.75   10 34 37.245  +14 29 46.05   10 34 39.284  +14 29 56.20 
0.02  10 34 33.858  +31 06 30.41   10 34 32.930  +31 06 36.08   10 34 35.035  +31 06 25.39 
0.02  10 34 30.563  +33 53 46.78   10 34 31.130  +33 54 04.89   10 34 28.842  +33 53 04.93 
0.02  10 34 26.898  +30 40 07.17   10 34 26.553  +30 39 55.60   10 34 27.871  +30 40 35.95 
0.02  10 34 11.102  +00 06 44.94   10 34 12.600  +00 07 09.67   10 34 08.125  +00 06 08.60 
0.02  10 33 58.876  +43 07 38.48   10 33 57.719  +43 07 38.29   10 34 02.161  +43 07 39.60 
0.02  10 33 56.693  +39 17 44.41   10 33 57.188  +39 17 52.07   10 33 56.073  +39 17 35.85 
0.02  10 33 41.491  +11 35 47.01   10 33 41.681  +11 35 57.92   10 33 41.323  +11 35 30.55 
0.02  10 33 20.623  +02 27 38.47   10 33 20.226  +02 27 39.73   10 33 21.816  +02 27 41.01 
0.02  10 33 16.745  +46 49 31.23   10 33 15.649  +46 50 05.30   10 33 17.594  +46 48 40.31 
0.02  10 32 57.864  +02 39 38.86   10 32 58.664  +02 39 58.36   10 32 56.975  +02 39 18.05 
0.02  10 32 49.763  +15 51 11.23   10 32 50.389  +15 51 17.44   10 32 47.268  +15 50 40.82 
0.02  10 32 47.241  +35 53 03.50   10 32 45.078  +35 53 11.76   10 32 51.844  +35 52 52.23 
0.02  10 32 41.822  +56 48 50.97   10 32 42.445  +56 48 42.27   10 32 41.071  +56 49 09.14 
0.02  10 32 34.468  +43 19 59.87   10 32 33.986  +43 19 53.17   10 32 38.491  +43 20 31.50 
0.02  10 32 24.318  +34 21 27.86   10 32 26.030  +34 21 29.35   10 32 22.004  +34 21 18.37 
0.02  10 32 14.640  +21 03 23.12   10 32 14.676  +21 03 16.79   10 32 14.847  +21 04 11.63 
0.02  10 31 58.762  +41 08 11.24   10 31 59.552  +41 08 12.95   10 31 57.930  +41 08 08.98 
0.02  10 31 47.278  +51 31 44.60   10 31 46.986  +51 31 37.16   10 31 47.652  +51 31 52.82 
0.02  10 31 45.993  +15 46 55.51   10 31 46.435  +15 46 43.57   10 31 45.425  +15 47 08.94 
0.02  10 31 42.665  +15 06 04.45   10 31 43.291  +15 06 16.02   10 31 41.983  +15 05 52.50 
0.02  10 31 37.905  +26 24 37.81   10 31 38.816  +26 24 28.26   10 31 36.839  +26 24 49.60 
0.02  10 31 34.426  +02 27 18.67   10 31 33.121  +02 26 37.59   10 31 36.108  +02 28 05.83 
0.02  10 31 26.561  +11 52 57.17   10 31 26.613  +11 52 50.16   10 31 26.154  +11 53 23.99 
0.02  10 31 03.759  -07 55 20.57   10 31 02.805  -07 55 24.24   10 31 06.562  -07 55 21.60 
0.02  10 30 57.055  +04 43 25.44   10 30 56.478  +04 43 18.18   10 30 57.805  +04 43 35.96 
0.02  10 30 39.043  +22 08 25.06   10 30 38.784  +22 08 28.20   10 30 39.751  +22 08 19.55 
0.02  10 30 12.687  +47 13 34.51   10 30 13.772  +47 13 19.61   10 30 10.631  +47 14 04.15 
0.02  10 30 04.674  +48 40 32.64   10 30 05.163  +48 40 25.44   10 30 03.628  +48 40 49.50 
0.02  10 29 35.882  +21 03 11.46   10 29 36.948  +21 02 58.25   10 29 34.046  +21 03 45.71 
0.02  10 29 31.056  +46 54 14.04   10 29 30.325  +46 54 10.17   10 29 32.538  +46 54 21.49 
0.02  10 29 24.293  +26 35 56.60   10 29 24.159  +26 36 14.93   10 29 24.444  +26 35 30.33 
0.02  10 29 22.686  +17 50 19.64   10 29 22.814  +17 50 28.82   10 29 21.100  +17 49 39.33 
0.02  10 29 20.887  +24 57 21.34   10 29 21.434  +24 57 28.69   10 29 18.788  +24 57 00.04 
0.02  10 29 07.609  +48 53 18.57   10 29 07.081  +48 52 52.69   10 29 07.789  +48 53 54.74 
0.02  10 29 00.957  -03 02 14.92   10 29 00.691  -03 02 24.00   10 29 01.307  -03 02 03.38 
0.02  10 28 46.387  +03 47 07.61   10 28 47.233  +03 47 15.93   10 28 45.200  +03 46 59.59 
0.02  10 28 37.758  -03 52 08.84   10 28 38.276  -03 52 02.63   10 28 35.630  -03 52 35.20 
0.02  10 28 32.949  +32 23 00.12   10 28 32.876  +32 23 11.08   10 28 32.499  +32 22 13.89 
0.02  10 28 10.097  +08 56 03.63   10 28 09.356  +08 55 54.04   10 28 11.107  +08 56 21.35 
0.02  10 27 35.975  +07 33 27.08   10 27 36.676  +07 33 26.12   10 27 33.611  +07 33 33.58 
0.02  10 27 21.763  +31 58 06.08   10 27 22.540  +31 58 04.42   10 27 20.691  +31 58 09.82 
0.02  10 27 09.013  +46 30 56.25   10 27 07.701  +46 30 46.57   10 27 10.432  +46 31 08.04 
0.02  10 26 51.869  +01 01 58.70   10 26 52.620  +01 01 57.25   10 26 50.083  +01 02 01.90 
0.02  10 26 44.647  +05 39 59.49   10 26 43.916  +05 39 58.89   10 26 48.161  +05 40 02.19 
0.02  10 26 36.975  +38 20 12.85   10 26 35.838  +38 20 12.63   10 26 38.162  +38 20 12.75 
0.02  10 26 20.907  +22 35 00.39   10 26 21.481  +22 35 16.32   10 26 19.891  +22 34 34.03 
0.02  10 26 19.802  +19 07 35.09   10 26 19.773  +19 07 26.68   10 26 20.173  +19 08 25.96 
0.02  10 26 18.609  +54 57 45.62   10 26 21.360  +54 57 30.76   10 26 15.304  +54 58 07.71 
0.02  10 26 02.482  +12 24 32.05   10 26 01.905  +12 24 35.03   10 26 04.076  +12 24 27.28 
0.02  10 25 58.646  +32 30 29.74   10 25 58.725  +32 30 36.80   10 25 58.653  +32 29 49.82 
0.02  10 25 39.644  +37 19 41.85   10 25 40.123  +37 19 31.15   10 25 37.257  +37 20 29.70 
0.02  10 25 16.092  +52 58 52.28   10 25 15.993  +52 58 41.74   10 25 16.465  +52 59 26.55 
0.02  10 25 15.888  +19 11 37.89   10 25 15.078  +19 11 37.43   10 25 19.209  +19 11 29.99 
0.02  10 25 12.564  -03 28 42.53   10 25 14.328  -03 28 59.15   10 25 10.856  -03 28 20.38 
0.02  10 25 10.554  +39 28 48.82   10 25 12.246  +39 28 58.80   10 25 07.253  +39 28 31.95 
0.02  10 24 57.702  +01 32 47.21   10 24 57.211  +01 33 01.56   10 24 58.938  +01 32 25.95 
0.02  10 24 56.788  +09 05 57.58   10 24 58.437  +09 06 06.85   10 24 53.191  +09 05 47.57 
0.02  10 24 54.827  +63 34 21.34   10 24 56.844  +63 34 09.93   10 24 52.441  +63 34 32.40 
0.02  10 24 37.300  -03 44 55.78   10 24 36.900  -03 44 43.22   10 24 38.068  -03 45 21.24 
0.02  10 24 28.963  +28 32 11.66   10 24 27.452  +28 31 58.23   10 24 30.704  +28 32 29.43 
0.02  10 24 29.012  +05 29 52.37   10 24 30.839  +05 29 36.98   10 24 26.370  +05 30 13.23 
0.02  10 24 24.301  +03 43 42.55   10 24 24.600  +03 43 28.98   10 24 23.675  +03 44 02.15 
0.02  10 24 20.656  +42 10 32.50   10 24 18.964  +42 10 36.02   10 24 25.167  +42 10 20.28 
0.02  10 24 12.410  +21 05 22.13   10 24 13.174  +21 05 16.01   10 24 11.623  +21 05 29.14 
0.02  10 24 10.430  +28 42 19.59   10 24 10.079  +28 42 26.82   10 24 11.079  +28 42 03.32 
0.02  10 24 00.922  +04 33 31.19   10 24 00.798  +04 33 17.87   10 24 00.867  +04 33 54.24 
0.02  10 23 40.596  +40 48 46.61   10 23 36.901  +40 48 47.63   10 23 44.291  +40 48 49.07 
0.02  10 23 36.163  +37 15 16.86   10 23 36.622  +37 15 03.15   10 23 35.550  +37 15 35.26 
0.02  10 23 28.852  +44 14 16.33   10 23 29.800  +44 14 14.10   10 23 27.295  +44 14 19.26 
0.02  10 23 28.282  +27 16 09.22   10 23 30.104  +27 15 54.65   10 23 26.000  +27 16 30.44 
0.02  10 23 12.994  +55 55 39.95   10 23 13.473  +55 55 26.99   10 23 12.165  +55 56 23.09 
0.02  10 23 01.982  +03 30 15.36   10 23 01.919  +03 30 26.67   10 23 02.103  +03 29 58.25 
0.02  10 22 55.526  -04 15 51.74   10 22 56.110  -04 15 42.09   10 22 53.264  -04 16 24.37 
0.02  10 22 52.281  +12 16 28.71   10 22 51.186  +12 16 45.57   10 22 53.395  +12 16 03.60 
0.02  10 22 47.894  +33 50 51.16   10 22 47.353  +33 50 47.39   10 22 49.595  +33 51 04.66 
0.02  10 22 39.465  +30 57 50.98   10 22 40.455  +30 57 58.48   10 22 36.783  +30 57 17.14 
0.02  10 22 24.928  -02 04 41.51   10 22 24.915  -02 04 53.45   10 22 24.777  -02 04 18.81 
0.02  10 22 22.354  +15 01 36.18   10 22 22.905  +15 01 48.12   10 22 21.676  +15 01 21.63 
0.02  10 22 08.388  +45 56 09.92   10 22 08.011  +45 56 05.69   10 22 09.437  +45 56 20.51 
0.02  10 22 09.545  +39 16 51.94   10 22 10.447  +39 16 50.51   10 22 07.398  +39 16 50.96 
0.02  10 22 07.221  +39 01 37.42   10 22 06.772  +39 01 40.69   10 22 08.191  +39 01 29.33 
0.02  10 22 04.785  +44 51 38.97   10 22 05.034  +44 51 28.15   10 22 04.238  +44 51 58.00 
0.02  10 21 46.717  +44 20 44.73   10 21 46.127  +44 20 36.10   10 21 47.281  +44 20 53.96 
0.02  10 21 45.144  +44 39 38.82   10 21 44.249  +44 39 39.02   10 21 48.425  +44 39 39.82 
0.02  10 21 35.246  +42 00 23.63   10 21 35.472  +42 00 35.07   10 21 34.984  +42 00 09.18 
0.02  10 21 29.407  +36 27 17.47   10 21 29.613  +36 27 23.93   10 21 28.469  +36 27 00.43 
0.02  10 21 24.148  +41 20 16.32   10 21 23.453  +41 20 30.00   10 21 26.505  +41 19 28.28 
0.02  10 21 23.440  +20 38 57.97   10 21 24.053  +20 38 57.68   10 21 21.984  +20 38 54.99 
0.02  10 21 07.818  -03 34 29.69   10 21 07.516  -03 34 52.29   10 21 08.084  -03 34 00.82 
0.02  10 20 57.546  -06 56 15.39   10 20 56.779  -06 56 16.99   10 21 00.687  -06 56 06.78 
0.02  10 20 52.478  +25 34 46.51   10 20 51.619  +25 34 41.20   10 20 55.333  +25 35 07.51 
0.02  10 20 49.658  +00 27 28.81   10 20 49.193  +00 27 04.80   10 20 50.331  +00 27 56.37 
0.02  10 20 39.643  +08 06 53.25   10 20 37.187  +08 06 54.69   10 20 42.862  +08 06 57.85 
0.02  10 20 36.433  +06 58 30.10   10 20 35.918  +06 58 21.33   10 20 37.249  +06 58 42.83 
0.02  10 20 36.269  -05 09 51.09   10 20 36.889  -05 10 04.07   10 20 34.945  -05 09 25.26 
0.02  10 20 36.181  +24 00 15.60   10 20 33.210  +24 00 26.73   10 20 39.941  +24 00 09.83 
0.02  10 20 26.870  +04 47 51.14   10 20 28.060  +04 47 12.49   10 20 25.958  +04 48 34.86 
0.02  10 20 06.143  -04 02 48.20   10 20 06.986  -04 02 39.60   10 20 05.205  -04 02 57.21 
0.02  10 20 03.005  -02 47 16.62   10 20 00.602  -02 46 53.16   10 20 05.809  -02 47 47.23 
0.02  10 19 52.583  +39 30 57.81   10 19 52.393  +39 31 03.44   10 19 53.157  +39 30 48.22 
0.02  10 19 30.332  +45 37 48.54   10 19 29.473  +45 37 55.31   10 19 33.371  +45 37 16.84 
0.02  10 19 22.946  +24 17 13.84   10 19 25.303  +24 17 40.39   10 19 19.441  +24 16 43.71 
0.02  10 19 19.218  +42 27 42.70   10 19 18.172  +42 27 50.19   10 19 21.024  +42 27 26.03 
0.02  10 19 17.952  +44 04 49.61   10 19 17.074  +44 04 47.82   10 19 20.559  +44 04 47.95 
0.02  10 19 14.579  +60 06 01.68   10 19 16.782  +60 05 53.30   10 19 10.835  +60 06 15.35 
0.02  10 19 03.416  +58 13 14.85   10 19 02.862  +58 13 02.70   10 19 04.720  +58 13 34.55 
0.02  10 18 56.459  +36 56 32.49   10 18 55.554  +36 56 34.73   10 18 57.921  +36 56 26.89 
0.02  10 18 53.626  +45 45 55.73   10 18 52.888  +45 46 05.24   10 18 54.406  +45 45 39.56 
0.02  10 18 38.361  +35 42 41.16   10 18 39.240  +35 42 39.37   10 18 36.798  +35 42 38.86 
0.02  10 18 05.042  +10 58 34.72   10 18 05.039  +10 58 25.48   10 18 04.918  +10 58 52.97 
0.02  10 17 54.803  +05 27 04.00   10 17 54.341  +05 26 54.74   10 17 55.708  +05 27 37.04 
0.02  10 17 53.184  +14 49 27.49   10 17 53.440  +14 49 15.88   10 17 52.679  +14 49 40.92 
0.02  10 17 49.846  +55 43 17.91   10 17 51.161  +55 43 28.60   10 17 47.905  +55 43 05.89 
0.02  10 17 36.100  +58 16 50.25   10 17 36.044  +58 16 39.99   10 17 36.060  +58 17 10.61 
0.02  10 17 26.418  +24 36 42.34   10 17 25.831  +24 36 43.21   10 17 28.664  +24 36 28.78 
0.02  10 17 13.032  +41 45 29.45   10 17 12.622  +41 45 27.40   10 17 14.478  +41 45 42.76 
0.02  10 17 09.298  -01 18 23.10   10 17 09.639  -01 18 17.03   10 17 08.734  -01 18 30.35 
0.02  10 16 57.371  +52 23 14.91   10 16 56.259  +52 23 04.47   10 17 01.807  +52 23 54.53 
0.02  10 16 55.895  +05 32 20.95   10 16 55.840  +05 32 12.29   10 16 56.676  +05 33 01.88 
0.02  10 16 46.417  +00 43 31.49   10 16 45.562  +00 43 49.58   10 16 48.139  +00 42 59.75 
0.02  10 16 44.732  +25 50 45.60   10 16 45.460  +25 51 01.34   10 16 43.519  +25 50 14.55 
0.02  10 16 40.087  +11 51 45.82   10 16 39.178  +11 52 04.86   10 16 41.464  +11 51 02.38 
0.02  10 16 38.070  -02 13 02.90   10 16 37.644  -02 13 28.62   10 16 38.611  -02 12 37.33 
0.02  10 16 30.956  +47 45 06.55   10 16 31.018  +47 45 25.82   10 16 30.274  +47 44 33.91 
0.02  10 16 29.281  +46 43 36.43   10 16 30.858  +46 43 50.99   10 16 25.487  +46 43 14.68 
0.02  10 16 22.494  +03 35 11.83   10 16 21.652  +03 35 09.98   10 16 23.520  +03 35 13.31 
0.02  10 16 12.400  +44 35 40.24   10 16 12.537  +44 35 31.56   10 16 11.862  +44 36 12.30 
0.02  10 16 05.876  +17 17 20.74   10 16 05.790  +17 17 14.22   10 16 06.482  +17 17 36.55 
0.02  10 16 07.289  +44 46 49.88   10 16 08.403  +44 46 51.38   10 16 03.495  +44 46 47.81 
0.02  10 15 56.233  -07 29 01.85   10 15 55.686  -07 29 07.40   10 15 57.778  -07 28 53.82 
0.02  10 15 45.637  -05 15 12.80   10 15 46.087  -05 15 22.93   10 15 44.529  -05 14 33.43 
0.02  10 15 40.805  -03 27 47.13   10 15 40.097  -03 27 52.68   10 15 41.572  -03 27 41.30 
0.02  10 15 34.068  +16 39 33.57   10 15 33.664  +16 39 41.55   10 15 34.507  +16 39 24.72 
0.02  10 15 26.609  +61 24 26.65   10 15 27.560  +61 24 36.12   10 15 25.763  +61 24 15.66 
0.02  10 15 25.134  +40 46 46.88   10 15 24.075  +40 46 51.23   10 15 26.612  +40 46 43.24 
0.02  10 15 18.695  +07 58 57.24   10 15 18.773  +07 58 46.65   10 15 18.606  +07 59 09.23 
0.02  10 15 09.322  +03 17 18.27   10 15 09.958  +03 17 15.68   10 15 08.630  +03 17 21.00 
0.02  10 15 03.279  +32 34 09.58   10 15 03.889  +32 34 00.54   10 15 00.693  +32 34 50.18 
0.02  10 14 33.789  +12 08 20.55   10 14 33.920  +12 08 11.84   10 14 33.376  +12 09 03.43 
0.02  10 14 25.891  +49 11 15.18   10 14 25.124  +49 11 07.95   10 14 28.937  +49 11 34.07 
0.02  10 14 11.643  +54 25 09.55   10 14 12.128  +54 24 57.16   10 14 10.492  +54 25 27.88 
0.02  10 14 05.666  +40 41 33.55   10 14 04.958  +40 41 34.11   10 14 06.791  +40 41 34.54 
0.02  10 13 44.189  +49 31 19.13   10 13 41.429  +49 30 48.23   10 13 47.766  +49 31 56.41 
0.02  10 12 44.806  +26 20 36.97   10 12 44.920  +26 20 44.15   10 12 44.235  +26 20 18.27 
0.02  10 12 37.124  +23 21 08.00   10 12 36.770  +23 21 05.81   10 12 39.708  +23 21 30.43 
0.02  10 12 37.836  +14 27 07.54   10 12 38.836  +14 27 28.48   10 12 36.518  +14 26 33.52 
0.02  10 12 29.977  +01 57 35.04   10 12 30.348  +01 57 34.39   10 12 28.987  +01 57 37.15 
0.02  10 12 21.453  +15 44 27.46   10 12 20.758  +15 44 29.49   10 12 24.128  +15 44 20.38 
0.02  10 12 15.444  +09 14 04.30   10 12 15.585  +09 14 14.34   10 12 15.326  +09 13 48.20 
0.02  10 12 08.395  -00 44 44.60   10 12 08.090  -00 44 28.93   10 12 08.923  -00 45 05.53 
0.02  10 12 02.320  -04 54 26.98   10 12 02.002  -04 54 19.24   10 12 03.985  -04 55 11.23 
0.02  10 11 43.501  +57 57 36.72   10 11 44.386  +57 57 37.19   10 11 36.364  +57 57 30.65 
0.02  10 11 31.643  -04 56 22.91   10 11 30.256  -04 56 30.04   10 11 34.557  -04 56 13.64 
0.02  10 11 30.158  +37 11 17.27   10 11 30.945  +37 11 09.55   10 11 27.309  +37 11 49.24 
0.02  10 11 25.312  +20 54 24.47   10 11 26.017  +20 54 21.47   10 11 21.263  +20 54 31.81 
0.02  10 10 57.756  +01 50 28.94   10 10 57.642  +01 50 21.27   10 10 58.737  +01 51 10.14 
0.02  10 10 52.747  -04 28 49.76   10 10 53.334  -04 28 51.20   10 10 51.222  -04 28 45.33 
0.02  10 10 51.235  +08 54 35.84   10 10 49.255  +08 54 26.59   10 10 53.570  +08 54 54.83 
0.02  10 10 51.022  -02 02 27.46   10 10 52.190  -02 02 26.04   10 10 48.586  -02 02 27.65 
0.02  10 10 37.931  +40 34 25.78   10 10 37.472  +40 34 18.74   10 10 39.774  +40 35 02.39 
0.02  10 10 35.705  +09 22 24.93   10 10 36.030  +09 22 35.08   10 10 34.889  +09 22 07.00 
0.02  10 10 27.525  +41 32 38.91   10 10 27.748  +41 32 50.24   10 10 27.312  +41 32 19.40 
0.02  10 10 15.398  +33 16 40.01   10 10 15.051  +33 16 36.41   10 10 18.703  +33 17 07.05 
0.02  10 10 15.884  +13 45 57.34   10 10 17.444  +13 46 26.35   10 10 13.992  +13 45 19.34 
0.02  10 10 07.474  +33 52 11.21   10 10 07.409  +33 52 03.50   10 10 07.625  +33 52 28.39 
0.02  10 10 05.786  +46 27 12.96   10 10 06.655  +46 27 14.84   10 10 00.458  +46 27 08.98 
0.02  10 10 00.553  +34 15 17.69   10 10 00.114  +34 15 12.94   10 10 01.468  +34 15 28.64 
0.02  10 10 01.189  +59 10 04.39   10 10 01.934  +59 10 03.56   10 09 54.941  +59 09 58.71 
0.02  10 09 54.721  +14 48 18.62   10 09 55.170  +14 48 29.20   10 09 54.013  +14 48 03.13 
0.02  10 09 48.757  -06 05 24.70   10 09 49.184  -06 05 18.12   10 09 47.092  -06 05 42.28 
0.02  10 09 23.503  +58 10 26.47   10 09 20.654  +58 10 32.20   10 09 26.890  +58 10 15.82 
0.02  10 08 43.519  -01 24 42.81   10 08 44.151  -01 24 43.25   10 08 41.597  -01 24 41.35 
0.02  10 08 18.809  +45 27 38.27   10 08 17.271  +45 27 38.67   10 08 22.690  +45 27 28.61 
0.02  10 08 17.573  +54 37 28.41   10 08 16.206  +54 37 25.48   10 08 20.209  +54 37 31.79 
0.02  10 07 56.830  +28 01 53.19   10 07 56.564  +28 02 00.44   10 07 57.348  +28 01 40.67 
0.02  10 07 46.997  +00 37 39.58   10 07 45.653  +00 37 40.97   10 07 48.673  +00 37 39.00 
0.02  10 07 44.493  +17 04 20.97   10 07 45.420  +17 04 18.77   10 07 43.099  +17 04 22.18 
0.02  10 07 29.900  +37 19 39.31   10 07 29.376  +37 19 34.11   10 07 31.113  +37 19 57.35 
0.02  10 07 26.386  +19 31 23.24   10 07 27.241  +19 31 25.61   10 07 24.340  +19 31 11.13 
0.02  10 07 23.127  +27 19 20.55   10 07 22.179  +27 19 20.67   10 07 24.448  +27 19 17.82 
0.02  10 07 09.282  +19 06 09.70   10 07 08.878  +19 06 08.98   10 07 13.019  +19 06 05.30 
0.02  10 07 02.757  +55 50 21.84   10 07 02.984  +55 50 27.84   10 07 02.056  +55 49 44.81 
0.02  10 06 53.565  +00 35 22.62   10 06 53.329  +00 35 34.45   10 06 53.476  +00 34 51.66 
0.02  10 06 52.276  +09 45 34.41   10 06 49.706  +09 45 00.32   10 06 55.210  +09 46 09.67 
0.02  10 06 27.884  +32 02 19.33   10 06 26.429  +32 02 01.31   10 06 30.212  +32 02 52.62 
0.02  10 06 23.150  +24 05 36.01   10 06 23.580  +24 05 26.98   10 06 21.858  +24 06 01.37 
0.02  10 06 12.583  +17 37 18.58   10 06 12.567  +17 37 10.46   10 06 12.924  +17 38 12.77 
0.02  10 06 12.393  +31 22 49.49   10 06 12.105  +31 22 59.28   10 06 13.987  +31 22 16.09 
0.02  10 05 48.926  +61 17 14.60   10 05 48.346  +61 17 24.68   10 05 50.798  +61 16 40.28 
0.02  10 05 49.378  +06 38 22.75   10 05 50.090  +06 38 23.07   10 05 47.775  +06 38 18.22 
0.02  10 05 45.369  +37 06 44.54   10 05 44.926  +37 06 36.52   10 05 46.024  +37 07 15.95 
0.02  10 05 35.992  +30 27 21.09   10 05 36.314  +30 27 02.91   10 05 35.668  +30 27 41.73 
0.02  10 05 20.875  +07 20 02.23   10 05 20.521  +07 19 59.19   10 05 22.213  +07 20 11.43 
0.02  10 05 19.337  +18 31 48.39   10 05 19.410  +18 31 41.45   10 05 17.616  +18 32 28.40 
0.02  10 05 15.918  +00 21 27.77   10 05 15.777  +00 21 33.84   10 05 16.675  +00 21 07.55 
0.02  10 05 08.184  +09 12 33.39   10 05 09.741  +09 12 33.00   10 05 06.079  +09 12 36.75 
0.02  10 05 07.109  +50 19 29.72   10 05 08.984  +50 19 30.78   10 05 01.375  +50 19 15.45 
0.02  10 04 46.910  -00 36 56.10   10 04 46.539  -00 37 20.30   10 04 46.913  -00 36 09.11 
0.02  10 04 46.825  +14 05 08.83   10 04 47.202  +14 04 29.97   10 04 45.841  +14 05 54.74 
0.02  10 04 45.526  -01 19 16.88   10 04 45.274  -01 19 07.54   10 04 45.844  -01 19 28.60 
0.02  10 04 44.287  +14 10 55.56   10 04 43.956  +14 10 48.22   10 04 44.717  +14 11 10.70 
0.02  10 04 39.281  +00 13 28.28   10 04 38.773  +00 13 26.49   10 04 42.313  +00 13 35.94 
0.02  10 04 29.973  +32 37 04.50   10 04 30.258  +32 36 56.80   10 04 29.652  +32 37 13.20 
0.02  10 04 32.786  +17 11 30.47   10 04 35.330  +17 11 33.55   10 04 29.583  +17 11 26.07 
0.02  10 04 13.378  -05 27 26.94   10 04 12.810  -05 27 17.21   10 04 13.915  -05 27 39.08 
0.02  10 04 05.706  +34 01 20.02   10 04 05.463  +34 01 12.46   10 04 05.886  +34 02 03.79 
0.02  10 03 34.337  +36 52 54.53   10 03 33.737  +36 52 58.25   10 03 35.691  +36 52 44.83 
0.02  10 03 31.508  +54 05 31.53   10 03 30.737  +54 05 42.53   10 03 32.839  +54 05 16.39 
0.02  10 03 19.509  +19 51 15.06   10 03 20.191  +19 50 59.09   10 03 18.017  +19 51 51.65 
0.02  10 02 57.012  +19 51 46.08   10 02 56.615  +19 51 35.24   10 02 57.398  +19 52 05.60 
0.02  10 02 46.468  +00 57 00.60   10 02 46.596  +00 56 46.53   10 02 46.134  +00 57 16.29 
0.02  10 02 44.222  +19 47 00.42   10 02 44.426  +19 47 06.97   10 02 43.835  +19 46 39.30 
0.02  10 02 27.584  +40 19 32.00   10 02 26.774  +40 19 32.18   10 02 29.066  +40 19 32.13 
0.02  10 02 26.410  +07 04 25.91   10 02 25.423  +07 04 27.13   10 02 29.226  +07 04 29.66 
0.02  10 02 26.784  +23 49 21.29   10 02 27.859  +23 49 05.35   10 02 25.371  +23 49 45.67 
0.02  10 02 27.872  +04 23 01.09   10 02 28.981  +04 22 53.43   10 02 24.774  +04 23 21.89 
0.02  10 01 52.625  +40 25 08.81   10 01 52.143  +40 24 57.75   10 01 53.553  +40 26 03.22 
0.02  10 01 49.744  +50 15 57.12   10 01 49.049  +50 15 39.83   10 01 50.658  +50 16 19.18 
0.02  10 01 39.105  +55 45 30.78   10 01 39.606  +55 45 12.40   10 01 38.436  +55 45 53.54 
0.02  10 01 34.472  +48 54 39.37   10 01 33.633  +48 54 58.42   10 01 35.505  +48 54 14.08 
0.02  10 01 00.763  -02 17 35.16   10 01 01.651  -02 17 36.69   10 00 59.858  -02 17 35.26 
0.02  10 00 19.769  +14 05 15.92   10 00 20.605  +14 04 57.85   10 00 18.870  +14 05 42.05 
0.02  10 00 12.864  +50 45 58.84   10 00 12.543  +50 46 08.91   10 00 15.031  +50 45 12.30 
0.02  10 00 12.989  +24 58 34.95   10 00 13.251  +24 58 44.75   10 00 12.281  +24 57 55.52 
0.02  10 00 05.750  -01 19 10.69   10 00 04.874  -01 19 06.51   10 00 07.356  -01 19 11.78 
0.02  09 59 43.466  +38 57 06.04   09 59 42.125  +38 57 43.24   09 59 45.099  +38 56 25.32 
0.02  09 59 07.170  +11 58 44.03   09 59 07.796  +11 59 01.09   09 59 04.963  +11 57 57.89 
0.02  09 58 59.705  +44 12 40.11   09 59 00.059  +44 12 23.59   09 58 59.514  +44 13 05.83 
0.02  09 58 48.633  +07 22 48.39   09 58 45.332  +07 22 41.97   09 58 52.367  +07 22 59.09 
0.02  09 58 42.171  +09 39 51.72   09 58 41.696  +09 39 51.44   09 58 43.479  +09 39 46.48 
0.02  09 58 40.293  +15 39 01.84   09 58 39.975  +15 39 07.36   09 58 41.302  +15 38 40.24 
0.02  09 58 37.985  +42 17 58.57   09 58 37.624  +42 17 49.51   09 58 38.558  +42 18 27.82 
0.02  09 58 36.896  +12 07 00.27   09 58 36.988  +12 06 31.20   09 58 36.765  +12 07 34.10 
0.02  09 58 27.277  +19 15 29.93   09 58 28.352  +19 15 26.88   09 58 23.412  +19 15 32.52 
0.02  09 58 19.337  +19 59 32.46   09 58 17.088  +19 59 35.94   09 58 21.943  +19 59 33.58 
0.02  09 58 10.839  +15 50 10.90   09 58 11.553  +15 50 10.26   09 58 10.026  +15 50 12.15 
0.02  09 58 01.325  +28 51 28.19   09 58 00.984  +28 51 16.19   09 58 02.502  +28 51 49.04 
0.02  09 58 00.252  +18 30 41.18   09 57 59.626  +18 30 59.16   09 58 00.879  +18 30 20.94 
0.02  09 57 58.053  +01 58 25.34   09 57 55.849  +01 58 04.25   09 58 00.807  +01 58 56.75 
0.02  09 57 57.508  +30 16 21.12   09 57 57.810  +30 16 21.64   09 57 53.696  +30 16 16.68 
0.02  09 57 52.525  +30 49 18.65   09 57 52.830  +30 49 16.42   09 57 51.335  +30 49 37.18 
0.02  09 57 49.715  -02 47 56.03   09 57 49.358  -02 48 04.58   09 57 50.306  -02 47 33.19 
0.02  09 57 40.785  +41 30 40.04   09 57 39.962  +41 30 29.48   09 57 41.677  +41 30 50.16 
0.02  09 57 30.458  +03 06 58.18   09 57 30.261  +03 06 32.92   09 57 30.218  +03 07 34.80 
0.02  09 57 27.110  +49 18 50.55   09 57 26.973  +49 18 56.81   09 57 28.517  +49 18 29.40 
0.02  09 57 21.012  +25 50 15.25   09 57 20.517  +25 50 28.12   09 57 22.133  +25 49 46.58 
0.02  09 56 41.962  +20 02 40.15   09 56 41.316  +20 02 45.52   09 56 44.575  +20 02 16.96 
0.02  09 56 40.995  +12 21 29.05   09 56 40.621  +12 21 38.43   09 56 41.575  +12 21 18.38 
0.02  09 56 41.697  +53 57 07.26   09 56 40.402  +53 57 17.93   09 56 43.001  +53 56 53.57 
0.02  09 56 37.720  +29 50 50.19   09 56 37.769  +29 51 06.38   09 56 37.543  +29 50 26.46 
0.02  09 56 17.282  +03 38 25.43   09 56 17.590  +03 38 20.84   09 56 15.547  +03 39 07.24 
0.02  09 56 13.138  +17 13 20.06   09 56 12.544  +17 13 21.21   09 56 14.249  +17 13 18.83 
0.02  09 56 12.259  +24 22 45.66   09 56 11.584  +24 22 45.79   09 56 13.462  +24 22 47.70 
0.02  09 56 09.384  +36 34 45.15   09 56 10.023  +36 34 41.28   09 56 08.640  +36 34 50.59 
0.02  09 56 01.991  +21 22 28.33   09 56 01.633  +21 22 37.43   09 56 02.869  +21 22 03.01 
0.02  09 55 49.978  +13 48 22.04   09 55 50.582  +13 48 16.62   09 55 48.857  +13 48 35.41 
0.02  09 55 26.088  +17 54 20.17   09 55 26.599  +17 54 33.86   09 55 24.547  +17 53 43.81 
0.02  09 55 11.092  +05 24 07.29   09 55 10.538  +05 24 11.10   09 55 12.417  +05 23 55.52 
0.02  09 55 05.676  +56 18 14.82   09 55 03.916  +56 18 00.43   09 55 10.800  +56 18 53.52 
0.02  09 54 41.117  +17 51 05.60   09 54 41.038  +17 51 11.50   09 54 42.035  +17 50 36.27 
0.02  09 54 41.376  +43 21 52.96   09 54 38.874  +43 22 03.32   09 54 44.051  +43 21 45.13 
0.02  09 54 28.023  +18 51 15.95   09 54 28.360  +18 51 11.76   09 54 26.505  +18 51 55.54 
0.02  09 53 59.916  +33 27 55.59   09 53 59.634  +33 28 03.46   09 54 00.588  +33 27 40.69 
0.02  09 53 51.107  +25 21 17.45   09 53 50.812  +25 21 07.47   09 53 51.890  +25 21 32.08 
0.02  09 53 28.226  +27 45 09.88   09 53 28.715  +27 45 01.66   09 53 27.505  +27 45 28.81 
0.02  09 53 10.191  +05 26 52.85   09 53 10.195  +05 26 45.22   09 53 09.418  +05 27 44.21 
0.02  09 53 07.372  +09 38 49.14   09 53 07.900  +09 38 53.52   09 53 05.024  +09 38 22.10 
0.02  09 53 04.126  +36 16 36.44   09 53 05.578  +36 16 37.03   09 53 02.297  +36 16 35.61 
0.02  09 52 56.235  +23 20 08.94   09 52 56.704  +23 20 16.91   09 52 54.632  +23 19 52.06 
0.02  09 52 35.334  +07 29 22.84   09 52 34.744  +07 29 26.21   09 52 38.144  +07 29 05.74 
0.02  09 52 25.823  +01 08 11.68   09 52 25.505  +01 08 21.34   09 52 26.178  +01 07 58.20 
0.02  09 52 19.876  +60 32 08.23   09 52 20.407  +60 31 56.84   09 52 19.585  +60 32 57.53 
0.02  09 52 07.857  -07 32 06.21   09 52 09.857  -07 31 49.86   09 52 05.169  -07 32 35.56 
0.02  09 51 43.885  +58 40 24.05   09 51 45.370  +58 40 10.28   09 51 40.862  +58 40 54.34 
0.02  09 51 32.741  +53 19 44.52   09 51 32.000  +53 19 51.73   09 51 34.312  +53 19 30.91 
0.02  09 51 14.661  +26 45 11.12   09 51 14.152  +26 45 16.02   09 51 16.674  +26 44 32.49 
0.02  09 51 13.569  +21 58 09.55   09 51 13.602  +21 58 17.57   09 51 13.946  +21 57 47.11 
0.02  09 51 09.608  +16 57 49.27   09 51 10.621  +16 57 48.41   09 51 07.418  +16 57 51.83 
0.02  09 50 17.035  +28 51 49.50   09 50 14.736  +28 51 52.77   09 50 20.405  +28 51 47.45 
0.02  09 50 14.267  +14 52 45.53   09 50 13.786  +14 52 49.34   09 50 16.248  +14 52 18.22 
0.02  09 50 10.655  +14 19 47.61   09 50 10.566  +14 19 40.30   09 50 11.041  +14 20 23.44 
0.02  09 50 05.979  +30 18 42.81   09 50 05.573  +30 18 48.89   09 50 08.635  +30 18 00.41 
0.02  09 50 05.907  +18 40 37.38   09 50 06.340  +18 40 36.19   09 50 05.117  +18 40 42.01 
0.02  09 50 03.540  +41 01 22.08   09 50 04.927  +41 01 23.38   09 50 01.413  +41 01 14.34 
0.02  09 49 51.334  +44 11 09.71   09 49 52.226  +44 11 08.94   09 49 50.416  +44 11 09.78 
0.02  09 49 38.279  +31 25 05.07   09 49 38.483  +31 24 49.72   09 49 38.358  +31 25 35.67 
0.02  09 49 18.769  +49 00 17.42   09 49 19.304  +49 00 21.72   09 49 15.117  +49 00 02.46 
0.02  09 48 23.136  +28 38 14.87   09 48 24.405  +28 38 41.09   09 48 21.874  +28 37 34.67 
0.02  09 48 20.605  +11 35 09.55   09 48 20.858  +11 34 57.22   09 48 20.307  +11 35 24.49 
0.02  09 48 11.976  +04 12 31.65   09 48 12.078  +04 12 36.34   09 48 10.177  +04 11 46.71 
0.02  09 47 56.987  +55 06 27.43   09 47 56.194  +55 06 25.87   09 47 59.203  +55 06 25.40 
0.02  09 47 54.305  +43 54 47.67   09 47 54.804  +43 54 57.56   09 47 53.686  +43 54 38.28 
0.02  09 47 52.073  +03 37 18.14   09 47 52.794  +03 37 21.62   09 47 51.309  +03 37 13.94 
0.02  09 47 49.925  -03 46 07.98   09 47 49.663  -03 46 05.16   09 47 52.361  -03 46 27.43 
0.02  09 47 43.244  +18 16 30.31   09 47 42.804  +18 16 22.24   09 47 44.040  +18 16 41.01 
0.02  09 47 30.812  +27 02 24.10   09 47 29.723  +27 02 53.77   09 47 32.313  +27 01 45.80 
0.02  09 47 21.235  +63 25 45.98   09 47 20.321  +63 25 45.39   09 47 22.766  +63 25 46.92 
0.02  09 47 15.950  +07 26 20.78   09 47 16.219  +07 26 18.01   09 47 15.023  +07 26 24.45 
0.02  09 47 14.623  -05 47 04.73   09 47 14.131  -05 47 06.64   09 47 16.163  -05 47 04.17 
0.02  09 47 12.072  -04 14 50.86   09 47 11.423  -04 14 13.85   09 47 12.754  -04 15 29.46 
0.02  09 46 55.227  +37 59 46.77   09 46 54.807  +37 59 37.73   09 46 56.102  +38 00 18.45 
0.02  09 46 55.165  +10 50 37.60   09 46 54.801  +10 50 47.79   09 46 56.276  +10 50 01.44 
0.02  09 46 49.942  +09 30 25.44   09 46 49.362  +09 30 44.25   09 46 50.634  +09 30 06.77 
0.02  09 46 36.605  -04 25 32.23   09 46 36.897  -04 25 28.00   09 46 36.084  -04 25 42.98 
0.02  09 46 36.038  +43 07 08.18   09 46 35.009  +43 06 55.83   09 46 37.241  +43 07 21.55 
0.02  09 46 30.783  +17 08 42.08   09 46 30.812  +17 08 53.95   09 46 30.622  +17 08 19.35 
0.02  09 46 21.213  +22 30 08.81   09 46 20.777  +22 30 08.30   09 46 22.849  +22 30 05.00 
0.02  09 45 27.147  -03 30 41.74   09 45 27.554  -03 30 46.70   09 45 25.882  -03 30 27.64 
0.02  09 44 50.671  +34 27 00.89   09 44 52.067  +34 27 01.95   09 44 47.612  +34 26 59.65 
0.02  09 44 40.438  +25 54 00.73   09 44 39.917  +25 53 45.08   09 44 42.337  +25 54 43.56 
0.02  09 44 20.771  +22 37 26.88   09 44 20.266  +22 37 30.61   09 44 22.807  +22 37 01.12 
0.02  09 44 09.447  +09 43 51.64   09 44 07.575  +09 43 36.34   09 44 11.680  +09 44 05.11 
0.02  09 44 06.683  -01 12 46.18   09 44 07.267  -01 12 49.85   09 44 06.011  -01 12 39.68 
0.02  09 44 01.667  +41 03 55.56   09 44 02.352  +41 03 51.47   09 44 00.716  +41 03 59.04 
0.02  09 43 45.937  +35 14 30.86   09 43 45.166  +35 14 30.54   09 43 47.684  +35 14 34.98 
0.02  09 43 45.140  +31 32 26.36   09 43 45.258  +31 32 32.16   09 43 44.255  +31 31 58.23 
0.02  09 43 23.391  +37 58 41.12   09 43 24.273  +37 58 26.18   09 43 22.204  +37 59 02.52 
0.02  09 43 13.070  -06 01 58.74   09 43 13.473  -06 01 54.61   09 43 11.860  -06 02 15.24 
0.02  09 42 51.770  +09 42 41.58   09 42 52.245  +09 42 41.59   09 42 50.534  +09 42 35.23 
0.02  09 42 34.374  -01 41 42.36   09 42 34.892  -01 41 42.08   09 42 31.240  -01 41 43.57 
0.02  09 42 29.761  +14 44 56.94   09 42 29.587  +14 44 42.61   09 42 30.318  +14 45 50.22 
0.02  09 42 16.516  +12 45 03.78   09 42 18.903  +12 44 38.75   09 42 13.821  +12 45 34.60 
0.02  09 42 03.868  +19 10 34.97   09 42 03.389  +19 10 47.96   09 42 05.061  +19 09 55.77 
0.02  09 41 59.828  +15 51 00.43   09 41 58.714  +15 50 22.73   09 42 01.160  +15 51 49.65 
0.02  09 41 51.324  +28 58 36.53   09 41 51.213  +28 58 46.71   09 41 51.832  +28 57 54.08 
0.02  09 41 37.184  +06 31 48.40   09 41 35.410  +06 32 02.80   09 41 39.695  +06 31 34.63 
0.02  09 41 35.355  +40 04 59.08   09 41 35.751  +40 04 44.25   09 41 35.105  +40 05 28.08 
0.02  09 41 29.879  +09 08 52.95   09 41 29.761  +09 09 01.09   09 41 29.791  +09 08 21.24 
0.02  09 41 24.752  +03 39 16.36   09 41 23.844  +03 39 01.06   09 41 25.870  +03 39 33.25 
0.02  09 41 00.445  +64 01 16.35   09 41 01.832  +64 01 20.01   09 40 55.868  +64 00 56.87 
0.02  09 40 55.773  +01 11 03.91   09 40 56.137  +01 11 03.46   09 40 54.947  +01 11 05.05 
0.02  09 40 56.695  +20 37 27.51   09 40 58.822  +20 37 25.83   09 40 54.186  +20 37 30.95 
0.02  09 40 54.337  +51 26 18.46   09 40 55.236  +51 26 17.39   09 40 49.915  +51 26 08.14 
0.02  09 40 13.855  +34 46 28.70   09 40 13.956  +34 46 47.25   09 40 13.894  +34 46 00.03 
0.02  09 40 12.592  +20 40 48.62   09 40 13.838  +20 40 59.97   09 40 09.025  +20 40 33.11 
0.02  09 40 07.438  +28 43 44.32   09 40 09.373  +28 43 54.39   09 40 04.967  +28 43 29.33 
0.02  09 40 05.212  +51 04 12.43   09 40 06.114  +51 04 06.14   09 40 03.776  +51 04 21.94 
0.02  09 39 55.023  +10 21 49.58   09 39 55.420  +10 21 41.51   09 39 54.521  +10 22 12.65 
0.02  09 39 45.794  +33 29 32.08   09 39 44.561  +33 29 35.49   09 39 48.781  +33 29 14.42 
0.02  09 39 33.018  +46 47 41.61   09 39 32.621  +46 47 52.27   09 39 34.549  +46 46 49.99 
0.02  09 39 21.054  +49 44 14.31   09 39 22.051  +49 44 20.42   09 39 19.058  +49 44 06.14 
0.02  09 39 11.829  +64 15 05.89   09 39 10.308  +64 15 02.11   09 39 16.320  +64 15 23.18 
0.02  09 39 09.065  +10 45 01.05   09 39 08.573  +10 45 25.00   09 39 09.596  +10 44 19.34 
0.02  09 38 51.459  +02 41 41.28   09 38 50.771  +02 41 35.12   09 38 53.450  +02 41 56.24 
0.02  09 38 22.009  +55 43 28.25   09 38 22.192  +55 43 17.13   09 38 20.779  +55 44 02.49 
0.02  09 38 11.786  -03 53 59.83   09 38 11.731  -03 53 52.36   09 38 12.459  -03 54 55.47 
0.02  09 38 04.692  +27 58 21.83   09 38 04.243  +27 58 31.41   09 38 05.525  +27 57 32.85 
0.02  09 38 01.417  +16 41 37.08   09 38 00.885  +16 41 35.84   09 38 02.676  +16 41 43.28 
0.02  09 37 56.027  +61 18 46.00   09 37 55.460  +61 18 53.99   09 37 57.112  +61 18 27.02 
0.02  09 37 51.991  +55 56 37.10   09 37 52.365  +55 56 26.85   09 37 50.634  +55 56 57.07 
0.02  09 37 19.508  +32 29 22.48   09 37 19.124  +32 29 31.83   09 37 20.517  +32 29 04.34 
0.02  09 37 18.527  +23 01 15.73   09 37 20.147  +23 01 09.53   09 37 16.164  +23 01 29.49 
0.02  09 37 14.980  +11 58 12.83   09 37 15.642  +11 58 27.96   09 37 13.954  +11 57 47.75 
0.02  09 37 19.724  +62 46 00.71   09 37 23.458  +62 45 59.01   09 37 12.915  +62 45 53.82 
0.02  09 37 08.669  +25 21 37.01   09 37 08.397  +25 21 46.86   09 37 09.571  +25 20 50.71 
0.02  09 37 08.889  +33 54 39.43   09 37 07.935  +33 54 35.94   09 37 10.154  +33 54 41.63 
0.02  09 37 05.908  +07 51 24.54   09 37 05.508  +07 51 38.54   09 37 06.312  +07 51 09.91 
0.02  09 36 59.348  +43 37 04.21   09 36 58.840  +43 36 55.96   09 37 01.489  +43 37 50.39 
0.02  09 36 45.136  +05 09 27.01   09 36 45.070  +05 09 00.27   09 36 45.228  +05 09 59.43 
0.02  09 36 34.278  +13 44 37.55   09 36 35.333  +13 44 35.12   09 36 32.081  +13 44 34.54 
0.02  09 36 32.035  +04 22 09.80   09 36 32.806  +04 22 27.64   09 36 30.534  +04 21 17.98 
0.02  09 36 32.081  +05 20 49.20   09 36 32.786  +05 20 48.54   09 36 30.179  +05 20 52.24 
0.02  09 35 42.563  +05 04 05.80   09 35 41.156  +05 04 06.19   09 35 45.517  +05 04 03.93 
0.02  09 35 39.550  +57 58 42.59   09 35 39.940  +57 58 49.18   09 35 38.946  +57 58 32.83 
0.02  09 35 34.875  -03 22 49.87   09 35 32.481  -03 23 07.75   09 35 37.543  -03 22 23.41 
0.02  09 35 23.606  +24 05 05.85   09 35 23.279  +24 05 12.61   09 35 24.065  +24 04 51.72 
0.02  09 35 09.578  +43 50 12.92   09 35 09.286  +43 50 42.89   09 35 10.709  +43 49 35.44 
0.02  09 35 06.266  +41 56 31.27   09 35 05.368  +41 56 30.04   09 35 07.414  +41 56 34.50 
0.02  09 35 00.873  +00 23 25.59   09 35 00.228  +00 23 36.96   09 35 03.352  +00 22 49.75 
0.02  09 34 46.353  +43 10 06.61   09 34 48.268  +43 10 15.82   09 34 43.930  +43 09 56.90 
0.02  09 34 35.973  +55 11 36.43   09 34 36.665  +55 11 40.96   09 34 34.426  +55 11 17.38 
0.02  09 34 29.433  -04 38 35.25   09 34 30.092  -04 38 17.45   09 34 27.666  -04 39 04.05 
0.02  09 34 10.509  +02 56 35.19   09 34 11.280  +02 56 36.32   09 34 09.286  +02 56 30.16 
0.02  09 33 11.267  +10 09 06.40   09 33 11.742  +10 08 56.07   09 33 10.231  +10 09 23.29 
0.02  09 32 50.586  +19 50 43.86   09 32 52.048  +19 50 36.59   09 32 48.809  +19 50 50.14 
0.02  09 32 42.685  +28 54 52.19   09 32 41.947  +28 54 33.62   09 32 43.347  +28 55 13.01 
0.02  09 32 23.906  +12 00 20.27   09 32 24.889  +12 00 15.06   09 32 22.427  +12 00 22.93 
0.02  09 32 17.070  +40 13 08.05   09 32 16.316  +40 12 53.67   09 32 18.149  +40 13 28.85 
0.02  09 32 14.038  +18 04 12.00   09 32 15.942  +18 04 20.16   09 32 11.313  +18 03 59.82 
0.02  09 32 04.127  +55 04 34.00   09 32 02.963  +55 04 31.42   09 32 08.310  +55 04 54.35 
0.02  09 31 52.200  -01 02 17.90   09 31 51.718  -01 02 31.43   09 31 53.275  -01 01 57.36 
0.02  09 31 42.794  +03 11 14.85   09 31 43.134  +03 11 26.91   09 31 41.830  +03 10 51.61 
0.02  09 31 23.129  +10 32 51.45   09 31 22.323  +10 32 40.89   09 31 24.903  +10 33 27.16 
0.02  09 31 01.570  +02 27 36.29   09 31 00.573  +02 27 57.85   09 31 03.071  +02 26 47.11 
0.02  09 31 01.137  +20 41 49.10   09 31 00.455  +20 41 36.76   09 31 02.334  +20 42 04.70 
0.02  09 30 58.786  +03 48 27.92   09 30 57.406  +03 48 17.74   09 31 00.249  +03 48 37.87 
0.02  09 30 51.583  +27 34 14.43   09 30 49.728  +27 34 13.37   09 30 54.380  +27 34 11.41 
0.02  09 30 41.541  +63 20 29.62   09 30 40.125  +63 20 41.77   09 30 42.955  +63 20 15.09 
0.02  09 30 31.499  +25 02 20.55   09 30 31.627  +25 02 29.72   09 30 30.936  +25 01 35.15 
0.02  09 30 27.496  +47 32 53.88   09 30 27.001  +47 32 56.49   09 30 30.634  +47 32 36.13 
0.02  09 30 27.113  +27 30 22.45   09 30 27.723  +27 30 23.28   09 30 23.854  +27 30 20.79 
0.02  09 30 23.510  -06 10 14.03   09 30 24.133  -06 10 19.44   09 30 22.536  -06 10 05.21 
0.02  09 30 20.700  +19 23 21.55   09 30 21.716  +19 23 10.46   09 30 19.166  +19 23 38.20 
0.02  09 30 15.851  +06 15 52.85   09 30 16.831  +06 15 25.56   09 30 14.314  +06 16 34.52 
0.02  09 30 07.645  +52 02 01.42   09 30 06.327  +52 01 43.95   09 30 09.150  +52 02 19.23 
0.02  09 29 55.193  +07 43 12.98   09 29 54.787  +07 43 10.39   09 29 58.187  +07 43 13.81 
0.02  09 29 36.539  -06 39 43.79   09 29 36.083  -06 39 43.88   09 29 39.142  -06 39 45.70 
0.02  09 29 27.690  +50 48 09.42   09 29 31.460  +50 48 34.21   09 29 22.523  +50 47 44.56 
0.02  09 29 23.340  +09 28 15.77   09 29 22.317  +09 28 01.99   09 29 24.317  +09 28 34.52 
0.02  09 29 21.540  +34 41 58.34   09 29 22.064  +34 41 53.79   09 29 20.753  +34 42 02.98 
0.02  09 29 09.295  +15 01 44.23   09 29 10.393  +15 01 50.83   09 29 06.941  +15 01 34.96 
0.02  09 29 06.947  +48 41 55.13   09 29 08.186  +48 41 54.62   09 29 04.878  +48 41 52.56 
0.02  09 28 56.249  +38 33 38.93   09 28 55.699  +38 33 36.23   09 28 57.895  +38 33 51.34 
0.02  09 28 45.945  -00 38 51.85   09 28 46.194  -00 38 39.11   09 28 45.237  -00 39 28.75 
0.02  09 28 39.696  +05 00 19.21   09 28 39.395  +05 00 39.23   09 28 40.231  +04 59 50.06 
0.02  09 28 36.093  +18 42 23.69   09 28 35.565  +18 42 23.26   09 28 37.910  +18 42 27.29 
0.02  09 28 10.914  +51 14 08.34   09 28 10.737  +51 14 19.79   09 28 11.567  +51 13 52.18 
0.02  09 28 07.774  -01 15 13.72   09 28 06.934  -01 15 10.35   09 28 08.747  -01 15 18.69 
0.02  09 28 02.790  +01 09 26.39   09 28 03.105  +01 09 02.64   09 28 02.663  +01 09 57.24 
0.02  09 27 51.112  +12 08 15.40   09 27 50.444  +12 08 14.33   09 27 53.797  +12 08 10.39 
0.02  09 27 48.483  +22 54 29.52   09 27 47.988  +22 53 39.17   09 27 49.204  +22 55 26.03 
0.02  09 27 47.588  +07 59 34.19   09 27 48.457  +07 59 43.29   09 27 46.545  +07 59 15.87 
0.02  09 27 40.447  +32 45 27.12   09 27 40.818  +32 45 34.96   09 27 39.395  +32 44 40.67 
0.02  09 27 35.608  -00 24 47.81   09 27 36.412  -00 25 15.86   09 27 33.763  -00 24 06.69 
0.02  09 27 33.218  +28 45 15.05   09 27 33.028  +28 45 21.62   09 27 33.487  +28 45 04.41 
0.02  09 27 31.451  +20 00 05.40   09 27 31.235  +19 59 50.66   09 27 32.041  +20 00 29.37 
0.02  09 27 23.770  +06 41 47.06   09 27 24.085  +06 41 54.94   09 27 22.937  +06 41 30.69 
0.02  09 27 22.708  +51 27 31.25   09 27 22.278  +51 27 26.05   09 27 23.652  +51 27 43.48 
0.02  09 27 19.711  +22 21 42.70   09 27 19.150  +22 21 25.48   09 27 21.095  +22 22 13.77 
0.02  09 27 19.632  -06 43 59.13   09 27 21.118  -06 43 59.61   09 27 16.534  -06 43 54.81 
0.02  09 27 16.052  +60 08 21.20   09 27 17.449  +60 08 24.64   09 27 11.167  +60 07 52.43 
0.02  09 27 08.676  +47 51 23.38   09 27 09.266  +47 51 14.95   09 27 07.518  +47 51 35.09 
0.02  09 26 56.686  +04 16 13.01   09 26 55.827  +04 16 07.83   09 26 59.060  +04 16 16.31 
0.02  09 26 47.356  +45 53 59.19   09 26 47.513  +45 54 08.23   09 26 46.543  +45 53 35.84 
0.02  09 26 04.384  +10 24 40.26   09 26 05.656  +10 24 38.32   09 26 02.135  +10 24 44.86 
0.02  09 26 01.765  +46 31 42.71   09 26 03.093  +46 32 00.43   09 26 00.031  +46 31 22.06 
0.02  09 25 52.680  +36 31 10.51   09 25 52.906  +36 31 19.14   09 25 52.284  +36 30 54.27 
0.02  09 25 37.927  -06 23 01.98   09 25 38.068  -06 22 49.76   09 25 37.052  -06 23 36.84 
0.02  09 25 17.850  +12 19 03.82   09 25 18.190  +12 18 58.07   09 25 15.745  +12 19 46.02 
0.02  09 25 10.319  +36 20 48.10   09 25 11.109  +36 20 45.58   09 25 07.512  +36 20 59.93 
0.02  09 25 03.106  +32 39 28.93   09 25 03.991  +32 39 49.47   09 25 02.005  +32 39 08.50 
0.02  09 24 49.064  +06 02 43.34   09 24 49.714  +06 02 41.39   09 24 46.163  +06 02 58.08 
0.02  09 24 25.404  +35 15 32.82   09 24 25.640  +35 15 23.61   09 24 24.990  +35 16 04.33 
0.02  09 23 51.832  -05 28 53.14   09 23 51.291  -05 28 43.10   09 23 53.419  -05 29 41.94 
0.02  09 23 44.544  +26 35 21.98   09 23 44.865  +26 35 28.56   09 23 43.104  +26 34 49.93 
0.02  09 23 36.459  +00 30 47.82   09 23 35.154  +00 30 38.17   09 23 38.324  +00 31 05.46 
0.02  09 23 13.516  +04 34 45.20   09 23 15.257  +04 35 06.83   09 23 11.749  +04 34 16.62 
0.02  09 23 07.654  +30 59 25.80   09 23 07.152  +30 59 26.91   09 23 11.755  +30 59 19.28 
0.02  09 22 47.144  -05 09 09.80   09 22 47.524  -05 09 00.83   09 22 46.026  -05 09 45.26 
0.02  09 22 44.524  -04 56 54.78   09 22 44.301  -04 56 41.32   09 22 45.331  -04 57 32.67 
0.02  09 22 40.030  +05 56 17.31   09 22 41.649  +05 56 31.76   09 22 38.233  +05 56 04.37 
0.02  09 22 35.777  +17 09 15.70   09 22 34.872  +17 09 20.26   09 22 38.079  +17 09 03.45 
0.02  09 22 35.302  +07 10 14.21   09 22 34.771  +07 10 17.73   09 22 36.626  +07 10 05.07 
0.02  09 22 21.077  +02 40 00.30   09 22 20.319  +02 39 57.71   09 22 24.319  +02 40 04.52 
0.02  09 22 19.168  -06 24 41.07   09 22 19.555  -06 24 28.53   09 22 18.628  -06 24 59.01 
0.02  09 22 15.064  +37 54 06.05   09 22 15.303  +37 53 59.82   09 22 14.447  +37 54 22.00 
0.02  09 21 28.565  +27 53 45.79   09 21 28.306  +27 53 36.35   09 21 28.935  +27 53 59.50 
0.02  09 21 27.981  +31 03 42.01   09 21 28.913  +31 03 41.08   09 21 25.273  +31 03 42.22 
0.02  09 21 25.146  -04 12 06.03   09 21 25.096  -04 12 13.18   09 21 24.867  -04 11 46.01 
0.02  09 20 56.442  -07 18 25.94   09 20 56.891  -07 18 18.02   09 20 55.337  -07 18 51.63 
0.02  09 20 53.833  +08 04 09.60   09 20 54.059  +08 04 06.66   09 20 51.479  +08 04 49.29 
0.02  09 20 52.298  +17 29 39.86   09 20 52.984  +17 29 36.34   09 20 51.331  +17 29 45.55 
0.02  09 20 49.512  +38 39 18.37   09 20 48.721  +38 39 20.22   09 20 54.088  +38 39 19.95 
0.02  09 20 43.148  +10 06 38.56   09 20 42.148  +10 06 48.11   09 20 45.518  +10 06 22.09 
0.02  09 20 42.024  +46 59 04.57   09 20 41.587  +46 59 05.08   09 20 45.227  +46 58 53.84 
0.02  09 20 39.935  +02 22 45.50   09 20 39.666  +02 22 51.40   09 20 40.768  +02 22 28.19 
0.02  09 20 39.086  +17 28 28.41   09 20 39.637  +17 28 26.03   09 20 38.335  +17 28 30.46 
0.02  09 20 32.339  +17 17 48.41   09 20 32.798  +17 17 28.48   09 20 31.582  +17 18 33.38 
0.02  09 20 17.710  +09 40 36.20   09 20 17.799  +09 40 49.50   09 20 17.251  +09 40 18.13 
0.02  09 20 04.518  +16 07 39.90   09 20 03.809  +16 07 37.51   09 20 07.350  +16 07 47.08 
0.02  09 19 58.016  +17 48 39.28   09 19 58.797  +17 48 52.79   09 19 55.905  +17 47 53.87 
0.02  09 19 50.220  +11 39 29.95   09 19 49.469  +11 39 36.53   09 19 51.833  +11 39 16.51 
0.02  09 19 48.296  +13 59 43.28   09 19 47.869  +14 00 00.56   09 19 49.089  +13 59 11.08 
0.02  09 19 45.404  +19 38 38.28   09 19 45.168  +19 38 28.76   09 19 46.433  +19 39 33.05 
0.02  09 19 44.184  +39 02 17.54   09 19 44.958  +39 02 19.45   09 19 39.568  +39 02 21.49 
0.02  09 19 40.227  +24 20 49.75   09 19 41.017  +24 20 49.40   09 19 38.788  +24 20 51.67 
0.02  09 19 38.201  +11 26 45.57   09 19 37.749  +11 26 56.29   09 19 38.736  +11 26 29.59 
0.02  09 19 29.221  +14 03 33.68   09 19 29.293  +14 03 40.71   09 19 29.153  +14 03 17.24 
0.02  09 19 23.491  -00 00 27.25   09 19 23.150  -00 00 20.20   09 19 25.231  -00 01 06.44 
0.02  09 19 20.904  +25 53 02.72   09 19 20.805  +25 53 08.08   09 19 21.163  +25 52 49.96 
0.02  09 19 10.632  +19 51 22.46   09 19 10.436  +19 51 31.79   09 19 11.360  +19 50 38.26 
0.02  09 19 06.377  +07 05 19.94   09 19 05.095  +07 05 06.34   09 19 08.144  +07 05 36.24 
0.02  09 18 55.781  +23 26 20.46   09 18 55.253  +23 26 25.97   09 18 58.154  +23 25 55.43 
0.02  09 18 46.644  +39 22 29.57   09 18 46.247  +39 22 17.78   09 18 48.558  +39 23 03.66 
0.02  09 18 14.416  +44 11 31.93   09 18 14.203  +44 11 24.18   09 18 14.868  +44 11 59.44 
0.02  09 17 49.919  +11 52 56.05   09 17 49.195  +11 52 53.77   09 17 51.267  +11 52 59.13 
0.02  09 17 47.736  +25 22 02.07   09 17 48.821  +25 22 01.24   09 17 46.332  +25 22 01.70 
0.02  09 17 34.310  +09 04 50.20   09 17 34.871  +09 05 00.35   09 17 31.487  +09 04 13.23 
0.02  09 17 11.544  +38 44 16.28   09 17 11.620  +38 44 11.19   09 17 10.623  +38 44 53.23 
0.02  09 17 02.181  +42 59 43.44   09 17 01.057  +43 00 00.06   09 17 03.309  +42 59 19.81 
0.02  09 17 00.853  +56 34 29.07   09 17 00.312  +56 34 34.14   09 17 06.338  +56 33 58.03 
0.02  09 16 42.487  +31 36 20.57   09 16 41.750  +31 36 41.51   09 16 43.084  +31 35 51.63 
0.02  09 16 35.592  -07 41 41.21   09 16 35.035  -07 41 43.89   09 16 37.989  -07 41 22.07 
0.02  09 16 34.114  +52 57 59.69   09 16 33.616  +52 57 53.84   09 16 35.068  +52 58 10.93 
0.02  09 16 26.282  +25 21 03.70   09 16 26.911  +25 20 59.47   09 16 23.590  +25 21 32.77 
0.02  09 16 21.384  +51 00 04.05   09 16 21.915  +51 00 08.53   09 16 18.026  +50 59 23.20 
0.02  09 16 15.027  +20 45 14.25   09 16 15.849  +20 44 49.49   09 16 14.482  +20 45 44.07 
0.02  09 16 14.443  +27 42 17.41   09 16 14.964  +27 42 26.79   09 16 13.518  +27 41 59.01 
0.02  09 15 59.050  +09 58 24.73   09 15 59.926  +09 58 18.99   09 15 56.962  +09 58 39.97 
0.02  09 15 57.710  +00 07 14.10   09 15 58.503  +00 07 14.25   09 15 56.087  +00 07 13.88 
0.02  09 15 52.943  +45 24 24.08   09 15 52.880  +45 24 31.29   09 15 54.556  +45 23 47.44 
0.02  09 15 48.097  +34 46 48.90   09 15 47.399  +34 46 48.93   09 15 52.759  +34 46 48.49 
0.02  09 15 37.088  +27 20 42.93   09 15 36.963  +27 20 49.41   09 15 37.140  +27 20 22.12 
0.02  09 15 37.668  -04 29 16.28   09 15 38.760  -04 29 20.53   09 15 35.393  -04 29 11.90 
0.02  09 15 28.039  +19 10 53.12   09 15 28.819  +19 11 07.13   09 15 27.233  +19 10 37.35 
0.02  09 15 16.401  +17 22 06.04   09 15 16.774  +17 21 55.95   09 15 15.742  +17 22 19.82 
0.02  09 15 14.414  +21 05 38.54   09 15 14.761  +21 05 29.13   09 15 13.643  +21 05 56.26 
0.02  09 15 04.683  +23 19 43.27   09 15 04.428  +23 19 50.92   09 15 05.168  +23 19 23.11 
0.02  09 14 54.612  +24 30 22.29   09 14 54.602  +24 30 16.53   09 14 54.323  +24 30 44.24 
0.02  09 14 50.527  +34 53 12.00   09 14 50.510  +34 52 54.71   09 14 50.153  +34 53 38.72 
0.02  09 14 43.353  +15 49 22.56   09 14 43.534  +15 49 30.89   09 14 43.557  +15 48 45.26 
0.02  09 14 29.892  +24 22 48.92   09 14 30.771  +24 22 48.07   09 14 25.895  +24 22 48.96 
0.02  09 13 51.635  +23 17 39.79   09 13 50.566  +23 17 14.06   09 13 54.074  +23 18 16.61 
0.02  09 13 49.006  +07 49 54.47   09 13 50.006  +07 49 46.95   09 13 47.439  +07 50 00.80 
0.02  09 13 48.668  +52 33 33.76   09 13 49.927  +52 33 32.97   09 13 46.849  +52 33 33.44 
0.02  09 13 50.216  +34 29 50.86   09 13 51.868  +34 29 55.42   09 13 45.927  +34 29 51.55 
0.02  09 13 45.472  +40 56 28.51   09 13 45.081  +40 56 36.74   09 13 45.868  +40 56 19.57 
0.02  09 13 33.649  +03 28 58.02   09 13 33.528  +03 29 08.32   09 13 35.115  +03 28 05.46 
0.02  09 13 26.384  +00 47 36.68   09 13 26.971  +00 47 22.39   09 13 24.915  +00 47 59.89 
0.02  09 13 23.401  +04 06 26.07   09 13 24.683  +04 05 51.57   09 13 22.047  +04 07 08.40 
0.02  09 13 21.214  +54 11 41.53   09 13 21.135  +54 11 37.06   09 13 21.499  +54 11 49.86 
0.02  09 13 21.601  +08 03 37.06   09 13 23.198  +08 03 49.51   09 13 19.716  +08 03 16.42 
0.02  09 13 12.336  -03 20 59.21   09 13 11.808  -03 20 46.62   09 13 12.942  -03 21 17.44 
0.02  09 13 07.861  -07 38 31.57   09 13 08.448  -07 38 39.47   09 13 06.631  -07 38 18.78 
0.02  09 12 58.750  +44 31 28.82   09 12 58.288  +44 31 27.37   09 13 01.959  +44 31 35.35 
0.02  09 12 29.247  +38 01 52.90   09 12 28.621  +38 01 52.94   09 12 32.017  +38 01 50.73 
0.02  09 12 25.054  +53 41 39.70   09 12 26.398  +53 41 51.51   09 12 23.604  +53 41 26.74 
0.02  09 12 23.181  +20 21 20.70   09 12 23.581  +20 21 01.96   09 12 22.159  +20 21 49.02 
0.02  09 12 11.644  +41 26 09.53   09 12 09.081  +41 26 10.96   09 12 14.225  +41 26 07.38 
0.02  09 12 05.828  -05 32 45.37   09 12 06.871  -05 32 44.92   09 12 03.701  -05 32 42.98 
0.02  09 11 51.115  +58 19 08.29   09 11 51.895  +58 19 11.41   09 11 47.321  +58 19 04.43 
0.02  09 11 40.050  +31 44 20.05   09 11 39.486  +31 44 18.31   09 11 43.472  +31 44 26.49 
0.02  09 11 40.935  +25 45 42.17   09 11 41.374  +25 45 52.87   09 11 39.201  +25 45 03.34 
0.02  09 11 36.152  +54 08 15.44   09 11 37.007  +54 08 11.51   09 11 35.060  +54 08 23.35 
0.02  09 11 33.339  +31 44 33.18   09 11 33.643  +31 44 38.86   09 11 30.031  +31 43 55.70 
0.02  09 11 26.290  +44 33 44.87   09 11 26.008  +44 33 54.43   09 11 26.637  +44 33 32.36 
0.02  09 11 20.825  +10 40 54.75   09 11 20.572  +10 41 17.56   09 11 21.343  +10 40 22.76 
0.02  09 11 07.406  +27 59 34.74   09 11 07.793  +27 59 55.53   09 11 07.104  +27 58 51.59 
0.02  09 10 38.830  -01 36 52.00   09 10 39.791  -01 36 23.38   09 10 36.922  -01 37 34.36 
0.02  09 10 35.532  +37 51 17.07   09 10 35.801  +37 51 31.27   09 10 34.922  +37 50 37.78 
0.02  09 10 12.888  +54 27 16.09   09 10 13.734  +54 27 13.71   09 10 09.514  +54 27 31.68 
0.02  09 10 06.796  +55 15 52.62   09 10 07.075  +55 15 45.12   09 10 06.206  +55 16 30.04 
0.02  09 10 01.141  +58 23 16.98   09 09 58.436  +58 23 17.08   09 10 06.537  +58 23 25.90 
0.02  09 09 53.059  +00 36 07.14   09 09 52.332  +00 36 06.12   09 09 54.017  +00 36 06.92 
0.02  09 09 51.335  +29 01 18.15   09 09 51.735  +29 01 10.85   09 09 50.469  +29 01 26.72 
0.02  09 09 16.999  +54 05 12.52   09 09 17.412  +54 05 19.19   09 09 16.422  +54 04 37.91 
0.02  09 09 12.154  +14 46 14.51   09 09 11.950  +14 46 31.26   09 09 12.298  +14 45 51.76 
0.02  09 09 02.076  +28 05 41.73   09 09 02.394  +28 06 02.01   09 09 01.885  +28 05 09.86 
0.02  09 08 47.522  +62 48 15.01   09 08 46.490  +62 48 21.38   09 08 52.686  +62 47 34.07 
0.02  09 08 37.543  +35 10 05.11   09 08 36.615  +35 10 09.32   09 08 39.106  +35 09 56.58 
0.02  09 08 25.615  +14 49 03.27   09 08 25.452  +14 49 10.06   09 08 26.747  +14 48 37.45 
0.02  09 08 21.016  +04 50 59.70   09 08 20.095  +04 50 54.30   09 08 22.226  +04 51 08.62 
0.02  09 07 59.401  +05 00 53.94   09 07 59.079  +05 00 59.20   09 08 01.292  +05 00 36.22 
0.02  09 07 49.057  +20 09 43.91   09 07 48.549  +20 09 39.68   09 07 50.500  +20 10 03.98 
0.02  09 07 48.546  +53 36 48.53   09 07 47.959  +53 36 59.86   09 07 49.585  +53 36 30.86 
0.02  09 07 41.510  -06 14 10.15   09 07 41.244  -06 14 17.47   09 07 41.903  -06 14 00.78 
0.02  09 07 30.048  +57 47 31.17   09 07 29.917  +57 47 26.13   09 07 30.088  +57 48 15.14 
0.02  09 07 25.190  +34 24 35.65   09 07 24.826  +34 24 24.83   09 07 26.111  +34 25 04.59 
0.02  09 07 13.862  +22 14 01.74   09 07 12.043  +22 13 47.68   09 07 16.702  +22 14 26.08 
0.02  09 07 13.266  +30 03 03.75   09 07 14.272  +30 03 06.57   09 07 09.443  +30 02 53.41 
0.02  09 07 07.640  +17 34 57.74   09 07 08.217  +17 35 02.09   09 07 05.765  +17 34 37.92 
0.02  09 07 02.148  +19 29 30.67   09 07 00.699  +19 29 30.82   09 07 03.709  +19 29 27.46 
0.02  09 06 58.296  +55 51 28.74   09 06 59.231  +55 51 28.74   09 06 54.772  +55 51 34.70 
0.02  09 06 51.956  +45 10 17.05   09 06 53.070  +45 10 17.60   09 06 48.500  +45 10 13.95 
0.02  09 06 41.796  +35 04 33.52   09 06 42.356  +35 04 18.41   09 06 41.340  +35 05 11.08 
0.02  09 06 39.137  +52 28 56.74   09 06 40.392  +52 28 54.10   09 06 33.658  +52 29 14.19 
0.02  09 06 29.009  +18 59 50.93   09 06 28.252  +18 59 52.92   09 06 32.531  +18 59 43.31 
0.02  09 06 29.750  +15 40 55.49   09 06 31.560  +15 40 52.07   09 06 27.105  +15 41 01.73 
0.02  09 06 21.102  +34 42 56.50   09 06 21.790  +34 42 59.02   09 06 19.079  +34 42 51.57 
0.02  09 06 19.830  +60 09 45.36   09 06 24.164  +60 10 11.70   09 06 15.295  +60 09 15.29 
0.02  09 06 14.561  +25 37 31.47   09 06 13.928  +25 37 23.79   09 06 16.164  +25 37 50.44 
0.02  09 05 40.262  +24 31 35.70   09 05 40.983  +24 31 32.36   09 05 38.612  +24 31 45.76 
0.02  09 05 33.616  +27 38 47.36   09 05 31.347  +27 39 15.35   09 05 36.403  +27 38 16.27 
0.02  09 05 23.263  +32 01 55.10   09 05 24.623  +32 01 54.59   09 05 20.345  +32 01 52.89 
0.02  09 04 40.157  +38 19 13.44   09 04 39.662  +38 19 19.92   09 04 40.767  +38 19 06.20 
0.02  09 04 32.187  +23 10 38.84   09 04 32.292  +23 10 29.43   09 04 31.656  +23 11 06.78 
0.02  09 04 27.469  +04 36 54.55   09 04 27.669  +04 36 45.18   09 04 27.286  +04 37 06.39 
0.02  09 04 25.627  +07 16 48.80   09 04 23.650  +07 16 28.35   09 04 27.731  +07 17 15.86 
0.02  09 04 20.601  +10 28 48.35   09 04 19.820  +10 28 25.95   09 04 21.902  +10 29 23.48 
0.02  09 04 15.696  +36 07 27.78   09 04 15.158  +36 07 24.87   09 04 17.371  +36 07 30.98 
0.02  09 04 14.093  -00 21 44.71   09 04 12.667  -00 21 18.32   09 04 15.726  -00 22 25.08 
0.02  09 04 11.952  +15 30 01.92   09 04 12.237  +15 30 31.80   09 04 11.552  +15 29 26.88 
0.02  09 04 09.851  +38 11 12.03   09 04 08.283  +38 11 02.59   09 04 12.929  +38 11 36.20 
0.02  09 03 58.923  +19 26 53.73   09 03 58.612  +19 27 06.09   09 03 59.615  +19 26 36.61 
0.02  09 03 47.039  +38 03 32.34   09 03 46.718  +38 03 39.37   09 03 48.403  +38 03 02.26 
0.02  09 03 45.386  +11 08 27.10   09 03 45.918  +11 08 26.05   09 03 43.236  +11 08 22.01 
0.02  09 03 34.105  +12 41 53.27   09 03 35.272  +12 41 20.87   09 03 32.820  +12 42 37.47 
0.02  09 03 27.011  -07 20 48.68   09 03 26.535  -07 21 05.18   09 03 28.673  -07 20 08.93 
0.02  09 02 58.304  +28 38 31.94   09 02 57.625  +28 38 18.66   09 02 59.888  +28 38 54.79 
0.02  09 02 39.368  +17 37 32.35   09 02 38.443  +17 37 51.31   09 02 40.761  +17 37 09.66 
0.02  09 02 37.915  +34 55 17.93   09 02 37.351  +34 55 27.34   09 02 38.538  +34 55 05.29 
0.02  09 02 34.410  -00 21 20.39   09 02 33.833  -00 21 22.82   09 02 35.299  -00 21 12.77 
0.02  09 02 29.840  -05 13 39.05   09 02 30.080  -05 13 29.02   09 02 29.293  -05 13 53.31 
0.02  09 02 13.733  +14 50 40.29   09 02 13.120  +14 50 40.29   09 02 17.038  +14 50 34.33 
0.02  09 02 05.874  +11 00 25.98   09 02 05.396  +11 00 19.07   09 02 07.625  +11 00 38.19 
0.02  09 01 52.036  +56 35 59.45   09 01 52.593  +56 35 57.25   09 01 50.767  +56 36 02.45 
0.02  09 01 51.036  +09 46 52.86   09 01 51.193  +09 46 36.34   09 01 50.043  +09 47 23.45 
0.02  09 01 48.961  +55 54 10.63   09 01 48.436  +55 54 12.75   09 01 51.518  +55 54 09.28 
0.02  09 01 29.123  +53 25 31.65   09 01 30.014  +53 25 41.58   09 01 28.365  +53 25 19.27 
0.02  09 01 15.641  +24 48 44.58   09 01 16.507  +24 48 53.81   09 01 14.205  +24 48 34.23 
0.02  09 01 13.592  +09 58 13.72   09 01 14.366  +09 58 09.95   09 01 09.793  +09 58 22.10 
0.02  09 01 02.990  +49 49 42.12   09 01 02.527  +49 49 35.33   09 01 04.144  +49 50 30.38 
0.02  09 00 41.362  +57 42 55.24   09 00 42.027  +57 43 04.19   09 00 40.148  +57 42 33.13 
0.02  09 00 35.919  +51 57 24.12   09 00 34.916  +51 57 21.10   09 00 38.939  +51 57 34.26 
0.02  09 00 33.264  +11 15 58.51   09 00 32.529  +11 15 55.75   09 00 34.509  +11 16 04.76 
0.02  09 00 17.835  +07 45 33.43   09 00 18.143  +07 45 35.08   09 00 16.956  +07 45 29.16 
0.02  08 59 55.158  +04 46 31.32   08 59 54.673  +04 46 26.67   08 59 56.623  +04 47 01.44 
0.02  08 59 46.817  -03 43 20.41   08 59 46.447  -03 43 34.11   08 59 47.361  -03 42 44.32 
0.02  08 59 48.338  +22 38 13.32   08 59 49.207  +22 38 08.40   08 59 44.581  +22 38 27.93 
0.02  08 59 40.313  +35 06 47.35   08 59 37.733  +35 06 25.88   08 59 43.090  +35 07 13.99 
0.02  08 59 34.684  +16 38 02.52   08 59 35.061  +16 37 55.22   08 59 34.346  +16 38 13.67 
0.02  08 59 31.543  +51 15 14.20   08 59 32.697  +51 15 02.93   08 59 29.438  +51 15 33.48 
0.02  08 59 26.779  +29 26 55.70   08 59 26.641  +29 26 51.54   08 59 26.678  +29 27 25.97 
0.02  08 59 21.065  +30 31 20.07   08 59 23.789  +30 31 46.55   08 59 17.855  +30 30 47.55 
0.02  08 59 17.458  +14 42 13.61   08 59 18.960  +14 41 36.91   08 59 15.718  +14 42 48.40 
0.02  08 59 04.951  +24 45 24.77   08 59 06.790  +24 45 18.46   08 59 00.856  +24 45 31.89 
0.02  08 58 57.483  +02 26 08.64   08 58 56.647  +02 26 03.34   08 58 58.381  +02 26 15.18 
0.02  08 58 41.372  +30 06 17.55   08 58 41.192  +30 06 23.60   08 58 42.129  +30 05 33.61 
0.02  08 58 40.274  +20 21 38.18   08 58 41.326  +20 21 14.61   08 58 38.556  +20 22 16.59 
0.02  08 58 25.921  +31 01 13.17   08 58 26.343  +31 01 10.99   08 58 24.501  +31 01 25.91 
0.02  08 58 17.131  +39 30 59.70   08 58 17.787  +39 31 02.06   08 58 14.744  +39 30 49.74 
0.02  08 57 58.004  +03 12 36.23   08 57 56.971  +03 12 17.51   08 57 59.207  +03 13 00.83 
0.02  08 57 46.946  +07 41 30.42   08 57 46.634  +07 41 27.46   08 57 49.215  +07 41 44.04 
0.02  08 57 41.310  +41 01 08.33   08 57 40.736  +41 01 24.04   08 57 41.946  +41 00 20.59 
0.02  08 57 39.691  +49 24 17.95   08 57 39.471  +49 24 06.59   08 57 40.654  +49 24 57.16 
0.02  08 57 39.228  -00 37 50.61   08 57 38.310  -00 37 55.11   08 57 40.999  -00 37 42.35 
0.02  08 57 38.392  +39 46 22.46   08 57 37.730  +39 46 31.77   08 57 39.710  +39 46 09.77 
0.02  08 57 38.510  +42 54 34.22   08 57 39.415  +42 54 19.26   08 57 36.074  +42 55 19.38 
0.02  08 57 20.839  +16 31 03.70   08 57 22.013  +16 31 12.61   08 57 19.547  +16 30 54.33 
0.02  08 56 50.225  +47 31 24.93   08 56 51.910  +47 31 22.98   08 56 47.684  +47 31 21.75 
0.02  08 56 40.012  +04 20 32.40   08 56 39.491  +04 20 34.73   08 56 41.025  +04 20 29.10 
0.02  08 56 38.993  +22 21 23.62   08 56 39.019  +22 21 46.92   08 56 39.084  +22 20 57.29 
0.02  08 56 31.747  +44 04 46.54   08 56 30.734  +44 04 40.34   08 56 33.809  +44 04 55.69 
0.02  08 56 23.859  +29 10 29.20   08 56 23.131  +29 10 29.14   08 56 24.941  +29 10 30.76 
0.02  08 56 00.185  +42 10 02.70   08 55 59.572  +42 09 47.38   08 56 01.185  +42 10 28.45 
0.02  08 55 57.769  -03 24 10.85   08 55 57.238  -03 24 06.07   08 55 58.533  -03 24 22.25 
0.02  08 55 57.018  +08 56 07.82   08 55 56.366  +08 56 16.62   08 55 58.202  +08 55 50.35 
0.02  08 55 47.678  +00 47 39.04   08 55 47.219  +00 47 37.59   08 55 48.278  +00 47 39.13 
0.02  08 55 43.976  +29 00 37.85   08 55 43.501  +29 00 30.76   08 55 45.055  +29 01 12.02 
0.02  08 55 29.944  +31 04 15.61   08 55 29.426  +31 03 55.71   08 55 31.465  +31 04 49.78 
0.02  08 55 23.469  -01 57 10.85   08 55 23.804  -01 57 31.66   08 55 22.817  -01 56 47.68 
0.02  08 55 10.683  +44 24 45.02   08 55 10.404  +44 24 34.01   08 55 13.106  +44 25 34.47 
0.02  08 54 58.202  -00 10 34.04   08 54 57.507  -00 10 26.67   08 54 59.976  -00 11 00.02 
0.02  08 54 50.960  +14 35 56.43   08 54 50.317  +14 35 39.88   08 54 52.114  +14 36 23.80 
0.02  08 54 48.635  +15 17 41.87   08 54 47.930  +15 17 43.17   08 54 50.373  +15 17 38.36 
0.02  08 54 35.554  +01 38 38.96   08 54 36.013  +01 38 47.97   08 54 34.443  +01 37 55.47 
0.02  08 54 30.535  +42 57 14.93   08 54 31.013  +42 56 45.67   08 54 29.102  +42 58 09.45 
0.02  08 54 18.316  +29 23 38.63   08 54 18.867  +29 23 56.09   08 54 17.362  +29 23 14.79 
0.02  08 54 15.198  +06 29 19.33   08 54 15.263  +06 29 28.77   08 54 15.054  +06 29 08.06 
0.02  08 54 11.592  +08 19 03.75   08 54 11.775  +08 19 13.57   08 54 11.572  +08 18 09.06 
0.02  08 54 02.327  +22 29 56.79   08 54 01.477  +22 29 56.98   08 54 04.497  +22 29 58.93 
0.02  08 53 39.780  +40 52 49.80   08 53 39.459  +40 52 58.05   08 53 42.125  +40 52 02.05 
0.02  08 53 11.195  +13 18 37.30   08 53 12.146  +13 18 29.65   08 53 09.543  +13 18 49.19 
0.02  08 52 58.963  -03 39 58.61   08 52 59.448  -03 39 57.47   08 52 57.383  -03 39 56.28 
0.02  08 52 31.339  +40 55 04.17   08 52 31.562  +40 54 53.19   08 52 31.263  +40 55 20.41 
0.02  08 52 29.935  +59 22 50.87   08 52 29.286  +59 22 59.62   08 52 30.798  +59 22 39.19 
0.02  08 52 22.083  +49 44 14.93   08 52 22.733  +49 44 02.55   08 52 20.765  +49 44 33.46 
0.02  08 52 12.927  +26 21 01.99   08 52 12.507  +26 21 01.11   08 52 14.307  +26 21 03.12 
0.02  08 52 13.595  +23 15 25.67   08 52 14.431  +23 15 14.54   08 52 12.271  +23 15 38.64 
0.02  08 51 57.229  +59 40 08.24   08 51 57.465  +59 40 25.40   08 51 58.032  +59 39 34.85 
0.02  08 51 48.971  +42 10 47.22   08 51 47.846  +42 10 42.20   08 51 50.771  +42 10 58.32 
0.02  08 51 46.709  +37 14 54.09   08 51 46.072  +37 14 40.14   08 51 47.427  +37 15 09.21 
0.02  08 51 31.080  +26 47 26.15   08 51 31.559  +26 47 34.79   08 51 30.172  +26 46 51.08 
0.02  08 51 26.847  -01 14 03.76   08 51 26.352  -01 14 02.41   08 51 27.457  -01 14 05.29 
0.02  08 51 14.956  +01 59 52.53   08 51 13.783  +01 59 55.71   08 51 16.796  +01 59 51.83 
0.02  08 51 15.737  +37 04 32.77   08 51 17.291  +37 04 29.00   08 51 12.842  +37 04 49.87 
0.02  08 51 13.045  +10 22 26.81   08 51 12.268  +10 22 14.04   08 51 13.838  +10 22 45.46 
0.02  08 50 47.997  +04 06 47.18   08 50 47.388  +04 06 21.96   08 50 48.643  +04 07 30.26 
0.02  08 50 35.529  +10 11 51.43   08 50 34.936  +10 12 01.20   08 50 36.631  +10 11 14.91 
0.02  08 50 28.303  +62 45 54.59   08 50 25.927  +62 46 11.85   08 50 30.861  +62 45 35.75 
0.02  08 50 22.074  +10 29 54.58   08 50 22.687  +10 30 01.00   08 50 19.724  +10 29 10.33 
0.02  08 50 14.353  +31 04 13.04   08 50 13.344  +31 04 11.30   08 50 16.121  +31 04 09.72 
0.02  08 49 59.554  +42 46 28.77   08 49 59.676  +42 46 36.32   08 49 59.023  +42 46 16.31 
0.02  08 49 25.688  +06 13 42.88   08 49 25.274  +06 13 42.17   08 49 27.409  +06 13 50.88 
0.02  08 49 26.563  +20 28 07.54   08 49 27.799  +20 28 00.76   08 49 24.566  +20 28 19.81 
0.02  08 49 24.665  +26 32 15.52   08 49 25.133  +26 32 07.84   08 49 21.317  +26 32 45.70 
0.02  08 49 10.888  +32 09 44.46   08 49 10.646  +32 09 51.06   08 49 11.177  +32 09 35.58 
0.02  08 49 04.371  +37 13 59.28   08 49 04.781  +37 14 08.21   08 49 02.600  +37 13 08.43 
0.02  08 49 03.318  +02 56 37.78   08 49 04.495  +02 56 26.44   08 49 01.178  +02 57 00.96 
0.02  08 48 53.585  +58 54 34.64   08 48 53.106  +58 54 28.67   08 48 54.621  +58 54 48.54 
0.02  08 48 47.739  +14 20 57.73   08 48 46.385  +14 20 48.77   08 48 49.188  +14 21 06.12 
0.02  08 48 48.890  +02 20 59.23   08 48 50.106  +02 21 05.80   08 48 46.342  +02 20 33.35 
0.02  08 48 41.271  +45 42 20.54   08 48 41.654  +45 42 32.63   08 48 40.343  +45 42 05.59 
0.02  08 48 18.928  +17 06 41.86   08 48 17.456  +17 06 24.46   08 48 21.360  +17 07 23.51 
0.02  08 48 02.093  +15 42 23.34   08 48 02.765  +15 42 24.05   08 47 59.286  +15 42 24.84 
0.02  08 47 51.523  +12 40 32.01   08 47 54.145  +12 40 47.54   08 47 47.979  +12 40 07.78 
0.02  08 47 46.290  +38 30 55.74   08 47 46.382  +38 30 30.79   08 47 46.084  +38 31 39.55 
0.02  08 47 44.503  +02 06 45.32   08 47 43.795  +02 06 33.33   08 47 45.746  +02 07 06.13 
0.02  08 47 40.677  +30 13 57.62   08 47 39.937  +30 13 54.14   08 47 42.654  +30 14 08.64 
0.02  08 47 38.042  +18 31 57.07   08 47 37.851  +18 31 45.17   08 47 39.107  +18 32 23.14 
0.02  08 47 23.190  +08 22 54.87   08 47 23.800  +08 22 55.03   08 47 22.049  +08 22 59.23 
0.02  08 47 23.298  +31 04 51.57   08 47 24.485  +31 04 56.37   08 47 22.023  +31 04 48.16 
0.02  08 47 22.757  +49 01 19.66   08 47 21.426  +49 01 17.86   08 47 24.164  +49 01 20.80 
0.02  08 47 13.850  +47 15 32.97   08 47 14.810  +47 15 45.91   08 47 12.935  +47 15 16.13 
0.02  08 47 06.578  +58 57 00.11   08 47 08.538  +58 57 04.34   08 47 02.801  +58 56 57.04 
0.02  08 47 02.476  +17 21 08.64   08 47 02.981  +17 21 15.80   08 47 01.618  +17 20 56.66 
0.02  08 46 56.847  +52 47 33.91   08 46 57.651  +52 47 18.24   08 46 56.011  +52 47 49.63 
0.02  08 46 53.792  +26 59 59.63   08 46 54.883  +27 00 00.44   08 46 52.156  +26 59 52.19 
0.02  08 46 53.497  +35 46 57.37   08 46 54.621  +35 47 01.14   08 46 49.756  +35 46 48.22 
0.02  08 46 47.582  +15 15 06.69   08 46 47.904  +15 15 21.54   08 46 45.586  +15 14 23.00 
0.02  08 46 46.009  +18 58 55.97   08 46 45.497  +18 58 45.18   08 46 46.897  +18 59 15.08 
0.02  08 46 33.196  +31 36 45.85   08 46 33.609  +31 36 24.66   08 46 32.527  +31 37 20.75 
0.02  08 46 24.948  +10 09 52.82   08 46 27.295  +10 09 59.75   08 46 22.030  +10 09 39.86 
0.02  08 46 21.341  +11 26 53.39   08 46 20.804  +11 26 54.26   08 46 23.587  +11 26 47.27 
0.02  08 46 17.482  +15 04 06.76   08 46 18.148  +15 04 27.78   08 46 16.312  +15 03 35.50 
0.02  08 46 03.546  +39 56 56.39   08 46 02.985  +39 57 06.67   08 46 04.313  +39 56 44.87 
0.02  08 45 43.173  +46 15 32.47   08 45 42.691  +46 15 50.32   08 45 43.619  +46 15 07.70 
0.02  08 45 36.918  +08 18 48.60   08 45 36.832  +08 18 41.08   08 45 37.587  +08 19 11.65 
0.02  08 45 24.473  +27 34 20.50   08 45 24.794  +27 34 28.76   08 45 22.266  +27 33 34.86 
0.02  08 45 20.548  +06 58 04.32   08 45 19.811  +06 58 11.13   08 45 21.292  +06 57 54.08 
0.02  08 45 14.916  +31 01 48.86   08 45 14.332  +31 01 54.81   08 45 15.726  +31 01 41.64 
0.02  08 45 14.811  +17 43 46.33   08 45 15.539  +17 43 39.05   08 45 12.703  +17 44 02.82 
0.02  08 45 12.286  +42 39 02.49   08 45 11.834  +42 38 53.83   08 45 14.099  +42 39 43.86 
0.02  08 44 51.084  +19 22 37.43   08 44 51.298  +19 22 42.37   08 44 49.662  +19 22 00.47 
0.02  08 44 29.935  +41 34 39.83   08 44 30.000  +41 34 53.23   08 44 29.853  +41 34 24.51 
0.02  08 44 24.440  +15 54 07.64   08 44 24.709  +15 53 55.21   08 44 24.230  +15 54 28.32 
0.02  08 44 17.765  -02 49 49.74   08 44 18.083  -02 49 55.42   08 44 17.152  -02 49 21.92 
0.02  08 44 11.975  +63 29 19.19   08 44 13.690  +63 29 02.59   08 44 09.910  +63 29 52.51 
0.02  08 44 09.497  +01 49 08.98   08 44 11.182  +01 49 14.03   08 44 07.303  +01 49 02.74 
0.02  08 43 52.865  +37 42 27.95   08 43 51.917  +37 42 17.15   08 43 53.747  +37 42 40.69 
0.02  08 43 48.137  +56 26 19.62   08 43 48.177  +56 26 11.77   08 43 48.534  +56 26 48.32 
0.02  08 43 38.908  +62 58 10.28   08 43 39.882  +62 58 12.39   08 43 36.833  +62 58 05.71 
0.02  08 43 15.726  +08 08 01.61   08 43 14.995  +08 07 45.38   08 43 16.903  +08 08 22.69 
0.02  08 43 14.402  +21 46 46.52   08 43 15.189  +21 46 43.46   08 43 13.097  +21 46 49.47 
0.02  08 42 57.373  +45 34 17.90   08 42 53.757  +45 34 15.34   08 43 01.396  +45 34 25.75 
0.02  08 42 53.249  -00 21 04.37   08 42 52.452  -00 21 03.95   08 42 54.236  -00 21 06.50 
0.02  08 42 34.657  +15 36 01.21   08 42 35.732  +15 36 00.38   08 42 31.201  +15 36 09.13 
0.02  08 42 23.726  +08 12 53.76   08 42 23.277  +08 12 57.39   08 42 24.529  +08 12 45.35 
0.02  08 42 17.828  +21 15 04.56   08 42 18.582  +21 14 49.33   08 42 16.461  +21 15 46.31 
0.02  08 42 07.311  +11 30 33.82   08 42 07.609  +11 30 46.55   08 42 06.822  +11 30 07.41 
0.02  08 41 58.583  +38 56 49.32   08 41 57.846  +38 57 12.87   08 42 00.327  +38 56 14.59 
0.02  08 41 58.144  +18 35 53.37   08 41 59.495  +18 35 53.95   08 41 55.564  +18 35 57.89 
0.02  08 41 35.411  -03 04 23.51   08 41 35.840  -03 04 15.37   08 41 34.808  -03 04 48.89 
0.02  08 41 36.427  +12 07 54.35   08 41 37.349  +12 07 52.05   08 41 33.237  +12 07 59.96 
0.02  08 41 32.696  +28 46 45.62   08 41 30.152  +28 46 50.94   08 41 35.929  +28 46 30.05 
0.02  08 41 12.062  +55 46 48.36   08 41 11.150  +55 46 55.18   08 41 13.196  +55 46 40.07 
0.02  08 41 06.032  +05 42 26.57   08 41 05.665  +05 42 31.50   08 41 08.134  +05 41 39.93 
0.02  08 41 05.747  +27 01 10.27   08 41 05.639  +27 01 21.56   08 41 05.773  +27 00 47.51 
0.02  08 40 58.557  +28 41 39.54   08 40 58.475  +28 41 43.79   08 40 59.502  +28 41 14.26 
0.02  08 40 47.673  +58 42 52.49   08 40 48.099  +58 43 02.40   08 40 47.378  +58 42 20.28 
0.02  08 40 35.342  +42 27 52.78   08 40 33.352  +42 27 52.64   08 40 38.896  +42 27 53.52 
0.02  08 40 15.750  +10 46 41.80   08 40 14.570  +10 47 00.62   08 40 17.780  +10 46 13.10 
0.02  08 40 10.750  +01 38 45.30   08 40 08.000  +01 38 43.23   08 40 14.199  +01 38 50.06 
0.02  08 39 58.158  +52 34 23.84   08 39 59.046  +52 34 34.94   08 39 56.994  +52 34 11.11 
0.02  08 39 50.532  +29 28 18.95   08 39 50.040  +29 28 21.34   08 39 53.335  +29 28 01.19 
0.02  08 39 40.477  +52 13 55.35   08 39 40.316  +52 14 04.11   08 39 41.785  +52 13 03.39 
0.02  08 39 25.255  +03 08 17.77   08 39 24.314  +03 08 14.02   08 39 28.314  +03 08 16.58 
0.02  08 39 23.101  +52 14 01.97   08 39 22.130  +52 14 02.72   08 39 24.281  +52 14 01.86 
0.02  08 39 03.505  +54 07 07.71   08 39 02.269  +54 07 07.98   08 39 05.430  +54 07 04.30 
0.02  08 38 53.122  +02 38 07.61   08 38 53.558  +02 38 02.11   08 38 51.768  +02 38 25.71 
0.02  08 38 51.509  +46 44 38.63   08 38 52.598  +46 44 29.34   08 38 50.500  +46 44 50.96 
0.02  08 38 33.806  +31 42 21.12   08 38 33.671  +31 42 41.30   08 38 34.517  +31 41 32.96 
0.02  08 38 16.243  +26 22 34.71   08 38 16.164  +26 22 27.86   08 38 16.259  +26 23 12.67 
0.02  08 38 15.495  +13 58 49.20   08 38 16.338  +13 58 59.02   08 38 13.131  +13 58 10.63 
0.02  08 37 48.313  +20 14 52.69   08 37 48.333  +20 15 00.16   08 37 48.303  +20 14 44.01 
0.02  08 37 49.907  +01 51 47.87   08 37 50.388  +01 51 52.67   08 37 48.192  +01 51 30.92 
0.02  08 37 46.349  +43 34 04.68   08 37 46.740  +43 34 14.38   08 37 46.035  +43 33 47.94 
0.02  08 37 24.167  +07 27 27.18   08 37 23.915  +07 27 37.02   08 37 24.436  +07 26 39.71 
0.02  08 37 20.676  +25 57 56.79   08 37 20.853  +25 57 47.02   08 37 20.203  +25 58 11.53 
0.02  08 37 18.843  +33 17 26.53   08 37 18.433  +33 17 37.70   08 37 19.436  +33 17 04.71 
0.02  08 37 15.564  +26 13 43.99   08 37 14.564  +26 13 35.12   08 37 18.285  +26 14 01.82 
0.02  08 36 58.972  +51 15 24.86   08 37 01.241  +51 15 33.23   08 36 55.228  +51 15 10.11 
0.02  08 36 38.730  +28 09 06.84   08 36 37.924  +28 09 27.78   08 36 39.681  +28 08 43.32 
0.02  08 36 35.983  +31 26 08.85   08 36 36.173  +31 26 20.08   08 36 35.354  +31 25 32.94 
0.02  08 35 51.664  +15 31 19.84   08 35 51.255  +15 31 09.27   08 35 52.733  +15 31 37.23 
0.02  08 35 27.977  +13 53 26.38   08 35 28.627  +13 53 34.17   08 35 24.768  +13 53 08.42 
0.02  08 35 02.972  +14 11 51.21   08 35 02.231  +14 11 55.12   08 35 04.287  +14 11 45.88 
0.02  08 35 02.635  +36 34 24.94   08 35 03.471  +36 34 24.86   08 35 01.422  +36 34 24.99 
0.02  08 35 00.904  +17 05 25.38   08 35 00.225  +17 05 11.27   08 35 01.808  +17 05 40.77 
0.02  08 34 46.023  +23 05 45.97   08 34 45.613  +23 06 01.19   08 34 47.236  +23 05 09.30 
0.02  08 34 44.570  +34 04 14.16   08 34 43.580  +34 04 20.92   08 34 45.845  +34 04 04.52 
0.02  08 34 38.607  +23 43 38.28   08 34 39.007  +23 43 45.93   08 34 37.875  +23 43 22.69 
0.02  08 34 24.303  +02 17 54.72   08 34 24.821  +02 18 07.83   08 34 23.706  +02 17 37.33 
0.02  08 34 21.001  +09 47 40.35   08 34 21.011  +09 47 30.88   08 34 21.096  +09 48 21.30 
0.02  08 34 04.681  +23 27 15.15   08 34 04.340  +23 27 15.20   08 34 07.458  +23 27 11.68 
0.02  08 33 59.675  +38 05 28.12   08 34 00.196  +38 05 24.02   08 33 56.055  +38 05 41.49 
0.02  08 33 26.995  +34 46 45.44   08 33 26.358  +34 46 27.93   08 33 27.709  +34 47 16.74 
0.02  08 33 06.274  +46 57 05.68   08 33 05.891  +46 57 12.07   08 33 06.907  +46 56 55.97 
0.02  08 32 56.832  +11 32 09.95   08 32 55.128  +11 32 23.43   08 32 59.508  +11 31 56.18 
0.02  08 32 41.794  +13 55 21.14   08 32 41.151  +13 55 15.56   08 32 45.184  +13 55 47.20 
0.02  08 32 19.566  +09 47 21.52   08 32 19.730  +09 47 25.97   08 32 18.917  +09 47 07.34 
0.02  08 32 09.543  +02 28 08.49   08 32 09.094  +02 28 01.95   08 32 12.438  +02 28 30.85 
0.02  08 32 04.452  +04 19 02.04   08 32 04.596  +04 19 12.74   08 32 04.393  +04 18 34.70 
0.02  08 32 03.695  +03 11 34.16   08 32 05.272  +03 12 00.55   08 32 01.406  +03 10 49.52 
0.02  08 32 00.174  +19 53 12.33   08 31 58.734  +19 52 53.12   08 32 02.288  +19 53 44.23 
0.02  08 31 54.154  +12 11 00.56   08 31 53.574  +12 11 07.93   08 31 55.357  +12 10 48.27 
0.02  08 31 49.476  +38 17 37.53   08 31 48.850  +38 17 39.54   08 31 50.699  +38 17 35.85 
0.02  08 31 48.925  +21 47 42.53   08 31 48.463  +21 47 42.78   08 31 52.512  +21 47 34.40 
0.02  08 31 42.824  +16 11 18.47   08 31 42.112  +16 11 19.68   08 31 46.624  +16 11 17.63 
0.02  08 31 25.379  +10 09 22.98   08 31 24.300  +10 09 27.40   08 31 27.159  +10 09 08.10 
0.02  08 31 15.127  +05 33 00.86   08 31 14.301  +05 33 39.82   08 31 15.655  +05 32 18.03 
0.02  08 31 04.783  +24 05 48.86   08 31 04.183  +24 06 03.27   08 31 05.892  +24 05 01.18 
0.02  08 31 02.020  +55 50 59.01   08 31 02.993  +55 50 49.60   08 31 00.466  +55 51 14.10 
0.02  08 31 01.148  +28 38 41.16   08 31 01.777  +28 38 34.17   08 31 00.138  +28 39 00.55 
0.02  08 30 58.626  +38 31 46.84   08 30 58.099  +38 31 41.50   08 30 59.512  +38 31 52.65 
0.02  08 30 47.680  +28 40 38.09   08 30 47.362  +28 40 45.70   08 30 48.447  +28 40 08.78 
0.02  08 30 36.270  +28 36 39.33   08 30 37.579  +28 36 54.43   08 30 34.900  +28 36 24.13 
0.02  08 30 36.880  +23 11 01.69   08 30 37.608  +23 10 57.42   08 30 34.805  +23 11 24.66 
0.02  08 30 03.872  +19 10 52.44   08 30 02.997  +19 10 34.22   08 30 06.292  +19 11 38.17 
0.02  08 29 34.222  +17 21 09.52   08 29 35.061  +17 21 17.97   08 29 32.625  +17 20 53.49 
0.02  08 29 32.287  +34 29 09.30   08 29 33.022  +34 28 59.12   08 29 31.366  +34 29 20.42 
0.02  08 29 23.052  +13 26 39.84   08 29 22.193  +13 26 22.64   08 29 24.075  +13 26 59.39 
0.02  08 29 19.790  +14 07 07.39   08 29 19.518  +14 07 14.67   08 29 20.449  +14 06 56.94 
0.02  08 28 53.644  +12 51 36.78   08 28 53.027  +12 51 34.66   08 28 57.234  +12 51 40.64 
0.02  08 28 31.239  +11 00 20.78   08 28 31.468  +11 00 27.40   08 28 30.717  +11 00 11.87 
0.02  08 28 21.692  +35 52 58.93   08 28 22.187  +35 53 11.38   08 28 21.088  +35 52 42.80 
0.02  08 27 57.391  +40 10 33.11   08 27 56.752  +40 10 23.39   08 27 58.759  +40 11 05.14 
0.02  08 27 54.116  +33 45 00.89   08 27 54.795  +33 45 02.27   08 27 50.818  +33 44 56.83 
0.02  08 27 49.598  +54 01 20.43   08 27 46.681  +54 01 01.55   08 27 52.897  +54 01 38.64 
0.02  08 27 33.619  +60 53 37.04   08 27 31.754  +60 54 02.12   08 27 36.176  +60 53 00.43 
0.02  08 27 27.416  +27 10 16.99   08 27 27.888  +27 10 08.64   08 27 25.626  +27 11 04.10 
0.02  08 26 54.140  +37 50 33.03   08 26 55.172  +37 50 41.43   08 26 51.910  +37 50 21.15 
0.02  08 26 49.635  +37 10 18.11   08 26 49.891  +37 10 25.27   08 26 49.051  +37 10 08.34 
0.02  08 26 38.072  +37 48 43.28   08 26 36.731  +37 48 35.30   08 26 40.258  +37 48 56.79 
0.02  08 26 37.747  +13 15 22.33   08 26 38.498  +13 15 30.37   08 26 35.816  +13 14 56.22 
0.02  08 26 24.364  +49 24 59.93   08 26 24.768  +49 24 44.19   08 26 23.856  +49 25 22.00 
0.02  08 26 20.227  +22 02 46.17   08 26 20.650  +22 02 39.11   08 26 19.309  +22 03 11.44 
0.02  08 26 22.089  +17 50 50.85   08 26 23.236  +17 50 51.85   08 26 18.348  +17 50 59.20 
0.02  08 26 16.381  +52 12 09.28   08 26 16.548  +52 12 00.19   08 26 15.680  +52 12 32.75 
0.02  08 25 23.758  +15 34 06.53   08 25 23.755  +15 34 14.36   08 25 23.532  +15 33 47.33 
0.02  08 25 09.139  +23 55 10.93   08 25 09.913  +23 55 11.19   08 25 08.126  +23 55 10.72 
0.02  08 25 05.031  +56 31 53.30   08 25 03.979  +56 32 00.19   08 25 08.749  +56 31 40.01 
0.02  08 25 01.130  +12 43 54.66   08 25 00.691  +12 43 52.64   08 25 02.517  +12 43 58.37 
0.02  08 25 04.313  +43 00 06.54   08 25 05.005  +43 00 10.26   08 25 00.163  +42 59 59.58 
0.02  08 24 47.701  +36 31 24.28   08 24 48.045  +36 31 28.96   08 24 47.013  +36 31 18.51 
0.02  08 24 42.515  +03 00 28.68   08 24 42.115  +03 00 29.65   08 24 45.433  +03 00 12.47 
0.02  08 24 33.358  +14 37 05.95   08 24 33.364  +14 37 23.39   08 24 32.896  +14 36 28.96 
0.02  08 23 56.790  +21 12 06.68   08 23 57.045  +21 12 15.06   08 23 56.468  +21 11 37.55 
0.02  08 23 47.892  +34 07 26.85   08 23 46.843  +34 07 28.06   08 23 51.636  +34 07 26.57 
0.02  08 23 47.954  +48 06 14.50   08 23 46.059  +48 06 06.15   08 23 51.360  +48 06 37.98 
0.02  08 23 32.850  +35 38 39.58   08 23 32.929  +35 38 48.72   08 23 32.325  +35 38 14.87 
0.02  08 23 31.899  +14 23 28.37   08 23 30.978  +14 23 51.87   08 23 33.293  +14 22 40.95 
0.02  08 23 26.893  +42 56 54.41   08 23 28.339  +42 57 01.02   08 23 22.519  +42 56 46.31 
0.02  08 23 12.173  +06 45 23.75   08 23 12.527  +06 45 27.14   08 23 09.848  +06 45 13.03 
0.02  08 23 09.068  +14 55 33.86   08 23 08.763  +14 55 38.97   08 23 10.953  +14 54 57.59 
0.02  08 22 53.429  +26 56 28.23   08 22 53.128  +26 56 20.99   08 22 53.895  +26 56 37.60 
0.02  08 22 54.406  +56 38 30.53   08 22 52.554  +56 38 42.17   08 22 57.351  +56 38 13.62 
0.02  08 22 49.394  +43 02 01.96   08 22 49.299  +43 01 51.84   08 22 49.344  +43 02 19.97 
0.02  08 22 26.529  +56 39 46.43   08 22 25.979  +56 39 56.57   08 22 27.159  +56 39 35.10 
0.02  08 22 07.786  +03 40 40.59   08 22 08.626  +03 40 53.11   08 22 06.475  +03 40 24.09 
0.02  08 21 51.745  +51 13 06.13   08 21 49.997  +51 13 06.97   08 21 54.718  +51 13 02.96 
0.02  08 21 44.758  +34 23 22.62   08 21 44.883  +34 23 08.52   08 21 43.470  +34 24 15.45 
0.02  08 21 42.847  +60 10 39.58   08 21 43.899  +60 10 41.38   08 21 37.657  +60 10 41.92 
0.02  08 21 37.247  +29 58 28.05   08 21 37.149  +29 58 19.42   08 21 37.850  +29 58 52.86 
0.02  08 21 32.323  +17 54 00.26   08 21 31.284  +17 54 28.79   08 21 33.706  +17 53 19.38 
0.02  08 21 29.766  +05 31 08.92   08 21 30.153  +05 31 02.39   08 21 27.677  +05 31 45.07 
0.02  08 21 22.855  +62 22 20.00   08 21 23.323  +62 22 25.68   08 21 19.599  +62 21 46.21 
0.02  08 21 20.632  +51 13 31.25   08 21 18.101  +51 13 33.05   08 21 25.933  +51 13 26.46 
0.02  08 21 17.140  +48 45 46.08   08 21 16.111  +48 45 37.07   08 21 18.556  +48 45 58.90 
0.02  08 20 31.684  +03 18 37.14   08 20 31.743  +03 18 25.35   08 20 31.382  +03 19 09.26 
0.02  08 20 26.402  +02 26 37.87   08 20 25.658  +02 26 36.30   08 20 28.127  +02 26 37.69 
0.02  08 20 26.088  +46 35 24.32   08 20 25.629  +46 35 26.34   08 20 27.032  +46 35 17.62 
0.02  08 20 18.845  +13 04 50.87   08 20 17.442  +13 05 06.99   08 20 21.530  +13 04 14.02 
0.02  08 20 13.065  +34 01 43.11   08 20 15.560  +34 01 59.66   08 20 09.751  +34 01 07.60 
0.02  08 20 01.515  +11 50 07.05   08 20 00.601  +11 50 01.81   08 20 03.099  +11 50 22.34 
0.02  08 19 53.548  +47 01 39.23   08 19 58.053  +47 01 36.55   08 19 48.664  +47 01 36.67 
0.02  08 19 46.277  +05 14 17.71   08 19 46.696  +05 14 25.53   08 19 44.893  +05 13 48.64 
0.02  08 19 40.471  +38 55 28.80   08 19 40.097  +38 55 02.92   08 19 42.077  +38 56 08.10 
0.02  08 19 34.723  +20 57 02.69   08 19 34.212  +20 56 57.09   08 19 35.881  +20 57 19.77 
0.02  08 19 17.292  +25 07 34.66   08 19 17.121  +25 07 25.90   08 19 17.708  +25 07 46.97 
0.02  08 19 12.800  +14 25 24.03   08 19 12.954  +14 25 36.79   08 19 12.712  +14 24 47.14 
0.02  08 19 13.039  +12 31 52.58   08 19 14.561  +12 32 08.58   08 19 10.925  +12 31 25.06 
0.02  08 19 08.856  +22 46 07.34   08 19 09.286  +22 46 02.58   08 19 07.873  +22 46 23.81 
0.02  08 18 54.421  +34 21 07.82   08 18 54.896  +34 20 59.71   08 18 53.601  +34 21 24.23 
0.02  08 18 53.542  +08 22 29.73   08 18 52.162  +08 22 47.05   08 18 55.159  +08 22 09.14 
0.02  08 18 52.828  +47 00 32.83   08 18 54.742  +47 00 42.19   08 18 47.693  +47 00 22.38 
0.02  08 18 38.960  +18 18 51.39   08 18 39.114  +18 18 37.50   08 18 38.573  +18 19 16.07 
0.02  08 18 33.314  +16 48 44.96   08 18 33.589  +16 48 56.23   08 18 32.901  +16 48 22.57 
0.02  08 17 41.209  +40 33 09.50   08 17 40.553  +40 33 13.47   08 17 44.769  +40 33 02.65 
0.02  08 17 40.157  +34 54 52.51   08 17 38.468  +34 54 42.07   08 17 42.258  +34 55 06.16 
0.02  08 17 32.937  +15 29 30.11   08 17 32.911  +15 29 41.66   08 17 32.724  +15 28 53.32 
0.02  08 17 34.413  +30 38 20.86   08 17 31.842  +30 37 56.50   08 17 36.960  +30 38 51.49 
0.02  08 17 18.509  +51 04 46.89   08 17 16.663  +51 04 52.82   08 17 21.223  +51 04 36.32 
0.02  08 17 11.709  +31 28 25.52   08 17 11.880  +31 28 34.47   08 17 10.807  +31 27 55.66 
0.02  08 17 07.837  +24 54 27.54   08 17 07.906  +24 54 00.05   08 17 07.440  +24 55 03.82 
0.02  08 16 39.865  +55 18 57.21   08 16 38.223  +55 18 55.15   08 16 43.330  +55 18 58.02 
0.02  08 16 37.282  +18 12 29.78   08 16 37.773  +18 12 18.34   08 16 35.819  +18 12 51.82 
0.02  08 16 30.941  +28 19 43.45   08 16 31.318  +28 19 26.54   08 16 30.875  +28 20 21.79 
0.02  08 16 14.368  +42 56 54.70   08 16 14.549  +42 56 45.04   08 16 14.047  +42 57 15.39 
0.02  08 15 31.014  +11 42 49.37   08 15 31.695  +11 42 47.32   08 15 30.174  +11 42 52.13 
0.02  08 15 29.269  +20 45 03.71   08 15 29.427  +20 44 47.87   08 15 28.801  +20 45 27.79 
0.02  08 15 23.470  +11 57 15.95   08 15 22.935  +11 57 14.36   08 15 24.243  +11 57 20.64 
0.02  08 15 19.309  +21 57 52.24   08 15 20.191  +21 57 49.11   08 15 18.093  +21 57 53.76 
0.02  08 15 00.455  +25 03 26.60   08 15 02.019  +25 03 11.88   08 14 56.786  +25 03 54.48 
0.02  08 14 56.402  +36 24 57.79   08 14 57.094  +36 25 10.89   08 14 55.065  +36 24 30.68 
0.02  08 14 53.445  +06 08 33.67   08 14 53.796  +06 08 30.65   08 14 51.695  +06 09 05.03 
0.02  08 14 41.305  +49 37 02.53   08 14 40.754  +49 37 08.38   08 14 43.348  +49 36 35.91 
0.02  08 14 23.323  +44 39 41.16   08 14 26.047  +44 39 52.17   08 14 18.998  +44 39 28.97 
0.02  08 14 14.225  +20 09 26.37   08 14 12.992  +20 09 03.51   08 14 15.861  +20 10 06.22 
0.02  08 14 03.786  +12 43 00.73   08 14 02.927  +12 42 45.79   08 14 05.835  +12 43 39.98 
0.02  08 13 34.457  +59 46 25.85   08 13 33.237  +59 46 33.82   08 13 36.050  +59 46 16.11 
0.02  08 13 34.191  +27 23 54.47   08 13 34.447  +27 24 06.43   08 13 32.031  +27 23 08.39 
0.02  08 13 27.113  +21 09 31.43   08 13 27.441  +21 09 41.12   08 13 26.326  +21 09 16.06 
0.02  08 13 26.549  +34 12 14.27   08 13 26.726  +34 12 20.70   08 13 25.211  +34 11 49.92 
0.02  08 13 24.519  +45 23 26.64   08 13 23.565  +45 23 17.15   08 13 27.391  +45 24 14.20 
0.02  08 13 23.765  +07 34 05.76   08 13 26.752  +07 33 59.21   08 13 20.280  +07 34 18.55 
0.02  08 13 11.533  +34 07 02.51   08 13 11.015  +34 06 51.31   08 13 12.586  +34 07 18.33 
0.02  08 13 08.802  +40 24 03.15   08 13 08.061  +40 23 49.25   08 13 09.635  +40 24 16.80 
0.02  08 12 58.619  +26 51 53.80   08 12 57.836  +26 52 27.91   08 12 59.518  +26 51 09.75 
0.02  08 12 59.449  +54 37 55.26   08 12 57.088  +54 37 57.93   08 13 03.580  +54 37 41.93 
0.02  08 12 56.006  +43 30 46.74   08 12 57.456  +43 30 43.68   08 12 52.466  +43 30 46.93 
0.02  08 12 43.748  +25 02 46.59   08 12 44.292  +25 02 30.65   08 12 43.148  +25 03 03.08 
0.02  08 12 13.976  +38 45 27.93   08 12 13.393  +38 45 38.87   08 12 14.750  +38 45 10.55 
0.02  08 12 13.573  +22 58 47.60   08 12 15.219  +22 58 52.30   08 12 11.852  +22 58 42.44 
0.02  08 11 56.187  +43 30 06.08   08 11 56.049  +43 29 57.51   08 11 55.902  +43 30 59.55 
0.02  08 11 49.463  +12 41 55.30   08 11 49.561  +12 41 41.32   08 11 49.289  +12 42 11.51 
0.02  08 11 45.863  +16 52 56.51   08 11 43.686  +16 52 47.98   08 11 48.883  +16 53 16.09 
0.02  08 11 44.073  +16 55 29.15   08 11 43.385  +16 55 56.44   08 11 45.473  +16 54 57.08 
0.02  08 11 29.415  +46 09 49.53   08 11 28.838  +46 09 41.70   08 11 31.267  +46 10 28.77 
0.02  08 11 23.287  +58 01 43.29   08 11 24.133  +58 02 11.03   08 11 21.317  +58 00 52.81 
0.02  08 11 14.885  +11 41 35.19   08 11 14.455  +11 41 22.41   08 11 15.786  +11 42 11.84 
0.02  08 11 12.282  +28 48 09.14   08 11 11.528  +28 47 50.22   08 11 13.642  +28 48 54.63 
0.02  08 11 09.246  +15 17 20.93   08 11 08.679  +15 17 23.80   08 11 11.452  +15 17 17.03 
0.02  08 10 55.919  +49 31 36.66   08 10 54.152  +49 31 35.96   08 10 58.079  +49 31 38.44 
0.02  08 10 47.267  +33 38 17.04   08 10 48.378  +33 38 18.57   08 10 43.237  +33 38 19.19 
0.02  08 10 31.422  +04 40 11.32   08 10 30.750  +04 40 16.35   08 10 32.884  +04 40 03.97 
0.02  08 10 25.163  +62 19 13.64   08 10 23.921  +62 19 14.43   08 10 27.429  +62 19 16.15 
0.02  08 10 21.327  +34 59 31.17   08 10 20.636  +34 59 42.07   08 10 22.662  +34 58 56.86 
0.02  08 10 12.806  +15 22 15.23   08 10 13.043  +15 22 23.31   08 10 12.528  +15 21 53.10 
0.02  08 10 09.656  +36 45 40.56   08 10 09.908  +36 45 23.90   08 10 09.954  +36 46 15.60 
0.02  08 09 57.102  +31 07 59.33   08 09 57.709  +31 07 57.54   08 09 56.358  +31 08 03.16 
0.02  08 09 48.939  +08 43 51.89   08 09 48.228  +08 43 50.91   08 09 52.280  +08 43 41.31 
0.02  08 09 06.660  +38 08 41.17   08 09 06.650  +38 08 54.48   08 09 06.768  +38 08 20.60 
0.02  08 09 03.788  +50 52 28.30   08 09 03.493  +50 52 23.06   08 09 04.738  +50 52 37.97 
0.02  08 08 49.333  +10 11 15.25   08 08 49.697  +10 11 41.66   08 08 48.854  +10 10 20.82 
0.02  08 08 43.835  +05 15 33.67   08 08 44.113  +05 15 28.81   08 08 43.166  +05 15 54.77 
0.02  08 08 35.445  +17 08 43.26   08 08 36.199  +17 08 24.44   08 08 34.406  +17 09 18.33 
0.02  08 08 35.330  +13 07 06.26   08 08 36.075  +13 07 11.82   08 08 34.298  +13 07 01.74 
0.02  08 08 29.990  +22 52 38.29   08 08 31.045  +22 52 27.74   08 08 28.295  +22 52 52.42 
0.02  08 08 21.226  +12 53 48.08   08 08 22.593  +12 53 51.56   08 08 18.325  +12 53 45.57 
0.02  08 08 09.414  +50 35 31.02   08 08 09.722  +50 35 18.07   08 08 08.391  +50 36 24.64 
0.02  08 08 06.912  +08 24 59.23   08 08 06.729  +08 24 51.02   08 08 07.312  +08 25 17.91 
0.02  08 07 54.657  +31 46 21.80   08 07 54.021  +31 46 01.61   08 07 56.552  +31 47 03.25 
0.02  08 07 57.365  +49 46 44.18   08 07 57.811  +49 46 44.85   08 07 53.002  +49 46 18.78 
0.02  08 07 52.435  +07 54 01.04   08 07 52.877  +07 53 46.98   08 07 50.956  +07 54 34.17 
0.02  08 07 24.410  +11 14 56.82   08 07 24.079  +11 14 49.69   08 07 24.708  +11 15 05.81 
0.02  08 07 03.159  +23 38 22.32   08 07 03.054  +23 38 55.29   08 07 03.087  +23 37 39.19 
0.02  08 06 23.915  +35 34 29.81   08 06 22.220  +35 34 27.00   08 06 26.918  +35 34 41.71 
0.02  08 06 10.424  +51 52 35.31   08 06 10.926  +51 52 28.65   08 06 09.487  +51 52 59.12 
0.02  08 05 56.222  +16 18 45.00   08 05 55.304  +16 18 25.37   08 05 57.373  +16 19 08.48 
0.02  08 05 49.494  +42 22 11.43   08 05 48.173  +42 21 52.60   08 05 52.675  +42 22 47.85 
0.02  08 05 38.262  +23 31 49.39   08 05 37.990  +23 31 38.77   08 05 39.039  +23 32 09.55 
0.02  08 05 15.503  +27 38 01.18   08 05 14.274  +27 38 09.77   08 05 18.959  +27 37 34.96 
0.02  08 05 03.235  +34 14 55.36   08 05 03.323  +34 15 23.05   08 05 03.602  +34 14 11.65 
0.02  08 04 57.780  +12 18 14.23   08 04 58.019  +12 18 31.09   08 04 57.435  +12 17 46.32 
0.02  08 04 38.230  +45 04 16.02   08 04 37.692  +45 04 10.21   08 04 40.233  +45 04 54.61 
0.02  08 04 37.282  +39 30 11.39   08 04 34.807  +39 30 26.28   08 04 39.931  +39 29 48.20 
0.02  08 04 30.063  +44 16 28.56   08 04 30.355  +44 16 16.68   08 04 29.483  +44 16 48.19 
0.02  08 04 29.437  +24 22 52.72   08 04 28.601  +24 23 01.90   08 04 31.889  +24 22 25.53 
0.02  08 04 17.638  +07 19 23.36   08 04 15.907  +07 19 26.94   08 04 19.405  +07 19 15.96 
0.02  08 03 55.334  +35 35 12.38   08 03 54.816  +35 35 10.46   08 03 56.511  +35 35 13.48 
0.02  08 03 53.072  +60 18 50.15   08 03 51.941  +60 18 51.36   08 03 55.606  +60 18 50.37 
0.02  08 03 49.102  +14 39 52.32   08 03 48.928  +14 40 02.57   08 03 50.003  +14 39 25.02 
0.02  08 03 39.397  +45 45 54.65   08 03 40.673  +45 45 49.95   08 03 36.739  +45 45 58.69 
0.02  08 03 38.896  +28 43 14.31   08 03 39.896  +28 43 14.09   08 03 36.155  +28 43 19.85 
0.02  08 03 37.811  +21 03 34.06   08 03 38.293  +21 03 35.92   08 03 34.952  +21 03 27.12 
0.02  08 03 19.835  +16 10 42.23   08 03 20.464  +16 10 32.58   08 03 18.582  +16 11 00.80 
0.02  08 03 03.557  +36 47 47.08   08 03 05.803  +36 48 10.21   08 03 00.993  +36 47 19.75 
0.02  08 02 15.757  +09 50 10.66   08 02 15.645  +09 50 30.41   08 02 15.802  +09 49 47.15 
0.02  08 01 50.935  +12 41 09.50   08 01 50.224  +12 41 08.60   08 01 54.322  +12 41 10.23 
0.02  08 01 43.886  +50 45 12.73   08 01 44.932  +50 44 33.50   08 01 43.057  +50 45 54.58 
0.02  08 01 36.290  +10 22 09.46   08 01 37.611  +10 22 42.59   08 01 35.192  +10 21 34.29 
0.02  08 01 24.078  +15 58 14.86   08 01 24.425  +15 58 29.48   08 01 23.084  +15 57 52.97 
0.02  08 01 08.593  +61 23 49.20   08 01 08.164  +61 23 41.09   08 01 11.859  +61 24 34.03 
0.02  08 00 06.148  +21 09 30.59   08 00 04.646  +21 09 44.12   08 00 07.672  +21 09 14.35 
0.02  07 59 46.687  +25 19 41.16   07 59 45.821  +25 19 40.98   07 59 48.565  +25 19 38.66 
0.02  07 59 38.815  +18 56 37.80   07 59 39.818  +18 56 44.84   07 59 37.478  +18 56 25.60 
0.02  07 59 32.914  +21 09 16.27   07 59 32.265  +21 09 00.08   07 59 33.711  +21 09 32.18 
0.02  07 59 27.055  +08 19 30.48   07 59 27.045  +08 19 36.68   07 59 27.196  +08 19 21.30 
0.02  07 59 09.155  +37 12 14.91   07 59 09.896  +37 12 30.36   07 59 07.961  +37 11 50.25 
0.02  07 58 59.840  +37 47 00.03   07 58 59.759  +37 46 44.11   07 58 59.477  +37 47 31.14 
0.02  07 58 55.303  +53 26 14.23   07 58 55.736  +53 26 21.63   07 58 53.392  +53 25 43.97 
0.02  07 58 53.543  +34 04 11.11   07 58 52.418  +34 03 49.04   07 58 54.956  +34 04 35.82 
0.02  07 58 51.549  +48 35 54.74   07 58 50.494  +48 35 46.71   07 58 54.526  +48 36 13.79 
0.02  07 58 50.330  +47 14 09.99   07 58 50.841  +47 14 16.94   07 58 49.825  +47 14 02.77 
0.02  07 58 50.261  +39 03 12.31   07 58 49.218  +39 02 59.80   07 58 52.677  +39 03 27.43 
0.02  07 58 39.245  +29 43 41.87   07 58 38.661  +29 43 35.24   07 58 40.573  +29 44 02.22 
0.02  07 58 23.475  +52 42 49.74   07 58 22.430  +52 42 45.40   07 58 25.059  +52 42 53.79 
0.02  07 58 17.761  +13 52 07.69   07 58 17.118  +13 52 04.51   07 58 19.194  +13 52 21.10 
0.02  07 57 18.709  +34 59 05.77   07 57 18.027  +34 59 03.52   07 57 19.502  +34 59 09.22 
0.02  07 56 17.204  +33 52 02.67   07 56 17.811  +33 52 14.81   07 56 15.054  +33 51 22.22 
0.02  07 55 54.635  +48 11 37.76   07 55 55.658  +48 11 54.16   07 55 52.989  +48 11 09.54 
0.02  07 55 51.281  +15 33 20.52   07 55 51.052  +15 33 12.14   07 55 52.940  +15 33 55.24 
0.02  07 55 39.600  +16 01 57.80   07 55 38.381  +16 02 25.79   07 55 40.912  +16 01 30.21 
0.02  07 55 24.880  +10 30 45.96   07 55 24.958  +10 30 59.84   07 55 24.814  +10 30 25.91 
0.02  07 55 15.234  +10 31 08.32   07 55 14.143  +10 31 23.95   07 55 16.559  +10 30 49.84 
0.02  07 54 55.032  +13 59 27.02   07 54 54.360  +13 59 17.39   07 54 57.206  +13 59 58.65 
0.02  07 54 47.390  +37 10 58.37   07 54 44.564  +37 10 51.44   07 54 52.029  +37 11 11.83 
0.02  07 54 44.171  +12 51 30.12   07 54 43.571  +12 51 29.83   07 54 44.797  +12 51 29.43 
0.02  07 54 21.723  +42 49 05.89   07 54 18.831  +42 48 58.92   07 54 26.316  +42 49 14.33 
0.02  07 53 44.823  +14 30 50.58   07 53 45.125  +14 30 39.27   07 53 44.486  +14 31 02.13 
0.02  07 53 48.095  +25 58 00.34   07 53 49.043  +25 57 59.33   07 53 44.266  +25 58 00.72 
0.02  07 53 44.223  +57 46 32.75   07 53 44.512  +57 46 45.64   07 53 41.371  +57 45 44.02 
0.02  07 53 39.594  +42 02 54.50   07 53 39.063  +42 02 48.15   07 53 42.597  +42 03 33.07 
0.02  07 53 04.609  +46 04 34.26   07 53 03.901  +46 04 21.92   07 53 06.226  +46 04 55.70 
0.02  07 52 28.130  +10 58 44.76   07 52 27.694  +10 58 54.22   07 52 29.090  +10 58 27.55 
0.02  07 52 23.628  +12 54 59.30   07 52 24.566  +12 54 55.39   07 52 22.507  +12 55 04.14 
0.02  07 52 00.272  +15 02 21.90   07 52 00.856  +15 02 34.55   07 51 59.397  +15 02 06.00 
0.02  07 51 33.317  +41 33 33.04   07 51 31.907  +41 33 31.66   07 51 37.893  +41 33 32.36 
0.02  07 51 23.340  +41 19 51.52   07 51 22.845  +41 20 00.69   07 51 24.314  +41 19 28.31 
0.02  07 51 20.278  +39 44 00.99   07 51 20.340  +39 44 05.36   07 51 20.212  +39 43 25.19 
0.02  07 51 02.889  +13 03 36.06   07 51 03.240  +13 03 52.58   07 51 02.184  +13 02 55.67 
0.02  07 50 55.063  +50 00 45.40   07 50 56.555  +50 00 53.74   07 50 53.237  +50 00 30.07 
0.02  07 50 51.260  +33 19 01.82   07 50 51.640  +33 18 54.32   07 50 50.368  +33 19 37.67 
0.02  07 50 49.418  +46 51 59.26   07 50 50.080  +46 51 49.24   07 50 48.631  +46 52 12.59 
0.02  07 50 32.350  +32 41 54.03   07 50 32.914  +32 42 01.63   07 50 29.081  +32 41 16.46 
0.02  07 50 24.865  +16 32 28.82   07 50 24.144  +16 32 33.73   07 50 26.353  +16 32 22.08 
0.02  07 50 21.226  +35 11 40.49   07 50 21.823  +35 11 42.17   07 50 20.219  +35 11 38.82 
0.02  07 49 53.057  +46 09 05.12   07 49 52.539  +46 09 04.09   07 49 54.959  +46 09 09.66 
0.02  07 49 55.031  +24 00 16.20   07 49 55.624  +24 00 13.89   07 49 51.493  +24 00 15.41 
0.02  07 49 47.097  +41 40 26.71   07 49 46.615  +41 40 31.22   07 49 51.041  +41 40 10.71 
0.02  07 49 50.569  +59 58 51.26   07 49 56.454  +59 58 51.23   07 49 43.336  +59 58 45.23 
0.02  07 49 31.967  +34 36 58.05   07 49 31.767  +34 36 45.56   07 49 32.176  +34 37 13.14 
0.02  07 49 19.207  +20 07 50.47   07 49 19.875  +20 07 45.71   07 49 17.951  +20 07 59.77 
0.02  07 49 17.236  +39 17 00.54   07 49 16.459  +39 17 22.13   07 49 19.538  +39 16 21.01 
0.02  07 48 24.253  +40 37 56.47   07 48 25.203  +40 37 37.69   07 48 23.308  +40 38 16.81 
0.02  07 48 24.928  +45 43 23.45   07 48 25.571  +45 43 20.44   07 48 22.676  +45 43 27.95 
0.02  07 47 50.956  +27 27 05.42   07 47 51.333  +27 27 17.54   07 47 50.628  +27 26 37.06 
0.02  07 47 37.301  +17 18 45.37   07 47 37.842  +17 18 35.85   07 47 36.665  +17 19 05.70 
0.02  07 47 36.128  +38 44 40.99   07 47 34.370  +38 44 35.46   07 47 39.465  +38 44 40.45 
0.02  07 47 22.145  +17 22 23.45   07 47 23.043  +17 22 36.09   07 47 21.197  +17 22 07.52 
0.02  07 47 20.099  +32 58 15.42   07 47 19.293  +32 58 13.28   07 47 22.155  +32 58 21.33 
0.02  07 47 19.922  +33 18 07.78   07 47 18.565  +33 17 52.92   07 47 21.948  +33 18 25.14 
0.02  07 47 09.090  +43 58 52.97   07 47 08.857  +43 59 00.39   07 47 09.893  +43 58 07.37 
0.02  07 46 59.828  +32 51 22.45   07 46 59.412  +32 51 20.12   07 47 01.297  +32 51 24.85 
0.02  07 46 47.022  +23 09 53.15   07 46 47.685  +23 09 52.03   07 46 45.124  +23 09 58.82 
0.02  07 46 48.160  +39 55 51.86   07 46 50.921  +39 55 34.63   07 46 45.091  +39 56 19.80 
0.02  07 46 13.536  +32 07 26.66   07 46 14.578  +32 07 26.90   07 46 11.110  +32 07 33.72 
0.02  07 45 54.773  +39 47 39.61   07 45 57.094  +39 47 50.99   07 45 51.895  +39 47 26.41 
0.02  07 45 45.108  +22 17 23.47   07 45 44.439  +22 17 35.67   07 45 47.462  +22 16 36.45 
0.02  07 45 36.341  +36 19 37.41   07 45 36.073  +36 19 28.48   07 45 37.443  +36 19 54.48 
0.02  07 45 23.218  +61 40 40.14   07 45 22.768  +61 40 07.96   07 45 24.286  +61 41 14.79 
0.02  07 45 10.710  +41 36 35.99   07 45 10.113  +41 36 22.84   07 45 12.956  +41 37 20.68 
0.02  07 44 46.213  +32 47 32.40   07 44 45.587  +32 47 38.65   07 44 47.190  +32 47 18.37 
0.02  07 44 33.627  +43 59 12.84   07 44 32.962  +43 59 09.65   07 44 36.397  +43 59 16.47 
0.02  07 43 59.229  +25 30 10.74   07 43 58.111  +25 30 40.75   07 44 00.721  +25 29 25.31 
0.02  07 43 58.282  +16 38 30.54   07 43 58.721  +16 38 31.57   07 43 57.574  +16 38 30.56 
0.02  07 42 52.407  +39 29 16.31   07 42 52.918  +39 29 08.51   07 42 51.283  +39 29 34.48 
0.02  07 42 54.368  +29 19 39.79   07 42 55.512  +29 19 41.94   07 42 50.587  +29 19 36.06 
0.02  07 42 42.883  +22 26 39.34   07 42 43.542  +22 26 26.11   07 42 41.395  +22 27 19.18 
0.02  07 42 46.512  +48 53 12.57   07 42 47.712  +48 53 10.79   07 42 40.998  +48 53 19.12 
0.02  07 42 38.588  +16 11 06.73   07 42 38.529  +16 10 56.21   07 42 38.723  +16 11 36.45 
0.02  07 42 33.205  +32 58 00.06   07 42 34.280  +32 58 15.00   07 42 31.362  +32 57 19.87 
0.02  07 42 26.458  +19 05 35.73   07 42 27.064  +19 05 10.31   07 42 24.878  +19 06 20.00 
0.02  07 41 42.401  +54 36 28.50   07 41 47.280  +54 36 08.90   07 41 36.687  +54 36 49.11 
0.02  07 41 07.731  +36 13 25.57   07 41 08.161  +36 13 32.20   07 41 06.948  +36 13 13.30 
0.02  07 41 01.676  +46 18 32.94   07 41 01.253  +46 18 26.31   07 41 02.286  +46 18 49.78 
0.02  07 40 43.057  +20 58 54.46   07 40 43.395  +20 58 52.88   07 40 41.530  +20 59 00.27 
0.02  07 40 42.221  +35 51 39.65   07 40 39.986  +35 51 54.17   07 40 44.628  +35 51 22.26 
0.02  07 40 06.794  +53 58 14.66   07 40 07.433  +53 58 18.42   07 40 05.738  +53 58 08.88 
0.02  07 39 54.559  +17 52 28.34   07 39 55.142  +17 52 47.97   07 39 53.185  +17 52 02.46 
0.02  07 39 39.455  +49 13 46.57   07 39 38.832  +49 13 52.74   07 39 44.212  +49 13 15.29 
0.02  07 39 06.067  +53 39 00.79   07 39 06.873  +53 39 11.22   07 39 05.329  +53 38 48.17 
0.02  07 39 03.319  +52 44 17.76   07 39 03.742  +52 44 06.49   07 39 00.464  +52 45 05.83 
0.02  07 38 41.137  +61 03 01.67   07 38 39.894  +61 03 13.72   07 38 43.779  +61 02 34.60 
0.02  07 38 29.118  +19 56 22.00   07 38 28.548  +19 56 27.02   07 38 31.570  +19 56 03.02 
0.02  07 38 20.332  +24 53 32.11   07 38 19.583  +24 53 32.55   07 38 21.337  +24 53 34.48 
0.02  07 38 11.449  +63 31 13.97   07 38 12.789  +63 31 27.67   07 38 09.290  +63 30 41.69 
0.02  07 37 52.579  +19 43 37.68   07 37 53.051  +19 43 39.74   07 37 51.156  +19 43 35.35 
0.02  07 37 28.694  +26 23 31.29   07 37 28.925  +26 23 26.42   07 37 28.051  +26 23 40.85 
0.02  07 37 25.291  +52 12 54.43   07 37 25.191  +52 12 59.77   07 37 25.571  +52 12 46.29 
0.02  07 37 06.516  +30 10 29.15   07 37 06.284  +30 10 32.10   07 37 09.531  +30 09 52.20 
0.02  07 37 00.454  +27 23 24.15   07 36 58.956  +27 22 40.88   07 37 02.131  +27 24 09.86 
0.02  07 36 49.468  +21 10 26.06   07 36 49.511  +21 10 03.23   07 36 49.603  +21 10 51.26 
0.02  07 36 35.645  +22 12 23.93   07 36 34.813  +22 12 04.07   07 36 36.725  +22 12 47.22 
0.02  07 36 23.637  +18 06 11.23   07 36 23.019  +18 06 09.58   07 36 26.971  +18 06 04.49 
0.02  07 36 22.917  +39 02 46.72   07 36 23.549  +39 02 50.24   07 36 21.291  +39 02 41.79 
0.02  07 36 08.976  +28 59 41.89   07 36 08.933  +28 59 34.88   07 36 09.059  +29 00 36.72 
0.02  07 35 50.301  +20 16 48.48   07 35 49.580  +20 16 46.95   07 35 53.126  +20 16 41.05 
0.02  07 35 23.931  +48 12 28.12   07 35 24.942  +48 12 21.06   07 35 22.829  +48 12 37.78 
0.02  07 34 58.032  +40 13 44.96   07 34 57.896  +40 13 49.49   07 34 58.577  +40 13 35.68 
0.02  07 34 55.860  +46 38 25.79   07 34 55.293  +46 38 30.67   07 34 57.823  +46 38 02.15 
0.02  07 34 52.169  +36 52 24.31   07 34 51.310  +36 51 56.64   07 34 52.933  +36 52 57.57 
0.02  07 34 28.875  +32 50 58.39   07 34 30.282  +32 51 11.58   07 34 27.052  +32 50 41.36 
0.02  07 33 51.468  +55 49 28.32   07 33 52.169  +55 49 25.43   07 33 50.391  +55 49 32.45 
0.02  07 33 45.970  +41 26 19.86   07 33 45.710  +41 26 09.19   07 33 46.640  +41 26 45.21 
0.02  07 33 46.197  +58 21 35.43   07 33 47.245  +58 21 27.61   07 33 43.030  +58 22 02.97 
0.02  07 33 29.579  +35 15 42.85   07 33 29.357  +35 15 46.57   07 33 30.911  +35 15 30.98 
0.02  07 33 07.982  +59 46 58.36   07 33 05.892  +59 46 51.77   07 33 15.406  +59 47 07.09 
0.02  07 32 59.069  +49 17 13.91   07 32 58.379  +49 16 56.80   07 33 02.226  +49 17 59.62 
0.02  07 32 41.832  +34 05 31.51   07 32 43.104  +34 05 28.62   07 32 40.072  +34 05 32.04 
0.02  07 32 27.682  +53 41 53.38   07 32 28.391  +53 41 14.31   07 32 27.040  +53 42 34.97 
0.02  07 32 26.361  +22 40 58.31   07 32 25.892  +22 41 02.74   07 32 27.246  +22 40 51.64 
0.02  07 31 44.106  +32 15 52.39   07 31 43.723  +32 15 50.35   07 31 46.773  +32 16 15.51 
0.02  07 31 44.892  +35 52 15.36   07 31 45.444  +35 52 21.02   07 31 43.641  +35 52 00.65 
0.02  07 31 38.262  +34 45 02.18   07 31 40.012  +34 45 08.00   07 31 35.718  +34 44 57.79 
0.02  07 31 33.732  +41 00 18.63   07 31 34.451  +41 00 16.95   07 31 32.833  +41 00 22.66 
0.02  07 31 18.382  +27 58 05.84   07 31 18.798  +27 57 54.36   07 31 17.708  +27 58 20.39 
0.02  07 31 01.496  +34 15 49.27   07 31 00.655  +34 15 52.49   07 31 03.386  +34 15 46.59 
0.02  07 30 50.936  +41 34 49.99   07 30 50.839  +41 34 16.63   07 30 51.439  +41 35 37.74 
0.02  07 30 42.626  +22 44 34.60   07 30 43.284  +22 44 21.88   07 30 41.687  +22 44 48.84 
0.02  07 30 19.885  +51 24 02.11   07 30 19.385  +51 24 16.55   07 30 21.328  +51 23 30.13 
0.02  07 30 16.690  +31 20 27.47   07 30 16.889  +31 20 35.99   07 30 15.977  +31 20 07.16 
0.02  07 30 02.440  +22 38 56.61   07 30 02.612  +22 39 10.96   07 30 01.968  +22 38 06.72 
0.02  07 29 54.315  +20 42 34.14   07 29 53.543  +20 42 36.82   07 29 57.955  +20 42 31.34 
0.02  07 29 49.192  +28 14 19.49   07 29 49.839  +28 14 21.51   07 29 48.294  +28 14 16.33 
0.02  07 28 24.828  +41 35 58.54   07 28 22.622  +41 35 59.55   07 28 27.440  +41 35 56.71 
0.02  07 28 13.316  +35 04 03.50   07 28 14.363  +35 04 04.42   07 28 09.695  +35 04 02.09 
0.02  07 28 12.614  +38 22 30.51   07 28 13.213  +38 22 34.06   07 28 08.129  +38 22 18.18 
0.02  07 28 09.324  +34 13 00.32   07 28 07.519  +34 13 03.26   07 28 12.676  +34 12 49.40 
0.02  07 27 42.100  +37 02 23.21   07 27 41.400  +37 02 15.90   07 27 43.196  +37 02 34.99 
0.02  07 27 34.312  +44 35 57.01   07 27 33.680  +44 36 05.32   07 27 38.141  +44 35 24.88 
0.02  07 27 00.714  +60 19 18.87   07 27 01.348  +60 19 09.33   07 26 58.368  +60 19 56.91 
0.02  07 26 55.960  +54 26 53.67   07 26 58.197  +54 26 46.46   07 26 51.526  +54 27 16.10 
0.02  07 26 29.422  +36 21 13.03   07 26 28.657  +36 21 29.74   07 26 30.814  +36 20 40.63 
0.02  07 25 55.944  +31 08 19.51   07 25 54.068  +31 08 49.79   07 25 58.022  +31 07 37.59 
0.02  07 25 40.396  +50 44 26.27   07 25 41.125  +50 44 32.84   07 25 36.815  +50 43 51.20 
0.02  07 25 15.808  +29 14 04.83   07 25 15.845  +29 13 59.19   07 25 15.638  +29 14 53.60 
0.02  07 25 13.764  +34 01 53.26   07 25 12.822  +34 01 50.57   07 25 14.941  +34 01 58.12 
0.02  07 25 13.259  +60 46 09.11   07 25 13.705  +60 46 01.49   07 25 12.053  +60 46 39.43 
0.02  07 25 04.768  +35 51 21.53   07 25 05.689  +35 51 19.56   07 25 03.152  +35 51 24.00 
0.02  07 24 54.543  +25 07 45.00   07 24 55.151  +25 07 32.90   07 24 53.974  +25 07 58.67 
0.02  07 24 47.013  +60 28 11.17   07 24 46.353  +60 28 19.06   07 24 47.905  +60 27 58.70 
0.02  07 24 34.668  +45 06 34.57   07 24 34.432  +45 06 16.52   07 24 34.934  +45 06 54.16 
0.02  07 24 30.385  +31 31 33.11   07 24 31.132  +31 31 22.30   07 24 28.564  +31 31 53.38 
0.02  07 24 23.818  +60 56 09.61   07 24 22.190  +60 55 54.12   07 24 27.303  +60 56 29.97 
0.02  07 24 23.831  +36 20 27.97   07 24 24.494  +36 20 23.77   07 24 21.823  +36 20 43.64 
0.02  07 23 42.758  +63 07 37.64   07 23 42.516  +63 07 30.04   07 23 44.307  +63 08 31.32 
0.02  07 23 41.026  +47 12 45.97   07 23 41.547  +47 13 09.13   07 23 40.191  +47 12 19.19 
0.02  07 23 04.959  +30 19 00.95   07 23 05.733  +30 18 52.35   07 23 03.793  +30 19 15.50 
0.02  07 22 40.903  +37 52 23.26   07 22 41.533  +37 52 15.22   07 22 39.003  +37 52 36.76 
0.02  07 22 39.179  +40 39 08.53   07 22 39.906  +40 39 13.80   07 22 36.361  +40 38 51.54 
0.02  07 22 23.084  +37 51 07.54   07 22 22.235  +37 51 21.46   07 22 23.914  +37 50 49.77 
0.02  07 22 20.358  +23 06 38.76   07 22 20.539  +23 06 46.98   07 22 20.399  +23 05 56.25 
0.02  07 22 17.064  +46 25 16.84   07 22 17.629  +46 25 25.63   07 22 16.477  +46 25 03.58 
0.02  07 21 55.647  +23 47 42.39   07 21 55.053  +23 47 44.38   07 21 57.243  +23 47 43.05 
0.02  07 21 20.826  +50 12 29.62   07 21 19.759  +50 12 21.46   07 21 22.350  +50 12 43.84 
0.02  07 19 59.575  +61 48 12.35   07 20 01.890  +61 48 14.91   07 19 54.943  +61 48 08.66 
0.02  07 18 40.331  +61 11 49.84   07 18 41.693  +61 11 35.60   07 18 38.446  +61 12 14.13 
0.02  07 18 36.142  +40 42 35.01   07 18 35.213  +40 42 33.46   07 18 39.209  +40 42 36.04 
0.02  07 18 31.198  +46 23 31.83   07 18 31.075  +46 23 22.95   07 18 31.649  +46 23 43.79 
0.02  07 18 22.558  +36 43 36.88   07 18 22.135  +36 43 40.17   07 18 24.001  +36 43 25.62 
0.02  07 18 20.306  +36 32 49.34   07 18 20.125  +36 33 00.88   07 18 21.181  +36 32 21.03 
0.02  07 17 59.436  +49 25 51.87   07 17 58.794  +49 25 42.42   07 18 02.402  +49 26 19.32 
0.02  07 17 27.314  +44 05 03.97   07 17 25.861  +44 05 04.95   07 17 29.269  +44 05 01.89 
0.02  07 17 12.716  +39 59 55.00   07 17 11.890  +40 00 09.49   07 17 13.913  +39 59 32.28 
0.02  07 16 01.935  +36 59 25.03   07 16 00.967  +36 59 14.49   07 16 04.327  +37 00 01.21 
0.02  07 15 58.367  +61 32 09.51   07 15 59.563  +61 31 53.97   07 15 54.285  +61 32 56.99 
0.02  07 15 48.069  +36 10 20.38   07 15 46.792  +36 10 31.37   07 15 49.805  +36 10 09.40 
0.02  07 15 06.934  +41 07 42.35   07 15 06.852  +41 07 35.46   07 15 06.824  +41 07 54.41 
0.02  07 14 54.895  +36 52 45.21   07 14 54.764  +36 52 52.23   07 14 55.031  +36 52 07.86 
0.02  07 14 53.694  +37 43 44.21   07 14 52.780  +37 43 17.29   07 14 54.505  +37 44 14.00 
0.02  07 14 46.048  +38 35 41.88   07 14 44.915  +38 35 37.30   07 14 50.033  +38 35 55.71 
0.02  07 14 24.063  +43 09 44.84   07 14 23.249  +43 09 49.96   07 14 25.294  +43 09 37.34 
0.02  07 13 42.098  +40 38 52.27   07 13 41.406  +40 39 03.30   07 13 42.785  +40 38 36.70 
0.02  07 13 07.162  +51 47 48.86   07 13 07.084  +51 47 54.98   07 13 07.215  +51 47 34.65 
0.02  07 12 52.312  +37 01 41.78   07 12 53.112  +37 01 46.51   07 12 51.132  +37 01 34.32 
0.02  07 12 21.316  +34 03 40.91   07 12 20.591  +34 03 41.19   07 12 23.762  +34 03 35.99 
0.02  07 11 49.665  +57 28 28.56   07 11 49.031  +57 28 22.93   07 11 50.626  +57 28 46.14 
0.02  07 11 31.225  +60 56 52.20   07 11 26.865  +60 56 50.68   07 11 35.930  +60 56 55.35 
0.02  07 11 15.857  +37 42 34.21   07 11 15.472  +37 42 46.70   07 11 16.164  +37 42 02.63 
0.02  07 10 33.347  +50 10 10.35   07 10 33.072  +50 10 00.01   07 10 33.221  +50 10 32.82 
0.02  07 10 26.734  +63 46 05.38   07 10 19.226  +63 46 20.46   07 10 34.865  +63 45 47.80 
0.02  07 09 09.929  +64 34 06.61   07 09 10.336  +64 33 56.09   07 09 09.231  +64 34 18.24 
0.02  07 08 52.327  +51 26 24.03   07 08 53.637  +51 26 34.34   07 08 47.784  +51 25 55.21 
0.02  07 07 23.803  +60 50 23.85   07 07 20.678  +60 50 06.19   07 07 27.452  +60 50 46.49 
0.02  07 07 16.159  +47 56 05.15   07 07 19.508  +47 55 40.68   07 07 12.043  +47 56 42.66 
0.02  07 06 30.635  +46 18 24.25   07 06 31.289  +46 18 30.29   07 06 28.750  +46 18 12.23 
0.02  07 06 00.557  +55 11 16.76   07 05 59.511  +55 11 13.11   07 06 05.342  +55 11 34.58 
0.02  07 04 14.011  +45 14 11.55   07 04 15.275  +45 14 13.15   07 04 11.198  +45 14 16.99 
0.02  07 03 22.250  +64 11 37.16   07 03 19.408  +64 11 37.38   07 03 28.640  +64 11 43.50 
0.02  07 03 16.940  +47 44 44.29   07 03 15.963  +47 44 27.49   07 03 17.844  +47 45 03.22 
0.02  07 02 52.485  +45 14 46.75   07 02 52.757  +45 14 55.27   07 02 51.716  +45 14 23.13 
0.02  07 02 25.145  +48 21 20.21   07 02 26.032  +48 21 21.62   07 02 23.893  +48 21 19.59 
0.02  07 01 47.208  +46 25 32.85   07 01 45.471  +46 25 55.86   07 01 49.579  +46 24 55.59 
0.02  06 58 34.094  +50 10 55.12   06 58 33.089  +50 11 17.95   06 58 35.475  +50 10 28.22 
0.02  06 57 56.935  +50 39 48.99   06 57 56.611  +50 39 38.97   06 57 57.379  +50 40 06.57 
0.02  06 56 44.795  +53 35 27.24   06 56 43.607  +53 35 21.52   06 56 49.828  +53 35 44.53 
0.02  06 56 12.305  +56 21 36.82   06 56 13.310  +56 21 45.09   06 56 08.883  +56 20 52.52 
0.02  06 55 46.017  +58 11 25.80   06 55 47.432  +58 11 26.98   06 55 42.251  +58 11 31.46 
0.02  03 19 25.035  +00 43 02.39   03 19 25.835  +00 43 01.40   03 19 21.708  +00 43 04.35 
0.02  03 16 10.231  -02 19 04.66   03 16 09.139  -02 19 25.57   03 16 11.251  -02 18 30.94 
0.02  03 15 16.771  +00 49 06.68   03 15 18.414  +00 48 34.00   03 15 14.560  +00 49 43.07 
0.02  03 15 11.118  +00 54 15.87   03 15 10.755  +00 54 20.69   03 15 13.584  +00 53 49.83 
0.02  03 14 02.815  -01 20 04.90   03 14 02.115  -01 19 57.41   03 14 03.833  -01 20 18.21 
0.02  03 11 53.985  +01 25 11.41   03 11 54.636  +01 25 09.61   03 11 52.210  +01 25 18.10 
0.02  03 07 04.908  -01 13 40.32   03 07 04.581  -01 13 31.66   03 07 06.693  -01 14 28.74 
0.02  03 02 22.370  -07 20 56.29   03 02 21.862  -07 20 52.00   03 02 23.376  -07 21 11.80 
0.02  03 01 14.550  -00 15 27.45   03 01 13.691  -00 15 27.45   03 01 17.283  -00 15 41.80 
0.02  03 00 39.385  -01 18 20.97   03 00 40.053  -01 18 24.72   03 00 37.137  -01 18 16.28 
0.02  02 59 38.576  -00 13 15.37   02 59 37.961  -00 13 39.10   02 59 39.820  -00 12 23.45 
0.02  02 59 01.922  -01 51 14.24   02 58 59.769  -01 51 30.50   02 59 05.126  -01 50 58.40 
0.02  02 58 24.570  -00 17 58.24   02 58 24.174  -00 18 05.43   02 58 26.636  -00 17 36.69 
0.02  02 57 20.987  -06 52 08.66   02 57 20.224  -06 52 23.93   02 57 21.832  -06 51 50.77 
0.02  02 55 52.368  -00 45 38.20   02 55 53.035  -00 45 35.41   02 55 51.438  -00 45 39.75 
0.02  02 55 24.509  +01 07 21.29   02 55 23.830  +01 07 14.68   02 55 26.716  +01 07 48.12 
0.02  02 55 09.486  -07 57 03.30   02 55 10.598  -07 56 59.74   02 55 08.094  -07 57 09.07 
0.02  02 54 38.190  +00 56 15.64   02 54 38.003  +00 56 21.43   02 54 38.846  +00 55 54.52 
0.02  02 50 29.499  -08 05 26.46   02 50 29.657  -08 05 11.72   02 50 28.986  -08 05 50.07 
0.02  02 44 10.373  -00 01 10.41   02 44 09.458  -00 01 04.76   02 44 13.088  -00 01 22.64 
0.02  02 41 39.957  +00 37 39.96   02 41 40.039  +00 37 28.99   02 41 39.701  +00 38 31.81 
0.02  02 41 01.930  -01 00 38.05   02 41 01.838  -01 00 26.74   02 41 01.895  -01 01 02.07 
0.02  02 39 37.711  -08 45 25.42   02 39 38.279  -08 45 22.28   02 39 35.542  -08 45 38.25 
0.02  02 39 03.600  -02 01 50.19   02 39 03.487  -02 02 02.16   02 39 03.947  -02 01 32.02 
0.02  02 37 27.276  -09 22 26.78   02 37 27.005  -09 22 40.37   02 37 27.428  -09 21 56.63 
0.02  02 37 06.675  -01 11 18.98   02 37 07.112  -01 11 20.78   02 37 03.645  -01 11 14.79 
0.02  02 36 53.733  -07 08 40.22   02 36 53.415  -07 08 30.76   02 36 54.027  -07 08 53.56 
0.02  02 29 28.308  -09 01 31.80   02 29 27.534  -09 01 34.04   02 29 31.889  -09 01 27.35 
0.02  02 27 39.672  -09 08 51.02   02 27 39.144  -09 08 49.99   02 27 42.109  -09 08 44.93 
0.02  02 25 46.047  -00 58 05.09   02 25 46.781  -00 57 53.27   02 25 45.151  -00 58 21.75 
0.02  02 25 19.441  +00 02 17.89   02 25 19.498  +00 02 23.41   02 25 18.248  +00 01 39.79 
0.02  02 25 09.494  -07 39 09.03   02 25 10.140  -07 39 18.10   02 25 08.168  -07 38 36.85 
0.02  02 23 26.104  -09 22 07.59   02 23 25.743  -09 21 56.98   02 23 26.477  -09 22 19.31 
0.02  02 22 46.936  -09 03 32.08   02 22 48.439  -09 03 57.07   02 22 45.525  -09 03 04.70 
0.02  02 21 04.138  -01 52 31.52   02 21 04.285  -01 52 24.48   02 21 03.845  -01 52 42.63 
0.02  02 19 20.530  -01 15 54.90   02 19 19.844  -01 15 56.09   02 19 21.399  -01 15 52.48 
0.02  02 16 36.196  +01 31 47.55   02 16 35.947  +01 32 08.34   02 16 36.421  +01 31 22.30 
0.02  02 16 02.998  -01 48 46.14   02 16 03.440  -01 48 54.99   02 16 02.274  -01 48 28.90 
0.02  02 14 15.547  -01 53 07.50   02 14 14.943  -01 52 58.13   02 14 16.840  -01 53 20.03 
0.02  02 13 13.583  -03 12 08.10   02 13 12.875  -03 12 11.33   02 13 14.718  -03 12 06.02 
0.02  02 13 07.230  -08 28 29.96   02 13 05.316  -08 28 29.39   02 13 09.314  -08 28 29.03 
0.02  02 12 00.896  -09 08 07.83   02 12 00.318  -09 08 15.96   02 12 02.424  -09 07 52.50 
0.02  02 10 50.357  -09 54 31.13   02 10 51.058  -09 54 30.32   02 10 49.120  -09 54 31.05 
0.02  02 10 23.072  -02 54 39.19   02 10 22.839  -02 54 43.62   02 10 23.580  -02 54 32.65 
0.02  02 10 22.842  -01 40 39.38   02 10 23.217  -01 40 30.17   02 10 22.299  -01 40 50.84 
0.02  02 10 16.282  -00 07 06.19   02 10 16.740  -00 07 15.98   02 10 14.709  -00 06 25.15 
0.02  02 10 16.185  -03 44 09.74   02 10 17.776  -03 44 15.36   02 10 12.732  -03 44 03.77 
0.02  02 09 03.383  -03 07 26.32   02 09 03.861  -03 07 30.93   02 09 01.679  -03 07 12.20 
0.02  02 08 51.896  -00 59 19.08   02 08 54.950  -00 59 10.62   02 08 48.233  -00 59 24.68 
0.02  02 08 16.702  -08 54 08.26   02 08 19.097  -08 54 17.70   02 08 13.294  -08 53 45.79 
0.02  02 06 26.589  -03 44 49.77   02 06 26.435  -03 44 59.97   02 06 27.547  -03 44 01.24 
0.02  02 05 22.996  -02 25 38.63   02 05 21.125  -02 25 27.00   02 05 25.262  -02 25 53.45 
0.02  02 05 04.377  -09 42 03.77   02 05 05.496  -09 42 03.87   02 05 03.252  -09 42 01.90 
0.02  02 04 46.605  -07 21 10.80   02 04 45.840  -07 21 10.50   02 04 48.043  -07 21 14.47 
0.02  02 04 33.769  -02 49 59.94   02 04 34.055  -02 50 08.02   02 04 33.288  -02 49 45.97 
0.02  02 04 08.632  -04 29 42.10   02 04 07.306  -04 29 49.82   02 04 11.053  -04 29 37.90 
0.02  02 02 53.538  -07 22 47.55   02 02 53.258  -07 22 40.79   02 02 55.550  -07 23 22.07 
0.02  02 02 38.955  -04 20 15.97   02 02 39.631  -04 20 09.86   02 02 36.964  -04 20 23.69 
0.02  02 00 33.975  -01 06 01.84   02 00 33.936  -01 05 51.68   02 00 34.037  -01 06 39.07 
0.02  01 59 43.671  -01 33 21.25   01 59 43.240  -01 33 22.08   01 59 45.165  -01 33 14.90 
0.02  01 58 22.715  -01 46 46.51   01 58 22.068  -01 46 51.25   01 58 26.048  -01 46 37.37 
0.02  01 57 16.635  +00 42 09.10   01 57 17.307  +00 41 53.40   01 57 14.799  +00 42 56.37 
0.02  01 49 39.916  -01 49 12.81   01 49 39.399  -01 49 34.10   01 49 40.173  -01 48 44.30 
0.02  01 47 54.406  +00 18 42.07   01 47 56.386  +00 18 48.54   01 47 52.210  +00 18 36.57 
0.02  01 46 45.529  -02 19 23.15   01 46 45.478  -02 19 13.52   01 46 45.944  -02 20 02.11 
0.02  01 46 31.815  -01 58 25.88   01 46 28.538  -01 58 35.43   01 46 35.254  -01 58 15.24 
0.02  01 44 28.917  -01 15 22.02   01 44 29.929  -01 15 19.66   01 44 26.056  -01 15 29.43 
0.02  01 42 05.590  -01 22 32.44   01 42 04.728  -01 22 32.82   01 42 09.093  -01 22 24.28 
0.02  01 41 42.608  -01 39 31.00   01 41 43.632  -01 39 37.73   01 41 40.604  -01 39 21.60 
0.02  01 41 32.855  -01 57 33.47   01 41 32.406  -01 57 25.38   01 41 33.290  -01 57 44.80 
0.02  01 36 27.618  -01 14 01.15   01 36 28.141  -01 14 17.43   01 36 26.966  -01 13 38.31 
0.02  01 36 13.458  -00 52 23.34   01 36 14.162  -00 52 43.27   01 36 11.728  -00 51 36.74 
0.02  01 34 38.395  -00 55 30.37   01 34 36.347  -00 55 36.80   01 34 41.765  -00 55 22.03 
0.02  01 30 43.001  -01 35 08.24   01 30 43.494  -01 35 32.91   01 30 42.482  -01 34 18.25 
0.02  01 29 18.279  +00 26 33.76   01 29 18.069  +00 27 03.00   01 29 18.565  +00 26 00.36 
0.02  01 28 42.999  -02 23 47.00   01 28 43.306  -02 23 53.86   01 28 41.885  -02 23 20.90 
0.02  01 26 28.001  -01 04 26.33   01 26 27.934  -01 04 38.00   01 26 28.365  -01 04 05.85 
0.02  01 26 09.849  -00 04 09.25   01 26 12.146  -00 04 03.91   01 26 06.431  -00 04 23.41 
0.02  01 25 11.276  -00 01 17.32   01 25 11.260  -00 01 11.39   01 25 12.079  -00 01 52.94 
0.02  01 22 13.948  -00 18 01.12   01 22 13.324  -00 18 04.60   01 22 15.172  -00 17 55.05 
0.02  01 22 11.718  -01 26 49.91   01 22 12.545  -01 27 00.77   01 22 10.861  -01 26 35.99 
0.02  01 22 08.869  -08 23 15.51   01 22 09.320  -08 23 25.88   01 22 06.515  -08 22 45.88 
0.02  01 21 01.298  +00 50 49.60   01 21 01.155  +00 51 08.88   01 21 01.401  +00 49 56.01 
0.02  01 19 26.686  -10 41 38.63   01 19 27.195  -10 41 44.52   01 19 25.063  -10 41 01.49 
0.02  01 18 30.056  -10 44 11.57   01 18 29.874  -10 44 17.74   01 18 31.144  -10 43 43.22 
0.02  01 18 15.424  -01 20 30.12   01 18 18.279  -01 20 20.87   01 18 12.327  -01 20 38.44 
0.02  01 17 49.109  -09 06 08.38   01 17 48.740  -09 06 13.91   01 17 50.899  -09 05 36.25 
0.02  01 16 54.192  +01 29 26.86   01 16 55.465  +01 29 27.15   01 16 52.055  +01 29 20.13 
0.02  01 16 33.376  -09 27 53.30   01 16 34.027  -09 28 12.43   01 16 32.699  -09 27 34.05 
0.02  01 10 34.938  -08 25 49.38   01 10 35.833  -08 25 36.29   01 10 33.434  -08 26 05.46 
0.02  01 09 36.735  -02 16 19.75   01 09 36.375  -02 16 23.45   01 09 38.037  -02 16 07.41 
0.02  01 08 28.119  -09 29 17.58   01 08 27.854  -09 29 17.89   01 08 30.837  -09 29 15.44 
0.02  01 07 46.550  -00 58 42.06   01 07 46.881  -00 58 38.01   01 07 43.903  -00 59 23.32 
0.02  01 06 12.028  -09 26 24.49   01 06 10.578  -09 26 21.77   01 06 15.880  -09 26 22.31 
0.02  01 05 56.422  -01 02 35.83   01 05 55.863  -01 02 38.94   01 05 57.435  -01 02 30.34 
0.02  01 05 47.278  +01 00 58.45   01 05 45.865  +01 00 29.54   01 05 49.606  +01 01 38.63 
0.02  01 05 38.592  +00 02 43.92   01 05 38.248  +00 02 52.70   01 05 39.073  +00 02 33.25 
0.02  01 04 07.515  +01 33 45.77   01 04 07.714  +01 33 54.51   01 04 07.028  +01 32 54.14 
0.02  00 55 48.797  -10 18 26.53   00 55 48.344  -10 18 13.14   00 55 50.704  -10 19 06.19 
0.02  00 55 33.299  -08 28 31.25   00 55 32.873  -08 28 28.38   00 55 34.123  -08 28 35.12 
0.02  00 55 11.459  -08 27 21.21   00 55 11.983  -08 27 17.30   00 55 10.730  -08 27 29.36 
0.02  00 53 12.644  -02 10 15.33   00 53 10.435  -02 10 31.09   00 53 15.190  -02 09 56.76 
0.02  00 52 21.393  +00 47 01.68   00 52 21.825  +00 46 53.62   00 52 19.972  +00 47 30.88 
0.02  00 48 29.764  +00 37 19.05   00 48 29.387  +00 37 13.49   00 48 31.406  +00 37 45.67 
0.02  00 47 59.891  -08 53 24.72   00 47 59.728  -08 52 54.13   00 48 00.026  -08 53 56.96 
0.02  00 46 05.204  +01 30 46.47   00 46 04.988  +01 30 37.46   00 46 06.605  +01 31 19.69 
0.02  00 42 34.878  -09 52 25.82   00 42 34.600  -09 52 33.65   00 42 36.247  -09 51 43.28 
0.02  00 42 23.661  -11 20 36.36   00 42 24.538  -11 20 48.56   00 42 22.560  -11 20 22.10 
0.02  00 42 07.540  -09 32 41.42   00 42 08.527  -09 32 21.55   00 42 06.084  -09 33 32.96 
0.02  00 40 34.646  -11 12 08.74   00 40 34.246  -11 12 08.82   00 40 35.353  -11 12 09.82 
0.02  00 38 20.349  -02 07 36.52   00 38 20.063  -02 07 33.17   00 38 20.953  -02 07 46.92 
0.02  00 37 00.885  -10 07 53.72   00 37 01.567  -10 08 00.66   00 36 59.429  -10 07 43.55 
0.02  00 36 14.268  -11 17 13.41   00 36 13.124  -11 17 04.72   00 36 16.486  -11 17 41.57 
0.02  00 35 31.405  -00 31 18.18   00 35 31.887  -00 31 13.05   00 35 30.624  -00 31 32.40 
0.02  00 34 48.940  -09 13 16.48   00 34 49.572  -09 13 17.67   00 34 46.003  -09 13 17.06 
0.02  00 34 42.116  -10 49 36.78   00 34 42.597  -10 49 43.87   00 34 39.827  -10 49 14.59 
0.02  00 34 06.031  -01 01 11.08   00 34 05.736  -01 01 16.74   00 34 07.688  -01 00 30.92 
0.02  00 31 53.388  -08 58 56.37   00 31 53.591  -08 58 59.95   00 31 51.755  -08 58 19.24 
0.02  00 30 01.537  -10 26 12.72   00 30 01.274  -10 26 04.43   00 30 03.107  -10 26 57.17 
0.02  00 28 59.376  +00 20 00.59   00 28 58.755  +00 20 03.23   00 29 00.128  +00 19 55.01 
0.02  00 24 31.484  -01 34 36.32   00 24 30.689  -01 34 34.49   00 24 34.346  -01 34 55.57 
0.02  00 16 54.858  -00 13 23.11   00 16 55.439  -00 13 24.83   00 16 52.775  -00 13 27.36 
0.02  00 16 28.846  +00 45 50.68   00 16 28.276  +00 45 45.97   00 16 29.636  +00 45 55.00 
0.02  00 15 44.683  -09 53 28.71   00 15 43.781  -09 53 28.04   00 15 45.993  -09 53 25.21 
0.02  00 14 28.757  +00 39 04.94   00 14 27.295  +00 38 52.94   00 14 30.407  +00 39 21.18 
0.02  00 13 56.297  -01 42 29.85   00 13 55.956  -01 42 22.31   00 13 57.973  -01 42 51.57 
0.02  00 13 28.907  -09 41 05.87   00 13 29.333  -09 40 45.80   00 13 28.061  -09 41 45.35 
0.02  00 12 19.681  -10 28 20.04   00 12 18.959  -10 28 21.30   00 12 21.485  -10 28 09.91 
0.02  00 10 40.439  +00 40 12.36   00 10 40.835  +00 40 17.79   00 10 39.867  +00 39 57.85 
0.02  00 08 50.382  -08 47 00.82   00 08 50.956  -08 46 57.48   00 08 47.909  -08 47 21.28 
0.02  00 08 45.624  +00 03 46.05   00 08 45.148  +00 03 53.62   00 08 47.051  +00 03 26.16 
0.02  00 06 37.101  -00 03 49.09   00 06 37.852  -00 03 47.52   00 06 33.553  -00 03 57.68 
0.02  00 06 08.045  -01 07 01.24   00 06 07.793  -01 07 32.10   00 06 08.304  -01 06 16.51 
0.02  00 05 46.462  -00 34 33.07   00 05 46.770  -00 34 28.11   00 05 45.734  -00 34 49.48 
0.02  00 05 32.846  -10 42 16.46   00 05 32.262  -10 42 33.39   00 05 34.990  -10 41 31.96 
0.02  00 04 50.894  +00 34 56.66   00 04 50.362  +00 34 59.80   00 04 52.823  +00 34 46.08 
0.02  00 04 43.852  +00 05 19.40   00 04 43.661  +00 05 05.83   00 04 43.988  +00 06 03.93 
0.02  00 01 34.224  -10 56 59.29   00 01 34.436  -10 56 49.85   00 01 34.058  -10 57 10.17 

The significance of the system coordinate needs to be considered in the context
of the type of group and the estimated size.  Note that only the tabulated
coordinates that are associated with a FIRST catalog source have the
significant figures of the FIRST catalog itself.  The remainder are given to
the same number of digits as the FIRST catalog for tabular consistency and convenience.


==> tab20.txt <==
Table 20.  Probability Estimates for A Two Component Group Being Bent - 74788 entries

vote   R.A.(J2000)   Dec.(J2000)   R.A.(J2000)   Dec.(J2000)
0.94  22 33 17.746  -09 07 05.38   22 33 18.384  -09 07 06.47
0.94  17 01 05.735  +50 51 46.29   17 01 06.837  +50 51 55.24
0.94  16 13 40.569  +38 38 06.13   16 13 41.238  +38 38 10.82
0.94  16 12 53.579  +17 59 45.08   16 12 54.189  +17 59 56.26
0.94  16 02 59.264  -00 34 57.85   16 02 59.569  -00 35 16.60
0.94  16 02 36.068  -00 36 53.42   16 02 37.006  -00 36 48.80
0.94  15 56 55.945  -03 06 25.69   15 56 56.086  -03 06 37.32
0.94  15 26 19.108  +18 44 38.39   15 26 19.311  +18 44 20.84
0.94  15 15 43.458  +49 07 10.96   15 15 44.628  +49 07 08.54
0.94  15 15 31.698  +54 50 37.86   15 15 33.599  +54 50 44.77
0.94  15 12 15.336  +02 03 28.68   15 12 15.815  +02 03 07.85
0.94  15 11 01.219  +20 04 19.48   15 11 01.376  +20 04 00.00
0.94  15 04 20.073  +60 52 23.52   15 04 21.479  +60 52 18.36
0.94  14 54 59.916  +40 37 01.85   14 55 00.507  +40 37 09.30
0.94  14 52 03.268  +19 37 53.57   14 52 04.340  +19 37 58.62
0.94  14 46 20.817  +14 46 11.42   14 46 21.521  +14 46 14.07
0.94  14 13 28.240  +45 19 23.25   14 13 29.670  +45 19 30.11
0.94  14 02 56.252  +38 57 02.61   14 02 57.462  +38 57 05.34
0.94  13 58 50.379  +51 28 50.91   13 58 51.300  +51 29 01.54
0.94  13 47 46.599  +57 36 44.12   13 47 47.497  +57 36 59.42
0.94  13 36 59.759  -01 03 49.07   13 37 00.041  -01 03 32.46
0.94  13 33 13.688  +45 27 59.24   13 33 14.255  +45 27 45.13
0.94  13 23 21.114  +53 09 53.50   13 23 22.530  +53 09 56.50
0.94  13 20 30.180  +25 32 29.55   13 20 30.553  +25 32 41.33
0.94  13 07 35.761  +07 05 19.80   13 07 36.548  +07 05 06.32
0.94  12 47 16.149  +55 46 18.01   12 47 17.362  +55 46 09.05
0.94  12 42 01.030  +14 29 42.44   12 42 01.876  +14 29 31.86
0.94  12 36 53.495  +21 51 23.39   12 36 54.393  +21 51 16.14
0.94  12 22 05.761  -06 54 32.19   12 22 06.004  -06 54 45.22
0.94  11 46 44.748  +46 41 58.95   11 46 46.393  +46 41 51.14
0.94  11 34 17.494  +55 00 58.21   11 34 17.527  +55 00 48.81
0.94  11 15 46.817  +11 12 10.20   11 15 47.201  +11 12 20.94
0.94  11 07 52.334  +10 17 01.42   11 07 52.852  +10 16 48.27
0.94  10 51 48.081  +62 41 17.69   10 51 49.428  +62 41 12.46
0.94  10 42 34.734  +36 41 11.34   10 42 34.999  +36 41 20.26
0.94  10 35 32.582  -06 44 54.27   10 35 32.651  -06 44 45.47
0.94  10 26 43.978  +26 40 31.99   10 26 44.663  +26 40 19.89
0.94  10 08 29.778  +08 16 16.69   10 08 30.300  +08 16 07.04
0.94  09 46 27.586  +27 09 46.12   09 46 28.497  +27 09 50.07
0.94  09 41 02.160  +10 53 07.53   09 41 02.514  +10 53 19.26
0.94  09 35 33.839  +21 07 58.08   09 35 34.176  +21 07 49.00
0.94  09 19 11.721  -03 57 20.23   09 19 12.593  -03 57 16.97
0.94  09 18 48.411  +05 34 06.24   09 18 49.361  +05 33 56.86
0.94  09 17 53.214  +24 40 00.93   09 17 53.650  +24 39 47.64
0.94  09 03 58.415  -04 06 13.46   09 03 59.186  -04 06 08.89
0.94  08 58 14.210  +40 22 54.56   08 58 15.295  +40 22 59.22
0.94  08 49 45.735  +59 15 20.92   08 49 45.958  +59 15 37.32
0.94  08 46 46.307  +16 59 35.41   08 46 47.140  +16 59 37.95
0.94  08 41 56.757  +41 25 08.09   08 41 56.823  +41 24 57.82
0.94  08 40 23.838  +58 56 09.80   08 40 25.422  +58 56 03.66
0.94  08 38 23.760  +28 47 57.33   08 38 24.813  +28 47 54.30
0.94  08 30 50.007  +21 55 59.81   08 30 51.129  +21 56 09.86
0.94  08 16 57.966  +24 19 00.26   08 16 58.864  +24 18 48.17
0.94  08 16 51.468  +07 17 45.49   08 16 52.294  +07 17 47.34
0.94  08 13 29.736  +16 13 47.41   08 13 30.899  +16 13 43.64
0.94  08 00 11.394  +44 48 14.21   08 00 11.938  +44 48 25.64
0.94  07 47 33.088  +47 01 13.72   07 47 34.220  +47 01 15.62
0.94  07 36 53.530  +28 49 15.84   07 36 54.202  +28 49 18.58
0.94  07 02 54.979  +63 42 38.52   07 02 57.315  +63 42 40.07
0.94  00 07 03.597  -01 29 58.60   00 07 04.507  -01 29 57.69
0.93  23 12 58.804  -09 54 59.19   23 12 59.056  -09 55 11.39
0.93  21 37 26.019  -01 34 11.12   21 37 26.728  -01 34 08.32
0.93  21 31 51.584  -07 10 00.97   21 31 51.927  -07 09 50.89
0.93  21 01 43.476  -05 20 31.60   21 01 44.104  -05 20 33.30
0.93  17 08 31.756  +29 30 45.58   17 08 32.541  +29 30 34.86
0.93  16 53 47.867  +22 18 50.75   16 53 48.659  +22 19 00.11
0.93  16 51 49.259  +32 25 57.27   16 51 49.581  +32 26 08.81
0.93  16 48 26.689  +18 54 18.69   16 48 27.122  +18 54 10.76
0.93  16 45 26.525  +19 17 09.66   16 45 26.972  +19 17 18.11
0.93  16 37 40.748  +15 08 03.08   16 37 41.201  +15 07 51.69
0.93  16 16 34.602  +61 58 32.77   16 16 37.651  +61 58 40.17
0.93  16 14 52.555  +12 33 40.99   16 14 52.683  +12 33 54.55
0.93  15 39 03.255  +04 50 48.37   15 39 03.954  +04 50 55.70
0.93  15 32 15.555  +53 40 27.99   15 32 16.381  +53 40 41.15
0.93  15 31 00.534  +36 40 37.69   15 31 01.314  +36 40 14.45
0.93  15 22 40.246  +38 34 31.49   15 22 41.134  +38 34 41.55
0.93  15 20 10.068  +13 57 36.63   15 20 10.281  +13 57 24.46
0.93  15 16 51.313  +18 06 02.72   15 16 52.093  +18 05 49.94
0.93  15 04 28.849  +53 26 01.87   15 04 29.295  +53 25 39.17
0.93  15 02 20.831  +11 25 54.86   15 02 21.732  +11 25 56.60
0.93  14 21 02.079  +16 20 23.08   14 21 02.446  +16 20 32.22
0.93  14 04 16.628  +34 13 03.58   14 04 16.690  +34 13 22.24
0.93  14 02 45.876  +33 23 40.60   14 02 46.207  +33 24 00.06
0.93  14 01 02.033  +08 07 59.65   14 01 02.233  +08 07 49.01
0.93  13 59 50.162  +28 23 46.37   13 59 51.270  +28 23 44.46
0.93  13 44 46.882  -07 53 20.12   13 44 48.210  -07 53 24.46
0.93  13 39 52.628  +00 50 16.76   13 39 52.995  +00 50 25.11
0.93  13 38 23.630  +10 33 37.69   13 38 23.912  +10 33 49.19
0.93  13 35 49.426  +09 43 47.06   13 35 49.718  +09 43 38.60
0.93  13 34 00.209  +03 41 54.52   13 34 01.088  +03 41 47.82
0.93  13 12 16.963  +07 29 43.42   13 12 17.419  +07 29 25.68
0.93  12 58 31.062  +43 59 52.96   12 58 32.003  +43 59 44.83
0.93  12 53 48.768  +30 31 52.18   12 53 49.430  +30 31 43.02
0.93  12 50 10.424  +08 39 58.06   12 50 11.443  +08 39 50.41
0.93  12 42 05.515  +26 17 28.70   12 42 06.817  +26 17 28.58
0.93  12 33 58.450  -01 25 27.72   12 33 59.138  -01 25 46.73
0.93  12 24 18.258  +54 12 57.43   12 24 21.124  +54 12 57.73
0.93  12 18 51.917  +05 14 45.56   12 18 52.603  +05 14 48.96
0.93  12 17 00.826  +54 36 41.41   12 17 03.196  +54 36 40.05
0.93  12 11 36.472  +36 21 07.01   12 11 37.111  +36 21 16.91
0.93  12 09 35.489  +29 26 19.54   12 09 35.839  +29 26 35.91
0.93  12 04 39.562  +50 39 31.74   12 04 40.647  +50 39 27.87
0.93  12 04 08.144  +30 15 48.95   12 04 09.538  +30 15 39.51
0.93  12 01 37.399  +35 59 06.62   12 01 38.567  +35 59 09.31
0.93  11 57 55.815  +38 36 47.83   11 57 56.677  +38 36 34.91
0.93  11 56 44.302  +22 29 02.38   11 56 44.318  +22 28 51.81
0.93  11 46 39.279  +22 41 36.06   11 46 39.918  +22 41 25.66
0.93  11 40 56.464  +27 13 22.98   11 40 57.178  +27 13 14.11
0.93  11 40 27.233  +25 25 28.14   11 40 28.869  +25 25 26.67
0.93  11 31 52.837  +08 29 58.10   11 31 53.185  +08 29 45.97
0.93  11 26 04.324  +26 38 05.08   11 26 05.868  +26 38 03.65
0.93  11 23 26.789  +12 20 21.85   11 23 27.327  +12 20 16.88
0.93  10 58 46.324  -03 06 01.21   10 58 46.708  -03 06 08.41
0.93  10 58 41.125  +12 11 41.24   10 58 41.302  +12 11 50.10
0.93  10 40 42.082  +09 46 02.12   10 40 42.485  +09 45 51.90
0.93  10 40 19.801  +15 48 27.31   10 40 19.998  +15 48 37.62
0.93  10 32 42.897  +02 38 15.41   10 32 43.720  +02 38 26.34
0.93  10 19 26.795  +61 17 42.56   10 19 28.627  +61 17 43.54
0.93  10 06 53.647  +31 15 56.51   10 06 54.040  +31 15 43.86
0.93  10 06 26.550  -07 24 35.40   10 06 27.812  -07 24 15.41
0.93  09 59 37.365  +57 51 45.10   09 59 38.230  +57 52 04.65
0.93  09 45 02.034  +11 16 06.70   09 45 02.703  +11 16 11.86
0.93  09 33 21.378  +54 17 22.60   09 33 21.450  +54 17 38.98
0.93  09 12 27.024  +42 35 51.54   09 12 28.057  +42 35 46.17
0.93  08 52 41.256  +39 16 19.08   08 52 42.174  +39 16 00.09
0.93  08 50 59.610  +08 55 21.27   08 51 00.328  +08 55 16.65
0.93  08 42 28.565  +03 16 51.83   08 42 29.132  +03 16 23.48
0.93  08 38 49.939  +13 58 46.13   08 38 50.559  +13 59 03.12
0.93  08 38 47.306  +45 26 23.31   08 38 48.214  +45 26 32.06
0.93  08 38 19.229  +34 22 46.19   08 38 19.285  +34 22 57.31
0.93  08 27 06.444  +61 06 57.99   08 27 06.726  +61 07 21.82
0.93  08 23 30.611  +03 18 52.93   08 23 31.529  +03 18 49.26
0.93  08 02 48.574  +49 27 24.71   08 02 49.230  +49 27 12.89
0.93  07 58 58.109  +27 41 32.90   07 58 58.496  +27 41 47.49
0.93  07 53 23.789  +55 32 13.81   07 53 24.864  +55 32 21.37
0.93  07 50 03.473  +34 22 35.25   07 50 04.643  +34 22 39.56
0.93  07 41 01.102  +26 20 29.93   07 41 01.617  +26 20 38.38
0.93  07 24 15.851  +31 36 26.63   07 24 15.966  +31 36 13.82
0.93  07 19 58.090  +50 06 21.60   07 19 59.172  +50 06 17.41
0.93  07 03 24.419  +48 28 47.37   07 03 25.083  +48 28 33.59
0.93  03 04 49.473  -00 48 28.18   03 04 50.162  -00 48 29.89
0.93  02 18 11.313  -06 22 48.54   02 18 12.351  -06 22 46.94
0.93  01 18 28.045  -01 25 58.04   01 18 28.736  -01 26 11.41
0.93  00 58 36.915  +01 13 39.68   00 58 37.912  +01 13 30.86
0.92  21 00 38.550  -06 23 34.94   21 00 39.764  -06 23 40.20
0.92  17 12 24.091  +34 03 58.37   17 12 24.713  +34 04 11.13
0.92  16 55 03.225  +35 22 06.60   16 55 03.838  +35 21 59.03
0.92  16 31 24.738  +29 58 25.10   16 31 25.282  +29 58 12.77
0.92  16 01 21.925  +51 57 35.26   16 01 23.335  +51 57 30.76
0.92  16 00 43.020  +31 20 10.41   16 00 44.085  +31 19 59.12
0.92  15 56 07.397  +25 18 00.57   15 56 07.977  +25 18 12.29
0.92  15 55 49.237  +35 06 30.32   15 55 50.411  +35 06 37.78
0.92  15 44 19.499  +27 22 50.04   15 44 19.994  +27 22 41.94
0.92  15 34 53.969  +55 34 55.01   15 34 55.470  +55 34 51.26
0.92  15 31 54.865  +07 22 06.70   15 31 55.268  +07 21 43.66
0.92  15 25 07.365  -02 33 01.09   15 25 07.768  -02 33 09.46
0.92  15 22 54.891  +04 00 35.18   15 22 55.628  +04 00 35.04
0.92  15 15 12.132  +43 41 01.22   15 15 12.174  +43 41 15.76
0.92  15 15 03.352  +22 31 49.51   15 15 03.496  +22 31 39.42
0.92  15 04 00.320  +40 31 01.80   15 04 01.382  +40 31 02.58
0.92  14 45 03.421  +24 10 26.05   14 45 04.631  +24 10 20.87
0.92  14 39 12.206  +20 14 48.07   14 39 12.521  +20 14 37.22
0.92  14 27 20.734  +15 59 14.12   14 27 21.069  +15 59 32.55
0.92  14 22 35.843  +48 27 48.04   14 22 37.276  +48 27 53.72
0.92  14 07 42.589  +00 53 38.39   14 07 43.392  +00 53 42.03
0.92  13 43 50.357  +60 49 25.55   13 43 51.957  +60 49 33.59
0.92  13 37 15.568  +43 11 06.96   13 37 16.571  +43 11 18.51
0.92  13 25 51.885  +14 29 38.25   13 25 52.793  +14 29 39.32
0.92  13 20 33.704  +29 15 00.49   13 20 34.743  +29 15 11.05
0.92  13 11 33.327  +24 44 19.13   13 11 33.878  +24 44 13.01
0.92  12 58 40.068  +28 34 52.13   12 58 40.806  +28 35 05.21
0.92  12 55 10.875  +24 49 17.50   12 55 12.022  +24 49 22.81
0.92  12 51 58.257  -04 04 24.92   12 51 58.542  -04 04 37.51
0.92  12 39 28.567  +55 34 22.85   12 39 30.790  +55 34 44.40
0.92  12 35 08.245  +26 50 54.53   12 35 08.813  +26 51 08.62
0.92  12 11 38.662  +11 22 57.67   12 11 39.448  +11 23 08.87
0.92  12 11 28.446  +22 55 06.89   12 11 29.692  +22 55 01.46
0.92  11 58 47.461  -06 44 26.52   11 58 48.360  -06 44 22.60
0.92  11 36 31.391  +15 04 19.97   11 36 32.578  +15 04 20.53
0.92  11 30 51.995  +42 20 32.62   11 30 53.270  +42 20 41.79
0.92  11 28 14.487  -07 10 28.94   11 28 14.893  -07 10 17.99
0.92  10 55 41.027  +62 14 09.50   10 55 42.113  +62 14 20.96
0.92  10 33 34.632  +31 36 14.99   10 33 35.527  +31 36 11.86
0.92  10 19 43.069  +05 29 52.68   10 19 43.564  +05 29 38.14
0.92  09 56 55.601  +62 21 18.75   09 56 57.060  +62 21 06.82
0.92  09 48 41.591  +19 51 55.34   09 48 41.689  +19 52 09.39
0.92  09 45 56.270  +08 10 29.22   09 45 56.942  +08 10 20.25
0.92  09 26 53.699  +10 31 05.51   09 26 53.863  +10 30 49.32
0.92  09 15 23.023  +17 55 23.02   09 15 23.649  +17 55 09.67
0.92  09 15 09.676  -01 23 48.90   09 15 10.876  -01 23 56.00
0.92  08 58 29.009  +18 45 33.86   08 58 29.766  +18 45 12.15
0.92  08 48 17.701  +01 41 09.39   08 48 18.492  +01 41 10.90
0.92  08 23 42.889  +31 25 41.67   08 23 43.299  +31 25 33.17
0.92  07 56 57.749  +48 24 06.34   07 56 58.808  +48 24 04.43
0.92  07 48 50.740  +58 44 50.39   07 48 51.835  +58 44 40.51
0.92  07 48 36.311  +25 40 32.15   07 48 36.390  +25 40 14.38
0.92  07 40 22.101  +47 27 07.03   07 40 23.803  +47 26 56.90
0.92  07 30 13.812  +53 00 45.77   07 30 15.825  +53 00 41.97
0.92  07 26 04.209  +40 29 23.34   07 26 04.842  +40 29 30.43
0.92  03 02 59.399  -00 11 34.59   03 03 00.371  -00 11 37.57
0.92  02 58 52.471  +00 56 09.02   02 58 53.443  +00 56 11.46
0.92  02 56 04.491  -00 47 19.07   02 56 05.466  -00 47 17.63
0.92  02 46 31.236  -01 10 18.23   02 46 32.215  -01 10 11.12
0.92  02 06 55.609  -05 16 29.55   02 06 56.192  -05 16 38.53
0.92  01 41 01.213  -00 43 12.39   01 41 01.298  -00 42 52.70
0.91  22 31 13.830  +00 57 52.34   22 31 13.980  +00 58 05.33
0.91  17 10 25.149  +31 07 20.77   17 10 25.554  +31 07 28.70
0.91  17 07 38.297  +59 53 51.22   17 07 40.054  +59 53 53.17
0.91  16 03 18.663  +03 16 44.63   16 03 19.249  +03 16 40.93
0.91  15 48 33.791  +05 39 00.08   15 48 35.214  +05 38 49.77
0.91  15 28 17.835  +16 53 24.19   15 28 18.694  +16 53 33.66
0.91  15 21 49.298  +60 44 47.33   15 21 50.488  +60 44 43.93
0.91  12 39 36.341  +08 08 52.24   12 39 36.514  +08 09 02.51
0.91  12 25 01.026  -02 53 31.03   12 25 01.682  -02 53 26.77
0.91  10 00 53.367  +62 08 11.10   10 00 54.032  +62 07 53.42
0.91  09 46 56.689  -06 08 56.09   09 46 57.719  -06 08 42.31
0.91  09 21 47.105  +49 24 46.97   09 21 47.731  +49 24 53.43
0.91  08 56 17.423  -00 03 28.68   08 56 17.872  -00 03 34.42
0.91  08 21 01.843  +42 53 04.55   08 21 02.630  +42 52 56.49
0.91  08 17 57.955  +61 10 05.78   08 18 01.293  +61 10 19.45
0.91  07 50 47.234  +38 44 41.44   07 50 47.365  +38 44 52.24
0.91  01 22 16.038  -01 20 56.52   01 22 16.830  -01 20 48.76
0.90  21 47 08.227  -01 14 04.54   21 47 08.663  -01 13 53.85
0.90  21 22 39.979  -07 33 28.49   21 22 40.840  -07 33 06.54
0.90  16 25 23.106  +44 56 26.05   16 25 25.266  +44 56 28.94
0.90  15 45 00.935  +44 45 00.05   15 45 01.122  +44 44 38.67
0.90  15 34 00.900  +13 04 50.88   15 34 01.729  +13 04 29.24
0.90  15 04 43.291  +14 09 32.65   15 04 43.881  +14 09 23.85
0.90  14 58 19.088  +45 06 43.94   14 58 20.068  +45 07 00.72
0.90  14 31 20.461  +06 09 22.90   14 31 21.992  +06 09 31.40
0.90  14 24 17.919  +32 48 52.03   14 24 18.136  +32 49 00.52
0.90  13 04 19.792  +23 28 12.13   13 04 20.720  +23 28 13.01
0.90  12 22 06.853  +22 35 02.33   12 22 07.768  +22 35 01.17
0.90  12 18 01.852  +63 09 22.07   12 18 02.032  +63 09 34.14
0.90  11 57 50.645  +02 30 32.26   11 57 51.619  +02 30 37.21
0.90  11 28 56.458  +30 48 45.81   11 28 57.300  +30 48 57.29
0.90  11 04 51.214  +21 32 02.86   11 04 52.076  +21 32 03.07
0.90  10 58 09.825  +44 33 10.63   10 58 10.222  +44 32 42.66
0.90  10 48 40.066  +28 30 20.88   10 48 40.394  +28 30 28.95
0.90  10 44 04.492  +02 32 19.32   10 44 05.873  +02 32 15.63
0.90  10 34 23.688  -02 52 34.88   10 34 23.924  -02 52 50.90
0.90  10 24 47.182  +08 35 53.56   10 24 48.051  +08 36 01.10
0.90  10 07 56.184  +40 07 40.54   10 07 56.915  +40 07 19.20
0.90  10 06 18.504  -05 24 44.16   10 06 18.878  -05 24 53.57
0.90  10 01 06.245  -06 49 02.12   10 01 06.290  -06 48 51.34
0.90  09 43 56.713  +36 10 12.82   09 43 56.756  +36 10 01.95
0.90  09 00 42.152  +19 22 08.28   09 00 42.922  +19 22 09.08
0.90  08 44 34.289  +15 25 47.94   08 44 35.180  +15 25 25.86
0.90  08 38 32.392  +25 57 13.32   08 38 32.461  +25 57 35.62
0.90  08 33 08.884  +40 52 46.48   08 33 09.805  +40 52 45.49
0.90  08 32 00.334  +15 13 36.39   08 32 00.931  +15 13 27.45
0.90  07 56 39.442  +30 38 40.41   07 56 40.970  +30 38 43.56
0.90  01 26 03.082  -01 23 59.44   01 26 03.478  -01 24 27.14
0.90  01 03 29.228  +00 40 50.90   01 03 29.635  +00 41 13.45
0.89  21 55 38.598  +00 48 14.05   21 55 40.091  +00 47 59.38
0.89  17 07 02.452  +40 59 17.58   17 07 04.899  +40 59 16.99
0.89  16 34 56.133  +07 48 30.24   16 34 56.892  +07 48 01.75
0.89  16 10 41.597  +24 38 59.17   16 10 42.649  +24 38 31.29
0.89  16 10 38.626  +60 06 24.13   16 10 40.875  +60 06 46.97
0.89  15 42 14.263  +54 22 58.50   15 42 14.500  +54 22 41.63
0.89  15 01 17.500  +05 08 09.28   15 01 17.779  +05 08 27.45
0.89  14 33 32.430  -06 57 19.85   14 33 32.571  -06 57 05.49
0.89  14 21 46.083  +48 48 18.32   14 21 46.525  +48 47 59.18
0.89  14 12 57.796  +32 06 20.78   14 12 58.049  +32 06 06.05
0.89  13 15 36.089  +40 12 29.10   13 15 36.666  +40 12 19.32
0.89  11 02 49.490  +40 43 30.02   11 02 49.765  +40 43 43.85
0.89  10 55 06.803  +62 16 35.68   10 55 07.961  +62 16 12.79
0.88  23 27 55.798  -10 06 56.86   23 27 56.546  -10 07 04.45
0.88  23 09 51.096  -08 56 46.14   23 09 52.211  -08 56 34.73
0.88  22 00 20.920  -00 58 01.26   22 00 21.730  -00 57 56.89
0.88  17 34 45.868  +55 35 41.49   17 34 46.897  +55 35 36.97
0.88  17 17 40.474  +32 58 32.74   17 17 40.931  +32 58 19.80
0.88  17 11 44.030  +44 29 50.23   17 11 45.017  +44 30 08.49
0.88  17 06 09.653  +28 55 06.66   17 06 10.878  +28 55 01.58
0.88  16 44 33.615  +23 11 35.03   16 44 34.030  +23 11 52.13
0.88  16 25 39.388  +07 28 42.74   16 25 39.849  +07 28 29.09
0.88  16 16 17.648  +28 57 46.06   16 16 18.222  +28 57 36.49
0.88  16 09 19.182  +56 41 23.80   16 09 19.828  +56 41 12.91
0.88  16 00 18.369  +36 46 37.57   16 00 19.005  +36 46 49.48
0.88  15 55 41.120  +23 10 13.24   15 55 41.608  +23 10 02.50
0.88  15 55 16.197  +18 56 10.23   15 55 17.003  +18 56 21.17
0.88  15 54 04.493  +25 26 24.33   15 54 04.893  +25 26 10.14
0.88  15 49 13.038  +43 36 23.91   15 49 13.753  +43 36 06.78
0.88  15 44 38.638  -01 02 32.34   15 44 38.806  -01 02 47.57
0.88  15 43 13.712  +39 07 20.90   15 43 13.998  +39 07 07.26
0.88  15 38 16.760  +20 39 16.35   15 38 17.393  +20 39 09.27
0.88  15 32 13.677  +31 14 46.13   15 32 14.683  +31 14 46.70
0.88  15 31 59.019  +17 58 14.46   15 31 59.864  +17 58 09.26
0.88  15 30 59.081  +18 09 56.28   15 31 00.006  +18 09 53.90
0.88  15 29 44.505  +17 53 20.99   15 29 45.577  +17 53 20.38
0.88  15 29 22.310  +43 42 01.93   15 29 22.887  +43 42 14.95
0.88  15 28 13.285  +16 54 35.90   15 28 14.016  +16 54 33.74
0.88  15 25 53.090  +24 55 23.46   15 25 53.837  +24 55 39.55
0.88  15 18 38.650  -01 35 35.34   15 18 39.683  -01 35 47.69
0.88  15 16 35.291  +29 24 20.10   15 16 36.146  +29 24 11.39
0.88  15 13 52.628  +45 43 52.62   15 13 53.868  +45 43 37.30
0.88  15 13 12.080  +49 27 58.25   15 13 13.319  +49 27 48.67
0.88  14 53 59.146  +48 43 58.83   14 53 59.730  +48 44 15.66
0.88  14 48 25.537  +19 10 04.40   14 48 26.271  +19 09 59.41
0.88  14 44 20.434  +44 20 20.39   14 44 22.152  +44 20 22.40
0.88  14 38 20.423  +21 52 59.27   14 38 21.445  +21 53 11.15
0.88  14 29 52.807  -06 51 18.51   14 29 53.604  -06 51 13.65
0.88  14 23 35.637  +16 15 20.52   14 23 36.564  +16 15 18.78
0.88  14 17 48.615  -02 04 00.88   14 17 49.589  -02 03 50.83
0.88  14 15 19.316  +33 52 37.33   14 15 19.925  +33 52 27.42
0.88  14 12 15.910  +04 13 23.37   14 12 16.776  +04 13 28.87
0.88  13 37 38.141  +25 15 18.10   13 37 39.026  +25 15 24.79
0.88  13 18 37.960  +33 23 46.36   13 18 39.140  +33 23 42.21
0.88  13 13 01.679  +27 50 59.93   13 13 02.233  +27 50 43.57
0.88  12 54 11.980  +26 46 27.95   12 54 12.796  +26 46 22.00
0.88  12 48 10.234  +17 34 48.31   12 48 10.956  +17 35 02.75
0.88  12 34 56.381  +40 12 45.33   12 34 56.584  +40 12 55.97
0.88  12 33 14.728  +52 14 29.01   12 33 15.892  +52 14 36.07
0.88  12 31 05.175  +27 58 40.98   12 31 06.837  +27 58 43.80
0.88  12 29 22.411  -02 56 20.39   12 29 23.112  -02 56 10.35
0.88  12 13 47.260  +27 03 17.29   12 13 48.050  +27 03 31.60
0.88  12 13 23.767  +13 07 28.73   12 13 24.373  +13 07 16.79
0.88  12 11 43.209  +14 53 52.87   12 11 43.504  +14 53 43.43
0.88  12 00 45.235  +42 32 59.98   12 00 46.396  +42 32 42.49
0.88  11 51 24.908  +37 27 27.66   11 51 25.275  +37 27 36.42
0.88  11 51 07.046  -06 58 09.21   11 51 07.676  -06 58 32.62
0.88  11 47 31.043  +05 58 35.06   11 47 31.869  +05 58 45.37
0.88  11 44 49.666  +19 08 40.50   11 44 50.843  +19 08 42.57
0.88  11 43 24.169  -07 26 18.41   11 43 25.307  -07 26 20.29
0.88  11 28 50.530  +29 28 02.76   11 28 51.288  +29 27 46.12
0.88  11 23 33.284  +44 15 42.93   11 23 34.658  +44 15 54.32
0.88  11 20 32.934  +26 19 20.18   11 20 33.295  +26 19 10.79
0.88  11 19 51.232  +16 24 48.41   11 19 51.625  +16 24 36.35
0.88  11 09 30.174  +46 50 43.17   11 09 30.427  +46 50 32.99
0.88  11 05 23.851  +59 43 44.35   11 05 24.772  +59 43 32.70
0.88  11 02 18.646  +16 09 16.35   11 02 19.505  +16 09 14.39
0.88  11 01 33.882  -05 38 17.30   11 01 34.780  -05 38 09.77
0.88  11 01 20.902  -04 07 24.36   11 01 21.620  -04 07 19.16
0.88  10 54 57.519  +13 30 26.55   10 54 58.768  +13 30 28.55
0.88  10 52 50.523  +18 08 04.50   10 52 51.300  +18 08 17.39
0.88  10 44 41.969  +35 40 16.22   10 44 42.615  +35 40 34.29
0.88  10 38 20.480  +42 07 49.86   10 38 21.736  +42 07 59.39
0.88  10 38 17.290  +06 37 03.76   10 38 17.585  +06 37 17.09
0.88  10 36 23.110  +38 39 42.26   10 36 24.268  +38 39 30.73
0.88  10 32 56.424  +15 07 57.39   10 32 57.346  +15 08 12.28
0.88  10 28 57.898  +38 39 45.40   10 28 58.573  +38 39 31.21
0.88  10 25 47.126  +52 18 38.06   10 25 48.276  +52 18 23.92
0.88  10 11 50.071  +43 20 13.46   10 11 51.383  +43 20 20.39
0.88  09 57 14.114  +09 52 39.43   09 57 14.859  +09 52 39.03
0.88  09 53 46.976  +12 15 30.24   09 53 47.255  +12 15 13.16
0.88  09 41 47.518  +32 26 51.82   09 41 48.262  +32 26 33.08
0.88  09 31 05.514  +45 15 24.61   09 31 06.366  +45 15 14.00
0.88  09 27 02.728  +04 57 12.14   09 27 03.332  +04 57 09.05
0.88  09 25 57.411  +29 14 45.07   09 25 58.175  +29 15 01.67
0.88  09 24 46.432  +30 29 08.10   09 24 46.999  +30 29 00.43
0.88  09 22 27.020  +36 42 43.37   09 22 28.319  +36 42 26.76
0.88  09 14 07.992  +33 32 05.10   09 14 09.191  +33 32 13.77
0.88  09 07 04.011  +02 34 35.02   09 07 04.699  +02 34 35.86
0.88  08 57 06.397  +07 57 34.93   08 57 06.633  +07 57 59.10
0.88  08 56 42.727  +27 37 35.05   08 56 43.287  +27 37 47.34
0.88  08 55 20.810  -00 21 52.58   08 55 21.158  -00 22 14.60
0.88  08 51 58.344  +62 27 52.61   08 51 59.541  +62 28 06.18
0.88  08 40 46.702  +23 22 36.11   08 40 47.840  +23 22 39.44
0.88  08 38 44.002  +53 19 25.39   08 38 45.431  +53 19 27.71
0.88  08 31 48.545  +53 26 07.23   08 31 50.027  +53 26 11.05
0.88  08 27 08.145  +09 23 07.89   08 27 09.044  +09 22 55.77
0.88  08 23 40.918  +21 43 15.19   08 23 41.440  +21 43 22.99
0.88  08 19 19.177  +38 31 09.12   08 19 20.262  +38 31 15.37
0.88  08 14 37.217  +39 32 19.10   08 14 39.453  +39 32 18.66
0.88  08 08 36.766  +16 45 10.01   08 08 37.619  +16 45 20.46
0.88  07 57 35.436  +33 38 37.82   07 57 36.482  +33 38 36.93
0.88  07 56 16.231  +49 01 42.97   07 56 17.260  +49 01 54.26
0.88  07 38 11.049  +45 42 06.58   07 38 11.632  +45 42 21.99
0.88  07 26 54.234  +49 01 27.93   07 26 55.171  +49 01 16.89
0.88  01 28 23.873  -08 57 43.84   01 28 25.254  -08 57 44.30
0.88  01 02 29.609  -00 43 50.49   01 02 30.081  -00 43 43.65
0.88  01 02 00.582  -01 49 03.37   01 02 01.379  -01 49 06.94
0.88  00 33 16.656  -00 37 53.47   00 33 16.905  -00 38 06.95
0.87  17 31 51.664  +43 35 10.49   17 31 53.867  +43 35 30.13
0.87  17 01 52.226  +35 03 04.40   17 01 53.733  +35 03 10.35
0.87  16 42 22.033  +55 07 45.71   16 42 22.547  +55 08 23.09
0.87  16 33 18.862  +20 07 45.10   16 33 19.520  +20 08 17.84
0.87  15 45 58.643  +20 25 54.92   15 45 58.965  +20 26 03.30
0.87  15 03 49.530  -01 41 40.78   15 03 50.153  -01 41 30.77
0.87  14 29 04.990  +04 37 39.04   14 29 05.607  +04 37 39.73
0.87  14 17 48.723  -02 59 19.44   14 17 49.982  -02 59 13.60
0.87  13 33 25.520  +09 44 36.74   13 33 25.851  +09 44 26.80
0.87  12 14 01.784  +56 54 35.63   12 14 02.777  +56 54 16.94
0.87  11 50 58.365  +39 57 08.61   11 50 58.381  +39 56 56.55
0.87  11 08 13.539  +13 16 28.17   11 08 14.211  +13 16 25.72
0.87  11 07 17.628  +08 04 34.96   11 07 18.677  +08 04 38.80
0.87  10 31 23.794  +12 29 00.17   10 31 24.899  +12 28 36.50
0.87  10 25 05.859  +18 34 08.08   10 25 07.177  +18 34 02.24
0.87  10 23 40.337  -05 27 13.38   10 23 40.674  -05 27 26.69
0.87  10 07 39.978  +34 41 09.49   10 07 40.145  +34 40 51.63
0.87  09 58 45.328  +07 12 06.68   09 58 46.276  +07 12 07.17
0.87  09 53 11.385  +22 19 31.79   09 53 12.358  +22 19 09.52
0.87  09 20 37.480  +58 07 15.71   09 20 38.434  +58 07 21.56
0.87  09 13 26.787  +11 40 04.21   09 13 28.420  +11 40 22.64
0.87  09 00 11.999  +42 52 18.58   09 00 12.045  +42 52 06.70
0.87  08 39 09.367  +33 48 01.80   08 39 10.459  +33 48 11.84
0.87  07 25 16.153  +30 26 55.01   07 25 17.054  +30 27 08.70
0.87  00 50 32.646  -02 06 57.72   00 50 34.524  -02 06 55.36
0.87  00 26 51.829  -11 05 37.88   00 26 53.015  -11 05 32.05
0.86  21 30 03.273  +00 31 43.71   21 30 03.729  +00 31 40.08
0.86  17 02 53.100  +22 17 26.47   17 02 53.136  +22 17 11.55
0.86  17 00 33.988  +29 44 45.25   17 00 34.414  +29 44 35.38
0.86  16 55 14.706  +46 00 40.60   16 55 15.411  +46 00 49.37
0.86  16 43 41.312  +21 29 24.45   16 43 41.505  +21 29 14.47
0.86  16 42 27.713  +15 39 24.13   16 42 28.605  +15 39 28.85
0.86  16 40 26.377  +18 58 35.92   16 40 27.035  +18 58 55.01
0.86  16 36 36.685  +41 07 33.94   16 36 37.422  +41 07 29.59
0.86  16 34 03.051  +29 41 35.84   16 34 03.873  +29 41 30.05
0.86  16 24 03.252  +03 04 55.87   16 24 03.651  +03 05 04.71
0.86  16 15 46.840  +14 46 11.33   16 15 47.280  +14 46 22.46
0.86  16 07 11.740  +36 50 53.29   16 07 12.652  +36 50 40.98
0.86  16 04 32.855  +18 34 24.09   16 04 32.963  +18 34 33.57
0.86  15 47 01.859  +22 26 34.45   15 47 02.384  +22 26 25.49
0.86  15 45 47.356  -02 38 03.79   15 45 48.021  -02 37 58.29
0.86  15 45 14.541  +16 37 58.11   15 45 15.010  +16 38 09.69
0.86  15 37 11.252  +06 30 11.39   15 37 12.108  +06 30 08.53
0.86  15 37 08.984  +18 11 12.47   15 37 10.249  +18 11 15.84
0.86  15 34 29.678  +51 03 13.64   15 34 30.895  +51 03 01.62
0.86  15 29 55.521  +37 51 31.01   15 29 56.715  +37 51 30.10
0.86  15 20 06.035  +46 09 10.25   15 20 06.193  +46 09 24.43
0.86  15 13 00.822  +43 12 25.84   15 13 01.927  +43 12 31.64
0.86  15 10 54.341  +07 10 19.99   15 10 54.724  +07 10 27.86
0.86  15 07 11.131  +13 03 23.58   15 07 11.633  +13 03 16.22
0.86  15 06 53.824  +35 01 17.95   15 06 54.686  +35 01 13.63
0.86  15 05 41.481  +05 05 41.16   15 05 41.756  +05 06 06.30
0.86  15 05 36.150  +21 45 50.09   15 05 36.845  +21 45 53.30
0.86  15 05 34.973  +50 07 40.45   15 05 35.973  +50 07 47.32
0.86  14 59 20.402  +10 00 13.49   14 59 21.550  +10 00 34.29
0.86  14 59 12.790  +11 29 17.06   14 59 13.576  +11 29 35.10
0.86  14 59 02.859  +10 05 54.58   14 59 03.436  +10 06 04.42
0.86  14 45 12.293  +29 51 32.69   14 45 12.876  +29 51 40.75
0.86  14 42 10.743  -05 02 52.55   14 42 11.471  -05 02 53.44
0.86  14 40 53.095  +14 04 00.01   14 40 53.390  +14 03 51.60
0.86  14 26 05.264  +37 49 02.49   14 26 07.021  +37 48 53.70
0.86  14 22 24.815  +07 31 28.62   14 22 25.224  +07 31 21.44
0.86  14 16 49.438  -06 44 17.52   14 16 51.182  -06 44 33.70
0.86  14 11 47.922  +03 48 28.38   14 11 49.069  +03 48 38.41
0.86  14 11 17.789  +43 41 48.98   14 11 18.258  +43 41 58.02
0.86  13 39 08.414  +56 45 57.44   13 39 09.892  +56 45 57.95
0.86  13 35 58.579  +31 19 28.72   13 35 59.196  +31 19 19.63
0.86  13 27 33.380  -05 25 59.26   13 27 33.629  -05 25 44.53
0.86  13 27 13.529  +19 21 06.06   13 27 14.027  +19 21 16.66
0.86  13 24 56.868  +39 34 10.74   13 24 57.396  +39 34 03.90
0.86  13 24 40.561  -00 47 16.62   13 24 41.253  -00 47 16.12
0.86  13 14 33.240  +07 56 40.66   13 14 33.778  +07 56 21.35
0.86  13 05 01.950  -07 58 17.26   13 05 02.226  -07 58 25.02
0.86  13 01 14.853  +55 19 20.31   13 01 14.859  +55 19 09.62
0.86  12 59 35.039  +27 57 29.07   12 59 35.986  +27 57 41.61
0.86  12 57 49.596  +15 29 13.11   12 57 51.170  +15 29 22.13
0.86  12 56 55.990  +45 07 04.20   12 56 56.878  +45 07 14.17
0.86  12 41 36.727  +06 28 28.83   12 41 37.258  +06 28 48.53
0.86  12 38 25.886  +27 52 17.81   12 38 26.119  +27 52 07.07
0.86  12 36 11.668  +25 55 00.39   12 36 11.966  +25 54 49.21
0.86  12 33 48.575  +24 53 54.46   12 33 49.303  +24 53 33.38
0.86  12 28 35.390  +09 23 24.44   12 28 35.853  +09 23 11.45
0.86  12 28 00.468  +43 51 01.78   12 28 01.186  +43 51 07.88
0.86  12 25 16.419  +46 22 06.32   12 25 16.779  +46 22 19.26
0.86  12 24 50.906  +26 41 18.80   12 24 51.306  +26 40 57.05
0.86  12 20 26.790  +56 14 06.71   12 20 27.728  +56 14 01.84
0.86  12 17 32.689  +18 48 04.10   12 17 33.047  +18 48 09.18
0.86  12 15 56.590  +48 10 12.62   12 15 57.587  +48 10 03.09
0.86  12 12 48.061  +14 14 25.67   12 12 48.582  +14 14 16.13
0.86  12 10 21.322  +63 47 02.92   12 10 22.496  +63 47 08.53
0.86  12 08 40.364  +36 10 02.45   12 08 41.417  +36 09 54.68
0.86  12 04 01.669  +52 07 19.51   12 04 02.981  +52 07 02.14
0.86  12 01 46.566  -06 42 09.56   12 01 47.146  -06 42 17.08
0.86  11 57 39.701  +28 41 06.53   11 57 40.465  +28 41 08.49
0.86  11 55 04.947  +38 14 37.77   11 55 05.980  +38 14 41.45
0.86  11 52 33.818  +26 18 43.18   11 52 34.602  +26 18 52.79
0.86  11 51 17.193  +33 34 04.32   11 51 17.623  +33 34 13.95
0.86  11 47 20.244  +25 29 01.98   11 47 21.293  +25 29 14.20
0.86  11 46 21.801  -05 04 53.59   11 46 22.372  -05 04 43.63
0.86  11 41 29.144  +60 10 39.83   11 41 30.363  +60 10 31.76
0.86  11 40 58.421  +05 48 58.60   11 40 58.460  +05 48 49.47
0.86  11 35 14.196  +29 03 13.93   11 35 15.248  +29 03 11.66
0.86  11 29 21.069  +38 31 49.93   11 29 21.240  +38 31 38.14
0.86  11 26 45.958  +59 25 54.50   11 26 47.253  +59 25 52.11
0.86  11 26 13.310  +15 01 25.99   11 26 13.723  +15 01 13.69
0.86  11 22 57.981  +32 44 04.33   11 22 58.401  +32 43 43.96
0.86  11 16 54.115  +45 16 07.43   11 16 54.357  +45 16 19.46
0.86  11 15 08.570  +17 13 25.42   11 15 08.747  +17 13 12.23
0.86  11 14 56.659  +20 10 07.65   11 14 57.099  +20 09 55.39
0.86  11 13 07.125  +45 08 19.68   11 13 07.423  +45 08 34.82
0.86  11 10 22.371  +14 13 56.63   11 10 23.132  +14 14 18.02
0.86  11 04 10.649  +13 20 53.81   11 04 12.046  +13 21 04.89
0.86  11 03 32.946  +54 20 40.21   11 03 33.602  +54 20 31.15
0.86  11 02 21.075  +34 50 33.71   11 02 21.652  +34 50 19.77
0.86  11 00 07.864  +03 55 45.92   11 00 08.293  +03 55 37.26
0.86  10 58 29.325  +54 42 51.22   10 58 31.378  +54 42 55.95
0.86  10 49 15.142  +40 59 38.52   10 49 16.185  +40 59 06.52
0.86  10 46 47.909  +09 03 03.54   10 46 47.974  +09 02 52.52
0.86  10 42 29.406  +02 36 58.77   10 42 29.737  +02 37 08.97
0.86  10 32 05.011  +20 02 38.25   10 32 05.683  +20 02 19.70
0.86  10 30 32.187  +60 15 47.48   10 30 32.941  +60 16 02.68
0.86  10 29 57.048  +40 03 27.91   10 29 57.875  +40 03 17.48
0.86  10 26 55.453  +51 53 14.75   10 26 57.010  +51 53 18.10
0.86  10 22 08.267  -00 18 20.27   10 22 08.726  -00 18 29.41
0.86  10 21 23.961  +36 46 50.43   10 21 24.676  +36 46 39.17
0.86  10 19 04.216  +20 21 53.18   10 19 04.737  +20 21 46.79
0.86  09 59 26.087  +41 43 23.61   09 59 26.660  +41 43 41.30
0.86  09 52 25.971  +31 36 07.07   09 52 26.643  +31 36 13.13
0.86  09 45 06.719  +02 48 30.66   09 45 07.388  +02 48 33.40
0.86  09 40 55.780  +24 40 08.52   09 40 56.711  +24 40 08.71
0.86  09 38 50.637  +41 25 18.39   09 38 51.604  +41 25 18.95
0.86  09 35 23.049  -05 49 46.16   09 35 23.210  -05 49 55.54
0.86  09 33 11.706  +46 47 04.93   09 33 12.575  +46 47 11.60
0.86  09 28 37.805  +13 38 05.13   09 28 38.473  +13 38 12.18
0.86  09 28 17.878  +24 02 06.56   09 28 18.911  +24 02 09.66
0.86  09 25 05.083  +13 26 22.62   09 25 05.322  +13 26 12.20
0.86  09 21 32.761  +63 37 35.49   09 21 34.906  +63 37 33.60
0.86  09 12 44.688  +61 42 11.05   09 12 46.305  +61 42 08.64
0.86  09 05 00.585  +23 28 53.73   09 05 01.192  +23 28 49.26
0.86  09 03 30.296  +56 00 37.34   09 03 31.512  +56 00 40.25
0.86  09 01 07.150  +18 18 26.44   09 01 08.085  +18 18 09.72
0.86  08 56 12.414  +07 33 47.82   08 56 14.089  +07 33 53.96
0.86  08 37 48.392  +35 10 04.86   08 37 48.959  +35 10 14.78
0.86  08 37 27.714  +24 59 30.30   08 37 28.196  +24 59 18.09
0.86  08 34 40.738  +24 18 05.50   08 34 41.462  +24 18 08.76
0.86  08 33 02.527  +46 03 20.94   08 33 03.701  +46 03 14.94
0.86  08 29 06.587  +57 16 13.57   08 29 07.318  +57 16 24.62
0.86  08 25 55.287  +12 50 35.80   08 25 55.736  +12 50 59.20
0.86  08 21 58.190  +35 02 45.70   08 21 58.603  +35 02 36.69
0.86  08 18 10.230  +21 06 44.18   08 18 11.178  +21 06 57.54
0.86  08 03 03.626  +41 26 53.44   08 03 04.855  +41 26 53.76
0.86  08 02 28.310  +26 42 42.88   08 02 28.907  +26 42 36.86
0.86  07 50 32.956  +30 50 31.23   07 50 34.199  +30 50 22.94
0.86  07 42 35.352  +36 38 36.82   07 42 35.356  +36 38 46.24
0.86  07 39 44.618  +58 16 26.47   07 39 45.969  +58 16 25.81
0.86  07 39 02.227  +24 35 34.05   07 39 02.975  +24 35 44.76
0.86  07 32 34.403  +62 36 15.23   07 32 34.685  +62 36 28.53
0.86  02 47 16.116  -01 11 28.41   02 47 17.550  -01 11 59.62
0.86  02 15 41.101  +00 39 18.74   02 15 41.304  +00 39 43.41
0.86  01 29 45.748  -09 49 05.78   01 29 46.695  -09 49 06.06
0.86  01 27 35.257  -09 19 55.20   01 27 35.872  -09 19 53.09
0.86  01 10 13.200  -02 19 50.53   01 10 13.400  -02 20 06.80
0.86  00 31 46.641  +01 35 56.81   00 31 47.743  +01 35 58.60
0.85  21 53 57.973  -09 13 36.76   21 53 58.267  -09 13 27.52
0.85  17 19 35.687  +35 46 58.49   17 19 36.496  +35 47 10.30
0.85  16 48 44.356  +23 20 20.80   16 48 44.369  +23 20 37.93
0.85  16 36 35.336  +18 48 57.42   16 36 35.659  +18 49 09.19
0.85  16 34 42.869  +41 44 12.66   16 34 43.219  +41 44 26.65
0.85  16 31 42.594  +05 35 17.33   16 31 42.601  +05 35 30.44
0.85  16 31 30.431  +33 59 22.87   16 31 31.711  +33 59 21.86
0.85  16 28 42.781  +53 24 34.54   16 28 43.953  +53 24 41.36
0.85  16 26 32.356  +17 31 37.54   16 26 33.006  +17 31 35.95
0.85  16 10 38.698  +12 03 16.90   16 10 39.311  +12 03 21.12
0.85  16 07 55.302  +07 55 39.78   16 07 55.534  +07 55 50.88
0.85  16 07 17.874  +27 31 00.53   16 07 18.897  +27 31 03.66
0.85  16 05 48.300  +10 34 26.49   16 05 48.631  +10 34 30.32
0.85  16 03 03.319  +04 47 43.49   16 03 03.683  +04 47 55.41
0.85  15 47 12.524  +12 41 23.25   15 47 13.891  +12 41 28.59
0.85  15 36 37.923  +61 09 23.71   15 36 39.169  +61 09 39.22
0.85  15 32 52.760  +00 28 03.02   15 32 53.291  +00 28 09.84
0.85  15 28 32.480  +05 44 42.13   15 28 33.352  +05 44 52.93
0.85  15 17 04.364  +33 21 39.88   15 17 05.122  +33 21 30.45
0.85  15 14 37.796  -05 52 46.81   15 14 38.360  -05 52 47.33
0.85  15 03 32.899  +16 26 00.01   15 03 33.397  +16 26 05.37
0.85  15 01 26.273  +32 08 52.58   15 01 27.929  +32 09 23.69
0.85  14 58 06.453  +07 32 47.35   14 58 06.876  +07 33 00.61
0.85  14 53 58.353  +25 37 44.12   14 53 59.209  +25 37 43.91
0.85  14 52 07.051  +43 22 17.89   14 52 07.668  +43 21 57.65
0.85  14 46 33.216  +14 02 10.89   14 46 34.016  +14 02 15.10
0.85  14 44 59.392  +36 05 47.29   14 44 59.916  +36 06 01.81
0.85  14 23 25.388  +29 23 27.02   14 23 26.994  +29 23 17.21
0.85  14 17 06.129  +07 18 17.47   14 17 06.611  +07 18 08.34
0.85  14 10 43.759  +21 04 07.78   14 10 44.572  +21 03 45.47
0.85  14 09 55.358  +25 34 14.58   14 09 56.148  +25 34 20.15
0.85  14 08 03.549  +52 56 02.27   14 08 04.952  +52 56 31.37
0.85  14 06 11.123  +33 25 43.02   14 06 11.959  +33 25 55.18
0.85  14 03 33.247  +17 42 55.90   14 03 33.663  +17 43 06.34
0.85  13 58 14.656  +43 20 15.45   13 58 14.863  +43 20 38.86
0.85  13 57 06.900  +23 48 24.69   13 57 07.913  +23 48 24.80
0.85  13 52 48.499  +16 45 38.57   13 52 49.397  +16 45 32.03
0.85  13 49 47.126  +20 58 33.03   13 49 48.126  +20 58 32.55
0.85  13 38 02.251  +32 39 43.01   13 38 03.605  +32 39 56.89
0.85  13 31 10.872  +01 21 36.62   13 31 11.357  +01 21 40.09
0.85  13 18 30.711  +01 23 58.86   13 18 31.243  +01 23 47.25
0.85  13 10 39.251  +40 47 06.81   13 10 39.704  +40 46 55.02
0.85  13 08 03.431  +06 47 21.98   13 08 04.152  +06 47 21.41
0.85  13 00 14.220  -00 46 18.18   13 00 15.128  -00 46 13.38
0.85  12 59 08.375  +49 43 23.05   12 59 08.775  +49 43 41.10
0.85  12 53 28.563  -04 09 33.39   12 53 29.461  -04 09 41.87
0.85  12 51 30.747  +17 04 53.24   12 51 31.655  +17 05 01.58
0.85  12 50 51.398  +08 05 00.12   12 50 52.038  +08 05 00.96
0.85  12 37 50.606  +16 06 07.73   12 37 50.750  +16 06 17.29
0.85  12 33 29.783  +42 47 20.54   12 33 31.622  +42 47 26.80
0.85  12 22 28.399  +02 30 16.67   12 22 29.117  +02 30 03.43
0.85  12 18 53.212  -07 16 06.78   12 18 53.596  -07 16 22.83
0.85  12 12 23.901  +32 46 05.41   12 12 24.967  +32 46 09.39
0.85  11 53 21.868  +53 11 19.01   11 53 23.376  +53 11 33.64
0.85  11 48 18.348  +59 56 41.38   11 48 21.538  +59 56 58.15
0.85  11 43 17.708  +03 38 15.98   11 43 19.921  +03 38 14.59
0.85  11 42 31.835  +43 12 55.98   11 42 32.989  +43 12 50.43
0.85  11 39 55.739  +41 19 15.82   11 39 55.789  +41 19 03.84
0.85  11 31 39.743  -00 22 01.66   11 31 40.730  -00 22 03.48
0.85  11 31 25.387  +06 21 10.05   11 31 26.232  +06 21 19.67
0.85  11 26 54.590  +54 04 16.23   11 26 56.806  +54 04 31.78
0.85  11 20 48.284  +38 15 51.75   11 20 48.756  +38 15 43.77
0.85  11 14 43.319  +35 38 47.47   11 14 45.349  +35 38 37.16
0.85  11 14 07.459  -08 00 22.51   11 14 07.482  -08 00 29.01
0.85  11 12 55.880  +25 46 38.38   11 12 56.201  +25 46 47.51
0.85  11 05 43.109  +08 47 31.58   11 05 43.476  +08 47 17.98
0.85  11 01 00.070  +47 48 34.48   11 01 00.277  +47 48 50.41
0.85  10 53 48.264  +27 25 35.68   10 53 48.621  +27 25 19.56
0.85  10 52 03.893  +35 20 14.93   10 52 04.801  +35 20 16.92
0.85  10 43 08.122  +48 39 43.59   10 43 08.483  +48 39 34.25
0.85  10 39 50.478  +62 25 25.64   10 39 50.491  +62 25 14.53
0.85  10 32 58.214  +30 45 46.01   10 32 59.211  +30 45 39.12
0.85  10 28 13.576  +63 29 52.41   10 28 14.720  +63 29 43.09
0.85  10 28 00.298  +34 21 06.94   10 28 00.587  +34 21 24.40
0.85  10 18 52.036  +03 49 04.15   10 18 52.043  +03 48 47.65
0.85  10 05 10.725  -02 09 57.55   10 05 11.453  -02 09 53.30
0.85  09 58 58.567  +29 47 53.94   09 58 58.957  +29 48 04.12
0.85  09 58 54.633  -04 15 57.45   09 58 55.344  -04 15 55.02
0.85  09 47 46.493  +07 24 56.61   09 47 47.470  +07 25 20.01
0.85  09 39 06.118  +02 04 49.37   09 39 06.186  +02 04 31.25
0.85  09 26 58.696  +56 33 33.16   09 26 59.230  +56 33 21.29
0.85  09 22 56.625  +09 49 02.09   09 22 57.501  +09 48 59.69
0.85  09 14 38.668  -03 47 52.32   09 14 39.344  -03 47 54.26
0.85  09 07 21.311  +14 50 12.21   09 07 21.731  +14 50 24.22
0.85  08 48 11.895  -00 03 44.90   08 48 12.351  -00 03 54.83
0.85  08 20 29.320  +21 10 48.55   08 20 29.615  +21 10 44.02
0.85  08 16 40.278  +37 24 20.86   08 16 41.350  +37 24 24.53
0.85  08 10 07.771  +26 00 07.36   08 10 09.174  +26 00 09.23
0.85  08 07 54.677  +42 57 24.83   08 07 55.893  +42 57 37.81
0.85  08 05 37.348  +07 05 46.06   08 05 38.013  +07 05 50.33
0.85  07 49 21.334  +35 08 06.19   07 49 22.682  +35 08 03.63
0.85  07 43 45.122  +38 17 16.08   07 43 45.666  +38 17 27.78
0.85  07 42 44.178  +35 14 33.52   07 42 44.303  +35 14 48.76
0.85  07 19 02.182  +37 54 28.00   07 19 03.003  +37 54 27.43
0.85  00 23 25.328  -10 47 33.88   00 23 26.077  -10 47 36.92
0.85  00 21 56.064  -08 33 27.95   00 21 56.627  -08 33 19.21
0.84  16 45 00.353  +10 46 39.31   16 45 01.253  +10 46 40.99
0.84  16 39 01.737  +24 31 40.02   16 39 02.784  +24 31 43.27
0.84  16 29 44.524  +06 49 05.72   16 29 44.893  +06 49 27.32
0.84  16 29 05.153  +44 16 18.27   16 29 05.637  +44 16 25.70
0.84  15 57 21.927  +22 06 26.98   15 57 24.140  +22 06 55.96
0.84  15 48 30.129  +13 22 05.92   15 48 30.864  +13 22 09.14
0.84  15 47 05.823  +34 01 12.93   15 47 06.741  +34 01 21.04
0.84  15 23 33.433  +17 59 22.24   15 23 34.170  +17 59 20.59
0.84  15 22 00.206  +36 31 14.84   15 22 00.727  +36 31 07.56
0.84  15 17 59.132  +39 18 40.58   15 17 59.974  +39 19 09.25
0.84  15 16 21.177  +00 11 51.15   15 16 21.754  +00 11 59.40
0.84  14 53 44.291  +22 32 23.45   14 53 44.347  +22 32 09.58
0.84  14 52 29.880  +06 36 36.68   14 52 30.624  +06 36 47.26
0.84  14 51 30.818  +00 53 22.81   14 51 30.873  +00 53 50.26
0.84  14 50 22.507  +29 11 38.00   14 50 23.477  +29 11 33.85
0.84  14 42 34.627  +06 26 53.66   14 42 34.765  +06 26 42.20
0.84  14 21 44.342  +48 10 53.54   14 21 47.541  +48 10 58.78
0.84  14 07 13.011  +10 12 29.57   14 07 13.060  +10 12 11.59
0.84  13 58 46.323  +32 35 41.94   13 58 47.057  +32 35 42.34
0.84  13 54 02.986  +21 15 15.40   13 54 03.101  +21 15 06.68
0.84  13 35 28.965  +46 54 52.51   13 35 29.916  +46 54 51.15
0.84  13 16 43.485  +18 25 34.74   13 16 43.816  +18 25 46.01
0.84  13 14 43.886  +43 12 44.38   13 14 43.987  +43 12 56.15
0.84  12 55 09.275  +38 13 22.67   12 55 09.927  +38 13 16.49
0.84  12 45 01.141  +43 04 56.61   12 45 01.642  +43 05 03.94
0.84  12 44 21.009  +04 45 43.86   12 44 21.884  +04 45 43.46
0.84  12 41 35.379  +43 39 24.36   12 41 36.307  +43 39 20.94
0.84  12 37 19.847  +20 13 57.39   12 37 20.624  +20 13 53.61
0.84  12 27 04.452  +07 26 39.33   12 27 04.953  +07 26 15.15
0.84  12 16 23.871  +49 21 28.33   12 16 23.930  +49 21 16.35
0.84  11 54 08.590  +02 29 10.96   11 54 09.094  +02 29 17.70
0.84  11 53 30.330  +22 14 42.91   11 53 30.756  +22 14 34.63
0.84  11 52 57.902  -07 46 08.23   11 52 58.354  -07 46 15.98
0.84  11 27 52.760  +59 30 44.40   11 27 53.704  +59 30 55.59
0.84  11 03 41.257  +18 54 54.80   11 03 41.418  +18 55 02.61
0.84  10 57 12.307  -01 54 18.97   10 57 13.127  -01 54 21.35
0.84  10 36 13.472  +52 56 13.00   10 36 14.347  +52 56 04.84
0.84  10 16 45.994  +02 53 28.04   10 16 46.614  +02 53 19.95
0.84  10 16 41.300  +24 47 04.06   10 16 41.480  +24 47 13.80
0.84  10 12 00.507  -00 24 48.98   10 12 01.015  -00 24 55.43
0.84  10 11 04.635  +53 39 31.86   10 11 05.363  +53 39 39.69
0.84  10 02 16.158  +25 11 11.46   10 02 17.034  +25 11 11.54
0.84  09 59 03.459  -04 54 10.23   09 59 03.724  -04 54 00.89
0.84  09 50 50.049  +20 53 28.59   09 50 50.403  +20 53 23.37
0.84  09 49 35.847  +45 01 54.80   09 49 37.171  +45 01 32.22
0.84  09 48 17.697  +29 17 28.47   09 48 17.868  +29 17 12.69
0.84  09 20 42.381  +14 31 44.12   09 20 42.594  +14 31 56.06
0.84  09 17 08.505  +05 05 27.97   09 17 08.594  +05 05 37.46
0.84  09 07 31.576  +33 41 47.04   09 07 31.652  +33 41 38.35
0.84  09 01 56.291  +11 52 28.64   09 01 58.091  +11 52 39.64
0.84  09 01 40.079  +37 24 23.80   09 01 40.322  +37 24 11.35
0.84  08 50 40.640  +00 20 55.36   08 50 42.427  +00 20 53.45
0.84  08 49 26.783  +09 44 25.60   08 49 27.340  +09 44 13.33
0.84  08 35 55.553  +20 57 37.35   08 35 55.684  +20 57 47.95
0.84  08 14 30.716  +12 53 15.66   08 14 31.371  +12 53 29.82
0.84  07 13 04.439  +53 07 09.05   07 13 05.703  +53 07 01.55
0.84  02 38 28.835  -07 49 26.63   02 38 29.128  -07 49 33.67
0.84  01 48 46.245  -01 33 57.64   01 48 46.685  -01 33 49.67
0.83  22 23 52.372  +00 35 05.98   22 23 53.295  +00 35 29.87
0.83  21 49 40.407  -06 51 05.02   21 49 40.587  -06 50 58.85
0.83  16 02 56.002  +60 12 21.55   16 02 56.398  +60 12 35.94
0.83  15 44 13.394  +25 02 17.83   15 44 13.430  +25 01 39.41
0.83  15 43 33.432  +61 00 57.65   15 43 36.757  +61 00 49.58
0.83  15 42 44.298  +18 52 21.46   15 42 44.439  +18 52 32.31
0.83  15 06 53.441  -04 55 56.46   15 06 55.480  -04 55 33.80
0.83  15 00 30.490  +63 15 36.45   15 00 31.542  +63 15 40.58
0.83  14 56 14.715  +46 03 44.81   14 56 15.240  +46 03 50.23
0.83  14 55 14.640  +03 49 45.08   14 55 15.394  +03 49 47.32
0.83  14 38 38.431  -07 15 27.67   14 38 40.395  -07 15 17.33
0.83  14 36 04.939  +14 29 12.16   14 36 05.719  +14 29 14.36
0.83  14 29 11.508  +04 59 23.10   14 29 12.787  +04 59 06.21
0.83  14 26 21.872  +55 17 59.67   14 26 23.895  +55 18 04.67
0.83  14 07 14.512  +59 26 43.06   14 07 14.922  +59 26 53.34
0.83  13 45 38.889  +35 10 28.01   13 45 40.239  +35 10 20.52
0.83  13 35 32.106  +09 56 29.49   13 35 32.489  +09 56 17.97
0.83  13 30 54.539  -03 41 06.44   13 30 55.834  -03 41 06.12
0.83  13 23 56.262  +47 38 26.26   13 23 56.852  +47 38 16.61
0.83  13 16 04.871  -06 08 30.19   13 16 05.258  -06 08 58.52
0.83  13 05 49.321  +22 24 46.10   13 05 50.856  +22 24 56.04
0.83  12 46 26.732  +24 10 41.43   12 46 27.942  +24 10 40.67
0.83  12 03 44.480  +39 48 21.53   12 03 47.339  +39 48 04.03
0.83  12 02 46.005  +19 17 20.72   12 02 46.490  +19 17 27.63
0.83  11 58 37.898  +03 49 44.36   11 58 38.557  +03 49 54.13
0.83  11 58 26.522  +30 28 53.12   11 58 26.692  +30 29 31.89
0.83  11 47 26.342  +43 18 35.82   11 47 26.624  +43 18 45.12
0.83  11 47 22.765  +22 59 33.56   11 47 22.811  +22 59 27.99
0.83  11 42 19.613  +04 55 02.61   11 42 20.196  +04 54 55.70
0.83  11 38 35.757  +31 22 32.35   11 38 36.528  +31 22 39.47
0.83  10 44 56.935  +12 28 25.61   10 44 57.660  +12 28 33.87
0.83  09 36 00.657  -03 12 50.42   09 36 02.257  -03 12 51.61
0.83  09 23 57.389  +45 04 00.42   09 23 58.290  +45 04 09.51
0.83  09 14 42.373  +20 47 15.45   09 14 42.832  +20 47 15.67
0.83  09 11 27.087  +52 20 04.18   09 11 27.913  +52 19 58.98
0.83  08 49 42.280  +23 49 55.82   08 49 42.503  +23 49 46.21
0.83  08 37 04.381  +35 01 51.37   08 37 04.975  +35 01 51.01
0.83  08 29 39.218  +24 56 23.00   08 29 40.139  +24 56 23.03
0.83  08 07 19.784  +11 03 09.18   08 07 20.548  +11 03 14.90
0.83  08 01 59.394  +10 05 35.86   08 02 00.298  +10 05 37.05
0.83  07 47 30.908  +55 44 27.86   07 47 32.075  +55 44 23.36
0.83  07 34 44.382  +49 46 58.93   07 34 45.436  +49 47 06.35
0.83  07 27 53.720  +30 12 35.32   07 27 54.053  +30 12 28.72
0.83  07 21 48.393  +51 51 58.14   07 21 51.354  +51 51 54.94
0.83  02 50 41.013  -08 43 29.84   02 50 41.353  -08 43 21.39
0.83  01 43 37.608  -00 08 59.57   01 43 38.522  -00 08 59.72
0.83  01 30 08.910  -10 19 07.33   01 30 09.458  -10 19 07.66
0.82  22 04 04.934  -02 06 55.54   22 04 05.544  -02 06 40.07
0.82  17 02 51.216  +18 07 23.77   17 02 51.826  +18 07 28.11
0.82  16 43 16.623  +31 53 34.68   16 43 16.692  +31 53 24.35
0.82  16 01 00.048  +32 52 22.27   16 01 00.287  +32 52 32.03
0.82  15 10 08.327  -05 22 00.71   15 10 08.944  -05 21 48.82
0.82  14 49 12.334  +19 18 40.70   14 49 13.459  +19 18 40.68
0.82  14 38 45.015  +51 05 25.37   14 38 45.411  +51 05 35.38
0.82  14 36 29.587  +30 39 11.89   14 36 29.859  +30 39 05.47
0.82  14 36 27.816  +07 00 05.13   14 36 28.701  +06 59 59.92
0.82  14 32 36.381  +00 10 26.73   14 32 37.201  +00 10 31.75
0.82  14 12 20.369  +00 43 16.96   14 12 21.107  +00 43 16.13
0.82  14 03 40.155  +22 55 27.55   14 03 40.305  +22 55 38.83
0.82  14 01 21.963  +31 05 17.45   14 01 22.792  +31 05 06.78
0.82  13 41 55.312  +28 17 23.42   13 41 55.368  +28 17 59.88
0.82  13 21 02.496  +39 47 31.17   13 21 04.082  +39 47 30.68
0.82  12 55 21.333  +13 17 24.32   12 55 22.107  +13 17 47.29
0.82  12 52 33.114  +10 54 19.64   12 52 33.114  +10 54 59.19
0.82  12 33 45.005  +21 21 28.68   12 33 46.073  +21 21 29.93
0.82  12 33 24.416  +35 59 13.65   12 33 24.484  +35 59 26.51
0.82  12 17 54.167  -02 13 16.26   12 17 54.331  -02 13 04.97
0.82  11 52 54.115  +27 42 31.85   11 52 55.273  +27 42 30.76
0.82  11 48 56.926  +10 19 11.16   11 48 56.936  +10 19 22.78
0.82  10 13 15.309  +48 11 39.02   10 13 16.197  +48 11 44.27
0.82  10 11 49.602  +04 55 03.70   10 11 49.789  +04 55 25.63
0.82  09 29 02.800  +38 18 49.91   09 29 03.406  +38 18 46.71
0.82  09 19 45.670  +47 35 00.35   09 19 46.515  +47 35 15.35
0.82  08 57 49.575  +17 52 32.33   08 57 50.273  +17 52 45.74
0.82  08 23 49.711  +23 58 08.42   08 23 49.957  +23 58 00.47
0.82  01 07 18.124  -09 07 22.98   01 07 18.846  -09 07 23.14
0.81  22 56 40.293  -00 24 57.18   22 56 41.018  -00 24 52.00
0.81  22 07 39.918  -01 05 23.79   22 07 40.111  -01 05 08.36
0.81  21 24 44.469  +00 57 37.92   21 24 45.166  +00 57 21.16
0.81  17 03 59.320  +39 12 29.50   17 04 00.346  +39 12 42.11
0.81  16 42 45.907  +33 19 35.45   16 42 47.894  +33 19 27.97
0.81  16 05 18.524  +23 11 10.13   16 05 19.052  +23 11 20.95
0.81  16 02 20.689  +36 10 50.95   16 02 21.433  +36 11 04.48
0.81  15 37 20.812  -03 06 51.26   15 37 21.275  -03 06 35.88
0.81  15 13 35.118  +15 00 10.06   15 13 36.213  +15 00 11.53
0.81  15 03 01.540  +18 20 38.50   15 03 01.864  +18 20 21.41
0.81  15 01 12.182  +48 52 24.45   15 01 12.740  +48 52 06.00
0.81  14 49 22.842  +12 49 51.28   14 49 23.163  +12 50 07.76
0.81  14 49 10.128  +58 29 43.86   14 49 14.806  +58 29 49.71
0.81  14 24 08.369  +37 56 20.15   14 24 09.612  +37 56 42.82
0.81  14 16 05.333  +12 45 18.46   14 16 06.254  +12 45 18.94
0.81  14 04 52.776  +25 44 58.38   14 04 53.609  +25 44 44.08
0.81  14 04 49.413  +06 49 27.21   14 04 50.321  +06 49 12.84
0.81  13 59 47.293  +36 30 30.77   13 59 47.500  +36 30 48.45
0.81  13 59 01.591  +51 13 17.91   13 59 01.630  +51 13 06.61
0.81  13 46 18.814  +41 52 42.28   13 46 19.660  +41 52 33.67
0.81  13 45 03.851  +08 55 14.40   13 45 04.707  +08 54 58.74
0.81  13 43 06.468  -07 01 22.27   13 43 06.531  -07 01 32.63
0.81  13 42 24.022  +23 19 09.10   13 42 24.064  +23 18 59.86
0.81  13 41 51.988  +63 57 22.66   13 41 54.204  +63 57 34.41
0.81  13 21 54.588  +32 42 36.99   13 21 55.309  +32 42 43.50
0.81  13 15 07.976  +20 47 10.16   13 15 09.481  +20 46 35.61
0.81  13 05 21.418  +35 51 18.47   13 05 21.677  +35 51 52.83
0.81  12 52 51.122  -06 29 58.17   12 52 52.473  -06 29 38.36
0.81  12 40 07.493  +55 14 18.87   12 40 08.191  +55 14 30.74
0.81  11 40 41.946  +41 13 44.46   11 40 42.733  +41 13 52.22
0.81  11 36 05.547  +41 19 58.11   11 36 05.740  +41 19 47.42
0.81  11 34 42.053  -02 07 23.70   11 34 42.644  -02 07 46.78
0.81  11 29 51.087  +42 42 32.01   11 29 51.382  +42 42 21.54
0.81  11 28 07.989  +62 43 07.19   11 28 09.290  +62 43 18.15
0.81  11 13 07.577  +22 58 44.00   11 13 08.767  +22 59 13.12
0.81  11 13 07.036  +51 47 15.31   11 13 07.636  +51 47 24.85
0.81  10 59 42.655  +43 40 59.38   10 59 45.108  +43 41 11.07
0.81  10 48 31.280  +28 37 33.77   10 48 34.683  +28 37 38.44
0.81  10 41 32.987  +59 09 54.38   10 41 35.832  +59 09 54.06
0.81  10 34 09.981  +42 03 37.10   10 34 11.771  +42 03 07.12
0.81  10 33 08.597  +37 03 59.03   10 33 10.053  +37 04 02.50
0.81  10 23 52.011  +32 30 15.63   10 23 53.303  +32 30 46.85
0.81  09 50 50.672  +13 46 53.05   09 50 51.403  +13 47 09.62
0.81  09 50 16.303  +04 25 05.53   09 50 17.389  +04 24 54.47
0.81  09 47 04.502  +18 10 34.79   09 47 06.735  +18 10 13.03
0.81  09 31 33.761  +53 14 20.78   09 31 35.610  +53 14 00.98
0.81  09 29 23.212  +33 42 37.55   09 29 24.340  +33 42 49.63
0.81  09 05 17.702  +32 50 41.82   09 05 18.496  +32 50 47.36
0.81  08 36 09.460  -01 08 49.50   08 36 09.716  -01 08 33.42
0.81  08 27 26.606  +11 11 21.37   08 27 29.167  +11 11 16.34
0.81  07 59 53.700  +08 19 34.71   07 59 54.798  +08 19 46.80
0.81  07 55 49.272  +38 40 27.82   07 55 49.829  +38 40 43.65
0.81  07 48 08.083  +44 46 23.57   07 48 08.965  +44 46 09.19
0.81  07 44 59.350  +16 58 50.15   07 44 59.944  +16 59 06.55
0.81  07 42 07.826  +28 45 07.41   07 42 08.639  +28 45 19.32
0.81  07 29 21.135  +57 06 59.03   07 29 22.802  +57 07 16.25
0.81  07 28 37.067  +46 40 25.42   07 28 37.982  +46 40 11.01
0.81  07 25 34.009  +29 29 17.47   07 25 35.671  +29 29 30.29
0.81  07 24 38.924  +32 55 19.72   07 24 40.140  +32 55 27.62
0.81  07 20 11.509  +44 57 07.72   07 20 11.660  +44 57 23.14
0.81  07 20 06.088  +60 53 35.64   07 20 08.116  +60 53 25.09
0.81  02 30 29.513  -09 10 30.11   02 30 30.755  -09 10 58.52
0.81  01 49 40.056  -01 52 07.35   01 49 41.059  -01 52 14.30
0.81  00 43 52.005  +00 54 49.45   00 43 53.105  +00 54 19.54
0.81  00 37 47.637  -09 07 55.55   00 37 47.733  -09 08 15.17
0.80  22 26 00.735  -02 11 04.11   22 26 01.672  -02 11 00.99
0.80  16 57 55.650  +16 23 12.67   16 57 56.785  +16 23 12.11
0.80  16 55 09.975  +22 20 04.60   16 55 10.113  +22 20 19.99
0.80  16 48 56.371  +16 55 02.97   16 48 57.002  +16 55 10.02
0.80  16 41 27.961  +50 06 26.52   16 41 28.039  +50 06 19.42
0.80  16 20 52.025  +49 51 29.75   16 20 53.173  +49 51 27.09
0.80  16 13 27.078  +15 26 43.95   16 13 27.934  +15 26 44.77
0.80  15 57 18.920  -01 31 06.96   15 57 19.533  -01 31 12.51
0.80  15 56 08.033  +28 53 10.20   15 56 08.875  +28 53 38.64
0.80  15 40 10.320  +12 29 30.07   15 40 10.458  +12 29 43.02
0.80  15 37 40.483  +10 02 18.58   15 37 40.887  +10 03 00.19
0.80  15 23 27.154  +47 36 35.38   15 23 27.308  +47 36 24.82
0.80  15 12 50.199  +21 55 55.22   15 12 51.117  +21 55 53.29
0.80  15 09 30.402  +28 55 59.35   15 09 30.667  +28 56 10.68
0.80  15 08 52.925  +14 04 44.34   15 08 53.496  +14 04 46.58
0.80  15 07 54.335  +28 37 18.97   15 07 55.043  +28 37 13.68
0.80  15 05 01.844  +12 39 53.01   15 05 02.277  +12 39 52.88
0.80  14 48 11.757  +39 58 39.14   14 48 12.626  +39 58 36.87
0.80  14 36 49.972  -00 42 12.65   14 36 50.894  -00 42 00.80
0.80  14 24 12.506  +14 06 05.35   14 24 13.303  +14 05 59.09
0.80  14 22 39.879  +47 09 56.15   14 22 40.886  +47 10 19.14
0.80  14 22 37.371  +02 34 29.06   14 22 38.211  +02 34 25.48
0.80  14 15 58.546  +43 43 14.03   14 16 00.107  +43 43 15.92
0.80  14 14 49.095  +12 41 03.41   14 14 49.970  +12 41 05.28
0.80  14 10 12.065  +29 31 25.82   14 10 12.711  +29 31 59.75
0.80  14 01 04.921  +09 02 45.45   14 01 05.587  +09 03 15.30
0.80  13 49 29.294  +36 12 43.85   13 49 29.927  +36 13 04.04
0.80  13 47 04.782  +20 27 53.95   13 47 04.903  +20 27 39.86
0.80  13 45 25.096  +28 58 15.58   13 45 25.283  +28 58 36.53
0.80  13 39 25.531  -04 24 47.72   13 39 26.259  -04 24 50.52
0.80  13 35 24.375  +08 27 30.33   13 35 24.857  +08 27 41.25
0.80  13 27 28.177  -02 48 20.78   13 27 28.958  -02 48 17.31
0.80  13 24 21.710  +11 16 34.61   13 24 22.316  +11 16 25.94
0.80  13 23 22.559  -02 40 19.95   13 23 22.589  -02 40 05.22
0.80  13 19 51.507  +54 43 08.62   13 19 52.628  +54 43 03.42
0.80  13 13 56.410  +13 50 09.60   13 13 57.649  +13 50 14.64
0.80  13 03 01.640  +07 17 35.63   13 03 01.872  +07 17 28.63
0.80  12 59 23.423  +23 05 18.93   12 59 23.643  +23 05 31.80
0.80  12 59 20.109  +01 56 52.65   12 59 20.777  +01 56 50.00
0.80  12 54 37.001  +51 17 31.53   12 54 37.506  +51 17 43.40
0.80  12 51 10.938  +61 21 33.45   12 51 11.800  +61 21 42.40
0.80  12 32 34.619  +39 18 23.81   12 32 35.228  +39 18 22.70
0.80  12 16 23.651  +22 31 27.42   12 16 24.254  +22 31 28.69
0.80  12 14 54.558  +40 56 01.05   12 14 55.840  +40 55 34.23
0.80  12 12 02.070  +22 25 38.39   12 12 02.640  +22 25 44.67
0.80  11 56 01.258  +06 52 45.68   11 56 01.314  +06 52 30.30
0.80  11 54 27.090  +52 47 14.68   11 54 27.225  +52 47 27.30
0.80  11 33 05.115  +59 20 12.42   11 33 06.056  +59 20 12.17
0.80  11 10 24.659  +45 18 11.43   11 10 24.876  +45 18 20.51
0.80  11 08 45.416  +29 20 04.28   11 08 45.682  +29 20 13.30
0.80  11 05 34.670  +25 21 18.72   11 05 35.106  +25 21 09.62
0.80  10 58 58.960  +22 17 35.99   10 58 59.124  +22 17 47.74
0.80  10 54 39.074  -05 30 48.09   10 54 40.034  -05 30 37.13
0.80  10 49 54.006  +34 23 54.74   10 49 54.242  +34 24 13.27
0.80  10 24 56.716  +19 45 54.08   10 24 57.122  +19 45 52.56
0.80  10 23 46.989  +53 06 27.01   10 23 47.861  +53 06 08.70
0.80  10 15 48.545  +18 26 21.08   10 15 49.834  +18 26 14.21
0.80  10 14 47.890  +08 47 48.52   10 14 48.523  +08 48 06.97
0.80  10 06 58.099  +28 45 01.80   10 06 58.197  +28 45 26.23
0.80  10 04 21.826  -08 00 14.61   10 04 22.410  -08 00 07.03
0.80  09 56 25.943  +27 44 44.53   09 56 26.779  +27 44 41.78
0.80  09 49 22.451  +42 36 51.53   09 49 23.333  +42 36 39.57
0.80  09 45 59.965  +55 52 13.82   09 46 01.047  +55 52 06.30
0.80  09 34 41.924  +09 18 59.11   09 34 42.127  +09 19 05.04
0.80  09 31 33.647  -02 19 00.68   09 31 34.342  -02 19 04.74
0.80  09 26 08.712  -01 59 38.99   09 26 09.105  -01 59 22.19
0.80  09 21 06.579  +41 06 32.48   09 21 06.675  +41 06 18.44
0.80  08 58 56.250  +37 24 34.27   08 58 57.217  +37 24 13.28
0.80  08 55 28.079  +30 39 15.28   08 55 28.210  +30 38 59.23
0.80  08 53 37.921  -00 57 23.07   08 53 38.499  -00 57 31.60
0.80  08 51 28.356  +48 58 58.09   08 51 29.116  +48 58 49.41
0.80  08 50 16.006  +21 40 53.64   08 50 18.848  +21 41 09.81
0.80  08 43 01.839  +29 06 54.48   08 43 03.337  +29 06 43.27
0.80  08 41 01.738  +52 58 58.19   08 41 02.170  +52 58 48.56
0.80  08 33 41.053  +38 26 10.17   08 33 41.925  +38 26 14.90
0.80  08 33 14.179  +07 33 09.98   08 33 14.982  +07 33 16.34
0.80  08 22 30.854  +28 41 11.80   08 22 31.660  +28 41 09.30
0.80  07 44 18.172  +18 39 08.84   07 44 19.149  +18 39 05.72
0.80  07 02 43.938  +60 40 56.91   07 02 46.141  +60 40 35.17
0.80  01 20 01.644  -10 35 03.28   01 20 02.029  -10 34 50.12
0.80  00 46 25.077  -10 31 02.43   00 46 25.104  -10 30 41.24
0.80  00 42 08.131  -09 09 27.18   00 42 09.592  -09 09 27.24
0.80  00 28 52.712  -01 37 21.06   00 28 53.587  -01 37 16.51
0.79  17 11 32.781  +26 15 57.27   17 11 32.963  +26 16 11.82
0.79  17 05 38.162  +42 45 44.49   17 05 39.363  +42 45 33.36
0.79  16 39 05.122  +41 32 20.99   16 39 06.023  +41 32 28.60
0.79  16 27 16.119  +28 21 53.30   16 27 16.356  +28 22 01.65
0.79  16 24 34.189  +07 34 51.30   16 24 34.863  +07 34 54.47
0.79  16 23 04.807  +28 38 58.67   16 23 06.302  +28 38 59.94
0.79  16 16 43.473  +56 03 27.78   16 16 44.004  +56 03 41.43
0.79  15 57 04.023  +63 35 47.74   15 57 09.455  +63 35 30.48
0.79  15 47 56.935  +25 49 15.72   15 47 57.561  +25 49 21.83
0.79  15 30 04.652  +21 23 00.37   15 30 07.163  +21 23 01.80
0.79  15 20 07.065  +63 08 38.99   15 20 08.537  +63 08 37.61
0.79  15 19 50.371  +34 43 24.63   15 19 52.023  +34 44 08.69
0.79  15 09 44.034  -01 57 49.25   15 09 44.761  -01 57 44.74
0.79  15 04 17.470  +25 22 52.27   15 04 18.522  +25 22 57.12
0.79  14 52 12.343  +37 52 50.90   14 52 13.310  +37 52 46.80
0.79  14 39 08.902  +20 19 34.49   14 39 09.993  +20 19 57.27
0.79  14 33 51.249  +18 45 23.57   14 33 53.524  +18 45 20.85
0.79  14 33 17.779  +37 39 01.72   14 33 18.729  +37 39 04.94
0.79  14 20 56.335  +36 05 26.97   14 20 58.338  +36 04 58.76
0.79  14 14 47.298  +08 44 04.23   14 14 48.173  +08 43 57.97
0.79  13 53 00.229  +33 05 35.84   13 53 02.009  +33 05 29.01
0.79  13 45 36.463  +23 24 44.25   13 45 37.413  +23 25 07.09
0.79  13 41 03.997  +01 25 10.27   13 41 04.331  +01 25 01.48
0.79  13 26 44.747  +35 53 56.44   13 26 45.852  +35 53 53.37
0.79  13 21 28.861  +42 29 41.02   13 21 30.127  +42 29 29.96
0.79  13 19 30.872  +42 51 34.31   13 19 31.586  +42 51 43.27
0.79  13 13 33.867  +47 06 53.66   13 13 34.775  +47 06 43.80
0.79  13 00 10.243  +47 11 04.37   13 00 11.929  +47 11 07.26
0.79  12 43 15.455  +20 33 33.93   12 43 16.262  +20 33 29.62
0.79  12 42 46.985  +40 41 42.64   12 42 48.214  +40 41 50.46
0.79  12 32 48.782  +22 31 59.15   12 32 49.467  +22 32 03.81
0.79  12 18 41.695  +63 50 29.69   12 18 43.564  +63 50 28.09
0.79  12 18 32.915  +15 50 47.73   12 18 35.092  +15 50 49.59
0.79  12 13 46.192  +13 14 24.58   12 13 47.319  +13 14 26.38
0.79  12 08 29.994  +23 18 45.87   12 08 30.847  +23 18 28.19
0.79  11 58 00.913  +28 42 55.67   11 58 02.090  +28 42 59.80
0.79  11 07 30.014  -05 53 09.03   11 07 30.080  -05 53 39.94
0.79  10 58 34.046  +63 31 11.83   10 58 37.613  +63 31 10.65
0.79  10 27 50.984  +00 28 33.24   10 27 51.541  +00 28 26.15
0.79  10 27 11.871  +50 01 50.26   10 27 13.121  +50 01 54.18
0.79  09 21 05.452  -01 29 28.34   09 21 06.199  -01 29 32.27
0.79  09 18 29.225  +00 11 13.96   09 18 29.828  +00 11 29.31
0.79  08 54 15.382  +09 25 31.56   08 54 15.441  +09 25 45.24
0.79  08 53 54.668  -01 28 12.32   08 53 55.202  -01 27 59.85
0.79  08 42 09.783  +42 59 32.84   08 42 09.924  +42 58 46.73
0.79  08 36 58.424  +38 20 27.02   08 36 58.628  +38 20 42.55
0.79  08 07 11.113  +59 05 46.41   08 07 12.555  +59 06 04.33
0.79  07 51 51.630  +38 15 03.47   07 51 52.420  +38 15 07.41
0.79  07 15 36.738  +59 34 54.71   07 15 39.051  +59 35 45.71
0.78  23 13 30.427  -09 49 54.58   23 13 31.478  -09 50 12.75
0.78  23 11 11.492  -09 21 38.76   23 11 11.956  -09 21 44.94
0.78  22 58 41.517  -08 48 54.55   22 58 41.740  -08 49 01.19
0.78  17 34 50.990  +50 08 42.79   17 34 53.975  +50 08 27.94
0.78  17 21 24.095  +52 36 40.68   17 21 25.568  +52 36 33.33
0.78  17 02 10.071  +18 23 38.17   17 02 10.696  +18 24 03.22
0.78  16 58 50.181  +45 44 11.25   16 58 50.544  +45 44 04.31
0.78  16 50 07.946  +32 02 05.52   16 50 08.303  +32 02 24.06
0.78  16 41 10.167  +55 31 10.96   16 41 11.290  +55 31 02.38
0.78  16 26 46.832  +55 29 08.65   16 26 47.256  +55 29 00.25
0.78  16 21 23.453  +11 40 18.87   16 21 23.463  +11 40 08.42
0.78  16 20 48.448  +41 53 51.92   16 20 48.865  +41 53 43.99
0.78  16 17 13.825  +48 11 04.42   16 17 14.324  +48 11 11.28
0.78  16 02 24.079  +37 01 04.17   16 02 24.240  +37 00 51.19
0.78  15 57 39.178  +28 52 35.42   15 57 40.040  +28 52 48.49
0.78  15 55 48.050  +01 19 26.27   15 55 48.739  +01 19 29.14
0.78  15 53 39.245  -01 32 42.42   15 53 40.032  -01 32 33.82
0.78  15 49 10.504  +25 56 33.26   15 49 10.510  +25 56 40.39
0.78  15 47 03.826  +25 07 41.31   15 47 04.528  +25 07 37.77
0.78  15 45 22.836  +52 13 16.52   15 45 24.370  +52 13 17.75
0.78  15 45 06.810  +32 01 50.30   15 45 08.899  +32 01 51.23
0.78  15 44 04.522  -05 33 44.28   15 44 05.299  -05 33 48.60
0.78  15 43 43.878  +64 00 58.64   15 43 45.930  +64 00 58.03
0.78  15 29 40.256  +44 53 33.08   15 29 41.217  +44 53 24.34
0.78  15 24 10.362  +37 03 22.51   15 24 10.916  +37 03 28.22
0.78  15 20 55.311  +63 13 10.03   15 20 56.895  +63 12 53.26
0.78  15 19 36.155  +31 56 49.33   15 19 37.476  +31 56 54.97
0.78  15 17 14.262  +11 30 19.09   15 17 14.810  +11 30 07.95
0.78  15 01 00.931  +33 01 23.80   15 01 01.295  +33 01 19.78
0.78  14 51 34.014  +58 44 47.91   14 51 35.207  +58 44 47.64
0.78  14 44 13.168  +41 41 09.66   14 44 13.723  +41 41 02.45
0.78  14 36 22.558  -04 48 33.90   14 36 24.505  -04 48 39.23
0.78  14 35 00.559  +54 48 44.63   14 35 01.290  +54 48 52.14
0.78  14 32 57.704  +29 10 35.48   14 32 57.783  +29 10 29.51
0.78  14 25 46.976  +55 45 32.46   14 25 46.986  +55 45 20.83
0.78  14 23 04.583  +10 01 28.19   14 23 05.317  +10 01 34.31
0.78  14 11 56.571  +00 43 55.32   14 11 57.190  +00 43 56.31
0.78  14 11 40.453  +01 26 54.83   14 11 41.365  +01 26 50.20
0.78  14 03 05.419  +63 37 50.34   14 03 05.744  +63 37 30.47
0.78  13 59 25.108  +17 06 58.36   13 59 25.681  +17 07 02.55
0.78  13 51 01.174  +25 04 25.23   13 51 01.663  +25 04 17.74
0.78  13 47 01.035  +15 26 41.40   13 47 02.900  +15 26 40.64
0.78  13 39 08.083  +61 02 01.68   13 39 09.279  +61 01 57.45
0.78  13 05 28.326  +23 41 46.80   13 05 29.873  +23 41 36.18
0.78  12 50 37.448  +14 03 42.45   12 50 39.019  +14 03 24.88
0.78  12 50 03.687  +25 04 18.23   12 50 05.654  +25 04 06.38
0.78  12 45 58.128  +14 38 56.84   12 45 58.672  +14 38 51.66
0.78  12 43 20.249  +17 50 30.26   12 43 20.406  +17 50 36.15
0.78  12 43 00.299  +33 48 05.49   12 43 00.709  +33 48 09.54
0.78  12 38 46.314  +16 26 05.65   12 38 48.235  +16 26 17.54
0.78  12 37 48.810  +06 47 00.62   12 37 49.023  +06 46 44.06
0.78  12 12 21.121  +04 36 26.63   12 12 21.987  +04 36 25.66
0.78  12 08 26.440  +35 18 51.21   12 08 27.109  +35 18 51.36
0.78  12 01 46.268  +22 36 54.79   12 01 46.474  +22 37 14.75
0.78  11 53 36.103  +00 57 26.67   11 53 37.237  +00 56 58.07
0.78  11 48 32.620  +23 32 29.36   11 48 33.489  +23 32 29.86
0.78  11 46 17.110  +36 08 00.25   11 46 18.202  +36 08 00.81
0.78  11 40 03.168  +46 43 58.24   11 40 03.224  +46 43 44.06
0.78  11 36 32.952  +30 35 23.80   11 36 33.316  +30 35 34.12
0.78  11 34 30.225  +20 43 55.56   11 34 30.667  +20 44 08.47
0.78  11 26 57.357  +63 56 37.95   11 26 58.812  +63 56 37.19
0.78  11 21 02.450  +53 10 17.78   11 21 03.781  +53 10 05.55
0.78  11 20 01.188  +49 48 28.71   11 20 01.762  +49 48 21.49
0.78  11 07 10.392  +20 47 12.96   11 07 10.782  +20 47 11.96
0.78  10 56 44.453  +20 44 56.03   10 56 44.545  +20 45 05.12
0.78  10 44 35.215  +08 33 12.47   10 44 35.504  +08 33 41.93
0.78  10 42 24.734  +15 18 32.29   10 42 25.364  +15 18 40.13
0.78  10 35 49.053  +47 30 04.65   10 35 50.860  +47 30 17.82
0.78  10 33 50.965  +17 42 08.39   10 33 51.710  +17 42 04.86
0.78  10 33 17.207  +61 35 24.87   10 33 18.777  +61 35 22.14
0.78  10 07 33.372  +40 42 50.00   10 07 33.998  +40 43 17.95
0.78  10 03 16.237  +62 23 17.34   10 03 17.764  +62 23 19.11
0.78  09 59 19.733  -06 28 11.88   09 59 20.038  -06 28 32.18
0.78  09 48 52.000  +62 08 40.19   09 48 53.240  +62 08 39.55
0.78  09 46 24.226  -03 58 44.22   09 46 24.531  -03 58 55.84
0.78  09 40 13.641  +31 21 38.83   09 40 14.061  +31 21 58.55
0.78  09 32 52.216  -01 15 31.39   09 32 52.537  -01 15 43.14
0.78  09 30 45.394  +42 02 42.12   09 30 46.341  +42 02 42.56
0.78  09 22 56.914  +34 54 43.74   09 22 57.540  +34 54 44.35
0.78  09 14 08.460  +51 14 31.90   09 14 10.723  +51 14 31.60
0.78  09 08 43.844  +20 37 29.21   09 08 45.080  +20 37 17.92
0.78  09 01 13.048  -01 56 30.14   09 01 15.861  -01 56 57.09
0.78  08 57 22.187  +35 57 51.13   08 57 22.833  +35 58 00.22
0.78  08 53 38.784  +24 47 39.25   08 53 40.138  +24 47 38.00
0.78  08 44 28.269  +31 36 25.98   08 44 29.043  +31 36 27.44
0.78  08 42 42.187  +52 41 03.57   08 42 42.817  +52 40 57.06
0.78  08 33 02.094  +16 28 39.49   08 33 02.888  +16 28 37.94
0.78  08 15 14.005  +14 55 45.60   08 15 14.487  +14 55 50.66
0.78  08 09 49.657  +22 14 22.37   08 09 50.486  +22 13 57.84
0.78  08 09 40.513  +41 55 54.90   08 09 40.723  +41 55 47.05
0.78  08 00 10.426  +10 11 20.51   08 00 10.744  +10 11 26.00
0.78  07 38 36.485  +32 52 59.87   07 38 36.895  +32 52 55.33
0.78  07 26 53.145  +49 49 25.44   07 26 53.852  +49 49 18.47
0.78  07 22 31.309  +51 16 40.33   07 22 33.979  +51 16 42.10
0.78  01 40 43.800  -02 17 47.90   01 40 45.595  -02 17 49.54
0.78  00 02 28.444  +00 13 49.36   00 02 29.225  +00 14 14.97
0.77  22 21 40.254  -08 25 24.47   22 21 41.448  -08 25 06.17
0.77  21 23 19.647  +00 56 46.43   21 23 19.932  +00 56 57.01
0.77  20 58 46.679  -07 08 37.15   20 58 47.540  -07 08 31.55
0.77  17 12 35.209  +32 41 15.62   17 12 35.259  +32 41 08.95
0.77  17 07 17.710  +51 39 23.05   17 07 18.421  +51 39 16.73
0.77  17 02 56.662  +63 05 09.37   17 02 57.521  +63 05 09.32
0.77  17 00 46.966  +44 42 37.67   17 00 47.768  +44 42 36.53
0.77  16 49 38.205  +38 46 54.33   16 49 38.402  +38 47 01.64
0.77  16 33 25.200  +49 51 29.06   16 33 25.326  +49 51 38.02
0.77  16 20 56.628  +43 28 26.33   16 20 57.274  +43 28 09.64
0.77  16 16 24.343  +29 28 53.91   16 16 24.727  +29 28 59.29
0.77  16 15 59.902  +39 29 54.03   16 16 00.374  +39 29 52.40
0.77  16 00 32.204  +47 46 58.04   16 00 32.332  +47 46 50.99
0.77  15 53 17.410  +10 19 09.62   15 53 17.837  +10 19 14.42
0.77  15 49 10.147  +00 03 03.91   15 49 10.910  +00 03 04.86
0.77  15 48 58.478  +29 06 41.43   15 48 59.367  +29 06 11.28
0.77  15 46 48.545  +23 58 09.99   15 46 48.683  +23 58 03.08
0.77  15 44 58.867  +09 30 14.80   15 44 59.299  +09 30 23.83
0.77  15 33 08.293  +34 35 38.98   15 33 08.739  +34 35 47.63
0.77  15 33 04.513  +27 49 56.25   15 33 04.579  +27 49 39.61
0.77  15 26 40.507  +25 40 04.61   15 26 41.353  +25 40 05.38
0.77  15 20 00.859  +23 29 11.09   15 20 00.878  +23 29 00.77
0.77  15 17 59.430  +00 13 49.51   15 18 00.043  +00 13 37.04
0.77  15 09 58.787  -02 38 22.26   15 09 58.951  -02 38 30.29
0.77  15 09 34.221  +31 40 22.93   15 09 34.791  +31 40 12.00
0.77  15 03 31.787  +49 38 55.77   15 03 32.417  +49 39 01.74
0.77  14 55 50.572  +27 50 21.45   14 55 52.153  +27 50 33.11
0.77  14 48 57.027  +29 03 20.21   14 48 57.820  +29 03 20.06
0.77  14 39 30.520  +05 09 35.57   14 39 30.740  +05 09 49.09
0.77  14 37 11.620  +61 09 51.59   14 37 12.138  +61 09 43.23
0.77  14 31 16.960  +33 12 58.03   14 31 18.061  +33 12 54.89
0.77  14 28 59.869  -03 39 31.74   14 29 00.466  -03 39 37.13
0.77  14 24 52.934  +10 02 43.46   14 24 53.009  +10 02 36.53
0.77  14 16 39.344  +17 52 28.13   14 16 39.930  +17 52 34.30
0.77  14 05 45.704  +22 55 35.86   14 05 46.075  +22 55 40.56
0.77  13 52 22.251  +40 41 09.19   13 52 22.313  +40 41 01.26
0.77  13 46 37.583  +58 00 19.94   13 46 38.934  +58 00 23.38
0.77  13 25 59.061  +54 17 49.21   13 26 00.884  +54 17 57.00
0.77  13 18 43.720  -07 49 20.41   13 18 44.016  -07 49 31.83
0.77  13 14 17.602  +54 30 23.08   13 14 18.455  +54 30 16.36
0.77  13 07 29.535  +42 09 45.93   13 07 30.069  +42 09 51.95
0.77  13 03 34.369  +11 35 45.52   13 03 34.405  +11 35 40.35
0.77  13 02 46.270  +17 12 26.13   13 02 46.545  +17 12 46.01
0.77  13 01 15.698  +11 08 35.14   13 01 16.380  +11 08 16.73
0.77  12 57 42.101  +44 40 10.43   12 57 43.478  +44 40 10.01
0.77  12 47 42.885  +42 54 28.23   12 47 43.065  +42 54 18.14
0.77  12 28 46.206  +30 39 27.52   12 28 46.223  +30 39 11.03
0.77  12 25 19.088  +20 48 13.47   12 25 19.665  +20 48 16.25
0.77  12 21 26.777  +41 47 21.94   12 21 27.138  +41 47 08.25
0.77  12 18 38.413  +59 03 36.75   12 18 39.259  +59 03 43.88
0.77  12 15 47.699  +62 16 04.70   12 15 48.932  +62 16 04.75
0.77  12 09 56.183  +01 22 53.03   12 09 57.359  +01 22 51.26
0.77  12 04 59.132  +25 18 11.37   12 04 59.758  +25 18 04.38
0.77  12 00 00.973  +47 33 18.18   12 00 01.435  +47 33 22.81
0.77  11 49 31.787  +08 50 37.93   11 49 32.659  +08 50 38.83
0.77  11 31 23.633  +03 10 56.70   11 31 24.741  +03 11 03.71
0.77  11 26 27.464  +35 50 15.58   11 26 27.664  +35 50 31.08
0.77  11 20 46.537  +39 46 09.46   11 20 50.268  +39 45 40.01
0.77  11 04 53.384  +30 08 07.79   11 04 54.296  +30 08 09.45
0.77  11 01 21.259  +52 53 53.16   11 01 23.184  +52 54 00.20
0.77  11 00 16.699  +36 21 02.77   11 00 17.283  +36 21 11.98
0.77  10 57 36.870  +55 51 03.76   10 57 38.473  +55 51 11.01
0.77  10 55 17.239  +59 23 54.80   10 55 18.121  +59 23 56.20
0.77  10 46 17.324  +17 44 24.62   10 46 17.832  +17 44 26.10
0.77  10 44 06.040  +02 34 21.58   10 44 06.358  +02 33 49.79
0.77  10 33 35.363  +16 54 52.01   10 33 35.786  +16 54 57.47
0.77  10 26 19.658  -02 28 26.68   10 26 20.035  -02 28 20.08
0.77  10 15 48.814  -02 23 55.89   10 15 49.027  -02 23 26.56
0.77  10 10 22.237  +22 53 53.52   10 10 22.598  +22 53 59.77
0.77  10 02 36.039  +63 32 14.21   10 02 36.242  +63 32 06.96
0.77  09 57 39.267  -00 23 56.21   09 57 40.388  -00 23 46.82
0.77  09 52 10.539  +40 21 41.89   09 52 11.080  +40 21 32.91
0.77  09 51 55.009  +35 44 42.80   09 51 55.084  +35 44 36.64
0.77  09 40 32.457  +11 30 57.53   09 40 33.224  +11 31 09.24
0.77  09 38 57.338  +19 28 16.17   09 38 57.744  +19 28 20.61
0.77  09 36 50.693  +17 19 11.14   09 36 51.355  +17 19 08.76
0.77  09 35 31.026  -05 47 17.31   09 35 31.616  -05 47 15.52
0.77  09 32 19.939  +18 04 36.09   09 32 20.772  +18 04 32.25
0.77  09 29 54.803  -02 10 34.06   09 29 54.902  -02 10 43.20
0.77  09 13 55.923  +08 56 19.34   09 13 55.989  +08 56 08.43
0.77  09 07 13.987  +15 17 10.92   09 07 14.144  +15 17 23.41
0.77  09 01 57.550  +38 04 47.67   09 01 57.790  +38 04 39.72
0.77  08 59 41.319  +58 51 15.21   08 59 43.421  +58 51 23.66
0.77  08 51 18.645  +25 52 49.74   08 51 19.431  +25 52 48.28
0.77  08 50 55.344  +07 16 32.23   08 50 57.056  +07 16 28.10
0.77  08 50 07.259  +16 04 40.04   08 50 07.787  +16 04 54.44
0.77  08 45 15.073  +04 32 15.28   08 45 15.217  +04 32 41.09
0.77  08 42 53.862  +19 26 49.05   08 42 54.380  +19 26 45.35
0.77  08 39 07.541  +21 55 44.76   08 39 09.157  +21 56 12.56
0.77  08 28 18.285  +27 46 59.05   08 28 18.364  +27 47 09.12
0.77  08 28 00.129  +06 34 18.31   08 28 00.844  +06 34 12.79
0.77  08 19 01.106  +18 49 16.62   08 19 01.752  +18 49 19.52
0.77  08 18 56.650  +18 07 45.28   08 18 57.385  +18 07 58.77
0.77  08 16 21.827  +29 42 18.71   08 16 21.883  +29 42 10.91
0.77  08 15 56.222  +52 33 18.37   08 15 57.645  +52 33 15.36
0.77  08 12 42.958  +21 14 19.67   08 12 43.466  +21 14 22.95
0.77  08 12 01.580  +19 21 52.75   08 12 01.843  +19 21 59.72
0.77  08 07 00.979  +13 02 43.88   08 07 01.575  +13 02 48.85
0.77  08 01 45.034  +53 32 11.53   08 01 47.096  +53 32 09.65
0.77  07 51 23.950  +28 50 23.09   07 51 24.219  +28 50 12.62
0.77  07 50 43.300  +15 47 44.92   07 50 43.706  +15 47 34.60
0.77  07 50 40.661  +13 59 07.25   07 50 41.326  +13 59 11.06
0.77  07 07 32.163  +41 17 42.08   07 07 32.669  +41 17 12.11
0.77  01 40 11.031  -09 51 04.31   01 40 11.252  -09 50 51.46
0.77  00 36 13.855  -09 05 16.76   00 36 15.160  -09 04 30.00
0.76  21 57 06.030  -01 01 39.52   21 57 07.072  -01 01 59.35
0.76  21 20 57.515  -06 54 38.52   21 20 58.637  -06 54 39.17
0.76  17 43 41.658  +63 42 35.94   17 43 42.991  +63 42 37.61
0.76  17 18 15.368  +52 03 16.13   17 18 15.659  +52 03 33.08
0.76  17 15 26.184  +33 44 11.29   17 15 27.146  +33 44 19.24
0.76  17 08 55.599  +28 48 40.63   17 08 55.868  +28 48 53.85
0.76  16 58 35.876  +57 20 19.67   16 58 36.751  +57 20 22.00
0.76  16 25 47.240  +15 58 45.00   16 25 47.909  +15 58 47.83
0.76  16 21 32.426  +06 07 12.06   16 21 32.466  +06 07 25.81
0.76  16 09 32.165  +01 50 46.13   16 09 32.522  +01 51 03.36
0.76  16 08 53.747  +05 02 08.90   16 08 54.567  +05 02 01.26
0.76  16 05 25.042  +40 03 30.35   16 05 26.012  +40 03 02.67
0.76  15 44 09.797  +43 13 06.65   15 44 11.299  +43 13 14.89
0.76  15 42 32.872  +02 29 06.99   15 42 33.652  +02 29 05.04
0.76  15 37 38.087  +13 08 58.90   15 37 38.260  +13 09 07.67
0.76  15 34 52.693  +08 54 06.69   15 34 53.126  +08 54 07.88
0.76  15 30 21.723  -04 04 23.18   15 30 22.247  -04 04 10.71
0.76  15 21 01.344  +51 09 25.40   15 21 02.583  +51 09 35.82
0.76  15 03 56.809  +07 55 06.60   15 03 57.409  +07 55 07.71
0.76  15 02 09.533  +13 17 00.29   15 02 10.031  +13 16 58.85
0.76  14 57 33.232  +20 56 10.49   14 57 33.825  +20 56 21.59
0.76  14 52 53.717  +60 07 49.48   14 52 54.445  +60 07 50.61
0.76  14 48 21.180  +04 11 39.00   14 48 21.458  +04 11 46.67
0.76  14 46 15.541  +15 33 29.71   14 46 16.591  +15 33 45.61
0.76  14 45 14.178  +36 26 35.86   14 45 14.322  +36 26 45.64
0.76  14 45 00.323  -02 14 52.01   14 45 01.012  -02 15 00.71
0.76  14 43 12.136  +21 27 18.54   14 43 12.720  +21 27 15.57
0.76  14 32 23.900  +40 20 17.17   14 32 24.726  +40 20 18.84
0.76  14 30 58.380  +15 28 26.79   14 30 59.062  +15 28 21.15
0.76  14 26 41.343  +28 55 58.21   14 26 41.947  +28 56 06.14
0.76  14 25 32.341  +42 09 24.63   14 25 33.603  +42 09 38.44
0.76  14 14 25.644  +12 09 54.95   14 14 26.089  +12 09 45.07
0.76  14 14 18.323  +40 52 27.65   14 14 19.388  +40 52 23.99
0.76  14 07 58.306  +43 44 36.09   14 07 59.339  +43 44 36.98
0.76  13 59 32.435  +11 20 13.75   13 59 32.566  +11 20 24.74
0.76  13 57 16.670  -05 31 11.52   13 57 17.106  -05 31 18.66
0.76  13 53 19.349  +25 29 52.77   13 53 22.025  +25 29 35.65
0.76  13 46 05.451  -03 51 30.90   13 46 05.776  -03 51 48.40
0.76  13 46 01.799  +62 56 07.85   13 46 03.235  +62 56 09.35
0.76  13 42 53.594  +49 10 53.76   13 42 54.056  +49 10 59.59
0.76  13 23 08.190  +56 25 57.23   13 23 08.645  +56 25 49.64
0.76  13 23 00.174  +13 03 33.48   13 23 00.948  +13 03 38.58
0.76  13 20 01.949  +51 27 07.28   13 20 02.480  +51 27 18.32
0.76  13 17 28.935  -05 07 14.44   13 17 29.312  -05 06 52.02
0.76  13 11 44.188  +41 50 32.49   13 11 44.398  +41 50 41.87
0.76  13 01 54.765  +22 21 08.64   13 01 55.312  +22 21 11.46
0.76  13 00 46.343  +16 47 52.93   13 00 46.805  +16 47 45.81
0.76  13 00 30.150  +27 30 27.05   13 00 30.488  +27 30 31.57
0.76  12 59 35.200  -07 03 00.07   12 59 35.449  -07 02 33.08
0.76  12 52 27.648  +56 30 19.32   12 52 27.894  +56 30 31.15
0.76  12 50 54.283  +02 45 21.32   12 50 54.644  +02 45 28.26
0.76  12 50 51.461  +16 50 21.55   12 50 51.897  +16 50 11.52
0.76  12 46 32.378  +12 28 17.42   12 46 33.778  +12 28 19.93
0.76  12 43 19.468  +30 14 27.37   12 43 19.865  +30 14 36.27
0.76  12 32 11.246  -03 29 31.01   12 32 11.430  -03 29 22.27
0.76  12 29 50.550  +19 51 54.51   12 29 51.140  +19 52 00.88
0.76  12 27 44.554  +49 14 34.53   12 27 45.711  +49 14 32.27
0.76  12 27 30.004  +08 49 29.02   12 27 30.916  +08 49 01.92
0.76  12 20 28.256  +32 19 50.48   12 20 28.856  +32 19 51.01
0.76  12 16 37.873  +51 59 54.62   12 16 39.184  +51 59 55.04
0.76  12 12 18.590  +13 50 42.13   12 12 19.213  +13 50 47.95
0.76  12 06 21.218  +19 35 49.67   12 06 21.494  +19 35 40.73
0.76  12 03 01.578  +28 35 41.46   12 03 01.644  +28 35 50.71
0.76  12 01 35.275  -06 21 12.60   12 01 35.760  -06 20 49.84
0.76  12 01 16.365  +14 55 49.67   12 01 17.184  +14 55 48.00
0.76  11 57 58.012  +24 56 03.18   11 57 58.012  +24 56 10.49
0.76  11 38 47.475  +63 35 32.05   11 38 48.898  +63 35 27.55
0.76  11 34 50.745  +37 41 36.71   11 34 51.922  +37 41 38.46
0.76  11 30 49.222  +17 42 12.46   11 30 49.222  +17 42 20.20
0.76  11 28 27.801  +21 51 08.83   11 28 28.305  +21 51 18.01
0.76  11 26 30.729  +26 38 04.33   11 26 31.431  +26 38 04.50
0.76  11 16 10.511  +42 44 32.22   11 16 11.134  +42 44 38.51
0.76  11 14 37.011  +33 02 39.33   11 14 37.156  +33 02 45.21
0.76  11 12 37.815  +36 29 08.73   11 12 38.255  +36 29 03.06
0.76  11 05 21.563  +51 39 07.65   11 05 22.573  +51 39 00.93
0.76  11 04 33.385  +28 16 25.89   11 04 33.858  +28 16 20.24
0.76  11 00 30.325  +40 47 52.95   11 00 30.767  +40 47 40.54
0.76  10 55 54.548  -01 37 20.34   10 55 54.997  -01 37 26.74
0.76  10 54 38.634  +27 44 27.37   10 54 39.025  +27 44 32.68
0.76  10 48 11.356  +25 32 17.07   10 48 12.231  +25 32 22.65
0.76  10 43 05.643  -03 55 53.13   10 43 06.211  -03 55 54.48
0.76  10 40 40.573  -03 35 40.32   10 40 41.039  -03 35 16.86
0.76  10 27 18.710  +15 36 17.45   10 27 19.805  +15 36 47.93
0.76  10 25 43.274  +08 26 14.51   10 25 43.359  +08 26 00.70
0.76  10 09 04.396  +13 22 09.97   10 09 04.612  +13 22 21.55
0.76  10 00 48.488  +30 03 24.93   10 00 48.980  +30 03 26.51
0.76  09 54 54.929  +62 41 33.75   09 54 56.054  +62 41 29.25
0.76  09 47 07.839  +18 00 49.29   09 47 08.705  +18 00 41.26
0.76  09 42 44.563  +54 38 54.64   09 42 45.032  +54 38 46.02
0.76  09 33 12.185  +28 58 41.86   09 33 12.906  +28 58 45.34
0.76  09 27 57.263  +20 59 10.85   09 27 57.738  +20 59 05.16
0.76  09 17 50.132  +35 19 14.62   09 17 50.480  +35 19 05.23
0.76  09 17 36.015  +00 45 01.91   09 17 36.835  +00 45 00.61
0.76  09 15 30.108  +47 48 48.86   09 15 31.367  +47 48 36.80
0.76  09 14 50.609  +08 24 40.46   09 14 51.156  +08 24 39.92
0.76  09 07 21.432  +08 09 33.12   09 07 22.009  +08 09 30.18
0.76  09 03 27.319  +41 49 07.94   09 03 27.473  +41 48 59.29
0.76  09 02 49.377  +15 11 32.14   09 02 50.128  +15 11 22.79
0.76  08 47 31.967  +06 29 25.86   08 47 32.593  +06 29 20.14
0.76  08 39 45.565  +36 38 02.21   08 39 45.618  +36 37 50.03
0.76  08 38 21.036  +62 04 58.35   08 38 21.764  +62 05 01.96
0.76  08 22 35.794  +21 36 27.16   08 22 35.840  +21 36 37.88
0.76  08 21 21.386  +44 14 52.99   08 21 22.219  +44 14 56.47
0.76  08 20 53.571  +40 41 38.16   08 20 54.702  +40 41 40.12
0.76  08 15 37.266  +56 22 55.89   08 15 38.505  +56 22 36.99
0.76  07 57 00.628  +13 17 15.45   07 57 00.641  +13 17 08.13
0.76  07 46 47.013  +59 52 52.83   07 46 47.917  +59 53 03.62
0.76  07 32 38.085  +45 24 40.66   07 32 38.770  +45 24 44.79
0.76  07 13 58.003  +37 08 18.15   07 13 58.466  +37 08 47.39
0.76  07 02 02.761  +55 12 49.65   07 02 04.222  +55 12 44.89
0.76  01 15 03.976  -01 21 14.57   01 15 04.661  -01 21 31.72
0.75  23 24 07.843  -01 29 50.66   23 24 08.759  -01 29 48.68
0.75  23 06 54.909  +00 22 28.76   23 06 55.451  +00 22 31.08
0.75  23 05 19.601  -08 19 17.68   23 05 20.354  -08 19 23.06
0.75  22 36 35.103  -02 10 52.82   22 36 35.166  -02 10 38.30
0.75  22 04 19.222  +01 06 49.32   22 04 19.646  +01 07 03.23
0.75  21 49 25.702  -06 41 53.76   21 49 25.951  -06 41 41.54
0.75  21 35 28.398  -07 53 26.99   21 35 29.872  -07 53 15.89
0.75  17 35 26.503  +51 11 09.03   17 35 26.847  +51 10 59.38
0.75  17 33 36.919  +50 34 23.26   17 33 37.865  +50 34 23.85
0.75  17 14 24.392  +41 34 10.23   17 14 24.648  +41 34 02.32
0.75  16 48 11.572  +32 58 54.14   16 48 11.702  +32 59 00.66
0.75  16 35 41.091  +19 00 36.79   16 35 41.462  +19 00 42.24
0.75  16 34 51.589  +49 07 50.30   16 34 52.671  +49 07 53.08
0.75  16 29 43.052  +21 00 06.81   16 29 43.579  +20 59 40.55
0.75  16 26 26.948  +51 44 21.68   16 26 28.154  +51 43 59.19
0.75  16 23 30.990  +26 34 06.76   16 23 31.776  +26 33 43.87
0.75  16 17 35.522  +17 45 28.17   16 17 35.968  +17 45 38.65
0.75  16 12 33.305  +58 00 20.33   16 12 34.321  +58 00 09.34
0.75  16 07 37.667  +46 17 57.46   16 07 39.001  +46 17 47.27
0.75  16 05 11.748  +47 09 15.31   16 05 12.430  +47 09 18.95
0.75  16 04 45.893  +31 48 15.82   16 04 46.979  +31 48 12.96
0.75  15 58 39.689  +47 12 43.34   15 58 40.919  +47 12 43.32
0.75  15 56 13.206  +06 13 59.53   15 56 13.669  +06 13 48.13
0.75  15 55 37.261  +52 34 57.30   15 55 38.592  +52 35 13.41
0.75  15 51 45.383  +24 14 23.76   15 51 45.754  +24 14 51.36
0.75  15 49 18.405  -00 16 51.33   15 49 18.477  -00 17 15.29
0.75  15 44 58.234  +16 47 35.93   15 44 58.257  +16 47 25.03
0.75  15 42 32.846  +53 38 09.08   15 42 33.275  +53 38 13.99
0.75  15 38 46.863  +42 15 19.69   15 38 47.407  +42 15 37.37
0.75  15 21 54.409  +10 12 39.28   15 21 54.875  +10 12 28.85
0.75  15 20 40.502  +14 29 14.90   15 20 41.132  +14 29 04.94
0.75  15 03 36.328  +03 07 29.13   15 03 37.020  +03 07 13.47
0.75  14 56 39.586  +44 34 22.01   14 56 39.933  +44 34 03.14
0.75  14 52 10.356  +41 41 07.42   14 52 10.389  +41 40 57.72
0.75  14 51 02.488  +24 10 52.47   14 51 03.399  +24 10 49.25
0.75  14 43 45.960  +60 09 04.77   14 43 46.564  +60 09 09.39
0.75  14 40 09.344  +37 57 26.23   14 40 09.950  +37 57 35.12
0.75  14 34 45.734  +12 33 11.24   14 34 46.206  +12 32 57.81
0.75  14 27 53.031  +01 08 54.61   14 27 53.900  +01 09 15.23
0.75  14 19 49.749  +16 00 00.57   14 19 50.680  +16 00 01.83
0.75  14 19 07.627  +17 36 06.36   14 19 07.853  +17 36 13.42
0.75  14 17 28.472  +51 00 20.17   14 17 28.721  +51 00 09.91
0.75  14 16 57.756  +17 05 26.12   14 16 58.264  +17 05 26.48
0.75  14 11 23.330  +44 27 44.51   14 11 25.068  +44 27 42.83
0.75  14 09 35.215  +62 17 32.61   14 09 36.972  +62 17 23.46
0.75  14 05 35.259  +42 35 01.32   14 05 36.469  +42 35 06.11
0.75  14 04 26.047  +27 38 20.32   14 04 27.237  +27 38 20.47
0.75  13 51 22.124  +62 13 31.17   13 51 23.376  +62 13 21.29
0.75  13 47 51.697  -00 03 31.49   13 47 52.123  -00 03 03.19
0.75  13 46 40.970  +18 25 08.41   13 46 41.770  +18 25 24.73
0.75  13 41 43.900  -01 00 13.95   13 41 44.368  -01 00 05.77
0.75  13 38 55.015  +52 31 46.30   13 38 55.329  +52 31 31.87
0.75  13 38 08.040  +21 55 19.15   13 38 08.929  +21 55 15.96
0.75  13 17 28.040  +18 30 24.25   13 17 28.604  +18 30 29.79
0.75  13 16 45.026  +04 59 03.11   13 16 45.610  +04 59 05.02
0.75  13 13 15.504  +09 57 52.86   13 13 17.098  +09 57 42.76
0.75  13 06 12.982  +14 41 37.86   13 06 13.395  +14 41 47.86
0.75  13 06 07.271  +33 38 06.22   13 06 07.287  +33 38 16.81
0.75  13 03 50.089  +29 18 06.65   13 03 51.050  +29 17 52.29
0.75  13 00 48.746  +45 11 22.78   13 00 50.248  +45 11 28.70
0.75  12 59 42.819  +57 34 41.55   12 59 42.845  +57 34 53.30
0.75  12 48 42.977  +03 59 41.19   12 48 43.436  +03 59 38.43
0.75  12 41 47.480  +60 56 40.50   12 41 48.028  +60 56 32.78
0.75  12 40 59.408  -00 51 46.62   12 41 00.526  -00 51 50.59
0.75  12 40 28.151  +27 20 34.22   12 40 28.236  +27 20 27.52
0.75  12 36 21.175  +49 39 19.34   12 36 22.552  +49 39 00.58
0.75  12 29 45.773  +24 33 57.04   12 29 47.665  +24 33 50.64
0.75  12 21 59.903  +31 38 09.00   12 22 00.706  +31 37 35.85
0.75  12 15 56.636  +27 34 58.54   12 15 58.895  +27 35 13.99
0.75  12 13 03.286  +03 10 14.95   12 13 03.397  +03 09 53.04
0.75  12 12 34.206  +19 06 03.95   12 12 35.229  +19 06 00.56
0.75  12 11 26.620  +47 03 36.25   12 11 27.105  +47 03 26.91
0.75  11 59 41.160  +25 49 42.74   11 59 41.415  +25 49 35.53
0.75  11 51 24.032  +00 28 53.39   11 51 24.813  +00 28 45.34
0.75  11 43 44.319  +09 22 52.89   11 43 45.106  +09 22 56.58
0.75  11 42 34.753  +17 12 35.36   11 42 35.031  +17 12 29.42
0.75  11 29 09.441  +36 47 04.17   11 29 12.172  +36 46 23.59
0.75  11 27 54.678  -07 28 17.02   11 27 54.737  -07 28 27.76
0.75  11 23 51.099  -06 59 56.56   11 23 51.981  -07 00 08.24
0.75  11 17 59.143  +25 43 42.40   11 17 59.248  +25 43 29.97
0.75  11 13 02.188  +54 56 10.99   11 13 07.453  +54 56 02.05
0.75  11 11 11.312  +34 51 31.03   11 11 12.545  +34 51 46.47
0.75  11 08 10.953  +60 28 43.01   11 08 12.467  +60 28 43.70
0.75  11 02 25.246  -06 48 29.22   11 02 25.957  -06 48 36.66
0.75  11 01 52.087  +46 48 21.85   11 01 52.798  +46 48 13.58
0.75  10 58 26.880  +10 55 05.97   10 58 26.899  +10 54 56.92
0.75  10 46 43.840  -07 42 40.30   10 46 44.358  -07 42 39.13
0.75  10 17 12.190  +31 35 23.82   10 17 13.137  +31 35 24.33
0.75  10 14 56.306  +20 09 30.43   10 14 56.978  +20 09 21.14
0.75  10 02 43.311  +47 56 22.55   10 02 44.301  +47 56 19.03
0.75  09 56 19.563  -05 26 46.62   09 56 19.642  -05 26 33.24
0.75  09 33 47.697  +19 35 29.81   09 33 48.622  +19 35 21.11
0.75  09 21 12.015  +45 40 01.27   09 21 12.340  +45 39 55.86
0.75  09 16 44.244  +16 53 08.64   09 16 44.799  +16 53 04.47
0.75  09 14 20.397  +03 06 03.09   09 14 20.958  +03 06 00.51
0.75  09 07 22.429  +41 28 07.23   09 07 22.583  +41 28 23.14
0.75  09 02 46.764  +51 49 50.41   09 02 47.393  +51 49 43.14
0.75  09 01 43.614  +60 09 45.46   09 01 44.256  +60 10 01.42
0.75  08 44 09.680  -02 05 53.58   08 44 10.349  -02 05 52.49
0.75  08 42 50.534  -00 09 47.32   08 42 50.561  -00 09 53.12
0.75  08 39 27.094  +03 20 42.00   08 39 27.891  +03 20 40.94
0.75  08 38 33.379  +21 44 25.31   08 38 34.058  +21 44 28.90
0.75  08 31 26.418  +25 16 20.63   08 31 26.562  +25 16 12.57
0.75  08 22 45.961  +21 48 32.86   08 22 46.843  +21 49 04.31
0.75  08 11 33.729  +16 57 35.45   08 11 34.054  +16 57 38.57
0.75  07 50 01.060  +28 49 18.53   07 50 02.263  +28 49 15.71
0.75  07 44 01.180  +48 11 20.75   07 44 02.036  +48 11 29.32
0.75  07 33 02.810  +24 04 04.32   07 33 02.957  +24 04 25.08
0.75  07 30 15.569  +27 24 41.91   07 30 15.653  +27 24 29.16
0.75  07 27 22.968  +25 08 08.39   07 27 23.358  +25 08 28.86
0.75  07 23 21.669  +31 15 13.00   07 23 22.291  +31 15 20.21
0.75  07 14 12.108  +39 01 15.79   07 14 13.489  +39 01 03.89
0.75  07 11 33.874  +62 38 19.23   07 11 34.796  +62 38 11.53
0.75  03 03 21.243  -02 04 59.04   03 03 22.825  -02 05 37.77
0.75  02 32 50.531  -00 21 35.09   02 32 51.455  -00 21 40.43
0.75  01 46 53.443  -09 58 15.76   01 46 54.640  -09 58 26.51
0.74  21 26 40.228  -00 12 11.87   21 26 40.762  -00 12 13.60
0.74  17 21 03.648  +60 12 45.57   17 21 03.953  +60 12 50.17
0.74  17 01 29.993  +18 59 45.03   17 01 30.124  +18 59 38.89
0.74  16 58 17.211  +52 05 23.93   16 58 17.429  +52 05 34.22
0.74  16 53 57.166  +58 02 28.44   16 53 58.328  +58 02 36.85
0.74  16 50 38.870  +46 51 43.59   16 50 39.836  +46 51 26.24
0.74  16 35 39.185  +33 34 49.48   16 35 39.288  +33 35 04.06
0.74  16 20 37.475  +45 38 23.98   16 20 39.115  +45 38 19.22
0.74  15 59 03.606  +15 01 50.02   15 59 04.803  +15 01 32.26
0.74  15 56 52.522  +07 55 35.64   15 56 52.692  +07 55 25.27
0.74  15 53 15.758  -02 13 22.43   15 53 16.312  -02 13 23.10
0.74  15 50 03.065  +02 53 06.99   15 50 03.229  +02 53 31.39
0.74  15 48 37.562  +36 05 24.70   15 48 38.152  +36 05 24.29
0.74  15 41 54.766  +18 46 24.87   15 41 55.592  +18 46 26.31
0.74  15 39 48.299  +49 38 53.57   15 39 49.180  +49 39 04.24
0.74  15 36 18.187  +45 50 31.20   15 36 18.806  +45 50 01.07
0.74  15 20 19.644  +02 02 31.16   15 20 20.405  +02 02 28.16
0.74  15 06 18.607  +18 43 51.16   15 06 20.744  +18 44 15.55
0.74  14 54 20.201  -00 16 26.69   14 54 21.997  -00 16 21.42
0.74  14 48 08.299  +06 55 48.63   14 48 08.849  +06 55 37.93
0.74  14 29 01.679  -07 49 19.62   14 29 01.955  -07 49 05.13
0.74  14 26 27.357  +28 40 51.81   14 26 27.672  +28 41 01.67
0.74  14 24 51.029  +30 28 07.79   14 24 51.065  +30 27 58.68
0.74  14 16 11.821  +24 12 04.88   14 16 12.411  +24 12 04.46
0.74  14 15 40.432  +30 11 14.56   14 15 40.596  +30 11 24.83
0.74  14 14 44.357  +10 29 40.85   14 14 45.459  +10 29 25.61
0.74  14 13 41.735  +19 50 31.94   14 13 42.840  +19 50 25.56
0.74  13 49 23.419  +60 51 01.64   13 49 25.436  +60 50 48.85
0.74  13 44 04.012  +16 20 48.83   13 44 04.603  +16 21 01.47
0.74  13 36 45.380  +44 19 31.04   13 36 45.931  +44 19 31.25
0.74  13 08 59.441  +09 48 37.47   13 09 02.247  +09 48 15.53
0.74  13 01 34.215  +08 26 30.80   13 01 34.320  +08 25 57.99
0.74  12 42 25.517  +27 35 03.02   12 42 25.865  +27 35 41.08
0.74  12 27 11.868  +53 32 45.42   12 27 11.894  +53 32 36.78
0.74  12 15 17.747  +32 50 02.35   12 15 18.442  +32 49 54.93
0.74  12 13 18.715  +18 17 24.70   12 13 19.639  +18 17 43.13
0.74  12 10 43.737  +61 11 24.51   12 10 44.248  +61 11 09.90
0.74  11 53 29.789  +35 33 49.95   11 53 32.533  +35 33 49.75
0.74  11 36 22.919  +41 35 10.46   11 36 24.493  +41 34 58.24
0.74  11 23 54.683  +44 08 19.51   11 23 55.135  +44 08 50.42
0.74  11 17 04.766  -01 25 54.68   11 17 06.114  -01 25 49.38
0.74  11 12 22.603  +08 14 03.79   11 12 22.760  +08 14 11.36
0.74  11 09 12.342  +25 10 44.34   11 09 12.910  +25 10 52.07
0.74  11 06 11.366  +23 13 19.13   11 06 11.773  +23 13 10.31
0.74  11 04 50.358  +47 11 36.77   11 04 52.470  +47 11 18.88
0.74  11 01 25.177  +23 30 32.18   11 01 25.764  +23 30 21.61
0.74  10 52 28.160  +37 45 16.02   10 52 29.350  +37 44 58.71
0.74  10 52 19.056  +20 33 04.13   10 52 19.433  +20 32 45.83
0.74  10 47 08.144  +53 44 00.91   10 47 09.363  +53 43 55.08
0.74  10 41 34.619  +04 45 44.26   10 41 35.180  +04 45 50.66
0.74  10 41 19.506  +40 56 57.10   10 41 20.473  +40 56 56.54
0.74  10 37 19.841  +25 30 25.72   10 37 21.186  +25 30 35.68
0.74  10 34 45.070  +53 03 01.74   10 34 45.401  +53 02 50.90
0.74  10 29 05.792  +42 03 12.56   10 29 06.979  +42 03 11.57
0.74  10 26 05.420  +60 30 59.45   10 26 07.315  +60 30 57.46
0.74  10 21 14.509  +47 47 54.28   10 21 15.595  +47 48 00.09
0.74  10 17 17.979  -06 23 34.16   10 17 18.052  -06 23 25.38
0.74  10 14 46.523  +43 30 44.39   10 14 46.611  +43 30 32.36
0.74  10 12 00.326  +33 34 50.00   10 12 00.540  +33 35 11.90
0.74  09 49 36.457  +55 12 43.23   09 49 39.184  +55 12 13.01
0.74  09 42 51.353  +29 21 50.03   09 42 51.432  +29 21 56.77
0.74  09 15 18.033  +11 07 36.89   09 15 18.102  +11 07 45.94
0.74  09 14 14.709  +00 19 29.92   09 14 15.545  +00 19 29.85
0.74  09 09 05.800  +01 10 07.10   09 09 07.433  +01 09 26.76
0.74  09 08 13.029  +40 55 50.38   09 08 13.741  +40 55 42.81
0.74  09 03 45.882  +42 38 08.31   09 03 47.098  +42 37 59.99
0.74  08 56 28.308  +00 45 49.81   08 56 28.606  +00 45 53.11
0.74  08 45 42.321  +02 07 05.38   08 45 42.527  +02 06 32.60
0.74  08 37 21.813  +05 41 43.06   08 37 22.275  +05 41 47.01
0.74  08 32 24.156  +16 49 49.40   08 32 24.933  +16 49 33.71
0.74  08 31 31.860  +06 08 32.70   08 31 32.119  +06 08 43.60
0.74  08 11 12.665  +21 36 01.49   08 11 13.006  +21 36 25.05
0.74  08 08 15.735  +55 11 26.21   08 08 17.158  +55 11 48.38
0.74  08 08 03.168  +11 28 09.95   08 08 03.699  +11 28 24.44
0.74  08 07 54.002  +44 09 54.91   08 07 56.008  +44 09 46.77
0.74  08 04 42.931  +45 05 53.52   08 04 44.951  +45 06 04.09
0.74  07 57 20.610  +61 35 47.83   07 57 21.978  +61 35 40.09
0.74  07 54 29.522  +16 21 49.32   07 54 30.965  +16 21 54.57
0.74  07 50 39.149  +12 26 07.81   07 50 39.762  +12 26 21.81
0.74  07 13 27.523  +48 49 33.99   07 13 28.217  +48 49 14.24
0.74  02 48 59.085  +00 13 03.80   02 48 59.391  +00 13 02.08
0.74  01 31 39.240  -09 39 54.29   01 31 40.136  -09 40 13.53
0.74  01 09 05.969  +00 45 48.06   01 09 06.987  +00 46 20.39
0.73  22 32 22.065  -08 05 39.03   22 32 22.770  -08 05 02.56
0.73  22 27 32.563  -01 13 50.85   22 27 33.134  -01 13 51.27
0.73  22 07 23.576  -09 08 06.33   22 07 23.992  -09 07 53.49
0.73  21 47 11.221  -00 43 34.58   21 47 11.594  -00 43 28.36
0.73  17 12 35.938  +29 16 14.85   17 12 36.017  +29 16 30.03
0.73  17 02 22.196  +28 20 41.47   17 02 23.141  +28 19 55.04
0.73  15 57 10.865  +05 44 55.07   15 57 11.577  +05 45 03.17
0.73  15 56 12.478  -00 15 27.20   15 56 12.931  -00 15 11.62
0.73  15 39 28.929  +22 07 50.27   15 39 30.214  +22 07 47.09
0.73  15 38 57.531  +38 48 39.89   15 38 57.538  +38 48 27.45
0.73  15 09 36.552  +00 34 20.08   15 09 37.473  +00 34 34.38
0.73  14 55 51.399  +20 59 04.61   14 55 51.461  +20 59 13.43
0.73  14 35 59.756  +29 46 59.05   14 36 00.598  +29 46 53.56
0.73  14 32 32.630  +57 08 12.41   14 32 33.922  +57 07 57.76
0.73  14 13 53.282  +37 16 46.59   14 13 53.967  +37 16 46.98
0.73  13 58 40.343  +13 14 13.80   13 58 41.622  +13 14 11.91
0.73  13 48 04.709  +44 11 11.47   13 48 05.418  +44 11 33.95
0.73  13 34 06.330  +01 04 04.85   13 34 07.317  +01 03 54.97
0.73  13 34 02.547  +40 53 05.61   13 34 02.999  +40 52 53.23
0.73  13 33 29.559  +06 48 52.23   13 33 30.356  +06 49 06.99
0.73  13 30 48.808  +08 53 43.01   13 30 49.946  +08 53 47.16
0.73  13 18 49.363  +21 04 15.03   13 18 50.018  +21 04 23.21
0.73  13 11 18.288  +51 43 45.68   13 11 18.557  +51 44 24.18
0.73  12 57 13.900  +53 10 12.19   12 57 14.211  +53 09 58.29
0.73  12 56 56.740  +02 19 15.94   12 56 56.944  +02 19 24.80
0.73  12 53 55.771  +23 26 19.84   12 53 56.125  +23 26 16.48
0.73  12 51 48.015  +45 03 06.04   12 51 48.457  +45 03 22.46
0.73  12 44 59.534  -04 08 32.27   12 45 00.574  -04 09 13.07
0.73  12 36 56.826  +00 44 24.51   12 36 59.294  +00 44 34.59
0.73  12 34 14.403  +24 21 19.08   12 34 14.442  +24 21 31.35
0.73  12 25 29.359  +00 43 32.51   12 25 30.011  +00 43 33.34
0.73  12 02 21.108  +13 07 38.85   12 02 21.639  +13 07 52.12
0.73  12 01 58.270  -04 11 55.70   12 01 59.428  -04 11 42.97
0.73  11 49 00.018  +04 50 33.09   11 49 00.939  +04 50 12.82
0.73  11 38 49.238  -02 02 10.95   11 38 50.029  -02 02 10.90
0.73  11 37 16.152  +09 24 47.74   11 37 19.798  +09 25 00.27
0.73  11 25 29.969  +25 32 59.67   11 25 31.251  +25 32 51.25
0.73  10 56 39.080  +04 03 43.76   10 56 40.253  +04 03 33.18
0.73  10 50 24.542  +39 16 29.62   10 50 25.069  +39 16 26.58
0.73  10 39 10.228  +58 14 24.44   10 39 13.956  +58 14 50.67
0.73  10 26 43.093  +61 35 17.00   10 26 43.906  +61 35 34.65
0.73  10 08 02.937  +07 33 18.21   10 08 03.196  +07 33 26.88
0.73  10 08 01.836  +44 40 52.00   10 08 03.196  +44 41 18.95
0.73  10 05 23.298  +01 56 49.19   10 05 24.301  +01 55 56.35
0.73  09 45 31.816  +03 27 55.29   09 45 33.379  +03 27 25.26
0.73  09 33 55.422  +37 26 40.96   09 33 55.933  +37 26 35.10
0.73  09 15 17.869  +25 34 07.10   09 15 18.692  +25 33 33.89
0.73  09 13 06.090  +27 29 51.51   09 13 06.953  +27 29 42.96
0.73  09 11 40.728  +39 33 06.52   09 11 40.951  +39 33 23.23
0.73  09 11 16.785  +03 04 50.95   09 11 17.258  +03 04 40.31
0.73  09 07 00.781  +55 17 24.33   09 07 01.057  +55 17 53.16
0.73  08 30 28.127  +49 51 29.13   08 30 28.274  +49 51 15.98
0.73  08 20 23.114  +27 43 10.35   08 20 24.242  +27 43 16.92
0.73  08 11 31.546  +63 10 01.46   08 11 32.313  +63 09 49.53
0.73  08 08 22.285  +15 16 46.39   08 08 22.407  +15 16 33.74
0.73  08 01 00.276  +44 59 09.70   08 01 00.843  +44 58 25.01
0.73  07 41 42.742  +17 35 11.39   07 41 44.237  +17 35 41.42
0.73  07 35 17.071  +52 05 07.23   07 35 20.402  +52 05 49.64
0.73  07 24 30.301  +43 56 15.33   07 24 31.387  +43 56 05.49
0.73  01 44 58.454  -00 04 46.75   01 44 59.366  -00 04 55.63
0.73  00 08 01.327  +00 39 34.67   00 08 03.334  +00 39 29.59
0.72  23 24 57.758  +00 55 37.52   23 24 58.191  +00 55 22.97
0.72  22 56 25.437  -09 20 57.16   22 56 25.735  -09 21 32.64
0.72  22 47 23.023  +00 28 57.94   22 47 23.056  +00 28 46.57
0.72  21 59 55.206  -01 05 09.18   21 59 55.654  -01 05 06.40
0.72  21 59 13.693  -07 55 52.73   21 59 14.349  -07 55 29.30
0.72  17 23 51.956  +47 57 23.67   17 23 52.469  +47 57 40.27
0.72  17 17 05.237  +24 04 12.22   17 17 05.561  +24 04 23.79
0.72  16 43 31.443  +15 27 42.74   16 43 31.629  +15 27 52.35
0.72  16 32 22.984  +45 14 05.61   16 32 23.738  +45 14 56.23
0.72  16 24 13.733  +15 08 33.53   16 24 15.028  +15 09 05.35
0.72  16 19 31.915  +21 55 52.98   16 19 32.643  +21 55 54.58
0.72  16 14 05.499  +57 31 25.65   16 14 06.804  +57 31 10.16
0.72  16 11 02.294  +04 14 50.49   16 11 02.884  +04 15 02.68
0.72  16 04 18.557  +06 12 54.21   16 04 18.656  +06 13 03.08
0.72  15 41 47.327  +27 58 40.05   15 41 47.560  +27 58 13.91
0.72  15 38 53.905  +33 41 09.04   15 38 54.856  +33 41 07.83
0.72  15 38 35.942  +52 08 37.79   15 38 36.749  +52 08 38.54
0.72  15 34 55.306  +27 34 31.40   15 34 57.788  +27 35 03.19
0.72  15 21 38.154  +51 06 30.22   15 21 39.390  +51 06 05.43
0.72  15 15 01.323  +06 50 37.38   15 15 01.968  +06 50 25.13
0.72  15 02 40.115  +37 45 29.06   15 02 40.607  +37 45 18.66
0.72  14 57 15.469  +30 21 07.57   14 57 16.059  +30 21 13.50
0.72  14 47 24.695  -02 05 41.53   14 47 24.859  -02 05 57.89
0.72  14 39 37.329  +42 48 17.21   14 39 37.920  +42 48 33.62
0.72  14 37 34.232  +22 02 06.30   14 37 35.373  +22 02 13.93
0.72  14 36 24.685  +47 54 18.58   14 36 26.525  +47 54 02.81
0.72  14 26 49.287  +41 14 49.35   14 26 49.645  +41 14 41.02
0.72  14 26 28.649  +35 49 55.80   14 26 28.875  +35 50 04.67
0.72  14 22 15.379  +08 58 53.95   14 22 16.176  +08 59 03.99
0.72  13 50 10.725  +27 13 32.74   13 50 11.912  +27 13 45.52
0.72  13 49 42.972  +34 42 00.34   13 49 43.330  +34 41 50.18
0.72  13 34 48.279  +05 00 01.02   13 34 48.279  +05 00 13.27
0.72  13 02 19.963  +62 23 23.88   13 02 19.967  +62 23 14.91
0.72  12 59 00.336  -02 54 49.73   12 59 00.356  -02 54 40.49
0.72  12 44 39.552  +56 23 39.75   12 44 40.401  +56 23 46.22
0.72  12 41 08.561  +27 30 58.72   12 41 08.899  +27 30 52.95
0.72  12 21 12.034  +61 07 04.34   12 21 14.604  +61 06 52.95
0.72  12 11 04.578  +18 48 00.11   12 11 05.087  +18 48 12.90
0.72  12 09 00.737  +03 15 32.71   12 09 01.307  +03 15 49.10
0.72  12 02 41.323  -03 42 35.47   12 02 41.940  -03 42 40.92
0.72  11 54 01.521  -03 29 05.89   11 54 03.692  -03 29 09.59
0.72  11 48 31.498  +37 54 54.88   11 48 31.997  +37 54 35.55
0.72  11 41 51.946  +35 03 01.59   11 41 52.506  +35 02 53.12
0.72  11 40 46.864  +18 59 33.52   11 40 48.208  +18 59 15.51
0.72  11 31 30.176  +21 33 56.59   11 31 30.517  +21 33 28.14
0.72  11 20 06.296  +11 19 33.37   11 20 07.536  +11 19 06.72
0.72  11 14 01.240  +34 25 00.59   11 14 01.797  +34 25 12.73
0.72  11 11 10.643  +19 28 50.73   11 11 11.578  +19 28 58.79
0.72  11 10 06.680  +11 59 35.60   11 10 06.700  +11 59 47.21
0.72  11 08 14.346  +06 11 12.98   11 08 14.884  +06 11 18.62
0.72  11 04 09.577  +52 16 44.33   11 04 11.190  +52 16 43.58
0.72  10 47 42.174  +41 12 52.67   10 47 43.259  +41 12 41.63
0.72  10 45 13.882  +15 08 54.40   10 45 14.134  +15 09 11.66
0.72  10 43 25.088  +21 49 44.10   10 43 26.036  +21 49 49.91
0.72  10 39 58.094  +14 14 59.15   10 39 58.822  +14 15 03.30
0.72  10 38 17.058  +48 25 44.67   10 38 18.753  +48 25 46.65
0.72  10 32 00.834  +55 05 50.02   10 32 01.195  +55 05 58.57
0.72  10 23 31.206  +02 59 44.63   10 23 32.409  +02 59 37.59
0.72  10 14 38.605  +07 57 15.29   10 14 38.986  +07 57 07.66
0.72  10 10 44.951  +21 40 49.85   10 10 45.236  +21 40 59.54
0.72  09 53 30.003  -04 41 57.77   09 53 30.672  -04 42 03.53
0.72  09 50 32.440  +18 52 22.83   09 50 35.171  +18 52 45.62
0.72  09 47 17.478  +52 31 00.49   09 47 19.662  +52 30 54.82
0.72  09 43 10.332  +52 24 33.33   09 43 10.998  +52 24 09.68
0.72  09 42 20.326  +43 22 04.85   09 42 20.440  +43 22 33.87
0.72  09 41 23.227  +39 44 06.62   09 41 23.454  +39 44 15.82
0.72  09 25 36.071  +42 00 35.28   09 25 36.861  +42 00 40.86
0.72  09 19 40.129  -01 29 55.25   09 19 40.549  -01 29 50.19
0.72  09 19 19.399  +06 34 59.57   09 19 20.235  +06 34 53.25
0.72  09 16 55.539  +02 31 08.94   09 16 55.595  +02 31 00.00
0.72  09 12 07.317  +47 53 50.35   09 12 07.419  +47 54 01.49
0.72  09 08 51.066  +04 42 01.30   09 08 51.230  +04 42 09.32
0.72  08 56 24.944  +17 36 48.47   08 56 25.688  +17 36 43.27
0.72  08 47 52.923  +02 16 50.38   08 47 53.814  +02 16 45.33
0.72  08 30 53.227  +11 07 27.09   08 30 54.479  +11 07 16.01
0.72  08 26 58.743  +26 02 07.22   08 26 58.854  +26 01 59.18
0.72  08 22 16.960  +08 54 28.49   08 22 17.704  +08 54 26.19
0.72  08 11 37.123  +48 31 39.12   08 11 37.405  +48 31 12.88
0.72  08 04 31.358  +59 46 02.61   08 04 34.447  +59 45 54.52
0.72  07 50 09.328  +50 36 01.95   07 50 10.777  +50 36 00.92
0.72  07 48 33.400  +52 55 58.95   07 48 33.465  +52 55 45.07
0.72  07 25 28.032  +46 21 16.44   07 25 28.677  +46 21 07.59
0.72  03 01 55.236  +00 22 54.70   03 01 58.108  +00 23 06.99
0.72  02 18 05.838  +00 41 45.83   02 18 06.533  +00 42 04.97
0.72  00 31 06.442  -00 49 29.59   00 31 07.518  -00 50 00.48
0.71  17 19 50.909  +32 59 24.19   17 19 52.900  +33 00 03.03
0.71  17 19 26.710  +61 22 56.76   17 19 27.881  +61 23 09.05
0.71  16 52 50.887  +16 36 38.42   16 52 51.257  +16 36 53.71
0.71  16 48 13.810  +20 37 20.37   16 48 14.874  +20 37 22.68
0.71  16 42 40.935  +57 43 23.93   16 42 42.612  +57 43 26.54
0.71  16 33 00.029  +05 32 36.16   16 33 00.234  +05 32 25.80
0.71  16 23 58.485  +38 56 09.99   16 24 01.211  +38 56 16.71
0.71  16 16 39.152  +38 54 12.93   16 16 40.283  +38 54 12.84
0.71  16 13 05.722  +21 14 10.15   16 13 06.463  +21 13 59.30
0.71  16 10 28.781  +39 02 19.30   16 10 29.561  +39 02 04.68
0.71  16 06 41.975  +18 35 28.45   16 06 42.598  +18 35 27.23
0.71  16 02 32.620  +36 24 56.97   16 02 34.928  +36 24 59.29
0.71  16 02 15.089  +28 36 39.38   16 02 15.447  +28 36 53.23
0.71  15 34 54.670  +43 10 34.69   15 34 55.972  +43 10 56.75
0.71  15 34 10.021  +35 11 43.92   15 34 11.765  +35 11 42.81
0.71  15 18 42.555  +21 30 12.69   15 18 45.329  +21 30 27.90
0.71  15 13 16.778  +55 04 51.89   15 13 19.017  +55 04 50.61
0.71  14 52 19.179  +15 22 12.79   14 52 19.483  +15 22 23.83
0.71  14 51 45.079  +22 35 46.11   14 51 46.551  +22 35 50.39
0.71  14 49 41.113  +08 00 50.83   14 49 41.595  +08 00 44.40
0.71  14 46 46.500  +44 12 55.36   14 46 46.608  +44 13 00.78
0.71  14 44 34.400  +39 30 53.47   14 44 34.459  +39 30 44.70
0.71  14 42 29.063  +45 40 24.85   14 42 29.171  +45 40 41.65
0.71  14 41 52.636  -06 58 35.77   14 41 53.390  -06 58 13.44
0.71  14 40 58.715  +46 51 03.89   14 40 59.249  +46 51 17.63
0.71  14 33 22.945  +00 56 55.46   14 33 23.109  +00 56 31.99
0.71  14 31 57.905  +28 10 15.47   14 32 00.032  +28 09 46.81
0.71  14 23 26.598  +11 06 09.19   14 23 26.906  +11 06 15.82
0.71  14 10 22.320  -06 20 07.01   14 10 22.465  -06 20 13.36
0.71  14 05 13.621  +29 25 58.37   14 05 15.237  +29 25 28.12
0.71  14 03 37.699  +13 37 02.04   14 03 38.043  +13 37 08.68
0.71  13 58 56.716  +03 52 34.18   13 58 57.181  +03 52 16.02
0.71  13 44 15.238  +17 53 38.83   13 44 15.592  +17 53 44.14
0.71  13 41 15.127  +12 02 04.84   13 41 15.452  +12 02 13.08
0.71  13 34 36.896  +42 03 43.92   13 34 37.374  +42 03 36.83
0.71  13 24 14.937  +31 49 10.54   13 24 15.507  +31 48 52.24
0.71  13 18 04.739  +20 58 39.84   13 18 05.123  +20 58 25.17
0.71  13 07 33.885  +46 36 19.21   13 07 34.364  +46 36 41.62
0.71  13 04 28.834  +53 50 14.91   13 04 28.841  +53 49 40.62
0.71  12 41 22.859  +43 59 57.50   12 41 25.492  +43 59 24.35
0.71  12 31 44.166  +42 10 01.62   12 31 44.730  +42 09 58.73
0.71  12 31 31.236  -02 25 47.68   12 31 32.399  -02 25 40.51
0.71  12 07 06.724  -04 44 54.24   12 07 07.016  -04 45 10.76
0.71  11 59 09.775  +51 54 57.88   11 59 10.840  +51 55 00.64
0.71  11 57 39.049  +02 04 25.24   11 57 39.636  +02 04 15.14
0.71  11 48 34.384  +37 00 34.89   11 48 34.784  +37 00 40.98
0.71  11 31 38.589  +16 53 34.59   11 31 40.255  +16 53 25.75
0.71  11 25 15.622  +42 29 14.86   11 25 16.307  +42 29 10.95
0.71  11 16 05.593  -04 35 29.68   11 16 07.058  -04 35 54.19
0.71  10 54 39.336  +63 06 36.56   10 54 41.959  +63 06 36.71
0.71  10 20 12.300  +31 26 21.10   10 20 12.880  +31 26 33.89
0.71  10 01 34.984  +08 52 34.52   10 01 35.761  +08 52 36.93
0.71  09 48 22.284  -00 56 28.93   09 48 22.337  -00 56 36.85
0.71  09 37 26.855  +56 53 29.41   09 37 30.350  +56 52 47.98
0.71  09 37 15.964  +02 05 01.53   09 37 15.993  +02 05 23.91
0.71  09 10 58.492  +15 30 15.32   09 10 58.646  +15 30 06.00
0.71  09 09 07.351  +06 51 43.82   09 09 07.898  +06 51 34.26
0.71  09 07 58.935  +20 11 13.02   09 08 00.673  +20 11 07.04
0.71  09 02 23.346  +35 18 07.04   09 02 24.280  +35 18 21.99
0.71  08 50 20.694  -02 10 22.71   08 50 20.842  -02 09 54.57
0.71  08 41 49.440  +55 38 31.83   08 41 50.584  +55 38 19.62
0.71  08 40 58.269  +23 24 41.93   08 40 58.839  +23 24 43.95
0.71  08 32 17.359  +51 31 19.67   08 32 18.887  +51 31 21.17
0.71  08 28 25.977  +54 29 32.69   08 28 28.058  +54 29 17.20
0.71  08 26 18.856  +04 55 40.88   08 26 19.722  +04 55 41.54
0.71  08 21 54.440  +49 02 15.91   08 21 55.839  +49 02 24.07
0.71  08 21 11.370  +45 49 49.28   08 21 12.360  +45 49 47.73
0.71  08 18 59.411  +26 31 08.90   08 19 01.837  +26 30 58.23
0.71  08 17 37.773  +29 51 31.48   08 17 38.393  +29 51 32.78
0.71  08 06 40.665  +49 46 38.74   08 06 43.045  +49 46 24.94
0.71  08 02 20.038  +10 00 53.89   08 02 21.300  +10 00 52.12
0.71  08 00 30.442  +24 27 15.86   08 00 30.910  +24 27 09.70
0.71  07 57 03.329  +28 54 15.18   07 57 06.015  +28 54 16.18
0.71  07 48 41.986  +33 21 35.41   07 48 43.206  +33 21 40.24
0.71  07 45 25.506  +21 40 59.76   07 45 26.814  +21 41 22.36
0.71  07 28 14.781  +35 18 32.98   07 28 15.260  +35 18 27.35
0.71  07 18 34.441  +33 53 51.37   07 18 34.616  +33 53 44.54
0.71  07 11 49.011  +61 30 43.67   07 11 49.960  +61 30 38.58
0.71  01 33 43.431  -08 35 22.31   01 33 43.882  -08 35 18.60
0.71  01 05 05.084  +01 31 16.04   01 05 05.453  +01 31 08.88
0.71  01 03 44.267  -09 56 41.26   01 03 44.696  -09 56 40.67
0.71  00 13 53.861  +01 20 04.09   00 13 54.189  +01 20 17.70
0.70  22 55 09.524  -08 12 20.60   22 55 10.144  -08 12 34.30
0.70  22 15 49.357  -07 57 38.31   22 15 49.694  -07 57 49.91
0.70  21 49 23.735  -02 07 31.88   21 49 25.133  -02 07 16.67
0.70  17 24 12.050  +48 21 37.64   17 24 16.373  +48 21 42.69
0.70  17 21 47.089  +28 35 42.67   17 21 47.388  +28 35 29.39
0.70  17 03 20.883  +60 26 18.30   17 03 21.685  +60 26 28.16
0.70  16 36 16.048  +40 05 10.19   16 36 17.374  +40 05 20.95
0.70  16 02 29.515  +46 59 27.81   16 02 30.547  +46 59 26.42
0.70  15 48 56.518  +35 55 22.10   15 48 57.826  +35 55 19.59
0.70  15 44 47.779  +27 59 05.41   15 44 48.297  +27 59 16.22
0.70  15 38 54.607  -06 31 37.91   15 38 54.957  -06 31 50.55
0.70  15 26 10.004  +41 41 34.28   15 26 10.430  +41 41 29.51
0.70  15 12 18.034  +36 54 20.82   15 12 18.221  +36 54 08.32
0.70  15 11 56.235  +21 59 32.11   15 11 56.793  +21 59 39.59
0.70  15 07 48.241  +26 22 23.22   15 07 49.018  +26 22 23.15
0.70  15 04 48.714  -03 49 44.50   15 04 49.468  -03 49 42.04
0.70  15 02 57.632  -01 29 41.92   15 02 58.271  -01 29 36.97
0.70  14 57 12.072  +30 34 04.83   14 57 12.708  +30 34 05.73
0.70  14 56 04.290  +12 39 40.08   14 56 04.372  +12 39 21.58
0.70  14 47 27.655  +52 07 24.15   14 47 29.157  +52 07 23.85
0.70  14 45 42.212  +46 02 22.87   14 45 42.861  +46 02 14.75
0.70  14 45 08.480  -02 50 31.94   14 45 09.624  -02 50 25.84
0.70  13 51 43.037  -03 52 06.53   13 51 43.276  -03 51 27.29
0.70  13 48 05.811  +12 38 27.31   13 48 06.424  +12 38 06.37
0.70  13 24 38.161  +14 17 36.29   13 24 38.335  +14 17 41.98
0.70  13 05 56.039  +05 28 28.41   13 05 57.665  +05 28 04.15
0.70  13 04 17.779  +28 28 10.56   13 04 19.143  +28 28 11.78
0.70  12 56 24.132  +27 02 36.36   12 56 24.877  +27 02 35.96
0.70  12 55 15.343  +02 53 48.93   12 55 16.091  +02 53 47.58
0.70  12 50 32.177  +14 07 10.76   12 50 32.836  +14 07 36.76
0.70  12 30 40.085  +20 32 51.74   12 30 41.783  +20 32 33.20
0.70  12 29 53.825  +21 15 16.78   12 29 55.041  +21 15 20.89
0.70  12 28 38.056  +54 31 31.58   12 28 38.616  +54 31 55.73
0.70  12 18 34.951  -01 30 52.88   12 18 35.259  -01 30 41.41
0.70  12 13 54.876  +02 31 09.22   12 13 55.719  +02 31 12.37
0.70  12 13 37.048  -01 31 05.11   12 13 37.058  -01 30 41.00
0.70  12 06 24.041  +44 54 54.04   12 06 24.956  +44 54 50.19
0.70  12 05 34.861  +34 44 39.55   12 05 36.860  +34 44 42.37
0.70  12 04 33.343  -04 01 00.10   12 04 34.031  -04 01 01.82
0.70  11 47 03.392  -05 06 05.18   11 47 06.090  -05 06 19.81
0.70  11 40 24.659  +01 59 24.85   11 40 25.741  +01 59 05.19
0.70  11 38 49.084  +15 15 40.28   11 38 49.540  +15 15 27.21
0.70  11 35 14.891  +52 31 02.22   11 35 15.864  +52 30 56.93
0.70  11 18 55.947  +11 31 27.66   11 18 56.284  +11 31 48.70
0.70  11 01 21.886  +55 09 36.07   11 01 22.535  +55 09 27.15
0.70  10 48 33.197  +22 39 14.88   10 48 36.237  +22 39 38.34
0.70  10 39 43.118  +15 16 07.92   10 39 44.177  +15 16 04.48
0.70  10 35 02.341  +33 30 40.37   10 35 03.105  +33 30 54.30
0.70  10 23 39.442  +29 20 26.49   10 23 40.019  +29 20 35.83
0.70  10 22 26.007  +15 44 08.83   10 22 26.957  +15 43 40.35
0.70  09 58 23.799  +21 48 20.67   09 58 24.730  +21 48 15.63
0.70  09 54 36.176  -00 03 35.39   09 54 36.678  -00 03 46.53
0.70  09 52 39.101  -06 09 53.56   09 52 39.406  -06 09 29.46
0.70  09 51 04.061  +63 51 18.72   09 51 04.304  +63 52 02.78
0.70  09 48 37.254  +12 22 32.30   09 48 37.719  +12 22 16.11
0.70  09 45 08.499  +41 07 56.38   09 45 09.135  +41 07 44.78
0.70  09 25 28.173  +40 31 27.40   09 25 28.846  +40 30 43.27
0.70  09 00 08.541  +18 44 54.25   09 00 09.082  +18 44 56.66
0.70  08 59 53.804  +31 06 43.43   08 59 54.404  +31 06 37.18
0.70  08 59 14.731  +08 05 38.36   08 59 15.485  +08 05 38.86
0.70  08 58 35.090  +04 14 26.90   08 58 35.890  +04 14 16.33
0.70  08 57 34.081  +59 34 29.36   08 57 37.514  +59 34 28.25
0.70  08 51 17.743  +20 47 06.72   08 51 18.769  +20 47 02.43
0.70  08 46 31.508  +36 19 19.40   08 46 32.134  +36 18 58.37
0.70  08 45 17.043  +32 42 47.88   08 45 18.070  +32 42 53.91
0.70  08 41 55.420  +56 48 14.65   08 41 56.302  +56 48 03.75
0.70  08 35 13.637  +55 39 01.16   08 35 17.040  +55 38 26.69
0.70  08 33 46.895  +51 42 11.83   08 33 47.567  +51 42 08.80
0.70  08 31 58.682  +15 43 01.68   08 31 58.960  +15 42 51.72
0.70  08 30 42.926  +31 30 50.98   08 30 43.821  +31 30 40.16
0.70  07 21 50.845  +43 22 08.42   07 21 51.455  +43 21 59.93
0.70  07 16 53.258  +36 39 17.21   07 16 53.975  +36 38 59.97
0.70  07 09 56.734  +52 04 05.11   07 09 57.675  +52 04 12.47
0.70  07 05 22.171  +41 32 48.66   07 05 22.787  +41 32 44.57
0.70  07 03 40.141  +64 17 10.63   07 03 41.324  +64 17 25.53
0.70  02 26 17.941  -01 35 04.75   02 26 18.987  -01 35 10.74
0.70  01 51 52.015  +00 09 12.09   01 51 52.743  +00 09 10.17
0.69  23 56 48.192  -10 05 16.01   23 56 49.385  -10 05 16.64
0.69  23 29 07.149  -10 42 01.90   23 29 07.474  -10 42 08.64
0.69  22 40 22.999  -08 28 55.48   22 40 23.566  -08 29 09.11
0.69  21 25 26.313  -06 59 09.11   21 25 27.508  -06 58 49.71
0.69  17 25 58.827  +49 48 54.67   17 25 59.744  +49 48 58.16
0.69  17 15 40.253  +40 16 52.66   17 15 40.786  +40 16 57.16
0.69  17 05 34.465  +18 51 06.23   17 05 35.145  +18 51 34.67
0.69  17 04 44.649  +51 07 33.92   17 04 45.817  +51 07 32.54
0.69  16 57 56.280  +23 04 28.81   16 57 56.653  +23 04 22.24
0.69  16 49 32.089  +48 49 10.03   16 49 33.176  +48 49 07.81
0.69  16 38 28.393  +46 20 30.01   16 38 28.711  +46 20 24.78
0.69  16 34 46.937  +53 29 53.68   16 34 48.645  +53 29 54.88
0.69  16 34 26.504  +17 44 48.31   16 34 26.857  +17 44 54.87
0.69  16 25 16.963  +60 15 17.43   16 25 19.544  +60 15 56.51
0.69  16 20 25.965  +42 37 50.31   16 20 26.951  +42 37 52.86
0.69  16 17 53.226  +56 38 15.53   16 17 53.439  +56 38 24.03
0.69  16 17 25.261  +26 47 18.74   16 17 26.625  +26 47 20.13
0.69  16 17 01.443  +11 13 11.77   16 17 02.662  +11 13 15.67
0.69  16 14 54.326  +12 44 59.32   16 14 54.630  +12 44 33.18
0.69  16 14 04.466  +10 02 48.43   16 14 04.502  +10 02 00.39
0.69  16 07 09.773  +18 58 55.01   16 07 10.026  +18 58 47.94
0.69  16 07 00.620  +55 38 10.26   16 07 04.315  +55 37 47.85
0.69  16 03 17.892  -01 41 43.62   16 03 18.895  -01 41 41.21
0.69  16 02 16.450  +02 03 07.80   16 02 18.925  +02 02 59.03
0.69  15 58 52.770  +63 57 06.18   15 58 53.161  +63 57 00.77
0.69  15 58 45.109  +28 41 23.77   15 58 45.450  +28 41 15.89
0.69  15 56 43.821  +22 31 10.08   15 56 44.978  +22 31 13.48
0.69  15 55 42.018  +29 23 21.41   15 55 42.677  +29 23 20.98
0.69  15 50 10.323  +17 35 34.10   15 50 11.192  +17 35 16.61
0.69  15 45 55.516  +34 40 09.32   15 45 55.853  +34 39 57.99
0.69  15 45 12.535  +63 16 30.79   15 45 15.774  +63 16 07.21
0.69  15 41 14.844  +34 06 20.23   15 41 15.270  +34 06 27.39
0.69  15 37 33.454  +51 45 33.16   15 37 35.113  +51 45 23.88
0.69  15 31 25.447  +09 05 35.40   15 31 26.034  +09 05 41.56
0.69  15 26 36.586  +04 08 19.72   15 26 38.897  +04 08 02.96
0.69  15 22 44.364  +34 30 06.53   15 22 45.177  +34 30 11.42
0.69  15 20 17.307  +16 00 03.10   15 20 17.612  +15 59 54.98
0.69  15 19 58.587  +30 34 14.08   15 19 58.692  +30 33 57.24
0.69  15 16 20.128  +00 03 36.37   15 16 20.567  +00 03 39.52
0.69  15 11 13.107  +42 42 15.63   15 11 13.949  +42 42 08.42
0.69  15 10 27.637  -04 02 32.29   15 10 28.231  -04 02 30.36
0.69  15 06 48.283  +15 54 59.90   15 06 48.565  +15 54 48.97
0.69  15 05 05.139  +16 43 09.04   15 05 05.506  +16 43 03.76
0.69  15 01 56.196  +58 44 51.62   15 01 57.029  +58 44 58.29
0.69  14 45 16.122  +43 16 11.94   14 45 19.024  +43 16 10.33
0.69  14 45 14.348  -04 00 28.99   14 45 15.165  -04 00 29.80
0.69  14 32 52.413  +38 02 27.21   14 32 53.137  +38 02 23.54
0.69  14 27 24.177  +28 37 52.17   14 27 24.590  +28 37 44.47
0.69  14 22 27.490  +18 14 43.66   14 22 27.696  +18 14 53.27
0.69  14 10 28.809  +38 51 04.39   14 10 30.523  +38 51 09.15
0.69  13 56 56.871  +26 19 19.52   13 56 58.736  +26 19 29.59
0.69  13 48 45.949  +35 25 51.13   13 48 46.910  +35 25 47.44
0.69  13 47 24.374  +12 12 04.82   13 47 24.558  +12 12 10.23
0.69  13 46 12.175  +20 41 06.74   13 46 12.185  +20 40 59.33
0.69  13 44 46.475  +44 34 35.37   13 44 46.895  +44 34 46.53
0.69  13 33 17.855  +07 06 04.00   13 33 18.107  +07 05 56.12
0.69  13 32 50.764  +09 58 02.01   13 32 51.027  +09 57 53.03
0.69  13 29 16.882  +22 17 03.39   13 29 17.961  +22 17 04.58
0.69  13 28 48.897  +61 07 22.95   13 28 49.671  +61 07 20.22
0.69  13 28 17.404  +54 19 01.56   13 28 18.692  +54 18 50.59
0.69  13 16 36.413  +07 03 16.95   13 16 37.210  +07 03 28.77
0.69  13 04 47.466  +63 35 12.56   13 04 48.250  +63 35 19.42
0.69  13 01 12.856  +50 19 05.42   13 01 13.790  +50 19 05.58
0.69  12 59 44.897  +30 36 05.29   12 59 45.025  +30 36 20.39
0.69  12 58 40.032  +27 01 15.31   12 58 41.213  +27 01 13.47
0.69  12 56 21.762  +30 21 43.90   12 56 22.254  +30 21 34.76
0.69  12 48 29.007  -04 49 52.81   12 48 29.177  -04 49 43.91
0.69  12 47 43.338  +20 58 04.38   12 47 43.865  +20 58 03.67
0.69  12 46 42.115  +01 23 57.30   12 46 42.535  +01 23 52.16
0.69  12 45 12.002  +24 59 51.02   12 45 12.750  +24 59 55.26
0.69  12 42 45.929  -00 24 34.78   12 42 46.149  -00 24 38.93
0.69  12 36 53.478  +48 06 17.11   12 36 54.029  +48 06 19.45
0.69  12 34 22.635  +25 03 10.02   12 34 25.409  +25 03 04.20
0.69  12 32 39.713  +46 21 49.87   12 32 39.858  +46 21 46.42
0.69  12 30 10.558  +22 44 35.49   12 30 11.027  +22 44 39.18
0.69  12 26 59.813  +18 51 05.21   12 27 00.858  +18 51 07.90
0.69  12 22 26.632  +31 10 09.15   12 22 27.400  +31 10 09.46
0.69  12 20 51.572  +02 16 14.30   12 20 51.769  +02 16 03.99
0.69  12 19 18.935  +47 19 09.34   12 19 19.690  +47 19 24.04
0.69  12 17 14.615  -05 22 04.96   12 17 15.064  -05 22 08.55
0.69  12 12 10.204  +42 23 04.13   12 12 10.532  +42 22 58.20
0.69  12 11 50.881  +24 51 43.39   12 11 50.985  +24 51 48.56
0.69  12 10 11.454  +40 43 10.45   12 10 11.791  +40 43 16.95
0.69  12 09 45.895  +14 45 25.42   12 09 46.806  +14 45 47.67
0.69  12 08 04.071  +49 48 12.74   12 08 05.176  +49 48 38.73
0.69  11 34 43.525  +36 01 21.11   11 34 44.007  +36 01 23.92
0.69  11 33 20.422  +48 03 52.95   11 33 22.173  +48 03 55.56
0.69  11 32 40.375  +19 55 59.49   11 32 43.434  +19 56 35.63
0.69  11 30 49.631  +54 57 45.90   11 30 50.631  +54 57 39.03
0.69  11 25 53.797  +52 42 05.16   11 25 53.849  +52 42 14.00
0.69  11 25 33.621  +06 43 53.32   11 25 33.919  +06 43 47.12
0.69  11 21 41.684  -07 19 20.66   11 21 42.140  -07 19 15.91
0.69  11 16 30.936  -06 55 55.79   11 16 31.185  -06 55 43.94
0.69  11 14 06.515  +11 24 20.86   11 14 07.243  +11 24 21.35
0.69  11 12 28.098  +10 14 34.23   11 12 30.140  +10 14 25.68
0.69  11 07 50.757  +13 17 24.87   11 07 51.013  +13 17 28.95
0.69  11 02 58.653  +14 41 38.92   11 02 59.909  +14 41 48.54
0.69  10 56 14.871  +30 43 13.24   10 56 16.704  +30 43 41.41
0.69  10 54 20.022  +40 33 56.60   10 54 21.809  +40 34 24.81
0.69  10 48 14.376  +37 15 04.47   10 48 15.133  +37 14 57.30
0.69  10 45 24.792  +39 55 19.33   10 45 25.642  +39 55 05.10
0.69  10 44 58.407  +26 26 07.35   10 44 59.017  +26 26 09.32
0.69  10 42 09.998  +28 05 53.68   10 42 11.978  +28 06 29.58
0.69  10 39 23.145  -03 29 17.87   10 39 24.119  -03 29 19.38
0.69  10 38 21.552  +27 12 47.95   10 38 21.949  +27 12 58.66
0.69  10 33 45.533  +55 25 32.51   10 33 47.749  +55 25 30.35
0.69  10 31 38.223  +50 16 54.48   10 31 38.668  +50 17 00.79
0.69  10 28 28.116  +47 05 41.72   10 28 29.500  +47 05 37.55
0.69  10 18 28.765  +44 19 40.69   10 18 30.283  +44 19 15.32
0.69  10 17 12.701  +26 59 06.56   10 17 12.724  +26 59 21.28
0.69  10 13 02.214  +18 40 10.64   10 13 02.654  +18 40 02.41
0.69  10 09 02.085  +56 23 49.42   10 09 02.216  +56 23 55.12
0.69  10 08 39.253  +03 55 00.21   10 08 40.584  +03 55 09.41
0.69  10 08 31.906  +62 50 56.22   10 08 36.014  +62 51 06.20
0.69  10 08 14.750  +11 19 03.34   10 08 14.832  +11 19 10.36
0.69  10 04 56.818  +40 05 54.34   10 04 58.335  +40 05 58.38
0.69  10 02 32.944  +46 44 48.58   10 02 33.600  +46 44 44.20
0.69  09 58 37.191  +45 50 18.14   09 58 37.890  +45 50 23.22
0.69  09 58 07.436  +02 54 58.63   09 58 07.859  +02 55 04.19
0.69  09 57 30.090  +11 11 32.55   09 57 31.028  +11 11 32.10
0.69  09 54 47.592  +52 43 13.17   09 54 48.339  +52 42 35.28
0.69  09 54 46.474  +21 09 51.39   09 54 46.930  +21 09 48.69
0.69  09 53 52.667  +56 20 50.56   09 53 53.307  +56 20 59.59
0.69  09 53 32.344  -06 42 45.03   09 53 32.849  -06 42 47.38
0.69  09 48 58.669  +21 31 25.56   09 48 59.065  +21 31 18.82
0.69  09 41 23.817  +14 22 13.61   09 41 24.408  +14 22 28.44
0.69  09 37 38.438  +17 14 06.00   09 37 38.628  +17 13 57.43
0.69  09 31 30.221  +01 59 04.93   09 31 30.922  +01 59 02.40
0.69  09 26 29.875  +49 43 24.81   09 26 30.350  +49 43 07.08
0.69  09 24 04.654  +22 50 58.34   09 24 05.346  +22 51 06.92
0.69  09 22 56.743  +31 12 32.67   09 22 57.314  +31 12 43.58
0.69  09 17 18.082  -05 12 53.39   09 17 18.993  -05 12 50.68
0.69  09 15 24.954  +08 22 41.30   09 15 25.105  +08 22 49.20
0.69  09 07 34.560  +52 31 47.53   09 07 36.920  +52 31 57.93
0.69  09 05 55.474  -00 53 20.22   09 05 55.602  -00 53 34.00
0.69  09 03 40.167  +30 21 48.88   09 03 40.924  +30 21 43.14
0.69  08 59 49.361  +13 12 19.74   08 59 50.132  +13 12 01.93
0.69  08 58 22.311  +15 12 30.67   08 58 23.462  +15 12 39.95
0.69  08 54 05.808  +57 37 06.79   08 54 07.684  +57 36 42.60
0.69  08 53 07.641  +04 14 24.57   08 53 08.018  +04 14 18.92
0.69  08 52 25.893  -00 45 10.46   08 52 26.962  -00 45 05.11
0.69  08 51 01.200  +00 31 38.44   08 51 01.819  +00 31 37.90
0.69  08 49 58.404  +39 00 29.71   08 49 59.105  +39 00 21.54
0.69  08 47 59.866  +00 50 57.94   08 48 00.716  +00 50 55.68
0.69  08 44 04.310  +48 41 41.09   08 44 04.995  +48 41 51.03
0.69  08 41 41.856  +49 10 50.13   08 41 42.027  +49 10 56.88
0.69  08 30 33.244  +22 46 10.75   08 30 33.844  +22 46 03.05
0.69  08 27 34.317  +29 24 24.30   08 27 36.071  +29 24 09.74
0.69  08 22 25.680  +38 09 14.74   08 22 26.415  +38 09 14.04
0.69  08 20 05.918  +19 57 49.61   08 20 06.728  +19 58 02.15
0.69  08 17 12.791  +08 15 41.99   08 17 13.617  +08 15 37.22
0.69  08 15 15.873  +27 03 24.43   08 15 16.221  +27 03 28.19
0.69  08 10 35.097  +34 54 08.23   08 10 35.189  +34 54 00.54
0.69  08 10 05.951  +17 04 26.39   08 10 06.358  +17 04 33.50
0.69  08 10 02.941  +07 58 36.89   08 10 04.489  +07 58 42.23
0.69  08 05 58.684  +54 10 53.74   08 05 59.936  +54 10 48.42
0.69  08 04 44.984  +09 27 53.49   08 04 45.072  +09 27 41.06
0.69  08 03 00.305  +08 47 57.10   08 03 00.390  +08 48 00.71
0.69  07 58 51.139  +26 52 49.31   07 58 52.139  +26 52 40.72
0.69  07 57 09.244  +18 15 52.75   07 57 09.706  +18 15 47.41
0.69  07 52 04.885  +25 50 34.11   07 52 05.728  +25 50 36.09
0.69  07 50 50.316  +20 36 53.66   07 50 50.952  +20 37 08.24
0.69  07 27 08.992  +26 36 23.91   07 27 09.677  +26 36 11.61
0.69  07 18 49.987  +37 29 58.96   07 18 50.579  +37 29 52.04
0.69  07 14 18.265  +39 16 14.66   07 14 18.560  +39 16 25.58
0.69  06 58 42.142  +52 53 47.70   06 58 43.814  +52 53 16.30
0.69  02 39 55.252  -01 34 09.24   02 39 55.765  -01 34 06.03
0.69  02 14 52.421  +00 20 33.38   02 14 52.690  +00 20 37.60
0.69  02 13 54.411  -05 37 46.79   02 13 54.448  -05 37 38.44
0.69  02 07 48.527  -05 51 29.78   02 07 48.991  -05 51 28.95
0.69  01 52 29.317  +00 59 37.86   01 52 29.571  +00 59 31.22
0.69  01 08 45.694  -00 19 08.06   01 08 46.559  -00 19 16.95
0.69  00 06 48.066  -01 54 28.00   00 06 49.454  -01 54 50.75
0.68  23 31 38.140  +00 07 48.48   23 31 38.163  +00 07 34.58
0.68  23 00 03.389  -10 13 49.74   23 00 03.742  -10 13 44.71
0.68  22 28 01.290  -01 17 40.80   22 28 02.223  -01 17 30.20
0.68  22 26 35.456  -09 17 21.70   22 26 35.949  -09 17 17.95
0.68  22 08 57.304  -01 04 15.70   22 08 58.031  -01 04 14.17
0.68  21 39 18.197  -01 11 49.32   21 39 18.855  -01 11 53.95
0.68  17 20 13.274  +25 28 19.72   17 20 13.286  +25 28 14.33
0.68  17 07 30.830  +28 21 10.90   17 07 31.225  +28 21 16.63
0.68  17 04 21.519  +48 14 39.23   17 04 22.027  +48 15 02.70
0.68  17 02 48.890  +42 16 32.99   17 02 49.090  +42 16 23.24
0.68  16 55 15.112  +44 07 42.44   16 55 17.997  +44 08 02.86
0.68  16 40 22.132  +29 15 32.54   16 40 22.863  +29 15 27.93
0.68  16 35 46.865  +25 15 26.01   16 35 47.201  +25 15 27.94
0.68  16 32 00.141  +08 59 29.99   16 32 00.401  +08 59 51.93
0.68  16 23 53.685  +34 12 56.35   16 23 54.383  +34 13 09.56
0.68  16 21 59.457  +20 58 22.76   16 22 01.301  +20 58 11.12
0.68  16 21 12.322  +30 46 27.24   16 21 12.745  +30 46 30.11
0.68  16 14 08.112  +47 11 52.37   16 14 08.273  +47 11 57.28
0.68  16 08 37.856  +40 14 25.33   16 08 37.912  +40 14 33.63
0.68  16 07 57.977  +06 35 44.31   16 07 59.334  +06 35 57.30
0.68  15 54 38.805  +21 45 15.21   15 54 39.173  +21 45 10.03
0.68  15 51 52.593  +05 31 57.98   15 51 53.229  +05 32 05.35
0.68  15 50 13.123  +05 51 39.11   15 50 14.221  +05 51 40.80
0.68  15 47 50.683  +13 56 54.42   15 47 51.394  +13 57 09.29
0.68  15 39 18.071  +61 08 00.30   15 39 18.549  +61 08 08.17
0.68  15 38 44.938  -01 40 29.86   15 38 45.374  -01 40 18.48
0.68  15 32 55.097  +50 12 28.58   15 32 55.435  +50 12 22.51
0.68  15 30 37.368  +40 22 40.94   15 30 40.551  +40 22 30.96
0.68  15 30 02.855  +29 00 03.91   15 30 05.094  +28 59 58.97
0.68  15 27 18.865  +45 44 46.18   15 27 19.934  +45 44 45.40
0.68  15 25 48.543  +38 34 14.90   15 25 48.897  +38 34 04.65
0.68  15 24 58.867  +32 07 25.85   15 24 59.487  +32 07 26.03
0.68  15 14 04.883  +35 10 00.18   15 14 05.637  +35 10 05.42
0.68  15 11 48.695  +04 55 41.33   15 11 49.833  +04 55 31.29
0.68  15 10 35.752  +34 56 03.74   15 10 37.781  +34 55 18.66
0.68  15 04 52.304  +50 30 08.04   15 04 53.956  +50 30 11.67
0.68  15 04 07.015  +18 02 42.53   15 04 07.100  +18 02 48.15
0.68  14 57 09.056  +33 43 40.92   14 57 09.118  +33 43 53.94
0.68  14 46 56.588  +17 22 33.94   14 46 57.486  +17 22 38.69
0.68  14 46 33.560  +16 18 51.14   14 46 35.760  +16 18 20.18
0.68  14 45 26.013  -03 55 51.24   14 45 27.069  -03 55 56.17
0.68  14 44 29.830  -05 42 57.91   14 44 30.171  -05 42 41.51
0.68  14 37 52.005  +38 20 24.34   14 37 52.755  +38 20 25.27
0.68  14 34 37.479  +29 06 37.02   14 34 38.052  +29 07 03.72
0.68  14 33 49.498  +15 53 59.63   14 33 49.954  +15 54 15.78
0.68  14 32 02.645  +18 48 56.79   14 32 02.740  +18 49 07.70
0.68  14 22 22.926  +06 18 02.16   14 22 23.152  +06 18 07.55
0.68  14 16 13.135  +38 21 52.99   14 16 13.293  +38 22 00.40
0.68  14 03 54.193  +50 09 26.29   14 03 55.275  +50 09 25.26
0.68  14 01 56.181  +23 24 18.76   14 01 57.174  +23 24 19.53
0.68  13 59 10.295  -06 39 14.47   13 59 10.784  -06 39 05.37
0.68  13 49 14.905  +00 21 10.01   13 49 15.731  +00 21 13.43
0.68  13 45 02.642  +61 10 26.92   13 45 03.606  +61 10 31.18
0.68  13 42 12.639  +54 23 19.59   13 42 13.294  +54 23 19.29
0.68  13 31 40.244  +04 53 48.13   13 31 40.562  +04 53 52.44
0.68  13 29 12.604  -00 53 05.27   13 29 14.630  -00 53 14.92
0.68  13 20 57.896  +05 33 30.78   13 20 59.283  +05 33 31.93
0.68  13 20 24.098  +43 30 24.98   13 20 24.623  +43 30 27.80
0.68  13 08 55.399  +26 11 58.04   13 08 56.933  +26 11 56.60
0.68  12 59 34.154  +08 01 31.62   12 59 35.770  +08 01 48.15
0.68  12 57 25.034  +12 48 35.02   12 57 25.542  +12 48 40.26
0.68  12 57 00.288  +50 35 19.73   12 57 00.956  +50 35 27.82
0.68  12 49 49.973  +47 39 44.52   12 49 50.536  +47 39 48.27
0.68  12 34 15.363  +11 01 41.48   12 34 16.108  +11 01 45.95
0.68  12 32 11.535  +37 55 40.99   12 32 12.289  +37 55 42.90
0.68  12 26 07.973  +29 18 35.75   12 26 09.035  +29 18 39.55
0.68  12 25 41.201  +24 44 31.67   12 25 41.788  +24 44 17.24
0.68  12 24 38.782  +05 48 22.27   12 24 39.218  +05 48 18.66
0.68  12 23 11.574  +11 45 48.10   12 23 12.026  +11 45 54.20
0.68  12 20 55.261  +48 42 29.54   12 20 56.038  +48 42 31.70
0.68  12 17 09.094  -03 12 24.13   12 17 09.540  -03 12 26.18
0.68  12 15 59.364  +19 55 12.10   12 15 59.967  +19 55 01.06
0.68  12 14 47.985  +14 39 14.82   12 14 48.188  +14 39 10.55
0.68  12 09 48.370  +44 08 02.01   12 09 48.465  +44 08 06.36
0.68  11 45 00.026  +47 06 23.69   11 45 00.714  +47 06 22.71
0.68  11 43 09.485  +23 07 14.77   11 43 10.360  +23 07 13.56
0.68  11 38 41.941  -05 13 22.22   11 38 41.941  -05 13 35.16
0.68  11 37 20.457  +57 08 07.30   11 37 21.863  +57 08 07.46
0.68  11 29 21.371  +41 31 39.46   11 29 22.814  +41 31 37.58
0.68  11 24 55.040  +12 32 01.84   11 24 55.531  +12 32 17.87
0.68  11 24 36.988  +14 22 49.74   11 24 37.198  +14 22 41.04
0.68  11 18 20.791  +26 27 17.65   11 18 21.483  +26 27 23.62
0.68  11 13 54.335  +47 02 52.45   11 13 54.522  +47 02 44.77
0.68  11 04 19.717  +11 47 02.99   11 04 20.412  +11 47 04.70
0.68  11 03 10.554  +04 18 37.25   11 03 11.226  +04 18 38.21
0.68  10 46 02.200  +26 42 21.33   10 46 03.079  +26 42 10.29
0.68  10 45 50.738  +14 39 32.92   10 45 50.817  +14 39 39.53
0.68  10 44 58.460  -07 37 25.42   10 44 59.027  -07 37 24.08
0.68  10 23 56.214  +03 39 29.85   10 23 56.805  +03 39 44.68
0.68  10 20 14.293  -07 17 58.50   10 20 14.739  -07 17 43.29
0.68  10 16 24.465  +57 31 44.68   10 16 25.406  +57 31 38.04
0.68  10 13 20.115  +38 59 54.78   10 13 21.102  +38 59 56.05
0.68  10 09 43.938  +61 08 13.06   10 09 44.305  +61 08 06.03
0.68  10 08 15.409  +08 59 16.23   10 08 15.809  +08 59 02.63
0.68  10 07 14.042  +59 47 16.53   10 07 14.970  +59 47 18.47
0.68  10 01 50.399  +20 14 12.16   10 01 52.193  +20 14 04.50
0.68  10 01 19.083  +59 48 23.73   10 01 21.175  +59 48 14.46
0.68  10 01 08.730  +10 05 05.59   10 01 10.336  +10 04 59.89
0.68  09 57 32.749  +09 43 35.64   09 57 32.831  +09 43 30.38
0.68  09 53 05.831  +49 02 21.79   09 53 06.359  +49 02 21.14
0.68  09 52 25.233  +47 06 26.19   09 52 25.892  +47 06 30.65
0.68  09 51 07.576  +31 27 07.53   09 51 08.913  +31 27 00.51
0.68  09 48 32.756  +02 01 29.51   09 48 33.316  +02 01 24.63
0.68  09 39 01.518  +04 23 47.79   09 39 03.121  +04 23 53.15
0.68  09 32 20.008  -05 43 52.51   09 32 20.470  -05 43 43.60
0.68  09 28 17.396  +25 45 08.21   09 28 17.809  +25 45 13.06
0.68  09 22 50.439  +45 41 17.90   09 22 50.498  +45 41 11.77
0.68  09 20 47.181  +00 30 57.08   09 20 47.390  +00 30 52.34
0.68  09 18 09.305  +64 08 35.40   09 18 11.282  +64 08 28.30
0.68  09 17 02.132  +38 49 23.71   09 17 02.420  +38 49 35.07
0.68  09 12 11.074  +16 18 12.77   09 12 11.172  +16 18 20.48
0.68  09 10 16.553  +06 56 46.91   09 10 17.222  +06 57 06.30
0.68  09 06 50.510  +03 48 31.96   09 06 50.795  +03 48 45.12
0.68  09 00 59.429  +45 17 50.88   09 01 01.190  +45 17 25.02
0.68  08 59 35.713  +20 44 45.52   08 59 36.083  +20 44 39.99
0.68  08 59 04.426  +53 52 13.12   08 59 05.662  +53 52 15.29
0.68  08 56 13.463  +50 11 18.27   08 56 14.492  +50 11 17.30
0.68  08 51 07.917  +16 17 08.66   08 51 08.665  +16 17 07.15
0.68  08 47 53.811  +56 17 51.90   08 47 55.991  +56 17 18.34
0.68  08 33 56.117  +07 58 55.04   08 33 56.170  +07 58 46.44
0.68  08 24 50.396  +00 48 29.04   08 24 51.688  +00 48 02.83
0.68  08 24 49.626  +01 38 41.22   08 24 50.029  +01 38 33.61
0.68  08 24 49.137  +13 19 26.17   08 24 49.760  +13 19 36.69
0.68  08 22 23.962  +34 19 12.69   08 22 24.703  +34 19 00.89
0.68  08 22 16.638  +45 09 18.62   08 22 18.786  +45 09 26.91
0.68  08 22 14.786  +03 04 21.02   08 22 15.583  +03 04 17.21
0.68  08 13 34.394  +13 03 01.57   08 13 35.116  +13 02 52.30
0.68  08 05 05.274  +57 41 37.91   08 05 06.395  +57 41 34.12
0.68  08 00 33.468  +10 52 16.02   08 00 34.756  +10 52 32.14
0.68  07 53 53.072  +59 25 46.90   07 53 55.898  +59 25 33.60
0.68  07 50 13.928  +63 31 28.50   07 50 14.787  +63 31 32.73
0.68  07 48 05.500  +50 05 50.75   07 48 08.686  +50 06 04.11
0.68  07 47 06.411  +34 39 26.41   07 47 07.316  +34 39 28.05
0.68  07 45 02.839  +25 25 03.71   07 45 03.166  +25 24 52.41
0.68  07 37 17.529  +29 29 06.47   07 37 19.222  +29 29 32.62
0.68  07 33 19.366  +25 36 21.79   07 33 19.976  +25 36 23.82
0.68  07 31 51.840  +63 48 33.09   07 31 52.104  +63 48 40.71
0.68  07 28 15.021  +61 15 39.32   07 28 15.757  +61 15 46.33
0.68  07 22 47.172  +27 53 38.86   07 22 47.209  +27 53 27.48
0.68  07 14 54.048  +41 04 33.72   07 14 54.338  +41 04 42.52
0.68  06 58 48.657  +57 00 58.06   06 58 50.991  +57 00 40.20
0.68  02 01 42.337  -01 04 49.39   02 01 43.839  -01 04 16.80
0.68  01 14 33.848  -02 13 26.77   01 14 33.919  -02 13 53.49
0.68  01 10 56.451  -09 52 47.19   01 10 58.344  -09 52 24.51
0.68  01 06 29.889  -09 43 07.86   01 06 30.263  -09 43 13.58
0.68  00 40 27.947  -09 59 07.30   00 40 28.034  -09 59 17.47
0.68  00 22 00.170  +01 10 11.86   00 22 00.319  +01 10 27.68
0.68  00 06 29.019  -00 04 11.57   00 06 29.280  -00 04 07.13
0.67  23 05 59.929  -10 15 39.56   23 06 00.532  -10 15 39.13
0.67  21 55 21.300  -00 21 33.75   21 55 22.049  -00 21 33.02
0.67  21 48 04.241  +01 02 27.10   21 48 04.584  +01 02 24.52
0.67  17 20 59.782  +30 38 43.30   17 21 02.998  +30 38 12.26
0.67  17 18 52.530  +25 53 19.62   17 18 53.924  +25 53 30.12
0.67  16 59 24.771  +21 10 08.74   16 59 25.532  +21 10 16.90
0.67  16 53 04.519  +19 37 55.33   16 53 05.723  +19 38 01.32
0.67  16 48 28.561  +63 56 24.26   16 48 30.289  +63 56 25.95
0.67  16 46 28.005  +26 42 17.92   16 46 28.438  +26 42 08.69
0.67  16 32 24.464  +47 57 59.66   16 32 24.920  +47 58 05.02
0.67  16 20 43.793  +49 45 54.36   16 20 43.973  +49 45 49.87
0.67  16 20 28.076  +43 26 46.65   16 20 29.089  +43 26 48.76
0.67  16 18 08.543  +19 54 17.67   16 18 09.553  +19 54 25.29
0.67  16 17 48.132  +14 51 56.81   16 17 48.584  +14 52 07.34
0.67  16 17 22.274  +42 34 22.08   16 17 22.622  +42 34 14.87
0.67  16 15 30.569  +56 38 20.63   16 15 31.750  +56 38 24.60
0.67  16 02 09.890  +00 04 34.77   16 02 10.860  +00 04 22.27
0.67  16 01 16.598  +15 38 30.30   16 01 16.873  +15 38 42.83
0.67  16 00 49.009  +00 50 30.29   16 00 49.629  +00 50 35.18
0.67  15 54 03.509  -01 20 14.32   15 54 03.932  -01 19 58.36
0.67  15 40 30.978  +16 48 32.05   15 40 31.253  +16 48 32.74
0.67  15 37 00.614  +36 30 35.34   15 37 02.213  +36 30 01.67
0.67  15 32 25.587  +43 36 08.75   15 32 25.778  +43 35 56.98
0.67  15 25 30.931  +18 37 48.53   15 25 33.242  +18 37 40.37
0.67  15 17 26.868  +31 21 06.48   15 17 27.724  +31 20 59.48
0.67  15 15 58.136  +14 35 43.74   15 15 58.913  +14 35 37.87
0.67  14 58 19.862  +45 10 36.51   14 58 21.019  +45 10 30.03
0.67  14 53 23.293  +33 52 19.58   14 53 23.676  +33 52 25.15
0.67  14 36 41.278  +32 47 20.75   14 36 41.665  +32 47 32.59
0.67  14 15 22.309  +03 29 51.74   14 15 22.771  +03 29 44.16
0.67  14 14 00.704  +30 29 48.07   14 14 01.356  +30 29 48.71
0.67  14 06 10.959  +61 05 17.60   14 06 11.801  +61 05 20.03
0.67  13 33 16.471  +14 21 58.95   13 33 17.291  +14 21 52.93
0.67  13 31 41.775  -05 30 42.54   13 31 42.510  -05 30 14.04
0.67  13 31 36.903  -05 52 41.26   13 31 37.779  -05 53 09.47
0.67  13 27 54.871  +01 40 49.43   13 27 55.395  +01 40 46.78
0.67  13 25 51.252  +05 27 03.02   13 25 51.262  +05 26 54.47
0.67  13 16 49.780  +25 20 54.03   13 16 50.757  +25 21 24.83
0.67  13 01 40.287  +13 04 53.11   13 01 40.464  +13 05 10.43
0.67  12 50 15.827  +34 37 50.43   12 50 16.273  +34 37 56.62
0.67  12 49 02.949  +06 45 41.88   12 49 03.995  +06 46 15.35
0.67  12 45 38.919  +30 59 01.02   12 45 40.037  +30 59 05.27
0.67  12 42 10.745  +30 12 29.00   12 42 11.295  +30 12 16.53
0.67  12 39 48.665  +27 50 40.68   12 39 50.268  +27 50 30.73
0.67  12 39 12.188  +11 35 41.25   12 39 12.316  +11 36 06.64
0.67  12 35 59.777  +12 53 39.20   12 36 01.741  +12 53 52.18
0.67  12 33 47.913  +28 58 07.90   12 33 48.126  +28 58 50.18
0.67  12 28 48.767  -07 53 59.09   12 28 49.163  -07 53 54.32
0.67  12 26 44.276  +06 12 57.18   12 26 44.345  +06 12 47.39
0.67  12 17 04.862  +40 33 29.76   12 17 05.075  +40 33 23.09
0.67  12 16 22.707  +08 09 20.36   12 16 23.812  +08 09 25.89
0.67  12 15 49.919  +16 27 05.81   12 15 50.666  +16 26 45.15
0.67  12 03 16.164  +03 33 51.01   12 03 16.262  +03 34 20.46
0.67  12 02 04.863  +63 12 10.28   12 02 05.434  +63 12 18.76
0.67  11 49 32.564  -08 03 02.21   11 49 33.423  -08 02 50.50
0.67  11 48 04.874  +54 31 56.89   11 48 05.431  +54 32 16.68
0.67  11 32 04.712  +00 31 16.62   11 32 05.007  +00 31 08.37
0.67  11 30 05.818  +19 44 52.11   11 30 06.522  +19 44 35.01
0.67  11 26 00.026  +25 28 47.26   11 26 00.462  +25 28 33.98
0.67  11 16 06.557  -03 55 13.99   11 16 07.508  -03 54 54.33
0.67  11 12 46.454  +03 08 52.42   11 12 46.713  +03 08 48.48
0.67  11 04 42.749  -01 20 50.88   11 04 43.411  -01 20 46.81
0.67  10 51 51.982  +23 47 46.04   10 51 52.356  +23 47 53.82
0.67  10 49 50.635  +21 29 35.63   10 49 50.967  +21 29 41.46
0.67  10 48 45.869  +43 52 43.99   10 48 46.023  +43 52 58.54
0.67  10 35 24.894  -06 05 50.17   10 35 25.412  -06 05 53.57
0.67  10 30 35.892  +14 44 53.29   10 30 36.344  +14 44 52.14
0.67  10 26 58.158  +43 40 59.41   10 26 58.676  +43 40 48.34
0.67  10 24 29.239  +07 07 34.59   10 24 30.003  +07 07 12.29
0.67  09 54 25.833  +57 48 44.62   09 54 25.915  +57 48 51.33
0.67  09 52 20.142  +00 20 18.38   09 52 20.152  +00 20 12.00
0.67  09 51 09.713  +25 07 28.11   09 51 10.825  +25 07 25.63
0.67  09 48 33.215  -03 43 04.58   09 48 35.693  -03 43 30.10
0.67  09 43 32.066  -06 17 06.02   09 43 33.056  -06 17 03.73
0.67  09 33 01.864  +55 22 37.62   09 33 02.126  +55 22 56.71
0.67  09 32 39.967  +30 20 28.22   09 32 40.724  +30 20 32.15
0.67  09 32 26.984  +60 12 37.53   09 32 27.624  +60 12 29.84
0.67  09 24 53.628  +01 34 24.75   09 24 53.694  +01 34 07.85
0.67  09 15 55.185  +17 36 59.89   09 15 55.575  +17 37 11.29
0.67  09 15 09.414  +17 35 24.47   09 15 09.935  +17 35 19.48
0.67  09 08 40.447  +49 44 56.18   09 08 44.418  +49 45 28.34
0.67  09 07 53.332  +48 06 37.90   09 07 54.244  +48 06 29.74
0.67  09 05 48.533  -02 56 38.43   09 05 48.992  -02 56 39.34
0.67  09 04 40.445  +49 50 18.15   09 04 40.685  +49 50 25.63
0.67  08 57 32.816  +59 27 51.93   08 57 34.789  +59 28 07.42
0.67  08 52 04.311  +24 23 40.72   08 52 05.589  +24 22 59.14
0.67  08 51 10.324  +43 07 44.72   08 51 10.560  +43 07 52.97
0.67  08 44 07.343  +35 05 21.32   08 44 07.782  +35 05 23.96
0.67  08 34 51.160  +20 08 18.74   08 34 51.645  +20 08 28.44
0.67  08 28 17.371  +34 50 41.01   08 28 19.229  +34 50 48.46
0.67  08 18 19.410  +31 43 45.23   08 18 19.426  +31 43 49.00
0.67  08 18 03.349  +24 49 02.96   08 18 03.935  +24 49 09.53
0.67  08 13 39.578  +12 46 38.58   08 13 42.935  +12 47 02.69
0.67  08 12 58.351  +10 36 00.87   08 12 58.905  +10 35 31.90
0.67  08 03 44.853  +39 51 01.49   08 03 44.899  +39 50 55.68
0.67  07 58 39.307  +51 48 57.34   07 58 39.871  +51 49 45.43
0.67  07 41 17.646  +60 03 54.26   07 41 19.068  +60 04 40.71
0.67  07 28 59.223  +61 34 36.52   07 29 01.005  +61 34 09.75
0.67  07 07 03.058  +42 31 55.59   07 07 03.061  +42 32 05.20
0.67  01 55 30.487  -09 34 23.89   01 55 31.190  -09 34 20.54
0.67  01 31 44.078  -00 14 45.36   01 31 44.102  -00 14 36.18
0.67  01 31 13.525  +00 32 49.32   01 31 14.646  +00 32 49.68
0.67  00 55 04.489  -09 27 10.98   00 55 05.465  -09 27 48.06
0.66  22 22 58.682  +00 49 13.32   22 22 59.675  +00 49 09.39
0.66  22 02 33.253  -07 32 19.14   22 02 33.788  -07 32 25.25
0.66  21 45 44.908  -00 46 51.14   21 45 44.958  -00 46 32.85
0.66  21 36 05.445  -01 45 14.96   21 36 05.498  -01 45 43.08
0.66  21 25 39.633  +01 23 16.86   21 25 40.397  +01 23 48.29
0.66  17 31 14.894  +52 09 10.37   17 31 15.541  +52 09 22.09
0.66  17 20 07.591  +48 51 50.03   17 20 08.119  +48 52 11.07
0.66  17 03 58.015  +37 39 57.54   17 03 58.430  +37 40 01.36
0.66  16 48 44.924  +44 23 17.76   16 48 45.892  +44 23 16.66
0.66  16 37 06.975  +58 55 53.99   16 37 07.114  +58 55 45.88
0.66  16 35 35.205  +35 33 16.45   16 35 37.080  +35 33 29.41
0.66  16 14 29.858  +35 15 01.16   16 14 30.619  +35 15 08.03
0.66  15 44 52.224  +51 16 28.29   15 44 53.342  +51 16 25.81
0.66  15 41 50.567  +04 07 24.42   15 41 50.763  +04 07 15.44
0.66  15 36 47.788  -02 25 08.88   15 36 48.391  -02 25 17.45
0.66  15 35 13.686  -06 53 47.48   15 35 14.508  -06 53 42.31
0.66  15 31 42.580  +24 04 26.15   15 31 43.443  +24 04 19.23
0.66  15 27 05.918  -01 30 45.59   15 27 05.994  -01 30 52.01
0.66  15 21 07.855  +12 26 47.84   15 21 08.904  +12 26 48.58
0.66  15 19 07.344  +24 04 33.00   15 19 07.796  +24 04 27.64
0.66  15 04 05.021  +36 35 36.21   15 04 05.198  +36 35 24.74
0.66  14 51 43.990  +25 14 14.00   14 51 46.348  +25 14 03.14
0.66  14 44 20.145  +13 32 15.02   14 44 21.830  +13 32 20.17
0.66  14 44 05.739  +44 21 19.72   14 44 07.687  +44 20 59.63
0.66  14 44 02.172  +03 12 34.11   14 44 02.340  +03 12 41.17
0.66  14 41 49.217  +02 04 41.76   14 41 49.777  +02 04 43.51
0.66  14 40 12.085  -01 35 47.26   14 40 12.393  -01 35 59.78
0.66  14 38 07.341  +09 26 16.76   14 38 07.827  +09 25 58.64
0.66  14 36 21.908  +04 12 21.80   14 36 23.289  +04 12 30.69
0.66  14 32 10.537  +50 40 46.71   14 32 14.330  +50 40 23.26
0.66  14 26 16.873  +19 10 29.04   14 26 17.128  +19 10 43.70
0.66  14 18 40.195  +35 33 23.36   14 18 42.585  +35 33 25.28
0.66  14 09 42.693  +19 37 50.02   14 09 43.084  +19 37 41.70
0.66  14 01 32.041  -06 07 51.83   14 01 32.041  -06 08 06.09
0.66  14 01 31.638  +41 57 41.86   14 01 31.834  +41 57 54.53
0.66  13 56 28.771  +25 19 19.65   13 56 29.695  +25 19 24.34
0.66  13 54 05.189  +31 38 58.60   13 54 05.412  +31 39 06.91
0.66  13 39 58.093  +32 23 39.58   13 39 58.588  +32 23 30.25
0.66  13 39 20.607  +05 49 31.41   13 39 20.646  +05 49 24.16
0.66  13 09 06.562  +58 23 02.20   13 09 06.736  +58 23 13.09
0.66  12 56 48.210  +48 17 46.42   12 56 48.682  +48 17 52.30
0.66  12 52 10.364  +47 12 24.58   12 52 10.839  +47 12 46.98
0.66  12 47 13.808  +43 28 38.31   12 47 14.097  +43 28 28.07
0.66  12 40 21.023  +35 02 51.00   12 40 21.525  +35 03 05.61
0.66  12 39 34.256  +39 51 37.22   12 39 34.924  +39 51 30.31
0.66  12 38 23.001  +12 16 45.77   12 38 23.339  +12 16 34.64
0.66  12 32 13.862  +17 24 46.19   12 32 14.354  +17 24 32.99
0.66  12 20 30.380  +03 44 41.48   12 20 31.069  +03 44 39.16
0.66  12 17 47.075  +59 48 46.30   12 17 47.734  +59 48 34.40
0.66  12 15 02.823  -03 54 51.11   12 15 02.974  -03 55 00.43
0.66  12 14 34.408  -03 12 29.57   12 14 34.746  -03 12 17.02
0.66  12 09 04.392  +51 37 11.58   12 09 08.317  +51 37 07.44
0.66  12 08 54.393  +01 01 05.60   12 08 54.819  +01 01 00.87
0.66  12 08 19.333  -03 03 33.73   12 08 19.349  -03 03 21.62
0.66  11 58 41.580  +15 34 00.61   11 58 41.776  +15 34 08.78
0.66  11 52 38.352  +12 18 59.79   11 52 38.766  +12 18 54.59
0.66  11 46 41.056  +01 11 04.33   11 46 41.367  +01 11 00.05
0.66  11 38 16.913  +49 50 21.49   11 38 17.172  +49 50 26.62
0.66  11 28 58.668  +40 37 10.12   11 28 58.789  +40 36 53.08
0.66  10 56 40.421  +16 45 52.72   10 56 40.712  +16 46 08.60
0.66  10 54 23.648  +09 14 23.82   10 54 24.222  +09 14 20.47
0.66  10 45 35.202  +34 55 45.14   10 45 39.237  +34 55 59.76
0.66  10 32 45.779  +54 20 12.01   10 32 45.979  +54 19 58.85
0.66  10 32 30.400  -03 25 02.99   10 32 30.472  -03 25 13.17
0.66  10 29 16.641  +28 29 01.06   10 29 16.733  +28 28 51.25
0.66  10 25 36.333  -00 19 29.97   10 25 37.074  -00 19 33.69
0.66  10 23 36.278  +14 46 06.44   10 23 36.737  +14 46 02.17
0.66  10 19 39.695  +48 07 28.90   10 19 39.850  +48 07 06.74
0.66  10 03 01.651  +34 38 49.77   10 03 02.788  +34 38 49.96
0.66  09 59 55.347  +40 49 16.77   09 59 55.508  +40 49 36.39
0.66  09 53 27.489  +22 15 36.84   09 53 28.485  +22 15 42.90
0.66  09 49 48.082  +24 58 19.38   09 49 48.554  +24 58 22.14
0.66  09 47 41.342  +22 36 37.86   09 47 41.719  +22 36 49.20
0.66  09 44 19.761  +16 55 47.32   09 44 20.230  +16 56 02.29
0.66  09 37 30.976  +30 09 45.34   09 37 32.172  +30 09 48.88
0.66  09 35 17.049  +57 06 51.41   09 35 22.029  +57 07 13.09
0.66  09 33 57.654  +12 00 18.85   09 33 58.474  +12 00 17.55
0.66  09 31 29.866  -00 38 15.12   09 31 30.021  -00 37 58.48
0.66  09 21 56.439  +14 22 26.69   09 21 57.380  +14 21 54.89
0.66  09 10 41.204  +23 38 38.80   09 10 41.906  +23 38 19.36
0.66  09 09 20.134  -02 23 37.18   09 09 20.314  -02 23 12.98
0.66  09 07 25.301  +51 22 07.28   09 07 26.376  +51 22 11.83
0.66  09 01 40.791  +30 50 15.12   09 01 41.676  +30 50 16.08
0.66  08 53 32.797  +39 31 49.30   08 53 32.833  +39 32 03.16
0.66  08 51 36.162  +33 30 56.22   08 51 36.408  +33 31 13.24
0.66  08 47 47.015  +58 57 09.28   08 47 48.579  +58 57 20.08
0.66  08 45 07.992  +37 36 00.54   08 45 08.519  +37 35 49.60
0.66  08 42 49.656  +48 19 51.65   08 42 51.190  +48 19 44.71
0.66  08 42 39.787  +63 06 25.74   08 42 41.600  +63 06 04.30
0.66  08 37 05.919  +36 00 06.48   08 37 08.758  +35 59 48.24
0.66  08 27 45.917  +15 54 34.39   08 27 46.917  +15 54 58.65
0.66  08 10 00.751  +51 36 10.51   08 10 01.643  +51 36 10.69
0.66  08 08 05.955  +33 50 52.07   08 08 06.430  +33 50 43.60
0.66  08 05 23.526  +22 00 47.44   08 05 24.086  +22 00 43.90
0.66  07 54 57.839  +18 29 50.95   07 54 58.603  +18 29 57.93
0.66  07 46 36.220  +35 35 51.93   07 46 36.728  +35 35 38.06
0.66  07 06 45.208  +47 36 40.99   07 06 47.524  +47 37 03.30
0.66  07 04 33.577  +52 26 43.46   07 04 36.382  +52 26 31.94
0.66  02 49 12.605  +00 54 53.90   02 49 13.541  +00 54 55.39
0.66  02 08 32.425  -02 26 42.27   02 08 33.460  -02 26 26.47
0.66  01 25 13.577  -00 06 38.24   01 25 15.285  -00 06 32.92
0.66  00 48 39.064  -00 58 35.47   00 48 39.501  -00 58 17.78
0.66  00 30 28.234  +00 33 26.34   00 30 29.239  +00 33 35.40
0.66  00 22 18.938  -00 46 30.70   00 22 19.812  -00 46 19.34
0.66  00 10 17.528  +00 42 44.79   00 10 20.046  +00 42 49.29
0.65  23 13 16.247  -10 44 42.72   23 13 17.507  -10 45 22.39
0.65  23 12 53.345  +01 01 47.94   23 12 54.720  +01 01 54.42
0.65  22 06 42.818  -00 21 55.73   22 06 43.307  -00 22 13.48
0.65  22 04 59.865  -01 00 55.75   22 05 00.987  -01 00 55.51
0.65  17 26 41.035  +62 32 58.89   17 26 46.962  +62 32 36.83
0.65  17 14 02.479  +58 46 27.91   17 14 03.031  +58 46 11.09
0.65  17 11 01.834  +57 51 45.47   17 11 02.840  +57 51 52.28
0.65  16 54 20.798  +34 33 02.72   16 54 22.779  +34 32 55.72
0.65  16 32 29.864  +15 52 58.80   16 32 33.252  +15 53 10.91
0.65  16 31 42.494  +47 38 42.89   16 31 44.820  +47 39 10.42
0.65  16 23 18.708  +33 30 10.17   16 23 18.784  +33 30 25.73
0.65  16 21 44.980  +42 46 11.37   16 21 45.457  +42 46 20.97
0.65  16 13 09.037  +08 21 18.37   16 13 09.243  +08 21 35.45
0.65  16 11 46.786  +09 36 56.51   16 11 47.065  +09 36 51.32
0.65  15 56 46.152  +56 22 44.00   15 56 46.676  +56 22 34.95
0.65  15 39 46.253  +17 50 08.08   15 39 49.653  +17 50 16.28
0.65  15 24 11.221  +54 55 44.78   15 24 11.326  +54 55 37.92
0.65  15 23 09.493  -07 49 18.45   15 23 09.910  -07 49 31.72
0.65  15 21 41.764  +27 24 37.70   15 21 44.059  +27 24 18.26
0.65  15 18 15.098  +52 27 24.32   15 18 16.131  +52 27 14.04
0.65  15 13 31.984  +19 58 24.98   15 13 33.525  +19 58 11.88
0.65  15 11 31.814  +35 00 21.51   15 11 32.378  +35 00 28.42
0.65  15 09 26.228  +51 52 19.05   15 09 27.756  +51 52 58.55
0.65  14 59 38.132  +53 56 29.01   14 59 38.621  +53 56 44.38
0.65  14 51 57.986  +56 22 09.39   14 51 58.596  +56 22 13.03
0.65  14 51 49.141  +20 59 59.43   14 51 49.862  +20 59 50.65
0.65  14 39 17.806  -00 08 47.48   14 39 17.835  -00 08 56.97
0.65  14 34 46.819  +41 09 01.60   14 34 47.842  +41 09 15.90
0.65  14 32 35.627  +14 55 56.29   14 32 36.014  +14 56 45.22
0.65  14 12 22.094  +22 00 29.73   14 12 22.310  +22 00 05.58
0.65  14 07 06.263  -03 50 57.33   14 07 06.408  -03 51 06.67
0.65  14 02 26.913  +41 10 39.17   14 02 28.093  +41 10 31.36
0.65  13 55 46.603  +32 01 45.46   13 55 47.616  +32 01 33.10
0.65  13 55 09.497  +05 04 54.28   13 55 09.746  +05 05 13.05
0.65  13 39 01.070  +21 51 44.04   13 39 01.581  +21 51 46.15
0.65  13 37 14.945  +14 14 16.93   13 37 15.535  +14 13 56.90
0.65  13 36 14.628  +55 26 27.89   13 36 14.949  +55 26 18.87
0.65  13 30 31.229  +23 28 29.12   13 30 31.589  +23 28 36.13
0.65  13 30 15.325  +34 06 52.77   13 30 15.616  +34 06 43.62
0.65  13 18 41.347  +07 13 36.09   13 18 41.353  +07 13 30.95
0.65  13 18 17.942  +36 06 15.31   13 18 18.673  +36 06 26.57
0.65  13 13 46.647  -08 00 16.70   13 13 47.037  -08 00 20.09
0.65  13 12 32.963  +25 19 12.80   13 12 34.012  +25 19 14.14
0.65  13 09 24.380  -00 14 33.06   13 09 26.256  -00 14 57.11
0.65  13 04 52.253  +24 25 05.20   13 04 52.672  +24 25 09.36
0.65  12 59 38.747  +45 23 15.55   12 59 39.806  +45 23 10.74
0.65  12 46 33.102  +06 54 33.85   12 46 33.116  +06 54 45.56
0.65  12 44 51.909  +44 47 56.34   12 44 52.371  +44 47 50.53
0.65  12 43 56.617  +35 15 44.67   12 43 59.594  +35 16 20.46
0.65  12 38 46.616  +45 42 41.55   12 38 47.576  +45 42 24.70
0.65  12 38 21.453  +11 33 40.36   12 38 21.709  +11 33 27.81
0.65  12 20 51.592  +31 33 18.26   12 20 53.018  +31 33 02.63
0.65  12 18 53.065  +18 04 24.55   12 18 54.045  +18 04 51.67
0.65  12 18 24.726  +14 01 03.57   12 18 24.840  +14 00 56.75
0.65  12 10 04.212  -05 44 31.39   12 10 05.192  -05 44 58.75
0.65  12 00 24.361  +02 45 18.26   12 00 24.722  +02 45 08.66
0.65  11 58 47.419  +03 33 12.29   11 58 47.583  +03 33 16.83
0.65  11 58 38.124  +20 58 56.03   11 58 38.150  +20 59 10.83
0.65  11 38 48.429  +45 00 16.41   11 38 49.947  +45 00 13.11
0.65  11 29 38.223  +46 40 41.95   11 29 39.055  +46 40 42.80
0.65  11 26 06.960  +12 58 59.39   11 26 07.343  +12 58 51.94
0.65  11 25 43.965  +51 10 20.48   11 25 44.220  +51 10 11.78
0.65  11 17 18.307  +33 35 12.04   11 17 18.385  +33 34 39.01
0.65  11 07 43.066  +12 38 03.90   11 07 43.666  +12 38 31.03
0.65  11 02 13.715  +22 54 57.25   11 02 17.571  +22 54 45.51
0.65  10 59 47.927  -04 46 30.10   10 59 47.983  -04 46 04.17
0.65  10 38 10.704  +27 49 48.37   10 38 10.792  +27 49 53.99
0.65  10 22 35.842  -03 04 14.61   10 22 36.763  -03 04 14.92
0.65  10 21 37.197  +23 34 09.33   10 21 37.593  +23 34 21.31
0.65  10 20 29.496  +21 36 35.86   10 20 30.692  +21 36 31.12
0.65  10 16 39.300  +12 19 08.49   10 16 39.828  +12 19 01.86
0.65  10 08 17.032  -04 31 53.60   10 08 19.291  -04 31 46.65
0.65  10 04 24.619  +21 03 24.77   10 04 25.321  +21 03 23.48
0.65  09 59 46.646  +15 43 33.50   09 59 46.853  +15 43 22.51
0.65  09 43 21.889  -07 37 11.42   09 43 24.089  -07 37 16.35
0.65  09 40 34.614  +14 00 40.80   09 40 34.620  +14 00 54.08
0.65  09 34 09.585  +29 31 15.67   09 34 09.735  +29 31 07.21
0.65  09 27 49.027  +31 28 28.55   09 27 49.624  +31 28 27.35
0.65  09 13 59.395  +57 09 02.62   09 14 00.202  +57 09 28.71
0.65  09 10 28.139  +21 17 57.94   09 10 28.218  +21 17 47.25
0.65  09 04 47.507  +16 32 53.42   09 04 48.288  +16 32 52.14
0.65  09 02 19.244  +52 09 20.00   09 02 20.274  +52 09 08.00
0.65  08 58 26.163  +31 21 03.07   08 58 26.881  +31 20 57.42
0.65  08 55 33.272  +03 38 05.37   08 55 33.642  +03 38 13.56
0.65  08 51 59.895  +03 48 13.88   08 52 00.363  +03 48 12.70
0.65  08 36 00.051  +06 30 08.30   08 36 00.582  +06 29 50.65
0.65  08 34 59.664  +48 55 17.21   08 35 00.425  +48 55 35.59
0.65  08 23 35.447  +05 41 08.71   08 23 35.617  +05 41 18.49
0.65  08 18 49.965  +12 27 56.44   08 18 50.805  +12 27 55.90
0.65  08 15 56.389  +23 24 56.84   08 15 57.353  +23 24 58.57
0.65  08 14 44.262  +18 05 36.61   08 14 45.646  +18 05 19.88
0.65  08 13 20.707  +40 18 59.07   08 13 23.690  +40 19 01.83
0.65  08 01 07.043  +55 05 52.94   08 01 07.839  +55 05 31.00
0.65  07 43 29.877  +44 13 11.39   07 43 31.821  +44 13 29.37
0.65  06 44 55.200  +31 19 39.76   06 44 56.736  +31 19 25.61
0.65  02 13 22.921  -07 18 18.84   02 13 23.472  -07 18 19.46
0.65  01 05 42.494  -08 35 23.28   01 05 44.319  -08 35 19.26
0.64  22 38 14.016  -08 40 37.56   22 38 14.846  -08 41 19.09
0.64  22 15 44.500  +00 59 51.14   22 15 44.698  +00 59 57.66
0.64  21 43 54.880  -07 39 15.57   21 43 56.179  -07 39 45.20
0.64  17 24 45.106  +40 27 45.58   17 24 45.971  +40 27 42.06
0.64  17 02 30.307  +23 57 51.66   17 02 31.253  +23 57 54.78
0.64  16 30 02.846  +54 46 41.90   16 30 04.949  +54 46 21.43
0.64  16 27 00.129  +03 49 38.78   16 27 00.603  +03 49 46.52
0.64  16 18 29.496  +17 54 04.08   16 18 30.165  +17 54 20.59
0.64  16 17 13.294  +23 47 56.00   16 17 13.304  +23 47 43.53
0.64  16 15 29.864  +11 55 08.57   16 15 30.658  +11 55 07.11
0.64  16 10 52.216  +11 59 15.55   16 10 52.816  +11 59 31.05
0.64  16 09 26.372  +17 45 32.74   16 09 26.614  +17 45 38.94
0.64  16 05 13.669  +11 52 10.90   16 05 14.311  +11 51 56.41
0.64  15 54 35.704  +05 26 25.82   15 54 36.471  +05 26 25.95
0.64  15 44 24.092  +07 29 50.20   15 44 25.977  +07 30 16.71
0.64  15 43 35.380  +41 38 34.62   15 43 37.052  +41 38 02.48
0.64  15 43 07.598  +43 31 14.58   15 43 07.739  +43 31 23.77
0.64  15 38 49.345  +25 31 30.41   15 38 50.256  +25 31 29.61
0.64  15 38 34.316  +11 09 59.62   15 38 34.975  +11 10 04.85
0.64  15 33 04.579  +24 25 42.56   15 33 04.641  +24 25 34.03
0.64  15 28 22.012  +32 42 45.57   15 28 22.641  +32 42 31.22
0.64  15 12 18.824  +21 04 41.74   15 12 19.175  +21 05 00.89
0.64  15 11 19.975  +05 39 18.05   15 11 20.077  +05 39 09.75
0.64  15 02 29.263  +35 52 58.43   15 02 29.899  +35 53 19.40
0.64  14 55 52.618  +60 07 03.42   14 55 58.336  +60 07 17.34
0.64  14 55 20.863  +33 53 46.44   14 55 24.751  +33 53 49.44
0.64  14 49 01.125  +52 00 43.37   14 49 01.377  +52 00 48.73
0.64  14 43 46.764  -01 11 29.46   14 43 48.131  -01 11 33.47
0.64  14 33 03.281  +58 30 52.73   14 33 03.609  +58 30 42.77
0.64  14 32 22.929  +59 31 07.44   14 32 26.211  +59 31 08.82
0.64  14 23 23.532  +23 23 29.44   14 23 24.103  +23 23 27.29
0.64  14 22 27.890  +56 10 55.25   14 22 29.841  +56 10 58.06
0.64  14 20 46.060  +09 53 00.11   14 20 46.801  +09 52 52.23
0.64  14 17 46.733  -06 51 10.12   14 17 48.762  -06 51 26.78
0.64  14 14 41.898  +40 05 26.28   14 14 42.695  +40 05 16.01
0.64  14 07 00.883  +10 06 57.07   14 07 02.592  +10 07 08.23
0.64  14 06 27.564  +55 40 09.84   14 06 30.715  +55 40 17.47
0.64  14 06 05.303  +35 41 10.85   14 06 07.185  +35 41 45.14
0.64  13 59 39.307  +11 19 11.27   13 59 39.605  +11 18 34.55
0.64  13 57 50.526  +33 40 09.03   13 57 50.890  +33 39 54.88
0.64  13 56 37.344  +11 58 30.42   13 56 37.692  +11 58 38.50
0.64  13 56 08.585  +13 03 47.47   13 56 09.306  +13 03 45.95
0.64  13 42 06.344  +64 04 31.53   13 42 07.574  +64 04 32.98
0.64  13 26 48.852  +16 49 41.25   13 26 49.717  +16 49 51.43
0.64  13 22 09.016  -08 04 42.22   13 22 09.216  -08 04 58.87
0.64  13 16 49.754  +48 59 11.51   13 16 50.308  +48 59 18.36
0.64  13 15 17.730  +41 49 10.60   13 15 19.179  +41 49 35.75
0.64  13 12 24.543  -06 07 52.48   13 12 24.835  -06 07 36.06
0.64  13 11 14.508  +53 43 52.44   13 11 16.439  +53 43 55.42
0.64  13 09 25.121  +56 52 44.12   13 09 27.721  +56 52 52.16
0.64  12 58 46.016  +48 14 57.18   12 58 46.324  +48 15 16.42
0.64  12 50 54.257  +36 40 09.21   12 50 56.598  +36 40 28.78
0.64  12 47 10.936  +14 26 47.98   12 47 11.444  +14 27 11.11
0.64  12 39 57.920  +21 47 09.01   12 39 59.792  +21 47 11.09
0.64  12 38 20.693  +36 50 17.13   12 38 20.794  +36 50 34.12
0.64  12 33 57.538  +49 08 57.85   12 33 58.797  +49 09 22.70
0.64  12 25 19.773  +29 37 33.94   12 25 20.996  +29 37 21.83
0.64  12 18 52.881  -03 49 42.54   12 18 53.485  -03 49 40.30
0.64  12 15 10.826  -03 06 15.63   12 15 11.377  -03 06 19.99
0.64  12 14 43.841  +00 32 08.97   12 14 44.296  +00 32 11.34
0.64  12 13 19.393  +37 25 48.07   12 13 19.908  +37 25 20.10
0.64  12 06 59.426  +20 06 41.35   12 06 59.698  +20 06 47.83
0.64  12 03 39.907  +35 08 40.23   12 03 40.326  +35 08 47.73
0.64  11 57 28.066  +49 35 19.54   11 57 29.096  +49 34 48.22
0.64  11 53 22.589  +22 53 32.90   11 53 22.946  +22 53 27.71
0.64  11 52 06.623  +54 16 48.55   11 52 06.820  +54 17 00.05
0.64  11 47 26.561  +33 30 04.95   11 47 26.873  +33 30 13.10
0.64  11 39 32.042  +13 14 12.59   11 39 33.305  +13 14 33.56
0.64  11 08 11.051  +23 50 02.20   11 08 11.179  +23 49 55.03
0.64  11 07 26.500  +36 16 04.79   11 07 27.306  +36 16 18.25
0.64  11 05 24.159  +00 55 52.24   11 05 25.222  +00 56 15.51
0.64  10 57 19.844  +64 12 44.83   10 57 21.264  +64 12 54.44
0.64  10 56 17.520  +19 37 30.76   10 56 17.628  +19 37 36.47
0.64  10 52 44.136  +27 02 04.57   10 52 44.822  +27 02 03.95
0.64  10 50 29.928  -00 06 24.04   10 50 30.338  -00 06 08.10
0.64  10 44 56.715  +60 01 28.50   10 45 01.358  +60 01 05.39
0.64  10 36 20.907  +21 28 30.31   10 36 23.199  +21 28 46.75
0.64  10 22 48.373  +15 54 27.16   10 22 51.077  +15 54 24.34
0.64  10 08 13.025  +28 13 14.72   10 08 13.055  +28 13 08.25
0.64  10 02 01.061  -01 11 33.39   10 02 01.189  -01 11 06.49
0.64  10 01 39.200  +49 15 28.82   10 01 41.538  +49 15 52.10
0.64  10 00 46.052  +38 58 06.69   10 00 46.174  +38 58 00.13
0.64  09 57 37.126  +37 27 24.18   09 57 37.841  +37 27 03.77
0.64  09 49 37.414  +10 38 49.75   09 49 39.470  +10 38 50.94
0.64  09 45 03.191  +16 55 28.05   09 45 03.657  +16 55 28.83
0.64  09 36 33.592  +10 19 00.74   09 36 34.035  +10 19 02.69
0.64  09 06 23.282  +08 43 05.50   09 06 24.934  +08 42 39.00
0.64  08 59 26.412  +07 18 49.96   08 59 26.441  +07 19 09.46
0.64  08 53 28.057  +25 38 32.28   08 53 28.204  +25 38 48.60
0.64  08 46 51.962  +24 41 42.40   08 46 52.123  +24 41 55.78
0.64  08 25 17.313  +23 37 41.87   08 25 18.375  +23 37 39.32
0.64  08 22 33.654  +12 18 40.03   08 22 33.860  +12 18 20.14
0.64  08 16 12.716  +60 18 30.14   08 16 14.060  +60 18 28.91
0.64  08 10 14.728  +20 35 53.63   08 10 15.134  +20 35 14.55
0.64  07 56 18.286  +10 53 51.12   07 56 19.411  +10 54 13.37
0.64  07 45 41.302  +15 17 05.20   07 45 41.692  +15 17 19.16
0.64  07 17 56.263  +45 42 11.91   07 17 56.843  +45 42 04.23
0.64  07 16 15.307  +32 57 52.87   07 16 16.005  +32 57 44.65
0.64  07 05 24.121  +47 34 59.12   07 05 25.051  +47 34 59.71
0.64  02 43 09.087  +01 01 46.84   02 43 10.257  +01 01 37.53
0.64  01 43 25.835  -09 33 47.16   01 43 26.497  -09 33 49.01
0.64  00 42 01.758  -00 57 33.28   00 42 01.940  -00 57 19.02
0.63  23 45 14.922  -00 34 30.09   23 45 15.027  -00 34 59.93
0.63  21 42 30.320  -00 03 55.88   21 42 31.113  -00 04 02.79
0.63  17 31 41.036  +52 46 32.08   17 31 41.354  +52 46 18.12
0.63  17 27 47.672  +55 38 41.27   17 27 48.542  +55 38 26.86
0.63  17 18 13.310  +56 49 44.18   17 18 13.773  +56 50 07.82
0.63  16 53 40.792  +48 54 32.64   16 53 41.179  +48 54 25.80
0.63  16 50 19.242  +56 15 40.35   16 50 19.812  +56 15 59.13
0.63  16 21 58.298  +57 13 01.73   16 21 58.638  +57 13 36.05
0.63  16 18 26.460  +21 06 37.48   16 18 27.283  +21 06 40.46
0.63  16 11 49.576  +42 54 41.39   16 11 49.701  +42 54 29.76
0.63  16 04 52.132  +50 23 29.85   16 04 53.883  +50 23 32.94
0.63  16 02 00.762  +32 52 35.67   16 02 01.241  +32 52 26.29
0.63  15 58 40.722  +53 34 32.09   15 58 43.374  +53 34 41.38
0.63  15 54 04.657  +10 12 47.68   15 54 07.129  +10 12 31.55
0.63  15 47 12.259  +31 08 02.55   15 47 12.750  +31 08 06.00
0.63  15 47 03.630  +01 50 35.21   15 47 03.849  +01 50 43.22
0.63  15 45 52.585  +11 30 59.27   15 45 53.208  +11 30 57.69
0.63  15 40 15.035  +09 52 37.91   15 40 15.205  +09 52 57.36
0.63  15 35 54.657  +37 46 28.14   15 35 55.424  +37 46 20.94
0.63  15 34 54.529  +07 03 05.47   15 34 55.746  +07 03 23.96
0.63  15 32 52.356  +56 06 48.87   15 32 53.232  +56 06 58.35
0.63  15 22 56.012  +23 22 12.72   15 22 56.573  +23 22 15.75
0.63  15 19 10.826  +04 01 54.93   15 19 11.035  +04 02 15.56
0.63  15 17 42.375  +37 53 09.95   15 17 43.352  +37 53 19.46
0.63  15 06 36.206  +07 40 11.52   15 06 37.163  +07 40 28.74
0.63  15 02 57.442  +50 05 33.73   15 02 59.396  +50 05 43.85
0.63  15 00 01.331  +58 28 15.98   15 00 02.888  +58 28 09.29
0.63  14 47 14.367  +13 27 27.64   14 47 14.797  +13 27 22.68
0.63  14 25 03.687  +01 57 54.14   14 25 05.589  +01 58 11.80
0.63  14 12 30.798  +02 45 57.18   14 12 31.342  +02 45 52.40
0.63  13 55 28.374  -05 03 58.12   13 55 29.256  -05 04 04.53
0.63  13 50 58.351  +15 52 12.20   13 50 58.617  +15 51 48.22
0.63  13 46 26.509  +19 50 34.99   13 46 27.718  +19 50 36.95
0.63  13 27 27.571  +35 06 37.18   13 27 27.912  +35 06 41.66
0.63  13 09 55.641  +44 02 01.47   13 09 56.123  +44 02 09.12
0.63  13 04 23.966  +10 58 53.97   13 04 24.759  +10 58 48.07
0.63  12 31 13.437  +12 22 37.79   12 31 14.345  +12 22 38.29
0.63  12 31 07.267  +04 27 40.35   12 31 07.716  +04 27 53.36
0.63  12 29 41.180  +58 29 32.10   12 29 43.065  +58 29 37.29
0.63  12 14 09.433  +14 37 47.41   12 14 10.731  +14 37 43.55
0.63  12 04 40.906  +36 01 32.08   12 04 42.044  +36 01 40.80
0.63  11 58 07.080  +19 28 28.55   11 58 07.644  +19 28 21.32
0.63  11 57 20.749  +18 40 32.51   11 57 22.411  +18 40 31.25
0.63  11 55 32.401  +38 39 56.63   11 55 35.581  +38 40 12.92
0.63  11 51 04.388  +43 37 19.90   11 51 04.968  +43 37 30.20
0.63  11 47 29.863  +29 16 48.54   11 47 30.246  +29 16 52.20
0.63  11 36 53.941  +24 37 37.36   11 36 54.662  +24 37 52.97
0.63  11 27 43.666  +23 50 58.41   11 27 43.846  +23 51 03.87
0.63  11 21 04.368  +53 55 43.20   11 21 04.631  +53 55 31.29
0.63  11 09 13.854  +51 22 50.23   11 09 14.673  +51 22 47.74
0.63  10 52 04.867  +63 39 09.17   10 52 06.581  +63 39 08.04
0.63  10 39 26.145  +20 45 46.16   10 39 26.601  +20 46 18.78
0.63  10 38 35.401  -06 55 25.05   10 38 35.896  -06 55 39.53
0.63  10 16 07.007  +02 27 04.56   10 16 07.249  +02 27 16.27
0.63  09 49 34.716  +35 01 55.07   09 49 35.476  +35 02 08.75
0.63  09 42 31.417  +23 36 06.28   09 42 31.787  +23 36 13.77
0.63  09 38 54.849  +25 30 33.27   09 38 54.925  +25 31 16.17
0.63  09 38 45.299  +53 38 58.70   09 38 46.499  +53 38 54.00
0.63  09 38 17.439  +05 32 48.88   09 38 17.934  +05 32 51.17
0.63  09 36 11.764  -06 33 48.90   09 36 12.469  -06 33 29.38
0.63  09 32 28.260  -02 35 38.38   09 32 29.879  -02 35 20.06
0.63  09 30 54.937  +46 23 27.42   09 30 58.619  +46 22 52.68
0.63  09 25 08.539  +25 52 57.95   09 25 09.299  +25 52 59.03
0.63  09 09 09.295  +62 37 50.85   09 09 10.711  +62 37 45.81
0.63  08 58 49.434  +00 40 14.69   08 58 50.017  +00 40 05.49
0.63  08 38 23.354  +25 57 37.97   08 38 24.013  +25 57 12.64
0.63  08 37 36.261  +32 53 39.57   08 37 37.861  +32 53 43.43
0.63  08 27 22.492  +46 35 55.99   08 27 22.590  +46 35 47.04
0.63  08 25 58.818  +41 14 10.42   08 25 59.149  +41 13 58.31
0.63  08 25 03.094  +41 17 13.04   08 25 03.182  +41 17 18.38
0.63  08 23 47.551  +15 30 18.22   08 23 48.338  +15 30 23.07
0.63  07 58 46.681  +37 13 28.14   07 58 50.212  +37 13 21.61
0.63  07 54 51.370  +61 37 22.89   07 54 51.944  +61 37 16.38
0.63  07 51 05.826  +46 37 05.90   07 51 07.738  +46 36 34.16
0.63  07 36 00.661  +27 39 27.98   07 36 01.289  +27 39 24.69
0.63  07 33 54.453  +35 41 54.88   07 33 55.944  +35 41 19.53
0.63  07 21 38.640  +59 08 38.68   07 21 38.666  +59 08 30.51
0.63  07 18 24.340  +59 30 10.74   07 18 28.385  +59 30 23.92
0.63  01 18 33.777  -01 03 12.69   01 18 34.824  -01 03 29.33
0.63  00 36 56.718  +01 05 54.60   00 36 57.231  +01 05 57.47
0.63  00 09 50.723  +01 10 01.20   00 09 51.479  +01 10 08.11
0.62  23 43 39.377  +00 18 39.29   23 43 39.551  +00 18 45.70
0.62  23 30 39.832  +00 36 30.78   23 30 40.212  +00 36 35.93
0.62  23 11 46.929  -10 36 00.63   23 11 49.179  -10 35 51.00
0.62  23 08 25.574  -09 30 53.32   23 08 28.027  -09 31 06.05
0.62  17 44 34.819  +59 10 25.81   17 44 37.509  +59 10 46.34
0.62  17 23 10.165  +38 12 48.45   17 23 11.033  +38 12 31.88
0.62  17 21 16.461  +33 32 05.97   17 21 16.600  +33 31 57.20
0.62  17 13 26.104  +32 08 08.95   17 13 26.179  +32 08 20.24
0.62  16 55 31.687  +27 30 13.10   16 55 33.601  +27 30 21.35
0.62  16 38 57.076  +56 48 39.10   16 38 57.360  +56 48 28.81
0.62  16 38 49.328  +44 46 15.42   16 38 50.439  +44 46 15.91
0.62  16 28 06.252  +52 19 25.29   16 28 08.488  +52 19 11.28
0.62  16 24 31.242  +21 01 50.92   16 24 32.573  +21 01 51.73
0.62  16 23 59.893  +18 49 30.45   16 24 00.119  +18 49 25.66
0.62  16 11 18.132  +04 55 26.94   16 11 20.276  +04 54 59.70
0.62  15 59 38.237  +12 50 43.07   15 59 38.505  +12 50 51.18
0.62  15 30 36.233  +28 01 39.91   15 30 37.151  +28 01 29.44
0.62  15 28 25.936  +17 40 00.31   15 28 26.664  +17 39 32.31
0.62  15 22 56.746  +37 34 03.63   15 22 57.300  +37 34 11.96
0.62  15 20 39.768  +42 11 11.68   15 20 40.505  +42 10 40.17
0.62  15 20 02.206  +37 52 29.39   15 20 02.354  +37 52 41.07
0.62  15 18 39.952  +24 27 03.02   15 18 40.549  +24 27 06.93
0.62  15 11 48.456  +35 04 16.87   15 11 48.741  +35 04 24.38
0.62  15 08 47.178  +18 34 07.78   15 08 47.542  +18 33 55.36
0.62  15 03 25.702  +09 54 21.06   15 03 26.522  +09 54 46.70
0.62  15 01 19.562  +13 06 26.85   15 01 20.113  +13 06 29.74
0.62  14 58 24.297  +33 48 42.66   14 58 24.934  +33 48 56.51
0.62  14 54 39.452  +26 36 49.54   14 54 39.773  +26 36 41.03
0.62  14 53 24.827  +00 17 47.05   14 53 24.925  +00 18 00.50
0.62  14 48 13.246  +03 39 51.94   14 48 14.075  +03 39 39.12
0.62  14 46 40.442  +12 23 55.61   14 46 40.471  +12 24 02.94
0.62  14 43 28.115  +60 13 43.55   14 43 28.833  +60 13 47.83
0.62  14 42 58.845  +36 31 30.89   14 43 01.897  +36 31 42.33
0.62  14 27 54.732  +29 50 27.39   14 27 55.824  +29 50 38.77
0.62  14 21 58.367  +31 18 12.96   14 22 00.019  +31 18 20.26
0.62  14 08 18.574  +28 09 50.39   14 08 18.616  +28 09 43.93
0.62  13 56 36.833  +42 46 15.97   13 56 37.128  +42 46 08.95
0.62  13 48 48.920  +35 32 09.49   13 48 50.398  +35 32 16.15
0.62  13 48 46.799  +10 14 06.09   13 48 47.172  +10 14 20.56
0.62  13 47 58.595  +10 23 05.35   13 47 59.188  +10 23 09.15
0.62  13 44 27.621  +55 17 30.93   13 44 27.968  +55 18 10.01
0.62  13 39 06.063  +05 26 11.45   13 39 06.358  +05 26 10.15
0.62  13 33 07.600  +11 42 04.46   13 33 07.734  +11 41 54.09
0.62  13 24 43.830  +27 26 00.14   13 24 44.758  +27 25 36.80
0.62  13 14 02.613  +39 39 41.88   13 14 02.731  +39 39 23.82
0.62  13 10 19.515  -07 02 40.05   13 10 19.912  -07 02 29.52
0.62  13 04 43.122  +27 54 29.45   13 04 44.565  +27 54 00.37
0.62  12 50 46.927  +02 16 14.38   12 50 47.110  +02 15 40.41
0.62  12 45 16.124  +18 42 49.31   12 45 16.297  +18 42 13.13
0.62  12 38 30.718  +42 01 57.77   12 38 34.069  +42 02 22.48
0.62  12 27 18.372  +54 56 58.80   12 27 19.828  +54 57 02.31
0.62  12 23 10.328  +22 09 03.79   12 23 11.256  +22 09 01.06
0.62  12 23 07.141  +23 27 00.08   12 23 07.587  +23 27 05.23
0.62  12 20 53.025  +50 31 24.78   12 20 54.461  +50 31 15.39
0.62  12 20 31.285  +10 07 25.08   12 20 31.629  +10 07 35.60
0.62  12 18 58.150  +00 34 24.11   12 18 59.146  +00 34 29.92
0.62  12 06 06.918  +06 41 39.67   12 06 07.019  +06 41 28.55
0.62  12 01 33.773  +22 27 08.04   12 01 35.996  +22 27 07.43
0.62  11 59 04.329  +01 36 56.53   11 59 04.795  +01 36 37.01
0.62  11 35 27.608  +35 20 51.71   11 35 29.510  +35 20 50.21
0.62  11 33 19.121  +04 16 21.61   11 33 19.294  +04 16 07.23
0.62  11 29 44.134  +15 13 15.25   11 29 45.337  +15 13 24.11
0.62  11 28 37.062  +52 06 54.41   11 28 37.744  +52 06 53.15
0.62  11 24 17.953  +10 17 09.50   11 24 18.501  +10 17 02.44
0.62  11 15 29.129  +23 49 01.50   11 15 29.566  +23 49 12.61
0.62  11 15 24.851  +09 38 26.36   11 15 25.284  +09 38 17.72
0.62  11 12 28.629  +25 52 37.28   11 12 29.212  +25 52 38.92
0.62  11 08 08.077  +24 34 01.05   11 08 09.054  +24 33 54.48
0.62  11 07 10.137  +06 36 29.83   11 07 10.727  +06 36 58.06
0.62  11 04 27.878  +56 05 51.53   11 04 29.120  +56 05 58.52
0.62  11 03 59.401  +40 58 16.41   11 04 00.292  +40 58 09.44
0.62  10 59 24.742  +48 41 53.75   10 59 25.952  +48 42 07.02
0.62  10 55 47.591  +60 19 24.62   10 55 48.440  +60 19 28.09
0.62  10 55 07.879  +48 37 32.54   10 55 08.033  +48 37 38.59
0.62  10 32 09.365  +19 48 41.37   10 32 10.467  +19 48 33.46
0.62  10 19 57.383  +39 29 35.84   10 19 58.225  +39 29 47.47
0.62  10 19 56.278  +52 59 19.76   10 19 57.803  +52 59 08.12
0.62  10 19 19.690  -06 33 44.34   10 19 19.962  -06 33 32.79
0.62  10 15 18.403  +26 28 03.42   10 15 19.423  +26 27 58.37
0.62  10 11 11.221  +42 00 46.03   10 11 12.457  +42 00 34.93
0.62  10 01 44.098  +55 17 01.62   10 01 45.993  +55 17 53.96
0.62  09 57 07.085  +27 43 23.39   09 57 07.810  +27 43 21.68
0.62  09 56 30.573  +40 52 37.08   09 56 31.019  +40 52 33.83
0.62  09 54 31.416  +56 46 05.75   09 54 32.773  +56 45 47.37
0.62  09 43 49.687  -00 03 38.54   09 43 51.684  -00 03 40.04
0.62  09 39 31.641  +05 48 50.98   09 39 32.411  +05 48 11.69
0.62  09 37 47.831  +09 41 07.19   09 37 48.211  +09 40 42.49
0.62  09 33 05.074  +16 11 13.64   09 33 05.657  +16 11 00.68
0.62  09 32 11.225  +16 12 56.35   09 32 11.785  +16 12 50.21
0.62  09 31 29.322  +25 43 09.64   09 31 30.712  +25 43 46.48
0.62  09 19 59.820  +17 58 53.62   09 20 00.315  +17 58 38.48
0.62  09 19 39.676  +13 43 33.46   09 19 40.168  +13 43 21.75
0.62  09 16 27.967  +00 50 09.47   09 16 28.422  +00 50 04.66
0.62  09 16 04.912  +39 00 21.25   09 16 05.476  +39 00 21.13
0.62  09 03 18.552  +36 17 52.89   09 03 22.490  +36 18 17.05
0.62  09 00 21.337  +61 34 19.44   09 00 22.454  +61 34 07.93
0.62  08 52 54.426  +04 06 42.99   08 52 54.518  +04 06 54.72
0.62  08 52 36.722  +21 38 46.70   08 52 37.381  +21 38 54.50
0.62  08 35 01.579  +54 17 33.00   08 35 07.179  +54 17 46.51
0.62  08 27 53.388  +30 55 05.48   08 27 53.844  +30 55 10.06
0.62  08 23 17.153  +45 08 15.06   08 23 18.405  +45 08 15.69
0.62  08 22 33.739  +26 44 48.05   08 22 34.536  +26 44 50.90
0.62  08 10 15.488  +57 59 32.26   08 10 15.688  +57 59 22.48
0.62  07 54 12.540  +11 21 54.41   07 54 13.304  +11 21 51.67
0.62  07 50 26.114  +11 50 11.23   07 50 27.455  +11 50 36.27
0.62  07 24 57.255  +50 07 26.64   07 24 58.731  +50 07 17.73
0.62  03 16 12.701  -00 57 19.82   03 16 12.908  -00 57 08.05
0.62  02 52 21.897  +01 25 09.83   02 52 22.273  +01 25 00.71
0.62  02 15 43.997  -00 57 08.09   02 15 44.670  -00 57 09.22
0.62  01 59 57.426  -03 33 10.57   01 59 58.011  -03 33 32.52
0.62  01 59 02.688  -00 59 01.82   01 59 02.779  -00 59 25.76
0.62  01 55 49.651  -08 13 25.30   01 55 50.760  -08 13 42.21
0.62  01 17 02.567  -00 00 12.69   01 17 03.597  +00 00 25.72
0.62  00 54 47.406  +01 24 12.76   00 54 48.114  +01 24 15.59
0.62  00 16 46.569  -00 49 28.41   00 16 47.573  -00 49 56.78
0.61  23 29 25.448  -00 51 40.83   23 29 26.399  -00 51 39.77
0.61  22 39 33.105  -09 31 26.37   22 39 34.871  -09 30 58.67
0.61  21 56 30.771  -01 54 54.00   21 56 30.876  -01 55 00.58
0.61  21 38 46.384  -08 09 25.55   21 38 46.894  -08 09 25.36
0.61  21 36 24.695  -00 07 40.55   21 36 25.325  -00 07 53.47
0.61  21 30 50.207  -02 01 37.24   21 30 50.310  -02 01 26.68
0.61  20 57 33.237  -06 50 08.94   20 57 33.501  -06 49 54.88
0.61  17 21 15.071  +26 25 09.68   17 21 15.072  +26 25 01.23
0.61  17 19 04.644  +24 40 01.77   17 19 04.988  +24 40 02.44
0.61  17 02 31.840  +54 38 43.66   17 02 31.901  +54 38 33.92
0.61  17 00 20.123  +22 36 25.17   17 00 20.697  +22 36 10.09
0.61  16 56 22.603  +32 49 38.30   16 56 22.876  +32 49 34.12
0.61  16 54 36.666  +47 21 00.49   16 54 37.639  +47 20 56.14
0.61  16 37 12.402  +24 24 28.65   16 37 12.792  +24 24 35.38
0.61  16 31 48.253  +49 53 11.61   16 31 49.046  +49 53 04.17
0.61  16 28 20.269  +31 16 34.64   16 28 21.920  +31 16 35.23
0.61  16 25 22.166  +63 28 06.90   16 25 23.461  +63 28 08.15
0.61  16 23 50.142  +14 55 15.91   16 23 50.960  +14 55 18.94
0.61  16 13 59.896  +02 34 38.37   16 14 00.408  +02 35 32.48
0.61  16 11 54.743  +10 06 26.53   16 11 54.792  +10 05 45.13
0.61  16 09 09.619  +39 10 47.10   16 09 09.976  +39 10 51.08
0.61  16 07 50.200  +08 41 10.91   16 07 50.968  +08 41 10.19
0.61  16 04 13.453  +00 23 55.50   16 04 13.915  +00 23 50.14
0.61  15 55 35.412  +37 36 38.40   15 55 37.163  +37 37 23.34
0.61  15 52 51.035  +34 59 39.78   15 52 52.232  +34 59 44.34
0.61  15 45 25.491  +40 16 23.91   15 45 25.504  +40 16 32.06
0.61  15 41 13.690  +57 28 35.35   15 41 16.451  +57 29 26.42
0.61  15 36 37.966  +20 29 45.23   15 36 38.467  +20 30 37.83
0.61  15 35 49.001  -00 36 30.50   15 35 49.474  -00 36 34.00
0.61  15 32 29.892  +15 19 53.98   15 32 29.977  +15 20 14.24
0.61  15 24 41.596  +04 23 20.80   15 24 43.750  +04 23 58.39
0.61  15 21 40.407  +02 24 31.99   15 21 40.574  +02 24 39.38
0.61  15 09 49.230  -05 28 30.24   15 09 49.269  -05 28 39.04
0.61  15 07 00.781  +35 09 40.34   15 07 01.296  +35 09 39.62
0.61  15 05 22.266  +20 02 16.99   15 05 22.476  +20 02 09.48
0.61  15 03 08.326  +59 42 37.25   15 03 08.785  +59 42 41.68
0.61  15 02 55.288  +13 38 58.49   15 02 55.747  +13 38 54.41
0.61  14 51 50.429  +19 46 04.54   14 51 50.603  +19 46 12.23
0.61  14 49 15.154  +39 55 05.21   14 49 16.111  +39 54 42.25
0.61  14 41 14.291  +09 46 45.24   14 41 15.137  +09 46 47.02
0.61  14 41 03.691  +15 58 48.26   14 41 04.147  +15 58 49.44
0.61  14 39 50.243  +10 59 46.05   14 39 50.335  +10 59 55.50
0.61  14 32 56.396  +25 40 19.31   14 32 56.881  +25 40 09.34
0.61  14 32 30.280  +24 50 33.13   14 32 32.939  +24 50 58.53
0.61  14 27 56.627  +49 08 47.85   14 27 56.962  +49 08 51.01
0.61  14 26 15.358  +15 54 34.67   14 26 16.132  +15 54 36.54
0.61  14 23 22.411  +30 19 15.74   14 23 23.641  +30 19 38.13
0.61  14 17 08.486  +28 30 44.71   14 17 09.014  +28 30 40.75
0.61  14 16 14.453  +16 31 35.72   14 16 15.011  +16 31 49.44
0.61  14 13 02.167  +21 42 46.64   14 13 02.324  +21 42 39.48
0.61  14 07 04.119  +07 49 15.46   14 07 04.772  +07 49 17.57
0.61  14 04 09.228  +38 03 54.92   14 04 09.674  +38 03 57.28
0.61  14 03 18.894  -00 04 42.07   14 03 19.484  -00 04 56.58
0.61  13 55 10.382  +22 29 52.18   13 55 10.926  +22 29 53.16
0.61  13 51 42.470  +02 43 49.54   13 51 44.260  +02 43 14.86
0.61  13 49 50.028  +38 34 42.11   13 49 50.988  +38 34 44.94
0.61  13 44 43.882  -03 25 37.43   13 44 44.689  -03 25 18.86
0.61  13 37 02.336  +14 04 50.08   13 37 02.516  +14 05 03.47
0.61  13 35 28.470  +23 04 19.91   13 35 28.621  +23 04 26.99
0.61  13 32 56.266  +47 35 22.84   13 32 56.921  +47 35 18.75
0.61  13 30 00.909  +57 50 53.54   13 30 02.335  +57 50 55.83
0.61  13 26 39.777  +23 25 57.76   13 26 39.846  +23 25 50.75
0.61  13 24 54.131  +00 54 13.57   13 24 54.433  +00 54 25.34
0.61  13 24 48.371  +23 32 01.10   13 24 48.439  +23 31 54.14
0.61  13 22 24.960  +05 05 44.21   13 22 25.740  +05 05 30.34
0.61  13 21 13.357  +16 58 58.86   13 21 13.807  +16 58 44.45
0.61  13 15 52.403  +41 43 05.66   13 15 52.941  +41 42 46.74
0.61  13 14 13.068  +00 07 59.47   13 14 13.370  +00 07 58.50
0.61  13 13 36.119  +27 23 28.84   13 13 36.185  +27 23 37.88
0.61  13 12 07.803  +34 27 27.25   13 12 08.987  +34 27 35.13
0.61  13 11 21.019  +53 17 53.15   13 11 21.223  +53 17 45.47
0.61  13 03 48.063  +32 08 15.09   13 03 50.138  +32 08 16.33
0.61  13 01 15.226  +00 13 19.12   13 01 15.262  +00 13 12.02
0.61  13 00 12.860  +55 43 39.74   13 00 13.682  +55 43 29.54
0.61  12 59 05.792  +00 29 28.66   12 59 06.205  +00 29 24.93
0.61  12 53 18.199  +30 59 16.39   12 53 18.868  +30 59 38.75
0.61  12 50 33.891  -01 31 51.87   12 50 34.468  -01 31 43.26
0.61  12 47 05.340  +54 45 22.02   12 47 06.291  +54 45 19.32
0.61  12 45 28.785  +28 47 59.05   12 45 29.116  +28 48 15.62
0.61  12 35 36.742  +07 41 04.30   12 35 37.283  +07 41 09.36
0.61  12 29 12.054  +05 43 01.66   12 29 12.618  +05 42 57.62
0.61  12 12 55.749  +35 27 53.17   12 12 56.224  +35 27 55.37
0.61  12 04 45.159  +00 16 53.09   12 04 45.572  +00 16 52.48
0.61  12 04 19.170  +35 37 19.17   12 04 19.501  +35 37 06.09
0.61  12 04 05.036  +11 26 31.61   12 04 05.371  +11 25 54.89
0.61  12 02 22.331  +26 24 47.68   12 02 23.131  +26 24 32.27
0.61  11 56 03.360  +25 34 14.95   11 56 07.051  +25 34 16.57
0.61  11 47 39.475  +57 38 41.29   11 47 39.600  +57 38 55.84
0.61  11 47 16.552  +15 35 54.95   11 47 17.064  +15 35 44.67
0.61  11 40 19.423  +17 42 29.41   11 40 19.840  +17 42 39.81
0.61  11 40 09.598  +59 11 34.63   11 40 10.371  +59 11 32.69
0.61  11 40 01.333  +56 00 53.57   11 40 04.804  +56 01 18.14
0.61  11 35 44.732  +54 33 26.21   11 35 45.417  +54 33 15.35
0.61  11 34 26.999  +05 45 56.36   11 34 27.008  +05 45 47.83
0.61  11 33 48.080  +48 14 43.11   11 33 50.427  +48 14 31.50
0.61  11 29 59.290  -00 59 39.02   11 30 00.074  -00 59 39.37
0.61  11 27 59.615  +30 02 40.95   11 27 59.655  +30 02 06.36
0.61  11 21 21.157  -07 11 47.87   11 21 23.924  -07 11 40.97
0.61  11 18 15.234  -07 43 09.87   11 18 15.749  -07 43 29.81
0.61  11 11 10.407  +19 55 49.06   11 11 12.060  +19 55 46.99
0.61  11 03 49.241  +53 06 52.75   11 03 49.759  +53 06 53.16
0.61  10 50 58.835  +33 15 11.46   10 51 01.493  +33 15 08.28
0.61  10 47 31.729  +14 58 51.80   10 47 32.595  +14 59 02.24
0.61  10 47 00.629  +36 01 39.77   10 47 01.377  +36 01 20.92
0.61  10 39 27.158  +28 20 35.03   10 39 27.916  +28 20 39.88
0.61  10 38 33.938  +58 02 57.13   10 38 35.643  +58 03 06.65
0.61  10 27 41.696  +34 33 02.22   10 27 45.564  +34 33 03.43
0.61  10 15 38.444  -06 44 09.56   10 15 38.861  -06 44 12.68
0.61  10 09 47.836  +31 38 48.40   10 09 48.511  +31 38 46.81
0.61  10 09 39.214  -04 53 28.75   10 09 39.666  -04 53 27.45
0.61  10 06 56.784  +17 13 28.06   10 06 59.853  +17 13 47.92
0.61  10 00 22.044  +15 17 52.51   10 00 23.027  +15 17 57.27
0.61  10 00 06.212  -05 34 16.09   10 00 06.701  -05 34 24.52
0.61  09 59 44.718  +21 47 12.47   09 59 44.958  +21 46 31.30
0.61  09 55 57.021  +35 38 37.24   09 55 59.086  +35 38 50.98
0.61  09 55 51.172  +11 02 26.92   09 55 51.804  +11 02 40.07
0.61  09 54 42.612  +40 36 36.90   09 54 43.868  +40 36 52.39
0.61  09 53 07.280  +32 30 35.69   09 53 09.047  +32 30 41.77
0.61  09 48 32.565  +07 22 27.75   09 48 34.782  +07 22 19.05
0.61  09 40 07.163  +40 23 17.55   09 40 08.193  +40 23 39.03
0.61  09 39 45.151  +60 37 47.06   09 39 46.751  +60 37 59.40
0.61  09 38 58.413  +10 12 58.53   09 38 59.236  +10 13 04.25
0.61  09 35 10.083  +37 36 09.14   09 35 11.050  +37 36 07.60
0.61  09 26 00.250  -04 10 16.05   09 26 01.614  -04 10 46.49
0.61  09 03 06.418  +56 25 42.60   09 03 07.051  +56 25 27.27
0.61  09 01 26.369  +15 11 41.72   09 01 27.900  +15 12 02.11
0.61  08 50 24.881  +00 12 24.37   08 50 26.497  +00 12 34.95
0.61  08 48 21.859  +06 02 00.76   08 48 22.731  +06 01 43.22
0.61  08 47 33.406  +41 49 40.11   08 47 33.950  +41 49 51.08
0.61  08 44 06.140  +10 03 09.15   08 44 06.474  +10 03 04.43
0.61  08 37 04.650  +22 41 10.38   08 37 05.594  +22 40 56.19
0.61  08 28 50.667  +56 37 45.98   08 28 52.873  +56 37 39.70
0.61  08 28 13.213  +44 59 34.95   08 28 14.784  +44 59 37.49
0.61  08 27 48.972  +19 04 11.74   08 27 49.258  +19 04 17.15
0.61  08 25 38.233  +59 50 25.66   08 25 39.147  +59 50 27.56
0.61  08 24 36.679  +24 57 53.50   08 24 37.069  +24 57 57.38
0.61  08 13 47.449  +47 24 19.84   08 13 48.213  +47 24 25.74
0.61  08 07 58.624  +23 36 41.42   08 07 58.795  +23 36 31.87
0.61  08 02 29.857  +45 25 00.79   08 02 30.457  +45 25 27.47
0.61  08 00 50.716  +30 00 21.19   08 00 50.991  +30 00 27.69
0.61  07 51 38.634  +53 18 08.39   07 51 39.201  +53 18 13.02
0.61  07 46 57.359  +53 33 37.39   07 46 58.209  +53 33 42.74
0.61  07 42 04.315  +15 35 49.68   07 42 06.069  +15 35 46.38
0.61  07 41 07.108  +31 10 33.65   07 41 08.272  +31 10 59.50
0.61  07 37 48.035  +38 46 16.59   07 37 48.794  +38 46 21.00
0.61  07 36 21.731  +41 43 36.56   07 36 23.722  +41 43 31.40
0.61  07 33 34.883  +59 44 53.57   07 33 36.362  +59 44 40.29
0.61  07 32 00.548  +33 00 27.60   07 32 01.030  +33 00 33.41
0.61  07 30 54.681  +35 01 28.21   07 30 55.514  +35 01 27.89
0.61  02 49 19.691  -06 53 23.66   02 49 20.450  -06 53 19.95
0.61  02 28 32.073  -09 49 43.44   02 28 32.806  -09 49 19.11
0.61  02 24 26.764  -01 01 11.69   02 24 27.498  -01 01 05.28
0.61  02 07 18.133  -09 40 01.01   02 07 18.484  -09 39 47.57
0.61  01 30 11.034  -01 23 05.25   01 30 11.578  -01 23 00.79
0.61  01 16 40.884  -08 36 44.12   01 16 41.155  -08 36 31.26
0.61  00 47 29.844  -01 18 06.48   00 47 30.033  -01 18 00.08
0.60  23 04 28.326  -09 51 58.43   23 04 29.607  -09 52 04.04
0.60  22 51 59.649  +00 05 17.99   22 51 59.979  +00 05 11.78
0.60  21 53 18.310  -09 13 39.04   21 53 19.963  -09 13 22.96
0.60  21 29 25.601  -07 54 15.63   21 29 25.984  -07 54 22.42
0.60  21 13 57.468  -07 54 40.26   21 13 58.403  -07 54 50.07
0.60  17 29 41.076  +43 09 22.63   17 29 41.847  +43 09 26.40
0.60  17 02 53.432  +46 36 22.32   17 02 54.436  +46 36 17.03
0.60  16 56 18.759  +56 33 13.49   16 56 21.051  +56 33 27.81
0.60  16 41 03.657  +53 25 00.27   16 41 04.565  +53 25 02.95
0.60  16 31 55.516  +20 45 50.08   16 31 55.848  +20 45 40.88
0.60  16 30 48.889  +10 02 28.04   16 30 49.555  +10 02 31.13
0.60  16 27 08.653  +57 23 17.32   16 27 09.089  +57 23 11.86
0.60  16 19 14.916  +07 59 40.55   16 19 15.605  +07 59 44.56
0.60  16 10 46.154  +27 32 26.65   16 10 48.436  +27 33 09.82
0.60  16 06 03.899  +56 10 45.28   16 06 04.974  +56 10 45.72
0.60  16 01 49.537  +00 06 20.78   16 01 49.661  +00 06 32.35
0.60  15 49 59.773  +17 43 16.07   15 50 00.442  +17 43 16.27
0.60  15 46 24.416  +17 08 03.29   15 46 24.606  +17 07 44.06
0.60  15 42 21.093  +35 39 30.07   15 42 21.653  +35 38 51.57
0.60  15 36 46.982  +36 32 21.18   15 36 47.870  +36 32 28.28
0.60  15 33 26.463  +36 55 10.60   15 33 26.987  +36 55 04.94
0.60  15 30 13.573  +09 23 37.98   15 30 14.104  +09 23 29.42
0.60  15 28 21.389  +08 36 18.88   15 28 21.661  +08 36 11.67
0.60  15 08 07.580  +19 16 55.97   15 08 08.216  +19 16 51.24
0.60  15 07 34.881  +18 34 29.80   15 07 35.409  +18 34 42.67
0.60  14 49 30.281  +57 37 48.69   14 49 30.995  +57 37 52.33
0.60  14 48 22.383  -07 19 52.07   14 48 22.904  -07 19 49.16
0.60  14 47 34.288  -02 24 33.86   14 47 34.533  -02 24 44.51
0.60  14 37 59.837  +13 49 24.43   14 37 59.988  +13 49 40.32
0.60  14 20 19.540  +20 29 24.45   14 20 19.822  +20 29 38.59
0.60  14 18 43.280  +63 13 37.25   14 18 45.234  +63 13 27.24
0.60  14 17 35.589  +02 03 07.22   14 17 35.694  +02 03 17.93
0.60  14 13 58.852  +14 38 51.05   14 13 59.763  +14 38 06.69
0.60  14 11 02.741  +41 23 52.24   14 11 06.285  +41 24 02.86
0.60  13 55 10.808  +24 24 19.35   13 55 11.330  +24 24 15.43
0.60  13 52 28.303  +02 49 49.28   13 52 28.713  +02 49 05.50
0.60  13 51 33.195  +02 30 44.16   13 51 33.752  +02 30 48.46
0.60  13 47 22.699  +52 48 32.76   13 47 23.850  +52 48 41.46
0.60  13 29 12.119  +11 56 14.28   13 29 12.122  +11 56 07.72
0.60  13 22 05.971  +24 26 04.89   13 22 06.253  +24 26 11.47
0.60  13 20 28.065  +36 20 17.92   13 20 29.960  +36 21 04.81
0.60  13 18 06.982  +41 15 44.25   13 18 08.536  +41 15 43.96
0.60  13 16 16.556  +21 41 40.33   13 16 16.739  +21 41 23.19
0.60  13 12 48.804  +05 37 03.46   13 12 49.021  +05 37 38.83
0.60  12 56 54.360  -04 53 43.05   12 56 54.914  -04 53 40.62
0.60  12 52 24.986  +47 16 18.45   12 52 25.645  +47 16 07.45
0.60  12 48 38.190  +30 13 43.90   12 48 38.908  +30 13 40.21
0.60  12 39 19.198  +40 26 16.93   12 39 19.748  +40 26 20.58
0.60  12 38 36.964  +16 22 26.19   12 38 38.488  +16 21 34.97
0.60  12 36 28.680  +07 34 16.04   12 36 28.827  +07 34 03.82
0.60  12 30 02.684  +22 12 28.33   12 30 03.464  +22 12 26.00
0.60  12 27 32.325  -02 54 24.48   12 27 33.663  -02 53 52.52
0.60  12 20 10.270  +52 06 03.68   12 20 12.319  +52 06 57.37
0.60  12 18 24.378  +40 38 57.42   12 18 26.421  +40 38 57.01
0.60  12 15 07.741  -04 28 32.60   12 15 08.633  -04 29 22.27
0.60  12 03 19.410  -00 27 07.93   12 03 19.829  -00 27 51.53
0.60  11 58 30.757  +08 18 13.99   11 58 31.207  +08 18 04.53
0.60  11 44 00.695  +43 27 46.96   11 44 00.875  +43 27 36.89
0.60  11 41 18.436  +54 29 51.79   11 41 19.662  +54 30 03.27
0.60  11 35 58.695  -02 52 52.87   11 35 59.324  -02 52 54.62
0.60  11 25 53.098  +05 33 13.52   11 25 53.607  +05 33 10.23
0.60  11 23 21.498  +43 20 52.68   11 23 21.730  +43 20 46.22
0.60  11 15 32.578  -07 25 22.80   11 15 33.008  -07 25 14.66
0.60  11 13 36.999  +62 22 45.94   11 13 37.939  +62 22 51.55
0.60  11 09 27.922  +04 46 17.66   11 09 27.941  +04 46 26.02
0.60  11 08 26.535  +60 28 42.84   11 08 27.798  +60 28 44.51
0.60  11 03 56.194  +38 55 41.64   11 03 57.165  +38 55 42.27
0.60  11 02 54.591  +53 13 38.01   11 02 55.542  +53 13 44.24
0.60  11 00 36.928  +04 54 24.41   11 00 37.200  +04 54 28.44
0.60  10 57 19.854  -02 55 10.17   10 57 20.208  -02 55 12.39
0.60  10 56 57.947  -04 41 24.38   10 56 58.242  -04 41 30.21
0.60  10 52 05.644  +37 24 05.90   10 52 07.660  +37 24 32.30
0.60  10 49 32.253  -02 51 06.39   10 49 32.302  -02 51 23.53
0.60  10 47 51.157  +39 39 48.77   10 47 51.193  +39 39 41.41
0.60  10 45 31.399  +38 51 53.03   10 45 32.133  +38 51 54.12
0.60  10 43 18.689  +24 23 34.30   10 43 19.980  +24 23 11.55
0.60  10 41 18.617  +51 47 47.41   10 41 22.073  +51 47 43.89
0.60  10 35 36.762  -05 10 12.64   10 35 36.982  -05 10 02.79
0.60  10 34 36.936  +50 08 45.33   10 34 37.238  +50 08 38.24
0.60  10 32 40.957  +01 44 32.77   10 32 41.406  +01 44 25.30
0.60  10 16 11.354  +63 27 09.71   10 16 12.092  +63 26 30.98
0.60  10 11 37.606  +04 22 30.68   10 11 38.134  +04 22 36.31
0.60  10 08 11.530  +62 37 02.31   10 08 13.104  +62 37 05.56
0.60  10 05 59.515  +08 03 49.81   10 06 00.227  +08 03 46.06
0.60  10 05 29.412  +23 36 54.13   10 05 31.825  +23 36 47.05
0.60  10 01 29.801  +07 30 28.28   10 01 30.178  +07 30 32.88
0.60  10 01 05.441  +22 37 48.93   10 01 05.510  +22 37 59.08
0.60  09 56 46.700  +11 31 21.10   09 56 47.267  +11 31 30.45
0.60  09 53 58.202  +22 29 50.15   09 53 59.742  +22 29 35.69
0.60  09 27 44.828  +30 02 20.54   09 27 44.991  +30 02 26.55
0.60  09 26 04.073  +49 55 52.22   09 26 06.335  +49 55 43.14
0.60  09 23 03.199  +48 37 32.36   09 23 04.090  +48 37 38.63
0.60  09 21 42.922  +24 48 05.72   09 21 43.476  +24 48 15.56
0.60  09 18 42.857  +35 37 19.34   09 18 43.172  +35 37 12.93
0.60  09 18 42.700  +42 58 10.43   09 18 43.018  +42 58 14.57
0.60  09 16 35.799  +04 41 15.30   09 16 36.278  +04 41 36.14
0.60  09 13 51.947  +31 53 28.45   09 13 52.261  +31 53 56.78
0.60  09 08 13.229  +33 28 55.89   09 08 13.951  +33 28 59.30
0.60  08 59 30.936  +39 14 09.87   08 59 31.103  +39 14 18.55
0.60  08 57 55.421  +10 16 49.65   08 57 55.624  +10 15 54.85
0.60  08 53 55.635  -01 55 32.62   08 53 55.927  -01 55 14.23
0.60  08 52 26.519  +27 35 49.33   08 52 26.854  +27 35 58.86
0.60  08 52 13.950  +25 37 48.75   08 52 15.703  +25 38 33.53
0.60  08 39 21.088  +16 21 23.82   08 39 21.252  +16 21 14.94
0.60  08 37 22.311  +11 53 49.76   08 37 24.590  +11 54 35.58
0.60  08 34 16.710  +25 03 31.36   08 34 18.185  +25 03 23.38
0.60  08 32 44.938  +09 05 23.64   08 32 45.643  +09 05 19.75
0.60  08 30 16.173  +31 56 12.03   08 30 17.606  +31 56 14.02
0.60  08 17 35.983  +09 12 11.51   08 17 36.639  +09 11 54.60
0.60  08 13 20.602  +09 54 08.97   08 13 22.044  +09 54 09.80
0.60  08 12 41.342  +08 50 09.80   08 12 41.866  +08 49 57.26
0.60  08 07 41.235  +37 13 54.14   08 07 41.940  +37 14 02.15
0.60  07 57 31.951  +17 17 00.35   07 57 32.554  +17 17 01.86
0.60  07 50 37.225  +16 21 27.02   07 50 40.920  +16 21 18.99
0.60  07 50 00.306  +58 56 44.62   07 50 01.043  +58 56 58.29
0.60  07 28 48.861  +24 26 30.04   07 28 49.345  +24 26 38.16
0.60  07 26 28.561  +49 16 44.38   07 26 28.794  +49 16 36.58
0.60  07 09 16.171  +57 17 01.84   07 09 18.925  +57 16 55.56
0.60  06 58 02.487  +61 44 15.69   06 58 03.302  +61 44 23.38
0.60  02 18 40.069  -03 23 00.41   02 18 40.170  -03 23 11.05
0.60  02 14 17.603  -09 17 21.01   02 14 18.054  -09 17 22.55
0.60  02 01 37.177  -01 36 40.03   02 01 37.391  -01 36 46.47
0.60  02 01 06.452  -07 37 58.85   02 01 06.885  -07 37 57.43
0.60  01 18 11.752  -10 07 09.15   01 18 12.203  -10 07 04.28
0.60  00 55 27.166  +01 09 45.27   00 55 27.172  +01 09 51.69
0.60  00 31 04.567  -09 48 54.28   00 31 05.181  -09 48 54.82
0.59  22 58 09.057  -00 35 18.82   22 58 09.656  -00 34 56.78
0.59  22 36 55.718  -08 42 09.93   22 36 56.804  -08 42 19.24
0.59  22 16 10.116  -01 23 04.87   22 16 10.617  -01 23 17.31
0.59  21 25 45.687  -01 15 33.31   21 25 45.701  -01 15 42.92
0.59  21 04 27.718  -07 39 25.65   21 04 28.019  -07 39 28.03
0.59  17 27 16.818  +46 15 17.55   17 27 17.277  +46 15 17.90
0.59  17 19 36.731  +22 17 09.01   17 19 37.442  +22 16 58.38
0.59  16 54 50.355  +26 46 36.03   16 54 52.378  +26 46 40.70
0.59  16 46 19.037  +47 10 57.59   16 46 20.377  +47 10 59.38
0.59  16 37 57.596  +54 52 30.79   16 37 58.686  +54 52 21.20
0.59  16 19 39.112  +06 59 26.97   16 19 39.515  +07 00 16.09
0.59  15 51 12.497  +01 19 46.50   15 51 13.074  +01 19 34.74
0.59  15 50 45.006  +20 26 23.16   15 50 45.475  +20 26 30.46
0.59  15 42 40.845  +19 46 06.27   15 42 41.370  +19 46 06.28
0.59  15 33 06.680  +26 17 13.66   15 33 08.962  +26 16 52.52
0.59  15 25 50.641  +13 02 14.60   15 25 50.779  +13 02 55.15
0.59  15 23 13.536  +15 31 39.05   15 23 15.063  +15 31 29.01
0.59  15 22 57.946  -05 09 42.97   15 22 58.517  -05 09 59.23
0.59  15 20 13.301  +41 22 18.60   15 20 14.258  +41 22 12.90
0.59  15 19 50.558  +46 33 37.92   15 19 51.348  +46 33 41.78
0.59  15 14 48.173  -07 29 42.94   15 14 48.609  -07 29 42.21
0.59  14 50 24.228  +23 38 15.30   14 50 24.503  +23 38 33.28
0.59  14 49 31.923  +39 58 41.43   14 49 33.274  +39 58 38.44
0.59  14 48 28.999  +49 33 16.27   14 48 32.943  +49 33 47.28
0.59  14 45 26.643  -01 31 21.43   14 45 27.059  -01 31 31.42
0.59  14 45 08.382  +55 12 03.37   14 45 09.581  +55 12 05.42
0.59  14 39 37.202  +17 52 43.16   14 39 37.205  +17 52 33.38
0.59  14 37 22.160  +57 45 11.07   14 37 22.469  +57 45 23.85
0.59  14 32 58.898  +14 36 34.03   14 32 59.294  +14 36 27.61
0.59  14 32 02.803  +09 01 44.99   14 32 03.003  +09 01 49.24
0.59  14 28 37.081  -07 12 33.34   14 28 37.146  -07 12 24.57
0.59  14 22 22.985  +54 07 00.12   14 22 23.602  +54 06 46.59
0.59  14 21 10.576  +02 55 04.85   14 21 11.422  +02 55 10.32
0.59  14 19 21.937  -02 40 51.52   14 19 22.439  -02 40 53.52
0.59  14 18 01.031  +13 52 59.35   14 18 02.067  +13 52 54.79
0.59  14 12 54.957  +11 39 00.43   14 12 55.869  +11 39 18.17
0.59  14 07 32.924  +19 35 06.67   14 07 33.088  +19 34 56.91
0.59  14 06 06.342  +34 40 09.00   14 06 06.421  +34 40 02.63
0.59  14 04 28.329  +46 01 25.01   14 04 28.591  +46 01 35.54
0.59  13 52 24.402  +58 02 59.67   13 52 24.507  +58 03 11.57
0.59  13 51 27.156  +46 14 05.15   13 51 27.409  +46 14 21.49
0.59  13 46 23.332  +48 09 18.68   13 46 23.479  +48 09 27.66
0.59  13 44 59.780  +24 46 27.31   13 45 00.265  +24 46 36.63
0.59  13 35 46.996  +46 14 18.68   13 35 47.393  +46 14 28.16
0.59  13 28 16.804  +10 29 14.91   13 28 17.148  +10 29 04.31
0.59  13 24 17.520  +19 38 13.51   13 24 18.366  +19 38 10.32
0.59  13 10 35.422  -07 07 06.41   13 10 35.465  -07 06 57.18
0.59  13 09 37.193  +11 11 39.48   13 09 37.235  +11 11 45.71
0.59  13 03 45.096  +40 38 31.80   13 03 45.821  +40 38 19.89
0.59  13 01 21.967  +46 53 27.01   13 01 22.649  +46 53 27.15
0.59  12 50 58.854  +46 32 53.61   12 50 59.480  +46 32 52.08
0.59  12 47 10.897  +32 28 15.31   12 47 11.405  +32 28 26.44
0.59  12 30 15.525  +12 52 52.51   12 30 15.811  +12 52 44.60
0.59  12 13 38.241  +12 22 13.97   12 13 39.136  +12 22 08.24
0.59  12 13 10.705  -05 00 36.35   12 13 11.358  -05 00 37.12
0.59  12 09 13.339  -05 44 38.49   12 09 13.716  -05 44 33.68
0.59  11 59 00.097  +53 29 22.11   11 59 00.729  +53 29 16.70
0.59  11 54 55.423  +59 54 46.89   11 54 56.433  +59 54 39.79
0.59  11 47 52.579  +28 43 46.46   11 47 53.924  +28 43 19.68
0.59  11 31 35.061  +04 20 25.80   11 31 35.789  +04 20 08.39
0.59  11 29 12.359  -07 34 26.68   11 29 12.732  -07 34 15.67
0.59  11 24 24.491  +31 12 53.83   11 24 25.661  +31 12 50.03
0.59  11 19 42.836  +33 29 28.19   11 19 43.442  +33 28 59.30
0.59  11 17 22.346  +56 01 35.50   11 17 22.978  +56 01 43.34
0.59  11 07 55.396  +15 53 47.68   11 07 55.685  +15 53 42.93
0.59  11 04 43.575  +24 09 09.69   11 04 47.142  +24 09 39.53
0.59  11 01 08.775  +15 56 34.69   11 01 10.522  +15 56 24.90
0.59  11 00 19.974  +60 16 08.80   11 00 21.060  +60 16 40.20
0.59  10 55 07.043  -01 06 20.85   10 55 08.052  -01 06 28.43
0.59  10 47 28.060  +26 46 11.71   10 47 28.165  +26 46 04.23
0.59  10 42 33.350  +36 39 31.25   10 42 33.377  +36 39 43.84
0.59  10 41 11.758  +35 28 04.43   10 41 12.972  +35 28 01.18
0.59  10 40 04.940  +61 17 53.77   10 40 05.700  +61 17 43.47
0.59  10 32 57.674  -03 55 32.67   10 33 00.267  -03 55 22.65
0.59  10 25 53.257  +13 15 19.01   10 25 53.643  +13 15 01.45
0.59  10 21 49.088  +25 11 10.13   10 21 50.622  +25 11 08.68
0.59  10 16 24.727  +40 36 11.75   10 16 25.107  +40 36 01.00
0.59  10 14 33.311  +04 17 50.01   10 14 33.425  +04 17 41.26
0.59  10 04 44.474  +12 58 22.93   10 04 45.595  +12 58 21.42
0.59  10 02 57.930  +27 46 59.79   10 02 58.749  +27 46 55.57
0.59  09 58 02.026  +25 44 59.66   09 58 02.341  +25 45 09.90
0.59  09 57 37.237  +36 27 44.15   09 57 38.369  +36 27 49.61
0.59  09 50 03.380  +27 18 01.40   09 50 04.547  +27 17 43.17
0.59  09 49 24.749  +58 36 09.87   09 49 25.824  +58 35 59.57
0.59  09 44 05.890  -06 46 19.36   09 44 06.188  -06 46 15.00
0.59  09 43 50.668  +63 27 52.69   09 43 51.271  +63 28 03.41
0.59  09 42 29.364  +52 42 16.58   09 42 29.787  +52 42 11.16
0.59  09 28 08.472  -01 25 42.15   09 28 08.944  -01 25 38.50
0.59  09 13 10.916  +27 33 29.10   09 13 11.654  +27 33 29.02
0.59  08 56 16.771  +21 52 51.72   08 56 17.240  +21 52 56.97
0.59  08 42 49.872  +11 07 56.12   08 42 50.423  +11 07 58.63
0.59  08 34 07.746  +19 36 40.10   08 34 08.595  +19 36 17.72
0.59  07 49 12.584  +14 30 14.32   07 49 12.660  +14 30 09.56
0.59  07 48 35.278  +52 36 08.28   07 48 37.767  +52 35 44.31
0.59  07 43 26.415  +37 22 12.52   07 43 26.497  +37 22 21.26
0.59  07 30 52.988  +23 34 46.88   07 30 53.491  +23 34 48.56
0.59  07 22 55.476  +26 26 33.41   07 22 56.102  +26 26 40.55
0.59  07 18 23.699  +37 46 48.47   07 18 24.502  +37 46 38.81
0.59  07 01 47.393  +48 44 02.32   07 01 48.164  +48 43 23.41
0.59  02 01 45.487  -06 54 17.71   02 01 46.149  -06 55 07.81
0.59  01 34 18.367  -00 01 37.62   01 34 18.432  -00 01 51.90
0.58  23 26 14.504  -09 29 32.03   23 26 15.840  -09 29 33.71
0.58  22 08 24.379  -08 21 24.94   22 08 24.792  -08 21 13.42
0.58  21 36 03.487  -07 05 42.26   21 36 04.465  -07 05 33.01
0.58  17 25 57.170  +42 17 31.23   17 25 57.806  +42 17 42.68
0.58  17 10 49.964  +29 45 23.90   17 10 51.117  +29 45 27.46
0.58  17 02 00.217  +43 26 47.00   17 02 01.352  +43 26 42.12
0.58  17 01 44.922  +39 21 19.48   17 01 45.235  +39 21 28.84
0.58  16 57 56.098  +49 44 10.45   16 57 56.780  +49 44 12.09
0.58  16 39 13.480  +12 11 38.85   16 39 13.742  +12 11 31.28
0.58  16 21 29.259  +42 43 56.37   16 21 29.315  +42 43 49.08
0.58  16 21 28.626  +63 58 59.02   16 21 33.479  +63 59 00.15
0.58  16 08 23.785  +23 24 33.77   16 08 24.221  +23 24 27.36
0.58  16 03 52.031  +40 09 32.59   16 03 53.772  +40 09 17.78
0.58  15 55 25.439  +02 23 52.50   15 55 25.612  +02 23 39.06
0.58  15 49 26.342  +20 56 37.97   15 49 26.896  +20 56 41.10
0.58  15 44 53.844  +05 19 57.49   15 44 53.851  +05 19 42.13
0.58  15 42 05.454  +47 49 10.96   15 42 06.651  +47 49 13.00
0.58  15 40 08.228  +60 39 31.90   15 40 08.917  +60 40 24.35
0.58  15 39 09.343  +25 23 29.76   15 39 09.648  +25 23 36.17
0.58  15 38 28.071  +02 05 34.08   15 38 28.884  +02 05 33.11
0.58  15 35 38.661  +34 48 01.67   15 35 39.504  +34 48 03.12
0.58  15 33 05.562  +26 00 55.76   15 33 06.054  +26 00 43.75
0.58  15 30 49.308  +59 35 37.72   15 30 49.633  +59 35 28.59
0.58  15 29 42.755  +10 06 45.83   15 29 43.483  +10 06 45.39
0.58  15 29 28.477  -04 54 23.79   15 29 29.113  -04 54 37.48
0.58  15 24 54.011  +63 51 35.29   15 24 59.709  +63 51 31.04
0.58  15 14 58.860  +32 54 59.60   15 14 59.142  +32 54 52.60
0.58  15 12 39.213  -06 43 32.92   15 12 39.708  -06 43 26.64
0.58  15 03 29.797  +15 46 37.89   15 03 30.135  +15 46 44.88
0.58  15 01 15.553  -06 07 30.17   15 01 15.831  -06 07 31.15
0.58  14 58 21.534  +30 03 14.03   14 58 23.317  +30 03 31.76
0.58  14 38 27.298  +62 51 37.99   14 38 28.989  +62 51 34.65
0.58  14 35 46.137  +01 13 42.52   14 35 47.055  +01 13 39.14
0.58  14 31 23.248  +12 25 17.86   14 31 23.526  +12 25 34.85
0.58  14 29 16.265  +54 42 47.64   14 29 18.868  +54 43 20.92
0.58  14 28 33.822  -03 48 31.43   14 28 34.297  -03 48 45.98
0.58  14 24 03.674  +31 54 40.14   14 24 03.927  +31 54 51.62
0.58  14 12 29.955  +22 47 17.69   14 12 30.405  +22 47 17.79
0.58  14 07 27.820  +00 55 43.01   14 07 28.239  +00 55 32.15
0.58  14 07 23.512  +01 22 25.67   14 07 23.669  +01 22 15.99
0.58  14 06 26.682  +04 21 42.61   14 06 26.912  +04 21 19.53
0.58  14 05 53.632  +09 29 46.89   14 05 55.573  +09 30 08.17
0.58  14 04 59.251  +18 46 52.48   14 04 59.671  +18 46 58.09
0.58  13 55 37.807  -07 21 32.66   13 55 38.338  -07 21 50.65
0.58  13 45 25.401  +25 03 33.04   13 45 25.476  +25 03 48.30
0.58  13 44 12.746  +24 57 20.17   13 44 13.609  +24 57 31.21
0.58  13 38 11.778  -03 51 38.82   13 38 13.893  -03 50 54.90
0.58  13 36 03.205  +09 07 45.11   13 36 03.986  +09 07 42.80
0.58  13 30 50.752  +34 48 25.44   13 30 50.827  +34 48 34.77
0.58  13 29 20.689  -05 23 39.38   13 29 21.246  -05 23 40.24
0.58  13 26 02.068  +09 33 11.70   13 26 02.478  +09 33 24.57
0.58  13 22 21.098  +58 50 20.42   13 22 22.524  +58 50 14.42
0.58  13 20 20.164  -02 38 21.26   13 20 20.485  -02 38 15.72
0.58  13 05 29.795  +30 43 07.35   13 05 31.240  +30 42 55.90
0.58  13 04 51.135  +51 19 10.46   13 04 51.794  +51 19 24.30
0.58  12 59 06.749  +43 44 42.74   12 59 10.614  +43 44 04.55
0.58  12 53 44.250  +63 01 19.91   12 53 44.814  +63 01 30.70
0.58  12 44 03.016  +24 50 46.61   12 44 03.312  +24 51 01.39
0.58  12 38 35.735  +34 51 00.14   12 38 37.721  +34 50 44.34
0.58  12 23 32.917  +04 00 34.78   12 23 33.100  +04 00 23.49
0.58  12 20 22.056  +34 00 36.10   12 20 22.637  +33 59 43.34
0.58  12 18 13.251  +21 53 49.32   12 18 14.589  +21 54 36.98
0.58  12 17 19.602  +42 12 14.78   12 17 22.215  +42 12 08.67
0.58  12 13 51.122  +29 34 00.64   12 13 51.736  +29 34 00.86
0.58  12 09 07.648  +52 06 31.49   12 09 08.680  +52 06 57.41
0.58  11 57 20.571  +19 16 20.51   11 57 21.699  +19 16 15.67
0.58  11 54 01.262  +44 25 24.81   11 54 01.777  +44 25 28.92
0.58  11 52 59.833  +39 53 58.47   11 53 02.708  +39 53 46.17
0.58  11 38 24.869  +56 07 10.80   11 38 26.699  +56 07 26.21
0.58  11 30 13.955  +46 44 01.96   11 30 14.447  +46 44 10.08
0.58  11 27 58.530  +25 44 33.43   11 27 59.665  +25 44 39.97
0.58  11 16 26.493  +46 51 32.63   11 16 27.480  +46 51 49.67
0.58  11 12 36.081  +38 08 02.97   11 12 36.133  +38 08 08.97
0.58  11 12 26.498  +14 00 12.40   11 12 26.845  +14 00 17.71
0.58  11 05 08.924  +12 03 41.00   11 05 09.242  +12 03 31.18
0.58  11 02 31.291  -00 26 14.60   11 02 31.363  -00 26 24.34
0.58  11 01 31.603  +42 45 16.75   11 01 32.187  +42 45 10.23
0.58  10 59 19.998  +13 17 41.28   10 59 20.080  +13 17 49.48
0.58  10 37 55.997  +03 56 00.00   10 37 56.134  +03 56 14.23
0.58  10 36 26.540  +15 38 10.86   10 36 27.497  +15 38 34.70
0.58  10 14 25.387  +37 35 58.71   10 14 25.950  +37 36 11.35
0.58  10 12 50.982  +40 39 08.96   10 12 51.799  +40 39 03.75
0.58  10 09 22.297  +27 41 16.40   10 09 22.939  +27 41 25.73
0.58  10 06 07.564  +44 38 00.82   10 06 08.974  +44 37 57.53
0.58  09 59 18.300  +46 36 23.41   09 59 19.172  +46 36 24.21
0.58  09 57 29.113  +07 47 08.59   09 57 29.320  +07 47 23.18
0.58  09 51 49.278  +32 46 51.97   09 51 50.481  +32 46 51.35
0.58  09 50 40.636  +51 30 03.74   09 50 41.826  +51 30 16.04
0.58  09 47 21.943  +07 26 35.62   09 47 22.802  +07 26 30.03
0.58  09 46 46.532  +05 27 25.35   09 46 46.909  +05 27 37.52
0.58  09 38 15.468  -04 23 59.88   09 38 16.071  -04 23 05.19
0.58  09 35 29.888  +44 57 21.68   09 35 30.537  +44 57 18.31
0.58  09 31 52.147  +08 46 17.96   09 31 52.370  +08 46 04.78
0.58  09 24 05.398  +17 09 05.55   09 24 06.044  +17 08 59.80
0.58  09 22 29.397  +35 58 44.73   09 22 30.735  +35 58 00.88
0.58  09 21 24.749  +56 39 16.89   09 21 25.637  +56 39 15.74
0.58  09 18 53.909  +02 09 42.93   09 18 54.410  +02 09 39.15
0.58  09 15 28.436  +33 14 01.31   09 15 29.993  +33 14 02.88
0.58  09 14 53.576  +18 00 57.69   09 14 53.812  +18 00 48.48
0.58  09 13 54.422  +40 18 12.43   09 13 55.356  +40 18 05.61
0.58  09 09 25.579  +50 53 04.32   09 09 26.359  +50 53 09.96
0.58  09 07 34.782  +18 05 03.78   09 07 35.169  +18 04 55.88
0.58  08 58 43.319  +27 34 54.91   08 58 43.615  +27 34 46.30
0.58  08 58 16.534  -06 11 50.64   08 58 16.892  -06 12 22.61
0.58  08 56 33.186  +56 27 55.50   08 56 34.055  +56 28 05.22
0.58  08 55 23.079  +19 18 07.83   08 55 23.538  +19 18 26.69
0.58  08 52 09.861  +22 27 10.97   08 52 10.255  +22 27 20.24
0.58  08 43 04.150  +18 16 05.91   08 43 05.422  +18 16 05.19
0.58  08 37 38.484  +38 02 08.08   08 37 39.222  +38 02 14.16
0.58  08 32 33.109  +03 51 37.12   08 32 35.322  +03 51 34.34
0.58  08 30 25.445  +16 21 36.47   08 30 25.723  +16 21 44.49
0.58  08 28 35.878  +14 44 47.01   08 28 36.310  +14 44 42.95
0.58  08 23 20.303  +04 43 00.31   08 23 22.031  +04 42 34.82
0.58  08 20 53.328  +17 22 17.01   08 20 53.906  +17 21 51.92
0.58  08 20 49.460  +20 32 54.49   08 20 50.102  +20 32 45.39
0.58  08 20 24.409  +05 45 05.99   08 20 24.819  +05 45 08.95
0.58  08 15 01.042  +16 30 02.51   08 15 01.451  +16 29 56.31
0.58  08 12 25.595  +16 59 19.05   08 12 26.415  +16 59 57.99
0.58  07 27 26.945  +30 36 35.22   07 27 27.892  +30 36 48.41
0.58  07 23 50.387  +27 10 28.16   07 23 51.192  +27 11 16.49
0.58  07 20 03.162  +44 17 51.05   07 20 03.255  +44 17 32.14
0.58  07 15 47.972  +56 49 39.53   07 15 48.589  +56 49 29.32
0.58  07 13 24.686  +54 19 27.29   07 13 29.661  +54 19 26.23
0.58  02 21 07.266  -02 02 20.46   02 21 07.524  -02 02 39.21
0.58  02 02 51.996  -00 48 47.72   02 02 52.217  -00 48 58.19
0.58  02 02 36.145  -09 09 52.73   02 02 36.961  -09 09 56.89
0.58  01 49 59.734  +01 15 33.51   01 50 00.014  +01 15 48.58
0.58  01 36 48.212  -10 36 04.47   01 36 48.893  -10 36 20.51
0.58  01 34 33.319  -10 42 10.44   01 34 33.695  -10 42 23.24
0.58  01 26 16.242  -00 03 52.94   01 26 18.279  -00 03 48.25
0.57  23 37 59.312  -08 36 02.51   23 37 59.751  -08 36 16.05
0.57  22 59 39.063  -01 53 19.26   22 59 39.629  -01 53 58.43
0.57  22 58 13.500  +00 43 33.78   22 58 13.600  +00 43 21.09
0.57  22 04 13.098  -08 43 10.61   22 04 15.724  -08 43 03.62
0.57  21 53 44.237  +00 38 36.57   21 53 46.532  +00 39 12.34
0.57  21 34 42.414  -06 58 23.63   21 34 42.886  -06 58 02.74
0.57  17 21 27.696  +40 31 17.23   17 21 27.754  +40 31 13.36
0.57  16 51 52.325  +52 32 40.71   16 51 54.074  +52 32 53.12
0.57  16 45 29.699  +48 08 04.96   16 45 30.838  +48 08 08.95
0.57  16 37 05.850  +53 19 09.14   16 37 07.917  +53 19 52.43
0.57  16 23 55.037  +09 00 14.71   16 23 55.940  +09 00 17.79
0.57  16 23 04.667  +50 47 59.84   16 23 06.017  +50 48 01.88
0.57  16 04 52.972  +12 03 17.64   16 04 53.054  +12 03 13.28
0.57  15 58 24.434  +06 02 08.09   15 58 24.933  +06 01 54.26
0.57  15 50 32.529  +49 59 16.27   15 50 32.709  +49 59 25.88
0.57  15 46 54.499  +53 13 35.63   15 46 55.361  +53 13 52.52
0.57  15 46 23.616  +55 15 23.70   15 46 25.143  +55 15 31.27
0.57  15 44 07.542  +05 36 48.42   15 44 07.840  +05 37 25.86
0.57  15 42 55.307  +19 23 27.93   15 42 57.110  +19 23 03.60
0.57  15 38 33.946  -00 35 12.85   15 38 34.083  -00 34 55.05
0.57  15 33 31.941  +15 51 53.80   15 33 34.121  +15 52 16.93
0.57  15 20 51.252  -07 09 48.12   15 20 51.760  -07 09 51.33
0.57  15 11 17.638  -04 25 11.59   15 11 18.002  -04 25 15.84
0.57  15 11 06.553  +34 44 39.84   15 11 07.419  +34 44 24.62
0.57  15 06 25.052  +09 38 21.53   15 06 25.567  +09 38 45.22
0.57  14 59 25.123  +29 08 10.08   14 59 25.976  +29 07 52.13
0.57  14 50 00.226  +51 25 43.22   14 50 00.990  +51 25 48.34
0.57  14 49 48.273  +58 58 00.25   14 49 48.283  +58 58 10.78
0.57  14 48 03.938  +47 07 43.84   14 48 04.099  +47 07 53.59
0.57  14 47 33.674  +05 01 27.40   14 47 34.229  +05 00 45.83
0.57  14 47 32.963  +12 35 52.97   14 47 34.402  +12 36 21.98
0.57  14 46 51.723  +08 28 47.74   14 46 52.556  +08 28 54.03
0.57  14 39 32.959  +06 33 22.44   14 39 35.707  +06 33 15.69
0.57  14 37 39.159  +16 16 08.61   14 37 39.415  +16 16 00.97
0.57  14 34 23.712  +01 31 02.12   14 34 24.666  +01 30 54.44
0.57  14 28 34.146  +40 55 53.41   14 28 34.782  +40 55 30.69
0.57  14 26 50.500  +12 37 45.31   14 26 50.536  +12 37 34.57
0.57  14 18 31.573  +24 16 24.17   14 18 31.943  +24 16 33.79
0.57  14 18 21.265  +40 30 28.43   14 18 22.632  +40 30 31.00
0.57  14 17 18.253  +30 15 50.60   14 17 18.827  +30 15 27.96
0.57  14 15 58.923  -07 15 19.79   14 15 59.290  -07 15 21.72
0.57  14 12 26.369  +38 31 21.17   14 12 26.388  +38 31 27.44
0.57  14 09 48.890  +43 44 09.01   14 09 49.339  +43 44 13.62
0.57  14 06 21.568  +39 21 10.44   14 06 21.732  +39 21 17.34
0.57  14 01 51.292  +23 39 27.70   14 01 51.597  +23 39 38.14
0.57  13 59 59.686  +31 53 41.55   14 00 00.466  +31 53 41.19
0.57  13 50 29.710  -00 16 28.16   13 50 30.301  -00 16 02.28
0.57  13 47 03.884  +62 19 21.09   13 47 07.100  +62 19 10.62
0.57  13 42 33.110  +10 29 39.42   13 42 34.018  +10 29 56.49
0.57  13 42 24.959  -03 53 45.07   13 42 26.107  -03 53 43.53
0.57  13 40 15.469  +14 36 07.83   13 40 15.715  +14 35 58.23
0.57  13 39 50.195  +04 50 40.10   13 39 50.772  +04 50 28.79
0.57  13 37 19.958  -00 43 28.84   13 37 20.283  -00 43 03.02
0.57  13 34 19.431  +11 06 13.21   13 34 20.316  +11 06 16.86
0.57  13 33 28.939  -06 42 45.88   13 33 29.129  -06 42 37.59
0.57  13 28 21.581  +40 42 38.87   13 28 25.558  +40 42 41.20
0.57  13 20 56.103  -02 51 57.99   13 20 57.040  -02 51 59.93
0.57  13 18 17.502  +33 58 34.03   13 18 19.125  +33 58 44.32
0.57  13 16 28.427  +22 27 39.63   13 16 29.102  +22 27 51.05
0.57  13 13 24.294  +27 25 57.86   13 13 26.654  +27 25 54.90
0.57  13 07 47.049  +24 10 20.85   13 07 47.816  +24 10 30.72
0.57  13 01 11.109  +23 06 17.74   13 01 11.761  +23 06 09.96
0.57  12 55 19.058  -03 50 23.38   12 55 19.326  -03 50 30.14
0.57  12 52 34.500  +10 25 01.60   12 52 35.336  +10 25 14.69
0.57  12 51 16.935  +48 17 42.06   12 51 17.125  +48 17 59.12
0.57  12 50 34.160  +28 36 19.26   12 50 34.996  +28 36 13.27
0.57  12 33 57.591  +14 40 39.18   12 33 58.073  +14 41 14.99
0.57  12 31 50.611  +29 53 10.43   12 31 51.297  +29 53 03.18
0.57  12 24 35.972  +39 23 04.06   12 24 36.225  +39 22 56.16
0.57  12 23 35.130  +03 42 00.17   12 23 35.290  +03 42 09.55
0.57  12 14 57.155  +11 13 13.39   12 14 57.859  +11 13 16.37
0.57  12 12 52.841  +19 02 36.94   12 12 53.319  +19 02 54.52
0.57  12 10 33.839  +02 09 13.37   12 10 34.200  +02 09 25.34
0.57  12 06 09.455  -03 19 16.96   12 06 11.514  -03 19 43.76
0.57  12 03 47.021  +55 36 24.46   12 03 47.261  +55 36 05.31
0.57  11 55 25.306  +18 04 24.42   11 55 25.988  +18 04 36.77
0.57  11 53 41.254  +03 05 58.24   11 53 42.116  +03 06 00.16
0.57  11 50 56.211  +57 28 05.57   11 50 57.877  +57 28 11.50
0.57  11 50 48.854  +36 22 03.16   11 50 50.920  +36 22 04.98
0.57  11 50 03.263  -02 03 33.83   11 50 03.699  -02 03 37.31
0.57  11 46 51.101  +31 33 33.89   11 46 54.990  +31 33 33.66
0.57  11 45 26.215  +11 12 31.27   11 45 26.867  +11 12 32.18
0.57  11 42 24.458  +32 28 48.53   11 42 24.806  +32 28 34.37
0.57  11 40 46.845  +33 12 11.77   11 40 48.762  +33 11 59.44
0.57  11 40 30.937  +27 19 31.00   11 40 31.514  +27 19 27.65
0.57  11 39 44.855  +28 02 25.70   11 39 45.878  +28 02 29.31
0.57  11 26 29.804  -04 59 38.36   11 26 29.834  -04 59 48.59
0.57  11 23 25.727  +42 54 17.24   11 23 26.632  +42 54 19.52
0.57  11 16 41.791  +13 53 39.69   11 16 42.060  +13 53 30.58
0.57  11 12 03.598  +46 57 24.53   11 12 04.224  +46 57 15.24
0.57  11 07 44.279  +27 40 27.29   11 07 44.351  +27 40 45.56
0.57  11 04 17.878  +45 53 36.28   11 04 18.914  +45 53 44.66
0.57  10 59 41.954  +04 47 15.22   10 59 43.537  +04 47 04.56
0.57  10 40 17.372  +59 43 26.62   10 40 17.581  +59 43 15.09
0.57  10 30 48.724  +07 31 30.53   10 30 48.888  +07 31 19.52
0.57  10 29 11.212  +10 01 21.76   10 29 11.854  +10 01 39.26
0.57  10 28 09.619  -00 01 57.60   10 28 09.661  -00 02 08.17
0.57  10 25 20.652  -00 17 24.75   10 25 21.622  -00 17 09.66
0.57  10 16 08.708  +23 11 00.16   10 16 09.033  +23 10 49.50
0.57  10 14 14.033  +35 58 14.64   10 14 14.354  +35 58 10.26
0.57  10 09 43.141  +38 19 46.85   10 09 43.731  +38 19 43.58
0.57  10 08 57.321  +56 17 32.75   10 08 58.062  +56 17 31.17
0.57  10 03 00.103  +09 17 52.56   10 03 00.447  +09 18 23.49
0.57  10 01 36.177  +07 36 31.37   10 01 37.082  +07 36 54.79
0.57  10 00 42.377  +61 42 52.45   10 00 43.652  +61 42 58.21
0.57  09 58 44.289  +38 48 22.15   09 58 45.001  +38 48 13.46
0.57  09 49 44.423  +22 55 13.88   09 49 45.735  +22 55 27.86
0.57  09 48 45.729  +50 18 17.44   09 48 46.230  +50 18 25.96
0.57  09 42 10.195  -06 11 35.86   09 42 11.405  -06 12 08.40
0.57  09 38 46.542  +44 10 15.28   09 38 46.938  +44 10 18.93
0.57  09 26 48.352  +55 33 51.03   09 26 49.837  +55 33 48.94
0.57  09 26 31.540  -05 23 25.39   09 26 32.209  -05 23 27.52
0.57  09 25 32.390  +40 54 34.03   09 25 32.970  +40 54 29.00
0.57  09 23 09.483  -04 40 42.80   09 23 09.933  -04 40 35.70
0.57  09 21 45.315  +20 11 15.29   09 21 45.407  +20 11 22.60
0.57  09 21 32.096  +60 28 27.96   09 21 33.624  +60 28 26.21
0.57  09 14 36.996  +17 18 29.62   09 14 39.590  +17 18 51.50
0.57  09 08 08.305  +00 35 06.03   09 08 09.079  +00 34 55.95
0.57  08 57 21.849  +35 27 50.43   08 57 22.187  +35 27 44.01
0.57  08 52 24.342  +22 25 06.82   08 52 25.008  +22 25 01.06
0.57  08 42 40.633  +36 19 15.43   08 42 41.115  +36 19 25.03
0.57  08 42 14.792  -02 22 43.97   08 42 14.802  -02 22 54.84
0.57  08 31 23.317  +32 26 01.52   08 31 24.127  +32 26 17.65
0.57  08 27 44.346  +03 32 56.93   08 27 44.914  +03 32 56.42
0.57  08 21 20.012  +28 27 37.26   08 21 22.586  +28 27 09.27
0.57  08 19 56.165  +13 27 43.75   08 19 56.214  +13 27 49.13
0.57  08 19 40.176  +38 51 07.34   08 19 40.454  +38 51 27.18
0.57  08 18 41.989  +04 50 56.86   08 18 42.913  +04 50 25.38
0.57  08 11 24.055  +18 14 07.39   08 11 24.763  +18 14 06.71
0.57  07 59 30.829  +12 47 11.32   07 59 30.940  +12 47 31.95
0.57  07 55 23.581  +61 59 46.47   07 55 24.467  +61 59 37.39
0.57  07 55 18.392  +25 32 36.71   07 55 18.890  +25 32 14.07
0.57  07 52 19.550  +21 28 35.66   07 52 20.350  +21 28 39.81
0.57  07 50 47.001  +17 37 07.55   07 50 47.192  +17 36 54.50
0.57  07 48 20.358  +59 35 06.27   07 48 21.145  +59 35 05.63
0.57  07 44 27.985  +29 52 22.81   07 44 30.919  +29 52 04.40
0.57  07 42 59.790  +51 12 52.02   07 43 00.023  +51 12 59.55
0.57  07 34 33.560  +56 50 54.40   07 34 34.486  +56 50 48.54
0.57  07 28 50.682  +28 57 07.99   07 28 51.987  +28 56 57.30
0.57  07 19 28.862  +38 08 08.87   07 19 29.441  +38 08 04.35
0.57  07 19 19.473  +25 15 24.87   07 19 19.743  +25 15 30.27
0.57  07 11 40.323  +63 57 23.66   07 11 41.331  +63 57 43.16
0.57  06 59 22.697  +53 30 44.59   06 59 23.523  +53 30 42.22
0.57  02 58 54.404  +00 57 44.91   02 58 54.631  +00 57 10.04
0.57  02 42 50.018  +00 05 30.62   02 42 50.452  +00 05 49.01
0.57  02 34 09.116  +00 32 42.47   02 34 09.626  +00 32 47.15
0.57  01 40 32.040  -01 40 04.61   01 40 32.224  -01 39 45.95
0.57  01 10 29.070  -09 24 47.00   01 10 29.429  -09 24 57.61
0.57  00 38 33.205  -09 28 35.62   00 38 33.426  -09 28 46.35
0.56  23 07 20.942  +01 19 37.46   23 07 21.988  +01 19 34.29
0.56  22 56 51.994  +01 03 49.66   22 56 52.035  +01 03 57.15
0.56  22 51 18.134  -00 47 30.41   22 51 18.343  -00 47 16.32
0.56  21 19 39.374  -08 05 19.55   21 19 39.482  -08 05 30.26
0.56  17 39 13.207  +57 25 34.50   17 39 13.834  +57 25 24.07
0.56  17 09 20.843  +39 29 17.38   17 09 21.697  +39 29 20.84
0.56  17 07 06.961  +38 40 28.37   17 07 08.433  +38 40 55.01
0.56  17 04 59.112  +34 52 25.05   17 05 00.008  +34 52 47.84
0.56  16 59 22.335  +49 56 15.04   16 59 23.270  +49 56 17.92
0.56  16 55 47.784  +20 31 39.44   16 55 48.015  +20 31 57.98
0.56  16 55 14.132  +22 12 48.66   16 55 14.722  +22 12 47.85
0.56  16 51 03.746  +38 56 04.35   16 51 06.029  +38 55 56.32
0.56  16 32 46.846  +40 10 58.78   16 32 49.149  +40 11 24.15
0.56  16 30 19.716  +18 47 12.87   16 30 20.414  +18 47 38.70
0.56  16 18 28.745  +31 08 40.34   16 18 29.362  +31 08 40.64
0.56  16 10 11.202  +56 29 20.76   16 10 11.752  +56 29 17.01
0.56  16 06 44.617  +15 50 17.29   16 06 46.266  +15 50 20.00
0.56  16 04 09.610  +55 14 54.35   16 04 09.942  +55 15 00.12
0.56  15 58 49.384  +25 33 26.10   15 58 50.908  +25 33 31.67
0.56  15 55 25.635  +22 23 46.73   15 55 25.671  +22 23 56.61
0.56  15 41 59.877  +06 28 43.66   15 41 59.914  +06 28 29.20
0.56  15 37 36.182  +02 55 03.13   15 37 36.215  +02 55 12.65
0.56  15 34 22.810  +07 32 24.94   15 34 25.308  +07 32 23.93
0.56  15 27 01.437  +42 30 38.97   15 27 02.020  +42 30 48.24
0.56  15 22 31.663  +35 12 37.99   15 22 32.794  +35 12 29.35
0.56  15 14 54.979  +53 03 49.52   15 14 55.972  +53 03 26.24
0.56  15 14 04.156  -05 01 38.66   15 14 04.860  -05 01 55.26
0.56  15 14 02.956  +43 11 48.21   15 14 04.464  +43 11 05.10
0.56  15 08 44.454  +13 43 11.89   15 08 44.840  +13 42 58.63
0.56  14 52 48.246  +51 36 55.40   14 52 50.803  +51 37 01.44
0.56  14 50 09.852  +06 48 11.29   14 50 11.432  +06 48 11.75
0.56  14 48 06.020  -02 15 32.28   14 48 06.368  -02 15 36.46
0.56  14 40 57.793  +55 20 33.69   14 40 58.547  +55 20 36.50
0.56  14 40 19.589  +40 16 50.00   14 40 21.219  +40 16 37.47
0.56  14 39 19.468  +19 04 54.46   14 39 20.242  +19 04 52.71
0.56  14 32 27.860  +41 08 49.66   14 32 28.670  +41 08 33.50
0.56  14 27 48.074  +58 43 12.51   14 27 48.336  +58 42 59.77
0.56  14 25 24.273  -07 14 21.26   14 25 25.118  -07 14 18.96
0.56  14 14 04.101  +42 42 03.13   14 14 05.507  +42 41 58.99
0.56  14 09 48.614  +39 06 10.10   14 09 49.273  +39 06 22.87
0.56  14 04 31.007  -07 58 53.01   14 04 31.709  -07 58 51.72
0.56  14 00 46.536  +36 48 57.87   14 00 47.306  +36 48 51.18
0.56  13 53 46.528  +26 32 06.06   13 53 48.600  +26 32 15.69
0.56  13 53 41.368  +61 22 30.74   13 53 41.764  +61 22 22.60
0.56  13 38 36.085  +17 56 29.89   13 38 36.255  +17 56 52.33
0.56  13 37 03.789  +14 50 45.55   13 37 06.510  +14 50 38.83
0.56  13 29 49.939  +03 56 00.58   13 29 51.129  +03 56 06.92
0.56  13 21 54.296  +41 14 32.23   13 21 57.765  +41 14 31.35
0.56  13 19 32.691  +07 17 57.97   13 19 33.658  +07 17 57.47
0.56  13 18 47.307  +15 02 57.01   13 18 47.320  +15 03 07.26
0.56  13 17 55.382  +17 12 48.36   13 17 55.445  +17 12 55.17
0.56  13 17 17.227  +11 30 46.97   13 17 19.227  +11 30 38.32
0.56  13 13 27.071  +40 35 06.13   13 13 28.494  +40 35 21.75
0.56  13 07 52.842  -03 00 56.91   13 07 53.396  -03 00 59.51
0.56  13 06 45.170  +25 59 31.39   13 06 45.203  +25 59 24.42
0.56  13 06 05.691  +37 54 38.54   13 06 06.635  +37 54 35.99
0.56  13 00 58.355  +47 26 08.48   13 00 59.827  +47 25 46.19
0.56  12 52 42.920  +03 07 59.27   12 52 44.156  +03 07 38.11
0.56  12 50 21.128  +41 41 26.54   12 50 24.289  +41 41 11.27
0.56  12 42 23.665  +60 58 05.08   12 42 24.576  +60 58 00.46
0.56  12 39 22.997  +00 10 04.04   12 39 23.191  +00 10 14.28
0.56  12 31 16.653  +56 31 59.22   12 31 17.007  +56 32 38.24
0.56  12 28 36.508  +03 52 29.89   12 28 36.584  +03 52 37.17
0.56  12 27 59.432  -04 59 55.25   12 28 01.333  -05 00 13.56
0.56  12 21 58.942  +15 21 42.56   12 21 59.090  +15 21 51.07
0.56  12 21 45.169  +10 27 48.54   12 21 45.333  +10 27 39.07
0.56  12 20 18.076  -02 41 02.97   12 20 18.171  -02 40 53.62
0.56  12 18 00.065  +32 43 35.62   12 18 00.314  +32 43 16.67
0.56  12 14 54.542  +31 38 33.59   12 14 55.781  +31 38 44.13
0.56  12 13 46.959  +33 52 25.39   12 13 49.477  +33 52 40.60
0.56  12 08 17.598  -04 48 09.47   12 08 18.736  -04 48 18.69
0.56  12 04 10.535  -03 43 23.08   12 04 11.413  -03 43 25.50
0.56  11 59 53.962  -06 20 09.76   11 59 54.070  -06 20 35.96
0.56  11 58 03.933  +11 45 33.08   11 58 04.431  +11 45 37.76
0.56  11 53 54.741  +18 13 50.05   11 53 55.443  +18 13 52.53
0.56  11 51 48.260  +03 02 42.44   11 51 48.264  +03 02 32.18
0.56  11 47 46.859  -07 52 32.88   11 47 47.321  -07 52 36.60
0.56  11 47 40.561  +01 02 17.01   11 47 40.951  +01 02 55.99
0.56  11 44 02.023  +10 30 20.41   11 44 05.665  +10 30 16.03
0.56  11 43 51.912  +23 47 22.77   11 43 52.171  +23 46 47.16
0.56  11 39 28.672  -00 27 07.45   11 39 29.889  -00 27 21.65
0.56  11 39 28.269  +10 30 45.77   11 39 28.872  +10 30 33.00
0.56  11 34 29.300  +40 53 27.84   11 34 29.566  +40 53 38.54
0.56  11 34 05.026  +47 57 01.79   11 34 05.488  +47 57 05.30
0.56  11 33 54.460  +24 45 56.76   11 33 54.882  +24 45 47.25
0.56  11 32 33.396  +37 12 19.27   11 32 34.146  +37 12 19.60
0.56  11 28 09.802  +25 19 09.83   11 28 09.838  +25 19 18.33
0.56  11 23 16.577  +05 26 48.76   11 23 17.167  +05 26 26.20
0.56  11 23 08.377  +28 56 12.32   11 23 08.869  +28 56 28.08
0.56  11 19 27.141  +17 23 38.77   11 19 27.191  +17 23 28.98
0.56  11 17 55.894  +50 50 51.62   11 17 57.507  +50 51 08.56
0.56  11 13 00.050  +35 17 22.65   11 13 02.050  +35 18 10.69
0.56  11 12 03.027  +63 48 32.18   11 12 04.784  +63 48 34.20
0.56  11 03 33.048  -05 12 18.83   11 03 34.051  -05 12 21.85
0.56  11 00 11.864  +20 24 07.40   11 00 12.450  +20 23 52.74
0.56  10 50 04.671  +60 05 07.07   10 50 05.985  +60 05 08.45
0.56  10 41 10.808  +28 49 25.96   10 41 11.916  +28 49 06.87
0.56  10 40 58.926  +14 19 40.87   10 40 59.487  +14 19 50.87
0.56  10 24 58.047  +15 17 36.00   10 24 58.309  +15 17 55.56
0.56  10 18 54.511  +49 27 31.35   10 18 55.049  +49 27 48.34
0.56  10 07 26.494  +42 51 02.62   10 07 27.241  +42 51 07.91
0.56  09 55 09.381  +26 23 37.46   09 55 09.525  +26 23 48.31
0.56  09 51 01.301  -01 18 14.49   09 51 01.724  -01 18 14.40
0.56  09 49 39.597  +07 04 05.94   09 49 40.161  +07 03 54.27
0.56  09 49 18.868  +03 42 47.39   09 49 18.868  +03 42 53.82
0.56  09 25 41.438  +55 53 34.48   09 25 42.150  +55 53 36.02
0.56  09 23 47.085  +15 22 41.86   09 23 49.068  +15 22 46.70
0.56  09 22 45.360  +02 41 10.17   09 22 45.508  +02 41 04.94
0.56  09 20 28.342  +44 41 31.40   09 20 29.870  +44 41 31.49
0.56  09 18 55.037  +10 02 59.28   09 18 57.545  +10 02 32.22
0.56  09 16 40.422  +41 43 03.03   09 16 42.356  +41 42 54.35
0.56  09 09 05.246  -04 15 03.16   09 09 07.488  -04 15 05.38
0.56  09 07 10.764  +55 48 28.79   09 07 13.876  +55 48 03.18
0.56  08 56 15.391  +17 34 47.27   08 56 16.374  +17 34 51.40
0.56  08 53 35.420  +19 08 50.92   08 53 36.800  +19 08 08.81
0.56  08 52 27.870  +50 13 06.45   08 52 28.644  +50 13 27.78
0.56  08 51 30.850  +39 41 41.12   08 51 31.005  +39 41 50.13
0.56  08 51 20.940  -03 35 46.81   08 51 20.979  -03 35 37.71
0.56  08 49 31.972  +24 44 31.58   08 49 32.848  +24 44 38.33
0.56  08 47 23.056  +09 50 39.83   08 47 23.321  +09 50 34.13
0.56  08 42 21.339  -02 44 29.23   08 42 23.129  -02 45 17.89
0.56  08 34 44.059  +50 56 29.14   08 34 46.593  +50 56 02.09
0.56  08 28 05.440  +38 23 35.39   08 28 05.784  +38 23 39.26
0.56  08 22 58.246  +14 35 51.32   08 22 58.426  +14 35 40.28
0.56  08 21 35.021  +10 15 26.90   08 21 38.306  +10 15 17.27
0.56  08 17 54.520  +38 18 29.27   08 17 55.303  +38 18 26.20
0.56  08 13 21.428  +22 56 01.88   08 13 22.172  +22 55 54.81
0.56  08 12 26.110  +26 17 52.17   08 12 26.798  +26 17 52.15
0.56  07 49 16.220  +16 26 39.71   07 49 17.194  +16 26 45.68
0.56  07 41 37.395  +58 36 24.11   07 41 37.733  +58 36 32.35
0.56  07 36 01.543  +31 15 04.10   07 36 01.897  +31 15 14.96
0.56  07 26 33.199  +48 39 40.23   07 26 33.715  +48 39 38.00
0.56  07 11 10.848  +50 10 28.95   07 11 12.458  +50 10 30.01
0.56  02 12 16.530  -08 12 08.13   02 12 17.617  -08 11 14.08
0.56  02 03 05.057  -06 37 17.01   02 03 05.885  -06 36 47.36
0.56  01 59 51.485  -08 55 19.54   01 59 52.045  -08 55 12.22
0.56  01 52 48.363  +00 30 59.46   01 52 48.441  +00 31 07.12
0.56  01 51 57.292  -01 46 57.23   01 51 57.739  -01 46 54.72
0.56  01 46 33.735  -10 40 12.75   01 46 34.400  -10 40 19.23
0.56  01 26 02.357  -10 23 11.57   01 26 03.238  -10 23 17.69
0.56  00 15 22.457  -10 56 59.11   00 15 23.722  -10 56 34.92
0.56  00 13 08.148  +00 48 06.53   00 13 09.095  +00 48 09.72
0.55  23 24 10.989  -00 11 52.66   23 24 12.641  -00 11 18.08
0.55  23 16 18.730  +01 06 17.60   23 16 19.199  +01 06 10.90
0.55  23 01 24.088  +00 07 48.51   23 01 24.263  +00 07 34.27
0.55  22 07 55.789  +00 05 55.35   22 07 57.336  +00 05 53.63
0.55  21 19 47.558  -01 21 23.21   21 19 50.452  -01 21 46.00
0.55  21 01 50.022  -05 31 31.38   21 01 51.975  -05 31 05.18
0.55  17 33 27.423  +57 44 49.97   17 33 30.792  +57 44 46.23
0.55  17 31 39.509  +47 37 55.79   17 31 39.992  +47 37 51.98
0.55  17 23 30.990  +42 03 25.11   17 23 31.118  +42 03 16.93
0.55  16 57 39.491  +48 08 57.85   16 57 41.164  +48 09 51.49
0.55  16 35 20.176  +12 18 49.40   16 35 20.330  +12 19 00.38
0.55  16 24 16.533  +28 12 15.87   16 24 17.105  +28 12 36.04
0.55  16 22 39.463  +44 21 33.76   16 22 39.734  +44 21 05.86
0.55  16 22 04.132  +50 48 08.86   16 22 06.703  +50 47 28.05
0.55  16 11 41.695  +32 14 50.36   16 11 42.160  +32 14 50.80
0.55  16 11 39.160  +29 22 06.13   16 11 40.255  +29 21 19.05
0.55  16 04 36.012  +26 36 17.45   16 04 36.432  +26 36 18.82
0.55  16 04 10.319  +26 12 07.06   16 04 11.564  +26 12 36.03
0.55  16 02 05.234  -02 12 01.99   16 02 06.657  -02 11 44.79
0.55  15 55 25.576  +17 01 07.74   15 55 26.353  +17 01 12.46
0.55  15 41 09.608  +11 50 24.85   15 41 09.799  +11 50 39.30
0.55  15 39 46.322  +01 50 10.42   15 39 46.626  +01 49 55.99
0.55  15 36 03.112  +45 30 54.11   15 36 03.804  +45 30 55.45
0.55  15 34 07.135  +04 37 07.84   15 34 07.529  +04 36 57.11
0.55  15 29 22.402  +44 12 12.32   15 29 22.533  +44 12 21.87
0.55  15 26 23.032  +20 40 37.03   15 26 24.262  +20 40 19.87
0.55  15 24 49.435  +54 49 00.39   15 24 51.274  +54 49 46.76
0.55  15 20 49.862  +22 40 28.99   15 20 52.042  +22 40 53.52
0.55  15 19 38.647  +29 57 51.22   15 19 39.653  +29 58 10.19
0.55  15 16 43.687  +22 20 45.65   15 16 45.720  +22 20 17.65
0.55  15 12 38.800  +35 42 53.46   15 12 39.574  +35 42 30.03
0.55  15 07 03.207  -06 02 45.79   15 07 04.115  -06 03 12.26
0.55  14 58 33.658  +45 28 27.31   14 58 36.700  +45 28 58.53
0.55  14 56 19.003  +12 30 55.00   14 56 19.371  +12 30 30.50
0.55  14 46 50.277  +21 31 50.99   14 46 51.280  +21 31 50.65
0.55  14 37 12.318  +36 15 49.70   14 37 13.036  +36 15 44.82
0.55  14 34 01.723  +31 29 09.41   14 34 01.923  +31 28 55.37
0.55  14 33 53.537  -00 19 00.58   14 33 54.288  -00 18 59.59
0.55  14 18 36.855  -02 31 55.97   14 18 38.343  -02 31 03.85
0.55  14 09 11.013  -07 01 48.12   14 09 11.233  -07 01 41.13
0.55  14 06 56.841  +25 33 48.19   14 07 00.556  +25 33 47.77
0.55  14 06 02.008  +06 57 10.25   14 06 02.398  +06 57 17.95
0.55  14 03 01.832  +18 14 13.05   14 03 02.445  +18 14 06.17
0.55  13 56 07.595  +05 34 40.70   13 56 08.611  +05 34 34.50
0.55  13 54 00.629  +63 29 39.89   13 54 01.976  +63 28 52.96
0.55  13 51 03.876  +45 26 51.36   13 51 08.321  +45 27 00.77
0.55  13 50 11.141  +59 18 43.70   13 50 15.239  +59 18 34.63
0.55  13 44 59.389  +07 12 00.24   13 44 59.806  +07 11 53.53
0.55  13 38 05.834  +41 06 50.15   13 38 05.863  +41 06 58.86
0.55  13 37 17.099  +35 28 22.65   13 37 17.693  +35 28 22.97
0.55  13 35 50.065  +45 36 55.14   13 35 50.563  +45 37 04.37
0.55  13 34 26.041  +15 54 26.32   13 34 26.260  +15 54 40.97
0.55  13 29 02.483  +13 03 59.15   13 29 02.591  +13 03 41.08
0.55  13 25 18.965  +35 26 06.57   13 25 19.411  +35 25 57.15
0.55  13 25 05.920  +06 07 01.22   13 25 07.451  +06 07 07.41
0.55  13 23 22.573  +07 33 43.97   13 23 23.822  +07 33 52.46
0.55  13 15 28.496  -00 03 26.68   13 15 29.063  -00 03 16.92
0.55  13 12 35.454  +35 30 43.01   13 12 35.848  +35 30 24.90
0.55  13 06 10.366  -06 07 57.80   13 06 10.422  -06 07 07.09
0.55  13 03 44.532  +54 37 28.78   13 03 46.430  +54 37 29.08
0.55  13 02 29.494  +24 27 10.30   13 02 31.694  +24 27 39.27
0.55  12 59 36.822  +43 31 12.36   12 59 37.544  +43 31 19.05
0.55  12 41 16.777  +11 48 36.90   12 41 16.915  +11 49 22.71
0.55  12 35 33.313  +06 17 03.61   12 35 33.726  +06 17 01.01
0.55  12 34 41.218  +19 20 25.73   12 34 41.591  +19 20 35.19
0.55  12 30 43.094  +32 39 32.00   12 30 45.150  +32 39 32.65
0.55  12 30 38.865  +50 09 45.29   12 30 39.803  +50 09 55.49
0.55  12 27 30.221  +38 56 57.01   12 27 31.217  +38 57 16.48
0.55  12 07 40.115  +39 40 56.93   12 07 43.335  +39 41 12.03
0.55  11 59 40.697  +15 50 04.26   11 59 41.370  +15 49 58.85
0.55  11 59 25.590  +07 48 08.19   11 59 25.633  +07 48 44.16
0.55  11 58 39.875  +55 17 28.57   11 58 41.901  +55 17 41.24
0.55  11 55 46.866  +00 34 16.51   11 55 47.443  +00 34 20.36
0.55  11 55 23.562  +15 11 28.81   11 55 24.028  +15 11 31.11
0.55  11 53 55.676  +10 52 08.04   11 53 56.177  +10 52 00.51
0.55  11 50 39.717  +60 49 23.31   11 50 40.130  +60 49 13.16
0.55  11 48 38.383  +19 37 42.27   11 48 41.527  +19 38 07.24
0.55  11 48 25.056  -05 26 54.93   11 48 26.066  -05 27 17.57
0.55  11 46 20.549  +30 14 07.38   11 46 21.169  +30 14 10.72
0.55  11 33 38.956  +52 15 32.62   11 33 39.988  +52 15 30.25
0.55  11 32 50.558  +44 09 25.53   11 32 53.198  +44 09 19.66
0.55  11 20 04.916  +00 15 53.59   11 20 05.388  +00 16 35.14
0.55  11 08 19.782  -02 42 10.32   11 08 20.227  -02 42 27.21
0.55  11 08 16.729  +49 27 15.05   11 08 18.851  +49 27 14.42
0.55  11 03 42.254  -03 01 59.17   11 03 42.474  -03 01 41.33
0.55  10 55 36.972  +28 03 25.11   10 55 37.110  +28 03 16.82
0.55  10 51 54.287  +50 51 50.87   10 51 55.428  +50 51 45.31
0.55  10 50 56.877  +07 10 14.72   10 50 58.228  +07 11 00.26
0.55  10 45 04.407  +60 50 29.82   10 45 05.846  +60 50 11.09
0.55  10 43 09.745  +34 11 54.83   10 43 11.391  +34 12 25.36
0.55  10 24 14.056  -05 04 03.61   10 24 14.882  -05 03 21.74
0.55  10 23 14.846  +35 38 10.37   10 23 15.568  +35 38 43.06
0.55  10 22 46.189  +29 35 59.88   10 22 48.150  +29 36 22.63
0.55  10 21 44.875  -00 51 25.73   10 21 44.904  -00 51 14.26
0.55  10 16 31.962  +12 53 57.91   10 16 33.782  +12 53 54.13
0.55  09 51 06.123  +10 19 33.17   09 51 08.208  +10 19 53.76
0.55  09 47 16.829  -05 00 45.41   09 47 17.819  -05 00 47.03
0.55  09 44 54.618  +28 20 13.06   09 44 55.152  +28 20 11.50
0.55  09 41 44.124  +57 51 20.66   09 41 46.380  +57 51 21.27
0.55  09 41 43.095  +32 27 59.20   09 41 44.292  +32 27 39.17
0.55  09 41 39.049  +06 50 15.74   09 41 40.669  +06 49 29.58
0.55  09 40 46.230  +11 36 59.74   09 40 48.079  +11 36 57.95
0.55  09 34 50.467  +55 52 45.79   09 34 51.428  +55 52 35.27
0.55  09 30 05.360  +03 04 08.41   09 30 05.908  +03 04 01.14
0.55  09 26 59.011  +15 47 40.59   09 26 59.696  +15 47 39.02
0.55  09 22 25.309  +60 56 21.07   09 22 25.647  +60 56 04.40
0.55  09 22 24.378  +15 09 33.73   09 22 25.791  +15 09 52.26
0.55  09 22 20.365  -05 31 19.96   09 22 21.188  -05 30 51.10
0.55  09 20 50.112  +44 45 58.53   09 20 51.151  +44 46 43.50
0.55  09 17 31.363  -02 14 02.98   09 17 32.091  -02 13 54.36
0.55  09 15 23.954  +22 56 12.78   09 15 24.187  +22 55 27.46
0.55  09 13 51.806  +43 22 14.10   09 13 51.996  +43 22 52.54
0.55  09 07 38.763  +20 58 54.09   09 07 40.631  +20 58 45.63
0.55  08 50 57.433  +43 13 14.90   08 50 57.675  +43 13 24.70
0.55  08 50 21.687  +00 20 44.59   08 50 22.350  +00 20 43.46
0.55  08 47 12.787  +41 43 01.11   08 47 15.859  +41 42 47.75
0.55  08 41 50.040  +01 42 03.26   08 41 50.181  +01 42 57.75
0.55  08 30 50.125  +45 29 02.58   08 30 50.315  +45 28 53.40
0.55  08 27 59.063  +01 09 24.16   08 28 02.257  +01 09 14.69
0.55  08 26 39.006  +04 41 18.23   08 26 39.567  +04 41 34.69
0.55  08 23 48.095  +17 33 36.65   08 23 48.747  +17 33 49.50
0.55  08 18 30.026  +53 27 50.99   08 18 30.970  +53 27 29.00
0.55  08 13 20.218  +04 22 24.85   08 13 20.280  +04 21 36.23
0.55  08 12 08.527  +19 31 08.61   08 12 09.409  +19 31 05.01
0.55  08 09 28.744  +09 49 53.41   08 09 28.944  +09 50 11.26
0.55  08 04 14.749  +40 38 33.07   08 04 17.536  +40 38 13.96
0.55  07 49 57.467  +17 35 47.60   07 49 58.158  +17 36 13.01
0.55  07 24 12.702  +42 07 41.64   07 24 13.840  +42 07 44.05
0.55  07 20 27.709  +44 27 17.43   07 20 28.400  +44 27 08.56
0.55  07 14 41.701  +44 50 20.12   07 14 42.316  +44 50 19.20
0.55  07 05 56.880  +43 53 34.84   07 05 57.468  +43 53 35.96
0.55  03 16 56.929  -01 45 32.75   03 16 57.761  -01 45 33.20
0.55  03 03 19.342  -00 14 36.18   03 03 19.589  -00 14 40.52
0.55  01 14 45.922  -09 27 12.88   01 14 46.092  -09 27 02.71
0.55  01 04 01.650  -09 39 21.78   01 04 02.037  -09 38 52.83
0.55  00 28 50.646  -00 24 53.55   00 28 51.716  -00 24 59.90
0.55  00 13 01.032  +00 45 11.13   00 13 01.423  +00 45 19.84
0.54  23 57 33.206  -01 12 44.02   23 57 33.489  -01 12 56.50
0.54  22 28 46.782  +00 31 27.16   22 28 49.710  +00 30 53.19
0.54  17 21 17.772  +59 37 22.66   17 21 19.900  +59 37 37.17
0.54  17 18 55.450  +32 38 42.70   17 18 57.776  +32 38 22.54
0.54  17 18 13.247  +51 11 50.61   17 18 13.941  +51 11 56.81
0.54  17 06 35.778  +36 47 04.51   17 06 35.983  +36 47 43.69
0.54  17 02 04.332  +35 56 06.05   17 02 06.502  +35 56 26.12
0.54  16 54 08.249  +54 03 04.05   16 54 09.779  +54 03 05.95
0.54  16 52 50.193  +48 16 58.63   16 52 51.293  +48 16 51.95
0.54  16 49 09.382  +43 00 43.70   16 49 10.874  +43 01 19.88
0.54  16 46 29.064  +12 13 14.18   16 46 29.298  +12 14 04.92
0.54  16 44 15.526  +42 56 43.03   16 44 15.754  +42 56 29.66
0.54  16 42 24.215  +49 09 09.38   16 42 24.890  +49 09 53.91
0.54  16 32 48.703  +45 58 33.78   16 32 49.020  +45 58 31.59
0.54  16 31 06.183  +31 23 08.46   16 31 07.839  +31 22 44.65
0.54  16 30 29.013  +10 17 35.73   16 30 31.831  +10 18 04.34
0.54  16 28 16.271  +15 13 46.10   16 28 16.672  +15 13 56.43
0.54  16 15 28.546  +25 54 43.54   16 15 28.694  +25 54 10.76
0.54  16 10 36.980  +37 09 02.73   16 10 37.203  +37 09 07.98
0.54  16 04 25.360  +18 03 12.79   16 04 26.659  +18 03 21.23
0.54  16 03 40.815  +45 07 30.83   16 03 41.517  +45 07 27.10
0.54  16 03 20.017  +20 42 58.95   16 03 20.558  +20 42 49.16
0.54  15 58 52.115  +45 36 25.89   15 58 52.797  +45 36 39.50
0.54  15 47 51.240  +33 08 52.68   15 47 51.705  +33 09 20.59
0.54  15 36 37.185  +33 29 13.07   15 36 37.687  +33 29 15.88
0.54  15 34 36.904  +50 41 23.33   15 34 38.530  +50 41 21.55
0.54  15 30 35.329  +38 12 21.89   15 30 38.804  +38 12 16.66
0.54  15 23 50.730  +18 56 04.83   15 23 51.189  +18 55 57.59
0.54  15 17 25.901  +18 51 13.28   15 17 25.989  +18 50 59.84
0.54  15 09 05.741  -04 45 04.24   15 09 06.567  -04 45 08.70
0.54  15 04 41.996  +33 39 03.89   15 04 43.193  +33 38 25.79
0.54  15 02 26.844  +18 36 00.81   15 02 27.027  +18 35 49.58
0.54  14 58 49.611  +43 36 33.47   14 58 52.037  +43 37 09.77
0.54  14 53 23.975  +36 29 14.02   14 53 24.466  +36 29 08.60
0.54  14 53 01.353  +52 49 38.79   14 53 01.946  +52 50 04.48
0.54  14 52 14.654  +44 23 38.41   14 52 14.795  +44 23 48.57
0.54  14 49 23.920  +24 12 46.02   14 49 23.969  +24 12 16.97
0.54  14 43 51.340  +38 41 07.15   14 43 53.347  +38 41 20.68
0.54  14 40 05.190  +47 43 02.14   14 40 05.269  +47 43 10.70
0.54  14 37 51.074  +38 59 33.66   14 37 55.890  +38 59 36.39
0.54  14 37 29.383  +24 15 24.35   14 37 30.940  +24 15 59.72
0.54  14 35 11.106  +58 52 51.45   14 35 11.660  +58 53 04.50
0.54  14 32 03.576  +33 07 56.25   14 32 03.580  +33 07 34.60
0.54  14 22 19.621  +05 45 29.71   14 22 22.359  +05 45 08.41
0.54  14 22 05.317  +21 05 12.03   14 22 05.970  +21 05 25.78
0.54  14 17 03.860  +02 15 55.03   14 17 04.463  +02 15 49.40
0.54  14 09 34.891  +22 30 13.26   14 09 35.874  +22 30 12.58
0.54  14 07 45.782  +53 22 02.84   14 07 47.572  +53 22 14.44
0.54  14 06 24.010  +27 43 41.00   14 06 24.404  +27 43 32.64
0.54  14 05 48.527  +56 17 58.89   14 05 50.206  +56 17 59.52
0.54  14 05 26.548  -02 23 08.56   14 05 27.066  -02 23 17.97
0.54  13 59 54.991  +62 05 10.96   13 59 56.709  +62 05 26.06
0.54  13 50 47.555  +59 54 59.16   13 50 48.119  +59 54 56.19
0.54  13 38 32.531  -06 33 10.52   13 38 33.203  -06 33 01.89
0.54  13 26 32.361  +08 35 49.88   13 26 32.384  +08 35 38.44
0.54  13 24 14.694  +41 01 17.38   13 24 15.399  +41 00 51.46
0.54  13 16 36.564  +00 52 39.49   13 16 37.518  +00 52 19.84
0.54  13 15 56.088  +12 06 57.65   13 15 56.960  +12 06 59.52
0.54  13 12 59.308  +45 05 25.76   13 12 59.649  +45 05 38.01
0.54  12 58 31.171  +44 35 56.80   12 58 32.098  +44 35 49.92
0.54  12 54 09.295  -02 59 32.49   12 54 09.763  -02 59 44.23
0.54  12 52 42.103  +23 41 36.92   12 52 42.477  +23 41 48.28
0.54  12 51 01.493  +16 43 02.58   12 51 03.148  +16 43 09.59
0.54  12 44 02.144  -06 18 23.26   12 44 02.325  -06 18 49.29
0.54  12 38 23.735  +37 39 52.22   12 38 24.604  +37 39 50.61
0.54  12 32 08.204  +07 58 10.58   12 32 08.853  +07 58 24.55
0.54  12 31 25.620  +10 55 20.81   12 31 25.649  +10 55 29.15
0.54  12 28 33.279  +41 13 18.19   12 28 34.804  +41 13 37.66
0.54  12 28 09.477  +31 37 16.86   12 28 11.087  +31 37 45.15
0.54  12 17 34.401  +25 19 46.30   12 17 34.407  +25 20 00.93
0.54  12 15 42.345  +24 18 08.86   12 15 43.007  +24 17 50.86
0.54  12 14 34.674  +14 26 38.95   12 14 35.025  +14 26 48.42
0.54  12 11 00.087  +51 00 25.88   12 11 02.280  +51 00 09.55
0.54  12 02 42.304  +37 00 34.92   12 02 42.484  +37 00 50.69
0.54  11 51 55.785  +35 55 47.87   11 51 55.870  +35 55 24.75
0.54  11 49 59.916  +08 27 36.84   11 50 00.900  +08 27 44.25
0.54  11 44 49.115  +25 51 47.89   11 44 51.404  +25 51 22.80
0.54  11 43 59.912  +16 34 41.76   11 44 01.298  +16 35 15.74
0.54  11 39 16.027  +36 11 17.19   11 39 18.925  +36 11 55.76
0.54  11 36 28.729  +21 35 46.39   11 36 29.273  +21 35 46.25
0.54  11 35 39.043  +10 17 03.11   11 35 39.768  +10 17 04.74
0.54  11 32 18.810  +03 49 02.84   11 32 19.101  +03 49 12.73
0.54  11 20 10.683  +46 29 53.63   11 20 12.417  +46 29 21.97
0.54  11 11 38.547  +00 46 56.96   11 11 39.114  +00 46 46.61
0.54  11 02 54.965  +33 54 22.04   11 02 55.972  +33 54 20.46
0.54  10 58 58.520  +34 31 50.24   10 58 58.822  +34 31 20.37
0.54  10 58 51.216  +54 13 39.74   10 58 52.406  +54 13 54.08
0.54  10 39 15.765  -07 01 39.80   10 39 17.283  -07 01 36.21
0.54  10 33 57.486  -04 40 37.67   10 33 57.837  -04 40 23.48
0.54  10 25 52.863  -04 44 20.82   10 25 53.889  -04 44 27.27
0.54  10 25 45.165  +36 45 07.98   10 25 46.719  +36 45 16.82
0.54  10 25 22.324  +10 40 28.88   10 25 23.281  +10 40 24.96
0.54  10 20 53.675  +09 26 47.25   10 20 57.074  +09 26 56.43
0.54  10 10 11.448  +37 21 44.04   10 10 13.766  +37 22 28.84
0.54  10 09 41.273  +26 16 52.94   10 09 43.594  +26 16 19.19
0.54  10 08 04.187  -04 38 26.41   10 08 05.036  -04 37 47.30
0.54  10 07 42.090  +36 12 54.06   10 07 42.804  +36 12 31.65
0.54  09 58 25.031  +50 58 57.80   09 58 26.674  +50 59 20.68
0.54  09 55 09.437  +56 21 20.35   09 55 10.905  +56 21 38.35
0.54  09 52 43.517  +05 11 19.00   09 52 44.517  +05 11 08.98
0.54  09 52 15.303  +27 58 20.47   09 52 15.985  +27 58 20.54
0.54  09 48 45.519  -07 40 14.97   09 48 45.683  -07 40 26.75
0.54  09 48 22.494  -02 22 10.56   09 48 22.609  -02 22 00.30
0.54  09 46 13.321  +33 54 43.21   09 46 14.905  +33 53 59.99
0.54  09 43 31.626  +38 08 34.38   09 43 33.344  +38 07 51.23
0.54  09 42 14.700  +33 42 07.77   09 42 14.854  +33 42 23.32
0.54  09 37 39.939  +03 30 46.47   09 37 40.152  +03 30 39.94
0.54  09 34 49.795  +18 16 24.65   09 34 49.953  +18 16 34.09
0.54  09 27 20.459  +60 35 45.32   09 27 21.698  +60 35 44.38
0.54  09 22 11.641  +42 56 35.28   09 22 11.789  +42 56 42.39
0.54  09 18 23.609  +50 13 16.48   09 18 24.452  +50 13 12.68
0.54  09 16 04.103  +53 10 29.99   09 16 06.539  +53 11 04.47
0.54  09 12 41.282  +10 10 57.11   09 12 41.761  +10 11 01.22
0.54  09 07 01.532  +01 17 45.50   09 07 02.184  +01 17 47.00
0.54  09 01 26.224  +03 16 19.33   09 01 27.090  +03 15 50.83
0.54  08 49 42.798  +02 44 06.72   08 49 44.227  +02 43 52.62
0.54  08 33 27.316  +15 00 17.62   08 33 28.552  +15 00 15.42
0.54  08 29 44.519  +57 57 57.52   08 29 44.893  +57 57 48.18
0.54  08 22 00.488  +24 43 40.51   08 22 00.833  +24 43 39.53
0.54  08 17 38.462  +54 42 03.50   08 17 39.088  +54 41 59.89
0.54  08 09 54.788  +54 22 41.73   08 09 56.703  +54 22 28.45
0.54  08 08 25.442  +05 43 25.26   08 08 26.446  +05 43 27.58
0.54  08 04 25.204  +60 40 04.98   08 04 25.709  +60 40 19.88
0.54  08 01 59.544  +10 10 28.80   08 02 00.072  +10 10 12.89
0.54  07 53 32.480  +36 06 39.00   07 53 34.801  +36 06 38.99
0.54  07 52 25.123  +29 13 31.19   07 52 26.615  +29 13 44.48
0.54  07 35 42.594  +35 20 32.88   07 35 43.541  +35 20 24.42
0.54  07 34 25.321  +48 08 17.03   07 34 25.816  +48 08 13.72
0.54  07 23 34.152  +28 15 26.95   07 23 36.423  +28 15 18.59
0.54  07 11 07.483  +56 19 05.47   07 11 07.519  +56 18 52.02
0.54  07 03 10.765  +60 14 28.38   07 03 11.424  +60 14 22.63
0.54  02 39 54.930  -07 36 57.39   02 39 58.199  -07 36 44.74
0.54  01 56 25.238  -08 25 58.88   01 56 26.650  -08 26 28.89
0.54  01 52 59.920  -08 06 16.58   01 53 00.046  -08 06 07.55
0.54  01 39 30.698  -01 37 21.98   01 39 30.829  -01 36 33.57
0.54  01 18 17.122  +00 29 08.15   01 18 17.554  +00 29 09.26
0.53  23 09 09.809  -00 36 23.06   23 09 09.930  -00 36 31.06
0.53  22 48 51.086  -02 07 07.23   22 48 51.158  -02 06 25.81
0.53  17 19 15.737  +56 32 50.26   17 19 16.380  +56 32 56.35
0.53  17 10 33.836  +43 06 50.89   17 10 34.521  +43 06 22.13
0.53  17 05 48.604  +26 02 07.98   17 05 49.958  +26 01 37.54
0.53  17 02 58.922  +43 38 58.69   17 02 59.960  +43 38 43.23
0.53  16 52 17.758  +42 10 13.37   16 52 17.913  +42 10 21.03
0.53  16 43 08.041  +10 35 39.72   16 43 08.422  +10 35 35.39
0.53  16 39 13.387  +20 12 49.83   16 39 13.823  +20 12 44.61
0.53  16 38 47.936  +10 03 40.79   16 38 48.069  +10 03 49.69
0.53  16 35 30.112  +43 41 09.58   16 35 31.762  +43 41 10.31
0.53  16 35 09.280  +30 21 56.19   16 35 09.300  +30 21 45.78
0.53  16 34 50.049  +52 49 46.03   16 34 54.001  +52 49 27.00
0.53  16 28 30.340  +56 14 30.35   16 28 31.645  +56 14 42.46
0.53  16 18 24.998  +57 57 01.56   16 18 25.919  +57 57 06.92
0.53  16 16 43.489  +43 12 20.28   16 16 47.273  +43 12 40.04
0.53  16 08 26.536  +35 08 45.98   16 08 30.277  +35 08 44.81
0.53  16 05 59.699  +54 53 59.71   16 06 00.223  +54 54 12.06
0.53  16 01 57.736  +34 23 04.81   16 01 58.031  +34 23 16.05
0.53  16 01 32.921  +15 42 40.53   16 01 33.135  +15 42 55.62
0.53  15 46 34.910  +02 09 56.00   15 46 34.940  +02 10 04.23
0.53  15 41 16.706  +14 25 38.60   15 41 17.555  +14 25 51.25
0.53  15 12 40.702  +07 59 26.43   15 12 41.197  +07 59 30.48
0.53  14 55 36.157  +47 03 55.83   14 55 37.626  +47 03 52.73
0.53  14 44 28.463  +16 20 17.63   14 44 28.997  +16 20 14.96
0.53  14 37 55.031  +32 47 10.02   14 37 57.483  +32 47 19.17
0.53  14 35 19.220  +13 17 33.43   14 35 22.102  +13 17 32.15
0.53  14 33 33.328  -02 17 31.35   14 33 34.214  -02 17 42.56
0.53  14 31 41.217  +43 37 56.15   14 31 41.391  +43 37 29.79
0.53  14 26 52.497  +25 00 50.75   14 26 53.189  +25 00 25.98
0.53  14 23 09.717  +15 34 36.74   14 23 10.110  +15 34 48.04
0.53  14 20 10.367  +53 48 15.50   14 20 12.498  +53 48 04.79
0.53  14 06 05.520  +02 11 52.84   14 06 06.129  +02 12 02.29
0.53  14 01 47.388  +48 22 46.39   14 01 47.479  +48 22 08.62
0.53  13 51 05.754  +20 13 17.84   13 51 06.151  +20 13 21.31
0.53  13 45 08.307  -03 27 27.69   13 45 08.841  -03 27 31.34
0.53  13 19 38.134  +32 33 26.32   13 19 38.661  +32 33 20.05
0.53  13 17 55.009  +48 35 58.60   13 17 55.353  +48 35 51.91
0.53  13 11 56.834  +58 23 08.69   13 11 58.758  +58 23 16.12
0.53  12 56 00.032  +23 53 07.47   12 56 00.711  +23 52 53.03
0.53  12 44 43.529  +37 42 59.91   12 44 44.483  +37 43 12.36
0.53  12 36 00.219  +14 00 38.31   12 36 00.629  +14 00 39.37
0.53  12 17 09.107  +49 24 43.24   12 17 09.694  +49 24 36.69
0.53  12 14 53.201  +21 33 07.78   12 14 54.869  +21 33 43.33
0.53  12 10 38.288  +14 23 45.80   12 10 38.613  +14 23 41.33
0.53  12 10 24.850  +11 49 36.21   12 10 25.292  +11 49 39.74
0.53  12 01 00.215  +19 10 06.65   12 01 00.244  +19 10 02.60
0.53  11 56 40.121  +09 29 56.94   11 56 42.062  +09 29 16.55
0.53  11 52 48.827  +16 39 21.61   11 52 49.568  +16 39 23.47
0.53  11 49 34.826  +04 58 24.98   11 49 38.232  +04 58 33.71
0.53  11 47 29.345  +12 03 02.24   11 47 32.502  +12 03 03.56
0.53  11 41 06.896  +59 18 02.22   11 41 07.640  +59 18 15.28
0.53  11 39 56.385  -02 07 18.64   11 39 56.851  -02 07 33.05
0.53  11 32 41.271  +10 01 21.46   11 32 42.677  +10 01 07.70
0.53  11 27 03.681  +20 24 00.94   11 27 03.734  +20 23 53.54
0.53  11 27 01.648  +28 01 47.38   11 27 02.445  +28 01 52.46
0.53  11 15 25.572  +53 14 58.30   11 15 26.392  +53 14 51.27
0.53  11 12 08.935  +61 43 16.33   11 12 10.643  +61 43 18.62
0.53  11 07 32.224  +09 16 31.92   11 07 33.148  +09 15 52.48
0.53  11 00 50.222  +16 18 22.58   11 00 50.904  +16 18 11.76
0.53  11 00 24.876  +45 26 28.73   11 00 25.177  +45 26 20.74
0.53  10 57 10.933  +40 27 35.38   10 57 13.232  +40 28 19.52
0.53  10 50 48.599  +35 01 03.65   10 50 49.347  +35 01 20.80
0.53  10 48 14.799  +26 24 06.77   10 48 18.884  +26 23 49.64
0.53  10 40 44.393  +39 54 54.92   10 40 45.144  +39 54 50.17
0.53  10 39 35.204  +14 44 18.86   10 39 37.236  +14 44 07.04
0.53  10 17 55.528  +53 16 23.82   10 17 59.515  +53 16 02.41
0.53  10 11 27.692  +45 15 39.72   10 11 28.102  +45 15 25.72
0.53  10 10 51.370  +21 41 34.80   10 10 52.468  +21 41 10.64
0.53  10 10 08.900  +01 56 48.30   10 10 09.913  +01 56 28.49
0.53  10 10 03.376  +32 04 12.64   10 10 06.012  +32 04 39.08
0.53  10 07 54.567  +12 04 39.24   10 07 55.138  +12 04 43.79
0.53  10 07 18.688  +16 40 46.74   10 07 18.907  +16 40 52.85
0.53  10 04 20.921  +40 20 14.65   10 04 23.849  +40 20 09.41
0.53  09 59 05.632  +48 13 33.82   09 59 06.485  +48 13 32.66
0.53  09 49 53.479  +32 43 02.49   09 49 53.557  +32 43 17.55
0.53  09 45 07.620  +51 57 44.38   09 45 08.247  +51 57 30.26
0.53  09 39 05.403  +14 39 27.71   09 39 05.790  +14 39 26.51
0.53  09 38 33.392  +18 43 04.02   09 38 33.611  +18 42 55.75
0.53  09 36 05.591  +09 47 41.03   09 36 08.718  +09 48 13.66
0.53  09 34 02.083  +34 36 37.63   09 34 02.487  +34 36 30.17
0.53  09 33 30.643  +26 07 57.67   09 33 33.207  +26 08 41.91
0.53  09 25 47.117  +24 59 22.12   09 25 49.582  +24 59 36.25
0.53  09 17 13.380  -07 04 51.58   09 17 13.610  -07 04 42.57
0.53  09 05 44.127  -02 31 33.64   09 05 44.976  -02 31 37.37
0.53  09 01 58.219  +07 44 55.66   09 01 58.521  +07 44 49.51
0.53  09 01 56.652  +24 49 37.25   09 01 57.845  +24 49 35.72
0.53  08 44 41.514  +59 48 50.75   08 44 41.767  +59 49 04.37
0.53  08 43 49.268  +19 49 42.40   08 43 52.131  +19 49 34.57
0.53  08 33 06.491  +21 18 49.53   08 33 06.533  +21 18 41.77
0.53  08 29 40.634  +15 26 27.37   08 29 42.038  +15 25 48.87
0.53  08 28 44.815  +10 25 42.37   08 28 45.175  +10 25 33.52
0.53  08 28 29.108  +22 13 21.72   08 28 29.127  +22 13 10.74
0.53  08 25 24.450  +14 37 55.87   08 25 25.571  +14 37 53.37
0.53  08 22 42.637  +41 39 59.74   08 22 44.640  +41 39 53.84
0.53  08 17 41.494  +25 02 06.97   08 17 42.219  +25 02 10.35
0.53  08 06 23.981  +12 18 11.72   08 06 26.141  +12 18 17.91
0.53  07 57 32.059  +26 18 24.67   07 57 32.288  +26 18 20.84
0.53  07 55 57.461  +48 39 54.68   07 55 57.950  +48 39 56.09
0.53  07 39 02.972  +32 59 12.98   07 39 03.404  +32 59 40.93
0.53  07 14 39.137  +45 23 41.96   07 14 40.621  +45 23 56.95
0.53  02 24 46.156  -00 08 46.92   02 24 48.215  -00 09 00.12
0.53  02 15 25.144  -09 51 55.42   02 15 26.132  -09 51 49.40
0.53  01 51 08.205  -08 57 42.16   01 51 09.847  -08 58 01.77
0.53  00 43 42.381  -02 21 43.31   00 43 42.672  -02 21 49.35
0.53  00 22 03.883  +01 20 49.96   00 22 04.351  +01 20 53.50
0.52  23 12 50.930  -02 02 07.70   23 12 51.085  -02 02 19.43
0.52  22 25 46.326  -08 40 45.47   22 25 48.054  -08 40 45.98
0.52  22 23 59.195  +01 11 43.50   22 23 59.399  +01 11 48.99
0.52  21 54 07.622  -07 22 05.49   21 54 08.505  -07 22 19.76
0.52  21 47 36.138  +00 02 25.11   21 47 36.654  +00 03 04.26
0.52  17 17 45.698  +22 33 17.89   17 17 47.924  +22 33 18.05
0.52  17 08 25.039  +42 08 10.38   17 08 27.138  +42 07 54.82
0.52  17 04 13.209  +46 09 49.78   17 04 14.596  +46 09 52.21
0.52  16 45 19.620  +31 57 32.57   16 45 19.789  +31 57 42.12
0.52  16 37 29.691  +41 00 45.78   16 37 30.565  +40 59 51.60
0.52  16 31 17.891  +27 16 37.48   16 31 18.819  +27 16 46.59
0.52  16 26 40.380  +05 38 53.05   16 26 40.708  +05 38 41.32
0.52  16 25 42.213  +37 55 28.39   16 25 42.914  +37 55 12.44
0.52  16 23 37.207  +14 14 48.40   16 23 38.197  +14 15 09.82
0.52  16 18 27.880  +50 45 02.00   16 18 28.382  +50 44 52.56
0.52  16 17 13.098  +09 01 16.57   16 17 13.320  +09 01 06.32
0.52  16 13 42.255  +00 38 35.13   16 13 42.277  +00 39 21.14
0.52  16 02 52.913  +31 28 03.00   16 02 53.199  +31 27 50.16
0.52  16 02 13.086  +25 54 53.60   16 02 14.273  +25 54 55.26
0.52  15 51 50.114  +13 37 17.83   15 51 50.321  +13 37 29.49
0.52  15 43 53.894  +16 39 06.82   15 43 54.212  +16 38 41.37
0.52  15 43 43.920  -01 41 31.90   15 43 44.340  -01 41 39.80
0.52  15 30 26.716  +62 17 49.70   15 30 28.385  +62 17 31.92
0.52  15 29 06.783  -06 48 28.38   15 29 07.308  -06 48 30.60
0.52  15 26 17.324  +11 17 34.20   15 26 17.459  +11 18 24.22
0.52  15 20 39.978  +29 56 21.79   15 20 40.591  +29 56 09.82
0.52  15 16 51.719  +06 45 07.66   15 16 52.716  +06 45 12.36
0.52  15 07 05.659  +63 36 47.79   15 07 08.335  +63 36 00.01
0.52  15 06 50.133  +60 41 47.39   15 06 53.926  +60 41 25.13
0.52  15 03 43.501  +37 43 00.61   15 03 44.350  +37 43 12.28
0.52  14 59 55.469  +12 13 58.48   14 59 56.190  +12 13 56.40
0.52  14 51 19.549  +01 46 13.76   14 51 19.789  +01 46 28.03
0.52  14 40 29.018  +25 10 06.54   14 40 29.408  +25 10 13.09
0.52  14 38 19.206  +20 19 01.41   14 38 19.475  +20 18 48.11
0.52  14 34 06.599  +09 07 24.84   14 34 07.172  +09 07 30.55
0.52  14 32 34.066  +09 11 22.14   14 32 34.538  +09 11 28.91
0.52  14 29 18.537  +63 05 18.34   14 29 19.750  +63 05 28.92
0.52  14 22 33.181  +03 05 52.98   14 22 33.529  +03 05 42.74
0.52  14 12 08.629  +46 06 32.11   14 12 11.393  +46 05 59.02
0.52  14 09 13.682  +53 53 10.20   14 09 14.370  +53 53 17.86
0.52  14 08 10.345  +11 30 29.98   14 08 10.942  +11 30 18.64
0.52  14 00 47.899  +46 38 44.39   14 00 48.827  +46 38 43.28
0.52  13 52 14.504  +12 33 58.56   13 52 14.848  +12 34 13.13
0.52  13 50 22.898  +24 00 57.80   13 50 24.993  +24 00 23.13
0.52  13 47 23.709  +54 03 46.63   13 47 24.128  +54 04 09.72
0.52  13 44 02.209  +12 43 56.91   13 44 02.619  +12 43 44.58
0.52  13 37 18.748  +36 55 46.70   13 37 19.535  +36 55 51.71
0.52  13 37 08.228  +47 30 24.41   13 37 12.578  +47 30 38.84
0.52  13 35 22.332  +26 17 05.36   13 35 22.700  +26 17 07.95
0.52  13 34 51.111  +11 20 34.26   13 34 51.157  +11 20 41.80
0.52  13 33 34.385  +52 02 08.18   13 33 35.096  +52 01 56.30
0.52  13 29 55.726  -00 42 32.57   13 29 56.188  -00 42 43.04
0.52  13 27 42.813  +41 24 56.32   13 27 43.967  +41 24 55.51
0.52  13 27 36.656  +15 10 07.85   13 27 37.059  +15 10 15.53
0.52  13 20 39.153  +33 09 36.44   13 20 41.172  +33 10 04.05
0.52  13 16 10.422  +60 00 16.14   13 16 11.225  +60 00 24.57
0.52  13 13 01.656  +33 57 35.71   13 13 03.921  +33 56 47.65
0.52  13 07 32.115  +06 29 08.85   13 07 33.689  +06 29 03.58
0.52  13 06 35.873  +62 15 27.01   13 06 36.679  +62 15 30.13
0.52  13 03 33.257  +15 16 20.51   13 03 33.569  +15 16 32.41
0.52  13 00 46.540  +06 20 08.44   13 00 48.012  +06 20 01.77
0.52  12 57 06.045  +25 43 13.38   12 57 06.533  +25 43 21.92
0.52  12 57 02.684  +48 06 47.75   12 57 03.894  +48 06 45.51
0.52  12 56 45.692  +04 09 30.78   12 56 45.829  +04 09 23.80
0.52  12 56 28.040  +49 22 50.85   12 56 28.749  +49 22 49.13
0.52  12 55 33.644  +07 57 12.13   12 55 34.234  +07 57 21.61
0.52  12 55 22.608  +27 47 56.57   12 55 22.969  +27 47 58.53
0.52  12 51 14.951  +28 19 37.47   12 51 15.659  +28 19 39.62
0.52  12 48 19.398  +24 30 27.78   12 48 21.207  +24 30 29.15
0.52  12 47 17.592  +43 50 33.43   12 47 18.637  +43 50 35.33
0.52  12 30 19.269  +50 11 19.96   12 30 20.899  +50 11 21.00
0.52  12 25 40.726  -05 42 37.23   12 25 41.880  -05 43 08.36
0.52  12 15 55.866  +29 18 12.25   12 15 56.403  +29 18 18.22
0.52  12 08 41.020  +37 24 46.61   12 08 43.479  +37 24 48.15
0.52  12 05 13.806  +17 38 30.16   12 05 14.167  +17 38 23.13
0.52  12 04 33.202  +40 02 09.92   12 04 34.490  +40 01 43.39
0.52  12 01 50.418  -04 40 30.34   12 01 50.622  -04 40 15.92
0.52  11 56 41.780  +32 43 31.99   11 56 42.449  +32 43 17.81
0.52  11 54 28.025  -02 44 01.17   11 54 28.467  -02 44 03.61
0.52  11 54 11.498  +24 54 36.02   11 54 11.730  +24 54 43.47
0.52  11 52 14.800  +03 03 38.80   11 52 15.226  +03 03 26.18
0.52  11 52 10.534  +07 05 47.82   11 52 11.266  +07 05 51.03
0.52  11 51 00.486  +34 27 07.99   11 51 03.122  +34 26 51.80
0.52  11 47 51.317  +02 16 20.27   11 47 51.865  +02 16 30.64
0.52  11 46 21.660  +08 32 22.11   11 46 22.451  +08 31 53.80
0.52  11 44 18.530  -06 50 27.62   11 44 18.704  -06 50 22.05
0.52  11 33 38.847  +39 09 38.90   11 33 40.414  +39 10 07.48
0.52  11 29 11.693  +19 13 46.58   11 29 13.598  +19 13 41.83
0.52  11 29 10.444  +09 16 56.60   11 29 11.041  +09 17 01.51
0.52  11 27 33.194  +47 19 23.36   11 27 34.282  +47 19 21.84
0.52  11 27 02.688  +03 15 33.31   11 27 03.937  +03 15 43.17
0.52  11 26 50.246  +23 24 57.33   11 26 52.292  +23 24 38.27
0.52  11 21 47.149  +37 09 17.31   11 21 49.257  +37 08 46.14
0.52  11 00 37.911  +23 30 22.45   11 00 41.111  +23 30 46.27
0.52  10 56 45.004  -04 35 21.05   10 56 47.935  -04 35 36.79
0.52  10 51 07.936  +07 11 43.54   10 51 08.900  +07 11 41.42
0.52  10 47 11.996  +54 21 10.20   10 47 13.832  +54 21 53.94
0.52  10 24 24.180  +22 18 06.67   10 24 24.904  +22 18 05.10
0.52  10 21 03.835  +23 34 40.73   10 21 04.943  +23 34 42.53
0.52  10 15 36.831  +30 36 35.40   10 15 37.641  +30 36 40.22
0.52  10 14 53.313  +07 14 28.11   10 14 53.890  +07 14 28.29
0.52  10 14 04.621  +20 40 18.76   10 14 07.188  +20 40 15.33
0.52  10 10 28.021  +53 03 06.74   10 10 28.204  +53 03 15.67
0.52  10 09 59.835  +23 19 49.40   10 09 59.924  +23 19 52.94
0.52  10 02 46.973  +60 54 20.15   10 02 51.114  +60 54 36.99
0.52  10 02 13.365  -04 42 45.32   10 02 14.142  -04 42 43.96
0.52  09 48 40.378  +01 50 30.20   09 48 42.453  +01 50 30.34
0.52  09 48 13.590  +07 24 04.47   09 48 15.530  +07 24 06.01
0.52  09 47 49.024  +10 13 26.89   09 47 49.411  +10 13 24.77
0.52  09 43 43.455  -06 12 23.91   09 43 43.730  -06 12 31.36
0.52  09 41 17.106  +64 27 05.51   09 41 19.805  +64 27 03.52
0.52  09 40 57.468  +01 47 23.55   09 40 57.563  +01 47 44.36
0.52  09 39 01.754  -00 25 14.16   09 39 02.124  -00 25 52.01
0.52  09 31 31.493  +35 03 37.60   09 31 32.293  +35 03 54.94
0.52  09 30 51.390  +58 23 24.87   09 30 53.036  +58 23 19.12
0.52  09 23 31.308  +29 49 25.46   09 23 32.095  +29 49 12.26
0.52  09 22 33.436  +61 12 14.94   09 22 33.791  +61 12 03.02
0.52  09 13 59.281  +02 47 49.66   09 14 00.484  +02 47 21.01
0.52  09 13 27.764  +55 58 23.02   09 13 28.309  +55 58 11.79
0.52  09 11 31.067  -02 54 41.78   09 11 31.267  -02 54 32.30
0.52  08 56 20.603  +01 25 02.69   08 56 21.262  +01 24 54.42
0.52  08 52 20.726  +00 17 41.06   08 52 21.159  +00 17 42.71
0.52  08 42 15.690  +49 49 49.55   08 42 16.445  +49 49 33.78
0.52  08 39 29.602  +03 16 02.43   08 39 30.130  +03 15 39.29
0.52  08 38 50.729  +27 48 58.40   08 38 51.218  +27 48 58.63
0.52  08 11 32.671  +11 00 05.86   08 11 33.028  +10 59 59.79
0.52  08 10 07.735  +13 12 53.65   08 10 07.863  +13 12 45.88
0.52  08 05 43.977  +48 54 57.16   08 05 44.987  +48 54 50.11
0.52  07 58 23.908  +26 14 56.36   07 58 24.948  +26 15 20.79
0.52  07 49 48.693  +18 32 59.86   07 49 49.451  +18 33 00.53
0.52  07 48 31.036  +43 13 15.14   07 48 31.173  +43 13 24.89
0.52  07 47 51.589  +59 00 07.33   07 47 52.287  +59 00 34.45
0.52  07 33 39.401  +53 24 47.15   07 33 40.663  +53 25 04.48
0.52  07 27 52.189  +50 47 02.78   07 27 53.035  +50 47 12.00
0.52  07 00 27.900  +46 24 13.19   07 00 28.626  +46 24 06.04
0.52  03 07 41.256  -00 23 09.65   03 07 42.449  -00 23 07.59
0.52  03 04 07.800  +00 34 11.30   03 04 08.767  +00 34 05.70
0.52  03 03 41.402  -01 51 18.00   03 03 42.700  -01 50 45.53
0.52  02 56 53.646  -01 35 33.65   02 56 55.332  -01 36 24.81
0.52  02 33 51.842  -01 48 13.47   02 33 53.311  -01 48 50.98
0.52  02 02 12.513  -00 54 29.11   02 02 12.802  -00 54 11.13
0.52  01 23 24.997  -01 09 02.16   01 23 25.532  -01 08 39.81
0.52  01 19 12.509  +01 03 49.74   01 19 12.912  +01 03 46.07
0.51  23 19 53.025  -01 16 25.45   23 19 53.856  -01 16 20.47
0.51  23 15 43.379  -10 56 49.76   23 15 43.866  -10 56 53.74
0.51  22 56 40.127  -08 26 22.37   22 56 40.675  -08 26 21.59
0.51  22 29 04.000  -07 46 51.27   22 29 04.254  -07 47 42.00
0.51  17 41 10.289  +52 12 22.30   17 41 11.158  +52 12 22.94
0.51  17 39 27.133  +52 59 24.65   17 39 27.484  +52 59 31.17
0.51  17 33 07.449  +56 19 08.86   17 33 08.283  +56 19 10.58
0.51  17 30 59.018  +43 44 43.73   17 30 59.129  +43 44 50.86
0.51  17 20 27.883  +22 54 58.91   17 20 29.673  +22 55 02.00
0.51  17 19 43.184  +48 41 10.20   17 19 43.824  +48 41 17.77
0.51  16 49 03.135  +42 59 47.53   16 49 04.605  +42 59 34.21
0.51  16 44 56.637  +12 10 45.00   16 44 57.653  +12 10 47.50
0.51  16 41 45.823  +18 21 37.23   16 41 46.227  +18 21 40.63
0.51  16 25 43.485  +04 38 37.73   16 25 44.463  +04 39 21.41
0.51  16 25 43.370  +58 06 26.21   16 25 44.740  +58 06 27.81
0.51  16 11 06.575  +63 37 53.93   16 11 09.005  +63 38 33.44
0.51  16 08 55.819  +57 41 50.57   16 08 55.973  +57 41 59.45
0.51  16 07 41.250  +24 01 58.64   16 07 41.712  +24 01 51.27
0.51  15 58 38.729  +60 35 06.69   15 58 39.699  +60 35 11.34
0.51  15 51 17.759  +27 11 21.26   15 51 18.752  +27 11 26.01
0.51  15 48 39.725  +38 05 39.47   15 48 39.939  +38 05 28.22
0.51  15 38 44.532  +18 04 02.26   15 38 48.184  +18 03 53.39
0.51  15 33 40.901  +22 08 24.99   15 33 41.409  +22 08 10.35
0.51  15 32 34.138  +02 46 50.34   15 32 34.826  +02 46 49.44
0.51  15 31 40.489  +34 35 01.07   15 31 41.498  +34 34 14.61
0.51  15 26 50.473  +28 20 42.51   15 26 50.588  +28 20 50.30
0.51  15 24 07.899  +44 08 25.51   15 24 08.942  +44 08 24.74
0.51  15 23 18.489  +05 14 02.95   15 23 18.876  +05 14 19.55
0.51  15 21 57.314  +03 42 29.49   15 21 58.878  +03 41 58.12
0.51  15 12 12.257  +08 10 06.27   15 12 12.703  +08 10 51.39
0.51  15 09 08.859  +11 21 39.58   15 09 10.619  +11 21 36.80
0.51  15 01 23.677  +21 07 37.45   15 01 23.893  +21 07 48.98
0.51  14 50 43.866  +15 42 20.31   14 50 43.896  +15 42 28.97
0.51  14 46 09.598  +22 29 16.26   14 46 11.899  +22 29 38.27
0.51  14 41 59.622  +61 32 34.07   14 42 00.590  +61 31 59.80
0.51  14 41 23.916  -01 29 39.50   14 41 25.126  -01 29 52.47
0.51  14 38 32.137  +19 45 05.58   14 38 32.605  +19 45 00.69
0.51  14 32 02.429  +02 13 31.86   14 32 02.976  +02 13 28.99
0.51  14 31 50.780  +16 50 39.93   14 31 51.151  +16 50 44.49
0.51  14 31 04.901  +57 01 51.88   14 31 05.337  +57 02 08.59
0.51  14 29 36.162  +43 21 34.87   14 29 36.821  +43 21 39.82
0.51  14 25 53.536  +32 30 13.33   14 25 54.330  +32 30 04.06
0.51  14 24 01.097  +36 52 49.96   14 24 01.110  +36 53 31.67
0.51  14 22 40.683  +03 40 45.05   14 22 41.833  +03 40 07.51
0.51  14 18 30.930  +19 30 16.06   14 18 33.058  +19 30 02.88
0.51  14 12 37.378  +41 47 16.22   14 12 37.529  +41 47 23.48
0.51  14 11 50.584  +57 56 14.77   14 11 51.397  +57 56 10.24
0.51  14 08 56.611  +30 59 46.03   14 08 56.831  +30 59 52.20
0.51  14 05 57.402  +40 56 27.49   14 05 57.999  +40 56 25.48
0.51  14 01 59.810  +19 00 46.20   14 01 59.895  +19 00 34.58
0.51  14 00 07.669  -04 37 35.90   14 00 09.584  -04 37 09.67
0.51  13 54 22.260  +26 55 02.22   13 54 22.841  +26 55 05.91
0.51  13 49 58.316  +11 00 16.74   13 49 58.673  +11 01 04.05
0.51  13 47 59.447  +25 16 39.90   13 47 59.529  +25 16 46.38
0.51  13 42 35.828  -03 15 20.84   13 42 36.005  -03 14 40.68
0.51  13 41 47.919  +13 11 37.34   13 41 48.529  +13 11 34.86
0.51  13 30 48.103  +08 56 31.53   13 30 48.119  +08 56 09.24
0.51  13 25 01.386  +07 08 01.05   13 25 01.429  +07 07 24.89
0.51  13 24 50.721  +42 13 52.80   13 24 51.498  +42 13 48.80
0.51  13 23 58.531  +47 22 53.27   13 23 59.341  +47 22 56.25
0.51  13 20 49.392  +33 55 04.56   13 20 50.667  +33 55 53.36
0.51  13 13 11.190  -07 55 08.54   13 13 11.485  -07 55 18.63
0.51  13 10 30.340  +33 20 12.57   13 10 30.757  +33 20 24.72
0.51  13 03 40.959  +01 03 41.84   13 03 41.926  +01 03 44.36
0.51  13 01 17.652  +21 14 36.57   13 01 18.524  +21 14 28.26
0.51  13 00 09.607  +44 48 08.94   13 00 11.581  +44 48 54.01
0.51  12 56 25.922  +04 05 28.83   12 56 25.939  +04 05 21.95
0.51  12 53 27.537  +00 06 33.38   12 53 27.710  +00 06 26.50
0.51  12 48 53.828  +28 48 52.00   12 48 54.914  +28 49 01.03
0.51  12 46 44.823  +03 19 17.26   12 46 45.430  +03 19 15.66
0.51  12 38 33.990  +31 45 26.54   12 38 34.472  +31 45 21.38
0.51  12 36 32.080  +54 48 56.64   12 36 32.971  +54 49 08.11
0.51  12 32 18.147  +26 03 07.18   12 32 18.685  +26 03 04.08
0.51  12 27 06.593  +33 04 15.79   12 27 06.973  +33 04 26.97
0.51  12 20 49.982  +41 28 56.18   12 20 50.632  +41 28 55.58
0.51  12 16 07.229  +48 11 50.67   12 16 07.311  +48 11 39.59
0.51  12 09 47.154  +26 43 57.37   12 09 48.744  +26 43 58.31
0.51  12 05 11.134  +29 47 58.83   12 05 11.908  +29 48 49.09
0.51  12 00 13.808  +19 45 32.95   12 00 14.316  +19 45 45.14
0.51  11 55 52.206  +30 18 12.95   11 55 53.262  +30 17 42.14
0.51  11 53 35.916  +51 59 35.45   11 53 36.024  +51 59 25.63
0.51  11 52 35.723  +43 27 57.92   11 52 36.218  +43 28 02.00
0.51  11 48 49.455  -04 04 37.42   11 48 49.838  -04 04 35.66
0.51  11 42 56.892  +45 09 19.70   11 42 57.410  +45 09 15.07
0.51  11 42 49.611  +21 11 24.65   11 42 49.981  +21 11 54.80
0.51  11 34 50.496  +37 03 25.10   11 34 50.905  +37 03 31.38
0.51  11 31 21.511  +05 34 29.41   11 31 22.338  +05 34 31.07
0.51  11 31 09.915  +08 45 01.28   11 31 10.512  +08 44 58.68
0.51  11 30 46.835  +22 20 41.09   11 30 47.497  +22 20 21.13
0.51  11 27 05.494  -07 10 04.52   11 27 05.501  -07 09 51.40
0.51  11 20 39.406  +36 44 19.34   11 20 41.734  +36 43 32.85
0.51  11 15 28.749  -06 28 51.96   11 15 29.759  -06 28 55.47
0.51  11 11 20.335  +63 02 14.96   11 11 20.449  +63 02 04.56
0.51  11 07 23.139  +45 47 39.02   11 07 23.677  +45 47 44.83
0.51  11 05 25.422  +22 38 55.78   11 05 25.999  +22 38 31.99
0.51  10 58 24.503  +09 20 21.96   10 58 24.880  +09 20 10.59
0.51  10 58 11.090  +20 21 24.90   10 58 14.795  +20 21 34.39
0.51  10 57 27.464  +13 25 11.14   10 57 27.647  +13 25 05.15
0.51  10 56 10.858  +24 23 39.54   10 56 14.737  +24 23 34.30
0.51  10 49 59.405  +08 10 52.02   10 50 00.438  +08 10 40.53
0.51  10 49 10.772  -00 45 44.29   10 49 11.421  -00 45 26.47
0.51  10 46 25.854  +19 39 09.91   10 46 26.172  +19 39 19.37
0.51  10 45 07.990  +42 41 09.03   10 45 08.718  +42 41 07.24
0.51  10 43 38.861  +56 09 24.64   10 43 39.432  +56 08 42.66
0.51  10 42 15.456  +26 39 45.29   10 42 16.037  +26 39 58.84
0.51  10 40 04.795  +00 15 31.84   10 40 04.805  +00 14 56.38
0.51  10 37 39.925  +03 48 55.07   10 37 40.424  +03 48 59.08
0.51  10 35 32.884  +14 05 33.05   10 35 33.264  +14 05 32.93
0.51  10 34 49.244  +01 42 23.83   10 34 50.086  +01 42 15.04
0.51  10 34 14.934  +17 29 12.50   10 34 15.269  +17 29 10.22
0.51  10 16 58.807  -07 40 29.01   10 16 58.922  -07 40 38.39
0.51  10 08 26.211  +61 24 06.44   10 08 26.454  +61 23 55.64
0.51  10 07 40.086  -05 11 27.84   10 07 40.408  -05 11 39.03
0.51  09 59 34.007  +46 34 19.38   09 59 35.116  +46 34 07.79
0.51  09 57 02.105  +42 51 13.34   09 57 03.236  +42 51 20.49
0.51  09 50 23.011  +27 55 34.32   09 50 23.365  +27 55 59.40
0.51  09 48 29.402  +41 39 09.40   09 48 29.549  +41 38 52.54
0.51  09 36 37.927  -04 19 40.94   09 36 38.448  -04 19 46.53
0.51  09 33 39.367  +03 01 28.19   09 33 40.429  +03 01 25.77
0.51  09 16 34.124  -01 14 11.85   09 16 34.291  -01 14 20.66
0.51  09 14 26.613  +50 17 06.60   09 14 32.413  +50 17 00.25
0.51  09 12 04.422  +53 46 35.64   09 12 05.809  +53 46 53.30
0.51  09 12 02.491  +07 24 50.12   09 12 02.668  +07 24 38.01
0.51  09 11 50.793  +06 28 28.93   09 11 51.354  +06 28 14.51
0.51  09 09 01.299  +07 23 07.93   09 09 02.062  +07 23 20.49
0.51  09 03 16.673  -01 20 30.15   09 03 18.057  -01 20 05.15
0.51  09 01 40.050  -01 21 17.08   09 01 40.702  -01 21 14.07
0.51  08 59 56.381  +24 03 58.88   08 59 57.263  +24 04 03.82
0.51  08 58 49.139  +54 37 44.49   08 58 49.539  +54 37 53.13
0.51  08 52 45.731  +59 07 40.50   08 52 45.915  +59 07 13.45
0.51  08 47 04.526  +48 22 59.45   08 47 06.922  +48 23 16.57
0.51  08 38 37.815  +40 31 55.74   08 38 38.274  +40 32 02.79
0.51  08 36 07.637  +56 27 35.35   08 36 13.411  +56 27 23.15
0.51  08 34 37.813  +55 39 24.42   08 34 38.036  +55 39 16.81
0.51  08 31 25.717  +48 49 44.55   08 31 26.330  +48 49 41.54
0.51  08 28 03.903  +40 54 07.00   08 28 04.696  +40 54 07.60
0.51  08 17 14.296  +15 09 28.74   08 17 14.319  +15 09 35.27
0.51  08 15 35.541  +05 07 36.25   08 15 36.344  +05 07 53.00
0.51  08 13 10.422  +07 47 33.77   08 13 10.501  +07 47 26.20
0.51  08 04 11.310  +38 49 57.75   08 04 12.268  +38 49 58.54
0.51  08 02 54.495  +49 25 33.91   08 02 54.718  +49 25 20.97
0.51  07 56 02.438  +15 04 24.95   07 56 03.874  +15 04 04.50
0.51  07 54 22.949  +35 03 39.55   07 54 23.805  +35 03 32.21
0.51  07 36 17.190  +50 34 01.97   07 36 22.204  +50 34 20.43
0.51  07 32 56.113  +53 30 44.12   07 32 56.825  +53 30 48.12
0.51  07 09 21.628  +63 13 15.00   07 09 22.932  +63 13 14.65
0.51  03 19 06.506  +00 24 01.83   03 19 06.938  +00 23 48.61
0.51  02 52 37.428  -07 55 28.04   02 52 37.904  -07 55 46.77
0.51  02 23 32.679  -01 07 04.42   02 23 32.680  -01 06 57.27
0.51  01 25 55.905  -00 17 33.77   01 25 56.175  -00 17 42.68
0.51  00 48 16.166  -09 40 19.32   00 48 16.226  -09 40 29.45
0.50  23 27 13.012  -01 52 58.36   23 27 13.793  -01 52 53.81
0.50  23 11 10.919  +01 00 14.09   23 11 11.262  +01 00 10.72
0.50  22 56 21.245  -00 21 21.40   22 56 21.935  -00 21 36.72
0.50  22 55 38.962  -01 45 18.20   22 55 39.461  -01 45 18.57
0.50  22 24 59.610  -00 24 02.00   22 24 59.731  -00 23 24.36
0.50  22 23 33.205  -07 22 32.64   22 23 33.571  -07 21 47.39
0.50  22 00 43.002  +00 56 25.68   22 00 43.697  +00 56 20.85
0.50  21 55 29.833  -08 24 52.45   21 55 30.915  -08 25 18.52
0.50  21 43 24.735  +01 02 37.51   21 43 24.878  +01 02 28.55
0.50  17 25 05.067  +44 06 15.67   17 25 05.237  +44 06 21.60
0.50  17 15 21.386  +25 08 15.89   17 15 25.608  +25 08 16.61
0.50  17 13 24.978  +38 25 44.88   17 13 25.422  +38 25 54.71
0.50  17 03 46.908  +21 39 13.22   17 03 47.455  +21 39 13.70
0.50  16 55 41.922  +29 59 00.22   16 55 42.022  +29 59 11.61
0.50  16 52 08.743  +27 26 12.67   16 52 10.486  +27 25 49.66
0.50  16 44 52.470  +34 12 51.15   16 44 53.322  +34 12 52.71
0.50  16 43 37.628  +14 52 05.75   16 43 38.168  +14 51 59.56
0.50  16 33 53.059  +32 13 11.58   16 33 55.406  +32 13 09.62
0.50  16 21 20.866  +47 58 58.52   16 21 22.378  +47 59 04.72
0.50  16 13 17.863  +34 15 44.05   16 13 18.253  +34 15 48.18
0.50  16 10 42.937  +18 14 07.21   16 10 44.475  +18 14 33.43
0.50  16 05 21.688  +08 05 43.90   16 05 22.098  +08 05 44.30
0.50  16 05 13.292  +01 19 18.32   16 05 13.711  +01 19 20.24
0.50  16 03 01.700  -01 43 10.62   16 03 03.634  -01 42 59.87
0.50  16 02 11.988  +35 55 47.28   16 02 14.168  +35 55 52.46
0.50  15 58 46.784  +10 50 39.66   15 58 47.063  +10 50 31.85
0.50  15 47 45.866  +32 30 56.10   15 47 46.739  +32 30 45.50
0.50  15 43 30.193  +15 45 32.31   15 43 33.023  +15 45 18.90
0.50  15 38 37.375  +54 34 14.61   15 38 38.811  +54 33 51.93
0.50  15 36 10.253  +59 25 50.12   15 36 10.620  +59 25 06.13
0.50  15 30 24.860  +25 59 26.62   15 30 26.496  +25 59 22.33
0.50  15 27 46.427  +60 25 45.38   15 27 47.044  +60 25 48.87
0.50  15 25 21.348  +15 59 44.95   15 25 22.347  +16 00 40.68
0.50  15 19 23.461  +13 47 33.63   15 19 23.769  +13 47 26.05
0.50  15 13 54.825  +30 41 20.96   15 13 55.563  +30 40 40.79
0.50  15 07 03.942  +36 51 06.65   15 07 04.168  +36 50 53.45
0.50  15 05 50.834  +30 14 03.75   15 05 51.654  +30 13 57.06
0.50  15 02 57.809  +24 56 15.23   15 02 58.497  +24 56 12.14
0.50  14 59 33.520  +08 34 27.19   14 59 33.897  +08 34 21.53
0.50  14 44 29.322  +09 01 09.70   14 44 29.922  +09 01 11.60
0.50  14 42 13.153  +07 42 49.91   14 42 14.940  +07 43 17.16
0.50  14 40 02.495  +22 47 02.28   14 40 02.564  +22 46 54.82
0.50  14 32 43.131  +32 21 24.38   14 32 43.138  +32 21 32.70
0.50  14 13 25.411  +12 39 39.10   14 13 25.965  +12 39 56.11
0.50  14 05 31.630  +38 21 38.20   14 05 33.364  +38 21 50.37
0.50  14 04 34.115  +27 04 07.55   14 04 34.197  +27 03 55.59
0.50  14 03 28.332  +27 00 07.76   14 03 30.178  +26 59 57.81
0.50  13 57 31.347  +02 45 24.77   13 57 31.914  +02 45 22.17
0.50  13 50 58.027  -00 36 37.85   13 50 58.581  -00 36 36.20
0.50  13 49 05.906  +46 08 13.58   13 49 06.138  +46 08 22.48
0.50  13 41 40.746  +15 23 57.53   13 41 40.851  +15 24 05.04
0.50  13 40 29.425  -07 35 25.36   13 40 30.756  -07 35 46.21
0.50  13 39 29.885  +22 32 29.19   13 39 29.894  +22 32 36.34
0.50  13 35 56.091  +54 43 29.52   13 35 57.291  +54 43 38.92
0.50  13 31 15.016  -03 58 21.75   13 31 16.541  -03 58 31.13
0.50  13 28 01.297  +20 28 54.46   13 28 01.687  +20 29 01.14
0.50  13 25 25.493  +17 07 50.41   13 25 26.060  +17 07 49.79
0.50  13 21 07.941  +29 52 14.10   13 21 10.226  +29 51 53.53
0.50  13 16 40.633  -01 26 52.98   13 16 41.403  -01 26 29.75
0.50  13 12 26.615  +19 51 42.28   13 12 27.179  +19 51 47.12
0.50  13 08 55.966  -00 58 06.25   13 08 55.989  -00 58 16.07
0.50  12 55 44.332  +21 37 36.86   12 55 44.354  +21 37 44.58
0.50  12 50 24.439  -04 35 17.02   12 50 25.134  -04 35 19.22
0.50  12 46 01.183  +25 53 48.86   12 46 01.986  +25 53 54.55
0.50  12 28 42.010  +12 24 00.98   12 28 42.433  +12 24 07.09
0.50  12 28 30.296  +10 18 54.56   12 28 32.237  +10 18 49.02
0.50  12 14 48.801  +36 48 57.79   12 14 49.329  +36 48 53.38
0.50  12 12 16.640  +34 00 39.05   12 12 17.443  +34 00 43.14
0.50  12 07 31.503  +53 29 24.13   12 07 31.739  +53 29 40.60
0.50  12 05 57.885  +05 31 42.24   12 05 58.331  +05 31 40.25
0.50  12 04 54.253  +04 22 19.88   12 04 55.168  +04 22 11.05
0.50  12 03 41.913  +51 01 10.85   12 03 42.107  +51 01 00.78
0.50  11 58 46.504  +06 15 34.66   11 58 46.737  +06 15 16.85
0.50  11 58 29.735  +42 15 05.19   11 58 30.102  +42 15 12.00
0.50  11 56 56.163  +15 46 11.75   11 56 56.947  +15 46 09.90
0.50  11 49 36.134  +31 36 30.21   11 49 36.350  +31 36 37.90
0.50  11 46 41.246  +03 00 31.84   11 46 41.738  +03 00 26.83
0.50  11 44 47.040  +26 56 49.40   11 44 47.558  +26 56 44.55
0.50  11 44 17.845  +63 59 26.26   11 44 20.645  +63 58 45.96
0.50  11 38 54.678  +05 27 55.45   11 38 56.592  +05 28 42.97
0.50  11 38 35.118  +11 59 08.50   11 38 35.443  +11 59 02.46
0.50  11 37 40.174  +07 14 20.79   11 37 40.757  +07 14 17.20
0.50  11 24 41.273  +21 49 25.45   11 24 41.336  +21 49 13.63
0.50  11 20 22.020  +40 43 53.52   11 20 22.305  +40 43 41.06
0.50  11 20 13.886  +28 04 07.19   11 20 16.578  +28 04 12.48
0.50  11 18 50.803  +27 55 48.92   11 18 51.957  +27 55 59.99
0.50  11 18 20.116  +37 55 31.61   11 18 20.854  +37 55 32.71
0.50  11 10 28.102  +15 55 12.12   11 10 29.836  +15 55 07.23
0.50  11 07 00.780  +27 47 25.99   11 07 01.163  +27 47 47.01
0.50  11 04 54.935  +07 36 32.80   11 04 55.309  +07 36 26.22
0.50  11 03 42.110  +62 43 58.63   11 03 42.733  +62 44 14.17
0.50  10 58 29.542  +01 33 41.85   10 58 29.565  +01 33 58.45
0.50  10 53 51.624  +04 02 53.49   10 53 51.673  +04 03 07.09
0.50  10 52 51.936  +38 24 28.68   10 52 52.775  +38 24 20.26
0.50  10 51 30.056  +00 34 13.52   10 51 32.292  +00 34 16.25
0.50  10 51 03.270  +38 14 41.17   10 51 06.565  +38 14 22.09
0.50  10 46 14.225  +31 41 35.21   10 46 14.429  +31 41 27.30
0.50  10 40 01.868  -03 58 48.94   10 40 02.513  -03 59 06.90
0.50  10 38 41.702  +40 11 41.83   10 38 42.312  +40 11 42.42
0.50  10 38 16.615  -03 19 38.62   10 38 17.182  -03 19 35.30
0.50  10 37 46.958  +46 19 20.61   10 37 47.689  +46 19 17.34
0.50  10 34 49.962  +50 13 59.63   10 34 50.627  +50 13 54.15
0.50  10 34 12.764  +25 15 07.75   10 34 12.820  +25 15 26.41
0.50  10 26 59.633  +51 38 11.53   10 26 59.669  +51 38 03.65
0.50  10 26 24.822  +43 31 14.13   10 26 25.084  +43 31 23.43
0.50  10 25 30.615  +53 03 11.83   10 25 32.064  +53 03 17.39
0.50  10 23 33.108  +55 58 44.83   10 23 33.898  +55 58 31.11
0.50  10 23 32.111  -04 48 06.74   10 23 32.213  -04 47 50.70
0.50  10 23 14.099  +14 07 05.33   10 23 14.410  +14 06 40.71
0.50  10 19 53.386  +00 22 56.28   10 19 53.721  +00 23 00.98
0.50  10 19 37.115  +22 23 59.33   10 19 37.889  +22 24 06.45
0.50  10 18 06.570  +32 16 07.69   10 18 06.694  +32 15 55.13
0.50  10 08 39.640  -03 39 19.54   10 08 39.994  -03 39 17.69
0.50  10 07 51.122  +49 46 12.01   10 07 51.145  +49 46 06.33
0.50  09 59 59.013  +56 44 30.90   09 59 59.173  +56 44 43.20
0.50  09 51 49.717  +31 03 42.65   09 51 49.806  +31 03 35.90
0.50  09 45 16.807  +10 39 35.25   09 45 16.879  +10 39 24.82
0.50  09 40 12.720  -00 13 52.67   09 40 12.786  -00 14 04.43
0.50  09 31 02.468  +17 20 09.33   09 31 04.629  +17 20 33.49
0.50  09 30 37.824  +35 10 09.34   09 30 38.273  +35 10 00.34
0.50  09 27 29.524  -02 35 06.34   09 27 29.668  -02 34 52.69
0.50  09 22 47.616  +43 41 05.79   09 22 48.550  +43 41 29.74
0.50  09 21 54.999  -03 09 02.58   09 21 55.117  -03 09 10.18
0.50  09 11 16.526  +25 44 06.16   09 11 16.953  +25 44 16.26
0.50  09 08 21.249  +43 17 00.60   09 08 22.127  +43 17 08.01
0.50  08 58 58.427  +46 39 46.33   08 58 58.578  +46 39 38.52
0.50  08 56 27.265  +36 03 12.51   08 56 27.947  +36 03 18.75
0.50  08 56 02.365  +03 11 25.04   08 56 04.250  +03 11 19.22
0.50  08 55 27.666  +13 19 42.53   08 55 28.453  +13 19 35.13
0.50  08 46 46.559  +13 12 47.92   08 46 47.018  +13 12 46.92
0.50  08 44 10.733  +26 56 14.67   08 44 11.290  +26 56 07.11
0.50  08 42 11.320  +47 13 39.30   08 42 12.645  +47 13 35.84
0.50  08 28 42.451  +57 59 46.92   08 28 43.290  +57 59 56.80
0.50  08 20 22.104  +28 29 44.91   08 20 25.081  +28 29 35.93
0.50  08 03 20.376  +47 30 31.32   08 03 21.221  +47 30 45.96
0.50  07 55 54.619  +26 24 33.63   07 55 56.261  +26 25 19.48
0.50  07 53 33.732  +29 09 41.85   07 53 34.519  +29 09 40.96
0.50  07 49 09.165  +29 51 02.86   07 49 09.529  +29 51 08.30
0.50  07 48 48.733  +13 50 09.75   07 48 49.067  +13 50 05.75
0.50  07 48 20.292  +39 34 49.71   07 48 20.909  +39 34 54.98
0.50  07 43 10.331  +19 56 23.30   07 43 10.734  +19 56 00.23
0.50  07 38 22.833  +43 09 30.88   07 38 23.420  +43 09 21.72
0.50  07 37 10.275  +36 58 22.78   07 37 11.523  +36 58 26.66
0.50  07 03 37.793  +45 03 58.31   07 03 39.555  +45 03 44.75
0.50  03 19 30.776  -02 22 41.73   03 19 31.110  -02 22 38.22
0.50  02 09 59.263  -10 13 06.99   02 09 59.761  -10 12 59.31
0.50  02 02 15.624  -06 29 39.80   02 02 16.290  -06 29 44.83
0.50  01 44 44.510  -09 44 03.24   01 44 45.121  -09 44 05.34
0.50  00 33 02.411  -01 50 06.10   00 33 02.735  -01 50 05.13
0.49  23 56 36.122  +01 19 22.02   23 56 36.141  +01 19 43.07
0.49  23 42 09.935  -09 43 32.88   23 42 10.097  -09 43 10.78
0.49  23 04 45.214  -00 36 21.38   23 04 45.477  -00 36 12.86
0.49  22 13 56.043  -00 25 02.73   22 13 56.063  -00 24 51.22
0.49  22 02 10.972  -07 26 09.28   22 02 11.527  -07 25 52.54
0.49  22 01 37.613  -08 26 26.84   22 01 38.061  -08 26 42.30
0.49  21 58 51.072  +00 47 42.79   21 58 51.777  +00 47 30.98
0.49  21 55 48.368  -02 13 43.85   21 55 48.729  -02 13 48.23
0.49  21 23 27.491  -01 13 42.85   21 23 27.513  -01 13 05.98
0.49  17 28 09.054  +49 41 49.64   17 28 09.818  +49 41 48.40
0.49  17 16 08.209  +50 24 13.98   17 16 10.443  +50 24 22.22
0.49  17 14 12.740  +54 50 03.27   17 14 13.636  +54 50 05.43
0.49  16 43 40.766  +10 02 03.23   16 43 41.177  +10 01 55.06
0.49  16 37 52.621  +47 20 53.31   16 37 54.847  +47 20 01.61
0.49  16 36 22.032  +42 35 14.29   16 36 23.786  +42 35 16.86
0.49  16 34 24.940  +07 31 48.89   16 34 26.760  +07 31 43.21
0.49  16 30 50.942  +30 21 28.74   16 30 51.271  +30 21 37.25
0.49  16 24 21.224  +50 01 04.14   16 24 25.483  +50 01 10.74
0.49  16 20 26.142  +43 18 35.78   16 20 26.204  +43 18 43.50
0.49  16 17 32.949  +59 19 44.54   16 17 36.044  +59 19 42.15
0.49  16 11 32.666  +04 34 56.28   16 11 32.879  +04 35 09.24
0.49  16 08 15.923  +12 15 08.26   16 08 18.579  +12 14 54.34
0.49  16 04 44.313  +06 20 03.52   16 04 44.605  +06 20 17.50
0.49  16 04 38.097  +48 44 18.71   16 04 40.330  +48 44 33.81
0.49  16 00 57.074  +05 14 37.69   16 00 57.209  +05 14 52.57
0.49  15 56 09.921  +08 38 22.29   15 56 10.184  +08 38 08.19
0.49  15 53 39.048  +04 33 21.66   15 53 40.350  +04 33 55.83
0.49  15 53 36.891  +02 48 43.24   15 53 37.370  +02 49 13.13
0.49  15 49 25.415  +44 20 51.51   15 49 26.877  +44 20 50.99
0.49  15 41 26.191  +08 03 16.19   15 41 26.473  +08 03 28.93
0.49  15 39 49.410  +02 16 38.28   15 39 50.174  +02 16 29.69
0.49  15 38 01.512  -06 54 32.64   15 38 02.052  -06 54 43.74
0.49  15 36 41.113  +51 32 24.47   15 36 44.021  +51 31 44.21
0.49  15 35 52.624  +10 27 51.24   15 35 53.126  +10 27 43.26
0.49  15 35 00.204  +00 29 12.71   15 35 00.617  +00 29 18.96
0.49  15 26 49.450  +22 16 22.18   15 26 49.801  +22 16 16.92
0.49  15 19 22.940  +21 02 06.08   15 19 23.913  +21 02 07.43
0.49  15 17 40.503  +52 06 01.19   15 17 43.782  +52 06 21.93
0.49  15 15 08.335  +57 50 25.11   15 15 08.650  +57 50 31.36
0.49  15 13 00.143  +08 17 09.37   15 13 01.172  +08 17 10.52
0.49  15 08 40.614  -03 00 11.89   15 08 40.713  -02 59 59.65
0.49  15 07 46.467  +17 13 36.88   15 07 46.729  +17 13 59.07
0.49  15 07 45.228  +33 07 03.03   15 07 48.654  +33 07 39.26
0.49  14 59 41.676  +24 21 30.47   14 59 43.207  +24 20 45.89
0.49  14 59 17.848  -03 08 48.04   14 59 17.973  -03 08 34.93
0.49  14 57 12.374  +04 01 32.50   14 57 15.538  +04 01 37.31
0.49  14 53 01.343  -07 18 42.26   14 53 01.979  -07 18 28.67
0.49  14 52 14.743  +20 29 13.60   14 52 14.907  +20 29 06.14
0.49  14 52 09.173  +10 32 46.70   14 52 11.540  +10 32 56.30
0.49  14 42 05.373  +04 18 27.18   14 42 05.530  +04 18 45.21
0.49  14 41 18.979  +60 15 36.64   14 41 19.553  +60 15 43.79
0.49  14 38 58.951  +07 37 35.80   14 39 01.194  +07 37 45.71
0.49  14 33 29.873  +29 08 03.88   14 33 30.889  +29 08 23.49
0.49  14 33 07.012  -03 41 43.83   14 33 07.179  -03 41 56.25
0.49  14 32 29.303  +45 13 33.71   14 32 29.644  +45 13 56.13
0.49  14 28 51.988  +53 57 38.76   14 28 52.634  +53 57 33.24
0.49  14 25 36.590  +39 44 35.38   14 25 37.187  +39 44 35.15
0.49  14 22 57.554  +24 47 53.91   14 22 57.721  +24 48 10.20
0.49  14 10 51.679  +58 46 52.82   14 10 54.686  +58 46 54.54
0.49  14 09 09.338  +39 58 37.89   14 09 10.066  +39 58 33.10
0.49  14 06 03.221  +52 10 02.33   14 06 03.333  +52 09 51.97
0.49  14 02 58.524  +31 02 39.85   14 02 59.065  +31 02 39.72
0.49  14 02 39.614  +63 07 50.79   14 02 40.479  +63 07 33.93
0.49  13 59 55.555  +01 43 22.61   13 59 56.021  +01 43 20.95
0.49  13 59 14.984  -06 11 51.49   13 59 16.079  -06 11 53.31
0.49  13 50 50.040  +59 50 19.25   13 50 51.273  +59 50 14.11
0.49  13 50 16.364  +61 34 27.40   13 50 16.921  +61 34 15.89
0.49  13 42 07.629  +46 42 28.67   13 42 09.137  +46 42 48.37
0.49  13 40 24.180  -01 58 06.54   13 40 24.753  -01 58 02.29
0.49  13 31 17.400  +34 17 56.59   13 31 18.150  +34 17 59.17
0.49  13 27 12.096  +14 42 32.52   13 27 12.601  +14 42 42.63
0.49  13 23 41.096  +29 23 37.36   13 23 41.489  +29 23 22.27
0.49  13 14 24.657  +07 14 52.51   13 14 25.536  +07 14 56.75
0.49  13 07 10.274  +60 14 58.11   13 07 10.723  +60 14 53.09
0.49  13 06 21.319  -07 16 15.99   13 06 21.326  -07 16 24.27
0.49  13 04 28.428  +54 00 23.01   13 04 28.470  +53 59 54.57
0.49  13 03 32.261  +09 40 49.55   13 03 32.943  +09 41 12.90
0.49  12 59 21.250  +11 40 16.99   12 59 23.607  +11 40 10.65
0.49  12 53 56.335  +04 20 59.13   12 53 56.436  +04 21 07.01
0.49  12 49 30.164  +16 15 27.45   12 49 30.564  +16 15 28.93
0.49  12 49 29.528  +23 34 02.35   12 49 29.954  +23 34 06.11
0.49  12 49 15.388  -06 03 30.13   12 49 15.407  -06 03 40.88
0.49  12 47 00.540  -05 06 12.11   12 47 01.140  -05 06 15.27
0.49  12 42 47.428  +61 45 28.86   12 42 48.034  +61 45 46.17
0.49  12 36 22.261  +05 16 29.56   12 36 22.461  +05 16 17.84
0.49  12 35 22.595  +37 44 06.88   12 35 23.749  +37 44 38.28
0.49  12 32 52.277  +16 09 49.86   12 32 54.044  +16 10 13.13
0.49  12 31 44.625  +17 53 36.42   12 31 45.248  +17 53 42.21
0.49  12 31 35.816  -01 24 09.46   12 31 37.199  -01 24 42.01
0.49  12 30 39.776  +34 24 16.10   12 30 42.498  +34 24 30.35
0.49  12 23 00.850  +57 25 42.17   12 23 00.994  +57 25 27.25
0.49  12 23 00.670  +34 04 08.64   12 23 01.024  +34 04 01.36
0.49  12 19 15.493  +20 20 12.75   12 19 17.434  +20 20 27.12
0.49  12 16 13.311  +45 14 00.31   12 16 14.733  +45 13 47.27
0.49  12 13 07.643  +17 28 48.69   12 13 08.538  +17 28 51.26
0.49  12 05 02.895  +25 14 19.37   12 05 05.692  +25 14 22.92
0.49  12 04 38.218  +19 51 57.78   12 04 38.359  +19 52 09.06
0.49  11 59 13.227  +61 08 40.55   11 59 14.266  +61 08 37.80
0.49  11 59 03.280  +58 28 20.33   11 59 05.450  +58 27 58.20
0.49  11 53 22.848  +41 29 30.04   11 53 23.310  +41 29 01.43
0.49  11 51 36.173  +14 06 53.74   11 51 36.566  +14 06 42.84
0.49  11 50 49.162  +27 46 25.71   11 50 49.946  +27 46 26.05
0.49  11 48 42.150  +55 37 21.93   11 48 43.239  +55 37 21.64
0.49  11 46 00.324  +04 12 44.03   11 46 01.252  +04 13 08.36
0.49  11 41 23.511  +05 49 14.86   11 41 23.764  +05 49 08.51
0.49  11 37 24.437  +14 15 36.21   11 37 24.683  +14 15 46.27
0.49  11 36 54.999  +44 36 43.55   11 36 56.380  +44 36 48.38
0.49  11 29 47.206  +25 33 23.03   11 29 48.206  +25 33 27.13
0.49  11 28 59.077  +24 32 36.36   11 28 59.395  +24 32 21.72
0.49  11 28 57.730  +26 28 27.62   11 28 58.064  +26 28 28.24
0.49  11 24 37.598  +12 50 02.54   11 24 37.913  +12 50 07.47
0.49  11 22 18.793  +54 19 16.99   11 22 20.577  +54 18 33.34
0.49  11 21 09.302  -04 12 02.88   11 21 10.158  -04 11 34.14
0.49  11 19 32.246  +03 33 11.70   11 19 32.380  +03 33 25.75
0.49  11 12 03.588  +05 50 24.14   11 12 03.683  +05 50 37.46
0.49  11 10 49.592  +48 22 48.36   11 10 52.451  +48 21 58.74
0.49  11 07 50.147  +24 10 15.18   11 07 51.337  +24 10 13.86
0.49  11 02 14.476  +55 03 34.94   11 02 15.387  +55 03 19.31
0.49  10 57 59.678  +29 28 21.28   10 58 00.183  +29 28 30.88
0.49  10 55 52.059  +06 04 50.27   10 55 53.577  +06 04 56.91
0.49  10 55 35.546  +08 45 21.48   10 55 35.900  +08 45 25.61
0.49  10 52 41.412  +43 22 53.36   10 52 43.212  +43 23 26.15
0.49  10 41 03.841  +27 12 02.04   10 41 03.877  +27 12 09.45
0.49  10 38 14.782  +12 23 11.02   10 38 15.304  +12 22 31.97
0.49  10 36 12.944  +28 03 31.46   10 36 14.094  +28 03 24.00
0.49  10 32 36.917  +27 15 04.68   10 32 40.560  +27 15 04.14
0.49  10 32 14.056  +62 08 30.65   10 32 14.460  +62 08 14.86
0.49  10 28 22.529  +05 51 39.51   10 28 23.136  +05 51 27.42
0.49  10 26 23.389  -00 21 11.30   10 26 23.792  -00 21 16.84
0.49  10 19 06.583  +36 30 06.51   10 19 07.353  +36 30 08.55
0.49  10 10 56.284  -02 08 35.84   10 10 57.389  -02 07 52.56
0.49  10 04 20.302  +57 49 58.24   10 04 21.285  +57 49 47.17
0.49  10 01 00.268  +18 18 10.21   10 01 01.530  +18 18 08.02
0.49  09 54 04.873  +25 26 37.37   09 54 05.890  +25 27 01.42
0.49  09 48 44.502  -05 25 45.91   09 48 44.666  -05 25 52.46
0.49  09 48 32.159  +35 53 44.19   09 48 32.651  +35 53 40.22
0.49  09 47 08.279  +32 54 28.88   09 47 09.305  +32 54 46.58
0.49  09 29 51.282  +49 24 48.93   09 29 52.171  +49 25 04.18
0.49  09 22 24.303  +40 07 21.45   09 22 24.735  +40 07 36.58
0.49  09 21 05.957  +01 24 26.24   09 21 06.612  +01 24 26.96
0.49  09 19 41.388  +28 52 15.40   09 19 41.899  +28 52 12.58
0.49  09 19 03.862  +40 16 57.36   09 19 05.865  +40 16 09.20
0.49  09 13 14.923  +45 09 29.55   09 13 15.178  +45 09 42.40
0.49  09 12 49.577  +36 33 04.49   09 12 50.737  +36 33 58.41
0.49  09 10 26.861  +53 39 50.32   09 10 27.943  +53 39 25.84
0.49  09 08 44.657  +01 59 38.68   09 08 45.621  +01 59 46.85
0.49  09 08 42.949  -02 10 36.21   09 08 43.732  -02 10 16.67
0.49  09 07 45.123  +11 45 21.36   09 07 45.169  +11 45 29.90
0.49  09 02 30.168  +46 39 22.58   09 02 31.538  +46 39 52.00
0.49  08 51 27.267  +22 58 08.58   08 51 27.631  +22 58 11.08
0.49  08 51 11.153  +39 07 28.35   08 51 11.602  +39 07 33.71
0.49  08 45 59.343  +04 42 19.43   08 46 00.598  +04 42 17.22
0.49  08 37 37.019  +16 31 44.96   08 37 37.924  +16 32 24.26
0.49  08 35 55.854  +05 35 53.30   08 35 56.743  +05 35 50.42
0.49  08 28 18.666  +35 54 27.11   08 28 19.295  +35 54 49.24
0.49  08 24 55.376  +38 31 01.35   08 24 55.966  +38 31 05.84
0.49  08 18 31.032  +08 45 05.63   08 18 32.281  +08 45 06.29
0.49  08 17 54.943  +35 09 25.83   08 17 55.500  +35 09 33.58
0.49  08 17 04.205  +03 21 10.11   08 17 06.959  +03 21 48.57
0.49  08 17 02.887  +16 22 40.72   08 17 03.437  +16 23 07.82
0.49  08 16 00.012  +31 02 08.54   08 16 00.487  +31 02 44.15
0.49  08 14 54.216  +39 35 17.20   08 14 54.353  +39 35 05.50
0.49  08 13 13.904  +29 39 41.83   08 13 14.396  +29 39 16.84
0.49  08 13 10.615  +28 58 05.81   08 13 11.088  +28 58 00.90
0.49  08 10 36.372  +25 40 38.26   08 10 36.805  +25 40 47.14
0.49  08 01 09.282  +20 57 29.22   08 01 10.449  +20 57 27.01
0.49  07 59 13.036  +32 54 51.86   07 59 13.095  +32 54 56.62
0.49  07 56 34.843  +19 20 08.69   07 56 34.967  +19 20 17.66
0.49  07 51 52.492  +55 41 49.42   07 51 53.673  +55 41 51.12
0.49  07 47 59.802  +61 46 20.92   07 48 01.169  +61 45 31.49
0.49  07 46 37.633  +35 40 56.06   07 46 37.725  +35 40 45.16
0.49  07 33 55.303  +56 00 38.64   07 33 57.307  +55 59 56.42
0.49  07 30 32.901  +50 52 00.10   07 30 32.958  +50 52 12.14
0.49  07 12 18.223  +49 20 35.42   07 12 18.908  +49 20 24.01
0.49  03 18 15.426  -00 27 12.11   03 18 17.233  -00 27 54.18
0.49  02 30 22.030  +01 08 34.05   02 30 22.622  +01 08 45.34
0.49  02 17 52.820  +00 45 26.38   02 17 53.595  +00 45 25.89
0.49  01 59 57.533  -05 05 12.74   01 59 58.286  -05 04 27.67
0.49  01 53 04.838  -08 27 59.19   01 53 05.689  -08 27 40.92
0.49  01 24 58.568  +00 05 22.41   01 25 00.078  +00 04 47.69
0.49  00 51 20.334  +00 50 37.96   00 51 21.632  +00 50 30.48
0.49  00 47 07.441  -01 48 50.63   00 47 07.870  -01 48 52.22
0.49  00 35 54.123  -00 38 41.04   00 35 54.416  -00 38 42.56
0.49  00 12 59.293  -01 41 02.34   00 13 00.245  -01 40 36.53
0.48  23 22 41.118  -11 04 14.09   23 22 42.014  -11 03 46.48
0.48  22 40 55.057  +00 40 34.83   22 40 55.286  +00 40 26.48
0.48  22 02 07.681  +00 28 29.91   22 02 07.743  +00 28 20.26
0.48  22 01 53.032  -00 24 24.62   22 01 53.535  -00 24 20.66
0.48  21 45 05.209  -02 16 37.56   21 45 06.284  -02 16 34.40
0.48  21 42 53.971  -00 15 22.00   21 42 54.653  -00 15 21.59
0.48  17 32 51.157  +58 31 31.01   17 32 54.078  +58 31 21.77
0.48  17 03 08.246  +28 04 16.54   17 03 08.871  +28 04 20.46
0.48  17 01 52.910  +37 03 29.25   17 01 53.444  +37 04 08.18
0.48  17 00 32.880  +34 21 55.40   17 00 34.365  +34 21 49.67
0.48  16 58 50.831  +20 15 44.08   16 58 53.802  +20 16 08.73
0.48  16 44 39.479  +39 27 41.68   16 44 41.441  +39 27 26.73
0.48  16 41 43.166  +51 56 50.64   16 41 44.120  +51 57 45.91
0.48  16 29 12.666  +56 24 30.93   16 29 15.315  +56 24 17.77
0.48  16 20 06.146  +57 47 36.78   16 20 06.631  +57 47 28.74
0.48  16 18 27.805  +63 00 41.97   16 18 29.342  +63 00 34.86
0.48  16 15 52.237  +51 54 26.82   16 15 52.483  +51 54 56.31
0.48  16 05 08.043  +25 24 05.72   16 05 09.846  +25 24 41.62
0.48  15 52 56.143  -01 29 27.33   15 52 56.812  -01 29 26.71
0.48  15 52 40.888  +18 19 19.65   15 52 41.635  +18 19 10.66
0.48  15 41 51.209  +52 04 11.08   15 41 54.324  +52 04 38.41
0.48  15 40 54.258  +39 18 51.61   15 40 54.550  +39 18 59.21
0.48  15 32 55.396  -04 47 07.27   15 32 56.058  -04 46 55.12
0.48  15 29 11.307  +27 42 20.19   15 29 12.025  +27 42 35.63
0.48  15 28 06.652  +00 41 17.29   15 28 08.255  +00 40 26.53
0.48  15 26 34.520  +27 21 33.60   15 26 34.900  +27 21 30.87
0.48  15 24 36.354  -06 14 14.88   15 24 37.212  -06 14 12.08
0.48  15 24 32.449  +53 19 40.88   15 24 37.767  +53 19 44.33
0.48  15 23 32.882  +58 32 18.54   15 23 33.413  +58 32 25.77
0.48  15 19 30.205  +45 08 23.53   15 19 31.706  +45 08 17.61
0.48  15 19 29.100  +02 17 53.13   15 19 29.667  +02 17 49.74
0.48  15 12 14.838  +61 56 05.02   15 12 15.624  +61 56 09.20
0.48  15 11 24.172  -04 18 31.07   15 11 24.585  -04 18 28.39
0.48  15 07 41.048  +37 07 30.05   15 07 45.051  +37 07 28.48
0.48  15 00 24.785  +07 34 04.34   15 00 24.848  +07 33 55.09
0.48  14 59 48.774  +39 34 59.53   14 59 50.341  +39 34 28.96
0.48  14 58 24.530  +27 38 19.75   14 58 25.333  +27 38 15.10
0.48  14 50 43.866  +06 22 37.99   14 50 44.217  +06 22 42.46
0.48  14 50 31.123  -01 58 50.81   14 50 31.451  -01 59 00.13
0.48  14 50 29.110  +13 07 39.33   14 50 30.070  +13 07 49.00
0.48  14 45 25.987  +30 55 32.68   14 45 26.485  +30 55 34.92
0.48  14 37 31.724  +01 43 23.62   14 37 32.314  +01 43 27.54
0.48  14 26 00.329  -01 27 07.02   14 26 00.520  -01 27 14.12
0.48  14 25 19.647  +54 47 50.14   14 25 19.938  +54 48 13.27
0.48  14 22 10.645  +59 39 52.33   14 22 12.117  +59 40 01.18
0.48  14 19 33.077  +59 48 43.74   14 19 36.995  +59 48 30.49
0.48  14 19 19.452  +34 13 27.77   14 19 19.898  +34 13 59.60
0.48  14 09 40.362  +39 44 38.35   14 09 41.943  +39 44 19.31
0.48  13 49 12.679  +29 41 18.10   13 49 13.797  +29 41 23.71
0.48  13 46 51.297  +32 56 24.19   13 46 51.992  +32 56 10.62
0.48  13 40 00.598  +19 35 48.65   13 40 03.742  +19 36 05.90
0.48  13 30 00.257  +16 18 44.59   13 30 00.683  +16 18 40.60
0.48  13 23 41.880  +43 47 26.80   13 23 43.119  +43 47 45.76
0.48  13 21 55.938  +10 10 45.89   13 21 57.748  +10 10 46.55
0.48  13 21 42.041  -02 06 30.67   13 21 42.087  -02 06 24.52
0.48  13 09 58.214  +06 29 53.34   13 09 58.510  +06 29 55.65
0.48  13 08 40.888  +25 36 25.51   13 08 41.016  +25 36 19.45
0.48  13 08 14.417  +38 05 18.67   13 08 15.585  +38 05 21.61
0.48  13 08 12.513  +24 37 16.80   13 08 12.840  +24 37 52.70
0.48  13 07 52.766  +28 07 46.97   13 07 55.563  +28 07 38.54
0.48  12 57 34.977  +48 11 33.87   12 57 35.564  +48 11 23.82
0.48  12 57 14.192  +48 54 35.25   12 57 16.221  +48 54 36.09
0.48  12 54 18.412  +12 48 19.32   12 54 18.629  +12 48 07.53
0.48  12 53 49.909  +09 44 23.47   12 53 53.004  +09 44 16.02
0.48  12 52 49.149  +64 06 14.53   12 52 57.663  +64 06 25.08
0.48  12 51 24.285  +63 06 34.25   12 51 29.301  +63 06 29.77
0.48  12 51 09.201  +28 22 08.57   12 51 11.158  +28 22 32.26
0.48  12 51 07.653  +29 19 12.59   12 51 07.679  +29 19 00.61
0.48  12 50 59.572  -04 25 06.69   12 51 00.850  -04 24 21.51
0.48  12 50 44.920  +57 36 43.46   12 50 45.035  +57 37 01.90
0.48  12 47 37.066  +32 16 50.27   12 47 37.990  +32 16 55.87
0.48  12 43 03.200  -07 27 42.81   12 43 04.436  -07 27 41.36
0.48  12 42 53.535  +43 29 09.81   12 42 53.735  +43 28 57.69
0.48  12 40 47.923  +24 09 54.59   12 40 50.858  +24 09 54.82
0.48  12 36 07.098  +06 28 56.95   12 36 07.501  +06 28 51.06
0.48  12 32 30.632  +12 19 47.20   12 32 31.275  +12 19 51.62
0.48  12 26 21.153  +42 23 32.11   12 26 21.621  +42 24 00.51
0.48  12 23 10.521  -06 25 33.52   12 23 10.558  -06 24 48.90
0.48  12 23 04.509  +00 12 33.05   12 23 05.325  +00 12 34.93
0.48  12 22 15.994  -05 18 36.93   12 22 16.554  -05 19 04.63
0.48  12 19 55.937  +56 42 29.13   12 19 57.071  +56 42 12.05
0.48  12 19 51.156  +02 03 12.53   12 19 51.373  +02 02 54.66
0.48  12 17 27.945  +60 01 59.19   12 17 28.536  +60 01 44.70
0.48  12 16 57.905  +57 08 52.52   12 16 59.649  +57 09 01.96
0.48  12 15 48.738  +53 30 37.73   12 15 49.633  +53 30 25.31
0.48  12 13 06.742  +35 35 41.19   12 13 08.666  +35 35 05.48
0.48  12 12 24.698  +50 31 59.69   12 12 25.292  +50 31 42.12
0.48  12 04 44.506  +44 19 17.76   12 04 45.309  +44 19 14.09
0.48  12 03 35.409  +39 59 23.32   12 03 35.763  +39 59 30.77
0.48  12 03 10.574  -05 36 28.71   12 03 11.577  -05 35 41.36
0.48  12 00 04.149  +37 43 36.64   12 00 04.664  +37 43 34.41
0.48  11 59 58.293  +21 47 32.61   11 59 58.526  +21 47 25.51
0.48  11 58 53.395  +09 46 33.55   11 58 54.186  +09 46 29.57
0.48  11 58 04.992  +03 38 34.53   11 58 05.877  +03 38 32.69
0.48  11 54 38.240  +00 35 56.45   11 54 39.362  +00 36 37.06
0.48  11 51 51.939  +10 51 30.12   11 51 53.729  +10 51 32.05
0.48  11 48 57.382  -06 47 54.25   11 48 58.307  -06 47 50.33
0.48  11 48 01.192  +58 30 20.20   11 48 02.415  +58 30 23.32
0.48  11 45 21.428  +15 29 38.08   11 45 22.648  +15 29 45.41
0.48  11 35 01.364  +60 13 59.00   11 35 01.852  +60 13 49.14
0.48  11 34 35.929  -02 29 27.74   11 34 36.411  -02 29 21.08
0.48  11 29 30.144  -02 37 09.05   11 29 30.587  -02 36 56.25
0.48  11 29 03.530  +01 06 56.34   11 29 04.126  +01 07 10.48
0.48  11 27 32.653  +38 46 16.30   11 27 33.037  +38 46 24.24
0.48  11 24 38.067  +17 31 10.13   11 24 38.657  +17 31 26.09
0.48  11 24 03.571  -06 54 25.24   11 24 03.603  -06 54 03.40
0.48  11 23 53.178  -07 16 05.80   11 23 53.234  -07 15 55.59
0.48  11 23 40.952  +05 29 57.84   11 23 42.614  +05 29 56.27
0.48  11 21 40.196  +16 27 07.68   11 21 42.809  +16 26 30.56
0.48  11 16 09.593  +23 34 01.70   11 16 10.002  +23 34 06.08
0.48  11 13 44.837  -00 44 11.27   11 13 45.559  -00 45 01.74
0.48  11 12 44.569  +24 11 48.19   11 12 46.913  +24 11 40.70
0.48  11 07 06.084  +54 06 44.37   11 07 08.606  +54 06 14.39
0.48  11 04 13.488  +35 27 10.17   11 04 13.810  +35 26 55.17
0.48  11 00 55.622  +52 56 31.23   11 00 55.785  +52 57 25.90
0.48  10 56 42.342  +53 56 33.61   10 56 44.194  +53 56 31.76
0.48  10 55 24.917  +31 38 20.04   10 55 25.350  +31 38 29.15
0.48  10 47 58.209  +35 26 51.79   10 48 00.052  +35 27 31.94
0.48  10 47 16.127  +61 50 18.74   10 47 16.795  +61 50 22.75
0.48  10 46 48.266  +20 31 35.33   10 46 48.404  +20 31 16.88
0.48  10 43 25.173  -00 20 44.44   10 43 25.436  -00 20 53.34
0.48  10 42 45.307  +31 30 57.76   10 42 46.399  +31 31 14.53
0.48  10 42 28.393  +63 36 56.25   10 42 29.698  +63 36 58.04
0.48  10 42 20.023  +08 20 12.03   10 42 20.456  +08 20 43.98
0.48  10 40 58.208  +26 39 05.46   10 40 58.864  +26 38 57.25
0.48  10 35 57.354  +39 28 05.24   10 35 58.164  +39 27 57.59
0.48  10 35 38.808  +62 29 41.54   10 35 44.191  +62 29 48.84
0.48  10 30 56.464  +24 01 15.52   10 30 56.930  +24 01 19.57
0.48  10 28 28.231  +00 43 26.33   10 28 28.857  +00 43 12.09
0.48  10 28 07.425  +31 00 17.58   10 28 07.901  +31 00 18.52
0.48  10 26 01.174  +29 01 48.19   10 26 02.784  +29 01 41.00
0.48  10 21 11.155  +18 38 02.13   10 21 12.172  +18 38 24.63
0.48  10 17 25.179  -00 29 13.59   10 17 27.962  -00 28 49.34
0.48  10 17 03.344  +22 33 27.24   10 17 03.347  +22 33 13.85
0.48  10 12 46.429  +00 46 56.95   10 12 46.697  +00 47 06.58
0.48  10 12 16.280  +25 56 37.68   10 12 18.574  +25 56 52.49
0.48  10 06 26.392  +55 50 54.99   10 06 26.901  +55 51 05.12
0.48  10 01 46.200  +37 17 11.92   10 01 46.472  +37 17 25.37
0.48  10 01 27.869  -00 29 04.52   10 01 29.856  -00 28 15.96
0.48  10 01 18.654  +45 38 13.55   10 01 19.234  +45 38 53.36
0.48  09 59 40.751  +40 14 08.88   09 59 42.571  +40 14 14.29
0.48  09 52 56.035  +00 21 30.11   09 52 56.546  +00 21 31.30
0.48  09 52 33.967  +48 43 51.92   09 52 37.206  +48 43 52.89
0.48  09 50 48.046  +26 05 12.82   09 50 48.082  +26 05 03.92
0.48  09 34 31.685  +03 48 50.78   09 34 32.016  +03 48 37.76
0.48  09 33 34.869  +35 59 39.62   09 33 36.019  +35 59 37.78
0.48  09 33 23.328  +24 30 23.78   09 33 24.558  +24 30 29.34
0.48  09 28 04.767  +24 18 53.51   09 28 04.951  +24 18 44.74
0.48  09 24 01.867  +06 06 37.58   09 24 02.189  +06 06 33.07
0.48  09 20 29.929  +01 25 41.53   09 20 30.559  +01 25 31.68
0.48  09 16 16.174  +26 58 00.76   09 16 16.823  +26 57 57.77
0.48  09 14 29.800  -06 25 37.27   09 14 32.193  -06 26 05.26
0.48  09 12 26.594  +41 59 53.68   09 12 27.207  +41 59 53.11
0.48  09 08 33.674  +56 05 39.52   09 08 34.697  +56 05 29.75
0.48  09 08 00.561  +51 03 07.41   09 08 01.882  +51 03 28.58
0.48  09 04 39.088  +10 00 44.88   09 04 39.498  +10 00 35.87
0.48  08 58 44.821  +39 29 26.73   08 58 47.136  +39 29 14.06
0.48  08 56 10.316  +37 55 03.96   08 56 10.696  +37 55 10.70
0.48  08 55 57.529  +00 13 28.59   08 55 58.428  +00 13 49.83
0.48  08 54 59.418  +50 36 34.91   08 54 59.740  +50 35 57.15
0.48  08 34 26.112  +11 49 30.82   08 34 26.975  +11 49 26.27
0.48  08 33 26.431  +11 22 54.83   08 33 26.722  +11 23 04.22
0.48  08 31 32.434  +48 03 31.64   08 31 33.857  +48 03 05.49
0.48  08 31 17.065  +62 53 47.38   08 31 18.235  +62 53 44.16
0.48  08 30 56.341  +37 47 13.79   08 30 57.322  +37 46 52.76
0.48  08 26 53.169  +61 34 35.15   08 26 53.618  +61 34 29.32
0.48  08 26 10.854  +36 53 06.71   08 26 12.109  +36 53 03.97
0.48  08 23 31.945  +11 28 31.18   08 23 32.109  +11 29 00.31
0.48  08 19 04.706  +59 57 29.23   08 19 08.459  +59 57 35.15
0.48  08 14 02.655  +43 00 03.84   08 14 03.379  +43 00 16.43
0.48  08 13 20.998  +21 57 04.04   08 13 23.559  +21 57 06.98
0.48  08 05 37.921  +41 06 07.22   08 05 39.111  +41 06 14.09
0.48  07 55 11.894  +26 45 58.16   07 55 11.894  +26 46 08.07
0.48  07 43 51.417  +23 47 51.72   07 43 54.656  +23 47 37.11
0.48  07 42 14.370  +37 02 37.94   07 42 14.698  +37 02 32.06
0.48  07 40 11.276  +21 56 24.63   07 40 13.181  +21 56 31.99
0.48  07 37 21.389  +51 17 56.49   07 37 23.878  +51 17 54.67
0.48  07 34 58.052  +50 31 05.63   07 34 58.827  +50 31 10.08
0.48  07 23 14.419  +36 09 16.61   07 23 15.744  +36 09 22.54
0.48  07 20 16.431  +57 44 57.84   07 20 17.220  +57 44 32.44
0.48  07 18 27.679  +43 22 07.69   07 18 28.841  +43 22 12.26
0.48  07 12 18.800  +52 32 37.47   07 12 19.883  +52 32 36.31
0.48  07 11 16.436  +60 44 32.18   07 11 17.605  +60 44 19.57
0.48  07 09 22.717  +41 11 38.02   07 09 26.372  +41 11 37.35
0.48  02 18 36.028  +00 35 01.57   02 18 36.577  +00 35 04.39
0.48  02 05 35.221  -07 55 05.96   02 05 35.586  -07 55 16.76
0.48  01 39 19.113  -00 23 58.01   01 39 19.279  -00 24 10.00
0.48  01 07 31.254  -01 48 53.00   01 07 32.058  -01 48 52.29
0.48  01 01 20.100  +00 29 14.14   01 01 20.450  +00 28 20.57
0.48  00 20 07.741  -09 50 47.77   00 20 08.269  -09 51 00.64
0.48  00 12 03.899  +01 25 00.00   00 12 05.370  +01 25 14.30
0.48  00 01 48.883  -02 13 59.58   00 01 49.788  -02 13 17.54
0.47  21 54 10.735  +01 01 01.76   21 54 11.277  +01 01 28.13
0.47  21 44 56.086  +00 13 58.17   21 44 57.087  +00 14 24.25
0.47  21 44 08.516  +00 42 17.44   21 44 09.079  +00 42 41.85
0.47  21 41 59.863  -02 00 57.69   21 42 01.644  -02 00 40.87
0.47  21 12 23.687  -07 38 31.26   21 12 25.861  -07 38 41.69
0.47  17 31 13.472  +51 20 10.11   17 31 14.472  +51 20 10.06
0.47  17 12 44.415  +58 59 57.00   17 12 45.490  +58 59 39.86
0.47  17 11 26.618  +34 29 52.03   17 11 27.868  +34 29 47.06
0.47  17 05 35.160  +27 33 24.06   17 05 35.757  +27 33 42.43
0.47  17 03 43.482  +38 01 56.98   17 03 44.600  +38 01 58.81
0.47  16 58 43.277  +34 54 39.49   16 58 47.070  +34 54 37.10
0.47  16 58 41.290  +22 20 49.02   16 58 41.526  +22 20 58.45
0.47  16 55 26.340  +37 33 25.51   16 55 30.961  +37 33 30.26
0.47  16 43 37.077  +16 42 16.94   16 43 37.272  +16 41 39.83
0.47  16 36 21.858  +41 00 18.04   16 36 22.935  +41 00 15.38
0.47  16 32 59.619  +48 35 28.01   16 33 00.504  +48 35 11.12
0.47  16 23 50.882  +41 42 51.00   16 23 51.247  +41 42 46.44
0.47  16 21 47.996  +48 24 07.98   16 21 49.409  +48 24 14.59
0.47  16 18 52.226  +17 26 00.29   16 18 52.292  +17 25 50.73
0.47  16 16 06.361  +13 35 35.38   16 16 07.901  +13 35 57.07
0.47  16 14 46.215  +14 49 08.03   16 14 49.057  +14 49 33.23
0.47  16 14 15.682  +08 58 52.96   16 14 15.921  +08 58 59.39
0.47  16 13 13.964  +25 27 00.70   16 13 14.541  +25 26 46.33
0.47  16 07 56.118  +02 35 42.67   16 07 56.525  +02 35 36.52
0.47  16 07 27.897  +48 25 37.26   16 07 28.326  +48 25 32.65
0.47  16 02 09.768  -01 03 53.59   16 02 09.945  -01 04 06.61
0.47  15 56 50.279  +10 13 13.70   15 56 50.342  +10 13 05.63
0.47  15 52 26.433  +15 54 22.21   15 52 27.354  +15 54 17.36
0.47  15 51 20.247  +56 17 41.24   15 51 23.994  +56 18 25.63
0.47  15 51 11.536  +41 58 07.55   15 51 11.969  +41 58 40.42
0.47  15 47 47.850  +10 31 09.67   15 47 48.751  +10 30 55.75
0.47  15 46 02.201  +05 48 41.30   15 46 02.591  +05 48 38.98
0.47  15 41 37.371  +21 39 33.50   15 41 37.820  +21 39 33.07
0.47  15 40 48.278  +13 23 15.13   15 40 48.731  +13 22 57.56
0.47  15 38 41.119  +56 50 10.76   15 38 41.463  +56 49 56.77
0.47  15 38 18.160  +28 15 06.70   15 38 18.163  +28 14 59.17
0.47  15 34 28.242  +12 11 02.40   15 34 28.728  +12 10 51.52
0.47  15 34 20.207  +05 03 42.41   15 34 22.498  +05 03 53.11
0.47  15 34 13.060  +01 29 44.36   15 34 14.033  +01 29 46.74
0.47  15 30 04.691  +35 17 17.76   15 30 04.707  +35 17 04.11
0.47  15 27 03.046  +07 14 43.38   15 27 03.482  +07 14 29.34
0.47  15 25 24.006  +09 25 22.97   15 25 24.183  +09 25 32.60
0.47  15 24 58.811  +36 06 37.54   15 24 59.923  +36 06 47.51
0.47  15 15 33.111  +05 25 14.98   15 15 33.347  +05 25 03.60
0.47  15 15 27.996  -01 05 24.78   15 15 28.137  -01 05 20.20
0.47  15 14 02.070  +55 22 57.16   15 14 03.034  +55 23 31.19
0.47  15 04 46.533  +00 44 24.67   15 04 47.242  +00 45 00.62
0.47  15 01 23.067  +01 47 49.71   15 01 23.542  +01 47 50.00
0.47  14 59 23.091  +44 36 42.70   14 59 23.645  +44 36 56.85
0.47  14 57 44.815  +47 29 22.20   14 57 50.109  +47 29 27.79
0.47  14 42 14.658  +11 26 27.32   14 42 15.376  +11 26 32.20
0.47  14 41 36.532  +57 46 49.67   14 41 36.647  +57 46 21.83
0.47  14 39 47.591  +17 19 14.99   14 39 48.073  +17 19 09.27
0.47  14 39 22.278  +34 07 19.14   14 39 22.612  +34 07 12.33
0.47  14 37 20.498  +22 11 50.17   14 37 21.226  +22 11 58.90
0.47  14 37 06.207  +54 40 07.50   14 37 06.961  +54 39 58.53
0.47  14 25 49.989  +30 41 01.78   14 25 50.032  +30 41 15.46
0.47  14 19 05.961  +03 42 28.36   14 19 06.551  +03 43 18.88
0.47  14 12 18.127  +55 02 46.20   14 12 18.982  +55 02 59.96
0.47  14 08 06.158  -00 28 41.14   14 08 06.175  -00 28 33.39
0.47  13 59 49.890  -06 59 15.96   13 59 51.362  -06 59 56.90
0.47  13 56 17.093  +23 00 08.15   13 56 17.791  +23 00 18.77
0.47  13 55 30.633  -06 54 56.65   13 55 30.787  -06 54 45.57
0.47  13 54 17.070  -02 34 25.56   13 54 17.349  -02 34 26.10
0.47  13 53 46.118  -03 44 23.40   13 53 48.843  -03 44 21.47
0.47  13 47 42.950  +12 22 57.81   13 47 43.304  +12 23 16.09
0.47  13 46 32.905  +18 55 38.54   13 46 33.459  +18 55 42.80
0.47  13 46 24.453  -05 39 24.94   13 46 24.840  -05 39 44.87
0.47  13 45 29.027  +04 11 39.73   13 45 29.407  +04 11 55.77
0.47  13 40 54.447  +60 22 13.94   13 40 55.394  +60 22 38.60
0.47  13 39 40.291  +04 32 32.08   13 39 40.864  +04 32 38.94
0.47  13 38 28.410  +25 33 11.48   13 38 28.583  +25 33 51.48
0.47  13 37 30.728  +04 09 31.94   13 37 31.302  +04 09 30.46
0.47  13 33 28.077  +30 07 24.23   13 33 29.162  +30 07 32.71
0.47  13 26 43.924  +53 51 57.60   13 26 45.813  +53 52 01.37
0.47  13 25 06.871  +41 15 08.95   13 25 09.507  +41 15 53.95
0.47  13 23 54.574  -05 45 15.70   13 23 55.193  -05 45 10.69
0.47  13 21 53.752  +09 29 26.20   13 21 53.939  +09 29 16.82
0.47  13 19 37.855  +57 15 35.36   13 19 40.274  +57 15 47.71
0.47  13 18 48.097  +01 15 34.85   13 18 48.641  +01 15 40.89
0.47  13 05 09.812  +26 56 43.32   13 05 10.179  +26 56 47.99
0.47  12 53 39.496  +35 11 03.59   12 53 39.585  +35 11 11.95
0.47  12 52 55.988  +40 39 13.76   12 52 56.319  +40 39 09.57
0.47  12 52 42.451  +57 08 29.40   12 52 44.857  +57 07 43.13
0.47  12 52 26.016  +04 26 02.07   12 52 26.153  +04 25 39.25
0.47  12 46 34.912  +56 49 13.59   12 46 38.955  +56 49 20.88
0.47  12 41 21.180  +42 49 12.54   12 41 21.954  +42 49 09.54
0.47  12 35 54.213  +44 05 07.40   12 35 55.567  +44 04 58.16
0.47  12 34 02.312  +44 04 44.15   12 34 04.144  +44 04 45.99
0.47  12 33 54.827  +25 41 23.50   12 33 56.446  +25 40 54.30
0.47  12 26 19.923  +06 09 37.69   12 26 20.494  +06 10 07.15
0.47  12 22 30.412  -04 28 40.82   12 22 31.055  -04 28 42.48
0.47  12 21 12.804  +06 58 08.10   12 21 15.705  +06 58 24.36
0.47  12 20 46.766  +48 47 05.74   12 20 50.241  +48 47 07.29
0.47  12 18 18.234  -00 25 40.91   12 18 18.444  -00 25 17.18
0.47  12 15 20.084  +17 07 19.46   12 15 21.117  +17 07 23.60
0.47  12 15 02.623  +00 52 16.42   12 15 03.741  +00 52 24.37
0.47  12 10 18.948  -03 41 53.59   12 10 19.420  -03 42 02.18
0.47  11 55 23.762  +01 58 00.79   11 55 24.234  +01 58 03.39
0.47  11 52 32.841  +54 01 42.39   11 52 34.992  +54 01 22.08
0.47  11 51 15.075  +37 25 48.73   11 51 16.875  +37 26 16.30
0.47  11 46 06.091  +11 22 30.74   11 46 09.100  +11 22 43.74
0.47  11 45 33.086  +05 40 23.82   11 45 33.493  +05 40 16.11
0.47  11 45 12.606  +12 31 45.72   11 45 13.576  +12 31 39.17
0.47  11 41 47.506  -07 23 23.26   11 41 49.228  -07 23 19.75
0.47  11 41 20.223  +54 43 17.63   11 41 21.151  +54 43 00.60
0.47  11 38 13.221  +32 37 19.00   11 38 13.628  +32 37 25.82
0.47  11 28 56.923  +10 05 34.50   11 28 57.264  +10 06 17.70
0.47  11 26 04.285  +60 45 08.97   11 26 06.265  +60 45 31.66
0.47  11 25 13.501  +00 13 27.56   11 25 13.645  +00 13 35.95
0.47  11 24 34.815  +28 06 17.79   11 24 35.100  +28 06 10.14
0.47  11 23 05.738  +60 14 24.08   11 23 06.731  +60 14 19.48
0.47  11 19 30.292  +33 37 23.71   11 19 34.000  +33 37 23.04
0.47  10 59 00.130  +04 42 03.17   10 59 03.763  +04 42 08.75
0.47  10 52 52.697  +53 27 32.27   10 52 53.254  +53 27 38.99
0.47  10 49 48.016  +17 38 06.04   10 49 48.688  +17 38 02.51
0.47  10 46 43.391  +05 38 39.83   10 46 44.096  +05 38 38.99
0.47  10 43 51.726  +17 15 51.12   10 43 52.237  +17 15 59.93
0.47  10 41 04.225  +50 22 17.34   10 41 07.034  +50 21 54.68
0.47  10 38 58.258  +38 55 39.19   10 38 59.016  +38 56 07.35
0.47  10 36 43.496  +51 23 20.81   10 36 44.273  +51 23 27.10
0.47  10 29 54.199  +00 36 34.01   10 29 55.052  +00 36 36.00
0.47  10 29 37.036  -04 20 53.98   10 29 40.790  -04 21 02.53
0.47  10 25 16.734  +46 52 21.61   10 25 19.193  +46 52 26.81
0.47  10 21 43.416  +24 51 33.80   10 21 43.629  +24 51 09.82
0.47  10 19 44.630  -05 02 33.20   10 19 48.088  -05 02 09.95
0.47  10 18 15.415  +34 59 54.41   10 18 15.841  +34 59 59.96
0.47  10 16 55.932  +63 40 35.90   10 16 56.672  +63 41 25.54
0.47  10 15 52.322  +30 16 36.30   10 15 52.886  +30 16 09.17
0.47  10 15 33.300  +35 08 48.66   10 15 33.320  +35 08 12.73
0.47  10 12 18.774  +53 54 08.97   10 12 21.069  +53 54 18.32
0.47  10 10 17.775  +11 18 30.23   10 10 17.933  +11 18 20.29
0.47  10 06 24.720  +10 07 43.67   10 06 25.379  +10 07 40.57
0.47  10 04 56.677  +09 47 12.36   10 04 56.745  +09 47 04.66
0.47  10 01 03.537  -04 00 34.69   10 01 04.038  -04 00 20.01
0.47  09 59 11.471  +39 29 13.20   09 59 12.855  +39 29 15.41
0.47  09 57 10.928  +48 28 49.31   09 57 11.642  +48 28 47.34
0.47  09 52 21.391  +01 48 11.20   09 52 21.771  +01 48 10.40
0.47  09 52 02.097  +15 43 18.01   09 52 05.418  +15 42 59.23
0.47  09 46 59.361  +00 12 34.53   09 46 59.617  +00 12 23.95
0.47  09 37 40.519  +18 03 18.32   09 37 41.401  +18 03 14.22
0.47  09 34 41.776  +38 21 28.32   09 34 43.222  +38 21 37.08
0.47  09 34 12.942  +27 16 36.61   09 34 14.568  +27 16 15.71
0.47  09 30 26.044  +06 39 04.71   09 30 26.178  +06 39 49.01
0.47  09 25 07.142  +32 40 54.27   09 25 07.627  +32 41 28.28
0.47  09 17 58.906  -01 12 11.76   09 17 59.758  -01 12 23.43
0.47  09 13 24.309  +09 58 29.75   09 13 25.325  +09 58 20.79
0.47  09 00 41.952  -05 02 55.92   09 00 43.122  -05 02 53.73
0.47  08 57 57.548  +33 36 37.14   08 57 57.814  +33 36 48.46
0.47  08 56 29.705  +31 49 13.92   08 56 33.826  +31 49 18.03
0.47  08 53 23.798  -03 39 08.42   08 53 24.460  -03 39 13.39
0.47  08 53 02.707  +12 26 25.74   08 53 02.710  +12 26 21.08
0.47  08 51 35.519  +54 09 39.24   08 51 38.565  +54 09 21.83
0.47  08 49 07.984  +45 04 09.60   08 49 08.643  +45 04 25.34
0.47  08 48 56.771  +53 05 14.87   08 48 57.729  +53 04 55.57
0.47  08 38 48.126  +28 48 33.35   08 38 49.021  +28 48 51.70
0.47  08 29 13.207  +01 23 05.38   08 29 13.652  +01 23 00.40
0.47  08 28 34.258  +62 23 49.92   08 28 34.717  +62 23 56.66
0.47  08 28 29.153  +40 34 43.87   08 28 29.386  +40 34 51.05
0.47  08 21 11.642  +04 50 56.84   08 21 12.681  +04 50 10.31
0.47  08 20 54.653  +14 30 13.38   08 20 54.981  +14 30 20.29
0.47  08 20 49.519  +09 44 00.81   08 20 50.624  +09 43 23.40
0.47  08 17 39.442  +49 58 38.07   08 17 39.589  +49 58 13.18
0.47  08 17 02.139  +17 29 15.25   08 17 02.887  +17 29 21.48
0.47  08 12 40.899  +51 07 17.27   08 12 41.142  +51 07 05.98
0.47  08 05 04.258  +47 14 29.52   08 05 04.789  +47 14 38.71
0.47  07 59 56.824  +34 57 58.41   07 59 58.089  +34 58 02.66
0.47  07 54 31.916  +16 48 22.70   07 54 32.135  +16 48 33.49
0.47  07 40 22.990  +64 36 50.94   07 40 23.029  +64 37 02.10
0.47  07 37 44.667  +41 34 23.52   07 37 47.065  +41 34 05.46
0.47  07 34 13.261  +58 25 01.60   07 34 14.081  +58 25 06.40
0.47  07 20 32.244  +55 28 07.37   07 20 36.642  +55 28 14.85
0.47  07 18 05.164  +60 03 55.47   07 18 06.287  +60 03 38.16
0.47  07 09 44.065  +53 55 54.63   07 09 45.384  +53 55 56.54
0.47  07 07 21.467  +45 11 07.89   07 07 23.342  +45 11 17.40
0.47  02 53 06.926  -00 46 01.62   02 53 08.448  -00 46 42.74
0.47  02 31 39.829  +00 40 51.99   02 31 41.494  +00 40 33.29
0.47  02 17 04.938  -00 50 36.29   02 17 05.035  -00 51 00.57
0.47  02 04 35.087  +01 20 09.10   02 04 36.816  +01 20 14.73
0.47  02 03 02.335  -07 14 42.66   02 03 03.104  -07 14 38.51
0.47  01 31 08.784  +00 37 07.50   01 31 09.559  +00 37 02.97
0.47  01 21 33.021  -00 32 25.24   01 21 33.284  -00 32 10.58
0.47  00 47 59.540  -10 30 40.89   00 47 59.668  -10 30 56.04
0.47  00 47 16.494  -01 56 23.30   00 47 17.837  -01 56 25.12
0.47  00 27 42.217  +00 05 40.63   00 27 42.805  +00 06 33.99
0.47  00 14 23.223  -08 40 31.88   00 14 23.779  -08 40 45.04
0.46  23 56 23.560  -02 11 05.57   23 56 24.835  -02 10 17.74
0.46  23 33 55.981  -10 24 32.80   23 33 56.366  -10 24 22.19
0.46  22 44 44.064  -02 09 23.78   22 44 44.662  -02 09 23.37
0.46  21 55 59.515  +01 10 19.06   21 56 00.127  +01 10 13.12
0.46  21 51 42.523  -00 49 43.47   21 51 42.842  -00 49 48.39
0.46  21 38 03.340  -07 39 02.49   21 38 03.909  -07 39 08.34
0.46  21 33 21.974  -01 37 16.62   21 33 22.807  -01 37 15.53
0.46  21 33 17.828  -06 53 06.24   21 33 18.536  -06 52 41.62
0.46  17 24 54.194  +34 31 50.55   17 24 55.057  +34 31 30.07
0.46  17 16 52.241  +57 00 23.64   17 16 53.014  +57 00 23.83
0.46  17 13 55.478  +29 10 19.77   17 13 56.238  +29 10 31.67
0.46  16 54 23.050  +17 19 16.86   16 54 23.512  +17 19 20.78
0.46  16 51 58.978  +31 13 04.82   16 51 59.913  +31 13 18.08
0.46  16 49 09.605  +56 11 31.37   16 49 09.925  +56 11 12.82
0.46  16 41 35.631  +24 51 50.41   16 41 37.696  +24 51 46.51
0.46  16 41 18.623  +37 47 02.33   16 41 19.910  +37 46 39.40
0.46  16 35 02.526  +12 17 31.35   16 35 03.061  +12 17 40.54
0.46  16 31 35.452  +21 41 04.18   16 31 36.001  +21 41 20.27
0.46  16 26 37.267  +16 30 18.77   16 26 37.691  +16 30 18.49
0.46  16 13 22.351  +24 40 29.74   16 13 24.600  +24 40 29.84
0.46  16 12 13.106  +28 28 09.00   16 12 14.499  +28 28 53.26
0.46  15 59 26.234  +25 35 38.35   15 59 27.381  +25 35 44.56
0.46  15 53 16.155  +12 29 01.42   15 53 16.289  +12 29 06.21
0.46  15 49 05.462  +62 07 47.03   15 49 06.386  +62 08 21.21
0.46  15 47 48.948  +07 27 00.47   15 47 50.014  +07 26 46.82
0.46  15 44 28.668  +34 37 09.08   15 44 30.642  +34 37 00.21
0.46  15 41 03.238  +13 08 11.72   15 41 07.051  +13 08 25.00
0.46  15 39 28.031  +40 04 24.45   15 39 29.772  +40 05 08.08
0.46  15 36 16.960  +47 59 20.81   15 36 19.098  +47 59 24.27
0.46  15 35 43.159  +25 25 30.86   15 35 43.169  +25 25 37.78
0.46  15 33 07.395  +15 18 04.37   15 33 10.083  +15 18 22.13
0.46  15 32 37.692  +40 31 11.67   15 32 39.354  +40 31 04.67
0.46  15 26 27.855  +04 26 46.55   15 26 28.098  +04 26 53.18
0.46  15 25 28.495  +28 26 07.54   15 25 29.406  +28 26 04.20
0.46  15 09 14.517  +53 17 51.26   15 09 14.727  +53 18 00.91
0.46  15 09 04.836  +26 56 26.80   15 09 08.373  +26 56 49.15
0.46  15 04 07.270  +04 07 09.53   15 04 08.454  +04 06 52.83
0.46  15 03 39.197  +08 02 58.71   15 03 39.708  +08 03 02.59
0.46  15 03 20.408  +60 07 39.84   15 03 23.352  +60 07 50.49
0.46  15 02 33.282  -00 20 54.80   15 02 33.489  -00 20 43.47
0.46  14 56 50.126  +24 53 00.05   14 56 50.326  +24 53 37.26
0.46  14 56 02.257  +12 27 29.11   14 56 03.568  +12 27 51.25
0.46  14 53 44.114  +42 27 46.61   14 53 45.078  +42 27 49.74
0.46  14 50 42.715  +23 50 53.75   14 50 43.729  +23 51 44.57
0.46  14 47 45.572  +23 24 38.85   14 47 46.339  +23 25 21.11
0.46  14 44 56.287  +50 33 43.17   14 44 59.435  +50 33 04.76
0.46  14 44 19.647  +43 50 44.12   14 44 20.034  +43 51 11.55
0.46  14 28 13.272  +39 12 27.87   14 28 13.902  +39 12 18.78
0.46  14 21 39.634  +00 05 00.72   14 21 40.834  +00 04 54.96
0.46  14 11 10.809  +54 56 13.81   14 11 15.642  +54 55 43.76
0.46  14 09 34.025  +01 06 49.35   14 09 34.143  +01 07 03.54
0.46  14 07 35.390  +44 32 18.52   14 07 35.944  +44 32 12.42
0.46  14 05 17.752  -06 24 21.13   14 05 20.237  -06 24 41.03
0.46  14 04 34.404  -00 16 05.52   14 04 35.145  -00 16 18.79
0.46  14 04 29.017  +26 29 09.19   14 04 30.194  +26 29 04.40
0.46  14 02 36.968  -01 20 00.47   14 02 37.617  -01 19 16.57
0.46  14 02 33.139  -05 16 33.64   14 02 34.126  -05 16 40.33
0.46  14 00 07.095  +05 28 04.94   14 00 07.499  +05 27 56.33
0.46  13 55 37.692  -06 31 03.55   13 55 38.518  -06 30 55.35
0.46  13 49 16.357  -07 59 15.07   13 49 16.869  -07 59 18.91
0.46  13 47 10.434  +24 09 02.49   13 47 10.463  +24 09 09.56
0.46  13 45 33.836  +22 33 43.56   13 45 34.486  +22 33 34.29
0.46  13 40 42.841  +27 53 36.34   13 40 42.910  +27 53 55.58
0.46  13 34 47.754  +14 01 49.88   13 34 48.370  +14 01 09.21
0.46  13 34 09.563  +44 28 02.47   13 34 13.858  +44 27 47.62
0.46  13 33 46.961  +11 15 34.42   13 33 47.414  +11 15 45.96
0.46  13 32 44.512  +22 23 00.54   13 32 44.775  +22 22 26.54
0.46  13 32 31.680  +22 16 14.05   13 32 33.143  +22 15 45.79
0.46  13 22 31.585  +43 00 42.15   13 22 32.310  +43 00 20.97
0.46  13 21 19.423  +34 35 17.78   13 21 20.311  +34 35 16.88
0.46  13 20 30.534  +59 04 05.74   13 20 31.921  +59 04 03.04
0.46  13 12 26.258  +18 34 09.76   13 12 27.146  +18 34 20.78
0.46  13 10 28.163  +10 32 57.25   13 10 28.203  +10 33 04.90
0.46  13 03 47.997  -01 05 14.45   13 03 48.424  -01 05 20.87
0.46  13 01 35.628  +19 32 53.76   13 01 35.733  +19 33 22.25
0.46  13 01 20.092  +22 52 38.57   13 01 20.606  +22 52 45.26
0.46  12 58 34.000  -01 33 34.49   12 58 34.728  -01 33 47.08
0.46  12 57 14.992  +18 32 40.28   12 57 18.293  +18 32 17.68
0.46  12 48 17.401  +44 52 20.79   12 48 18.339  +44 52 20.41
0.46  12 47 16.388  +31 36 30.87   12 47 18.496  +31 36 18.05
0.46  12 45 11.566  +26 41 23.95   12 45 14.966  +26 41 23.73
0.46  12 44 00.948  +21 09 27.26   12 44 01.580  +21 09 23.93
0.46  12 41 54.995  +11 50 22.56   12 41 56.018  +11 50 23.25
0.46  12 37 43.171  -03 20 29.60   12 37 43.459  -03 20 16.84
0.46  12 37 22.087  +39 41 56.99   12 37 22.742  +39 42 03.88
0.46  12 31 09.339  -00 35 53.71   12 31 09.798  -00 36 32.83
0.46  12 19 04.422  +63 32 21.32   12 19 05.749  +63 32 19.80
0.46  12 17 44.351  +54 04 05.11   12 17 45.666  +54 03 41.60
0.46  12 15 34.113  +50 27 44.78   12 15 34.965  +50 27 50.17
0.46  12 14 54.873  +01 30 26.33   12 14 58.309  +01 30 40.70
0.46  12 14 29.186  +01 47 11.07   12 14 31.448  +01 47 06.88
0.46  12 13 57.889  +49 47 47.77   12 13 58.063  +49 47 16.65
0.46  12 11 41.586  +19 10 09.56   12 11 44.399  +19 10 07.29
0.46  12 08 45.997  -04 09 07.67   12 08 46.633  -04 09 04.92
0.46  12 06 23.838  +26 01 33.93   12 06 24.258  +26 01 31.00
0.46  12 04 56.125  +01 23 56.70   12 04 58.292  +01 24 29.05
0.46  12 04 24.711  +31 25 51.41   12 04 25.327  +31 26 29.04
0.46  12 02 29.068  -03 12 52.93   12 02 30.259  -03 13 26.62
0.46  11 57 11.106  +03 56 44.12   11 57 11.562  +03 56 37.21
0.46  11 55 19.228  +04 43 23.97   11 55 19.372  +04 43 37.07
0.46  11 54 57.390  +37 01 32.22   11 54 57.751  +37 01 52.01
0.46  11 53 25.323  +14 03 05.52   11 53 27.933  +14 03 26.03
0.46  11 52 38.284  +03 35 45.04   11 52 39.103  +03 35 27.86
0.46  11 41 24.714  +22 18 46.38   11 41 26.819  +22 18 44.21
0.46  11 35 32.336  +30 08 32.66   11 35 33.273  +30 09 26.01
0.46  11 29 06.346  +35 48 40.05   11 29 07.205  +35 48 29.54
0.46  11 25 53.328  +01 02 02.19   11 25 56.157  +01 01 47.21
0.46  11 25 39.866  +55 08 53.01   11 25 41.102  +55 08 54.60
0.46  11 24 43.090  +03 38 25.85   11 24 44.063  +03 38 05.00
0.46  11 19 32.672  -03 03 00.38   11 19 33.043  -03 02 59.89
0.46  11 19 07.952  +36 53 18.31   11 19 10.378  +36 52 45.93
0.46  11 14 46.506  -05 49 16.68   11 14 47.122  -05 49 12.10
0.46  11 12 48.497  +28 04 56.35   11 12 48.893  +28 05 10.49
0.46  11 11 26.521  +33 38 53.06   11 11 26.797  +33 39 40.21
0.46  11 09 19.014  +44 28 41.28   11 09 19.912  +44 29 09.45
0.46  11 06 15.855  +01 42 35.31   11 06 17.061  +01 42 39.59
0.46  11 05 24.035  +10 44 23.26   11 05 24.674  +10 44 10.35
0.46  11 04 14.908  +01 03 49.63   11 04 15.564  +01 04 12.83
0.46  11 03 37.359  +49 50 02.39   11 03 39.543  +49 50 48.22
0.46  11 03 09.033  +21 41 26.58   11 03 09.489  +21 41 34.59
0.46  11 02 35.340  -04 16 50.79   11 02 35.829  -04 16 14.03
0.46  10 59 44.101  +63 46 54.51   10 59 45.314  +63 46 48.54
0.46  10 59 26.076  -07 32 31.83   10 59 26.253  -07 32 42.55
0.46  10 59 00.196  +06 13 28.72   10 59 00.301  +06 13 41.48
0.46  10 57 39.253  +11 46 02.53   10 57 40.263  +11 45 43.77
0.46  10 56 17.684  +25 24 04.71   10 56 18.163  +25 24 02.18
0.46  10 54 47.145  +03 15 20.16   10 54 47.427  +03 15 17.45
0.46  10 47 20.140  -01 05 12.26   10 47 20.838  -01 05 25.08
0.46  10 46 19.953  +30 42 16.82   10 46 20.815  +30 42 17.01
0.46  10 43 42.599  +09 24 11.15   10 43 43.599  +09 23 56.90
0.46  10 37 19.615  +41 00 20.85   10 37 20.559  +41 00 03.17
0.46  10 37 13.120  -06 11 02.33   10 37 13.334  -06 11 15.45
0.46  10 29 34.555  -05 50 23.09   10 29 35.112  -05 50 24.27
0.46  10 28 49.007  +35 49 51.30   10 28 49.121  +35 50 04.12
0.46  10 27 23.038  +39 04 51.24   10 27 23.264  +39 05 18.75
0.46  10 26 14.911  +61 23 18.17   10 26 16.163  +61 23 28.52
0.46  10 24 37.635  +15 27 06.15   10 24 38.054  +15 27 00.82
0.46  10 24 37.477  +02 34 01.78   10 24 37.995  +02 34 02.27
0.46  10 23 51.752  +09 20 17.27   10 23 51.952  +09 20 25.95
0.46  10 22 57.103  +27 43 34.56   10 22 58.093  +27 43 33.30
0.46  10 22 37.180  -05 02 00.80   10 22 37.773  -05 01 53.30
0.46  10 19 09.858  -02 23 03.23   10 19 13.123  -02 22 33.03
0.46  10 16 19.803  +41 55 02.40   10 16 21.117  +41 55 11.09
0.46  10 16 16.580  -05 20 21.72   10 16 16.636  -05 20 11.01
0.46  10 07 59.518  +52 33 11.00   10 07 59.574  +52 33 21.84
0.46  10 06 59.027  +43 39 29.24   10 06 59.204  +43 39 42.57
0.46  10 06 14.957  +20 22 23.61   10 06 18.422  +20 22 08.83
0.46  10 03 58.244  -06 25 12.38   10 03 58.660  -06 25 08.90
0.46  10 03 05.280  +62 40 43.71   10 03 05.447  +62 40 49.34
0.46  09 58 24.992  +38 26 24.15   09 58 26.353  +38 26 01.25
0.46  09 54 01.149  +11 03 45.72   09 54 01.293  +11 03 39.44
0.46  09 50 48.010  +17 22 01.71   09 50 51.665  +17 21 51.63
0.46  09 47 16.386  +32 12 54.67   09 47 17.045  +32 13 05.16
0.46  09 45 26.278  -02 14 10.98   09 45 26.711  -02 14 10.34
0.46  09 40 55.685  +41 32 52.07   09 40 55.878  +41 33 02.47
0.46  09 39 51.226  -04 19 19.75   09 39 52.275  -04 18 39.11
0.46  09 37 10.003  +04 50 16.13   09 37 10.839  +04 49 59.34
0.46  09 30 25.320  -05 35 41.96   09 30 25.460  -05 35 58.47
0.46  09 30 11.573  +41 20 06.51   09 30 16.081  +41 19 57.65
0.46  09 29 51.767  +04 11 07.08   09 29 52.580  +04 11 22.47
0.46  09 20 36.598  +43 37 27.43   09 20 37.260  +43 37 24.91
0.46  09 10 23.077  -02 30 17.56   09 10 25.028  -02 30 23.77
0.46  09 06 07.919  +53 50 23.41   09 06 08.155  +53 50 41.76
0.46  09 05 26.312  +33 13 43.52   09 05 28.154  +33 13 54.85
0.46  09 04 26.217  -01 52 45.60   09 04 26.915  -01 52 33.53
0.46  09 04 10.713  +00 25 58.86   09 04 11.441  +00 26 09.39
0.46  09 02 24.326  +55 00 15.17   09 02 27.617  +54 59 32.63
0.46  09 02 16.130  +49 02 21.54   09 02 21.257  +49 02 42.20
0.46  09 01 29.873  +06 33 26.39   09 01 30.506  +06 33 19.57
0.46  09 01 25.559  +61 49 35.93   09 01 29.450  +61 49 49.53
0.46  09 00 00.679  -03 16 13.51   09 00 01.810  -03 15 38.07
0.46  08 59 52.964  +35 11 01.42   08 59 53.755  +35 11 07.48
0.46  08 50 58.997  +36 04 49.97   08 50 59.761  +36 04 38.38
0.46  08 49 06.358  +14 30 55.77   08 49 07.449  +14 30 47.04
0.46  08 46 04.831  +36 57 42.59   08 46 05.696  +36 57 35.52
0.46  08 45 34.469  +12 55 56.84   08 45 34.511  +12 55 49.36
0.46  08 44 32.564  +26 05 54.79   08 44 33.767  +26 06 19.25
0.46  08 43 53.763  +49 08 25.56   08 43 57.789  +49 08 33.90
0.46  08 42 27.228  +08 22 58.55   08 42 27.641  +08 22 53.12
0.46  08 41 07.904  +13 52 48.00   08 41 08.950  +13 52 45.86
0.46  08 34 18.139  +43 54 33.95   08 34 18.247  +43 54 50.15
0.46  08 28 56.185  +22 44 41.60   08 28 58.368  +22 44 33.71
0.46  08 26 31.243  +05 24 48.02   08 26 31.672  +05 24 55.56
0.46  08 24 53.596  +24 03 45.19   08 24 54.871  +24 03 12.56
0.46  08 21 35.411  +16 16 33.10   08 21 35.582  +16 16 28.23
0.46  08 18 35.786  +49 37 13.51   08 18 37.717  +49 36 53.56
0.46  08 17 53.352  +14 07 16.43   08 17 53.815  +14 07 35.14
0.46  08 13 25.703  +34 49 27.48   08 13 25.860  +34 49 49.50
0.46  08 10 08.213  +48 13 45.59   08 10 09.108  +48 13 35.77
0.46  08 08 34.258  +51 51 53.25   08 08 35.058  +51 51 43.53
0.46  08 01 19.911  +59 28 26.26   08 01 20.816  +59 28 23.80
0.46  07 56 08.700  +11 23 52.98   07 56 09.228  +11 23 57.71
0.46  07 49 47.972  +42 01 02.05   07 49 48.992  +42 01 14.98
0.46  07 43 03.954  +56 12 19.42   07 43 07.573  +56 12 31.62
0.46  07 41 01.178  +31 08 25.40   07 41 02.558  +31 08 53.38
0.46  07 31 29.611  +29 51 47.22   07 31 30.143  +29 51 39.96
0.46  07 23 29.097  +60 23 46.79   07 23 33.346  +60 23 08.87
0.46  07 23 27.202  +53 54 05.77   07 23 28.858  +53 53 39.27
0.46  07 22 59.168  +49 55 29.25   07 23 01.254  +49 55 54.50
0.46  02 19 07.040  +01 21 00.52   02 19 07.608  +01 21 13.20
0.46  02 01 24.376  -02 22 05.81   02 01 24.799  -02 22 12.42
0.46  01 41 03.086  +01 05 07.41   01 41 05.466  +01 04 45.25
0.46  00 59 41.746  +00 46 22.52   00 59 44.296  +00 47 04.56
0.46  00 18 53.386  -00 38 31.82   00 18 54.442  -00 38 29.94
0.45  23 43 47.840  -11 00 03.55   23 43 49.056  -10 59 41.86
0.45  23 37 39.566  -01 42 09.29   23 37 40.114  -01 41 50.46
0.45  23 24 14.839  -08 30 54.73   23 24 15.263  -08 30 49.10
0.45  21 59 25.281  -00 45 10.08   21 59 28.823  -00 45 21.15
0.45  17 44 38.519  +57 32 13.87   17 44 39.255  +57 32 09.81
0.45  17 30 26.778  +59 44 40.64   17 30 27.060  +59 44 32.45
0.45  17 30 05.678  +47 31 16.51   17 30 05.781  +47 31 23.15
0.45  17 28 52.909  +45 29 32.22   17 28 55.377  +45 29 32.96
0.45  17 21 56.685  +35 39 18.85   17 21 57.542  +35 39 41.39
0.45  17 15 15.555  +44 39 31.41   17 15 15.810  +44 39 00.24
0.45  17 08 27.842  +56 36 24.67   17 08 28.807  +56 36 39.40
0.45  17 08 10.018  +56 24 16.75   17 08 12.049  +56 23 54.33
0.45  17 04 49.538  +32 58 11.12   17 04 50.070  +32 58 01.90
0.45  17 04 40.772  +29 47 58.26   17 04 44.653  +29 48 05.39
0.45  17 04 20.983  +19 17 54.71   17 04 21.537  +19 17 32.60
0.45  16 58 20.763  +32 18 51.63   16 58 21.272  +32 18 40.03
0.45  16 39 25.679  +24 06 06.01   16 39 26.455  +24 06 02.05
0.45  16 37 36.661  +24 22 09.12   16 37 36.717  +24 22 16.75
0.45  16 37 34.560  +20 21 49.15   16 37 36.199  +20 22 16.24
0.45  16 35 37.039  +35 52 12.34   16 35 38.752  +35 51 33.60
0.45  16 25 40.693  +27 11 02.63   16 25 42.044  +27 10 56.14
0.45  16 13 39.615  +09 24 34.15   16 13 40.199  +09 24 35.98
0.45  16 11 02.448  +44 58 11.48   16 11 02.667  +44 58 04.54
0.45  16 10 23.355  +27 21 15.33   16 10 23.719  +27 21 02.73
0.45  16 06 10.646  +08 11 15.84   16 06 14.032  +08 11 02.83
0.45  16 00 25.493  +48 12 37.24   16 00 26.427  +48 12 32.09
0.45  15 52 44.406  +57 04 09.61   15 52 46.337  +57 04 13.17
0.45  15 42 29.712  +12 42 27.78   15 42 30.820  +12 42 48.07
0.45  15 42 16.804  +21 23 44.11   15 42 17.155  +21 23 55.79
0.45  15 40 51.593  +00 36 21.91   15 40 52.082  +00 36 34.15
0.45  15 36 53.994  -06 33 37.54   15 36 54.781  -06 33 29.57
0.45  15 35 57.408  +55 42 22.36   15 35 59.620  +55 43 02.30
0.45  15 31 31.253  +63 27 51.83   15 31 33.682  +63 27 54.09
0.45  15 24 06.145  +05 58 50.58   15 24 07.398  +05 58 05.81
0.45  15 23 51.487  -05 51 09.52   15 23 52.009  -05 51 02.13
0.45  15 22 54.501  +11 55 32.88   15 22 55.474  +11 55 18.23
0.45  15 21 45.600  +64 04 10.31   15 21 48.337  +64 04 04.07
0.45  15 21 34.142  -02 18 19.48   15 21 34.243  -02 17 58.00
0.45  15 16 05.738  +15 41 07.42   15 16 07.938  +15 41 17.60
0.45  15 15 34.455  +56 46 26.77   15 15 36.357  +56 47 04.86
0.45  15 09 41.165  +19 41 14.49   15 09 41.480  +19 41 44.50
0.45  15 07 43.234  +22 37 22.53   15 07 45.910  +22 37 17.77
0.45  15 05 40.320  +37 21 00.73   15 05 42.153  +37 21 38.13
0.45  15 03 02.848  -01 24 31.37   15 03 03.320  -01 24 32.97
0.45  14 53 59.281  -06 17 14.26   14 53 59.602  -06 17 20.38
0.45  14 50 37.254  +21 40 17.67   14 50 38.814  +21 39 53.42
0.45  14 49 38.664  +22 06 51.83   14 49 39.559  +22 06 32.76
0.45  14 46 42.110  +38 39 28.93   14 46 44.769  +38 39 32.21
0.45  14 38 07.033  +07 17 58.74   14 38 07.184  +07 18 05.26
0.45  14 37 22.747  +42 43 47.53   14 37 23.996  +42 43 38.67
0.45  14 33 36.672  +56 54 38.71   14 33 37.954  +56 55 00.85
0.45  14 22 02.796  +25 38 21.04   14 22 05.127  +25 37 55.74
0.45  14 22 02.567  +29 21 41.16   14 22 06.488  +29 21 30.29
0.45  14 19 48.690  +49 56 55.82   14 19 49.935  +49 56 44.51
0.45  14 17 31.842  +37 38 11.49   14 17 34.973  +37 38 27.70
0.45  14 17 23.679  +63 41 18.83   14 17 24.229  +63 41 32.79
0.45  14 16 57.821  +13 55 01.93   14 16 58.775  +13 54 40.76
0.45  14 15 30.354  +33 21 28.17   14 15 30.912  +33 21 12.73
0.45  14 13 18.920  +57 45 18.08   14 13 19.133  +57 45 29.41
0.45  14 10 41.808  -06 02 57.79   14 10 42.850  -06 03 00.17
0.45  14 10 29.441  +63 20 28.59   14 10 29.923  +63 20 39.24
0.45  14 04 37.994  +34 47 33.04   14 04 39.584  +34 47 39.23
0.45  13 57 28.554  +15 44 04.11   13 57 29.177  +15 43 52.88
0.45  13 50 56.686  -01 51 41.60   13 50 57.079  -01 51 21.71
0.45  13 50 01.492  -07 40 10.89   13 50 01.588  -07 40 23.96
0.45  13 46 06.877  +52 50 14.19   13 46 07.844  +52 49 51.17
0.45  13 43 58.052  +05 17 36.06   13 43 59.042  +05 17 20.20
0.45  13 42 58.039  +31 47 45.52   13 42 59.069  +31 47 34.77
0.45  13 37 22.961  +06 38 13.09   13 37 23.312  +06 38 08.03
0.45  13 36 26.188  +30 52 10.08   13 36 27.627  +30 52 08.92
0.45  13 35 55.789  +40 16 56.00   13 35 56.052  +40 17 12.45
0.45  13 34 07.304  +53 15 03.91   13 34 09.481  +53 14 41.94
0.45  13 33 07.019  +01 55 03.94   13 33 07.468  +01 55 12.11
0.45  13 32 03.148  +33 26 58.84   13 32 03.669  +33 26 51.32
0.45  13 28 22.958  +40 01 55.99   13 28 23.299  +40 01 48.31
0.45  13 27 48.609  +62 30 36.32   13 27 49.297  +62 30 00.59
0.45  13 21 14.902  +12 05 59.99   13 21 15.485  +12 05 54.56
0.45  13 20 24.514  -01 08 32.23   13 20 24.885  -01 09 10.38
0.45  13 20 20.524  +55 35 02.10   13 20 21.187  +55 35 17.75
0.45  13 18 19.771  +17 11 10.69   13 18 19.781  +17 10 54.29
0.45  13 15 08.806  +10 03 05.47   13 15 09.156  +10 03 17.60
0.45  13 13 23.015  +37 52 54.71   13 13 25.035  +37 52 10.54
0.45  13 04 38.968  +55 50 32.16   13 04 39.962  +55 50 27.38
0.45  13 03 13.734  +35 40 13.19   13 03 14.514  +35 40 05.81
0.45  12 55 54.564  +07 31 44.83   12 55 54.705  +07 31 28.23
0.45  12 52 23.291  +30 51 06.19   12 52 26.773  +30 51 29.17
0.45  12 41 29.855  +13 58 33.35   12 41 30.196  +13 58 48.64
0.45  12 30 45.379  +00 04 58.56   12 30 46.661  +00 05 06.24
0.45  12 27 06.799  +19 03 06.37   12 27 07.347  +19 02 59.85
0.45  12 25 57.426  +50 35 50.10   12 25 58.046  +50 35 51.50
0.45  12 24 40.873  +63 23 37.09   12 24 42.231  +63 23 27.72
0.45  12 18 04.792  +34 49 37.80   12 18 05.228  +34 49 36.68
0.45  12 16 06.239  +17 10 23.30   12 16 07.167  +17 10 26.71
0.45  12 15 52.273  +09 03 04.41   12 15 52.443  +09 02 55.99
0.45  12 15 23.376  +17 34 44.05   12 15 24.750  +17 35 32.64
0.45  12 14 55.810  +13 59 44.34   12 14 55.860  +14 00 08.16
0.45  12 13 45.716  -03 27 19.58   12 13 46.038  -03 27 02.00
0.45  12 10 29.915  +00 04 17.36   12 10 32.829  +00 04 27.93
0.45  12 09 38.829  +26 07 13.88   12 09 40.124  +26 07 10.30
0.45  12 09 23.089  +07 30 27.41   12 09 25.152  +07 31 08.39
0.45  12 07 45.112  +45 14 05.58   12 07 48.731  +45 13 55.29
0.45  12 07 02.445  +30 29 16.59   12 07 02.855  +30 29 22.62
0.45  11 56 19.952  +14 03 36.96   11 56 22.057  +14 03 52.15
0.45  11 55 52.285  +14 13 19.27   11 55 52.754  +14 13 07.35
0.45  11 55 48.282  +15 21 48.25   11 55 48.741  +15 21 57.54
0.45  11 51 10.466  -07 54 26.81   11 51 10.869  -07 54 23.49
0.45  11 50 32.862  -04 32 11.99   11 50 33.576  -04 32 20.46
0.45  11 48 14.768  -04 27 30.41   11 48 15.129  -04 27 20.68
0.45  11 46 09.828  +39 57 52.13   11 46 12.713  +39 57 55.39
0.45  11 44 57.429  +27 52 52.44   11 44 58.079  +27 52 49.53
0.45  11 43 04.771  +03 20 05.66   11 43 04.856  +03 19 52.90
0.45  11 37 55.711  +39 55 36.63   11 37 56.802  +39 55 55.06
0.45  11 27 08.586  +09 24 01.76   11 27 08.723  +09 24 07.47
0.45  11 25 58.269  +00 42 03.58   11 25 59.514  +00 42 18.85
0.45  11 25 39.598  +33 39 21.34   11 25 40.260  +33 39 24.05
0.45  11 24 05.485  -00 34 59.90   11 24 06.344  -00 35 19.17
0.45  11 15 39.149  +35 59 13.91   11 15 39.739  +35 58 27.01
0.45  11 15 20.766  +43 14 44.52   11 15 21.087  +43 14 28.49
0.45  11 14 33.189  +37 36 39.47   11 14 33.989  +37 36 23.22
0.45  11 13 44.890  +34 03 41.15   11 13 45.329  +34 03 44.78
0.45  11 12 50.270  +13 28 56.84   11 12 50.975  +13 28 02.88
0.45  11 12 02.326  +45 02 33.43   11 12 03.014  +45 02 33.11
0.45  11 10 06.792  -06 35 26.03   11 10 06.995  -06 35 13.39
0.45  11 07 40.194  +30 46 33.77   11 07 40.784  +30 46 49.28
0.45  11 05 29.710  +56 11 05.30   11 05 32.359  +56 11 01.73
0.45  11 05 04.570  -01 30 34.68   11 05 04.774  -01 30 40.69
0.45  11 01 02.362  +08 40 44.65   11 01 03.028  +08 41 01.39
0.45  10 58 07.301  +27 42 23.30   10 58 07.766  +27 42 27.55
0.45  10 57 08.907  +33 25 18.31   10 57 09.773  +33 25 16.33
0.45  10 53 41.067  +27 42 06.63   10 53 41.917  +27 42 39.52
0.45  10 46 07.196  +34 07 18.60   10 46 08.016  +34 06 59.31
0.45  10 42 34.767  +08 58 41.23   10 42 34.953  +08 58 28.91
0.45  10 40 21.227  +60 03 53.52   10 40 22.125  +60 04 02.82
0.45  10 39 06.868  +24 42 58.75   10 39 07.579  +24 42 59.33
0.45  10 37 33.339  +11 35 01.78   10 37 33.811  +11 34 53.92
0.45  10 33 43.704  +02 37 21.97   10 33 44.123  +02 37 22.99
0.45  10 31 37.331  +31 49 59.85   10 31 38.823  +31 50 02.36
0.45  10 24 58.293  -05 56 11.91   10 24 58.860  -05 56 28.12
0.45  10 18 26.480  +30 47 59.76   10 18 28.011  +30 48 33.07
0.45  10 15 01.617  +35 02 38.60   10 15 02.158  +35 02 20.57
0.45  10 14 46.362  +03 14 20.65   10 14 46.979  +03 13 50.02
0.45  10 14 07.352  +12 44 24.74   10 14 08.283  +12 44 09.62
0.45  10 09 25.070  +09 49 42.24   10 09 25.214  +09 49 53.40
0.45  10 04 48.848  +57 41 46.47   10 04 50.110  +57 41 51.24
0.45  10 04 27.983  +11 34 45.86   10 04 28.209  +11 34 39.97
0.45  09 57 23.501  +44 19 28.57   09 57 25.120  +44 19 37.71
0.45  09 56 34.904  +37 42 29.36   09 56 35.169  +37 43 16.70
0.45  09 53 56.910  -03 37 15.37   09 53 57.179  -03 37 15.11
0.45  09 52 00.002  -05 05 05.62   09 52 00.671  -05 05 23.67
0.45  09 44 35.183  -05 26 30.19   09 44 37.875  -05 25 58.49
0.45  09 44 28.462  +25 49 18.67   09 44 28.813  +25 49 24.27
0.45  09 30 15.281  +49 30 50.06   09 30 16.402  +49 30 48.55
0.45  09 28 10.796  +12 34 40.14   09 28 12.393  +12 35 23.31
0.45  09 17 07.886  +24 49 53.59   09 17 08.158  +24 50 00.01
0.45  09 07 25.636  +06 09 44.24   09 07 25.835  +06 09 31.04
0.45  09 04 08.874  +39 07 54.73   09 04 10.208  +39 07 03.72
0.45  08 59 48.975  +12 47 13.20   08 59 49.804  +12 46 51.33
0.45  08 54 54.356  +47 03 26.08   08 54 56.897  +47 03 46.77
0.45  08 52 19.116  +17 30 54.45   08 52 20.421  +17 30 21.07
0.45  08 48 44.356  +17 39 02.46   08 48 44.542  +17 39 16.58
0.45  08 48 08.836  +34 24 03.72   08 48 09.446  +34 24 17.02
0.45  08 47 28.304  +36 07 10.60   08 47 28.481  +36 07 01.52
0.45  08 45 10.254  +04 39 53.65   08 45 12.801  +04 39 50.73
0.45  08 32 45.820  +17 28 17.13   08 32 46.223  +17 28 10.60
0.45  08 32 37.706  +04 20 32.34   08 32 37.938  +04 20 18.64
0.45  08 32 31.870  +57 05 50.62   08 32 32.693  +57 05 47.35
0.45  07 56 13.582  +32 08 37.52   07 56 14.218  +32 07 51.68
0.45  07 48 50.392  +28 35 55.73   07 48 50.867  +28 35 45.02
0.45  07 42 21.425  +39 18 13.94   07 42 23.510  +39 18 13.13
0.45  07 42 17.130  +43 55 46.68   07 42 18.855  +43 55 55.87
0.45  07 41 57.607  +15 36 03.90   07 41 58.699  +15 36 02.51
0.45  07 27 45.804  +31 03 13.89   07 27 49.322  +31 03 15.50
0.45  07 24 41.522  +34 40 02.65   07 24 41.937  +34 40 10.20
0.45  07 01 24.442  +45 58 03.50   07 01 26.513  +45 57 32.62
0.45  03 12 20.736  -00 35 12.72   03 12 23.902  -00 35 00.22
0.45  03 11 32.067  -01 05 49.80   03 11 32.893  -01 06 06.72
0.45  02 50 45.181  -07 18 48.03   02 50 45.441  -07 18 58.84
0.45  02 36 21.527  +01 06 51.27   02 36 21.923  +01 06 34.83
0.45  01 58 29.299  -02 15 27.93   01 58 30.533  -02 15 38.14
0.45  01 33 58.822  -10 05 26.72   01 33 58.841  -10 06 15.92
0.45  01 23 27.389  -08 44 55.02   01 23 27.891  -08 44 58.27
0.45  00 19 56.070  +01 21 08.35   00 19 56.681  +01 21 11.13
0.45  00 06 03.998  +01 09 56.23   00 06 06.653  +01 10 19.65
0.44  23 23 56.085  +00 44 43.49   23 23 57.726  +00 44 05.27
0.44  22 32 06.438  -09 54 54.84   22 32 08.151  -09 55 01.30
0.44  22 29 04.313  -09 39 35.39   22 29 05.212  -09 39 19.70
0.44  22 16 46.907  -09 28 58.32   22 16 48.465  -09 29 03.75
0.44  21 53 01.044  -08 53 58.97   21 53 01.510  -08 53 48.53
0.44  21 18 21.150  -08 15 29.32   21 18 21.529  -08 15 42.71
0.44  17 42 28.778  +55 00 39.11   17 42 29.019  +55 00 48.93
0.44  17 28 30.931  +40 40 52.80   17 28 32.723  +40 40 23.94
0.44  17 24 07.724  +50 59 13.10   17 24 13.081  +50 59 11.79
0.44  17 15 00.177  +41 02 48.26   17 15 02.736  +41 02 59.64
0.44  17 12 29.820  +35 57 37.17   17 12 30.353  +35 57 26.25
0.44  17 12 20.569  +58 33 02.83   17 12 21.488  +58 32 58.82
0.44  17 04 15.247  +29 44 31.39   17 04 16.922  +29 45 06.56
0.44  17 01 15.796  +51 11 15.35   17 01 16.871  +51 11 25.87
0.44  16 51 41.201  +34 04 08.66   16 51 44.163  +34 04 23.95
0.44  16 41 36.091  +36 10 51.09   16 41 37.216  +36 11 12.55
0.44  16 37 48.674  +27 08 24.95   16 37 51.347  +27 08 48.88
0.44  16 31 24.077  +46 19 01.71   16 31 25.512  +46 19 27.60
0.44  16 27 34.808  +11 37 41.01   16 27 36.011  +11 37 37.63
0.44  16 27 28.910  +61 14 16.19   16 27 30.716  +61 14 37.63
0.44  16 26 50.440  +56 49 47.69   16 26 52.992  +56 49 55.51
0.44  16 23 30.921  +54 36 06.97   16 23 31.611  +54 35 53.53
0.44  16 11 31.676  +18 37 13.18   16 11 33.311  +18 36 42.27
0.44  16 11 31.649  +01 18 24.59   16 11 31.672  +01 18 45.08
0.44  16 08 29.660  +35 05 54.22   16 08 30.529  +35 05 51.88
0.44  16 05 51.594  +10 30 37.48   16 05 51.739  +10 30 54.67
0.44  16 01 29.407  +08 38 52.11   16 01 30.069  +08 38 48.42
0.44  15 54 40.756  +61 53 39.16   15 54 41.333  +61 53 25.73
0.44  15 53 51.457  +10 39 28.66   15 53 51.615  +10 39 38.82
0.44  15 48 55.570  +22 44 24.90   15 48 57.272  +22 44 15.54
0.44  15 47 29.756  +06 29 10.60   15 47 30.123  +06 29 16.72
0.44  15 47 20.920  +13 49 59.79   15 47 20.963  +13 50 06.70
0.44  15 44 36.439  +26 58 29.55   15 44 39.402  +26 58 21.29
0.44  15 43 46.202  +34 15 23.29   15 43 46.537  +34 15 42.31
0.44  15 41 42.370  +47 28 07.08   15 41 44.341  +47 27 54.49
0.44  15 36 52.381  -05 40 36.33   15 36 52.903  -05 40 58.18
0.44  15 34 34.609  +40 57 08.76   15 34 35.111  +40 57 11.85
0.44  15 32 01.389  +43 19 53.84   15 32 04.464  +43 20 21.60
0.44  15 31 32.909  +24 15 37.45   15 31 33.479  +24 15 56.92
0.44  15 25 42.710  +25 06 37.47   15 25 43.281  +25 06 28.24
0.44  15 23 10.562  +47 15 58.46   15 23 11.237  +47 16 00.36
0.44  15 22 09.228  +22 14 02.33   15 22 09.349  +22 14 20.57
0.44  15 11 25.218  +22 43 26.81   15 11 25.503  +22 43 19.13
0.44  15 09 24.510  +24 44 10.40   15 09 25.002  +24 44 11.94
0.44  15 07 04.210  +45 27 51.15   15 07 04.453  +45 27 44.22
0.44  15 06 44.044  +05 22 36.52   15 06 44.248  +05 22 27.74
0.44  15 02 44.128  -00 27 35.11   15 02 47.714  -00 27 53.66
0.44  15 02 14.929  -06 18 05.27   15 02 15.287  -06 17 57.71
0.44  15 01 16.372  +00 38 16.50   15 01 17.015  +00 38 15.23
0.44  15 00 30.251  +32 45 44.67   15 00 30.300  +32 45 38.80
0.44  14 58 23.081  +39 08 19.73   14 58 23.609  +39 08 25.33
0.44  14 58 19.658  +28 34 00.47   14 58 20.898  +28 34 26.82
0.44  14 56 12.145  +20 00 31.57   14 56 12.171  +20 00 47.06
0.44  14 55 21.204  -08 03 03.09   14 55 21.213  -08 02 51.12
0.44  14 53 14.808  +35 07 03.04   14 53 15.995  +35 06 29.67
0.44  14 47 18.393  +44 30 42.09   14 47 18.833  +44 31 05.26
0.44  14 45 20.919  +30 49 48.09   14 45 22.332  +30 49 57.90
0.44  14 43 35.626  -05 30 00.23   14 43 35.633  -05 29 46.40
0.44  14 43 01.766  +19 02 01.86   14 43 02.232  +19 02 15.76
0.44  14 37 34.602  +14 09 41.38   14 37 35.399  +14 09 34.72
0.44  14 37 04.266  -03 21 02.67   14 37 04.509  -03 20 54.00
0.44  14 35 32.393  +51 25 35.70   14 35 33.092  +51 25 48.40
0.44  14 25 52.582  +38 03 01.46   14 25 52.792  +38 02 13.17
0.44  14 23 32.614  +27 51 16.11   14 23 32.692  +27 50 53.66
0.44  14 22 32.847  +12 29 13.62   14 22 33.326  +12 29 18.40
0.44  14 22 15.910  -01 04 07.86   14 22 17.261  -01 04 27.77
0.44  14 21 48.325  +01 05 10.19   14 21 48.735  +01 05 23.16
0.44  14 14 31.109  +01 44 41.74   14 14 32.627  +01 43 53.35
0.44  14 12 51.125  +01 53 49.58   14 12 51.820  +01 53 46.27
0.44  14 12 01.803  +14 51 55.50   14 12 04.914  +14 51 27.66
0.44  14 11 06.737  +42 33 03.09   14 11 07.947  +42 32 48.68
0.44  14 03 21.011  +18 49 38.38   14 03 21.366  +18 49 46.32
0.44  13 58 40.396  +27 13 48.35   13 58 41.487  +27 13 53.45
0.44  13 51 38.565  +01 48 42.51   13 51 38.726  +01 48 52.68
0.44  13 47 16.135  +03 33 22.08   13 47 16.398  +03 33 12.65
0.44  13 47 15.886  +31 24 37.61   13 47 17.617  +31 24 31.30
0.44  13 43 54.983  +40 44 09.18   13 43 56.551  +40 44 10.05
0.44  13 35 58.910  +14 00 50.78   13 35 59.356  +14 00 52.65
0.44  13 35 57.835  +23 28 05.02   13 35 59.638  +23 27 18.41
0.44  13 34 07.143  +02 56 36.98   13 34 07.520  +02 56 56.47
0.44  13 31 06.227  +20 59 48.42   13 31 06.800  +20 59 50.17
0.44  13 29 05.857  +06 47 59.14   13 29 06.208  +06 47 42.89
0.44  13 26 48.455  -05 37 29.53   13 26 48.649  -05 37 23.68
0.44  13 25 38.053  +57 18 31.23   13 25 39.181  +57 18 32.46
0.44  13 24 48.030  +16 08 43.16   13 24 49.239  +16 08 41.07
0.44  13 23 14.199  +30 18 57.07   13 23 15.465  +30 19 35.74
0.44  13 12 47.349  +63 14 49.19   13 12 48.958  +63 14 49.51
0.44  13 09 46.674  +54 07 05.22   13 09 47.353  +54 06 58.33
0.44  13 03 50.653  +52 53 35.62   13 03 51.345  +52 53 33.25
0.44  12 55 24.625  +49 07 07.62   12 55 25.238  +49 06 54.96
0.44  12 54 24.320  +40 56 01.08   12 54 24.697  +40 55 55.56
0.44  12 54 17.943  +00 30 06.17   12 54 18.674  +00 29 43.47
0.44  12 53 08.429  +04 50 06.83   12 53 09.813  +04 50 11.03
0.44  12 51 25.672  +18 00 24.66   12 51 25.855  +18 00 33.62
0.44  12 50 55.126  +56 37 57.36   12 50 55.519  +56 37 33.78
0.44  12 49 40.645  +15 47 03.30   12 49 42.058  +15 46 57.60
0.44  12 47 32.204  +20 16 45.35   12 47 33.217  +20 17 34.37
0.44  12 42 49.700  +39 37 28.11   12 42 53.345  +39 37 37.79
0.44  12 36 56.213  +06 37 21.29   12 36 56.537  +06 37 01.49
0.44  12 36 13.087  +41 49 42.23   12 36 14.550  +41 50 05.49
0.44  12 33 44.729  +30 53 47.35   12 33 45.650  +30 53 55.20
0.44  12 29 00.117  -01 22 26.53   12 29 02.140  -01 22 52.29
0.44  12 26 03.914  -07 28 04.67   12 26 04.275  -07 27 57.43
0.44  12 21 09.981  +39 18 56.22   12 21 13.073  +39 18 36.71
0.44  12 17 31.998  +33 22 56.08   12 17 32.444  +33 22 52.59
0.44  12 12 08.883  +13 07 36.51   12 12 08.971  +13 07 22.34
0.44  12 07 08.927  +03 57 50.99   12 07 09.429  +03 57 54.77
0.44  11 57 20.811  +25 26 15.56   11 57 21.653  +25 26 38.38
0.44  11 55 40.823  +53 01 25.10   11 55 41.446  +53 01 30.04
0.44  11 53 38.155  +37 12 06.30   11 53 38.549  +37 11 56.42
0.44  11 53 07.410  -00 10 17.25   11 53 07.983  -00 10 14.82
0.44  11 51 45.539  +20 54 09.64   11 51 49.185  +20 54 20.83
0.44  11 45 11.619  +45 37 22.57   11 45 15.255  +45 37 25.57
0.44  11 43 32.090  +06 18 08.35   11 43 32.654  +06 18 04.86
0.44  11 41 22.436  -00 43 20.91   11 41 22.816  -00 43 08.76
0.44  11 39 14.952  -04 32 19.63   11 39 15.316  -04 32 19.37
0.44  11 36 26.827  +26 51 45.71   11 36 30.552  +26 51 39.15
0.44  11 35 14.510  -04 11 33.61   11 35 16.038  -04 11 34.17
0.44  11 32 27.042  +62 40 30.09   11 32 27.884  +62 40 35.50
0.44  11 32 01.335  +35 54 13.36   11 32 02.191  +35 54 32.14
0.44  11 31 12.955  +04 43 08.17   11 31 13.663  +04 43 15.24
0.44  11 30 53.710  +17 04 35.10   11 30 54.188  +17 04 40.27
0.44  11 27 45.442  +44 57 34.43   11 27 45.459  +44 57 24.63
0.44  11 26 54.849  -02 09 07.13   11 26 54.957  -02 09 23.98
0.44  11 24 07.567  +63 11 40.08   11 24 08.046  +63 11 46.25
0.44  11 17 13.474  +14 44 03.53   11 17 13.628  +14 44 18.96
0.44  11 13 53.817  +23 58 46.76   11 13 56.060  +23 58 12.95
0.44  11 12 44.408  +37 32 46.92   11 12 45.251  +37 32 36.41
0.44  11 08 11.317  +00 14 29.94   11 08 11.703  +00 14 22.42
0.44  11 06 34.578  +56 03 10.93   11 06 34.972  +56 03 05.90
0.44  11 03 46.746  +29 24 50.24   11 03 49.437  +29 25 35.68
0.44  11 02 15.250  +16 04 00.75   11 02 15.669  +16 04 02.74
0.44  11 01 33.662  +01 47 13.50   11 01 34.295  +01 47 11.38
0.44  11 00 55.081  +02 46 57.52   11 00 58.608  +02 47 07.78
0.44  10 55 17.327  +11 55 19.02   10 55 19.029  +11 55 26.57
0.44  10 55 15.334  +34 38 49.67   10 55 16.996  +34 38 47.02
0.44  10 49 57.363  +04 57 32.34   10 49 59.058  +04 57 44.68
0.44  10 49 50.383  +22 00 21.30   10 49 51.321  +22 00 12.42
0.44  10 49 09.687  +21 06 15.62   10 49 10.608  +21 06 05.03
0.44  10 48 22.264  +42 00 46.94   10 48 24.008  +42 01 11.18
0.44  10 45 34.093  +33 09 05.36   10 45 34.257  +33 09 16.30
0.44  10 43 41.461  +34 28 20.86   10 43 45.752  +34 28 28.81
0.44  10 43 13.505  +12 01 52.06   10 43 15.895  +12 02 20.77
0.44  10 39 56.275  +42 25 34.31   10 39 57.701  +42 25 41.67
0.44  10 37 18.100  +12 20 41.97   10 37 18.379  +12 20 31.65
0.44  10 36 57.098  +44 46 50.71   10 36 57.748  +44 46 46.28
0.44  10 35 51.440  +36 00 05.04   10 35 51.889  +36 00 00.36
0.44  10 32 40.579  +48 33 28.40   10 32 41.196  +48 34 02.34
0.44  10 30 28.319  +17 46 42.15   10 30 31.253  +17 46 34.18
0.44  10 21 51.415  +18 08 43.81   10 21 52.527  +18 08 27.73
0.44  10 17 59.524  +55 39 39.27   10 17 59.849  +55 39 45.78
0.44  10 15 22.976  +17 03 59.52   10 15 23.422  +17 03 55.91
0.44  10 11 35.390  +00 57 51.06   10 11 35.613  +00 57 10.06
0.44  10 10 18.303  +12 03 36.89   10 10 18.641  +12 02 56.18
0.44  10 09 50.492  +24 03 42.46   10 09 51.505  +24 03 24.01
0.44  10 08 21.563  +53 09 05.85   10 08 23.235  +53 08 52.24
0.44  10 00 36.263  +20 17 50.91   10 00 37.551  +20 17 35.07
0.44  09 56 09.512  -00 21 44.77   09 56 09.954  -00 22 33.22
0.44  09 55 43.159  +43 39 32.72   09 55 43.182  +43 39 52.01
0.44  09 55 09.430  +17 48 12.56   09 55 09.991  +17 48 24.12
0.44  09 54 45.904  +40 58 11.26   09 54 46.667  +40 57 40.66
0.44  09 53 35.364  +39 12 21.05   09 53 37.711  +39 12 30.71
0.44  09 47 16.081  +25 36 58.98   09 47 17.255  +25 37 00.09
0.44  09 43 06.824  +34 12 11.30   09 43 07.172  +34 12 18.29
0.44  09 36 36.009  +39 42 06.49   09 36 40.608  +39 42 06.33
0.44  09 36 15.108  -05 29 35.93   09 36 15.620  -05 29 44.18
0.44  09 33 19.198  +39 36 36.58   09 33 19.224  +39 36 41.94
0.44  09 32 11.723  -01 04 25.55   09 32 11.726  -01 04 15.03
0.44  09 31 25.057  +05 02 27.33   09 31 25.496  +05 02 31.15
0.44  09 29 12.937  +34 26 33.87   09 29 13.639  +34 26 47.54
0.44  09 26 54.296  +27 16 13.03   09 26 54.696  +27 16 23.28
0.44  09 20 29.378  -04 33 56.31   09 20 30.139  -04 33 45.72
0.44  09 19 43.493  +27 40 39.87   09 19 44.204  +27 40 44.37
0.44  09 18 42.801  +01 36 43.61   09 18 43.178  +01 35 58.15
0.44  09 15 52.152  +47 38 27.40   09 15 52.759  +47 38 21.27
0.44  09 15 43.583  +53 33 44.92   09 15 46.664  +53 33 44.23
0.44  09 10 38.798  +26 06 34.72   09 10 39.296  +26 06 34.07
0.44  09 07 17.675  +60 46 10.02   09 07 18.111  +60 46 13.61
0.44  09 04 51.101  +49 29 36.93   09 04 51.648  +49 29 46.25
0.44  08 58 52.660  +17 41 08.88   08 58 53.243  +17 41 20.14
0.44  08 56 05.037  +42 34 56.51   08 56 05.595  +42 35 17.38
0.44  08 51 05.590  +47 03 48.33   08 51 06.786  +47 03 48.68
0.44  08 42 22.769  +54 42 49.84   08 42 27.427  +54 42 40.56
0.44  08 41 03.888  +22 13 39.20   08 41 04.554  +22 13 28.04
0.44  08 26 12.008  +04 35 18.70   08 26 13.398  +04 35 41.78
0.44  08 20 52.204  +14 47 32.44   08 20 52.830  +14 47 31.35
0.44  08 20 39.798  +10 06 24.21   08 20 40.264  +10 06 27.49
0.44  08 17 03.234  +02 45 33.91   08 17 03.608  +02 45 33.57
0.44  08 15 54.842  +36 53 35.92   08 15 56.671  +36 53 19.57
0.44  08 14 11.172  +10 42 44.95   08 14 11.441  +10 42 52.16
0.44  08 08 46.228  +26 34 33.55   08 08 48.480  +26 34 46.00
0.44  08 08 20.253  +08 07 29.13   08 08 21.344  +08 07 28.09
0.44  08 08 02.254  +42 25 06.12   08 08 02.359  +42 25 19.13
0.44  07 59 25.409  +30 58 30.80   07 59 25.596  +30 58 46.11
0.44  07 49 04.690  +46 10 45.38   07 49 06.562  +46 10 40.38
0.44  07 45 45.184  +33 17 24.53   07 45 45.724  +33 17 32.24
0.44  07 44 12.881  +60 15 40.45   07 44 13.743  +60 15 31.87
0.44  07 43 48.404  +28 20 49.95   07 43 51.403  +28 21 27.15
0.44  07 41 11.548  +18 20 44.29   07 41 13.439  +18 21 07.58
0.44  07 40 29.048  +52 47 55.23   07 40 33.789  +52 47 55.95
0.44  07 37 52.042  +23 52 47.10   07 37 52.281  +23 52 43.99
0.44  07 34 23.549  +23 02 23.43   07 34 24.911  +23 02 37.94
0.44  07 28 45.850  +40 10 08.60   07 28 45.856  +40 10 23.04
0.44  07 20 37.710  +53 12 45.73   07 20 38.692  +53 12 40.23
0.44  07 19 58.854  +27 26 35.40   07 19 59.088  +27 26 29.78
0.44  07 08 24.206  +50 36 13.06   07 08 24.715  +50 35 58.60
0.44  07 04 38.057  +47 28 48.03   07 04 38.808  +47 28 39.43
0.44  06 59 28.651  +60 49 11.39   06 59 29.407  +60 49 13.50
0.44  02 58 07.140  -00 37 56.05   02 58 07.568  -00 38 01.04
0.44  02 40 55.109  +00 11 54.94   02 40 55.678  +00 12 04.05
0.44  02 39 02.038  -00 12 06.83   02 39 02.440  -00 11 58.19
0.44  02 29 28.159  -07 24 40.30   02 29 28.700  -07 24 54.28
0.44  01 51 37.822  -08 48 21.95   01 51 39.947  -08 47 51.95
0.44  01 22 40.825  -10 12 23.07   01 22 41.522  -10 12 36.42
0.44  00 13 54.406  -09 24 26.68   00 13 54.636  -09 23 52.20
0.44  00 11 41.722  -10 53 57.63   00 11 42.671  -10 53 51.08
0.43  23 54 34.518  -09 45 33.65   23 54 35.272  -09 45 42.35
0.43  23 53 44.148  -01 28 24.81   23 53 44.258  -01 28 04.40
0.43  23 21 20.286  -01 53 32.10   23 21 20.919  -01 53 37.49
0.43  23 14 51.115  -08 42 30.16   23 14 53.891  -08 42 41.41
0.43  22 54 39.704  -00 15 09.52   22 54 40.080  -00 14 54.29
0.43  22 30 20.354  -07 50 53.61   22 30 20.986  -07 50 36.75
0.43  21 19 51.989  -08 09 19.83   21 19 53.164  -08 08 52.94
0.43  17 35 04.260  +43 17 05.65   17 35 04.804  +43 16 43.69
0.43  17 33 50.642  +41 57 43.49   17 33 52.020  +41 57 46.30
0.43  17 27 11.936  +52 28 07.35   17 27 12.339  +52 28 16.64
0.43  17 23 16.272  +35 13 02.58   17 23 17.032  +35 13 06.55
0.43  17 07 03.257  +62 44 29.12   17 07 05.770  +62 45 06.12
0.43  16 58 01.815  +17 05 04.58   16 58 01.843  +17 05 26.50
0.43  16 57 41.992  +24 33 04.37   16 57 42.223  +24 32 53.69
0.43  16 56 20.063  +36 34 02.86   16 56 20.563  +36 33 57.46
0.43  16 49 48.921  +15 29 02.49   16 49 49.125  +15 29 17.27
0.43  16 47 10.265  +36 19 51.66   16 47 13.371  +36 20 27.20
0.43  16 46 12.247  +24 11 30.73   16 46 12.735  +24 11 35.81
0.43  16 44 53.507  +43 23 59.17   16 44 54.637  +43 23 55.75
0.43  16 40 04.020  +08 54 35.41   16 40 06.111  +08 54 57.22
0.43  16 39 24.250  +43 35 49.10   16 39 26.317  +43 36 02.88
0.43  16 34 11.966  +22 22 05.54   16 34 12.470  +22 21 47.98
0.43  16 30 34.692  +47 46 05.43   16 30 35.425  +47 45 39.04
0.43  16 20 08.815  +14 44 25.27   16 20 11.579  +14 44 21.86
0.43  16 05 14.806  -01 11 13.95   16 05 16.793  -01 10 33.81
0.43  15 58 37.040  +18 02 31.85   15 58 37.666  +18 02 31.10
0.43  15 55 33.533  +51 34 03.73   15 55 34.428  +51 34 13.64
0.43  15 46 31.215  +21 57 44.39   15 46 31.700  +21 57 37.14
0.43  15 43 18.889  +08 04 46.70   15 43 22.338  +08 05 05.81
0.43  15 40 51.173  +25 58 07.99   15 40 52.026  +25 58 12.57
0.43  15 36 29.419  +35 30 45.69   15 36 31.996  +35 31 31.55
0.43  15 33 08.008  +16 20 51.94   15 33 08.198  +16 21 33.21
0.43  15 27 54.705  +01 04 32.54   15 27 54.935  +01 04 13.12
0.43  15 23 53.540  +48 13 18.49   15 23 56.290  +48 13 30.83
0.43  15 23 01.022  +28 34 17.98   15 23 02.766  +28 34 52.51
0.43  15 18 19.216  +12 54 41.87   15 18 19.589  +12 54 50.43
0.43  15 15 27.318  +44 56 20.71   15 15 27.990  +44 57 10.32
0.43  15 14 16.145  +21 24 38.29   15 14 16.984  +21 24 30.80
0.43  15 13 03.894  +22 49 00.81   15 13 04.051  +22 48 51.78
0.43  15 07 26.465  +63 36 48.99   15 07 27.360  +63 36 57.97
0.43  15 06 45.605  +00 33 41.14   15 06 48.283  +00 33 50.03
0.43  15 05 00.611  +43 27 13.00   15 05 01.356  +43 27 44.99
0.43  15 02 44.911  +53 30 34.89   15 02 45.806  +53 30 45.03
0.43  15 01 18.467  -04 20 03.54   15 01 18.923  -04 20 03.85
0.43  15 00 37.883  -02 06 44.22   15 00 38.198  -02 06 26.36
0.43  14 59 13.321  +60 54 34.31   14 59 13.354  +60 54 28.43
0.43  14 51 13.714  +59 35 31.40   14 51 16.022  +59 35 22.15
0.43  14 46 35.619  +59 19 29.88   14 46 37.327  +59 19 19.85
0.43  14 45 43.966  +34 18 50.67   14 45 44.074  +34 18 02.33
0.43  14 45 30.275  -04 06 57.30   14 45 31.511  -04 07 16.74
0.43  14 43 07.150  +52 33 40.53   14 43 10.366  +52 33 41.86
0.43  14 43 00.216  +14 41 42.54   14 43 00.589  +14 41 39.59
0.43  14 41 17.025  +10 34 53.56   14 41 18.350  +10 35 03.52
0.43  14 40 50.699  +27 33 48.19   14 40 53.164  +27 34 18.55
0.43  14 38 18.964  +15 45 00.03   14 38 19.432  +15 45 07.63
0.43  14 37 07.961  +29 30 28.04   14 37 09.027  +29 30 29.58
0.43  14 36 38.386  +01 10 58.98   14 36 38.753  +01 10 58.64
0.43  14 36 36.035  +41 11 47.51   14 36 36.153  +41 11 54.36
0.43  14 34 29.236  +30 02 24.22   14 34 29.443  +30 02 14.24
0.43  14 33 18.106  +43 06 20.87   14 33 18.142  +43 06 09.91
0.43  14 30 18.816  +16 58 38.33   14 30 19.386  +16 58 00.78
0.43  14 29 27.196  +41 46 58.82   14 29 27.691  +41 47 01.72
0.43  14 28 03.142  +40 29 56.24   14 28 04.991  +40 29 16.16
0.43  14 27 51.520  -04 22 22.69   14 27 52.031  -04 22 34.04
0.43  14 27 50.897  +36 29 51.57   14 27 51.165  +36 29 21.44
0.43  14 26 17.099  +27 29 31.14   14 26 17.997  +27 29 48.00
0.43  14 22 13.602  +11 05 06.04   14 22 13.632  +11 05 16.79
0.43  14 21 18.927  +59 26 58.08   14 21 21.363  +59 26 39.79
0.43  14 15 02.904  +22 35 08.33   14 15 03.366  +22 35 01.68
0.43  14 07 45.081  +61 30 08.46   14 07 47.094  +61 30 17.36
0.43  14 07 31.144  +27 16 43.00   14 07 31.606  +27 16 28.27
0.43  14 05 52.330  +40 38 00.72   14 05 53.350  +40 37 38.06
0.43  14 05 02.337  +58 28 52.10   14 05 03.651  +58 29 20.10
0.43  14 04 24.322  +31 25 38.47   14 04 26.349  +31 25 59.69
0.43  14 01 23.333  +07 40 37.90   14 01 23.356  +07 40 49.67
0.43  13 58 12.020  +06 57 10.14   13 58 12.276  +06 57 05.71
0.43  13 57 14.135  +24 46 42.00   13 57 16.765  +24 46 04.81
0.43  13 56 04.126  +11 25 28.95   13 56 05.261  +11 25 00.83
0.43  13 55 17.142  +02 23 17.80   13 55 17.309  +02 23 40.10
0.43  13 52 35.513  +10 16 47.14   13 52 36.139  +10 16 53.62
0.43  13 39 02.893  +17 02 09.17   13 39 03.201  +17 01 56.45
0.43  13 36 18.588  +08 31 00.24   13 36 18.762  +08 30 51.05
0.43  13 32 00.545  -01 49 46.98   13 32 00.627  -01 50 38.15
0.43  13 30 54.027  +14 51 27.97   13 30 54.260  +14 51 24.25
0.43  13 24 38.778  -00 22 37.51   13 24 39.414  -00 22 46.02
0.43  13 14 01.413  +59 46 00.60   13 14 02.642  +59 45 40.16
0.43  13 13 07.331  +57 49 54.77   13 13 14.026  +57 49 57.33
0.43  13 07 44.367  +63 22 09.55   13 07 44.429  +63 21 47.10
0.43  13 04 46.656  +28 42 12.69   13 04 48.335  +28 42 30.26
0.43  12 59 44.966  +41 12 00.96   12 59 46.068  +41 11 42.68
0.43  12 56 22.805  +19 50 34.53   12 56 23.283  +19 50 41.24
0.43  12 49 03.598  -02 54 25.14   12 49 04.352  -02 54 25.63
0.43  12 46 45.400  -02 33 24.82   12 46 45.994  -02 33 31.04
0.43  12 37 50.783  +60 42 29.73   12 37 52.783  +60 41 55.40
0.43  12 29 10.047  +33 48 13.17   12 29 10.615  +33 48 12.47
0.43  12 28 05.596  +31 46 03.21   12 28 06.432  +31 45 35.93
0.43  12 24 56.774  +49 09 17.20   12 24 57.545  +49 08 57.89
0.43  12 24 03.335  +24 48 34.69   12 24 03.676  +24 48 43.97
0.43  12 23 56.220  +45 35 35.77   12 23 57.148  +45 35 39.08
0.43  12 19 51.845  +33 59 02.53   12 19 53.665  +33 58 26.64
0.43  12 18 47.639  +56 09 14.45   12 18 52.908  +56 09 45.06
0.43  12 17 19.775  +11 07 12.30   12 17 20.143  +11 07 25.55
0.43  12 12 57.099  +44 16 56.24   12 12 57.149  +44 16 47.64
0.43  12 12 23.895  +32 13 32.81   12 12 24.521  +32 13 40.99
0.43  12 10 26.591  +12 30 14.95   12 10 28.967  +12 30 33.49
0.43  12 10 08.300  +38 21 13.20   12 10 10.464  +38 21 16.00
0.43  12 04 26.438  +11 34 52.37   12 04 28.156  +11 34 48.47
0.43  12 00 39.698  +63 55 16.07   12 00 41.226  +63 55 06.73
0.43  11 58 41.144  -01 51 25.87   11 58 42.475  -01 51 23.16
0.43  11 55 09.235  +26 37 46.23   11 55 09.911  +26 38 02.62
0.43  11 53 10.573  +40 10 56.76   11 53 11.203  +40 11 04.19
0.43  11 50 01.149  +45 55 12.74   11 50 01.991  +45 55 44.94
0.43  11 41 54.854  +39 23 03.22   11 41 56.116  +39 23 01.89
0.43  11 39 24.181  +29 37 35.80   11 39 24.840  +29 38 08.57
0.43  11 38 53.540  +00 40 14.11   11 38 53.796  +00 40 08.91
0.43  11 38 07.221  +25 04 22.65   11 38 08.946  +25 04 18.02
0.43  11 35 53.020  +12 32 08.76   11 35 54.236  +12 31 57.75
0.43  11 32 44.670  -00 25 18.49   11 32 45.287  -00 25 16.33
0.43  11 31 47.362  +18 52 06.34   11 31 48.625  +18 52 02.06
0.43  11 28 02.392  +59 44 42.75   11 28 03.287  +59 45 00.33
0.43  11 27 41.531  +08 13 59.90   11 27 41.705  +08 14 16.64
0.43  11 25 49.213  +18 12 52.19   11 25 51.203  +18 12 39.82
0.43  11 22 57.080  +49 01 08.85   11 22 57.352  +49 01 03.42
0.43  11 19 20.843  +28 52 34.71   11 19 20.896  +28 52 05.27
0.43  11 18 58.399  +03 07 26.40   11 18 58.969  +03 06 53.56
0.43  11 15 06.085  +44 18 35.08   11 15 06.842  +44 18 52.58
0.43  11 13 40.952  -06 57 59.96   11 13 41.752  -06 58 22.01
0.43  11 07 07.655  +13 13 15.39   11 07 08.832  +13 12 54.67
0.43  10 58 47.255  +00 35 15.38   10 58 47.557  +00 35 07.89
0.43  10 56 42.302  +09 35 43.08   10 56 44.181  +09 35 31.29
0.43  10 55 08.056  +47 57 22.35   10 55 08.436  +47 57 09.42
0.43  10 53 08.391  +00 39 45.53   10 53 08.791  +00 39 45.23
0.43  10 52 58.929  +21 21 21.88   10 52 59.286  +21 21 20.26
0.43  10 51 07.578  +36 05 20.87   10 51 11.086  +36 05 32.27
0.43  10 48 13.605  +35 04 56.77   10 48 15.566  +35 04 16.98
0.43  10 46 10.308  +52 09 49.97   10 46 11.219  +52 09 45.15
0.43  10 43 48.526  +47 20 59.49   10 43 48.942  +47 20 40.87
0.43  10 43 33.934  +54 58 49.15   10 43 36.550  +54 58 13.41
0.43  10 41 32.043  -04 46 53.32   10 41 32.564  -04 46 35.03
0.43  10 36 54.630  -02 45 41.82   10 36 54.790  -02 46 02.42
0.43  10 34 20.967  +44 43 24.41   10 34 21.183  +44 43 19.79
0.43  10 33 56.562  -02 52 09.32   10 33 57.467  -02 52 22.25
0.43  10 33 21.016  +45 09 48.45   10 33 21.734  +45 09 44.70
0.43  10 32 59.332  -07 13 39.41   10 33 01.952  -07 13 20.01
0.43  10 24 43.231  -01 46 43.69   10 24 43.415  -01 47 01.81
0.43  10 16 58.033  +60 47 00.57   10 16 58.695  +60 47 12.70
0.43  10 14 29.812  +14 38 53.22   10 14 30.819  +14 39 00.01
0.43  10 14 10.748  +56 41 36.29   10 14 11.112  +56 41 25.39
0.43  10 07 19.615  -02 10 18.98   10 07 20.235  -02 10 21.18
0.43  10 04 56.470  +26 32 13.18   10 04 57.267  +26 31 51.68
0.43  10 02 48.081  +30 00 35.52   10 02 49.553  +30 01 28.42
0.43  09 58 54.171  +21 09 51.77   09 58 56.961  +21 10 05.27
0.43  09 47 39.077  +38 52 03.72   09 47 42.755  +38 51 33.80
0.43  09 43 04.005  -07 28 33.26   09 43 05.854  -07 28 54.79
0.43  09 39 37.312  +25 26 06.75   09 39 38.476  +25 26 42.50
0.43  09 39 13.911  -07 07 50.25   09 39 14.163  -07 07 59.90
0.43  09 34 31.160  +13 24 58.79   09 34 32.075  +13 24 34.40
0.43  09 31 49.278  +30 33 14.92   09 31 49.973  +30 33 17.26
0.43  09 25 31.563  +25 31 17.27   09 25 32.009  +25 31 44.09
0.43  09 25 30.298  +62 17 46.01   09 25 31.452  +62 17 45.84
0.43  09 23 41.567  +59 57 37.91   09 23 47.222  +59 58 05.72
0.43  09 23 29.440  +04 38 19.85   09 23 32.439  +04 38 26.65
0.43  09 22 24.545  -00 16 18.89   09 22 25.129  -00 16 12.58
0.43  09 19 45.912  +62 58 29.41   09 19 51.607  +62 58 33.59
0.43  09 19 32.388  -03 07 38.70   09 19 32.765  -03 07 34.23
0.43  09 19 28.838  +55 40 50.60   09 19 34.037  +55 41 14.36
0.43  09 18 30.772  -02 05 55.77   09 18 31.002  -02 05 43.10
0.43  09 02 59.891  +32 30 33.05   09 03 00.684  +32 30 39.39
0.43  08 59 44.008  +10 09 27.19   08 59 45.240  +10 09 23.30
0.43  08 56 31.226  +16 33 07.55   08 56 34.406  +16 33 17.52
0.43  08 52 33.368  -02 07 04.46   08 52 33.738  -02 07 05.41
0.43  08 52 24.693  +55 41 46.97   08 52 25.523  +55 41 30.70
0.43  08 52 06.120  +25 16 31.57   08 52 06.763  +25 16 46.46
0.43  08 51 42.850  +39 35 17.31   08 51 44.827  +39 35 29.13
0.43  08 45 45.861  +15 48 07.90   08 45 46.199  +15 48 12.32
0.43  08 45 44.629  +32 15 51.81   08 45 44.773  +32 15 36.52
0.43  08 44 20.617  +38 17 38.79   08 44 21.244  +38 17 35.54
0.43  08 43 48.990  +63 51 08.81   08 43 49.672  +63 50 56.44
0.43  08 43 37.964  +63 50 07.46   08 43 38.761  +63 50 17.47
0.43  08 43 36.604  +30 02 02.54   08 43 37.381  +30 01 49.64
0.43  08 37 56.886  +26 56 43.13   08 37 57.791  +26 56 53.91
0.43  08 35 59.972  +36 19 17.77   08 36 01.759  +36 18 36.93
0.43  08 35 41.000  +11 16 38.42   08 35 41.281  +11 16 26.33
0.43  08 26 26.063  +02 03 05.01   08 26 26.636  +02 03 06.94
0.43  08 24 19.110  +07 35 10.71   08 24 20.745  +07 35 03.87
0.43  08 21 14.363  +63 03 49.43   08 21 15.271  +63 04 16.80
0.43  08 16 40.878  +30 10 18.61   08 16 43.750  +30 11 02.27
0.43  08 06 00.248  +51 38 24.78   08 06 00.913  +51 38 12.88
0.43  08 04 28.473  +45 37 25.65   08 04 28.880  +45 37 24.32
0.43  08 00 07.676  +08 27 53.37   08 00 09.577  +08 27 25.84
0.43  07 45 41.053  +48 28 40.16   07 45 44.190  +48 28 37.84
0.43  07 41 09.285  +56 51 22.32   07 41 14.462  +56 51 52.18
0.43  07 41 00.574  +38 27 37.49   07 41 01.394  +38 27 32.11
0.43  07 38 03.679  +48 11 48.11   07 38 05.198  +48 11 24.53
0.43  07 33 31.764  +38 47 29.14   07 33 32.092  +38 47 23.18
0.43  07 31 14.259  +50 39 48.24   07 31 14.887  +50 39 42.67
0.43  07 28 35.910  +47 08 17.36   07 28 35.910  +47 08 29.67
0.43  07 22 19.875  +35 20 28.06   07 22 20.549  +35 20 10.25
0.43  07 17 38.456  +29 49 31.02   07 17 39.623  +29 49 07.20
0.43  07 16 24.991  +53 28 23.52   07 16 25.558  +53 28 37.18
0.43  07 09 04.938  +62 19 26.01   07 09 05.888  +62 19 33.56
0.43  07 07 46.193  +50 55 12.62   07 07 46.439  +50 55 06.37
0.43  07 04 36.286  +56 17 19.68   07 04 37.704  +56 17 17.24
0.43  03 09 01.011  -00 44 26.06   03 09 01.283  -00 44 20.02
0.43  03 05 32.715  -01 04 29.95   03 05 33.241  -01 04 33.93
0.43  02 56 14.080  -00 58 46.03   02 56 15.474  -00 58 33.10
0.43  02 17 25.882  +00 09 24.34   02 17 26.275  +00 09 25.38
0.43  02 12 45.047  -08 14 07.82   02 12 45.524  -08 14 04.51
0.43  02 04 56.801  -05 56 21.23   02 04 57.040  -05 56 37.82
0.43  01 28 41.066  -10 34 03.08   01 28 41.796  -10 34 06.95
0.43  01 11 30.496  +01 19 34.10   01 11 30.840  +01 19 18.46
0.43  00 58 34.408  -08 53 44.19   00 58 34.783  -08 53 45.08
0.43  00 55 30.835  +00 54 07.02   00 55 32.769  +00 54 33.16
0.43  00 30 29.378  -09 38 28.52   00 30 30.406  -09 38 24.79
0.43  00 27 32.869  -00 11 05.18   00 27 33.733  -00 10 50.57
0.42  23 54 13.674  -10 25 06.72   23 54 13.786  -10 25 19.11
0.42  23 17 09.691  -08 48 45.51   23 17 09.975  -08 48 36.20
0.42  22 21 14.399  +00 37 26.02   22 21 15.272  +00 37 28.74
0.42  17 20 22.366  +48 25 04.64   17 20 22.712  +48 24 56.84
0.42  17 12 06.728  +51 54 37.50   17 12 12.149  +51 54 43.54
0.42  17 10 36.509  +44 09 24.47   17 10 37.019  +44 09 25.82
0.42  17 04 32.779  +34 05 29.48   17 04 33.430  +34 05 19.06
0.42  17 04 01.754  +55 47 49.64   17 04 02.317  +55 47 42.46
0.42  16 59 53.399  +42 01 29.26   16 59 54.132  +42 01 43.36
0.42  16 58 39.516  +38 55 36.31   16 58 39.793  +38 55 27.18
0.42  16 54 36.854  +43 00 22.79   16 54 37.633  +43 00 12.68
0.42  16 53 59.915  +47 53 47.62   16 54 04.636  +47 53 21.90
0.42  16 53 26.244  +30 00 13.94   16 53 29.938  +30 00 00.35
0.42  16 46 54.728  +13 16 09.23   16 46 56.875  +13 15 30.08
0.42  16 45 53.441  +43 13 41.77   16 45 54.064  +43 13 47.48
0.42  16 45 04.567  +36 13 46.99   16 45 06.405  +36 13 52.72
0.42  16 45 02.690  +42 53 24.66   16 45 02.762  +42 53 09.59
0.42  16 39 41.267  +24 07 48.68   16 39 41.703  +24 07 45.96
0.42  16 37 51.334  +37 48 11.37   16 37 52.138  +37 48 06.33
0.42  16 34 03.669  +30 15 52.31   16 34 04.328  +30 15 53.67
0.42  16 33 14.012  +30 56 47.37   16 33 14.400  +30 56 47.82
0.42  16 11 00.186  +38 46 58.56   16 11 00.972  +38 46 55.62
0.42  16 10 11.274  +01 28 24.76   16 10 11.539  +01 28 30.52
0.42  16 07 16.934  +28 36 58.01   16 07 18.651  +28 37 05.22
0.42  15 56 26.740  +26 29 56.96   15 56 27.130  +26 29 55.51
0.42  15 54 15.000  +38 11 25.38   15 54 16.518  +38 11 36.74
0.42  15 50 32.102  +25 29 18.87   15 50 32.483  +25 29 11.57
0.42  15 45 56.437  +43 02 30.43   15 45 59.201  +43 02 02.25
0.42  15 40 46.902  +14 46 11.08   15 40 47.003  +14 46 04.11
0.42  15 29 49.590  +39 44 56.32   15 29 49.787  +39 45 10.05
0.42  15 28 48.768  +22 11 53.96   15 28 49.069  +22 12 02.64
0.42  15 28 36.575  +12 59 47.83   15 28 37.168  +13 00 29.00
0.42  15 27 15.282  +01 33 19.78   15 27 15.891  +01 33 19.77
0.42  15 24 55.861  +09 17 26.37   15 24 56.592  +09 17 27.38
0.42  15 24 49.822  -07 55 34.58   15 24 50.202  -07 55 28.31
0.42  15 24 43.307  +13 21 17.52   15 24 43.327  +13 21 26.67
0.42  15 23 37.849  +32 01 26.31   15 23 38.223  +32 01 22.95
0.42  15 18 19.573  +24 02 33.71   15 18 21.052  +24 01 59.17
0.42  15 18 03.213  +08 02 30.50   15 18 03.387  +08 02 39.38
0.42  15 09 32.238  +42 09 44.18   15 09 33.752  +42 10 03.74
0.42  15 01 46.613  +10 59 12.87   15 01 46.793  +10 59 21.18
0.42  14 56 43.313  +25 42 24.21   14 56 43.346  +25 42 10.43
0.42  14 49 59.974  -07 58 19.14   14 50 00.151  -07 58 25.87
0.42  14 48 02.781  +30 03 25.79   14 48 03.112  +30 03 30.51
0.42  14 42 09.648  +10 35 43.91   14 42 09.799  +10 35 54.84
0.42  14 39 44.109  +17 45 17.01   14 39 45.949  +17 44 44.78
0.42  14 38 25.285  -01 00 01.10   14 38 26.970  -01 00 00.66
0.42  14 29 13.154  +38 22 50.02   14 29 14.003  +38 22 29.29
0.42  14 24 31.102  +05 17 41.77   14 24 31.168  +05 17 53.49
0.42  14 18 18.252  +49 36 38.29   14 18 19.665  +49 36 04.19
0.42  14 13 29.893  -07 14 30.33   14 13 30.604  -07 14 03.51
0.42  14 05 26.165  +18 46 15.98   14 05 29.358  +18 46 32.38
0.42  14 00 19.386  +12 12 20.42   14 00 20.439  +12 12 27.38
0.42  13 58 41.999  -06 09 41.86   13 58 42.245  -06 09 32.01
0.42  13 50 17.354  +08 46 08.24   13 50 17.469  +08 46 19.54
0.42  13 46 22.670  +03 15 01.02   13 46 22.827  +03 14 54.34
0.42  13 45 59.215  +53 29 07.49   13 46 00.487  +53 29 24.48
0.42  13 44 55.603  -00 20 16.01   13 44 57.212  -00 20 13.03
0.42  13 43 57.491  +11 47 02.34   13 43 57.908  +11 47 09.43
0.42  13 40 59.492  +30 39 26.38   13 41 00.066  +30 39 16.59
0.42  13 37 27.853  +34 55 51.24   13 37 29.535  +34 55 05.70
0.42  13 35 57.235  +54 23 56.73   13 35 58.281  +54 24 07.61
0.42  13 34 39.535  +39 38 47.02   13 34 40.141  +39 38 35.27
0.42  13 28 59.887  +33 35 52.42   13 29 00.421  +33 35 55.87
0.42  13 23 39.345  +10 23 05.73   13 23 43.037  +10 23 13.50
0.42  13 23 15.071  +41 13 45.63   13 23 15.075  +41 13 33.11
0.42  13 12 43.660  -02 57 44.16   13 12 43.863  -02 57 30.56
0.42  13 12 21.642  +04 23 06.60   13 12 22.494  +04 23 11.77
0.42  13 12 14.259  +15 06 51.09   13 12 14.587  +15 06 42.05
0.42  13 11 26.248  +24 08 38.76   13 11 27.481  +24 09 13.82
0.42  13 09 58.864  +53 43 20.00   13 09 59.385  +53 43 36.58
0.42  13 09 53.959  +10 10 59.75   13 09 54.477  +10 11 01.12
0.42  13 05 03.714  +11 17 21.47   13 05 04.203  +11 17 27.14
0.42  13 04 43.211  +47 10 46.45   13 04 43.984  +47 10 50.33
0.42  13 01 50.116  +36 32 39.50   13 01 50.352  +36 32 29.30
0.42  12 57 07.009  +44 23 03.00   12 57 07.058  +44 22 49.00
0.42  12 54 43.106  +13 06 15.97   12 54 43.683  +13 06 26.79
0.42  12 50 24.607  +30 16 31.03   12 50 26.328  +30 16 48.48
0.42  12 47 57.078  +52 36 48.29   12 47 59.222  +52 37 26.52
0.42  12 46 02.435  +48 24 39.03   12 46 02.832  +48 25 09.93
0.42  12 45 10.606  +29 49 29.05   12 45 12.714  +29 49 31.95
0.42  12 44 58.098  +06 37 20.84   12 44 58.125  +06 37 15.88
0.42  12 31 25.338  -06 50 14.63   12 31 26.115  -06 50 18.75
0.42  12 30 43.888  -07 10 50.52   12 30 44.245  -07 10 11.86
0.42  12 26 40.486  +32 59 24.26   12 26 41.771  +32 59 46.96
0.42  12 25 31.779  +23 48 14.53   12 25 32.444  +23 48 31.39
0.42  12 21 42.933  -06 30 55.04   12 21 43.317  -06 30 57.99
0.42  12 19 19.847  +45 40 27.53   12 19 22.994  +45 40 33.01
0.42  12 18 21.644  +49 37 11.55   12 18 21.804  +49 37 24.40
0.42  12 17 50.347  +01 49 42.26   12 17 51.301  +01 49 43.79
0.42  12 14 11.174  +25 54 18.63   12 14 12.190  +25 53 55.95
0.42  12 11 20.187  +54 16 47.67   12 11 20.236  +54 16 41.88
0.42  12 08 22.050  +00 07 36.53   12 08 24.450  +00 07 48.51
0.42  12 01 35.455  +45 59 48.38   12 01 35.823  +46 00 11.34
0.42  11 57 51.291  +46 58 42.69   11 57 51.999  +46 58 57.20
0.42  11 53 54.433  +22 45 59.39   11 53 54.459  +22 46 32.78
0.42  11 53 17.091  +21 51 21.45   11 53 17.357  +21 51 15.96
0.42  11 50 25.852  +35 29 16.76   11 50 26.177  +35 28 58.42
0.42  11 48 46.130  -07 32 39.46   11 48 46.688  -07 32 44.66
0.42  11 46 10.835  +05 26 06.51   11 46 11.238  +05 26 12.55
0.42  11 45 01.600  +59 17 55.76   11 45 05.357  +59 17 36.16
0.42  11 44 09.747  +29 32 22.18   11 44 09.937  +29 32 34.27
0.42  11 36 41.771  +50 13 53.75   11 36 43.118  +50 13 18.74
0.42  11 33 41.880  +46 17 48.69   11 33 42.506  +46 17 46.67
0.42  11 29 00.805  +27 32 27.63   11 29 01.162  +27 32 19.27
0.42  11 28 25.863  +51 26 14.90   11 28 26.591  +51 26 06.85
0.42  11 27 57.838  -02 24 21.75   11 27 58.002  -02 24 13.28
0.42  11 22 00.053  -00 37 21.02   11 22 00.191  -00 37 30.62
0.42  11 20 35.186  +13 46 01.29   11 20 35.482  +13 46 10.44
0.42  11 14 41.742  +11 08 53.57   11 14 44.886  +11 08 44.89
0.42  11 13 30.792  +21 07 42.75   11 13 34.841  +21 07 49.17
0.42  11 09 29.604  +60 51 19.59   11 09 29.748  +60 51 05.11
0.42  11 08 24.093  +54 58 00.43   11 08 24.214  +54 57 48.07
0.42  11 07 52.583  +28 06 12.04   11 07 53.318  +28 06 03.82
0.42  11 04 53.483  +36 22 59.58   11 04 54.184  +36 23 08.26
0.42  11 03 21.688  +16 36 59.80   11 03 25.009  +16 36 32.09
0.42  10 57 56.459  +27 51 17.13   10 57 59.193  +27 51 03.16
0.42  10 54 57.689  +16 33 30.68   10 54 58.400  +16 33 09.73
0.42  10 49 53.412  +41 20 23.47   10 49 55.448  +41 19 40.56
0.42  10 49 30.981  +59 44 39.53   10 49 31.820  +59 44 46.36
0.42  10 37 43.646  -06 52 06.87   10 37 43.974  -06 52 19.89
0.42  10 37 02.347  -07 42 04.75   10 37 03.098  -07 42 08.44
0.42  10 34 40.303  +47 11 06.60   10 34 41.228  +47 10 43.89
0.42  10 29 57.202  +21 23 35.30   10 29 57.435  +21 23 39.06
0.42  10 27 56.370  +21 16 03.52   10 27 56.724  +21 16 11.19
0.42  10 23 49.513  +02 17 24.27   10 23 50.067  +02 17 22.26
0.42  10 15 35.333  -02 11 48.30   10 15 36.287  -02 12 03.98
0.42  10 14 14.263  +20 57 35.84   10 14 14.515  +20 57 45.35
0.42  10 13 41.173  +23 58 51.78   10 13 41.710  +23 58 40.06
0.42  10 10 24.719  -04 49 35.03   10 10 25.185  -04 49 26.28
0.42  10 09 16.117  +46 25 43.05   10 09 16.589  +46 25 34.83
0.42  10 06 34.458  -02 43 59.62   10 06 34.680  -02 43 45.72
0.42  10 04 07.017  -03 16 25.16   10 04 07.843  -03 15 42.74
0.42  10 01 38.731  +35 43 39.49   10 01 39.541  +35 43 21.08
0.42  09 59 32.208  +30 31 34.25   09 59 32.906  +30 31 35.26
0.42  09 55 38.268  +17 58 46.36   09 55 40.208  +17 59 29.29
0.42  09 54 08.263  +17 04 57.16   09 54 08.709  +17 04 50.41
0.42  09 40 35.768  +21 00 14.45   09 40 36.279  +21 00 03.37
0.42  09 40 21.005  +46 38 03.23   09 40 22.428  +46 38 32.82
0.42  09 40 15.936  +00 10 36.97   09 40 16.208  +00 10 00.63
0.42  09 35 43.350  +27 10 33.36   09 35 43.838  +27 09 49.79
0.42  09 28 41.536  +12 40 33.17   09 28 41.913  +12 40 26.86
0.42  09 26 42.317  +50 10 33.72   09 26 42.425  +50 10 45.49
0.42  09 20 34.463  +21 02 13.45   09 20 34.922  +21 02 22.07
0.42  09 19 01.708  +14 22 31.44   09 19 03.249  +14 21 58.62
0.42  09 15 55.231  +10 59 26.32   09 15 55.372  +10 59 39.06
0.42  09 10 32.014  +27 13 30.64   09 10 32.693  +27 13 45.27
0.42  09 10 26.175  +29 52 56.95   09 10 26.300  +29 53 09.54
0.42  09 08 48.837  +15 23 15.51   09 08 49.326  +15 23 23.83
0.42  09 07 08.876  -05 54 33.23   09 07 09.771  -05 54 31.05
0.42  09 07 01.129  +20 43 10.70   09 07 01.230  +20 43 03.06
0.42  09 00 47.610  +00 28 33.32   09 00 47.837  +00 28 44.62
0.42  08 59 37.929  +39 30 14.00   08 59 39.057  +39 30 28.59
0.42  08 53 53.347  +31 36 27.79   08 53 55.616  +31 36 36.40
0.42  08 49 38.575  +47 17 40.95   08 49 39.785  +47 18 06.17
0.42  08 48 06.715  +28 04 09.07   08 48 07.053  +28 04 16.29
0.42  08 45 36.537  +57 02 13.55   08 45 37.246  +57 02 17.08
0.42  08 41 28.011  +05 42 06.76   08 41 29.831  +05 41 52.82
0.42  08 40 48.499  +60 34 28.09   08 40 49.335  +60 34 39.00
0.42  08 38 34.740  +04 13 14.62   08 38 34.910  +04 13 05.24
0.42  08 38 24.950  +55 02 41.86   08 38 25.442  +55 02 33.46
0.42  08 32 25.179  +14 19 58.31   08 32 25.487  +14 20 08.64
0.42  08 28 45.526  +23 19 09.98   08 28 48.110  +23 19 19.47
0.42  08 24 23.676  +00 56 12.75   08 24 23.896  +00 56 31.95
0.42  08 18 02.529  +17 58 48.20   08 18 03.116  +17 58 51.97
0.42  08 09 43.166  +60 13 24.08   08 09 44.533  +60 13 04.04
0.42  08 03 55.508  +47 09 39.67   08 03 57.026  +47 09 31.20
0.42  07 56 38.413  +09 10 05.89   07 56 39.010  +09 10 03.37
0.42  07 52 57.272  +20 39 35.85   07 52 59.872  +20 39 53.83
0.42  07 52 20.674  +22 38 09.36   07 52 20.858  +22 37 53.53
0.42  07 51 00.305  +27 20 34.85   07 51 01.010  +27 20 43.07
0.42  07 40 02.830  +29 54 51.73   07 40 05.588  +29 54 30.47
0.42  07 37 25.061  +33 23 35.44   07 37 25.763  +33 23 44.59
0.42  07 33 49.084  +51 34 24.56   07 33 52.090  +51 35 11.64
0.42  07 33 31.057  +21 21 41.20   07 33 31.139  +21 22 23.57
0.42  07 32 47.735  +34 44 46.33   07 32 48.070  +34 44 05.31
0.42  07 27 19.013  +29 00 02.83   07 27 19.875  +29 00 17.44
0.42  07 25 43.067  +47 50 24.51   07 25 43.944  +47 50 19.85
0.42  07 23 51.522  +54 49 06.57   07 23 52.507  +54 49 15.54
0.42  02 48 15.906  -07 02 23.56   02 48 17.297  -07 02 29.28
0.42  01 37 21.548  -08 25 17.58   01 37 22.424  -08 25 10.35
0.42  01 25 34.834  -02 22 10.63   01 25 37.399  -02 21 28.04
0.42  00 53 29.885  -09 28 23.36   00 53 31.505  -09 28 30.53
0.42  00 38 09.794  -11 08 26.97   00 38 09.798  -11 08 19.80
0.42  00 24 26.754  -10 19 13.42   00 24 28.182  -10 20 00.13
0.42  00 21 56.265  -01 47 28.32   00 21 56.771  -01 47 22.73
0.42  00 06 28.995  -09 49 31.21   00 06 29.386  -09 49 36.23
0.41  23 52 46.649  -00 24 19.18   23 52 48.272  -00 24 52.68
0.41  23 36 25.952  -02 03 34.10   23 36 27.036  -02 03 59.81
0.41  23 10 39.068  +00 45 26.13   23 10 40.302  +00 45 24.42
0.41  22 55 51.216  -01 46 11.49   22 55 51.555  -01 46 17.79
0.41  22 54 51.341  -08 03 59.33   22 54 51.397  -08 04 14.18
0.41  21 53 05.672  -06 56 28.73   21 53 06.643  -06 55 51.85
0.41  21 43 33.999  -01 03 56.23   21 43 35.980  -01 03 32.26
0.41  17 27 07.104  +45 26 17.29   17 27 07.299  +45 26 32.95
0.41  17 22 52.857  +63 19 15.12   17 22 56.755  +63 18 33.42
0.41  17 16 42.091  +41 15 04.27   17 16 42.225  +41 14 53.43
0.41  17 16 12.432  +26 47 39.09   17 16 13.223  +26 47 33.29
0.41  17 14 45.224  +47 29 11.27   17 14 46.165  +47 29 15.67
0.41  17 13 13.093  +28 18 13.54   17 13 14.147  +28 17 49.37
0.41  17 07 19.401  +38 14 16.21   17 07 23.396  +38 14 14.59
0.41  17 04 52.932  +63 08 29.67   17 04 53.469  +63 08 22.93
0.41  16 56 21.459  +64 06 35.11   16 56 22.767  +64 06 25.28
0.41  16 51 13.971  +43 19 19.23   16 51 14.983  +43 19 31.59
0.41  16 50 57.974  +48 13 25.59   16 50 58.803  +48 13 01.77
0.41  16 46 30.482  +21 58 57.41   16 46 32.109  +21 58 57.35
0.41  16 41 31.474  +57 52 28.52   16 41 31.995  +57 52 24.37
0.41  16 37 18.867  +18 04 37.41   16 37 19.808  +18 04 24.27
0.41  16 36 16.007  +37 34 22.70   16 36 16.373  +37 34 34.86
0.41  16 32 36.853  +30 42 39.30   16 32 36.994  +30 42 50.10
0.41  16 29 51.540  +15 08 17.82   16 29 52.244  +15 08 18.76
0.41  16 19 59.556  +51 19 42.63   16 20 00.238  +51 19 38.45
0.41  16 18 35.027  +44 04 53.49   16 18 37.037  +44 04 30.51
0.41  16 16 23.337  +40 32 34.27   16 16 24.228  +40 32 36.65
0.41  16 08 29.841  +31 43 58.40   16 08 30.296  +31 44 07.30
0.41  16 08 28.805  +12 48 20.44   16 08 29.414  +12 47 26.18
0.41  15 58 04.341  +34 58 23.06   15 58 05.065  +34 58 22.68
0.41  15 54 16.443  +61 15 13.60   15 54 19.502  +61 15 33.84
0.41  15 53 44.196  +30 25 06.70   15 53 45.068  +30 25 43.27
0.41  15 51 23.565  +14 16 57.76   15 51 23.601  +14 16 50.39
0.41  15 48 55.085  +50 43 04.19   15 48 56.161  +50 42 52.64
0.41  15 48 10.511  +10 42 54.02   15 48 11.721  +10 43 08.13
0.41  15 45 21.819  -05 32 12.03   15 45 22.400  -05 32 22.68
0.41  15 39 59.826  +19 35 34.07   15 40 00.232  +19 35 53.76
0.41  15 37 23.029  +21 27 58.69   15 37 24.251  +21 28 02.52
0.41  15 34 12.463  +41 28 17.70   15 34 12.837  +41 28 21.22
0.41  15 32 15.208  +15 54 00.52   15 32 15.509  +15 54 05.00
0.41  15 29 53.528  +02 24 29.77   15 29 54.361  +02 24 37.34
0.41  15 28 45.542  +51 14 49.08   15 28 46.184  +51 14 43.54
0.41  15 27 09.243  +36 35 12.32   15 27 09.820  +36 35 13.67
0.41  15 24 41.986  +33 46 41.94   15 24 44.937  +33 46 03.00
0.41  15 23 34.561  +19 33 19.10   15 23 37.495  +19 32 46.50
0.41  15 17 07.079  +44 52 10.11   15 17 10.275  +44 52 11.96
0.41  15 16 27.055  +30 38 10.05   15 16 29.327  +30 38 19.00
0.41  15 15 35.858  +05 03 24.55   15 15 35.980  +05 03 34.70
0.41  15 12 55.966  +49 26 12.12   15 12 56.966  +49 26 12.22
0.41  15 11 50.869  +35 48 10.12   15 11 52.780  +35 48 11.01
0.41  15 09 58.262  +08 40 12.91   15 09 58.324  +08 40 03.37
0.41  15 09 17.445  -03 52 41.34   15 09 18.914  -03 53 23.21
0.41  15 08 07.990  +25 44 48.97   15 08 09.147  +25 44 55.99
0.41  15 06 32.180  -00 57 18.13   15 06 33.281  -00 57 17.40
0.41  15 02 48.354  -01 29 48.95   15 02 50.045  -01 30 20.59
0.41  14 59 30.871  +31 18 17.13   14 59 31.205  +31 18 05.47
0.41  14 59 14.331  +37 57 48.36   14 59 14.360  +37 57 37.16
0.41  14 59 01.931  +08 27 29.43   14 59 05.056  +08 27 37.87
0.41  14 56 20.472  +18 24 55.79   14 56 21.616  +18 24 04.51
0.41  14 50 49.046  +09 45 26.31   14 50 50.099  +09 45 44.01
0.41  14 41 42.607  +13 27 56.37   14 41 43.178  +13 28 00.94
0.41  14 34 20.863  +58 01 17.70   14 34 21.030  +58 01 24.29
0.41  14 31 24.949  +11 28 00.14   14 31 25.038  +11 28 05.92
0.41  14 28 45.844  +16 13 14.09   14 28 45.969  +16 13 24.68
0.41  14 28 28.157  +29 23 29.46   14 28 29.130  +29 23 24.66
0.41  14 27 29.954  +34 51 30.61   14 27 31.934  +34 52 10.16
0.41  14 22 50.397  -06 46 50.65   14 22 52.101  -06 47 13.53
0.41  14 21 58.803  +34 15 57.20   14 21 59.105  +34 15 59.05
0.41  14 12 00.160  -00 38 50.40   14 12 00.187  -00 38 41.88
0.41  14 11 42.066  -05 57 38.38   14 11 42.712  -05 57 50.10
0.41  14 10 08.852  +44 07 21.77   14 10 10.777  +44 07 15.56
0.41  14 09 37.654  +19 12 02.69   14 09 38.192  +19 11 53.93
0.41  14 09 31.442  +26 14 38.40   14 09 32.291  +26 14 40.93
0.41  14 08 59.604  +56 16 52.66   14 09 00.637  +56 16 47.12
0.41  14 08 09.489  +01 27 22.02   14 08 09.551  +01 27 03.42
0.41  14 07 47.458  +02 59 35.47   14 07 47.707  +02 59 22.72
0.41  14 07 44.700  +20 45 39.12   14 07 44.973  +20 45 52.29
0.41  14 06 50.864  +48 17 36.47   14 06 51.035  +48 18 02.74
0.41  14 05 39.665  +10 04 46.67   14 05 41.387  +10 04 45.16
0.41  14 01 13.081  +53 51 52.33   14 01 13.603  +53 51 54.96
0.41  13 59 50.791  +40 43 15.95   13 59 51.621  +40 43 25.58
0.41  13 59 34.097  +13 02 38.39   13 59 35.176  +13 02 39.94
0.41  13 58 52.024  +17 57 34.75   13 58 52.792  +17 57 28.54
0.41  13 56 10.339  +36 25 11.27   13 56 12.155  +36 25 00.18
0.41  13 53 54.744  +34 36 03.30   13 53 55.350  +34 35 52.59
0.41  13 51 32.405  +12 10 53.28   13 51 33.700  +12 10 57.04
0.41  13 48 38.747  +23 42 42.31   13 48 39.091  +23 42 19.93
0.41  13 48 32.563  +16 03 42.19   13 48 32.767  +16 03 55.53
0.41  13 44 56.190  +07 13 00.48   13 44 56.606  +07 13 01.41
0.41  13 44 42.026  +36 59 58.09   13 44 44.754  +37 00 29.37
0.41  13 44 08.835  +52 50 08.91   13 44 09.622  +52 50 51.35
0.41  13 42 59.292  +23 42 53.31   13 42 59.433  +23 43 05.60
0.41  13 36 40.239  +27 22 22.22   13 36 40.295  +27 22 53.92
0.41  13 33 02.495  -04 44 50.97   13 33 02.633  -04 45 10.22
0.41  13 31 46.559  +23 13 24.01   13 31 47.749  +23 12 48.63
0.41  13 31 23.150  +38 16 40.32   13 31 23.468  +38 16 33.42
0.41  13 28 50.923  -07 00 56.78   13 28 51.484  -07 01 13.19
0.41  13 26 47.691  +22 15 34.99   13 26 49.331  +22 15 33.10
0.41  13 25 52.429  +05 28 08.48   13 25 52.855  +05 28 17.41
0.41  13 24 47.197  +44 30 11.51   13 24 48.220  +44 29 15.20
0.41  13 24 23.936  -02 17 54.18   13 24 24.621  -02 17 55.74
0.41  13 21 26.396  +45 09 21.59   13 21 27.763  +45 08 43.07
0.41  13 21 09.974  +57 41 46.24   13 21 13.629  +57 42 24.80
0.41  13 19 38.288  -00 49 49.70   13 19 38.734  -00 49 39.98
0.41  13 17 45.517  +02 14 39.17   13 17 46.206  +02 14 55.99
0.41  13 15 15.841  +56 09 30.63   13 15 15.969  +56 09 25.65
0.41  13 13 48.017  +35 51 39.44   13 13 48.066  +35 51 33.65
0.41  13 10 36.668  +41 38 11.32   13 10 37.468  +41 37 20.37
0.41  13 09 09.781  +33 55 49.72   13 09 10.578  +33 55 29.93
0.41  13 02 21.799  +51 31 43.46   13 02 23.032  +51 32 31.62
0.41  13 01 38.766  +15 58 16.00   13 01 38.930  +15 58 26.17
0.41  12 56 06.314  +44 44 47.72   12 56 08.724  +44 44 13.92
0.41  12 53 34.130  +05 54 34.43   12 53 34.516  +05 54 43.28
0.41  12 53 08.498  +23 46 52.96   12 53 10.042  +23 46 54.54
0.41  12 52 40.159  +11 37 50.37   12 52 42.120  +11 37 15.09
0.41  12 51 30.294  +22 21 15.72   12 51 31.019  +22 21 23.88
0.41  12 50 46.609  +13 25 26.36   12 50 46.940  +13 25 23.42
0.41  12 49 18.178  +62 10 41.98   12 49 19.289  +62 10 54.91
0.41  12 44 34.808  +05 33 04.10   12 44 36.234  +05 33 00.49
0.41  12 41 57.768  +32 11 17.06   12 41 58.549  +32 10 54.66
0.41  12 41 56.998  +47 23 32.31   12 41 58.834  +47 22 58.95
0.41  12 41 32.557  +16 23 48.39   12 41 35.012  +16 23 56.00
0.41  12 36 03.485  +18 13 25.10   12 36 03.924  +18 13 19.34
0.41  12 27 18.110  +25 23 29.91   12 27 20.329  +25 23 34.06
0.41  12 22 32.216  -02 37 17.82   12 22 32.278  -02 37 07.93
0.41  12 14 57.997  +12 33 47.00   12 14 59.564  +12 33 37.18
0.41  12 11 39.025  -01 07 40.42   12 11 39.468  -01 08 11.85
0.41  12 04 00.968  +15 21 46.77   12 04 00.994  +15 21 42.59
0.41  12 02 44.786  +20 43 33.69   12 02 47.543  +20 43 34.25
0.41  12 01 30.243  -02 02 40.53   12 01 30.947  -02 02 58.36
0.41  11 58 13.073  +01 56 32.64   11 58 13.493  +01 56 31.97
0.41  11 57 14.110  +31 03 49.15   11 57 15.110  +31 03 46.44
0.41  11 57 09.861  +14 15 26.20   11 57 10.316  +14 15 39.35
0.41  11 54 04.603  +63 48 14.06   11 54 06.580  +63 48 08.82
0.41  11 53 39.496  +27 29 53.38   11 53 40.159  +27 29 43.51
0.41  11 50 46.385  +03 42 27.40   11 50 46.821  +03 42 44.31
0.41  11 47 42.787  +55 45 50.50   11 47 44.410  +55 45 51.02
0.41  11 36 01.232  -03 28 56.69   11 36 01.472  -03 29 27.53
0.41  11 35 51.908  +53 52 30.87   11 35 52.020  +53 52 41.96
0.41  11 34 07.960  +04 26 03.20   11 34 08.078  +04 26 18.46
0.41  11 30 06.778  +21 56 43.92   11 30 07.362  +21 56 21.03
0.41  11 29 33.043  +57 26 37.62   11 29 34.990  +57 25 55.99
0.41  11 28 11.241  +61 59 55.44   11 28 12.247  +62 00 02.69
0.41  11 18 55.363  +27 54 18.26   11 18 59.264  +27 54 07.21
0.41  11 18 50.907  +58 21 23.75   11 18 52.684  +58 21 12.56
0.41  11 16 59.517  +08 33 49.88   11 16 59.544  +08 33 59.30
0.41  11 14 00.545  +04 19 31.60   11 14 01.200  +04 19 49.72
0.41  11 09 49.868  +11 37 56.72   11 09 50.134  +11 37 17.99
0.41  11 05 44.466  +50 23 37.40   11 05 45.489  +50 24 03.92
0.41  11 05 39.142  +57 10 10.55   11 05 42.588  +57 10 44.48
0.41  11 04 34.802  +11 03 17.89   11 04 34.815  +11 03 31.45
0.41  10 56 32.470  +16 42 16.54   10 56 32.755  +16 42 27.16
0.41  10 55 56.482  +51 00 01.78   10 55 57.836  +51 00 05.16
0.41  10 53 09.489  +09 50 17.17   10 53 10.187  +09 50 25.79
0.41  10 49 42.492  -03 11 21.31   10 49 45.269  -03 11 45.14
0.41  10 49 04.182  +35 08 21.89   10 49 04.382  +35 08 13.26
0.41  10 43 25.786  +36 39 25.23   10 43 27.455  +36 40 03.63
0.41  10 43 21.597  +41 17 36.51   10 43 24.573  +41 17 53.19
0.41  10 43 19.069  +17 00 11.39   10 43 19.452  +16 59 32.99
0.41  10 41 57.277  +52 30 19.42   10 41 58.775  +52 29 52.36
0.41  10 40 43.311  -01 02 52.96   10 40 44.560  -01 02 44.10
0.41  10 35 22.691  +39 27 35.88   10 35 22.950  +39 27 47.51
0.41  10 35 03.784  +44 19 41.35   10 35 03.882  +44 19 48.85
0.41  10 34 42.146  +12 46 05.50   10 34 42.838  +12 46 06.82
0.41  10 33 15.112  +34 18 18.43   10 33 15.892  +34 18 10.60
0.41  10 27 12.540  +54 21 12.65   10 27 13.425  +54 21 07.32
0.41  10 25 17.219  -03 05 23.00   10 25 19.780  -03 05 25.08
0.41  10 24 46.241  +47 13 20.33   10 24 46.320  +47 13 13.81
0.41  10 22 52.454  +62 49 58.63   10 22 53.228  +62 49 55.95
0.41  10 21 09.933  +16 37 27.75   10 21 11.910  +16 37 27.57
0.41  10 20 36.912  +09 31 30.96   10 20 37.203  +09 31 33.22
0.41  10 17 28.231  +09 06 18.35   10 17 29.021  +09 07 11.16
0.41  10 16 21.560  +18 13 51.04   10 16 21.927  +18 13 03.27
0.41  10 16 19.760  -02 34 48.55   10 16 22.029  -02 34 49.80
0.41  10 13 25.721  -03 49 27.18   10 13 27.242  -03 49 39.96
0.41  10 10 26.581  +38 11 38.28   10 10 27.988  +38 11 19.57
0.41  10 06 34.726  +20 01 48.86   10 06 34.900  +20 01 40.44
0.41  10 04 51.956  +22 07 59.32   10 04 52.569  +22 07 52.84
0.41  10 03 20.325  -07 38 54.72   10 03 20.627  -07 38 50.56
0.41  10 03 09.276  +40 22 38.82   10 03 09.732  +40 22 45.00
0.41  10 02 39.927  +31 56 02.13   10 02 40.036  +31 56 09.03
0.41  10 00 07.835  +02 43 10.53   10 00 07.887  +02 43 21.48
0.41  09 58 26.077  +07 46 26.13   09 58 26.579  +07 46 25.73
0.41  09 57 07.351  +53 32 27.11   09 57 08.993  +53 32 50.77
0.41  09 51 19.621  +54 53 06.13   09 51 19.664  +54 53 14.78
0.41  09 49 22.444  +30 14 57.88   09 49 22.589  +30 15 20.50
0.41  09 42 06.962  +62 13 31.07   09 42 07.513  +62 13 36.28
0.41  09 40 41.564  -03 54 25.29   09 40 41.568  -03 54 18.67
0.41  09 36 33.825  +09 37 09.67   09 36 34.432  +09 37 00.31
0.41  09 36 21.308  +27 54 19.81   09 36 21.403  +27 54 10.63
0.41  09 34 38.812  +17 00 08.51   09 34 38.950  +17 00 00.26
0.41  09 31 58.888  +12 01 27.10   09 32 00.858  +12 01 15.74
0.41  09 31 53.770  +61 00 10.41   09 31 54.085  +61 00 15.28
0.41  09 28 58.925  +52 31 20.66   09 29 00.053  +52 31 17.38
0.41  09 26 04.089  +47 16 25.74   09 26 05.276  +47 16 50.37
0.41  09 22 25.847  +40 41 31.65   09 22 29.188  +40 42 04.23
0.41  09 19 12.835  +39 22 41.41   09 19 13.363  +39 22 48.97
0.41  09 18 18.468  +48 20 10.81   09 18 18.472  +48 20 05.93
0.41  09 13 34.053  +17 15 27.46   09 13 35.279  +17 14 54.21
0.41  09 09 25.494  -03 38 01.60   09 09 25.500  -03 37 48.80
0.41  09 05 48.320  +41 20 24.34   09 05 53.375  +41 20 25.04
0.41  09 05 16.427  -01 12 49.21   09 05 17.069  -01 12 46.01
0.41  09 01 47.758  +31 52 02.86   09 01 49.239  +31 51 56.03
0.41  08 59 08.967  +24 22 53.41   08 59 09.770  +24 22 38.06
0.41  08 56 54.893  +05 30 29.71   08 56 55.231  +05 30 17.57
0.41  08 56 01.378  -04 44 34.97   08 56 01.873  -04 44 05.87
0.41  08 55 11.601  +46 29 10.50   08 55 11.676  +46 29 00.81
0.41  08 44 39.344  +04 29 47.32   08 44 40.157  +04 29 46.53
0.41  08 41 56.200  +19 15 40.07   08 41 58.072  +19 15 37.38
0.41  08 37 53.706  +22 41 31.57   08 37 54.457  +22 41 14.42
0.41  08 36 27.567  +00 11 38.66   08 36 27.580  +00 11 29.86
0.41  08 31 53.292  +37 42 04.45   08 31 56.311  +37 42 03.31
0.41  08 30 00.774  +20 04 18.02   08 30 01.738  +20 04 10.32
0.41  08 28 48.638  +41 05 43.41   08 28 49.087  +41 05 47.40
0.41  08 25 54.937  +12 15 15.85   08 25 55.612  +12 15 37.72
0.41  08 19 40.490  +15 29 28.47   08 19 40.762  +15 28 44.99
0.41  08 19 18.715  +52 30 07.86   08 19 18.852  +52 30 21.50
0.41  08 17 27.580  +35 53 35.50   08 17 27.757  +35 53 25.08
0.41  08 11 26.999  +10 40 45.13   08 11 27.005  +10 40 34.97
0.41  08 10 41.923  +10 40 05.98   08 10 42.172  +10 40 01.89
0.41  08 10 28.153  +27 13 00.10   08 10 28.461  +27 12 56.63
0.41  08 05 08.995  +43 07 20.04   08 05 11.418  +43 06 56.74
0.41  08 00 54.352  +45 01 01.22   08 00 54.620  +45 00 49.17
0.41  07 59 15.400  +14 59 25.50   07 59 16.174  +15 00 11.12
0.41  07 53 33.926  +37 29 45.50   07 53 34.077  +37 29 14.84
0.41  07 50 30.724  +58 49 25.12   07 50 30.770  +58 49 42.56
0.41  07 40 08.991  +29 38 50.44   07 40 10.007  +29 37 59.01
0.41  07 39 51.516  +31 01 50.43   07 39 54.690  +31 02 00.30
0.41  07 36 46.816  +25 43 43.83   07 36 46.842  +25 43 52.32
0.41  07 34 41.251  +54 12 00.58   07 34 42.656  +54 11 53.06
0.41  07 29 51.062  +30 06 24.61   07 29 51.236  +30 06 53.15
0.41  07 25 17.566  +30 24 16.11   07 25 18.125  +30 24 15.43
0.41  07 22 49.870  +25 47 46.14   07 22 51.304  +25 47 42.30
0.41  02 39 00.442  -01 20 45.13   02 39 00.843  -01 20 38.49
0.41  02 16 04.162  +01 22 38.43   02 16 04.542  +01 22 54.06
0.41  01 25 15.953  -01 26 06.95   01 25 18.403  -01 25 44.82
0.41  00 14 11.162  -10 28 02.82   00 14 11.425  -10 28 21.56
0.40  23 58 31.480  -08 32 56.04   23 58 31.862  -08 32 59.63
0.40  23 28 06.873  -01 21 09.18   23 28 08.254  -01 21 18.65
0.40  22 36 05.606  -00 56 36.73   22 36 06.188  -00 56 37.48
0.40  22 27 48.931  -00 29 29.20   22 27 49.081  -00 29 19.05
0.40  22 14 03.232  -00 55 46.64   22 14 05.756  -00 55 24.87
0.40  21 55 25.207  -00 50 09.12   21 55 25.448  -00 50 28.46
0.40  21 20 28.227  +00 57 21.31   21 20 29.482  +00 57 21.39
0.40  17 43 44.639  +54 55 36.16   17 43 44.737  +54 56 33.06
0.40  17 38 41.498  +52 38 13.08   17 38 43.196  +52 37 31.47
0.40  17 31 52.019  +36 19 26.77   17 31 52.686  +36 19 12.68
0.40  17 30 53.060  +52 12 59.06   17 30 53.446  +52 13 08.81
0.40  17 15 38.199  +57 41 18.61   17 15 39.142  +57 42 01.51
0.40  17 13 55.871  +49 24 30.28   17 13 56.087  +49 24 52.87
0.40  17 11 52.126  +60 58 08.28   17 11 52.211  +60 58 20.62
0.40  17 07 43.451  +54 38 35.31   17 07 44.275  +54 38 35.80
0.40  17 06 40.555  +47 07 27.11   17 06 41.191  +47 07 20.97
0.40  17 06 18.172  +37 47 52.16   17 06 18.687  +37 47 46.91
0.40  16 57 48.264  +27 25 22.02   16 57 49.352  +27 25 45.23
0.40  16 56 37.963  +32 57 14.57   16 56 38.224  +32 57 04.08
0.40  16 53 48.390  +44 40 51.73   16 53 49.690  +44 40 30.57
0.40  16 53 20.819  +19 49 13.65   16 53 21.513  +19 49 16.03
0.40  16 52 02.480  +60 48 01.90   16 52 08.484  +60 48 03.82
0.40  16 51 33.141  +25 15 10.94   16 51 33.383  +25 15 08.83
0.40  16 51 24.820  +46 50 59.21   16 51 25.585  +46 51 08.42
0.40  16 45 36.803  +21 49 24.71   16 45 40.663  +21 49 18.98
0.40  16 43 14.971  +41 16 53.23   16 43 15.505  +41 17 02.96
0.40  16 35 44.527  +36 01 24.22   16 35 45.198  +36 01 39.62
0.40  16 35 05.771  +16 11 27.30   16 35 06.556  +16 11 14.82
0.40  16 34 20.449  +09 08 40.27   16 34 21.503  +09 09 12.12
0.40  16 33 27.531  +24 24 26.55   16 33 28.798  +24 24 17.96
0.40  16 27 04.650  +48 04 52.68   16 27 04.898  +48 05 02.21
0.40  16 20 55.537  +28 48 39.32   16 20 55.546  +28 48 45.47
0.40  16 11 18.148  +55 33 44.99   16 11 19.312  +55 33 55.35
0.40  16 03 42.576  +44 22 44.80   16 03 43.005  +44 22 38.16
0.40  16 01 03.612  +39 55 24.22   16 01 03.740  +39 55 17.50
0.40  15 56 35.598  +46 54 31.27   15 56 37.202  +46 53 59.63
0.40  15 54 50.690  +58 19 06.00   15 54 51.926  +58 19 09.64
0.40  15 53 19.181  +17 49 45.87   15 53 20.227  +17 49 34.65
0.40  15 47 20.311  +27 48 22.44   15 47 21.766  +27 48 19.91
0.40  15 45 35.940  +53 24 21.36   15 45 37.904  +53 24 22.27
0.40  15 45 14.469  +29 16 53.96   15 45 14.577  +29 17 05.86
0.40  15 45 04.194  +31 48 23.14   15 45 04.597  +31 48 26.00
0.40  15 39 23.192  +06 54 10.71   15 39 25.293  +06 54 10.36
0.40  15 35 42.163  +61 34 48.20   15 35 43.812  +61 34 14.96
0.40  15 34 32.449  -00 28 53.82   15 34 35.271  -00 28 43.05
0.40  15 19 57.098  -01 15 14.61   15 19 59.396  -01 15 51.22
0.40  15 18 39.234  +33 33 20.05   15 18 42.640  +33 33 50.38
0.40  15 18 00.463  +40 01 48.51   15 18 01.282  +40 01 34.10
0.40  15 16 36.212  +25 20 06.59   15 16 37.202  +25 19 51.44
0.40  15 09 41.683  +34 32 31.46   15 09 42.122  +34 31 50.71
0.40  15 03 44.193  -01 18 07.59   15 03 45.140  -01 17 59.12
0.40  15 02 51.252  +41 49 23.78   15 02 54.039  +41 50 03.61
0.40  15 02 11.844  +13 41 41.35   15 02 12.310  +13 42 05.19
0.40  15 01 58.770  +19 14 13.85   15 01 58.832  +19 13 58.07
0.40  15 00 59.000  +25 18 12.21   15 01 00.727  +25 19 02.86
0.40  15 00 02.951  +27 11 28.27   15 00 03.105  +27 11 19.73
0.40  14 55 44.609  +03 04 43.07   14 55 45.386  +03 04 24.31
0.40  14 53 26.466  +35 08 17.58   14 53 27.542  +35 08 50.96
0.40  14 48 12.666  +05 32 10.06   14 48 13.416  +05 32 10.21
0.40  14 42 21.306  +28 22 27.06   14 42 23.598  +28 22 15.94
0.40  14 41 01.770  -06 01 37.16   14 41 04.082  -06 01 50.36
0.40  14 36 43.615  +11 55 50.70   14 36 43.861  +11 56 01.45
0.40  14 35 38.373  +24 28 01.57   14 35 39.216  +24 27 59.72
0.40  14 34 47.780  +13 21 32.45   14 34 48.039  +13 21 43.16
0.40  14 34 46.757  +03 38 26.42   14 34 46.799  +03 38 37.26
0.40  14 34 07.471  +14 20 36.36   14 34 11.329  +14 20 23.97
0.40  14 33 55.461  +29 25 07.83   14 33 56.075  +29 25 27.66
0.40  14 32 09.209  +17 10 19.23   14 32 09.770  +17 10 13.53
0.40  14 30 22.750  +00 47 13.56   14 30 23.491  +00 47 10.19
0.40  14 29 24.042  +14 18 10.22   14 29 24.153  +14 18 19.93
0.40  14 28 20.452  +29 30 13.52   14 28 20.754  +29 30 22.36
0.40  14 24 54.212  +37 16 24.75   14 24 56.553  +37 16 10.74
0.40  14 23 59.183  +16 04 42.37   14 23 59.783  +16 04 29.58
0.40  14 23 29.352  +25 06 22.80   14 23 30.561  +25 07 13.03
0.40  14 21 38.116  +06 09 04.63   14 21 39.489  +06 09 09.16
0.40  14 20 33.123  +16 03 12.55   14 20 33.448  +16 03 10.70
0.40  14 12 40.824  +09 52 21.26   14 12 41.479  +09 52 54.63
0.40  14 09 34.582  +54 07 51.33   14 09 35.618  +54 07 50.47
0.40  14 07 45.720  +47 28 39.11   14 07 46.343  +47 28 35.96
0.40  14 02 48.804  +05 43 57.30   14 02 49.325  +05 43 50.80
0.40  13 59 58.929  +51 29 05.22   13 59 59.906  +51 28 47.99
0.40  13 58 29.255  -06 07 01.74   13 58 29.731  -06 07 03.11
0.40  13 56 33.918  +49 59 07.34   13 56 35.934  +49 58 39.96
0.40  13 52 32.251  -05 47 23.63   13 52 32.762  -05 47 31.95
0.40  13 52 15.806  -01 53 55.60   13 52 16.806  -01 54 19.85
0.40  13 50 12.023  +22 16 25.38   13 50 12.190  +22 16 12.41
0.40  13 49 36.612  +37 38 16.46   13 49 38.009  +37 38 10.86
0.40  13 39 36.999  +04 55 19.77   13 39 38.360  +04 54 53.22
0.40  13 37 06.477  -03 56 41.79   13 37 07.093  -03 56 52.93
0.40  13 36 30.889  +29 18 46.46   13 36 33.859  +29 18 43.79
0.40  13 34 37.430  +55 54 37.32   13 34 37.433  +55 54 57.57
0.40  13 32 19.966  +49 25 14.91   13 32 24.573  +49 24 51.88
0.40  13 30 17.121  +09 27 19.40   13 30 18.652  +09 27 16.26
0.40  13 30 01.716  -03 49 58.55   13 30 01.922  -03 49 41.93
0.40  13 28 30.901  +43 48 17.78   13 28 31.069  +43 47 49.14
0.40  13 28 28.679  +03 45 17.14   13 28 30.210  +03 45 23.94
0.40  13 25 51.718  -06 38 34.27   13 25 52.327  -06 38 36.87
0.40  13 23 55.407  +25 48 40.33   13 23 57.252  +25 49 16.53
0.40  13 21 00.355  +01 19 54.19   13 21 00.952  +01 19 48.27
0.40  13 16 03.117  +55 13 17.83   13 16 03.524  +55 13 11.73
0.40  13 14 16.825  +11 57 10.87   13 14 17.219  +11 57 17.28
0.40  13 11 01.011  +24 18 42.72   13 11 01.434  +24 19 39.61
0.40  13 10 52.021  +50 04 16.25   13 10 53.916  +50 04 07.25
0.40  13 03 41.027  +54 11 01.63   13 03 41.562  +54 11 07.16
0.40  13 00 01.296  +29 49 40.25   13 00 03.427  +29 50 04.47
0.40  12 59 58.159  +29 25 50.61   12 59 59.178  +29 25 17.15
0.40  12 54 58.829  +02 08 34.44   12 54 59.321  +02 08 51.79
0.40  12 52 44.572  +05 16 57.83   12 52 45.791  +05 17 02.33
0.40  12 49 35.331  +00 05 27.75   12 49 36.593  +00 05 14.63
0.40  12 47 01.688  +51 36 01.66   12 47 03.956  +51 35 17.82
0.40  12 46 54.636  +17 10 58.46   12 46 55.734  +17 10 32.86
0.40  12 46 13.441  +08 00 21.58   12 46 13.694  +08 00 14.73
0.40  12 43 37.185  +52 50 40.14   12 43 40.952  +52 50 40.42
0.40  12 42 59.076  +35 33 41.96   12 42 59.955  +35 33 39.22
0.40  12 37 57.104  +07 54 28.96   12 37 58.432  +07 55 17.96
0.40  12 34 12.419  +33 03 28.99   12 34 13.209  +33 04 00.38
0.40  12 33 08.426  +03 55 20.27   12 33 08.695  +03 55 25.37
0.40  12 25 18.865  +13 44 29.62   12 25 19.353  +13 44 25.16
0.40  12 23 59.420  +38 23 26.41   12 23 59.800  +38 23 07.86
0.40  12 14 47.631  +40 05 05.53   12 14 48.962  +40 05 14.77
0.40  12 08 26.467  +42 59 50.23   12 08 27.027  +42 59 43.31
0.40  12 07 52.616  +26 58 51.80   12 07 53.482  +26 58 34.73
0.40  12 04 58.522  +02 48 39.41   12 05 00.869  +02 48 39.77
0.40  12 04 49.250  +28 03 52.82   12 04 49.526  +28 03 40.99
0.40  12 04 46.545  -06 20 13.47   12 04 47.306  -06 20 13.18
0.40  12 02 42.399  +31 05 33.44   12 02 43.736  +31 05 49.52
0.40  11 58 25.046  +27 16 30.02   11 58 25.699  +27 16 54.04
0.40  11 58 02.907  +03 31 12.72   11 58 03.280  +03 31 08.24
0.40  11 58 01.195  -05 32 50.04   11 58 01.297  -05 32 40.45
0.40  11 53 28.140  +53 25 23.02   11 53 29.258  +53 25 27.46
0.40  11 50 49.398  +12 40 06.77   11 50 52.733  +12 40 03.72
0.40  11 49 10.113  +50 31 15.72   11 49 11.499  +50 31 16.04
0.40  11 48 37.488  +41 19 25.25   11 48 38.809  +41 19 20.45
0.40  11 48 29.348  +16 49 28.04   11 48 29.472  +16 49 12.12
0.40  11 48 26.909  -02 21 41.28   11 48 27.538  -02 21 42.74
0.40  11 43 41.847  +33 28 42.74   11 43 45.027  +33 29 01.08
0.40  11 42 53.221  +46 23 52.45   11 42 53.863  +46 24 26.63
0.40  11 42 27.402  +42 40 31.73   11 42 27.638  +42 40 54.79
0.40  11 37 11.258  +07 00 38.34   11 37 11.667  +07 00 36.38
0.40  11 34 12.213  +55 22 37.58   11 34 12.740  +55 22 23.79
0.40  11 30 50.579  +04 49 15.72   11 30 51.313  +04 48 43.74
0.40  11 25 51.171  +38 44 40.51   11 25 51.685  +38 44 00.86
0.40  11 24 40.149  +19 12 31.47   11 24 40.854  +19 12 34.32
0.40  11 24 03.672  +45 30 59.63   11 24 04.443  +45 31 15.44
0.40  11 23 17.688  +50 22 57.39   11 23 18.193  +50 23 06.18
0.40  11 22 14.423  +21 06 50.40   11 22 14.817  +21 06 57.82
0.40  11 18 36.085  +13 10 01.58   11 18 37.767  +13 09 14.11
0.40  11 17 18.670  +00 19 35.35   11 17 18.943  +00 19 44.69
0.40  11 15 43.879  +52 45 58.99   11 15 44.860  +52 45 57.69
0.40  11 10 53.064  -01 06 21.87   11 10 53.881  -01 06 42.20
0.40  11 08 21.090  +26 36 50.91   11 08 22.893  +26 36 00.65
0.40  11 08 13.372  +01 48 49.53   11 08 13.730  +01 48 52.78
0.40  11 06 18.327  +11 47 43.22   11 06 19.136  +11 47 15.05
0.40  11 06 17.782  -06 21 45.56   11 06 18.323  -06 21 42.95
0.40  11 02 48.667  +51 04 37.69   11 02 48.841  +51 04 29.64
0.40  11 01 41.914  +29 44 51.22   11 01 42.861  +29 44 44.75
0.40  10 58 55.517  -00 32 00.62   10 58 57.396  -00 31 40.93
0.40  10 58 41.610  +47 25 55.53   10 58 42.466  +47 26 11.43
0.40  10 46 29.631  +55 47 49.12   10 46 30.582  +55 47 29.86
0.40  10 45 27.628  +57 29 28.04   10 45 29.294  +57 29 27.87
0.40  10 44 01.742  -04 01 57.40   10 44 02.365  -04 01 55.30
0.40  10 42 58.296  +03 57 11.29   10 43 01.211  +03 57 09.90
0.40  10 38 03.331  +52 08 49.50   10 38 03.632  +52 08 37.24
0.40  10 36 39.631  +26 15 59.50   10 36 40.913  +26 15 13.55
0.40  10 34 42.012  -07 16 22.59   10 34 42.720  -07 16 23.42
0.40  10 31 54.481  +50 40 04.45   10 31 56.572  +50 40 06.36
0.40  10 30 55.110  +07 35 57.04   10 30 58.176  +07 35 25.72
0.40  10 26 47.722  +02 56 05.22   10 26 48.043  +02 55 57.30
0.40  10 15 56.814  +38 41 53.01   10 15 57.581  +38 41 50.92
0.40  10 12 01.136  +52 57 33.94   10 12 01.448  +52 57 42.08
0.40  10 10 54.081  +02 36 07.38   10 10 54.252  +02 35 58.52
0.40  10 00 43.413  +35 15 20.75   10 00 43.948  +35 15 20.12
0.40  10 00 36.699  +39 59 04.99   10 00 38.033  +39 59 27.44
0.40  09 59 17.100  -00 15 41.47   09 59 17.130  -00 15 18.36
0.40  09 58 09.472  +20 54 39.57   09 58 10.744  +20 54 04.44
0.40  09 57 28.897  +16 50 53.29   09 57 29.176  +16 50 40.27
0.40  09 53 53.058  +24 04 06.33   09 53 53.680  +24 04 10.77
0.40  09 52 04.789  +50 39 30.92   09 52 06.434  +50 39 02.16
0.40  09 44 46.081  -06 21 40.01   09 44 48.176  -06 22 21.91
0.40  09 44 33.826  +28 19 02.13   09 44 33.927  +28 19 10.12
0.40  09 43 09.355  +06 11 44.94   09 43 09.506  +06 11 32.03
0.40  09 42 16.001  +60 38 11.30   09 42 17.483  +60 38 11.52
0.40  09 41 07.389  +25 13 47.94   09 41 10.330  +25 13 34.75
0.40  09 38 43.768  +34 16 43.71   09 38 46.109  +34 16 17.20
0.40  09 38 04.302  +34 09 25.65   09 38 04.908  +34 09 04.83
0.40  09 35 28.783  +06 47 56.01   09 35 29.419  +06 47 54.45
0.40  09 35 21.784  -06 53 50.86   09 35 24.797  -06 54 10.25
0.40  09 33 56.861  +55 44 11.23   09 33 58.851  +55 44 06.99
0.40  09 33 03.785  +47 51 30.33   09 33 04.664  +47 51 27.60
0.40  09 32 21.355  +14 58 52.01   09 32 24.037  +14 58 15.57
0.40  09 29 26.857  +49 15 01.98   09 29 27.484  +49 14 57.19
0.40  09 27 44.880  +02 28 03.70   09 27 44.900  +02 28 22.85
0.40  09 23 19.896  +17 52 53.71   09 23 20.421  +17 52 39.52
0.40  09 21 17.484  +28 34 39.99   09 21 21.188  +28 35 05.06
0.40  09 07 36.382  +29 55 46.25   09 07 36.494  +29 55 41.50
0.40  09 06 50.602  +00 02 50.89   09 06 51.306  +00 03 02.55
0.40  09 00 34.382  -00 57 17.70   09 00 34.673  -00 57 26.75
0.40  08 58 13.702  +48 30 37.79   08 58 14.364  +48 30 30.91
0.40  08 53 37.348  +07 00 28.09   08 53 38.551  +07 01 04.38
0.40  08 53 19.929  +13 47 21.14   08 53 20.552  +13 47 03.37
0.40  08 51 52.305  +41 26 24.00   08 51 53.643  +41 26 16.58
0.40  08 51 21.867  +11 10 22.21   08 51 22.267  +11 10 26.23
0.40  08 51 15.750  +52 51 44.92   08 51 18.982  +52 52 32.24
0.40  08 42 44.308  +54 47 26.29   08 42 46.276  +54 47 19.17
0.40  08 33 41.712  +53 44 49.07   08 33 41.948  +53 45 40.89
0.40  08 31 07.921  +60 30 27.68   08 31 08.006  +60 30 35.80
0.40  08 28 17.108  +06 20 08.41   08 28 18.115  +06 20 24.34
0.40  08 23 15.464  +43 31 12.01   08 23 15.546  +43 31 18.96
0.40  08 16 51.173  +28 22 32.49   08 16 52.051  +28 22 18.60
0.40  08 16 01.425  +54 37 23.24   08 16 07.385  +54 37 26.59
0.40  08 12 04.475  +32 04 29.72   08 12 05.078  +32 04 39.97
0.40  08 10 52.453  +20 22 10.86   08 10 53.207  +20 22 29.10
0.40  08 06 23.735  +55 26 12.80   08 06 25.850  +55 26 45.68
0.40  08 03 57.711  +16 17 00.50   08 03 58.163  +16 16 54.00
0.40  08 03 38.486  +17 25 41.32   08 03 38.611  +17 25 49.38
0.40  08 02 06.455  +12 01 57.36   08 02 08.275  +12 01 34.81
0.40  08 01 57.849  +40 20 22.51   08 02 01.954  +40 20 31.14
0.40  07 56 54.304  +27 58 09.39   07 56 55.917  +27 57 48.46
0.40  07 56 24.974  +13 26 44.09   07 56 25.991  +13 27 03.68
0.40  07 52 45.516  +32 06 56.17   07 52 46.752  +32 07 24.88
0.40  07 41 45.791  +16 59 31.87   07 41 46.182  +16 59 28.88
0.40  07 31 48.013  +24 57 42.66   07 31 48.121  +24 57 47.68
0.40  07 27 31.907  +42 26 33.51   07 27 37.023  +42 26 34.24
0.40  07 25 38.281  +36 36 00.27   07 25 39.827  +36 36 23.33
0.40  07 14 27.484  +51 36 55.47   07 14 28.095  +51 37 17.27
0.40  07 09 38.072  +55 52 17.60   07 09 39.335  +55 52 16.94
0.40  06 53 56.787  +60 36 44.82   06 53 59.212  +60 37 04.20
0.40  06 53 34.677  +64 23 11.74   06 53 35.225  +64 23 22.98
0.40  02 27 55.143  -08 41 12.60   02 27 55.789  -08 41 14.46
0.40  02 26 09.189  +00 19 18.37   02 26 09.919  +00 19 10.30
0.40  02 21 52.726  -02 05 01.38   02 21 53.121  -02 05 07.05
0.40  01 39 45.216  -09 57 11.54   01 39 48.640  -09 57 10.43
0.40  01 04 35.845  -01 32 48.38   01 04 36.275  -01 32 47.22
0.40  00 28 09.687  -00 26 53.23   00 28 10.407  -00 26 38.59
0.40  00 27 39.403  -01 59 32.99   00 27 39.669  -01 59 41.82
0.40  00 06 07.478  -10 25 59.05   00 06 08.382  -10 25 46.74
0.39  23 46 24.980  -09 44 52.59   23 46 25.518  -09 44 48.59
0.39  23 26 32.838  -02 02 32.72   23 26 33.892  -02 02 48.57
0.39  22 57 26.404  -00 50 41.55   22 57 26.993  -00 50 42.09
0.39  22 42 04.355  -00 19 11.96   22 42 04.618  -00 19 09.07
0.39  22 32 19.020  -00 58 34.06   22 32 19.529  -00 58 27.09
0.39  21 58 46.996  -08 19 20.75   21 58 47.421  -08 19 23.15
0.39  21 57 40.394  +01 09 54.29   21 57 40.720  +01 09 49.01
0.39  21 34 39.356  -06 41 45.21   21 34 41.375  -06 41 07.36
0.39  21 19 33.101  -01 15 55.68   21 19 34.074  -01 15 59.74
0.39  17 35 59.116  +40 10 05.25   17 35 59.721  +40 10 07.50
0.39  17 32 34.094  +57 55 21.65   17 32 36.426  +57 55 15.73
0.39  17 25 31.462  +32 45 01.72   17 25 31.980  +32 44 53.54
0.39  17 23 36.372  +60 58 37.76   17 23 38.416  +60 58 55.76
0.39  17 00 59.547  +46 54 54.40   17 00 59.701  +46 55 00.71
0.39  16 59 32.346  +16 33 26.06   16 59 32.761  +16 33 37.57
0.39  16 55 53.840  +42 56 38.77   16 55 54.907  +42 56 42.95
0.39  16 51 22.492  +52 43 51.21   16 51 23.495  +52 43 46.81
0.39  16 50 45.235  +46 26 04.94   16 50 45.788  +46 26 17.98
0.39  16 48 50.042  +28 10 23.86   16 48 50.295  +28 10 10.86
0.39  16 47 36.211  +12 24 21.11   16 47 36.684  +12 24 21.27
0.39  16 44 04.682  +21 27 17.66   16 44 04.682  +21 27 25.95
0.39  16 35 11.206  +10 07 08.22   16 35 11.777  +10 07 00.35
0.39  16 33 54.381  +21 45 00.17   16 33 55.322  +21 44 56.76
0.39  16 31 46.225  +10 45 39.19   16 31 46.865  +10 45 34.87
0.39  16 30 06.885  +39 22 44.71   16 30 08.046  +39 22 06.62
0.39  16 27 38.925  +44 20 25.93   16 27 39.425  +44 20 34.04
0.39  16 27 12.165  +16 53 07.66   16 27 13.611  +16 52 54.33
0.39  16 21 31.089  +11 48 55.98   16 21 32.475  +11 48 51.33
0.39  16 19 33.535  +15 49 21.10   16 19 34.643  +15 49 32.25
0.39  16 17 39.607  +28 44 04.53   16 17 39.978  +28 44 06.11
0.39  16 16 49.056  +33 16 57.96   16 16 49.728  +33 17 04.80
0.39  16 13 50.251  +13 52 32.11   16 13 51.224  +13 52 35.76
0.39  15 58 15.828  +07 33 36.50   15 58 17.219  +07 32 45.34
0.39  15 44 45.507  +16 05 31.64   15 44 48.812  +16 05 43.43
0.39  15 43 42.727  +42 40 54.77   15 43 44.074  +42 40 40.65
0.39  15 37 40.991  +54 59 00.94   15 37 42.273  +54 58 12.56
0.39  15 36 52.296  +02 04 52.13   15 36 52.398  +02 05 04.81
0.39  15 26 26.688  -04 51 07.11   15 26 27.917  -04 51 01.34
0.39  15 16 20.138  +37 52 48.07   15 16 22.695  +37 52 13.49
0.39  15 11 05.911  +00 16 09.19   15 11 06.563  +00 16 12.13
0.39  15 08 00.896  +49 36 27.57   15 08 03.643  +49 37 02.35
0.39  14 58 29.271  +32 14 45.02   14 58 29.451  +32 14 35.47
0.39  14 54 33.715  +13 40 45.46   14 54 34.059  +13 40 35.84
0.39  14 52 03.209  +11 30 19.64   14 52 03.868  +11 30 15.85
0.39  14 49 05.649  +17 46 19.77   14 49 06.220  +17 46 22.01
0.39  14 45 26.223  +12 11 10.98   14 45 26.295  +12 11 50.23
0.39  14 43 28.047  +28 00 30.10   14 43 28.129  +28 00 34.34
0.39  14 38 55.338  +02 58 45.02   14 38 55.693  +02 58 55.71
0.39  14 32 21.690  +25 03 17.01   14 32 22.284  +25 03 34.68
0.39  14 27 05.335  -02 53 44.72   14 27 06.968  -02 54 25.22
0.39  14 21 51.433  +52 43 46.73   14 21 52.485  +52 43 40.03
0.39  14 21 30.379  -04 15 34.89   14 21 30.890  -04 15 32.91
0.39  14 20 16.311  +18 04 01.62   14 20 16.711  +18 04 13.98
0.39  14 13 40.118  -00 32 30.29   14 13 40.790  -00 32 50.84
0.39  14 13 38.732  -02 33 20.46   14 13 39.059  -02 33 08.72
0.39  14 12 39.050  +41 52 23.54   14 12 39.584  +41 52 21.95
0.39  14 11 06.364  +06 17 04.60   14 11 06.964  +06 17 15.81
0.39  14 10 07.823  +54 44 04.25   14 10 08.475  +54 44 11.62
0.39  14 08 48.425  +27 24 14.17   14 08 49.965  +27 24 39.92
0.39  14 08 40.733  +25 34 03.69   14 08 42.218  +25 34 03.73
0.39  14 05 29.594  +43 57 19.84   14 05 29.948  +43 57 28.48
0.39  14 04 11.189  +32 06 13.06   14 04 12.976  +32 06 03.89
0.39  14 01 45.063  +58 01 22.81   14 01 47.715  +58 01 21.83
0.39  13 58 52.536  +30 26 23.38   13 58 54.352  +30 26 24.61
0.39  13 57 55.680  +10 16 06.42   13 57 56.415  +10 15 44.91
0.39  13 56 26.033  +28 37 48.59   13 56 26.732  +28 38 37.21
0.39  13 53 25.421  +03 33 02.10   13 53 26.778  +03 33 15.38
0.39  13 49 09.276  +03 17 28.56   13 49 10.207  +03 17 23.64
0.39  13 44 20.585  +43 30 01.41   13 44 20.867  +43 30 50.38
0.39  13 44 08.874  +52 53 53.58   13 44 10.196  +52 54 07.99
0.39  13 42 54.577  +08 31 09.34   13 42 57.731  +08 31 05.43
0.39  13 41 54.410  -00 39 53.04   13 41 54.801  -00 39 43.68
0.39  13 39 18.702  +54 19 20.01   13 39 20.302  +54 19 34.07
0.39  13 39 02.955  +17 53 58.89   13 39 04.886  +17 53 53.67
0.39  13 31 14.846  +45 19 20.16   13 31 17.305  +45 19 09.66
0.39  13 30 29.688  +38 44 15.09   13 30 34.183  +38 44 25.41
0.39  13 26 43.439  +60 22 38.60   13 26 44.006  +60 22 20.29
0.39  13 25 30.243  +25 31 31.13   13 25 33.037  +25 31 51.18
0.39  13 14 09.635  +57 05 13.45   13 14 10.701  +57 05 12.59
0.39  13 14 01.033  +05 14 04.03   13 14 02.993  +05 13 20.17
0.39  13 13 13.688  +07 35 36.13   13 13 14.626  +07 35 54.69
0.39  13 06 58.238  -00 08 24.80   13 06 59.730  -00 09 00.49
0.39  13 05 26.932  +26 45 04.31   13 05 27.336  +26 45 12.47
0.39  13 00 00.316  +16 02 59.43   13 00 00.916  +16 03 05.26
0.39  12 59 20.814  +46 30 41.98   12 59 21.515  +46 31 00.18
0.39  12 58 32.289  +32 27 45.50   12 58 34.521  +32 27 23.99
0.39  12 58 30.131  +61 11 45.31   12 58 30.771  +61 11 33.83
0.39  12 47 29.188  +52 05 53.80   12 47 29.240  +52 05 46.06
0.39  12 45 36.437  +45 24 55.52   12 45 37.958  +45 25 32.90
0.39  12 43 52.152  +14 38 59.46   12 43 52.529  +14 38 51.13
0.39  12 41 07.211  +62 05 20.58   12 41 08.965  +62 05 00.56
0.39  12 40 20.807  +00 30 58.46   12 40 23.895  +00 30 54.25
0.39  12 39 00.222  -06 56 21.41   12 39 00.608  -06 55 34.23
0.39  12 32 27.409  +44 56 33.59   12 32 27.642  +44 56 40.87
0.39  12 24 11.101  +57 23 55.23   12 24 11.138  +57 24 05.76
0.39  12 21 59.336  +24 11 44.78   12 21 59.736  +24 11 53.02
0.39  12 21 38.343  +22 09 56.72   12 21 39.832  +22 10 04.07
0.39  12 21 07.726  +28 13 18.43   12 21 08.270  +28 13 17.16
0.39  12 18 01.006  +25 26 43.64   12 18 01.425  +25 26 43.67
0.39  12 17 16.763  +10 46 52.89   12 17 16.818  +10 47 01.76
0.39  12 16 11.943  +22 08 08.87   12 16 12.452  +22 08 01.73
0.39  12 15 49.266  +49 41 19.86   12 15 49.709  +49 41 27.15
0.39  12 15 42.342  -02 35 50.62   12 15 42.699  -02 36 06.97
0.39  12 15 19.878  +06 21 15.31   12 15 20.353  +06 20 55.39
0.39  12 11 55.756  +07 07 16.71   12 11 56.667  +07 08 06.67
0.39  12 07 35.925  +16 31 41.18   12 07 36.597  +16 31 55.08
0.39  11 56 51.229  +00 34 20.48   11 56 51.593  +00 34 31.18
0.39  11 40 38.609  +51 28 16.37   11 40 41.999  +51 28 39.48
0.39  11 40 32.744  +33 31 36.82   11 40 32.763  +33 31 44.47
0.39  11 40 15.404  +27 07 39.93   11 40 15.722  +27 07 39.13
0.39  11 36 25.152  +10 05 33.13   11 36 25.444  +10 05 24.31
0.39  11 33 00.184  +24 26 16.02   11 33 00.741  +24 26 14.21
0.39  11 31 56.673  +06 41 58.41   11 31 57.313  +06 41 53.45
0.39  11 26 51.023  +06 22 48.61   11 26 51.528  +06 23 01.11
0.39  11 22 51.926  +16 17 40.46   11 22 52.201  +16 17 42.66
0.39  11 17 21.998  -02 35 55.87   11 17 24.749  -02 35 55.06
0.39  11 12 13.145  +07 46 18.81   11 12 13.233  +07 46 24.45
0.39  11 09 27.243  +18 33 23.32   11 09 29.440  +18 33 28.16
0.39  11 08 34.797  +23 03 47.85   11 08 37.695  +23 03 52.51
0.39  11 00 10.746  +35 29 59.37   11 00 10.870  +35 30 14.23
0.39  11 00 06.444  +40 38 08.37   11 00 07.565  +40 38 06.87
0.39  10 54 46.896  +42 13 55.00   10 54 47.706  +42 13 53.94
0.39  10 54 07.079  -00 21 47.15   10 54 07.400  -00 21 50.38
0.39  10 51 55.648  +08 53 15.45   10 51 56.280  +08 52 27.36
0.39  10 46 06.259  +07 04 44.23   10 46 06.265  +07 03 56.69
0.39  10 45 13.439  +08 08 36.71   10 45 14.098  +08 08 38.56
0.39  10 43 28.980  +48 11 02.42   10 43 29.835  +48 11 01.58
0.39  10 41 05.241  +52 07 40.60   10 41 05.346  +52 07 48.12
0.39  10 38 58.986  +50 38 11.13   10 38 59.829  +50 38 57.63
0.39  10 34 15.905  +12 26 03.49   10 34 16.154  +12 25 55.49
0.39  10 33 23.531  -07 48 52.12   10 33 24.085  -07 48 35.84
0.39  10 26 07.561  +39 03 45.37   10 26 09.331  +39 04 11.83
0.39  10 25 33.963  +44 17 48.30   10 25 38.012  +44 17 52.92
0.39  10 24 54.099  +09 19 28.29   10 24 57.621  +09 19 25.96
0.39  10 23 57.326  +54 19 12.26   10 23 58.431  +54 19 04.90
0.39  10 15 13.318  +12 11 34.07   10 15 13.934  +12 11 31.51
0.39  10 14 20.354  +23 02 35.40   10 14 20.485  +23 02 46.74
0.39  10 10 32.722  +11 59 49.48   10 10 33.902  +11 59 51.43
0.39  10 09 39.273  +63 39 23.19   10 09 44.853  +63 38 45.32
0.39  10 08 34.932  +35 51 22.37   10 08 35.434  +35 51 30.53
0.39  10 05 00.073  +11 56 20.08   10 05 02.220  +11 55 32.24
0.39  09 55 34.992  +33 11 00.12   09 55 38.264  +33 10 24.88
0.39  09 52 30.931  +32 22 57.58   09 52 31.118  +32 23 05.35
0.39  09 46 40.821  +02 50 24.91   09 46 40.907  +02 50 35.46
0.39  09 42 58.727  +15 20 29.22   09 42 59.697  +15 20 20.17
0.39  09 42 54.310  +07 44 45.77   09 42 56.455  +07 44 45.78
0.39  09 41 43.967  +56 35 07.92   09 41 44.783  +56 35 06.42
0.39  09 40 22.831  +04 01 10.73   09 40 23.493  +04 01 33.90
0.39  09 36 48.224  +60 52 16.07   09 36 49.132  +60 51 31.81
0.39  09 25 51.749  +05 07 20.03   09 25 52.608  +05 07 43.64
0.39  09 22 06.356  +12 39 26.87   09 22 07.356  +12 39 44.74
0.39  09 21 45.974  +20 09 54.82   09 21 46.446  +20 09 48.62
0.39  09 21 29.998  +52 58 27.90   09 21 31.889  +52 58 31.56
0.39  09 18 07.626  -07 25 09.58   09 18 10.013  -07 25 01.08
0.39  09 13 25.125  +17 22 50.84   09 13 25.499  +17 22 41.76
0.39  09 08 56.689  +15 20 18.29   09 08 58.210  +15 20 18.50
0.39  09 06 30.347  +37 44 00.75   09 06 31.111  +37 44 02.00
0.39  09 05 14.329  +23 05 09.17   09 05 17.315  +23 04 51.10
0.39  08 58 37.989  +11 28 25.97   08 58 38.435  +11 28 22.94
0.39  08 58 20.465  -01 54 23.86   08 58 20.567  -01 54 34.91
0.39  08 57 03.998  +09 55 00.27   08 57 04.719  +09 54 37.75
0.39  08 51 48.718  -02 52 47.30   08 51 51.882  -02 53 00.75
0.39  08 42 13.789  +18 25 02.69   08 42 15.576  +18 25 17.81
0.39  08 37 30.629  +38 09 43.06   08 37 30.957  +38 09 42.09
0.39  08 24 40.489  +02 15 17.77   08 24 41.816  +02 14 56.94
0.39  08 20 59.649  +48 21 42.57   08 21 00.295  +48 21 45.02
0.39  08 20 51.145  +04 51 12.49   08 20 52.784  +04 51 25.75
0.39  08 15 51.357  +17 00 03.95   08 15 54.215  +16 59 27.12
0.39  08 05 17.605  +33 41 09.30   08 05 18.182  +33 40 43.56
0.39  08 00 44.405  +41 27 12.79   08 00 46.818  +41 27 56.87
0.39  07 54 45.610  +24 24 21.03   07 54 45.807  +24 24 31.35
0.39  07 54 14.258  +54 45 17.45   07 54 14.959  +54 45 11.15
0.39  07 53 21.553  +57 53 53.23   07 53 22.392  +57 53 54.14
0.39  07 50 11.695  +32 43 35.62   07 50 11.803  +32 43 52.18
0.39  07 45 19.775  +57 30 37.46   07 45 20.221  +57 30 31.16
0.39  07 40 31.294  +58 35 08.33   07 40 32.599  +58 35 20.77
0.39  07 28 28.530  +27 49 06.10   07 28 29.025  +27 49 09.84
0.39  07 26 26.962  +35 34 55.95   07 26 27.930  +35 34 50.75
0.39  07 16 11.031  +38 02 47.51   07 16 13.326  +38 03 30.75
0.39  07 15 57.696  +55 34 06.96   07 15 57.709  +55 34 19.82
0.39  07 13 30.782  +61 26 25.61   07 13 31.739  +61 26 24.70
0.39  07 10 20.915  +40 08 26.26   07 10 21.203  +40 08 49.14
0.39  03 13 13.787  +00 18 13.73   03 13 14.173  +00 18 09.87
0.39  02 45 35.110  -00 30 07.97   02 45 35.574  -00 30 08.05
0.39  02 12 32.283  -07 59 36.16   02 12 32.609  -07 59 25.10
0.39  02 03 25.395  -04 58 32.00   02 03 27.037  -04 58 53.35
0.39  01 21 32.220  -09 57 10.16   01 21 32.534  -09 57 18.62
0.39  01 20 03.360  +00 55 38.53   01 20 03.852  +00 55 38.59
0.39  01 07 40.863  -08 25 32.73   01 07 41.527  -08 25 34.80
0.39  00 06 01.311  +01 18 37.24   00 06 02.529  +01 17 53.22
0.38  23 49 11.042  -02 02 56.92   23 49 11.524  -02 02 54.28
0.38  23 46 08.270  +01 01 28.38   23 46 08.864  +01 01 48.82
0.38  23 41 05.999  +00 18 52.01   23 41 06.922  +00 18 33.57
0.38  23 38 38.075  +00 59 26.86   23 38 38.785  +00 59 27.74
0.38  23 19 27.542  -10 42 57.85   23 19 28.186  -10 42 59.88
0.38  22 47 30.684  +01 21 48.28   22 47 30.819  +01 21 55.23
0.38  22 44 01.629  +00 24 39.52   22 44 02.157  +00 24 59.89
0.38  21 45 42.735  -08 15 44.85   21 45 43.184  -08 15 47.40
0.38  17 26 20.172  +38 41 04.60   17 26 21.292  +38 40 59.00
0.38  17 25 28.706  +45 42 38.16   17 25 29.542  +45 42 39.66
0.38  17 20 07.131  +26 19 36.38   17 20 07.190  +26 19 28.75
0.38  17 18 29.646  +58 09 07.02   17 18 29.736  +58 09 18.85
0.38  17 07 33.755  +43 54 14.09   17 07 33.828  +43 54 02.79
0.38  17 07 11.927  +37 34 25.40   17 07 14.976  +37 34 18.58
0.38  17 06 18.302  +44 29 13.65   17 06 18.326  +44 29 05.59
0.38  16 55 50.725  +59 36 27.41   16 55 52.617  +59 36 25.05
0.38  16 54 48.717  +59 31 17.05   16 54 50.289  +59 31 39.45
0.38  16 49 29.909  +31 18 02.31   16 49 31.191  +31 17 48.13
0.38  16 42 24.229  +48 18 37.95   16 42 25.562  +48 18 44.86
0.38  16 37 03.203  +10 17 09.57   16 37 03.486  +10 16 58.70
0.38  16 35 38.582  +30 40 44.27   16 35 39.896  +30 40 48.46
0.38  16 34 14.620  +17 08 28.97   16 34 15.754  +17 08 34.93
0.38  16 33 32.714  +24 20 57.41   16 33 33.555  +24 21 14.31
0.38  16 33 29.063  +07 35 20.71   16 33 29.768  +07 35 24.98
0.38  16 29 19.454  +26 58 31.75   16 29 20.227  +26 58 29.98
0.38  16 28 33.271  +26 20 10.77   16 28 33.743  +26 20 10.91
0.38  16 21 42.067  +39 20 51.17   16 21 42.521  +39 20 44.63
0.38  16 14 07.401  +18 48 35.63   16 14 07.751  +18 48 34.67
0.38  16 13 53.329  +04 05 43.88   16 13 56.496  +04 05 43.87
0.38  16 10 31.692  +03 35 55.99   16 10 32.381  +03 36 34.47
0.38  16 07 22.950  +20 39 37.73   16 07 23.635  +20 40 05.63
0.38  16 07 07.619  +28 05 58.22   16 07 08.508  +28 05 52.99
0.38  16 06 59.820  +08 29 48.17   16 06 59.892  +08 30 06.25
0.38  16 06 48.679  +47 48 13.41   16 06 48.879  +47 48 21.05
0.38  16 05 31.864  +20 29 07.57   16 05 32.078  +20 28 58.38
0.38  16 03 10.162  +15 57 50.70   16 03 10.712  +15 58 10.99
0.38  16 01 57.343  +27 16 12.38   16 01 59.953  +27 15 31.98
0.38  16 01 46.373  +40 15 42.07   16 01 50.016  +40 15 05.34
0.38  16 01 13.070  +34 36 00.65   16 01 16.522  +34 36 30.95
0.38  16 00 37.856  +36 57 39.72   16 00 38.744  +36 57 42.85
0.38  15 56 19.098  +28 46 47.35   15 56 19.531  +28 47 00.89
0.38  15 51 07.254  +54 50 47.19   15 51 10.339  +54 50 54.15
0.38  15 50 43.921  -03 48 45.62   15 50 44.413  -03 48 38.91
0.38  15 48 10.468  +52 24 30.51   15 48 11.098  +52 24 46.90
0.38  15 46 47.899  +03 06 35.38   15 46 49.211  +03 07 12.36
0.38  15 43 51.599  +32 08 45.80   15 43 56.107  +32 08 46.26
0.38  15 43 29.292  -03 13 59.83   15 43 29.600  -03 14 04.96
0.38  15 43 06.569  +07 16 29.09   15 43 06.575  +07 16 20.14
0.38  15 39 07.770  +25 32 20.06   15 39 08.530  +25 32 19.79
0.38  15 38 46.260  -06 06 31.94   15 38 48.889  -06 06 42.52
0.38  15 33 41.163  +61 33 04.76   15 33 45.566  +61 33 33.97
0.38  15 33 17.250  +16 03 45.20   15 33 17.270  +16 03 36.34
0.38  15 32 44.219  +34 37 11.96   15 32 46.193  +34 37 12.59
0.38  15 31 37.423  -00 45 14.08   15 31 38.594  -00 45 25.51
0.38  15 28 50.282  +02 55 20.05   15 28 50.427  +02 55 29.24
0.38  15 26 14.541  +04 38 27.44   15 26 15.531  +04 38 39.03
0.38  15 24 36.072  +06 15 21.78   15 24 37.117  +06 15 27.36
0.38  15 23 59.480  -05 32 24.24   15 23 59.559  -05 31 57.67
0.38  15 21 05.268  +23 21 07.49   15 21 05.392  +23 20 57.55
0.38  15 20 53.728  -07 00 31.38   15 20 53.918  -07 00 44.21
0.38  15 19 36.591  -00 34 32.52   15 19 36.726  -00 34 17.85
0.38  15 17 07.659  +05 04 15.01   15 17 07.781  +05 04 43.54
0.38  15 08 55.859  -02 34 12.76   15 08 56.771  -02 33 18.92
0.38  15 07 11.131  -02 47 08.99   15 07 12.298  -02 47 52.48
0.38  15 05 47.953  +09 22 36.64   15 05 51.743  +09 22 33.74
0.38  15 04 29.177  +35 47 58.35   15 04 31.128  +35 47 47.81
0.38  15 03 03.668  -02 14 27.40   15 03 03.690  -02 14 20.03
0.38  15 02 03.337  +05 22 07.61   15 02 03.888  +05 21 55.18
0.38  14 59 28.241  -01 45 05.06   14 59 29.425  -01 45 31.21
0.38  14 59 20.353  -01 32 54.01   14 59 20.510  -01 33 10.81
0.38  14 56 49.287  +46 41 23.05   14 56 49.375  +46 41 09.65
0.38  14 52 12.215  +20 21 25.17   14 52 13.067  +20 21 20.89
0.38  14 44 34.118  +47 21 09.70   14 44 36.256  +47 20 55.22
0.38  14 41 43.882  +30 51 21.09   14 41 43.882  +30 51 30.30
0.38  14 37 27.980  +08 54 18.94   14 37 28.832  +08 54 29.63
0.38  14 35 49.550  +55 02 53.89   14 35 51.448  +55 02 29.16
0.38  14 34 01.222  +49 10 11.73   14 34 01.825  +49 10 09.41
0.38  14 32 21.159  +56 33 59.99   14 32 22.103  +56 34 48.91
0.38  14 30 45.719  -07 10 18.44   14 30 49.083  -07 10 11.59
0.38  14 25 55.363  -07 25 28.88   14 25 55.405  -07 25 39.80
0.38  14 22 39.355  +10 39 43.44   14 22 39.919  +10 40 15.33
0.38  14 17 37.304  +48 30 21.39   14 17 38.206  +48 30 04.53
0.38  14 15 00.940  +25 12 28.69   14 15 01.330  +25 12 27.27
0.38  14 14 59.087  +00 35 01.42   14 15 00.015  +00 35 08.89
0.38  14 12 10.484  +14 00 56.11   14 12 14.081  +14 01 08.95
0.38  14 09 40.766  +07 05 18.53   14 09 42.074  +07 05 23.82
0.38  14 08 20.852  +02 37 07.28   14 08 21.587  +02 37 03.27
0.38  14 08 00.555  +15 11 16.26   14 08 01.644  +15 11 01.86
0.38  14 04 00.045  -01 56 08.58   14 04 01.599  -01 56 49.44
0.38  13 57 53.700  +09 33 01.93   13 57 54.372  +09 32 50.60
0.38  13 54 48.210  +29 21 05.68   13 54 48.760  +29 21 13.61
0.38  13 52 45.958  +31 57 02.81   13 52 46.046  +31 56 56.64
0.38  13 46 34.626  +43 10 03.29   13 46 35.725  +43 10 06.91
0.38  13 41 47.542  +40 13 31.55   13 41 48.234  +40 13 38.33
0.38  13 39 18.974  +15 40 55.50   13 39 20.216  +15 41 20.01
0.38  13 36 43.436  +21 53 57.55   13 36 43.554  +21 54 50.41
0.38  13 30 05.883  +19 25 10.20   13 30 09.905  +19 25 11.84
0.38  13 27 29.987  +18 52 40.87   13 27 30.672  +18 53 19.78
0.38  13 24 47.826  +04 57 59.90   13 24 48.882  +04 57 54.60
0.38  13 17 17.883  -07 46 08.71   13 17 18.575  -07 46 02.63
0.38  13 15 57.914  +01 27 08.43   13 15 58.550  +01 26 54.75
0.38  13 14 46.036  +64 10 42.89   13 14 46.918  +64 10 33.08
0.38  13 11 33.287  +51 22 15.04   13 11 36.523  +51 22 14.53
0.38  13 09 35.547  +19 04 04.98   13 09 35.639  +19 03 59.70
0.38  13 07 44.704  +59 59 31.80   13 07 46.275  +59 59 34.36
0.38  13 05 27.257  +29 06 48.99   13 05 27.421  +29 06 39.86
0.38  13 05 22.533  +02 17 50.47   13 05 24.021  +02 17 12.17
0.38  13 03 46.699  +20 22 06.71   13 03 47.220  +20 22 00.33
0.38  12 58 30.351  +51 35 54.78   12 58 34.747  +51 36 17.54
0.38  12 57 44.888  -00 31 43.85   12 57 45.672  -00 31 57.84
0.38  12 57 18.664  +36 56 51.29   12 57 19.329  +36 56 44.20
0.38  12 56 34.932  +23 11 51.25   12 56 34.965  +23 12 06.01
0.38  12 55 45.695  +12 49 04.06   12 55 45.859  +12 49 16.69
0.38  12 55 43.023  +14 59 55.41   12 55 44.020  +14 59 52.23
0.38  12 51 02.653  +40 31 34.64   12 51 03.017  +40 31 30.50
0.38  12 50 41.271  +48 39 37.44   12 50 42.514  +48 39 31.36
0.38  12 43 24.658  +23 10 54.52   12 43 26.035  +23 10 36.10
0.38  12 38 27.348  +39 43 52.01   12 38 28.391  +39 43 51.74
0.38  12 26 35.430  +03 41 12.01   12 26 35.637  +03 41 06.15
0.38  12 23 14.449  -04 55 15.32   12 23 14.685  -04 55 01.68
0.38  12 21 00.198  +55 34 45.98   12 21 00.687  +55 34 20.48
0.38  12 19 54.215  -07 40 25.39   12 19 54.704  -07 40 30.63
0.38  12 19 30.833  -03 36 48.05   12 19 31.453  -03 36 39.87
0.38  12 18 36.967  +40 00 45.15   12 18 37.892  +40 00 38.71
0.38  12 17 27.621  +52 41 43.09   12 17 28.381  +52 41 30.62
0.38  12 15 42.303  +41 18 04.25   12 15 45.043  +41 18 07.23
0.38  12 13 32.740  +12 31 08.51   12 13 33.720  +12 31 10.97
0.38  12 13 25.393  -02 16 48.78   12 13 26.403  -02 17 39.59
0.38  12 12 46.576  +32 38 34.64   12 12 50.438  +32 38 34.18
0.38  12 09 56.127  +20 56 25.46   12 09 56.530  +20 56 36.61
0.38  12 06 03.079  +20 46 59.20   12 06 06.678  +20 46 54.32
0.38  12 00 47.160  -07 29 45.06   12 00 47.671  -07 29 51.51
0.38  11 59 32.439  +11 46 43.31   11 59 34.180  +11 46 32.12
0.38  11 59 28.052  +40 50 32.51   11 59 28.541  +40 50 34.99
0.38  11 55 00.931  +40 14 01.16   11 55 03.399  +40 14 50.36
0.38  11 52 56.319  +04 21 27.36   11 52 56.896  +04 21 46.71
0.38  11 51 29.858  +26 10 45.87   11 51 32.012  +26 11 33.32
0.38  11 44 45.506  -00 23 14.23   11 44 46.102  -00 23 25.00
0.38  11 42 58.315  +13 05 55.91   11 42 59.709  +13 05 07.14
0.38  11 33 53.224  +50 19 02.39   11 33 53.646  +50 19 13.19
0.38  11 32 14.800  +00 25 48.31   11 32 15.144  +00 26 14.33
0.38  11 30 42.514  +62 41 37.78   11 30 43.924  +62 41 39.53
0.38  11 28 08.136  +18 16 12.81   11 28 08.562  +18 16 15.56
0.38  11 27 31.047  +04 56 42.93   11 27 31.476  +04 56 48.82
0.38  11 26 53.282  -05 08 49.30   11 26 55.036  -05 08 06.10
0.38  11 25 10.616  +27 11 52.51   11 25 11.432  +27 12 08.74
0.38  11 22 42.759  +59 51 14.35   11 22 45.461  +59 51 10.51
0.38  11 19 39.905  +24 10 57.76   11 19 42.721  +24 10 49.38
0.38  11 14 47.240  +30 22 45.86   11 14 47.578  +30 22 50.24
0.38  11 13 27.166  +48 26 43.67   11 13 31.032  +48 27 20.18
0.38  11 11 49.402  +12 36 39.72   11 11 50.559  +12 36 36.97
0.38  11 11 32.868  +44 08 17.04   11 11 34.465  +44 07 52.51
0.38  11 09 29.853  +60 10 45.19   11 09 31.958  +60 11 22.86
0.38  11 08 52.085  +48 56 15.50   11 08 53.868  +48 56 06.72
0.38  11 07 54.308  -03 16 56.52   11 07 55.639  -03 16 38.65
0.38  11 06 53.944  +07 20 14.66   11 06 55.033  +07 20 18.98
0.38  11 03 48.411  +22 13 29.33   11 03 50.562  +22 14 16.70
0.38  11 03 18.265  +60 01 25.13   11 03 18.354  +60 01 31.99
0.38  10 57 34.407  +28 50 51.93   10 57 35.381  +28 50 46.15
0.38  10 57 18.569  -07 11 32.84   10 57 18.694  -07 11 22.89
0.38  10 57 11.366  -07 23 32.19   10 57 11.887  -07 23 29.09
0.38  10 54 49.853  +52 35 16.98   10 54 51.375  +52 35 08.89
0.38  10 52 53.369  +10 48 52.51   10 52 53.480  +10 49 05.25
0.38  10 52 20.164  +21 19 12.55   10 52 21.108  +21 20 05.89
0.38  10 51 32.187  +61 25 21.21   10 51 34.964  +61 25 21.43
0.38  10 50 23.512  +27 02 44.56   10 50 26.086  +27 03 24.51
0.38  10 50 16.031  +01 10 01.69   10 50 17.962  +01 09 48.65
0.38  10 45 10.206  +36 46 37.56   10 45 10.295  +36 46 48.12
0.38  10 42 24.754  +03 22 44.21   10 42 25.839  +03 22 35.33
0.38  10 41 13.637  +25 58 14.70   10 41 14.594  +25 58 12.54
0.38  10 36 46.896  -02 24 55.39   10 36 47.669  -02 24 39.55
0.38  10 28 47.708  +00 51 42.18   10 28 48.197  +00 52 03.32
0.38  10 26 12.954  +48 33 20.96   10 26 13.767  +48 33 22.06
0.38  10 25 39.461  +49 40 21.58   10 25 42.388  +49 40 40.02
0.38  10 25 08.715  +63 02 31.14   10 25 09.105  +63 02 41.15
0.38  10 22 18.007  +02 03 17.74   10 22 18.328  +02 03 30.51
0.38  10 21 25.482  +37 00 58.70   10 21 25.987  +37 00 46.85
0.38  10 18 12.874  -03 36 11.72   10 18 14.006  -03 35 18.93
0.38  10 15 46.106  +09 26 21.87   10 15 46.378  +09 26 38.31
0.38  10 14 18.577  +35 58 42.07   10 14 18.616  +35 58 48.09
0.38  10 12 26.931  +06 27 27.42   10 12 27.122  +06 27 31.61
0.38  10 11 21.939  -02 46 27.63   10 11 24.824  -02 46 51.03
0.38  10 11 06.172  +20 45 27.42   10 11 06.625  +20 45 37.42
0.38  10 10 55.107  +53 24 59.79   10 10 56.596  +53 25 16.07
0.38  10 04 13.659  +31 35 23.50   10 04 15.168  +31 36 08.91
0.38  10 04 09.938  +42 46 06.18   10 04 10.371  +42 46 15.73
0.38  10 03 52.215  +26 31 32.92   10 03 52.513  +26 31 43.97
0.38  10 03 09.195  +23 46 14.52   10 03 10.512  +23 45 51.95
0.38  10 02 47.652  +11 14 19.86   10 02 48.189  +11 14 35.93
0.38  09 59 03.331  -01 32 11.02   09 59 04.724  -01 31 58.93
0.38  09 56 51.188  +28 31 40.82   09 56 51.975  +28 31 40.38
0.38  09 48 44.099  -03 28 06.00   09 48 47.142  -03 27 57.70
0.38  09 47 11.960  -04 43 13.56   09 47 12.154  -04 43 02.88
0.38  09 46 39.012  +45 27 30.35   09 46 40.389  +45 27 30.70
0.38  09 39 15.930  +54 37 58.42   09 39 16.907  +54 38 21.04
0.38  09 38 25.750  +28 03 59.90   09 38 25.927  +28 03 46.24
0.38  09 37 50.201  -00 55 41.48   09 37 51.158  -00 56 07.09
0.38  09 37 38.795  +41 16 00.78   09 37 40.313  +41 15 59.55
0.38  09 32 58.274  +41 22 52.81   09 33 01.008  +41 22 10.35
0.38  09 26 24.514  +30 38 51.75   09 26 25.534  +30 38 57.86
0.38  09 26 02.293  -04 04 28.97   09 26 02.952  -04 04 24.96
0.38  09 25 08.381  +31 03 49.97   09 25 08.903  +31 03 35.20
0.38  09 24 35.996  +29 32 52.40   09 24 39.193  +29 32 38.16
0.38  09 24 26.879  -05 24 39.29   09 24 27.639  -05 24 21.78
0.38  09 22 23.939  +33 30 35.62   09 22 24.673  +33 30 43.31
0.38  09 20 17.681  +50 22 13.42   09 20 18.300  +50 22 00.70
0.38  09 20 08.101  +30 32 13.76   09 20 08.940  +30 32 16.19
0.38  09 18 07.902  +31 59 39.12   09 18 08.954  +31 59 45.85
0.38  09 17 12.033  +43 22 43.62   09 17 12.351  +43 22 53.10
0.38  09 12 38.797  +52 42 47.97   09 12 41.302  +52 42 06.12
0.38  09 07 55.175  +43 20 59.17   09 07 55.489  +43 21 09.80
0.38  09 06 41.782  +55 20 53.58   09 06 45.248  +55 20 45.02
0.38  09 03 26.945  +04 26 04.87   09 03 27.132  +04 26 14.91
0.38  09 01 02.023  +33 40 49.91   09 01 03.560  +33 40 49.88
0.38  09 00 41.827  +17 58 27.98   09 00 42.906  +17 58 43.43
0.38  08 56 13.912  +32 01 44.56   08 56 14.056  +32 02 04.09
0.38  08 53 55.691  +02 46 18.55   08 53 58.442  +02 46 06.68
0.38  08 51 26.634  +35 58 10.26   08 51 26.641  +35 58 15.94
0.38  08 45 37.350  +07 04 45.26   08 45 38.996  +07 04 41.77
0.38  08 43 03.963  +07 18 38.54   08 43 05.402  +07 18 37.10
0.38  08 39 43.939  +21 52 57.54   08 39 44.434  +21 52 38.87
0.38  08 39 16.973  -01 42 03.69   08 39 18.314  -01 41 53.56
0.38  08 31 53.767  +01 10 58.38   08 31 55.564  +01 10 58.83
0.38  08 27 55.372  +47 18 28.66   08 27 55.969  +47 19 11.54
0.38  08 25 45.360  +19 26 56.72   08 25 47.747  +19 26 25.59
0.38  08 25 16.886  +05 25 13.72   08 25 17.781  +05 25 10.84
0.38  08 23 38.896  +22 48 53.07   08 23 42.279  +22 48 53.30
0.38  08 12 31.510  +16 26 37.76   08 12 31.769  +16 26 29.65
0.38  08 11 29.163  +36 18 50.74   08 11 29.244  +36 19 20.91
0.38  07 53 57.787  +34 14 12.29   07 53 58.019  +34 14 28.16
0.38  07 49 34.734  +42 03 45.15   07 49 36.438  +42 03 46.02
0.38  07 46 20.968  +37 17 03.61   07 46 23.221  +37 16 15.26
0.38  07 43 28.769  +44 25 49.69   07 43 29.103  +44 25 39.17
0.38  07 21 03.988  +36 59 46.32   07 21 04.002  +36 59 53.45
0.38  07 16 36.469  +64 14 03.61   07 16 38.531  +64 14 24.44
0.38  07 10 28.646  +50 58 42.03   07 10 30.239  +50 59 04.52
0.38  07 01 56.124  +52 45 07.49   07 01 56.172  +52 45 00.17
0.38  03 10 27.903  +01 22 26.58   03 10 28.053  +01 22 35.45
0.38  02 24 36.016  -01 29 13.94   02 24 39.679  -01 29 17.84
0.38  02 13 45.334  -07 11 09.92   02 13 46.184  -07 10 40.32
0.38  02 07 52.591  +00 38 41.96   02 07 53.112  +00 38 43.60
0.38  01 41 17.747  -01 51 01.09   01 41 19.749  -01 51 49.99
0.38  01 39 02.634  -02 09 57.56   01 39 02.993  -02 09 59.84
0.38  01 36 45.416  -02 13 46.04   01 36 46.424  -02 13 40.40
0.38  01 34 31.629  -01 41 04.00   01 34 33.059  -01 40 56.23
0.38  01 11 06.159  -09 47 12.43   01 11 07.820  -09 47 12.25
0.38  01 03 35.749  -10 14 49.76   01 03 36.373  -10 14 52.33
0.38  00 44 43.650  -09 46 24.81   00 44 44.812  -09 46 33.54
0.38  00 16 50.658  -00 38 30.82   00 16 51.066  -00 38 19.93
0.38  00 16 39.957  -00 50 11.02   00 16 41.142  -00 50 13.90
0.37  23 52 36.574  -10 34 11.91   23 52 37.112  -10 34 16.88
0.37  23 34 20.077  -10 07 40.93   23 34 20.102  -10 08 00.25
0.37  23 19 36.144  -01 15 40.64   23 19 36.526  -01 15 24.69
0.37  23 01 17.860  -09 44 10.58   23 01 18.442  -09 44 06.04
0.37  22 54 03.337  +00 54 26.21   22 54 04.424  +00 54 20.86
0.37  22 30 42.533  +00 10 12.54   22 30 43.154  +00 10 33.84
0.37  22 10 26.113  -07 47 13.64   22 10 26.732  -07 47 02.04
0.37  21 41 12.293  -00 38 10.95   21 41 12.648  -00 38 13.64
0.37  21 31 52.288  -01 08 33.94   21 31 53.215  -01 08 40.50
0.37  17 14 36.482  +52 51 27.75   17 14 39.375  +52 51 32.36
0.37  17 11 17.894  +40 26 45.75   17 11 18.807  +40 27 13.05
0.37  17 10 39.740  +47 58 59.91   17 10 40.570  +47 59 25.88
0.37  17 07 18.146  +22 00 40.45   17 07 18.446  +22 00 42.58
0.37  17 05 50.497  +22 38 56.18   17 05 51.876  +22 38 50.14
0.37  17 03 10.226  +21 23 22.07   17 03 10.305  +21 23 13.06
0.37  16 47 16.595  +17 18 50.57   16 47 19.302  +17 18 57.48
0.37  16 43 44.556  +63 23 56.51   16 43 46.775  +63 23 54.57
0.37  16 39 41.339  +28 19 57.53   16 39 41.569  +28 19 52.04
0.37  16 39 10.030  +20 29 14.59   16 39 10.679  +20 29 02.39
0.37  16 35 23.032  +49 13 16.53   16 35 23.519  +49 12 22.30
0.37  16 34 29.865  +39 37 33.36   16 34 30.432  +39 37 36.47
0.37  16 31 12.232  +37 48 40.58   16 31 13.814  +37 48 18.73
0.37  16 29 44.506  +15 00 05.64   16 29 44.824  +15 00 19.20
0.37  16 26 48.391  +37 30 26.89   16 26 48.979  +37 30 29.79
0.37  16 25 14.618  +37 49 28.77   16 25 15.277  +37 49 34.55
0.37  16 12 22.895  +43 33 38.30   16 12 23.420  +43 33 45.37
0.37  16 07 07.678  +27 25 53.20   16 07 08.265  +27 25 55.31
0.37  16 04 06.476  +12 59 49.69   16 04 07.188  +12 59 48.59
0.37  16 01 32.912  +41 25 21.57   16 01 34.403  +41 25 50.53
0.37  15 55 58.637  +40 44 28.30   15 55 59.233  +40 44 35.15
0.37  15 48 25.775  -01 02 15.42   15 48 26.254  -01 02 23.12
0.37  15 45 34.789  +30 27 39.64   15 45 34.983  +30 27 25.58
0.37  15 42 03.920  -02 09 28.51   15 42 06.211  -02 09 46.79
0.37  15 35 35.451  -00 04 09.90   15 35 36.448  -00 04 05.50
0.37  15 22 43.455  +15 09 47.57   15 22 43.632  +15 09 41.16
0.37  15 19 32.018  +51 02 52.77   15 19 37.270  +51 02 59.01
0.37  15 13 24.669  -02 23 44.05   15 13 25.542  -02 23 54.30
0.37  15 12 07.927  +01 48 29.30   15 12 07.953  +01 48 19.09
0.37  15 11 38.895  -00 48 58.69   15 11 38.948  -00 48 49.12
0.37  15 10 43.371  +11 42 08.43   15 10 44.640  +11 42 14.36
0.37  15 07 59.371  +20 51 17.58   15 07 59.446  +20 51 05.56
0.37  15 06 37.281  +23 55 06.25   15 06 37.353  +23 55 21.57
0.37  15 04 24.977  +10 29 38.82   15 04 25.545  +10 30 10.88
0.37  15 03 16.545  +36 09 22.97   15 03 16.814  +36 09 35.98
0.37  14 59 43.617  +41 05 33.00   14 59 44.975  +41 05 44.44
0.37  14 56 18.131  +23 46 50.27   14 56 18.331  +23 46 58.71
0.37  14 51 46.017  +29 16 12.17   14 51 46.912  +29 16 08.28
0.37  14 47 19.554  -00 37 28.65   14 47 19.826  -00 37 06.54
0.37  14 43 04.179  +37 36 57.32   14 43 04.373  +37 37 08.07
0.37  14 37 55.726  -05 27 27.68   14 37 58.640  -05 27 42.03
0.37  14 37 06.502  +01 48 58.59   14 37 06.827  +01 49 28.71
0.37  14 32 04.721  +40 54 26.77   14 32 04.803  +40 54 17.42
0.37  14 31 46.804  +14 41 05.75   14 31 47.351  +14 41 10.91
0.37  14 30 45.679  +50 27 10.44   14 30 46.837  +50 27 33.22
0.37  14 28 43.516  +63 57 14.27   14 28 43.598  +63 57 03.43
0.37  14 26 46.402  -00 17 52.95   14 26 47.714  -00 18 03.71
0.37  14 25 03.621  +10 45 31.40   14 25 05.621  +10 45 32.29
0.37  14 24 07.205  +47 34 30.06   14 24 09.585  +47 34 34.22
0.37  14 23 35.004  +63 48 53.79   14 23 40.403  +63 49 19.12
0.37  14 23 15.156  +32 30 43.67   14 23 15.730  +32 30 32.40
0.37  14 21 48.250  +13 43 06.62   14 21 48.525  +13 43 19.22
0.37  14 21 37.676  +44 02 54.88   14 21 37.922  +44 03 22.83
0.37  14 21 09.737  +34 40 25.48   14 21 09.750  +34 40 43.86
0.37  14 18 53.221  +16 29 26.87   14 18 54.136  +16 29 24.54
0.37  14 08 15.948  +43 58 51.80   14 08 16.023  +43 59 09.75
0.37  14 07 50.271  -04 17 27.97   14 07 50.976  -04 17 25.29
0.37  14 05 01.114  +04 15 35.87   14 05 01.422  +04 15 22.81
0.37  14 03 03.780  +00 49 22.86   14 03 04.586  +00 49 25.79
0.37  14 02 06.223  +32 40 23.72   14 02 06.583  +32 40 29.77
0.37  13 59 21.996  +50 42 25.47   13 59 22.524  +50 42 30.99
0.37  13 53 46.633  -05 41 21.95   13 53 47.226  -05 41 24.28
0.37  13 53 13.176  +33 21 24.18   13 53 14.789  +33 21 23.35
0.37  13 53 00.065  +60 10 21.29   13 53 02.544  +60 10 50.57
0.37  13 51 09.610  -00 42 59.71   13 51 10.033  -00 43 03.19
0.37  13 49 31.560  +25 52 07.97   13 49 33.455  +25 51 17.10
0.37  13 49 13.145  -00 16 39.30   13 49 13.587  -00 16 22.73
0.37  13 47 01.323  +21 58 49.17   13 47 01.861  +21 58 22.75
0.37  13 43 50.403  +19 59 57.56   13 43 51.010  +20 00 08.59
0.37  13 43 02.970  +25 31 36.05   13 43 03.780  +25 31 24.14
0.37  13 41 27.297  +13 20 55.88   13 41 27.887  +13 20 18.37
0.37  13 41 12.337  +51 53 32.50   13 41 13.262  +51 53 31.55
0.37  13 39 47.123  +09 38 07.74   13 39 47.533  +09 38 08.65
0.37  13 39 14.935  +11 36 58.38   13 39 15.492  +11 36 53.82
0.37  13 37 53.949  +19 39 36.90   13 37 54.517  +19 39 30.62
0.37  13 37 47.029  +27 37 11.95   13 37 47.566  +27 37 06.30
0.37  13 35 07.753  +04 35 33.53   13 35 08.376  +04 35 37.27
0.37  13 32 48.155  -06 13 59.15   13 32 48.847  -06 14 16.35
0.37  13 29 18.849  +29 48 55.11   13 29 19.102  +29 48 59.46
0.37  13 28 23.715  -02 42 45.27   13 28 24.112  -02 42 57.48
0.37  13 19 11.529  +17 01 45.37   13 19 12.653  +17 01 59.04
0.37  13 14 51.708  +13 32 31.95   13 14 52.298  +13 32 27.34
0.37  13 09 48.022  +30 37 27.45   13 09 49.504  +30 37 27.57
0.37  13 09 15.368  +36 08 19.49   13 09 16.197  +36 09 08.33
0.37  13 08 45.376  +11 53 48.87   13 08 46.455  +11 53 51.50
0.37  13 08 09.375  +13 48 32.59   13 08 12.319  +13 48 32.74
0.37  13 07 40.692  +08 31 24.49   13 07 42.121  +08 30 49.13
0.37  13 02 44.290  +26 26 47.17   13 02 44.516  +26 26 37.06
0.37  13 01 39.271  +29 26 44.16   13 01 39.372  +29 26 37.89
0.37  12 59 56.293  +58 22 23.89   12 59 56.588  +58 22 17.28
0.37  12 56 28.453  -07 36 24.26   12 56 28.985  -07 36 20.74
0.37  12 52 55.988  -06 18 51.48   12 52 56.443  -06 18 52.84
0.37  12 50 22.836  +51 27 26.75   12 50 27.439  +51 27 07.96
0.37  12 46 07.809  +45 43 32.51   12 46 08.697  +45 43 39.29
0.37  12 45 10.707  +58 30 46.24   12 45 13.868  +58 30 53.10
0.37  12 43 26.914  -05 42 23.87   12 43 27.701  -05 42 57.75
0.37  12 38 08.664  +15 01 53.18   12 38 08.979  +15 01 47.45
0.37  12 37 37.722  +54 50 08.81   12 37 38.440  +54 50 03.97
0.37  12 34 38.290  +36 36 09.64   12 34 38.690  +36 36 03.80
0.37  12 31 05.417  +41 10 25.56   12 31 06.591  +41 09 59.00
0.37  12 27 30.627  +23 45 24.89   12 27 33.476  +23 45 25.37
0.37  12 24 51.666  +39 02 33.76   12 24 53.119  +39 02 20.25
0.37  12 21 54.585  +17 28 38.61   12 21 54.959  +17 28 43.76
0.37  12 16 54.567  +20 57 45.99   12 16 54.990  +20 57 33.12
0.37  12 16 51.000  +21 22 59.31   12 16 51.610  +21 22 54.00
0.37  12 09 01.412  +29 15 00.44   12 09 01.422  +29 15 05.39
0.37  12 07 24.670  +26 11 10.65   12 07 25.201  +26 11 03.07
0.37  12 05 40.955  +29 19 04.52   12 05 41.913  +29 19 10.75
0.37  12 05 32.825  +48 57 53.25   12 05 37.139  +48 57 47.13
0.37  12 05 00.827  -07 16 45.93   12 05 02.017  -07 16 40.97
0.37  12 01 48.441  +03 16 09.90   12 01 48.825  +03 16 21.37
0.37  11 59 38.416  +18 25 58.28   11 59 38.593  +18 25 52.79
0.37  11 59 17.778  +22 57 48.35   11 59 18.230  +22 57 53.12
0.37  11 58 50.579  +21 57 14.20   11 58 51.622  +21 57 59.07
0.37  11 58 25.109  +37 58 22.67   11 58 25.571  +37 58 34.46
0.37  11 55 56.163  -07 47 36.32   11 55 57.580  -07 47 53.07
0.37  11 49 24.410  +08 53 01.78   11 49 25.000  +08 53 19.54
0.37  11 49 24.138  +36 08 26.71   11 49 25.400  +36 08 35.80
0.37  11 47 14.887  +08 52 53.47   11 47 15.510  +08 52 48.38
0.37  11 46 29.948  -07 12 20.43   11 46 30.522  -07 12 36.47
0.37  11 46 16.192  +60 50 24.36   11 46 17.215  +60 50 20.50
0.37  11 43 38.847  +20 13 59.09   11 43 39.051  +20 13 36.28
0.37  11 38 37.472  +53 02 43.55   11 38 37.905  +53 02 34.25
0.37  11 36 26.532  -07 04 58.57   11 36 26.591  -07 04 38.48
0.37  11 33 34.176  +11 19 29.57   11 33 34.887  +11 19 20.06
0.37  11 30 01.352  +07 54 07.24   11 30 02.437  +07 53 25.68
0.37  11 23 10.934  +14 08 37.04   11 23 11.515  +14 08 38.91
0.37  11 19 07.710  +57 48 44.05   11 19 10.182  +57 48 52.41
0.37  11 17 02.963  +48 37 28.46   11 17 03.452  +48 37 35.51
0.37  11 16 10.747  +59 20 14.41   11 16 11.730  +59 19 46.75
0.37  11 15 50.420  +43 47 50.39   11 15 51.459  +43 47 45.89
0.37  11 15 03.695  +15 22 06.23   11 15 04.249  +15 22 24.01
0.37  11 14 14.075  +62 53 53.99   11 14 17.583  +62 53 58.27
0.37  11 11 19.207  +39 40 12.14   11 11 19.751  +39 40 14.29
0.37  11 10 06.215  +46 01 20.46   11 10 07.487  +46 01 22.23
0.37  11 09 00.861  +01 00 14.96   11 09 00.874  +01 00 23.07
0.37  11 06 01.347  +25 19 45.68   11 06 04.813  +25 19 29.59
0.37  11 05 52.886  +55 27 38.92   11 05 52.951  +55 27 34.95
0.37  11 00 04.143  -03 07 34.95   11 00 04.484  -03 07 45.41
0.37  10 52 24.118  +35 24 23.00   10 52 24.134  +35 24 05.37
0.37  10 47 35.444  +03 56 20.97   10 47 35.686  +03 55 59.80
0.37  10 45 31.808  +34 06 10.03   10 45 33.084  +34 05 33.98
0.37  10 44 14.918  -01 51 51.88   10 44 15.164  -01 51 42.69
0.37  10 41 54.913  +54 43 25.16   10 41 57.120  +54 43 14.42
0.37  10 41 04.431  +16 41 49.99   10 41 04.831  +16 41 38.93
0.37  10 39 38.721  +02 35 11.89   10 39 39.469  +02 35 12.47
0.37  10 38 01.252  +39 45 18.34   10 38 01.780  +39 45 10.09
0.37  10 34 13.374  +15 18 40.34   10 34 13.741  +15 17 51.15
0.37  10 25 46.027  +11 06 48.44   10 25 46.627  +11 07 01.87
0.37  10 19 32.502  +24 41 17.01   10 19 33.929  +24 41 33.33
0.37  10 17 44.722  +15 27 22.91   10 17 44.752  +15 27 43.13
0.37  10 17 36.700  +18 07 02.73   10 17 37.201  +18 07 14.78
0.37  10 08 43.617  +36 44 18.88   10 08 44.368  +36 44 33.48
0.37  10 06 27.825  +49 54 03.33   10 06 30.058  +49 54 17.19
0.37  10 05 18.183  +22 02 56.93   10 05 21.032  +22 03 13.08
0.37  10 04 50.211  +22 10 47.80   10 04 51.356  +22 10 30.96
0.37  10 02 52.412  +52 01 51.33   10 02 54.258  +52 01 54.33
0.37  10 01 55.025  -02 24 12.37   10 01 55.383  -02 24 13.08
0.37  10 01 32.958  +35 16 55.29   10 01 33.797  +35 16 47.66
0.37  09 59 46.581  +13 49 31.46   09 59 48.305  +13 48 40.88
0.37  09 57 50.292  +20 07 32.16   09 57 51.912  +20 07 31.61
0.37  09 56 48.313  +40 47 29.34   09 56 49.017  +40 48 11.13
0.37  09 55 12.256  -03 11 40.85   09 55 12.908  -03 11 43.82
0.37  09 54 24.465  +10 59 27.29   09 54 25.682  +10 59 55.86
0.37  09 51 50.576  -04 53 14.91   09 51 50.894  -04 54 01.06
0.37  09 49 00.193  +31 44 40.51   09 49 00.639  +31 44 52.78
0.37  09 48 14.757  +53 23 34.76   09 48 14.888  +53 23 50.30
0.37  09 41 13.261  +23 48 28.75   09 41 14.890  +23 48 29.56
0.37  09 37 11.885  -06 18 54.82   09 37 12.597  -06 18 50.97
0.37  09 34 56.215  +48 16 55.31   09 34 57.008  +48 16 59.12
0.37  09 33 26.194  +43 40 01.51   09 33 26.381  +43 40 34.52
0.37  09 32 35.056  -03 02 49.09   09 32 37.846  -03 02 29.65
0.37  09 30 51.384  +05 51 46.23   09 30 51.905  +05 51 25.54
0.37  09 27 57.197  +30 44 54.39   09 28 00.197  +30 45 02.45
0.37  09 25 49.634  +63 14 07.96   09 25 50.726  +63 14 15.88
0.37  09 24 14.834  +01 51 03.86   09 24 15.581  +01 51 18.26
0.37  09 19 55.987  +33 51 07.81   09 19 56.620  +33 51 06.75
0.37  09 19 34.614  +61 31 42.56   09 19 34.651  +61 31 15.14
0.37  09 15 55.274  +38 10 41.11   09 15 56.769  +38 10 08.11
0.37  09 12 15.631  +33 32 16.05   09 12 15.975  +33 32 17.95
0.37  09 07 28.727  +04 52 13.98   09 07 29.989  +04 52 10.92
0.37  09 07 19.996  +01 05 04.59   09 07 20.439  +01 04 37.67
0.37  09 06 39.235  -07 01 33.30   09 06 40.674  -07 01 02.96
0.37  09 06 02.198  +25 32 30.58   09 06 03.506  +25 32 47.42
0.37  09 04 27.925  -01 28 51.45   09 04 28.456  -01 28 51.75
0.37  09 02 08.058  -05 16 32.99   09 02 08.222  -05 16 24.70
0.37  09 00 47.378  +04 07 56.55   09 00 48.168  +04 08 03.35
0.37  09 00 31.061  +23 13 41.55   09 00 32.516  +23 13 28.50
0.37  08 59 21.140  +19 28 31.83   08 59 21.629  +19 28 32.65
0.37  08 56 33.658  +04 23 28.98   08 56 35.055  +04 23 31.83
0.37  08 56 14.178  +11 47 06.08   08 56 15.925  +11 47 11.37
0.37  08 50 57.020  -00 47 16.29   08 50 57.649  -00 47 44.99
0.37  08 46 36.409  +59 06 31.58   08 46 36.842  +59 06 37.70
0.37  08 45 47.399  +39 23 07.19   08 45 48.651  +39 23 30.32
0.37  08 41 39.165  +29 51 37.40   08 41 39.312  +29 51 51.03
0.37  08 40 37.283  +32 10 37.25   08 40 37.349  +32 10 30.15
0.37  08 39 02.004  +16 05 18.74   08 39 02.391  +16 05 14.95
0.37  08 39 01.804  +48 59 49.51   08 39 03.187  +48 59 51.91
0.37  08 38 10.282  +36 33 45.35   08 38 11.276  +36 33 59.46
0.37  08 38 08.073  +11 04 16.54   08 38 11.387  +11 03 50.58
0.37  08 23 45.266  +27 25 03.96   08 23 46.187  +27 25 04.20
0.37  08 21 51.607  +31 31 19.00   08 21 52.345  +31 31 01.08
0.37  08 18 20.692  +48 20 36.25   08 18 22.390  +48 20 18.98
0.37  08 13 47.338  +49 44 05.59   08 13 47.531  +49 43 58.51
0.37  08 13 34.961  +37 10 50.85   08 13 35.401  +37 10 39.45
0.37  08 12 27.923  +29 54 02.48   08 12 28.713  +29 53 55.94
0.37  08 10 13.265  +57 24 05.49   08 10 14.318  +57 23 16.93
0.37  08 09 14.397  +46 28 48.06   08 09 14.521  +46 29 14.28
0.37  07 58 04.559  +60 38 57.55   07 58 05.096  +60 39 28.85
0.37  07 57 24.948  +25 09 27.33   07 57 25.364  +25 09 18.97
0.37  07 53 58.426  +22 45 03.59   07 53 59.885  +22 45 44.30
0.37  07 53 40.247  +16 22 42.66   07 53 40.866  +16 22 43.40
0.37  07 50 45.900  +34 40 14.67   07 50 47.398  +34 39 58.71
0.37  07 46 40.439  +42 17 09.97   07 46 40.774  +42 16 57.05
0.37  07 44 25.352  +42 07 45.63   07 44 25.552  +42 08 16.71
0.37  07 37 30.410  +45 41 41.23   07 37 32.056  +45 40 50.62
0.37  07 33 32.818  +22 22 41.52   07 33 34.542  +22 22 30.82
0.37  07 32 12.583  +60 33 26.00   07 32 15.360  +60 34 13.06
0.37  07 30 26.045  +22 47 41.00   07 30 26.403  +22 47 44.04
0.37  07 24 57.734  +59 51 40.04   07 24 59.390  +59 51 40.07
0.37  07 24 41.252  +23 55 02.65   07 24 43.714  +23 55 24.38
0.37  07 21 24.680  +52 09 06.39   07 21 25.085  +52 09 15.64
0.37  07 19 03.275  +34 25 50.27   07 19 03.952  +34 25 27.96
0.37  07 16 25.995  +55 22 55.00   07 16 30.620  +55 23 19.81
0.37  07 16 01.901  +46 33 49.23   07 16 05.070  +46 33 55.34
0.37  07 11 39.786  +48 27 39.10   07 11 40.972  +48 27 25.80
0.37  07 06 32.747  +54 35 41.16   07 06 33.447  +54 35 51.00
0.37  07 03 23.230  +42 58 13.69   07 03 24.748  +42 58 08.83
0.37  02 55 23.220  -08 34 32.24   02 55 24.133  -08 34 27.56
0.37  02 11 25.909  -05 26 50.44   02 11 27.446  -05 26 58.37
0.37  02 09 38.640  -03 39 40.88   02 09 39.287  -03 39 32.92
0.37  01 59 42.712  -01 23 16.03   01 59 43.229  -01 23 05.52
0.37  01 45 10.800  -02 06 11.10   01 45 10.821  -02 06 26.15
0.37  01 26 43.393  -08 41 36.20   01 26 43.748  -08 41 46.05
0.37  00 43 42.032  -10 26 45.87   00 43 45.089  -10 26 25.71
0.37  00 04 57.051  -01 41 37.92   00 04 57.527  -01 41 09.49
0.37  00 03 47.974  -00 04 45.20   00 03 48.504  -00 05 08.00
0.36  23 43 37.742  -09 48 25.47   23 43 38.282  -09 48 30.12
0.36  23 39 23.919  +00 33 03.44   23 39 24.419  +00 33 09.85
0.36  23 37 35.900  -00 49 32.52   23 37 36.479  -00 49 33.42
0.36  23 15 36.350  -08 23 57.57   23 15 36.879  -08 24 10.03
0.36  22 54 13.306  -08 29 57.57   22 54 13.495  -08 30 27.03
0.36  22 32 29.042  +00 00 07.04   22 32 29.257  +00 00 38.49
0.36  22 14 52.621  -01 46 54.55   22 14 52.766  -01 47 02.23
0.36  22 11 38.139  -00 37 46.56   22 11 38.565  -00 37 37.74
0.36  22 05 16.580  -01 54 46.18   22 05 17.625  -01 54 28.91
0.36  21 53 19.098  -01 47 59.81   21 53 19.548  -01 47 50.91
0.36  21 47 23.996  +00 51 03.85   21 47 27.145  +00 51 10.81
0.36  17 32 48.177  +51 19 55.22   17 32 49.072  +51 19 49.65
0.36  17 25 34.462  +41 53 16.11   17 25 34.545  +41 53 03.44
0.36  17 18 31.889  +34 32 22.76   17 18 35.074  +34 32 02.18
0.36  17 12 59.796  +28 22 33.70   17 13 00.255  +28 22 30.01
0.36  17 10 25.157  +43 55 24.64   17 10 25.813  +43 55 33.72
0.36  17 09 55.818  +36 14 17.71   17 09 55.854  +36 14 03.33
0.36  17 09 28.687  +22 13 34.80   17 09 29.881  +22 13 19.68
0.36  17 07 57.211  +23 51 37.74   17 07 57.448  +23 51 29.38
0.36  17 07 32.712  +56 56 19.83   17 07 32.999  +56 56 06.51
0.36  17 04 46.039  +37 21 47.56   17 04 46.153  +37 21 57.60
0.36  17 00 14.537  +16 49 53.82   17 00 15.670  +16 50 18.14
0.36  16 55 16.929  +46 46 45.13   16 55 18.047  +46 46 32.20
0.36  16 50 43.030  +51 13 44.57   16 50 43.098  +51 13 27.63
0.36  16 41 14.470  +10 24 40.73   16 41 16.724  +10 24 54.89
0.36  16 37 35.086  +22 24 48.24   16 37 37.519  +22 24 27.66
0.36  16 37 12.084  +17 36 27.29   16 37 12.220  +17 36 34.53
0.36  16 36 07.936  +37 47 14.65   16 36 07.954  +37 46 28.62
0.36  16 35 42.485  +18 46 23.38   16 35 43.447  +18 46 43.99
0.36  16 32 29.541  +26 11 06.80   16 32 29.950  +26 11 00.30
0.36  16 31 47.171  +11 12 30.27   16 31 47.368  +11 12 39.39
0.36  16 30 25.532  +17 46 12.66   16 30 26.132  +17 45 53.32
0.36  16 23 37.833  +51 27 33.80   16 23 42.977  +51 27 46.32
0.36  16 22 59.360  +63 29 08.22   16 22 59.713  +63 28 56.32
0.36  16 21 27.722  +34 48 39.22   16 21 28.049  +34 48 50.95
0.36  16 19 57.520  +46 05 11.62   16 19 58.173  +46 05 07.43
0.36  16 18 05.780  +17 05 34.75   16 18 06.425  +17 05 30.45
0.36  16 08 21.677  +38 55 51.60   16 08 21.733  +38 55 39.93
0.36  16 04 50.654  +07 01 37.72   16 04 51.152  +07 01 21.77
0.36  16 02 42.566  +00 58 32.29   16 02 42.934  +00 58 29.04
0.36  16 01 04.976  +42 48 47.21   16 01 05.140  +42 48 31.97
0.36  16 00 09.792  +04 51 22.13   16 00 10.543  +04 51 03.92
0.36  15 58 42.712  +27 55 01.08   15 58 42.866  +27 55 06.86
0.36  15 57 48.230  +30 43 00.60   15 57 48.587  +30 43 19.92
0.36  15 57 03.548  +07 03 38.75   15 57 04.000  +07 03 48.33
0.36  15 54 35.638  +11 15 50.57   15 54 35.711  +11 16 11.74
0.36  15 51 57.251  +13 55 08.06   15 51 57.953  +13 55 14.22
0.36  15 51 11.684  +18 01 28.93   15 51 12.539  +18 02 13.30
0.36  15 51 09.644  +27 37 45.42   15 51 10.421  +27 37 45.80
0.36  15 49 35.929  +02 48 17.97   15 49 38.286  +02 48 19.48
0.36  15 46 29.012  +15 34 49.45   15 46 29.323  +15 34 53.81
0.36  15 44 15.587  +14 04 41.24   15 44 16.010  +14 04 32.21
0.36  15 44 14.817  -00 28 04.49   15 44 18.072  -00 28 19.29
0.36  15 38 12.258  +02 29 10.79   15 38 14.973  +02 29 50.51
0.36  15 36 06.820  +46 33 04.46   15 36 07.404  +46 33 16.81
0.36  15 35 21.246  +33 04 51.31   15 35 23.737  +33 05 20.37
0.36  15 29 25.484  +17 09 03.22   15 29 26.398  +17 08 48.88
0.36  15 28 51.754  +42 35 53.51   15 28 53.836  +42 36 37.72
0.36  15 25 47.782  +01 26 37.21   15 25 48.402  +01 27 17.31
0.36  15 25 28.668  +01 30 06.27   15 25 29.236  +01 30 08.70
0.36  15 24 07.037  +62 18 41.33   15 24 07.880  +62 18 31.35
0.36  15 18 05.990  +34 50 09.12   15 18 06.895  +34 50 09.80
0.36  15 16 58.935  +36 38 42.13   15 16 59.345  +36 39 10.64
0.36  15 16 15.174  +44 51 14.64   15 16 15.233  +44 51 02.62
0.36  15 15 19.144  +31 24 54.05   15 15 19.433  +31 24 12.37
0.36  15 09 24.782  +02 13 14.07   15 09 25.123  +02 13 03.98
0.36  15 09 13.845  +38 23 04.87   15 09 18.645  +38 23 10.26
0.36  15 07 48.759  +12 44 08.32   15 07 49.086  +12 44 09.76
0.36  15 05 59.014  +31 31 23.94   15 06 00.090  +31 31 47.44
0.36  15 02 42.167  +03 51 28.15   15 02 42.292  +03 51 44.92
0.36  14 59 08.357  +17 08 14.57   14 59 11.924  +17 08 30.01
0.36  14 58 45.690  +57 05 43.44   14 58 45.818  +57 05 35.03
0.36  14 56 20.574  +29 42 40.57   14 56 20.662  +29 42 50.70
0.36  14 51 57.255  +40 16 49.48   14 51 57.963  +40 16 47.73
0.36  14 51 44.522  +16 22 48.15   14 51 44.895  +16 22 46.80
0.36  14 50 19.205  +20 13 52.97   14 50 19.878  +20 13 00.47
0.36  14 49 21.111  +04 26 04.37   14 49 21.438  +04 25 10.44
0.36  14 48 06.266  +26 24 44.91   14 48 06.272  +26 25 28.05
0.36  14 48 03.178  +24 59 19.88   14 48 03.945  +24 59 10.21
0.36  14 46 03.100  -01 27 55.34   14 46 03.355  -01 27 47.73
0.36  14 44 04.599  +09 19 39.46   14 44 06.254  +09 19 48.90
0.36  14 34 52.806  +39 56 10.51   14 34 53.140  +39 56 05.21
0.36  14 34 27.420  +50 35 42.01   14 34 27.443  +50 35 29.38
0.36  14 29 11.511  +33 31 30.84   14 29 11.747  +33 31 44.24
0.36  14 26 02.464  +14 31 30.18   14 26 03.201  +14 31 57.56
0.36  14 23 04.934  +61 59 31.71   14 23 09.736  +62 00 13.66
0.36  14 21 59.052  +34 18 11.86   14 22 02.134  +34 17 28.78
0.36  14 20 18.380  +22 33 19.92   14 20 18.750  +22 33 24.08
0.36  14 20 09.449  +57 41 40.22   14 20 09.567  +57 41 02.60
0.36  14 16 41.501  +12 56 02.75   14 16 42.357  +12 55 28.83
0.36  14 16 17.293  +49 23 38.79   14 16 17.456  +49 23 57.91
0.36  14 14 24.781  +34 58 39.91   14 14 25.735  +34 58 49.29
0.36  14 10 49.679  +40 36 48.47   14 10 49.702  +40 36 42.24
0.36  14 10 45.231  +57 57 28.33   14 10 48.286  +57 56 52.36
0.36  14 09 16.151  +26 39 07.41   14 09 17.370  +26 39 06.04
0.36  14 02 37.463  -01 43 58.50   14 02 37.624  -01 43 48.73
0.36  14 02 06.259  +60 12 36.30   14 02 08.678  +60 12 49.63
0.36  14 00 02.679  +39 10 44.42   14 00 03.591  +39 11 04.50
0.36  13 58 55.709  +06 15 24.03   13 58 55.942  +06 15 37.75
0.36  13 56 24.532  +59 24 53.08   13 56 25.810  +59 24 42.82
0.36  13 55 12.677  -04 24 34.16   13 55 13.188  -04 24 12.43
0.36  13 51 41.132  +17 44 36.73   13 51 41.827  +17 44 46.51
0.36  13 49 27.419  +28 50 48.45   13 49 28.134  +28 50 38.25
0.36  13 48 23.466  +02 05 44.90   13 48 23.567  +02 05 03.29
0.36  13 39 42.212  +47 32 07.16   13 39 42.999  +47 31 53.74
0.36  13 36 02.533  +51 45 56.24   13 36 04.802  +51 46 26.66
0.36  13 34 41.889  +03 28 21.99   13 34 42.600  +03 28 18.02
0.36  13 33 16.537  +12 46 31.78   13 33 19.369  +12 46 17.60
0.36  13 30 23.829  -04 52 34.91   13 30 24.498  -04 52 29.41
0.36  13 30 16.633  -02 55 38.48   13 30 16.715  -02 55 53.06
0.36  13 27 24.515  +38 22 22.33   13 27 27.807  +38 21 50.54
0.36  13 26 30.771  +52 58 48.57   13 26 31.007  +52 58 35.76
0.36  13 22 28.828  +15 22 11.20   13 22 31.238  +15 22 14.78
0.36  13 17 05.494  +11 06 52.51   13 17 07.641  +11 06 13.41
0.36  13 16 59.828  +36 40 00.38   13 16 59.861  +36 39 47.68
0.36  13 13 55.043  +54 53 11.87   13 13 57.666  +54 53 13.21
0.36  13 13 22.527  +32 20 57.56   13 13 22.592  +32 21 10.12
0.36  13 12 28.887  +19 50 40.06   13 12 30.592  +19 50 21.33
0.36  13 11 48.231  -02 39 38.57   13 11 48.654  -02 39 48.53
0.36  13 11 25.357  -00 42 30.50   13 11 25.386  -00 41 39.03
0.36  13 04 57.633  -03 36 48.77   13 05 00.026  -03 37 31.75
0.36  13 04 01.869  +51 24 47.62   13 04 02.102  +51 24 41.06
0.36  13 01 32.740  +47 27 06.65   13 01 33.255  +47 27 09.79
0.36  13 00 31.727  +31 05 50.29   13 00 32.327  +31 05 58.18
0.36  12 58 51.822  -04 50 38.67   12 58 53.464  -04 51 29.70
0.36  12 57 11.251  +17 51 55.47   12 57 13.834  +17 52 15.51
0.36  12 55 16.605  +01 53 01.00   12 55 17.163  +01 52 55.61
0.36  12 53 03.499  -04 39 05.12   12 53 03.643  -04 39 16.43
0.36  12 50 13.768  +03 08 39.99   12 50 14.483  +03 08 48.06
0.36  12 47 03.120  +02 48 06.08   12 47 03.353  +02 48 11.96
0.36  12 46 22.408  +34 45 12.82   12 46 25.293  +34 45 08.97
0.36  12 43 30.992  +56 56 21.61   12 43 32.166  +56 56 36.49
0.36  12 37 50.541  +04 16 33.96   12 37 50.741  +04 15 41.77
0.36  12 36 57.603  +09 32 58.15   12 36 59.127  +09 33 47.44
0.36  12 36 41.814  +01 14 29.67   12 36 41.856  +01 14 43.52
0.36  12 29 43.422  +35 56 39.19   12 29 43.734  +35 56 32.27
0.36  12 29 34.252  -07 22 54.65   12 29 34.643  -07 22 55.82
0.36  12 25 53.469  +48 12 34.48   12 25 53.548  +48 12 28.32
0.36  12 24 51.453  +19 58 53.66   12 24 51.456  +19 58 46.18
0.36  12 23 52.145  -02 08 57.87   12 23 52.227  -02 08 50.24
0.36  12 23 26.366  +43 02 59.26   12 23 26.914  +43 03 00.98
0.36  12 22 01.499  +40 25 35.85   12 22 02.699  +40 26 00.20
0.36  12 18 43.623  +08 04 33.73   12 18 44.177  +08 04 40.83
0.36  12 12 48.628  +31 46 07.09   12 12 49.392  +31 46 08.08
0.36  12 08 14.841  +25 34 50.85   12 08 17.346  +25 35 28.36
0.36  12 08 14.602  +02 57 37.64   12 08 14.966  +02 57 41.31
0.36  12 07 31.873  +46 19 10.18   12 07 32.326  +46 19 15.82
0.36  12 05 34.388  +37 09 16.49   12 05 35.110  +37 09 18.07
0.36  12 05 01.876  +32 09 09.11   12 05 02.735  +32 08 45.05
0.36  12 01 05.801  +42 16 19.41   12 01 06.195  +42 16 09.45
0.36  11 57 05.372  +62 06 44.50   11 57 06.123  +62 06 22.07
0.36  11 52 33.995  -01 26 17.70   11 52 35.028  -01 26 19.99
0.36  11 48 20.824  +38 01 08.53   11 48 20.991  +38 01 20.98
0.36  11 46 14.444  +22 04 27.26   11 46 15.303  +22 04 40.91
0.36  11 45 35.716  +50 00 29.29   11 45 36.342  +50 00 20.78
0.36  11 43 31.444  +27 59 08.52   11 43 32.061  +27 59 13.07
0.36  11 40 03.349  +53 53 59.51   11 40 03.427  +53 53 53.40
0.36  11 39 53.759  +61 47 41.05   11 39 54.539  +61 47 31.22
0.36  11 37 40.026  +33 26 27.69   11 37 40.430  +33 26 33.09
0.36  11 36 46.239  -07 26 26.02   11 36 46.243  -07 26 42.36
0.36  11 35 37.221  +54 50 51.80   11 35 37.821  +54 50 59.48
0.36  11 33 36.336  +46 33 07.12   11 33 38.500  +46 32 28.67
0.36  11 29 45.809  +37 18 33.54   11 29 45.947  +37 18 42.60
0.36  11 28 01.120  +18 27 01.76   11 28 01.409  +18 27 07.21
0.36  11 25 56.806  +30 06 16.22   11 25 59.623  +30 05 41.47
0.36  11 25 41.083  +20 00 17.59   11 25 41.306  +20 00 07.35
0.36  11 23 14.154  +01 33 31.66   11 23 14.452  +01 33 41.22
0.36  11 22 52.408  +46 11 46.16   11 22 52.844  +46 11 32.66
0.36  11 19 55.900  +07 27 17.03   11 19 56.245  +07 27 09.88
0.36  11 15 16.989  +24 55 04.46   11 15 18.091  +24 54 57.56
0.36  11 13 32.153  +35 59 04.56   11 13 32.976  +35 59 23.10
0.36  11 11 18.086  +41 11 41.98   11 11 19.722  +41 12 09.44
0.36  11 10 53.772  +63 59 48.17   11 10 55.238  +63 59 48.61
0.36  11 09 31.961  +26 01 37.29   11 09 32.620  +26 01 31.27
0.36  11 05 31.310  +34 19 58.94   11 05 32.611  +34 20 04.69
0.36  11 03 02.765  +06 25 52.55   11 03 03.034  +06 25 37.53
0.36  11 02 32.071  +23 32 35.97   11 02 32.419  +23 32 16.05
0.36  11 02 21.207  +12 16 23.72   11 02 21.521  +12 16 31.56
0.36  11 00 02.923  +59 27 50.70   11 00 04.071  +59 27 40.13
0.36  10 57 50.764  +41 06 47.29   10 57 51.259  +41 06 56.53
0.36  10 56 51.279  +17 50 12.76   10 56 51.817  +17 50 14.55
0.36  10 52 42.051  +37 36 07.75   10 52 42.514  +37 36 01.89
0.36  10 50 06.175  +20 17 30.49   10 50 07.362  +20 17 19.44
0.36  10 49 31.489  +09 16 04.91   10 49 32.063  +09 15 59.19
0.36  10 46 08.039  +37 38 51.41   10 46 09.760  +37 37 59.60
0.36  10 45 24.901  +00 12 39.72   10 45 25.504  +00 12 48.66
0.36  10 39 59.356  +02 10 22.51   10 39 59.674  +02 10 15.21
0.36  10 35 48.293  +18 51 31.25   10 35 48.532  +18 51 41.18
0.36  10 35 47.581  +54 24 58.89   10 35 48.339  +54 25 03.97
0.36  10 34 05.165  +11 09 53.74   10 34 07.620  +11 10 18.41
0.36  10 31 14.660  +06 19 51.94   10 31 17.906  +06 19 38.64
0.36  10 27 35.004  +35 03 40.97   10 27 35.618  +35 03 48.49
0.36  10 22 44.819  +12 54 35.34   10 22 45.356  +12 54 39.80
0.36  10 22 15.902  +61 29 45.89   10 22 16.073  +61 29 36.22
0.36  10 21 50.632  +64 11 01.68   10 21 51.628  +64 11 16.36
0.36  10 14 40.491  +27 50 41.04   10 14 40.913  +27 51 02.48
0.36  10 11 50.858  +45 40 50.09   10 11 51.111  +45 40 41.24
0.36  10 11 26.437  +11 00 46.80   10 11 27.024  +11 00 56.78
0.36  10 09 41.912  +40 03 37.77   10 09 43.426  +40 03 47.38
0.36  10 08 42.965  +17 35 16.50   10 08 44.017  +17 35 18.35
0.36  10 07 49.466  +26 02 27.81   10 07 50.282  +26 02 12.94
0.36  10 05 33.786  +35 43 58.45   10 05 36.084  +35 43 56.07
0.36  10 05 15.184  +09 45 16.27   10 05 17.961  +09 45 35.53
0.36  10 05 14.377  +10 14 53.57   10 05 16.695  +10 14 10.59
0.36  10 04 03.713  -02 45 13.08   10 04 05.083  -02 44 21.65
0.36  10 02 41.990  +12 37 25.29   10 02 44.780  +12 37 14.08
0.36  09 58 34.523  -07 12 12.24   09 58 36.080  -07 12 19.01
0.36  09 58 11.370  +27 34 19.19   09 58 13.134  +27 34 52.85
0.36  09 55 21.803  +21 24 07.95   09 55 22.505  +21 24 10.28
0.36  09 52 35.469  +25 40 26.42   09 52 35.528  +25 40 46.51
0.36  09 49 20.730  +22 53 30.71   09 49 21.235  +22 53 19.91
0.36  09 46 55.178  +30 23 13.52   09 46 55.555  +30 23 25.47
0.36  09 43 33.610  +45 47 08.76   09 43 34.249  +45 47 26.37
0.36  09 40 48.013  +12 37 59.51   09 40 48.823  +12 38 04.88
0.36  09 40 44.767  +03 03 43.32   09 40 45.698  +03 03 19.51
0.36  09 39 02.895  +26 04 17.12   09 39 05.767  +26 03 52.78
0.36  09 37 27.432  +48 06 13.24   09 37 28.140  +48 06 08.65
0.36  09 30 57.354  +39 50 39.46   09 30 58.422  +39 50 35.92
0.36  09 29 10.042  +54 38 27.22   09 29 11.531  +54 38 23.60
0.36  09 28 45.060  +58 03 31.88   09 28 46.198  +58 03 27.08
0.36  09 28 40.929  +16 23 38.58   09 28 41.460  +16 23 45.84
0.36  09 26 13.725  +34 47 38.18   09 26 13.945  +34 48 02.59
0.36  09 18 52.928  +25 15 05.13   09 18 53.542  +25 15 15.93
0.36  09 13 43.705  +07 51 55.68   09 13 45.278  +07 52 45.88
0.36  09 06 09.676  +44 51 14.03   09 06 10.788  +44 51 28.76
0.36  09 03 10.159  +02 31 17.33   09 03 10.700  +02 31 43.42
0.36  09 01 27.106  +11 50 27.70   09 01 27.710  +11 50 24.50
0.36  09 01 20.484  +52 09 35.50   09 01 21.972  +52 09 12.71
0.36  09 00 27.975  -03 50 31.80   09 00 28.349  -03 50 40.28
0.36  08 57 48.379  +17 23 11.36   08 57 48.765  +17 23 07.89
0.36  08 48 55.181  +63 12 03.52   08 48 56.322  +63 12 06.05
0.36  08 36 36.819  +41 54 21.85   08 36 37.790  +41 54 28.66
0.36  08 36 02.785  +43 51 24.03   08 36 03.129  +43 51 29.20
0.36  08 32 32.490  +10 52 35.14   08 32 34.378  +10 53 03.89
0.36  08 32 06.767  +38 05 50.44   08 32 07.173  +38 05 43.32
0.36  08 31 08.941  +57 49 29.74   08 31 09.645  +57 49 21.65
0.36  08 28 03.103  +30 57 37.68   08 28 03.148  +30 57 57.22
0.36  08 27 48.851  +13 40 16.06   08 27 49.182  +13 40 19.80
0.36  08 23 26.627  +47 50 24.49   08 23 28.863  +47 50 15.37
0.36  08 17 55.631  +20 18 42.44   08 17 56.316  +20 18 43.68
0.36  08 17 16.220  +34 13 04.51   08 17 17.473  +34 13 04.28
0.36  08 17 14.978  +08 18 34.80   08 17 18.112  +08 18 58.33
0.36  08 13 52.954  +53 08 41.97   08 13 53.832  +53 08 50.06
0.36  08 12 50.607  +35 48 28.30   08 12 52.597  +35 49 10.05
0.36  08 10 23.839  +61 18 20.87   08 10 27.065  +61 17 34.62
0.36  08 10 02.515  +17 16 07.29   08 10 03.089  +17 16 03.07
0.36  08 04 31.348  +13 02 05.76   08 04 31.666  +13 01 56.51
0.36  08 00 38.533  +52 13 42.30   08 00 38.798  +52 13 35.15
0.36  07 59 54.113  +09 32 50.14   07 59 55.972  +09 32 54.69
0.36  07 53 18.225  +14 58 00.72   07 53 19.484  +14 58 11.90
0.36  07 52 05.088  +12 46 39.58   07 52 06.495  +12 46 39.99
0.36  07 47 40.039  +44 13 46.38   07 47 40.226  +44 13 34.16
0.36  07 46 15.228  +22 02 06.47   07 46 18.086  +22 02 16.59
0.36  07 34 18.136  +60 41 08.86   07 34 18.781  +60 40 34.88
0.36  07 33 37.178  +51 53 58.96   07 33 39.139  +51 54 20.96
0.36  07 29 26.233  +59 33 46.92   07 29 27.144  +59 33 34.95
0.36  07 16 28.739  +59 18 42.60   07 16 28.922  +59 18 50.20
0.36  07 16 03.602  +47 08 49.99   07 16 04.053  +47 08 41.49
0.36  06 58 13.946  +54 13 03.54   06 58 14.505  +54 13 10.77
0.36  02 25 53.257  -07 41 33.65   02 25 53.694  -07 41 35.80
0.36  02 18 34.378  -09 23 38.51   02 18 34.466  -09 23 22.67
0.36  02 13 42.704  -02 16 27.15   02 13 43.762  -02 16 50.17
0.36  02 10 42.988  -00 18 31.11   02 10 43.155  -00 18 18.13
0.36  02 02 38.103  -09 46 02.94   02 02 39.232  -09 46 34.98
0.36  01 48 05.144  -08 16 57.74   01 48 05.671  -08 17 14.36
0.36  01 37 03.800  -01 11 31.90   01 37 04.621  -01 10 56.33
0.36  01 29 24.781  +01 03 00.57   01 29 25.010  +01 02 44.33
0.36  00 50 29.078  +01 23 03.72   00 50 29.299  +01 22 24.37
0.36  00 11 42.141  -01 09 06.63   00 11 42.713  -01 09 03.94
0.36  00 03 44.395  +00 12 02.58   00 03 45.022  +00 11 59.21
0.35  23 32 00.015  +01 15 11.30   23 32 00.414  +01 15 27.69
0.35  23 29 47.163  -10 46 22.53   23 29 47.554  -10 46 23.49
0.35  23 18 45.362  -09 11 20.89   23 18 45.640  -09 11 07.77
0.35  22 35 06.808  +00 26 01.54   22 35 06.872  +00 26 14.97
0.35  22 22 54.488  -01 21 55.16   22 22 54.699  -01 21 26.26
0.35  22 20 31.443  -00 31 35.77   22 20 32.254  -00 31 57.24
0.35  21 39 00.881  -01 07 39.20   21 39 01.420  -01 07 48.41
0.35  21 36 35.289  +00 39 40.16   21 36 35.526  +00 39 47.47
0.35  21 31 45.097  +00 27 12.24   21 31 45.277  +00 26 42.28
0.35  21 11 58.082  -07 39 27.55   21 11 58.736  -07 39 02.68
0.35  17 36 12.272  +46 17 16.38   17 36 13.100  +46 17 23.61
0.35  17 29 06.278  +43 16 58.73   17 29 08.554  +43 16 21.11
0.35  17 25 24.036  +47 38 00.85   17 25 25.346  +47 37 52.83
0.35  17 20 02.675  +35 14 53.68   17 20 05.922  +35 14 54.27
0.35  17 11 28.867  +39 41 47.85   17 11 33.721  +39 41 35.18
0.35  17 11 17.226  +26 31 13.22   17 11 18.836  +26 31 07.15
0.35  17 07 55.886  +22 56 57.50   17 07 56.709  +22 56 37.17
0.35  17 01 02.349  +17 22 24.19   17 01 03.229  +17 22 56.45
0.35  16 56 45.810  +46 45 41.09   16 56 50.830  +46 45 34.02
0.35  16 53 06.622  +22 15 44.39   16 53 08.850  +22 16 03.11
0.35  16 51 54.080  +42 12 50.39   16 51 54.879  +42 12 37.69
0.35  16 47 11.533  +46 49 46.66   16 47 14.012  +46 49 34.13
0.35  16 46 55.593  +15 35 55.43   16 46 56.433  +15 36 00.97
0.35  16 43 29.489  +35 28 00.33   16 43 30.135  +35 27 48.65
0.35  16 43 06.448  +34 36 28.58   16 43 07.656  +34 35 36.19
0.35  16 42 54.959  +37 04 56.24   16 42 55.073  +37 04 45.10
0.35  16 42 26.792  +33 26 30.02   16 42 27.577  +33 26 33.94
0.35  16 39 29.397  +28 50 07.69   16 39 30.709  +28 50 13.72
0.35  16 38 18.990  +45 56 55.27   16 38 20.552  +45 56 56.85
0.35  16 38 15.656  +27 56 00.65   16 38 16.316  +27 56 04.76
0.35  16 37 35.701  +50 23 43.16   16 37 38.165  +50 22 50.84
0.35  16 33 04.255  +44 54 08.18   16 33 05.679  +44 53 38.38
0.35  16 23 56.555  +09 05 11.61   16 23 57.642  +09 04 38.72
0.35  16 20 43.731  +56 55 23.51   16 20 44.541  +56 55 41.71
0.35  16 20 16.057  +22 44 16.18   16 20 16.932  +22 44 25.34
0.35  16 15 17.721  +14 49 32.97   16 15 19.704  +14 49 42.72
0.35  16 09 16.015  +39 22 00.85   16 09 17.769  +39 22 07.92
0.35  16 09 15.730  +09 39 23.36   16 09 15.916  +09 39 35.30
0.35  16 06 48.434  +56 52 04.35   16 06 51.794  +56 51 55.44
0.35  16 04 36.271  -00 43 42.69   16 04 36.740  -00 43 36.31
0.35  16 04 13.636  +48 36 19.16   16 04 14.226  +48 36 08.35
0.35  16 01 54.658  +46 46 06.09   16 01 55.143  +46 46 27.65
0.35  16 01 15.106  +08 41 13.24   16 01 16.063  +08 41 19.19
0.35  15 58 37.932  +10 03 22.90   15 58 38.280  +10 03 43.30
0.35  15 56 43.444  +20 54 33.16   15 56 43.673  +20 54 42.06
0.35  15 56 27.219  +55 39 05.09   15 56 27.642  +55 38 46.23
0.35  15 54 31.170  +05 17 36.40   15 54 31.763  +05 17 15.88
0.35  15 47 51.158  +57 15 33.06   15 47 51.945  +57 15 39.32
0.35  15 45 48.828  -02 43 59.55   15 45 48.932  -02 44 13.53
0.35  15 45 35.566  +46 40 46.83   15 45 37.376  +46 41 01.36
0.35  15 41 35.692  -02 22 41.81   15 41 36.200  -02 22 54.17
0.35  15 38 36.827  +40 07 00.67   15 38 37.408  +40 06 37.73
0.35  15 37 28.566  +49 15 59.78   15 37 30.090  +49 16 00.53
0.35  15 34 57.536  +22 57 11.77   15 34 58.719  +22 56 56.13
0.35  15 32 46.337  +15 27 12.40   15 32 48.032  +15 26 37.30
0.35  15 31 22.804  +19 13 21.90   15 31 26.276  +19 13 38.73
0.35  15 31 02.334  +24 02 30.70   15 31 04.346  +24 02 31.59
0.35  15 30 06.448  -05 02 33.61   15 30 07.288  -05 02 23.72
0.35  15 29 05.160  +20 54 54.39   15 29 06.891  +20 55 01.61
0.35  15 26 58.538  +47 52 10.74   15 27 00.017  +47 52 35.95
0.35  15 26 22.832  +17 21 56.18   15 26 23.104  +17 22 02.28
0.35  15 25 17.584  +43 19 58.30   15 25 18.040  +43 20 00.35
0.35  15 22 25.152  +55 33 00.03   15 22 26.191  +55 32 43.83
0.35  15 22 15.883  +56 34 59.04   15 22 16.139  +56 34 48.56
0.35  15 11 14.874  +03 16 07.24   15 11 16.894  +03 16 40.66
0.35  15 09 52.840  +36 31 45.84   15 09 53.525  +36 31 44.77
0.35  15 08 13.855  +36 53 28.63   15 08 15.885  +36 54 00.75
0.35  15 03 37.462  +16 19 15.18   15 03 38.351  +16 19 45.05
0.35  15 01 41.581  -02 52 50.12   15 01 42.397  -02 52 47.81
0.35  14 59 49.509  +56 01 22.64   14 59 49.905  +56 01 12.58
0.35  14 59 21.186  -01 38 45.77   14 59 21.760  -01 38 21.45
0.35  14 58 49.316  +08 30 47.35   14 58 49.516  +08 30 42.42
0.35  14 58 24.684  -04 02 52.42   14 58 26.671  -04 02 46.23
0.35  14 57 57.112  +12 56 28.58   14 57 59.551  +12 56 35.63
0.35  14 54 47.527  +42 37 40.71   14 54 48.324  +42 37 40.79
0.35  14 53 41.846  +27 19 03.76   14 53 42.075  +27 18 23.69
0.35  14 53 33.545  +51 54 48.13   14 53 35.525  +51 55 35.80
0.35  14 44 45.953  +36 14 24.07   14 44 46.471  +36 14 19.01
0.35  14 43 33.850  +23 53 28.92   14 43 34.361  +23 53 42.06
0.35  14 38 49.195  -06 38 38.72   14 38 50.047  -06 38 40.25
0.35  14 35 23.364  +12 24 29.48   14 35 24.581  +12 24 27.69
0.35  14 29 48.067  +35 17 47.49   14 29 49.286  +35 17 48.48
0.35  14 28 15.289  +61 24 29.23   14 28 15.475  +61 23 41.26
0.35  14 26 15.194  +11 13 10.11   14 26 16.296  +11 12 15.19
0.35  14 20 42.054  +16 13 33.80   14 20 43.136  +16 13 19.64
0.35  14 19 12.279  -05 03 47.98   14 19 12.741  -05 03 49.26
0.35  14 15 00.730  +15 08 40.64   14 15 01.972  +15 08 48.22
0.35  14 13 39.545  +42 29 16.21   14 13 42.200  +42 29 31.74
0.35  14 12 09.819  +40 25 21.51   14 12 10.291  +40 25 24.70
0.35  14 07 55.300  +15 57 58.86   14 07 56.464  +15 58 02.09
0.35  14 05 40.183  +19 34 29.84   14 05 40.839  +19 34 32.88
0.35  14 05 12.362  +28 58 11.08   14 05 13.260  +28 58 23.05
0.35  14 03 16.179  +23 49 24.54   14 03 16.848  +23 49 13.02
0.35  14 01 25.720  +02 29 34.44   14 01 26.445  +02 29 28.16
0.35  14 00 48.457  +29 30 33.13   14 00 49.253  +29 30 43.77
0.35  13 55 06.189  +51 34 00.56   13 55 06.697  +51 33 53.94
0.35  13 52 00.702  +00 30 31.59   13 52 01.669  +00 30 00.62
0.35  13 51 45.935  +02 11 07.42   13 51 46.450  +02 11 26.00
0.35  13 51 12.164  +33 23 10.26   13 51 12.547  +33 23 33.59
0.35  13 50 35.579  -05 25 37.13   13 50 35.582  -05 25 44.41
0.35  13 43 10.114  +07 16 33.83   13 43 10.429  +07 16 23.10
0.35  13 43 07.508  +39 03 50.18   13 43 08.068  +39 03 33.85
0.35  13 42 42.185  +14 41 59.55   13 42 42.257  +14 42 06.65
0.35  13 41 00.178  +47 51 06.05   13 41 03.063  +47 50 48.51
0.35  13 40 31.392  +23 58 05.82   13 40 31.694  +23 57 51.81
0.35  13 35 32.079  +36 01 29.01   13 35 35.722  +36 01 16.63
0.35  13 35 18.733  +22 35 30.35   13 35 18.939  +22 35 24.13
0.35  13 35 15.982  +16 16 07.96   13 35 16.234  +16 15 54.00
0.35  13 33 35.781  +19 57 56.25   13 33 36.454  +19 57 45.57
0.35  13 30 12.997  -04 05 18.31   13 30 13.476  -04 05 17.76
0.35  13 21 38.903  +00 24 03.37   13 21 39.749  +00 23 56.62
0.35  13 14 59.304  +13 27 41.70   13 15 01.947  +13 27 16.65
0.35  13 13 43.932  +60 40 57.03   13 13 49.151  +60 41 05.05
0.35  13 08 06.320  +41 20 28.04   13 08 08.546  +41 20 47.84
0.35  13 03 07.174  +50 05 06.36   13 03 07.947  +50 04 54.13
0.35  13 00 39.796  +21 08 37.88   13 00 40.143  +21 08 42.68
0.35  12 58 11.146  +42 49 59.25   12 58 12.110  +42 50 19.69
0.35  12 55 28.778  +48 08 31.79   12 55 31.470  +48 07 43.42
0.35  12 52 49.513  +38 49 36.51   12 52 50.109  +38 48 56.90
0.35  12 46 28.670  +18 19 46.36   12 46 28.732  +18 19 55.56
0.35  12 46 12.274  +25 53 54.90   12 46 13.418  +25 53 41.61
0.35  12 45 57.724  +32 48 45.74   12 45 58.314  +32 49 24.32
0.35  12 43 31.566  +41 54 03.95   12 43 31.710  +41 54 17.50
0.35  12 42 48.214  +25 58 40.76   12 42 48.700  +25 58 53.12
0.35  12 40 13.414  +36 19 10.98   12 40 17.863  +36 19 12.40
0.35  12 37 19.946  -01 02 22.71   12 37 20.857  -01 02 34.71
0.35  12 36 50.957  +51 26 20.25   12 36 51.193  +51 26 32.63
0.35  12 32 23.590  -05 42 44.11   12 32 24.203  -05 42 55.54
0.35  12 26 04.462  +02 55 46.94   12 26 05.318  +02 56 16.82
0.35  12 20 33.220  -05 34 05.03   12 20 33.593  -05 34 15.45
0.35  12 19 57.045  +59 37 15.65   12 20 01.454  +59 37 15.63
0.35  12 19 31.240  +48 37 17.48   12 19 32.108  +48 37 07.40
0.35  12 16 52.610  +47 43 43.48   12 16 52.925  +47 43 54.44
0.35  12 16 44.505  +49 38 53.65   12 16 45.469  +49 38 58.12
0.35  12 16 42.538  +36 47 31.84   12 16 43.591  +36 47 12.60
0.35  12 16 39.319  -01 22 29.08   12 16 40.155  -01 22 40.37
0.35  12 15 28.248  +60 43 15.76   12 15 31.441  +60 43 20.65
0.35  12 15 12.042  +17 28 46.82   12 15 12.901  +17 29 08.47
0.35  12 07 30.818  +00 14 30.80   12 07 31.014  +00 14 25.12
0.35  12 07 11.301  +61 10 23.01   12 07 12.720  +61 10 17.46
0.35  12 04 33.818  +30 41 29.72   12 04 36.844  +30 41 21.86
0.35  12 02 32.849  -05 28 59.57   12 02 36.130  -05 29 00.57
0.35  11 59 20.692  +21 07 59.19   11 59 20.882  +21 07 45.80
0.35  11 58 49.045  +55 05 30.72   11 58 51.458  +55 05 30.60
0.35  11 57 38.534  +45 33 45.85   11 57 39.479  +45 33 17.83
0.35  11 54 43.660  +14 15 42.30   11 54 46.102  +14 15 52.93
0.35  11 48 15.001  +09 14 17.29   11 48 15.768  +09 14 32.57
0.35  11 46 51.829  +14 25 35.12   11 46 51.947  +14 25 22.02
0.35  11 45 19.989  +32 44 34.21   11 45 20.162  +32 43 57.44
0.35  11 44 03.872  +24 16 08.73   11 44 03.901  +24 16 16.70
0.35  11 43 00.659  +09 13 17.40   11 43 02.354  +09 13 29.32
0.35  11 35 03.514  +52 40 49.47   11 35 04.327  +52 40 33.43
0.35  11 34 17.966  +17 36 54.88   11 34 20.251  +17 37 10.43
0.35  11 33 37.025  +19 15 29.51   11 33 37.759  +19 15 01.96
0.35  11 33 06.613  +05 11 50.14   11 33 07.780  +05 11 57.37
0.35  11 32 14.643  +22 31 41.00   11 32 15.170  +22 31 35.38
0.35  11 28 49.448  +29 54 57.98   11 28 52.265  +29 55 09.49
0.35  11 26 46.971  +12 21 33.53   11 26 48.111  +12 21 29.70
0.35  11 14 09.147  +48 19 00.94   11 14 10.944  +48 19 06.93
0.35  11 13 46.205  +34 20 20.37   11 13 46.608  +34 20 18.30
0.35  11 12 15.502  +46 33 16.87   11 12 17.049  +46 32 29.66
0.35  11 12 07.148  +45 11 13.19   11 12 07.938  +45 11 14.63
0.35  11 11 58.100  +33 52 46.31   11 11 59.614  +33 52 45.82
0.35  11 10 26.158  +42 23 56.76   11 10 26.535  +42 23 44.96
0.35  11 08 30.906  +12 07 18.22   11 08 31.732  +12 07 29.52
0.35  11 07 44.531  +54 07 23.71   11 07 44.971  +54 07 46.91
0.35  11 03 24.721  +14 05 02.42   11 03 26.111  +14 05 08.24
0.35  11 02 55.788  +34 31 22.59   11 02 56.113  +34 31 20.25
0.35  10 59 31.774  +28 20 16.96   10 59 32.915  +28 19 49.03
0.35  10 58 45.095  +44 39 04.52   10 58 45.669  +44 38 51.43
0.35  10 57 25.841  -00 57 16.14   10 57 26.333  -00 56 26.74
0.35  10 55 14.199  +34 57 58.15   10 55 15.022  +34 57 55.78
0.35  10 50 56.104  +04 31 17.70   10 50 56.356  +04 31 31.21
0.35  10 50 18.942  +06 21 16.08   10 50 19.027  +06 21 34.91
0.35  10 43 40.523  +13 55 51.42   10 43 40.615  +13 56 29.45
0.35  10 41 48.271  +11 38 15.71   10 41 49.261  +11 38 11.70
0.35  10 39 56.271  +61 32 51.09   10 39 56.707  +61 32 45.90
0.35  10 38 42.187  +12 03 15.57   10 38 42.905  +12 03 16.79
0.35  10 36 45.345  +46 06 16.15   10 36 46.640  +46 06 42.69
0.35  10 36 32.788  -00 48 59.33   10 36 33.159  -00 49 04.74
0.35  10 35 16.957  +45 56 56.22   10 35 19.180  +45 56 55.47
0.35  10 34 36.304  -03 29 56.36   10 34 38.126  -03 29 43.02
0.35  10 34 21.649  +01 37 05.40   10 34 23.334  +01 37 18.10
0.35  10 33 33.412  +00 09 20.96   10 33 33.721  +00 09 05.77
0.35  10 32 24.594  +24 03 49.92   10 32 25.410  +24 03 59.84
0.35  10 29 45.220  +12 05 17.79   10 29 46.065  +12 05 09.54
0.35  10 29 27.126  -01 17 07.63   10 29 27.689  -01 17 56.47
0.35  10 28 05.524  -06 37 46.28   10 28 05.563  -06 37 34.76
0.35  10 20 33.784  +41 13 04.99   10 20 37.554  +41 12 26.21
0.35  10 18 21.241  -04 05 35.29   10 18 22.503  -04 05 32.73
0.35  10 07 40.949  +28 08 07.56   10 07 41.935  +28 07 43.77
0.35  10 05 15.066  +26 03 36.01   10 05 15.367  +26 03 20.69
0.35  10 03 40.832  +26 17 40.20   10 03 40.934  +26 17 45.55
0.35  10 02 59.198  -07 49 28.86   10 02 59.513  -07 50 21.17
0.35  10 01 26.063  +29 27 17.38   10 01 26.407  +29 27 08.59
0.35  10 00 00.255  +36 04 21.71   10 00 00.842  +36 04 28.24
0.35  09 58 32.916  +30 16 53.86   09 58 33.398  +30 16 46.57
0.35  09 56 47.290  +25 40 51.15   09 56 48.250  +25 41 16.06
0.35  09 56 44.264  +27 16 15.88   09 56 47.063  +27 16 23.75
0.35  09 55 24.573  +60 07 57.86   09 55 24.649  +60 08 12.49
0.35  09 46 25.717  +32 08 50.24   09 46 27.402  +32 08 49.76
0.35  09 45 33.953  +62 07 22.66   09 45 34.586  +62 06 59.28
0.35  09 41 01.940  +30 00 13.08   09 41 03.599  +29 59 51.45
0.35  09 37 34.140  +09 36 10.05   09 37 34.664  +09 36 14.21
0.35  09 31 02.445  +17 48 31.68   09 31 05.058  +17 48 42.68
0.35  09 23 57.625  +32 36 44.88   09 23 58.058  +32 37 29.06
0.35  09 21 36.728  -01 51 07.00   09 21 37.751  -01 51 07.82
0.35  09 19 02.312  +29 49 00.01   09 19 02.620  +29 48 56.44
0.35  09 18 57.040  +36 24 19.91   09 18 57.676  +36 23 28.46
0.35  09 18 26.746  +54 11 36.89   09 18 26.828  +54 11 27.26
0.35  09 16 01.175  -04 34 52.58   09 16 01.513  -04 34 44.68
0.35  09 15 12.224  +14 02 39.41   09 15 13.706  +14 02 27.37
0.35  09 14 59.418  +37 00 57.50   09 15 00.044  +37 01 10.58
0.35  09 12 57.055  +23 59 40.81   09 12 57.606  +23 59 41.83
0.35  09 11 56.504  +22 50 03.47   09 11 57.376  +22 50 04.74
0.35  09 09 04.623  +21 12 53.33   09 09 06.243  +21 13 09.62
0.35  09 04 59.671  -06 54 23.96   09 05 00.103  -06 54 22.50
0.35  09 04 30.895  +10 30 33.01   09 04 33.741  +10 30 07.05
0.35  09 04 06.766  +42 39 25.96   09 04 07.162  +42 39 18.03
0.35  09 03 33.023  -00 46 46.37   09 03 34.135  -00 46 32.32
0.35  08 58 33.645  +14 47 45.38   08 58 34.110  +14 47 46.94
0.35  08 56 55.969  +29 00 09.63   08 56 58.254  +29 00 13.22
0.35  08 52 54.734  +05 33 23.42   08 52 55.835  +05 32 41.19
0.35  08 51 36.896  +14 45 18.97   08 51 37.902  +14 45 02.83
0.35  08 50 54.325  +07 20 04.23   08 50 54.862  +07 20 03.52
0.35  08 50 36.949  +54 05 31.49   08 50 38.778  +54 05 29.27
0.35  08 50 27.225  +15 54 10.23   08 50 27.540  +15 54 03.18
0.35  08 47 52.542  +48 30 01.43   08 47 53.608  +48 29 25.48
0.35  08 45 19.660  -00 04 39.49   08 45 19.994  -00 04 35.25
0.35  08 43 54.678  +02 42 49.58   08 43 55.101  +02 42 58.31
0.35  08 43 23.129  +14 09 21.23   08 43 23.522  +14 09 10.07
0.35  08 42 48.190  +29 41 30.46   08 42 48.561  +29 41 33.65
0.35  08 39 08.131  +03 12 33.39   08 39 08.771  +03 12 44.93
0.35  08 39 02.515  +25 31 52.49   08 39 03.669  +25 31 51.95
0.35  08 37 56.982  +20 17 28.57   08 37 57.565  +20 17 30.89
0.35  08 35 36.246  +02 24 25.43   08 35 37.311  +02 24 13.26
0.35  08 29 15.069  +61 54 49.07   08 29 15.885  +61 55 02.15
0.35  08 23 28.617  +59 01 18.22   08 23 29.594  +59 01 25.13
0.35  08 22 19.271  +18 15 31.59   08 22 19.405  +18 15 36.25
0.35  08 19 16.961  +18 08 22.49   08 19 18.157  +18 07 56.01
0.35  08 16 44.140  +25 36 37.83   08 16 45.491  +25 36 47.17
0.35  08 16 39.065  +29 39 50.38   08 16 39.282  +29 39 18.27
0.35  08 09 38.671  +44 07 11.22   08 09 39.615  +44 07 12.74
0.35  08 06 45.022  +16 29 01.92   08 06 45.937  +16 28 53.39
0.35  08 04 26.981  +10 55 32.28   08 04 28.440  +10 56 02.62
0.35  08 02 30.497  +37 25 32.58   08 02 34.769  +37 25 53.83
0.35  07 44 44.187  +22 23 56.81   07 44 44.630  +22 23 41.69
0.35  07 42 29.923  +28 14 43.07   07 42 30.067  +28 14 30.77
0.35  07 41 18.829  +30 12 46.12   07 41 20.196  +30 13 07.59
0.35  07 41 02.912  +49 34 12.13   07 41 06.253  +49 33 38.12
0.35  07 40 28.285  +63 53 04.92   07 40 28.812  +63 53 16.55
0.35  07 35 00.180  +38 09 50.78   07 35 01.173  +38 10 05.03
0.35  07 34 49.530  +63 38 37.92   07 34 56.795  +63 38 44.02
0.35  07 32 19.526  +31 40 24.75   07 32 20.316  +31 41 19.79
0.35  07 28 33.559  +41 30 10.59   07 28 34.026  +41 30 13.12
0.35  07 26 22.914  +40 21 47.82   07 26 23.227  +40 21 42.29
0.35  07 23 17.494  +64 12 46.13   07 23 19.888  +64 12 46.97
0.35  07 21 25.986  +30 11 08.10   07 21 26.067  +30 11 15.90
0.35  07 17 26.904  +52 05 34.74   07 17 27.374  +52 06 03.75
0.35  07 11 32.712  +44 46 53.42   07 11 33.037  +44 46 40.52
0.35  07 06 05.217  +40 42 19.59   07 06 07.473  +40 42 19.34
0.35  03 04 58.886  +00 02 41.00   03 04 59.573  +00 02 27.82
0.35  02 19 31.737  -07 47 47.25   02 19 32.126  -07 47 33.51
0.35  02 10 11.108  -08 54 49.13   02 10 11.409  -08 55 28.51
0.35  01 26 18.168  -01 29 33.98   01 26 20.395  -01 29 23.22
0.35  00 56 07.338  +01 23 16.64   00 56 07.366  +01 23 32.77
0.35  00 37 50.532  -11 03 24.66   00 37 50.538  -11 02 56.89
0.34  23 48 18.953  -00 09 10.38   23 48 19.499  -00 08 56.46
0.34  23 18 57.653  +00 46 07.99   23 18 58.042  +00 46 14.29
0.34  22 58 43.004  -00 25 19.51   22 58 43.710  -00 25 11.97
0.34  22 45 57.489  -01 16 57.06   22 45 57.710  -01 16 48.42
0.34  22 38 06.340  -00 16 33.16   22 38 06.510  -00 15 51.88
0.34  22 07 29.313  -00 05 16.26   22 07 30.520  -00 04 45.55
0.34  21 23 02.055  +01 31 11.09   21 23 02.356  +01 31 16.23
0.34  21 20 29.784  -00 11 59.15   21 20 30.314  -00 12 03.58
0.34  17 42 59.248  +59 19 11.24   17 43 00.577  +59 19 20.74
0.34  17 42 51.578  +52 58 42.23   17 42 53.966  +52 59 05.56
0.34  17 42 21.498  +59 22 47.06   17 42 26.273  +59 22 33.14
0.34  17 19 17.840  +53 57 16.40   17 19 19.535  +53 57 21.16
0.34  17 18 34.117  +52 33 51.01   17 18 35.834  +52 33 58.24
0.34  17 12 50.162  +27 52 11.29   17 12 50.821  +27 52 38.60
0.34  17 09 34.806  +40 26 39.07   17 09 35.834  +40 26 25.09
0.34  17 09 05.861  +54 45 21.91   17 09 07.006  +54 45 22.80
0.34  17 02 08.069  +18 41 24.95   17 02 09.374  +18 42 13.20
0.34  17 00 56.330  +57 56 20.10   17 00 57.126  +57 56 13.61
0.34  16 55 04.547  +28 01 48.96   16 55 04.847  +28 01 18.74
0.34  16 54 09.333  +34 28 23.28   16 54 11.106  +34 28 10.33
0.34  16 53 11.885  +32 54 30.13   16 53 12.703  +32 54 29.58
0.34  16 52 58.404  +14 02 44.23   16 53 02.073  +14 02 35.62
0.34  16 51 37.329  +42 51 14.88   16 51 37.675  +42 51 29.97
0.34  16 50 44.466  +41 20 47.56   16 50 45.319  +41 20 43.46
0.34  16 44 20.555  +20 26 59.32   16 44 20.921  +20 26 43.08
0.34  16 42 49.733  +13 43 29.69   16 42 50.862  +13 43 44.64
0.34  16 41 22.240  +21 48 39.76   16 41 23.005  +21 48 55.34
0.34  16 41 06.624  +61 17 29.85   16 41 08.304  +61 17 44.38
0.34  16 40 21.453  +60 27 14.05   16 40 22.442  +60 27 30.62
0.34  16 29 35.076  +28 11 51.05   16 29 35.331  +28 10 54.87
0.34  16 29 34.176  +58 33 25.79   16 29 35.230  +58 33 11.58
0.34  16 29 32.587  +62 15 41.32   16 29 34.186  +62 15 43.29
0.34  16 28 05.943  +17 18 38.29   16 28 07.222  +17 19 31.40
0.34  16 26 48.646  +49 51 55.96   16 26 49.445  +49 52 02.72
0.34  16 26 11.149  +12 10 17.96   16 26 11.577  +12 10 20.60
0.34  16 25 11.918  +48 04 46.98   16 25 13.134  +48 05 20.21
0.34  16 23 25.036  +44 41 12.20   16 23 25.518  +44 41 02.09
0.34  16 22 55.152  +45 55 13.78   16 22 56.662  +45 55 22.32
0.34  16 21 20.374  +20 25 11.37   16 21 20.489  +20 25 01.04
0.34  16 19 36.240  +27 42 03.73   16 19 36.420  +27 41 34.92
0.34  16 15 39.375  +51 19 22.75   16 15 40.283  +51 19 25.25
0.34  16 10 08.592  +47 34 19.92   16 10 09.084  +47 34 32.27
0.34  16 09 58.032  +09 35 26.89   16 10 00.120  +09 35 37.55
0.34  16 08 35.962  +63 08 17.03   16 08 36.335  +63 08 32.72
0.34  16 03 00.900  +25 17 31.56   16 03 04.493  +25 17 31.83
0.34  16 00 07.887  +37 21 50.66   16 00 08.546  +37 21 47.38
0.34  15 57 36.936  -00 40 48.37   15 57 37.470  -00 40 44.02
0.34  15 56 42.732  +60 28 54.37   15 56 43.168  +60 28 09.13
0.34  15 54 24.393  +42 18 33.79   15 54 24.931  +42 18 30.63
0.34  15 54 05.591  +27 04 16.74   15 54 05.745  +27 04 12.69
0.34  15 51 33.581  +03 08 20.33   15 51 34.000  +03 08 23.23
0.34  15 51 20.319  +08 17 29.38   15 51 20.939  +08 17 01.29
0.34  15 47 35.818  +39 56 09.33   15 47 36.198  +39 56 07.14
0.34  15 47 12.872  +18 04 22.77   15 47 13.026  +18 04 01.70
0.34  15 44 18.908  +32 19 43.12   15 44 19.833  +32 19 24.08
0.34  15 42 43.301  +27 42 18.33   15 42 43.691  +27 42 09.47
0.34  15 41 03.222  +21 02 59.82   15 41 03.953  +21 02 43.27
0.34  15 40 47.928  +57 36 13.73   15 40 51.439  +57 36 17.05
0.34  15 40 04.609  +13 53 28.97   15 40 06.979  +13 53 55.89
0.34  15 38 57.564  +45 19 12.30   15 38 57.652  +45 19 05.46
0.34  15 37 11.639  +58 55 02.97   15 37 12.600  +58 54 58.20
0.34  15 30 04.583  -02 12 07.58   15 30 04.862  -02 12 06.58
0.34  15 27 23.897  +06 20 42.74   15 27 24.081  +06 20 36.08
0.34  15 23 05.208  +54 42 20.66   15 23 05.733  +54 42 10.05
0.34  15 19 44.879  +38 56 11.23   15 19 45.981  +38 56 31.04
0.34  15 19 43.292  +28 22 00.18   15 19 45.355  +28 22 20.05
0.34  15 18 44.952  +02 45 52.29   15 18 45.932  +02 46 15.81
0.34  15 08 50.811  +45 22 00.88   15 08 51.607  +45 21 28.50
0.34  15 08 38.601  +50 15 56.23   15 08 40.375  +50 15 58.26
0.34  15 07 43.139  +35 27 29.51   15 07 44.001  +35 27 20.20
0.34  15 07 24.216  +56 44 35.50   15 07 25.806  +56 44 13.88
0.34  15 07 14.197  +10 36 54.92   15 07 15.888  +10 36 58.53
0.34  15 06 06.778  +23 01 53.41   15 06 07.974  +23 02 16.28
0.34  15 03 44.439  +59 55 19.15   15 03 45.190  +59 55 31.01
0.34  15 02 34.961  +16 06 27.82   15 02 37.423  +16 07 05.43
0.34  15 01 49.115  +38 56 23.30   15 01 50.138  +38 55 49.30
0.34  15 00 18.615  +39 10 31.75   15 00 18.753  +39 10 46.38
0.34  14 58 48.280  +14 34 19.82   14 58 50.004  +14 34 20.68
0.34  14 56 27.052  +42 45 04.49   14 56 27.419  +42 44 49.42
0.34  14 54 57.313  +33 31 56.33   14 55 01.061  +33 32 26.50
0.34  14 52 50.032  +16 09 14.33   14 52 51.973  +16 09 01.06
0.34  14 48 48.181  +26 41 24.95   14 48 49.093  +26 41 35.82
0.34  14 48 46.562  +58 38 53.76   14 48 49.234  +58 39 21.03
0.34  14 48 30.940  +01 40 53.77   14 48 31.323  +01 40 58.81
0.34  14 47 53.388  +53 15 28.17   14 47 54.031  +53 15 03.07
0.34  14 46 00.572  +12 23 59.75   14 46 00.906  +12 24 11.73
0.34  14 45 25.453  +27 03 33.98   14 45 25.905  +27 03 19.64
0.34  14 45 23.790  -01 32 40.19   14 45 23.984  -01 32 52.57
0.34  14 41 22.690  -05 32 10.88   14 41 24.179  -05 32 08.88
0.34  14 39 42.667  +24 48 52.92   14 39 42.995  +24 49 03.45
0.34  14 38 44.677  -03 20 02.22   14 38 45.988  -03 20 24.97
0.34  14 36 50.549  +25 25 31.14   14 36 51.094  +25 25 49.76
0.34  14 32 03.881  +24 39 26.37   14 32 04.567  +24 38 46.02
0.34  14 30 57.639  +32 14 43.42   14 30 57.902  +32 14 50.53
0.34  14 30 24.248  +54 06 18.31   14 30 24.287  +54 06 05.29
0.34  14 29 14.790  +33 03 59.57   14 29 15.219  +33 03 45.11
0.34  14 24 12.352  +28 04 20.69   14 24 13.375  +28 04 45.22
0.34  14 20 15.527  +43 28 35.13   14 20 16.308  +43 28 29.32
0.34  14 18 26.642  +31 03 51.64   14 18 28.281  +31 03 31.45
0.34  14 11 43.034  +51 15 11.06   14 11 43.542  +51 15 03.38
0.34  14 10 55.423  -06 36 48.34   14 10 56.230  -06 36 33.56
0.34  14 09 56.434  +10 37 39.62   14 09 56.745  +10 37 48.11
0.34  14 08 13.512  +61 36 33.17   14 08 14.541  +61 36 29.19
0.34  14 08 01.231  +01 35 55.54   14 08 02.322  +01 35 23.72
0.34  14 07 45.914  +25 33 57.35   14 07 46.028  +25 33 50.53
0.34  14 05 19.099  +17 46 12.83   14 05 19.640  +17 46 08.42
0.34  14 04 55.612  +36 14 51.72   14 04 56.301  +36 14 55.66
0.34  14 03 54.436  +31 16 07.99   14 03 54.754  +31 16 17.70
0.34  13 59 24.613  +55 44 22.00   13 59 25.858  +55 43 58.22
0.34  13 57 32.593  +27 15 21.83   13 57 32.957  +27 15 27.07
0.34  13 56 49.668  +03 52 10.30   13 56 51.628  +03 52 00.54
0.34  13 53 38.109  +30 40 35.43   13 53 39.220  +30 40 22.66
0.34  13 52 52.108  +03 54 12.96   13 52 52.721  +03 54 54.02
0.34  13 52 47.138  +08 22 43.83   13 52 47.682  +08 22 44.42
0.34  13 46 31.004  +48 04 21.19   13 46 31.685  +48 04 13.85
0.34  13 46 22.984  +03 50 44.02   13 46 24.151  +03 49 52.10
0.34  13 44 31.093  +36 19 50.21   13 44 32.499  +36 20 27.40
0.34  13 42 43.516  +05 04 33.64   13 42 43.614  +05 04 29.02
0.34  13 42 31.149  +51 25 27.24   13 42 32.402  +51 25 44.59
0.34  13 41 49.496  +11 54 06.70   13 41 50.093  +11 54 11.94
0.34  13 39 56.726  +53 03 44.11   13 39 57.099  +53 03 53.90
0.34  13 37 47.651  -00 35 01.13   13 37 48.314  -00 34 58.87
0.34  13 36 32.023  +16 11 12.77   13 36 32.738  +16 10 53.27
0.34  13 34 04.308  +14 05 05.98   13 34 04.547  +14 05 29.52
0.34  13 32 52.400  +04 28 59.96   13 32 53.050  +04 28 59.03
0.34  13 29 36.406  -06 58 42.47   13 29 36.534  -06 58 01.46
0.34  13 29 16.033  -06 48 57.49   13 29 16.482  -06 49 01.83
0.34  13 28 39.163  -01 01 42.08   13 28 39.589  -01 01 36.16
0.34  13 25 57.675  -07 58 46.60   13 25 57.681  -07 58 52.90
0.34  13 25 17.467  +42 04 07.40   13 25 18.234  +42 04 02.42
0.34  13 25 03.540  +03 44 39.79   13 25 04.501  +03 44 53.72
0.34  13 20 29.983  +44 57 12.05   13 20 32.386  +44 56 51.77
0.34  13 19 17.709  +34 33 30.51   13 19 18.168  +34 33 25.24
0.34  13 15 58.494  +00 29 59.21   13 16 01.635  +00 30 07.39
0.34  13 15 19.739  +55 59 01.35   13 15 21.624  +55 58 34.49
0.34  13 14 42.102  -06 15 31.90   13 14 42.250  -06 15 40.52
0.34  13 12 53.247  +12 19 43.55   13 12 53.981  +12 19 28.06
0.34  13 11 21.691  +34 24 53.27   13 11 22.636  +34 25 04.80
0.34  13 11 07.351  +54 06 38.08   13 11 08.033  +54 06 56.53
0.34  13 05 22.166  +18 01 23.08   13 05 22.759  +18 01 08.06
0.34  13 04 39.401  +17 54 00.19   13 04 39.703  +17 54 10.21
0.34  13 04 03.511  +37 39 11.82   13 04 05.485  +37 38 48.92
0.34  13 03 55.626  -07 08 07.56   13 03 56.381  -07 08 34.21
0.34  13 02 40.211  +07 57 11.55   13 02 40.431  +07 56 58.70
0.34  13 02 30.559  +45 54 16.17   13 02 31.415  +45 54 42.19
0.34  13 01 44.949  +54 08 42.56   13 01 45.365  +54 08 43.51
0.34  13 01 35.373  -06 49 56.33   13 01 35.796  -06 50 03.63
0.34  13 00 57.693  +35 55 43.31   13 00 57.834  +35 55 15.56
0.34  13 00 26.619  +38 58 52.43   13 00 27.151  +38 58 44.73
0.34  12 59 18.679  +12 21 02.38   12 59 18.991  +12 21 35.06
0.34  12 58 43.858  +42 07 49.24   12 58 44.753  +42 07 42.69
0.34  12 52 11.875  +47 07 42.43   12 52 12.085  +47 07 31.17
0.34  12 48 39.164  -07 28 12.84   12 48 40.580  -07 27 38.22
0.34  12 46 07.593  +57 25 34.94   12 46 07.861  +57 25 51.69
0.34  12 34 57.128  +28 54 42.05   12 34 57.367  +28 54 32.01
0.34  12 34 18.986  +06 28 15.00   12 34 19.065  +06 28 09.49
0.34  12 31 15.463  +32 20 12.02   12 31 16.227  +32 20 10.32
0.34  12 29 29.043  +11 41 30.63   12 29 29.994  +11 41 27.93
0.34  12 28 57.546  +40 01 16.20   12 29 00.966  +40 00 39.72
0.34  12 28 36.869  +10 20 10.70   12 28 39.030  +10 19 42.54
0.34  12 28 14.520  +12 29 05.49   12 28 16.637  +12 28 39.07
0.34  12 25 17.809  +22 20 18.61   12 25 18.238  +22 20 18.45
0.34  12 24 28.248  +43 21 52.58   12 24 28.310  +43 21 45.41
0.34  12 20 04.441  +33 54 19.59   12 20 05.779  +33 53 47.53
0.34  12 19 56.136  +63 13 59.94   12 19 57.950  +63 14 43.51
0.34  12 19 25.342  +50 26 48.03   12 19 28.482  +50 26 59.44
0.34  12 16 23.585  +24 28 32.92   12 16 24.064  +24 29 06.25
0.34  12 13 40.628  +06 22 51.34   12 13 43.943  +06 22 51.93
0.34  12 12 11.525  +61 39 45.21   12 12 15.364  +61 40 12.48
0.34  12 11 49.684  +47 12 32.22   12 11 50.422  +47 12 37.92
0.34  12 09 48.288  +10 10 52.89   12 09 48.901  +10 10 52.77
0.34  12 08 42.957  +08 51 36.06   12 08 43.043  +08 51 44.13
0.34  12 05 10.567  -03 22 44.14   12 05 11.062  -03 22 58.09
0.34  12 02 19.866  +53 29 00.49   12 02 21.177  +53 29 13.78
0.34  12 01 06.890  +61 21 44.93   12 01 11.263  +61 21 45.20
0.34  12 00 23.119  +54 55 42.23   12 00 24.463  +54 55 43.86
0.34  11 58 22.689  +03 58 36.43   11 58 24.528  +03 58 40.60
0.34  11 57 55.074  +02 25 09.76   11 57 55.242  +02 25 20.22
0.34  11 53 56.128  +57 14 29.68   11 53 57.728  +57 14 19.09
0.34  11 52 09.305  +26 05 28.11   11 52 09.636  +26 05 22.57
0.34  11 49 48.684  +51 47 15.82   11 49 48.733  +51 47 26.30
0.34  11 42 00.814  +47 43 08.30   11 42 01.315  +47 43 19.38
0.34  11 39 42.947  -03 55 48.53   11 39 43.625  -03 56 06.63
0.34  11 39 27.161  +21 28 59.83   11 39 27.561  +21 28 58.03
0.34  11 38 37.675  +26 46 35.66   11 38 38.442  +26 46 53.60
0.34  11 34 51.374  +38 02 25.28   11 34 52.449  +38 02 01.98
0.34  11 33 13.023  +39 48 06.59   11 33 13.295  +39 47 57.03
0.34  11 32 12.705  +11 32 28.08   11 32 13.105  +11 31 36.85
0.34  11 31 50.323  +09 55 21.60   11 31 52.254  +09 55 18.71
0.34  11 31 49.815  +02 30 26.37   11 31 50.470  +02 30 23.16
0.34  11 29 02.503  +00 25 03.66   11 29 02.772  +00 25 09.30
0.34  11 27 51.714  +59 27 24.27   11 27 52.908  +59 27 28.08
0.34  11 27 46.036  +43 44 07.00   11 27 50.206  +43 44 20.84
0.34  11 27 14.349  -00 23 41.38   11 27 15.762  -00 23 45.43
0.34  11 25 54.410  +49 14 31.92   11 25 56.682  +49 13 56.10
0.34  11 24 57.276  +17 17 55.54   11 24 57.417  +17 17 43.24
0.34  11 23 59.033  +36 55 42.61   11 24 00.194  +36 55 42.10
0.34  11 22 55.893  +57 07 17.91   11 22 56.581  +57 07 15.62
0.34  11 22 18.547  +55 50 35.95   11 22 18.620  +55 50 43.26
0.34  11 21 31.731  -00 05 15.00   11 21 31.813  -00 05 04.37
0.34  11 19 29.990  +34 41 34.46   11 19 31.885  +34 42 25.69
0.34  11 11 13.951  +50 16 57.78   11 11 14.686  +50 16 35.89
0.34  11 11 02.791  +37 39 23.21   11 11 03.172  +37 39 18.52
0.34  11 10 40.357  -03 40 37.42   11 10 40.635  -03 40 48.04
0.34  11 09 51.717  +37 38 39.91   11 09 52.638  +37 38 47.54
0.34  11 01 25.911  +48 50 33.66   11 01 26.361  +48 50 26.44
0.34  10 57 46.040  +58 08 46.32   10 57 46.335  +58 08 36.29
0.34  10 56 39.804  +63 57 34.56   10 56 40.043  +63 57 19.58
0.34  10 54 46.562  +16 45 38.31   10 54 46.893  +16 45 32.40
0.34  10 52 43.795  +30 06 32.03   10 52 44.241  +30 06 45.90
0.34  10 50 47.452  +25 46 05.28   10 50 47.517  +25 46 12.48
0.34  10 49 12.159  -01 23 34.07   10 49 12.428  -01 23 39.13
0.34  10 46 31.887  +06 41 45.90   10 46 32.339  +06 41 44.50
0.34  10 46 00.315  +44 45 21.49   10 46 01.171  +44 45 15.25
0.34  10 45 57.102  +62 40 06.63   10 46 02.567  +62 40 49.24
0.34  10 41 38.186  +63 06 14.73   10 41 39.557  +63 06 15.19
0.34  10 41 36.600  +54 30 54.21   10 41 40.845  +54 30 16.52
0.34  10 38 05.448  +38 48 54.73   10 38 05.894  +38 49 01.09
0.34  10 35 22.491  +62 48 04.27   10 35 23.563  +62 48 14.94
0.34  10 35 10.098  +11 42 56.21   10 35 10.256  +11 43 03.77
0.34  10 29 20.133  +38 21 30.87   10 29 20.998  +38 21 24.18
0.34  10 25 43.392  +20 21 26.72   10 25 44.782  +20 21 23.68
0.34  10 22 00.395  -04 29 36.84   10 22 03.634  -04 29 35.94
0.34  10 21 17.417  +11 42 34.23   10 21 17.699  +11 42 45.02
0.34  10 17 29.556  +56 49 17.61   10 17 30.188  +56 49 33.08
0.34  10 15 23.445  +46 08 13.50   10 15 24.757  +46 09 07.24
0.34  10 14 36.769  +07 27 31.19   10 14 37.792  +07 27 16.82
0.34  10 14 00.637  +49 45 38.91   10 14 02.745  +49 45 39.95
0.34  10 11 00.507  +01 52 25.51   10 11 00.828  +01 52 28.66
0.34  10 10 47.921  -07 51 40.19   10 10 48.262  -07 51 35.30
0.34  10 04 32.462  +52 21 37.92   10 04 32.921  +52 21 45.46
0.34  10 04 07.929  +18 04 37.11   10 04 08.948  +18 04 38.65
0.34  09 59 05.950  +32 51 07.47   09 59 06.426  +32 51 10.81
0.34  09 56 56.410  +00 23 26.63   09 56 56.791  +00 24 23.38
0.34  09 56 48.463  +42 42 57.64   09 56 48.785  +42 43 15.79
0.34  09 55 57.204  +32 42 11.27   09 55 58.066  +32 42 48.50
0.34  09 53 48.366  +40 49 10.67   09 53 48.582  +40 49 23.17
0.34  09 53 42.750  +50 25 03.24   09 53 44.622  +50 25 16.56
0.34  09 52 54.923  +32 27 35.97   09 52 54.992  +32 27 30.62
0.34  09 50 55.213  +26 33 34.58   09 50 57.917  +26 33 49.91
0.34  09 37 19.445  +11 01 21.91   09 37 20.154  +11 02 04.34
0.34  09 30 41.581  +61 43 43.06   09 30 42.073  +61 43 37.50
0.34  09 18 00.479  +32 16 48.09   09 18 00.830  +32 16 54.87
0.34  09 17 01.975  +50 02 43.43   09 17 06.519  +50 02 08.26
0.34  09 16 53.611  +11 22 43.31   09 16 54.611  +11 22 43.46
0.34  09 14 51.818  +36 35 31.92   09 14 53.802  +36 34 57.84
0.34  09 10 09.632  +10 53 55.74   09 10 09.924  +10 53 51.15
0.34  09 08 50.362  +02 13 10.42   09 08 53.509  +02 12 38.98
0.34  09 06 35.468  +57 26 59.04   09 06 38.533  +57 27 32.67
0.34  09 03 05.212  +18 39 57.74   09 03 06.127  +18 39 53.64
0.34  09 01 38.820  +58 42 25.52   09 01 40.919  +58 41 54.17
0.34  08 59 09.905  +39 44 26.47   08 59 10.642  +39 44 26.70
0.34  08 58 26.104  +17 53 14.61   08 58 27.934  +17 52 53.78
0.34  08 57 51.605  +61 35 32.29   08 57 53.080  +61 36 19.33
0.34  08 57 09.656  +52 38 53.68   08 57 15.456  +52 38 52.84
0.34  08 55 45.543  +10 53 47.94   08 55 46.615  +10 53 50.84
0.34  08 55 41.907  +29 04 32.23   08 55 42.317  +29 05 07.44
0.34  08 48 16.180  +37 56 23.37   08 48 17.938  +37 57 03.19
0.34  08 47 51.936  +02 55 32.52   08 47 52.483  +02 55 19.34
0.34  08 45 12.431  +43 23 49.43   08 45 13.634  +43 23 12.50
0.34  08 43 53.590  +25 44 43.29   08 43 56.268  +25 44 42.65
0.34  08 42 53.688  +07 50 56.93   08 42 54.777  +07 51 21.04
0.34  08 41 58.862  +35 18 11.31   08 41 59.036  +35 18 01.77
0.34  08 38 57.460  +28 42 16.26   08 38 57.670  +28 41 57.43
0.34  08 38 04.279  +18 54 21.14   08 38 04.656  +18 54 25.33
0.34  08 37 32.022  +52 22 56.89   08 37 33.206  +52 22 48.06
0.34  08 33 04.943  +59 32 50.78   08 33 09.179  +59 32 31.26
0.34  08 30 53.653  +32 18 36.93   08 30 56.102  +32 19 10.01
0.34  08 30 21.855  +04 11 41.00   08 30 22.009  +04 10 56.85
0.34  08 30 18.826  +18 25 42.90   08 30 19.196  +18 25 19.53
0.34  08 28 49.611  +54 23 31.56   08 28 49.998  +54 23 39.55
0.34  08 26 19.210  +12 19 05.77   08 26 20.509  +12 18 49.13
0.34  08 26 17.647  +48 42 39.55   08 26 18.355  +48 42 33.76
0.34  08 24 56.373  +42 12 27.36   08 24 56.858  +42 12 21.89
0.34  08 23 12.343  +58 18 46.90   08 23 14.949  +58 19 04.38
0.34  08 13 45.558  +48 13 11.48   08 13 49.282  +48 13 13.24
0.34  08 13 07.062  +10 03 17.58   08 13 07.163  +10 03 08.12
0.34  08 05 20.549  +12 43 54.36   08 05 23.375  +12 43 48.20
0.34  08 04 02.170  +29 13 45.94   08 04 03.740  +29 13 46.54
0.34  08 03 26.654  +35 39 56.25   08 03 27.018  +35 39 58.63
0.34  07 57 39.157  +38 52 33.51   07 57 39.970  +38 52 31.76
0.34  07 55 52.494  +48 29 00.38   07 55 53.180  +48 28 56.53
0.34  07 55 23.958  +22 27 56.02   07 55 24.135  +22 27 49.39
0.34  07 54 57.104  +13 48 06.51   07 54 57.209  +13 48 11.93
0.34  07 54 35.653  +37 57 29.42   07 54 36.391  +37 57 26.19
0.34  07 52 38.663  +39 03 04.84   07 52 41.660  +39 02 47.91
0.34  07 51 03.105  +12 35 52.28   07 51 05.679  +12 36 06.26
0.34  07 46 46.458  +22 25 25.32   07 46 47.321  +22 25 15.79
0.34  07 37 20.153  +37 08 53.04   07 37 24.025  +37 09 08.67
0.34  07 36 06.484  +25 53 50.06   07 36 07.058  +25 53 52.28
0.34  07 29 39.516  +27 54 38.92   07 29 40.061  +27 54 44.62
0.34  07 24 09.571  +26 21 21.78   07 24 09.781  +26 21 53.10
0.34  07 22 09.128  +25 15 59.78   07 22 09.193  +25 15 48.14
0.34  07 19 22.335  +38 21 52.04   07 19 22.982  +38 21 58.83
0.34  07 17 51.529  +60 05 04.83   07 17 52.089  +60 05 11.25
0.34  02 59 25.693  -00 21 54.11   02 59 27.513  -00 22 36.69
0.34  02 59 19.653  -08 22 46.82   02 59 20.102  -08 22 55.80
0.34  02 43 38.740  -09 13 54.56   02 43 39.040  -09 13 48.43
0.34  02 30 03.668  -08 36 11.80   02 30 03.708  -08 36 42.73
0.34  02 24 55.344  -00 34 27.81   02 24 56.197  -00 34 28.04
0.34  02 11 25.086  -08 14 40.31   02 11 25.481  -08 14 50.14
0.34  02 09 44.045  -00 06 56.53   02 09 44.626  -00 07 04.66
0.34  02 04 26.209  -00 20 56.36   02 04 26.737  -00 20 53.40
0.34  02 02 14.809  -07 41 46.36   02 02 15.211  -07 41 42.44
0.34  01 46 44.876  -00 40 42.61   01 46 47.318  -00 40 27.84
0.34  01 34 12.721  -01 07 18.47   01 34 12.810  -01 07 30.22
0.34  01 30 41.673  -10 23 45.51   01 30 41.996  -10 23 51.41
0.34  01 23 43.459  +00 21 46.00   01 23 43.963  +00 21 54.09
0.34  00 37 13.827  -01 23 02.64   00 37 14.290  -01 23 04.11
0.34  00 26 13.811  +00 48 59.98   00 26 14.648  +00 48 46.89
0.34  00 09 07.798  -09 53 09.87   00 09 08.461  -09 53 29.15
0.34  00 00 16.545  -08 51 19.95   00 00 17.372  -08 51 23.27
0.33  22 44 36.341  +00 34 31.85   22 44 39.068  +00 35 09.21
0.33  22 37 21.399  +00 10 01.94   22 37 21.924  +00 09 56.30
0.33  22 34 01.672  -00 57 13.03   22 34 02.354  -00 56 44.37
0.33  22 27 37.015  -00 35 12.06   22 27 37.566  -00 35 09.42
0.33  21 47 55.037  -07 12 18.94   21 47 55.107  -07 12 28.06
0.33  21 20 29.709  +00 41 33.12   21 20 29.724  +00 41 43.47
0.33  17 16 13.682  +26 45 32.12   17 16 14.273  +26 45 41.43
0.33  17 05 13.193  +25 10 50.14   17 05 13.273  +25 10 30.20
0.33  17 03 06.913  +50 17 58.31   17 03 11.385  +50 18 00.23
0.33  17 02 35.153  +50 17 17.68   17 02 40.433  +50 17 23.97
0.33  17 02 06.002  +21 09 04.29   17 02 06.591  +21 09 00.05
0.33  17 01 58.995  +53 03 28.62   17 02 03.152  +53 03 35.72
0.33  16 56 47.131  +52 39 52.19   16 56 47.894  +52 40 02.46
0.33  16 55 11.022  +37 22 48.23   16 55 11.958  +37 23 01.22
0.33  16 54 00.368  +43 16 52.85   16 54 01.205  +43 16 49.24
0.33  16 50 14.272  +18 50 29.34   16 50 14.535  +18 50 18.80
0.33  16 46 08.439  +13 12 45.32   16 46 09.691  +13 12 49.43
0.33  16 45 59.529  +15 16 10.11   16 45 59.816  +15 15 51.48
0.33  16 42 21.151  +40 41 47.28   16 42 22.421  +40 41 43.36
0.33  16 36 13.521  +22 43 20.30   16 36 14.216  +22 42 33.71
0.33  16 29 01.315  +17 33 33.83   16 29 01.865  +17 33 24.25
0.33  16 22 57.041  +39 17 18.73   16 22 57.719  +39 18 15.01
0.33  16 18 31.503  +21 13 18.78   16 18 35.411  +21 13 36.58
0.33  16 18 22.638  +36 32 25.52   16 18 23.546  +36 32 01.33
0.33  16 16 40.162  +53 58 07.57   16 16 40.536  +53 58 17.53
0.33  16 16 08.597  +39 42 27.53   16 16 09.705  +39 41 43.44
0.33  16 11 48.796  +31 56 39.15   16 11 49.088  +31 57 01.94
0.33  16 11 42.724  +04 18 51.55   16 11 42.921  +04 18 41.58
0.33  16 05 29.383  +63 48 21.31   16 05 35.940  +63 48 30.61
0.33  16 01 57.690  +35 25 56.20   16 01 57.972  +35 25 43.84
0.33  16 00 47.036  +29 28 59.89   16 00 48.013  +29 29 52.99
0.33  16 00 28.479  +54 36 31.25   16 00 29.279  +54 36 38.57
0.33  15 58 56.200  +13 51 54.80   15 58 56.869  +13 51 56.45
0.33  15 51 00.481  +53 16 12.73   15 51 05.949  +53 16 13.87
0.33  15 50 42.649  +03 21 40.96   15 50 43.466  +03 22 11.68
0.33  15 50 22.359  +02 51 20.39   15 50 23.562  +02 51 27.37
0.33  15 48 06.665  -02 50 23.87   15 48 07.157  -02 50 21.97
0.33  15 47 03.492  +28 37 52.90   15 47 05.597  +28 38 05.75
0.33  15 45 04.617  -05 24 50.45   15 45 05.968  -05 25 21.08
0.33  15 42 54.294  -00 01 53.63   15 42 54.733  -00 01 53.48
0.33  15 42 15.368  +02 05 45.48   15 42 16.044  +02 05 30.88
0.33  15 38 16.094  +35 10 43.94   15 38 17.111  +35 10 51.37
0.33  15 38 12.960  +22 22 57.75   15 38 13.130  +22 23 19.31
0.33  15 33 53.671  -03 45 29.21   15 33 54.720  -03 45 58.19
0.33  15 31 19.890  +03 48 10.84   15 31 19.929  +03 48 58.98
0.33  15 30 55.668  +44 26 10.23   15 31 00.740  +44 26 15.58
0.33  15 30 51.144  +32 41 20.84   15 30 51.583  +32 41 15.39
0.33  15 28 30.297  +18 12 44.49   15 28 32.267  +18 12 20.46
0.33  15 28 01.630  +38 21 40.94   15 28 02.000  +38 21 33.95
0.33  15 16 48.542  +36 49 12.85   15 16 49.346  +36 49 11.74
0.33  15 15 55.634  +33 38 14.50   15 15 56.060  +33 38 27.37
0.33  15 14 02.487  +63 47 51.95   15 14 03.487  +63 47 41.16
0.33  15 10 34.863  +29 54 21.65   15 10 35.293  +29 54 12.88
0.33  15 09 28.890  +41 15 46.66   15 09 33.716  +41 15 55.29
0.33  15 05 56.910  -04 49 12.43   15 05 59.103  -04 49 09.58
0.33  15 05 06.099  +33 52 49.19   15 05 08.234  +33 52 17.72
0.33  15 01 34.224  +46 06 22.36   15 01 36.532  +46 05 55.00
0.33  15 01 05.999  +18 55 56.40   15 01 06.583  +18 56 50.59
0.33  15 00 17.796  +21 23 36.12   15 00 19.071  +21 23 19.18
0.33  14 51 06.344  +13 41 44.32   14 51 09.596  +13 41 57.23
0.33  14 37 51.828  +26 39 32.15   14 37 51.942  +26 39 41.41
0.33  14 31 31.821  +08 56 19.06   14 31 32.260  +08 56 22.85
0.33  14 30 25.038  +36 57 17.81   14 30 25.287  +36 58 14.36
0.33  14 29 09.233  +44 36 43.87   14 29 09.830  +44 36 40.64
0.33  14 27 30.439  +28 27 42.86   14 27 31.009  +28 27 58.48
0.33  14 27 22.538  +43 48 48.96   14 27 23.361  +43 47 56.37
0.33  14 22 45.505  -03 56 40.64   14 22 48.492  -03 56 26.04
0.33  14 21 06.947  +18 17 59.32   14 21 07.573  +18 18 01.47
0.33  14 21 00.138  +12 05 09.06   14 21 00.636  +12 05 08.51
0.33  14 16 52.228  +09 31 25.21   14 16 52.467  +09 31 05.68
0.33  14 16 01.454  +15 41 49.86   14 16 02.972  +15 41 51.14
0.33  14 14 25.447  +54 55 27.80   14 14 26.129  +54 55 33.21
0.33  14 14 16.467  +53 31 35.95   14 14 17.549  +53 31 25.63
0.33  14 10 42.113  +58 31 34.56   14 10 43.513  +58 31 03.38
0.33  14 10 41.657  +10 31 35.15   14 10 42.578  +10 31 39.75
0.33  14 10 18.029  +10 11 58.56   14 10 18.426  +10 11 48.65
0.33  14 09 44.421  +37 57 00.97   14 09 44.893  +37 57 09.53
0.33  14 09 38.530  +20 07 18.15   14 09 38.920  +20 06 55.20
0.33  14 09 26.239  +31 21 11.17   14 09 30.088  +31 21 40.85
0.33  14 04 51.331  +61 15 35.09   14 04 51.744  +61 15 42.99
0.33  13 59 11.994  +39 00 26.62   13 59 12.102  +39 00 43.24
0.33  13 55 32.443  +11 49 36.63   13 55 33.368  +11 50 04.91
0.33  13 50 18.262  +51 17 01.63   13 50 18.419  +51 17 12.99
0.33  13 43 36.853  -02 46 47.62   13 43 37.529  -02 46 40.75
0.33  13 41 09.603  +46 59 32.39   13 41 10.265  +47 00 14.48
0.33  13 40 03.522  +13 26 43.21   13 40 05.420  +13 26 34.61
0.33  13 38 45.330  +41 38 07.87   13 38 45.864  +41 38 17.27
0.33  13 36 32.230  +17 12 56.21   13 36 32.581  +17 12 56.89
0.33  13 35 32.778  -03 31 22.09   13 35 35.341  -03 31 29.39
0.33  13 33 44.296  +04 30 40.92   13 33 44.699  +04 30 55.88
0.33  13 26 40.597  +01 17 38.78   13 26 40.751  +01 17 28.91
0.33  13 23 30.447  +23 51 31.40   13 23 31.536  +23 52 13.41
0.33  13 22 26.943  +61 33 04.83   13 22 27.491  +61 32 47.99
0.33  13 17 22.037  +09 28 27.80   13 17 22.312  +09 28 20.15
0.33  13 13 46.909  +05 02 04.76   13 13 47.430  +05 02 35.99
0.33  13 13 17.301  +47 15 14.01   13 13 18.176  +47 15 14.00
0.33  13 11 35.169  +31 39 26.46   13 11 36.376  +31 39 46.97
0.33  13 10 50.024  +23 41 43.58   13 10 50.660  +23 41 37.52
0.33  13 09 30.321  +54 41 52.65   13 09 30.436  +54 41 33.84
0.33  13 05 34.722  +47 39 23.29   13 05 35.752  +47 39 19.76
0.33  13 04 36.073  -02 54 36.78   13 04 36.513  -02 54 42.64
0.33  12 58 31.957  +07 12 52.72   12 58 32.430  +07 12 24.82
0.33  12 54 53.128  +01 33 25.39   12 54 53.577  +01 33 21.46
0.33  12 53 58.803  +27 42 38.51   12 53 58.977  +27 42 21.89
0.33  12 49 57.667  +06 09 25.70   12 49 58.890  +06 10 08.65
0.33  12 49 17.542  +04 35 14.31   12 49 20.378  +04 35 29.25
0.33  12 48 32.256  +51 14 18.86   12 48 32.397  +51 14 04.32
0.33  12 46 07.468  -00 22 01.70   12 46 08.022  -00 22 12.33
0.33  12 40 47.858  +34 31 35.45   12 40 48.048  +34 31 18.46
0.33  12 39 04.592  +47 33 29.88   12 39 06.743  +47 32 55.86
0.33  12 35 45.669  -03 40 57.04   12 35 45.935  -03 40 50.08
0.33  12 30 19.620  +32 54 54.78   12 30 19.978  +32 55 01.48
0.33  12 29 44.049  -05 04 03.75   12 29 44.422  -05 03 57.79
0.33  12 28 35.453  +62 46 48.51   12 28 41.256  +62 47 07.69
0.33  12 17 16.415  +02 54 12.06   12 17 16.779  +02 54 15.63
0.33  12 15 20.747  +15 14 53.01   12 15 21.147  +15 15 11.49
0.33  12 15 08.229  -02 19 50.30   12 15 08.488  -02 19 43.30
0.33  12 14 46.919  +07 12 47.57   12 14 47.270  +07 12 56.36
0.33  12 14 05.610  +50 28 51.06   12 14 05.640  +50 28 43.83
0.33  12 10 50.087  +22 22 41.54   12 10 52.753  +22 23 24.77
0.33  12 07 17.428  +00 05 31.91   12 07 20.644  +00 05 42.67
0.33  12 06 49.168  +23 24 54.04   12 06 49.961  +23 24 46.78
0.33  12 04 26.878  +51 58 24.24   12 04 30.996  +51 58 40.33
0.33  12 03 18.328  +03 05 19.31   12 03 18.777  +03 05 18.92
0.33  12 01 42.717  +24 20 09.96   12 01 46.327  +24 20 10.84
0.33  11 58 06.211  +04 27 14.54   11 58 06.513  +04 27 25.22
0.33  11 57 48.167  +25 16 10.19   11 57 48.222  +25 16 17.95
0.33  11 57 24.122  +43 49 10.97   11 57 25.214  +43 49 14.49
0.33  11 56 31.781  +08 16 36.35   11 56 32.292  +08 16 38.45
0.33  11 56 08.251  +16 11 23.88   11 56 11.464  +16 11 39.97
0.33  11 52 34.353  +28 07 47.53   11 52 34.382  +28 07 33.49
0.33  11 51 15.000  +51 59 28.34   11 51 17.849  +51 59 34.30
0.33  11 45 30.132  +07 03 46.31   11 45 30.680  +07 03 49.15
0.33  11 43 15.983  -07 13 38.26   11 43 17.445  -07 13 15.48
0.33  11 40 04.581  +14 50 41.23   11 40 07.552  +14 50 28.51
0.33  11 40 03.909  +41 22 34.62   11 40 04.204  +41 22 01.40
0.33  11 37 50.514  +20 18 52.59   11 37 50.947  +20 19 03.01
0.33  11 33 40.893  +59 17 26.25   11 33 42.880  +59 17 04.44
0.33  11 32 37.038  +38 07 54.06   11 32 38.431  +38 08 47.65
0.33  11 32 19.695  +56 03 09.63   11 32 20.564  +56 03 19.07
0.33  11 19 27.574  +26 28 31.87   11 19 27.981  +26 27 59.45
0.33  11 19 24.938  +46 47 22.13   11 19 24.968  +46 47 55.84
0.33  11 17 44.157  +01 34 59.50   11 17 44.826  +01 35 23.52
0.33  11 15 17.278  +35 49 04.32   11 15 17.770  +35 48 55.81
0.33  11 10 24.741  +24 39 40.49   11 10 25.381  +24 40 25.21
0.33  11 09 17.486  +14 34 24.03   11 09 20.922  +14 34 20.19
0.33  11 02 11.722  +13 28 48.59   11 02 12.001  +13 29 03.19
0.33  11 01 42.960  +59 31 46.71   11 01 44.110  +59 31 55.73
0.33  10 59 12.057  -00 58 19.49   10 59 12.644  -00 57 58.95
0.33  10 59 04.831  +58 21 46.25   10 59 05.130  +58 21 36.51
0.33  10 56 50.551  +12 25 35.75   10 56 50.607  +12 25 44.84
0.33  10 56 28.792  +06 09 31.31   10 56 29.188  +06 09 35.37
0.33  10 54 43.264  -05 14 25.68   10 54 44.880  -05 14 24.49
0.33  10 52 36.537  +57 30 49.21   10 52 37.963  +57 31 16.77
0.33  10 51 44.924  +16 20 52.08   10 51 45.615  +16 20 37.56
0.33  10 49 28.060  +43 37 41.13   10 49 28.273  +43 37 48.08
0.33  10 47 21.008  +06 08 41.14   10 47 22.044  +06 08 49.17
0.33  10 43 11.187  +50 53 05.49   10 43 11.548  +50 52 31.67
0.33  10 42 33.304  +61 46 19.98   10 42 35.344  +61 46 51.97
0.33  10 42 00.569  +32 46 40.31   10 42 00.998  +32 46 42.24
0.33  10 40 25.545  +55 19 42.42   10 40 28.164  +55 19 59.97
0.33  10 40 16.775  +32 16 14.36   10 40 17.568  +32 16 21.84
0.33  10 37 41.817  +51 13 24.69   10 37 42.742  +51 13 37.98
0.33  10 36 37.450  -07 37 37.55   10 36 37.542  -07 37 25.18
0.33  10 36 10.046  +61 14 17.86   10 36 10.632  +61 14 09.28
0.33  10 32 49.199  +39 47 15.46   10 32 50.100  +39 46 57.35
0.33  10 31 54.366  +42 17 12.62   10 31 54.412  +42 17 00.43
0.33  10 23 36.298  -00 42 22.41   10 23 36.373  -00 42 10.96
0.33  10 22 42.317  +33 25 47.01   10 22 42.845  +33 25 40.68
0.33  10 21 31.885  +41 17 52.30   10 21 32.312  +41 17 46.40
0.33  10 20 06.163  +52 09 19.09   10 20 06.625  +52 09 20.53
0.33  10 19 14.100  +57 15 17.50   10 19 15.654  +57 15 16.16
0.33  10 15 07.361  -02 22 39.91   10 15 07.404  -02 22 33.35
0.33  10 13 28.092  +28 38 42.26   10 13 29.269  +28 39 13.48
0.33  10 10 03.547  +15 57 27.07   10 10 04.042  +15 57 22.83
0.33  10 09 52.269  +52 05 16.79   10 09 52.754  +52 05 13.55
0.33  10 08 56.541  +31 13 58.01   10 08 58.341  +31 14 35.98
0.33  10 08 39.286  +40 09 59.03   10 08 39.480  +40 10 04.95
0.33  10 07 59.770  +42 33 30.37   10 08 00.606  +42 34 13.06
0.33  10 07 46.283  +13 05 04.96   10 07 47.460  +13 05 22.91
0.33  10 04 15.728  +31 55 34.99   10 04 15.918  +31 55 42.33
0.33  10 02 55.733  +00 09 13.47   10 02 56.494  +00 09 08.10
0.33  10 02 28.699  +54 12 46.94   10 02 31.567  +54 13 04.00
0.33  10 02 15.535  +24 00 40.58   10 02 17.024  +23 59 57.94
0.33  10 01 44.809  +10 10 41.62   10 01 46.921  +10 11 08.55
0.33  10 01 18.450  +38 51 40.15   10 01 18.506  +38 51 49.56
0.33  09 59 11.694  +42 50 02.34   09 59 12.507  +42 50 03.45
0.33  09 56 29.048  +15 30 58.43   09 56 32.507  +15 30 39.55
0.33  09 55 35.087  +43 30 12.42   09 55 37.914  +43 30 01.76
0.33  09 53 59.175  +60 18 22.56   09 53 59.637  +60 18 12.63
0.33  09 53 50.009  +25 11 12.76   09 53 51.176  +25 11 33.83
0.33  09 53 46.186  -06 19 31.90   09 53 46.609  -06 19 22.23
0.33  09 52 18.290  +43 39 08.76   09 52 19.247  +43 38 26.78
0.33  09 50 54.518  +09 39 09.88   09 50 55.147  +09 39 22.82
0.33  09 48 00.849  +28 48 20.25   09 48 01.400  +28 48 13.09
0.33  09 44 18.410  +32 23 45.16   09 44 18.958  +32 23 42.96
0.33  09 43 13.122  +24 10 44.73   09 43 16.765  +24 10 44.04
0.33  09 40 00.996  +59 24 08.05   09 40 03.219  +59 24 08.15
0.33  09 36 14.938  +48 58 11.27   09 36 15.118  +48 57 31.89
0.33  09 35 14.941  +53 01 26.76   09 35 16.318  +53 01 54.07
0.33  09 34 18.473  +50 39 38.32   09 34 20.669  +50 39 36.40
0.33  09 26 13.853  -06 49 39.96   09 26 15.617  -06 49 57.88
0.33  09 21 55.563  +54 35 10.27   09 22 01.075  +54 35 31.83
0.33  09 19 13.337  +03 44 13.56   09 19 13.449  +03 43 30.93
0.33  09 17 33.343  +49 45 07.75   09 17 34.327  +49 44 57.36
0.33  09 16 46.244  +32 16 36.64   09 16 46.877  +32 16 34.64
0.33  09 16 09.283  +01 34 43.27   09 16 09.601  +01 34 35.23
0.33  09 15 38.429  +44 10 52.42   09 15 39.635  +44 10 59.17
0.33  09 12 37.790  +35 36 14.82   09 12 39.676  +35 36 11.43
0.33  09 09 26.159  +17 28 48.41   09 09 27.576  +17 28 47.45
0.33  09 05 13.516  +12 27 08.91   09 05 14.161  +12 27 07.19
0.33  09 02 30.365  +35 05 07.87   09 02 30.627  +35 05 15.20
0.33  09 01 11.025  +47 04 04.03   09 01 11.422  +47 04 12.13
0.33  09 00 30.713  +13 45 05.26   09 00 31.336  +13 45 15.37
0.33  09 00 09.908  +15 24 12.45   09 00 10.137  +15 24 17.21
0.33  08 57 19.977  +18 58 40.72   08 57 20.633  +18 58 32.16
0.33  08 54 02.845  +36 43 38.16   08 54 04.589  +36 43 50.53
0.33  08 53 27.840  -03 04 27.46   08 53 31.325  -03 04 45.87
0.33  08 49 38.277  +52 13 56.90   08 49 38.992  +52 13 59.29
0.33  08 47 47.920  +44 12 37.02   08 47 48.644  +44 12 29.13
0.33  08 47 25.164  -01 17 37.95   08 47 27.285  -01 17 50.22
0.33  08 47 09.551  +17 29 21.54   08 47 09.676  +17 29 13.30
0.33  08 46 48.877  +40 58 13.31   08 46 49.703  +40 58 07.51
0.33  08 45 32.321  +48 43 16.75   08 45 33.187  +48 43 30.83
0.33  08 43 10.658  +49 00 28.49   08 43 10.986  +49 00 34.29
0.33  08 41 40.807  +51 04 00.88   08 41 41.470  +51 03 33.05
0.33  08 39 00.801  +07 35 11.26   08 39 01.066  +07 34 14.08
0.33  08 36 38.049  +04 09 55.91   08 36 38.724  +04 09 46.40
0.33  08 34 04.484  +27 50 03.52   08 34 04.537  +27 49 49.99
0.33  08 31 48.807  +04 29 28.66   08 31 48.859  +04 29 39.23
0.33  08 31 32.729  +63 00 59.15   08 31 33.769  +63 01 03.58
0.33  08 29 28.852  +15 43 07.92   08 29 29.274  +15 42 57.56
0.33  08 28 14.604  +09 41 10.28   08 28 15.151  +09 41 04.31
0.33  08 22 43.004  +30 26 41.24   08 22 43.453  +30 26 36.28
0.33  08 22 21.582  +36 34 39.98   08 22 21.599  +36 34 20.01
0.33  08 20 10.066  +15 47 05.72   08 20 10.744  +15 47 15.26
0.33  08 19 28.471  +23 58 47.32   08 19 29.222  +23 58 43.77
0.33  08 19 08.709  +07 02 11.91   08 19 09.243  +07 02 11.34
0.33  08 14 32.689  +42 00 42.69   08 14 33.486  +42 00 52.62
0.33  08 13 48.407  +34 11 11.91   08 13 48.843  +34 11 29.06
0.33  08 12 48.971  +07 03 11.07   08 12 49.469  +07 03 48.53
0.33  08 11 14.980  +53 58 23.22   08 11 15.858  +53 58 19.22
0.33  08 05 39.977  +57 58 59.95   08 05 40.502  +57 58 44.53
0.33  08 05 17.595  +27 06 42.34   08 05 18.667  +27 06 22.30
0.33  08 01 21.701  +10 50 55.24   08 01 22.704  +10 50 53.52
0.33  07 59 13.148  +11 53 42.16   07 59 13.335  +11 53 58.22
0.33  07 55 58.124  +12 10 35.80   07 55 58.684  +12 10 46.56
0.33  07 54 36.440  +31 02 52.37   07 54 37.905  +31 02 17.25
0.33  07 52 01.469  +20 44 20.76   07 52 02.020  +20 44 30.22
0.33  07 51 04.725  +42 02 47.60   07 51 04.777  +42 02 37.65
0.33  07 42 05.125  +18 11 15.26   07 42 08.220  +18 10 38.82
0.33  07 32 22.440  +34 49 03.49   07 32 23.117  +34 49 07.01
0.33  07 30 56.917  +41 07 54.21   07 30 57.512  +41 07 55.91
0.33  07 29 42.128  +22 10 24.59   07 29 42.705  +22 10 17.56
0.33  07 28 22.741  +26 25 40.19   07 28 23.281  +26 26 31.47
0.33  07 27 23.325  +31 30 09.65   07 27 24.352  +31 30 38.58
0.33  07 24 14.061  +55 38 24.04   07 24 14.150  +55 38 17.26
0.33  07 21 54.421  +41 12 17.48   07 21 54.885  +41 12 10.28
0.33  06 47 33.342  +31 12 08.56   06 47 33.917  +31 12 09.76
0.33  03 00 40.216  -07 53 02.18   03 00 40.560  -07 52 59.62
0.33  02 48 25.143  -08 06 42.77   02 48 25.738  -08 06 43.29
0.33  02 42 05.459  -00 41 15.56   02 42 06.722  -00 42 04.72
0.33  02 18 22.498  -05 42 13.48   02 18 23.058  -05 42 16.72
0.33  02 17 48.373  -09 13 02.41   02 17 48.712  -09 12 58.65
0.33  01 54 57.094  +00 03 05.26   01 54 59.089  +00 03 09.30
0.33  01 25 50.222  -01 22 24.87   01 25 52.079  -01 22 23.93
0.33  00 54 47.513  -09 52 53.70   00 54 48.106  -09 52 55.56
0.33  00 35 48.389  -09 43 49.38   00 35 48.393  -09 43 23.61
0.33  00 31 08.754  -02 27 14.49   00 31 10.483  -02 26 58.36
0.33  00 19 20.657  -10 20 32.17   00 19 20.685  -10 21 10.40
0.33  00 15 18.631  -01 43 24.78   00 15 19.243  -01 43 01.07
0.32  23 23 35.405  -08 41 16.32   23 23 36.085  -08 41 41.08
0.32  23 05 21.520  -00 05 42.57   23 05 21.969  -00 05 33.70
0.32  22 14 53.391  -08 05 15.42   22 14 54.164  -08 05 08.09
0.32  22 05 17.743  -09 01 54.70   22 05 19.498  -09 02 42.03
0.32  21 56 19.518  +01 02 28.98   21 56 20.304  +01 02 35.17
0.32  21 44 47.462  -00 59 49.14   21 44 47.875  -00 59 45.13
0.32  21 39 52.736  -07 54 19.49   21 39 53.118  -07 54 21.88
0.32  21 33 01.010  -00 37 09.33   21 33 03.463  -00 36 37.04
0.32  17 15 06.831  +33 52 30.76   17 15 07.091  +33 52 22.02
0.32  17 14 53.876  +35 01 17.88   17 14 54.961  +35 01 40.58
0.32  17 09 27.751  +30 33 47.59   17 09 28.158  +30 34 03.76
0.32  17 08 03.273  +46 48 59.47   17 08 03.643  +46 48 50.08
0.32  16 53 34.176  +60 05 59.22   16 53 34.918  +60 06 04.31
0.32  16 50 12.260  +31 41 04.06   16 50 12.334  +31 40 51.83
0.32  16 41 47.164  +20 46 12.55   16 41 48.087  +20 46 36.62
0.32  16 36 51.654  +40 55 59.76   16 36 52.053  +40 56 34.73
0.32  16 34 50.783  +12 37 24.08   16 34 50.885  +12 38 21.39
0.32  16 32 55.305  +43 48 11.51   16 32 55.465  +43 48 19.80
0.32  16 29 09.943  +55 28 13.30   16 29 12.975  +55 28 45.69
0.32  16 28 48.652  +60 09 02.24   16 28 53.811  +60 09 18.17
0.32  16 27 04.031  +09 37 00.51   16 27 07.532  +09 37 17.01
0.32  16 26 46.643  +11 34 49.43   16 26 47.414  +11 34 47.72
0.32  16 17 35.791  +40 52 51.14   16 17 36.513  +40 53 26.02
0.32  16 13 57.086  +04 38 29.21   16 13 57.736  +04 38 07.96
0.32  16 08 35.666  +15 15 58.04   16 08 37.417  +15 16 33.56
0.32  16 02 30.400  +23 29 08.74   16 02 30.502  +23 29 24.98
0.32  16 02 29.725  +54 56 57.35   16 02 30.538  +54 56 15.69
0.32  15 58 35.093  +42 31 44.55   15 58 36.627  +42 31 58.94
0.32  15 57 31.595  +05 07 22.49   15 57 32.251  +05 07 16.77
0.32  15 54 25.737  +44 30 53.68   15 54 26.223  +44 30 35.27
0.32  15 52 18.729  +40 24 52.38   15 52 19.299  +40 24 53.44
0.32  15 50 37.184  +01 13 42.97   15 50 37.941  +01 13 47.68
0.32  15 48 08.055  +32 28 12.45   15 48 08.986  +32 28 15.18
0.32  15 48 02.085  +05 38 20.67   15 48 02.905  +05 38 10.14
0.32  15 44 09.637  +14 28 04.68   15 44 10.873  +14 28 15.04
0.32  15 40 51.200  +37 36 55.87   15 40 51.537  +37 37 03.33
0.32  15 37 16.954  +02 03 16.13   15 37 17.304  +02 02 52.25
0.32  15 35 56.581  +06 18 03.40   15 35 57.352  +06 17 58.57
0.32  15 35 21.721  +29 08 34.78   15 35 22.206  +29 08 34.93
0.32  15 33 24.797  +47 46 33.05   15 33 25.826  +47 46 23.50
0.32  15 31 28.686  +04 41 28.48   15 31 29.191  +04 41 29.94
0.32  15 29 18.323  +52 25 17.54   15 29 19.130  +52 25 22.87
0.32  15 27 15.360  +25 31 44.56   15 27 15.377  +25 31 37.01
0.32  15 21 13.267  +12 52 24.88   15 21 13.792  +12 52 31.21
0.32  15 20 42.791  +37 15 40.52   15 20 43.050  +37 15 21.59
0.32  15 14 24.905  -02 45 57.86   15 14 25.144  -02 46 32.37
0.32  15 14 13.057  +57 21 30.92   15 14 13.345  +57 21 37.76
0.32  15 09 20.432  +09 35 31.62   15 09 20.753  +09 35 23.60
0.32  15 07 52.706  +09 50 50.92   15 07 54.666  +09 51 15.10
0.32  15 07 20.849  +38 59 42.39   15 07 22.750  +39 00 04.16
0.32  15 05 47.487  -07 24 48.65   15 05 47.517  -07 24 36.66
0.32  15 04 24.804  +00 57 12.37   15 04 25.413  +00 56 56.07
0.32  15 02 13.051  +23 18 29.80   15 02 13.359  +23 18 32.14
0.32  14 57 39.435  -05 21 26.83   14 57 39.605  -05 21 13.60
0.32  14 55 39.429  -02 33 19.40   14 55 40.183  -02 34 02.71
0.32  14 51 02.288  +36 11 57.21   14 51 03.045  +36 11 00.55
0.32  14 50 27.457  +23 39 33.83   14 50 28.110  +23 40 22.75
0.32  14 48 48.375  +63 11 16.80   14 48 48.972  +63 10 37.31
0.32  14 45 39.163  -03 32 56.48   14 45 39.603  -03 33 01.20
0.32  14 41 58.629  +10 12 09.99   14 41 58.855  +10 12 20.70
0.32  14 37 04.030  +06 52 44.63   14 37 05.339  +06 52 47.71
0.32  14 34 48.196  +40 42 46.72   14 34 48.239  +40 42 36.28
0.32  14 29 16.331  +04 37 20.78   14 29 17.029  +04 37 14.41
0.32  14 23 40.423  +04 33 21.08   14 23 40.558  +04 33 34.63
0.32  14 23 00.626  +19 35 17.41   14 23 01.389  +19 35 18.55
0.32  14 21 01.718  +46 36 14.55   14 21 02.056  +46 36 24.93
0.32  14 18 09.148  +14 26 16.89   14 18 10.705  +14 25 41.09
0.32  14 16 45.707  +39 07 49.68   14 16 46.248  +39 07 49.54
0.32  14 15 25.138  +47 05 45.80   14 15 25.610  +47 05 42.30
0.32  14 14 12.903  +54 55 22.10   14 14 14.002  +54 55 28.53
0.32  14 13 37.138  +09 44 23.81   14 13 37.607  +09 44 30.98
0.32  14 12 47.131  +21 38 40.72   14 12 47.964  +21 38 23.14
0.32  14 11 46.266  +36 16 15.92   14 11 48.597  +36 16 13.44
0.32  14 11 26.294  +12 39 03.97   14 11 26.848  +12 39 02.55
0.32  14 10 11.082  +24 30 50.43   14 10 11.619  +24 30 55.50
0.32  14 09 53.791  -05 44 04.07   14 09 54.548  -05 44 02.05
0.32  14 09 18.462  -06 45 19.25   14 09 19.383  -06 45 43.14
0.32  14 06 13.178  +46 27 59.28   14 06 18.214  +46 27 56.58
0.32  14 03 59.655  +19 23 39.19   14 04 02.730  +19 23 22.37
0.32  14 01 53.279  +49 29 31.83   14 01 54.918  +49 29 16.44
0.32  14 01 25.025  -04 57 34.63   14 01 25.907  -04 57 07.71
0.32  14 00 44.011  +36 56 49.42   14 00 44.431  +36 56 45.95
0.32  14 00 26.448  +11 59 05.11   14 00 28.438  +11 58 48.68
0.32  13 58 01.729  +43 42 36.16   13 58 02.526  +43 42 30.67
0.32  13 57 07.178  +25 42 43.48   13 57 07.804  +25 42 28.80
0.32  13 50 06.863  +19 11 43.34   13 50 07.440  +19 11 51.13
0.32  13 49 26.281  +43 00 13.73   13 49 27.052  +43 00 10.66
0.32  13 49 23.790  -06 39 05.70   13 49 24.085  -06 39 17.41
0.32  13 47 53.785  +58 10 27.30   13 47 55.657  +58 10 15.50
0.32  13 43 01.229  +52 50 00.06   13 43 05.409  +52 50 15.29
0.32  13 42 56.548  -05 12 48.80   13 42 56.971  -05 12 32.52
0.32  13 39 33.514  +10 24 58.78   13 39 34.238  +10 25 29.66
0.32  13 38 43.701  +18 56 38.25   13 38 44.271  +18 56 36.36
0.32  13 37 01.949  +31 49 32.84   13 37 02.966  +31 50 05.58
0.32  13 34 42.036  +00 11 23.48   13 34 42.358  +00 11 15.96
0.32  13 33 42.591  -07 22 19.04   13 33 43.014  -07 22 01.47
0.32  13 33 12.468  +54 35 58.89   13 33 12.540  +54 36 06.91
0.32  13 32 19.235  +22 21 18.62   13 32 19.609  +22 21 07.20
0.32  13 27 56.517  -06 08 19.61   13 27 56.753  -06 08 28.33
0.32  13 27 08.431  +02 13 47.37   13 27 08.628  +02 13 10.87
0.32  13 25 31.050  +17 02 29.01   13 25 31.201  +17 02 21.97
0.32  13 25 18.297  +63 37 24.97   13 25 20.215  +63 37 22.68
0.32  13 24 42.046  -04 34 22.69   13 24 43.663  -04 34 30.06
0.32  13 21 15.515  +06 06 39.01   13 21 16.833  +06 06 43.41
0.32  13 15 43.407  +23 53 45.29   13 15 47.288  +23 53 33.75
0.32  13 12 44.427  +21 21 04.52   13 12 45.460  +21 21 20.00
0.32  13 09 46.530  +11 48 34.20   13 09 46.550  +11 49 12.89
0.32  13 04 19.025  +06 32 22.83   13 04 19.723  +06 32 35.50
0.32  13 01 41.290  +41 20 03.17   13 01 42.690  +41 19 40.20
0.32  12 56 43.144  +43 10 59.80   12 56 43.489  +43 10 52.27
0.32  12 56 14.199  +56 52 04.26   12 56 14.222  +56 52 25.10
0.32  12 53 04.053  +15 56 04.39   12 53 05.259  +15 55 55.24
0.32  12 52 38.857  +41 30 50.08   12 52 39.192  +41 30 39.27
0.32  12 51 36.855  +13 27 53.37   12 51 37.323  +13 28 07.27
0.32  12 49 40.494  +33 18 29.96   12 49 41.363  +33 18 51.25
0.32  12 49 22.912  +02 41 42.43   12 49 23.407  +02 41 38.91
0.32  12 45 37.571  +43 19 44.31   12 45 38.430  +43 19 38.61
0.32  12 42 43.821  +05 16 09.74   12 42 44.008  +05 16 16.58
0.32  12 40 25.492  +31 38 24.04   12 40 25.934  +31 38 16.61
0.32  12 35 12.111  +20 21 49.28   12 35 12.839  +20 21 53.83
0.32  12 35 07.118  -01 58 24.74   12 35 07.547  -01 58 26.07
0.32  12 34 41.716  +09 09 51.49   12 34 41.913  +09 10 04.41
0.32  12 34 02.171  -07 13 11.42   12 34 05.521  -07 13 02.74
0.32  12 33 08.141  +46 59 58.81   12 33 09.174  +47 00 44.17
0.32  12 31 32.570  -01 16 04.99   12 31 34.137  -01 16 35.50
0.32  12 30 26.308  +41 00 48.97   12 30 26.876  +41 00 45.54
0.32  12 28 47.750  +39 42 31.26   12 28 48.727  +39 42 25.13
0.32  12 27 00.590  +57 12 24.42   12 27 02.203  +57 12 07.14
0.32  12 24 56.200  +22 48 49.63   12 24 56.476  +22 48 54.97
0.32  12 24 50.089  +13 34 24.71   12 24 51.092  +13 35 16.78
0.32  12 22 10.905  +25 30 52.91   12 22 13.482  +25 30 51.06
0.32  12 19 02.566  +03 52 05.69   12 19 02.861  +03 51 36.32
0.32  12 17 53.967  +49 08 23.76   12 17 54.439  +49 08 34.08
0.32  12 17 38.830  +28 47 07.96   12 17 40.850  +28 47 20.52
0.32  12 17 01.531  +13 17 03.73   12 17 02.904  +13 17 19.58
0.32  12 15 36.916  +27 05 54.07   12 15 37.929  +27 05 50.91
0.32  12 15 36.185  +39 48 21.62   12 15 37.650  +39 48 41.78
0.32  12 15 11.527  +53 41 12.65   12 15 12.147  +53 41 02.43
0.32  12 09 54.406  +35 35 17.42   12 09 55.251  +35 35 22.76
0.32  12 07 00.895  -00 49 41.96   12 07 02.183  -00 49 47.61
0.32  12 06 02.121  +49 53 57.38   12 06 03.187  +49 54 00.03
0.32  12 05 18.160  +39 04 54.07   12 05 18.229  +39 05 11.41
0.32  11 54 01.505  +52 12 05.30   11 54 02.095  +52 11 44.30
0.32  11 53 45.657  +15 21 37.77   11 53 46.542  +15 21 36.31
0.32  11 50 43.890  -00 23 54.00   11 50 44.156  -00 23 54.35
0.32  11 50 35.183  +44 57 57.93   11 50 35.898  +44 58 00.15
0.32  11 50 30.445  +41 58 01.79   11 50 30.475  +41 57 54.57
0.32  11 49 07.408  +18 40 23.73   11 49 09.014  +18 40 24.77
0.32  11 46 17.169  -05 23 34.48   11 46 17.602  -05 23 33.57
0.32  11 44 20.143  +49 16 08.39   11 44 20.799  +49 16 22.55
0.32  11 44 16.114  +14 46 40.91   11 44 16.599  +14 46 47.04
0.32  11 43 39.978  -06 38 57.93   11 43 40.080  -06 39 13.76
0.32  11 39 23.000  +31 05 43.14   11 39 24.925  +31 05 47.49
0.32  11 37 44.285  -06 59 11.60   11 37 44.646  -06 59 05.53
0.32  11 37 00.557  +29 47 32.58   11 37 01.042  +29 48 05.58
0.32  11 35 49.079  +25 56 55.32   11 35 49.639  +25 57 47.20
0.32  11 34 36.221  +48 24 50.37   11 34 36.706  +48 24 36.31
0.32  11 32 26.311  +28 04 47.19   11 32 29.157  +28 04 18.06
0.32  11 30 42.947  +58 35 02.28   11 30 49.900  +58 35 08.87
0.32  11 29 35.265  +08 22 15.41   11 29 35.751  +08 22 15.24
0.32  11 29 26.705  +35 37 43.35   11 29 27.731  +35 38 37.13
0.32  11 29 13.821  -00 57 50.93   11 29 13.824  -00 57 21.01
0.32  11 28 19.352  -02 50 19.02   11 28 20.568  -02 50 15.52
0.32  11 28 02.884  +26 54 09.35   11 28 03.566  +26 54 10.64
0.32  11 27 31.833  +61 52 58.64   11 27 32.424  +61 53 01.66
0.32  11 26 22.746  +13 49 31.07   11 26 23.572  +13 49 17.69
0.32  11 24 13.622  +37 00 37.43   11 24 14.144  +37 00 32.24
0.32  11 24 03.341  -07 47 01.13   11 24 06.820  -07 46 36.13
0.32  11 23 24.593  +00 45 07.92   11 23 24.609  +00 45 27.32
0.32  11 22 46.693  +22 51 39.40   11 22 47.303  +22 51 36.36
0.32  11 21 21.885  +61 25 03.51   11 21 22.233  +61 25 10.12
0.32  11 21 00.441  -01 21 03.40   11 21 00.782  -01 21 06.89
0.32  11 16 05.049  +12 14 10.96   11 16 05.776  +12 14 42.19
0.32  11 15 53.420  -04 50 38.23   11 15 53.462  -04 50 48.95
0.32  11 14 19.999  +52 57 06.96   11 14 22.481  +52 57 19.78
0.32  11 11 35.737  -07 49 50.40   11 11 35.845  -07 50 01.36
0.32  11 10 56.500  +22 07 59.89   11 10 57.818  +22 07 56.07
0.32  11 10 44.435  -05 09 04.41   11 10 44.665  -05 08 57.76
0.32  11 09 34.275  +12 59 04.75   11 09 34.872  +12 58 46.26
0.32  11 08 33.374  +20 28 50.42   11 08 35.243  +20 29 16.39
0.32  11 08 10.631  +18 06 26.48   11 08 11.248  +18 07 09.00
0.32  11 07 00.963  +47 17 17.15   11 07 02.527  +47 17 14.19
0.32  11 05 55.712  +15 57 42.80   11 05 56.780  +15 57 41.55
0.32  11 03 25.694  +24 30 53.92   11 03 26.714  +24 31 04.26
0.32  11 02 11.351  -00 34 20.99   11 02 11.820  -00 34 20.89
0.32  10 59 35.039  +10 45 33.22   10 59 38.567  +10 45 34.67
0.32  10 53 29.078  +06 23 29.48   10 53 31.897  +06 23 48.77
0.32  10 52 02.860  +29 24 34.05   10 52 03.667  +29 23 40.15
0.32  10 51 22.876  +26 57 23.98   10 51 23.826  +26 57 02.37
0.32  10 49 59.743  +17 38 56.47   10 49 59.897  +17 38 44.48
0.32  10 43 23.619  +01 02 20.79   10 43 24.046  +01 02 47.22
0.32  10 43 15.994  +60 56 42.10   10 43 16.095  +60 56 52.35
0.32  10 42 25.561  +31 34 41.93   10 42 26.200  +31 34 16.36
0.32  10 40 49.976  +26 23 03.32   10 40 50.438  +26 22 50.93
0.32  10 40 37.751  +00 42 21.72   10 40 38.439  +00 42 25.47
0.32  10 39 28.834  +06 29 08.05   10 39 30.047  +06 28 34.57
0.32  10 39 21.005  +37 49 55.03   10 39 24.637  +37 50 08.31
0.32  10 33 03.408  +12 17 23.40   10 33 04.247  +12 17 36.09
0.32  10 31 47.632  +54 16 00.69   10 31 51.838  +54 15 57.08
0.32  10 31 26.276  +53 31 22.19   10 31 29.299  +53 32 07.38
0.32  10 30 07.667  +08 47 02.11   10 30 10.359  +08 47 04.32
0.32  10 29 42.902  +14 34 37.35   10 29 43.236  +14 34 40.16
0.32  10 29 07.946  +44 24 14.92   10 29 08.212  +44 24 05.56
0.32  10 27 50.515  +48 12 57.23   10 27 51.456  +48 12 39.46
0.32  10 27 36.365  +35 52 46.14   10 27 36.598  +35 52 50.94
0.32  10 26 08.711  +22 29 51.92   10 26 09.216  +22 30 04.47
0.32  10 24 54.296  +49 02 54.93   10 24 55.896  +49 03 04.66
0.32  10 21 03.408  +60 12 12.04   10 21 03.940  +60 12 15.60
0.32  10 16 41.329  -07 43 08.86   10 16 41.660  -07 42 53.58
0.32  10 16 22.343  +14 58 18.83   10 16 23.494  +14 57 31.91
0.32  10 16 10.262  +19 45 14.27   10 16 10.839  +19 45 14.01
0.32  10 08 14.068  +19 34 56.14   10 08 14.776  +19 34 57.62
0.32  10 06 20.294  +40 48 02.50   10 06 20.980  +40 48 15.92
0.32  10 05 30.615  +45 35 13.87   10 05 32.124  +45 35 11.89
0.32  10 01 29.299  +25 27 59.54   10 01 31.191  +25 27 13.26
0.32  09 57 40.231  -06 38 21.14   09 57 40.434  -06 38 08.85
0.32  09 55 00.798  +15 01 01.18   09 55 00.981  +15 00 55.06
0.32  09 49 46.279  +53 04 54.46   09 49 48.476  +53 05 08.82
0.32  09 48 21.855  -02 24 25.97   09 48 23.297  -02 24 19.57
0.32  09 45 55.237  +01 39 12.10   09 45 55.637  +01 39 36.27
0.32  09 45 51.375  +44 40 02.61   09 45 53.342  +44 39 35.38
0.32  09 44 44.786  +05 25 36.11   09 44 45.320  +05 25 22.51
0.32  09 44 00.323  +09 46 56.79   09 44 02.437  +09 46 59.89
0.32  09 43 13.506  -00 32 45.87   09 43 13.886  -00 32 51.97
0.32  09 38 44.286  +51 48 43.48   09 38 44.817  +51 48 48.62
0.32  09 34 33.360  +30 28 54.88   09 34 34.396  +30 29 27.30
0.32  09 33 17.358  +18 20 24.71   09 33 18.027  +18 20 25.53
0.32  09 30 09.068  +19 46 16.11   09 30 09.527  +19 46 09.90
0.32  09 30 03.813  +11 20 38.44   09 30 04.409  +11 20 55.28
0.32  09 29 06.567  +17 30 21.69   09 29 06.688  +17 30 31.82
0.32  09 27 18.000  +41 09 18.06   09 27 18.573  +41 09 25.95
0.32  09 26 06.525  +36 26 02.98   09 26 08.033  +36 26 00.51
0.32  09 17 18.583  +17 17 41.60   09 17 18.967  +17 17 50.78
0.32  09 16 24.436  +48 21 33.95   09 16 24.442  +48 21 27.33
0.32  09 16 10.043  +16 01 39.67   09 16 10.548  +16 01 48.89
0.32  09 13 52.629  +32 57 12.31   09 13 53.081  +32 57 21.63
0.32  09 12 39.485  +41 26 06.80   09 12 41.098  +41 26 07.00
0.32  09 12 23.322  +22 05 07.87   09 12 24.781  +22 05 06.34
0.32  09 11 40.948  +21 04 06.53   09 11 41.532  +21 04 06.23
0.32  09 10 50.207  +46 28 24.45   09 10 53.056  +46 28 17.53
0.32  09 08 40.828  +10 23 39.01   09 08 41.031  +10 24 28.11
0.32  09 03 32.476  +04 41 16.62   09 03 33.797  +04 40 57.08
0.32  09 00 30.746  +38 05 37.71   09 00 31.342  +38 05 28.62
0.32  08 58 13.098  +60 38 44.94   08 58 14.341  +60 38 45.63
0.32  08 56 20.190  -04 54 52.02   08 56 20.430  -04 55 22.66
0.32  08 49 18.567  +13 47 51.71   08 49 19.399  +13 48 09.84
0.32  08 46 55.415  +41 43 55.05   08 46 55.792  +41 43 49.78
0.32  08 45 05.241  +01 22 19.58   08 45 08.851  +01 22 07.08
0.32  08 39 56.063  +14 31 57.15   08 39 57.246  +14 32 29.46
0.32  08 39 28.278  +63 37 53.39   08 39 34.195  +63 37 50.29
0.32  08 39 08.558  +09 53 31.79   08 39 09.230  +09 53 23.85
0.32  08 36 20.066  +27 11 03.47   08 36 21.132  +27 11 02.30
0.32  08 34 12.779  +46 33 36.65   08 34 13.841  +46 33 33.67
0.32  08 31 32.913  +04 23 01.88   08 31 33.929  +04 23 28.20
0.32  08 31 22.612  +52 32 05.45   08 31 23.113  +52 32 05.63
0.32  08 28 15.548  +08 06 53.79   08 28 16.731  +08 06 47.08
0.32  08 27 55.408  +16 20 20.72   08 27 56.192  +16 20 27.25
0.32  08 23 54.842  +28 06 25.83   08 23 54.950  +28 06 21.68
0.32  08 17 46.094  +29 22 09.48   08 17 47.772  +29 21 30.45
0.32  08 09 48.136  +60 27 47.95   08 09 49.523  +60 27 27.25
0.32  08 02 48.640  +07 46 09.57   08 02 48.856  +07 45 56.29
0.32  07 57 51.035  +15 54 21.84   07 57 52.084  +15 54 09.56
0.32  07 54 19.998  +39 55 27.28   07 54 22.411  +39 56 15.53
0.32  07 50 27.094  +26 14 17.16   07 50 27.344  +26 14 27.58
0.32  07 49 43.740  +47 22 24.21   07 49 44.172  +47 22 17.80
0.32  07 49 25.655  +18 04 25.44   07 49 26.000  +18 04 20.39
0.32  07 46 39.928  +33 20 30.22   07 46 40.354  +33 20 25.76
0.32  07 46 18.624  +48 12 13.40   07 46 20.755  +48 12 04.60
0.32  07 43 44.525  +23 28 28.82   07 43 45.053  +23 28 41.17
0.32  07 39 41.687  +46 18 18.95   07 39 42.464  +46 18 04.89
0.32  07 39 28.042  +40 24 10.83   07 39 29.357  +40 24 05.90
0.32  07 33 28.479  +31 25 14.95   07 33 29.900  +31 25 56.83
0.32  07 31 59.864  +24 19 29.62   07 32 00.587  +24 19 38.24
0.32  07 30 11.950  +59 58 03.63   07 30 11.984  +59 58 16.36
0.32  07 28 48.709  +57 31 27.72   07 28 50.555  +57 31 25.92
0.32  07 23 25.104  +27 55 09.31   07 23 27.276  +27 55 54.18
0.32  07 22 03.077  +51 52 22.35   07 22 05.017  +51 52 34.34
0.32  07 13 20.343  +33 32 21.37   07 13 21.319  +33 32 20.98
0.32  07 01 49.692  +55 09 36.25   07 01 49.933  +55 08 42.45
0.32  06 58 01.341  +57 28 25.78   06 58 01.977  +57 28 28.44
0.32  03 18 28.468  -01 09 48.64   03 18 29.023  -01 10 03.21
0.32  02 56 31.548  -07 20 18.34   02 56 31.864  -07 20 29.19
0.32  02 47 40.177  -00 12 50.61   02 47 40.630  -00 12 34.78
0.32  02 24 45.356  -00 36 37.80   02 24 46.692  -00 36 34.28
0.32  02 19 49.650  +00 22 20.97   02 19 49.881  +00 23 00.70
0.32  02 12 29.715  +00 11 18.35   02 12 30.410  +00 11 25.21
0.32  02 00 30.236  -08 20 30.43   02 00 30.600  -08 20 33.30
0.32  01 57 11.000  -00 04 44.77   01 57 11.454  -00 05 37.83
0.32  01 43 40.387  -08 08 56.30   01 43 40.847  -08 08 55.76
0.32  00 15 51.834  -09 29 13.27   00 15 53.421  -09 30 02.05
0.32  00 05 28.339  +01 02 49.61   00 05 29.388  +01 03 00.75
0.31  23 08 18.702  -01 56 36.66   23 08 18.719  -01 56 00.09
0.31  23 06 16.098  +00 01 02.96   23 06 16.511  +00 01 07.49
0.31  23 06 02.445  +00 31 07.92   23 06 02.939  +00 31 03.80
0.31  23 04 25.907  +00 08 52.59   23 04 26.237  +00 08 41.11
0.31  22 59 53.799  +00 25 51.92   22 59 56.775  +00 25 58.94
0.31  22 54 07.077  -09 18 54.57   22 54 07.656  -09 19 15.41
0.31  22 37 42.622  -00 39 11.47   22 37 42.727  -00 38 56.22
0.31  22 23 53.532  -01 36 01.85   22 23 53.789  -01 36 06.59
0.31  22 22 01.353  -01 32 34.83   22 22 01.478  -01 32 43.38
0.31  22 18 34.805  -07 45 06.03   22 18 34.873  -07 44 19.62
0.31  22 09 11.886  -00 35 28.50   22 09 12.459  -00 34 42.25
0.31  22 07 21.296  -00 52 05.02   22 07 21.416  -00 51 53.79
0.31  21 53 52.322  -07 52 06.56   21 53 53.001  -07 52 26.55
0.31  21 37 38.737  +00 21 58.57   21 37 39.515  +00 21 36.27
0.31  21 35 52.611  +01 20 55.61   21 35 54.673  +01 20 17.18
0.31  17 35 03.014  +60 14 30.64   17 35 05.211  +60 13 56.86
0.31  17 32 20.649  +37 42 30.19   17 32 21.042  +37 42 35.10
0.31  17 29 12.101  +55 56 13.98   17 29 12.853  +55 55 41.99
0.31  17 25 34.398  +40 52 17.04   17 25 35.345  +40 52 29.58
0.31  17 23 02.186  +60 29 01.67   17 23 03.386  +60 29 18.81
0.31  17 09 32.744  +53 37 17.15   17 09 35.703  +53 36 36.18
0.31  17 05 24.359  +54 05 18.95   17 05 25.292  +54 05 33.40
0.31  17 05 03.483  +21 09 30.45   17 05 03.833  +21 09 44.53
0.31  17 04 24.842  +22 46 47.13   17 04 25.281  +22 46 45.21
0.31  16 57 37.515  +41 42 31.21   16 57 38.651  +41 42 32.74
0.31  16 57 07.037  +32 40 40.52   16 57 09.676  +32 40 29.46
0.31  16 51 40.120  +50 06 39.89   16 51 40.414  +50 06 45.95
0.31  16 50 12.836  +34 50 38.75   16 50 13.058  +34 51 02.40
0.31  16 49 53.374  +55 48 00.16   16 49 53.896  +55 47 57.88
0.31  16 49 12.393  +27 17 56.05   16 49 12.987  +27 18 09.99
0.31  16 47 15.576  +53 37 01.38   16 47 16.049  +53 36 47.09
0.31  16 46 51.579  +38 38 37.10   16 46 52.698  +38 38 43.24
0.31  16 45 28.677  +18 25 46.03   16 45 28.859  +18 25 56.74
0.31  16 44 16.021  +49 13 51.79   16 44 20.083  +49 14 29.58
0.31  16 40 56.935  +15 24 00.21   16 40 57.389  +15 24 10.61
0.31  16 39 09.880  +41 29 04.89   16 39 12.084  +41 29 45.75
0.31  16 38 48.069  +38 12 48.43   16 38 49.273  +38 13 30.04
0.31  16 36 59.106  +18 48 18.25   16 36 59.113  +18 48 13.43
0.31  16 34 26.686  +31 41 40.52   16 34 27.061  +31 41 52.04
0.31  16 29 37.762  +52 41 43.78   16 29 40.161  +52 42 28.06
0.31  16 25 36.333  +52 29 49.08   16 25 38.167  +52 29 46.65
0.31  16 24 48.150  +48 29 35.25   16 24 48.218  +48 29 58.00
0.31  16 20 10.346  +10 42 49.66   16 20 10.684  +10 42 52.04
0.31  16 18 07.045  +54 42 37.63   16 18 08.438  +54 42 33.87
0.31  16 16 40.424  +43 21 44.07   16 16 41.801  +43 20 59.87
0.31  16 15 40.792  +60 05 25.27   16 15 41.624  +60 05 36.70
0.31  16 13 30.085  +45 31 39.84   16 13 30.567  +45 31 33.55
0.31  16 10 13.979  +12 35 10.74   16 10 14.123  +12 35 18.15
0.31  16 05 39.598  +23 10 43.18   16 05 39.831  +23 11 15.73
0.31  16 00 39.043  +12 35 22.53   16 00 39.384  +12 35 13.10
0.31  15 57 57.371  +44 14 40.61   15 57 57.925  +44 14 30.96
0.31  15 54 38.396  -03 25 55.61   15 54 39.415  -03 25 56.14
0.31  15 53 20.348  +28 19 47.13   15 53 20.722  +28 19 53.87
0.31  15 50 30.112  +11 25 55.75   15 50 30.653  +11 26 00.25
0.31  15 49 50.125  +62 39 51.19   15 49 51.738  +62 39 38.43
0.31  15 44 08.781  +14 09 13.97   15 44 09.371  +14 09 17.78
0.31  15 42 13.316  -01 47 56.77   15 42 13.814  -01 47 47.49
0.31  15 40 56.665  +03 02 43.93   15 41 00.179  +03 03 02.84
0.31  15 37 38.044  +10 04 45.78   15 37 38.500  +10 04 56.81
0.31  15 34 56.287  +12 21 29.82   15 34 56.680  +12 21 25.47
0.31  15 33 34.367  +16 19 56.53   15 33 35.396  +16 20 00.88
0.31  15 32 42.150  +05 24 47.64   15 32 42.750  +05 24 36.21
0.31  15 30 54.777  +03 14 28.59   15 30 55.895  +03 14 01.27
0.31  15 28 37.772  +42 09 59.25   15 28 38.844  +42 10 46.23
0.31  15 27 46.381  +36 11 09.04   15 27 48.362  +36 11 56.62
0.31  15 27 34.087  +28 10 15.03   15 27 34.589  +28 10 23.12
0.31  15 25 14.686  +20 12 05.63   15 25 15.227  +20 12 05.91
0.31  15 22 50.616  +18 16 28.89   15 22 50.701  +18 16 15.21
0.31  15 21 54.796  +27 25 01.75   15 21 55.609  +27 24 53.07
0.31  15 14 32.049  +42 35 00.18   15 14 32.183  +42 34 21.16
0.31  15 14 31.629  +31 15 45.97   15 14 32.331  +31 15 52.44
0.31  15 14 00.710  -02 35 19.20   15 14 01.343  -02 35 29.64
0.31  15 12 58.232  +21 55 33.11   15 12 58.832  +21 55 30.05
0.31  15 11 16.867  +11 42 20.72   15 11 16.871  +11 42 07.27
0.31  15 03 38.374  +24 05 44.02   15 03 38.803  +24 05 43.39
0.31  15 03 30.636  +01 29 18.78   15 03 30.731  +01 29 00.25
0.31  15 02 34.784  -04 44 33.66   15 02 36.053  -04 43 55.74
0.31  15 02 05.664  +39 55 44.96   15 02 06.638  +39 55 24.17
0.31  15 01 29.463  +63 03 03.79   15 01 30.014  +63 02 56.93
0.31  15 01 21.916  +16 49 56.84   15 01 22.274  +16 49 56.12
0.31  14 59 45.142  +58 50 47.05   14 59 46.656  +58 50 33.26
0.31  14 59 38.686  +46 41 45.85   14 59 40.827  +46 41 50.19
0.31  14 57 21.678  +44 52 27.27   14 57 22.377  +44 52 30.40
0.31  14 54 53.700  +42 02 22.35   14 54 54.159  +42 02 33.95
0.31  14 54 03.966  +41 55 33.49   14 54 04.671  +41 55 40.24
0.31  14 53 59.291  +38 39 01.59   14 53 59.809  +38 38 36.41
0.31  14 52 48.295  +31 20 17.95   14 52 48.521  +31 20 40.00
0.31  14 50 12.694  +30 26 57.51   14 50 12.776  +30 27 14.98
0.31  14 49 27.599  +08 57 56.14   14 49 28.540  +08 58 40.76
0.31  14 47 57.834  -00 45 35.65   14 47 57.886  -00 45 42.16
0.31  14 46 29.701  +37 21 15.51   14 46 30.767  +37 21 25.69
0.31  14 43 33.096  -00 42 17.70   14 43 33.954  -00 43 13.36
0.31  14 42 27.362  +09 08 59.97   14 42 27.716  +09 09 05.15
0.31  14 41 11.560  +25 46 13.19   14 41 11.960  +25 46 33.30
0.31  14 39 03.554  -05 34 00.39   14 39 05.171  -05 33 54.33
0.31  14 35 09.860  +15 04 58.34   14 35 11.739  +15 05 12.37
0.31  14 34 47.593  +53 28 39.09   14 34 47.822  +53 28 43.85
0.31  14 33 36.968  +23 49 02.77   14 33 38.135  +23 49 02.08
0.31  14 31 17.855  +52 21 49.09   14 31 19.258  +52 22 10.98
0.31  14 30 59.793  +25 55 09.71   14 30 59.993  +25 55 16.47
0.31  14 29 55.273  +40 57 24.92   14 29 56.502  +40 58 04.30
0.31  14 28 34.943  +23 48 19.05   14 28 35.202  +23 48 13.34
0.31  14 28 17.918  +23 03 00.24   14 28 20.478  +23 03 09.19
0.31  14 27 47.575  -06 31 44.20   14 27 47.625  -06 31 36.07
0.31  14 27 37.160  +58 09 40.34   14 27 37.471  +58 09 54.95
0.31  14 26 55.647  +00 44 35.85   14 26 58.401  +00 45 13.11
0.31  14 24 40.482  +24 40 16.28   14 24 40.829  +24 39 56.69
0.31  14 21 15.206  +01 01 42.25   14 21 15.497  +01 01 55.83
0.31  14 20 40.496  +01 59 36.87   14 20 41.034  +01 59 30.85
0.31  14 20 38.060  -05 53 41.82   14 20 38.457  -05 53 39.99
0.31  14 19 59.194  +30 01 50.73   14 19 59.312  +30 02 01.66
0.31  14 18 28.983  +36 39 45.62   14 18 32.878  +36 39 30.83
0.31  14 17 00.913  +23 03 41.66   14 17 01.401  +23 03 30.69
0.31  14 12 45.184  +25 31 54.08   14 12 45.889  +25 31 57.17
0.31  14 08 19.328  +18 24 33.51   14 08 22.711  +18 24 45.27
0.31  14 05 38.134  -07 49 52.87   14 05 39.220  -07 49 56.66
0.31  14 02 23.992  -06 40 32.94   14 02 25.415  -06 40 59.42
0.31  14 00 53.879  +39 13 26.14   14 00 58.417  +39 13 36.18
0.31  13 57 41.002  +11 58 11.81   13 57 41.724  +11 58 26.07
0.31  13 56 57.658  +61 36 06.47   13 56 58.539  +61 36 05.85
0.31  13 47 18.476  +10 47 06.31   13 47 18.788  +10 47 26.84
0.31  13 45 54.911  +23 33 47.03   13 45 55.481  +23 34 29.66
0.31  13 44 51.147  +16 46 19.29   13 44 51.229  +16 46 02.46
0.31  13 44 11.907  -07 00 40.28   13 44 12.248  -07 00 36.01
0.31  13 42 52.554  +37 57 32.41   13 42 54.528  +37 58 18.08
0.31  13 41 36.729  +32 30 51.66   13 41 37.392  +32 31 03.86
0.31  13 39 30.213  +34 52 40.03   13 39 32.803  +34 52 06.41
0.31  13 37 22.440  +08 40 02.30   13 37 24.748  +08 40 21.11
0.31  13 37 15.437  +56 31 35.12   13 37 16.030  +56 31 33.59
0.31  13 32 17.311  +11 53 59.26   13 32 17.786  +11 54 02.99
0.31  13 28 29.892  -01 31 47.65   13 28 30.298  -01 31 42.58
0.31  13 24 16.150  -03 34 27.46   13 24 16.307  -03 34 10.08
0.31  13 19 19.177  +45 30 59.08   13 19 22.105  +45 30 10.70
0.31  13 18 51.641  +16 07 23.32   13 18 52.290  +16 07 21.12
0.31  13 17 41.173  +28 38 38.64   13 17 41.452  +28 38 50.04
0.31  13 15 33.220  +48 49 01.89   13 15 34.335  +48 49 08.15
0.31  13 14 27.356  +07 31 21.45   13 14 27.638  +07 31 36.09
0.31  13 10 28.042  -08 03 31.98   13 10 28.609  -08 03 24.65
0.31  13 05 58.432  +40 25 47.57   13 05 58.976  +40 25 40.19
0.31  13 05 20.566  +56 23 21.69   13 05 21.434  +56 23 33.67
0.31  13 04 29.982  +20 42 35.99   13 04 30.444  +20 42 32.73
0.31  13 02 33.740  +39 45 46.04   13 02 36.435  +39 46 27.01
0.31  13 01 30.261  -01 11 04.24   13 01 30.953  -01 10 59.03
0.31  12 57 19.342  +48 18 25.63   12 57 20.116  +48 18 54.02
0.31  12 56 51.367  -06 51 24.29   12 56 52.144  -06 51 22.66
0.31  12 55 52.983  +27 37 15.75   12 55 53.236  +27 37 06.20
0.31  12 55 45.322  +60 53 38.71   12 55 50.698  +60 53 34.85
0.31  12 55 09.304  +54 18 23.78   12 55 09.599  +54 18 18.71
0.31  12 42 22.898  +28 08 07.60   12 42 22.970  +28 08 13.20
0.31  12 41 46.828  +13 49 29.02   12 41 47.556  +13 49 31.31
0.31  12 38 13.677  +30 06 08.51   12 38 16.201  +30 06 10.20
0.31  12 36 48.026  -04 34 00.07   12 36 49.154  -04 33 58.95
0.31  12 26 44.925  -00 37 18.28   12 26 45.387  -00 37 14.07
0.31  12 25 32.713  +12 07 00.89   12 25 32.746  +12 06 53.66
0.31  12 25 11.203  +54 30 18.38   12 25 12.327  +54 30 23.71
0.31  12 23 24.671  +25 51 28.56   12 23 24.829  +25 51 14.82
0.31  12 23 11.298  +16 12 49.39   12 23 11.754  +16 13 04.88
0.31  12 19 08.621  +05 14 00.87   12 19 08.998  +05 14 15.16
0.31  12 17 31.942  +49 58 24.06   12 17 32.194  +49 57 57.64
0.31  12 17 20.539  +58 14 31.74   12 17 20.995  +58 14 22.32
0.31  12 12 26.596  +08 20 25.64   12 12 26.734  +08 20 16.66
0.31  12 12 07.673  +37 16 39.88   12 12 08.899  +37 16 39.67
0.31  12 11 27.728  -02 24 32.19   12 11 27.777  -02 24 21.14
0.31  12 11 11.506  +39 28 49.74   12 11 12.286  +39 28 51.55
0.31  12 09 38.446  +01 40 13.40   12 09 38.564  +01 40 42.40
0.31  12 07 56.065  +34 14 09.48   12 07 56.596  +34 14 09.83
0.31  12 07 21.605  +60 13 48.89   12 07 22.061  +60 13 41.15
0.31  12 06 19.284  +32 16 26.21   12 06 21.261  +32 16 04.64
0.31  12 01 35.288  +44 44 30.64   12 01 37.550  +44 43 49.81
0.31  11 58 40.688  +25 18 59.18   11 58 40.888  +25 18 52.02
0.31  11 55 53.069  +24 36 05.30   11 55 53.387  +24 36 00.02
0.31  11 55 10.694  +11 27 58.88   11 55 11.209  +11 28 05.38
0.31  11 52 48.165  +04 10 46.42   11 52 49.693  +04 10 23.84
0.31  11 50 48.375  +63 58 48.32   11 50 51.998  +63 58 51.08
0.31  11 50 20.590  +15 54 51.54   11 50 20.820  +15 55 30.95
0.31  11 45 05.845  -01 58 15.92   11 45 08.504  -01 58 16.25
0.31  11 39 06.001  +50 49 53.64   11 39 06.503  +50 49 39.60
0.31  11 37 33.214  +22 45 58.27   11 37 33.718  +22 46 13.02
0.31  11 37 29.584  +26 19 08.38   11 37 29.656  +26 19 19.30
0.31  11 37 03.799  +46 40 14.64   11 37 04.746  +46 40 15.67
0.31  11 36 39.568  +09 38 45.39   11 36 39.850  +09 38 26.61
0.31  11 33 50.017  +14 31 55.50   11 33 50.145  +14 32 13.12
0.31  11 32 47.906  +21 30 45.86   11 32 50.873  +21 30 43.90
0.31  11 32 31.579  +16 43 18.16   11 32 31.806  +16 43 28.09
0.31  11 27 39.666  +09 31 50.58   11 27 40.535  +09 32 07.73
0.31  11 24 32.569  +48 11 32.88   11 24 35.775  +48 11 20.85
0.31  11 23 23.229  +42 35 38.91   11 23 23.678  +42 35 58.01
0.31  11 22 47.060  +12 22 22.23   11 22 47.815  +12 22 15.34
0.31  11 22 19.639  -03 37 05.71   11 22 20.957  -03 36 13.35
0.31  11 21 26.505  +53 44 56.60   11 21 30.970  +53 44 46.13
0.31  11 21 23.292  +12 04 44.07   11 21 23.882  +12 04 41.56
0.31  11 19 29.633  +46 09 44.54   11 19 30.813  +46 08 49.58
0.31  11 18 03.215  +48 12 33.91   11 18 04.461  +48 12 39.54
0.31  11 15 15.625  +46 35 58.97   11 15 17.412  +46 35 49.15
0.31  11 14 30.153  -03 27 13.01   11 14 33.202  -03 26 57.64
0.31  11 14 24.569  +25 46 17.33   11 14 25.042  +25 46 27.67
0.31  11 13 31.802  +35 42 04.09   11 13 33.117  +35 42 17.45
0.31  11 13 06.951  +33 48 57.99   11 13 07.895  +33 48 53.31
0.31  11 13 01.909  +11 12 44.30   11 13 03.122  +11 12 42.48
0.31  11 12 02.703  +25 57 00.87   11 12 02.952  +25 57 16.45
0.31  11 10 51.687  +12 06 48.48   11 10 52.553  +12 06 56.54
0.31  11 06 20.284  +28 01 03.26   11 06 23.349  +28 00 59.08
0.31  11 03 07.469  +04 44 14.38   11 03 09.892  +04 44 53.29
0.31  11 02 24.256  +51 44 35.24   11 02 28.816  +51 45 02.18
0.31  11 01 59.250  +49 47 28.80   11 02 00.060  +49 47 35.98
0.31  10 58 14.156  +56 22 24.49   10 58 16.205  +56 22 54.13
0.31  10 57 04.832  +25 26 35.10   10 57 04.872  +25 26 47.37
0.31  10 56 53.852  +09 31 19.39   10 56 54.266  +09 31 12.10
0.31  10 55 00.417  +20 17 37.03   10 55 02.030  +20 17 38.66
0.31  10 54 37.579  +60 46 34.29   10 54 38.130  +60 46 17.20
0.31  10 46 18.415  +42 40 43.07   10 46 18.747  +42 40 36.29
0.31  10 46 00.980  +18 36 28.34   10 46 01.282  +18 36 39.59
0.31  10 45 31.907  +31 26 02.26   10 45 32.343  +31 25 57.43
0.31  10 45 16.278  +09 03 11.84   10 45 16.783  +09 02 56.07
0.31  10 42 58.332  -00 22 23.06   10 42 58.526  -00 22 06.18
0.31  10 42 49.090  +32 35 21.25   10 42 50.592  +32 35 41.69
0.31  10 41 53.294  +54 36 24.61   10 41 53.585  +54 36 32.75
0.31  10 41 24.561  +18 19 31.44   10 41 25.784  +18 19 46.20
0.31  10 40 06.743  +46 36 35.10   10 40 07.097  +46 36 43.01
0.31  10 39 07.812  +43 45 50.23   10 39 11.264  +43 46 19.34
0.31  10 35 25.458  +16 47 53.86   10 35 26.215  +16 47 57.37
0.31  10 34 45.385  +18 21 33.33   10 34 45.477  +18 21 43.17
0.31  10 34 44.136  +46 58 38.10   10 34 45.054  +46 58 49.62
0.31  10 33 52.782  +24 22 46.23   10 33 53.247  +24 22 15.29
0.31  10 30 57.982  +38 46 18.15   10 31 00.474  +38 45 30.95
0.31  10 30 43.249  -02 14 12.91   10 30 44.042  -02 14 49.51
0.31  10 28 56.986  +19 17 56.20   10 28 57.370  +19 18 12.74
0.31  10 23 36.858  +04 08 59.04   10 23 37.511  +04 09 13.22
0.31  10 21 06.234  +48 38 22.21   10 21 07.100  +48 37 27.96
0.31  10 20 15.080  +42 03 46.87   10 20 15.638  +42 03 43.42
0.31  10 19 13.871  +02 01 06.04   10 19 14.648  +02 00 43.49
0.31  10 18 14.904  +11 39 27.79   10 18 15.822  +11 39 26.10
0.31  10 18 01.085  +08 47 14.64   10 18 01.455  +08 47 17.31
0.31  10 14 32.527  +11 10 13.96   10 14 33.081  +11 10 11.12
0.31  10 11 30.371  +05 59 37.96   10 11 30.466  +05 59 45.09
0.31  10 09 35.706  -04 51 40.70   10 09 36.152  -04 51 50.16
0.31  10 07 48.227  +13 21 06.00   10 07 49.627  +13 20 39.47
0.31  10 07 41.437  +49 22 05.31   10 07 43.670  +49 21 52.54
0.31  10 03 24.472  +23 54 40.82   10 03 26.413  +23 55 09.27
0.31  09 59 27.591  +20 39 26.14   09 59 28.142  +20 39 56.50
0.31  09 59 03.111  +15 07 02.40   09 59 03.445  +15 06 50.92
0.31  09 57 13.806  +05 44 46.76   09 57 15.095  +05 44 16.65
0.31  09 55 45.752  -00 38 14.61   09 55 46.552  -00 38 49.15
0.31  09 55 01.640  +37 13 10.57   09 55 02.912  +37 12 35.77
0.31  09 54 06.470  +58 28 27.95   09 54 09.365  +58 28 39.66
0.31  09 50 23.982  +08 05 21.29   09 50 24.391  +08 04 58.53
0.31  09 50 08.251  +02 24 13.53   09 50 10.019  +02 23 24.94
0.31  09 43 49.776  -03 35 37.17   09 43 50.235  -03 35 32.36
0.31  09 39 58.675  +05 42 43.38   09 39 59.157  +05 42 51.17
0.31  09 36 52.195  -05 33 21.71   09 36 52.372  -05 32 47.16
0.31  09 35 25.442  +44 39 16.54   09 35 26.196  +44 39 05.11
0.31  09 34 54.926  -07 38 06.54   09 34 55.208  -07 37 59.79
0.31  09 34 25.298  -04 06 39.13   09 34 25.813  -04 06 36.09
0.31  09 30 40.810  +18 59 56.69   09 30 41.538  +19 00 02.97
0.31  09 30 14.717  +11 41 31.88   09 30 14.766  +11 41 43.10
0.31  09 29 13.265  +23 21 43.28   09 29 13.665  +23 22 07.06
0.31  09 27 47.909  +23 15 09.85   09 27 48.503  +23 15 17.08
0.31  09 25 02.198  +10 52 02.85   09 25 02.559  +10 51 58.88
0.31  09 21 09.979  +43 08 49.56   09 21 10.143  +43 09 11.13
0.31  09 20 50.800  +41 48 31.77   09 20 54.508  +41 47 59.29
0.31  09 18 32.303  +07 53 41.43   09 18 32.844  +07 53 47.11
0.31  09 18 10.174  +20 37 38.81   09 18 10.603  +20 37 33.60
0.31  09 16 39.759  -07 28 07.21   09 16 42.343  -07 28 04.48
0.31  09 10 28.202  +10 44 50.76   09 10 28.638  +10 45 45.12
0.31  09 09 28.422  +53 34 08.67   09 09 29.281  +53 34 23.78
0.31  09 06 32.960  +02 55 41.62   09 06 33.796  +02 55 41.60
0.31  09 04 09.493  +59 19 48.30   09 04 09.910  +59 19 40.21
0.31  09 03 04.350  +43 28 27.31   09 03 07.969  +43 28 07.76
0.31  09 00 09.577  +02 36 36.26   09 00 10.252  +02 36 45.05
0.31  08 59 47.398  +16 14 32.03   08 59 48.079  +16 14 32.08
0.31  08 59 16.704  +26 23 32.77   08 59 17.612  +26 23 36.23
0.31  08 58 41.900  +61 52 49.32   08 58 44.178  +61 52 15.90
0.31  08 57 03.942  +50 58 11.88   08 57 04.584  +50 58 18.44
0.31  08 53 29.742  +27 26 58.41   08 53 29.889  +27 27 04.40
0.31  08 51 02.816  +50 05 45.82   08 51 03.718  +50 05 47.87
0.31  08 48 24.294  +03 00 12.79   08 48 24.380  +03 00 05.46
0.31  08 47 57.994  +43 35 13.25   08 47 58.031  +43 35 08.75
0.31  08 46 36.062  +07 37 37.24   08 46 37.429  +07 37 21.98
0.31  08 45 40.281  +44 40 17.38   08 45 40.980  +44 40 13.23
0.31  08 45 06.202  +28 02 34.70   08 45 06.854  +28 02 29.26
0.31  08 43 00.671  +26 29 49.88   08 43 01.265  +26 30 12.42
0.31  08 42 05.547  +38 55 55.04   08 42 07.199  +38 55 51.88
0.31  08 40 36.037  +27 52 30.34   08 40 36.333  +27 52 38.45
0.31  08 38 17.987  +04 47 06.46   08 38 20.042  +04 46 55.83
0.31  08 36 33.705  +53 00 59.06   08 36 33.944  +53 00 49.10
0.31  08 33 38.315  +02 55 40.13   08 33 39.092  +02 54 43.80
0.31  08 31 33.136  +29 53 57.30   08 31 34.706  +29 54 02.20
0.31  08 31 11.242  +43 41 45.21   08 31 12.773  +43 42 06.97
0.31  08 27 39.789  +22 16 22.57   08 27 41.019  +22 16 17.63
0.31  08 27 18.525  +08 22 25.13   08 27 18.830  +08 22 31.10
0.31  08 27 00.083  +10 07 40.05   08 27 00.975  +10 07 27.83
0.31  08 26 32.174  +16 52 49.88   08 26 32.731  +16 53 12.91
0.31  08 26 16.116  +21 34 00.75   08 26 17.329  +21 33 26.81
0.31  08 24 22.804  +03 17 02.60   08 24 23.067  +03 16 56.69
0.31  08 24 10.051  +17 09 31.06   08 24 10.320  +17 09 22.44
0.31  08 18 47.133  +19 21 23.07   08 18 47.572  +19 21 20.04
0.31  08 17 59.850  +44 58 18.01   08 18 00.736  +44 58 19.81
0.31  08 13 18.985  +26 55 14.16   08 13 20.267  +26 55 12.71
0.31  08 11 01.466  +25 45 27.17   08 11 01.892  +25 45 36.67
0.31  08 03 03.498  +34 06 48.20   08 03 04.314  +34 06 22.75
0.31  07 58 46.936  +48 39 20.75   07 58 48.212  +48 39 20.09
0.31  07 57 05.474  +28 13 09.89   07 57 05.605  +28 12 50.45
0.31  07 56 16.863  +30 26 05.42   07 56 18.758  +30 26 34.84
0.31  07 54 49.390  +38 42 31.65   07 54 49.583  +38 42 24.10
0.31  07 53 13.556  +20 53 14.59   07 53 17.169  +20 53 28.32
0.31  07 45 46.062  +41 52 58.33   07 45 46.282  +41 53 04.63
0.31  07 44 01.023  +23 07 22.82   07 44 01.350  +23 07 18.77
0.31  07 43 50.554  +42 29 50.97   07 43 51.666  +42 29 41.75
0.31  07 42 59.531  +45 29 02.32   07 43 01.852  +45 28 45.92
0.31  07 41 28.848  +57 00 59.15   07 41 30.832  +57 00 55.82
0.31  07 41 20.304  +31 15 35.86   07 41 22.035  +31 16 11.99
0.31  07 38 39.304  +64 40 16.28   07 38 45.622  +64 39 50.12
0.31  07 32 15.850  +22 11 00.86   07 32 16.314  +22 11 01.25
0.31  07 28 41.891  +60 05 35.05   07 28 43.998  +60 05 31.54
0.31  07 17 13.285  +42 37 14.49   07 17 14.093  +42 37 04.76
0.31  07 15 46.559  +53 23 07.96   07 15 47.385  +53 23 16.50
0.31  07 13 27.404  +55 46 50.79   07 13 27.735  +55 47 01.33
0.31  07 10 44.941  +41 10 17.50   07 10 46.567  +41 09 37.75
0.31  07 10 41.945  +60 20 07.46   07 10 43.682  +60 20 14.00
0.31  07 04 21.323  +62 28 12.50   07 04 22.704  +62 28 12.21
0.31  07 02 39.261  +51 51 23.72   07 02 40.008  +51 51 15.11
0.31  07 02 29.204  +43 32 36.10   07 02 29.996  +43 32 30.16
0.31  02 46 23.930  -00 29 57.21   02 46 25.363  -00 29 59.38
0.31  02 28 37.641  +01 34 18.01   02 28 37.651  +01 34 03.50
0.31  02 06 23.168  -03 17 46.57   02 06 25.957  -03 18 07.84
0.31  02 03 15.849  -03 46 41.68   02 03 16.078  -03 46 30.68
0.31  01 54 40.638  -08 23 05.49   01 54 41.126  -08 23 10.87
0.31  01 18 02.823  -09 53 34.70   01 18 03.019  -09 52 40.61
0.31  00 45 41.580  +00 21 09.54   00 45 42.345  +00 21 01.49
0.31  00 44 30.474  +00 18 03.44   00 44 33.955  +00 18 11.26
0.31  00 15 00.587  -01 40 57.52   00 15 01.882  -01 41 23.73
0.31  00 14 06.033  -09 13 07.10   00 14 06.066  -09 12 55.60
0.31  00 12 44.368  -09 04 38.28   00 12 44.827  -09 04 30.04
0.31  00 03 26.907  -02 14 22.42   00 03 27.313  -02 14 52.21
0.30  23 57 58.677  -10 27 56.77   23 57 59.238  -10 27 34.57
0.30  23 54 10.541  -01 10 16.23   23 54 10.964  -01 10 11.80
0.30  22 37 14.133  -10 04 18.46   22 37 14.302  -10 04 28.18
0.30  21 38 21.681  -02 12 44.91   21 38 24.771  -02 12 24.20
0.30  21 28 55.877  -07 53 03.05   21 28 56.271  -07 53 05.56
0.30  21 21 09.185  -08 16 25.92   21 21 10.261  -08 16 27.12
0.30  17 25 17.253  +54 21 32.85   17 25 17.499  +54 21 06.52
0.30  17 21 35.261  +54 34 05.44   17 21 35.733  +54 33 54.46
0.30  17 17 25.881  +32 28 14.92   17 17 26.896  +32 27 56.01
0.30  17 07 08.697  +61 18 54.31   17 07 09.487  +61 18 59.30
0.30  17 06 49.243  +20 50 46.97   17 06 49.951  +20 50 37.49
0.30  17 06 18.577  +25 47 30.84   17 06 20.031  +25 48 07.08
0.30  17 04 03.931  +54 46 59.01   17 04 05.441  +54 46 05.73
0.30  17 03 43.251  +49 11 27.40   17 03 43.501  +49 11 19.87
0.30  17 01 44.307  +42 42 29.88   17 01 44.728  +42 41 48.87
0.30  16 59 49.327  +30 00 29.37   16 59 49.478  +30 00 23.65
0.30  16 58 44.000  +48 30 30.62   16 58 44.023  +48 30 21.52
0.30  16 57 15.620  +40 20 16.67   16 57 16.413  +40 20 14.14
0.30  16 53 43.613  +44 13 39.52   16 53 44.937  +44 13 34.71
0.30  16 39 08.731  +54 29 02.32   16 39 09.826  +54 28 55.25
0.30  16 38 45.061  +36 06 27.95   16 38 49.324  +36 06 42.86
0.30  16 37 03.995  +30 11 46.67   16 37 04.278  +30 11 36.02
0.30  16 35 25.069  +56 42 08.03   16 35 25.627  +56 42 20.64
0.30  16 34 11.516  +21 39 51.49   16 34 11.521  +21 39 39.58
0.30  16 33 24.949  +15 17 03.67   16 33 25.385  +15 17 05.93
0.30  16 33 20.436  +29 31 07.41   16 33 21.169  +29 31 10.55
0.30  16 23 43.276  +07 11 46.98   16 23 44.097  +07 11 16.73
0.30  16 21 36.023  +62 16 34.82   16 21 38.419  +62 16 50.09
0.30  16 20 58.884  +07 51 56.93   16 20 59.327  +07 52 05.40
0.30  16 19 45.272  +11 06 44.27   16 19 45.442  +11 06 19.00
0.30  16 16 33.972  +11 53 36.20   16 16 34.126  +11 53 47.30
0.30  16 07 19.835  +33 30 59.78   16 07 20.251  +33 31 03.79
0.30  16 06 26.881  +50 02 46.84   16 06 27.474  +50 02 37.73
0.30  16 01 22.243  +45 59 13.49   16 01 22.676  +45 59 07.59
0.30  15 59 50.311  +06 32 10.89   15 59 50.974  +06 32 18.45
0.30  15 58 37.725  +01 47 33.82   15 58 38.407  +01 47 43.78
0.30  15 56 10.105  +03 29 48.03   15 56 10.433  +03 29 36.98
0.30  15 54 23.731  +33 45 22.30   15 54 24.692  +33 45 44.65
0.30  15 53 15.004  +55 16 45.45   15 53 16.148  +55 16 26.73
0.30  15 52 49.294  +36 35 25.12   15 52 49.668  +36 35 33.37
0.30  15 49 15.858  +09 20 12.65   15 49 15.917  +09 20 23.83
0.30  15 49 12.848  +04 35 53.25   15 49 13.622  +04 35 36.14
0.30  15 48 06.482  -04 38 52.14   15 48 06.573  -04 38 38.35
0.30  15 44 35.317  +28 31 26.15   15 44 38.901  +28 30 59.12
0.30  15 37 09.679  +18 03 15.30   15 37 10.282  +18 03 38.46
0.30  15 35 30.599  +02 43 28.81   15 35 30.780  +02 43 35.68
0.30  15 28 39.545  -02 10 40.49   15 28 41.050  -02 10 31.95
0.30  15 28 02.557  +54 15 45.83   15 28 02.741  +54 15 59.66
0.30  15 28 00.158  +02 50 55.82   15 28 00.803  +02 50 41.35
0.30  15 22 43.603  -04 32 56.14   15 22 44.603  -04 33 28.10
0.30  15 16 30.786  +13 58 25.25   15 16 31.655  +13 58 35.52
0.30  15 11 18.674  +00 51 10.52   15 11 19.434  +00 51 15.32
0.30  15 09 27.303  -04 47 09.91   15 09 29.684  -04 47 03.65
0.30  15 07 06.535  +07 13 35.97   15 07 07.561  +07 13 38.76
0.30  15 05 01.215  +57 55 29.92   15 05 01.431  +57 55 36.60
0.30  15 02 09.930  +24 39 17.17   15 02 11.218  +24 39 09.95
0.30  15 01 47.443  +00 41 43.48   15 01 48.088  +00 41 51.49
0.30  14 57 37.704  +27 58 17.78   14 57 38.146  +27 58 25.08
0.30  14 51 53.655  +59 58 06.09   14 51 54.901  +59 58 15.80
0.30  14 51 44.272  +59 19 43.70   14 51 51.138  +59 19 38.22
0.30  14 51 02.488  +50 48 59.89   14 51 03.200  +50 49 23.31
0.30  14 49 44.506  +63 52 06.27   14 49 45.447  +63 52 14.61
0.30  14 47 50.962  -07 46 36.81   14 47 51.664  -07 46 49.76
0.30  14 46 20.994  +17 13 19.35   14 46 21.515  +17 13 26.39
0.30  14 40 42.840  +55 58 43.19   14 40 44.073  +55 58 42.92
0.30  14 39 58.922  +61 14 24.50   14 40 00.341  +61 13 59.39
0.30  14 39 13.750  +07 50 41.89   14 39 13.973  +07 50 36.63
0.30  14 33 18.044  +16 58 46.35   14 33 18.906  +16 58 33.49
0.30  14 30 54.728  +25 46 45.48   14 30 55.220  +25 46 38.85
0.30  14 29 46.152  -00 34 46.75   14 29 47.283  -00 35 30.20
0.30  14 22 18.661  +08 59 52.83   14 22 19.789  +09 00 10.20
0.30  14 21 21.573  +54 19 20.53   14 21 22.409  +54 19 19.04
0.30  14 20 21.694  +04 39 03.36   14 20 21.756  +04 39 14.84
0.30  14 17 00.493  +60 04 33.21   14 17 01.008  +60 03 40.12
0.30  14 15 38.187  +18 17 59.81   14 15 38.226  +18 17 49.83
0.30  14 11 54.935  +07 50 06.93   14 11 55.259  +07 50 24.63
0.30  14 11 33.356  +22 26 29.65   14 11 33.674  +22 26 59.11
0.30  14 10 05.223  +17 32 47.72   14 10 05.994  +17 33 02.54
0.30  14 09 46.414  -07 48 46.86   14 09 49.290  -07 48 33.48
0.30  14 09 31.838  +53 35 13.34   14 09 32.343  +53 35 02.12
0.30  14 08 01.847  +52 53 43.75   14 08 03.365  +52 54 11.67
0.30  14 06 40.514  +06 38 34.14   14 06 40.809  +06 38 11.61
0.30  14 05 12.739  -07 13 02.38   14 05 13.234  -07 13 02.38
0.30  14 03 44.600  -07 43 37.78   14 03 45.548  -07 43 41.03
0.30  14 02 54.574  +38 03 10.13   14 02 55.534  +38 03 20.78
0.30  14 02 50.348  +05 50 53.86   14 02 52.118  +05 50 51.75
0.30  14 00 03.889  +25 03 06.10   14 00 04.361  +25 03 13.16
0.30  13 59 03.722  +07 48 49.76   13 59 04.974  +07 49 36.53
0.30  13 56 08.297  +00 05 15.47   13 56 08.431  +00 05 06.70
0.30  13 54 15.235  -07 05 51.61   13 54 18.470  -07 05 27.18
0.30  13 52 20.812  +07 29 17.28   13 52 22.369  +07 29 14.51
0.30  13 50 41.939  +07 26 26.77   13 50 42.638  +07 26 50.77
0.30  13 45 30.440  +40 32 19.48   13 45 32.869  +40 32 23.03
0.30  13 44 26.339  +14 10 54.66   13 44 28.578  +14 10 47.28
0.30  13 43 52.921  +17 23 52.98   13 43 54.052  +17 23 27.00
0.30  13 42 15.881  +16 56 13.92   13 42 18.147  +16 55 30.32
0.30  13 42 12.521  +36 44 58.05   13 42 12.724  +36 45 13.61
0.30  13 39 25.229  +24 43 02.62   13 39 26.885  +24 43 20.88
0.30  13 36 29.437  +01 31 11.28   13 36 30.259  +01 31 14.45
0.30  13 32 01.249  +58 30 08.25   13 32 01.751  +58 30 08.62
0.30  13 31 06.699  +51 03 59.71   13 31 07.371  +51 04 06.09
0.30  13 25 07.389  +20 20 57.46   13 25 07.550  +20 20 47.98
0.30  13 20 17.534  +04 30 35.11   13 20 18.341  +04 30 43.99
0.30  13 19 59.913  +07 51 53.99   13 20 02.480  +07 51 14.67
0.30  13 19 05.352  +01 26 24.76   13 19 06.224  +01 26 36.93
0.30  13 17 22.794  +37 28 56.49   13 17 23.673  +37 29 03.31
0.30  13 17 08.703  +11 32 31.51   13 17 09.851  +11 32 29.38
0.30  13 16 56.360  +23 25 45.49   13 16 59.094  +23 25 49.33
0.30  13 16 19.880  +00 17 17.21   13 16 20.418  +00 17 22.68
0.30  13 14 50.853  -04 15 17.58   13 14 51.449  -04 15 02.26
0.30  13 12 12.901  +09 45 38.97   13 12 13.659  +09 45 36.36
0.30  13 05 55.400  +16 53 42.40   13 05 55.629  +16 53 54.89
0.30  13 04 03.164  -05 54 06.16   13 04 03.419  -05 53 47.83
0.30  13 03 36.569  -07 06 40.85   13 03 36.867  -07 06 48.49
0.30  13 03 20.953  -07 50 15.44   13 03 22.022  -07 50 10.89
0.30  13 01 57.893  +00 45 38.35   13 01 57.955  +00 45 27.33
0.30  13 00 59.640  +63 29 44.67   13 01 01.893  +63 29 26.32
0.30  13 00 40.930  +57 20 23.60   13 00 42.877  +57 20 23.94
0.30  12 59 53.549  +50 52 56.23   12 59 53.920  +50 53 02.43
0.30  12 59 26.692  +56 32 57.21   12 59 28.020  +56 32 47.30
0.30  12 58 23.683  +62 22 11.05   12 58 25.564  +62 22 16.04
0.30  12 55 22.808  +03 54 06.55   12 55 23.251  +03 54 16.52
0.30  12 54 00.416  +40 30 39.51   12 54 00.594  +40 30 48.18
0.30  12 52 09.161  +23 55 47.35   12 52 09.928  +23 56 03.17
0.30  12 51 17.233  +19 55 06.61   12 51 17.371  +19 55 14.98
0.30  12 50 49.264  -00 57 47.72   12 50 50.438  -00 57 35.98
0.30  12 49 48.274  +11 55 46.17   12 49 48.642  +11 56 19.77
0.30  12 48 17.929  -03 20 58.16   12 48 19.568  -03 20 41.30
0.30  12 41 57.824  +18 11 35.36   12 41 58.398  +18 11 19.83
0.30  12 40 29.547  -07 26 19.62   12 40 30.423  -07 27 03.53
0.30  12 38 31.456  +04 43 25.21   12 38 33.617  +04 43 38.55
0.30  12 37 54.183  +57 12 28.10   12 37 54.298  +57 12 19.49
0.30  12 33 38.700  +12 17 42.83   12 33 39.261  +12 17 43.17
0.30  12 32 08.446  +06 05 33.40   12 32 11.368  +06 05 22.05
0.30  12 31 31.262  -05 09 40.84   12 31 31.636  -05 09 43.70
0.30  12 30 58.536  +00 36 05.36   12 31 00.942  +00 36 23.21
0.30  12 29 49.442  +02 05 10.97   12 29 51.615  +02 05 16.24
0.30  12 29 22.132  +55 17 03.75   12 29 23.443  +55 16 56.35
0.30  12 28 23.496  -06 32 05.53   12 28 23.706  -06 32 01.80
0.30  12 27 15.946  +55 31 41.81   12 27 18.077  +55 31 24.81
0.30  12 26 42.673  +33 45 51.00   12 26 42.676  +33 45 43.24
0.30  12 23 52.939  +30 18 12.91   12 23 54.184  +30 18 17.73
0.30  12 16 51.449  +41 38 48.87   12 16 52.541  +41 38 36.97
0.30  12 15 16.006  -05 23 50.83   12 15 16.465  -05 23 58.24
0.30  12 14 59.354  +21 01 58.69   12 14 59.938  +21 01 56.88
0.30  12 13 30.524  +29 15 30.39   12 13 33.189  +29 16 06.67
0.30  12 12 20.823  +05 06 51.83   12 12 22.800  +05 06 41.84
0.30  12 10 33.397  +40 06 47.30   12 10 34.108  +40 06 48.86
0.30  12 07 47.748  +51 09 35.81   12 07 50.351  +51 09 36.93
0.30  12 03 58.470  +20 10 49.94   12 03 58.948  +20 10 36.39
0.30  11 58 43.806  +21 44 51.88   11 58 44.652  +21 45 05.46
0.30  11 57 24.738  -04 54 42.71   11 57 25.319  -04 54 46.58
0.30  11 55 47.210  +11 31 43.89   11 55 47.597  +11 31 32.57
0.30  11 53 52.499  -01 37 40.87   11 53 52.991  -01 37 38.72
0.30  11 45 08.589  +15 51 49.79   11 45 09.058  +15 52 09.07
0.30  11 39 46.386  +25 11 56.71   11 39 46.442  +25 11 34.81
0.30  11 38 10.224  +45 02 38.06   11 38 10.388  +45 02 17.23
0.30  11 32 54.299  -04 08 10.95   11 32 54.660  -04 07 42.10
0.30  11 32 38.667  +06 03 52.66   11 32 39.005  +06 03 30.00
0.30  11 27 40.338  +45 00 03.71   11 27 40.380  +44 59 36.42
0.30  11 24 12.767  +26 10 54.05   11 24 13.311  +26 10 57.84
0.30  11 23 42.300  +03 38 04.64   11 23 42.775  +03 37 57.27
0.30  11 17 34.607  +16 28 28.84   11 17 35.092  +16 28 34.13
0.30  11 15 23.182  +59 25 32.91   11 15 25.097  +59 25 11.62
0.30  11 13 14.311  +40 50 00.01   11 13 14.406  +40 50 18.08
0.30  11 11 26.728  +03 07 32.99   11 11 27.882  +03 06 47.19
0.30  11 11 04.644  +11 10 50.63   11 11 07.345  +11 10 22.64
0.30  11 10 02.349  -03 14 00.92   11 10 02.631  -03 14 09.82
0.30  11 09 17.850  -07 50 41.22   11 09 18.414  -07 50 38.16
0.30  11 05 47.909  +14 18 40.79   11 05 49.761  +14 18 40.41
0.30  11 04 49.952  +09 28 24.95   11 04 50.165  +09 28 32.40
0.30  11 04 13.275  +49 43 11.08   11 04 14.236  +49 43 09.22
0.30  11 03 30.006  +37 54 15.54   11 03 30.511  +37 53 58.10
0.30  10 59 53.107  +09 05 54.10   10 59 53.514  +09 06 15.62
0.30  10 58 42.502  +00 49 40.83   10 58 44.049  +00 49 32.90
0.30  10 58 40.499  +18 27 07.81   10 58 41.505  +18 27 10.54
0.30  10 52 31.760  +20 42 28.59   10 52 33.609  +20 42 42.80
0.30  10 48 50.344  +60 03 26.31   10 48 53.813  +60 03 19.79
0.30  10 45 34.874  +04 07 03.91   10 45 35.336  +04 07 10.28
0.30  10 41 27.826  +04 00 05.80   10 41 28.577  +04 00 04.47
0.30  10 39 42.947  +21 57 42.36   10 39 44.183  +21 57 54.12
0.30  10 36 51.617  +03 07 01.91   10 36 52.128  +03 06 57.29
0.30  10 36 32.139  +58 46 26.07   10 36 33.349  +58 46 24.99
0.30  10 34 53.998  -03 37 09.74   10 34 54.942  -03 37 35.10
0.30  10 33 54.214  -05 43 17.67   10 33 55.745  -05 43 18.60
0.30  10 27 58.223  +17 26 32.46   10 27 58.242  +17 26 39.66
0.30  10 27 53.102  -00 39 54.92   10 27 53.105  -00 40 04.98
0.30  10 24 26.599  -05 00 15.91   10 24 26.724  -05 00 11.15
0.30  10 22 38.435  +21 45 16.61   10 22 39.789  +21 44 51.78
0.30  10 14 20.672  +26 53 20.29   10 14 21.429  +26 53 26.48
0.30  10 11 19.286  +01 17 02.88   10 11 19.453  +01 17 16.13
0.30  10 08 50.413  +13 55 38.18   10 08 50.826  +13 55 29.64
0.30  10 02 24.532  +01 19 33.52   10 02 26.981  +01 19 39.15
0.30  10 02 20.116  +30 57 16.20   10 02 20.896  +30 57 15.58
0.30  10 01 37.164  +55 35 13.30   10 01 37.456  +55 35 18.19
0.30  09 54 56.582  +00 18 05.77   09 54 56.677  +00 17 40.34
0.30  09 54 44.527  +48 35 20.34   09 54 44.950  +48 35 09.46
0.30  09 53 22.073  +30 28 46.52   09 53 22.941  +30 28 52.18
0.30  09 52 36.846  +56 19 22.79   09 52 42.711  +56 19 34.38
0.30  09 52 18.863  +48 12 38.63   09 52 19.171  +48 12 54.45
0.30  09 51 59.923  +20 51 35.59   09 52 00.271  +20 51 31.89
0.30  09 49 45.863  +63 57 48.72   09 49 46.617  +63 57 58.19
0.30  09 49 44.286  +55 15 52.37   09 49 46.643  +55 15 48.48
0.30  09 48 09.859  +06 20 44.58   09 48 11.481  +06 21 25.62
0.30  09 47 06.102  +63 43 03.08   09 47 06.895  +63 42 10.69
0.30  09 44 24.069  +58 22 31.05   09 44 24.387  +58 22 19.88
0.30  09 43 14.798  +25 01 35.69   09 43 18.322  +25 01 35.84
0.30  09 42 52.969  +14 29 10.00   09 42 53.451  +14 29 06.32
0.30  09 42 36.498  +25 55 09.76   09 42 37.223  +25 55 10.71
0.30  09 40 41.387  +11 44 01.92   09 40 41.912  +11 44 18.71
0.30  09 40 32.994  +21 59 56.28   09 40 33.552  +22 00 11.51
0.30  09 37 15.423  +35 09 15.06   09 37 15.475  +35 09 07.11
0.30  09 34 52.985  +54 42 51.97   09 34 54.684  +54 43 11.41
0.30  09 34 34.118  +18 29 24.67   09 34 34.380  +18 29 49.23
0.30  09 27 47.185  +21 46 05.26   09 27 49.086  +21 46 35.83
0.30  09 27 40.054  +55 45 55.39   09 27 40.654  +55 45 48.02
0.30  09 23 13.454  +41 02 51.78   09 23 14.408  +41 03 28.00
0.30  09 21 06.999  -02 05 15.67   09 21 07.671  -02 05 13.70
0.30  09 20 47.958  +49 25 47.82   09 20 48.899  +49 26 00.12
0.30  09 19 44.420  +27 58 37.81   09 19 44.801  +27 58 27.38
0.30  09 19 05.869  +09 17 57.29   09 19 07.911  +09 18 23.42
0.30  09 12 16.113  +13 24 32.14   09 12 16.516  +13 24 29.17
0.30  09 11 04.947  +61 30 55.64   09 11 09.661  +61 31 10.13
0.30  09 10 54.282  -07 57 46.40   09 10 54.325  -07 57 33.65
0.30  09 10 25.444  -04 18 58.63   09 10 25.930  -04 18 49.96
0.30  09 09 43.801  +37 13 47.02   09 09 45.447  +37 13 34.61
0.30  09 07 44.706  +37 24 05.08   09 07 45.005  +37 23 54.14
0.30  09 07 28.989  +52 33 12.12   09 07 32.655  +52 33 19.73
0.30  09 00 17.320  +25 32 58.97   09 00 19.383  +25 33 30.47
0.30  08 58 24.422  +12 33 39.58   08 58 24.448  +12 33 29.68
0.30  08 58 03.040  +57 40 19.30   08 58 04.686  +57 40 13.50
0.30  08 57 23.990  +60 50 48.24   08 57 25.105  +60 50 47.16
0.30  08 57 20.908  +08 09 29.62   08 57 20.944  +08 09 39.07
0.30  08 56 54.726  +15 23 04.47   08 56 55.116  +15 23 06.41
0.30  08 56 37.225  +42 22 35.38   08 56 38.956  +42 22 41.30
0.30  08 55 30.131  +28 57 44.10   08 55 30.921  +28 57 45.46
0.30  08 47 47.693  +45 10 20.04   08 47 48.284  +45 10 18.94
0.30  08 39 26.478  +13 16 27.74   08 39 30.261  +13 16 16.10
0.30  08 37 55.929  +15 13 14.56   08 37 55.929  +15 13 27.70
0.30  08 36 10.785  +31 35 06.97   08 36 10.929  +31 35 14.39
0.30  08 29 39.592  +06 58 35.39   08 29 40.270  +06 58 47.19
0.30  08 18 56.949  +14 38 38.98   08 18 56.962  +14 38 44.39
0.30  08 16 59.051  +52 48 16.92   08 16 59.490  +52 48 05.58
0.30  08 12 57.134  +18 19 22.23   08 12 57.252  +18 19 14.77
0.30  08 11 20.638  +36 26 39.49   08 11 20.789  +36 26 53.34
0.30  08 10 28.615  +41 59 18.06   08 10 28.628  +41 59 28.03
0.30  08 09 50.011  +28 03 28.85   08 09 50.418  +28 03 19.84
0.30  08 07 40.937  +45 35 26.04   08 07 41.370  +45 35 13.99
0.30  08 01 08.003  +38 30 48.82   08 01 08.469  +38 30 39.45
0.30  08 01 03.977  +48 51 56.33   08 01 04.826  +48 51 58.73
0.30  07 52 25.136  +24 44 24.01   07 52 25.418  +24 44 20.56
0.30  07 46 40.374  +46 34 44.34   07 46 40.564  +46 34 49.75
0.30  07 41 44.887  +56 10 18.26   07 41 45.677  +56 10 24.78
0.30  07 39 57.798  +22 17 46.97   07 39 58.178  +22 17 36.37
0.30  07 30 43.921  +48 30 43.92   07 30 46.077  +48 30 39.52
0.30  07 30 36.651  +60 52 38.50   07 30 39.105  +60 52 39.65
0.30  07 30 00.580  +45 31 29.88   07 30 01.550  +45 31 26.01
0.30  07 25 56.429  +44 30 47.20   07 25 57.421  +44 31 22.84
0.30  07 09 50.627  +53 06 45.25   07 09 51.035  +53 07 01.80
0.30  07 08 10.000  +45 36 23.93   07 08 10.210  +45 36 33.63
0.30  06 59 46.061  +59 45 33.08   06 59 46.084  +59 45 25.07
0.30  06 53 23.417  +58 40 07.40   06 53 24.194  +58 40 14.90
0.30  02 47 55.628  -07 59 27.04   02 47 55.789  -07 59 37.56
0.30  02 19 10.325  +00 59 32.46   02 19 10.928  +00 59 16.29
0.30  02 13 21.397  -05 10 34.84   02 13 21.885  -05 10 32.10
0.30  02 13 05.164  -04 35 53.27   02 13 05.385  -04 35 39.14
0.30  01 48 56.190  +00 37 06.25   01 48 56.674  +00 37 06.50
0.30  01 20 32.506  -10 14 18.67   01 20 32.645  -10 14 13.16
0.30  01 08 24.090  -00 49 27.08   01 08 24.692  -00 49 14.67
0.30  01 01 50.203  +01 30 52.44   01 01 50.969  +01 31 01.44
0.30  00 35 10.716  -10 12 36.17   00 35 11.731  -10 11 40.77
0.30  00 12 09.644  +00 26 18.77   00 12 10.266  +00 26 04.42
0.29  23 55 17.630  +00 33 29.06   23 55 17.661  +00 33 20.31
0.29  23 37 25.980  +01 08 57.56   23 37 26.561  +01 08 40.34
0.29  23 17 46.280  -09 48 50.40   23 17 47.029  -09 48 24.51
0.29  23 09 25.471  +00 12 30.84   23 09 25.915  +00 12 44.50
0.29  23 03 21.479  -01 28 18.00   23 03 22.192  -01 28 15.10
0.29  22 48 26.830  +01 11 31.36   22 48 26.976  +01 12 00.54
0.29  22 28 42.227  -01 06 32.67   22 28 42.572  -01 06 40.17
0.29  22 24 05.178  -08 14 21.89   22 24 05.379  -08 14 35.38
0.29  22 02 04.447  -01 00 53.65   22 02 05.510  -01 01 08.97
0.29  21 59 16.724  -02 09 37.10   21 59 17.051  -02 09 20.69
0.29  21 53 18.642  -01 27 43.34   21 53 19.846  -01 28 29.75
0.29  21 43 47.064  -06 57 30.50   21 43 47.209  -06 57 37.09
0.29  21 42 21.510  -06 43 44.81   21 42 21.850  -06 44 05.63
0.29  21 33 29.035  -01 23 28.22   21 33 29.334  -01 23 17.72
0.29  21 15 50.720  -06 43 46.52   21 15 51.180  -06 43 51.08
0.29  17 34 17.706  +44 37 31.64   17 34 18.846  +44 37 21.18
0.29  17 33 53.751  +63 49 16.59   17 33 58.105  +63 49 21.41
0.29  17 18 07.269  +52 28 40.33   17 18 08.323  +52 28 59.41
0.29  17 18 02.405  +31 43 21.82   17 18 03.204  +31 43 12.86
0.29  17 17 22.091  +30 06 59.90   17 17 24.932  +30 07 23.60
0.29  17 09 01.195  +38 00 11.64   17 09 02.302  +38 00 30.66
0.29  17 08 37.215  +56 30 19.90   17 08 37.759  +56 30 34.93
0.29  17 05 35.059  +63 20 01.94   17 05 38.988  +63 20 03.98
0.29  17 05 31.782  +37 42 08.22   17 05 31.998  +37 42 23.58
0.29  17 03 29.065  +54 40 53.02   17 03 30.017  +54 40 40.30
0.29  17 02 25.772  +41 24 01.71   17 02 26.406  +41 24 02.80
0.29  17 01 20.122  +32 25 54.41   17 01 21.997  +32 25 16.70
0.29  16 59 42.478  +35 31 50.26   16 59 45.503  +35 31 21.65
0.29  16 59 40.964  +31 26 53.89   16 59 41.731  +31 27 05.31
0.29  16 59 39.616  +57 49 36.43   16 59 41.067  +57 49 22.90
0.29  16 55 05.452  +56 56 28.01   16 55 05.506  +56 56 37.78
0.29  16 54 33.854  +48 13 19.74   16 54 33.957  +48 13 45.26
0.29  16 54 23.352  +18 52 14.20   16 54 24.138  +18 52 01.05
0.29  16 52 48.838  +24 12 11.01   16 52 49.292  +24 12 53.60
0.29  16 51 32.914  +15 55 34.25   16 51 34.314  +15 55 12.91
0.29  16 47 07.111  +36 32 23.38   16 47 07.898  +36 32 15.34
0.29  16 46 14.184  +28 56 44.90   16 46 14.806  +28 56 33.43
0.29  16 45 35.874  +22 14 39.66   16 45 36.305  +22 14 53.28
0.29  16 44 55.409  +18 18 56.21   16 44 55.774  +18 19 06.26
0.29  16 43 22.250  +20 34 10.84   16 43 22.837  +20 34 01.59
0.29  16 43 11.281  +18 57 54.78   16 43 11.643  +18 57 47.20
0.29  16 41 09.008  +10 04 35.97   16 41 09.162  +10 04 53.35
0.29  16 40 56.035  +34 23 51.36   16 40 58.262  +34 24 31.25
0.29  16 40 37.595  +43 38 34.48   16 40 38.218  +43 38 20.64
0.29  16 38 44.139  +22 27 35.34   16 38 45.039  +22 27 26.23
0.29  16 35 50.525  +09 53 44.13   16 35 51.076  +09 53 42.05
0.29  16 34 31.368  +34 51 45.71   16 34 32.092  +34 51 58.29
0.29  16 30 50.456  +57 59 18.37   16 30 50.511  +57 59 33.54
0.29  16 26 58.744  +13 24 19.58   16 27 00.052  +13 23 57.69
0.29  16 24 55.365  +13 11 19.04   16 24 57.671  +13 11 06.23
0.29  16 17 22.487  +21 05 59.82   16 17 23.284  +21 05 44.49
0.29  16 16 11.229  +42 23 58.56   16 16 12.045  +42 23 58.16
0.29  16 16 10.590  +38 00 56.89   16 16 10.954  +38 01 53.67
0.29  16 11 44.567  +09 05 21.48   16 11 45.514  +09 05 27.57
0.29  16 10 05.314  +47 56 55.80   16 10 06.054  +47 56 55.45
0.29  16 07 39.978  +11 28 16.15   16 07 41.191  +11 28 07.79
0.29  16 07 18.163  +03 53 30.52   16 07 18.855  +03 53 09.17
0.29  16 06 48.637  +11 47 55.87   16 06 50.053  +11 47 28.62
0.29  16 06 08.275  -00 02 03.85   16 06 08.629  -00 02 15.21
0.29  16 03 04.818  +51 19 51.86   16 03 05.227  +51 19 58.01
0.29  16 01 30.004  +21 10 44.02   16 01 30.630  +21 10 53.85
0.29  16 00 05.687  +07 08 14.78   16 00 06.769  +07 07 54.19
0.29  15 57 31.028  +07 21 25.92   15 57 31.543  +07 20 38.92
0.29  15 57 24.169  +17 49 39.04   15 57 24.235  +17 49 14.64
0.29  15 57 21.101  +07 14 53.90   15 57 21.619  +07 14 29.51
0.29  15 57 03.911  +42 58 40.75   15 57 04.518  +42 58 38.24
0.29  15 56 53.365  +45 20 22.04   15 56 53.437  +45 20 14.07
0.29  15 56 41.732  +33 43 08.82   15 56 45.945  +33 42 48.48
0.29  15 55 53.775  +50 21 09.42   15 55 54.470  +50 21 16.81
0.29  15 53 25.807  +09 12 30.07   15 53 25.911  +09 11 39.55
0.29  15 52 40.262  +44 21 50.39   15 52 40.409  +44 21 57.87
0.29  15 51 04.094  +47 59 14.61   15 51 04.822  +47 59 15.67
0.29  15 51 01.183  +31 25 28.89   15 51 01.946  +31 25 40.68
0.29  15 50 11.540  +27 33 23.83   15 50 12.149  +27 33 14.95
0.29  15 45 50.870  -00 14 49.37   15 45 51.555  -00 15 08.92
0.29  15 43 30.675  +41 33 32.87   15 43 34.377  +41 34 05.96
0.29  15 41 39.744  +03 14 56.37   15 41 40.125  +03 15 07.76
0.29  15 40 56.429  +17 24 43.03   15 40 56.737  +17 24 46.02
0.29  15 39 57.852  +22 07 14.07   15 40 01.455  +22 07 03.86
0.29  15 39 23.782  -01 32 26.61   15 39 24.484  -01 32 31.17
0.29  15 37 15.111  +09 08 48.93   15 37 15.895  +09 08 25.69
0.29  15 35 17.721  +37 25 41.40   15 35 18.725  +37 25 28.34
0.29  15 33 54.294  +32 21 42.31   15 33 54.917  +32 21 54.06
0.29  15 33 40.029  +02 05 37.81   15 33 40.294  +02 05 50.13
0.29  15 33 11.795  -04 20 06.63   15 33 12.342  -04 20 20.80
0.29  15 32 57.615  +05 44 59.12   15 32 57.972  +05 45 00.32
0.29  15 30 58.209  +38 34 47.63   15 30 58.357  +38 34 57.21
0.29  15 24 34.944  +16 57 54.30   15 24 35.354  +16 57 43.99
0.29  15 21 56.196  +42 25 41.67   15 21 56.875  +42 25 28.88
0.29  15 21 18.697  +26 26 24.42   15 21 18.929  +26 26 15.73
0.29  15 18 36.513  -06 00 19.48   15 18 37.670  -06 00 39.31
0.29  15 18 15.898  +04 41 15.71   15 18 16.091  +04 41 04.34
0.29  15 17 11.780  +44 10 14.00   15 17 13.046  +44 10 11.56
0.29  15 16 20.816  +34 09 02.45   15 16 21.846  +34 09 00.33
0.29  15 10 15.274  +32 16 31.73   15 10 17.382  +32 17 14.67
0.29  15 10 11.563  +03 52 51.22   15 10 12.048  +03 52 48.59
0.29  15 09 43.263  +53 57 31.99   15 09 45.115  +53 57 34.91
0.29  15 07 59.866  +33 27 25.20   15 08 00.751  +33 27 06.22
0.29  15 07 26.003  -06 32 57.16   15 07 27.327  -06 33 35.08
0.29  15 05 21.154  +26 42 10.03   15 05 21.758  +26 42 13.63
0.29  15 03 42.324  +30 06 24.47   15 03 42.672  +30 06 33.27
0.29  14 56 15.591  +50 35 41.16   14 56 16.308  +50 35 42.56
0.29  14 55 46.923  +49 00 42.24   14 55 47.369  +49 00 59.78
0.29  14 55 44.720  +60 16 42.29   14 55 44.986  +60 17 10.10
0.29  14 54 41.049  -04 09 03.25   14 54 41.757  -04 09 15.10
0.29  14 54 19.929  +44 34 19.33   14 54 20.043  +44 35 04.16
0.29  14 53 35.505  +42 14 25.33   14 53 36.141  +42 14 40.33
0.29  14 51 50.029  +55 32 01.90   14 51 50.056  +55 31 52.87
0.29  14 51 28.585  +64 02 51.31   14 51 31.050  +64 02 22.76
0.29  14 51 23.421  -05 28 50.37   14 51 23.824  -05 28 41.79
0.29  14 50 45.312  +00 57 02.07   14 50 46.355  +00 56 57.39
0.29  14 49 46.148  +40 03 15.91   14 49 48.440  +40 03 29.92
0.29  14 48 00.004  +24 57 32.89   14 48 01.165  +24 57 29.99
0.29  14 41 31.611  +26 27 21.24   14 41 33.732  +26 27 19.83
0.29  14 39 49.250  +57 14 43.75   14 39 49.519  +57 14 32.97
0.29  14 39 19.376  +18 12 47.02   14 39 19.622  +18 12 52.87
0.29  14 39 12.370  +39 17 27.43   14 39 13.750  +39 17 30.16
0.29  14 39 02.086  +10 50 36.62   14 39 02.558  +10 50 30.30
0.29  14 36 52.985  +30 09 31.23   14 36 53.306  +30 09 25.04
0.29  14 35 49.510  +31 34 35.13   14 35 50.071  +31 34 48.79
0.29  14 32 30.099  +19 13 01.03   14 32 30.883  +19 12 45.44
0.29  14 32 12.238  +40 08 57.90   14 32 13.087  +40 08 53.59
0.29  14 31 26.261  +19 46 13.27   14 31 26.805  +19 46 36.00
0.29  14 29 25.648  +20 38 37.00   14 29 26.920  +20 39 06.34
0.29  14 26 07.781  +19 05 12.74   14 26 08.159  +19 05 02.48
0.29  14 23 13.523  -00 39 16.99   14 23 13.933  -00 39 24.46
0.29  14 20 28.910  +35 23 52.18   14 20 29.704  +35 23 55.88
0.29  14 20 08.764  -05 38 34.37   14 20 09.646  -05 37 55.02
0.29  14 19 15.898  +60 02 52.74   14 19 18.121  +60 02 41.43
0.29  14 18 47.083  -01 23 12.52   14 18 47.667  -01 23 15.26
0.29  14 16 12.335  +07 10 46.05   14 16 12.562  +07 10 35.99
0.29  14 16 06.651  +35 37 58.68   14 16 09.323  +35 37 58.71
0.29  14 14 47.167  -03 17 25.44   14 14 47.600  -03 17 19.84
0.29  14 14 29.450  +03 50 23.88   14 14 29.515  +03 50 15.90
0.29  14 11 49.800  +02 00 44.37   14 11 53.207  +02 00 31.32
0.29  14 11 47.174  +20 43 56.32   14 11 48.096  +20 44 07.64
0.29  14 11 22.150  +28 48 25.20   14 11 23.084  +28 48 38.58
0.29  14 10 41.116  -04 25 14.48   14 10 42.690  -04 24 40.06
0.29  14 07 38.812  +18 17 23.53   14 07 39.684  +18 17 24.31
0.29  14 07 11.211  +32 29 25.75   14 07 11.525  +32 29 03.47
0.29  14 05 18.575  +03 21 27.31   14 05 18.732  +03 21 41.96
0.29  14 04 14.513  +28 34 44.40   14 04 16.654  +28 34 49.89
0.29  14 00 58.361  +11 24 56.27   14 00 59.846  +11 24 05.40
0.29  13 55 35.646  -06 39 24.95   13 55 36.528  -06 39 00.63
0.29  13 54 35.164  -04 01 32.41   13 54 35.751  -04 02 17.29
0.29  13 54 27.447  -05 24 56.02   13 54 27.457  -05 25 02.24
0.29  13 54 26.552  +60 50 27.93   13 54 27.070  +60 50 16.57
0.29  13 54 15.169  +30 34 08.31   13 54 15.635  +30 34 06.58
0.29  13 52 32.460  +47 37 23.75   13 52 34.336  +47 37 16.24
0.29  13 50 46.457  -04 49 08.44   13 50 47.349  -04 48 57.82
0.29  13 50 22.337  +44 28 40.34   13 50 23.694  +44 28 40.95
0.29  13 49 32.235  +46 13 11.30   13 49 33.261  +46 12 56.49
0.29  13 47 03.415  -04 42 14.64   13 47 04.146  -04 42 01.02
0.29  13 46 23.673  +48 15 33.99   13 46 23.797  +48 15 42.65
0.29  13 46 01.736  -01 34 32.01   13 46 03.589  -01 34 33.63
0.29  13 45 42.846  +31 33 46.34   13 45 43.557  +31 33 33.73
0.29  13 44 46.479  +40 26 50.39   13 44 47.125  +40 26 56.63
0.29  13 42 02.816  -02 50 43.91   13 42 04.111  -02 49 58.09
0.29  13 39 45.507  +05 24 36.50   13 39 46.507  +05 24 58.92
0.29  13 39 21.823  +49 47 50.44   13 39 22.688  +49 47 36.73
0.29  13 38 46.615  +11 19 19.06   13 38 46.635  +11 19 26.11
0.29  13 38 12.260  +35 04 32.91   13 38 12.784  +35 04 43.15
0.29  13 38 11.558  +19 40 31.98   13 38 12.070  +19 40 34.33
0.29  13 37 36.806  -02 30 40.38   13 37 37.095  -02 30 29.62
0.29  13 34 42.672  +12 45 58.36   13 34 44.259  +12 45 46.22
0.29  13 34 26.336  +34 12 27.41   13 34 27.155  +34 12 24.85
0.29  13 30 45.536  +01 05 41.86   13 30 46.956  +01 05 47.67
0.29  13 26 57.002  +15 03 53.10   13 26 57.310  +15 04 04.08
0.29  13 25 28.234  -04 48 57.98   13 25 28.539  -04 49 18.05
0.29  13 23 52.715  +24 49 09.50   13 23 52.797  +24 48 54.83
0.29  13 20 26.442  +03 40 10.68   13 20 26.872  +03 40 06.27
0.29  13 17 28.574  +20 36 44.70   13 17 30.751  +20 36 01.04
0.29  13 16 53.793  +37 25 24.83   13 16 54.311  +37 25 27.17
0.29  13 15 46.689  +26 30 20.34   13 15 47.443  +26 30 45.76
0.29  13 13 29.198  +01 06 43.64   13 13 29.490  +01 06 28.05
0.29  13 12 48.896  +20 02 21.59   13 12 51.506  +20 02 45.69
0.29  13 07 40.269  +30 42 49.31   13 07 41.341  +30 42 43.13
0.29  13 06 48.196  +40 41 39.83   13 06 48.583  +40 41 44.98
0.29  13 03 40.506  +33 09 26.56   13 03 40.683  +33 09 43.28
0.29  13 00 56.382  -04 31 03.84   13 00 56.614  -04 30 52.84
0.29  13 00 55.287  +13 16 15.55   13 00 55.844  +13 15 46.90
0.29  13 00 19.187  +47 43 13.33   13 00 23.626  +47 43 18.98
0.29  12 59 33.426  +08 46 11.80   12 59 34.088  +08 46 26.82
0.29  12 59 15.361  +15 43 48.11   12 59 15.506  +15 43 57.83
0.29  12 57 19.368  +00 50 05.52   12 57 19.513  +00 50 18.71
0.29  12 56 32.804  +14 15 19.27   12 56 33.466  +14 15 04.21
0.29  12 54 44.752  -05 05 30.05   12 54 45.207  -05 05 25.87
0.29  12 53 23.806  +01 02 06.54   12 53 23.917  +01 01 55.88
0.29  12 50 25.420  -05 43 36.32   12 50 26.184  -05 43 33.93
0.29  12 45 08.537  +53 56 41.07   12 45 09.944  +53 57 02.46
0.29  12 41 27.705  +52 43 41.65   12 41 31.422  +52 44 20.86
0.29  12 41 04.971  +30 20 14.57   12 41 05.296  +30 20 41.58
0.29  12 40 00.411  +22 41 30.02   12 40 01.529  +22 41 31.24
0.29  12 37 36.705  +11 05 42.12   12 37 39.092  +11 06 18.75
0.29  12 32 05.279  +26 59 44.08   12 32 05.811  +26 59 57.84
0.29  12 30 29.108  +06 10 23.22   12 30 30.387  +06 10 21.37
0.29  12 28 42.941  +56 34 03.46   12 28 43.285  +56 33 50.55
0.29  12 28 26.243  -06 04 31.77   12 28 27.079  -06 05 09.87
0.29  12 25 30.034  +31 57 29.50   12 25 30.238  +31 57 16.87
0.29  12 19 24.676  +06 48 39.76   12 19 25.086  +06 48 29.98
0.29  12 17 14.677  +02 42 13.51   12 17 14.874  +02 42 31.45
0.29  12 15 24.697  +17 13 23.00   12 15 27.392  +17 13 18.93
0.29  12 14 35.677  -06 51 46.95   12 14 37.566  -06 52 02.03
0.29  12 14 34.792  +14 01 54.56   12 14 35.592  +14 02 45.45
0.29  12 14 14.580  +48 04 14.26   12 14 14.898  +48 04 42.52
0.29  12 14 00.984  +24 00 02.07   12 14 01.725  +23 59 39.60
0.29  12 10 28.738  +33 49 23.66   12 10 29.062  +33 49 22.69
0.29  12 09 40.577  +15 49 25.25   12 09 41.374  +15 49 25.23
0.29  12 08 29.407  +29 03 54.55   12 08 29.939  +29 03 55.91
0.29  12 06 49.335  +08 31 30.11   12 06 49.699  +08 31 49.73
0.29  12 03 38.146  +28 22 27.90   12 03 38.491  +28 22 34.57
0.29  12 03 37.192  +19 59 44.63   12 03 37.674  +19 59 42.33
0.29  12 01 17.538  +46 31 56.79   12 01 18.060  +46 31 49.66
0.29  12 01 15.309  +33 10 53.51   12 01 15.640  +33 10 42.80
0.29  12 01 05.749  -06 13 59.27   12 01 06.244  -06 13 58.17
0.29  11 59 50.953  +56 23 19.44   11 59 51.562  +56 23 24.89
0.29  11 58 58.782  -07 25 03.48   11 58 59.484  -07 25 32.14
0.29  11 58 42.049  +09 46 53.19   11 58 42.845  +09 47 22.89
0.29  11 58 04.864  +27 52 26.79   11 58 05.087  +27 52 44.77
0.29  11 57 14.388  +16 42 23.43   11 57 14.775  +16 42 41.96
0.29  11 56 50.042  +46 54 11.98   11 56 50.980  +46 53 57.77
0.29  11 56 38.161  -02 13 03.19   11 56 38.194  -02 12 46.30
0.29  11 55 43.204  +35 12 20.25   11 55 43.561  +35 12 10.62
0.29  11 54 46.682  +32 19 55.50   11 54 48.299  +32 20 34.61
0.29  11 54 27.572  +42 02 54.85   11 54 29.034  +42 02 17.90
0.29  11 53 01.544  +03 32 42.23   11 53 01.774  +03 33 14.84
0.29  11 51 05.722  +21 35 10.89   11 51 07.856  +21 35 11.53
0.29  11 49 51.336  +46 25 33.25   11 49 51.651  +46 25 27.78
0.29  11 48 30.908  +45 24 21.91   11 48 32.902  +45 25 09.75
0.29  11 46 54.576  +48 04 02.73   11 46 55.573  +48 04 23.08
0.29  11 46 30.827  +18 05 21.49   11 46 33.909  +18 04 57.68
0.29  11 44 53.423  +01 51 12.53   11 44 53.787  +01 51 20.58
0.29  11 43 03.148  +11 05 04.02   11 43 03.495  +11 05 13.06
0.29  11 42 58.532  +42 45 06.63   11 43 00.223  +42 44 48.63
0.29  11 40 48.756  +15 06 13.33   11 40 49.680  +15 06 11.24
0.29  11 36 48.318  -02 41 34.65   11 36 50.760  -02 41 51.77
0.29  11 36 38.122  -00 52 20.24   11 36 38.240  -00 52 05.37
0.29  11 33 32.031  -01 52 26.07   11 33 32.926  -01 53 01.23
0.29  11 33 15.688  +28 38 23.11   11 33 16.154  +28 38 21.39
0.29  11 32 27.366  -05 51 22.12   11 32 27.898  -05 51 52.28
0.29  11 31 24.278  +43 46 37.22   11 31 24.292  +43 46 26.74
0.29  11 30 02.093  +36 26 50.14   11 30 02.474  +36 26 57.12
0.29  11 28 21.067  +42 48 12.70   11 28 21.411  +42 48 25.14
0.29  11 26 29.677  +04 25 30.60   11 26 29.854  +04 25 47.64
0.29  11 26 14.773  +13 45 22.26   11 26 16.376  +13 45 47.93
0.29  11 26 09.094  +57 27 15.56   11 26 10.779  +57 27 20.53
0.29  11 25 59.695  +37 19 51.07   11 26 00.950  +37 19 25.27
0.29  11 25 25.726  +45 07 46.02   11 25 26.464  +45 07 38.83
0.29  11 22 20.636  -05 11 38.66   11 22 21.167  -05 11 25.33
0.29  11 21 36.897  +42 36 35.43   11 21 37.884  +42 36 31.30
0.29  11 21 35.304  +35 23 30.93   11 21 35.586  +35 23 19.87
0.29  11 21 07.965  +12 29 18.86   11 21 08.555  +12 29 39.00
0.29  11 19 36.118  +26 36 33.47   11 19 39.141  +26 36 43.27
0.29  11 18 45.954  -05 15 40.09   11 18 46.242  -05 15 45.06
0.29  11 18 33.715  +27 54 17.65   11 18 36.194  +27 54 13.24
0.29  11 15 50.797  +39 53 42.68   11 15 51.367  +39 53 35.32
0.29  11 14 27.753  -05 49 44.01   11 14 27.904  -05 49 50.48
0.29  11 14 16.586  +48 28 56.40   11 14 18.140  +48 28 55.34
0.29  11 14 01.194  +04 23 44.40   11 14 03.302  +04 23 08.63
0.29  11 12 45.933  +19 41 20.89   11 12 46.097  +19 40 57.83
0.29  11 10 27.676  +26 46 38.89   11 10 27.758  +26 46 46.21
0.29  11 09 01.241  +23 55 28.33   11 09 01.579  +23 55 24.84
0.29  11 07 00.295  +28 56 56.94   11 07 01.186  +28 57 09.59
0.29  11 06 28.739  +15 04 05.41   11 06 29.916  +15 04 41.85
0.29  11 00 59.959  +37 48 44.01   11 01 01.434  +37 49 11.25
0.29  11 00 45.501  +11 34 03.41   11 00 46.648  +11 34 31.38
0.29  10 59 40.082  +18 27 29.61   10 59 41.528  +18 27 49.36
0.29  10 56 31.605  +02 28 51.71   10 56 32.270  +02 28 56.61
0.29  10 56 21.107  +50 59 01.85   10 56 22.556  +50 59 11.74
0.29  10 55 18.078  +07 38 55.05   10 55 19.350  +07 38 47.80
0.29  10 53 04.430  +30 46 00.08   10 53 04.676  +30 46 07.66
0.29  10 51 39.058  +01 58 16.77   10 51 40.416  +01 58 23.92
0.29  10 50 57.677  +09 48 13.11   10 51 00.795  +09 48 14.90
0.29  10 50 39.737  +00 17 33.97   10 50 39.928  +00 17 07.16
0.29  10 49 48.737  -07 46 05.84   10 49 49.835  -07 46 30.22
0.29  10 47 21.877  +00 39 44.47   10 47 23.093  +00 39 50.29
0.29  10 46 39.575  +30 34 37.64   10 46 40.034  +30 34 52.60
0.29  10 46 22.300  -07 34 11.61   10 46 22.595  -07 34 06.97
0.29  10 46 09.763  +50 56 15.69   10 46 09.803  +50 56 21.69
0.29  10 45 32.864  +43 46 06.31   10 45 32.969  +43 46 16.29
0.29  10 44 42.261  +19 49 04.46   10 44 42.483  +19 49 11.53
0.29  10 44 33.809  +07 02 57.03   10 44 34.277  +07 03 05.00
0.29  10 44 05.237  +42 16 46.12   10 44 06.017  +42 16 53.07
0.29  10 44 01.273  +22 36 47.10   10 44 01.994  +22 36 43.67
0.29  10 42 55.234  +42 28 27.25   10 42 55.359  +42 28 33.48
0.29  10 40 41.764  +06 50 58.52   10 40 42.324  +06 50 25.61
0.29  10 39 43.961  +20 56 14.90   10 39 44.328  +20 56 33.09
0.29  10 36 26.382  +46 49 18.01   10 36 30.720  +46 49 03.50
0.29  10 33 40.517  +02 28 31.66   10 33 40.530  +02 28 43.00
0.29  10 33 32.678  +11 52 33.16   10 33 33.363  +11 52 16.68
0.29  10 31 42.898  +43 42 38.67   10 31 47.606  +43 42 56.04
0.29  10 31 17.303  -05 53 12.94   10 31 17.827  -05 52 58.84
0.29  10 29 15.471  +58 42 02.21   10 29 20.162  +58 42 21.56
0.29  10 27 35.296  +04 18 10.05   10 27 36.073  +04 17 41.59
0.29  10 25 20.039  -04 38 30.25   10 25 21.816  -04 38 42.95
0.29  10 24 00.427  +49 21 14.61   10 24 00.444  +49 20 57.18
0.29  10 18 13.527  +26 54 14.22   10 18 14.383  +26 54 33.81
0.29  10 17 34.316  +57 58 44.41   10 17 35.539  +57 59 17.88
0.29  10 16 33.313  +01 35 25.91   10 16 36.949  +01 35 35.01
0.29  10 15 16.180  +29 10 58.79   10 15 17.944  +29 10 23.20
0.29  10 14 16.099  +23 04 21.13   10 14 17.407  +23 04 11.74
0.29  10 13 49.025  +11 13 13.27   10 13 49.815  +11 13 29.85
0.29  10 13 27.308  +39 23 22.90   10 13 28.108  +39 23 23.89
0.29  10 11 58.730  -07 43 12.62   10 11 58.959  -07 43 23.49
0.29  10 10 44.997  +44 18 01.91   10 10 47.432  +44 18 04.64
0.29  10 09 18.844  +28 27 02.43   10 09 18.953  +28 27 09.69
0.29  10 07 17.150  +12 27 45.39   10 07 17.383  +12 27 36.72
0.29  10 06 05.341  +06 10 54.27   10 06 05.653  +06 10 41.92
0.29  10 02 24.164  +48 40 23.21   10 02 24.269  +48 40 32.86
0.29  10 01 33.390  -07 30 22.64   10 01 34.856  -07 30 24.83
0.29  09 59 23.897  +39 22 00.76   09 59 25.860  +39 21 24.81
0.29  09 57 51.778  +08 38 49.23   09 57 52.505  +08 38 27.84
0.29  09 54 22.387  +00 44 12.45   09 54 23.688  +00 43 49.83
0.29  09 53 31.921  +02 00 41.89   09 53 32.757  +02 00 47.78
0.29  09 53 11.680  -02 25 56.12   09 53 13.273  -02 26 02.33
0.29  09 52 27.669  +45 05 32.25   09 52 28.482  +45 05 26.98
0.29  09 50 54.619  +20 31 45.33   09 50 55.081  +20 31 34.61
0.29  09 50 30.821  +10 08 37.64   09 50 31.516  +10 08 36.32
0.29  09 46 08.466  +13 41 01.87   09 46 09.669  +13 41 28.38
0.29  09 45 25.698  +12 13 40.08   09 45 26.773  +12 13 39.55
0.29  09 45 20.043  +29 52 33.17   09 45 20.741  +29 52 21.36
0.29  09 45 19.236  +02 31 36.33   09 45 19.777  +02 31 57.17
0.29  09 41 56.098  -02 07 23.91   09 41 56.216  -02 07 32.55
0.29  09 41 18.251  -06 48 50.48   09 41 18.647  -06 49 18.24
0.29  09 40 52.360  -01 32 55.68   09 40 52.796  -01 32 49.94
0.29  09 40 07.675  +19 00 27.65   09 40 08.183  +19 00 21.81
0.29  09 39 47.709  -07 39 15.65   09 39 48.833  -07 39 24.16
0.29  09 39 22.317  +19 16 49.49   09 39 23.408  +19 16 26.57
0.29  09 38 29.549  -01 25 15.27   09 38 30.008  -01 25 15.30
0.29  09 35 48.854  +00 38 16.24   09 35 48.864  +00 38 04.19
0.29  09 31 47.239  +55 21 28.55   09 31 49.524  +55 21 19.80
0.29  09 30 13.101  +33 05 26.89   09 30 13.445  +33 05 19.12
0.29  09 29 50.309  +14 13 28.14   09 29 51.636  +14 13 08.31
0.29  09 29 42.145  +02 30 20.70   09 29 42.896  +02 30 25.84
0.29  09 29 35.050  +62 56 59.71   09 29 35.867  +62 56 51.62
0.29  09 28 17.022  -05 26 40.74   09 28 17.435  -05 26 33.39
0.29  09 28 04.131  +09 58 24.42   09 28 04.289  +09 58 33.82
0.29  09 26 58.283  -06 22 46.79   09 26 58.532  -06 22 57.63
0.29  09 26 56.548  +47 02 04.73   09 26 57.847  +47 01 56.87
0.29  09 24 21.600  +02 57 31.35   09 24 22.036  +02 56 49.05
0.29  09 19 38.444  +49 21 21.34   09 19 40.722  +49 21 43.75
0.29  09 18 00.610  +25 41 41.62   09 18 04.213  +25 41 51.13
0.29  09 17 27.422  +19 02 30.13   09 17 29.117  +19 02 21.46
0.29  09 16 14.181  +18 06 05.70   09 16 14.902  +18 05 50.88
0.29  09 15 50.389  +00 11 14.48   09 15 52.877  +00 10 50.58
0.29  09 14 58.074  +54 55 41.12   09 14 59.093  +54 55 40.64
0.29  09 13 52.825  +60 17 46.02   09 13 53.642  +60 17 48.43
0.29  09 13 43.265  +17 15 42.33   09 13 44.124  +17 15 40.71
0.29  09 13 08.907  +28 34 49.42   09 13 09.021  +28 34 57.68
0.29  09 12 57.173  +38 01 54.50   09 12 58.773  +38 01 53.21
0.29  09 10 43.660  +20 15 56.42   09 10 45.414  +20 15 58.46
0.29  09 10 01.833  +62 52 31.28   09 10 03.285  +62 52 27.39
0.29  09 05 32.000  +16 02 35.86   09 05 32.167  +16 02 19.57
0.29  09 05 11.185  +04 46 55.66   09 05 11.506  +04 46 59.16
0.29  09 03 43.908  -00 09 32.76   09 03 44.885  -00 09 23.21
0.29  09 03 29.046  +29 14 31.22   09 03 30.669  +29 14 28.95
0.29  09 02 09.655  +45 37 44.47   09 02 14.185  +45 38 03.92
0.29  09 02 00.399  -06 30 37.53   09 02 00.498  -06 30 04.49
0.29  09 01 45.964  +10 27 32.79   09 01 47.462  +10 27 08.71
0.29  08 58 40.349  +16 20 00.69   08 58 40.526  +16 20 15.08
0.29  08 57 36.196  +22 09 44.96   08 57 36.291  +22 09 38.11
0.29  08 56 01.165  +29 44 13.74   08 56 01.333  +29 44 23.19
0.29  08 55 48.861  +32 20 34.57   08 55 51.599  +32 21 17.69
0.29  08 55 35.154  +54 25 17.51   08 55 35.924  +54 24 58.73
0.29  08 54 16.968  +38 16 57.79   08 54 17.244  +38 16 50.07
0.29  08 54 10.624  +30 14 47.84   08 54 11.847  +30 14 49.46
0.29  08 53 54.543  +35 09 01.42   08 53 54.642  +35 08 44.91
0.29  08 52 06.593  +40 02 01.22   08 52 07.094  +40 01 54.74
0.29  08 50 58.993  +01 10 02.75   08 50 59.754  +01 10 02.06
0.29  08 50 34.244  +25 50 57.29   08 50 37.847  +25 50 56.03
0.29  08 45 06.379  +30 37 59.03   08 45 06.756  +30 37 46.24
0.29  08 44 47.753  +04 40 15.76   08 44 49.504  +04 40 15.11
0.29  08 43 59.330  +02 39 00.25   08 43 59.868  +02 38 53.66
0.29  08 43 24.814  +31 05 59.58   08 43 26.385  +31 05 33.36
0.29  08 42 33.011  +35 23 12.21   08 42 33.207  +35 23 26.58
0.29  08 41 18.700  +52 35 33.18   08 41 20.110  +52 35 15.93
0.29  08 40 59.433  +14 35 31.00   08 40 59.816  +14 35 18.70
0.29  08 40 08.711  +04 10 10.67   08 40 08.869  +04 10 06.62
0.29  08 38 32.674  +44 18 55.27   08 38 33.333  +44 18 38.55
0.29  08 35 39.114  +45 41 46.05   08 35 41.268  +45 41 38.09
0.29  08 35 25.978  +40 34 15.57   08 35 26.512  +40 34 36.45
0.29  08 33 45.839  +08 38 07.16   08 33 46.043  +08 38 13.71
0.29  08 32 50.859  +62 29 40.65   08 32 51.459  +62 29 49.36
0.29  08 31 49.322  +02 22 49.48   08 31 49.384  +02 23 02.01
0.29  08 30 30.808  +12 17 48.56   08 30 31.205  +12 17 56.82
0.29  08 30 27.409  +16 50 19.35   08 30 27.740  +16 50 06.75
0.29  08 30 20.071  +50 45 52.59   08 30 24.451  +50 46 06.81
0.29  08 28 35.717  +22 41 42.50   08 28 37.986  +22 40 57.65
0.29  08 28 01.611  +51 27 40.13   08 28 04.234  +51 27 33.53
0.29  08 27 33.154  +49 06 21.24   08 27 34.173  +49 06 06.53
0.29  08 27 28.892  +29 17 38.87   08 27 29.701  +29 17 31.39
0.29  08 27 21.361  +13 52 02.90   08 27 21.403  +13 52 14.02
0.29  08 26 07.955  +13 21 20.24   08 26 08.572  +13 21 22.74
0.29  08 24 29.558  +32 38 11.34   08 24 31.391  +32 38 01.31
0.29  08 23 48.954  +40 38 42.84   08 23 51.747  +40 38 42.73
0.29  08 19 25.432  +17 44 01.44   08 19 27.806  +17 44 06.92
0.29  08 18 38.717  +55 42 05.02   08 18 38.992  +55 41 58.74
0.29  08 16 37.911  +39 14 50.22   08 16 39.741  +39 14 55.68
0.29  08 15 22.489  +24 18 44.93   08 15 22.791  +24 19 01.25
0.29  08 11 48.906  +05 58 54.12   08 11 49.342  +05 59 02.08
0.29  08 06 22.011  +06 15 28.18   08 06 24.840  +06 14 52.78
0.29  08 01 34.907  +18 47 52.52   08 01 34.943  +18 47 43.53
0.29  08 01 25.448  +11 16 58.68   08 01 25.756  +11 17 04.23
0.29  07 58 11.191  +24 08 06.40   07 58 13.266  +24 08 54.96
0.29  07 57 05.952  +23 35 19.22   07 57 06.326  +23 35 11.75
0.29  07 56 08.323  +24 13 03.93   07 56 08.723  +24 13 09.68
0.29  07 54 02.331  +47 16 36.91   07 54 04.675  +47 17 06.33
0.29  07 53 52.600  +33 04 37.45   07 53 53.649  +33 04 42.63
0.29  07 51 36.310  +27 44 00.29   07 51 36.726  +27 43 52.65
0.29  07 48 43.497  +45 09 30.67   07 48 44.432  +45 09 37.42
0.29  07 48 38.068  +41 21 32.17   07 48 38.704  +41 21 24.84
0.29  07 47 57.339  +45 50 12.15   07 47 59.093  +45 50 06.38
0.29  07 47 06.166  +60 12 22.09   07 47 06.270  +60 12 45.40
0.29  07 42 53.364  +62 24 24.00   07 42 55.059  +62 24 24.54
0.29  07 42 14.786  +18 10 28.74   07 42 15.452  +18 10 24.19
0.29  07 39 49.998  +40 10 24.31   07 39 50.874  +40 10 20.36
0.29  07 37 28.979  +40 19 53.84   07 37 31.285  +40 19 55.69
0.29  07 33 55.403  +50 28 05.57   07 33 55.707  +50 28 21.33
0.29  07 27 42.101  +48 21 34.43   07 27 42.491  +48 21 21.30
0.29  07 26 55.848  +31 19 18.12   07 26 56.471  +31 19 04.52
0.29  07 26 28.742  +26 39 52.42   07 26 29.183  +26 40 03.25
0.29  07 04 44.155  +59 58 43.36   07 04 45.629  +59 58 27.75
0.29  07 00 46.686  +58 33 08.26   07 00 47.459  +58 33 04.30
0.29  07 00 04.816  +50 45 18.18   07 00 05.468  +50 45 01.51
0.29  02 54 33.307  -07 46 32.50   02 54 33.790  -07 46 21.06
0.29  02 24 18.814  -00 12 31.03   02 24 19.313  -00 12 46.00
0.29  02 17 38.760  -00 47 42.27   02 17 39.106  -00 47 13.93
0.29  02 15 41.926  -02 22 40.42   02 15 42.015  -02 22 57.08
0.29  02 05 50.869  -09 41 46.35   02 05 51.266  -09 41 05.17
0.29  02 00 39.298  +00 29 06.27   02 00 39.505  +00 28 57.63
0.29  01 21 36.407  -10 48 20.69   01 21 39.214  -10 48 13.80
0.29  01 03 11.462  -09 38 22.03   01 03 12.238  -09 38 34.03
0.29  00 24 52.332  -00 52 14.76   00 24 52.733  -00 51 54.91
0.29  00 02 04.863  -00 14 17.70   00 02 05.959  -00 14 06.10
0.28  23 57 35.829  -00 45 37.07   23 57 36.514  -00 45 32.96
0.28  23 52 58.993  -08 41 48.52   23 52 59.903  -08 41 53.35
0.28  23 43 19.326  -09 44 16.53   23 43 19.796  -09 44 54.96
0.28  23 41 52.223  -00 52 12.87   23 41 52.565  -00 52 01.22
0.28  23 34 14.742  +00 30 13.08   23 34 15.079  +00 30 10.15
0.28  23 33 16.634  -00 28 19.24   23 33 16.839  -00 28 24.16
0.28  23 13 02.213  -01 46 31.78   23 13 02.579  -01 46 32.24
0.28  22 58 50.083  -10 38 14.97   22 58 50.485  -10 38 16.08
0.28  22 51 20.957  -08 40 26.61   22 51 21.367  -08 40 34.78
0.28  22 28 01.406  -02 10 56.36   22 28 01.694  -02 10 47.18
0.28  22 21 21.462  -10 00 16.56   22 21 21.716  -10 00 25.72
0.28  22 16 54.571  +01 07 34.35   22 16 55.884  +01 07 39.33
0.28  22 07 39.797  +00 01 33.63   22 07 40.435  +00 01 45.12
0.28  21 59 45.676  -00 51 03.39   21 59 46.124  -00 50 56.39
0.28  21 58 40.063  +00 31 34.17   21 58 40.655  +00 31 35.00
0.28  21 46 07.371  -08 10 27.76   21 46 10.708  -08 10 39.62
0.28  21 40 08.299  -08 07 46.43   21 40 09.318  -08 07 57.72
0.28  21 40 03.235  -02 11 35.79   21 40 06.124  -02 11 16.35
0.28  21 09 13.572  -06 22 38.16   21 09 14.552  -06 22 38.83
0.28  21 05 02.270  -07 32 08.79   21 05 02.351  -07 31 52.33
0.28  17 40 07.399  +59 41 34.43   17 40 08.122  +59 41 38.48
0.28  17 35 10.845  +53 46 56.79   17 35 11.578  +53 47 00.10
0.28  17 22 42.292  +36 22 05.83   17 22 42.705  +36 22 14.00
0.28  17 19 02.035  +32 55 53.78   17 19 02.944  +32 55 41.60
0.28  17 16 10.243  +50 05 34.15   17 16 10.660  +50 05 37.38
0.28  17 15 06.824  +31 37 55.86   17 15 07.862  +31 37 50.19
0.28  17 13 31.654  +54 26 59.51   17 13 33.231  +54 27 00.97
0.28  17 11 04.627  +62 33 43.07   17 11 04.712  +62 33 37.27
0.28  17 08 19.880  +45 22 30.85   17 08 20.891  +45 22 26.23
0.28  17 03 20.614  +50 10 37.49   17 03 23.199  +50 11 15.26
0.28  17 03 03.201  +63 06 06.12   17 03 03.309  +63 05 58.79
0.28  17 02 17.920  +30 03 53.73   17 02 20.860  +30 03 51.01
0.28  17 00 11.198  +16 09 35.02   17 00 11.476  +16 09 18.25
0.28  16 59 48.201  +34 16 56.21   16 59 48.855  +34 16 59.66
0.28  16 59 47.447  +36 59 22.66   16 59 48.040  +36 59 23.37
0.28  16 55 18.666  +52 17 28.89   16 55 18.797  +52 17 19.11
0.28  16 43 41.154  +16 44 57.94   16 43 41.948  +16 44 53.39
0.28  16 41 18.278  +29 30 03.85   16 41 18.740  +29 30 10.28
0.28  16 40 26.096  +12 56 45.10   16 40 29.433  +12 56 48.23
0.28  16 38 48.523  +11 53 03.25   16 38 48.923  +11 52 23.07
0.28  16 38 36.494  +20 48 03.41   16 38 36.669  +20 47 10.91
0.28  16 38 16.016  +07 55 55.99   16 38 17.330  +07 56 01.24
0.28  16 34 06.158  +32 23 22.02   16 34 07.076  +32 23 24.33
0.28  16 33 10.050  +54 18 41.31   16 33 10.074  +54 18 51.28
0.28  16 28 12.228  +21 05 38.60   16 28 12.723  +21 05 30.28
0.28  16 22 33.019  +08 13 20.14   16 22 33.159  +08 13 28.77
0.28  16 22 06.416  +14 01 15.70   16 22 06.962  +14 01 11.73
0.28  16 20 59.540  +43 00 39.39   16 21 00.818  +43 01 27.95
0.28  16 20 06.290  +26 19 17.71   16 20 06.549  +26 19 39.52
0.28  16 19 19.808  +34 56 08.23   16 19 23.191  +34 56 22.57
0.28  16 14 22.059  +22 00 25.49   16 14 24.321  +22 00 15.21
0.28  16 12 48.818  +55 02 34.43   16 12 49.418  +55 02 43.19
0.28  16 09 24.086  +18 23 04.31   16 09 24.677  +18 23 01.26
0.28  16 08 33.283  +01 22 21.15   16 08 33.306  +01 22 32.27
0.28  16 06 20.596  +09 14 17.98   16 06 21.347  +09 14 09.96
0.28  16 05 19.570  +05 53 50.89   16 05 19.737  +05 53 43.72
0.28  16 03 59.870  +02 02 15.06   16 04 01.634  +02 01 56.73
0.28  16 02 45.166  +42 30 40.61   16 02 48.805  +42 30 42.88
0.28  16 00 39.236  +04 36 54.26   16 00 40.721  +04 36 10.50
0.28  15 59 24.847  +25 13 05.99   15 59 25.988  +25 12 56.63
0.28  15 59 19.156  +23 46 50.15   15 59 19.808  +23 46 46.44
0.28  15 58 37.473  +32 27 38.67   15 58 37.827  +32 27 48.37
0.28  15 57 57.449  +08 39 22.02   15 58 00.656  +08 39 53.38
0.28  15 53 33.986  +05 42 58.46   15 53 34.344  +05 43 02.93
0.28  15 53 01.274  +07 20 56.70   15 53 01.785  +07 20 33.55
0.28  15 52 37.269  +23 23 29.56   15 52 37.577  +23 23 34.99
0.28  15 50 43.098  +55 38 29.89   15 50 43.541  +55 38 41.24
0.28  15 46 28.897  +07 06 23.15   15 46 29.389  +07 06 03.41
0.28  15 37 13.573  +28 00 44.18   15 37 15.727  +28 00 26.56
0.28  15 35 47.054  +63 26 27.46   15 35 48.349  +63 26 46.10
0.28  15 35 16.148  -00 09 13.17   15 35 17.836  -00 08 49.80
0.28  15 33 01.553  +15 21 32.12   15 33 02.533  +15 21 15.37
0.28  15 32 33.895  +02 24 41.03   15 32 33.974  +02 24 31.16
0.28  15 31 04.740  +12 52 22.89   15 31 05.146  +12 52 32.14
0.28  15 28 48.837  +14 07 43.24   15 28 48.902  +14 07 37.84
0.28  15 24 21.253  +50 25 34.00   15 24 21.908  +50 25 32.79
0.28  15 23 16.280  +17 31 10.36   15 23 16.768  +17 31 12.60
0.28  15 22 16.228  +09 18 47.68   15 22 18.650  +09 18 45.94
0.28  15 21 30.794  +08 54 45.81   15 21 31.093  +08 54 35.95
0.28  15 19 36.437  +05 31 53.25   15 19 37.060  +05 31 32.20
0.28  15 18 55.849  +18 46 06.37   15 18 56.269  +18 46 01.48
0.28  15 18 36.474  +07 46 52.05   15 18 36.611  +07 46 44.62
0.28  15 16 07.374  -07 26 42.01   15 16 08.135  -07 26 37.28
0.28  15 14 18.325  -05 14 10.79   15 14 18.374  -05 13 55.88
0.28  15 11 13.684  -04 07 29.58   15 11 13.763  -04 07 39.60
0.28  15 11 03.921  -04 58 30.55   15 11 06.415  -04 58 40.37
0.28  15 08 57.656  +32 08 24.66   15 08 57.849  +32 08 33.23
0.28  15 05 24.584  +25 08 40.41   15 05 27.518  +25 08 58.91
0.28  15 04 14.847  +05 27 50.75   15 04 15.299  +05 27 47.90
0.28  14 58 57.814  +24 30 29.95   14 58 58.335  +24 30 39.98
0.28  14 58 00.581  +05 59 13.43   14 58 01.092  +05 59 06.70
0.28  14 56 53.605  +43 55 01.73   14 56 54.844  +43 55 00.30
0.28  14 53 33.430  +18 54 00.90   14 53 35.292  +18 54 05.78
0.28  14 53 03.671  -02 02 15.25   14 53 03.815  -02 02 23.07
0.28  14 52 50.668  +32 08 09.07   14 52 53.498  +32 08 30.10
0.28  14 50 29.559  +16 12 52.17   14 50 29.864  +16 12 40.49
0.28  14 48 45.155  +22 46 09.85   14 48 45.506  +22 46 06.46
0.28  14 48 42.578  +50 19 26.62   14 48 48.463  +50 19 19.52
0.28  14 46 59.375  -04 02 41.04   14 46 59.808  -04 02 39.11
0.28  14 46 34.573  +15 49 16.18   14 46 35.255  +15 49 10.30
0.28  14 46 33.298  +44 24 34.80   14 46 34.996  +44 24 35.33
0.28  14 45 08.952  +25 53 38.98   14 45 10.004  +25 52 46.15
0.28  14 43 43.380  -02 40 43.68   14 43 46.508  -02 40 33.63
0.28  14 43 28.437  +16 10 26.96   14 43 29.581  +16 10 26.14
0.28  14 42 36.997  +26 13 00.38   14 42 37.171  +26 12 52.07
0.28  14 40 30.156  +11 18 10.07   14 40 30.962  +11 18 10.51
0.28  14 32 59.462  +44 55 56.53   14 33 00.681  +44 56 18.96
0.28  14 32 48.666  +38 13 48.18   14 32 49.384  +38 13 27.31
0.28  14 30 27.759  +38 19 29.94   14 30 29.805  +38 19 19.02
0.28  14 28 19.787  +23 22 31.29   14 28 19.878  +23 22 37.07
0.28  14 27 03.149  -03 29 03.26   14 27 03.516  -03 29 13.74
0.28  14 23 28.598  +56 38 23.56   14 23 31.529  +56 37 59.48
0.28  14 20 47.798  +23 56 05.62   14 20 48.847  +23 55 59.41
0.28  14 19 02.863  +31 47 33.13   14 19 03.263  +31 47 36.67
0.28  14 17 51.687  +08 13 33.03   14 17 55.001  +08 13 55.78
0.28  14 16 58.424  +55 04 02.13   14 16 58.946  +55 03 55.10
0.28  14 13 17.090  +29 06 36.97   14 13 17.762  +29 06 36.41
0.28  14 13 11.271  +59 57 01.00   14 13 11.989  +59 56 52.86
0.28  14 10 39.890  +44 52 30.93   14 10 40.162  +44 52 14.45
0.28  14 10 35.149  +09 55 10.08   14 10 35.330  +09 55 02.97
0.28  14 09 45.070  +21 32 56.51   14 09 45.329  +21 32 43.87
0.28  14 06 57.395  +34 06 38.77   14 06 58.021  +34 06 25.05
0.28  14 06 49.976  +52 44 21.55   14 06 50.212  +52 44 43.32
0.28  14 06 16.198  -00 27 27.04   14 06 17.080  -00 26 50.14
0.28  14 04 49.698  +63 33 13.72   14 04 50.445  +63 33 54.14
0.28  14 01 00.794  +05 00 16.41   14 01 01.679  +05 00 10.28
0.28  13 59 04.732  +28 07 58.89   13 59 05.027  +28 08 14.48
0.28  13 58 29.442  -04 01 48.67   13 58 31.396  -04 02 16.65
0.28  13 55 19.532  +13 57 46.77   13 55 22.588  +13 58 04.17
0.28  13 52 50.476  +04 35 25.88   13 52 52.151  +04 35 36.77
0.28  13 52 09.380  +13 58 10.59   13 52 10.068  +13 58 22.65
0.28  13 48 58.241  +03 12 22.97   13 48 58.454  +03 12 25.43
0.28  13 48 24.820  +61 48 18.20   13 48 25.000  +61 48 23.49
0.28  13 48 20.767  +28 32 19.22   13 48 20.997  +28 32 22.23
0.28  13 48 18.836  +05 53 07.47   13 48 19.469  +05 53 12.24
0.28  13 45 27.896  +22 18 38.05   13 45 28.388  +22 18 33.82
0.28  13 45 21.490  +55 16 45.60   13 45 22.250  +55 16 53.30
0.28  13 44 02.537  -02 46 04.74   13 44 03.298  -02 45 46.97
0.28  13 41 59.895  +33 54 17.14   13 42 02.862  +33 54 17.28
0.28  13 40 19.662  +53 06 28.69   13 40 19.918  +53 06 48.39
0.28  13 40 15.662  +31 05 28.91   13 40 16.239  +31 06 13.44
0.28  13 39 04.991  +09 18 09.51   13 39 05.499  +09 17 59.06
0.28  13 34 40.338  +32 11 38.63   13 34 41.436  +32 11 55.42
0.28  13 34 11.451  +15 48 12.40   13 34 11.720  +15 48 21.09
0.28  13 30 33.969  -03 04 18.97   13 30 35.560  -03 04 36.37
0.28  13 30 19.662  +17 12 07.59   13 30 19.678  +17 12 00.03
0.28  13 28 47.504  -06 51 44.62   13 28 47.704  -06 51 09.89
0.28  13 28 23.830  +22 35 27.33   13 28 23.889  +22 35 39.01
0.28  13 28 01.844  +15 57 20.09   13 28 04.700  +15 56 48.01
0.28  13 25 39.348  +04 21 57.29   13 25 39.954  +04 22 00.75
0.28  13 25 33.640  +13 04 13.93   13 25 33.978  +13 04 10.93
0.28  13 24 57.226  +08 36 04.97   13 24 57.393  +08 36 14.67
0.28  13 24 43.784  +46 39 44.53   13 24 45.053  +46 39 21.37
0.28  13 20 41.808  +05 17 33.53   13 20 41.976  +05 17 43.69
0.28  13 17 38.429  +22 27 45.97   13 17 39.462  +22 27 21.46
0.28  13 13 39.532  +20 30 32.55   13 13 40.116  +20 31 24.46
0.28  13 11 36.550  +35 52 40.53   13 11 38.225  +35 52 04.72
0.28  13 11 03.345  +09 38 46.15   13 11 04.397  +09 38 42.81
0.28  13 09 25.289  +02 50 18.47   13 09 25.911  +02 50 27.30
0.28  13 07 51.340  +06 40 58.82   13 07 51.534  +06 40 48.35
0.28  13 05 10.566  +22 34 43.14   13 05 11.887  +22 34 56.10
0.28  13 04 33.805  +03 24 21.02   13 04 36.503  +03 24 13.46
0.28  13 01 32.661  +49 12 14.92   13 01 33.051  +49 12 25.46
0.28  13 01 05.624  +34 03 24.52   13 01 06.096  +34 03 29.12
0.28  12 56 53.370  +40 58 37.27   12 56 54.147  +40 58 36.85
0.28  12 56 50.859  -02 04 02.57   12 56 51.180  -02 03 54.81
0.28  12 55 39.129  +28 50 03.69   12 55 43.282  +28 50 07.92
0.28  12 55 24.470  -04 33 03.02   12 55 24.861  -04 33 07.60
0.28  12 55 05.881  +43 18 04.50   12 55 06.619  +43 18 18.77
0.28  12 55 02.829  +21 15 45.62   12 55 03.416  +21 15 34.89
0.28  12 52 17.711  +04 47 05.07   12 52 19.560  +04 47 11.66
0.28  12 44 53.089  +29 09 09.08   12 44 54.341  +29 09 19.54
0.28  12 43 45.801  +07 31 41.31   12 43 47.778  +07 31 09.68
0.28  12 42 06.866  +07 12 30.59   12 42 07.210  +07 12 35.61
0.28  12 38 39.416  +15 59 48.10   12 38 39.856  +15 59 27.92
0.28  12 37 32.243  +31 26 31.44   12 37 32.942  +31 26 18.67
0.28  12 37 18.588  +48 33 18.23   12 37 19.723  +48 33 49.27
0.28  12 34 42.070  +18 45 47.76   12 34 43.703  +18 45 11.78
0.28  12 32 41.294  +34 42 44.13   12 32 41.421  +34 42 54.18
0.28  12 31 55.306  +30 01 58.91   12 31 55.388  +30 02 05.95
0.28  12 31 02.447  +00 05 58.01   12 31 03.418  +00 06 01.77
0.28  12 29 13.431  +15 00 50.69   12 29 15.050  +15 00 35.45
0.28  12 27 22.641  +46 32 10.76   12 27 23.031  +46 32 16.20
0.28  12 26 45.581  +34 14 39.40   12 26 49.761  +34 14 17.11
0.28  12 24 59.499  -06 00 59.77   12 24 59.846  -06 01 06.72
0.28  12 24 03.295  +18 22 28.38   12 24 06.889  +18 22 20.95
0.28  12 23 33.855  +23 30 57.54   12 23 35.805  +23 30 12.49
0.28  12 19 57.087  +48 23 36.89   12 19 57.763  +48 24 02.48
0.28  12 18 53.485  +24 54 59.67   12 18 53.563  +24 55 12.62
0.28  12 18 07.677  +50 29 43.41   12 18 08.645  +50 29 42.04
0.28  12 16 25.179  +06 29 32.87   12 16 25.480  +06 29 50.10
0.28  12 15 29.808  +10 01 23.67   12 15 30.254  +10 01 31.75
0.28  12 15 27.104  +17 36 44.38   12 15 28.526  +17 37 31.43
0.28  12 15 15.075  -00 01 47.04   12 15 15.294  -00 01 55.30
0.28  12 13 43.388  +40 40 08.57   12 13 43.706  +40 39 59.62
0.28  12 09 31.007  +60 44 19.54   12 09 38.095  +60 44 20.43
0.28  12 08 32.968  +08 20 21.35   12 08 33.430  +08 20 38.10
0.28  12 07 40.787  +35 52 55.34   12 07 44.613  +35 52 58.27
0.28  12 06 49.433  +11 51 19.17   12 06 50.348  +11 51 34.27
0.28  12 05 16.265  +41 02 51.10   12 05 16.658  +41 03 33.56
0.28  12 04 06.672  +57 56 01.39   12 04 08.892  +57 55 49.51
0.28  12 01 39.698  +55 03 45.30   12 01 40.229  +55 03 35.19
0.28  11 59 57.713  +23 37 16.34   11 59 58.218  +23 37 27.72
0.28  11 57 55.032  +25 31 51.38   11 57 56.032  +25 31 27.81
0.28  11 57 31.594  +13 02 00.89   11 57 31.672  +13 02 06.94
0.28  11 56 43.321  +41 15 23.60   11 56 44.282  +41 15 33.31
0.28  11 56 09.681  +19 50 19.86   11 56 09.986  +19 50 35.80
0.28  11 50 41.573  +13 17 39.65   11 50 43.704  +13 17 36.57
0.28  11 50 33.862  +35 25 09.74   11 50 35.206  +35 25 37.03
0.28  11 49 29.370  +32 34 30.70   11 49 30.072  +32 34 32.97
0.28  11 47 17.080  +15 15 26.05   11 47 18.824  +15 15 09.38
0.28  11 46 13.028  +57 56 41.67   11 46 16.057  +57 57 29.00
0.28  11 45 51.511  +59 18 19.21   11 45 53.642  +59 18 44.96
0.28  11 44 26.939  +29 27 52.50   11 44 29.336  +29 27 45.92
0.28  11 42 18.508  +02 30 19.41   11 42 19.131  +02 30 04.42
0.28  11 41 46.444  +30 45 18.85   11 41 49.087  +30 45 29.72
0.28  11 39 11.850  +20 23 07.93   11 39 12.119  +20 22 11.50
0.28  11 38 58.812  +17 45 42.28   11 39 02.759  +17 45 36.87
0.28  11 36 39.666  +23 36 30.90   11 36 40.105  +23 36 33.95
0.28  11 36 32.158  -03 02 59.75   11 36 32.247  -03 02 49.21
0.28  11 36 05.252  +56 54 52.78   11 36 07.071  +56 54 57.02
0.28  11 34 35.257  -04 38 05.89   11 34 35.929  -04 37 59.24
0.28  11 33 29.677  +18 25 18.39   11 33 30.730  +18 25 35.40
0.28  11 33 14.960  +24 29 27.59   11 33 15.809  +24 29 05.77
0.28  11 32 36.107  +32 06 50.18   11 32 36.425  +32 06 38.69
0.28  11 31 38.212  +41 16 29.10   11 31 38.310  +41 16 38.05
0.28  11 31 31.803  +54 50 52.55   11 31 38.435  +54 50 48.65
0.28  11 28 41.462  +27 01 51.37   11 28 41.944  +27 01 30.41
0.28  11 28 37.688  +19 19 56.75   11 28 37.774  +19 19 44.56
0.28  11 23 46.886  +08 09 49.98   11 23 48.175  +08 10 11.77
0.28  11 19 02.117  +17 20 38.75   11 19 02.146  +17 20 55.36
0.28  11 19 02.022  +40 24 24.01   11 19 03.189  +40 24 48.23
0.28  11 16 41.505  +58 54 38.38   11 16 42.207  +58 54 32.78
0.28  11 15 08.350  +47 52 30.01   11 15 08.360  +47 51 58.90
0.28  11 15 00.603  +02 59 01.72   11 15 01.046  +02 59 20.36
0.28  11 14 48.102  +50 18 36.38   11 14 49.338  +50 19 23.17
0.28  11 13 38.687  +26 20 24.75   11 13 40.310  +26 20 19.52
0.28  11 09 10.526  +18 50 24.26   11 09 11.113  +18 50 23.06
0.28  11 05 38.536  -01 44 01.86   11 05 38.585  -01 43 53.19
0.28  11 04 02.479  +60 31 22.81   11 04 06.387  +60 31 19.44
0.28  11 01 32.678  -01 16 27.11   11 01 33.544  -01 16 42.41
0.28  10 59 57.110  +41 05 09.42   11 00 00.526  +41 04 51.31
0.28  10 58 32.542  +09 50 12.66   10 58 32.840  +09 50 47.24
0.28  10 58 04.812  +45 23 40.35   10 58 04.845  +45 23 54.67
0.28  10 58 04.042  +50 23 10.50   10 58 04.799  +50 23 33.08
0.28  10 57 28.821  +56 43 24.24   10 57 29.742  +56 43 27.43
0.28  10 56 21.661  +43 52 14.77   10 56 24.480  +43 52 57.20
0.28  10 49 28.443  +35 02 51.08   10 49 29.010  +35 02 43.48
0.28  10 49 03.032  +28 22 02.92   10 49 03.219  +28 21 47.63
0.28  10 46 40.230  +48 56 02.52   10 46 40.552  +48 55 56.47
0.28  10 46 32.441  +01 46 05.04   10 46 32.533  +01 46 15.02
0.28  10 45 36.720  +27 06 01.54   10 45 38.228  +27 06 00.33
0.28  10 45 26.494  +49 31 16.99   10 45 27.264  +49 31 06.27
0.28  10 41 53.985  +54 31 31.07   10 41 54.248  +54 31 20.58
0.28  10 41 45.301  -04 07 28.99   10 41 47.310  -04 07 35.26
0.28  10 40 23.014  +36 54 11.51   10 40 24.181  +36 54 11.09
0.28  10 38 54.613  +34 05 53.85   10 38 55.413  +34 05 55.82
0.28  10 38 00.636  +54 07 23.65   10 38 01.606  +54 07 14.39
0.28  10 35 33.871  -02 30 19.96   10 35 35.667  -02 31 06.97
0.28  10 35 09.711  -06 29 21.84   10 35 10.138  -06 29 21.44
0.28  10 33 10.860  +29 08 28.00   10 33 12.496  +29 08 39.88
0.28  10 33 10.860  +22 04 55.25   10 33 11.456  +22 04 59.19
0.28  10 25 46.690  +46 53 33.36   10 25 49.116  +46 52 50.97
0.28  10 25 26.052  +56 34 55.06   10 25 27.215  +56 34 41.25
0.28  10 24 47.500  +01 50 24.19   10 24 48.241  +01 50 04.02
0.28  10 24 03.584  +32 16 22.13   10 24 04.116  +32 16 31.73
0.28  10 17 38.336  +21 31 05.58   10 17 38.375  +21 31 12.37
0.28  10 15 40.428  -02 02 28.68   10 15 41.752  -02 02 43.36
0.28  10 15 35.195  +05 54 18.51   10 15 35.379  +05 54 30.30
0.28  10 12 11.342  +38 48 38.84   10 12 13.558  +38 48 38.33
0.28  10 12 06.608  +43 30 43.59   10 12 07.496  +43 30 34.16
0.28  10 11 25.410  +54 32 44.19   10 11 27.964  +54 32 20.85
0.28  10 10 12.212  -01 29 34.49   10 10 12.490  -01 29 28.93
0.28  10 10 04.415  +09 26 03.77   10 10 04.838  +09 26 08.60
0.28  10 09 58.239  +00 26 30.53   10 09 59.196  +00 26 46.82
0.28  10 08 54.665  +35 50 42.30   10 08 56.606  +35 51 26.17
0.28  10 08 35.244  +22 48 48.06   10 08 39.001  +22 49 07.63
0.28  10 07 53.207  -01 29 16.87   10 07 55.033  -01 28 51.08
0.28  10 07 21.786  +36 08 40.44   10 07 23.268  +36 08 53.58
0.28  10 07 04.629  +53 33 19.86   10 07 05.856  +53 33 22.15
0.28  10 06 59.908  +18 26 57.08   10 06 59.948  +18 26 50.10
0.28  10 06 41.746  -05 46 33.76   10 06 42.405  -05 46 48.66
0.28  10 06 16.111  +23 30 59.23   10 06 16.409  +23 30 56.25
0.28  10 04 31.055  +32 26 54.48   10 04 32.229  +32 27 07.39
0.28  10 01 03.100  +17 29 00.97   10 01 03.533  +17 28 50.92
0.28  09 59 33.188  +43 44 46.94   09 59 33.473  +43 44 38.82
0.28  09 58 47.476  -04 30 19.18   09 58 48.289  -04 30 05.84
0.28  09 56 17.455  +18 32 24.50   09 56 19.114  +18 32 05.68
0.28  09 51 57.215  +20 54 18.52   09 51 58.438  +20 53 53.24
0.28  09 40 48.184  +21 47 02.18   09 40 49.000  +21 46 59.87
0.28  09 38 27.953  +33 34 34.50   09 38 29.992  +33 34 53.59
0.28  09 37 56.010  +33 21 56.38   09 37 58.404  +33 21 57.49
0.28  09 35 30.652  +17 00 14.24   09 35 34.317  +17 00 34.11
0.28  09 35 30.006  +47 43 07.05   09 35 32.544  +47 43 05.01
0.28  09 34 09.860  +02 08 28.85   09 34 10.008  +02 08 20.66
0.28  09 33 16.509  +31 35 03.56   09 33 17.027  +31 35 04.01
0.28  09 32 11.218  +48 54 36.85   09 32 12.425  +48 54 31.86
0.28  09 31 28.453  +08 57 26.57   09 31 29.988  +08 56 36.07
0.28  09 29 45.755  +24 18 24.33   09 29 46.312  +24 18 43.87
0.28  09 22 20.568  +45 40 55.09   09 22 24.650  +45 40 56.36
0.28  09 20 04.603  -00 27 37.28   09 20 05.026  -00 27 43.68
0.28  09 19 41.709  -03 12 21.21   09 19 42.535  -03 12 20.52
0.28  09 19 31.349  +08 03 03.60   09 19 33.592  +08 03 30.69
0.28  09 16 50.870  +45 44 30.00   09 16 51.044  +45 44 23.30
0.28  09 16 19.275  +06 45 17.66   09 16 19.797  +06 45 12.41
0.28  09 14 21.243  +39 22 39.73   09 14 21.384  +39 23 08.24
0.28  09 12 40.099  +39 22 51.97   09 12 40.800  +39 22 45.06
0.28  09 10 55.672  +55 03 38.32   09 10 58.849  +55 04 15.23
0.28  09 10 08.222  +11 30 23.11   09 10 08.813  +11 30 37.39
0.28  09 08 55.578  +20 35 26.50   09 08 56.387  +20 35 37.64
0.28  09 07 05.470  -07 18 03.57   09 07 05.588  -07 17 52.89
0.28  09 05 28.190  +15 40 48.92   09 05 28.672  +15 40 45.39
0.28  09 05 23.043  -05 31 44.74   09 05 23.063  -05 32 36.74
0.28  09 04 01.231  -02 24 19.32   09 04 01.402  -02 23 59.58
0.28  09 03 22.253  +59 13 59.66   09 03 22.568  +59 14 07.45
0.28  09 02 00.199  +63 16 10.17   09 02 00.314  +63 16 02.79
0.28  08 58 15.138  +25 23 32.75   08 58 15.508  +25 23 36.63
0.28  08 57 28.842  +22 47 29.68   08 57 30.009  +22 47 43.97
0.28  08 57 07.565  +47 28 18.57   08 57 09.256  +47 28 14.21
0.28  08 50 52.013  +18 43 10.50   08 50 54.738  +18 43 11.07
0.28  08 50 17.088  +54 56 16.89   08 50 18.012  +54 56 18.39
0.28  08 47 26.337  +31 31 33.34   08 47 28.190  +31 31 52.86
0.28  08 46 04.100  +11 06 45.74   08 46 06.637  +11 07 08.20
0.28  08 43 38.784  +52 02 21.98   08 43 39.381  +52 02 28.19
0.28  08 43 24.404  +02 41 03.99   08 43 25.798  +02 41 23.49
0.28  08 42 20.100  +33 34 39.90   08 42 20.520  +33 34 33.19
0.28  08 37 33.157  -01 00 37.45   08 37 33.268  -01 00 31.92
0.28  08 36 49.710  +12 49 40.72   08 36 50.005  +12 49 29.63
0.28  08 36 31.869  +24 11 21.82   08 36 32.278  +24 11 09.64
0.28  08 33 19.523  +46 49 33.26   08 33 19.795  +46 48 37.87
0.28  08 33 03.606  +20 40 52.19   08 33 03.642  +20 41 04.24
0.28  08 32 57.423  +33 17 07.98   08 32 58.045  +33 17 10.47
0.28  08 29 53.198  +17 55 46.91   08 29 54.909  +17 56 22.04
0.28  08 29 41.808  +54 27 04.42   08 29 43.742  +54 27 13.98
0.28  08 29 16.301  +50 54 28.48   08 29 17.901  +50 54 53.77
0.28  08 23 45.485  +20 37 10.00   08 23 45.964  +20 37 09.83
0.28  08 19 27.304  +20 13 07.67   08 19 27.737  +20 13 11.17
0.28  08 17 35.642  +40 13 35.00   08 17 35.980  +40 13 43.30
0.28  08 11 33.270  +39 59 28.30   08 11 34.933  +39 59 19.54
0.28  08 08 11.929  +56 55 16.85   08 08 13.692  +56 54 41.23
0.28  08 07 52.241  +58 34 14.82   08 07 52.441  +58 34 25.67
0.28  08 07 02.221  +41 18 13.31   08 07 02.500  +41 18 23.63
0.28  07 59 56.326  +31 05 06.48   07 59 58.794  +31 04 30.96
0.28  07 57 29.885  +55 28 02.54   07 57 30.839  +55 28 39.15
0.28  07 56 52.815  +29 19 42.31   07 56 55.782  +29 19 49.48
0.28  07 55 22.670  +31 37 05.89   07 55 25.978  +31 36 52.20
0.28  07 54 14.625  +20 56 41.10   07 54 14.704  +20 56 49.60
0.28  07 53 29.356  +13 12 38.61   07 53 29.749  +13 12 32.74
0.28  07 52 29.198  +40 22 41.34   07 52 30.221  +40 22 50.45
0.28  07 49 40.933  +26 23 08.63   07 49 41.566  +26 22 51.06
0.28  07 48 29.538  +48 49 51.44   07 48 31.033  +48 49 53.27
0.28  07 44 36.079  +56 32 19.99   07 44 36.270  +56 32 13.09
0.28  07 41 21.996  +38 21 11.04   07 41 22.232  +38 21 03.42
0.28  07 41 00.725  +46 09 49.45   07 41 01.165  +46 09 42.33
0.28  07 37 34.108  +28 24 13.81   07 37 34.207  +28 24 20.13
0.28  07 36 11.048  +62 28 20.79   07 36 15.333  +62 28 21.67
0.28  07 36 04.382  +21 33 59.13   07 36 04.951  +21 34 47.07
0.28  07 31 32.378  +29 29 04.61   07 31 32.828  +29 28 47.99
0.28  07 23 56.476  +38 13 01.22   07 23 57.407  +38 13 14.67
0.28  07 23 53.789  +58 30 01.83   07 23 57.256  +58 29 51.70
0.28  07 23 25.091  +37 30 16.79   07 23 26.482  +37 30 40.74
0.28  07 21 23.801  +42 27 31.23   07 21 25.649  +42 27 53.76
0.28  07 19 24.931  +36 20 59.85   07 19 24.949  +36 21 14.20
0.28  07 16 49.096  +34 12 49.56   07 16 50.409  +34 13 25.84
0.28  03 16 59.758  -02 14 34.50   03 17 00.074  -02 14 21.26
0.28  03 14 48.330  -00 01 45.57   03 14 49.916  -00 02 19.02
0.28  03 02 57.918  -08 35 37.97   03 02 58.806  -08 35 16.61
0.28  02 57 03.471  -07 21 14.43   02 57 04.060  -07 21 17.49
0.28  02 51 42.627  -00 24 51.15   02 51 43.608  -00 24 06.47
0.28  02 50 54.885  -08 27 23.36   02 50 56.582  -08 27 21.35
0.28  02 48 54.707  +00 10 33.42   02 48 54.799  +00 10 55.36
0.28  02 19 26.229  -08 05 13.03   02 19 26.370  -08 05 25.20
0.28  02 04 09.805  -06 41 10.81   02 04 09.982  -06 41 01.29
0.28  01 28 48.735  -02 18 06.17   01 28 49.482  -02 18 10.17
0.28  01 22 36.310  -02 03 02.77   01 22 36.533  -02 03 16.79
0.28  01 16 21.726  -00 43 45.19   01 16 24.289  -00 43 17.09
0.28  01 04 42.051  +00 29 52.58   01 04 42.451  +00 29 49.43
0.28  01 01 57.152  -09 21 28.81   01 02 00.241  -09 21 12.94
0.28  00 48 22.247  -11 00 54.50   00 48 23.732  -11 00 58.77
0.28  00 31 31.639  -01 00 07.28   00 31 31.897  -01 00 21.48
0.28  00 09 13.242  -09 57 47.50   00 09 13.701  -09 57 53.04
0.27  23 57 58.389  +00 52 09.29   23 57 59.037  +00 52 16.68
0.27  23 40 12.061  -00 53 51.61   23 40 12.162  -00 53 41.16
0.27  23 35 51.900  -00 35 03.52   23 35 51.976  -00 34 55.10
0.27  23 32 25.291  -09 58 11.14   23 32 25.585  -09 57 56.42
0.27  23 23 55.422  +00 39 12.94   23 23 55.813  +00 39 25.81
0.27  23 22 46.020  +01 07 38.50   23 22 46.871  +01 07 46.14
0.27  23 22 31.477  -02 03 37.99   23 22 32.174  -02 03 58.53
0.27  23 18 09.703  -09 47 05.14   23 18 10.224  -09 47 04.04
0.27  23 05 45.473  -00 36 05.35   23 05 45.896  -00 36 11.29
0.27  22 55 36.234  -01 58 12.64   22 55 37.103  -01 58 47.81
0.27  22 50 03.929  -02 09 42.34   22 50 04.260  -02 10 03.33
0.27  21 44 18.196  +01 10 00.11   21 44 19.460  +01 10 02.57
0.27  17 27 52.347  +44 27 38.86   17 27 52.804  +44 27 29.45
0.27  17 26 12.654  +64 07 48.61   17 26 13.825  +64 07 28.25
0.27  17 24 39.622  +55 42 52.78   17 24 44.978  +55 43 08.34
0.27  17 18 40.946  +38 58 29.07   17 18 41.673  +38 58 18.96
0.27  17 18 33.485  +34 38 25.90   17 18 34.836  +34 38 14.12
0.27  17 07 37.023  +42 22 50.41   17 07 37.418  +42 22 53.07
0.27  17 03 39.348  +23 44 27.12   17 03 42.570  +23 45 02.26
0.27  17 01 18.458  +33 22 45.94   17 01 19.166  +33 22 50.04
0.27  16 58 40.866  +37 28 25.98   16 58 40.957  +37 28 18.07
0.27  16 57 51.482  +21 08 16.87   16 57 52.637  +21 08 48.26
0.27  16 57 02.770  +14 55 35.32   16 57 02.944  +14 55 52.95
0.27  16 55 07.714  +36 33 23.80   16 55 08.729  +36 33 43.63
0.27  16 52 45.494  +18 41 41.62   16 52 48.003  +18 41 32.23
0.27  16 52 21.202  +49 32 53.98   16 52 22.065  +49 32 59.23
0.27  16 51 26.585  +15 50 52.56   16 51 26.610  +15 51 07.01
0.27  16 50 13.526  +32 02 00.20   16 50 16.752  +32 01 30.49
0.27  16 49 14.977  +13 07 26.24   16 49 15.403  +13 07 07.80
0.27  16 49 03.874  +51 43 28.41   16 49 05.436  +51 43 19.34
0.27  16 42 06.309  +16 33 44.62   16 42 07.324  +16 33 39.54
0.27  16 39 27.174  +24 08 55.36   16 39 28.147  +24 08 22.80
0.27  16 38 41.092  +43 41 56.86   16 38 43.616  +43 41 59.66
0.27  16 30 44.919  +20 21 26.96   16 30 47.080  +20 21 19.96
0.27  16 30 23.165  +48 52 12.57   16 30 23.797  +48 52 03.92
0.27  16 29 41.343  +29 07 49.80   16 29 42.913  +29 08 41.27
0.27  16 25 10.688  +28 46 04.72   16 25 11.197  +28 46 09.00
0.27  16 24 54.357  +19 18 22.99   16 24 54.586  +19 18 33.41
0.27  16 21 31.610  +30 23 34.71   16 21 31.846  +30 23 47.84
0.27  16 19 45.829  +52 33 09.06   16 19 46.160  +52 33 18.61
0.27  16 19 09.248  +33 47 34.74   16 19 09.386  +33 47 45.65
0.27  16 17 30.985  +05 25 49.81   16 17 31.392  +05 25 46.68
0.27  16 16 48.043  +46 04 13.60   16 16 50.745  +46 04 58.81
0.27  16 14 26.478  +13 56 15.89   16 14 26.613  +13 56 19.21
0.27  16 04 50.959  +57 54 12.61   16 04 51.644  +57 54 15.73
0.27  16 02 42.455  +28 03 09.38   16 02 43.488  +28 03 11.43
0.27  16 01 34.725  +04 30 55.12   16 01 35.128  +04 30 49.39
0.27  16 01 23.712  +41 22 32.91   16 01 26.778  +41 22 31.43
0.27  15 59 55.990  +29 45 42.73   15 59 56.386  +29 46 06.13
0.27  15 59 15.471  +51 48 52.12   15 59 16.602  +51 49 17.79
0.27  15 57 06.308  +21 48 27.60   15 57 07.426  +21 48 19.14
0.27  15 56 08.584  +09 47 39.72   15 56 09.069  +09 47 45.30
0.27  15 55 04.345  +01 18 50.28   15 55 04.706  +01 18 43.06
0.27  15 54 34.166  +28 13 21.06   15 54 35.248  +28 13 19.73
0.27  15 50 01.980  +26 48 36.40   15 50 02.465  +26 48 29.77
0.27  15 48 08.658  +27 23 28.52   15 48 11.698  +27 23 41.02
0.27  15 47 03.417  +51 30 14.43   15 47 04.793  +51 30 02.05
0.27  15 46 23.212  +08 46 05.64   15 46 25.143  +08 45 47.44
0.27  15 45 43.254  +51 23 40.87   15 45 43.572  +51 23 50.30
0.27  15 43 30.587  +03 31 23.65   15 43 31.492  +03 31 28.34
0.27  15 42 37.721  +05 45 15.20   15 42 37.928  +05 45 24.65
0.27  15 42 26.141  +59 52 28.46   15 42 26.863  +59 52 22.56
0.27  15 35 31.721  +20 11 54.33   15 35 32.589  +20 11 42.56
0.27  15 33 52.205  +37 36 03.02   15 33 53.448  +37 35 56.90
0.27  15 33 39.714  +29 55 39.10   15 33 40.022  +29 55 31.68
0.27  15 31 32.925  -03 00 13.17   15 31 33.387  -03 00 18.43
0.27  15 31 19.303  +41 39 17.54   15 31 22.529  +41 38 33.38
0.27  15 29 49.869  +33 47 37.95   15 29 50.207  +33 47 29.57
0.27  15 22 12.333  +44 13 40.98   15 22 12.359  +44 13 29.88
0.27  15 18 45.630  +23 26 48.87   15 18 46.037  +23 26 44.07
0.27  15 18 37.719  +39 48 27.46   15 18 38.339  +39 48 39.20
0.27  15 16 05.056  +47 51 10.62   15 16 08.712  +47 51 32.97
0.27  15 14 44.101  +54 50 27.86   15 14 44.192  +54 50 37.48
0.27  15 13 07.605  +05 39 16.50   15 13 09.785  +05 39 52.59
0.27  15 12 20.437  +15 13 59.31   15 12 20.686  +15 13 43.31
0.27  15 06 05.820  +52 15 26.45   15 06 06.253  +52 15 20.34
0.27  15 05 38.661  +12 59 45.37   15 05 41.229  +12 59 27.98
0.27  15 04 47.183  +11 42 57.05   15 04 47.750  +11 43 00.81
0.27  14 59 51.348  -00 25 46.44   14 59 51.955  -00 25 40.01
0.27  14 57 44.333  +08 17 59.30   14 57 44.674  +08 18 06.87
0.27  14 56 14.236  +13 44 46.14   14 56 14.754  +13 44 52.76
0.27  14 54 22.502  +25 39 52.24   14 54 23.519  +25 40 03.10
0.27  14 54 17.450  +04 34 40.32   14 54 17.689  +04 34 37.07
0.27  14 51 15.838  +01 44 25.57   14 51 16.025  +01 44 39.05
0.27  14 51 10.917  +59 43 56.28   14 51 12.025  +59 44 07.47
0.27  14 51 04.635  -01 00 02.45   14 51 06.422  -00 59 58.74
0.27  14 51 04.399  +45 04 35.11   14 51 04.626  +45 04 40.79
0.27  14 50 08.196  +44 25 14.96   14 50 08.377  +44 24 53.77
0.27  14 48 43.582  +44 50 25.31   14 48 47.303  +44 50 11.23
0.27  14 44 47.511  +01 32 09.23   14 44 48.219  +01 32 16.01
0.27  14 43 54.117  +57 09 20.31   14 43 54.248  +57 09 36.06
0.27  14 41 06.921  +18 34 08.59   14 41 08.881  +18 34 09.71
0.27  14 40 21.232  +18 29 34.72   14 40 21.422  +18 29 25.88
0.27  14 35 04.349  +49 55 43.73   14 35 06.172  +49 55 43.93
0.27  14 32 59.786  +57 08 30.76   14 33 01.255  +57 07 54.43
0.27  14 31 43.069  +17 22 57.64   14 31 43.446  +17 23 03.74
0.27  14 30 48.378  -05 43 57.85   14 30 50.548  -05 43 23.74
0.27  14 29 53.561  +12 03 37.41   14 29 53.735  +12 03 30.80
0.27  14 27 17.210  +55 35 23.65   14 27 19.371  +55 34 53.18
0.27  14 25 19.738  -04 53 49.67   14 25 20.663  -04 53 14.05
0.27  14 23 30.240  +60 53 41.79   14 23 30.817  +60 53 48.75
0.27  14 20 51.820  +58 42 30.51   14 20 56.427  +58 42 01.03
0.27  14 20 32.094  -02 02 14.89   14 20 32.644  -02 01 57.48
0.27  14 17 58.113  +40 51 50.02   14 17 58.611  +40 52 01.82
0.27  14 17 55.060  +20 40 08.21   14 17 55.926  +20 40 08.77
0.27  14 17 09.119  -06 53 41.75   14 17 09.804  -06 53 38.65
0.27  14 15 29.882  +45 38 15.25   14 15 31.413  +45 38 39.76
0.27  14 11 36.231  +18 56 05.90   14 11 36.657  +18 55 25.92
0.27  14 10 46.158  +57 33 45.49   14 10 47.971  +57 33 49.15
0.27  14 08 40.920  +19 43 38.45   14 08 41.527  +19 43 36.93
0.27  14 08 21.452  +02 48 50.36   14 08 22.315  +02 48 34.39
0.27  14 08 12.318  +25 33 58.21   14 08 16.328  +25 33 57.18
0.27  14 06 31.711  +18 30 55.05   14 06 32.665  +18 31 40.32
0.27  14 06 30.374  -03 04 59.33   14 06 30.961  -03 04 56.11
0.27  14 01 44.729  +10 44 37.28   14 01 46.542  +10 44 45.84
0.27  14 01 37.342  +02 15 04.82   14 01 39.014  +02 15 09.28
0.27  14 00 03.269  +18 24 43.95   14 00 03.292  +18 25 01.65
0.27  13 59 25.229  +36 29 25.97   13 59 27.596  +36 30 11.33
0.27  13 57 35.803  +03 43 06.28   13 57 37.232  +03 42 36.37
0.27  13 56 02.962  -02 23 11.46   13 56 03.303  -02 23 07.69
0.27  13 54 45.246  +32 08 20.96   13 54 45.341  +32 08 30.76
0.27  13 54 34.591  +41 24 38.39   13 54 35.384  +41 24 23.21
0.27  13 54 07.917  +41 48 38.73   13 54 08.327  +41 48 21.35
0.27  13 52 43.119  +34 15 30.03   13 52 44.555  +34 15 16.48
0.27  13 49 27.934  +48 40 02.04   13 49 28.190  +48 40 06.86
0.27  13 45 17.175  +38 30 03.41   13 45 18.873  +38 29 34.36
0.27  13 44 30.624  -03 25 11.09   13 44 30.958  -03 25 20.00
0.27  13 44 25.611  +06 25 02.70   13 44 25.713  +06 25 08.46
0.27  13 44 05.855  +03 32 56.32   13 44 06.265  +03 32 42.22
0.27  13 42 04.216  +60 50 53.53   13 42 04.905  +60 50 39.51
0.27  13 41 08.397  +06 15 54.43   13 41 10.633  +06 16 03.59
0.27  13 38 56.142  +12 50 20.13   13 38 56.169  +12 50 07.39
0.27  13 38 52.179  +17 47 53.75   13 38 53.959  +17 48 28.70
0.27  13 36 41.108  +09 31 02.37   13 36 41.708  +09 30 44.63
0.27  13 35 52.740  +16 39 02.13   13 35 54.173  +16 39 01.70
0.27  13 33 49.508  +18 52 04.05   13 33 50.862  +18 51 16.46
0.27  13 31 41.637  +37 06 29.78   13 31 42.136  +37 06 25.87
0.27  13 29 49.680  +17 41 58.60   13 29 50.438  +17 42 29.37
0.27  13 28 14.997  +05 36 36.76   13 28 16.466  +05 36 16.32
0.27  13 26 49.980  +20 07 43.38   13 26 50.242  +20 08 06.27
0.27  13 26 10.307  +40 01 40.55   13 26 10.435  +40 01 48.65
0.27  13 26 04.264  +07 14 38.21   13 26 04.897  +07 14 43.30
0.27  13 25 56.734  +03 40 34.16   13 25 59.356  +03 40 44.63
0.27  13 22 35.398  -04 04 38.47   13 22 35.536  -04 04 50.15
0.27  13 20 03.978  +06 55 14.70   13 20 06.470  +06 55 39.62
0.27  13 18 25.889  +43 15 00.38   13 18 26.158  +43 15 28.06
0.27  13 18 23.794  +31 10 41.42   13 18 24.220  +31 09 49.03
0.27  13 16 58.878  +26 37 15.34   13 16 59.730  +26 37 06.14
0.27  13 15 41.695  +28 21 32.00   13 15 42.351  +28 21 44.48
0.27  13 12 42.575  -04 14 04.71   13 12 42.814  -04 14 09.03
0.27  13 12 25.832  +27 28 09.58   13 12 29.402  +27 28 09.50
0.27  13 12 10.843  +39 01 16.61   13 12 11.456  +39 01 19.00
0.27  13 10 34.120  +03 11 09.16   13 10 34.566  +03 11 05.34
0.27  13 10 09.483  +30 24 06.81   13 10 11.814  +30 24 33.36
0.27  13 02 02.617  +60 58 38.28   13 02 03.463  +60 58 32.25
0.27  13 02 01.207  +39 15 25.61   13 02 02.961  +39 15 24.60
0.27  13 01 35.635  +03 57 21.76   13 01 36.225  +03 57 21.61
0.27  13 01 14.689  +02 40 19.82   13 01 16.757  +02 40 28.14
0.27  12 54 13.498  +09 31 43.32   12 54 14.865  +09 31 45.26
0.27  12 53 39.755  +28 59 40.22   12 53 39.854  +28 59 17.92
0.27  12 52 44.198  +15 52 25.28   12 52 45.044  +15 52 28.88
0.27  12 52 00.420  +21 25 59.97   12 52 01.325  +21 26 00.90
0.27  12 51 11.994  +42 53 55.21   12 51 12.800  +42 54 11.40
0.27  12 51 11.630  +47 49 29.18   12 51 14.151  +47 49 18.47
0.27  12 50 07.378  +24 40 30.23   12 50 07.457  +24 40 06.55
0.27  12 47 28.063  +64 04 52.14   12 47 34.263  +64 04 36.13
0.27  12 47 18.244  +09 38 53.71   12 47 20.877  +09 38 15.57
0.27  12 46 59.071  +17 24 01.11   12 46 59.721  +17 24 02.47
0.27  12 43 58.990  +09 42 41.92   12 43 59.604  +09 42 30.28
0.27  12 43 57.787  +42 59 42.30   12 43 59.125  +42 59 49.32
0.27  12 37 03.091  -00 54 37.05   12 37 03.461  -00 54 46.96
0.27  12 34 15.321  +41 14 45.43   12 34 18.327  +41 14 12.43
0.27  12 32 59.886  +55 51 01.14   12 33 05.089  +55 50 49.50
0.27  12 23 54.712  +38 36 36.09   12 23 55.915  +38 36 26.24
0.27  12 19 24.896  +25 12 09.66   12 19 27.207  +25 12 28.98
0.27  12 17 05.242  +22 35 03.75   12 17 05.550  +22 35 10.75
0.27  12 16 17.786  +08 25 06.43   12 16 18.412  +08 25 03.63
0.27  12 16 05.803  +18 36 49.86   12 16 06.967  +18 36 19.61
0.27  12 15 56.341  +06 31 43.15   12 15 56.892  +06 31 36.11
0.27  12 15 07.567  +54 26 35.79   12 15 10.370  +54 26 34.09
0.27  12 14 06.889  +09 42 35.02   12 14 07.066  +09 42 26.42
0.27  12 14 05.099  +40 26 26.99   12 14 07.318  +40 26 50.57
0.27  12 12 06.591  +16 07 07.66   12 12 08.578  +16 07 14.89
0.27  12 09 28.381  +53 51 31.79   12 09 28.948  +53 51 33.09
0.27  12 04 58.200  +49 40 31.26   12 04 59.587  +49 40 21.66
0.27  11 58 52.379  +03 21 52.86   11 58 55.002  +03 22 03.57
0.27  11 57 49.484  -06 22 00.15   11 57 50.442  -06 21 53.12
0.27  11 55 47.954  +22 45 50.52   11 55 51.842  +22 46 03.20
0.27  11 55 23.913  +37 32 39.55   11 55 24.401  +37 32 43.48
0.27  11 51 35.478  +03 39 20.98   11 51 37.704  +03 39 07.32
0.27  11 50 54.198  +13 22 42.51   11 50 54.719  +13 22 57.34
0.27  11 49 21.269  +59 58 11.77   11 49 23.299  +59 57 51.78
0.27  11 47 38.852  +16 43 55.11   11 47 38.885  +16 43 51.21
0.27  11 46 47.406  +28 37 12.69   11 46 47.941  +28 37 18.60
0.27  11 44 41.335  +19 37 30.22   11 44 42.257  +19 37 25.37
0.27  11 43 47.512  +27 23 34.25   11 43 48.011  +27 23 36.68
0.27  11 42 17.183  +61 17 43.77   11 42 22.573  +61 17 44.53
0.27  11 42 13.888  -04 00 06.48   11 42 14.902  -04 00 03.93
0.27  11 37 13.762  +09 57 02.08   11 37 14.497  +09 56 46.12
0.27  11 35 40.083  +26 34 09.43   11 35 40.778  +26 33 57.76
0.27  11 33 52.653  +47 11 28.15   11 33 54.394  +47 10 44.49
0.27  11 33 30.159  +63 45 16.38   11 33 32.058  +63 45 04.95
0.27  11 32 56.138  +35 55 49.96   11 32 56.915  +35 56 06.34
0.27  11 32 12.535  +12 17 47.19   11 32 16.013  +12 18 10.67
0.27  11 30 08.040  +34 41 41.67   11 30 09.129  +34 41 44.91
0.27  11 29 15.008  +16 31 12.20   11 29 15.873  +16 31 20.14
0.27  11 28 58.779  -07 13 30.25   11 28 59.297  -07 13 21.38
0.27  11 28 55.215  +42 51 41.23   11 28 56.143  +42 51 34.43
0.27  11 25 41.879  +54 38 55.81   11 25 42.633  +54 39 01.04
0.27  11 25 09.793  +41 35 38.48   11 25 11.544  +41 36 10.57
0.27  11 24 38.273  +30 28 14.90   11 24 39.221  +30 28 57.50
0.27  11 23 36.225  +38 18 25.49   11 23 39.392  +38 18 49.00
0.27  11 19 01.530  +00 24 01.41   11 19 01.904  +00 23 59.83
0.27  11 16 11.265  +28 30 02.22   11 16 13.333  +28 30 34.24
0.27  11 15 06.990  +21 20 02.39   11 15 07.006  +21 19 55.11
0.27  11 14 06.305  -04 38 04.42   11 14 06.489  -04 37 52.44
0.27  11 14 02.436  +31 25 30.00   11 14 05.453  +31 25 38.91
0.27  11 10 31.816  +48 23 37.87   11 10 33.701  +48 23 35.30
0.27  11 10 14.988  +36 57 02.61   11 10 16.748  +36 56 52.69
0.27  11 09 46.894  -06 50 53.23   11 09 47.012  -06 51 01.69
0.27  11 09 07.536  +02 36 37.14   11 09 08.225  +02 36 31.28
0.27  11 08 21.260  +14 40 08.68   11 08 21.893  +14 40 21.54
0.27  11 06 03.173  +49 51 14.38   11 06 05.813  +49 51 15.83
0.27  11 04 04.204  +07 40 32.07   11 04 04.571  +07 40 15.80
0.27  11 03 56.043  +22 34 20.57   11 03 56.581  +22 34 26.27
0.27  11 02 07.450  +47 43 24.22   11 02 08.296  +47 43 31.06
0.27  10 58 14.726  -00 45 11.55   10 58 14.805  -00 44 59.28
0.27  10 57 46.869  +09 04 36.84   10 57 47.053  +09 04 27.10
0.27  10 52 08.902  +28 45 35.60   10 52 09.302  +28 45 41.17
0.27  10 48 40.571  +04 27 06.37   10 48 41.397  +04 27 36.10
0.27  10 47 29.818  +03 02 56.25   10 47 30.431  +03 02 52.90
0.27  10 46 14.599  -07 42 31.88   10 46 15.491  -07 43 24.21
0.27  10 44 03.597  +08 21 54.75   10 44 04.289  +08 21 36.19
0.27  10 43 50.054  +10 52 44.55   10 43 50.106  +10 52 55.40
0.27  10 43 22.197  +52 10 34.43   10 43 24.544  +52 09 49.02
0.27  10 43 16.846  +01 08 55.71   10 43 17.269  +01 08 45.99
0.27  10 42 55.103  +09 12 38.49   10 42 55.628  +09 12 37.40
0.27  10 41 47.317  +54 34 51.62   10 41 48.432  +54 34 49.94
0.27  10 40 26.587  +44 58 23.28   10 40 28.279  +44 58 56.74
0.27  10 39 49.193  +03 43 48.46   10 39 49.731  +03 43 37.37
0.27  10 39 32.119  +39 49 08.33   10 39 32.368  +39 49 19.08
0.27  10 38 22.310  +24 43 57.72   10 38 23.729  +24 43 41.67
0.27  10 38 15.940  +18 38 11.71   10 38 16.622  +18 38 03.20
0.27  10 37 49.767  +54 10 44.45   10 37 50.479  +54 10 31.17
0.27  10 37 31.080  -06 45 51.29   10 37 31.506  -06 45 42.34
0.27  10 35 09.367  +12 43 11.18   10 35 12.934  +12 43 28.43
0.27  10 34 16.220  +28 53 07.98   10 34 16.846  +28 53 09.93
0.27  10 25 34.290  -03 52 55.65   10 25 35.081  -03 52 25.86
0.27  10 25 20.242  +35 54 05.91   10 25 21.154  +35 54 34.87
0.27  10 25 04.318  -04 55 29.11   10 25 04.886  -04 54 50.72
0.27  10 21 07.907  +07 03 59.84   10 21 09.536  +07 03 36.75
0.27  10 10 07.599  +14 01 36.31   10 10 09.763  +14 01 59.10
0.27  10 09 12.632  +58 50 38.30   10 09 13.573  +58 50 17.69
0.27  10 05 15.315  +24 43 42.37   10 05 18.587  +24 43 41.12
0.27  10 04 41.645  +15 30 15.59   10 04 44.081  +15 29 54.34
0.27  10 00 42.980  +01 46 11.80   10 00 43.620  +01 46 02.75
0.27  09 58 05.380  +20 56 30.25   09 58 07.275  +20 55 39.87
0.27  09 57 00.499  +36 24 17.49   09 57 01.368  +36 24 25.01
0.27  09 52 26.840  -07 42 41.58   09 52 28.741  -07 42 36.30
0.27  09 51 26.237  +29 18 31.51   09 51 26.798  +29 18 32.19
0.27  09 49 26.293  +30 50 34.05   09 49 27.333  +30 50 43.18
0.27  09 49 07.367  +38 51 10.86   09 49 07.780  +38 51 13.62
0.27  09 46 59.686  +00 45 07.77   09 47 00.112  +00 45 24.02
0.27  09 46 50.063  +38 20 10.37   09 46 50.899  +38 20 15.71
0.27  09 45 38.091  +14 28 03.30   09 45 41.422  +14 27 54.06
0.27  09 42 37.334  +24 00 54.06   09 42 38.364  +24 00 35.59
0.27  09 41 18.297  +60 37 19.64   09 41 22.742  +60 37 34.37
0.27  09 40 18.808  +17 30 10.82   09 40 19.625  +17 29 42.60
0.27  09 40 13.409  +15 10 59.40   09 40 13.556  +15 10 53.66
0.27  09 40 09.874  +12 47 59.92   09 40 12.045  +12 47 49.20
0.27  09 37 26.071  +06 26 02.82   09 37 28.753  +06 25 47.37
0.27  09 36 39.408  +03 36 36.38   09 36 40.212  +03 36 24.83
0.27  09 33 45.625  +63 59 13.30   09 33 45.878  +63 59 20.51
0.27  09 32 45.118  +41 02 42.53   09 32 46.924  +41 02 42.73
0.27  09 31 31.850  -05 27 04.56   09 31 32.637  -05 27 39.45
0.27  09 29 47.722  -06 42 22.52   09 29 48.033  -06 42 02.05
0.27  09 28 30.772  +48 50 03.64   09 28 30.805  +48 50 17.65
0.27  09 25 17.725  +45 34 11.98   09 25 21.410  +45 34 35.55
0.27  09 20 33.640  +06 09 22.48   09 20 35.755  +06 09 50.34
0.27  09 16 32.950  +55 09 39.79   09 16 36.081  +55 09 34.14
0.27  09 13 46.314  +33 45 42.40   09 13 46.852  +33 45 58.79
0.27  09 13 16.841  +61 26 48.95   09 13 18.434  +61 26 47.74
0.27  09 10 49.426  +13 34 17.18   09 10 51.158  +13 34 46.73
0.27  09 10 43.004  -05 19 26.21   09 10 43.502  -05 19 31.03
0.27  09 09 08.278  +47 05 30.31   09 09 09.501  +47 05 08.92
0.27  09 08 42.569  -01 23 26.79   09 08 43.037  -01 23 27.87
0.27  09 07 04.706  +17 31 52.21   09 07 04.719  +17 31 46.10
0.27  09 06 41.769  -05 29 37.65   09 06 42.336  -05 29 05.73
0.27  09 06 30.498  +16 20 43.36   09 06 30.786  +16 20 47.85
0.27  09 06 15.666  +09 23 39.47   09 06 16.731  +09 23 45.18
0.27  09 05 00.943  +24 04 22.29   09 05 01.506  +24 04 20.10
0.27  09 04 46.196  +11 06 48.36   09 04 48.655  +11 06 41.34
0.27  09 03 08.690  +08 35 33.56   09 03 09.330  +08 35 59.07
0.27  09 01 49.725  +58 46 29.19   09 01 50.551  +58 46 18.10
0.27  09 00 33.867  +05 30 15.74   09 00 34.742  +05 30 06.13
0.27  09 00 00.744  +34 18 28.08   09 00 02.331  +34 19 05.66
0.27  08 57 50.805  +35 21 03.27   08 57 51.827  +35 20 47.92
0.27  08 56 59.949  -04 35 01.36   08 57 00.208  -04 35 26.21
0.27  08 54 05.717  +52 22 15.49   08 54 08.664  +52 22 28.45
0.27  08 52 03.189  +05 11 00.30   08 52 04.248  +05 10 42.68
0.27  08 46 32.793  -02 41 47.79   08 46 34.059  -02 41 39.05
0.27  08 44 52.924  +05 31 24.15   08 44 53.524  +05 31 22.32
0.27  08 44 13.392  +27 58 21.44   08 44 16.368  +27 58 29.01
0.27  08 35 54.435  +44 01 07.02   08 35 57.064  +44 01 11.15
0.27  08 34 44.823  +22 49 09.59   08 34 45.426  +22 49 08.40
0.27  08 32 45.125  +34 16 52.50   08 32 46.036  +34 16 08.96
0.27  08 31 27.808  +19 18 40.07   08 31 28.798  +19 18 38.67
0.27  08 27 47.205  +09 18 25.25   08 27 47.376  +09 18 35.44
0.27  08 18 40.484  +16 04 59.36   08 18 43.667  +16 05 24.32
0.27  08 18 12.778  +04 48 36.49   08 18 14.266  +04 49 12.86
0.27  08 17 36.367  +59 57 13.27   08 17 36.970  +59 57 12.83
0.27  08 15 25.965  +19 06 08.89   08 15 26.866  +19 06 04.70
0.27  08 12 57.780  +36 11 56.92   08 12 58.734  +36 11 46.55
0.27  08 10 31.835  +17 35 17.90   08 10 33.805  +17 35 18.30
0.27  08 06 58.828  +16 13 54.91   08 06 58.930  +16 14 10.27
0.27  08 06 22.020  +10 07 37.74   08 06 22.706  +10 08 12.61
0.27  08 06 21.283  +53 44 50.31   08 06 24.083  +53 45 37.91
0.27  08 06 20.575  +25 37 11.02   08 06 21.204  +25 37 25.25
0.27  08 05 45.190  +11 44 45.78   08 05 45.662  +11 44 43.29
0.27  08 05 35.099  +60 57 12.76   08 05 35.738  +60 57 17.72
0.27  08 05 23.421  +24 11 31.40   08 05 24.073  +24 11 25.70
0.27  08 04 24.044  +14 09 15.72   08 04 24.641  +14 09 37.29
0.27  08 03 07.396  +60 18 37.00   08 03 10.566  +60 18 35.84
0.27  08 01 03.361  +24 33 09.57   08 01 04.518  +24 33 31.07
0.27  07 57 07.585  +53 49 05.14   07 57 08.401  +53 48 56.16
0.27  07 54 04.275  +36 23 44.91   07 54 04.648  +36 22 49.38
0.27  07 50 20.711  +12 32 21.75   07 50 21.488  +12 32 16.92
0.27  07 46 20.313  +29 26 02.99   07 46 21.119  +29 26 04.27
0.27  07 38 40.662  +53 05 22.96   07 38 41.609  +53 05 22.24
0.27  07 37 52.592  +41 40 16.12   07 37 53.069  +41 40 13.32
0.27  07 37 26.123  +37 02 42.15   07 37 28.125  +37 03 20.86
0.27  07 34 48.599  +26 36 06.82   07 34 48.767  +26 35 59.13
0.27  07 32 00.917  +57 37 28.04   07 32 01.418  +57 37 23.71
0.27  07 28 59.603  +30 12 51.50   07 29 00.511  +30 12 27.54
0.27  07 19 00.288  +57 08 48.32   07 19 00.675  +57 08 29.43
0.27  07 18 13.470  +41 54 29.11   07 18 13.529  +41 54 19.93
0.27  07 16 12.266  +45 42 57.30   07 16 13.149  +45 42 23.13
0.27  07 16 00.562  +60 08 27.15   07 16 06.328  +60 09 01.69
0.27  07 15 10.137  +31 15 16.89   07 15 10.730  +31 15 28.72
0.27  07 00 18.687  +60 54 58.21   07 00 20.604  +60 54 07.70
0.27  02 51 34.884  +00 49 14.62   02 51 35.150  +00 48 59.44
0.27  02 41 37.650  -00 39 35.70   02 41 38.088  -00 39 13.43
0.27  02 37 23.519  -09 14 40.92   02 37 23.706  -09 14 24.92
0.27  02 24 41.151  -02 09 50.68   02 24 41.568  -02 10 17.58
0.27  02 12 30.115  -09 09 50.97   02 12 30.435  -09 09 53.77
0.27  02 05 27.493  -00 54 16.64   02 05 27.597  -00 54 11.40
0.27  02 02 16.707  -01 22 50.72   02 02 17.144  -01 23 01.23
0.27  01 46 54.855  -00 11 25.30   01 46 55.354  -00 11 21.48
0.27  01 43 31.139  -01 27 40.04   01 43 31.330  -01 27 17.20
0.27  01 08 24.637  -00 08 54.21   01 08 24.859  -00 08 41.70
0.27  00 46 10.035  +01 13 21.28   00 46 10.276  +01 13 29.88
0.27  00 44 32.927  +00 30 31.45   00 44 33.277  +00 30 24.47
0.27  00 32 49.999  +01 11 52.37   00 32 51.145  +01 11 37.20
0.27  00 23 00.834  -00 00 29.23   00 23 00.971  -00 00 10.21
0.27  00 18 07.157  -08 37 22.03   00 18 07.271  -08 37 32.62
0.27  00 09 41.064  -01 26 37.53   00 09 41.512  -01 26 29.86
0.26  23 56 14.617  -11 05 15.32   23 56 18.312  -11 05 26.41
0.26  23 42 08.965  -10 09 13.49   23 42 09.084  -10 09 01.53
0.26  23 41 19.604  -00 34 39.75   23 41 20.006  -00 34 33.46
0.26  23 34 28.299  -01 12 52.29   23 34 30.268  -01 12 35.91
0.26  23 06 17.705  -01 01 48.39   23 06 17.972  -01 02 01.16
0.26  23 06 12.851  -08 29 05.99   23 06 13.227  -08 29 12.68
0.26  23 02 53.550  -00 15 03.78   23 02 54.559  -00 15 11.08
0.26  22 43 21.679  -10 02 45.06   22 43 22.178  -10 02 50.02
0.26  22 40 50.003  -09 27 51.13   22 40 50.231  -09 27 05.96
0.26  22 36 25.672  -08 47 11.97   22 36 25.866  -08 46 58.90
0.26  22 23 38.069  -02 01 48.24   22 23 38.597  -02 02 03.28
0.26  21 31 59.378  -06 21 53.17   21 31 59.961  -06 21 48.28
0.26  21 31 09.518  -08 19 10.63   21 31 10.053  -08 19 09.96
0.26  21 17 38.295  -05 57 07.46   21 17 39.089  -05 57 09.63
0.26  17 44 00.387  +61 52 56.20   17 44 02.459  +61 53 39.80
0.26  17 38 48.114  +44 37 19.75   17 38 48.825  +44 37 22.84
0.26  17 35 02.396  +63 05 24.00   17 35 02.536  +63 05 00.71
0.26  17 24 04.428  +57 07 15.78   17 24 04.433  +57 07 11.99
0.26  17 22 14.236  +32 57 23.57   17 22 14.493  +32 57 31.05
0.26  17 21 11.389  +48 42 55.96   17 21 11.694  +48 43 17.22
0.26  17 16 05.009  +34 45 50.44   17 16 05.239  +34 45 57.04
0.26  17 11 31.772  +59 39 05.34   17 11 31.799  +59 39 24.99
0.26  17 07 21.146  +33 58 49.66   17 07 22.775  +33 58 51.68
0.26  16 58 54.771  +44 58 56.37   16 58 56.061  +44 58 57.11
0.26  16 51 50.998  +57 10 35.05   16 51 51.466  +57 10 30.16
0.26  16 46 50.064  +59 05 45.74   16 46 50.653  +59 05 33.82
0.26  16 44 18.667  +25 56 58.47   16 44 20.106  +25 56 25.32
0.26  16 43 18.893  +43 32 30.14   16 43 19.088  +43 32 18.90
0.26  16 40 44.234  +38 17 42.38   16 40 44.276  +38 17 30.28
0.26  16 39 04.000  +53 00 47.21   16 39 07.269  +53 01 03.26
0.26  16 38 06.855  +13 02 13.87   16 38 07.528  +13 02 09.83
0.26  16 32 36.306  +39 23 32.07   16 32 37.111  +39 23 33.64
0.26  16 28 10.882  +07 03 38.67   16 28 10.901  +07 03 47.35
0.26  16 27 55.785  +51 46 03.76   16 27 56.641  +51 46 24.43
0.26  16 27 29.818  +06 23 09.16   16 27 30.698  +06 22 50.66
0.26  16 27 03.582  +09 51 40.75   16 27 06.845  +09 51 49.62
0.26  16 22 40.179  +34 42 17.71   16 22 42.463  +34 42 33.28
0.26  16 21 22.453  +60 42 56.11   16 21 22.879  +60 43 03.86
0.26  16 20 32.335  +40 04 03.02   16 20 33.092  +40 04 57.32
0.26  16 20 05.140  +17 40 58.94   16 20 05.815  +17 40 45.39
0.26  16 16 40.145  +55 40 13.95   16 16 42.322  +55 40 20.35
0.26  16 16 09.547  +06 54 32.68   16 16 10.128  +06 54 34.24
0.26  16 14 30.078  +47 04 19.71   16 14 34.678  +47 04 20.28
0.26  16 14 24.740  +58 40 40.99   16 14 26.832  +58 39 52.30
0.26  16 13 33.393  +13 01 02.39   16 13 33.855  +13 00 53.24
0.26  16 12 49.392  +34 54 19.27   16 12 51.064  +34 54 54.01
0.26  16 11 04.169  +09 38 41.87   16 11 07.870  +09 38 30.28
0.26  16 08 55.760  +53 34 45.35   16 08 57.357  +53 34 48.55
0.26  16 05 03.597  +14 27 01.78   16 05 04.601  +14 26 51.40
0.26  16 04 15.374  +43 47 25.39   16 04 15.803  +43 47 22.60
0.26  16 03 37.012  +12 55 53.90   16 03 37.891  +12 55 50.59
0.26  16 03 29.606  +20 38 14.79   16 03 31.541  +20 38 34.07
0.26  16 02 47.687  +20 56 59.78   16 02 48.140  +20 57 02.23
0.26  16 00 29.407  +50 29 56.13   16 00 29.738  +50 29 39.59
0.26  15 59 27.224  +46 19 28.36   15 59 27.385  +46 18 57.19
0.26  15 59 08.288  +23 56 57.15   15 59 11.868  +23 57 10.35
0.26  15 55 53.729  +39 21 58.15   15 55 54.230  +39 21 47.74
0.26  15 53 31.750  +57 20 16.96   15 53 32.750  +57 20 24.58
0.26  15 47 39.736  +35 52 11.44   15 47 40.208  +35 52 05.93
0.26  15 47 06.210  +52 46 05.33   15 47 06.806  +52 46 13.15
0.26  15 43 10.319  +09 52 18.40   15 43 10.342  +09 51 56.11
0.26  15 38 59.856  +47 34 58.71   15 39 00.885  +47 34 52.58
0.26  15 36 34.159  +12 28 06.24   15 36 34.828  +12 28 09.88
0.26  15 36 31.792  +51 54 05.06   15 36 35.084  +51 54 21.05
0.26  15 35 30.426  -05 25 36.20   15 35 31.691  -05 25 41.22
0.26  15 32 19.093  +15 18 02.85   15 32 19.706  +15 18 01.98
0.26  15 31 16.841  +55 55 49.77   15 31 17.683  +55 55 52.77
0.26  15 31 04.963  +52 02 36.98   15 31 06.809  +52 02 51.09
0.26  15 30 58.219  +36 45 05.55   15 30 58.412  +36 44 23.95
0.26  15 28 35.477  +25 45 30.92   15 28 36.703  +25 45 16.70
0.26  15 23 35.485  +30 17 22.87   15 23 35.803  +30 17 29.30
0.26  15 23 28.922  +02 55 12.01   15 23 28.984  +02 55 04.66
0.26  15 22 54.924  +03 17 13.89   15 22 54.953  +03 16 56.83
0.26  15 22 14.106  +38 16 01.99   15 22 14.746  +38 16 13.12
0.26  15 21 55.829  +57 23 49.48   15 21 57.757  +57 24 29.88
0.26  15 21 23.093  +10 02 39.61   15 21 23.139  +10 02 48.25
0.26  15 15 56.883  +39 43 30.85   15 15 57.719  +39 43 36.26
0.26  15 13 43.708  +26 54 58.85   15 13 44.245  +26 54 48.49
0.26  15 10 36.230  +21 02 35.13   15 10 37.102  +21 02 38.91
0.26  15 09 40.230  +51 57 37.89   15 09 42.329  +51 58 20.08
0.26  15 08 15.009  +26 15 20.66   15 08 15.541  +26 14 55.70
0.26  15 08 02.705  +40 26 31.85   15 08 03.322  +40 26 41.27
0.26  15 07 16.397  +12 58 43.57   15 07 16.938  +12 58 42.51
0.26  15 03 35.790  -04 47 48.61   15 03 36.344  -04 47 55.81
0.26  15 03 09.743  +04 35 32.26   15 03 09.972  +04 35 00.21
0.26  15 02 03.619  +29 08 36.39   15 02 03.999  +29 08 54.69
0.26  15 00 02.918  +21 39 15.97   15 00 03.246  +21 39 20.35
0.26  15 00 01.842  +53 21 20.28   15 00 01.859  +53 21 28.34
0.26  14 59 04.820  +54 04 59.38   14 59 05.000  +54 05 14.21
0.26  14 58 46.896  +52 36 27.89   14 58 47.217  +52 36 36.04
0.26  14 58 34.536  +14 09 42.46   14 58 34.671  +14 10 01.09
0.26  14 57 56.021  +33 38 44.80   14 57 56.725  +33 38 57.42
0.26  14 56 36.065  -00 34 59.81   14 56 36.970  -00 34 57.92
0.26  14 55 33.196  +05 35 11.66   14 55 35.278  +05 35 18.82
0.26  14 54 59.510  +18 02 09.10   14 54 59.579  +18 02 15.88
0.26  14 54 53.054  +32 37 15.52   14 54 53.412  +32 37 24.20
0.26  14 54 11.949  +03 27 13.74   14 54 13.572  +03 26 44.11
0.26  14 53 07.618  +43 18 27.97   14 53 09.271  +43 18 32.94
0.26  14 50 22.307  +54 08 14.91   14 50 22.884  +54 08 18.57
0.26  14 45 26.692  -00 07 53.45   14 45 28.236  -00 07 47.41
0.26  14 43 13.641  +13 50 09.50   14 43 14.693  +13 50 14.97
0.26  14 43 05.736  -04 35 11.80   14 43 06.517  -04 35 09.85
0.26  14 42 19.887  +14 51 49.34   14 42 20.700  +14 51 52.78
0.26  14 41 47.833  -00 38 39.62   14 41 48.849  -00 38 33.50
0.26  14 38 47.745  +60 31 39.73   14 38 54.283  +60 32 10.05
0.26  14 38 31.389  +29 22 15.59   14 38 32.304  +29 22 10.30
0.26  14 36 59.765  +26 59 13.22   14 36 59.844  +26 59 19.86
0.26  14 36 31.167  +56 01 25.13   14 36 31.836  +56 01 13.57
0.26  14 35 06.411  +54 56 58.51   14 35 10.834  +54 56 43.55
0.26  14 34 56.002  +41 09 17.43   14 34 57.097  +41 09 14.07
0.26  14 34 14.159  -04 05 48.31   14 34 14.323  -04 05 28.04
0.26  14 33 59.281  +35 53 51.51   14 34 01.028  +35 53 54.48
0.26  14 33 50.908  +56 30 37.86   14 33 52.331  +56 30 50.91
0.26  14 33 33.594  +21 40 56.98   14 33 34.446  +21 40 52.06
0.26  14 31 38.542  +02 01 04.41   14 31 41.220  +02 00 41.09
0.26  14 30 53.807  +39 40 18.51   14 30 54.135  +39 40 26.57
0.26  14 29 41.978  +41 31 41.02   14 29 42.352  +41 31 48.28
0.26  14 26 08.132  +51 29 26.16   14 26 09.195  +51 29 19.66
0.26  14 23 44.672  +01 20 31.05   14 23 44.675  +01 20 38.70
0.26  14 21 42.306  +04 24 48.46   14 21 42.634  +04 24 43.38
0.26  14 17 39.406  +26 54 30.53   14 17 39.615  +26 54 25.05
0.26  14 16 59.624  +31 20 01.14   14 17 01.041  +31 20 11.71
0.26  14 16 46.409  +45 21 33.68   14 16 48.855  +45 21 39.25
0.26  14 16 13.227  +30 15 05.27   14 16 13.883  +30 14 57.93
0.26  14 14 40.089  -07 24 43.74   14 14 40.311  -07 24 49.38
0.26  14 14 19.198  -05 18 15.47   14 14 19.414  -05 18 21.57
0.26  14 13 38.151  +57 45 14.61   14 13 40.987  +57 46 06.12
0.26  14 13 30.817  +36 22 07.55   14 13 31.503  +36 22 02.14
0.26  14 11 49.492  +52 49 00.77   14 11 50.138  +52 48 56.54
0.26  14 09 34.536  +17 32 08.30   14 09 35.254  +17 32 08.85
0.26  14 03 02.078  +48 57 49.71   14 03 02.665  +48 57 53.88
0.26  14 02 45.981  +39 08 51.45   14 02 46.659  +39 08 42.46
0.26  14 02 37.467  +54 24 56.48   14 02 39.902  +54 24 47.41
0.26  13 58 46.058  +11 13 15.54   13 58 46.648  +11 13 28.11
0.26  13 58 42.654  +46 13 57.09   13 58 47.290  +46 14 06.17
0.26  13 58 22.770  +56 07 46.74   13 58 24.141  +56 08 30.02
0.26  13 58 05.653  +34 32 06.42   13 58 06.293  +34 32 19.91
0.26  13 57 04.146  +35 31 20.10   13 57 05.791  +35 31 20.46
0.26  13 55 39.977  +53 47 12.96   13 55 41.564  +53 46 47.77
0.26  13 55 29.184  +09 04 19.31   13 55 30.463  +09 03 56.51
0.26  13 54 11.671  -06 57 53.95   13 54 11.831  -06 58 03.35
0.26  13 54 10.074  -04 46 38.92   13 54 11.261  -04 47 03.62
0.26  13 53 46.036  +02 47 43.17   13 53 46.617  +02 47 47.48
0.26  13 52 12.101  +37 19 36.69   13 52 13.403  +37 19 33.63
0.26  13 49 59.866  +28 11 36.66   13 50 00.742  +28 11 43.90
0.26  13 47 14.280  +27 05 31.02   13 47 14.712  +27 05 42.20
0.26  13 46 34.856  +06 29 45.87   13 46 35.148  +06 29 42.91
0.26  13 45 58.540  +35 15 17.78   13 46 00.615  +35 15 20.39
0.26  13 44 23.710  +37 56 21.05   13 44 23.873  +37 56 48.24
0.26  13 40 42.664  -03 08 08.63   13 40 43.238  -03 08 00.66
0.26  13 39 05.135  -05 13 57.69   13 39 05.640  -05 14 10.13
0.26  13 38 29.360  +48 15 19.70   13 38 29.947  +48 15 22.60
0.26  13 36 11.461  +23 23 54.20   13 36 11.903  +23 24 10.55
0.26  13 35 35.597  +22 25 52.33   13 35 36.850  +22 25 44.70
0.26  13 34 23.588  +23 40 52.48   13 34 25.726  +23 41 14.14
0.26  13 34 02.022  +47 58 45.82   13 34 02.052  +47 58 39.85
0.26  13 28 25.705  -01 34 41.22   13 28 25.774  -01 34 35.92
0.26  13 26 55.176  -02 56 18.90   13 26 57.405  -02 56 06.22
0.26  13 25 19.090  +06 19 56.55   13 25 19.093  +06 20 12.14
0.26  13 24 31.509  +11 31 15.88   13 24 33.145  +11 31 05.76
0.26  13 22 05.131  +24 03 40.75   13 22 05.476  +24 03 41.99
0.26  13 21 20.295  +32 22 47.12   13 21 20.373  +32 22 24.82
0.26  13 20 47.962  +22 40 44.06   13 20 47.979  +22 40 29.48
0.26  13 15 27.804  +10 31 32.83   13 15 28.181  +10 31 38.07
0.26  13 09 08.417  +25 45 56.95   13 09 08.680  +25 45 43.64
0.26  13 05 31.126  +52 23 44.39   13 05 31.499  +52 23 54.18
0.26  13 01 13.653  -04 05 22.49   13 01 14.023  -04 05 16.60
0.26  13 01 00.073  +24 01 54.07   13 01 00.873  +24 01 46.49
0.26  13 00 01.775  +12 06 17.30   13 00 01.926  +12 06 22.14
0.26  12 59 46.484  +19 06 58.99   12 59 46.746  +19 07 07.31
0.26  12 59 29.249  +36 17 13.52   12 59 30.849  +36 16 50.81
0.26  12 58 33.830  +10 47 30.02   12 58 34.049  +10 47 39.88
0.26  12 57 02.228  +14 24 55.89   12 57 03.350  +14 25 34.48
0.26  12 56 46.187  +03 13 00.84   12 56 48.292  +03 13 11.65
0.26  12 50 59.883  -01 05 49.96   12 51 00.375  -01 05 39.55
0.26  12 48 47.334  +50 33 30.43   12 48 48.383  +50 33 33.67
0.26  12 47 04.120  -06 42 52.73   12 47 04.707  -06 42 46.32
0.26  12 44 52.581  +17 55 08.21   12 44 53.899  +17 55 17.08
0.26  12 40 47.963  +18 37 55.36   12 40 49.028  +18 38 16.00
0.26  12 39 47.701  +40 28 00.66   12 39 48.779  +40 28 18.66
0.26  12 39 00.241  +58 11 44.64   12 39 00.297  +58 11 53.29
0.26  12 36 37.548  +04 44 41.55   12 36 37.929  +04 44 31.06
0.26  12 35 30.467  +05 52 08.29   12 35 30.877  +05 52 22.86
0.26  12 34 20.242  +47 51 55.48   12 34 21.461  +47 51 55.08
0.26  12 32 03.958  +34 38 54.28   12 32 05.968  +34 38 30.85
0.26  12 30 21.817  +16 47 15.80   12 30 22.394  +16 47 13.97
0.26  12 29 13.362  +20 26 06.10   12 29 16.670  +20 25 59.49
0.26  12 28 49.576  +49 56 54.38   12 28 49.953  +49 56 54.57
0.26  12 27 08.156  +24 51 56.16   12 27 10.087  +24 51 53.74
0.26  12 24 30.549  +16 05 48.81   12 24 30.645  +16 05 41.57
0.26  12 18 42.633  +40 31 38.52   12 18 43.075  +40 31 30.67
0.26  12 15 18.416  +47 21 41.09   12 15 19.701  +47 21 46.07
0.26  12 14 07.233  +49 40 39.44   12 14 07.371  +49 40 56.17
0.26  12 12 26.521  +23 14 16.02   12 12 26.869  +23 14 23.27
0.26  12 07 02.629  +06 37 54.93   12 07 03.026  +06 37 35.01
0.26  12 06 12.671  +20 08 15.99   12 06 13.117  +20 08 12.47
0.26  12 03 13.384  +47 35 50.55   12 03 13.626  +47 35 56.91
0.26  11 58 48.661  +50 16 31.83   11 58 50.028  +50 16 43.78
0.26  11 58 15.686  +34 05 56.29   11 58 16.430  +34 06 06.35
0.26  11 57 59.704  +07 27 39.77   11 58 00.385  +07 27 37.40
0.26  11 57 04.038  +00 28 27.26   11 57 04.907  +00 28 28.59
0.26  11 56 09.661  +01 20 59.90   11 56 09.740  +01 21 29.98
0.26  11 55 13.415  +01 57 32.53   11 55 15.009  +01 58 14.06
0.26  11 50 38.629  +13 46 13.33   11 50 39.143  +13 46 24.62
0.26  11 49 22.171  +36 22 04.49   11 49 24.925  +36 22 03.71
0.26  11 48 13.578  +26 34 07.36   11 48 14.027  +26 34 09.05
0.26  11 46 27.263  -03 09 00.28   11 46 28.394  -03 08 15.63
0.26  11 45 44.315  +00 24 54.85   11 45 46.049  +00 25 05.68
0.26  11 45 31.486  +36 15 40.63   11 45 33.952  +36 16 00.38
0.26  11 43 42.391  +38 49 03.85   11 43 43.237  +38 49 14.24
0.26  11 41 28.399  -07 36 49.69   11 41 28.432  -07 37 03.10
0.26  11 40 05.247  +04 59 54.97   11 40 05.854  +04 59 47.99
0.26  11 33 32.658  +28 33 16.97   11 33 33.025  +28 34 11.59
0.26  11 33 14.547  +22 23 30.27   11 33 15.790  +22 24 01.05
0.26  11 30 57.588  +03 48 40.34   11 30 57.690  +03 48 30.72
0.26  11 28 02.451  +22 46 35.41   11 28 03.100  +22 46 51.77
0.26  11 25 31.906  +29 19 45.73   11 25 32.208  +29 19 12.78
0.26  11 23 36.490  +40 52 26.76   11 23 39.906  +40 52 49.21
0.26  11 23 10.066  +51 23 53.09   11 23 10.892  +51 24 03.59
0.26  11 23 09.003  +00 32 53.52   11 23 09.203  +00 32 39.40
0.26  11 21 15.718  +31 02 17.57   11 21 16.859  +31 01 55.83
0.26  11 20 29.006  +10 15 05.45   11 20 29.531  +10 15 18.09
0.26  11 17 51.596  +56 05 15.77   11 17 52.567  +56 05 27.49
0.26  11 17 40.331  +62 55 36.01   11 17 41.403  +62 56 22.78
0.26  11 16 36.584  +32 39 09.53   11 16 36.768  +32 39 53.58
0.26  11 15 20.360  +09 16 08.90   11 15 21.340  +09 16 07.32
0.26  11 15 16.943  +52 40 57.50   11 15 21.307  +52 40 16.74
0.26  11 14 18.796  -00 19 28.17   11 14 19.307  -00 19 29.75
0.26  11 14 04.574  +22 59 56.52   11 14 04.980  +22 59 52.15
0.26  11 13 52.493  +24 38 45.97   11 13 53.453  +24 38 53.12
0.26  11 13 46.470  +25 17 53.42   11 13 47.614  +25 18 38.88
0.26  11 11 09.296  +15 36 36.18   11 11 09.739  +15 36 45.92
0.26  11 10 02.585  -03 05 28.91   11 10 03.084  -03 05 24.99
0.26  11 06 00.820  +28 16 01.26   11 06 01.478  +28 16 09.29
0.26  11 05 32.851  +30 16 25.42   11 05 34.756  +30 16 27.42
0.26  10 58 42.033  +08 40 00.74   10 58 42.066  +08 39 49.75
0.26  10 57 52.708  +23 30 06.32   10 57 52.859  +23 30 28.90
0.26  10 56 23.444  +04 03 22.23   10 56 23.851  +04 03 33.72
0.26  10 55 20.540  +43 50 35.01   10 55 21.576  +43 50 12.18
0.26  10 53 17.728  +10 52 29.15   10 53 17.967  +10 52 37.30
0.26  10 50 38.219  -02 53 24.03   10 50 38.655  -02 53 25.45
0.26  10 47 22.621  +35 17 42.01   10 47 24.156  +35 18 15.51
0.26  10 40 32.154  +24 37 55.69   10 40 32.203  +24 37 48.05
0.26  10 35 28.514  +00 12 28.52   10 35 28.841  +00 12 26.01
0.26  10 34 10.554  +12 57 02.16   10 34 10.649  +12 57 27.82
0.26  10 33 52.546  +01 43 52.62   10 33 53.982  +01 43 55.04
0.26  10 33 33.547  +04 32 54.60   10 33 34.445  +04 32 53.89
0.26  10 32 20.604  +16 01 50.93   10 32 21.853  +16 01 58.99
0.26  10 22 44.999  +27 58 01.66   10 22 45.363  +27 58 09.73
0.26  10 21 59.103  -03 28 13.87   10 21 59.857  -03 27 37.34
0.26  10 21 00.759  +50 08 59.75   10 21 01.176  +50 09 06.37
0.26  10 16 56.650  +17 18 06.68   10 16 56.859  +17 18 11.48
0.26  10 15 26.091  +15 50 27.21   10 15 26.645  +15 50 42.66
0.26  10 07 05.502  +52 45 01.85   10 07 05.990  +52 44 56.23
0.26  10 06 38.870  +10 36 02.53   10 06 40.782  +10 35 27.36
0.26  10 06 32.392  +53 48 52.37   10 06 33.503  +53 48 36.85
0.26  10 05 33.389  +33 28 47.85   10 05 33.707  +33 28 36.55
0.26  10 04 56.395  +56 24 59.33   10 04 57.155  +56 24 51.98
0.26  10 02 40.190  +41 18 15.00   10 02 44.812  +41 18 10.26
0.26  09 57 00.469  +12 15 43.33   09 57 00.728  +12 15 37.25
0.26  09 56 30.055  +28 53 36.30   09 56 32.297  +28 54 24.98
0.26  09 53 32.652  +22 48 59.39   09 53 34.964  +22 48 31.70
0.26  09 53 16.486  +54 03 43.25   09 53 17.611  +54 03 50.75
0.26  09 52 14.316  +59 41 39.10   09 52 18.017  +59 42 19.91
0.26  09 51 05.838  +39 28 10.05   09 51 06.841  +39 29 04.52
0.26  09 45 53.749  +53 44 03.60   09 45 53.932  +53 43 52.99
0.26  09 43 45.766  -05 22 01.93   09 43 46.317  -05 21 55.50
0.26  09 41 55.861  +24 11 49.72   09 41 57.265  +24 12 24.44
0.26  09 39 01.515  +33 35 14.84   09 39 02.298  +33 35 17.92
0.26  09 32 47.413  +40 09 52.63   09 32 50.668  +40 09 58.14
0.26  09 30 33.024  -05 02 45.93   09 30 33.381  -05 02 51.44
0.26  09 30 29.804  +31 13 04.48   09 30 30.080  +31 12 56.62
0.26  09 30 25.998  -04 59 55.72   09 30 26.588  -04 59 57.08
0.26  09 29 53.898  +31 21 17.56   09 29 54.997  +31 21 50.65
0.26  09 28 23.583  +48 55 31.77   09 28 25.242  +48 54 54.06
0.26  09 26 08.181  +02 39 31.77   09 26 08.663  +02 39 30.21
0.26  09 25 54.542  +26 18 10.78   09 25 54.726  +26 18 03.96
0.26  09 23 56.563  +43 07 37.41   09 23 58.031  +43 07 44.78
0.26  09 23 54.523  +52 22 17.39   09 23 54.655  +52 22 28.74
0.26  09 18 55.882  +42 35 05.96   09 18 58.210  +42 34 58.09
0.26  09 17 33.271  +07 41 53.72   09 17 34.055  +07 41 11.05
0.26  09 17 22.655  +14 05 59.61   09 17 23.137  +14 06 07.54
0.26  09 12 43.403  +39 33 47.78   09 12 45.279  +39 33 52.91
0.26  09 12 30.709  +05 51 18.72   09 12 31.545  +05 51 18.86
0.26  09 10 33.988  +35 48 05.83   09 10 34.388  +35 48 17.76
0.26  09 05 34.377  +15 49 54.84   09 05 34.501  +15 50 01.30
0.26  09 04 22.669  +33 20 25.22   09 04 22.696  +33 20 44.57
0.26  09 02 48.151  +44 49 58.32   09 02 49.455  +44 50 05.83
0.26  08 59 52.037  +33 21 31.11   08 59 53.732  +33 20 46.12
0.26  08 58 48.231  +25 21 36.31   08 58 48.283  +25 21 27.49
0.26  08 56 10.302  +27 17 57.88   08 56 10.417  +27 17 50.80
0.26  08 55 30.587  +04 46 37.11   08 55 32.865  +04 46 12.29
0.26  08 53 13.644  -03 40 33.87   08 53 15.326  -03 40 37.75
0.26  08 51 53.426  +17 03 21.96   08 51 54.357  +17 03 17.82
0.26  08 50 36.218  +32 05 08.01   08 50 36.608  +32 05 22.95
0.26  08 50 02.613  +52 54 01.69   08 50 02.852  +52 54 08.90
0.26  08 49 01.492  +06 09 56.17   08 49 02.676  +06 09 50.19
0.26  08 48 51.473  +10 32 11.33   08 48 52.106  +10 32 12.53
0.26  08 48 29.245  +06 44 35.46   08 48 31.006  +06 45 01.84
0.26  08 47 19.403  +41 56 28.23   08 47 22.249  +41 55 55.42
0.26  08 47 04.627  +28 11 45.47   08 47 04.922  +28 11 35.79
0.26  08 46 22.240  +52 48 12.56   08 46 25.948  +52 48 32.56
0.26  08 40 39.559  +11 48 11.56   08 40 40.359  +11 47 51.87
0.26  08 38 12.663  +32 34 09.50   08 38 15.416  +32 34 08.89
0.26  08 36 21.318  +14 07 39.04   08 36 22.105  +14 07 35.30
0.26  08 34 31.446  +37 01 59.36   08 34 33.495  +37 02 11.56
0.26  08 34 23.208  +10 07 10.58   08 34 24.801  +10 07 30.56
0.26  08 34 16.916  +36 41 05.85   08 34 17.700  +36 40 50.02
0.26  08 31 59.426  +30 39 24.72   08 31 59.698  +30 39 30.57
0.26  08 31 40.870  +04 28 07.37   08 31 42.034  +04 27 35.39
0.26  08 31 22.169  +24 10 52.61   08 31 23.454  +24 10 53.76
0.26  08 30 24.727  +37 58 45.55   08 30 26.478  +37 58 08.34
0.26  08 29 40.146  +38 30 47.57   08 29 41.110  +38 30 18.42
0.26  08 28 53.683  +56 23 38.69   08 28 54.414  +56 23 18.69
0.26  08 26 49.176  +23 53 39.78   08 26 51.104  +23 54 23.60
0.26  08 26 41.065  +01 23 01.46   08 26 41.075  +01 22 52.06
0.26  08 23 59.563  +17 17 56.41   08 23 59.924  +17 17 43.82
0.26  08 23 26.624  +39 16 52.75   08 23 27.270  +39 16 43.07
0.26  08 22 09.160  +31 10 15.43   08 22 09.203  +31 10 24.39
0.26  08 18 42.743  +12 48 30.94   08 18 44.353  +12 48 23.98
0.26  08 17 44.760  +07 12 11.09   08 17 45.028  +07 12 16.47
0.26  08 14 15.261  +47 08 36.92   08 14 18.857  +47 08 10.82
0.26  08 13 32.889  +35 08 14.93   08 13 33.332  +35 08 10.88
0.26  08 13 09.760  +38 58 01.63   08 13 10.704  +38 57 14.68
0.26  08 13 04.344  +45 19 43.51   08 13 04.790  +45 19 48.68
0.26  08 12 07.632  +64 12 35.66   08 12 08.150  +64 12 42.25
0.26  08 06 32.872  +09 24 39.70   08 06 33.364  +09 24 38.13
0.26  08 02 40.099  +13 47 58.61   08 02 40.942  +13 48 08.23
0.26  07 59 56.817  +46 45 59.98   07 59 59.886  +46 45 28.34
0.26  07 56 55.373  +39 56 11.14   07 56 55.487  +39 56 21.46
0.26  07 54 31.276  +47 14 16.49   07 54 32.270  +47 14 30.10
0.26  07 43 40.637  +21 07 49.41   07 43 41.155  +21 07 49.03
0.26  07 42 47.509  +31 40 21.00   07 42 48.538  +31 40 12.23
0.26  07 42 34.565  +40 04 01.97   07 42 35.385  +40 03 47.36
0.26  07 40 54.726  +25 49 38.80   07 40 57.965  +25 49 57.32
0.26  07 35 57.621  +22 12 59.64   07 35 58.562  +22 13 00.88
0.26  07 35 39.359  +23 31 01.23   07 35 40.566  +23 31 23.51
0.26  07 26 43.946  +37 23 12.43   07 26 47.101  +37 23 04.94
0.26  07 25 03.334  +45 28 51.88   07 25 03.708  +45 28 50.53
0.26  07 20 50.179  +33 58 55.72   07 20 50.823  +33 58 51.58
0.26  07 19 49.410  +56 56 17.24   07 19 49.945  +56 56 06.86
0.26  07 19 29.606  +59 21 30.49   07 19 30.885  +59 21 19.13
0.26  07 16 00.481  +50 42 16.85   07 16 01.470  +50 41 44.54
0.26  07 12 20.380  +44 24 20.43   07 12 20.826  +44 24 07.86
0.26  03 17 52.714  -00 30 54.90   03 17 53.601  -00 30 49.97
0.26  03 12 41.042  +00 46 08.84   03 12 41.388  +00 46 19.54
0.26  03 10 26.751  -00 26 02.40   03 10 27.384  -00 25 58.60
0.26  03 01 19.459  -01 12 15.05   03 01 20.808  -01 12 54.29
0.26  02 46 51.232  -02 02 15.14   02 46 51.718  -02 02 03.39
0.26  02 32 09.137  -00 01 36.34   02 32 09.545  -00 01 28.79
0.26  02 17 24.876  +01 24 19.34   02 17 25.821  +01 24 22.91
0.26  02 07 05.251  -05 24 25.53   02 07 05.504  -05 25 21.13
0.26  01 55 34.846  -01 00 19.37   01 55 36.401  -01 00 06.18
0.26  01 21 51.022  -01 28 30.36   01 21 52.798  -01 28 59.52
0.26  01 12 42.680  -10 39 32.66   01 12 43.617  -10 39 17.61
0.26  01 03 47.575  +00 41 35.82   01 03 47.911  +00 41 43.43
0.26  00 59 35.757  -09 09 16.42   00 59 35.957  -09 09 28.15
0.26  00 50 48.597  +01 16 31.53   00 50 48.979  +01 16 28.46
0.26  00 41 56.356  +00 51 09.45   00 41 57.199  +00 51 56.91
0.26  00 22 32.767  -08 29 27.93   00 22 33.243  -08 29 27.10
0.26  00 07 23.297  -09 28 52.79   00 07 23.780  -09 28 52.33
0.26  00 06 22.611  -00 04 24.48   00 06 23.400  -00 04 26.13
0.25  23 55 06.073  +00 35 06.16   23 55 06.310  +00 34 26.46
0.25  23 49 17.686  +01 03 59.91   23 49 17.733  +01 04 12.81
0.25  23 38 42.271  -09 59 43.22   23 38 44.016  -09 59 57.63
0.25  23 37 31.716  -08 54 20.13   23 37 33.103  -08 55 07.65
0.25  22 53 49.129  +00 15 02.19   22 53 50.004  +00 14 21.76
0.25  22 51 42.407  -00 27 35.10   22 51 42.466  -00 27 17.46
0.25  22 20 45.940  +00 53 40.34   22 20 46.362  +00 53 31.90
0.25  22 15 24.708  +00 29 18.02   22 15 25.397  +00 29 33.93
0.25  22 11 24.328  -08 43 42.86   22 11 24.419  -08 43 34.08
0.25  22 02 12.970  +00 17 03.37   22 02 13.376  +00 17 12.73
0.25  21 48 38.930  -07 40 27.14   21 48 39.638  -07 40 19.55
0.25  21 47 45.805  -01 21 44.74   21 47 47.213  -01 21 40.99
0.25  21 47 39.542  +00 54 46.75   21 47 40.095  +00 55 07.18
0.25  21 44 38.409  -07 03 01.95   21 44 39.008  -07 03 49.52
0.25  21 28 19.983  +00 43 33.72   21 28 20.311  +00 43 28.39
0.25  21 18 16.171  -06 51 52.50   21 18 16.528  -06 51 47.70
0.25  17 34 31.606  +45 01 57.22   17 34 33.024  +45 02 43.85
0.25  17 32 53.511  +40 33 00.77   17 32 53.965  +40 33 08.99
0.25  17 32 07.677  +45 46 30.97   17 32 08.117  +45 46 18.18
0.25  17 30 55.687  +41 01 43.40   17 31 00.481  +41 01 36.02
0.25  17 28 16.306  +57 40 00.96   17 28 16.478  +57 40 13.08
0.25  17 17 38.861  +55 02 21.71   17 17 41.157  +55 01 58.31
0.25  17 13 21.240  +34 06 00.54   17 13 22.221  +34 05 59.35
0.25  17 03 14.397  +45 05 54.44   17 03 15.416  +45 05 54.67
0.25  16 59 02.822  +34 26 54.72   16 59 02.895  +34 26 48.17
0.25  16 56 03.960  +44 45 54.33   16 56 04.014  +44 45 26.09
0.25  16 52 57.199  +24 43 08.04   16 52 57.757  +24 43 24.05
0.25  16 51 57.773  +36 40 02.53   16 51 58.172  +36 40 17.07
0.25  16 49 49.401  +50 59 15.20   16 49 50.065  +50 59 15.66
0.25  16 47 44.566  +26 56 55.00   16 47 45.285  +26 57 45.82
0.25  16 47 35.652  +48 54 30.42   16 47 36.474  +48 54 28.02
0.25  16 43 16.933  +19 57 44.03   16 43 17.961  +19 57 53.10
0.25  16 41 32.177  +52 31 09.95   16 41 33.221  +52 31 19.13
0.25  16 40 31.292  +42 18 37.90   16 40 31.798  +42 18 23.90
0.25  16 34 04.427  +37 29 21.66   16 34 05.481  +37 29 17.29
0.25  16 32 11.024  +53 22 01.18   16 32 11.984  +53 22 13.21
0.25  16 29 25.094  +18 31 41.94   16 29 25.163  +18 31 26.74
0.25  16 28 27.990  +41 13 04.86   16 28 28.301  +41 13 11.35
0.25  16 28 17.476  +34 59 40.67   16 28 17.539  +34 59 28.89
0.25  16 27 22.856  +15 18 18.49   16 27 23.721  +15 18 02.65
0.25  16 26 43.935  +60 03 39.56   16 26 48.596  +60 04 10.49
0.25  16 25 30.554  +34 09 29.53   16 25 32.541  +34 10 07.80
0.25  16 24 28.201  +38 39 58.20   16 24 29.201  +38 39 41.68
0.25  16 23 50.959  +27 19 04.52   16 23 52.083  +27 19 01.37
0.25  16 18 18.887  +24 20 17.68   16 18 19.513  +24 20 23.47
0.25  16 17 54.613  +16 24 58.63   16 17 54.911  +16 25 13.15
0.25  16 14 21.200  +55 36 44.57   16 14 22.023  +55 37 00.33
0.25  16 10 20.221  +48 32 19.23   16 10 20.726  +48 32 21.37
0.25  16 10 10.133  +02 28 55.71   16 10 10.425  +02 28 35.01
0.25  16 07 20.773  +45 19 12.03   16 07 20.835  +45 19 26.54
0.25  16 06 43.155  +18 14 10.11   16 06 46.532  +18 14 26.65
0.25  16 06 38.018  +09 37 56.65   16 06 38.385  +09 37 38.77
0.25  16 03 18.817  +05 36 54.10   16 03 18.853  +05 36 38.04
0.25  16 02 39.580  +11 51 22.70   16 02 39.714  +11 51 10.78
0.25  16 01 07.559  +04 02 24.38   16 01 07.736  +04 03 14.86
0.25  16 00 54.071  +12 33 09.10   16 00 54.665  +12 33 17.59
0.25  16 00 18.133  +09 57 30.75   16 00 18.326  +09 57 03.71
0.25  15 59 53.367  +48 21 02.15   15 59 58.367  +48 20 33.55
0.25  15 58 29.687  +05 13 49.24   15 58 32.339  +05 14 27.77
0.25  15 58 14.937  +18 01 02.89   15 58 15.783  +18 01 08.00
0.25  15 56 02.886  +54 19 10.21   15 56 03.761  +54 19 08.79
0.25  15 53 24.403  +36 06 43.48   15 53 24.816  +36 07 00.99
0.25  15 52 47.045  +21 57 11.43   15 52 47.730  +21 57 30.97
0.25  15 49 53.669  +21 25 51.71   15 49 56.308  +21 25 59.10
0.25  15 49 38.568  +09 20 27.28   15 49 39.745  +09 20 23.42
0.25  15 49 29.447  +02 37 01.15   15 49 30.460  +02 36 31.33
0.25  15 46 58.735  +07 15 37.18   15 46 59.318  +07 15 49.44
0.25  15 42 15.270  +08 54 56.17   15 42 15.444  +08 54 47.13
0.25  15 42 09.274  +18 23 39.94   15 42 09.677  +18 23 38.62
0.25  15 38 22.746  +35 44 40.85   15 38 23.117  +35 44 52.89
0.25  15 37 45.234  +54 21 57.02   15 37 45.876  +54 21 46.80
0.25  15 37 17.311  +38 37 02.84   15 37 17.573  +38 37 11.74
0.25  15 36 10.839  +31 27 04.77   15 36 11.646  +31 27 10.47
0.25  15 34 13.178  +29 44 58.07   15 34 13.224  +29 44 45.12
0.25  15 32 50.078  +51 28 25.82   15 32 50.573  +51 28 15.12
0.25  15 31 39.866  +07 42 42.39   15 31 40.253  +07 42 44.95
0.25  15 30 09.602  +23 09 45.43   15 30 10.028  +23 10 06.18
0.25  15 29 29.244  +28 44 45.82   15 29 32.316  +28 45 09.30
0.25  15 28 50.620  +37 11 51.89   15 28 50.764  +37 11 59.24
0.25  15 27 59.613  +04 58 29.71   15 27 59.790  +04 58 11.15
0.25  15 27 53.424  +26 55 52.69   15 27 53.476  +26 56 39.42
0.25  15 25 33.157  -00 31 32.33   15 25 33.707  -00 31 34.90
0.25  15 25 08.397  -01 02 21.55   15 25 08.443  -01 02 12.88
0.25  15 23 27.148  +35 48 32.06   15 23 27.679  +35 48 22.00
0.25  15 23 11.919  +32 07 43.64   15 23 12.496  +32 07 36.55
0.25  15 22 46.868  +44 14 05.01   15 22 47.563  +44 14 41.89
0.25  15 21 31.283  +29 01 47.35   15 21 31.729  +29 01 44.67
0.25  15 20 03.908  +05 13 19.62   15 20 07.337  +05 13 11.33
0.25  15 19 14.943  +05 31 05.94   15 19 15.940  +05 31 47.48
0.25  15 18 59.984  +04 11 42.14   15 19 00.505  +04 11 38.58
0.25  15 16 22.832  +47 33 23.62   15 16 27.475  +47 33 29.97
0.25  15 13 32.889  +07 37 13.79   15 13 33.416  +07 36 58.90
0.25  15 12 14.349  +25 10 29.33   15 12 16.129  +25 11 03.92
0.25  15 08 36.461  +42 56 36.49   15 08 37.185  +42 56 34.88
0.25  15 08 28.179  -02 14 20.17   15 08 28.395  -02 14 32.24
0.25  15 05 32.534  +05 59 35.23   15 05 33.783  +05 59 37.02
0.25  15 02 50.636  +09 10 50.24   15 02 51.413  +09 11 28.93
0.25  15 00 58.655  +02 09 49.28   15 00 58.839  +02 09 05.41
0.25  15 00 16.278  -04 56 35.28   15 00 16.297  -04 56 21.29
0.25  15 00 09.108  +08 39 39.57   15 00 09.612  +08 39 29.49
0.25  14 58 10.731  +13 08 48.83   14 58 11.170  +13 08 34.80
0.25  14 57 58.315  +43 49 16.61   14 58 00.187  +43 48 46.74
0.25  14 56 58.358  +40 36 16.35   14 57 01.532  +40 36 19.77
0.25  14 56 50.329  +13 31 25.38   14 56 50.588  +13 31 38.56
0.25  14 56 49.349  +27 38 49.19   14 56 49.998  +27 38 44.60
0.25  14 53 55.035  +12 22 16.01   14 53 55.510  +12 22 29.19
0.25  14 53 54.632  +42 05 32.38   14 53 55.065  +42 05 22.79
0.25  14 53 27.735  +08 41 10.06   14 53 28.424  +08 41 19.93
0.25  14 51 18.235  +45 23 02.24   14 51 18.713  +45 23 09.98
0.25  14 51 17.717  +53 34 14.94   14 51 18.418  +53 34 19.88
0.25  14 51 03.514  +09 55 53.79   14 51 03.931  +09 56 03.63
0.25  14 49 45.486  +12 10 08.67   14 49 45.775  +12 10 12.75
0.25  14 48 14.616  +20 46 52.73   14 48 15.006  +20 46 46.79
0.25  14 47 55.447  -02 59 04.99   14 47 56.660  -02 58 20.36
0.25  14 47 53.631  +05 52 07.22   14 47 54.299  +05 52 52.04
0.25  14 47 44.133  +42 56 22.71   14 47 45.821  +42 56 21.96
0.25  14 46 50.093  +17 17 14.94   14 46 50.779  +17 17 02.31
0.25  14 46 13.306  +12 27 59.29   14 46 14.151  +12 28 05.59
0.25  14 43 41.908  +35 30 51.61   14 43 42.980  +35 30 52.31
0.25  14 40 32.257  +63 48 26.15   14 40 33.218  +63 48 53.79
0.25  14 38 43.110  -00 48 49.74   14 38 43.713  -00 48 52.39
0.25  14 38 10.938  +41 39 41.06   14 38 11.499  +41 39 26.46
0.25  14 37 39.730  +23 11 50.66   14 37 40.182  +23 11 55.77
0.25  14 37 34.330  +29 29 15.11   14 37 34.468  +29 29 22.60
0.25  14 37 13.830  +54 02 13.84   14 37 16.449  +54 01 46.74
0.25  14 35 58.136  +10 08 34.67   14 35 58.729  +10 08 47.32
0.25  14 35 27.928  -00 19 50.61   14 35 28.521  -00 19 55.74
0.25  14 33 17.683  -00 30 54.13   14 33 18.175  -00 30 47.71
0.25  14 32 52.944  +62 56 39.25   14 32 55.000  +62 55 55.61
0.25  14 32 52.295  +24 13 08.48   14 32 52.318  +24 13 14.18
0.25  14 32 33.388  +05 15 17.42   14 32 34.201  +05 15 14.17
0.25  14 32 05.927  +39 17 40.64   14 32 06.376  +39 17 36.57
0.25  14 31 39.807  -03 33 36.45   14 31 40.607  -03 33 34.27
0.25  14 31 10.373  +10 46 34.86   14 31 10.658  +10 46 39.05
0.25  14 30 44.325  +12 05 10.02   14 30 45.988  +12 05 15.02
0.25  14 29 58.836  -04 06 50.99   14 29 59.004  -04 06 42.86
0.25  14 29 48.385  +36 29 16.80   14 29 48.703  +36 29 07.59
0.25  14 28 20.383  +01 40 57.37   14 28 20.383  +01 41 08.65
0.25  14 28 12.921  +20 30 56.86   14 28 13.479  +20 30 54.72
0.25  14 27 47.572  +38 20 09.62   14 27 48.248  +38 20 12.55
0.25  14 25 00.035  +11 03 51.94   14 25 01.690  +11 03 03.89
0.25  14 22 12.215  +63 14 16.12   14 22 12.638  +63 14 36.68
0.25  14 22 08.839  +03 51 04.06   14 22 10.402  +03 50 33.42
0.25  14 20 32.156  +29 50 18.35   14 20 32.677  +29 50 25.85
0.25  14 18 53.945  +08 50 29.11   14 18 54.535  +08 50 19.11
0.25  14 16 33.429  +05 35 18.32   14 16 34.055  +05 35 00.72
0.25  14 15 19.352  +23 31 55.36   14 15 21.102  +23 31 05.41
0.25  14 13 51.941  -00 29 56.75   14 13 52.318  -00 30 00.60
0.25  14 13 42.397  +16 14 39.74   14 13 43.085  +16 14 38.91
0.25  14 13 37.355  +41 34 44.94   14 13 37.574  +41 35 01.23
0.25  14 12 42.109  +55 06 44.68   14 12 42.807  +55 06 36.90
0.25  14 11 58.970  +16 46 02.82   14 11 59.075  +16 46 30.10
0.25  14 08 23.246  +62 43 44.73   14 08 24.278  +62 44 10.94
0.25  14 08 10.656  +09 00 20.52   14 08 11.469  +09 00 04.17
0.25  14 07 14.050  +37 50 37.16   14 07 16.620  +37 50 27.85
0.25  14 05 22.712  +04 16 29.43   14 05 23.879  +04 16 31.94
0.25  14 05 11.690  +60 08 18.57   14 05 11.838  +60 08 06.22
0.25  14 02 46.197  +30 33 37.41   14 02 46.404  +30 33 41.95
0.25  14 02 14.150  +21 08 57.17   14 02 14.704  +21 08 58.79
0.25  14 01 55.295  +12 18 25.60   14 01 56.656  +12 18 09.31
0.25  13 56 58.785  +01 03 06.00   13 56 59.153  +01 03 09.52
0.25  13 56 43.888  +26 38 56.94   13 56 45.983  +26 38 56.61
0.25  13 56 30.177  +54 17 14.14   13 56 30.620  +54 17 05.40
0.25  13 56 14.444  +11 18 30.98   13 56 15.257  +11 18 52.54
0.25  13 56 02.877  +14 59 22.35   13 56 03.162  +14 59 16.60
0.25  13 55 45.432  +36 48 20.45   13 55 46.629  +36 48 43.43
0.25  13 54 31.899  -04 21 28.73   13 54 33.388  -04 20 58.96
0.25  13 53 28.319  -03 07 35.49   13 53 28.591  -03 07 26.03
0.25  13 53 11.550  -03 26 53.12   13 53 12.238  -03 26 45.77
0.25  13 50 41.624  -07 44 17.37   13 50 43.146  -07 44 13.37
0.25  13 48 04.716  +49 14 21.52   13 48 05.526  +49 14 31.51
0.25  13 47 11.486  +44 33 27.75   13 47 11.604  +44 33 35.76
0.25  13 45 47.462  +41 22 32.97   13 45 49.917  +41 22 50.00
0.25  13 44 52.334  +12 00 02.40   13 44 52.905  +12 00 13.36
0.25  13 43 38.624  +59 53 15.84   13 43 39.738  +59 52 21.60
0.25  13 42 34.156  +12 21 15.11   13 42 34.451  +12 21 09.58
0.25  13 42 33.015  -02 44 12.45   13 42 33.247  -02 44 50.13
0.25  13 41 29.691  +60 18 58.66   13 41 29.841  +60 18 32.35
0.25  13 41 05.843  +16 13 55.34   13 41 07.056  +16 14 10.20
0.25  13 40 47.139  +04 27 27.21   13 40 47.818  +04 27 20.66
0.25  13 39 35.743  +53 43 42.22   13 39 41.517  +53 43 41.36
0.25  13 39 04.844  -07 41 52.60   13 39 05.188  -07 41 45.71
0.25  13 37 33.580  +59 02 01.30   13 37 33.685  +59 02 10.69
0.25  13 35 20.136  +11 21 00.46   13 35 20.510  +11 20 52.80
0.25  13 34 50.374  +46 27 47.82   13 34 50.488  +46 27 42.36
0.25  13 34 19.474  +25 37 02.97   13 34 22.379  +25 36 38.64
0.25  13 34 12.900  +01 50 59.23   13 34 13.641  +01 50 52.10
0.25  13 34 01.298  +17 46 32.48   13 34 01.672  +17 46 28.62
0.25  13 32 54.125  +53 52 26.76   13 32 54.941  +53 52 23.25
0.25  13 30 15.666  -07 41 22.99   13 30 16.849  -07 41 24.80
0.25  13 28 07.854  +25 51 53.27   13 28 08.909  +25 51 54.04
0.25  13 28 01.300  +55 09 17.04   13 28 02.339  +55 09 26.50
0.25  13 23 53.797  +46 32 17.41   13 23 54.462  +46 31 42.50
0.25  13 22 36.224  +51 08 59.70   13 22 37.060  +51 08 58.12
0.25  13 21 24.278  -07 24 58.28   13 21 24.734  -07 24 53.40
0.25  13 20 06.434  +41 11 53.02   13 20 06.804  +41 11 54.98
0.25  13 18 37.721  -03 14 12.64   13 18 37.878  -03 13 59.51
0.25  13 18 11.247  +48 59 08.94   13 18 11.755  +48 59 13.29
0.25  13 17 06.907  +27 00 44.67   13 17 07.975  +27 00 31.51
0.25  13 09 55.667  +51 31 15.29   13 09 56.319  +51 31 29.96
0.25  13 09 52.139  +37 17 51.16   13 09 53.011  +37 17 38.85
0.25  13 08 54.982  +15 20 57.88   13 08 55.458  +15 21 02.20
0.25  13 06 00.507  +54 17 40.88   13 06 05.615  +54 17 48.26
0.25  13 05 05.104  +07 51 45.76   13 05 06.825  +07 52 19.53
0.25  13 04 34.827  +31 09 44.36   13 04 35.683  +31 09 45.72
0.25  13 04 30.119  +40 44 51.34   13 04 30.578  +40 45 10.76
0.25  13 03 45.916  +60 39 50.81   13 03 46.870  +60 39 54.60
0.25  13 03 00.404  +21 28 07.00   13 03 02.453  +21 28 02.73
0.25  13 02 22.635  +05 24 53.87   13 02 23.337  +05 25 01.35
0.25  13 02 16.708  +26 11 11.14   13 02 19.491  +26 10 50.96
0.25  13 01 56.683  +00 00 14.47   13 01 57.647  +00 00 25.83
0.25  13 01 02.037  +21 55 51.01   13 01 03.083  +21 55 30.57
0.25  12 59 43.740  +45 15 16.73   12 59 43.986  +45 15 09.24
0.25  12 59 18.492  +15 31 57.26   12 59 20.292  +15 31 53.88
0.25  12 58 41.278  +12 26 44.03   12 58 42.796  +12 26 58.34
0.25  12 58 36.390  +23 05 55.15   12 58 36.951  +23 06 03.26
0.25  12 57 46.750  +55 57 07.04   12 57 48.317  +55 56 26.15
0.25  12 57 00.773  -00 30 18.55   12 57 02.333  -00 30 40.20
0.25  12 56 33.493  +63 01 25.49   12 56 33.686  +63 01 17.89
0.25  12 56 08.694  +58 00 19.64   12 56 09.087  +58 00 12.83
0.25  12 54 44.843  +02 09 42.25   12 54 45.447  +02 09 30.82
0.25  12 53 57.630  +37 40 20.37   12 53 57.836  +37 41 03.09
0.25  12 53 00.741  +46 36 18.62   12 53 01.505  +46 36 10.84
0.25  12 51 18.312  +31 31 43.82   12 51 19.852  +31 31 21.47
0.25  12 50 41.904  +02 44 24.15   12 50 43.694  +02 44 54.41
0.25  12 50 05.447  +61 07 59.51   12 50 10.037  +61 07 13.51
0.25  12 48 19.358  -06 30 26.07   12 48 21.132  -06 31 15.26
0.25  12 45 01.406  +15 46 33.40   12 45 01.488  +15 46 38.20
0.25  12 44 10.809  +61 07 34.04   12 44 12.468  +61 07 27.28
0.25  12 43 28.658  -01 45 00.88   12 43 29.405  -01 45 14.22
0.25  12 40 00.372  +49 49 25.31   12 40 02.733  +49 49 12.99
0.25  12 38 52.373  +07 31 44.93   12 38 53.288  +07 31 43.13
0.25  12 36 30.598  +26 35 19.78   12 36 31.650  +26 35 04.23
0.25  12 36 10.756  +62 33 12.02   12 36 11.691  +62 33 19.10
0.25  12 34 44.935  +22 46 27.73   12 34 45.703  +22 46 23.79
0.25  12 34 27.074  +02 11 17.98   12 34 27.307  +02 11 14.46
0.25  12 33 22.380  +23 16 10.77   12 33 23.780  +23 15 51.19
0.25  12 31 09.748  -02 27 01.61   12 31 10.771  -02 26 52.29
0.25  12 29 30.731  +52 46 26.95   12 29 31.223  +52 46 03.25
0.25  12 29 12.139  +14 52 24.96   12 29 12.742  +14 52 24.59
0.25  12 28 31.948  +03 10 39.65   12 28 32.476  +03 10 33.46
0.25  12 28 27.948  +28 06 57.99   12 28 28.433  +28 06 58.47
0.25  12 26 46.666  +22 57 44.50   12 26 47.531  +22 58 23.45
0.25  12 24 17.245  +59 38 40.95   12 24 17.537  +59 38 48.65
0.25  12 23 32.409  +20 05 51.80   12 23 32.520  +20 05 44.90
0.25  12 21 58.798  -01 13 29.62   12 21 58.975  -01 14 02.69
0.25  12 19 06.117  +54 54 19.31   12 19 06.854  +54 54 25.38
0.25  12 17 07.829  +12 27 18.67   12 17 08.193  +12 27 15.59
0.25  12 16 37.840  -05 48 00.52   12 16 38.378  -05 47 49.90
0.25  12 16 01.233  +28 40 46.56   12 16 01.528  +28 40 33.32
0.25  12 14 10.895  +13 56 44.75   12 14 12.206  +13 56 50.42
0.25  12 12 52.546  +46 24 16.38   12 12 53.224  +46 23 20.69
0.25  12 11 17.601  +08 45 48.47   12 11 17.863  +08 45 53.80
0.25  12 11 12.880  +28 24 08.72   12 11 14.958  +28 23 44.73
0.25  12 10 54.799  +59 33 24.79   12 10 58.094  +59 33 30.62
0.25  12 10 44.894  +44 56 33.12   12 10 45.625  +44 56 29.14
0.25  12 08 20.605  +43 28 55.17   12 08 21.014  +43 29 04.13
0.25  12 08 17.759  +49 35 17.64   12 08 17.838  +49 34 59.89
0.25  12 07 00.829  +36 53 02.66   12 07 04.986  +36 53 27.31
0.25  12 06 26.789  +39 39 57.38   12 06 26.933  +39 40 04.17
0.25  12 05 39.801  +39 08 45.11   12 05 41.640  +39 09 10.80
0.25  12 03 39.940  +43 10 22.66   12 03 42.458  +43 10 49.70
0.25  11 57 53.999  +03 13 03.47   11 57 54.546  +03 13 07.50
0.25  11 57 16.480  +54 59 19.46   11 57 16.906  +54 59 39.83
0.25  11 51 56.666  -05 28 50.79   11 51 59.945  -05 29 03.01
0.25  11 51 42.267  +39 38 19.25   11 51 42.779  +39 38 04.72
0.25  11 47 31.892  +25 24 26.22   11 47 33.053  +25 23 54.97
0.25  11 47 00.707  +47 27 31.23   11 47 05.933  +47 27 48.37
0.25  11 46 29.266  +63 06 37.52   11 46 30.886  +63 06 50.43
0.25  11 45 22.644  -06 23 15.73   11 45 22.792  -06 22 57.10
0.25  11 44 14.455  +16 48 50.23   11 44 14.943  +16 48 52.24
0.25  11 44 12.750  +10 54 52.79   11 44 13.271  +10 55 04.91
0.25  11 43 18.599  -00 26 36.64   11 43 18.789  -00 26 24.98
0.25  11 42 38.943  +25 26 26.28   11 42 39.864  +25 26 37.17
0.25  11 41 59.479  +39 47 25.34   11 42 04.079  +39 47 10.86
0.25  11 39 51.186  -02 00 17.11   11 39 51.727  -01 59 20.70
0.25  11 38 07.480  -04 59 01.68   11 38 07.946  -04 58 45.13
0.25  11 37 46.367  +25 07 21.06   11 37 46.606  +25 07 06.46
0.25  11 37 20.398  -00 04 45.31   11 37 20.424  -00 04 33.47
0.25  11 37 20.241  +44 01 10.04   11 37 20.959  +44 01 28.85
0.25  11 36 38.620  +38 02 05.57   11 36 39.456  +38 02 03.90
0.25  11 35 42.945  +33 34 58.48   11 35 42.964  +33 34 46.59
0.25  11 33 19.570  +39 42 38.69   11 33 21.298  +39 41 57.82
0.25  11 33 01.702  +50 27 40.27   11 33 06.000  +50 28 06.85
0.25  11 32 53.558  -00 56 50.48   11 32 53.968  -00 56 56.29
0.25  11 31 36.251  +12 03 41.96   11 31 37.566  +12 03 38.53
0.25  11 29 24.587  +62 23 52.80   11 29 24.941  +62 24 03.52
0.25  11 28 49.144  +55 14 43.55   11 28 51.061  +55 14 43.42
0.25  11 28 00.645  -04 48 31.75   11 28 00.681  -04 48 24.89
0.25  11 27 35.689  +41 57 59.09   11 27 36.282  +41 58 14.56
0.25  11 26 43.305  +45 10 40.36   11 26 44.876  +45 11 14.84
0.25  11 26 32.017  -05 36 29.33   11 26 32.647  -05 36 29.61
0.25  11 21 27.964  +13 34 59.54   11 21 31.419  +13 34 57.94
0.25  11 20 35.347  +19 38 40.66   11 20 38.144  +19 39 02.65
0.25  11 18 57.323  -06 38 08.75   11 18 57.697  -06 38 16.66
0.25  11 13 59.925  +16 58 27.38   11 14 03.433  +16 58 43.02
0.25  11 12 00.604  +53 51 08.21   11 12 03.116  +53 51 00.46
0.25  11 11 21.915  +46 42 21.65   11 11 22.462  +46 42 24.64
0.25  11 11 21.102  +01 27 27.39   11 11 22.571  +01 26 49.97
0.25  11 10 55.444  +08 13 00.32   11 10 58.920  +08 12 45.55
0.25  11 09 46.685  +00 33 28.31   11 09 47.321  +00 33 33.12
0.25  11 07 25.260  +11 53 11.67   11 07 25.687  +11 53 03.27
0.25  11 02 23.049  +05 37 32.32   11 02 23.760  +05 37 34.11
0.25  11 02 17.456  +10 29 04.74   11 02 17.476  +10 29 11.19
0.25  11 02 12.791  +35 40 46.23   11 02 13.377  +35 41 00.93
0.25  11 01 39.442  +39 45 06.28   11 01 40.039  +39 45 07.38
0.25  11 00 49.173  +02 54 25.65   11 00 50.130  +02 54 23.03
0.25  11 00 01.651  +30 27 46.06   11 00 02.218  +30 27 40.13
0.25  10 57 46.295  +05 07 35.71   10 57 47.446  +05 07 55.30
0.25  10 57 45.331  +06 22 38.79   10 57 48.361  +06 22 59.61
0.25  10 57 18.422  +45 56 13.39   10 57 18.579  +45 56 28.15
0.25  10 57 03.714  +53 43 28.06   10 57 04.131  +53 43 21.82
0.25  10 56 17.586  -07 08 44.30   10 56 17.940  -07 08 00.09
0.25  10 56 14.878  +51 46 03.35   10 56 17.619  +51 46 15.11
0.25  10 54 25.665  +03 14 45.78   10 54 26.481  +03 14 49.29
0.25  10 54 18.377  +05 45 44.49   10 54 20.045  +05 45 38.00
0.25  10 54 14.180  +22 42 39.64   10 54 14.577  +22 42 40.54
0.25  10 51 25.954  +23 35 48.42   10 51 27.174  +23 35 35.14
0.25  10 50 59.044  -04 36 59.53   10 50 59.480  -04 36 50.40
0.25  10 49 02.579  -02 46 20.63   10 49 05.550  -02 46 51.04
0.25  10 47 42.276  +25 19 15.83   10 47 45.063  +25 19 38.44
0.25  10 46 07.173  +14 33 15.89   10 46 08.108  +14 33 28.26
0.25  10 44 58.594  +55 51 45.34   10 44 59.056  +55 51 51.58
0.25  10 44 57.201  +34 01 49.76   10 44 57.797  +34 01 33.24
0.25  10 44 43.005  +10 38 30.79   10 44 43.460  +10 38 19.02
0.25  10 44 32.491  +28 48 29.40   10 44 34.527  +28 48 52.32
0.25  10 43 57.912  +04 07 39.68   10 44 00.168  +04 07 05.27
0.25  10 40 00.019  +31 46 33.70   10 40 03.110  +31 46 43.38
0.25  10 39 26.099  +25 11 02.98   10 39 30.194  +25 11 07.53
0.25  10 37 30.365  +28 09 15.52   10 37 30.470  +28 08 42.57
0.25  10 36 20.435  +20 17 21.48   10 36 21.983  +20 16 41.14
0.25  10 36 07.288  -00 06 50.51   10 36 07.760  -00 06 59.25
0.25  10 34 52.240  +03 38 31.17   10 34 53.608  +03 39 06.58
0.25  10 26 12.039  +39 05 12.00   10 26 12.478  +39 05 23.60
0.25  10 25 10.131  +14 07 02.03   10 25 11.393  +14 07 48.48
0.25  10 23 33.612  +15 02 32.42   10 23 34.071  +15 02 41.20
0.25  10 22 59.631  +18 39 07.31   10 23 00.490  +18 38 25.39
0.25  10 21 29.030  +21 59 48.77   10 21 31.856  +21 59 45.67
0.25  10 19 52.665  +57 52 11.46   10 19 54.137  +57 52 26.90
0.25  10 14 55.273  -00 47 16.99   10 14 55.883  -00 47 32.75
0.25  10 14 45.766  -05 27 45.36   10 14 45.887  -05 27 55.73
0.25  10 11 07.854  +10 07 33.85   10 11 10.959  +10 07 04.85
0.25  10 10 48.311  +44 51 33.74   10 10 48.829  +44 51 45.27
0.25  10 09 53.747  +43 54 24.66   10 09 54.731  +43 54 12.12
0.25  10 08 43.876  +01 42 17.63   10 08 45.361  +01 42 11.44
0.25  10 03 58.513  +42 45 20.09   10 04 00.582  +42 45 41.25
0.25  10 00 27.053  +03 22 27.12   10 00 29.702  +03 22 30.52
0.25  10 00 03.583  +49 26 59.57   10 00 04.796  +49 26 53.11
0.25  09 59 25.231  +52 38 04.00   09 59 26.398  +52 38 07.45
0.25  09 57 49.709  +54 34 22.23   09 57 50.742  +54 34 26.57
0.25  09 56 01.106  +06 43 25.38   09 56 02.879  +06 43 11.36
0.25  09 55 49.605  +32 25 15.42   09 55 50.188  +32 25 58.61
0.25  09 52 55.825  +05 42 35.23   09 52 56.294  +05 42 37.99
0.25  09 52 48.684  +31 48 30.91   09 52 48.871  +31 48 19.17
0.25  09 52 32.226  +13 00 56.06   09 52 32.846  +13 00 52.87
0.25  09 52 01.327  +03 52 16.63   09 52 01.831  +03 52 01.95
0.25  09 49 15.219  +06 47 17.08   09 49 15.668  +06 47 34.45
0.25  09 48 09.393  +26 15 35.97   09 48 09.596  +26 15 20.21
0.25  09 47 18.485  +24 43 38.09   09 47 18.944  +24 43 39.88
0.25  09 47 05.394  +27 47 16.84   09 47 06.269  +27 47 16.08
0.25  09 46 21.701  +06 27 14.29   09 46 21.839  +06 27 32.45
0.25  09 45 26.868  +20 35 20.41   09 45 27.111  +20 35 04.56
0.25  09 43 36.688  +24 35 00.56   09 43 37.600  +24 34 48.80
0.25  09 42 21.932  +60 53 38.93   09 42 22.742  +60 53 33.89
0.25  09 42 14.395  +32 38 38.04   09 42 15.057  +32 38 36.70
0.25  09 41 37.417  +19 32 34.57   09 41 37.784  +19 32 49.89
0.25  09 40 15.369  -05 21 23.12   09 40 16.245  -05 21 27.82
0.25  09 38 30.575  +37 34 26.15   09 38 31.903  +37 34 40.63
0.25  09 33 15.031  +51 11 38.82   09 33 16.103  +51 11 58.45
0.25  09 31 24.391  +61 47 55.83   09 31 27.303  +61 47 07.29
0.25  09 31 09.137  +14 48 47.22   09 31 09.205  +14 48 54.94
0.25  09 30 51.754  +32 25 02.27   09 30 52.361  +32 25 11.50
0.25  09 30 45.299  +06 02 09.05   09 30 47.403  +06 02 21.92
0.25  09 27 02.112  -02 20 35.85   09 27 02.187  -02 21 02.12
0.25  09 26 33.337  +36 24 41.48   09 26 37.078  +36 24 07.24
0.25  09 26 09.299  +63 25 41.46   09 26 09.709  +63 26 05.41
0.25  09 24 34.587  +14 13 46.81   09 24 35.603  +14 14 14.24
0.25  09 24 06.569  +09 38 42.33   09 24 07.782  +09 38 45.91
0.25  09 23 52.422  +05 50 14.60   09 23 53.297  +05 50 15.55
0.25  09 23 10.356  -02 16 50.28   09 23 10.588  -02 16 41.68
0.25  09 22 51.180  +45 11 22.67   09 22 52.304  +45 11 23.75
0.25  09 22 27.660  +57 27 55.47   09 22 28.043  +57 27 32.06
0.25  09 18 58.348  +24 52 43.19   09 18 59.187  +24 52 48.11
0.25  09 17 10.699  +26 57 42.96   09 17 11.912  +26 57 46.81
0.25  09 16 28.858  +49 10 18.91   09 16 29.763  +49 10 40.47
0.25  09 16 26.541  +25 31 22.90   09 16 27.291  +25 31 24.00
0.25  09 15 23.397  +14 25 30.92   09 15 23.574  +14 25 39.16
0.25  09 14 56.182  +02 45 49.59   09 14 59.615  +02 45 51.07
0.25  09 13 59.002  +48 27 38.01   09 14 01.835  +48 27 29.17
0.25  09 13 14.405  -03 29 44.09   09 13 14.624  -03 29 52.15
0.25  09 11 18.930  +42 03 26.43   09 11 19.349  +42 03 41.66
0.25  09 11 18.739  -06 13 50.86   09 11 18.962  -06 13 26.88
0.25  09 10 38.912  -03 38 23.54   09 10 39.319  -03 38 21.34
0.25  09 10 13.891  +31 17 02.15   09 10 15.029  +31 17 01.38
0.25  09 08 39.047  +20 04 13.47   09 08 39.631  +20 04 22.03
0.25  09 07 17.656  +09 50 33.82   09 07 18.265  +09 50 24.60
0.25  09 05 36.390  +00 50 55.20   09 05 36.681  +00 51 07.52
0.25  09 04 43.429  -04 15 59.42   09 04 43.911  -04 15 55.05
0.25  09 03 19.559  +52 33 48.10   09 03 21.063  +52 33 29.31
0.25  09 00 05.590  +49 43 24.88   09 00 08.554  +49 43 28.66
0.25  08 56 32.432  +24 26 01.28   08 56 33.488  +24 26 22.09
0.25  08 56 06.572  +48 35 18.97   08 56 08.250  +48 35 22.34
0.25  08 55 25.708  +35 11 36.15   08 55 26.115  +35 11 53.14
0.25  08 54 52.189  +53 19 17.34   08 54 56.402  +53 19 41.00
0.25  08 51 51.784  +26 26 24.43   08 51 52.613  +26 26 24.58
0.25  08 48 05.738  +33 05 09.75   08 48 06.315  +33 05 04.63
0.25  08 48 04.142  +42 57 46.81   08 48 04.237  +42 57 24.77
0.25  08 43 20.005  +31 04 00.87   08 43 23.168  +31 04 07.32
0.25  08 42 32.509  +17 52 30.06   08 42 32.519  +17 52 19.60
0.25  08 41 15.530  +57 43 49.85   08 41 16.881  +57 43 42.82
0.25  08 39 17.967  +01 40 23.38   08 39 18.491  +01 40 15.26
0.25  08 38 49.132  +28 10 11.24   08 38 50.106  +28 10 08.66
0.25  08 34 03.645  +13 05 06.90   08 34 03.855  +13 05 19.80
0.25  08 33 12.710  +51 47 43.79   08 33 16.405  +51 47 47.45
0.25  08 33 03.770  +31 48 35.03   08 33 04.537  +31 48 42.53
0.25  08 32 06.839  +20 21 06.39   08 32 06.996  +20 21 26.69
0.25  08 30 47.109  +11 35 13.27   08 30 48.873  +11 35 48.69
0.25  08 30 23.570  +16 52 12.12   08 30 24.556  +16 51 40.69
0.25  08 29 40.205  +00 41 23.72   08 29 40.588  +00 41 13.14
0.25  08 29 15.531  +10 34 30.16   08 29 17.852  +10 34 41.11
0.25  08 28 38.455  +09 14 53.24   08 28 39.150  +09 15 02.50
0.25  08 25 04.713  +58 27 03.56   08 25 05.336  +58 27 00.44
0.25  08 24 29.712  +19 18 01.94   08 24 30.532  +19 18 02.49
0.25  08 21 15.993  +27 19 42.24   08 21 16.845  +27 19 46.00
0.25  08 15 27.561  +23 57 31.68   08 15 27.640  +23 57 25.91
0.25  08 15 23.791  +29 36 05.95   08 15 24.125  +29 35 56.51
0.25  08 13 20.208  +48 07 36.97   08 13 20.998  +48 07 53.75
0.25  08 12 09.734  +07 16 25.27   08 12 11.068  +07 17 00.57
0.25  08 11 26.858  +38 09 32.76   08 11 29.644  +38 09 41.39
0.25  08 10 55.692  +57 38 13.06   08 10 56.158  +57 38 18.15
0.25  08 08 10.460  +07 22 41.75   08 08 10.915  +07 22 44.67
0.25  08 06 06.572  +40 56 39.18   08 06 06.815  +40 56 28.00
0.25  08 05 27.243  +38 03 33.11   08 05 27.974  +38 03 23.91
0.25  07 59 47.497  +17 31 17.97   07 59 51.201  +17 31 34.78
0.25  07 58 01.847  +16 11 04.28   07 58 04.385  +16 11 37.24
0.25  07 56 43.278  +39 06 35.99   07 56 44.229  +39 06 48.77
0.25  07 53 41.332  +34 30 32.36   07 53 43.486  +34 30 55.44
0.25  07 53 02.734  +58 56 31.71   07 53 03.049  +58 56 41.18
0.25  07 52 26.199  +33 51 06.53   07 52 27.077  +33 51 07.92
0.25  07 48 52.589  +21 00 49.75   07 48 52.936  +21 00 44.81
0.25  07 47 23.515  +27 56 42.23   07 47 23.528  +27 56 25.06
0.25  07 44 27.021  +39 34 44.82   07 44 31.047  +39 34 35.36
0.25  07 44 05.285  +29 53 47.50   07 44 05.426  +29 54 01.80
0.25  07 40 24.518  +28 24 57.54   07 40 26.842  +28 25 10.11
0.25  07 39 39.825  +54 22 30.31   07 39 40.412  +54 22 24.76
0.25  07 38 53.982  +23 22 01.70   07 38 54.605  +23 21 58.68
0.25  07 35 49.196  +54 08 37.50   07 35 49.746  +54 08 25.18
0.25  07 34 53.269  +38 16 22.43   07 34 54.188  +38 16 24.71
0.25  07 34 07.239  +29 39 24.25   07 34 08.185  +29 39 09.37
0.25  07 33 00.820  +39 25 02.31   07 33 00.867  +39 25 09.77
0.25  07 24 31.391  +50 34 13.60   07 24 32.706  +50 35 02.52
0.25  07 24 15.765  +46 58 58.36   07 24 15.978  +46 59 06.64
0.25  07 21 38.995  +45 26 22.86   07 21 39.807  +45 26 33.71
0.25  07 19 27.285  +53 58 08.59   07 19 28.488  +53 58 08.93
0.25  07 16 53.913  +31 12 10.62   07 16 54.976  +31 12 19.95
0.25  07 10 13.179  +38 14 03.50   07 10 15.809  +38 13 24.09
0.25  07 09 00.492  +45 12 18.55   07 09 01.802  +45 12 26.62
0.25  06 59 10.516  +64 31 20.29   06 59 10.901  +64 31 39.01
0.25  03 14 59.557  -02 05 16.32   03 14 59.796  -02 05 32.35
0.25  03 12 31.264  +01 24 11.44   03 12 31.280  +01 24 00.43
0.25  03 02 48.192  -07 17 25.63   03 02 48.594  -07 17 18.13
0.25  02 48 59.485  -07 00 50.60   02 48 59.863  -07 00 46.96
0.25  02 48 08.259  -01 13 46.08   02 48 09.085  -01 13 35.75
0.25  02 42 27.276  -07 04 28.43   02 42 27.620  -07 03 40.55
0.25  02 28 07.093  -01 15 37.47   02 28 07.958  -01 15 42.15
0.25  02 23 42.202  -01 51 16.48   02 23 42.812  -01 51 15.86
0.25  02 18 43.665  -06 09 34.27   02 18 44.235  -06 09 35.08
0.25  02 04 09.300  +00 39 30.01   02 04 10.036  +00 39 40.16
0.25  02 00 17.302  +00 29 47.19   02 00 17.450  +00 29 39.59
0.25  02 00 13.252  -01 12 09.35   02 00 14.090  -01 12 14.13
0.25  01 52 17.776  +00 10 15.87   01 52 18.266  +00 10 05.32
0.25  01 48 13.031  +00 19 36.43   01 48 16.218  +00 19 45.36
0.25  01 41 42.018  -00 33 30.35   01 41 42.488  -00 33 22.11
0.25  01 23 56.574  -08 17 48.86   01 23 59.911  -08 17 35.89
0.25  00 14 54.925  -00 09 12.37   00 14 54.932  -00 09 27.15
0.25  00 12 15.580  -01 45 25.47   00 12 19.094  -01 45 16.97
0.25  00 03 41.650  +00 28 40.25   00 03 45.200  +00 28 43.35
0.24  23 32 42.658  -09 21 20.60   23 32 42.724  -09 21 37.31
0.24  22 58 20.274  -00 44 54.99   22 58 20.385  -00 44 43.17
0.24  22 43 24.861  -09 33 52.20   22 43 25.035  -09 33 43.76
0.24  22 40 31.959  -01 45 03.39   22 40 32.031  -01 44 52.99
0.24  22 33 46.523  -08 53 53.44   22 33 46.876  -08 53 43.19
0.24  22 23 56.055  -00 13 59.87   22 23 56.840  -00 13 49.79
0.24  21 41 02.640  -02 01 41.54   21 41 03.081  -02 02 01.59
0.24  21 24 15.941  -00 40 07.98   21 24 16.183  -00 39 56.56
0.24  17 20 49.687  +27 45 20.39   17 20 51.107  +27 45 06.18
0.24  17 18 49.288  +62 58 32.95   17 18 49.447  +62 58 39.05
0.24  17 11 35.007  +61 23 02.07   17 11 35.865  +61 23 05.63
0.24  17 03 57.851  +49 35 10.23   17 03 58.001  +49 34 48.65
0.24  17 03 21.334  +30 16 36.39   17 03 22.116  +30 16 08.51
0.24  17 01 35.180  +57 33 18.95   17 01 38.661  +57 33 24.09
0.24  17 01 03.583  +63 12 07.45   17 01 04.322  +63 12 00.86
0.24  16 58 15.595  +46 57 38.98   16 58 15.970  +46 57 47.96
0.24  16 56 00.788  +26 36 57.75   16 56 01.010  +26 36 47.85
0.24  16 55 35.083  +32 42 38.92   16 55 36.708  +32 43 10.60
0.24  16 54 10.574  +19 26 23.75   16 54 11.185  +19 26 27.40
0.24  16 49 16.364  +18 57 00.58   16 49 17.213  +18 56 20.98
0.24  16 49 01.428  +23 41 13.45   16 49 03.217  +23 41 22.40
0.24  16 44 17.244  +31 09 05.42   16 44 20.029  +31 09 02.61
0.24  16 38 06.466  +26 03 50.25   16 38 07.287  +26 03 50.01
0.24  16 37 46.871  +13 05 51.04   16 37 49.900  +13 05 38.65
0.24  16 37 29.152  +23 48 08.46   16 37 30.365  +23 48 35.53
0.24  16 36 34.147  +26 50 54.06   16 36 36.336  +26 51 06.40
0.24  16 33 19.946  +35 16 21.64   16 33 20.352  +35 16 27.47
0.24  16 31 05.021  +19 34 19.45   16 31 05.559  +19 34 17.39
0.24  16 30 11.316  +38 20 26.02   16 30 11.974  +38 20 41.65
0.24  16 30 06.208  +08 26 49.16   16 30 07.212  +08 26 52.55
0.24  16 28 17.708  +19 06 52.18   16 28 17.785  +19 06 43.51
0.24  16 20 52.130  +50 14 44.15   16 20 52.284  +50 15 12.27
0.24  16 19 53.203  +26 39 33.60   16 19 53.301  +26 39 27.33
0.24  16 13 08.571  +28 03 36.07   16 13 08.847  +28 03 48.94
0.24  16 09 49.318  +25 27 20.24   16 09 49.744  +25 27 13.28
0.24  16 09 33.581  +15 46 55.43   16 09 34.725  +15 47 37.57
0.24  16 09 28.185  +48 34 50.80   16 09 28.850  +48 34 42.42
0.24  15 59 05.406  +23 41 01.44   15 59 05.878  +23 41 29.89
0.24  15 50 24.972  +34 22 01.70   15 50 27.857  +34 22 16.84
0.24  15 49 41.433  +50 32 24.28   15 49 42.027  +50 32 28.46
0.24  15 47 10.436  +09 03 41.53   15 47 10.551  +09 03 32.17
0.24  15 46 40.320  +11 31 45.67   15 46 41.346  +11 31 51.31
0.24  15 45 25.504  -02 04 23.18   15 45 25.540  -02 04 14.92
0.24  15 43 03.621  +63 38 46.30   15 43 08.647  +63 38 37.38
0.24  15 41 30.220  +55 32 32.88   15 41 31.099  +55 32 25.04
0.24  15 40 43.574  +46 50 21.81   15 40 43.967  +46 50 40.44
0.24  15 39 57.186  +49 29 43.75   15 39 57.718  +49 29 53.85
0.24  15 38 10.599  +59 20 27.64   15 38 13.065  +59 20 14.73
0.24  15 38 02.393  +38 17 46.87   15 38 03.488  +38 17 25.95
0.24  15 37 40.991  +17 20 19.65   15 37 41.778  +17 20 17.66
0.24  15 33 56.172  +38 04 56.88   15 33 56.752  +38 05 07.95
0.24  15 33 39.285  +10 25 34.20   15 33 40.914  +10 25 38.84
0.24  15 32 14.909  +31 47 55.73   15 32 15.627  +31 47 58.00
0.24  15 31 41.534  +26 11 18.17   15 31 41.574  +26 11 08.72
0.24  15 31 02.127  +18 23 04.23   15 31 02.753  +18 23 06.35
0.24  15 30 28.424  +23 05 48.70   15 30 28.827  +23 06 01.85
0.24  15 29 10.419  +10 49 37.24   15 29 11.406  +10 49 47.46
0.24  15 26 46.972  +43 13 01.63   15 26 47.362  +43 13 10.69
0.24  15 26 23.531  +46 21 00.50   15 26 23.855  +46 21 14.40
0.24  15 26 01.424  +47 27 58.98   15 26 02.463  +47 28 28.75
0.24  15 25 00.218  +21 57 22.58   15 25 00.949  +21 57 06.45
0.24  15 24 32.249  -02 40 38.74   15 24 32.491  -02 41 13.12
0.24  15 19 24.772  +27 14 59.98   15 19 25.317  +27 14 49.03
0.24  15 18 04.577  -00 31 52.54   15 18 05.213  -00 31 54.52
0.24  15 17 04.050  +21 22 50.70   15 17 05.033  +21 22 36.53
0.24  15 16 57.906  +06 56 26.13   15 16 58.712  +06 56 51.76
0.24  15 16 02.837  +56 16 08.09   15 16 03.919  +56 16 59.12
0.24  15 14 53.110  +30 22 22.77   15 14 53.280  +30 22 40.09
0.24  15 13 37.639  +21 07 39.18   15 13 38.485  +21 07 37.17
0.24  15 11 43.017  -02 14 28.62   15 11 43.210  -02 13 59.27
0.24  15 10 45.794  -01 36 52.74   15 10 46.184  -01 36 58.32
0.24  15 08 39.588  +41 04 03.01   15 08 40.903  +41 04 04.37
0.24  15 05 20.836  +63 06 44.48   15 05 22.689  +63 06 43.00
0.24  15 05 08.703  +28 54 59.92   15 05 08.781  +28 54 52.98
0.24  15 04 54.451  +23 11 16.65   15 04 55.923  +23 11 17.73
0.24  15 04 53.130  +51 09 02.17   15 04 53.763  +51 08 53.60
0.24  15 03 42.298  -01 22 29.31   15 03 42.524  -01 22 21.12
0.24  15 01 55.118  +02 44 44.35   15 01 55.626  +02 44 48.32
0.24  15 00 39.584  -04 43 56.19   15 00 40.027  -04 43 46.41
0.24  14 57 26.330  +08 52 00.85   14 57 26.330  +08 52 27.89
0.24  14 54 54.041  +13 01 57.58   14 54 56.549  +13 02 03.51
0.24  14 44 35.941  +03 00 55.35   14 44 38.167  +03 01 00.70
0.24  14 44 27.440  -05 00 17.46   14 44 27.532  -05 00 28.39
0.24  14 40 39.450  +58 31 55.06   14 40 44.470  +58 31 58.70
0.24  14 38 59.469  +34 53 09.33   14 38 59.797  +34 53 17.69
0.24  14 33 59.573  +18 05 04.61   14 34 00.153  +18 05 08.91
0.24  14 33 23.273  +23 28 48.59   14 33 24.513  +23 28 25.59
0.24  14 32 08.770  +33 57 26.89   14 32 09.202  +33 56 39.07
0.24  14 32 06.275  +02 37 02.48   14 32 06.402  +02 37 16.44
0.24  14 30 59.079  +56 19 22.82   14 31 01.272  +56 19 55.09
0.24  14 29 30.012  +14 44 39.99   14 29 30.048  +14 44 32.87
0.24  14 29 29.904  +45 12 42.20   14 29 29.999  +45 12 49.49
0.24  14 25 39.445  +59 53 12.77   14 25 41.255  +59 52 58.36
0.24  14 24 45.249  +30 26 13.14   14 24 45.695  +30 26 18.07
0.24  14 20 55.217  -07 34 23.85   14 20 55.325  -07 34 01.25
0.24  14 17 44.251  +43 18 51.85   14 17 44.451  +43 18 34.36
0.24  14 15 14.414  +37 11 22.68   14 15 15.067  +37 11 09.32
0.24  14 14 18.749  +17 10 48.83   14 14 19.237  +17 11 03.54
0.24  14 13 22.477  +45 19 17.75   14 13 23.146  +45 18 56.94
0.24  14 12 34.375  +51 02 52.33   14 12 35.539  +51 03 35.92
0.24  14 11 30.854  +07 45 58.71   14 11 31.461  +07 45 41.26
0.24  14 10 54.682  +15 53 17.43   14 10 56.243  +15 53 07.33
0.24  14 10 34.395  +11 30 23.93   14 10 35.752  +11 30 22.84
0.24  14 07 25.190  +61 57 20.93   14 07 26.125  +61 57 31.89
0.24  14 05 57.995  -04 53 11.16   14 05 58.150  -04 53 24.13
0.24  14 04 35.555  +17 33 26.16   14 04 35.971  +17 33 27.01
0.24  14 02 05.855  +23 38 55.38   14 02 07.596  +23 38 57.01
0.24  14 01 03.033  +06 56 56.15   14 01 03.816  +06 57 20.56
0.24  14 00 52.342  +61 42 32.27   14 00 52.614  +61 42 40.87
0.24  14 00 32.789  -01 43 51.08   14 00 32.890  -01 43 35.13
0.24  14 00 10.689  -07 46 48.09   14 00 11.797  -07 46 45.82
0.24  13 57 57.631  +05 16 58.79   13 57 57.910  +05 17 10.81
0.24  13 55 36.236  +48 08 34.62   13 55 36.407  +48 08 42.16
0.24  13 51 15.658  +64 09 33.58   13 51 20.147  +64 09 42.43
0.24  13 48 59.027  +45 42 54.89   13 49 04.198  +45 43 05.70
0.24  13 42 46.870  +08 34 16.00   13 42 47.846  +08 34 06.45
0.24  13 41 15.586  +41 50 50.98   13 41 17.642  +41 50 38.87
0.24  13 36 26.660  +52 24 33.61   13 36 26.778  +52 25 24.19
0.24  13 34 49.561  +61 05 13.12   13 34 49.741  +61 05 22.32
0.24  13 33 51.646  -02 22 36.94   13 33 53.649  -02 22 41.27
0.24  13 32 45.643  +29 27 06.68   13 32 49.810  +29 27 24.23
0.24  13 20 41.225  +28 34 26.96   13 20 41.995  +28 34 09.19
0.24  13 19 01.847  +34 23 34.88   13 19 04.027  +34 24 11.74
0.24  13 17 59.094  +41 37 26.34   13 17 59.362  +41 37 37.03
0.24  13 17 34.862  +55 18 27.43   13 17 35.607  +55 18 19.98
0.24  13 16 04.724  +28 55 04.11   13 16 05.304  +28 54 56.35
0.24  13 13 55.662  +04 34 54.67   13 13 57.036  +04 34 58.92
0.24  13 13 34.778  +17 44 29.54   13 13 35.047  +17 44 24.07
0.24  13 11 06.725  +39 14 03.40   13 11 08.669  +39 13 35.40
0.24  13 09 01.906  +10 27 33.72   13 09 02.493  +10 27 34.48
0.24  13 07 09.671  +35 09 18.97   13 07 09.841  +35 09 06.45
0.24  13 04 52.731  +41 31 36.01   13 04 52.866  +41 31 27.10
0.24  13 00 33.285  +17 18 16.65   13 00 35.757  +17 18 18.58
0.24  13 00 18.220  +23 28 36.75   13 00 18.322  +23 28 42.51
0.24  12 57 55.730  +24 42 58.40   12 57 55.937  +24 42 37.12
0.24  12 57 03.091  +47 22 40.71   12 57 03.117  +47 22 48.27
0.24  12 56 11.881  +63 45 48.30   12 56 14.517  +63 44 57.69
0.24  12 49 41.973  +38 21 57.83   12 49 42.314  +38 21 49.83
0.24  12 47 32.181  +18 05 08.43   12 47 33.548  +18 04 58.49
0.24  12 47 17.824  +15 11 44.01   12 47 20.736  +15 12 03.95
0.24  12 46 48.970  +53 03 47.93   12 46 50.233  +53 03 46.35
0.24  12 46 01.160  +61 13 34.95   12 46 02.144  +61 14 04.21
0.24  12 44 42.303  -07 19 48.57   12 44 42.440  -07 19 57.28
0.24  12 44 19.022  +10 48 16.28   12 44 20.317  +10 48 06.76
0.24  12 43 32.812  +11 55 44.47   12 43 33.012  +11 55 36.02
0.24  12 41 17.718  +40 28 50.89   12 41 18.518  +40 28 51.17
0.24  12 41 08.165  -00 24 48.36   12 41 08.522  -00 24 55.21
0.24  12 38 30.833  +07 40 02.47   12 38 31.633  +07 40 08.56
0.24  12 38 21.057  +56 39 33.69   12 38 21.916  +56 39 32.51
0.24  12 36 49.246  -06 47 58.45   12 36 49.570  -06 47 54.15
0.24  12 26 45.207  +03 10 57.94   12 26 46.013  +03 11 08.91
0.24  12 26 42.919  +53 44 13.56   12 26 43.256  +53 44 21.42
0.24  12 24 58.371  +29 58 28.39   12 24 59.161  +29 58 37.26
0.24  12 23 19.272  +38 04 17.89   12 23 19.970  +38 04 17.26
0.24  12 20 53.159  +39 37 05.30   12 20 55.064  +39 37 20.20
0.24  12 20 26.846  +31 31 45.46   12 20 28.400  +31 31 46.38
0.24  12 20 15.221  -05 29 55.42   12 20 16.073  -05 29 49.56
0.24  12 19 45.504  +02 15 19.18   12 19 46.091  +02 15 37.16
0.24  12 19 34.912  -00 09 26.38   12 19 35.085  -00 09 33.68
0.24  12 19 17.598  +44 54 22.48   12 19 18.732  +44 54 10.96
0.24  12 17 27.008  -03 14 26.72   12 17 27.139  -03 13 52.86
0.24  12 17 10.983  -02 20 35.48   12 17 11.796  -02 20 07.89
0.24  12 17 05.658  -02 53 00.86   12 17 06.039  -02 53 13.08
0.24  12 11 03.185  +09 26 27.67   12 11 03.837  +09 26 31.69
0.24  12 03 40.002  -04 23 20.34   12 03 40.831  -04 23 18.85
0.24  12 03 04.952  +59 05 26.93   12 03 05.407  +59 05 40.14
0.24  12 02 12.692  -04 15 17.91   12 02 15.518  -04 14 43.65
0.24  12 00 43.599  +55 07 31.38   12 00 48.120  +55 06 57.29
0.24  11 57 39.741  +09 21 48.49   11 57 41.157  +09 21 15.63
0.24  11 55 24.047  +03 08 13.25   11 55 24.624  +03 08 31.20
0.24  11 53 32.080  +34 37 55.10   11 53 33.139  +34 37 28.05
0.24  11 53 08.344  +00 51 28.46   11 53 08.478  +00 51 33.86
0.24  11 49 42.655  +61 44 35.92   11 49 46.920  +61 45 01.20
0.24  11 49 39.983  +15 42 02.86   11 49 40.557  +15 42 00.43
0.24  11 49 10.122  +15 18 51.88   11 49 10.699  +15 19 25.88
0.24  11 47 13.523  +08 36 23.86   11 47 13.847  +08 36 55.12
0.24  11 45 56.249  -04 19 09.32   11 45 56.259  -04 19 22.24
0.24  11 43 25.864  +50 38 19.01   11 43 30.776  +50 38 52.27
0.24  11 43 11.846  +61 22 16.60   11 43 12.141  +61 22 10.26
0.24  11 41 18.698  +32 55 15.94   11 41 19.902  +32 54 54.56
0.24  11 38 51.615  +18 45 42.02   11 38 52.678  +18 45 33.20
0.24  11 37 19.788  +34 51 33.76   11 37 20.467  +34 51 37.58
0.24  11 36 43.531  +00 49 27.83   11 36 43.967  +00 49 34.55
0.24  11 35 49.702  +46 02 30.57   11 35 50.302  +46 02 35.15
0.24  11 35 28.074  +02 55 46.06   11 35 28.175  +02 55 53.42
0.24  11 34 40.555  +13 52 22.37   11 34 41.044  +13 52 23.15
0.24  11 33 52.791  -02 25 18.59   11 33 53.165  -02 25 11.42
0.24  11 33 45.444  +41 27 43.79   11 33 46.529  +41 27 47.87
0.24  11 30 33.665  +32 21 28.50   11 30 34.003  +32 21 47.64
0.24  11 27 28.817  +32 31 49.30   11 27 30.752  +32 31 08.04
0.24  11 25 32.516  +49 19 36.95   11 25 37.070  +49 19 41.91
0.24  11 22 33.229  +50 15 26.00   11 22 33.943  +50 15 25.72
0.24  11 21 36.868  -04 49 59.53   11 21 37.130  -04 50 02.46
0.24  11 21 18.564  +55 12 05.02   11 21 19.331  +55 11 54.77
0.24  11 16 53.026  -04 44 59.17   11 16 53.292  -04 45 07.68
0.24  11 15 51.535  -05 02 24.71   11 15 51.594  -05 02 33.58
0.24  11 07 12.241  +54 04 32.51   11 07 13.199  +54 05 13.90
0.24  11 04 27.658  +51 36 42.50   11 04 28.356  +51 36 56.75
0.24  11 00 07.769  +08 52 42.22   11 00 08.529  +08 52 38.56
0.24  11 00 05.411  +04 55 01.84   11 00 06.880  +04 55 51.04
0.24  10 59 59.110  +24 40 15.01   11 00 01.940  +24 40 37.20
0.24  10 56 25.657  +52 31 59.67   10 56 26.664  +52 32 17.07
0.24  10 55 59.161  +06 50 24.51   10 55 59.659  +06 50 16.87
0.24  10 53 48.408  +46 16 46.80   10 53 49.942  +46 17 35.33
0.24  10 50 31.207  +41 33 41.47   10 50 31.262  +41 33 56.82
0.24  10 49 30.814  +05 33 37.56   10 49 31.594  +05 33 34.73
0.24  10 42 56.864  +34 30 20.01   10 42 57.250  +34 30 09.88
0.24  10 42 21.784  +14 51 07.83   10 42 25.288  +14 50 45.86
0.24  10 41 39.731  +40 09 52.24   10 41 40.042  +40 09 42.99
0.24  10 37 34.427  -07 01 43.25   10 37 35.004  -07 02 08.26
0.24  10 34 32.717  +63 44 24.35   10 34 33.733  +63 44 23.27
0.24  10 34 12.299  +01 57 04.93   10 34 12.761  +01 56 58.01
0.24  10 34 06.778  +30 42 18.76   10 34 07.178  +30 42 23.92
0.24  10 32 45.668  +07 56 25.79   10 32 47.556  +07 56 56.08
0.24  10 31 30.830  +05 48 02.83   10 31 31.908  +05 48 05.37
0.24  10 28 23.533  -06 20 49.00   10 28 23.572  -06 20 33.73
0.24  10 27 01.085  +04 17 26.24   10 27 02.269  +04 17 31.47
0.24  10 26 44.844  +39 04 58.38   10 26 47.079  +39 05 40.46
0.24  10 19 54.314  +09 18 55.56   10 19 55.865  +09 19 03.13
0.24  10 16 28.704  +59 50 15.21   10 16 30.100  +59 50 32.92
0.24  10 13 41.753  +20 41 52.29   10 13 42.110  +20 41 43.73
0.24  10 13 06.054  -03 36 00.87   10 13 06.378  -03 35 56.31
0.24  10 07 36.182  +22 47 27.00   10 07 38.418  +22 46 47.68
0.24  10 06 07.456  +20 03 05.86   10 06 11.426  +20 02 55.83
0.24  10 01 43.128  +37 47 15.46   10 01 45.600  +37 47 42.95
0.24  09 59 08.612  +56 28 08.38   09 59 09.075  +56 27 59.61
0.24  09 58 31.283  +27 11 13.79   09 58 31.356  +27 11 21.29
0.24  09 58 20.973  +15 35 05.59   09 58 20.982  +15 35 15.75
0.24  09 53 21.138  +30 46 31.84   09 53 21.253  +30 46 50.42
0.24  09 52 08.425  +44 47 04.42   09 52 09.556  +44 47 22.48
0.24  09 48 01.341  +48 59 33.51   09 48 02.285  +48 59 18.63
0.24  09 47 56.010  +00 05 25.79   09 47 56.728  +00 05 28.37
0.24  09 44 18.492  -05 51 31.06   09 44 19.754  -05 52 03.84
0.24  09 42 08.726  +00 54 15.62   09 42 09.156  +00 54 42.94
0.24  09 41 58.524  +32 33 23.68   09 41 58.760  +32 33 42.69
0.24  09 39 50.935  +16 59 19.65   09 39 53.616  +16 58 59.80
0.24  09 39 07.983  -03 35 43.72   09 39 08.281  -03 35 56.47
0.24  09 38 34.362  +20 37 27.29   09 38 36.195  +20 37 01.06
0.24  09 35 16.489  -02 06 53.89   09 35 16.856  -02 06 41.87
0.24  09 35 15.994  +08 47 46.40   09 35 16.184  +08 47 55.16
0.24  09 34 46.127  +08 18 25.63   09 34 46.520  +08 18 15.15
0.24  09 28 58.013  +47 02 32.52   09 28 58.859  +47 02 18.48
0.24  09 27 33.159  +44 39 18.92   09 27 34.481  +44 39 03.22
0.24  09 22 50.488  +11 10 07.79   09 22 51.606  +11 10 16.50
0.24  09 22 36.918  +35 18 47.17   09 22 37.010  +35 18 58.44
0.24  09 21 57.665  +00 42 29.81   09 21 58.026  +00 42 27.47
0.24  09 18 23.511  +56 52 43.85   09 18 24.602  +56 52 46.27
0.24  09 16 27.400  -00 05 06.64   09 16 27.750  -00 05 13.42
0.24  09 16 09.879  +42 28 27.59   09 16 10.286  +42 28 46.41
0.24  09 09 49.092  +17 28 12.90   09 09 52.387  +17 28 10.17
0.24  09 07 33.028  +41 51 06.07   09 07 33.510  +41 50 59.43
0.24  09 07 25.409  +57 36 54.97   09 07 29.160  +57 36 13.93
0.24  09 06 01.545  +15 02 37.76   09 06 03.427  +15 03 21.94
0.24  09 03 12.303  +41 10 26.81   09 03 13.998  +41 10 36.38
0.24  08 59 14.042  -05 08 22.71   08 59 16.537  -05 08 25.83
0.24  08 58 54.306  +47 00 54.33   08 58 55.332  +47 01 07.39
0.24  08 57 42.205  +28 04 18.55   08 57 42.267  +28 04 31.40
0.24  08 57 33.861  +41 25 57.00   08 57 35.415  +41 26 22.44
0.24  08 52 34.791  +13 03 12.96   08 52 36.699  +13 03 53.95
0.24  08 51 48.535  +39 47 43.09   08 51 49.151  +39 47 32.48
0.24  08 50 34.634  +50 16 35.24   08 50 34.775  +50 16 27.62
0.24  08 49 34.353  +44 21 41.75   08 49 34.913  +44 21 32.61
0.24  08 47 09.948  +00 54 58.68   08 47 10.922  +00 55 35.47
0.24  08 45 23.250  +45 03 04.25   08 45 23.604  +45 02 54.92
0.24  08 43 52.472  +55 06 37.10   08 43 55.193  +55 07 11.93
0.24  08 41 57.580  +43 41 08.79   08 41 58.298  +43 41 03.88
0.24  08 36 04.559  +11 46 37.00   08 36 06.280  +11 46 30.98
0.24  08 35 15.109  +20 35 26.13   08 35 16.070  +20 35 25.39
0.24  08 34 27.965  +29 20 52.17   08 34 28.676  +29 20 53.62
0.24  08 26 43.648  +19 43 25.75   08 26 44.216  +19 43 37.82
0.24  08 25 45.032  +15 43 27.93   08 25 45.573  +15 43 30.38
0.24  08 24 16.090  +13 53 38.56   08 24 16.536  +13 53 41.72
0.24  08 20 03.272  +52 27 18.41   08 20 03.620  +52 27 08.39
0.24  08 19 08.361  +26 14 39.32   08 19 08.459  +26 14 48.65
0.24  08 18 47.241  +55 06 58.31   08 18 48.779  +55 06 55.12
0.24  08 14 34.135  +55 07 04.78   08 14 35.125  +55 06 54.89
0.24  08 09 14.948  +06 22 41.91   08 09 15.210  +06 22 37.12
0.24  08 07 54.828  +53 34 00.46   08 07 58.428  +53 34 01.54
0.24  08 07 51.123  +10 27 26.38   08 07 51.412  +10 27 26.40
0.24  08 06 54.966  +17 34 38.29   08 06 55.677  +17 34 13.92
0.24  08 06 39.734  +23 56 57.51   08 06 40.400  +23 57 07.16
0.24  08 06 33.203  +58 56 46.78   08 06 34.239  +58 56 37.74
0.24  08 06 08.198  +52 38 29.21   08 06 09.087  +52 38 09.88
0.24  08 02 22.297  +20 07 58.12   08 02 22.789  +20 08 02.59
0.24  07 59 47.792  +23 31 11.14   07 59 48.267  +23 31 11.38
0.24  07 58 02.362  +27 12 50.76   07 58 02.857  +27 12 53.73
0.24  07 55 06.232  +55 42 13.50   07 55 06.881  +55 42 25.77
0.24  07 48 57.513  +50 32 39.26   07 49 02.768  +50 32 55.97
0.24  07 47 35.515  +55 41 17.91   07 47 35.892  +55 41 13.07
0.24  07 43 56.508  +57 08 23.30   07 43 57.062  +57 08 29.34
0.24  07 37 11.003  +58 26 27.98   07 37 12.191  +58 26 39.22
0.24  07 35 33.688  +24 22 01.16   07 35 36.312  +24 21 55.09
0.24  07 32 15.114  +56 28 42.17   07 32 15.988  +56 28 33.96
0.24  07 27 01.350  +27 05 05.80   07 27 02.881  +27 04 44.22
0.24  07 26 22.795  +42 22 42.55   07 26 23.408  +42 22 18.30
0.24  07 19 43.796  +47 19 40.77   07 19 44.045  +47 19 10.98
0.24  07 17 36.317  +59 41 23.02   07 17 37.321  +59 41 17.75
0.24  07 13 58.961  +47 19 33.40   07 13 59.435  +47 19 48.05
0.24  07 10 32.976  +41 37 00.12   07 10 33.922  +41 36 46.12
0.24  07 02 37.585  +60 30 07.69   07 02 38.099  +60 30 16.77
0.24  02 34 51.520  +01 17 08.57   02 34 52.113  +01 17 03.45
0.24  02 32 36.255  -07 59 13.30   02 32 36.637  -07 59 02.92
0.24  02 22 07.265  -08 30 02.21   02 22 07.691  -08 29 57.85
0.24  02 20 41.220  -01 51 03.62   02 20 41.813  -01 51 13.63
0.24  02 05 15.409  -08 29 02.54   02 05 15.540  -08 28 49.30
0.24  01 54 40.560  -00 05 15.68   01 54 40.930  -00 05 27.76
0.24  01 50 35.652  +00 38 20.93   01 50 36.504  +00 37 59.04
0.24  01 49 29.352  -01 55 26.35   01 49 29.966  -01 55 29.91
0.24  01 27 12.694  -02 13 09.18   01 27 14.306  -02 13 30.32
0.24  01 26 22.364  -00 03 37.13   01 26 25.142  -00 03 29.96
0.24  01 23 31.119  +00 03 58.73   01 23 31.517  +00 03 49.32
0.24  00 55 13.041  +01 14 25.00   00 55 14.942  +01 13 50.37
0.24  00 51 11.245  -00 30 17.29   00 51 11.422  -00 29 54.43
0.24  00 32 53.520  -01 43 31.02   00 32 54.181  -01 43 15.20
0.24  00 30 15.961  -08 46 08.60   00 30 17.075  -08 45 56.54
0.24  00 03 42.124  -08 54 19.98   00 03 42.527  -08 54 21.80
0.23  23 57 13.043  -11 16 34.61   23 57 14.508  -11 16 36.56
0.23  23 48 50.204  -01 10 19.22   23 48 51.148  -01 10 11.43
0.23  23 27 17.298  -08 35 36.74   23 27 17.693  -08 35 35.77
0.23  23 16 59.004  -01 21 05.88   23 16 59.887  -01 21 04.88
0.23  23 14 03.341  -08 28 49.43   23 14 04.944  -08 28 33.17
0.23  23 00 30.994  -10 11 17.88   23 00 31.538  -10 11 12.49
0.23  22 49 14.389  -02 20 13.45   22 49 14.499  -02 20 23.55
0.23  22 45 02.485  +01 03 03.29   22 45 02.781  +01 03 10.97
0.23  22 35 52.391  -08 50 43.26   22 35 52.988  -08 50 42.66
0.23  22 35 40.080  +00 39 32.05   22 35 40.496  +00 39 18.82
0.23  22 32 31.836  -09 03 15.65   22 32 31.938  -09 03 58.98
0.23  22 28 38.548  -08 48 15.87   22 28 39.709  -08 48 53.92
0.23  22 19 52.304  -09 24 48.14   22 19 52.818  -09 24 10.36
0.23  21 42 38.104  -08 19 45.82   21 42 38.701  -08 19 39.95
0.23  21 41 44.666  -08 39 00.45   21 41 45.195  -08 39 12.34
0.23  21 32 18.817  +00 42 58.30   21 32 19.466  +00 42 43.35
0.23  21 26 29.035  +01 00 17.38   21 26 29.394  +01 00 08.43
0.23  17 38 32.813  +59 12 21.82   17 38 34.761  +59 12 24.62
0.23  17 36 32.555  +46 45 25.43   17 36 34.456  +46 45 37.33
0.23  17 32 52.947  +58 23 01.73   17 32 53.484  +58 23 16.83
0.23  17 30 53.405  +51 52 30.80   17 30 53.675  +51 52 43.20
0.23  17 16 40.922  +33 14 34.79   17 16 41.366  +33 14 43.60
0.23  17 14 22.527  +42 02 26.85   17 14 22.646  +42 02 04.57
0.23  17 14 22.145  +61 55 58.16   17 14 23.160  +61 56 10.11
0.23  17 11 57.763  +40 11 47.57   17 12 00.760  +40 11 47.87
0.23  17 10 32.142  +32 16 02.06   17 10 33.259  +32 15 34.92
0.23  17 04 24.205  +21 30 23.43   17 04 24.722  +21 30 32.37
0.23  17 03 00.052  +32 56 59.20   17 03 00.093  +32 57 05.05
0.23  17 01 44.917  +26 34 12.17   17 01 45.295  +26 34 06.26
0.23  16 57 09.864  +29 14 43.74   16 57 09.943  +29 14 49.72
0.23  16 55 38.568  +19 42 14.88   16 55 39.026  +19 42 21.19
0.23  16 54 28.651  +39 40 31.03   16 54 29.269  +39 40 28.01
0.23  16 51 37.827  +29 15 34.39   16 51 38.245  +29 15 24.42
0.23  16 49 23.207  +24 14 13.23   16 49 24.288  +24 13 48.04
0.23  16 47 50.000  +49 16 43.77   16 47 51.205  +49 16 41.14
0.23  16 33 54.219  +35 34 26.71   16 33 54.642  +35 34 20.37
0.23  16 33 15.146  +39 52 11.72   16 33 19.339  +39 52 19.02
0.23  16 33 03.953  +34 27 08.45   16 33 04.414  +34 27 26.04
0.23  16 32 46.208  +37 58 44.75   16 32 46.717  +37 58 46.41
0.23  16 32 03.954  +31 35 10.65   16 32 04.427  +31 35 08.54
0.23  16 31 56.449  +10 03 15.95   16 31 58.528  +10 03 21.78
0.23  16 26 26.320  +37 14 42.18   16 26 26.718  +37 14 00.24
0.23  16 26 13.499  +06 21 22.59   16 26 14.349  +06 21 27.32
0.23  16 26 12.850  +23 04 28.33   16 26 14.011  +23 04 01.79
0.23  16 26 05.992  +56 54 40.91   16 26 06.826  +56 54 36.84
0.23  16 23 16.285  +03 09 31.21   16 23 18.054  +03 09 34.19
0.23  16 15 08.299  +51 44 55.24   16 15 08.849  +51 44 51.36
0.23  16 12 21.335  +19 06 56.70   16 12 21.702  +19 06 52.47
0.23  16 09 45.213  +26 41 34.23   16 09 48.200  +26 41 34.12
0.23  16 09 29.604  +32 31 44.36   16 09 29.683  +32 31 50.81
0.23  16 09 20.562  +00 31 25.40   16 09 20.719  +00 31 46.00
0.23  16 08 27.782  +35 03 20.75   16 08 28.628  +35 03 29.21
0.23  16 07 23.284  +35 27 25.39   16 07 25.090  +35 28 01.63
0.23  16 05 28.438  +02 21 02.96   16 05 28.465  +02 21 07.72
0.23  16 05 14.780  +25 58 50.14   16 05 15.311  +25 58 49.68
0.23  16 05 04.161  +15 18 38.89   16 05 04.578  +15 18 28.88
0.23  16 04 53.368  +38 07 31.29   16 04 53.654  +38 07 20.17
0.23  16 03 10.021  +03 01 20.48   16 03 10.686  +03 01 22.57
0.23  16 02 45.802  +62 37 19.08   16 02 46.586  +62 37 07.11
0.23  15 58 12.376  +09 57 37.00   15 58 12.465  +09 57 42.50
0.23  15 55 25.380  +02 58 35.48   15 55 26.586  +02 58 41.14
0.23  15 54 17.020  +39 42 27.44   15 54 17.807  +39 42 18.95
0.23  15 53 44.327  +15 27 29.97   15 53 44.923  +15 27 38.64
0.23  15 52 58.143  +47 24 47.65   15 52 58.507  +47 25 02.38
0.23  15 51 51.068  -01 53 47.63   15 51 51.530  -01 53 54.27
0.23  15 48 38.945  +62 59 06.59   15 48 39.516  +62 58 58.35
0.23  15 48 05.787  +07 32 00.22   15 48 06.282  +07 32 07.70
0.23  15 47 54.010  +03 47 14.84   15 47 54.545  +03 47 15.74
0.23  15 46 38.221  +40 45 54.91   15 46 40.847  +40 45 47.67
0.23  15 46 10.616  +25 55 40.87   15 46 11.180  +25 55 41.42
0.23  15 44 53.887  +18 53 47.33   15 44 54.051  +18 53 55.19
0.23  15 44 33.094  +50 37 00.36   15 44 34.091  +50 37 07.72
0.23  15 44 11.660  +23 53 43.41   15 44 12.506  +23 54 03.82
0.23  15 43 51.497  +47 32 40.89   15 43 52.917  +47 32 27.08
0.23  15 43 22.161  +15 53 33.57   15 43 22.974  +15 53 28.38
0.23  15 43 02.306  +15 36 29.92   15 43 02.752  +15 36 45.19
0.23  15 43 01.870  +38 35 25.72   15 43 04.218  +38 34 54.03
0.23  15 42 51.451  +15 19 31.16   15 42 54.287  +15 18 52.69
0.23  15 42 47.698  -01 36 39.08   15 42 49.504  -01 37 17.24
0.23  15 40 39.623  +06 26 51.19   15 40 40.286  +06 26 48.52
0.23  15 40 00.894  +10 52 08.77   15 40 01.658  +10 52 03.02
0.23  15 38 24.225  +02 37 58.72   15 38 27.284  +02 37 46.37
0.23  15 36 47.109  +13 34 35.88   15 36 47.414  +13 34 22.00
0.23  15 35 50.290  +38 06 01.20   15 35 50.359  +38 06 10.67
0.23  15 35 28.626  +27 02 46.35   15 35 29.190  +27 02 59.42
0.23  15 35 19.639  +52 12 15.76   15 35 20.282  +52 12 19.53
0.23  15 35 14.800  +14 09 18.14   15 35 16.374  +14 09 50.85
0.23  15 34 11.030  -04 06 25.25   15 34 11.181  -04 06 56.12
0.23  15 33 32.659  +00 38 15.60   15 33 35.639  +00 38 05.21
0.23  15 30 18.100  -05 15 22.59   15 30 18.297  -05 15 12.21
0.23  15 28 05.734  +59 03 49.88   15 28 07.278  +59 04 10.83
0.23  15 27 59.663  +52 29 07.55   15 28 00.489  +52 29 13.66
0.23  15 27 59.040  +01 47 59.26   15 27 59.663  +01 47 52.66
0.23  15 26 20.531  +06 46 59.13   15 26 21.121  +06 46 55.62
0.23  15 26 03.988  +16 25 14.19   15 26 04.292  +16 25 05.44
0.23  15 25 41.261  +38 38 36.67   15 25 41.612  +38 38 29.76
0.23  15 23 38.364  +37 11 35.42   15 23 39.075  +37 11 38.07
0.23  15 21 55.888  +01 46 29.04   15 21 56.199  +01 46 17.33
0.23  15 21 50.462  +21 33 51.39   15 21 52.636  +21 33 38.90
0.23  15 21 33.109  -05 08 40.97   15 21 36.633  -05 08 27.36
0.23  15 21 06.110  +03 46 55.94   15 21 06.655  +03 46 48.39
0.23  15 19 47.233  -07 01 15.26   15 19 47.486  -07 01 03.72
0.23  15 19 10.160  +10 15 37.27   15 19 10.645  +10 15 17.49
0.23  15 16 50.270  +14 32 22.71   15 16 50.667  +14 32 26.37
0.23  15 16 26.967  +63 48 21.53   15 16 29.914  +63 48 34.24
0.23  15 16 03.175  +13 06 27.85   15 16 05.043  +13 06 41.18
0.23  15 16 02.863  +14 18 44.15   15 16 02.925  +14 18 23.02
0.23  15 15 37.409  +50 43 04.80   15 15 38.415  +50 43 12.13
0.23  15 15 05.358  +22 37 29.74   15 15 06.926  +22 38 06.72
0.23  15 14 10.758  +58 15 49.66   15 14 12.004  +58 15 34.54
0.23  15 11 30.542  +43 38 57.53   15 11 31.742  +43 38 51.52
0.23  15 11 06.061  +49 34 32.17   15 11 11.710  +49 34 33.50
0.23  15 10 37.043  +27 37 24.89   15 10 37.221  +27 37 30.92
0.23  15 10 33.063  +26 30 00.37   15 10 33.883  +26 30 21.06
0.23  15 10 14.678  -04 56 46.23   15 10 15.097  -04 56 40.52
0.23  15 10 05.773  +16 56 26.82   15 10 06.232  +16 56 24.80
0.23  15 09 04.043  +30 15 31.75   15 09 05.246  +30 15 27.91
0.23  15 08 13.973  +27 38 28.43   15 08 14.642  +27 38 13.75
0.23  15 05 01.674  +32 43 22.61   15 05 02.221  +32 43 16.00
0.23  14 58 09.895  +13 06 40.29   14 58 10.170  +13 06 28.46
0.23  14 57 08.322  +00 12 43.40   14 57 08.922  +00 12 49.90
0.23  14 56 59.270  +52 55 07.97   14 56 59.962  +52 54 59.52
0.23  14 55 42.320  +13 21 14.14   14 55 42.927  +13 20 38.12
0.23  14 55 16.696  +52 03 01.45   14 55 19.227  +52 02 29.91
0.23  14 51 10.202  +12 59 36.61   14 51 13.484  +12 59 31.97
0.23  14 50 11.711  +22 47 03.07   14 50 12.144  +22 46 58.73
0.23  14 48 49.414  +05 27 18.30   14 48 49.598  +05 27 10.32
0.23  14 46 47.418  +03 25 22.36   14 46 47.435  +03 25 30.07
0.23  14 46 43.425  +54 07 15.08   14 46 45.563  +54 07 11.79
0.23  14 46 33.793  +23 34 58.61   14 46 34.898  +23 34 55.38
0.23  14 45 24.728  +01 43 24.49   14 45 25.144  +01 43 18.59
0.23  14 45 22.007  +24 23 31.57   14 45 22.817  +24 23 21.27
0.23  14 45 05.421  +07 47 52.65   14 45 06.172  +07 47 59.57
0.23  14 42 32.263  +18 56 03.72   14 42 32.355  +18 56 11.13
0.23  14 41 58.777  +08 30 20.49   14 41 59.445  +08 30 30.93
0.23  14 40 33.988  +38 17 45.50   14 40 35.287  +38 17 56.90
0.23  14 40 30.021  +05 42 57.31   14 40 30.611  +05 43 03.21
0.23  14 38 49.159  +34 15 56.59   14 38 49.775  +34 15 49.70
0.23  14 38 39.097  +11 02 37.96   14 38 39.628  +11 02 39.44
0.23  14 36 41.956  +02 29 40.30   14 36 41.983  +02 29 29.89
0.23  14 34 24.214  +11 25 35.56   14 34 24.811  +11 25 29.54
0.23  14 34 23.847  +56 40 39.37   14 34 24.853  +56 40 41.10
0.23  14 34 15.536  -03 43 25.54   14 34 16.027  -03 43 44.09
0.23  14 30 30.461  +29 52 44.32   14 30 32.021  +29 52 33.62
0.23  14 30 14.239  +05 54 48.87   14 30 15.494  +05 54 17.56
0.23  14 28 00.011  +26 17 55.15   14 28 02.178  +26 17 51.69
0.23  14 25 30.974  +49 20 37.58   14 25 36.485  +49 20 41.73
0.23  14 25 13.132  +25 51 03.62   14 25 13.286  +25 50 55.70
0.23  14 24 43.980  +62 57 19.50   14 24 44.547  +62 57 30.30
0.23  14 24 07.989  +20 04 47.64   14 24 08.123  +20 04 54.27
0.23  14 18 27.885  +11 28 27.98   14 18 28.272  +11 28 35.24
0.23  14 16 57.746  +34 28 46.58   14 16 58.441  +34 28 54.81
0.23  14 16 22.771  +26 42 17.52   14 16 23.361  +26 42 29.55
0.23  14 15 43.645  +50 06 54.98   14 15 44.586  +50 07 06.37
0.23  14 14 56.927  +40 26 14.81   14 14 57.150  +40 26 09.39
0.23  14 13 49.167  +41 27 59.81   14 13 53.790  +41 28 14.58
0.23  14 12 23.028  -01 19 08.39   14 12 23.425  -01 19 30.73
0.23  14 11 33.057  +36 31 01.00   14 11 33.129  +36 30 56.30
0.23  14 11 28.562  -00 09 55.23   14 11 28.825  -00 09 41.97
0.23  14 10 06.380  +35 05 59.01   14 10 07.098  +35 05 59.10
0.23  14 09 57.181  -00 00 12.83   14 09 57.670  -00 00 08.72
0.23  14 07 27.141  -07 36 56.16   14 07 27.656  -07 37 45.71
0.23  14 05 16.575  +05 16 22.08   14 05 17.027  +05 16 30.64
0.23  14 04 29.135  +54 23 53.41   14 04 29.388  +54 23 47.17
0.23  14 03 26.591  +45 31 18.49   14 03 28.145  +45 31 01.92
0.23  14 01 42.837  +26 46 51.81   14 01 43.719  +26 46 11.16
0.23  14 01 20.232  -02 38 37.96   14 01 20.419  -02 38 22.97
0.23  14 00 40.651  +01 41 32.69   14 00 41.477  +01 41 22.28
0.23  14 00 33.500  +26 33 14.61   14 00 33.999  +26 33 22.72
0.23  13 59 58.670  -00 05 43.86   13 59 59.152  -00 05 46.02
0.23  13 59 47.680  +44 41 01.40   13 59 48.739  +44 41 10.47
0.23  13 57 00.815  +30 24 56.18   13 57 01.346  +30 24 40.00
0.23  13 54 10.248  +44 12 47.51   13 54 11.910  +44 12 28.63
0.23  13 48 57.155  +00 05 24.22   13 48 57.506  +00 05 13.20
0.23  13 45 29.565  +05 49 55.11   13 45 30.273  +05 49 35.03
0.23  13 40 19.836  -07 23 42.03   13 40 20.318  -07 23 33.95
0.23  13 38 54.274  +13 13 18.77   13 38 54.631  +13 13 15.05
0.23  13 35 58.950  +27 52 58.54   13 35 59.747  +27 52 57.36
0.23  13 34 05.799  -06 21 20.20   13 34 06.645  -06 21 42.15
0.23  13 32 26.317  +05 49 04.18   13 32 27.009  +05 49 03.57
0.23  13 31 06.456  -02 59 57.33   13 31 06.954  -02 59 58.64
0.23  13 29 09.696  +02 22 37.40   13 29 10.056  +02 22 35.19
0.23  13 28 16.892  +48 42 34.93   13 28 19.909  +48 42 38.91
0.23  13 28 15.004  +41 41 43.50   13 28 15.558  +41 41 39.05
0.23  13 27 42.422  +26 05 22.96   13 27 42.547  +26 05 37.65
0.23  13 26 37.289  +08 15 13.99   13 26 37.662  +08 15 20.09
0.23  13 24 01.928  +04 09 38.72   13 24 01.947  +04 09 47.14
0.23  13 20 53.991  +41 26 54.84   13 20 54.044  +41 27 01.68
0.23  13 18 42.599  +44 15 19.04   13 18 42.763  +44 14 45.71
0.23  13 17 26.342  +44 56 50.04   13 17 27.168  +44 56 49.69
0.23  13 15 17.635  +11 26 46.68   13 15 17.903  +11 27 09.27
0.23  13 15 15.953  +18 31 11.23   13 15 16.415  +18 31 09.75
0.23  13 13 15.494  +09 39 24.81   13 13 17.832  +09 39 10.97
0.23  13 10 18.541  +06 18 50.59   13 10 18.780  +06 18 56.12
0.23  13 09 03.946  +20 49 50.97   13 09 06.772  +20 50 05.69
0.23  13 07 47.927  +21 57 57.99   13 07 48.730  +21 57 51.70
0.23  13 07 07.690  +14 17 24.10   13 07 08.336  +14 17 30.23
0.23  13 02 00.470  +47 06 57.98   13 02 00.542  +47 06 13.40
0.23  13 01 25.839  +11 51 31.94   13 01 26.521  +11 50 41.46
0.23  13 00 58.099  +29 16 36.41   13 00 58.221  +29 16 28.56
0.23  12 59 39.022  +55 05 34.98   12 59 39.262  +55 05 01.29
0.23  12 57 27.365  +12 57 30.86   12 57 27.512  +12 57 17.10
0.23  12 56 49.951  -04 29 05.22   12 56 51.219  -04 28 56.68
0.23  12 56 32.338  -05 47 39.66   12 56 32.811  -05 47 39.51
0.23  12 56 19.933  +11 54 59.18   12 56 20.418  +11 54 44.29
0.23  12 55 51.577  +40 38 58.66   12 55 51.925  +40 39 05.01
0.23  12 53 40.932  +15 24 08.86   12 53 43.549  +15 23 53.82
0.23  12 50 59.614  +00 02 05.20   12 50 59.762  +00 02 09.99
0.23  12 50 43.464  -05 57 16.94   12 50 44.307  -05 57 30.55
0.23  12 49 53.202  +49 14 29.10   12 49 53.854  +49 14 06.89
0.23  12 48 26.374  +46 42 03.46   12 48 26.728  +46 42 11.13
0.23  12 47 58.251  +32 10 04.00   12 47 58.743  +32 09 55.68
0.23  12 46 58.134  -00 10 44.15   12 46 58.645  -00 10 44.50
0.23  12 41 38.979  -01 38 58.33   12 41 40.159  -01 39 18.71
0.23  12 41 13.030  +48 44 51.73   12 41 15.069  +48 44 54.99
0.23  12 40 36.193  +07 56 42.48   12 40 36.209  +07 57 12.03
0.23  12 40 31.377  +31 08 16.00   12 40 31.734  +31 08 12.56
0.23  12 39 48.874  +57 01 01.26   12 39 49.268  +57 01 16.97
0.23  12 39 14.099  +55 36 26.80   12 39 14.162  +55 36 35.55
0.23  12 35 00.407  +36 29 42.81   12 35 00.692  +36 30 06.62
0.23  12 34 18.383  +07 14 40.96   12 34 18.884  +07 14 42.60
0.23  12 32 53.811  +34 35 15.09   12 32 55.683  +34 35 14.79
0.23  12 30 58.152  -01 11 42.09   12 30 58.188  -01 11 51.94
0.23  12 30 38.249  +12 42 21.78   12 30 38.413  +12 42 30.10
0.23  12 29 34.157  +53 42 24.11   12 29 35.643  +53 42 27.06
0.23  12 28 21.218  +55 15 07.25   12 28 21.913  +55 15 15.54
0.23  12 25 52.856  -07 24 55.58   12 25 53.240  -07 24 50.32
0.23  12 25 34.044  +36 07 25.55   12 25 34.942  +36 07 31.05
0.23  12 25 04.305  +28 07 09.51   12 25 04.623  +28 07 28.98
0.23  12 19 49.875  +03 21 09.93   12 19 50.511  +03 21 07.93
0.23  12 19 40.465  +07 36 22.99   12 19 41.101  +07 36 36.10
0.23  12 16 50.912  +08 34 14.62   12 16 51.033  +08 34 08.49
0.23  12 15 11.416  +17 32 44.32   12 15 14.871  +17 32 16.08
0.23  12 14 06.941  +02 21 36.12   12 14 07.249  +02 21 54.33
0.23  12 13 02.801  +23 34 34.63   12 13 03.597  +23 35 00.57
0.23  12 12 18.653  +02 54 16.83   12 12 19.112  +02 53 20.54
0.23  12 11 54.107  +28 14 40.12   12 11 55.798  +28 14 44.17
0.23  12 10 52.940  +27 36 54.06   12 10 52.963  +27 36 34.77
0.23  12 09 19.195  +20 29 16.05   12 09 19.555  +20 29 19.54
0.23  12 09 06.576  +21 46 09.57   12 09 06.963  +21 45 58.61
0.23  12 08 57.619  -05 21 16.87   12 08 59.894  -05 20 51.59
0.23  12 08 45.879  -05 56 19.55   12 08 45.934  -05 56 05.08
0.23  12 08 38.125  +06 45 59.53   12 08 39.046  +06 46 26.46
0.23  12 08 26.496  +26 55 31.00   12 08 27.496  +26 55 26.06
0.23  12 08 04.950  +55 06 57.35   12 08 09.248  +55 06 58.12
0.23  12 06 36.483  +61 08 01.97   12 06 37.050  +61 08 11.17
0.23  12 05 47.788  +46 45 53.94   12 05 47.997  +46 46 03.48
0.23  12 04 51.132  +04 36 14.58   12 04 52.493  +04 36 05.13
0.23  12 04 25.393  -04 43 47.35   12 04 25.757  -04 43 45.49
0.23  12 03 10.184  +41 53 28.69   12 03 11.597  +41 53 15.68
0.23  12 02 16.364  -02 15 00.68   12 02 17.161  -02 14 57.05
0.23  12 01 18.817  +10 17 25.51   12 01 19.483  +10 17 40.25
0.23  12 01 11.273  +23 05 42.45   12 01 11.526  +23 05 40.89
0.23  11 56 39.574  +28 45 53.35   11 56 39.767  +28 45 40.53
0.23  11 56 19.296  +11 13 29.46   11 56 19.713  +11 13 40.07
0.23  11 55 13.936  +39 38 03.33   11 55 14.153  +39 37 42.04
0.23  11 54 42.329  +10 44 55.87   11 54 43.073  +10 45 48.10
0.23  11 52 18.793  +39 50 52.34   11 52 19.622  +39 50 53.29
0.23  11 51 25.652  +03 18 18.73   11 51 26.222  +03 18 16.25
0.23  11 51 14.292  +24 20 19.55   11 51 14.872  +24 20 20.97
0.23  11 46 13.903  +40 52 54.19   11 46 14.399  +40 52 28.70
0.23  11 44 25.208  +32 21 08.59   11 44 26.864  +32 21 03.80
0.23  11 42 42.992  +00 42 02.08   11 42 43.510  +00 41 48.86
0.23  11 42 18.554  +22 32 38.98   11 42 19.750  +22 32 51.37
0.23  11 40 13.525  +04 53 16.52   11 40 14.669  +04 52 37.74
0.23  11 36 44.617  +00 20 12.07   11 36 46.239  +00 20 13.51
0.23  11 35 59.032  +51 48 40.26   11 36 00.216  +51 48 41.15
0.23  11 31 34.570  +25 11 00.69   11 31 35.042  +25 11 04.38
0.23  11 29 10.696  +10 43 42.97   11 29 11.034  +10 43 54.18
0.23  11 28 18.601  +50 00 34.57   11 28 19.558  +50 00 26.50
0.23  11 26 53.278  +21 25 13.00   11 26 53.891  +21 25 06.15
0.23  11 23 28.510  +48 36 23.89   11 23 29.733  +48 36 24.83
0.23  11 23 21.435  +00 55 01.31   11 23 22.108  +00 55 03.06
0.23  11 22 09.302  +36 30 24.99   11 22 09.400  +36 30 16.23
0.23  11 20 48.445  +30 03 20.74   11 20 49.510  +30 03 06.45
0.23  11 19 20.325  +34 05 57.77   11 19 20.657  +34 06 15.65
0.23  11 19 20.243  +01 41 02.66   11 19 20.483  +01 41 13.10
0.23  11 18 34.686  -00 32 03.52   11 18 34.741  -00 32 12.56
0.23  11 18 25.007  +24 12 26.31   11 18 25.686  +24 12 23.10
0.23  11 18 04.855  +34 54 15.38   11 18 05.582  +34 54 32.71
0.23  11 15 50.472  -05 59 55.92   11 15 50.682  -05 59 45.19
0.23  11 15 01.226  -01 13 58.85   11 15 01.718  -01 14 09.50
0.23  11 14 19.344  +53 50 56.37   11 14 19.514  +53 51 02.82
0.23  11 11 50.330  +23 44 57.56   11 11 51.700  +23 44 47.87
0.23  11 09 51.081  +27 40 52.87   11 09 52.068  +27 40 46.10
0.23  11 07 12.802  +00 41 02.42   11 07 13.671  +00 40 57.08
0.23  11 06 06.481  +21 56 17.65   11 06 07.176  +21 56 24.40
0.23  11 05 26.536  +15 31 51.73   11 05 26.900  +15 31 55.69
0.23  11 04 33.412  +28 28 43.25   11 04 33.939  +28 29 19.29
0.23  11 03 15.439  +08 46 57.78   11 03 15.498  +08 47 07.61
0.23  11 02 55.204  +57 14 19.26   11 02 55.663  +57 14 27.96
0.23  11 01 25.098  +20 54 36.58   11 01 26.770  +20 54 03.69
0.23  10 59 54.720  +21 08 40.60   10 59 55.179  +21 08 30.81
0.23  10 58 40.571  +42 11 16.59   10 58 40.633  +42 10 42.32
0.23  10 58 03.940  +44 42 13.05   10 58 04.632  +44 42 12.25
0.23  10 57 07.025  +45 02 04.80   10 57 07.170  +45 02 15.80
0.23  10 56 06.531  +28 34 52.91   10 56 08.003  +28 34 56.47
0.23  10 54 16.544  +16 50 06.48   10 54 16.573  +16 49 56.71
0.23  10 52 41.055  +07 00 59.64   10 52 41.291  +07 00 50.99
0.23  10 51 45.110  +34 08 35.84   10 51 45.412  +34 08 22.19
0.23  10 49 40.787  +13 32 38.08   10 49 41.082  +13 32 55.92
0.23  10 47 54.567  +09 10 58.28   10 47 55.187  +09 10 46.01
0.23  10 45 42.552  +04 39 36.05   10 45 42.831  +04 39 40.90
0.23  10 45 32.349  +60 29 53.90   10 45 34.071  +60 29 52.25
0.23  10 44 07.033  +30 37 14.24   10 44 10.794  +30 36 57.16
0.23  10 42 59.988  +14 46 37.01   10 43 00.362  +14 46 45.24
0.23  10 39 18.978  +26 38 04.09   10 39 19.519  +26 37 43.75
0.23  10 38 49.259  +33 43 30.80   10 38 49.901  +33 43 19.44
0.23  10 38 46.085  -04 00 15.05   10 38 49.154  -04 00 47.81
0.23  10 37 20.658  +44 17 42.35   10 37 21.789  +44 18 25.05
0.23  10 36 05.361  +36 07 03.73   10 36 07.065  +36 06 54.78
0.23  10 34 33.576  -03 36 27.39   10 34 33.733  -03 36 18.12
0.23  10 34 14.892  +00 05 14.94   10 34 14.974  +00 05 27.05
0.23  10 33 25.629  +63 13 06.09   10 33 27.954  +63 12 12.49
0.23  10 31 57.972  +03 08 22.83   10 31 58.136  +03 08 08.14
0.23  10 30 23.204  -05 47 30.33   10 30 23.509  -05 47 48.94
0.23  10 29 43.548  -07 15 43.40   10 29 44.797  -07 15 56.31
0.23  10 28 28.139  +53 35 08.23   10 28 28.821  +53 35 16.61
0.23  10 27 03.554  +25 21 58.25   10 27 04.200  +25 21 48.55
0.23  10 22 45.360  +06 45 21.99   10 22 45.553  +06 45 31.40
0.23  10 20 15.775  +03 07 41.29   10 20 15.936  +03 07 50.44
0.23  10 19 27.040  +39 46 56.51   10 19 29.063  +39 46 56.53
0.23  10 19 03.684  -05 26 16.49   10 19 03.835  -05 26 25.68
0.23  10 18 41.679  -05 36 54.07   10 18 42.338  -05 36 56.24
0.23  10 18 13.950  -00 19 36.17   10 18 14.373  -00 18 39.50
0.23  10 17 22.353  +43 20 32.09   10 17 22.612  +43 20 45.01
0.23  10 16 46.699  +39 51 53.46   10 16 47.440  +39 51 50.39
0.23  10 16 28.107  +07 22 03.89   10 16 28.632  +07 21 52.35
0.23  10 15 57.827  +12 07 48.17   10 15 58.669  +12 07 55.15
0.23  10 13 24.597  +01 30 50.06   10 13 24.738  +01 30 09.55
0.23  10 11 26.548  +09 24 33.36   10 11 28.119  +09 24 27.56
0.23  10 09 51.718  +44 58 01.43   10 09 52.593  +44 57 55.71
0.23  10 09 23.382  +62 16 06.08   10 09 24.260  +62 16 07.43
0.23  10 07 08.387  +04 15 44.91   10 07 08.521  +04 16 01.57
0.23  10 01 31.227  +60 52 51.87   10 01 31.715  +60 52 57.28
0.23  10 00 47.682  +52 43 55.13   10 00 48.101  +52 44 19.07
0.23  09 59 40.079  +13 23 28.05   09 59 40.912  +13 22 35.65
0.23  09 58 44.256  -05 46 03.55   09 58 44.788  -05 46 04.36
0.23  09 58 20.264  +17 45 05.45   09 58 20.271  +17 45 21.02
0.23  09 58 15.711  +40 34 02.84   09 58 16.435  +40 34 04.02
0.23  09 57 59.912  +47 39 28.42   09 58 01.397  +47 39 31.75
0.23  09 57 40.306  +01 14 58.38   09 57 40.745  +01 15 48.36
0.23  09 56 55.168  +12 30 52.19   09 56 55.506  +12 30 39.66
0.23  09 56 11.748  +56 52 15.72   09 56 12.518  +56 52 11.81
0.23  09 55 51.447  -03 24 48.67   09 55 51.536  -03 24 40.09
0.23  09 52 31.249  +02 57 49.69   09 52 31.597  +02 57 48.28
0.23  09 52 09.070  +61 25 54.60   09 52 12.119  +61 26 45.80
0.23  09 51 19.273  +34 39 08.96   09 51 19.749  +34 39 12.62
0.23  09 51 07.861  +13 23 26.02   09 51 08.307  +13 23 39.81
0.23  09 51 07.366  +22 44 30.71   09 51 07.625  +22 44 21.15
0.23  09 51 02.904  +15 13 47.14   09 51 03.087  +15 13 57.20
0.23  09 50 26.759  +42 41 04.17   09 50 27.598  +42 41 05.18
0.23  09 49 34.132  +39 21 27.14   09 49 34.781  +39 21 13.10
0.23  09 49 17.877  +09 57 33.51   09 49 17.976  +09 57 36.87
0.23  09 47 00.827  +52 30 36.23   09 47 01.299  +52 30 27.53
0.23  09 45 36.622  +50 02 06.44   09 45 37.612  +50 02 21.57
0.23  09 45 05.365  +13 05 44.59   09 45 05.371  +13 05 34.34
0.23  09 44 04.762  +33 26 35.80   09 44 05.263  +33 26 32.03
0.23  09 42 55.691  +04 58 26.71   09 42 56.009  +04 58 40.72
0.23  09 36 12.656  +08 36 47.58   09 36 12.682  +08 36 58.79
0.23  09 32 54.720  +52 42 17.49   09 32 55.176  +52 42 00.55
0.23  09 30 44.604  +16 59 27.75   09 30 45.718  +16 59 28.63
0.23  09 30 33.670  +09 14 51.07   09 30 34.080  +09 14 39.61
0.23  09 30 23.677  +12 47 58.67   09 30 24.529  +12 48 05.02
0.23  09 27 37.123  +54 04 57.18   09 27 38.130  +54 04 43.69
0.23  09 27 36.615  -07 07 27.10   09 27 37.671  -07 07 14.30
0.23  09 26 06.161  +50 54 41.08   09 26 07.227  +50 54 20.23
0.23  09 25 57.319  +39 37 19.81   09 25 57.641  +39 37 12.91
0.23  09 24 14.863  +43 10 21.71   09 24 15.312  +43 10 30.65
0.23  09 23 36.056  +44 19 00.53   09 23 36.393  +44 18 53.99
0.23  09 23 13.257  -04 38 25.81   09 23 13.808  -04 38 35.44
0.23  09 16 42.717  +42 08 55.75   09 16 43.717  +42 09 00.84
0.23  09 16 21.616  +26 13 34.94   09 16 21.852  +26 13 20.47
0.23  09 15 10.725  +50 04 36.12   09 15 12.214  +50 04 36.08
0.23  09 15 02.188  +32 27 26.92   09 15 02.926  +32 27 34.69
0.23  09 14 59.067  +13 20 14.95   09 15 00.418  +13 20 12.74
0.23  09 14 33.361  +29 10 10.25   09 14 33.747  +29 10 16.09
0.23  09 14 25.515  +32 21 36.35   09 14 25.968  +32 21 41.37
0.23  09 12 52.947  +63 30 50.37   09 12 53.894  +63 30 54.40
0.23  09 11 02.501  -02 54 27.10   09 11 03.006  -02 54 31.97
0.23  09 11 01.727  -05 31 39.85   09 11 03.124  -05 30 53.41
0.23  09 10 35.349  -02 21 36.20   09 10 38.765  -02 21 11.29
0.23  09 07 29.048  +19 21 30.47   09 07 29.458  +19 21 34.58
0.23  09 07 10.650  +14 53 10.95   09 07 11.623  +14 53 17.65
0.23  09 06 56.277  -00 42 33.23   09 06 57.493  -00 42 44.86
0.23  09 03 00.415  +52 12 41.12   09 03 00.953  +52 12 34.21
0.23  09 02 35.105  -00 31 52.23   09 02 36.345  -00 31 56.49
0.23  09 01 41.542  +00 58 54.91   09 01 41.558  +00 59 06.27
0.23  08 59 32.376  +00 25 49.46   08 59 32.939  +00 25 34.95
0.23  08 59 12.655  +30 39 23.81   08 59 13.672  +30 39 34.45
0.23  08 59 03.499  -04 47 52.88   08 59 03.817  -04 47 43.74
0.23  08 57 37.622  +41 57 55.78   08 57 38.346  +41 58 15.67
0.23  08 54 48.360  +37 19 07.46   08 54 48.589  +37 18 59.66
0.23  08 53 22.063  -03 45 05.06   08 53 23.437  -03 44 17.09
0.23  08 50 22.773  +38 35 52.42   08 50 23.048  +38 35 44.88
0.23  08 49 30.386  -01 58 15.18   08 49 30.533  -01 57 54.46
0.23  08 48 36.081  +05 30 15.84   08 48 36.140  +05 30 09.54
0.23  08 48 08.600  +35 53 47.84   08 48 09.266  +35 53 38.33
0.23  08 47 34.802  +46 14 12.29   08 47 39.641  +46 13 59.84
0.23  08 46 40.553  +40 10 45.37   08 46 41.206  +40 10 31.88
0.23  08 44 53.084  +46 51 10.07   08 44 53.471  +46 50 16.57
0.23  08 43 35.627  +60 06 24.25   08 43 35.686  +60 06 16.26
0.23  08 40 45.424  +33 51 41.48   08 40 46.847  +33 51 33.87
0.23  08 39 18.511  +25 02 01.65   08 39 18.750  +25 01 56.60
0.23  08 35 56.756  +48 09 32.33   08 35 56.936  +48 09 46.58
0.23  08 35 48.960  +02 40 42.51   08 35 49.340  +02 40 50.46
0.23  08 35 11.021  +14 58 32.60   08 35 13.470  +14 58 09.82
0.23  08 34 19.837  +45 39 54.76   08 34 20.231  +45 40 02.88
0.23  08 31 23.271  +41 22 35.80   08 31 23.599  +41 22 45.38
0.23  08 30 56.984  +14 16 27.54   08 30 57.528  +14 16 26.45
0.23  08 28 29.803  +52 43 56.04   08 28 35.471  +52 43 54.96
0.23  08 26 51.674  +24 01 48.82   08 26 54.212  +24 01 08.34
0.23  08 23 36.597  +12 54 47.07   08 23 36.863  +12 54 18.93
0.23  08 23 31.312  +14 16 50.89   08 23 32.342  +14 16 46.56
0.23  08 23 01.265  +51 17 29.38   08 23 02.881  +51 17 50.15
0.23  08 22 04.911  +32 29 59.67   08 22 04.996  +32 30 11.23
0.23  08 21 01.954  +41 39 38.49   08 21 03.911  +41 38 59.69
0.23  08 16 47.638  +34 35 34.23   08 16 50.796  +34 35 14.90
0.23  08 15 29.368  +57 35 46.12   08 15 30.315  +57 35 23.47
0.23  08 12 37.109  +58 28 59.40   08 12 37.480  +58 29 40.02
0.23  08 11 43.847  +42 28 09.34   08 11 44.244  +42 29 00.67
0.23  08 09 40.615  +08 44 06.41   08 09 41.041  +08 44 06.32
0.23  08 08 51.975  +13 19 05.53   08 08 52.490  +13 19 06.76
0.23  08 05 45.577  +12 39 21.97   08 05 46.003  +12 39 36.34
0.23  08 05 43.475  +21 06 51.92   08 05 43.488  +21 07 37.07
0.23  08 03 47.328  +48 41 11.88   08 03 49.475  +48 41 35.92
0.23  08 02 10.786  +23 24 34.33   08 02 11.258  +23 24 40.90
0.23  08 02 05.583  +32 43 17.49   08 02 06.419  +32 43 21.70
0.23  07 56 36.266  +13 27 39.53   07 56 38.420  +13 28 02.69
0.23  07 55 50.013  +21 52 02.01   07 55 51.439  +21 52 02.35
0.23  07 53 34.762  +45 32 22.68   07 53 34.968  +45 32 14.48
0.23  07 49 22.269  +61 24 35.11   07 49 22.869  +61 24 44.01
0.23  07 48 51.359  +36 31 56.54   07 48 51.621  +36 32 03.56
0.23  07 48 45.091  +28 54 16.11   07 48 45.986  +28 54 07.51
0.23  07 44 54.606  +42 58 43.21   07 44 55.819  +42 58 48.74
0.23  07 37 36.842  +59 02 35.11   07 37 37.387  +59 02 47.23
0.23  07 36 19.967  +53 59 17.01   07 36 20.363  +53 58 44.49
0.23  07 31 36.651  +24 21 28.42   07 31 37.859  +24 21 29.19
0.23  07 29 33.068  +28 17 34.77   07 29 33.521  +28 17 37.89
0.23  07 18 00.576  +50 50 26.33   07 18 02.961  +50 50 48.35
0.23  07 17 57.579  +47 53 54.63   07 17 58.407  +47 54 09.37
0.23  07 15 52.141  +57 18 39.37   07 15 53.700  +57 18 31.23
0.23  07 14 30.613  +43 18 29.83   07 14 35.742  +43 18 17.32
0.23  07 07 04.269  +44 44 50.44   07 07 05.112  +44 45 12.06
0.23  07 07 02.622  +59 06 33.37   07 07 05.555  +59 06 36.00
0.23  07 04 19.325  +43 03 38.20   07 04 22.923  +43 03 14.63
0.23  03 02 45.762  -01 28 32.66   03 02 46.707  -01 28 45.19
0.23  02 38 39.139  -00 14 29.26   02 38 39.485  -00 14 11.34
0.23  02 17 33.205  -00 24 47.77   02 17 36.203  -00 24 43.52
0.23  02 17 27.585  -07 26 05.29   02 17 28.766  -07 25 50.45
0.23  02 16 49.073  -04 01 43.08   02 16 49.312  -04 01 32.64
0.23  02 13 40.869  -08 31 39.35   02 13 41.013  -08 31 55.37
0.23  02 12 28.855  +01 19 09.31   02 12 29.270  +01 18 49.24
0.23  02 07 54.342  -02 07 57.08   02 07 54.753  -02 07 47.67
0.23  02 03 58.753  -04 13 23.31   02 03 59.179  -04 13 03.80
0.23  01 56 49.644  -02 14 43.15   01 56 51.813  -02 15 10.61
0.23  01 49 18.737  -01 52 04.45   01 49 19.076  -01 52 17.37
0.23  01 26 53.203  -09 47 32.02   01 26 53.477  -09 47 21.63
0.23  01 24 38.179  -01 12 37.66   01 24 38.573  -01 12 27.62
0.23  01 16 25.687  -10 40 36.63   01 16 26.166  -10 40 30.13
0.23  01 00 41.592  -09 49 37.24   01 00 42.193  -09 49 37.11
0.23  00 50 00.378  -09 44 47.03   00 50 01.319  -09 44 14.05
0.23  00 48 27.399  +01 13 07.73   00 48 28.593  +01 13 53.35
0.23  00 42 23.392  -08 43 28.99   00 42 23.737  -08 43 31.66
0.23  00 38 11.070  -11 03 19.96   00 38 12.899  -11 03 30.33
0.23  00 25 33.873  -00 17 00.79   00 25 34.407  -00 16 57.43
0.23  00 04 16.977  +00 29 23.38   00 04 17.257  +00 29 32.14
0.22  23 46 30.627  +01 36 20.55   23 46 31.097  +01 36 38.15
0.22  23 40 16.709  +00 40 09.75   23 40 17.143  +00 40 09.93
0.22  23 34 10.120  +01 12 03.09   23 34 10.609  +01 12 01.12
0.22  23 16 20.803  +01 26 11.77   23 16 22.577  +01 25 29.63
0.22  23 13 39.923  +00 20 02.43   23 13 40.537  +00 19 58.41
0.22  23 10 04.959  +00 19 18.76   23 10 05.369  +00 19 36.58
0.22  23 06 59.297  -09 37 03.00   23 06 59.703  -09 37 00.88
0.22  23 05 36.562  -08 35 02.70   23 05 36.605  -08 35 45.84
0.22  22 41 13.697  -01 02 13.39   22 41 14.134  -01 02 02.42
0.22  22 40 58.243  -00 53 37.68   22 40 58.983  -00 54 21.27
0.22  22 38 37.047  -09 58 29.49   22 38 37.541  -09 58 29.64
0.22  22 30 09.311  +00 33 39.91   22 30 13.136  +00 33 37.57
0.22  22 26 40.763  -02 10 14.89   22 26 41.578  -02 09 20.28
0.22  22 24 37.623  -08 49 36.57   22 24 37.726  -08 50 20.80
0.22  22 04 58.489  -02 07 25.61   22 04 59.133  -02 07 24.30
0.22  21 33 01.554  +01 01 40.82   21 33 02.085  +01 01 27.99
0.22  21 22 18.941  -01 29 21.55   21 22 19.328  -01 29 43.88
0.22  17 37 47.283  +44 41 57.72   17 37 47.285  +44 41 50.27
0.22  17 36 06.419  +40 42 56.07   17 36 07.002  +40 42 54.62
0.22  17 35 39.451  +62 46 37.91   17 35 40.807  +62 46 37.32
0.22  17 35 28.237  +63 04 51.47   17 35 28.898  +63 04 42.96
0.22  17 31 59.629  +46 54 00.16   17 31 59.686  +46 53 03.09
0.22  17 28 26.628  +44 45 41.44   17 28 27.214  +44 45 29.13
0.22  17 26 32.012  +40 03 54.90   17 26 34.796  +40 04 40.26
0.22  17 25 36.840  +42 58 18.53   17 25 38.984  +42 59 08.61
0.22  17 24 22.346  +44 24 10.87   17 24 23.240  +44 24 15.17
0.22  17 19 58.003  +35 24 12.99   17 19 58.702  +35 24 01.87
0.22  17 18 56.253  +29 38 02.62   17 19 00.466  +29 38 12.16
0.22  17 17 14.443  +41 57 57.66   17 17 16.143  +41 58 02.85
0.22  17 14 58.775  +45 01 55.05   17 14 58.943  +45 02 19.36
0.22  17 11 37.533  +24 29 22.87   17 11 38.315  +24 29 24.03
0.22  17 07 28.234  +33 41 28.54   17 07 30.122  +33 42 10.01
0.22  17 06 36.006  +51 42 05.82   17 06 36.847  +51 42 14.61
0.22  17 04 07.503  +29 45 33.37   17 04 11.498  +29 45 38.85
0.22  17 01 12.189  +29 37 45.26   17 01 12.501  +29 37 34.89
0.22  16 58 57.512  +48 50 03.95   16 58 59.897  +48 50 00.43
0.22  16 56 07.975  +44 41 58.26   16 56 12.925  +44 41 56.85
0.22  16 53 35.550  +33 45 39.56   16 53 35.922  +33 45 24.85
0.22  16 52 53.918  +22 57 05.26   16 52 54.706  +22 57 02.85
0.22  16 52 50.619  +46 45 30.11   16 52 51.987  +46 45 02.75
0.22  16 50 47.032  +57 30 18.79   16 50 47.688  +57 31 01.92
0.22  16 46 09.588  +58 41 09.96   16 46 10.278  +58 41 07.20
0.22  16 45 09.569  +24 21 25.75   16 45 10.005  +24 21 03.25
0.22  16 43 44.528  +15 16 44.25   16 43 45.605  +15 16 42.56
0.22  16 43 00.976  +44 50 41.01   16 43 01.398  +44 50 51.36
0.22  16 42 31.063  +17 11 29.77   16 42 34.117  +17 11 42.51
0.22  16 41 50.145  +26 37 21.91   16 41 50.294  +26 37 12.05
0.22  16 38 46.269  +50 33 38.67   16 38 46.974  +50 33 58.73
0.22  16 38 08.207  +59 22 03.81   16 38 10.127  +59 21 15.74
0.22  16 37 20.485  +30 42 13.04   16 37 21.512  +30 42 27.32
0.22  16 36 47.759  +09 43 26.81   16 36 47.994  +09 43 25.52
0.22  16 36 42.176  +08 01 31.76   16 36 42.648  +08 01 31.54
0.22  16 35 28.086  +13 04 18.40   16 35 28.277  +13 03 37.95
0.22  16 34 32.556  +46 01 10.71   16 34 37.277  +46 01 22.76
0.22  16 34 28.683  +44 08 07.73   16 34 29.596  +44 08 04.39
0.22  16 32 51.520  +30 10 34.15   16 32 52.292  +30 10 30.87
0.22  16 28 35.574  +10 49 17.34   16 28 35.984  +10 49 13.88
0.22  16 27 48.210  +22 55 41.21   16 27 48.690  +22 55 53.54
0.22  16 27 17.920  +19 55 42.94   16 27 18.541  +19 56 17.10
0.22  16 25 24.999  +41 54 29.66   16 25 25.607  +41 54 32.83
0.22  16 24 34.984  +38 56 23.48   16 24 35.976  +38 56 22.30
0.22  16 24 06.460  +51 02 47.85   16 24 08.364  +51 02 31.30
0.22  16 23 52.654  +27 05 40.31   16 23 53.114  +27 05 30.08
0.22  16 23 34.202  +47 51 20.94   16 23 34.543  +47 51 25.11
0.22  16 18 59.429  +57 38 16.08   16 18 59.970  +57 38 09.52
0.22  16 18 48.348  +33 00 15.56   16 18 48.669  +33 00 22.39
0.22  16 17 15.301  +21 07 35.49   16 17 16.081  +21 07 25.35
0.22  16 15 53.886  +08 43 55.30   16 15 54.079  +08 43 35.68
0.22  16 14 50.123  +58 43 53.25   16 14 52.021  +58 44 04.39
0.22  16 14 06.142  +53 18 54.17   16 14 06.263  +53 19 12.48
0.22  16 13 50.110  +29 48 11.22   16 13 50.651  +29 48 21.62
0.22  16 13 39.127  +35 18 08.45   16 13 39.546  +35 18 00.77
0.22  16 10 11.818  +60 15 56.63   16 10 11.877  +60 15 48.27
0.22  16 08 21.566  +41 54 06.39   16 08 22.234  +41 53 43.47
0.22  16 07 21.759  +00 04 28.08   16 07 25.363  +00 04 40.97
0.22  16 05 01.338  +43 41 44.73   16 05 02.132  +43 41 43.66
0.22  16 04 49.418  +13 48 46.00   16 04 49.870  +13 48 39.96
0.22  16 03 32.534  +13 54 42.23   16 03 33.199  +13 54 32.13
0.22  16 02 49.219  +34 03 56.23   16 02 50.995  +34 03 57.63
0.22  16 02 31.679  +62 04 43.01   16 02 32.760  +62 04 47.16
0.22  16 00 10.792  +33 45 10.55   16 00 10.907  +33 45 17.61
0.22  15 59 34.529  +50 36 28.79   15 59 34.952  +50 36 42.50
0.22  15 58 26.877  +06 42 21.45   15 58 27.264  +06 42 21.95
0.22  15 58 01.724  +24 06 26.38   15 58 01.754  +24 06 44.27
0.22  15 57 15.999  +37 40 12.19   15 57 16.265  +37 40 07.26
0.22  15 54 58.247  +37 52 36.51   15 54 58.571  +37 52 27.99
0.22  15 54 48.333  +06 26 58.18   15 54 48.880  +06 27 11.57
0.22  15 54 45.231  -02 22 35.90   15 54 45.772  -02 22 24.54
0.22  15 52 19.961  -00 04 46.22   15 52 20.515  -00 04 35.79
0.22  15 50 37.240  +09 54 45.44   15 50 37.682  +09 54 33.63
0.22  15 50 23.332  +11 45 49.88   15 50 23.998  +11 45 20.19
0.22  15 50 22.660  +10 05 56.31   15 50 22.677  +10 06 19.14
0.22  15 43 27.082  -02 09 00.94   15 43 27.446  -02 09 01.55
0.22  15 38 09.068  +13 12 48.26   15 38 09.262  +13 12 38.60
0.22  15 38 00.957  +01 54 41.88   15 38 01.751  +01 54 28.02
0.22  15 36 36.074  +00 49 23.48   15 36 37.133  +00 48 33.58
0.22  15 35 01.158  +27 54 48.72   15 35 05.355  +27 54 51.42
0.22  15 34 50.775  -04 11 30.05   15 34 50.939  -04 11 18.92
0.22  15 34 50.149  -04 00 03.46   15 34 51.271  -03 59 48.47
0.22  15 31 06.946  +52 52 32.99   15 31 07.458  +52 52 23.87
0.22  15 29 41.129  +25 24 45.62   15 29 41.476  +25 24 48.53
0.22  15 27 04.528  +30 17 38.23   15 27 05.004  +30 17 29.80
0.22  15 26 33.071  +42 38 28.97   15 26 33.271  +42 38 09.39
0.22  15 26 31.294  +53 20 28.50   15 26 33.232  +53 20 27.62
0.22  15 24 22.528  +36 18 52.05   15 24 22.679  +36 18 44.38
0.22  15 23 47.963  +32 15 37.70   15 23 48.347  +32 15 43.79
0.22  15 23 38.187  -03 41 12.14   15 23 38.924  -03 41 08.86
0.22  15 21 44.656  +17 53 51.66   15 21 45.059  +17 53 51.61
0.22  15 20 29.775  +46 07 47.46   15 20 29.896  +46 08 00.05
0.22  15 20 19.700  +62 46 28.32   15 20 20.503  +62 46 23.01
0.22  15 20 01.137  +28 06 06.32   15 20 01.695  +28 06 16.52
0.22  15 18 52.587  +39 35 32.83   15 18 54.033  +39 35 30.54
0.22  15 16 01.722  +24 18 54.73   15 16 02.303  +24 18 56.94
0.22  15 15 51.375  +28 22 24.39   15 15 55.093  +28 22 12.43
0.22  15 15 07.021  +14 28 33.94   15 15 07.260  +14 28 24.81
0.22  15 14 40.780  +62 00 21.65   15 14 45.363  +62 00 12.80
0.22  15 14 38.327  -04 22 01.78   15 14 38.835  -04 21 36.47
0.22  15 13 59.139  +05 58 22.75   15 13 59.395  +05 58 32.20
0.22  15 12 14.008  +05 13 00.21   15 12 14.074  +05 13 14.35
0.22  15 11 34.378  +02 20 17.47   15 11 36.302  +02 19 31.20
0.22  15 11 29.903  -04 33 48.68   15 11 30.680  -04 33 45.30
0.22  15 11 10.520  +01 48 12.15   15 11 10.769  +01 48 02.45
0.22  15 08 30.572  +62 49 39.60   15 08 30.641  +62 49 51.10
0.22  15 06 25.705  +11 09 45.11   15 06 26.868  +11 09 57.35
0.22  15 05 27.420  +42 53 50.78   15 05 28.042  +42 53 50.45
0.22  15 05 04.211  +22 30 47.93   15 05 05.060  +22 31 06.69
0.22  15 04 50.127  +07 21 29.18   15 04 50.396  +07 21 39.56
0.22  15 02 37.161  +26 46 42.08   15 02 38.774  +26 46 02.80
0.22  15 01 00.816  +19 11 37.63   15 01 01.298  +19 11 20.47
0.22  14 55 01.792  +47 34 13.16   14 55 01.906  +47 33 57.03
0.22  14 54 47.861  +46 55 38.48   14 54 48.091  +46 55 32.78
0.22  14 54 33.511  +05 36 53.40   14 54 35.183  +05 36 47.30
0.22  14 51 58.770  +16 21 53.82   14 51 58.954  +16 22 11.39
0.22  14 50 45.047  -03 19 07.90   14 50 45.817  -03 19 29.58
0.22  14 48 32.930  +39 27 04.36   14 48 35.028  +39 27 46.32
0.22  14 44 44.062  +55 13 20.86   14 44 44.812  +55 13 09.29
0.22  14 44 29.686  +55 51 27.81   14 44 30.272  +55 51 36.01
0.22  14 42 52.645  +37 07 53.83   14 42 53.013  +37 08 47.35
0.22  14 42 41.141  +38 25 27.99   14 42 41.525  +38 25 29.72
0.22  14 41 40.027  +30 02 36.28   14 41 40.456  +30 02 34.49
0.22  14 41 32.450  +60 57 00.32   14 41 34.785  +60 56 07.57
0.22  14 41 27.195  +06 46 58.36   14 41 27.523  +06 47 15.83
0.22  14 39 58.758  +22 39 34.04   14 39 59.003  +22 39 39.01
0.22  14 39 51.981  +52 10 24.40   14 39 53.627  +52 10 29.11
0.22  14 38 25.671  +28 17 29.14   14 38 26.439  +28 17 18.18
0.22  14 37 04.034  +41 52 35.19   14 37 04.627  +41 52 38.94
0.22  14 35 10.519  +28 24 12.86   14 35 11.018  +28 24 13.13
0.22  14 33 39.580  +00 36 52.44   14 33 40.112  +00 36 52.08
0.22  14 31 50.810  -05 22 44.66   14 31 51.194  -05 22 31.03
0.22  14 31 37.155  -03 43 22.00   14 31 39.102  -03 44 10.25
0.22  14 31 35.608  +49 01 56.69   14 31 36.122  +49 01 53.60
0.22  14 30 53.384  +35 14 58.95   14 30 53.754  +35 15 09.97
0.22  14 29 18.396  +13 00 14.35   14 29 18.878  +13 00 14.41
0.22  14 28 46.742  +56 27 48.97   14 28 48.549  +56 27 52.67
0.22  14 26 58.828  +33 33 14.31   14 26 59.087  +33 33 05.50
0.22  14 20 36.297  +01 17 26.90   14 20 37.047  +01 17 25.77
0.22  14 19 34.215  +40 58 21.71   14 19 34.422  +40 58 26.51
0.22  14 19 32.841  +19 34 41.27   14 19 32.864  +19 34 35.17
0.22  14 18 50.447  +15 40 51.47   14 18 50.795  +15 41 09.32
0.22  14 18 22.239  +25 21 43.40   14 18 22.446  +25 21 48.18
0.22  14 16 31.377  +13 04 58.89   14 16 31.715  +13 05 06.88
0.22  14 16 26.013  +52 27 15.03   14 16 29.951  +52 27 02.96
0.22  14 16 06.054  +50 51 24.77   14 16 08.057  +50 51 11.37
0.22  14 12 00.446  +16 59 05.64   14 12 01.370  +16 59 08.68
0.22  14 11 01.577  +48 46 10.98   14 11 01.616  +48 46 00.90
0.22  14 09 40.566  +15 25 41.37   14 09 40.569  +15 25 27.60
0.22  14 08 55.509  -04 11 46.12   14 08 55.758  -04 12 15.58
0.22  14 06 31.059  +31 55 09.53   14 06 31.915  +31 54 49.60
0.22  14 06 20.129  +63 57 29.61   14 06 20.765  +63 57 18.20
0.22  14 05 31.266  +18 42 58.03   14 05 31.731  +18 42 58.26
0.22  14 02 20.163  +14 20 46.23   14 02 20.759  +14 20 45.54
0.22  14 01 23.937  +03 16 08.94   14 01 25.409  +03 16 28.49
0.22  13 58 53.614  -00 29 20.77   13 58 55.585  -00 29 59.67
0.22  13 57 26.413  +04 27 27.86   13 57 27.138  +04 26 49.64
0.22  13 55 33.669  +21 52 26.56   13 55 34.915  +21 52 39.48
0.22  13 55 20.231  +02 11 44.66   13 55 20.480  +02 11 52.51
0.22  13 53 56.114  +35 32 30.75   13 53 57.891  +35 32 31.49
0.22  13 52 32.365  +47 08 05.31   13 52 32.883  +47 07 57.71
0.22  13 51 29.343  -03 51 41.57   13 51 32.212  -03 51 12.36
0.22  13 50 45.339  +31 28 25.24   13 50 46.250  +31 28 43.42
0.22  13 50 32.799  +55 23 44.16   13 50 32.815  +55 23 31.74
0.22  13 48 03.860  +30 52 28.53   13 48 04.588  +30 52 34.73
0.22  13 47 42.265  +01 28 42.10   13 47 45.474  +01 28 39.45
0.22  13 45 55.445  +46 12 14.28   13 45 55.848  +46 12 20.82
0.22  13 42 55.131  +18 49 59.29   13 42 56.000  +18 50 03.13
0.22  13 41 45.447  +08 54 57.23   13 41 49.043  +08 55 17.58
0.22  13 40 44.077  +29 19 24.35   13 40 44.719  +29 19 31.96
0.22  13 39 33.124  +28 03 35.36   13 39 34.248  +28 03 29.08
0.22  13 38 23.508  +27 12 26.33   13 38 25.184  +27 13 06.70
0.22  13 37 39.268  +47 18 58.87   13 37 39.449  +47 19 08.16
0.22  13 36 43.557  +26 39 33.87   13 36 44.104  +26 39 22.41
0.22  13 36 00.799  +13 29 32.80   13 36 00.884  +13 29 40.82
0.22  13 35 27.391  +49 21 14.67   13 35 28.299  +49 21 15.08
0.22  13 34 40.341  +18 41 11.66   13 34 40.951  +18 41 41.85
0.22  13 34 14.405  -02 21 49.17   13 34 14.599  -02 21 33.87
0.22  13 33 24.382  +05 10 20.30   13 33 24.756  +05 10 05.53
0.22  13 29 19.685  -06 19 05.93   13 29 20.492  -06 18 59.07
0.22  13 29 16.886  -06 15 41.82   13 29 17.122  -06 15 58.32
0.22  13 29 16.627  +02 21 35.38   13 29 17.161  +02 21 31.65
0.22  13 29 06.230  +19 26 01.14   13 29 08.155  +19 26 09.70
0.22  13 28 56.769  +41 19 32.95   13 28 57.120  +41 19 07.57
0.22  13 27 47.320  +18 45 18.25   13 27 47.468  +18 45 25.40
0.22  13 25 02.770  +20 40 41.75   13 25 03.553  +20 40 25.59
0.22  13 24 10.966  +55 24 51.85   13 24 12.429  +55 24 52.81
0.22  13 23 24.231  +08 39 14.75   13 23 24.631  +08 39 27.94
0.22  13 22 23.983  +10 13 39.83   13 22 24.150  +10 13 46.73
0.22  13 21 41.447  +31 59 28.80   13 21 42.421  +31 59 27.95
0.22  13 21 13.531  +23 11 13.59   13 21 13.639  +23 11 09.18
0.22  13 19 41.560  +10 41 39.71   13 19 42.297  +10 41 43.30
0.22  13 18 55.782  +20 54 47.87   13 18 56.156  +20 54 43.97
0.22  13 17 31.495  +22 46 36.38   13 17 31.866  +22 46 29.86
0.22  13 16 46.469  +32 19 11.54   13 16 47.796  +32 18 41.57
0.22  13 16 22.775  +19 47 49.90   13 16 24.568  +19 47 04.54
0.22  13 13 37.146  +12 06 07.10   13 13 37.532  +12 06 06.66
0.22  13 13 12.806  +38 35 26.29   13 13 15.396  +38 34 54.00
0.22  13 13 11.550  +28 34 31.67   13 13 12.491  +28 34 34.07
0.22  13 10 54.634  +38 14 25.52   13 10 54.650  +38 14 32.46
0.22  13 09 49.848  +08 27 21.51   13 09 49.897  +08 27 29.45
0.22  13 09 00.759  +43 34 11.76   13 09 02.090  +43 35 06.09
0.22  13 07 25.014  +23 03 54.15   13 07 25.404  +23 03 55.27
0.22  13 07 19.342  +01 44 24.54   13 07 20.139  +01 44 26.21
0.22  13 06 57.130  +24 31 08.30   13 06 57.737  +24 31 20.11
0.22  13 05 38.135  +17 10 11.45   13 05 38.627  +17 10 11.73
0.22  13 05 19.736  +55 08 39.65   13 05 20.221  +55 08 46.38
0.22  13 05 14.025  +07 20 56.61   13 05 15.064  +07 20 07.44
0.22  13 04 33.296  +47 45 55.97   13 04 33.552  +47 45 48.61
0.22  13 02 52.575  -02 30 51.73   13 02 52.830  -02 31 05.25
0.22  13 00 19.994  +60 52 53.49   13 00 22.052  +60 52 03.46
0.22  12 58 09.972  +37 14 03.41   12 58 10.772  +37 14 02.51
0.22  12 55 57.908  +06 15 18.91   12 55 58.416  +06 15 17.80
0.22  12 54 52.908  -07 45 47.88   12 54 53.141  -07 45 53.13
0.22  12 54 33.113  +04 19 28.31   12 54 34.159  +04 20 05.89
0.22  12 53 31.992  +14 28 52.55   12 53 34.251  +14 28 36.69
0.22  12 50 42.445  -06 41 28.71   12 50 42.999  -06 41 24.13
0.22  12 48 18.480  +00 56 49.09   12 48 18.922  +00 56 52.22
0.22  12 46 44.921  +50 12 25.07   12 46 45.407  +50 12 34.95
0.22  12 44 51.400  -04 43 07.68   12 44 54.033  -04 42 43.48
0.22  12 44 14.288  +35 09 11.65   12 44 15.868  +35 08 36.99
0.22  12 42 01.548  -02 40 13.91   12 42 02.132  -02 40 10.22
0.22  12 36 57.881  +31 31 42.38   12 36 58.517  +31 31 46.76
0.22  12 34 54.774  +52 57 55.67   12 34 55.282  +52 57 39.38
0.22  12 34 44.968  +54 26 50.97   12 34 45.512  +54 26 57.33
0.22  12 33 56.007  +42 28 46.15   12 33 57.043  +42 28 45.79
0.22  12 33 42.860  +33 56 53.24   12 33 44.250  +33 56 55.05
0.22  12 31 15.679  -02 26 45.15   12 31 17.233  -02 27 31.96
0.22  12 24 47.903  +03 58 40.91   12 24 48.843  +03 58 49.65
0.22  12 24 35.943  +49 35 29.70   12 24 36.254  +49 35 42.49
0.22  12 24 08.934  +48 18 35.62   12 24 09.459  +48 18 33.20
0.22  12 23 30.665  +26 17 59.64   12 23 32.937  +26 17 11.29
0.22  12 23 27.904  +28 02 30.22   12 23 28.612  +28 02 41.34
0.22  12 21 44.540  +28 20 41.11   12 21 45.681  +28 21 17.96
0.22  12 21 26.980  -05 50 24.39   12 21 27.279  -05 50 36.01
0.22  12 20 35.295  -01 25 43.09   12 20 35.396  -01 25 36.56
0.22  12 19 47.445  +60 58 50.20   12 19 47.662  +60 58 38.72
0.22  12 19 35.725  +35 10 19.68   12 19 36.279  +35 10 21.96
0.22  12 19 04.772  +16 15 15.10   12 19 08.723  +16 15 12.77
0.22  12 18 45.534  +19 50 21.33   12 18 46.462  +19 50 38.52
0.22  12 17 51.914  +50 06 37.02   12 17 53.446  +50 06 36.59
0.22  12 17 51.396  +00 20 41.74   12 17 54.360  +00 20 45.33
0.22  12 16 49.925  +16 21 42.18   12 16 51.613  +16 21 43.52
0.22  12 16 22.054  -06 16 58.88   12 16 22.402  -06 16 08.11
0.22  12 15 48.306  +15 06 20.23   12 15 49.210  +15 06 28.54
0.22  12 15 23.441  +26 23 33.80   12 15 24.504  +26 23 17.17
0.22  12 15 12.006  +62 19 01.42   12 15 13.324  +62 19 00.88
0.22  12 14 04.295  +36 53 18.41   12 14 05.259  +36 53 16.37
0.22  12 12 02.159  +46 56 10.55   12 12 03.513  +46 56 19.56
0.22  12 11 25.374  +19 43 18.55   12 11 25.931  +19 43 40.80
0.22  12 07 52.029  +45 43 26.49   12 07 53.219  +45 43 04.90
0.22  12 07 47.321  -02 07 40.04   12 07 48.443  -02 07 34.24
0.22  12 05 48.755  +40 21 51.85   12 05 49.171  +40 21 45.10
0.22  12 04 50.896  +11 25 10.98   12 04 53.138  +11 24 44.97
0.22  12 03 31.638  +42 34 54.62   12 03 34.628  +42 34 30.60
0.22  12 01 27.125  +48 40 12.47   12 01 27.787  +48 40 38.96
0.22  12 01 22.850  +08 10 45.95   12 01 25.174  +08 10 04.55
0.22  12 00 47.553  +34 50 14.17   12 00 47.734  +34 50 08.73
0.22  11 59 43.583  -03 58 49.89   11 59 43.714  -03 59 40.90
0.22  11 59 12.820  -06 54 34.03   11 59 13.165  -06 54 15.49
0.22  11 57 47.494  -05 45 01.80   11 57 47.888  -05 45 05.01
0.22  11 57 40.419  -06 59 48.77   11 57 40.885  -06 59 35.33
0.22  11 57 17.280  +49 34 31.18   11 57 17.788  +49 34 26.23
0.22  11 56 53.983  -07 48 05.27   11 56 54.193  -07 47 56.28
0.22  11 56 41.462  +04 30 09.09   11 56 41.807  +04 29 56.75
0.22  11 55 28.001  +38 30 04.80   11 55 28.254  +38 30 09.11
0.22  11 55 13.773  +53 52 14.39   11 55 15.297  +53 52 05.46
0.22  11 55 05.203  +45 18 57.86   11 55 05.589  +45 18 42.42
0.22  11 54 41.309  +29 32 28.42   11 54 42.611  +29 33 13.74
0.22  11 54 01.141  +59 34 03.59   11 54 01.370  +59 34 54.54
0.22  11 53 47.293  +02 24 30.75   11 53 48.719  +02 25 13.19
0.22  11 53 44.312  +22 29 21.51   11 53 45.457  +22 29 21.28
0.22  11 52 57.955  +22 58 22.52   11 52 58.489  +22 58 22.97
0.22  11 49 36.665  +27 02 12.58   11 49 38.917  +27 01 28.61
0.22  11 48 54.281  +35 10 20.90   11 48 55.408  +35 10 20.84
0.22  11 47 25.335  +31 57 11.19   11 47 25.617  +31 56 57.60
0.22  11 45 57.714  +29 21 04.41   11 45 58.095  +29 21 09.39
0.22  11 45 44.374  +48 04 24.63   11 45 45.010  +48 04 27.39
0.22  11 45 01.452  +60 52 55.63   11 45 01.750  +60 52 51.04
0.22  11 44 03.544  +14 45 03.38   11 44 03.774  +14 44 09.58
0.22  11 43 59.525  +62 29 09.57   11 44 00.220  +62 29 08.47
0.22  11 43 40.516  +04 08 35.61   11 43 43.122  +04 08 22.94
0.22  11 43 16.999  +13 58 18.43   11 43 18.930  +13 58 23.70
0.22  11 42 00.548  +40 20 35.13   11 42 02.679  +40 20 35.42
0.22  11 41 13.692  +07 25 35.82   11 41 13.931  +07 25 43.74
0.22  11 39 54.612  +16 05 31.50   11 39 56.310  +16 06 18.16
0.22  11 39 02.343  +12 15 05.33   11 39 02.821  +12 15 02.37
0.22  11 38 42.482  +63 39 18.00   11 38 43.367  +63 39 10.55
0.22  11 38 24.978  +25 01 54.20   11 38 25.646  +25 01 49.46
0.22  11 38 13.765  +20 00 59.38   11 38 14.332  +20 01 04.25
0.22  11 37 25.158  +17 53 14.77   11 37 26.696  +17 53 15.49
0.22  11 34 23.927  +57 21 04.74   11 34 24.884  +57 20 08.45
0.22  11 34 09.950  +43 26 25.27   11 34 11.173  +43 26 28.17
0.22  11 34 03.711  +16 51 46.02   11 34 04.367  +16 51 50.99
0.22  11 32 42.756  +04 09 08.57   11 32 43.805  +04 09 24.23
0.22  11 32 29.061  +33 57 04.51   11 32 29.809  +33 56 49.57
0.22  11 31 15.413  +25 07 08.48   11 31 16.843  +25 06 16.45
0.22  11 31 09.447  -04 50 19.34   11 31 10.004  -04 50 14.76
0.22  11 29 57.716  +62 46 20.87   11 29 58.061  +62 46 08.95
0.22  11 29 50.055  +63 51 30.08   11 29 51.120  +63 51 38.02
0.22  11 28 54.147  +31 09 34.68   11 28 55.343  +31 09 21.15
0.22  11 28 47.363  +17 10 39.44   11 28 49.642  +17 11 18.78
0.22  11 25 39.240  +12 24 13.62   11 25 39.621  +12 24 10.62
0.22  11 22 40.185  +11 29 21.97   11 22 41.294  +11 29 28.29
0.22  11 21 24.410  +64 04 17.76   11 21 25.020  +64 04 07.48
0.22  11 19 14.398  +50 04 57.57   11 19 14.880  +50 04 53.95
0.22  11 18 58.019  +36 17 02.13   11 18 58.589  +36 17 01.66
0.22  11 17 52.619  +45 34 54.71   11 17 54.173  +45 34 53.88
0.22  11 14 03.443  +44 25 34.67   11 14 03.505  +44 25 56.38
0.22  11 13 22.567  +09 07 13.52   11 13 22.622  +09 07 37.83
0.22  11 13 01.981  +42 22 01.95   11 13 02.692  +42 21 52.13
0.22  11 12 57.073  +28 43 47.73   11 12 58.470  +28 44 34.62
0.22  11 12 06.952  +10 17 57.60   11 12 08.056  +10 17 09.42
0.22  11 10 49.337  +09 53 02.43   11 10 49.546  +09 53 21.22
0.22  11 09 52.825  +20 47 51.71   11 09 55.337  +20 47 19.59
0.22  11 05 37.450  +17 35 53.30   11 05 38.018  +17 35 58.70
0.22  11 04 02.171  +48 14 37.96   11 04 04.138  +48 14 03.69
0.22  11 04 00.037  +50 46 30.87   11 04 02.004  +50 46 26.11
0.22  11 03 26.396  +53 06 55.41   11 03 30.176  +53 06 32.58
0.22  11 01 02.618  +36 58 01.61   11 01 05.024  +36 58 01.50
0.22  11 00 58.444  +30 05 14.64   11 00 58.461  +30 05 24.27
0.22  10 59 04.772  +08 02 26.05   10 59 05.110  +08 02 39.10
0.22  10 58 40.485  +23 22 43.80   10 58 41.321  +23 22 25.43
0.22  10 57 47.030  -01 34 24.53   10 57 47.403  -01 34 30.85
0.22  10 56 44.142  +03 40 03.52   10 56 44.830  +03 39 57.13
0.22  10 56 23.654  +48 26 46.92   10 56 24.343  +48 27 01.23
0.22  10 55 28.628  +43 35 40.44   10 55 29.035  +43 35 34.42
0.22  10 54 34.700  +03 20 41.39   10 54 37.123  +03 20 28.76
0.22  10 53 57.139  +54 01 49.31   10 53 57.230  +54 01 56.76
0.22  10 53 44.034  -07 45 21.73   10 53 44.779  -07 45 02.63
0.22  10 52 25.134  +11 30 51.90   10 52 27.052  +11 31 34.38
0.22  10 51 19.758  +14 13 41.30   10 51 20.394  +14 13 22.24
0.22  10 49 54.543  +46 44 20.81   10 49 54.740  +46 44 29.02
0.22  10 48 08.510  +21 09 00.15   10 48 09.674  +21 08 27.83
0.22  10 43 59.332  +42 24 24.12   10 44 00.135  +42 24 21.60
0.22  10 43 47.582  -07 53 39.39   10 43 48.083  -07 53 36.66
0.22  10 43 35.383  +08 37 37.35   10 43 35.806  +08 37 51.29
0.22  10 41 45.117  +62 56 40.60   10 41 45.602  +62 56 33.23
0.22  10 40 33.544  +21 48 06.02   10 40 33.859  +21 48 19.09
0.22  10 39 47.518  +34 22 58.10   10 39 48.200  +34 22 42.93
0.22  10 35 42.854  +20 54 48.97   10 35 42.896  +20 54 39.23
0.22  10 33 58.650  +35 30 12.42   10 33 58.712  +35 29 58.16
0.22  10 33 36.625  +53 36 57.20   10 33 37.566  +53 36 55.22
0.22  10 32 54.825  +53 12 42.07   10 32 54.946  +53 12 53.14
0.22  10 30 36.108  -06 59 04.03   10 30 36.666  -06 59 08.69
0.22  10 29 19.608  +31 44 07.06   10 29 20.696  +31 43 20.53
0.22  10 29 01.639  +25 09 10.80   10 29 01.921  +25 09 35.21
0.22  10 27 49.912  +19 27 10.40   10 27 50.892  +19 27 16.84
0.22  10 27 03.642  +17 46 57.38   10 27 03.901  +17 47 22.42
0.22  10 25 35.530  -04 23 07.30   10 25 36.307  -04 23 28.33
0.22  10 23 31.904  +00 10 27.72   10 23 32.232  +00 10 23.18
0.22  10 23 30.806  +28 37 54.79   10 23 32.547  +28 38 06.83
0.22  10 23 08.991  +36 53 09.45   10 23 11.489  +36 53 33.57
0.22  10 21 52.327  +52 30 13.15   10 21 55.130  +52 30 16.97
0.22  10 21 30.764  +29 55 45.65   10 21 31.758  +29 55 45.99
0.22  10 19 56.481  -00 24 24.95   10 19 56.786  -00 24 09.63
0.22  10 19 17.756  +14 05 32.24   10 19 18.064  +14 05 36.92
0.22  10 19 01.458  +06 24 25.11   10 19 01.544  +06 24 18.58
0.22  10 18 05.059  +50 00 07.87   10 18 05.098  +49 59 48.24
0.22  10 16 46.739  -02 17 58.18   10 16 47.270  -02 17 56.14
0.22  10 15 12.085  -03 04 22.58   10 15 12.439  -03 04 13.01
0.22  10 14 10.558  -07 21 24.20   10 14 12.459  -07 20 55.71
0.22  10 13 55.097  -06 07 18.80   10 13 55.739  -06 07 11.44
0.22  10 11 56.789  +03 48 37.20   10 11 57.002  +03 48 43.08
0.22  10 11 45.386  +19 40 31.56   10 11 47.491  +19 41 17.38
0.22  10 11 12.867  -06 21 41.67   10 11 15.267  -06 22 20.15
0.22  10 11 05.435  +16 57 20.58   10 11 05.772  +16 57 23.42
0.22  10 10 07.904  +02 17 51.42   10 10 08.395  +02 18 01.36
0.22  10 09 52.055  +14 03 27.86   10 09 55.249  +14 03 24.52
0.22  10 06 07.010  +04 42 06.04   10 06 07.836  +04 42 16.32
0.22  10 05 46.218  +11 46 48.89   10 05 46.575  +11 46 57.15
0.22  10 05 26.501  +15 51 43.09   10 05 27.793  +15 52 30.37
0.22  10 01 24.181  +17 42 14.39   10 01 24.184  +17 42 34.36
0.22  10 01 08.776  +00 11 37.34   10 01 08.812  +00 11 21.19
0.22  09 59 54.577  +10 58 10.56   09 59 55.600  +10 58 18.32
0.22  09 59 13.271  +19 14 15.55   09 59 17.064  +19 14 10.12
0.22  09 58 48.709  -07 27 24.24   09 58 49.305  -07 27 28.87
0.22  09 55 38.415  +54 36 05.67   09 55 43.825  +54 35 48.20
0.22  09 55 31.914  -02 48 22.68   09 55 33.429  -02 49 05.60
0.22  09 54 26.101  +29 02 22.02   09 54 26.282  +29 02 17.41
0.22  09 53 35.750  -02 20 38.59   09 53 36.685  -02 20 28.08
0.22  09 52 30.918  +30 52 21.31   09 52 31.482  +30 52 24.28
0.22  09 50 54.862  +14 06 03.95   09 50 55.281  +14 06 05.09
0.22  09 50 15.858  +14 22 39.75   09 50 16.749  +14 22 29.12
0.22  09 48 50.486  +20 47 15.72   09 48 50.640  +20 47 21.54
0.22  09 48 17.743  +59 24 35.42   09 48 21.382  +59 25 14.42
0.22  09 48 05.357  -01 08 14.92   09 48 05.826  -01 08 18.06
0.22  09 45 19.915  +02 16 39.47   09 45 20.338  +02 16 38.17
0.22  09 42 35.948  +46 25 10.18   09 42 37.161  +46 25 26.35
0.22  09 42 11.356  +48 42 36.92   09 42 12.093  +48 42 36.77
0.22  09 37 26.953  +12 02 50.41   09 37 27.845  +12 03 11.06
0.22  09 34 20.754  -02 36 22.88   09 34 21.269  -02 36 19.73
0.22  09 32 09.772  +01 18 15.26   09 32 11.192  +01 18 08.75
0.22  09 30 21.825  +37 49 05.36   09 30 23.031  +37 49 29.60
0.22  09 29 12.993  +41 47 44.26   09 29 13.380  +41 47 56.47
0.22  09 29 03.105  +13 14 55.62   09 29 04.751  +13 15 01.81
0.22  09 27 10.823  +19 27 29.28   09 27 11.059  +19 27 36.46
0.22  09 26 41.989  +61 27 16.83   09 26 44.077  +61 26 50.03
0.22  09 26 05.257  +43 47 09.65   09 26 05.896  +43 47 10.82
0.22  09 25 06.424  +51 10 14.43   09 25 07.391  +51 10 16.75
0.22  09 22 41.384  +30 06 34.38   09 22 41.577  +30 07 12.99
0.22  09 21 49.282  +60 51 52.44   09 21 50.010  +60 51 33.68
0.22  09 20 57.105  +17 51 59.73   09 20 59.259  +17 51 56.16
0.22  09 20 02.803  +37 22 49.01   09 20 03.150  +37 22 37.18
0.22  09 19 50.607  +19 27 05.60   09 19 51.105  +19 26 48.50
0.22  09 19 15.658  +27 47 13.67   09 19 16.343  +27 47 14.14
0.22  09 19 06.239  -07 39 00.66   09 19 08.275  -07 38 58.89
0.22  09 18 58.102  +40 23 05.29   09 18 58.758  +40 23 10.55
0.22  09 17 05.125  +26 57 52.52   09 17 05.725  +26 57 38.01
0.22  09 17 00.683  +30 01 26.06   09 17 01.535  +30 01 29.63
0.22  09 16 23.069  +19 24 20.12   09 16 23.796  +19 24 11.33
0.22  09 16 15.610  -01 38 50.75   09 16 16.118  -01 38 44.00
0.22  09 16 13.850  +19 39 39.05   09 16 14.384  +19 39 26.50
0.22  09 14 41.478  -05 26 23.88   09 14 41.672  -05 26 17.77
0.22  09 14 02.389  +23 59 13.77   09 14 03.487  +23 59 22.52
0.22  09 12 06.743  -06 15 51.69   09 12 07.999  -06 15 04.01
0.22  09 10 26.274  +23 30 48.23   09 10 26.707  +23 30 43.09
0.22  09 09 53.348  +31 06 03.23   09 09 53.761  +31 05 58.20
0.22  09 05 36.193  +00 42 30.22   09 05 38.206  +00 42 03.37
0.22  09 05 21.374  +38 27 40.69   09 05 21.827  +38 27 37.39
0.22  09 04 25.637  +09 17 10.17   09 04 26.299  +09 17 06.24
0.22  09 04 25.119  +12 52 45.99   09 04 25.296  +12 52 30.65
0.22  09 03 17.765  +21 02 15.48   09 03 21.080  +21 02 16.63
0.22  09 01 42.230  +51 13 04.94   09 01 42.741  +51 12 52.36
0.22  09 01 17.218  +38 41 03.55   09 01 17.563  +38 40 57.36
0.22  08 59 51.279  +43 25 21.37   08 59 51.866  +43 25 13.23
0.22  08 58 59.322  +04 22 03.96   08 58 59.922  +04 21 59.93
0.22  08 57 50.172  +01 37 57.24   08 57 50.618  +01 37 56.96
0.22  08 57 38.828  +34 04 04.39   08 57 41.300  +34 04 07.43
0.22  08 55 46.120  +29 08 45.48   08 55 50.281  +29 08 40.57
0.22  08 54 32.456  +24 40 21.98   08 54 32.984  +24 40 11.73
0.22  08 54 10.693  +58 09 45.21   08 54 12.995  +58 09 08.87
0.22  08 53 50.872  +21 00 16.20   08 53 51.275  +21 00 05.60
0.22  08 50 24.677  +19 20 24.83   08 50 27.271  +19 20 38.97
0.22  08 49 24.809  +31 04 40.47   08 49 25.773  +31 04 21.10
0.22  08 47 50.739  +49 34 15.93   08 47 51.159  +49 34 14.34
0.22  08 47 44.376  +52 47 09.90   08 47 45.274  +52 47 13.87
0.22  08 47 20.551  +16 34 14.26   08 47 22.610  +16 34 08.21
0.22  08 46 29.813  +34 58 59.24   08 46 31.216  +34 58 54.38
0.22  08 44 33.630  +43 50 05.95   08 44 34.017  +43 50 26.60
0.22  08 44 26.174  +02 28 06.94   08 44 27.020  +02 27 49.82
0.22  08 42 39.686  +01 14 02.04   08 42 40.515  +01 14 56.72
0.22  08 42 20.693  +33 07 00.85   08 42 20.812  +33 06 37.48
0.22  08 41 16.887  +19 04 07.99   08 41 17.324  +19 04 17.73
0.22  08 40 31.821  +00 22 33.73   08 40 35.024  +00 22 33.16
0.22  08 38 49.778  +22 43 55.48   08 38 52.716  +22 44 30.62
0.22  08 37 44.097  +26 25 09.16   08 37 44.277  +26 24 33.61
0.22  08 37 26.980  +34 18 29.20   08 37 28.455  +34 18 35.66
0.22  08 36 43.311  +16 52 53.32   08 36 44.006  +16 52 58.37
0.22  08 36 23.649  +47 20 29.19   08 36 24.305  +47 21 12.46
0.22  08 36 09.768  +15 30 58.37   08 36 12.424  +15 30 17.51
0.22  08 31 42.414  +41 15 43.95   08 31 47.519  +41 15 46.02
0.22  08 30 23.396  +23 49 20.98   08 30 24.350  +23 49 19.53
0.22  08 30 01.958  +40 22 50.72   08 30 02.145  +40 22 44.37
0.22  08 29 07.368  -00 13 58.65   08 29 07.617  -00 14 06.66
0.22  08 28 12.436  +45 19 40.93   08 28 12.630  +45 19 51.46
0.22  08 24 44.413  +02 13 59.82   08 24 45.390  +02 13 32.96
0.22  08 23 36.725  +58 26 46.60   08 23 41.646  +58 26 38.68
0.22  08 22 35.883  +50 25 39.85   08 22 35.929  +50 25 30.36
0.22  08 18 18.446  +06 23 37.63   08 18 19.915  +06 23 16.44
0.22  08 18 17.521  +35 08 31.35   08 18 19.253  +35 08 06.63
0.22  08 17 44.553  +54 43 13.05   08 17 46.032  +54 43 07.10
0.22  08 17 21.204  +59 57 10.96   08 17 23.017  +59 57 11.06
0.22  08 15 56.458  +32 24 29.23   08 15 56.622  +32 24 41.95
0.22  08 15 01.327  +03 59 02.93   08 15 02.038  +03 58 56.04
0.22  08 14 20.700  +35 43 08.30   08 14 23.608  +35 43 10.52
0.22  08 11 04.895  +31 47 59.81   08 11 08.524  +31 48 23.52
0.22  08 11 03.161  +34 43 52.00   08 11 03.462  +34 43 24.83
0.22  08 08 02.913  +16 11 11.73   08 08 03.037  +16 11 29.37
0.22  08 06 12.755  +34 47 29.58   08 06 13.421  +34 47 41.98
0.22  08 03 26.136  +30 37 31.49   08 03 26.621  +30 37 24.89
0.22  08 03 23.618  +08 45 09.33   08 03 25.057  +08 45 05.02
0.22  08 02 00.397  +14 16 19.39   08 02 03.754  +14 16 03.96
0.22  08 00 58.568  +35 55 48.58   08 00 59.420  +35 55 52.60
0.22  07 59 41.969  +14 43 17.22   07 59 42.002  +14 43 10.40
0.22  07 57 32.275  +59 05 09.45   07 57 33.174  +59 05 07.07
0.22  07 50 54.076  +35 44 44.42   07 50 54.771  +35 44 38.65
0.22  07 49 49.441  +34 53 02.15   07 49 51.480  +34 53 04.07
0.22  07 47 20.027  +47 39 32.66   07 47 24.633  +47 39 30.76
0.22  07 45 21.955  +46 56 04.15   07 45 23.054  +46 56 55.02
0.22  07 44 09.622  +41 17 36.56   07 44 10.474  +41 17 33.85
0.22  07 43 06.744  +31 10 50.96   07 43 08.855  +31 10 35.55
0.22  07 38 34.619  +27 18 10.91   07 38 35.072  +27 18 14.06
0.22  07 37 41.632  +45 34 29.39   07 37 42.326  +45 34 30.96
0.22  07 36 28.002  +36 03 43.11   07 36 30.020  +36 03 42.06
0.22  07 32 41.554  +37 09 52.51   07 32 42.231  +37 09 59.11
0.22  07 25 16.466  +33 40 41.68   07 25 16.938  +33 40 05.80
0.22  07 18 34.908  +31 51 11.48   07 18 36.688  +31 51 14.35
0.22  07 17 08.617  +43 05 24.62   07 17 09.484  +43 05 39.38
0.22  07 15 36.011  +42 08 14.90   07 15 36.770  +42 08 55.55
0.22  06 58 37.452  +48 02 59.40   06 58 39.067  +48 03 41.54
0.22  03 07 21.148  -00 51 22.57   03 07 21.672  -00 51 22.05
0.22  02 18 25.304  -04 59 47.70   02 18 28.195  -04 59 41.51
0.22  02 13 15.309  -06 50 30.10   02 13 16.162  -06 50 24.21
0.22  02 12 04.760  -03 10 59.87   02 12 05.090  -03 11 09.37
0.22  02 09 51.058  -06 06 19.84   02 09 51.868  -06 07 12.34
0.22  02 09 31.009  -07 36 37.32   02 09 31.414  -07 36 49.77
0.22  02 07 03.074  -07 59 35.38   02 07 03.267  -07 59 46.00
0.22  01 35 02.368  -01 33 38.85   01 35 02.795  -01 34 03.76
0.22  01 03 23.048  -01 35 22.38   01 03 23.593  -01 35 20.59
0.22  01 03 20.080  -01 56 47.80   01 03 20.549  -01 56 46.55
0.22  00 52 57.141  -00 01 55.38   00 52 59.156  -00 01 48.70
0.22  00 40 06.244  -09 30 48.39   00 40 06.380  -09 30 36.69
0.22  00 29 50.415  -01 04 29.29   00 29 50.762  -01 04 25.42
0.22  00 28 44.273  -00 05 47.37   00 28 44.559  -00 05 58.78
0.22  00 21 00.056  -10 50 44.31   00 21 00.060  -10 50 23.22
0.22  00 04 04.517  -00 21 10.69   00 04 05.005  -00 21 08.42
0.22  00 03 22.158  -11 22 03.08   00 03 23.470  -11 22 19.52
0.21  23 56 59.460  -01 27 43.69   23 56 59.622  -01 27 50.84
0.21  23 45 47.970  -01 07 45.83   23 45 48.380  -01 07 29.06
0.21  23 27 13.862  -01 42 59.30   23 27 17.647  -01 42 49.92
0.21  23 21 28.562  -09 37 22.74   23 21 31.226  -09 36 57.09
0.21  23 19 32.741  -00 00 12.74   23 19 33.246  -00 00 06.57
0.21  23 12 48.425  -08 38 24.42   23 12 49.515  -08 38 33.93
0.21  23 03 34.043  +01 00 31.55   23 03 34.771  +01 00 25.10
0.21  22 53 41.861  +00 58 46.37   22 53 42.420  +00 58 32.10
0.21  22 47 05.381  -00 04 57.50   22 47 05.877  -00 05 02.82
0.21  22 36 11.944  -09 34 43.73   22 36 13.925  -09 35 18.20
0.21  22 18 14.153  -00 06 35.07   22 18 14.696  -00 06 34.67
0.21  22 16 00.670  +01 25 00.04   22 16 01.761  +01 25 03.12
0.21  22 11 14.266  -01 50 56.58   22 11 14.878  -01 50 53.66
0.21  22 06 21.351  -08 06 03.28   22 06 21.612  -08 06 13.26
0.21  22 06 21.306  -08 49 42.26   22 06 22.058  -08 50 08.04
0.21  21 52 56.109  -06 47 52.50   21 52 57.471  -06 48 01.94
0.21  21 25 08.052  -06 47 12.27   21 25 08.454  -06 47 10.38
0.21  17 39 57.134  +46 11 45.77   17 39 57.810  +46 11 46.60
0.21  17 38 59.002  +51 39 15.49   17 38 59.693  +51 39 25.78
0.21  17 37 26.907  +45 01 03.62   17 37 27.129  +45 00 56.31
0.21  17 32 31.487  +40 57 29.94   17 32 32.025  +40 57 32.63
0.21  17 32 04.210  +54 42 08.59   17 32 05.989  +54 41 50.80
0.21  17 29 49.605  +52 06 24.07   17 29 51.451  +52 07 10.77
0.21  17 25 33.001  +36 00 46.77   17 25 33.521  +36 00 53.15
0.21  17 19 23.189  +35 53 08.28   17 19 24.340  +35 53 08.63
0.21  17 18 49.058  +24 04 55.86   17 18 49.699  +24 05 01.66
0.21  17 15 13.217  +43 40 51.68   17 15 13.607  +43 41 01.10
0.21  17 11 48.725  +40 43 11.25   17 11 49.766  +40 43 12.61
0.21  17 11 37.737  +22 32 52.45   17 11 38.719  +22 32 54.03
0.21  17 10 32.926  +37 10 07.02   17 10 35.185  +37 10 44.18
0.21  17 08 39.070  +25 22 18.03   17 08 39.826  +25 21 58.44
0.21  17 06 28.452  +52 34 02.47   17 06 29.560  +52 34 32.07
0.21  16 59 41.723  +50 13 49.61   16 59 42.744  +50 13 48.10
0.21  16 58 15.529  +60 02 45.86   16 58 15.798  +60 02 52.74
0.21  16 56 56.483  +54 15 48.19   16 56 59.288  +54 16 40.06
0.21  16 54 47.512  +22 45 11.70   16 54 48.358  +22 45 50.87
0.21  16 52 46.154  +38 08 03.01   16 52 47.377  +38 07 57.14
0.21  16 49 29.758  +25 28 18.72   16 49 29.779  +25 28 12.73
0.21  16 46 04.560  +33 39 16.74   16 46 04.785  +33 39 10.01
0.21  16 44 24.648  +60 32 52.09   16 44 24.988  +60 33 05.66
0.21  16 44 16.732  +57 40 51.02   16 44 17.118  +57 40 24.98
0.21  16 43 37.627  +53 35 29.89   16 43 38.440  +53 35 35.31
0.21  16 43 19.951  +37 34 25.80   16 43 21.328  +37 34 27.01
0.21  16 41 24.340  +52 29 54.23   16 41 25.131  +52 30 00.31
0.21  16 40 43.031  +31 46 24.33   16 40 44.247  +31 46 30.74
0.21  16 38 13.171  +24 57 07.12   16 38 13.951  +24 57 08.09
0.21  16 37 36.901  +08 36 19.98   16 37 37.671  +08 36 16.45
0.21  16 37 36.286  +32 20 58.93   16 37 36.937  +32 21 22.05
0.21  16 36 34.300  +24 53 31.51   16 36 34.414  +24 53 15.84
0.21  16 36 10.976  +46 19 58.66   16 36 13.724  +46 20 03.98
0.21  16 32 35.335  +23 09 55.86   16 32 35.868  +23 09 59.73
0.21  16 31 45.550  +17 08 38.61   16 31 45.814  +17 08 23.73
0.21  16 31 36.960  +48 20 13.17   16 31 37.167  +48 19 55.94
0.21  16 29 35.813  +28 52 23.61   16 29 39.456  +28 52 30.59
0.21  16 27 12.335  +04 50 40.62   16 27 15.283  +04 50 59.63
0.21  16 27 02.218  +09 55 34.17   16 27 02.596  +09 55 16.46
0.21  16 24 44.557  +14 42 30.79   16 24 45.126  +14 42 27.88
0.21  16 21 48.509  +40 40 07.77   16 21 48.519  +40 39 59.32
0.21  16 20 18.837  +20 21 10.18   16 20 19.083  +20 21 01.21
0.21  16 18 51.738  +23 34 07.38   16 18 52.259  +23 34 11.34
0.21  16 18 26.932  +34 32 19.23   16 18 27.965  +34 32 03.43
0.21  16 18 02.678  +38 02 20.03   16 18 03.413  +38 02 40.83
0.21  16 15 34.559  +28 43 34.12   16 15 35.212  +28 43 38.62
0.21  16 13 07.922  +25 42 07.35   16 13 08.922  +25 42 03.57
0.21  16 12 53.582  +50 03 49.95   16 12 54.730  +50 03 47.47
0.21  16 12 42.448  +17 27 52.40   16 12 42.596  +17 28 00.46
0.21  16 12 34.501  +41 10 33.42   16 12 34.737  +41 10 43.33
0.21  16 12 03.739  +01 16 54.01   16 12 04.683  +01 17 08.02
0.21  16 10 36.721  +32 13 02.74   16 10 37.934  +32 13 01.55
0.21  16 10 14.392  +51 49 14.61   16 10 14.549  +51 49 08.41
0.21  16 09 35.279  +45 04 40.24   16 09 35.410  +45 05 32.64
0.21  16 07 50.004  +28 16 16.48   16 07 50.718  +28 16 00.18
0.21  16 06 55.391  +16 31 30.52   16 06 56.627  +16 31 30.40
0.21  16 04 17.856  +45 51 25.08   16 04 18.144  +45 51 17.25
0.21  16 02 39.694  +64 08 03.17   16 02 41.147  +64 07 50.80
0.21  15 58 43.401  +44 52 31.65   15 58 44.400  +44 52 18.79
0.21  15 58 00.865  +48 02 31.59   15 58 05.357  +48 02 17.82
0.21  15 57 15.583  +45 50 57.90   15 57 16.652  +45 50 57.08
0.21  15 54 01.529  -02 46 10.42   15 54 01.824  -02 46 14.69
0.21  15 52 22.214  +34 47 44.20   15 52 22.627  +34 47 46.40
0.21  15 49 13.559  -03 07 50.66   15 49 14.877  -03 07 33.15
0.21  15 47 17.111  -03 33 41.44   15 47 17.494  -03 33 50.41
0.21  15 43 15.234  +41 36 19.22   15 43 16.860  +41 36 09.51
0.21  15 41 57.569  +34 21 17.01   15 41 58.894  +34 21 57.51
0.21  15 40 54.858  +52 42 33.52   15 40 55.383  +52 42 35.22
0.21  15 40 09.737  +46 01 42.92   15 40 10.140  +46 01 55.90
0.21  15 38 44.247  +08 51 17.83   15 38 45.673  +08 51 21.96
0.21  15 38 33.365  +24 38 01.35   15 38 33.834  +24 37 45.38
0.21  15 37 42.172  +52 34 34.86   15 37 43.283  +52 34 14.90
0.21  15 35 47.388  -01 54 05.98   15 35 47.425  -01 53 53.69
0.21  15 30 05.488  +22 46 08.58   15 30 05.642  +22 46 04.13
0.21  15 29 33.388  +35 33 44.95   15 29 35.653  +35 33 44.35
0.21  15 26 42.756  -04 42 27.05   15 26 43.152  -04 42 28.60
0.21  15 25 52.723  +05 12 07.40   15 25 54.021  +05 12 01.31
0.21  15 24 18.843  +10 39 10.01   15 24 19.132  +10 39 19.67
0.21  15 23 31.554  +45 34 59.39   15 23 32.498  +45 35 11.50
0.21  15 22 31.554  +35 19 18.42   15 22 34.282  +35 19 12.03
0.21  15 18 47.938  +06 07 39.69   15 18 50.637  +06 08 03.66
0.21  15 18 39.552  -01 21 47.63   15 18 40.834  -01 21 51.97
0.21  15 18 28.379  -03 06 17.77   15 18 28.897  -03 06 15.51
0.21  15 18 07.643  +28 54 37.62   15 18 08.216  +28 54 28.29
0.21  15 17 51.555  +31 43 53.45   15 17 51.624  +31 43 44.30
0.21  15 15 58.195  -04 01 31.13   15 15 58.821  -04 01 30.70
0.21  15 15 43.841  +21 10 36.40   15 15 44.068  +21 10 28.33
0.21  15 12 26.443  +09 53 37.21   15 12 28.788  +09 54 01.26
0.21  15 11 50.469  +14 50 55.20   15 11 50.701  +14 51 12.24
0.21  15 10 48.187  +52 01 09.91   15 10 49.902  +52 00 19.67
0.21  15 10 19.084  -07 09 23.34   15 10 19.664  -07 08 55.75
0.21  15 08 48.925  +31 23 06.62   15 08 49.345  +31 23 27.29
0.21  15 08 35.566  +25 04 38.34   15 08 36.356  +25 04 37.10
0.21  15 08 34.775  +44 31 01.72   15 08 35.211  +44 31 06.76
0.21  15 06 57.699  +26 58 08.58   15 06 58.607  +26 57 47.34
0.21  15 06 39.504  +09 41 59.65   15 06 40.215  +09 41 22.40
0.21  15 04 40.940  -04 12 38.66   15 04 41.567  -04 12 38.23
0.21  15 02 48.754  -07 47 58.29   15 02 49.180  -07 47 49.64
0.21  15 00 20.684  +00 37 22.64   15 00 21.254  +00 37 21.68
0.21  14 59 42.460  +46 39 57.84   14 59 42.942  +46 40 10.86
0.21  14 59 13.265  +31 57 31.07   14 59 14.763  +31 57 37.40
0.21  14 57 12.984  +55 50 10.84   14 57 15.862  +55 50 02.50
0.21  14 55 55.405  +59 23 10.30   14 55 55.877  +59 23 00.26
0.21  14 55 01.693  +39 22 57.65   14 55 01.808  +39 23 09.15
0.21  14 53 05.474  +55 59 35.07   14 53 08.058  +55 59 34.74
0.21  14 49 48.109  +04 04 12.64   14 49 48.493  +04 04 05.05
0.21  14 48 29.304  +02 12 59.64   14 48 29.438  +02 13 31.61
0.21  14 45 54.225  +05 05 44.33   14 45 55.962  +05 05 52.49
0.21  14 45 27.682  +00 42 46.07   14 45 27.682  +00 43 07.53
0.21  14 44 24.427  +60 33 15.40   14 44 24.869  +60 33 22.39
0.21  14 43 47.577  +17 43 15.57   14 43 47.986  +17 43 09.55
0.21  14 43 43.744  +47 14 08.95   14 43 44.377  +47 14 08.81
0.21  14 43 09.441  +38 17 20.43   14 43 13.969  +38 17 20.06
0.21  14 41 56.705  +41 50 51.47   14 41 57.039  +41 51 01.79
0.21  14 37 39.294  +31 19 04.36   14 37 39.500  +31 19 01.59
0.21  14 37 14.981  +36 24 51.96   14 37 15.459  +36 25 02.21
0.21  14 37 02.994  +21 08 36.25   14 37 03.873  +21 08 07.03
0.21  14 36 05.572  +47 42 30.35   14 36 06.349  +47 42 31.24
0.21  14 34 42.583  +13 49 04.77   14 34 43.032  +13 49 06.38
0.21  14 33 44.079  +01 35 58.46   14 33 45.901  +01 36 11.40
0.21  14 31 33.264  +45 32 23.06   14 31 33.762  +45 32 29.91
0.21  14 27 30.839  +12 49 17.57   14 27 31.196  +12 48 54.96
0.21  14 25 18.394  +14 58 41.26   14 25 18.873  +14 58 56.18
0.21  14 24 35.859  +38 16 52.72   14 24 36.757  +38 16 53.82
0.21  14 21 16.147  +00 00 18.75   14 21 16.517  +00 00 33.04
0.21  14 20 05.275  +43 58 25.46   14 20 05.938  +43 58 32.87
0.21  14 19 32.386  +00 31 25.53   14 19 32.622  +00 31 13.56
0.21  14 19 31.379  +14 13 26.98   14 19 32.750  +14 13 46.39
0.21  14 18 19.688  -07 33 02.38   14 18 20.413  -07 32 33.75
0.21  14 18 15.367  -04 01 18.06   14 18 16.607  -04 01 18.13
0.21  14 17 15.738  +06 07 35.26   14 17 16.925  +06 07 45.78
0.21  14 13 29.263  +49 54 24.80   14 13 30.539  +49 54 58.53
0.21  14 09 32.550  -07 16 04.45   14 09 32.996  -07 15 55.49
0.21  14 07 05.221  +13 44 16.72   14 07 07.555  +13 43 31.75
0.21  14 06 59.136  +35 05 05.21   14 06 59.729  +35 05 38.91
0.21  14 03 32.896  +06 35 03.65   14 03 33.221  +06 35 21.64
0.21  14 03 09.579  -01 59 53.75   14 03 10.347  -02 00 01.35
0.21  13 58 50.375  +43 26 41.17   13 58 51.428  +43 26 39.27
0.21  13 55 25.434  +29 33 13.53   13 55 27.030  +29 32 57.73
0.21  13 52 23.618  +41 29 57.91   13 52 24.304  +41 29 56.69
0.21  13 51 29.690  +13 35 44.65   13 51 30.189  +13 35 00.24
0.21  13 50 56.191  +51 14 40.39   13 50 57.207  +51 14 37.83
0.21  13 50 41.782  +40 23 17.25   13 50 43.434  +40 23 47.63
0.21  13 48 33.760  +23 31 45.67   13 48 34.511  +23 31 56.45
0.21  13 44 47.924  +38 44 31.08   13 44 48.515  +38 44 41.60
0.21  13 44 40.725  +38 42 26.81   13 44 41.289  +38 42 46.09
0.21  13 43 00.200  +58 50 43.73   13 43 05.452  +58 50 10.51
0.21  13 42 30.398  +52 44 59.18   13 42 34.129  +52 44 37.08
0.21  13 41 23.448  +60 44 36.41   13 41 23.845  +60 44 29.18
0.21  13 39 14.266  +35 31 26.48   13 39 18.279  +35 31 06.30
0.21  13 38 03.060  +38 35 17.79   13 38 05.345  +38 36 06.96
0.21  13 37 32.770  +27 20 20.01   13 37 33.433  +27 20 27.96
0.21  13 36 53.992  +20 47 46.88   13 36 54.458  +20 47 38.26
0.21  13 35 34.466  +22 11 42.39   13 35 35.781  +22 11 07.14
0.21  13 33 34.152  +30 07 51.72   13 33 35.542  +30 07 54.68
0.21  13 30 46.729  +31 48 38.95   13 30 47.097  +31 48 47.08
0.21  13 25 35.342  +17 12 13.38   13 25 35.387  +17 11 51.58
0.21  13 23 35.355  +15 15 12.49   13 23 35.536  +15 15 21.54
0.21  13 20 39.884  +09 08 10.63   13 20 40.258  +09 08 28.42
0.21  13 20 22.524  +05 09 53.34   13 20 24.508  +05 09 19.68
0.21  13 18 07.624  +24 31 07.42   13 18 08.598  +24 31 10.54
0.21  13 16 18.726  +27 13 38.07   13 16 19.667  +27 14 25.32
0.21  13 16 16.169  +18 29 51.61   13 16 16.588  +18 29 55.26
0.21  13 16 15.336  +29 53 33.75   13 16 15.942  +29 53 36.09
0.21  13 15 50.508  +18 06 17.90   13 15 50.524  +18 06 06.06
0.21  13 14 40.234  +44 41 08.83   13 14 41.099  +44 41 15.48
0.21  13 14 37.319  +57 52 55.92   13 14 37.889  +57 53 05.28
0.21  13 13 49.915  -07 15 21.86   13 13 50.171  -07 15 32.74
0.21  13 13 35.700  +51 14 12.45   13 13 36.162  +51 13 59.73
0.21  13 12 51.365  +19 26 19.08   13 12 51.778  +19 26 15.23
0.21  13 11 53.227  +17 39 29.95   13 11 53.345  +17 39 08.53
0.21  13 10 00.723  +18 16 53.63   13 10 00.959  +18 16 59.65
0.21  13 08 32.029  +07 38 55.24   13 08 34.754  +07 39 16.92
0.21  13 06 27.152  +58 28 13.00   13 06 27.535  +58 28 08.67
0.21  13 06 10.189  +38 10 22.66   13 06 10.759  +38 10 28.70
0.21  13 02 42.359  +24 32 29.00   13 02 42.415  +24 31 59.77
0.21  13 02 22.494  +32 32 26.48   13 02 22.789  +32 32 20.14
0.21  13 02 04.771  +37 21 58.74   13 02 05.187  +37 21 52.72
0.21  13 01 55.417  +55 23 52.72   13 01 55.647  +55 23 41.76
0.21  12 58 50.117  +18 24 19.80   12 58 50.438  +18 24 13.70
0.21  12 58 18.040  +11 28 32.65   12 58 18.250  +11 28 39.76
0.21  12 57 31.079  +05 02 43.21   12 57 31.459  +05 02 32.38
0.21  12 57 30.292  -01 39 25.56   12 57 30.837  -01 39 12.70
0.21  12 57 01.337  +59 05 04.51   12 57 02.028  +59 05 06.38
0.21  12 56 36.423  +45 44 18.11   12 56 37.715  +45 44 16.17
0.21  12 56 12.497  +05 50 15.72   12 56 12.936  +05 50 15.67
0.21  12 55 58.039  +53 49 27.18   12 56 00.783  +53 49 41.51
0.21  12 55 15.110  +37 53 40.57   12 55 15.215  +37 53 29.88
0.21  12 54 33.988  +47 29 06.39   12 54 35.113  +47 29 19.87
0.21  12 52 36.353  +28 42 03.31   12 52 37.084  +28 42 26.23
0.21  12 51 47.352  +11 38 20.32   12 51 48.264  +11 38 43.14
0.21  12 49 18.197  -07 07 44.67   12 49 18.735  -07 07 30.39
0.21  12 48 30.748  +27 47 02.53   12 48 31.751  +27 47 00.34
0.21  12 47 39.594  +56 50 43.60   12 47 40.833  +56 50 52.05
0.21  12 47 31.797  +55 14 11.09   12 47 32.246  +55 13 56.87
0.21  12 46 43.158  +23 56 30.78   12 46 43.489  +23 56 22.79
0.21  12 45 52.492  +16 48 23.06   12 45 52.777  +16 48 17.71
0.21  12 42 16.895  +58 41 45.81   12 42 17.449  +58 41 56.18
0.21  12 39 07.428  +07 31 02.65   12 39 08.231  +07 31 00.59
0.21  12 38 35.338  +32 30 28.11   12 38 36.951  +32 30 28.75
0.21  12 37 13.251  +24 57 56.72   12 37 14.520  +24 58 07.83
0.21  12 36 55.918  +55 03 32.35   12 37 02.288  +55 03 31.67
0.21  12 35 36.762  +63 57 52.16   12 35 41.938  +63 58 25.60
0.21  12 34 30.769  +45 06 36.84   12 34 31.553  +45 06 38.37
0.21  12 34 19.960  +24 04 10.24   12 34 22.061  +24 04 50.78
0.21  12 33 37.179  +63 11 24.81   12 33 37.684  +63 11 33.00
0.21  12 33 18.570  +36 26 59.11   12 33 18.977  +36 27 08.86
0.21  12 31 38.829  +06 53 30.80   12 31 40.819  +06 53 44.20
0.21  12 31 36.596  +35 35 00.86   12 31 37.140  +35 35 07.70
0.21  12 30 52.723  -01 39 41.64   12 30 53.474  -01 39 40.12
0.21  12 30 46.579  +56 54 43.83   12 30 47.723  +56 54 53.14
0.21  12 30 39.885  +56 06 40.26   12 30 40.291  +56 07 00.89
0.21  12 30 30.931  +29 20 53.59   12 30 33.203  +29 20 44.54
0.21  12 29 59.736  +03 34 05.43   12 29 59.979  +03 33 59.29
0.21  12 28 00.281  -07 06 22.78   12 28 01.150  -07 06 20.59
0.21  12 26 48.643  +36 13 33.77   12 26 49.318  +36 13 27.51
0.21  12 26 13.819  +51 12 19.03   12 26 18.868  +51 12 20.55
0.21  12 25 42.961  +51 59 59.71   12 25 44.496  +51 59 53.95
0.21  12 25 18.251  +00 00 02.84   12 25 18.429  +00 00 12.62
0.21  12 24 34.657  -04 31 37.33   12 24 35.418  -04 31 39.38
0.21  12 23 26.662  +57 18 13.55   12 23 28.829  +57 18 05.95
0.21  12 23 17.885  +51 15 40.87   12 23 18.557  +51 16 05.41
0.21  12 22 54.952  +15 49 20.66   12 22 55.381  +15 49 19.81
0.21  12 22 49.116  -04 38 50.29   12 22 50.870  -04 38 06.96
0.21  12 22 32.632  -04 42 36.47   12 22 33.084  -04 42 38.42
0.21  12 22 20.872  -01 26 39.55   12 22 21.302  -01 26 55.16
0.21  12 20 33.675  +33 43 15.60   12 20 33.888  +33 43 07.97
0.21  12 20 27.000  +15 52 24.09   12 20 27.328  +15 52 34.82
0.21  12 20 05.729  +12 45 34.71   12 20 08.359  +12 45 28.04
0.21  12 19 11.946  -07 14 13.17   12 19 13.621  -07 14 19.22
0.21  12 18 23.168  +41 33 43.88   12 18 24.211  +41 33 47.66
0.21  12 18 14.411  +35 43 45.35   12 18 16.782  +35 44 06.91
0.21  12 18 14.211  +60 34 56.78   12 18 15.484  +60 34 56.95
0.21  12 17 58.380  -01 25 06.43   12 17 59.494  -01 24 22.89
0.21  12 17 22.883  +22 47 53.80   12 17 23.726  +22 47 51.55
0.21  12 17 03.793  +02 55 47.41   12 17 04.304  +02 55 44.42
0.21  12 14 30.809  +32 10 38.46   12 14 33.461  +32 11 01.82
0.21  12 13 41.661  -00 33 52.25   12 13 42.749  -00 34 44.31
0.21  12 10 51.264  +17 35 42.29   12 10 51.704  +17 35 44.52
0.21  12 10 49.969  +04 05 47.18   12 10 51.101  +04 06 26.47
0.21  12 10 17.768  +13 32 45.84   12 10 18.680  +13 33 15.36
0.21  12 10 16.103  -00 11 38.47   12 10 16.247  -00 11 45.27
0.21  12 10 04.094  +19 12 25.50   12 10 04.231  +19 12 32.74
0.21  12 09 51.750  +22 30 59.47   12 09 52.773  +22 30 58.13
0.21  12 08 53.249  +12 05 00.49   12 08 53.370  +12 04 54.44
0.21  12 05 06.754  -06 19 27.84   12 05 07.754  -06 19 25.53
0.21  12 02 39.468  +33 41 17.13   12 02 40.281  +33 41 29.32
0.21  12 02 23.639  +51 40 10.65   12 02 25.003  +51 40 16.30
0.21  11 58 52.232  +42 43 20.88   11 58 52.848  +42 43 31.91
0.21  11 58 46.104  +10 42 50.28   11 58 46.402  +10 43 00.12
0.21  11 58 37.144  +58 54 24.49   11 58 39.062  +58 54 17.63
0.21  11 58 20.050  +10 07 11.74   11 58 21.083  +10 06 53.83
0.21  11 58 01.710  +63 57 57.57   11 58 02.395  +63 57 41.42
0.21  11 57 57.481  +17 24 57.90   11 57 59.979  +17 25 30.23
0.21  11 54 02.410  +00 21 24.28   11 54 02.829  +00 21 34.00
0.21  11 52 57.928  +49 05 34.94   11 52 58.512  +49 05 23.56
0.21  11 50 47.317  +28 27 11.45   11 50 47.326  +28 27 24.47
0.21  11 47 06.451  +05 40 11.97   11 47 06.940  +05 40 20.89
0.21  11 46 31.119  +29 12 12.93   11 46 32.620  +29 11 48.51
0.21  11 45 54.547  +25 23 35.01   11 45 58.596  +25 23 35.62
0.21  11 45 51.941  +16 02 43.91   11 45 52.177  +16 02 56.34
0.21  11 45 43.400  +21 32 29.65   11 45 44.627  +21 31 58.62
0.21  11 40 49.159  +15 56 26.55   11 40 49.661  +15 56 16.41
0.21  11 40 48.349  +30 20 22.56   11 40 50.884  +30 19 57.98
0.21  11 39 07.788  +03 04 29.54   11 39 08.100  +03 04 03.49
0.21  11 37 50.606  +04 19 14.51   11 37 50.734  +04 19 07.27
0.21  11 37 46.075  +27 58 59.31   11 37 47.226  +27 58 45.43
0.21  11 35 07.314  +25 04 08.40   11 35 10.976  +25 04 11.16
0.21  11 33 26.150  +43 10 30.36   11 33 26.202  +43 10 36.86
0.21  11 30 31.675  +10 47 18.58   11 30 32.360  +10 47 24.72
0.21  11 29 19.129  +13 08 14.71   11 29 20.024  +13 08 12.63
0.21  11 28 55.599  +05 40 46.82   11 28 56.920  +05 40 37.16
0.21  11 28 34.774  +51 54 23.37   11 28 35.548  +51 54 31.30
0.21  11 27 31.925  +17 58 23.81   11 27 32.663  +17 58 17.32
0.21  11 25 23.635  +07 33 25.37   11 25 25.107  +07 33 01.97
0.21  11 23 53.365  +26 49 40.64   11 23 54.525  +26 49 26.42
0.21  11 20 58.998  +21 39 53.29   11 20 59.175  +21 39 48.07
0.21  11 19 41.150  +33 21 55.56   11 19 41.327  +33 21 43.58
0.21  11 16 04.026  +38 22 16.91   11 16 05.304  +38 22 06.71
0.21  11 14 37.716  +39 27 13.68   11 14 38.959  +39 27 14.11
0.21  11 13 55.115  +07 53 35.22   11 13 56.473  +07 53 34.03
0.21  11 12 25.239  +26 24 20.07   11 12 25.583  +26 24 25.41
0.21  11 12 25.150  +13 29 44.06   11 12 25.849  +13 29 47.80
0.21  11 09 51.511  +24 15 42.37   11 09 54.323  +24 15 25.62
0.21  11 09 36.587  +28 39 32.41   11 09 40.160  +28 39 22.08
0.21  11 08 29.260  +02 01 57.01   11 08 29.791  +02 01 57.28
0.21  11 07 31.299  +07 51 01.79   11 07 31.929  +07 51 02.74
0.21  11 06 16.887  -06 08 40.69   11 06 18.045  -06 08 52.22
0.21  11 05 15.586  +07 01 58.76   11 05 16.347  +07 01 59.56
0.21  11 04 09.846  +05 01 30.30   11 04 10.236  +05 01 31.65
0.21  11 02 33.734  +10 59 05.77   11 02 34.068  +10 58 57.45
0.21  11 02 29.140  +08 08 19.50   11 02 29.439  +08 08 35.23
0.21  11 01 28.744  +16 46 17.69   11 01 29.718  +16 46 27.33
0.21  11 01 25.154  +09 32 41.93   11 01 25.233  +09 32 25.10
0.21  10 58 29.355  +48 13 41.48   10 58 29.620  +48 13 37.14
0.21  10 58 27.880  +35 32 28.14   10 58 28.666  +35 32 32.05
0.21  10 58 26.726  +26 45 21.17   10 58 27.050  +26 45 33.31
0.21  10 56 54.525  +32 42 52.01   10 56 54.784  +32 43 02.36
0.21  10 56 28.887  +49 20 35.01   10 56 28.992  +49 20 41.25
0.21  10 55 32.602  +09 52 57.87   10 55 33.169  +09 53 06.54
0.21  10 53 52.122  +40 44 44.03   10 53 53.050  +40 44 45.28
0.21  10 53 10.935  +10 41 11.96   10 53 11.017  +10 41 01.29
0.21  10 51 21.115  +05 55 38.47   10 51 21.561  +05 55 37.91
0.21  10 51 00.592  +61 25 21.63   10 51 05.801  +61 25 22.91
0.21  10 50 55.245  +14 01 43.54   10 50 58.225  +14 01 14.74
0.21  10 50 46.170  -05 05 01.96   10 50 46.606  -05 05 16.20
0.21  10 50 31.889  +34 13 28.54   10 50 36.180  +34 13 28.98
0.21  10 47 50.239  +14 35 25.66   10 47 50.866  +14 35 27.31
0.21  10 46 43.827  +58 21 17.48   10 46 44.548  +58 21 15.78
0.21  10 46 38.873  +36 27 34.35   10 46 41.598  +36 27 22.39
0.21  10 41 39.026  +02 42 31.99   10 41 39.508  +02 42 25.57
0.21  10 40 27.397  -01 56 43.93   10 40 28.112  -01 56 34.80
0.21  10 39 41.108  +42 30 28.55   10 39 42.338  +42 30 38.00
0.21  10 36 08.482  +07 49 45.16   10 36 10.662  +07 49 41.18
0.21  10 36 00.564  +39 38 41.89   10 36 01.685  +39 38 38.50
0.21  10 34 07.617  +43 28 40.21   10 34 08.158  +43 28 35.71
0.21  10 28 40.417  +04 34 01.15   10 28 40.460  +04 33 55.13
0.21  10 28 40.096  +37 18 19.22   10 28 41.364  +37 17 47.12
0.21  10 28 22.372  +20 51 26.64   10 28 23.129  +20 51 37.66
0.21  10 27 29.952  +38 20 15.46   10 27 31.274  +38 20 14.57
0.21  10 26 00.420  +36 43 26.83   10 26 00.630  +36 43 38.28
0.21  10 21 56.445  +07 42 21.83   10 21 57.326  +07 42 46.00
0.21  10 20 51.094  +55 41 37.17   10 20 56.628  +55 41 24.43
0.21  10 20 34.400  +30 51 19.53   10 20 35.495  +30 51 22.56
0.21  10 19 23.503  +21 43 39.51   10 19 23.919  +21 43 39.21
0.21  10 19 19.320  -04 06 05.84   10 19 19.667  -04 06 09.14
0.21  10 19 01.747  -04 00 54.81   10 19 04.143  -04 00 50.26
0.21  10 18 59.216  +61 00 23.07   10 19 00.272  +61 00 27.23
0.21  10 18 37.827  +43 22 31.98   10 18 41.932  +43 22 51.88
0.21  10 18 34.378  +51 43 03.64   10 18 34.909  +51 43 18.22
0.21  10 16 30.700  -06 23 09.11   10 16 30.743  -06 23 00.77
0.21  10 15 23.160  +21 45 15.58   10 15 23.521  +21 45 06.97
0.21  10 14 39.084  +32 08 59.95   10 14 39.946  +32 08 52.96
0.21  10 14 26.613  +23 42 05.80   10 14 26.763  +23 42 14.07
0.21  10 13 37.855  +07 08 04.94   10 13 38.537  +07 07 44.51
0.21  10 12 02.471  +27 03 01.53   10 12 02.936  +27 03 00.10
0.21  10 11 38.708  +44 42 13.20   10 11 38.757  +44 42 06.08
0.21  10 11 35.997  +46 28 16.47   10 11 36.829  +46 28 14.87
0.21  10 10 55.540  +01 35 16.88   10 10 55.979  +01 35 18.28
0.21  10 10 42.026  +20 56 31.59   10 10 44.803  +20 57 01.82
0.21  10 10 19.854  +59 31 55.51   10 10 26.853  +59 32 03.35
0.21  10 04 03.313  -04 32 48.39   10 04 03.467  -04 32 29.63
0.21  10 01 28.247  +11 06 14.94   10 01 30.620  +11 06 21.68
0.21  10 00 44.095  +57 31 45.08   10 00 44.918  +57 31 47.80
0.21  09 58 53.420  -02 17 39.30   09 58 53.889  -02 17 36.81
0.21  09 58 20.458  +20 49 43.05   09 58 20.917  +20 49 26.68
0.21  09 58 14.996  +18 43 32.81   09 58 15.111  +18 43 22.00
0.21  09 57 29.625  +12 17 50.27   09 57 30.697  +12 17 52.14
0.21  09 56 51.837  +49 27 09.37   09 56 52.761  +49 27 24.81
0.21  09 53 22.148  +07 20 01.28   09 53 22.630  +07 19 58.57
0.21  09 51 41.095  +18 57 51.33   09 51 43.026  +18 57 05.51
0.21  09 49 58.701  +60 17 43.64   09 50 01.521  +60 18 07.74
0.21  09 49 49.466  +07 20 28.41   09 49 49.977  +07 20 17.52
0.21  09 49 20.999  +22 55 20.53   09 49 22.271  +22 55 17.39
0.21  09 47 37.257  +14 36 39.96   09 47 38.221  +14 36 17.56
0.21  09 47 34.346  +25 00 30.20   09 47 35.041  +25 00 31.61
0.21  09 47 10.931  +38 51 11.25   09 47 10.997  +38 51 18.77
0.21  09 47 04.633  +43 13 11.94   09 47 04.708  +43 13 19.74
0.21  09 45 58.001  -02 37 50.46   09 45 58.548  -02 37 59.08
0.21  09 45 45.218  -04 13 30.23   09 45 46.966  -04 13 49.04
0.21  09 44 33.406  +55 12 03.61   09 44 33.986  +55 12 00.90
0.21  09 44 22.456  +55 29 48.48   09 44 23.151  +55 29 49.50
0.21  09 43 17.886  +28 54 01.51   09 43 18.165  +28 53 56.82
0.21  09 42 22.857  +24 44 01.44   09 42 22.866  +24 44 51.48
0.21  09 39 29.585  +36 56 54.45   09 39 30.470  +36 56 30.89
0.21  09 38 08.855  +54 24 13.11   09 38 09.521  +54 23 43.03
0.21  09 37 06.915  +09 05 42.25   09 37 07.584  +09 05 07.96
0.21  09 35 07.857  +13 51 17.86   09 35 09.752  +13 51 32.49
0.21  09 34 44.222  +19 27 43.33   09 34 45.530  +19 27 38.25
0.21  09 33 22.266  +35 50 09.40   09 33 24.535  +35 49 50.63
0.21  09 32 52.491  +23 51 02.40   09 32 52.743  +23 51 12.32
0.21  09 32 13.975  +07 24 33.17   09 32 14.401  +07 24 54.22
0.21  09 31 45.738  +25 39 53.51   09 31 46.803  +25 39 44.51
0.21  09 29 27.015  +18 17 29.13   09 29 27.605  +18 17 27.20
0.21  09 29 19.828  +07 39 59.57   09 29 20.435  +07 39 49.53
0.21  09 28 49.860  -05 15 51.86   09 28 50.129  -05 15 38.96
0.21  09 27 58.194  +10 12 13.68   09 27 58.325  +10 12 20.68
0.21  09 25 59.362  +38 16 27.94   09 26 00.431  +38 16 28.03
0.21  09 25 19.977  +33 40 26.07   09 25 20.374  +33 40 18.08
0.21  09 24 37.711  +51 26 04.61   09 24 37.816  +51 26 51.04
0.21  09 23 30.990  +00 31 21.01   09 23 32.558  +00 31 28.38
0.21  09 22 48.908  +46 45 02.85   09 22 50.731  +46 45 26.25
0.21  09 21 04.353  +45 38 01.24   09 21 04.799  +45 38 08.73
0.21  09 20 50.289  +31 47 34.53   09 20 50.607  +31 47 41.47
0.21  09 19 01.590  +07 38 57.00   09 19 01.839  +07 38 47.59
0.21  09 18 59.459  +16 34 00.72   09 18 59.849  +16 33 56.98
0.21  09 18 51.142  +16 23 51.11   09 18 51.689  +16 23 50.19
0.21  09 18 40.696  +22 37 29.03   09 18 41.411  +22 37 45.97
0.21  09 17 30.176  +45 00 10.09   09 17 30.638  +45 00 19.15
0.21  09 16 51.165  +58 36 59.30   09 16 52.578  +58 37 15.31
0.21  09 13 42.662  +33 47 07.09   09 13 42.806  +33 47 29.51
0.21  09 13 15.696  +54 51 36.95   09 13 16.096  +54 51 13.18
0.21  09 13 01.274  +33 42 00.15   09 13 02.186  +33 42 13.76
0.21  09 12 27.168  +02 09 10.38   09 12 27.634  +02 09 18.63
0.21  09 12 20.808  +16 47 03.39   09 12 21.664  +16 46 48.48
0.21  09 12 16.441  +16 48 07.31   09 12 16.838  +16 48 10.09
0.21  09 10 56.092  +13 53 11.27   09 10 57.839  +13 53 28.02
0.21  09 10 46.725  +25 51 29.18   09 10 47.023  +25 51 47.38
0.21  09 10 06.600  +40 38 15.75   09 10 11.173  +40 38 15.72
0.21  09 08 24.422  +61 40 57.72   09 08 25.111  +61 41 16.48
0.21  09 08 11.148  +62 48 22.61   09 08 12.295  +62 48 22.31
0.21  09 07 20.239  +62 29 11.22   09 07 22.977  +62 29 07.21
0.21  09 06 34.639  +26 29 39.62   09 06 38.301  +26 29 55.59
0.21  09 04 32.433  +05 48 46.13   09 04 32.889  +05 48 51.27
0.21  09 04 11.746  +10 20 31.15   09 04 14.988  +10 20 09.41
0.21  09 03 25.709  +40 32 54.13   09 03 25.745  +40 32 29.74
0.21  09 03 06.651  +26 58 16.37   09 03 08.717  +26 58 00.96
0.21  09 02 36.145  -05 00 03.21   09 02 36.791  -05 00 04.36
0.21  09 00 20.927  +26 36 17.21   09 00 21.041  +26 36 29.17
0.21  08 59 27.609  +08 31 21.99   08 59 28.664  +08 30 50.05
0.21  08 55 20.564  +29 16 24.97   08 55 21.732  +29 16 14.56
0.21  08 54 50.363  +22 22 47.04   08 54 52.606  +22 23 00.55
0.21  08 53 48.649  +14 52 30.07   08 53 49.878  +14 52 25.66
0.21  08 53 19.175  +25 54 28.68   08 53 19.516  +25 54 32.83
0.21  08 52 54.806  -00 23 08.55   08 52 55.934  -00 23 15.25
0.21  08 51 30.890  +27 47 44.64   08 51 34.260  +27 47 29.87
0.21  08 50 42.244  +57 41 06.43   08 50 42.666  +57 41 01.15
0.21  08 50 15.839  +00 53 30.57   08 50 16.252  +00 53 45.31
0.21  08 48 57.712  +30 17 27.47   08 48 58.745  +30 17 10.56
0.21  08 46 26.446  +07 04 20.48   08 46 27.423  +07 04 07.87
0.21  08 46 10.030  +42 25 43.55   08 46 10.345  +42 25 48.92
0.21  08 44 11.536  +10 28 01.10   08 44 12.752  +10 28 37.59
0.21  08 43 32.299  +35 08 00.90   08 43 32.689  +35 08 08.36
0.21  08 43 17.343  +54 10 31.76   08 43 22.136  +54 11 09.03
0.21  08 39 22.583  +11 17 26.68   08 39 22.907  +11 17 19.58
0.21  08 37 33.111  +60 11 04.86   08 37 34.068  +60 11 11.01
0.21  08 36 50.667  +55 52 46.85   08 36 54.362  +55 53 30.11
0.21  08 35 43.557  +09 43 51.94   08 35 43.816  +09 44 01.06
0.21  08 35 24.266  +45 30 10.60   08 35 25.961  +45 30 11.01
0.21  08 35 13.745  +14 54 22.87   08 35 14.532  +14 54 30.30
0.21  08 34 40.584  +50 57 27.32   08 34 42.737  +50 58 01.07
0.21  08 34 36.476  +10 45 59.89   08 34 37.076  +10 45 19.91
0.21  08 34 15.192  +33 00 03.47   08 34 15.700  +33 00 03.70
0.21  08 32 33.876  +04 24 25.02   08 32 34.571  +04 24 50.76
0.21  08 31 44.676  +10 35 02.23   08 31 45.571  +10 35 21.25
0.21  08 31 09.563  +49 36 18.25   08 31 10.685  +49 36 21.70
0.21  08 31 03.151  +01 53 14.36   08 31 03.272  +01 53 22.99
0.21  08 30 52.283  +37 48 41.67   08 30 53.227  +37 48 19.14
0.21  08 30 48.955  +57 38 30.79   08 30 49.715  +57 38 49.50
0.21  08 30 19.884  +08 53 31.20   08 30 20.098  +08 53 24.32
0.21  08 29 58.601  +07 48 33.27   08 29 58.882  +07 48 17.55
0.21  08 28 40.845  +24 39 23.21   08 28 42.031  +24 38 55.34
0.21  08 28 28.458  +24 38 31.86   08 28 29.285  +24 38 17.09
0.21  08 28 23.314  +01 07 48.42   08 28 23.623  +01 07 37.01
0.21  08 28 19.629  +19 59 29.02   08 28 20.111  +19 59 15.51
0.21  08 25 43.878  +48 37 17.24   08 25 45.275  +48 37 12.69
0.21  08 25 02.956  +10 57 29.82   08 25 03.212  +10 57 36.34
0.21  08 23 25.949  +58 25 09.00   08 23 27.624  +58 25 08.02
0.21  08 22 56.180  +46 09 46.39   08 22 59.114  +46 10 29.15
0.21  08 22 18.041  +49 28 44.31   08 22 18.658  +49 28 18.68
0.21  08 22 13.497  +30 45 35.96   08 22 13.838  +30 45 40.45
0.21  08 21 35.998  +06 27 51.36   08 21 36.401  +06 28 01.89
0.21  08 20 02.971  +06 29 50.89   08 20 03.777  +06 30 06.32
0.21  08 18 49.516  +04 06 29.33   08 18 49.769  +04 06 31.86
0.21  08 17 03.257  +29 51 43.25   08 17 03.805  +29 51 49.83
0.21  08 16 57.277  +50 36 18.90   08 16 57.467  +50 36 31.45
0.21  08 15 54.697  +51 35 22.16   08 15 55.169  +51 35 38.40
0.21  08 15 01.750  +19 37 47.89   08 15 02.455  +19 37 34.09
0.21  08 09 56.004  +55 39 41.78   08 10 00.781  +55 39 41.24
0.21  08 06 31.577  +07 24 16.24   08 06 32.420  +07 24 15.53
0.21  08 05 54.891  +39 41 17.10   08 05 58.012  +39 40 44.41
0.21  08 05 54.701  +09 05 37.01   08 05 54.937  +09 05 18.31
0.21  08 04 45.570  +22 25 23.48   08 04 46.197  +22 25 23.83
0.21  08 02 33.890  +15 18 29.02   08 02 34.500  +15 18 21.12
0.21  07 58 43.966  +16 25 14.12   07 58 44.261  +16 25 22.97
0.21  07 57 00.907  +46 39 50.54   07 57 01.054  +46 39 41.09
0.21  07 53 42.499  +28 31 56.78   07 53 42.509  +28 32 17.40
0.21  07 52 26.445  +37 05 59.73   07 52 28.359  +37 05 32.11
0.21  07 50 08.322  +19 10 16.16   07 50 10.469  +19 10 35.22
0.21  07 47 12.109  +61 40 33.60   07 47 14.113  +61 40 26.18
0.21  07 46 24.525  +35 59 40.11   07 46 24.929  +35 59 47.38
0.21  07 46 03.809  +20 49 39.69   07 46 04.418  +20 49 39.73
0.21  07 46 01.710  +54 04 10.98   07 46 02.382  +54 04 04.22
0.21  07 44 47.302  +48 51 39.99   07 44 48.603  +48 51 46.60
0.21  07 43 30.765  +27 13 02.10   07 43 31.693  +27 13 11.26
0.21  07 39 35.993  +19 20 07.91   07 39 36.350  +19 20 00.21
0.21  07 38 44.514  +47 33 47.23   07 38 48.609  +47 34 00.92
0.21  07 36 56.984  +34 49 21.53   07 36 57.092  +34 49 28.38
0.21  07 33 41.189  +62 54 31.46   07 33 42.224  +62 54 26.82
0.21  07 31 52.588  +40 50 43.00   07 31 52.988  +40 50 59.61
0.21  07 29 36.453  +30 22 59.26   07 29 39.265  +30 22 46.49
0.21  07 28 09.683  +50 34 30.97   07 28 12.157  +50 34 19.04
0.21  07 26 52.714  +37 40 34.77   07 26 55.612  +37 40 55.43
0.21  07 22 28.397  +32 57 37.68   07 22 28.702  +32 57 41.54
0.21  07 22 15.611  +34 28 20.40   07 22 15.691  +34 28 28.27
0.21  07 21 06.787  +36 23 26.05   07 21 07.374  +36 23 33.43
0.21  07 20 18.561  +32 34 17.89   07 20 19.026  +32 34 03.95
0.21  07 17 38.666  +63 00 15.68   07 17 42.201  +62 59 52.25
0.21  07 09 45.206  +54 38 33.41   07 09 45.892  +54 38 39.98
0.21  07 03 08.346  +46 27 35.56   07 03 10.141  +46 27 19.07
0.21  07 02 27.198  +64 08 14.72   07 02 27.455  +64 08 09.41
0.21  06 59 45.207  +52 01 37.06   06 59 46.047  +52 01 35.88
0.21  02 59 45.474  -00 59 30.25   02 59 45.817  -00 59 44.60
0.21  02 39 29.077  -08 07 57.92   02 39 32.409  -08 07 43.24
0.21  02 39 01.075  -08 16 39.94   02 39 01.601  -08 16 33.92
0.21  02 35 34.029  -08 22 54.33   02 35 34.860  -08 23 16.10
0.21  02 04 05.976  -07 43 36.40   02 04 06.183  -07 43 45.84
0.21  02 02 55.287  -04 12 56.23   02 02 55.964  -04 12 52.97
0.21  02 01 53.470  +00 17 45.62   02 01 54.267  +00 17 46.69
0.21  02 00 17.056  -08 37 19.96   02 00 17.702  -08 37 17.13
0.21  01 55 26.011  -01 39 18.71   01 55 26.355  -01 39 26.98
0.21  01 55 15.419  +00 22 10.67   01 55 15.847  +00 22 06.00
0.21  01 46 16.949  +00 52 53.46   01 46 17.305  +00 52 58.57
0.21  01 39 31.620  -01 44 37.99   01 39 31.995  -01 44 18.82
0.21  01 39 19.690  +01 13 55.83   01 39 21.520  +01 14 20.62
0.21  00 42 17.370  -00 45 45.11   00 42 18.091  -00 46 29.78
0.21  00 41 11.595  -10 31 50.89   00 41 12.264  -10 31 54.30
0.21  00 32 35.104  -00 50 10.04   00 32 38.736  -00 50 26.60
0.21  00 14 46.757  -01 35 58.04   00 14 47.450  -01 36 04.30
0.21  00 11 36.452  -00 55 30.28   00 11 38.810  -00 56 04.89
0.21  00 10 42.090  -10 39 13.60   00 10 43.341  -10 39 07.78
0.21  00 08 54.349  -08 45 35.47   00 08 55.038  -08 45 48.15
0.20  23 54 19.943  -01 07 00.36   23 54 20.725  -01 07 18.25
0.20  23 52 45.061  +00 26 19.89   23 52 45.653  +00 26 17.56
0.20  23 41 49.320  -10 06 54.36   23 41 49.843  -10 06 23.34
0.20  23 23 10.311  -08 22 35.23   23 23 10.741  -08 22 00.25
0.20  23 09 30.412  -01 46 45.68   23 09 31.046  -01 46 30.45
0.20  23 05 45.890  -08 34 13.65   23 05 49.655  -08 34 13.43
0.20  23 00 54.926  -08 18 32.94   23 00 55.493  -08 18 11.25
0.20  22 59 54.676  -10 39 28.24   22 59 55.062  -10 39 40.34
0.20  22 59 42.732  -01 18 04.23   22 59 44.023  -01 17 29.58
0.20  22 54 28.701  -10 30 32.19   22 54 29.743  -10 30 28.36
0.20  22 52 46.251  -01 57 42.20   22 52 46.611  -01 57 06.72
0.20  22 48 17.816  +00 05 35.64   22 48 18.098  +00 05 30.19
0.20  22 47 04.215  -01 51 34.64   22 47 05.288  -01 51 57.54
0.20  22 35 02.136  -07 51 21.69   22 35 02.466  -07 51 16.05
0.20  22 33 39.205  -00 17 53.27   22 33 39.963  -00 17 43.89
0.20  22 24 34.716  -08 52 57.75   22 24 35.525  -08 52 59.62
0.20  22 22 55.792  +01 09 55.99   22 22 56.208  +01 09 45.73
0.20  22 04 39.892  -07 42 24.81   22 04 40.716  -07 42 00.10
0.20  21 59 37.672  +00 11 02.16   21 59 38.001  +00 10 57.35
0.20  21 55 25.594  -00 47 23.56   21 55 25.739  -00 46 46.14
0.20  21 45 57.718  -01 54 58.37   21 45 58.512  -01 55 15.34
0.20  17 38 59.846  +52 05 13.39   17 39 00.967  +52 05 02.52
0.20  17 32 09.180  +58 44 06.70   17 32 09.853  +58 44 01.63
0.20  17 28 00.346  +57 07 00.13   17 28 01.013  +57 07 10.27
0.20  17 27 27.489  +61 28 31.78   17 27 28.766  +61 28 41.00
0.20  17 22 09.961  +53 46 51.10   17 22 10.436  +53 45 55.46
0.20  17 21 00.536  +59 26 39.77   17 21 00.645  +59 26 49.75
0.20  17 20 27.539  +33 12 25.32   17 20 27.792  +33 12 32.49
0.20  17 19 55.872  +30 05 17.79   17 19 57.056  +30 05 31.72
0.20  17 19 07.882  +28 17 00.20   17 19 08.528  +28 17 01.40
0.20  17 17 16.039  +35 31 05.75   17 17 16.523  +35 30 52.25
0.20  17 17 04.671  +23 36 38.15   17 17 04.771  +23 37 24.62
0.20  17 16 56.127  +35 28 48.84   17 16 56.780  +35 28 45.92
0.20  17 14 16.760  +29 38 34.09   17 14 17.145  +29 38 44.58
0.20  17 13 38.323  +37 48 54.77   17 13 38.670  +37 48 30.00
0.20  17 10 27.257  +38 34 19.50   17 10 29.829  +38 34 19.07
0.20  17 08 39.318  +24 49 16.55   17 08 40.733  +24 49 33.84
0.20  17 07 38.751  +20 29 27.12   17 07 39.030  +20 29 37.28
0.20  17 07 33.015  +44 17 19.52   17 07 33.361  +44 17 08.77
0.20  17 07 24.427  +47 09 42.33   17 07 24.967  +47 09 36.25
0.20  17 03 56.392  +45 47 39.94   17 03 56.509  +45 47 33.84
0.20  17 01 02.737  +56 56 21.84   17 01 03.841  +56 56 31.09
0.20  16 59 42.549  +43 04 23.37   16 59 44.449  +43 04 09.64
0.20  16 58 54.635  +50 48 39.59   16 58 55.445  +50 48 42.11
0.20  16 58 21.714  +61 13 59.15   16 58 23.026  +61 14 16.85
0.20  16 58 03.809  +22 54 16.70   16 58 04.091  +22 54 28.67
0.20  16 57 43.812  +47 37 21.96   16 57 45.036  +47 37 23.48
0.20  16 53 08.056  +15 46 54.91   16 53 10.358  +15 47 00.93
0.20  16 51 50.154  +20 11 30.58   16 51 50.695  +20 11 45.70
0.20  16 50 54.607  +24 21 56.69   16 50 54.651  +24 22 04.09
0.20  16 50 15.639  +27 06 23.09   16 50 16.803  +27 07 01.56
0.20  16 50 04.561  +27 27 06.33   16 50 05.257  +27 27 15.57
0.20  16 49 34.362  +53 58 28.28   16 49 35.251  +53 58 04.36
0.20  16 48 53.068  +52 19 20.35   16 48 55.635  +52 19 52.04
0.20  16 48 42.120  +14 00 38.86   16 48 43.125  +14 00 28.00
0.20  16 47 20.502  +14 57 30.68   16 47 21.120  +14 57 33.21
0.20  16 46 43.432  +25 42 45.64   16 46 44.768  +25 42 24.54
0.20  16 45 51.950  +11 59 19.88   16 45 52.350  +11 59 13.62
0.20  16 45 50.402  +52 47 50.50   16 45 53.091  +52 47 50.00
0.20  16 43 38.131  +36 23 54.34   16 43 38.190  +36 23 49.29
0.20  16 39 53.601  +15 03 45.78   16 39 54.024  +15 03 47.86
0.20  16 36 43.689  +44 11 42.15   16 36 44.645  +44 11 57.76
0.20  16 35 33.779  +50 13 55.60   16 35 36.779  +50 14 10.24
0.20  16 35 18.371  +11 31 17.46   16 35 18.812  +11 31 04.52
0.20  16 34 53.094  +34 14 52.90   16 34 53.134  +34 14 18.16
0.20  16 34 24.067  +32 05 11.24   16 34 25.681  +32 05 41.54
0.20  16 33 44.879  +56 16 20.40   16 33 49.551  +56 16 18.23
0.20  16 32 43.110  +23 29 12.34   16 32 46.076  +23 29 28.18
0.20  16 32 32.067  +19 26 06.22   16 32 32.496  +19 26 21.32
0.20  16 31 49.032  +50 40 19.45   16 31 49.358  +50 40 13.16
0.20  16 28 43.535  +33 40 13.58   16 28 44.120  +33 40 25.28
0.20  16 28 08.560  +32 32 56.28   16 28 08.637  +32 32 48.65
0.20  16 25 50.393  +15 17 31.93   16 25 51.699  +15 17 50.45
0.20  16 25 45.898  +46 44 46.72   16 25 46.658  +46 45 13.58
0.20  16 20 13.464  +20 23 52.46   16 20 14.693  +20 24 02.02
0.20  16 20 08.966  +31 20 01.07   16 20 10.303  +31 20 13.37
0.20  16 13 32.616  +29 55 35.83   16 13 32.944  +29 56 16.42
0.20  16 11 15.221  +62 14 23.30   16 11 16.916  +62 14 14.37
0.20  16 11 10.195  +28 00 45.35   16 11 10.447  +28 00 36.91
0.20  16 09 55.688  +01 29 32.63   16 09 56.121  +01 29 59.71
0.20  16 09 07.192  +61 09 28.21   16 09 07.707  +61 09 20.73
0.20  16 08 16.723  +19 35 55.27   16 08 17.127  +19 35 54.40
0.20  16 08 14.566  +55 27 01.09   16 08 15.097  +55 27 09.06
0.20  16 04 40.350  +02 49 57.59   16 04 43.602  +02 50 10.30
0.20  16 03 40.094  +31 32 56.52   16 03 40.648  +31 33 04.79
0.20  16 02 29.371  +26 07 55.61   16 02 30.098  +26 07 50.43
0.20  16 02 03.857  +07 45 35.91   16 02 04.211  +07 45 41.16
0.20  16 01 27.319  +11 11 51.38   16 01 27.768  +11 11 52.84
0.20  16 00 03.333  +23 00 56.75   16 00 03.376  +23 00 52.51
0.20  15 59 43.712  +23 36 34.52   15 59 44.348  +23 36 35.00
0.20  15 54 55.598  -02 15 45.47   15 54 55.703  -02 15 33.43
0.20  15 54 48.582  +14 52 52.48   15 54 49.710  +14 52 26.62
0.20  15 54 05.453  +35 34 29.25   15 54 05.755  +35 34 18.18
0.20  15 53 38.278  -02 22 44.79   15 53 39.225  -02 22 33.89
0.20  15 50 34.987  +08 10 48.97   15 50 35.614  +08 10 50.79
0.20  15 50 29.361  +33 36 43.03   15 50 29.925  +33 36 57.39
0.20  15 48 53.492  +11 49 27.73   15 48 55.062  +11 49 29.15
0.20  15 48 07.659  +63 26 34.72   15 48 08.809  +63 26 34.37
0.20  15 48 03.200  +58 11 35.81   15 48 03.977  +58 11 29.34
0.20  15 46 14.101  +58 09 22.05   15 46 20.550  +58 09 33.97
0.20  15 45 10.945  -03 41 10.11   15 45 11.646  -03 40 40.68
0.20  15 44 30.062  +00 12 00.59   15 44 30.409  +00 12 11.55
0.20  15 43 17.371  +34 41 18.60   15 43 17.869  +34 41 29.85
0.20  15 43 02.372  +05 31 42.27   15 43 03.805  +05 31 24.45
0.20  15 41 31.332  +49 36 19.37   15 41 31.951  +49 36 06.79
0.20  15 40 05.258  +32 47 53.78   15 40 08.478  +32 48 08.46
0.20  15 38 53.643  +17 01 45.36   15 38 54.158  +17 01 34.48
0.20  15 38 48.148  +37 46 03.69   15 38 49.132  +37 46 03.70
0.20  15 38 18.894  +44 51 14.22   15 38 19.412  +44 51 09.26
0.20  15 38 14.416  +06 59 39.41   15 38 14.442  +06 59 52.52
0.20  15 36 24.078  +08 24 09.80   15 36 24.744  +08 24 31.08
0.20  15 35 48.644  -02 25 48.75   15 35 49.378  -02 25 47.86
0.20  15 31 53.163  +63 01 53.99   15 31 54.852  +63 02 02.15
0.20  15 31 12.480  +58 03 16.51   15 31 12.805  +58 02 58.61
0.20  15 29 29.116  +53 01 37.36   15 29 31.886  +53 01 40.29
0.20  15 29 01.492  +63 46 54.49   15 29 06.445  +63 46 46.37
0.20  15 25 12.787  +02 35 39.61   15 25 13.791  +02 35 08.60
0.20  15 24 23.803  -02 58 28.92   15 24 24.587  -02 58 31.44
0.20  15 22 52.547  +31 00 33.85   15 22 53.415  +31 00 33.14
0.20  15 22 33.489  +55 43 53.83   15 22 34.115  +55 44 03.88
0.20  15 21 55.389  +01 45 02.78   15 21 55.504  +01 44 44.42
0.20  15 19 27.057  +18 27 32.30   15 19 27.520  +18 27 22.92
0.20  15 19 14.829  +25 26 41.52   15 19 15.776  +25 26 41.61
0.20  15 19 13.160  +38 55 47.13   15 19 14.311  +38 55 31.26
0.20  15 16 10.355  -01 39 39.54   15 16 10.991  -01 39 41.29
0.20  15 15 48.307  +25 24 08.87   15 15 48.480  +25 23 57.23
0.20  15 15 21.856  -04 40 21.92   15 15 22.367  -04 40 31.17
0.20  15 12 40.561  +49 44 21.70   15 12 40.970  +49 44 38.98
0.20  15 11 24.323  -07 10 46.62   15 11 24.529  -07 10 41.37
0.20  15 09 21.412  +61 25 31.02   15 09 22.815  +61 25 27.95
0.20  15 09 07.442  +03 41 50.45   15 09 08.262  +03 41 45.95
0.20  15 08 40.805  +09 09 45.93   15 08 42.264  +09 09 38.69
0.20  15 07 19.295  +59 02 17.70   15 07 20.803  +59 02 02.60
0.20  15 04 45.022  +43 46 06.30   15 04 46.288  +43 46 21.07
0.20  15 04 41.550  +30 54 45.58   15 04 43.199  +30 54 46.23
0.20  15 04 27.436  +33 15 47.25   15 04 30.118  +33 16 21.17
0.20  15 03 45.980  +53 45 31.74   15 03 50.960  +53 45 36.73
0.20  15 01 36.456  +27 44 27.83   15 01 37.328  +27 44 13.66
0.20  15 00 20.113  -06 56 59.66   15 00 20.553  -06 56 45.93
0.20  14 59 46.119  +11 26 53.81   14 59 47.388  +11 26 52.61
0.20  14 59 40.781  +25 50 01.26   14 59 41.558  +25 50 16.00
0.20  14 59 21.894  +55 33 32.93   14 59 23.343  +55 34 11.70
0.20  14 57 56.889  +17 28 43.97   14 57 57.057  +17 29 12.28
0.20  14 57 20.551  +23 48 09.10   14 57 22.727  +23 47 20.16
0.20  14 57 12.095  +08 53 26.82   14 57 12.449  +08 53 19.25
0.20  14 57 00.453  +16 02 11.90   14 57 01.483  +16 02 21.51
0.20  14 55 20.551  +48 15 53.34   14 55 21.908  +48 16 20.93
0.20  14 55 06.804  +19 20 37.55   14 55 08.224  +19 20 15.26
0.20  14 54 54.487  +38 33 45.66   14 54 55.163  +38 33 43.27
0.20  14 54 28.679  +29 38 24.93   14 54 28.961  +29 38 34.73
0.20  14 54 10.759  +00 27 21.89   14 54 11.467  +00 27 29.83
0.20  14 53 08.379  +10 25 54.90   14 53 08.746  +10 26 05.77
0.20  14 51 55.088  -06 53 30.43   14 51 56.534  -06 53 55.24
0.20  14 51 21.992  +30 46 59.44   14 51 22.874  +30 46 37.16
0.20  14 49 28.986  +39 59 59.27   14 49 30.399  +39 59 55.82
0.20  14 48 45.716  -07 47 05.48   14 48 45.923  -07 47 14.10
0.20  14 48 16.524  -06 59 52.36   14 48 16.603  -06 59 40.52
0.20  14 47 44.385  +59 17 43.19   14 47 44.513  +59 17 52.02
0.20  14 47 19.669  -03 59 37.98   14 47 20.013  -03 59 25.42
0.20  14 43 08.723  +39 06 40.79   14 43 10.484  +39 06 55.70
0.20  14 41 21.808  +10 49 38.02   14 41 22.241  +10 49 36.08
0.20  14 41 04.088  +48 10 26.20   14 41 06.052  +48 10 23.83
0.20  14 40 41.326  +19 58 46.24   14 40 42.152  +19 59 00.83
0.20  14 40 35.801  +23 19 31.42   14 40 37.424  +23 19 31.88
0.20  14 40 33.192  +59 48 49.45   14 40 34.198  +59 48 46.08
0.20  14 37 21.403  +10 41 34.11   14 37 22.144  +10 41 32.05
0.20  14 34 37.492  -02 41 11.61   14 34 37.836  -02 40 49.47
0.20  14 33 12.051  +44 44 18.25   14 33 13.962  +44 44 02.55
0.20  14 32 38.623  +09 12 23.44   14 32 39.168  +09 12 30.46
0.20  14 32 24.949  +12 47 19.31   14 32 25.273  +12 47 35.76
0.20  14 31 03.347  -07 50 02.34   14 31 03.918  -07 49 58.80
0.20  14 29 36.234  +41 38 01.14   14 29 37.907  +41 38 30.73
0.20  14 28 42.067  -00 38 48.82   14 28 42.277  -00 38 33.77
0.20  14 26 49.159  -03 47 22.53   14 26 49.638  -03 47 11.30
0.20  14 23 26.686  -00 50 03.35   14 23 26.834  -00 49 51.36
0.20  14 22 51.643  +30 33 33.16   14 22 51.970  +30 33 33.67
0.20  14 22 24.415  +28 33 07.41   14 22 25.047  +28 33 19.17
0.20  14 20 48.161  +11 40 34.27   14 20 48.620  +11 40 35.72
0.20  14 18 40.399  +43 05 13.48   14 18 40.549  +43 05 04.93
0.20  14 17 46.785  +30 48 49.18   14 17 46.858  +30 48 38.61
0.20  14 17 28.400  +05 54 57.96   14 17 28.714  +05 54 46.20
0.20  14 14 29.030  +06 46 26.99   14 14 29.578  +06 46 33.77
0.20  14 14 14.723  +05 30 06.71   14 14 15.906  +05 30 06.25
0.20  14 13 58.353  -02 08 05.10   14 14 01.238  -02 07 51.33
0.20  14 11 42.306  +02 57 09.43   14 11 42.657  +02 57 50.63
0.20  14 11 17.016  -06 53 51.24   14 11 17.766  -06 53 38.84
0.20  14 11 09.278  +25 34 01.21   14 11 09.921  +25 33 42.32
0.20  14 10 48.902  +15 05 09.02   14 10 50.020  +15 05 39.49
0.20  14 09 42.051  +60 51 41.28   14 09 46.100  +60 52 13.66
0.20  14 09 30.655  +20 13 19.94   14 09 30.815  +20 13 28.66
0.20  14 09 24.327  +23 07 27.09   14 09 25.612  +23 07 03.04
0.20  14 08 44.458  +09 12 32.27   14 08 44.907  +09 12 20.85
0.20  14 08 27.724  +02 25 47.23   14 08 28.242  +02 25 49.78
0.20  14 07 40.593  +08 56 58.65   14 07 40.868  +08 56 55.59
0.20  14 07 18.823  +47 09 36.13   14 07 20.610  +47 09 08.25
0.20  14 06 57.943  +11 30 43.62   14 06 58.303  +11 30 57.33
0.20  14 05 04.851  +19 47 42.85   14 05 07.474  +19 47 11.18
0.20  14 02 11.498  +08 45 08.11   14 02 12.065  +08 45 09.31
0.20  14 01 45.486  +35 37 14.46   14 01 46.152  +35 37 14.43
0.20  14 00 50.906  -06 52 59.27   14 00 53.725  -06 52 53.00
0.20  13 59 35.412  +06 53 01.09   13 59 36.159  +06 53 13.74
0.20  13 58 53.513  +27 50 05.84   13 58 54.493  +27 50 04.76
0.20  13 58 50.506  +51 40 35.90   13 58 51.152  +51 40 28.01
0.20  13 57 54.972  +35 28 04.87   13 57 55.113  +35 27 50.32
0.20  13 57 23.948  +33 40 01.69   13 57 25.774  +33 39 50.39
0.20  13 56 06.277  +07 11 37.69   13 56 07.015  +07 11 42.33
0.20  13 54 10.835  +49 33 48.05   13 54 11.232  +49 33 54.83
0.20  13 51 48.647  +28 03 18.12   13 51 49.230  +28 03 28.92
0.20  13 51 40.818  +15 10 44.62   13 51 41.657  +15 10 39.13
0.20  13 50 48.739  -06 01 49.52   13 50 48.788  -06 02 03.11
0.20  13 48 49.382  +24 08 54.10   13 48 51.910  +24 08 48.46
0.20  13 48 21.328  +21 32 54.51   13 48 21.708  +21 32 53.54
0.20  13 47 57.054  +01 30 29.02   13 47 57.529  +01 30 44.48
0.20  13 47 45.809  +58 59 11.61   13 47 46.648  +58 59 14.44
0.20  13 47 23.427  +53 02 56.83   13 47 23.836  +53 02 59.71
0.20  13 47 16.312  -03 42 13.70   13 47 16.748  -03 42 17.33
0.20  13 45 34.325  +04 42 27.00   13 45 34.718  +04 42 15.89
0.20  13 42 21.930  -00 32 27.93   13 42 22.130  -00 31 52.79
0.20  13 38 59.667  +18 33 01.98   13 39 02.706  +18 33 08.72
0.20  13 37 17.578  +18 39 41.10   13 37 18.093  +18 39 41.52
0.20  13 36 35.892  +28 01 05.97   13 36 37.161  +28 01 11.61
0.20  13 35 02.632  +21 26 15.30   13 35 02.858  +21 26 08.85
0.20  13 34 44.935  +34 10 10.89   13 34 48.111  +34 10 10.06
0.20  13 34 19.890  +12 23 26.01   13 34 20.992  +12 23 32.49
0.20  13 32 45.421  +37 45 49.85   13 32 46.748  +37 45 43.28
0.20  13 32 29.051  +35 56 15.12   13 32 30.395  +35 55 46.03
0.20  13 32 10.537  +50 08 36.79   13 32 13.160  +50 08 41.38
0.20  13 29 37.507  +15 25 48.05   13 29 38.838  +15 25 42.39
0.20  13 29 25.819  -07 04 10.73   13 29 26.033  -07 03 55.82
0.20  13 27 33.138  +47 33 02.25   13 27 34.331  +47 32 57.32
0.20  13 26 47.573  +58 23 42.53   13 26 47.596  +58 23 26.47
0.20  13 25 57.806  +50 38 07.51   13 25 58.668  +50 38 18.64
0.20  13 25 53.196  +36 19 18.86   13 25 55.360  +36 19 45.09
0.20  13 24 41.542  +38 04 17.37   13 24 41.932  +38 04 23.74
0.20  13 24 40.824  +41 00 08.79   13 24 45.804  +41 00 09.95
0.20  13 23 09.009  +25 32 27.60   13 23 10.226  +25 32 25.03
0.20  13 22 20.475  +32 10 28.98   13 22 20.671  +32 10 21.72
0.20  13 22 02.807  +54 57 58.15   13 22 05.325  +54 58 05.34
0.20  13 21 49.417  +53 35 43.35   13 21 50.483  +53 35 38.90
0.20  13 20 23.439  -03 32 32.89   13 20 24.108  -03 32 47.60
0.20  13 16 16.146  +05 14 06.20   13 16 16.523  +05 14 03.33
0.20  13 13 18.311  +09 44 26.71   13 13 19.117  +09 44 49.33
0.20  13 10 22.715  +26 49 03.03   13 10 26.016  +26 49 00.99
0.20  13 06 10.818  +57 17 09.83   13 06 13.231  +57 16 34.11
0.20  13 05 50.957  -06 05 09.50   13 05 51.026  -06 04 53.55
0.20  13 02 32.746  -05 54 38.56   13 02 33.307  -05 55 01.10
0.20  13 02 12.380  +04 45 56.06   13 02 13.416  +04 46 05.03
0.20  13 01 44.956  +52 53 11.68   13 01 45.454  +52 53 03.74
0.20  13 01 44.454  +17 15 02.69   13 01 45.159  +17 15 20.65
0.20  13 01 25.547  -05 28 17.77   13 01 28.370  -05 27 45.31
0.20  13 00 47.110  +05 21 36.41   13 00 47.553  +05 21 38.90
0.20  12 58 40.367  +21 59 54.77   12 58 40.957  +22 00 18.92
0.20  12 57 23.293  +18 20 49.05   12 57 23.365  +18 20 43.31
0.20  12 57 05.097  +36 03 16.89   12 57 05.618  +36 03 26.71
0.20  12 56 42.017  +47 19 20.40   12 56 44.489  +47 18 34.13
0.20  12 56 09.005  +12 33 19.54   12 56 09.714  +12 33 37.65
0.20  12 54 52.518  -04 43 51.36   12 54 53.253  -04 44 10.34
0.20  12 54 30.615  +22 25 40.72   12 54 31.002  +22 25 48.80
0.20  12 54 09.931  +25 51 16.95   12 54 12.780  +25 51 17.29
0.20  12 53 48.807  +22 10 27.50   12 53 49.384  +22 10 33.44
0.20  12 52 35.231  +04 53 35.54   12 52 35.468  +04 53 44.73
0.20  12 49 09.791  +10 58 04.01   12 49 12.526  +10 58 24.14
0.20  12 49 07.818  +13 20 05.51   12 49 08.624  +13 19 50.22
0.20  12 46 36.545  +14 54 19.58   12 46 37.263  +14 54 18.63
0.20  12 46 27.263  +04 36 46.72   12 46 28.562  +04 37 07.71
0.20  12 46 10.071  +10 49 50.65   12 46 10.301  +10 49 58.63
0.20  12 45 48.272  +60 32 50.74   12 45 51.089  +60 32 39.53
0.20  12 44 51.440  +12 16 02.94   12 44 51.722  +12 16 12.30
0.20  12 44 50.200  +51 14 14.40   12 44 51.489  +51 14 33.12
0.20  12 44 02.410  +32 32 01.04   12 44 02.449  +32 32 09.71
0.20  12 43 14.347  +00 11 03.83   12 43 14.623  +00 11 18.34
0.20  12 39 15.211  +08 17 52.71   12 39 15.749  +08 18 08.94
0.20  12 38 03.186  +60 06 07.29   12 38 03.596  +60 06 02.25
0.20  12 37 33.328  +03 43 52.89   12 37 33.499  +03 44 01.60
0.20  12 36 51.479  +47 05 42.55   12 36 51.892  +47 06 00.11
0.20  12 36 20.123  +43 19 36.26   12 36 20.648  +43 19 46.49
0.20  12 34 58.062  -07 08 19.00   12 34 58.466  -07 08 06.94
0.20  12 33 56.971  +26 00 11.38   12 33 57.574  +26 00 15.55
0.20  12 33 06.374  +45 28 52.08   12 33 06.679  +45 29 02.22
0.20  12 32 59.584  +17 19 25.16   12 33 00.404  +17 19 25.44
0.20  12 32 32.524  +44 09 04.54   12 32 32.560  +44 09 19.13
0.20  12 32 30.268  +34 29 26.84   12 32 31.045  +34 29 29.56
0.20  12 31 44.097  -06 12 52.88   12 31 44.510  -06 12 59.41
0.20  12 31 19.476  +35 41 39.78   12 31 20.240  +35 41 45.65
0.20  12 31 16.056  +56 30 56.52   12 31 16.850  +56 30 44.37
0.20  12 31 09.558  +17 00 58.02   12 31 10.276  +17 00 42.60
0.20  12 28 59.418  +09 11 14.45   12 29 00.123  +09 11 05.96
0.20  12 28 13.664  +14 04 37.26   12 28 14.785  +14 04 41.07
0.20  12 24 57.168  +06 32 46.58   12 24 57.833  +06 32 44.58
0.20  12 24 21.019  +14 16 35.17   12 24 22.550  +14 16 51.72
0.20  12 23 35.428  +27 02 35.06   12 23 35.749  +27 02 14.35
0.20  12 22 38.681  -07 35 36.18   12 22 39.182  -07 35 36.46
0.20  12 22 29.645  +04 10 03.04   12 22 30.045  +04 09 52.76
0.20  12 21 51.726  +33 33 37.98   12 21 52.021  +33 33 33.32
0.20  12 20 02.638  +49 09 40.66   12 20 03.710  +49 09 28.59
0.20  12 19 35.439  +63 42 14.99   12 19 36.007  +63 41 58.51
0.20  12 19 11.618  +63 17 32.76   12 19 12.418  +63 17 28.26
0.20  12 18 23.060  -05 03 33.82   12 18 25.204  -05 03 51.72
0.20  12 16 08.540  +28 17 39.39   12 16 10.035  +28 17 44.29
0.20  12 14 59.761  +54 50 25.31   12 15 00.072  +54 50 32.48
0.20  12 14 25.035  +26 02 15.09   12 14 25.422  +26 02 08.35
0.20  12 14 15.475  -02 33 17.91   12 14 16.111  -02 32 56.32
0.20  12 10 50.501  -07 14 55.00   12 10 50.832  -07 14 32.28
0.20  12 10 01.153  +22 11 50.43   12 10 02.067  +22 11 33.91
0.20  12 09 49.304  +21 50 45.02   12 09 50.757  +21 50 07.70
0.20  12 09 19.867  +31 05 18.70   12 09 23.450  +31 05 14.43
0.20  12 07 11.828  +20 44 42.70   12 07 12.337  +20 44 33.75
0.20  12 06 44.853  +48 44 50.85   12 06 45.778  +48 44 51.88
0.20  12 03 28.812  +09 42 55.50   12 03 29.491  +09 42 25.84
0.20  12 03 02.378  +63 29 36.87   12 03 03.198  +63 29 17.74
0.20  12 02 59.414  +06 34 32.91   12 03 01.008  +06 34 41.39
0.20  12 02 29.941  +39 22 17.41   12 02 30.777  +39 22 16.78
0.20  12 02 07.178  +50 32 23.79   12 02 07.194  +50 32 29.60
0.20  12 00 18.483  +03 17 47.41   12 00 19.371  +03 17 53.85
0.20  12 00 16.824  +01 39 25.89   12 00 16.847  +01 39 34.02
0.20  11 59 01.519  +57 34 45.70   11 59 03.900  +57 34 14.89
0.20  11 56 52.573  +39 21 46.03   11 56 52.767  +39 22 00.55
0.20  11 54 43.296  +46 01 28.98   11 54 44.692  +46 01 37.77
0.20  11 53 16.419  +34 21 33.84   11 53 17.589  +34 22 00.43
0.20  11 51 59.260  +10 51 15.60   11 51 59.624  +10 51 28.56
0.20  11 50 29.652  +55 30 39.56   11 50 30.216  +55 30 34.33
0.20  11 50 26.606  +17 21 18.29   11 50 26.888  +17 21 30.43
0.20  11 49 49.228  +32 55 45.30   11 49 49.631  +32 55 51.13
0.20  11 47 31.125  +11 00 32.38   11 47 31.623  +11 00 38.16
0.20  11 47 29.443  +44 54 48.69   11 47 29.515  +44 54 12.46
0.20  11 46 16.707  +42 52 22.68   11 46 18.149  +42 52 22.15
0.20  11 46 14.448  +35 09 27.09   11 46 14.739  +35 09 22.34
0.20  11 45 28.549  +00 43 06.55   11 45 28.906  +00 43 09.68
0.20  11 44 54.498  +23 14 09.65   11 44 55.134  +23 14 02.13
0.20  11 44 37.988  +22 31 45.81   11 44 38.358  +22 31 41.38
0.20  11 44 32.795  +58 10 52.83   11 44 34.060  +58 10 44.12
0.20  11 44 04.849  +20 53 53.95   11 44 06.351  +20 54 28.06
0.20  11 43 29.274  +23 46 50.95   11 43 31.733  +23 47 25.42
0.20  11 42 06.073  +58 40 25.43   11 42 06.289  +58 40 36.81
0.20  11 39 54.644  +53 12 06.31   11 39 58.051  +53 12 19.44
0.20  11 39 36.777  +17 30 07.79   11 39 36.845  +17 30 58.44
0.20  11 39 35.587  +36 07 52.16   11 39 37.547  +36 07 48.73
0.20  11 39 30.669  +44 13 34.86   11 39 31.180  +44 13 28.78
0.20  11 39 12.788  +36 06 44.99   11 39 13.549  +36 06 44.77
0.20  11 37 55.475  +27 57 15.25   11 37 56.035  +27 56 48.14
0.20  11 36 01.524  +53 53 29.24   11 36 01.822  +53 53 34.38
0.20  11 35 32.037  -01 25 46.75   11 35 33.401  -01 25 48.29
0.20  11 34 58.561  -05 25 46.54   11 34 58.623  -05 25 57.86
0.20  11 34 31.847  +61 10 31.74   11 34 32.559  +61 10 27.19
0.20  11 34 02.203  +35 42 56.11   11 34 02.820  +35 43 00.72
0.20  11 33 55.086  -02 39 42.25   11 33 56.236  -02 40 01.75
0.20  11 33 52.358  +13 26 43.03   11 33 53.178  +13 26 31.22
0.20  11 33 12.072  +37 02 45.86   11 33 14.187  +37 02 01.97
0.20  11 32 44.179  +59 13 54.17   11 32 45.434  +59 14 01.11
0.20  11 32 36.402  +36 10 43.34   11 32 37.431  +36 10 26.12
0.20  11 32 14.934  +43 57 07.20   11 32 15.813  +43 56 58.22
0.20  11 31 45.559  +06 21 56.89   11 31 45.785  +06 21 46.66
0.20  11 31 14.915  +41 29 08.49   11 31 15.777  +41 29 28.25
0.20  11 31 03.286  +29 25 47.87   11 31 03.844  +29 25 21.85
0.20  11 30 56.546  +45 23 04.93   11 30 57.447  +45 23 37.54
0.20  11 29 46.756  +59 48 55.40   11 29 48.140  +59 48 50.87
0.20  11 23 47.244  +21 33 20.06   11 23 47.545  +21 33 18.02
0.20  11 23 39.900  +03 52 08.26   11 23 40.497  +03 52 00.07
0.20  11 20 38.212  +45 07 27.09   11 20 38.353  +45 07 46.40
0.20  11 20 30.482  +20 30 05.24   11 20 30.682  +20 29 42.65
0.20  11 16 32.424  +29 32 20.19   11 16 34.139  +29 31 43.48
0.20  11 16 24.926  +04 12 25.81   11 16 25.569  +04 12 25.93
0.20  11 13 45.860  +41 52 41.74   11 13 46.926  +41 52 38.55
0.20  11 13 42.513  +58 07 50.23   11 13 43.736  +58 07 43.00
0.20  11 12 30.239  -01 04 54.14   11 12 30.458  -01 04 59.89
0.20  11 09 52.822  +28 55 22.52   11 09 53.501  +28 55 20.02
0.20  11 09 06.661  +25 10 02.87   11 09 07.785  +25 10 07.51
0.20  11 08 30.243  -05 10 07.52   11 08 31.109  -05 10 26.92
0.20  11 07 47.843  +41 32 23.27   11 07 47.947  +41 32 12.06
0.20  11 07 47.656  -06 05 54.12   11 07 48.390  -06 05 17.60
0.20  11 07 03.419  +04 26 25.72   11 07 03.426  +04 26 15.52
0.20  11 06 42.322  +16 47 11.96   11 06 42.843  +16 47 11.04
0.20  11 06 09.111  +17 21 53.86   11 06 09.189  +17 22 03.12
0.20  11 06 04.216  +35 10 51.73   11 06 04.285  +35 10 00.91
0.20  11 05 27.097  -04 00 00.21   11 05 27.218  -04 00 09.92
0.20  11 05 16.921  -04 27 17.34   11 05 17.530  -04 27 14.47
0.20  11 05 03.052  +11 57 26.13   11 05 03.613  +11 57 30.94
0.20  11 02 07.893  +62 47 40.81   11 02 08.719  +62 47 58.02
0.20  11 00 57.307  +12 53 10.46   11 00 58.234  +12 52 55.81
0.20  11 00 46.383  +02 59 00.97   11 00 46.845  +02 58 54.99
0.20  10 59 55.140  -00 44 02.71   10 59 55.953  -00 44 06.29
0.20  10 58 06.474  +05 26 18.45   10 58 08.917  +05 26 14.10
0.20  10 56 13.173  +25 38 33.78   10 56 13.993  +25 38 24.68
0.20  10 56 00.879  +26 12 03.72   10 56 01.062  +26 12 59.83
0.20  10 55 48.374  +43 04 58.44   10 55 50.165  +43 05 19.62
0.20  10 55 14.573  -07 44 15.17   10 55 14.793  -07 44 05.69
0.20  10 54 39.080  +28 01 56.23   10 54 39.684  +28 01 56.66
0.20  10 54 29.756  +34 26 51.75   10 54 30.268  +34 26 52.87
0.20  10 52 37.229  +27 05 50.15   10 52 37.914  +27 05 49.84
0.20  10 51 17.397  +56 40 38.07   10 51 19.564  +56 40 16.84
0.20  10 49 48.399  +23 08 03.26   10 49 48.754  +23 08 31.44
0.20  10 47 27.778  +55 18 10.08   10 47 33.175  +55 18 06.99
0.20  10 46 48.253  +29 19 13.91   10 46 49.558  +29 19 23.68
0.20  10 45 52.915  +46 27 11.03   10 45 53.007  +46 27 16.55
0.20  10 45 35.821  +46 40 12.80   10 45 36.628  +46 40 15.16
0.20  10 42 09.509  +18 25 53.53   10 42 09.784  +18 25 59.25
0.20  10 42 08.270  -03 21 07.79   10 42 08.958  -03 21 25.65
0.20  10 41 31.597  +57 43 39.84   10 41 34.577  +57 43 52.88
0.20  10 40 43.327  +39 57 03.51   10 40 44.475  +39 57 12.03
0.20  10 40 37.147  +33 11 52.20   10 40 37.954  +33 11 34.70
0.20  10 40 36.852  +34 22 59.63   10 40 37.351  +34 22 51.80
0.20  10 39 27.417  +26 52 04.24   10 39 27.424  +26 51 08.12
0.20  10 37 36.886  +06 56 48.16   10 37 37.601  +06 55 55.25
0.20  10 36 53.456  -07 18 25.07   10 36 54.151  -07 18 16.75
0.20  10 36 11.819  +24 23 23.28   10 36 12.213  +24 23 13.25
0.20  10 35 25.842  +46 03 42.92   10 35 26.625  +46 04 13.80
0.20  10 34 49.690  +31 44 12.24   10 34 51.080  +31 44 12.58
0.20  10 33 53.929  +58 09 15.46   10 33 54.450  +58 09 02.50
0.20  10 32 05.132  +22 43 50.70   10 32 06.844  +22 43 29.48
0.20  10 32 03.487  +01 18 16.45   10 32 03.982  +01 18 55.65
0.20  10 29 50.255  +07 55 39.33   10 29 50.416  +07 55 46.68
0.20  10 29 43.013  +33 05 13.60   10 29 44.059  +33 05 21.16
0.20  10 29 23.742  +31 36 21.69   10 29 24.050  +31 36 07.82
0.20  10 28 32.945  +15 04 34.26   10 28 33.712  +15 04 33.66
0.20  10 26 39.936  +07 43 50.36   10 26 42.339  +07 44 15.40
0.20  10 26 31.615  +19 07 45.48   10 26 32.959  +19 07 26.49
0.20  10 25 30.674  +27 05 33.48   10 25 32.550  +27 05 37.23
0.20  10 25 05.800  +62 28 06.38   10 25 06.551  +62 28 33.28
0.20  10 23 34.989  +17 42 02.40   10 23 35.075  +17 41 54.80
0.20  10 22 59.749  +50 56 30.37   10 23 03.867  +50 56 07.10
0.20  10 21 53.573  +33 47 14.76   10 21 54.268  +33 47 09.96
0.20  10 21 31.181  +57 06 24.52   10 21 31.925  +57 06 26.74
0.20  10 17 43.581  +22 27 38.35   10 17 43.820  +22 27 46.18
0.20  10 15 39.113  +25 51 01.60   10 15 39.546  +25 51 15.72
0.20  10 15 15.938  +64 04 04.70   10 15 16.816  +64 04 08.61
0.20  10 14 46.582  -01 44 42.19   10 14 46.667  -01 44 51.17
0.20  10 10 21.968  +04 30 35.72   10 10 23.621  +04 29 55.11
0.20  10 08 50.059  +17 19 29.07   10 08 52.292  +17 19 38.90
0.20  10 07 57.944  +19 31 50.86   10 07 58.334  +19 31 53.54
0.20  10 07 50.050  +22 11 04.02   10 07 50.164  +22 10 55.38
0.20  10 02 53.651  +04 25 53.78   10 02 54.435  +04 25 54.77
0.20  10 02 35.974  -05 40 44.81   10 02 36.649  -05 40 06.82
0.20  10 01 01.386  -00 26 31.88   10 01 02.248  -00 26 30.17
0.20  10 00 48.033  +03 37 08.12   10 00 48.714  +03 37 07.31
0.20  09 59 48.849  -02 35 29.48   09 59 49.013  -02 35 10.60
0.20  09 58 30.624  +12 58 23.38   09 58 31.900  +12 58 44.67
0.20  09 58 23.628  +02 49 06.16   09 58 24.218  +02 49 32.55
0.20  09 58 23.208  +41 44 46.01   09 58 25.077  +41 44 42.43
0.20  09 56 33.471  +33 41 26.13   09 56 33.595  +33 41 14.72
0.20  09 54 22.820  +58 42 49.37   09 54 23.656  +58 42 58.98
0.20  09 49 32.549  +10 47 30.96   09 49 32.922  +10 47 29.64
0.20  09 49 14.068  +00 55 17.07   09 49 14.851  +00 55 22.22
0.20  09 48 30.008  +11 16 20.59   09 48 31.005  +11 16 59.41
0.20  09 48 06.957  +64 02 59.84   09 48 09.632  +64 02 55.91
0.20  09 43 31.866  +25 02 51.30   09 43 33.111  +25 03 03.22
0.20  09 40 57.376  +51 54 07.44   09 40 57.862  +51 53 59.15
0.20  09 40 13.520  -06 26 11.12   09 40 14.628  -06 25 36.75
0.20  09 40 06.380  +45 46 27.91   09 40 06.829  +45 46 34.37
0.20  09 38 46.456  -02 11 07.63   09 38 46.614  -02 10 37.96
0.20  09 37 01.801  -06 12 22.87   09 37 02.037  -06 11 57.88
0.20  09 36 56.342  +13 57 04.80   09 36 56.840  +13 56 55.59
0.20  09 36 22.672  +48 44 22.81   09 36 23.586  +48 43 43.08
0.20  09 35 57.572  +32 29 59.99   09 35 57.995  +32 29 49.23
0.20  09 34 13.916  +57 27 31.17   09 34 17.256  +57 27 26.33
0.20  09 32 35.282  +14 58 05.90   09 32 35.994  +14 58 04.76
0.20  09 32 25.132  +06 55 51.78   09 32 25.198  +06 56 01.72
0.20  09 30 38.578  +01 50 54.11   09 30 40.178  +01 51 13.38
0.20  09 30 38.450  +12 50 35.39   09 30 39.165  +12 50 23.09
0.20  09 30 10.429  -02 17 59.07   09 30 11.015  -02 18 16.38
0.20  09 29 28.179  +03 44 55.03   09 29 30.431  +03 45 38.25
0.20  09 29 27.484  +25 16 47.14   09 29 28.021  +25 16 49.30
0.20  09 28 44.539  +04 00 48.73   09 28 44.690  +04 00 39.24
0.20  09 27 11.600  +13 34 17.47   09 27 11.964  +13 34 26.37
0.20  09 25 50.693  +22 51 37.83   09 25 51.061  +22 51 50.35
0.20  09 24 05.624  +56 26 44.68   09 24 06.998  +56 27 03.38
0.20  09 23 51.976  +30 57 57.11   09 23 52.324  +30 58 01.88
0.20  09 23 35.354  +11 56 50.19   09 23 36.220  +11 56 52.93
0.20  09 22 00.386  +27 12 54.05   09 22 02.537  +27 12 56.91
0.20  09 21 47.236  +02 54 00.01   09 21 48.724  +02 54 08.06
0.20  09 21 27.742  +27 30 13.79   09 21 30.463  +27 30 57.72
0.20  09 18 03.699  -03 16 59.96   09 18 04.381  -03 17 05.76
0.20  09 16 47.218  +08 08 52.72   09 16 48.346  +08 08 41.04
0.20  09 15 15.368  +46 05 37.44   09 15 16.528  +46 05 43.57
0.20  09 13 39.206  +48 18 32.02   09 13 40.731  +48 18 54.78
0.20  09 13 35.502  +02 31 40.33   09 13 38.357  +02 31 57.10
0.20  09 12 44.875  +22 15 13.28   09 12 46.649  +22 15 56.44
0.20  09 11 36.545  +09 16 10.61   09 11 36.715  +09 16 16.38
0.20  09 10 41.001  -03 05 59.96   09 10 44.161  -03 05 44.11
0.20  09 09 53.545  +05 54 18.06   09 09 53.741  +05 54 27.23
0.20  09 09 39.293  -00 55 53.13   09 09 39.545  -00 55 58.73
0.20  09 09 06.495  +36 32 16.52   09 09 11.127  +36 32 12.99
0.20  09 08 45.719  +61 27 04.83   09 08 47.817  +61 27 38.27
0.20  09 08 36.644  +37 53 25.35   09 08 37.395  +37 53 08.55
0.20  09 08 31.602  +37 42 06.22   09 08 32.422  +37 42 01.93
0.20  09 06 03.247  +29 09 25.51   09 06 03.719  +29 09 22.67
0.20  09 02 26.935  +30 06 06.87   09 02 31.139  +30 06 06.52
0.20  09 01 30.677  -01 44 16.17   09 01 31.040  -01 44 39.78
0.20  08 59 19.278  +19 05 21.66   08 59 20.180  +19 05 09.63
0.20  08 56 50.293  +26 23 14.84   08 56 50.752  +26 23 07.07
0.20  08 56 49.376  +26 41 08.87   08 56 52.179  +26 41 33.85
0.20  08 56 34.514  +23 03 51.89   08 56 38.301  +23 03 38.21
0.20  08 56 18.089  +02 45 13.56   08 56 18.092  +02 45 05.31
0.20  08 55 36.941  +28 57 54.42   08 55 38.367  +28 57 57.23
0.20  08 55 25.410  +25 22 55.36   08 55 25.836  +25 22 31.02
0.20  08 53 37.056  +41 17 38.37   08 53 37.312  +41 17 43.18
0.20  08 53 31.755  -04 03 46.46   08 53 32.964  -04 03 19.96
0.20  08 52 47.229  +04 52 04.80   08 52 47.538  +04 52 18.28
0.20  08 52 46.351  +50 04 03.36   08 52 46.767  +50 04 07.68
0.20  08 52 33.853  +10 25 08.37   08 52 35.689  +10 25 36.06
0.20  08 51 08.429  +20 03 43.21   08 51 08.685  +20 03 49.92
0.20  08 51 02.006  +04 59 44.73   08 51 02.069  +04 59 34.01
0.20  08 48 49.690  +38 21 54.38   08 48 50.218  +38 21 56.51
0.20  08 46 42.553  +27 11 50.67   08 46 43.225  +27 11 45.46
0.20  08 44 04.386  +31 12 47.33   08 44 05.753  +31 12 56.25
0.20  08 42 22.949  +32 24 22.15   08 42 23.916  +32 24 22.17
0.20  08 41 15.038  +45 47 12.68   08 41 15.917  +45 47 08.78
0.20  08 38 42.303  +60 08 05.51   08 38 43.759  +60 07 41.73
0.20  08 37 46.061  +04 45 25.70   08 37 46.389  +04 45 33.66
0.20  08 33 36.640  +29 07 32.07   08 33 36.646  +29 07 39.98
0.20  08 32 49.174  +13 24 27.88   08 32 49.321  +13 24 14.76
0.20  08 32 16.373  +09 16 04.19   08 32 19.595  +09 16 01.16
0.20  08 31 50.686  +55 34 55.63   08 31 51.554  +55 34 55.22
0.20  08 31 24.002  +28 54 12.65   08 31 24.500  +28 54 04.39
0.20  08 29 07.977  +15 42 07.61   08 29 08.128  +15 42 15.71
0.20  08 28 57.155  +34 53 16.36   08 28 58.594  +34 53 45.53
0.20  08 28 15.433  +00 22 56.37   08 28 15.899  +00 23 07.92
0.20  08 26 05.929  +61 11 13.94   08 26 11.955  +61 11 47.50
0.20  08 24 25.611  +19 48 48.40   08 24 26.207  +19 48 53.21
0.20  08 23 21.824  +51 22 04.61   08 23 23.533  +51 22 02.31
0.20  08 22 49.456  +07 58 36.84   08 22 50.203  +07 58 26.87
0.20  08 18 27.718  +28 08 03.24   08 18 27.836  +28 08 15.84
0.20  08 18 04.119  +53 25 38.76   08 18 05.585  +53 25 25.30
0.20  08 16 18.250  +45 21 38.57   08 16 18.942  +45 21 41.10
0.20  08 14 28.893  +32 04 50.05   08 14 30.752  +32 05 02.18
0.20  08 12 51.128  +06 36 10.68   08 12 51.607  +06 35 55.96
0.20  08 11 22.868  +20 49 43.27   08 11 23.501  +20 49 35.32
0.20  08 09 51.791  +53 07 22.17   08 09 54.053  +53 07 54.89
0.20  08 08 16.597  +40 22 10.30   08 08 18.387  +40 22 04.19
0.20  08 05 58.409  +40 18 28.67   08 06 00.169  +40 19 00.23
0.20  08 05 08.559  +24 17 23.27   08 05 09.599  +24 17 03.60
0.20  08 04 04.416  +30 25 09.47   08 04 04.796  +30 25 13.63
0.20  08 03 36.375  +48 46 39.22   08 03 37.129  +48 46 22.85
0.20  08 01 53.119  +47 50 47.92   08 01 54.161  +47 50 59.39
0.20  08 00 14.829  +15 49 56.82   08 00 15.754  +15 49 55.73
0.20  07 56 00.605  +12 48 08.15   07 56 00.792  +12 48 16.08
0.20  07 53 28.169  +16 30 27.30   07 53 30.460  +16 30 25.61
0.20  07 53 20.507  +22 50 48.34   07 53 21.126  +22 51 00.94
0.20  07 49 47.566  +47 42 43.96   07 49 48.893  +47 43 28.88
0.20  07 47 19.476  +57 44 01.95   07 47 21.692  +57 44 26.19
0.20  07 47 14.155  +20 56 41.40   07 47 14.549  +20 56 37.02
0.20  07 46 49.560  +45 05 20.52   07 46 51.124  +45 05 24.51
0.20  07 45 37.427  +47 39 25.12   07 45 37.928  +47 39 24.92
0.20  07 44 16.704  +62 31 45.07   07 44 16.831  +62 32 19.15
0.20  07 43 13.947  +48 53 35.45   07 43 18.291  +48 53 25.58
0.20  07 42 36.021  +44 45 29.55   07 42 36.487  +44 45 42.40
0.20  07 37 28.535  +37 47 06.37   07 37 29.230  +37 47 12.08
0.20  07 35 50.931  +27 52 12.87   07 35 51.165  +27 51 58.72
0.20  07 34 37.576  +33 19 10.99   07 34 38.886  +33 19 02.71
0.20  07 34 14.751  +42 15 27.93   07 34 14.855  +42 15 04.22
0.20  07 33 37.632  +23 33 31.92   07 33 39.309  +23 33 02.98
0.20  07 31 26.894  +23 12 15.66   07 31 28.012  +23 11 59.70
0.20  07 31 26.506  +61 10 46.13   07 31 32.223  +61 11 03.56
0.20  07 28 00.566  +41 55 22.52   07 28 00.826  +41 55 05.58
0.20  07 27 16.344  +46 13 13.28   07 27 18.104  +46 13 17.97
0.20  07 27 12.546  +61 15 00.45   07 27 12.587  +61 14 46.16
0.20  07 27 06.376  +58 21 09.41   07 27 08.933  +58 21 25.96
0.20  07 24 38.703  +54 19 12.74   07 24 39.535  +54 18 32.24
0.20  07 23 47.191  +39 58 13.35   07 23 47.407  +39 57 59.50
0.20  07 22 44.342  +40 02 16.36   07 22 44.616  +40 02 36.38
0.20  07 17 06.204  +44 20 27.77   07 17 06.659  +44 20 29.50
0.20  07 16 08.766  +37 23 41.53   07 16 09.410  +37 23 52.78
0.20  07 16 01.530  +43 04 34.07   07 16 01.840  +43 04 18.61
0.20  07 13 03.194  +63 37 37.73   07 13 03.359  +63 38 00.03
0.20  07 12 28.465  +33 12 23.36   07 12 32.141  +33 12 52.60
0.20  07 10 30.691  +50 55 23.22   07 10 31.826  +50 55 52.99
0.20  07 10 13.586  +46 10 29.02   07 10 17.082  +46 10 55.46
0.20  07 06 25.764  +58 53 07.97   07 06 27.065  +58 53 09.64
0.20  07 01 40.618  +60 48 44.14   07 01 41.612  +60 48 32.98
0.20  07 01 03.235  +64 24 33.92   07 01 05.162  +64 24 09.60
0.20  03 15 38.958  -01 21 07.36   03 15 38.970  -01 21 19.12
0.20  02 57 36.054  -01 15 56.46   02 57 36.820  -01 16 16.61
0.20  02 56 12.882  +00 39 19.66   02 56 14.046  +00 39 40.98
0.20  02 46 36.613  -07 04 20.70   02 46 37.009  -07 04 34.43
0.20  02 22 13.797  -00 03 19.33   02 22 14.564  -00 03 21.44
0.20  02 20 32.476  +00 28 09.26   02 20 33.199  +00 27 59.36
0.20  02 19 41.434  -03 41 43.75   02 19 41.874  -03 41 55.98
0.20  02 19 03.378  -02 48 25.73   02 19 05.736  -02 49 02.55
0.20  02 15 04.231  -09 36 52.51   02 15 05.095  -09 37 00.96
0.20  02 11 05.506  -08 14 10.07   02 11 08.107  -08 14 01.25
0.20  02 06 50.029  +00 54 41.81   02 06 52.453  +00 54 24.37
0.20  02 06 04.001  -07 24 35.12   02 06 04.165  -07 24 25.75
0.20  02 03 33.828  +00 08 54.30   02 03 34.255  +00 08 45.57
0.20  01 58 52.761  +01 01 33.58   01 58 54.087  +01 01 19.81
0.20  01 56 48.170  -01 06 45.61   01 56 48.945  -01 06 55.80
0.20  01 40 21.172  -10 45 00.68   01 40 21.440  -10 44 52.76
0.20  01 39 38.377  +01 19 24.43   01 39 38.971  +01 19 03.98
0.20  01 31 07.643  -09 07 45.99   01 31 08.601  -09 07 48.99
0.20  01 29 01.627  -01 27 04.57   01 29 03.201  -01 27 14.21
0.20  01 14 46.474  -09 33 46.42   01 14 46.860  -09 33 28.27
0.20  01 06 20.076  +00 08 55.66   01 06 20.449  +00 08 43.74
0.20  00 58 28.268  -11 09 02.29   00 58 28.561  -11 08 51.96
0.20  00 54 17.051  -09 28 16.92   00 54 19.439  -09 28 22.33
0.20  00 37 31.345  +00 02 01.36   00 37 31.417  +00 01 37.74
0.20  00 35 01.015  +01 20 13.75   00 35 01.682  +01 20 01.54
0.20  00 15 33.448  -11 06 30.39   00 15 33.790  -11 06 31.33
0.20  00 10 28.849  -08 26 09.99   00 10 30.040  -08 26 24.19
0.20  00 06 33.620  -00 58 17.97   00 06 33.868  -00 58 22.69
0.20  00 05 28.190  -09 11 24.33   00 05 29.362  -09 11 52.07
0.20  00 04 46.214  -10 34 36.11   00 04 46.506  -10 34 48.82
0.20  00 03 50.352  -11 11 04.86   00 03 50.835  -11 11 15.09
0.20  00 02 57.527  -09 58 43.03   00 02 58.449  -09 58 24.67
0.20  00 00 36.420  -09 46 09.92   00 00 39.055  -09 45 54.90
0.19  23 51 14.275  +00 46 53.64   23 51 15.125  +00 46 37.15
0.19  23 45 25.886  -01 32 22.01   23 45 26.361  -01 32 32.39
0.19  23 45 19.510  -09 22 59.87   23 45 20.448  -09 23 16.79
0.19  23 35 44.175  -00 16 35.99   23 35 44.832  -00 16 14.44
0.19  23 34 04.967  -11 06 19.56   23 34 05.593  -11 06 17.38
0.19  23 32 57.474  -09 56 43.47   23 32 59.655  -09 56 00.72
0.19  23 31 55.700  -00 45 18.69   23 31 56.600  -00 45 34.58
0.19  23 09 08.596  -10 11 29.70   23 09 11.289  -10 11 24.49
0.19  23 07 21.690  -01 13 46.41   23 07 23.516  -01 14 01.84
0.19  23 05 55.978  -10 05 12.24   23 05 56.680  -10 05 18.89
0.19  22 54 56.103  -08 06 15.59   22 54 56.264  -08 06 27.99
0.19  22 41 28.683  -08 06 43.14   22 41 29.029  -08 06 50.22
0.19  22 29 50.257  -01 27 08.55   22 29 50.996  -01 27 08.38
0.19  22 25 00.023  -09 37 59.38   22 25 00.167  -09 38 08.22
0.19  22 06 23.523  +00 44 22.94   22 06 24.015  +00 44 15.00
0.19  21 59 23.824  -08 42 15.97   21 59 26.245  -08 42 46.53
0.19  21 22 24.577  -01 26 02.83   21 22 25.105  -01 25 57.90
0.19  21 20 28.755  -01 38 04.22   21 20 30.602  -01 38 40.45
0.19  17 34 46.264  +48 03 29.32   17 34 46.958  +48 03 31.48
0.19  17 31 18.507  +44 15 36.68   17 31 19.383  +44 15 39.60
0.19  17 27 50.550  +50 36 20.37   17 27 51.804  +50 36 52.82
0.19  17 26 35.129  +32 13 22.89   17 26 36.202  +32 13 20.30
0.19  17 24 18.525  +38 20 59.35   17 24 18.704  +38 21 05.19
0.19  17 21 38.848  +28 46 29.15   17 21 39.074  +28 46 50.30
0.19  17 20 58.131  +22 53 35.91   17 20 58.283  +22 54 07.05
0.19  17 19 06.498  +34 42 03.10   17 19 06.734  +34 41 15.01
0.19  17 19 03.139  +30 31 04.60   17 19 03.392  +30 31 10.13
0.19  17 17 53.058  +30 40 52.28   17 17 54.129  +30 40 42.84
0.19  17 16 23.716  +34 13 41.00   17 16 24.670  +34 13 03.87
0.19  17 16 06.948  +30 40 21.61   17 16 10.014  +30 40 08.97
0.19  17 15 54.010  +35 57 59.05   17 15 54.674  +35 58 06.99
0.19  17 14 50.656  +24 01 34.61   17 14 51.427  +24 02 08.44
0.19  17 11 31.232  +29 13 36.17   17 11 31.549  +29 13 45.77
0.19  17 10 04.105  +51 07 31.90   17 10 04.919  +51 06 58.30
0.19  17 09 14.503  +42 02 55.62   17 09 18.022  +42 03 27.75
0.19  17 05 26.244  +38 45 50.40   17 05 26.484  +38 46 00.20
0.19  17 04 29.756  +62 35 04.31   17 04 32.231  +62 34 35.20
0.19  17 02 26.434  +29 34 22.56   17 02 26.555  +29 34 34.08
0.19  17 02 07.732  +33 48 15.25   17 02 08.548  +33 48 16.44
0.19  17 01 04.437  +44 36 06.21   17 01 05.504  +44 35 44.03
0.19  17 00 13.499  +49 11 14.30   17 00 13.640  +49 11 22.10
0.19  17 00 03.761  +29 18 09.39   17 00 04.124  +29 18 14.15
0.19  16 57 51.834  +20 33 59.23   16 57 51.847  +20 34 08.42
0.19  16 57 50.124  +40 59 37.78   16 57 51.237  +40 59 55.81
0.19  16 57 46.688  +48 08 22.20   16 57 46.897  +48 08 32.96
0.19  16 57 40.463  +31 25 51.73   16 57 40.518  +31 26 06.86
0.19  16 57 08.092  +36 36 09.48   16 57 09.125  +36 36 20.36
0.19  16 56 28.428  +46 14 38.80   16 56 28.924  +46 14 49.39
0.19  16 55 48.083  +57 12 34.64   16 55 50.096  +57 12 20.25
0.19  16 55 09.365  +29 17 35.07   16 55 09.926  +29 18 04.22
0.19  16 54 24.602  +52 13 44.82   16 54 25.307  +52 13 33.03
0.19  16 53 50.447  +48 07 32.74   16 53 51.326  +48 08 29.49
0.19  16 52 31.165  +17 54 37.01   16 52 32.134  +17 55 05.67
0.19  16 48 53.286  +49 39 23.04   16 48 58.976  +49 39 30.67
0.19  16 48 03.101  +33 41 49.40   16 48 04.460  +33 42 00.05
0.19  16 45 40.775  +64 12 44.73   16 45 42.044  +64 12 42.20
0.19  16 44 31.292  +24 37 19.43   16 44 31.386  +24 37 31.16
0.19  16 43 29.104  +24 19 52.75   16 43 30.560  +24 19 52.66
0.19  16 41 00.462  +41 13 23.03   16 41 01.264  +41 13 15.09
0.19  16 40 31.700  +09 27 08.42   16 40 31.798  +09 27 01.50
0.19  16 39 43.405  +48 57 39.69   16 39 44.073  +48 57 36.41
0.19  16 37 33.224  +14 53 50.24   16 37 35.958  +14 53 12.72
0.19  16 36 41.711  +46 27 25.98   16 36 42.276  +46 27 25.24
0.19  16 34 14.351  +07 00 06.39   16 34 15.087  +07 00 10.51
0.19  16 33 13.828  +49 16 44.71   16 33 17.834  +49 16 18.68
0.19  16 29 09.164  +05 49 14.50   16 29 10.369  +05 48 52.39
0.19  16 28 13.374  +10 56 52.08   16 28 13.599  +10 56 44.11
0.19  16 27 52.915  +23 20 53.81   16 27 53.015  +23 21 06.25
0.19  16 27 48.344  +04 47 50.68   16 27 49.269  +04 48 39.83
0.19  16 25 40.047  +27 27 04.18   16 25 40.306  +27 27 08.74
0.19  16 25 10.770  +14 09 04.80   16 25 11.120  +14 09 05.85
0.19  16 23 35.302  +33 55 59.78   16 23 35.843  +33 56 07.28
0.19  16 22 55.908  +44 39 34.64   16 22 56.929  +44 39 24.32
0.19  16 22 28.546  +15 27 21.45   16 22 28.601  +15 26 40.86
0.19  16 19 54.691  +43 20 08.81   16 19 58.029  +43 19 32.42
0.19  16 18 03.806  +29 09 19.43   16 18 05.593  +29 08 49.70
0.19  16 18 01.472  +51 45 20.80   16 18 04.796  +51 45 21.43
0.19  16 17 36.686  +59 11 50.27   16 17 39.614  +59 12 38.78
0.19  16 17 33.109  +53 41 26.45   16 17 33.198  +53 41 32.10
0.19  16 17 14.671  +22 40 02.15   16 17 16.933  +22 40 02.49
0.19  16 16 42.667  +02 29 16.64   16 16 42.758  +02 29 25.89
0.19  16 16 25.599  +14 38 12.02   16 16 26.038  +14 37 59.78
0.19  16 15 26.471  +38 22 10.21   16 15 29.501  +38 21 34.80
0.19  16 15 00.542  +28 39 20.73   16 15 02.935  +28 39 31.86
0.19  16 13 26.078  +03 09 39.52   16 13 26.596  +03 09 36.71
0.19  16 12 42.832  +38 52 12.54   16 12 43.442  +38 52 20.21
0.19  16 09 44.075  +04 47 06.84   16 09 44.439  +04 46 58.66
0.19  16 08 47.590  +57 43 58.06   16 08 48.554  +57 43 46.93
0.19  16 07 03.095  +57 55 02.99   16 07 03.574  +57 55 09.19
0.19  16 06 59.535  +07 25 29.19   16 07 00.430  +07 25 33.60
0.19  16 05 53.614  +49 51 35.38   16 05 55.368  +49 51 50.15
0.19  16 03 45.123  +34 47 20.00   16 03 46.425  +34 47 14.65
0.19  16 03 01.670  +24 56 52.78   16 03 02.877  +24 57 11.05
0.19  16 02 38.750  +10 31 34.59   16 02 39.967  +10 31 36.96
0.19  16 00 41.233  +62 12 14.06   16 00 41.256  +62 12 05.01
0.19  15 59 01.881  +04 27 03.39   15 59 02.190  +04 27 12.94
0.19  15 58 43.155  +49 46 00.63   15 58 43.682  +49 46 03.76
0.19  15 57 42.021  +53 25 41.22   15 57 42.168  +53 25 34.86
0.19  15 56 45.558  +55 58 47.45   15 56 45.814  +55 58 24.25
0.19  15 53 50.523  -03 36 01.46   15 53 50.851  -03 35 57.67
0.19  15 53 26.239  +08 14 33.89   15 53 26.262  +08 14 44.71
0.19  15 53 19.512  +23 47 32.39   15 53 20.492  +23 47 42.33
0.19  15 53 08.175  +09 53 55.23   15 53 08.365  +09 53 52.46
0.19  15 52 23.578  +40 20 01.34   15 52 23.735  +40 20 08.74
0.19  15 52 11.136  +28 11 34.03   15 52 11.788  +28 11 21.49
0.19  15 51 54.799  +25 00 21.11   15 51 55.028  +25 00 27.88
0.19  15 51 53.609  +56 47 37.35   15 51 55.012  +56 47 36.87
0.19  15 51 09.966  +40 00 53.13   15 51 10.877  +40 00 49.49
0.19  15 48 59.560  +58 09 52.44   15 48 59.767  +58 10 00.16
0.19  15 48 12.717  +51 33 51.19   15 48 12.855  +51 34 13.98
0.19  15 47 41.221  +27 45 20.85   15 47 43.637  +27 45 15.03
0.19  15 47 24.281  +21 35 33.40   15 47 26.694  +21 35 45.01
0.19  15 45 30.389  +38 55 13.77   15 45 30.812  +38 55 07.24
0.19  15 45 26.370  +32 49 02.64   15 45 27.013  +32 48 54.66
0.19  15 45 05.201  +63 33 12.71   15 45 11.135  +63 33 08.28
0.19  15 44 48.910  -02 35 57.96   15 44 49.782  -02 36 10.36
0.19  15 42 42.832  +12 30 05.76   15 42 42.885  +12 30 15.12
0.19  15 42 40.082  +56 51 56.36   15 42 40.426  +56 51 52.26
0.19  15 42 02.176  +06 18 19.39   15 42 03.090  +06 18 16.88
0.19  15 41 01.130  +35 18 53.48   15 41 01.232  +35 18 46.71
0.19  15 39 31.142  +43 45 22.54   15 39 31.254  +43 45 31.22
0.19  15 36 35.284  +15 50 09.28   15 36 35.599  +15 50 15.50
0.19  15 34 36.753  +51 06 21.82   15 34 42.733  +51 06 28.92
0.19  15 32 51.081  +20 49 06.48   15 32 54.399  +20 48 46.16
0.19  15 32 32.476  -06 05 38.59   15 32 34.184  -06 05 48.63
0.19  15 31 18.244  +41 25 13.91   15 31 19.132  +41 24 51.14
0.19  15 30 19.218  +58 55 46.15   15 30 19.811  +58 55 51.04
0.19  15 29 49.256  +49 15 50.44   15 29 49.921  +49 15 27.24
0.19  15 29 39.955  +18 26 58.63   15 29 41.856  +18 27 23.64
0.19  15 27 35.139  +43 24 05.61   15 27 36.008  +43 23 55.46
0.19  15 27 06.603  +57 36 39.65   15 27 12.347  +57 36 18.23
0.19  15 25 55.070  +34 13 10.79   15 25 55.654  +34 13 25.07
0.19  15 25 41.179  -06 34 37.20   15 25 41.979  -06 34 59.88
0.19  15 23 11.385  +42 34 30.60   15 23 11.795  +42 34 22.67
0.19  15 22 39.177  +51 50 30.60   15 22 39.997  +51 50 07.61
0.19  15 22 22.070  +28 34 38.47   15 22 22.935  +28 34 38.96
0.19  15 21 39.066  -02 29 51.51   15 21 39.925  -02 29 53.15
0.19  15 21 14.231  +19 03 50.44   15 21 14.953  +19 03 52.03
0.19  15 20 42.354  +56 30 58.64   15 20 44.604  +56 30 31.78
0.19  15 20 05.950  +60 30 33.22   15 20 13.346  +60 30 29.18
0.19  15 19 55.551  +06 49 29.17   15 19 56.285  +06 49 21.89
0.19  15 19 50.551  -04 08 12.08   15 19 51.151  -04 07 53.45
0.19  15 19 28.451  +32 20 05.69   15 19 29.451  +32 20 13.99
0.19  15 19 19.737  +18 35 58.50   15 19 21.438  +18 36 08.20
0.19  15 18 31.159  +31 30 16.15   15 18 32.028  +31 30 29.52
0.19  15 17 48.890  +14 27 57.07   15 17 50.053  +14 28 00.85
0.19  15 15 49.139  +33 29 09.49   15 15 49.431  +33 28 59.14
0.19  15 14 50.389  +09 17 25.88   15 14 50.966  +09 17 34.11
0.19  15 14 01.031  -08 03 20.52   15 14 01.490  -08 03 13.71
0.19  15 13 50.910  +06 59 47.81   15 13 51.855  +06 59 40.65
0.19  15 12 28.256  +20 24 09.87   15 12 28.611  +20 24 01.87
0.19  15 12 18.775  +60 17 03.73   15 12 20.545  +60 16 58.00
0.19  15 11 30.106  -02 52 19.91   15 11 30.325  -02 52 11.12
0.19  15 09 14.648  +46 00 14.23   15 09 14.947  +46 00 23.87
0.19  15 08 43.414  +07 58 47.88   15 08 43.503  +07 59 08.18
0.19  15 08 36.028  +23 52 19.25   15 08 36.893  +23 52 24.81
0.19  15 08 36.018  +31 26 41.85   15 08 36.772  +31 26 30.88
0.19  15 08 22.176  +14 02 43.24   15 08 24.701  +14 02 51.54
0.19  15 05 53.592  +10 11 28.65   15 05 54.621  +10 11 25.47
0.19  15 05 52.366  +02 30 47.61   15 05 52.720  +02 30 53.17
0.19  15 04 49.743  +41 44 44.70   15 04 50.205  +41 44 53.65
0.19  15 03 34.689  +05 25 05.07   15 03 35.082  +05 24 43.18
0.19  14 59 58.174  +28 45 58.96   15 00 01.020  +28 45 16.29
0.19  14 59 25.028  +22 56 25.10   14 59 25.491  +22 56 20.92
0.19  14 59 07.180  +47 26 53.82   14 59 08.649  +47 26 22.25
0.19  14 59 06.882  +54 03 52.09   14 59 07.157  +54 04 03.83
0.19  14 58 28.760  +12 16 14.66   14 58 29.389  +12 16 14.24
0.19  14 56 47.871  +24 35 01.89   14 56 50.588  +24 35 02.42
0.19  14 56 42.399  +05 16 38.76   14 56 42.805  +05 16 46.81
0.19  14 55 11.207  +23 13 29.25   14 55 11.916  +23 13 29.19
0.19  14 54 35.538  +14 35 04.44   14 54 36.065  +14 34 51.90
0.19  14 53 57.123  +04 40 58.24   14 53 59.313  +04 40 18.23
0.19  14 51 19.526  +29 31 19.50   14 51 19.779  +29 31 13.73
0.19  14 49 52.253  +48 38 12.91   14 49 53.404  +48 38 10.98
0.19  14 48 42.546  +01 10 33.51   14 48 42.739  +01 10 15.40
0.19  14 48 01.889  +45 16 58.11   14 48 02.810  +45 16 59.91
0.19  14 47 20.226  +15 32 25.30   14 47 20.892  +15 32 22.61
0.19  14 46 43.392  +25 34 48.69   14 46 43.861  +25 34 45.59
0.19  14 42 09.176  -01 06 37.45   14 42 10.245  -01 06 43.39
0.19  14 42 08.199  +63 28 26.37   14 42 10.605  +63 27 39.43
0.19  14 41 51.669  +45 31 23.02   14 41 52.000  +45 31 29.87
0.19  14 40 02.095  +30 50 56.45   14 40 02.639  +30 51 07.20
0.19  14 39 21.802  +28 20 25.67   14 39 22.107  +28 20 35.17
0.19  14 39 06.954  +29 02 39.39   14 39 07.882  +29 02 56.00
0.19  14 39 06.830  +30 13 47.81   14 39 07.728  +30 14 17.91
0.19  14 37 55.247  +06 13 25.08   14 37 55.795  +06 13 17.38
0.19  14 36 21.817  +33 59 35.69   14 36 22.190  +34 00 03.38
0.19  14 35 28.558  +06 27 32.52   14 35 29.187  +06 27 37.50
0.19  14 34 01.759  +49 30 20.65   14 34 02.173  +49 30 27.71
0.19  14 33 55.557  +06 22 07.14   14 33 56.524  +06 22 11.40
0.19  14 33 31.824  +13 54 37.11   14 33 32.014  +13 54 48.54
0.19  14 33 25.827  +38 04 49.99   14 33 30.355  +38 04 50.07
0.19  14 33 14.005  +32 28 37.88   14 33 14.389  +32 28 28.17
0.19  14 32 26.336  +17 11 58.66   14 32 27.129  +17 12 33.31
0.19  14 32 00.852  +25 39 24.05   14 32 01.570  +25 39 28.93
0.19  14 30 00.522  +24 02 25.09   14 30 00.594  +24 02 32.63
0.19  14 29 46.758  +07 13 23.04   14 29 47.804  +07 13 13.80
0.19  14 28 21.521  +07 33 01.04   14 28 22.239  +07 33 00.34
0.19  14 28 07.453  +17 45 35.26   14 28 08.391  +17 45 27.02
0.19  14 27 13.230  +29 44 59.96   14 27 13.873  +29 44 52.74
0.19  14 27 08.820  +10 18 35.93   14 27 09.056  +10 18 27.12
0.19  14 26 38.458  +35 02 27.96   14 26 40.770  +35 02 52.22
0.19  14 24 26.293  +02 15 22.83   14 24 27.306  +02 16 08.55
0.19  14 24 09.444  +27 23 11.15   14 24 09.490  +27 23 18.46
0.19  14 22 14.464  +32 56 07.78   14 22 14.514  +32 56 17.80
0.19  14 21 36.742  +54 19 15.77   14 21 39.335  +54 19 09.94
0.19  14 21 12.199  +37 53 16.50   14 21 12.724  +37 53 02.20
0.19  14 19 40.628  +05 39 54.63   14 19 42.126  +05 39 51.26
0.19  14 19 25.648  +08 12 50.74   14 19 26.737  +08 13 08.67
0.19  14 17 34.373  +09 40 46.96   14 17 35.389  +09 40 14.16
0.19  14 17 20.131  -04 21 31.07   14 17 23.548  -04 21 34.95
0.19  14 15 33.557  +38 55 01.10   14 15 34.495  +38 55 04.92
0.19  14 15 24.814  +22 26 31.60   14 15 25.243  +22 26 23.97
0.19  14 14 07.809  +04 55 39.91   14 14 08.490  +04 56 11.82
0.19  14 13 56.829  +38 08 34.94   14 13 57.330  +38 08 30.62
0.19  14 13 11.920  +25 19 25.10   14 13 12.484  +25 19 50.58
0.19  14 11 45.096  +49 59 05.81   14 11 48.804  +49 58 56.73
0.19  14 10 50.637  +53 59 25.08   14 10 51.070  +53 59 35.79
0.19  14 10 10.921  +11 15 04.64   14 10 12.872  +11 15 49.16
0.19  14 08 46.500  +01 33 57.50   14 08 47.002  +01 33 56.29
0.19  14 08 22.367  +37 33 19.24   14 08 22.734  +37 33 24.90
0.19  14 08 14.295  +09 32 13.48   14 08 15.095  +09 32 18.89
0.19  14 07 17.305  +23 48 27.42   14 07 19.341  +23 47 41.63
0.19  14 05 57.582  +58 47 07.23   14 05 58.743  +58 46 34.21
0.19  14 05 36.092  +18 48 27.76   14 05 36.341  +18 48 20.49
0.19  14 05 17.968  +04 35 39.83   14 05 18.670  +04 36 18.52
0.19  14 04 45.397  +59 49 58.10   14 04 46.082  +59 50 02.94
0.19  14 03 11.579  +38 52 06.28   14 03 11.901  +38 51 59.36
0.19  14 01 27.733  +00 28 17.19   14 01 29.546  +00 29 03.69
0.19  14 01 07.679  +51 29 39.02   14 01 08.442  +51 29 48.00
0.19  14 00 38.107  +21 57 16.54   14 00 38.811  +21 57 17.96
0.19  13 59 54.808  +23 55 39.88   13 59 56.303  +23 55 40.63
0.19  13 58 33.347  -03 11 12.30   13 58 33.966  -03 11 00.94
0.19  13 55 36.072  +03 18 02.07   13 55 37.190  +03 17 50.35
0.19  13 55 31.971  +34 31 46.48   13 55 33.302  +34 31 46.81
0.19  13 54 48.200  +42 18 19.52   13 54 48.446  +42 18 31.73
0.19  13 54 34.050  +23 47 13.78   13 54 37.984  +23 47 14.09
0.19  13 53 24.044  +48 07 10.05   13 53 24.703  +48 07 02.50
0.19  13 53 10.163  +23 24 20.78   13 53 10.806  +23 24 25.44
0.19  13 52 27.195  +17 46 59.73   13 52 27.756  +17 46 51.16
0.19  13 52 03.495  +05 44 03.81   13 52 03.518  +05 44 10.92
0.19  13 51 19.124  +16 23 44.69   13 51 19.557  +16 23 54.75
0.19  13 50 48.122  +05 13 49.89   13 50 48.454  +05 14 23.49
0.19  13 48 48.953  -00 32 31.65   13 48 50.028  -00 33 08.51
0.19  13 48 33.639  +51 18 44.24   13 48 37.412  +51 18 50.14
0.19  13 48 33.442  +55 35 20.61   13 48 34.694  +55 35 05.53
0.19  13 48 27.190  +33 59 50.50   13 48 28.092  +34 00 07.97
0.19  13 48 14.601  +42 20 12.73   13 48 14.660  +42 20 18.26
0.19  13 47 11.883  +56 32 02.77   13 47 12.001  +56 32 11.29
0.19  13 45 53.511  -01 35 53.07   13 45 54.642  -01 35 42.62
0.19  13 44 53.423  -00 50 23.50   13 44 56.334  -00 49 55.60
0.19  13 43 49.541  +53 04 59.93   13 43 50.177  +53 04 57.52
0.19  13 43 18.707  +04 15 34.74   13 43 20.700  +04 14 47.67
0.19  13 39 56.634  +11 22 41.56   13 39 56.772  +11 22 38.13
0.19  13 39 28.377  +22 08 14.62   13 39 28.858  +22 08 27.23
0.19  13 38 06.749  +57 18 07.48   13 38 08.568  +57 18 08.76
0.19  13 37 45.150  +33 17 27.91   13 37 46.048  +33 17 33.09
0.19  13 37 25.400  +02 13 09.78   13 37 25.463  +02 13 26.97
0.19  13 37 19.388  +01 34 30.73   13 37 19.742  +01 34 41.34
0.19  13 37 03.516  +20 19 01.90   13 37 06.159  +20 18 32.79
0.19  13 36 05.894  +50 51 16.32   13 36 06.346  +50 51 25.09
0.19  13 35 56.963  +61 33 52.31   13 36 04.933  +61 33 59.35
0.19  13 34 47.846  +21 53 09.38   13 34 47.895  +21 52 59.37
0.19  13 34 47.272  +32 35 00.65   13 34 47.387  +32 35 11.00
0.19  13 34 40.738  +00 46 01.15   13 34 41.102  +00 46 03.86
0.19  13 33 45.794  +14 32 00.58   13 33 46.630  +14 32 04.68
0.19  13 32 48.856  +17 26 13.95   13 32 49.292  +17 26 40.75
0.19  13 31 43.405  +44 27 36.81   13 31 44.444  +44 28 11.98
0.19  13 31 12.783  +01 46 02.12   13 31 13.052  +01 45 52.93
0.19  13 30 55.116  +16 56 16.32   13 30 55.381  +16 56 23.14
0.19  13 29 52.500  +17 05 29.64   13 29 53.188  +17 05 36.81
0.19  13 28 53.320  +25 18 45.11   13 28 54.293  +25 18 50.94
0.19  13 28 25.748  +25 42 24.30   13 28 26.574  +25 42 41.50
0.19  13 27 43.517  +17 47 56.61   13 27 43.770  +17 47 37.06
0.19  13 26 36.882  +14 18 52.32   13 26 37.489  +14 18 58.51
0.19  13 25 45.511  +12 44 47.54   13 25 46.216  +12 44 56.65
0.19  13 22 20.704  +03 38 37.66   13 22 21.268  +03 38 46.21
0.19  13 20 33.553  +28 30 12.49   13 20 34.281  +28 30 32.86
0.19  13 20 12.928  +05 41 34.78   13 20 13.705  +05 40 53.49
0.19  13 19 47.185  +29 39 54.12   13 19 48.599  +29 39 54.31
0.19  13 19 44.523  +60 30 48.58   13 19 46.304  +60 30 36.34
0.19  13 19 20.541  -04 54 47.55   13 19 21.062  -04 54 51.56
0.19  13 18 48.228  +39 38 04.94   13 18 48.999  +39 37 42.52
0.19  13 17 25.778  +28 03 04.96   13 17 26.584  +28 03 08.10
0.19  13 16 55.475  +22 20 10.26   13 16 55.612  +22 19 57.56
0.19  13 15 35.679  +46 22 59.47   13 15 35.820  +46 22 37.38
0.19  13 15 29.811  +48 29 32.62   13 15 30.063  +48 29 10.44
0.19  13 14 41.896  -01 57 07.95   13 14 43.312  -01 57 22.06
0.19  13 14 16.822  -01 43 25.27   13 14 18.930  -01 43 46.54
0.19  13 14 04.341  +43 01 54.92   13 14 04.711  +43 02 08.72
0.19  13 11 40.385  +08 32 39.37   13 11 41.238  +08 32 27.53
0.19  13 09 53.008  +13 23 05.23   13 09 53.929  +13 23 07.36
0.19  13 08 40.439  +35 28 47.90   13 08 40.829  +35 28 42.28
0.19  13 06 54.501  +11 20 08.23   13 06 54.645  +11 20 39.52
0.19  13 03 32.254  +52 19 58.61   13 03 32.293  +52 20 35.39
0.19  13 00 36.753  +33 30 21.42   13 00 36.907  +33 30 27.66
0.19  13 00 23.685  +52 35 47.15   13 00 23.826  +52 35 35.81
0.19  12 58 41.314  +49 30 12.05   12 58 41.518  +49 30 03.67
0.19  12 57 34.915  +36 25 39.17   12 57 37.790  +36 25 22.08
0.19  12 57 10.205  +15 04 33.29   12 57 12.231  +15 04 06.98
0.19  12 55 22.123  +34 26 26.06   12 55 23.815  +34 26 54.97
0.19  12 54 16.429  +40 19 20.11   12 54 17.055  +40 19 14.98
0.19  12 52 32.461  +01 34 33.62   12 52 32.851  +01 34 38.98
0.19  12 52 09.095  +42 42 23.26   12 52 11.626  +42 42 25.03
0.19  12 51 33.940  +50 33 57.57   12 51 35.924  +50 34 00.85
0.19  12 51 16.499  +23 43 08.49   12 51 17.053  +23 43 10.02
0.19  12 50 56.133  -05 24 38.79   12 50 56.716  -05 24 35.40
0.19  12 49 57.608  +36 21 29.16   12 50 01.103  +36 21 29.30
0.19  12 49 27.472  +41 56 33.26   12 49 28.007  +41 56 16.04
0.19  12 48 56.333  +43 21 40.06   12 48 57.409  +43 21 48.52
0.19  12 48 09.818  +49 25 46.31   12 48 09.949  +49 26 03.28
0.19  12 44 45.457  +04 33 03.32   12 44 47.165  +04 32 26.08
0.19  12 44 08.377  +34 56 43.07   12 44 08.508  +34 56 22.48
0.19  12 44 00.331  +28 33 20.18   12 44 00.361  +28 33 12.58
0.19  12 43 38.549  +23 01 19.32   12 43 38.785  +23 01 15.32
0.19  12 42 23.219  +34 40 48.01   12 42 23.222  +34 40 11.28
0.19  12 40 37.239  -06 11 56.30   12 40 37.898  -06 11 35.31
0.19  12 40 05.270  +26 48 33.33   12 40 06.021  +26 48 30.44
0.19  12 40 01.556  +46 08 36.94   12 40 04.591  +46 09 13.16
0.19  12 39 36.987  +00 07 05.97   12 39 37.662  +00 07 24.30
0.19  12 39 21.873  +32 25 35.41   12 39 22.387  +32 25 21.40
0.19  12 39 02.723  +44 26 56.58   12 39 04.100  +44 26 56.66
0.19  12 39 01.503  +32 30 27.76   12 39 02.218  +32 30 28.18
0.19  12 38 02.396  +27 42 57.47   12 38 02.782  +27 42 48.46
0.19  12 37 20.159  +25 46 51.97   12 37 20.572  +25 46 54.33
0.19  12 36 14.697  +35 53 58.06   12 36 14.959  +35 54 07.43
0.19  12 35 29.106  +01 38 05.20   12 35 29.533  +01 38 05.94
0.19  12 35 27.031  +19 04 20.52   12 35 28.067  +19 04 14.93
0.19  12 34 11.032  +39 50 47.05   12 34 12.590  +39 50 15.22
0.19  12 33 49.303  +36 23 04.42   12 33 49.922  +36 23 05.53
0.19  12 32 41.340  +16 36 31.29   12 32 41.582  +16 36 37.38
0.19  12 32 07.738  -02 28 38.52   12 32 10.915  -02 28 57.96
0.19  12 31 58.175  +16 48 57.95   12 31 58.408  +16 49 04.38
0.19  12 31 49.782  +13 01 36.99   12 31 50.123  +13 01 38.35
0.19  12 31 33.419  +05 54 09.83   12 31 34.137  +05 54 09.64
0.19  12 31 17.272  -02 14 15.34   12 31 17.450  -02 14 23.97
0.19  12 30 56.861  +30 04 49.33   12 30 57.274  +30 04 49.14
0.19  12 30 49.759  +08 42 05.93   12 30 50.120  +08 42 23.21
0.19  12 30 13.470  +10 18 16.72   12 30 15.843  +10 18 38.08
0.19  12 28 30.007  +47 26 04.81   12 28 30.319  +47 26 17.48
0.19  12 27 35.758  +62 55 21.16   12 27 38.368  +62 54 41.35
0.19  12 27 10.196  +44 07 50.73   12 27 10.497  +44 07 29.67
0.19  12 24 42.041  +09 32 21.64   12 24 42.339  +09 32 18.10
0.19  12 23 31.025  +09 41 47.95   12 23 31.173  +09 41 10.86
0.19  12 23 01.738  +20 43 43.70   12 23 02.122  +20 43 51.66
0.19  12 22 39.382  +11 16 55.20   12 22 41.313  +11 16 35.33
0.19  12 22 11.463  +06 35 52.47   12 22 11.830  +06 35 57.45
0.19  12 21 52.352  +18 43 35.29   12 21 54.697  +18 43 35.82
0.19  12 21 05.375  +26 12 04.19   12 21 05.900  +26 12 06.46
0.19  12 20 22.459  +23 05 06.68   12 20 23.174  +23 04 54.77
0.19  12 19 47.189  +11 51 06.18   12 19 47.386  +11 51 13.94
0.19  12 19 11.808  +42 46 10.85   12 19 11.936  +42 46 05.60
0.19  12 18 07.320  +00 33 47.05   12 18 07.750  +00 33 46.32
0.19  12 17 35.289  +11 55 10.15   12 17 35.594  +11 55 21.58
0.19  12 16 04.655  +39 22 02.52   12 16 06.226  +39 22 06.46
0.19  12 15 06.806  +19 19 39.72   12 15 07.269  +19 19 40.68
0.19  12 13 37.081  +36 56 23.65   12 13 37.658  +36 56 16.48
0.19  12 13 36.612  +59 44 18.97   12 13 36.897  +59 44 06.90
0.19  12 13 22.855  -07 49 39.09   12 13 23.016  -07 49 51.58
0.19  12 12 23.020  +42 50 19.08   12 12 25.003  +42 50 47.57
0.19  12 11 46.868  +40 09 19.56   12 11 47.209  +40 08 57.01
0.19  12 11 09.276  +01 40 59.27   12 11 09.293  +01 40 43.13
0.19  12 10 26.450  +34 42 51.26   12 10 27.200  +34 42 55.70
0.19  12 09 47.173  +32 02 44.26   12 09 47.914  +32 02 56.91
0.19  12 09 42.239  +19 48 23.48   12 09 42.747  +19 48 15.80
0.19  12 09 07.503  +26 46 18.51   12 09 07.959  +26 46 54.68
0.19  12 08 33.079  +41 06 59.35   12 08 35.122  +41 06 54.52
0.19  12 08 15.943  +35 49 35.55   12 08 16.966  +35 50 14.60
0.19  12 08 06.871  +42 04 12.81   12 08 07.333  +42 04 16.78
0.19  12 07 47.918  +27 54 53.58   12 07 52.147  +27 54 53.17
0.19  12 07 31.709  -06 20 58.09   12 07 31.873  -06 21 07.70
0.19  12 07 20.054  +29 38 40.42   12 07 20.775  +29 38 35.05
0.19  12 06 28.152  +41 33 11.89   12 06 28.628  +41 33 08.27
0.19  12 05 14.232  +26 49 39.02   12 05 14.622  +26 49 33.38
0.19  12 03 59.971  +60 56 30.98   12 04 01.010  +60 56 46.20
0.19  12 03 31.343  +60 52 05.10   12 03 33.451  +60 51 20.53
0.19  12 02 25.462  +18 53 07.97   12 02 25.767  +18 53 14.67
0.19  12 02 23.141  +47 11 15.56   12 02 23.688  +47 11 08.60
0.19  12 02 02.237  +10 13 15.57   12 02 02.693  +10 13 13.29
0.19  12 01 02.297  +63 38 38.58   12 01 03.838  +63 38 20.24
0.19  12 00 59.549  +31 33 50.49   12 01 00.120  +31 34 07.24
0.19  12 00 05.897  +48 24 42.05   12 00 08.277  +48 24 22.23
0.19  11 58 41.885  +10 28 33.54   11 58 42.265  +10 28 29.82
0.19  11 58 22.627  -01 07 00.81   11 58 24.312  -01 07 06.00
0.19  11 57 30.377  +32 20 01.09   11 57 31.522  +32 20 23.10
0.19  11 57 12.690  +57 51 44.39   11 57 15.060  +57 51 45.30
0.19  11 56 42.511  +42 13 38.32   11 56 43.295  +42 13 38.95
0.19  11 56 12.635  +36 33 21.60   11 56 13.126  +36 33 26.51
0.19  11 55 44.059  +18 43 28.99   11 55 45.049  +18 44 10.19
0.19  11 55 29.863  +26 58 58.59   11 55 30.801  +26 58 49.55
0.19  11 55 28.496  +38 05 06.63   11 55 32.807  +38 05 06.72
0.19  11 54 29.897  +21 57 03.08   11 54 30.231  +21 57 14.23
0.19  11 54 19.022  +48 35 33.00   11 54 19.041  +48 34 40.92
0.19  11 52 39.529  +31 45 55.60   11 52 40.638  +31 46 05.57
0.19  11 52 14.787  +46 24 03.47   11 52 16.878  +46 24 50.18
0.19  11 50 51.034  -03 11 17.84   11 50 51.044  -03 11 08.61
0.19  11 49 43.753  +36 53 09.91   11 49 43.979  +36 53 02.23
0.19  11 49 28.541  +34 38 57.60   11 49 28.721  +34 39 08.07
0.19  11 49 16.551  -02 41 50.57   11 49 17.968  -02 42 10.58
0.19  11 48 53.255  +14 25 29.08   11 48 54.310  +14 26 16.34
0.19  11 46 38.286  -07 56 05.60   11 46 39.309  -07 55 58.65
0.19  11 44 37.673  -02 26 20.00   11 44 38.631  -02 26 05.61
0.19  11 44 36.496  +14 53 03.16   11 44 36.880  +14 53 13.01
0.19  11 43 25.523  +19 35 01.24   11 43 25.950  +19 34 52.33
0.19  11 41 00.267  +09 06 13.03   11 41 01.008  +09 05 47.80
0.19  11 39 01.431  -07 37 49.27   11 39 02.749  -07 37 21.47
0.19  11 38 16.050  -04 35 45.14   11 38 16.375  -04 35 41.97
0.19  11 38 03.107  +37 04 03.08   11 38 07.175  +37 04 01.78
0.19  11 37 25.414  +09 25 15.60   11 37 25.555  +09 25 42.56
0.19  11 36 59.655  +30 13 09.45   11 37 00.298  +30 13 12.16
0.19  11 36 27.945  +15 31 56.18   11 36 28.329  +15 31 43.46
0.19  11 35 59.288  +35 56 57.49   11 35 59.616  +35 56 47.31
0.19  11 35 17.936  +24 04 14.32   11 35 18.481  +24 04 15.83
0.19  11 34 02.862  +27 14 05.53   11 34 03.269  +27 14 27.79
0.19  11 31 31.812  +44 52 10.11   11 31 32.075  +44 52 00.41
0.19  11 29 38.659  +21 06 03.91   11 29 40.081  +21 06 25.43
0.19  11 29 15.906  -00 42 30.07   11 29 18.207  -00 42 53.42
0.19  11 29 14.408  +15 59 30.92   11 29 15.129  +15 59 32.05
0.19  11 28 42.557  +18 35 12.86   11 28 42.610  +18 35 02.64
0.19  11 28 13.654  +21 55 50.89   11 28 14.211  +21 55 56.10
0.19  11 27 51.813  +18 12 30.31   11 27 52.498  +18 12 43.04
0.19  11 27 05.074  +06 46 31.37   11 27 05.451  +06 46 34.89
0.19  11 25 51.699  +12 45 59.66   11 25 51.780  +12 45 51.14
0.19  11 25 32.929  +45 51 44.83   11 25 34.237  +45 51 19.72
0.19  11 24 30.969  +02 59 31.08   11 24 32.169  +02 59 07.56
0.19  11 23 47.755  +09 26 20.86   11 23 48.276  +09 26 28.39
0.19  11 23 30.353  +20 59 04.74   11 23 32.336  +20 59 03.91
0.19  11 22 43.352  +35 16 06.73   11 22 43.834  +35 16 05.22
0.19  11 21 31.177  +02 52 52.32   11 21 32.672  +02 51 59.88
0.19  11 21 14.109  +38 43 34.58   11 21 14.319  +38 43 24.81
0.19  11 21 08.237  +08 32 21.19   11 21 08.398  +08 32 26.59
0.19  11 20 34.246  +03 08 23.82   11 20 34.462  +03 08 13.37
0.19  11 18 40.452  +36 48 45.43   11 18 41.472  +36 48 46.06
0.19  11 15 53.387  +63 26 37.20   11 15 54.144  +63 26 27.61
0.19  11 15 52.640  +39 46 47.58   11 15 53.062  +39 46 42.20
0.19  11 14 44.309  +31 41 09.65   11 14 46.099  +31 41 48.02
0.19  11 12 59.489  -01 22 08.22   11 13 00.253  -01 22 04.55
0.19  11 10 33.423  +52 56 37.87   11 10 34.862  +52 56 36.87
0.19  11 10 24.886  +35 01 55.21   11 10 25.194  +35 01 40.36
0.19  11 09 43.770  +13 43 24.44   11 09 46.852  +13 42 49.72
0.19  11 09 43.308  +48 27 35.13   11 09 45.357  +48 27 15.82
0.19  11 08 33.859  +43 35 58.00   11 08 33.918  +43 36 04.69
0.19  11 07 29.083  +44 20 53.31   11 07 30.909  +44 20 28.51
0.19  11 07 17.389  +34 48 13.71   11 07 17.792  +34 48 22.00
0.19  11 05 59.577  +09 33 38.43   11 05 59.754  +09 33 31.23
0.19  11 05 49.656  +16 02 09.30   11 05 49.932  +16 01 35.93
0.19  11 03 46.710  +39 56 51.11   11 03 47.837  +39 56 58.09
0.19  11 03 38.946  +45 50 16.89   11 03 40.071  +45 50 01.82
0.19  11 02 12.151  +27 19 15.44   11 02 13.925  +27 19 53.90
0.19  11 00 52.953  +33 24 45.32   11 00 53.477  +33 24 50.54
0.19  11 00 38.337  +09 41 12.22   11 00 38.665  +09 41 21.43
0.19  10 58 23.677  +32 35 46.63   10 58 24.175  +32 35 53.81
0.19  10 56 49.279  +02 25 50.10   10 56 49.767  +02 26 12.97
0.19  10 54 10.971  +58 54 06.27   10 54 11.970  +58 53 52.79
0.19  10 52 38.494  +11 45 43.82   10 52 39.222  +11 45 31.40
0.19  10 49 58.097  -00 38 58.86   10 49 58.150  -00 38 48.88
0.19  10 49 38.377  +43 38 26.19   10 49 38.384  +43 38 14.76
0.19  10 47 56.918  +09 30 56.72   10 47 58.688  +09 30 44.28
0.19  10 46 17.068  +15 35 17.28   10 46 17.150  +15 34 52.67
0.19  10 46 15.930  +45 12 05.76   10 46 17.140  +45 12 06.49
0.19  10 45 09.377  +61 01 14.44   10 45 10.177  +61 01 24.37
0.19  10 42 51.133  +02 45 16.14   10 42 54.834  +02 45 24.44
0.19  10 42 31.429  -02 38 06.91   10 42 33.688  -02 37 52.85
0.19  10 37 29.706  +05 14 50.91   10 37 32.644  +05 14 14.19
0.19  10 36 57.066  +40 18 40.75   10 36 59.275  +40 19 26.70
0.19  10 36 42.198  -06 49 32.33   10 36 43.562  -06 49 15.33
0.19  10 36 40.231  +40 01 13.57   10 36 40.696  +40 01 00.71
0.19  10 36 00.285  +46 37 19.18   10 36 00.374  +46 36 47.90
0.19  10 35 56.696  +51 24 51.98   10 35 57.528  +51 24 50.12
0.19  10 35 23.157  +29 55 27.79   10 35 23.547  +29 56 08.59
0.19  10 34 58.565  -05 51 00.32   10 34 59.433  -05 50 53.00
0.19  10 34 31.006  +01 24 00.88   10 34 31.438  +01 23 52.78
0.19  10 34 12.469  +14 22 29.45   10 34 12.807  +14 22 34.52
0.19  10 32 17.135  +54 24 05.80   10 32 17.617  +54 24 12.84
0.19  10 31 09.136  +33 58 44.54   10 31 10.277  +33 58 17.95
0.19  10 30 42.770  +17 21 10.96   10 30 43.511  +17 21 25.31
0.19  10 30 32.417  +25 23 27.51   10 30 33.545  +25 23 50.50
0.19  10 28 58.137  +13 41 47.89   10 28 58.619  +13 41 45.66
0.19  10 28 39.335  +17 02 11.01   10 28 39.633  +17 02 08.45
0.19  10 27 38.545  +11 25 13.08   10 27 39.230  +11 25 17.48
0.19  10 27 36.860  +04 02 15.43   10 27 36.890  +04 02 23.27
0.19  10 26 34.074  +53 41 25.04   10 26 34.480  +53 41 15.88
0.19  10 26 18.121  +49 21 07.25   10 26 19.114  +49 21 21.41
0.19  10 26 12.957  +04 46 50.85   10 26 13.190  +04 46 44.18
0.19  10 25 32.454  +61 27 54.30   10 25 34.894  +61 27 55.14
0.19  10 24 26.554  -00 54 41.71   10 24 28.852  -00 55 14.40
0.19  10 23 37.216  +33 58 08.25   10 23 37.566  +33 58 20.03
0.19  10 22 41.445  +31 07 39.96   10 22 41.868  +31 07 21.45
0.19  10 22 27.934  +50 06 23.74   10 22 28.695  +50 06 16.83
0.19  10 21 52.832  -05 29 45.59   10 21 53.146  -05 29 59.53
0.19  10 21 41.029  +00 24 45.52   10 21 41.773  +00 24 52.44
0.19  10 21 27.033  +23 34 40.28   10 21 28.043  +23 34 40.05
0.19  10 20 53.121  +16 27 03.08   10 20 54.075  +16 27 02.71
0.19  10 19 32.670  +59 51 39.28   10 19 33.493  +59 51 16.59
0.19  10 18 39.174  -06 01 53.72   10 18 39.217  -06 02 03.77
0.19  10 17 39.958  +30 46 02.42   10 17 40.909  +30 46 11.32
0.19  10 16 57.279  +27 09 00.12   10 16 57.905  +27 08 48.41
0.19  10 15 12.679  +61 29 31.06   10 15 13.521  +61 29 20.61
0.19  10 14 57.867  +09 07 21.90   10 14 58.899  +09 07 06.00
0.19  10 13 58.880  -03 23 43.24   10 13 59.136  -03 23 34.30
0.19  10 13 36.632  +10 06 01.73   10 13 36.966  +10 05 53.01
0.19  10 12 29.266  +00 40 33.06   10 12 29.679  +00 40 23.96
0.19  10 10 59.835  +42 22 44.85   10 11 00.392  +42 22 36.62
0.19  10 10 55.907  +00 30 20.88   10 10 56.353  +00 30 26.70
0.19  10 10 00.025  +07 26 16.72   10 10 01.186  +07 26 03.46
0.19  10 09 04.360  +52 44 16.07   10 09 05.727  +52 44 21.28
0.19  10 08 33.824  +08 11 43.86   10 08 35.224  +08 12 02.84
0.19  10 07 58.541  +16 22 08.39   10 07 58.885  +16 22 17.59
0.19  10 04 05.139  +04 25 04.38   10 04 06.486  +04 25 53.17
0.19  10 03 35.199  +34 23 01.33   10 03 36.229  +34 23 16.98
0.19  10 03 18.417  +03 53 56.37   10 03 18.810  +03 53 26.30
0.19  10 02 27.443  +19 09 20.49   10 02 27.682  +19 09 33.67
0.19  10 00 36.492  +25 41 10.68   10 00 40.118  +25 40 47.94
0.19  10 00 10.428  +47 35 47.21   10 00 12.582  +47 35 24.89
0.19  09 59 10.347  +61 42 08.93   09 59 10.622  +61 41 59.22
0.19  09 58 16.294  +28 49 27.77   09 58 17.074  +28 49 25.51
0.19  09 57 38.205  +52 12 34.61   09 57 38.962  +52 12 12.87
0.19  09 53 45.792  +18 06 05.82   09 53 47.684  +18 06 44.41
0.19  09 53 42.055  +37 23 14.35   09 53 46.465  +37 23 06.15
0.19  09 51 57.061  +27 37 26.22   09 51 57.894  +27 37 07.17
0.19  09 51 16.441  +58 06 05.34   09 51 18.188  +58 05 28.06
0.19  09 50 22.893  +62 25 41.38   09 50 24.365  +62 26 02.77
0.19  09 50 08.806  +29 22 19.65   09 50 09.937  +29 22 52.03
0.19  09 47 51.699  +07 25 18.41   09 47 52.286  +07 25 18.37
0.19  09 47 46.326  +00 05 51.28   09 47 47.240  +00 06 31.39
0.19  09 47 29.789  +16 22 16.45   09 47 31.566  +16 22 09.58
0.19  09 46 47.968  +13 43 44.37   09 46 49.296  +13 43 32.49
0.19  09 44 49.943  +43 03 22.55   09 44 50.720  +43 03 14.35
0.19  09 43 09.464  +43 25 47.02   09 43 11.211  +43 24 59.11
0.19  09 42 38.829  +04 45 26.59   09 42 40.708  +04 45 33.06
0.19  09 41 22.113  +39 25 38.23   09 41 26.903  +39 25 44.26
0.19  09 39 26.661  -02 08 29.88   09 39 26.903  -02 08 48.49
0.19  09 38 16.704  +27 35 24.28   09 38 17.166  +27 35 36.22
0.19  09 38 06.518  +35 47 50.86   09 38 07.023  +35 47 24.39
0.19  09 37 27.910  -02 20 55.38   09 37 30.455  -02 20 59.75
0.19  09 34 55.631  +04 16 09.89   09 34 56.195  +04 16 09.82
0.19  09 34 15.027  +58 03 20.12   09 34 16.765  +58 03 01.93
0.19  09 33 56.507  +55 55 28.67   09 33 59.189  +55 55 05.44
0.19  09 30 03.403  +59 48 52.25   09 30 07.448  +59 49 08.31
0.19  09 29 40.027  -06 52 54.97   09 29 40.686  -06 52 50.21
0.19  09 28 44.670  +13 47 59.90   09 28 45.326  +13 48 02.80
0.19  09 28 34.323  +42 40 05.17   09 28 36.605  +42 40 51.82
0.19  09 28 21.727  +03 57 08.95   09 28 22.370  +03 57 08.40
0.19  09 28 15.013  +14 11 28.17   09 28 15.354  +14 11 41.22
0.19  09 25 40.819  +50 51 13.91   09 25 41.153  +50 51 09.20
0.19  09 25 13.355  +06 27 08.27   09 25 13.647  +06 27 00.75
0.19  09 24 09.342  +58 55 20.21   09 24 09.775  +58 55 32.33
0.19  09 23 37.918  +15 25 16.60   09 23 38.029  +15 25 27.15
0.19  09 23 09.926  +44 38 26.28   09 23 11.218  +44 38 34.07
0.19  09 21 56.799  -07 24 23.79   09 21 58.222  -07 23 30.65
0.19  09 21 31.362  +37 49 06.60   09 21 32.879  +37 48 12.71
0.19  09 20 56.128  +45 06 57.27   09 20 56.334  +45 06 45.75
0.19  09 20 51.534  -01 44 45.61   09 20 52.407  -01 44 59.49
0.19  09 20 49.895  +03 44 14.11   09 20 50.554  +03 44 06.30
0.19  09 20 37.266  +20 13 27.82   09 20 39.912  +20 13 23.78
0.19  09 19 04.377  -00 05 58.16   09 19 04.754  -00 06 06.16
0.19  09 17 36.982  +02 58 32.09   09 17 38.926  +02 59 09.61
0.19  09 16 41.310  +24 41 53.13   09 16 41.589  +24 41 49.80
0.19  09 16 23.892  -07 22 19.90   09 16 24.131  -07 22 31.13
0.19  09 15 58.650  +00 09 39.34   09 16 01.398  +00 10 18.48
0.19  09 15 43.471  +26 35 29.05   09 15 47.156  +26 35 56.41
0.19  09 15 22.731  +50 17 44.72   09 15 23.672  +50 17 48.86
0.19  09 15 01.385  +41 00 02.43   09 15 01.851  +40 59 48.38
0.19  09 14 52.930  +21 15 17.10   09 14 54.392  +21 15 16.50
0.19  09 14 52.481  +04 15 58.44   09 14 52.677  +04 15 50.87
0.19  09 14 34.659  +48 21 51.12   09 14 35.315  +48 21 55.17
0.19  09 13 31.827  +06 32 04.45   09 13 32.518  +06 32 02.99
0.19  09 11 15.949  +48 24 16.56   09 11 15.979  +48 24 10.01
0.19  09 10 43.660  +61 09 21.79   09 10 44.469  +61 09 31.43
0.19  09 10 33.657  +44 59 07.40   09 10 35.886  +44 59 21.67
0.19  09 09 44.188  +05 54 55.16   09 09 44.919  +05 55 01.17
0.19  09 09 36.382  +24 04 24.42   09 09 37.290  +24 04 14.61
0.19  09 08 57.610  +30 48 34.04   09 08 57.696  +30 48 43.43
0.19  09 07 26.586  +20 22 36.20   09 07 27.108  +20 22 42.00
0.19  09 05 10.981  +45 05 42.91   09 05 11.499  +45 05 49.18
0.19  09 05 01.779  +62 39 36.51   09 05 01.884  +62 39 27.14
0.19  09 04 35.459  -01 32 29.29   09 04 36.547  -01 33 01.20
0.19  09 04 31.003  +56 01 16.51   09 04 31.708  +56 01 26.20
0.19  09 01 14.723  -03 57 38.18   09 01 14.769  -03 57 47.49
0.19  09 00 35.572  +25 30 50.86   09 00 36.588  +25 30 52.24
0.19  08 59 09.561  +24 53 34.06   08 59 10.082  +24 53 39.86
0.19  08 58 51.906  +23 09 51.95   08 58 52.312  +23 10 02.84
0.19  08 57 27.855  +57 41 02.72   08 57 28.540  +57 40 55.64
0.19  08 57 12.846  +44 32 59.14   08 57 13.338  +44 33 04.48
0.19  08 54 35.869  +19 19 39.94   08 54 36.285  +19 19 32.28
0.19  08 54 20.539  +16 03 09.07   08 54 23.833  +16 03 03.31
0.19  08 54 10.595  +04 45 45.98   08 54 12.136  +04 46 09.72
0.19  08 52 48.570  +31 12 27.48   08 52 48.718  +31 12 34.77
0.19  08 52 21.172  +04 25 14.90   08 52 22.365  +04 25 57.47
0.19  08 52 00.177  +01 20 32.26   08 52 00.908  +01 20 39.47
0.19  08 49 43.932  +06 03 28.02   08 49 45.099  +06 03 07.92
0.19  08 49 39.998  +23 52 55.54   08 49 40.237  +23 52 49.67
0.19  08 49 18.245  +27 41 37.33   08 49 18.678  +27 41 47.00
0.19  08 48 20.232  +00 06 11.42   08 48 20.564  +00 06 01.93
0.19  08 47 58.526  +14 15 21.60   08 47 59.457  +14 14 55.32
0.19  08 47 14.568  +03 34 00.64   08 47 15.325  +03 33 51.61
0.19  08 47 09.335  +36 58 00.90   08 47 12.102  +36 57 57.43
0.19  08 47 07.070  +40 10 33.58   08 47 08.738  +40 10 29.77
0.19  08 45 19.853  +34 57 49.31   08 45 20.191  +34 57 53.10
0.19  08 45 04.277  +41 00 42.46   08 45 05.034  +41 00 38.85
0.19  08 44 25.574  +38 50 52.16   08 44 25.650  +38 50 46.78
0.19  08 43 35.850  +27 27 45.16   08 43 36.532  +27 27 44.41
0.19  08 43 32.748  -00 14 52.00   08 43 33.699  -00 14 48.75
0.19  08 41 56.774  +21 36 54.62   08 41 57.528  +21 37 27.49
0.19  08 40 54.030  +58 52 04.53   08 40 54.145  +58 51 57.77
0.19  08 40 37.336  +28 31 22.70   08 40 38.932  +28 31 48.59
0.19  08 40 19.379  +13 29 44.95   08 40 20.658  +13 30 02.66
0.19  08 39 07.371  +13 17 22.94   08 39 09.003  +13 17 29.32
0.19  08 38 36.995  +05 18 58.02   08 38 37.114  +05 19 06.60
0.19  08 38 22.636  +44 50 10.22   08 38 24.426  +44 50 49.10
0.19  08 37 37.012  +63 40 55.10   08 37 39.222  +63 41 10.84
0.19  08 36 51.310  +09 25 35.39   08 36 52.844  +09 26 18.51
0.19  08 36 44.910  +09 00 17.51   08 36 45.914  +09 00 17.33
0.19  08 36 12.089  +36 04 15.33   08 36 12.712  +36 04 17.98
0.19  08 35 49.897  +12 43 32.66   08 35 51.199  +12 43 22.54
0.19  08 34 43.810  -01 08 09.44   08 34 46.675  -01 08 35.60
0.19  08 32 19.333  +18 33 30.87   08 32 22.441  +18 33 30.94
0.19  08 31 40.817  +29 23 32.35   08 31 41.955  +29 23 34.59
0.19  08 31 08.675  +04 41 02.98   08 31 08.754  +04 41 08.64
0.19  08 30 31.267  +34 59 58.99   08 30 31.684  +35 00 03.20
0.19  08 28 51.850  +50 55 39.91   08 28 52.132  +50 55 55.89
0.19  08 26 57.861  +03 13 45.68   08 26 58.379  +03 13 49.98
0.19  08 25 13.421  +37 03 52.87   08 25 17.195  +37 03 53.22
0.19  08 25 13.116  +27 10 03.83   08 25 13.723  +27 10 08.49
0.19  08 24 35.407  +11 20 09.36   08 24 36.272  +11 20 05.36
0.19  08 24 32.305  +50 51 32.33   08 24 34.240  +50 51 37.72
0.19  08 23 23.847  +12 04 07.81   08 23 24.637  +12 04 15.17
0.19  08 23 17.398  +23 01 49.55   08 23 18.008  +23 01 26.45
0.19  08 22 37.919  +19 57 34.50   08 22 39.060  +19 57 32.02
0.19  08 22 30.526  +33 19 24.12   08 22 31.624  +33 19 25.17
0.19  08 21 36.575  +21 48 41.61   08 21 37.021  +21 48 47.43
0.19  08 20 46.168  +23 11 24.56   08 20 49.181  +23 11 44.95
0.19  08 20 34.035  +18 20 54.34   08 20 34.300  +18 21 05.05
0.19  08 19 36.261  +40 22 24.01   08 19 37.041  +40 22 30.52
0.19  08 19 10.417  +58 04 27.40   08 19 11.236  +58 04 15.89
0.19  08 19 08.394  +15 53 16.42   08 19 08.659  +15 53 24.63
0.19  08 18 38.969  +61 15 07.31   08 18 40.392  +61 15 22.43
0.19  08 18 24.688  +14 40 08.66   08 18 26.524  +14 40 03.35
0.19  08 16 51.996  +49 25 44.66   08 16 52.366  +49 25 22.49
0.19  08 15 15.283  +19 19 31.32   08 15 15.909  +19 19 31.14
0.19  08 14 24.090  +06 35 26.19   08 14 24.185  +06 35 48.41
0.19  08 14 17.667  +09 10 10.86   08 14 19.811  +09 10 28.06
0.19  08 10 56.915  +30 39 13.19   08 10 57.168  +30 38 56.63
0.19  08 10 06.813  +45 08 37.88   08 10 07.082  +45 08 31.12
0.19  08 10 01.365  +53 07 03.01   08 10 03.755  +53 06 12.32
0.19  08 09 44.326  +48 44 35.63   08 09 46.129  +48 45 07.71
0.19  08 08 43.956  +28 47 26.45   08 08 44.831  +28 47 22.59
0.19  08 08 08.414  +42 25 30.51   08 08 09.866  +42 25 26.46
0.19  08 06 36.072  +18 15 58.69   08 06 38.541  +18 16 40.54
0.19  08 04 02.222  +45 22 52.74   08 04 03.091  +45 23 07.96
0.19  08 03 46.561  +23 09 28.28   08 03 46.928  +23 09 16.35
0.19  08 03 28.605  +54 05 23.65   08 03 28.916  +54 05 45.92
0.19  08 03 16.514  +51 56 58.88   08 03 18.956  +51 56 28.66
0.19  08 02 54.869  +41 26 55.45   08 02 55.731  +41 26 52.02
0.19  08 01 55.971  +45 44 53.06   08 01 57.151  +45 44 50.51
0.19  08 01 25.301  +17 49 01.15   08 01 25.946  +17 49 01.48
0.19  08 01 13.947  +37 38 43.83   08 01 18.393  +37 38 43.76
0.19  08 01 13.770  +45 58 41.01   08 01 14.609  +45 58 35.98
0.19  08 00 53.588  +39 23 03.42   08 00 54.552  +39 23 18.34
0.19  08 00 24.524  +18 49 42.88   08 00 25.048  +18 49 54.43
0.19  07 59 38.900  +48 18 42.79   07 59 40.828  +48 18 43.47
0.19  07 59 30.045  +22 39 35.75   07 59 30.973  +22 39 22.03
0.19  07 59 04.857  +36 14 54.45   07 59 06.850  +36 14 50.10
0.19  07 57 49.068  +32 10 48.98   07 57 49.655  +32 11 02.85
0.19  07 55 10.189  +11 54 21.84   07 55 10.471  +11 54 07.69
0.19  07 55 00.947  +56 16 57.59   07 55 05.209  +56 17 22.72
0.19  07 49 00.123  +20 44 37.32   07 49 00.250  +20 44 49.45
0.19  07 48 57.290  +23 19 33.06   07 48 57.569  +23 19 31.47
0.19  07 45 53.216  +50 54 31.00   07 45 53.255  +50 54 20.87
0.19  07 44 52.806  +27 01 13.78   07 44 53.495  +27 01 07.54
0.19  07 44 31.932  +45 50 27.85   07 44 32.781  +45 50 33.69
0.19  07 44 14.232  +17 20 31.37   07 44 14.517  +17 20 26.78
0.19  07 39 40.842  +40 09 56.19   07 39 44.340  +40 10 06.43
0.19  07 39 20.695  +30 03 47.33   07 39 20.803  +30 03 41.06
0.19  07 37 14.173  +48 01 39.32   07 37 16.549  +48 01 34.66
0.19  07 33 03.257  +47 05 46.73   07 33 03.357  +47 05 38.81
0.19  07 31 12.184  +32 22 58.03   07 31 12.416  +32 22 45.88
0.19  07 30 14.099  +57 33 33.39   07 30 14.907  +57 33 22.00
0.19  07 29 57.437  +41 03 51.44   07 29 58.005  +41 03 34.75
0.19  07 26 44.220  +49 45 57.19   07 26 46.582  +49 46 05.50
0.19  07 26 27.053  +24 48 55.65   07 26 27.073  +24 49 09.47
0.19  07 24 39.094  +58 30 48.43   07 24 39.761  +58 31 01.43
0.19  07 23 50.364  +30 13 52.12   07 23 51.540  +30 13 02.41
0.19  07 15 32.865  +33 01 13.17   07 15 34.432  +33 01 17.74
0.19  07 13 00.572  +43 38 16.95   07 13 03.485  +43 37 59.32
0.19  07 12 18.465  +46 51 42.19   07 12 21.381  +46 51 13.88
0.19  07 10 16.336  +43 06 44.32   07 10 17.032  +43 07 34.85
0.19  07 07 42.474  +44 20 42.70   07 07 46.503  +44 21 12.82
0.19  07 06 17.530  +42 52 37.15   07 06 17.915  +42 52 45.42
0.19  06 54 22.020  +58 14 19.30   06 54 23.317  +58 14 29.18
0.19  03 18 32.892  +00 28 21.13   03 18 34.000  +00 28 28.20
0.19  02 59 06.708  -00 21 06.98   02 59 07.660  -00 21 02.86
0.19  02 58 16.047  -07 10 25.81   02 58 16.743  -07 10 30.20
0.19  02 53 16.309  -01 03 27.79   02 53 16.510  -01 03 36.58
0.19  02 46 13.294  -06 48 17.58   02 46 14.170  -06 48 52.19
0.19  02 41 32.092  -01 56 14.92   02 41 32.686  -01 55 47.53
0.19  02 39 13.830  -07 15 48.66   02 39 14.626  -07 15 47.17
0.19  02 33 02.909  -01 49 06.19   02 33 03.366  -01 48 56.01
0.19  02 30 16.351  -09 25 52.66   02 30 16.811  -09 26 29.12
0.19  02 22 45.905  -00 57 29.62   02 22 45.922  -00 57 19.92
0.19  02 19 23.985  -02 01 25.87   02 19 25.135  -02 01 18.24
0.19  02 14 44.054  -00 04 36.10   02 14 45.627  -00 04 06.67
0.19  02 13 21.041  -02 52 50.26   02 13 21.380  -02 52 57.21
0.19  02 11 55.700  -02 39 59.82   02 11 57.014  -02 40 00.25
0.19  02 05 21.998  -01 05 45.73   02 05 22.780  -01 06 06.00
0.19  02 01 33.780  -02 38 13.43   02 01 34.942  -02 37 45.18
0.19  01 58 43.810  -08 59 41.39   01 58 43.902  -08 59 18.12
0.19  01 45 00.726  -09 56 49.86   01 45 01.139  -09 56 37.33
0.19  01 39 23.272  -01 17 28.96   01 39 23.420  -01 17 35.25
0.19  01 29 05.635  -09 07 03.88   01 29 06.216  -09 07 03.48
0.19  01 24 54.259  -08 31 31.26   01 24 55.106  -08 31 32.52
0.19  01 22 17.605  +01 00 28.42   01 22 18.051  +01 00 26.48
0.19  01 19 26.018  +00 54 02.58   01 19 27.222  +00 54 06.72
0.19  01 19 03.175  -09 26 03.72   01 19 03.855  -09 26 09.98
0.19  01 11 39.769  -10 15 40.57   01 11 40.027  -10 15 25.07
0.19  01 10 39.434  +01 03 42.52   01 10 39.788  +01 04 01.53
0.19  01 08 09.495  -00 34 07.56   01 08 10.340  -00 34 16.83
0.19  00 45 22.493  -09 17 08.82   00 45 23.203  -09 17 30.08
0.19  00 44 13.525  +00 52 01.34   00 44 13.822  +00 51 37.78
0.19  00 41 47.963  -09 16 42.33   00 41 48.239  -09 17 02.52
0.19  00 38 24.045  -00 45 18.24   00 38 24.992  -00 45 12.79
0.19  00 37 19.086  -11 12 02.27   00 37 19.476  -11 11 56.19
0.19  00 34 28.537  -01 42 41.31   00 34 28.955  -01 42 34.12
0.19  00 16 07.623  -10 52 10.77   00 16 07.791  -10 52 18.46
0.19  00 14 38.985  -01 57 59.59   00 14 39.258  -01 58 05.87
0.19  00 11 54.540  -09 33 45.20   00 11 56.596  -09 33 36.03
0.19  00 03 32.503  -11 17 49.22   00 03 32.688  -11 18 25.36
0.18  23 56 09.487  +00 45 29.94   23 56 10.092  +00 45 30.80
0.18  23 53 50.202  +00 40 51.76   23 53 50.642  +00 41 10.00
0.18  23 53 27.664  +00 34 41.17   23 53 29.605  +00 34 20.70
0.18  23 47 27.373  -00 09 06.93   23 47 27.919  -00 09 19.09
0.18  23 46 24.562  +00 19 14.12   23 46 24.862  +00 18 34.64
0.18  23 45 15.484  -08 56 09.35   23 45 16.156  -08 56 13.02
0.18  23 39 46.461  -01 05 29.89   23 39 47.718  -01 05 49.96
0.18  23 38 24.198  -08 50 35.41   23 38 24.522  -08 50 25.43
0.18  23 30 30.940  -00 23 54.01   23 30 31.461  -00 23 54.03
0.18  23 24 13.223  -00 22 07.33   23 24 15.657  -00 22 01.98
0.18  23 04 38.720  +01 35 05.68   23 04 39.277  +01 35 00.83
0.18  22 58 38.832  -00 40 59.15   22 58 38.855  -00 41 09.46
0.18  22 51 41.817  -10 28 14.82   22 51 42.522  -10 27 43.09
0.18  22 37 42.097  -09 50 44.98   22 37 42.782  -09 50 57.69
0.18  22 29 07.554  -00 04 11.51   22 29 09.583  -00 04 19.28
0.18  22 26 09.445  -07 51 09.91   22 26 09.718  -07 51 16.26
0.18  22 23 36.223  -08 06 17.63   22 23 36.715  -08 06 39.98
0.18  22 10 57.380  -07 16 05.67   22 10 58.038  -07 15 56.62
0.18  21 59 10.565  -00 29 35.75   21 59 13.511  -00 29 40.36
0.18  21 54 02.271  -08 06 02.76   21 54 02.876  -08 06 02.01
0.18  21 47 38.641  -08 42 33.64   21 47 39.599  -08 42 08.07
0.18  21 12 53.150  -07 23 00.70   21 12 53.652  -07 23 02.66
0.18  17 36 18.633  +62 52 36.44   17 36 21.959  +62 51 51.56
0.18  17 34 07.531  +45 27 30.81   17 34 07.631  +45 27 20.43
0.18  17 32 51.676  +47 21 29.79   17 32 52.035  +47 21 42.32
0.18  17 27 41.810  +43 21 32.73   17 27 43.101  +43 21 33.58
0.18  17 27 14.211  +56 57 02.84   17 27 14.900  +56 57 03.75
0.18  17 23 15.982  +50 19 09.80   17 23 16.850  +50 19 17.80
0.18  17 21 20.333  +22 32 12.62   17 21 22.239  +22 32 27.32
0.18  17 18 35.785  +31 37 01.72   17 18 38.747  +31 37 17.66
0.18  17 17 15.180  +55 28 22.35   17 17 16.033  +55 28 40.63
0.18  17 15 50.040  +35 56 56.08   17 15 50.362  +35 57 02.47
0.18  17 15 44.697  +49 00 37.40   17 15 45.227  +49 01 07.30
0.18  17 10 45.578  +32 10 55.12   17 10 45.845  +32 10 41.65
0.18  17 09 47.002  +36 03 18.40   17 09 47.629  +36 03 14.35
0.18  17 08 06.059  +41 56 20.49   17 08 06.123  +41 56 10.26
0.18  17 07 17.752  +45 36 10.55   17 07 17.847  +45 36 18.64
0.18  17 05 41.809  +40 02 45.94   17 05 42.027  +40 02 38.97
0.18  17 02 52.977  +17 55 51.70   17 02 53.536  +17 55 13.53
0.18  17 02 05.581  +32 45 24.49   17 02 06.025  +32 45 59.57
0.18  16 59 58.095  +30 20 31.64   16 59 59.076  +30 20 24.84
0.18  16 59 30.953  +57 25 41.90   16 59 32.085  +57 26 12.54
0.18  16 59 19.511  +40 44 39.54   16 59 19.512  +40 44 30.86
0.18  16 58 12.384  +27 32 18.69   16 58 13.133  +27 32 09.57
0.18  16 56 14.938  +44 23 02.38   16 56 19.282  +44 23 01.39
0.18  16 55 55.513  +48 27 44.58   16 55 56.856  +48 26 52.40
0.18  16 55 34.511  +53 09 20.39   16 55 38.149  +53 08 47.05
0.18  16 55 20.086  +57 39 42.07   16 55 20.091  +57 39 29.16
0.18  16 54 12.359  +43 43 11.34   16 54 16.109  +43 43 25.62
0.18  16 54 04.854  +57 30 58.80   16 54 07.672  +57 31 35.17
0.18  16 53 13.261  +30 56 30.63   16 53 13.943  +30 56 30.95
0.18  16 52 45.736  +34 01 20.71   16 52 47.362  +34 01 18.10
0.18  16 52 04.665  +36 09 52.32   16 52 06.268  +36 09 41.96
0.18  16 47 14.410  +37 02 36.55   16 47 14.800  +37 02 29.79
0.18  16 46 36.724  +46 28 52.91   16 46 41.058  +46 28 26.33
0.18  16 43 48.337  +38 01 46.60   16 43 48.649  +38 01 55.95
0.18  16 42 23.247  +11 13 35.27   16 42 23.259  +11 13 47.14
0.18  16 41 30.349  +23 51 33.85   16 41 31.178  +23 51 32.75
0.18  16 36 15.342  +16 40 23.73   16 36 18.255  +16 40 22.41
0.18  16 35 38.131  +36 13 21.67   16 35 39.450  +36 13 43.68
0.18  16 32 11.020  +61 05 04.00   16 32 11.493  +61 05 46.29
0.18  16 27 41.514  +09 13 43.72   16 27 43.432  +09 13 53.11
0.18  16 27 33.929  +48 23 11.82   16 27 34.663  +48 23 20.47
0.18  16 25 47.176  +37 08 27.64   16 25 48.289  +37 08 27.38
0.18  16 25 37.605  +33 56 14.62   16 25 38.329  +33 56 34.08
0.18  16 25 23.183  +48 09 44.66   16 25 24.330  +48 09 44.28
0.18  16 23 57.668  +31 46 00.03   16 23 59.257  +31 45 49.13
0.18  16 22 54.228  +33 53 18.09   16 22 55.447  +33 52 53.22
0.18  16 22 46.405  +18 40 42.03   16 22 46.850  +18 41 36.57
0.18  16 19 12.848  +21 25 53.67   16 19 13.638  +21 25 53.95
0.18  16 18 27.723  +53 24 24.00   16 18 32.876  +53 24 25.06
0.18  16 18 07.979  +22 08 34.06   16 18 08.730  +22 08 38.43
0.18  16 16 53.259  +17 49 07.77   16 16 54.623  +17 49 01.64
0.18  16 15 59.489  +22 45 09.84   16 16 03.203  +22 45 33.08
0.18  16 14 27.465  +57 34 16.42   16 14 30.904  +57 34 24.58
0.18  16 14 00.021  +53 57 16.99   16 14 00.768  +53 57 10.29
0.18  16 13 55.588  +30 17 32.42   16 13 56.470  +30 17 47.05
0.18  16 11 54.081  +42 45 27.88   16 11 57.005  +42 45 36.45
0.18  16 11 44.862  +53 16 33.16   16 11 45.039  +53 16 37.80
0.18  16 11 23.745  +03 22 03.35   16 11 25.918  +03 21 31.07
0.18  16 10 56.779  +44 27 48.61   16 10 57.520  +44 28 17.43
0.18  16 10 03.874  +21 07 16.15   16 10 06.015  +21 07 45.89
0.18  16 10 01.684  +41 12 44.61   16 10 02.251  +41 12 32.97
0.18  16 09 09.471  +42 23 55.16   16 09 09.878  +42 23 41.35
0.18  16 07 43.332  +63 37 49.48   16 07 45.043  +63 37 39.45
0.18  16 07 28.690  +42 23 14.54   16 07 30.290  +42 23 50.03
0.18  16 05 49.713  +30 12 00.40   16 05 50.139  +30 12 18.43
0.18  16 05 40.257  +10 21 34.78   16 05 40.310  +10 21 50.09
0.18  16 04 23.760  +29 21 12.00   16 04 25.373  +29 21 51.50
0.18  16 03 50.956  +22 36 55.02   16 03 51.939  +22 36 34.97
0.18  16 02 23.840  +40 39 29.77   16 02 24.774  +40 38 49.01
0.18  16 01 41.072  +05 32 17.66   16 01 41.626  +05 32 28.51
0.18  16 01 37.708  +25 03 41.90   16 01 38.852  +25 04 22.20
0.18  16 01 04.231  +34 23 14.55   16 01 05.353  +34 23 19.37
0.18  15 57 50.620  +55 00 47.24   15 57 51.063  +55 00 22.63
0.18  15 57 30.343  +36 52 35.76   15 57 30.910  +36 52 47.19
0.18  15 57 25.851  -00 11 15.99   15 57 26.687  -00 10 50.13
0.18  15 57 07.974  +34 48 17.64   15 57 08.570  +34 48 30.16
0.18  15 56 17.668  +51 18 43.18   15 56 21.455  +51 18 54.42
0.18  15 55 44.070  +24 13 08.61   15 55 46.106  +24 12 24.87
0.18  15 55 16.308  +49 02 26.15   15 55 18.478  +49 01 58.85
0.18  15 54 34.002  +19 40 00.87   15 54 36.422  +19 40 40.57
0.18  15 53 32.741  +04 46 55.24   15 53 36.216  +04 46 52.34
0.18  15 51 56.153  +09 12 32.29   15 51 56.232  +09 12 43.21
0.18  15 51 42.023  +11 39 35.52   15 51 42.046  +11 39 49.36
0.18  15 50 54.904  +39 59 31.31   15 50 56.353  +39 59 30.96
0.18  15 50 42.682  +29 59 32.56   15 50 43.557  +29 59 21.60
0.18  15 50 23.618  +34 23 53.02   15 50 23.860  +34 23 47.82
0.18  15 48 19.258  +30 04 58.24   15 48 20.386  +30 04 57.74
0.18  15 47 56.479  +27 25 21.96   15 47 57.580  +27 25 42.87
0.18  15 47 50.551  +48 55 52.78   15 47 51.312  +48 55 47.68
0.18  15 47 13.800  +48 59 16.79   15 47 14.472  +48 59 10.48
0.18  15 46 44.791  +47 36 52.26   15 46 45.782  +47 37 02.10
0.18  15 45 17.951  +17 33 17.16   15 45 21.544  +17 33 37.18
0.18  15 44 27.190  +02 21 59.53   15 44 28.006  +02 21 08.43
0.18  15 43 55.346  +17 32 39.16   15 43 55.752  +17 32 57.41
0.18  15 43 42.104  +05 49 20.05   15 43 42.357  +05 49 32.57
0.18  15 42 10.283  +46 47 02.09   15 42 10.493  +46 47 12.60
0.18  15 41 53.478  +12 01 12.92   15 41 55.920  +12 01 41.82
0.18  15 41 15.241  +30 02 03.09   15 41 18.765  +30 01 43.64
0.18  15 41 07.497  +39 30 37.87   15 41 08.884  +39 31 14.44
0.18  15 40 59.796  +27 55 04.67   15 41 01.566  +27 54 48.23
0.18  15 40 40.958  +45 45 31.16   15 40 45.164  +45 45 26.10
0.18  15 40 27.591  -01 19 43.00   15 40 28.375  -01 19 28.72
0.18  15 39 29.457  +03 48 03.24   15 39 29.896  +03 48 06.36
0.18  15 37 30.045  -04 04 15.50   15 37 30.710  -04 05 05.05
0.18  15 36 10.194  +17 07 05.32   15 36 13.502  +17 06 52.87
0.18  15 35 29.560  +15 12 48.71   15 35 29.711  +15 12 31.76
0.18  15 35 27.580  +58 03 16.98   15 35 28.694  +58 03 21.87
0.18  15 32 24.004  -04 54 52.55   15 32 24.935  -04 55 11.44
0.18  15 32 20.758  +06 12 00.88   15 32 20.919  +06 11 45.95
0.18  15 31 23.408  +51 01 26.11   15 31 26.470  +51 01 22.09
0.18  15 29 28.919  -03 59 49.54   15 29 29.464  -03 59 57.08
0.18  15 29 06.272  +00 55 05.80   15 29 07.229  +00 55 25.30
0.18  15 28 05.561  +13 47 49.41   15 28 07.856  +13 48 18.09
0.18  15 26 33.228  +07 30 07.53   15 26 35.169  +07 29 27.85
0.18  15 23 10.034  +25 07 39.98   15 23 10.903  +25 07 42.21
0.18  15 23 01.313  +08 34 22.16   15 23 01.772  +08 34 04.83
0.18  15 22 39.187  +22 36 45.46   15 22 40.269  +22 36 33.16
0.18  15 22 30.774  +41 15 39.83   15 22 31.722  +41 15 35.85
0.18  15 22 29.709  +39 35 14.26   15 22 29.919  +39 35 22.46
0.18  15 22 07.189  +32 51 21.13   15 22 08.264  +32 51 11.05
0.18  15 19 50.535  +31 46 00.28   15 19 53.587  +31 46 39.61
0.18  15 19 29.402  +06 03 21.92   15 19 30.424  +06 02 54.21
0.18  15 17 07.276  +47 21 01.23   15 17 07.882  +47 20 54.11
0.18  15 16 18.649  +34 06 22.21   15 16 18.987  +34 06 02.91
0.18  15 14 14.352  -07 20 05.77   15 14 14.735  -07 20 16.63
0.18  15 13 24.030  +01 36 49.30   15 13 24.483  +01 36 52.57
0.18  15 13 16.437  +13 10 22.73   15 13 17.080  +13 10 25.35
0.18  15 12 45.344  +47 12 49.90   15 12 46.186  +47 12 56.47
0.18  15 12 44.665  +35 55 58.53   15 12 46.321  +35 56 11.28
0.18  15 11 38.466  +33 01 03.55   15 11 39.266  +33 00 24.28
0.18  15 08 30.186  +50 26 21.88   15 08 31.926  +50 27 01.62
0.18  15 07 28.045  +51 45 18.92   15 07 28.268  +51 45 27.50
0.18  15 04 49.268  +28 02 03.62   15 04 51.195  +28 01 18.10
0.18  15 03 00.825  +03 35 01.76   15 03 01.268  +03 35 09.84
0.18  15 01 57.521  +07 37 27.50   15 01 59.212  +07 37 45.22
0.18  15 01 35.840  +09 58 18.79   15 01 36.122  +09 58 29.11
0.18  15 01 06.730  -02 59 34.34   15 01 07.232  -02 59 42.48
0.18  14 56 38.124  +60 10 02.72   14 56 44.199  +60 10 05.50
0.18  14 56 03.670  +56 56 30.83   14 56 04.290  +56 56 57.96
0.18  14 55 01.126  +28 56 31.70   14 55 02.424  +28 56 01.97
0.18  14 54 08.103  +27 23 03.84   14 54 10.995  +27 23 13.28
0.18  14 53 18.490  +23 08 23.36   14 53 21.093  +23 08 20.59
0.18  14 50 11.003  +61 22 33.74   14 50 15.153  +61 22 33.03
0.18  14 49 37.185  +27 57 14.28   14 49 37.824  +27 57 25.06
0.18  14 49 32.684  +33 30 37.99   14 49 32.969  +33 30 22.71
0.18  14 47 06.955  +26 10 40.98   14 47 07.486  +26 10 43.54
0.18  14 46 52.388  +57 49 43.19   14 46 54.696  +57 49 03.85
0.18  14 46 43.605  +56 29 54.77   14 46 44.186  +56 30 10.76
0.18  14 46 19.236  +34 25 17.53   14 46 19.876  +34 25 29.85
0.18  14 45 37.272  +40 47 43.84   14 45 41.934  +40 47 45.18
0.18  14 45 35.596  +34 37 16.43   14 45 35.849  +34 37 09.95
0.18  14 45 21.492  +49 26 22.20   14 45 22.066  +49 26 15.25
0.18  14 44 25.889  +50 35 21.80   14 44 31.059  +50 35 28.67
0.18  14 44 03.104  +08 43 21.24   14 44 03.681  +08 43 32.87
0.18  14 42 42.954  +32 43 11.52   14 42 46.003  +32 43 31.69
0.18  14 42 04.412  +25 03 30.97   14 42 04.566  +25 03 35.32
0.18  14 40 27.989  -01 36 15.37   14 40 30.205  -01 35 53.49
0.18  14 40 20.655  +15 33 06.02   14 40 22.097  +15 32 53.86
0.18  14 39 57.023  +02 07 26.65   14 39 57.240  +02 07 37.69
0.18  14 39 55.496  +49 38 19.17   14 39 56.145  +49 38 17.74
0.18  14 38 44.116  +13 25 46.56   14 38 44.529  +13 25 49.71
0.18  14 37 32.868  +56 32 33.11   14 37 34.734  +56 32 33.83
0.18  14 37 17.525  +27 04 29.93   14 37 20.797  +27 04 26.15
0.18  14 37 13.236  +58 43 21.28   14 37 15.607  +58 42 55.98
0.18  14 36 56.369  +63 38 33.47   14 36 56.972  +63 38 38.39
0.18  14 35 21.925  +20 21 17.45   14 35 21.964  +20 21 24.55
0.18  14 34 35.593  +12 59 12.45   14 34 38.203  +12 58 58.87
0.18  14 34 04.120  +16 26 58.02   14 34 04.484  +16 26 53.50
0.18  14 33 59.684  -06 42 23.17   14 34 02.976  -06 42 49.50
0.18  14 33 10.166  +53 13 48.33   14 33 10.513  +53 13 39.20
0.18  14 32 48.511  +03 52 37.50   14 32 48.721  +03 52 57.83
0.18  14 31 29.742  +56 11 31.45   14 31 29.851  +56 11 39.66
0.18  14 30 42.906  +32 15 06.58   14 30 43.411  +32 15 50.17
0.18  14 29 36.851  +10 18 07.36   14 29 37.316  +10 18 08.08
0.18  14 29 07.171  +22 06 22.48   14 29 10.843  +22 06 36.09
0.18  14 28 52.958  +01 47 05.01   14 28 53.647  +01 46 42.04
0.18  14 28 51.119  +40 39 02.02   14 28 55.204  +40 39 01.88
0.18  14 28 25.108  +49 13 19.01   14 28 27.239  +49 13 33.41
0.18  14 28 05.565  +05 34 38.78   14 28 05.650  +05 34 22.56
0.18  14 27 10.174  +37 55 20.18   14 27 10.899  +37 55 07.07
0.18  14 25 18.539  -01 25 38.09   14 25 19.021  -01 26 16.74
0.18  14 25 03.251  +14 41 12.23   14 25 03.953  +14 40 53.76
0.18  14 24 30.260  +49 05 58.68   14 24 31.079  +49 06 01.34
0.18  14 22 54.298  +16 27 44.18   14 22 54.373  +16 27 53.12
0.18  14 22 31.680  +38 32 56.27   14 22 33.919  +38 33 36.81
0.18  14 22 06.455  +09 33 42.73   14 22 08.071  +09 33 51.40
0.18  14 20 12.183  +35 05 19.86   14 20 12.852  +35 04 45.30
0.18  14 19 27.396  +28 35 38.22   14 19 27.583  +28 35 24.11
0.18  14 19 21.285  +07 26 07.87   14 19 21.393  +07 27 01.51
0.18  14 19 16.895  -03 46 29.86   14 19 19.373  -03 46 52.96
0.18  14 17 51.795  +16 40 30.71   14 17 52.585  +16 40 51.55
0.18  14 16 54.457  +30 21 17.82   14 16 55.474  +30 21 07.24
0.18  14 16 50.710  +26 52 10.63   14 16 50.946  +26 52 03.87
0.18  14 16 23.968  +44 31 42.73   14 16 25.285  +44 31 21.19
0.18  14 15 19.365  +15 32 37.80   14 15 20.184  +15 32 30.21
0.18  14 15 17.985  +16 07 14.25   14 15 18.817  +16 06 26.21
0.18  14 14 41.046  -01 49 28.83   14 14 42.105  -01 49 56.47
0.18  14 14 12.251  +06 51 49.07   14 14 12.471  +06 52 09.57
0.18  14 12 46.059  +43 25 48.90   14 12 50.672  +43 25 56.07
0.18  14 12 41.243  +48 12 18.21   14 12 42.342  +48 12 19.72
0.18  14 12 27.267  +03 15 41.38   14 12 27.539  +03 14 52.19
0.18  14 12 26.749  +45 41 25.23   14 12 29.424  +45 41 27.67
0.18  14 12 07.160  +39 25 54.66   14 12 07.593  +39 25 47.05
0.18  14 11 34.598  +03 05 46.54   14 11 35.221  +03 05 33.40
0.18  14 10 58.377  +13 56 58.06   14 10 59.925  +13 56 43.51
0.18  14 09 38.766  -04 38 03.26   14 09 41.392  -04 38 41.46
0.18  14 09 28.314  +06 55 06.43   14 09 28.353  +06 55 41.53
0.18  14 08 44.290  +35 11 05.59   14 08 44.815  +35 11 10.34
0.18  14 07 45.284  +26 16 14.37   14 07 46.143  +26 15 29.34
0.18  14 06 25.000  -01 56 23.22   14 06 25.758  -01 56 14.12
0.18  14 05 51.166  +17 32 10.45   14 05 52.910  +17 31 54.51
0.18  14 02 30.772  +44 07 08.63   14 02 31.536  +44 07 11.88
0.18  14 02 05.436  +53 01 20.10   14 02 07.983  +53 01 31.85
0.18  14 02 00.187  +27 47 54.21   14 02 04.226  +27 47 50.17
0.18  14 01 54.240  +24 30 02.75   14 01 54.712  +24 30 05.44
0.18  14 01 28.126  -00 42 18.74   14 01 30.412  -00 41 53.05
0.18  14 01 17.255  +44 16 59.98   14 01 19.255  +44 17 15.32
0.18  13 59 52.372  +03 53 35.67   13 59 52.604  +03 53 08.27
0.18  13 58 57.431  +27 16 09.82   13 58 57.703  +27 16 38.51
0.18  13 57 39.026  +37 49 28.85   13 57 40.609  +37 49 55.78
0.18  13 56 53.658  +63 50 30.33   13 56 58.389  +63 50 57.52
0.18  13 56 14.493  +30 52 50.31   13 56 15.853  +30 52 14.84
0.18  13 54 19.913  -01 40 35.18   13 54 21.677  -01 40 18.49
0.18  13 51 41.237  +34 32 16.17   13 51 45.794  +34 32 27.33
0.18  13 50 39.605  +29 31 00.50   13 50 39.739  +29 31 13.84
0.18  13 50 22.219  +32 28 05.43   13 50 24.373  +32 27 33.42
0.18  13 49 53.788  +14 06 31.26   13 49 54.244  +14 06 42.09
0.18  13 49 42.471  +27 13 14.78   13 49 42.887  +27 13 18.28
0.18  13 48 01.660  +43 10 22.26   13 48 02.218  +43 10 20.64
0.18  13 47 39.176  +15 44 04.04   13 47 40.845  +15 43 45.20
0.18  13 45 42.695  +41 11 24.25   13 45 45.610  +41 11 02.57
0.18  13 45 38.748  +39 09 15.08   13 45 39.154  +39 08 56.92
0.18  13 45 09.749  -00 29 59.50   13 45 10.231  -00 29 58.66
0.18  13 44 43.620  +07 17 41.19   13 44 44.613  +07 17 14.45
0.18  13 44 36.646  +31 04 19.28   13 44 36.725  +31 04 28.56
0.18  13 43 44.092  -00 09 46.35   13 43 44.774  -00 09 41.12
0.18  13 42 28.592  +29 50 48.04   13 42 29.179  +29 50 47.56
0.18  13 41 57.272  +11 58 40.00   13 41 58.118  +11 58 42.65
0.18  13 41 44.440  +05 03 45.03   13 41 45.031  +05 03 49.03
0.18  13 41 23.897  +12 38 21.08   13 41 26.383  +12 38 16.49
0.18  13 41 03.800  +03 40 26.84   13 41 03.990  +03 40 35.10
0.18  13 38 06.463  +37 36 18.41   13 38 07.483  +37 36 11.66
0.18  13 37 51.828  +08 02 02.90   13 37 54.766  +08 01 52.21
0.18  13 37 44.724  +17 08 26.62   13 37 46.786  +17 08 24.56
0.18  13 36 18.660  -03 17 18.97   13 36 19.558  -03 16 34.03
0.18  13 36 13.903  +14 17 37.37   13 36 15.906  +14 16 57.05
0.18  13 35 30.906  +01 39 48.01   13 35 31.584  +01 39 48.21
0.18  13 34 13.097  +13 46 13.50   13 34 13.232  +13 46 34.35
0.18  13 32 39.119  +02 15 24.39   13 32 41.136  +02 15 27.15
0.18  13 32 17.085  +05 56 03.33   13 32 17.858  +05 55 59.50
0.18  13 31 25.258  +16 57 30.64   13 31 26.038  +16 57 40.69
0.18  13 31 10.190  +09 47 28.20   13 31 10.774  +09 48 13.92
0.18  13 29 37.320  +28 35 24.58   13 29 39.943  +28 35 13.92
0.18  13 27 08.231  +29 58 51.46   13 27 10.287  +29 58 18.27
0.18  13 26 16.844  +36 22 19.72   13 26 21.155  +36 22 20.71
0.18  13 26 16.513  +31 54 09.52   13 26 17.306  +31 54 24.36
0.18  13 24 54.498  +52 30 57.43   13 24 55.869  +52 31 16.45
0.18  13 24 01.298  +19 37 20.34   13 24 01.406  +19 37 09.89
0.18  13 23 42.001  +06 50 09.21   13 23 44.358  +06 49 59.91
0.18  13 23 28.136  +35 46 30.50   13 23 31.779  +35 46 33.26
0.18  13 22 19.711  -06 19 08.42   13 22 20.770  -06 19 32.21
0.18  13 20 22.987  +24 41 19.56   13 20 23.655  +24 41 04.69
0.18  13 19 26.983  +52 54 37.98   13 19 31.078  +52 55 12.35
0.18  13 18 14.247  -06 01 38.77   13 18 16.889  -06 01 44.31
0.18  13 18 10.827  +44 24 43.26   13 18 10.840  +44 24 21.24
0.18  13 18 05.936  -05 37 39.94   13 18 06.224  -05 36 55.29
0.18  13 17 29.046  +21 15 27.82   13 17 30.204  +21 15 21.26
0.18  13 15 26.411  +16 55 53.16   13 15 27.604  +16 56 24.70
0.18  13 14 24.674  +13 33 32.97   13 14 25.621  +13 34 00.07
0.18  13 13 59.013  +02 09 45.74   13 14 00.465  +02 09 48.48
0.18  13 12 00.650  +31 39 06.64   13 12 01.269  +31 39 00.19
0.18  13 11 44.769  +23 41 33.18   13 11 45.267  +23 41 21.38
0.18  13 09 29.216  +31 39 25.79   13 09 31.170  +31 39 32.02
0.18  13 08 49.615  +48 18 54.44   13 08 50.264  +48 18 50.88
0.18  13 06 51.213  +52 20 02.54   13 06 53.203  +52 20 47.34
0.18  13 06 13.510  +14 13 09.56   13 06 14.641  +14 13 15.26
0.18  13 05 35.145  -05 34 53.75   13 05 35.391  -05 35 05.98
0.18  13 04 08.537  +08 14 45.90   13 04 08.763  +08 14 36.76
0.18  13 01 55.755  -00 16 45.26   13 01 56.027  -00 17 00.93
0.18  13 00 45.999  +39 24 08.76   13 00 48.956  +39 24 33.04
0.18  12 58 48.766  -01 11 13.96   12 58 49.599  -01 10 43.88
0.18  12 58 12.441  +11 51 35.23   12 58 13.490  +11 52 01.53
0.18  12 57 12.526  +26 01 40.61   12 57 12.713  +26 01 25.42
0.18  12 55 47.259  +17 06 45.30   12 55 49.853  +17 06 45.05
0.18  12 55 06.353  +38 28 38.47   12 55 10.045  +38 28 14.89
0.18  12 55 04.783  +36 49 14.63   12 55 05.377  +36 49 28.05
0.18  12 55 00.465  +32 20 47.08   12 55 01.387  +32 20 46.84
0.18  12 53 13.128  +08 47 51.71   12 53 13.698  +08 47 37.66
0.18  12 52 08.243  +47 17 01.37   12 52 12.938  +47 17 11.74
0.18  12 52 02.538  +06 55 10.71   12 52 02.981  +06 54 25.56
0.18  12 51 56.680  +30 09 28.41   12 51 57.467  +30 09 22.21
0.18  12 51 46.585  +37 12 04.12   12 51 48.782  +37 12 48.79
0.18  12 50 35.862  +34 07 28.89   12 50 36.593  +34 07 38.25
0.18  12 50 23.826  +49 01 51.88   12 50 24.570  +49 01 51.75
0.18  12 50 22.695  +36 20 50.88   12 50 25.370  +36 21 28.19
0.18  12 49 26.213  +02 44 18.99   12 49 27.925  +02 44 22.72
0.18  12 48 20.329  +30 05 58.17   12 48 21.404  +30 06 36.08
0.18  12 48 16.041  +42 08 28.85   12 48 16.975  +42 08 32.36
0.18  12 48 00.360  +14 17 11.51   12 48 01.202  +14 17 19.10
0.18  12 47 46.059  +50 22 50.80   12 47 46.203  +50 22 46.07
0.18  12 47 29.591  +48 06 42.82   12 47 31.617  +48 07 28.55
0.18  12 47 16.369  +19 47 45.02   12 47 16.775  +19 47 54.84
0.18  12 45 54.279  +33 20 32.55   12 45 56.826  +33 19 48.79
0.18  12 44 04.357  +23 17 10.66   12 44 05.272  +23 16 51.05
0.18  12 42 55.998  +10 13 07.16   12 42 57.365  +10 13 01.93
0.18  12 42 38.726  +48 37 08.78   12 42 41.795  +48 37 05.28
0.18  12 41 49.628  +16 00 31.42   12 41 50.490  +16 00 11.55
0.18  12 41 35.370  -06 01 06.70   12 41 35.861  -06 00 55.82
0.18  12 41 11.204  +62 31 48.34   12 41 12.269  +62 31 32.26
0.18  12 41 10.551  +57 05 01.02   12 41 12.319  +57 04 21.51
0.18  12 39 09.621  +57 10 57.15   12 39 10.090  +57 10 52.36
0.18  12 39 02.117  +30 47 39.08   12 39 04.811  +30 47 17.52
0.18  12 37 44.059  -01 49 23.29   12 37 45.220  -01 49 19.45
0.18  12 37 01.914  +17 43 35.09   12 37 02.586  +17 43 01.69
0.18  12 36 37.230  +28 40 47.12   12 36 39.181  +28 40 12.25
0.18  12 36 34.948  +19 22 20.55   12 36 35.234  +19 22 12.88
0.18  12 36 28.408  +24 44 28.88   12 36 28.424  +24 43 34.73
0.18  12 35 19.782  +31 04 09.48   12 35 21.218  +31 03 56.98
0.18  12 30 16.083  +12 39 13.24   12 30 17.673  +12 38 27.21
0.18  12 29 36.610  -03 07 02.65   12 29 37.265  -03 07 09.00
0.18  12 28 40.256  -07 03 10.32   12 28 40.925  -07 03 34.81
0.18  12 28 29.647  +02 05 16.86   12 28 31.502  +02 05 10.05
0.18  12 27 44.354  +23 15 21.10   12 27 44.433  +23 15 33.67
0.18  12 27 22.310  +21 20 31.14   12 27 23.739  +21 20 30.59
0.18  12 27 09.346  +05 11 44.96   12 27 09.763  +05 11 31.80
0.18  12 26 35.929  +28 43 01.52   12 26 38.991  +28 43 29.84
0.18  12 26 00.554  +12 52 43.64   12 26 01.000  +12 52 42.09
0.18  12 25 59.649  +10 04 13.97   12 26 00.859  +10 04 28.32
0.18  12 23 27.029  +18 20 35.30   12 23 28.773  +18 20 41.38
0.18  12 22 00.191  +29 25 21.17   12 22 00.208  +29 25 27.52
0.18  12 21 10.640  -07 00 23.60   12 21 11.220  -07 00 33.76
0.18  12 20 28.931  +24 19 29.02   12 20 29.053  +24 19 21.81
0.18  12 19 24.574  +24 55 20.70   12 19 26.017  +24 55 49.99
0.18  12 17 27.588  +26 40 44.46   12 17 30.535  +26 40 06.60
0.18  12 14 43.050  -04 03 44.59   12 14 43.087  -04 03 35.46
0.18  12 13 39.497  +04 22 14.18   12 13 42.848  +04 21 52.61
0.18  12 10 58.346  +54 57 54.30   12 10 59.471  +54 57 59.56
0.18  12 09 54.422  +59 30 56.42   12 09 55.042  +59 30 49.93
0.18  12 09 11.152  +41 53 09.25   12 09 13.844  +41 52 57.55
0.18  12 07 57.685  +47 29 01.06   12 07 58.478  +47 29 09.08
0.18  12 06 54.357  +05 00 36.52   12 06 54.967  +05 00 39.96
0.18  12 05 52.623  +10 02 19.22   12 05 56.004  +10 02 24.65
0.18  12 04 41.595  +53 55 55.89   12 04 42.172  +53 55 48.36
0.18  12 04 33.241  +55 27 03.91   12 04 33.477  +55 26 16.70
0.18  12 04 01.889  +12 42 13.94   12 04 04.981  +12 42 13.33
0.18  12 02 20.079  +22 22 23.43   12 02 21.010  +22 21 54.99
0.18  12 01 48.618  +24 44 23.08   12 01 48.822  +24 44 12.68
0.18  12 00 53.255  +12 10 40.60   12 00 53.343  +12 10 11.82
0.18  11 59 43.723  -07 47 55.79   11 59 43.838  -07 48 31.63
0.18  11 58 12.827  +30 06 19.86   11 58 13.113  +30 06 40.13
0.18  11 56 49.613  +60 48 21.69   11 56 49.809  +60 48 11.61
0.18  11 56 32.066  -07 21 11.34   11 56 32.371  -07 21 14.01
0.18  11 56 00.275  -04 42 31.71   11 56 01.458  -04 41 56.68
0.18  11 55 29.781  +37 41 21.82   11 55 30.663  +37 41 03.90
0.18  11 55 20.752  -00 25 14.88   11 55 23.579  -00 25 15.64
0.18  11 54 53.325  +04 24 50.08   11 54 53.371  +04 24 13.04
0.18  11 54 38.211  +41 42 02.09   11 54 38.942  +41 41 49.94
0.18  11 54 31.464  +02 19 18.22   11 54 32.083  +02 19 04.90
0.18  11 54 11.163  +46 16 57.40   11 54 13.360  +46 17 23.91
0.18  11 53 53.181  +08 08 42.47   11 53 53.817  +08 08 41.79
0.18  11 53 30.067  +02 52 59.94   11 53 30.457  +02 53 11.71
0.18  11 53 10.314  -05 00 21.00   11 53 11.737  -05 00 12.10
0.18  11 52 40.897  +52 19 49.04   11 52 41.287  +52 19 54.87
0.18  11 52 33.143  -04 20 50.73   11 52 34.176  -04 20 45.14
0.18  11 52 04.404  +28 17 43.90   11 52 04.636  +28 17 35.70
0.18  11 52 00.319  +38 36 07.34   11 52 01.919  +38 36 41.23
0.18  11 51 57.093  +48 58 40.53   11 52 00.447  +48 58 29.73
0.18  11 51 31.143  +25 12 13.20   11 51 32.989  +25 12 56.19
0.18  11 51 12.381  +31 36 25.73   11 51 12.866  +31 36 21.72
0.18  11 50 52.805  -03 27 09.11   11 50 53.516  -03 27 08.42
0.18  11 48 39.527  +39 56 34.79   11 48 40.708  +39 56 53.15
0.18  11 48 32.525  +18 10 33.14   11 48 33.098  +18 10 36.29
0.18  11 47 07.687  +01 44 42.21   11 47 07.759  +01 43 49.42
0.18  11 47 06.323  +26 14 21.99   11 47 06.563  +26 14 11.26
0.18  11 47 01.750  +36 06 46.33   11 47 01.766  +36 06 36.98
0.18  11 42 22.321  -03 06 14.42   11 42 22.796  -03 06 12.89
0.18  11 42 14.990  +53 35 17.93   11 42 16.285  +53 35 07.36
0.18  11 41 05.004  +48 19 38.13   11 41 05.135  +48 19 27.70
0.18  11 40 21.800  +17 43 30.32   11 40 22.521  +17 43 24.51
0.18  11 40 01.660  -00 12 32.14   11 40 03.929  -00 12 27.65
0.18  11 39 25.833  +37 50 12.33   11 39 29.102  +37 50 12.15
0.18  11 39 22.473  +61 26 36.26   11 39 23.341  +61 26 41.15
0.18  11 39 04.047  +38 37 42.24   11 39 04.546  +38 37 53.11
0.18  11 39 03.287  +01 11 07.30   11 39 05.260  +01 10 23.10
0.18  11 37 43.072  -01 06 09.50   11 37 43.354  -01 06 17.44
0.18  11 36 13.192  +18 54 05.83   11 36 14.127  +18 54 23.31
0.18  11 35 21.481  +30 42 57.20   11 35 22.854  +30 43 43.14
0.18  11 35 00.990  +34 04 06.75   11 35 01.590  +34 03 59.29
0.18  11 34 46.571  +29 09 37.55   11 34 47.263  +29 09 23.98
0.18  11 33 05.636  +48 20 58.01   11 33 06.125  +48 21 02.90
0.18  11 31 33.170  +35 44 20.89   11 31 34.268  +35 44 45.93
0.18  11 31 09.660  +04 34 35.87   11 31 10.201  +04 34 56.05
0.18  11 30 06.368  +32 02 21.97   11 30 06.536  +32 03 01.44
0.18  11 26 44.541  +62 13 28.96   11 26 45.426  +62 13 11.50
0.18  11 25 43.443  +43 45 34.25   11 25 44.332  +43 45 35.39
0.18  11 24 46.643  +47 46 12.46   11 24 46.748  +47 46 03.57
0.18  11 24 45.939  +28 59 40.54   11 24 46.076  +28 59 49.33
0.18  11 24 37.716  +14 33 21.69   11 24 39.588  +14 33 45.01
0.18  11 24 09.344  +26 37 41.85   11 24 11.049  +26 38 17.86
0.18  11 22 44.313  +00 06 14.29   11 22 44.625  +00 06 23.06
0.18  11 22 30.193  +13 17 30.63   11 22 30.875  +13 17 23.50
0.18  11 20 55.857  +17 38 53.50   11 20 56.638  +17 38 33.16
0.18  11 19 34.331  +46 27 26.12   11 19 34.449  +46 27 15.83
0.18  11 18 37.535  -06 30 28.78   11 18 39.548  -06 29 57.78
0.18  11 17 58.773  +51 53 43.94   11 18 03.760  +51 53 40.26
0.18  11 17 52.442  +31 23 04.84   11 17 53.521  +31 23 05.30
0.18  11 16 31.686  +36 44 59.73   11 16 32.132  +36 45 09.22
0.18  11 16 17.136  +49 17 47.49   11 16 17.707  +49 17 28.51
0.18  11 15 59.485  +43 30 37.15   11 15 59.583  +43 29 52.03
0.18  11 14 44.817  +21 43 42.25   11 14 45.352  +21 43 41.70
0.18  11 14 21.875  +08 01 13.76   11 14 23.327  +08 00 50.77
0.18  11 10 47.694  +32 14 43.21   11 10 48.714  +32 14 36.39
0.18  11 09 30.777  +28 07 29.89   11 09 30.790  +28 07 35.54
0.18  11 08 50.154  +04 23 56.32   11 08 50.727  +04 23 38.61
0.18  11 08 01.747  -07 25 26.72   11 08 01.838  -07 24 47.78
0.18  11 07 45.056  +12 16 41.04   11 07 45.105  +12 16 47.11
0.18  11 07 37.676  +56 14 51.89   11 07 38.345  +56 15 02.64
0.18  11 07 24.893  +04 30 22.49   11 07 26.241  +04 30 08.03
0.18  11 04 53.801  +50 24 03.63   11 04 54.496  +50 24 11.07
0.18  11 04 46.306  +07 28 06.89   11 04 46.827  +07 28 48.80
0.18  11 04 24.688  +42 20 09.46   11 04 25.969  +42 19 40.79
0.18  11 04 10.370  +03 16 25.44   11 04 11.554  +03 16 50.69
0.18  11 03 18.154  +10 16 59.07   11 03 20.337  +10 16 40.15
0.18  11 03 13.043  +25 17 59.83   11 03 14.731  +25 18 13.91
0.18  11 02 38.763  +05 17 41.15   11 02 40.510  +05 18 18.22
0.18  11 02 06.765  +09 55 41.77   11 02 08.758  +09 55 04.62
0.18  11 01 38.235  +20 49 20.58   11 01 38.439  +20 49 15.42
0.18  10 56 18.169  +17 37 59.18   10 56 20.841  +17 38 15.05
0.18  10 54 21.980  +53 08 10.48   10 54 22.944  +53 08 09.08
0.18  10 53 41.694  +43 21 04.01   10 53 45.565  +43 21 03.01
0.18  10 52 56.293  +55 25 25.16   10 52 57.349  +55 25 28.68
0.18  10 52 50.785  +12 06 59.65   10 52 54.028  +12 06 27.43
0.18  10 51 39.298  +19 25 04.07   10 51 39.914  +19 24 47.34
0.18  10 50 42.662  +03 24 35.70   10 50 44.124  +03 24 00.86
0.18  10 50 18.188  +03 12 02.20   10 50 18.578  +03 12 21.59
0.18  10 48 46.665  +17 24 30.38   10 48 47.108  +17 24 02.62
0.18  10 47 55.832  +28 50 57.55   10 47 56.190  +28 50 06.29
0.18  10 47 52.059  -05 24 25.46   10 47 52.282  -05 24 33.06
0.18  10 47 25.074  +60 01 07.43   10 47 27.644  +60 00 25.38
0.18  10 47 14.651  +38 23 58.09   10 47 16.556  +38 23 16.67
0.18  10 46 47.092  +24 24 15.00   10 46 47.705  +24 23 41.53
0.18  10 46 40.568  -01 06 27.43   10 46 42.407  -01 07 13.91
0.18  10 46 07.619  +17 37 16.48   10 46 07.842  +17 36 59.03
0.18  10 46 04.161  +38 31 50.25   10 46 04.960  +38 32 08.17
0.18  10 45 17.419  +62 42 33.13   10 45 17.593  +62 42 42.18
0.18  10 43 45.005  +25 08 40.06   10 43 48.542  +25 08 20.06
0.18  10 42 41.999  +12 43 14.77   10 42 42.573  +12 43 03.01
0.18  10 41 04.349  +43 16 09.84   10 41 07.247  +43 15 22.83
0.18  10 40 30.659  +20 12 02.26   10 40 31.626  +20 12 01.57
0.18  10 39 43.252  +01 19 47.31   10 39 43.856  +01 20 00.04
0.18  10 38 48.774  +00 12 17.05   10 38 49.144  +00 12 43.36
0.18  10 37 26.933  +00 20 45.46   10 37 27.372  +00 20 32.06
0.18  10 36 46.007  +25 29 13.73   10 36 46.538  +25 29 01.89
0.18  10 36 35.365  +06 21 44.58   10 36 36.437  +06 21 26.42
0.18  10 33 27.770  +48 27 42.88   10 33 30.275  +48 27 30.57
0.18  10 33 01.595  +02 42 04.39   10 33 02.001  +02 42 07.94
0.18  10 32 17.650  +00 46 38.49   10 32 18.463  +00 46 24.18
0.18  10 30 12.969  +47 18 25.07   10 30 13.851  +47 18 25.11
0.18  10 28 32.909  +17 40 04.16   10 28 34.391  +17 39 39.71
0.18  10 28 06.662  +34 37 18.88   10 28 10.989  +34 37 26.29
0.18  10 27 32.264  +01 30 56.76   10 27 32.582  +01 30 45.09
0.18  10 26 39.798  +35 31 05.14   10 26 40.257  +35 31 51.17
0.18  10 24 46.287  +01 43 20.77   10 24 47.674  +01 43 55.74
0.18  10 24 37.402  +50 05 57.85   10 24 38.268  +50 06 03.34
0.18  10 23 52.959  +33 21 52.71   10 23 53.283  +33 22 19.85
0.18  10 23 05.139  +39 28 40.62   10 23 05.611  +39 28 51.91
0.18  10 21 54.215  +28 01 23.90   10 21 57.031  +28 00 45.96
0.18  10 21 44.213  +43 40 05.74   10 21 44.367  +43 39 16.39
0.18  10 20 59.835  +16 03 44.75   10 20 59.884  +16 03 59.18
0.18  10 19 50.013  +53 41 26.20   10 19 52.468  +53 40 39.09
0.18  10 18 28.985  +60 48 54.79   10 18 29.870  +60 49 06.39
0.18  10 18 23.975  +23 40 10.85   10 18 25.274  +23 39 37.89
0.18  10 18 07.635  +39 55 18.01   10 18 11.337  +39 54 47.79
0.18  10 17 52.545  +53 26 14.64   10 17 53.781  +53 26 17.93
0.18  10 16 17.193  -06 53 32.63   10 16 19.412  -06 54 15.38
0.18  10 15 33.796  +15 20 20.52   10 15 33.841  +15 20 14.12
0.18  10 14 08.669  +17 46 11.72   10 14 09.230  +17 46 21.57
0.18  10 13 16.433  +34 52 45.78   10 13 19.236  +34 52 05.20
0.18  10 12 13.447  +58 16 45.75   10 12 13.804  +58 16 53.17
0.18  10 11 44.249  +44 52 19.14   10 11 44.636  +44 52 13.95
0.18  10 10 41.321  +48 15 52.42   10 10 41.839  +48 16 00.99
0.18  10 10 31.906  +05 19 27.00   10 10 32.673  +05 19 05.19
0.18  10 10 02.511  -03 47 14.85   10 10 03.170  -03 47 07.43
0.18  10 09 26.532  +10 05 10.46   10 09 26.913  +10 04 55.56
0.18  10 08 40.358  +02 05 00.15   10 08 40.529  +02 05 09.16
0.18  10 07 55.004  +19 20 48.07   10 07 56.669  +19 21 00.57
0.18  10 07 34.024  +15 20 46.56   10 07 34.346  +15 20 48.99
0.18  10 06 27.363  +23 33 51.57   10 06 28.242  +23 33 52.50
0.18  10 05 55.437  +04 52 27.32   10 05 56.198  +04 52 33.77
0.18  10 04 44.504  +22 43 27.25   10 04 46.018  +22 44 05.92
0.18  10 02 06.831  -00 59 23.72   10 02 08.179  -00 59 55.07
0.18  09 59 13.291  +14 56 52.82   09 59 16.743  +14 56 46.37
0.18  09 59 13.281  -06 03 00.67   09 59 13.750  -06 03 03.59
0.18  09 57 56.492  +51 57 49.59   09 57 57.030  +51 57 55.60
0.18  09 57 50.728  +36 41 54.54   09 57 50.804  +36 41 21.79
0.18  09 56 52.371  +49 15 55.75   09 56 52.722  +49 15 49.88
0.18  09 56 45.641  +50 07 02.75   09 56 48.244  +50 06 51.62
0.18  09 56 37.579  +15 51 30.91   09 56 37.644  +15 51 24.73
0.18  09 56 33.136  +34 10 46.19   09 56 35.051  +34 11 08.68
0.18  09 54 51.362  +47 15 41.23   09 54 53.172  +47 15 33.13
0.18  09 54 36.042  +10 53 02.48   09 54 36.884  +10 53 24.22
0.18  09 54 17.777  +30 10 21.05   09 54 20.325  +30 10 20.83
0.18  09 53 54.464  +28 35 14.23   09 53 55.877  +28 34 46.48
0.18  09 52 46.891  -04 55 56.98   09 52 47.183  -04 55 45.11
0.18  09 52 00.035  -07 37 46.23   09 52 00.569  -07 37 42.13
0.18  09 51 23.106  +16 08 53.57   09 51 23.830  +16 09 05.80
0.18  09 50 39.420  +37 53 12.34   09 50 39.522  +37 53 21.13
0.18  09 50 08.038  +21 38 23.48   09 50 08.547  +21 38 20.11
0.18  09 49 57.511  +03 27 49.32   09 49 57.921  +03 28 09.93
0.18  09 46 32.543  +21 17 51.87   09 46 32.878  +21 18 35.30
0.18  09 45 55.693  -01 52 51.88   09 45 58.588  -01 52 28.63
0.18  09 45 19.643  +52 51 55.35   09 45 24.282  +52 52 19.37
0.18  09 45 00.713  +12 04 51.03   09 45 01.863  +12 03 59.17
0.18  09 43 21.325  -03 27 52.27   09 43 21.538  -03 27 33.91
0.18  09 43 18.620  +32 47 01.30   09 43 19.929  +32 47 04.67
0.18  09 43 12.503  +00 21 09.59   09 43 16.076  +00 20 52.45
0.18  09 42 33.626  +30 58 11.71   09 42 35.649  +30 57 38.91
0.18  09 42 15.365  +13 45 50.64   09 42 16.854  +13 46 37.43
0.18  09 42 11.270  +23 50 19.76   09 42 11.844  +23 50 18.92
0.18  09 42 02.897  +06 26 01.51   09 42 03.271  +06 26 49.23
0.18  09 39 04.410  +21 31 20.64   09 39 05.055  +21 31 18.18
0.18  09 39 01.485  +26 30 34.19   09 39 01.547  +26 30 06.68
0.18  09 38 08.062  +02 25 46.32   09 38 08.249  +02 26 38.27
0.18  09 37 58.817  +30 41 38.52   09 38 00.446  +30 41 25.64
0.18  09 37 53.643  +07 33 39.39   09 37 54.247  +07 32 43.17
0.18  09 37 51.843  +19 50 56.83   09 37 53.788  +19 51 00.77
0.18  09 36 53.332  +13 00 36.07   09 36 53.588  +13 00 18.12
0.18  09 36 11.948  +07 48 06.39   09 36 14.020  +07 47 28.46
0.18  09 34 14.161  +59 48 44.01   09 34 16.696  +59 49 20.95
0.18  09 32 16.011  +03 51 51.52   09 32 16.369  +03 51 53.83
0.18  09 31 07.143  +03 22 15.61   09 31 10.133  +03 22 14.53
0.18  09 30 37.525  +23 19 53.64   09 30 37.909  +23 19 52.60
0.18  09 29 29.602  +19 04 56.57   09 29 30.772  +19 05 15.68
0.18  09 28 54.735  +63 58 48.35   09 28 59.905  +63 59 31.35
0.18  09 28 39.821  +50 30 56.23   09 28 39.841  +50 31 04.72
0.18  09 28 07.184  +01 14 07.10   09 28 07.672  +01 14 07.13
0.18  09 26 45.175  +04 58 20.52   09 26 45.766  +04 58 20.65
0.18  09 26 10.309  +42 35 22.34   09 26 11.820  +42 36 15.91
0.18  09 25 04.513  +06 23 32.12   09 25 05.385  +06 22 54.89
0.18  09 23 10.641  +10 30 41.88   09 23 11.283  +10 30 39.16
0.18  09 22 56.406  -02 29 30.66   09 22 56.881  -02 29 30.24
0.18  09 19 44.348  +04 30 18.66   09 19 45.066  +04 30 26.28
0.18  09 18 56.184  +34 51 50.67   09 18 56.715  +34 51 15.83
0.18  09 15 35.314  +44 49 16.97   09 15 37.960  +44 49 25.86
0.18  09 14 09.890  +10 59 26.70   09 14 10.696  +10 59 38.84
0.18  09 14 03.271  +48 53 36.06   09 14 04.592  +48 53 17.57
0.18  09 13 33.682  +35 13 31.59   09 13 33.699  +35 13 25.64
0.18  09 12 57.681  +15 41 27.56   09 12 58.356  +15 41 25.70
0.18  09 12 26.375  +55 09 31.51   09 12 26.994  +55 09 08.64
0.18  09 12 25.054  +06 28 56.63   09 12 25.414  +06 28 34.12
0.18  09 11 03.891  +36 53 51.92   09 11 04.688  +36 53 44.71
0.18  09 10 21.704  +60 18 19.61   09 10 22.008  +60 17 42.73
0.18  09 10 19.159  +15 55 31.14   09 10 19.576  +15 55 27.57
0.18  09 10 10.662  +42 21 20.41   09 10 11.737  +42 20 47.20
0.18  09 09 25.881  +36 44 38.83   09 09 27.254  +36 44 51.28
0.18  09 09 21.609  +03 07 40.34   09 09 22.569  +03 07 21.96
0.18  09 04 29.190  +23 12 28.82   09 04 29.430  +23 12 18.78
0.18  09 03 44.878  +09 04 51.53   09 03 45.429  +09 04 45.89
0.18  09 03 24.916  -05 53 30.33   09 03 25.643  -05 53 38.35
0.18  09 02 22.814  -01 29 38.44   09 02 23.191  -01 29 31.28
0.18  09 02 13.487  +02 53 36.28   09 02 14.415  +02 54 13.81
0.18  09 01 50.807  -03 23 57.97   09 01 51.092  -03 23 47.64
0.18  09 01 40.869  +24 30 29.81   09 01 41.915  +24 30 06.89
0.18  08 59 04.715  +26 05 33.77   08 59 04.748  +26 05 59.67
0.18  08 58 28.419  +15 39 08.83   08 58 30.851  +15 39 00.70
0.18  08 58 24.835  +56 18 41.68   08 58 25.871  +56 17 45.48
0.18  08 56 12.253  +10 26 27.35   08 56 12.430  +10 26 14.76
0.18  08 55 44.737  +39 37 00.94   08 55 44.927  +39 37 11.86
0.18  08 55 42.471  -01 21 54.60   08 55 42.504  -01 22 03.37
0.18  08 55 13.178  -02 42 45.81   08 55 14.640  -02 43 33.50
0.18  08 55 02.943  +35 01 09.76   08 55 03.257  +35 01 02.43
0.18  08 54 55.422  +53 43 00.37   08 54 55.494  +53 42 55.12
0.18  08 51 26.343  +25 52 48.14   08 51 27.342  +25 52 51.14
0.18  08 50 55.830  +15 23 44.37   08 50 57.508  +15 23 10.17
0.18  08 50 26.822  +25 43 47.30   08 50 29.208  +25 44 30.78
0.18  08 46 41.681  +40 58 35.14   08 46 42.310  +40 58 32.29
0.18  08 45 42.239  +15 55 18.09   08 45 43.104  +15 55 30.82
0.18  08 45 33.364  +20 44 38.13   08 45 33.967  +20 44 40.85
0.18  08 45 23.830  +48 01 34.86   08 45 26.499  +48 02 07.92
0.18  08 45 18.499  +28 35 49.11   08 45 18.860  +28 35 42.85
0.18  08 44 36.256  +05 46 51.31   08 44 38.423  +05 46 45.42
0.18  08 44 23.335  +02 22 50.69   08 44 26.656  +02 22 46.43
0.18  08 43 47.718  +62 22 58.85   08 43 48.639  +62 22 53.81
0.18  08 42 01.780  -01 45 13.39   08 42 02.524  -01 45 55.85
0.18  08 41 41.073  +61 07 04.02   08 41 41.827  +61 06 49.29
0.18  08 40 33.513  +12 29 37.15   08 40 34.241  +12 29 35.62
0.18  08 39 55.860  +48 45 26.36   08 39 56.519  +48 45 18.17
0.18  08 38 50.532  +49 03 15.38   08 38 52.214  +49 03 23.23
0.18  08 38 01.434  +48 28 13.62   08 38 02.539  +48 28 01.24
0.18  08 37 33.940  +10 32 05.66   08 37 36.157  +10 32 51.37
0.18  08 37 26.160  +35 04 50.51   08 37 26.259  +35 04 45.63
0.18  08 37 18.767  +25 09 49.29   08 37 19.577  +25 10 09.90
0.18  08 36 38.078  +06 11 29.01   08 36 38.960  +06 11 46.55
0.18  08 35 15.237  +46 00 03.05   08 35 17.516  +46 00 07.66
0.18  08 34 56.553  +30 56 11.43   08 34 56.619  +30 56 22.54
0.18  08 32 14.376  +58 45 07.09   08 32 18.104  +58 45 53.86
0.18  08 31 45.037  +59 19 17.74   08 31 46.296  +59 19 41.61
0.18  08 30 12.193  +09 15 44.81   08 30 13.095  +09 16 11.07
0.18  08 30 09.265  +28 49 25.76   08 30 09.803  +28 49 19.75
0.18  08 29 34.651  +31 33 39.12   08 29 36.989  +31 33 41.65
0.18  08 28 44.556  +39 27 19.88   08 28 45.389  +39 27 24.81
0.18  08 28 28.980  +52 18 03.72   08 28 30.242  +52 17 51.22
0.18  08 26 54.661  +14 29 50.45   08 26 54.798  +14 29 40.47
0.18  08 24 22.539  +35 11 21.87   08 24 22.850  +35 11 04.98
0.18  08 23 39.499  +33 35 14.17   08 23 40.440  +33 35 31.49
0.18  08 23 25.067  +44 58 54.16   08 23 25.555  +44 58 47.14
0.18  08 22 33.434  +21 43 47.33   08 22 33.611  +21 44 22.99
0.18  08 22 08.753  +05 30 05.71   08 22 10.065  +05 30 39.42
0.18  08 22 01.629  +28 28 19.04   08 22 01.708  +28 28 04.48
0.18  08 20 46.031  +55 34 35.21   08 20 46.585  +55 34 43.29
0.18  08 20 34.802  +18 13 38.39   08 20 36.490  +18 13 32.13
0.18  08 19 20.537  +35 03 40.38   08 19 21.491  +35 03 43.97
0.18  08 18 48.320  +11 22 01.99   08 18 50.477  +11 21 42.26
0.18  08 17 01.139  +03 40 57.42   08 17 01.739  +03 41 09.10
0.18  08 16 59.562  +39 00 38.94   08 16 59.943  +39 00 57.98
0.18  08 16 28.269  +14 30 40.58   08 16 29.069  +14 30 21.85
0.18  08 15 41.305  +59 21 59.53   08 15 44.836  +59 22 15.12
0.18  08 14 34.764  +24 27 37.76   08 14 34.964  +24 28 00.80
0.18  08 13 51.023  +43 22 51.34   08 13 55.170  +43 22 47.66
0.18  08 11 58.315  +46 11 01.33   08 11 58.721  +46 10 53.67
0.18  08 11 45.525  +24 07 40.25   08 11 46.824  +24 07 13.44
0.18  08 11 30.251  +11 21 43.14   08 11 33.710  +11 21 41.85
0.18  08 11 13.468  +25 12 25.01   08 11 15.124  +25 12 25.23
0.18  08 11 03.931  +35 59 05.13   08 11 04.544  +35 59 11.75
0.18  08 10 44.768  +05 29 05.41   08 10 45.998  +05 29 26.21
0.18  08 10 26.042  +22 29 56.22   08 10 27.940  +22 29 09.67
0.18  08 06 17.794  +50 01 57.57   08 06 18.745  +50 01 56.07
0.18  08 05 10.661  +35 43 07.99   08 05 12.225  +35 42 49.17
0.18  08 05 04.943  +47 12 35.30   08 05 05.041  +47 12 28.07
0.18  08 04 27.286  +35 41 33.21   08 04 29.545  +35 42 23.74
0.18  08 03 18.795  +24 36 17.42   08 03 18.995  +24 36 25.90
0.18  08 00 33.251  +13 53 54.62   08 00 33.920  +13 53 55.97
0.18  07 59 55.549  +24 50 37.31   07 59 57.296  +24 50 35.67
0.18  07 55 21.434  +37 10 08.49   07 55 23.270  +37 10 57.05
0.18  07 54 44.115  +40 16 41.39   07 54 45.738  +40 17 21.40
0.18  07 54 29.713  +31 59 18.74   07 54 29.994  +31 58 52.42
0.18  07 54 18.261  +53 09 55.28   07 54 18.339  +53 09 16.82
0.18  07 52 33.356  +26 10 05.08   07 52 33.359  +26 10 15.03
0.18  07 52 21.242  +40 29 43.09   07 52 24.173  +40 29 58.53
0.18  07 51 12.210  +21 46 48.35   07 51 12.941  +21 47 08.56
0.18  07 50 23.196  +11 55 25.11   07 50 25.767  +11 55 07.19
0.18  07 47 34.820  +37 04 30.30   07 47 35.321  +37 04 31.87
0.18  07 47 25.053  +49 48 10.94   07 47 26.227  +49 47 55.93
0.18  07 46 32.600  +17 52 05.14   07 46 33.053  +17 52 16.81
0.18  07 44 17.166  +32 07 57.19   07 44 17.281  +32 08 06.06
0.18  07 43 08.327  +17 28 19.01   07 43 11.003  +17 28 54.97
0.18  07 42 27.136  +15 35 01.12   07 42 29.920  +15 34 54.30
0.18  07 40 37.396  +56 09 06.94   07 40 37.946  +56 09 02.91
0.18  07 38 25.407  +55 24 05.32   07 38 26.187  +55 24 17.17
0.18  07 37 52.460  +25 45 14.10   07 37 53.302  +25 45 17.39
0.18  07 37 50.433  +59 07 42.39   07 37 52.219  +59 07 29.78
0.18  07 36 49.304  +61 32 00.88   07 36 49.903  +61 32 04.91
0.18  07 35 49.706  +18 23 30.89   07 35 51.587  +18 24 15.15
0.18  07 33 59.026  +26 01 53.52   07 33 59.241  +26 01 56.32
0.18  07 32 04.648  +57 55 56.84   07 32 05.081  +57 55 49.88
0.18  07 30 12.627  +35 48 15.71   07 30 13.227  +35 48 03.49
0.18  07 28 21.796  +35 00 28.42   07 28 22.192  +35 00 40.08
0.18  07 27 56.333  +31 25 09.05   07 27 58.604  +31 25 28.42
0.18  07 27 54.576  +44 06 05.86   07 27 54.763  +44 06 15.13
0.18  07 26 13.261  +61 48 01.83   07 26 19.005  +61 48 06.43
0.18  07 24 20.092  +44 06 28.75   07 24 21.077  +44 06 12.89
0.18  07 21 56.281  +54 18 56.72   07 21 56.932  +54 18 37.68
0.18  07 19 47.187  +42 51 37.56   07 19 48.727  +42 50 53.14
0.18  07 18 22.699  +38 08 57.50   07 18 26.512  +38 08 47.34
0.18  07 16 30.016  +32 58 38.70   07 16 30.460  +32 58 02.83
0.18  07 07 12.572  +56 25 28.10   07 07 15.759  +56 25 50.77
0.18  07 04 36.482  +50 25 19.74   07 04 37.455  +50 25 02.66
0.18  07 04 28.205  +41 32 55.91   07 04 29.203  +41 33 13.48
0.18  07 02 43.083  +47 41 56.14   07 02 43.292  +47 42 27.76
0.18  07 01 59.088  +62 11 23.68   07 02 01.293  +62 11 09.74
0.18  07 01 02.281  +60 25 35.72   07 01 04.203  +60 25 17.03
0.18  06 59 49.173  +49 25 57.78   06 59 49.568  +49 26 06.12
0.18  03 00 06.127  +00 52 33.73   03 00 07.151  +00 53 21.00
0.18  02 58 04.061  -00 25 54.19   02 58 04.339  -00 26 01.95
0.18  02 57 03.787  -00 43 07.39   02 57 04.355  -00 42 56.05
0.18  02 45 53.090  -07 36 34.82   02 45 54.482  -07 36 25.34
0.18  02 45 26.647  -00 22 48.65   02 45 26.702  -00 23 29.07
0.18  02 42 26.684  -08 56 57.44   02 42 27.259  -08 57 14.52
0.18  02 41 47.904  -08 12 19.80   02 41 50.226  -08 12 10.06
0.18  02 28 48.121  -07 17 05.18   02 28 49.580  -07 16 50.84
0.18  02 13 31.196  -04 34 40.15   02 13 33.214  -04 34 31.90
0.18  01 21 45.627  +00 42 56.48   01 21 46.475  +00 42 46.75
0.18  01 13 03.122  -08 52 40.07   01 13 03.642  -08 53 06.57
0.18  01 09 50.694  -01 26 59.26   01 09 50.716  -01 26 44.75
0.18  01 04 04.869  -09 21 18.60   01 04 05.203  -09 21 12.47
0.18  00 56 24.107  -11 13 29.55   00 56 25.303  -11 13 19.69
0.18  00 53 36.986  +01 05 38.51   00 53 38.332  +01 06 00.13
0.18  00 46 19.040  -10 30 28.29   00 46 22.003  -10 30 03.15
0.18  00 36 27.923  +01 21 52.29   00 36 28.841  +01 21 37.41
0.18  00 31 45.781  -09 33 08.75   00 31 46.836  -09 33 11.44
0.18  00 13 03.938  -01 06 02.07   00 13 05.002  -01 05 49.35
0.18  00 11 01.291  -08 46 36.10   00 11 01.996  -08 46 53.37
0.18  00 04 34.067  -11 10 39.30   00 04 34.924  -11 10 01.47
0.17  23 48 57.814  -00 15 11.44   23 48 58.240  -00 14 52.45
0.17  23 34 15.912  -10 27 44.78   23 34 16.441  -10 27 33.35
0.17  23 31 46.948  -09 30 11.58   23 31 48.317  -09 30 10.12
0.17  23 24 29.456  -10 47 45.02   23 24 30.718  -10 47 28.77
0.17  23 11 29.151  -10 38 04.06   23 11 29.580  -10 37 38.00
0.17  23 06 21.300  -10 10 54.94   23 06 21.624  -10 10 44.76
0.17  23 00 03.241  -10 34 06.14   23 00 03.281  -10 33 54.06
0.17  22 56 45.166  -00 32 37.93   22 56 47.701  -00 32 51.77
0.17  22 54 25.192  +00 55 25.63   22 54 25.323  +00 55 15.83
0.17  22 39 38.285  -00 17 21.43   22 39 38.847  -00 17 24.03
0.17  22 34 26.369  +00 53 49.86   22 34 27.428  +00 53 52.97
0.17  22 30 45.020  -01 43 04.57   22 30 45.103  -01 43 21.25
0.17  22 28 21.033  +00 46 23.46   22 28 21.975  +00 46 54.92
0.17  21 56 40.934  -01 27 52.94   21 56 44.123  -01 27 48.80
0.17  21 52 13.749  -00 04 01.58   21 52 14.190  -00 04 10.83
0.17  21 45 35.265  -00 41 11.07   21 45 36.563  -00 41 37.00
0.17  21 43 43.234  -00 26 11.59   21 43 44.502  -00 26 18.36
0.17  21 42 25.370  -01 13 56.38   21 42 25.635  -01 13 53.30
0.17  21 34 20.580  +00 58 14.78   21 34 20.633  +00 58 26.29
0.17  21 32 48.308  +00 57 26.93   21 32 50.303  +00 57 01.24
0.17  21 30 25.173  -01 18 38.22   21 30 25.584  -01 18 12.65
0.17  21 23 56.570  -00 50 23.02   21 23 56.741  -00 49 57.49
0.17  21 23 55.210  -06 55 15.55   21 23 56.434  -06 55 39.52
0.17  21 20 01.897  -07 47 18.14   21 20 02.263  -07 47 05.46
0.17  21 11 34.778  -07 42 12.83   21 11 35.480  -07 42 32.81
0.17  21 05 59.132  -07 30 27.29   21 06 00.412  -07 31 03.68
0.17  21 05 20.395  -07 46 39.95   21 05 20.648  -07 46 48.18
0.17  17 41 36.204  +55 18 59.97   17 41 37.672  +55 18 52.59
0.17  17 35 40.691  +45 05 13.73   17 35 42.100  +45 04 58.78
0.17  17 35 11.297  +48 25 28.15   17 35 11.960  +48 25 13.36
0.17  17 26 17.734  +48 51 34.31   17 26 18.144  +48 51 46.97
0.17  17 23 03.604  +52 04 56.95   17 23 03.808  +52 04 49.31
0.17  17 22 29.938  +51 10 58.99   17 22 30.792  +51 11 01.37
0.17  17 21 48.092  +44 20 01.80   17 21 49.161  +44 20 03.19
0.17  17 20 37.989  +30 32 24.89   17 20 38.450  +30 32 21.65
0.17  17 20 17.933  +45 44 17.33   17 20 22.635  +45 44 21.82
0.17  17 18 06.262  +33 52 31.06   17 18 06.521  +33 52 21.70
0.17  17 16 22.390  +59 15 36.04   17 16 23.085  +59 15 23.48
0.17  17 15 01.895  +54 20 20.91   17 15 02.456  +54 20 21.08
0.17  17 14 26.712  +38 07 52.63   17 14 27.646  +38 07 52.11
0.17  17 14 04.967  +49 03 00.22   17 14 05.520  +49 02 56.51
0.17  17 13 42.488  +26 58 44.27   17 13 42.506  +26 58 32.73
0.17  17 12 23.772  +28 54 08.53   17 12 24.090  +28 54 02.27
0.17  17 11 15.228  +22 41 29.47   17 11 16.122  +22 41 42.20
0.17  17 07 56.658  +37 01 21.61   17 08 00.315  +37 01 38.01
0.17  17 06 38.399  +53 55 23.52   17 06 38.714  +53 55 32.92
0.17  17 06 14.969  +42 10 06.34   17 06 15.069  +42 09 51.19
0.17  17 06 04.908  +52 32 50.67   17 06 05.054  +52 32 18.48
0.17  17 05 23.505  +41 31 23.63   17 05 24.412  +41 31 14.25
0.17  17 04 46.670  +48 07 19.49   17 04 48.335  +48 07 37.51
0.17  17 03 04.796  +32 43 15.90   17 03 05.505  +32 43 13.20
0.17  17 00 15.214  +21 03 27.55   17 00 15.643  +21 03 31.25
0.17  16 57 17.580  +50 19 59.13   16 57 17.697  +50 20 06.01
0.17  16 57 06.720  +25 46 18.36   16 57 10.640  +25 46 02.22
0.17  16 54 33.184  +28 43 25.96   16 54 33.854  +28 43 19.37
0.17  16 54 16.724  +13 44 29.28   16 54 17.059  +13 43 42.70
0.17  16 54 13.669  +14 20 47.58   16 54 15.024  +14 21 10.83
0.17  16 53 56.783  +13 08 31.59   16 53 58.661  +13 07 42.46
0.17  16 53 31.430  +16 44 40.35   16 53 33.127  +16 44 42.81
0.17  16 50 22.174  +24 27 35.68   16 50 23.241  +24 27 35.18
0.17  16 49 38.888  +45 12 23.63   16 49 40.946  +45 12 12.78
0.17  16 49 08.357  +20 26 11.79   16 49 08.649  +20 26 30.39
0.17  16 48 57.260  +41 33 31.61   16 48 58.156  +41 33 36.64
0.17  16 48 10.648  +22 02 41.32   16 48 11.549  +22 02 40.97
0.17  16 47 26.229  +22 51 45.45   16 47 26.455  +22 52 07.67
0.17  16 47 16.336  +22 24 08.93   16 47 18.857  +22 24 41.53
0.17  16 46 30.996  +44 12 33.80   16 46 32.088  +44 12 20.46
0.17  16 44 47.137  +50 49 29.08   16 44 47.239  +50 49 12.11
0.17  16 44 22.850  +32 21 19.84   16 44 23.284  +32 21 12.44
0.17  16 44 20.493  +49 09 39.45   16 44 21.409  +49 09 51.03
0.17  16 44 01.409  +20 11 31.06   16 44 04.353  +20 12 02.00
0.17  16 39 51.181  +30 31 30.52   16 39 51.983  +30 31 28.66
0.17  16 38 44.062  +27 12 05.58   16 38 44.197  +27 12 18.40
0.17  16 38 26.932  +45 36 30.03   16 38 27.468  +45 36 28.00
0.17  16 37 46.722  +36 32 35.23   16 37 47.264  +36 32 19.12
0.17  16 37 30.527  +46 06 57.59   16 37 30.762  +46 06 49.26
0.17  16 37 24.498  +46 07 45.09   16 37 24.569  +46 07 51.46
0.17  16 36 48.087  +31 29 27.38   16 36 48.259  +31 29 40.38
0.17  16 34 48.658  +54 39 28.41   16 34 48.696  +54 39 39.11
0.17  16 34 34.971  +33 06 45.77   16 34 35.592  +33 06 40.41
0.17  16 33 27.022  +49 44 18.03   16 33 28.427  +49 44 17.52
0.17  16 32 47.658  +36 59 49.68   16 32 48.280  +36 59 43.75
0.17  16 32 04.922  +24 19 40.58   16 32 05.522  +24 19 55.94
0.17  16 31 27.071  +39 31 14.23   16 31 27.694  +39 31 21.35
0.17  16 30 25.232  +38 33 55.46   16 30 26.135  +38 33 55.00
0.17  16 28 17.054  +18 55 41.23   16 28 17.526  +18 55 39.05
0.17  16 27 27.588  +21 14 39.87   16 27 27.811  +21 14 34.67
0.17  16 26 56.807  +36 32 12.32   16 26 57.367  +36 32 11.83
0.17  16 26 35.264  +46 44 07.88   16 26 37.737  +46 43 41.99
0.17  16 26 19.832  +28 02 36.81   16 26 20.394  +28 02 27.71
0.17  16 26 12.150  +41 39 19.21   16 26 12.573  +41 40 05.41
0.17  16 24 52.103  +34 26 03.41   16 24 53.063  +34 26 32.86
0.17  16 24 51.299  +06 45 11.07   16 24 54.940  +06 44 55.32
0.17  16 24 49.114  +57 58 17.66   16 24 50.527  +57 58 15.62
0.17  16 24 47.365  +17 18 07.45   16 24 48.323  +17 18 07.83
0.17  16 24 15.616  +26 02 04.86   16 24 15.951  +26 01 57.66
0.17  16 24 07.181  +12 36 30.85   16 24 07.456  +12 36 38.75
0.17  16 23 59.252  +28 01 29.50   16 24 00.093  +28 00 59.36
0.17  16 20 11.297  +43 13 23.73   16 20 13.982  +43 13 06.26
0.17  16 19 24.798  +37 41 02.67   16 19 25.680  +37 41 17.94
0.17  16 17 42.089  +60 08 59.56   16 17 45.981  +60 08 21.02
0.17  16 17 12.904  +54 32 09.82   16 17 13.170  +54 32 03.43
0.17  16 15 11.938  +32 01 53.05   16 15 12.587  +32 02 02.61
0.17  16 14 35.937  +05 48 42.58   16 14 36.169  +05 48 40.37
0.17  16 11 55.484  +32 07 55.34   16 11 56.844  +32 07 50.79
0.17  16 11 29.158  +13 57 26.55   16 11 29.659  +13 57 14.81
0.17  16 10 57.012  +22 11 34.60   16 10 57.822  +22 11 16.34
0.17  16 10 31.128  +01 11 22.81   16 10 32.158  +01 11 15.40
0.17  16 07 59.616  +52 35 20.54   16 08 01.659  +52 35 14.92
0.17  16 07 54.262  +32 50 42.14   16 07 54.430  +32 50 49.24
0.17  16 06 58.315  +27 17 05.86   16 07 00.403  +27 17 55.13
0.17  16 06 21.707  +19 48 06.37   16 06 22.025  +19 48 04.32
0.17  16 06 03.626  +49 17 19.54   16 06 04.433  +49 17 15.11
0.17  16 05 30.832  +63 45 05.76   16 05 30.953  +63 44 34.04
0.17  16 04 53.100  +37 42 46.34   16 04 53.165  +37 42 36.67
0.17  16 04 08.460  +23 55 49.66   16 04 10.886  +23 55 48.07
0.17  16 03 00.349  +63 11 30.52   16 03 02.247  +63 11 40.06
0.17  16 02 32.420  +33 26 48.50   16 02 36.213  +33 26 48.94
0.17  16 00 47.203  +38 13 35.69   16 00 47.695  +38 13 10.77
0.17  16 00 08.402  +29 37 24.88   16 00 09.504  +29 37 03.18
0.17  15 59 15.320  +48 47 15.73   15 59 16.458  +48 47 18.60
0.17  15 58 50.849  +22 22 24.73   15 58 50.948  +22 22 33.73
0.17  15 58 31.250  +28 13 40.30   15 58 31.578  +28 13 49.47
0.17  15 58 06.081  +63 58 46.28   15 58 10.730  +63 59 10.35
0.17  15 56 25.674  +30 51 28.19   15 56 26.392  +30 52 24.77
0.17  15 55 29.970  +23 32 53.36   15 55 30.711  +23 32 21.01
0.17  15 54 58.453  +27 59 35.41   15 54 58.814  +27 59 28.62
0.17  15 52 39.622  +38 33 47.39   15 52 41.209  +38 34 15.07
0.17  15 51 40.269  +45 34 21.22   15 51 41.328  +45 34 22.11
0.17  15 51 25.981  +39 44 07.33   15 51 27.007  +39 44 10.50
0.17  15 48 07.849  -00 46 15.98   15 48 08.632  -00 46 22.96
0.17  15 47 48.863  +18 38 32.64   15 47 49.309  +18 38 41.12
0.17  15 47 43.083  +06 25 00.07   15 47 43.653  +06 24 48.65
0.17  15 47 22.806  +35 33 43.40   15 47 24.868  +35 33 08.19
0.17  15 45 55.070  +10 12 24.89   15 45 55.542  +10 12 15.56
0.17  15 45 28.022  +29 16 03.44   15 45 28.426  +29 15 57.01
0.17  15 45 01.257  +06 49 33.13   15 45 02.381  +06 49 59.55
0.17  15 42 39.337  -05 17 29.01   15 42 39.606  -05 17 37.94
0.17  15 42 38.314  +04 54 47.76   15 42 39.180  +04 54 45.59
0.17  15 40 58.353  +39 44 19.04   15 41 02.317  +39 44 00.32
0.17  15 40 41.417  +46 17 50.53   15 40 41.958  +46 17 29.36
0.17  15 40 27.798  +40 27 41.02   15 40 27.916  +40 27 34.61
0.17  15 37 54.545  -01 22 48.91   15 37 54.568  -01 22 57.97
0.17  15 37 48.083  +56 28 22.48   15 37 52.220  +56 28 43.37
0.17  15 37 39.251  +03 19 47.75   15 37 39.270  +03 19 25.09
0.17  15 37 38.483  -03 48 35.04   15 37 39.765  -03 48 26.51
0.17  15 36 56.627  -05 43 45.49   15 36 56.991  -05 44 13.68
0.17  15 36 49.654  +42 20 02.88   15 36 49.719  +42 19 53.11
0.17  15 36 42.720  +11 45 29.74   15 36 42.959  +11 45 20.90
0.17  15 34 59.336  -06 23 08.00   15 34 59.873  -06 23 01.31
0.17  15 31 04.940  +49 54 28.32   15 31 05.694  +49 54 26.07
0.17  15 31 02.868  +00 13 56.13   15 31 03.271  +00 13 58.71
0.17  15 30 45.974  +46 30 50.23   15 30 46.564  +46 30 58.59
0.17  15 27 30.986  +30 00 29.48   15 27 32.248  +30 01 17.42
0.17  15 26 58.938  -06 21 46.71   15 27 00.810  -06 21 33.47
0.17  15 25 54.142  +53 01 58.46   15 25 54.873  +53 02 25.73
0.17  15 25 32.009  -03 32 01.56   15 25 32.098  -03 32 13.90
0.17  15 25 27.246  +41 08 02.75   15 25 29.199  +41 07 39.00
0.17  15 25 19.066  +11 00 05.12   15 25 19.305  +10 59 57.30
0.17  15 24 13.076  +02 41 17.95   15 24 14.965  +02 41 27.72
0.17  15 23 45.225  +48 58 38.76   15 23 46.848  +48 59 03.73
0.17  15 23 34.708  +15 36 50.52   15 23 34.856  +15 37 22.60
0.17  15 22 56.563  +10 05 29.24   15 22 58.691  +10 05 25.63
0.17  15 22 22.732  +01 06 31.10   15 22 23.112  +01 06 46.69
0.17  15 21 25.263  +51 04 03.76   15 21 25.962  +51 03 56.49
0.17  15 20 13.314  +39 55 11.35   15 20 14.746  +39 54 42.89
0.17  15 18 52.905  +13 34 54.68   15 18 54.597  +13 35 04.81
0.17  15 18 48.856  +19 15 42.76   15 18 49.211  +19 16 06.38
0.17  15 17 54.263  +11 15 17.84   15 17 55.122  +11 14 55.02
0.17  15 17 35.320  +39 12 06.96   15 17 36.012  +39 12 04.47
0.17  15 15 51.897  +17 46 53.03   15 15 52.113  +17 47 01.41
0.17  15 15 24.436  -01 10 04.08   15 15 25.147  -01 09 56.95
0.17  15 15 18.095  -04 49 22.23   15 15 18.528  -04 49 18.84
0.17  15 14 58.001  +21 10 10.33   15 14 58.693  +21 09 59.45
0.17  15 12 59.399  +01 58 45.79   15 13 00.195  +01 58 52.73
0.17  15 11 47.685  -00 49 51.25   15 11 48.924  -00 49 26.87
0.17  15 11 35.338  +19 12 27.08   15 11 36.256  +19 12 29.53
0.17  15 09 06.751  +58 17 47.81   15 09 09.432  +58 18 17.86
0.17  15 08 58.043  -01 56 41.14   15 08 58.626  -01 56 32.41
0.17  15 08 20.435  +23 30 27.63   15 08 21.157  +23 30 29.03
0.17  15 07 41.916  +12 08 03.84   15 07 43.106  +12 08 49.90
0.17  15 07 22.639  +27 45 04.46   15 07 22.829  +27 44 58.71
0.17  15 05 33.681  +15 34 36.06   15 05 34.465  +15 34 38.41
0.17  15 04 57.385  +37 56 34.52   15 05 00.201  +37 56 08.08
0.17  15 04 46.370  +25 53 58.16   15 04 47.012  +25 54 17.01
0.17  15 00 20.176  +45 41 33.71   15 00 23.962  +45 41 48.64
0.17  14 59 54.154  +54 19 37.16   14 59 55.017  +54 19 36.52
0.17  14 58 53.951  +01 55 37.30   14 58 54.289  +01 55 52.27
0.17  14 58 52.266  +16 29 30.44   14 58 52.683  +16 29 26.48
0.17  14 58 08.810  -03 47 17.92   14 58 09.397  -03 47 27.92
0.17  14 57 06.050  +60 59 49.29   14 57 06.237  +60 59 44.20
0.17  14 56 13.463  -07 30 10.08   14 56 13.630  -07 30 01.79
0.17  14 55 51.998  +30 10 21.11   14 55 52.048  +30 10 36.31
0.17  14 55 33.547  +31 03 27.74   14 55 33.616  +31 03 13.08
0.17  14 55 24.449  +30 54 39.60   14 55 25.098  +30 54 39.73
0.17  14 54 08.998  +23 29 03.16   14 54 09.287  +23 28 55.96
0.17  14 53 55.412  +03 05 09.26   14 53 56.186  +03 05 21.27
0.17  14 53 44.403  +28 15 17.87   14 53 45.288  +28 14 35.76
0.17  14 52 33.171  +00 22 52.53   14 52 33.728  +00 22 56.33
0.17  14 52 00.953  -06 22 10.61   14 52 01.711  -06 22 04.69
0.17  14 51 22.211  -07 37 48.38   14 51 22.933  -07 37 50.91
0.17  14 50 53.672  +48 50 08.06   14 50 53.869  +48 50 26.54
0.17  14 50 14.258  -02 50 43.57   14 50 14.599  -02 50 46.44
0.17  14 49 06.534  +36 27 20.18   14 49 06.800  +36 27 14.82
0.17  14 48 53.689  +11 51 32.24   14 48 53.952  +11 52 03.68
0.17  14 48 49.132  +41 07 45.44   14 48 50.863  +41 07 41.84
0.17  14 46 27.236  -05 33 49.60   14 46 28.573  -05 32 58.47
0.17  14 46 26.177  -07 16 06.63   14 46 26.954  -07 16 07.09
0.17  14 46 25.193  -01 01 49.82   14 46 25.252  -01 01 59.94
0.17  14 46 09.280  +44 54 19.05   14 46 10.332  +44 54 30.33
0.17  14 45 03.047  +09 32 53.86   14 45 03.365  +09 33 02.10
0.17  14 44 59.530  +36 01 17.19   14 45 00.818  +36 01 03.10
0.17  14 44 11.798  +46 09 57.37   14 44 13.657  +46 09 53.16
0.17  14 43 57.540  +32 44 39.10   14 43 58.684  +32 44 35.76
0.17  14 43 54.720  +40 51 20.26   14 43 57.592  +40 52 00.29
0.17  14 43 37.662  +41 47 52.82   14 43 40.167  +41 47 42.81
0.17  14 43 15.323  +37 18 34.18   14 43 15.500  +37 18 56.14
0.17  14 43 14.149  +64 06 21.81   14 43 19.480  +64 06 22.25
0.17  14 41 33.545  -00 10 50.01   14 41 33.588  -00 10 36.50
0.17  14 41 10.075  +03 17 32.24   14 41 10.661  +03 17 57.75
0.17  14 41 08.104  +32 32 08.69   14 41 09.235  +32 31 55.38
0.17  14 41 06.760  +45 18 00.30   14 41 06.835  +45 18 30.49
0.17  14 40 13.442  +00 01 01.51   14 40 13.809  +00 00 39.63
0.17  14 40 05.488  +09 21 02.02   14 40 05.872  +09 20 42.94
0.17  14 38 49.296  +48 50 56.72   14 38 54.578  +48 51 11.59
0.17  14 38 17.672  +31 52 29.76   14 38 17.974  +31 52 39.86
0.17  14 38 03.473  +07 38 16.56   14 38 06.384  +07 38 49.27
0.17  14 37 27.026  +24 50 41.51   14 37 27.895  +24 51 02.02
0.17  14 35 29.918  +18 08 55.79   14 35 30.108  +18 08 36.79
0.17  14 35 18.181  -06 48 18.47   14 35 18.670  -06 48 11.08
0.17  14 35 05.887  -07 22 39.51   14 35 06.106  -07 22 30.16
0.17  14 34 13.195  +31 54 32.04   14 34 13.575  +31 54 09.50
0.17  14 34 12.815  +17 38 44.99   14 34 13.326  +17 38 35.38
0.17  14 34 06.930  +62 28 17.59   14 34 07.716  +62 28 05.52
0.17  14 33 44.715  +29 15 20.14   14 33 45.774  +29 15 14.87
0.17  14 33 09.087  +08 02 53.86   14 33 09.202  +08 03 00.93
0.17  14 32 13.484  +52 50 55.46   14 32 14.494  +52 51 08.17
0.17  14 30 39.818  +31 49 54.39   14 30 40.477  +31 49 47.99
0.17  14 30 26.422  +63 17 44.39   14 30 26.710  +63 17 51.94
0.17  14 29 39.844  +27 29 47.01   14 29 40.231  +27 29 51.59
0.17  14 29 19.511  +20 11 37.39   14 29 19.826  +20 11 45.21
0.17  14 28 21.764  +32 59 59.95   14 28 22.236  +32 59 53.63
0.17  14 27 57.955  +39 06 55.66   14 28 00.155  +39 07 42.48
0.17  14 27 56.375  +00 32 40.98   14 27 59.329  +00 32 50.80
0.17  14 27 46.923  +24 52 38.83   14 27 48.044  +24 51 58.51
0.17  14 27 45.333  +02 13 22.19   14 27 45.697  +02 13 25.48
0.17  14 27 31.698  +09 04 20.03   14 27 32.363  +09 04 13.23
0.17  14 27 20.679  +28 21 57.40   14 27 21.459  +28 22 53.19
0.17  14 26 38.373  +00 52 11.59   14 26 39.245  +00 52 21.23
0.17  14 25 08.510  -01 16 09.18   14 25 09.674  -01 15 56.66
0.17  14 24 39.111  +24 50 23.20   14 24 39.508  +24 50 42.51
0.17  14 23 54.091  -01 56 12.31   14 23 54.173  -01 56 18.34
0.17  14 23 32.063  -00 41 44.64   14 23 32.686  -00 41 42.17
0.17  14 23 18.670  -01 08 27.66   14 23 19.339  -01 08 28.33
0.17  14 22 26.260  +46 13 46.77   14 22 27.916  +46 13 47.93
0.17  14 21 47.882  +30 06 50.03   14 21 47.896  +30 06 56.90
0.17  14 21 26.349  -04 54 40.44   14 21 27.015  -04 54 54.03
0.17  14 20 14.747  +14 34 17.37   14 20 15.508  +14 34 37.64
0.17  14 19 31.366  -01 48 53.63   14 19 32.556  -01 48 53.90
0.17  14 19 18.272  +51 11 52.52   14 19 18.524  +51 12 07.03
0.17  14 18 22.019  +03 36 47.16   14 18 22.511  +03 36 36.47
0.17  14 18 14.853  +52 59 31.58   14 18 15.561  +52 59 38.62
0.17  14 18 07.840  +10 01 23.29   14 18 08.971  +10 01 04.12
0.17  14 18 06.352  +02 16 27.92   14 18 06.670  +02 16 19.59
0.17  14 16 39.042  +26 04 47.10   14 16 40.475  +26 04 15.89
0.17  14 16 05.126  +05 47 05.79   14 16 05.395  +05 46 59.66
0.17  14 14 45.518  +28 38 16.40   14 14 47.698  +28 37 38.91
0.17  14 14 16.083  +25 47 20.39   14 14 16.306  +25 46 55.58
0.17  14 12 53.521  +21 57 41.14   14 12 53.800  +21 57 50.89
0.17  14 12 36.211  +41 06 49.87   14 12 37.024  +41 07 26.40
0.17  14 11 56.066  +34 50 12.12   14 11 56.275  +34 50 20.51
0.17  14 11 47.450  +48 28 14.73   14 11 47.587  +48 28 03.37
0.17  14 10 50.938  +53 37 52.33   14 10 51.974  +53 37 50.67
0.17  14 10 01.043  -04 58 35.46   14 10 01.509  -04 58 23.27
0.17  14 09 37.903  +08 34 37.03   14 09 39.526  +08 34 48.15
0.17  14 09 32.228  +08 31 07.31   14 09 32.720  +08 30 53.33
0.17  14 08 36.989  +35 30 30.97   14 08 37.215  +35 29 34.05
0.17  14 07 13.050  -06 25 57.86   14 07 13.571  -06 25 39.04
0.17  14 07 01.044  -07 22 30.83   14 07 01.959  -07 22 32.61
0.17  14 06 58.431  +59 44 49.34   14 06 59.621  +59 44 49.56
0.17  14 06 12.581  +51 32 18.99   14 06 13.450  +51 32 38.54
0.17  14 05 47.635  +03 34 17.97   14 05 47.816  +03 34 14.20
0.17  14 05 35.554  +07 47 20.09   14 05 36.633  +07 47 44.72
0.17  14 05 09.074  +02 29 34.56   14 05 09.336  +02 29 42.90
0.17  14 04 49.593  -04 41 31.44   14 04 50.255  -04 41 49.38
0.17  14 03 55.239  +46 45 03.05   14 03 55.806  +46 45 11.57
0.17  14 02 40.775  +31 12 33.21   14 02 42.604  +31 12 55.21
0.17  14 01 03.089  +20 44 12.74   14 01 03.577  +20 44 19.85
0.17  14 00 57.276  +13 55 22.54   14 00 58.594  +13 55 50.65
0.17  14 00 44.336  +44 26 59.19   14 00 45.955  +44 26 46.69
0.17  13 59 05.653  +29 54 29.22   13 59 06.905  +29 54 32.24
0.17  13 58 59.214  +27 57 00.03   13 58 59.653  +27 56 46.62
0.17  13 58 06.326  +21 23 30.34   13 58 06.703  +21 24 21.43
0.17  13 56 58.687  +32 24 51.55   13 56 59.490  +32 25 08.56
0.17  13 56 29.049  +41 22 33.10   13 56 29.849  +41 22 36.32
0.17  13 55 22.962  +62 17 27.30   13 55 23.499  +62 17 32.19
0.17  13 54 39.223  +18 19 07.15   13 54 39.708  +18 18 57.00
0.17  13 54 36.082  +07 53 33.54   13 54 36.191  +07 53 39.67
0.17  13 52 55.823  +04 44 15.06   13 52 56.452  +04 44 17.64
0.17  13 52 24.572  +27 45 22.09   13 52 24.733  +27 45 29.83
0.17  13 50 30.160  -05 42 00.28   13 50 32.455  -05 42 33.17
0.17  13 48 30.849  +27 24 55.26   13 48 33.216  +27 24 21.80
0.17  13 48 10.955  +21 19 06.70   13 48 11.329  +21 19 14.44
0.17  13 48 00.877  +51 32 31.28   13 48 01.526  +51 32 52.01
0.17  13 48 00.280  +34 00 05.36   13 48 00.959  +34 00 35.18
0.17  13 47 35.996  +27 43 35.96   13 47 36.268  +27 43 49.63
0.17  13 46 53.901  +60 46 02.30   13 46 55.609  +60 45 42.50
0.17  13 46 43.849  +23 57 42.02   13 46 44.213  +23 57 44.69
0.17  13 45 15.562  +47 00 36.59   13 45 15.805  +47 00 16.91
0.17  13 45 11.523  +17 24 31.80   13 45 12.274  +17 24 41.28
0.17  13 42 32.464  +39 12 27.66   13 42 35.326  +39 11 51.33
0.17  13 42 14.085  +01 54 54.35   13 42 14.317  +01 54 48.34
0.17  13 41 57.895  +14 10 53.22   13 41 58.308  +14 10 49.58
0.17  13 41 08.302  +00 06 51.58   13 41 09.269  +00 06 46.16
0.17  13 39 52.346  +26 19 12.52   13 39 54.326  +26 19 17.46
0.17  13 39 47.562  +13 54 50.77   13 39 51.031  +13 54 33.28
0.17  13 38 10.335  +31 30 21.14   13 38 10.965  +31 30 14.81
0.17  13 37 56.657  +34 13 17.50   13 37 57.205  +34 13 02.58
0.17  13 36 22.139  +34 12 44.13   13 36 24.076  +34 12 03.98
0.17  13 35 56.006  +06 24 45.02   13 35 56.291  +06 24 51.35
0.17  13 34 55.193  +32 48 37.81   13 34 55.619  +32 48 32.79
0.17  13 33 53.902  +17 45 34.97   13 33 54.511  +17 45 22.21
0.17  13 32 08.239  +50 51 25.66   13 32 08.898  +50 51 11.03
0.17  13 30 21.495  +44 41 10.70   13 30 21.580  +44 41 21.40
0.17  13 27 53.425  +00 11 18.95   13 27 53.491  +00 11 11.64
0.17  13 26 36.003  +12 18 43.07   13 26 36.197  +12 18 32.70
0.17  13 26 02.255  -05 54 46.56   13 26 04.691  -05 55 10.31
0.17  13 25 36.142  +31 09 11.88   13 25 36.364  +31 09 18.90
0.17  13 25 08.530  -07 31 01.78   13 25 08.556  -07 31 10.74
0.17  13 24 53.108  +53 03 03.96   13 24 54.596  +53 03 06.40
0.17  13 24 38.919  +35 46 20.00   13 24 39.915  +35 46 18.53
0.17  13 24 11.678  +16 00 00.92   13 24 12.556  +15 59 37.77
0.17  13 24 08.281  +38 10 50.99   13 24 08.707  +38 11 07.96
0.17  13 21 59.060  +10 12 13.07   13 21 59.820  +10 12 53.01
0.17  13 21 00.499  +01 16 09.67   13 21 02.306  +01 15 19.54
0.17  13 20 17.030  +08 26 14.12   13 20 17.439  +08 26 12.75
0.17  13 19 57.827  +44 11 26.18   13 19 58.345  +44 11 40.95
0.17  13 19 12.637  +12 24 10.75   13 19 12.860  +12 24 02.23
0.17  13 19 03.450  +21 45 59.50   13 19 06.447  +21 46 35.54
0.17  13 17 39.206  +41 15 45.98   13 17 40.160  +41 15 45.25
0.17  13 17 34.685  +13 17 52.04   13 17 35.134  +13 17 38.09
0.17  13 14 29.670  +29 38 50.26   13 14 30.447  +29 38 39.22
0.17  13 11 16.544  +38 30 25.08   13 11 17.239  +38 30 20.73
0.17  13 08 52.684  +48 02 32.87   13 08 53.241  +48 02 14.97
0.17  13 08 15.181  -07 28 57.19   13 08 15.630  -07 28 55.48
0.17  13 07 45.072  +19 51 29.39   13 07 46.147  +19 51 29.96
0.17  13 07 10.972  -03 10 09.88   13 07 11.225  -03 09 47.39
0.17  13 02 45.178  +11 02 07.91   13 02 45.250  +11 02 20.93
0.17  13 02 23.973  +37 19 47.64   13 02 24.675  +37 20 04.88
0.17  13 01 33.110  +10 30 34.59   13 01 33.465  +10 30 24.66
0.17  13 00 56.313  -03 25 16.04   13 00 57.286  -03 25 39.10
0.17  12 59 33.787  +57 49 41.03   12 59 34.006  +57 49 34.66
0.17  12 59 18.525  -06 38 35.92   12 59 19.024  -06 38 57.87
0.17  12 59 03.556  +04 03 15.55   12 59 03.952  +04 02 54.47
0.17  12 58 56.743  +15 14 27.89   12 58 57.123  +15 14 28.34
0.17  12 56 40.364  +05 13 37.75   12 56 40.531  +05 13 16.47
0.17  12 56 15.484  +47 19 32.68   12 56 17.392  +47 19 34.68
0.17  12 54 18.025  +04 17 16.27   12 54 18.183  +04 16 48.37
0.17  12 54 10.590  +36 40 22.66   12 54 11.776  +36 39 38.06
0.17  12 52 32.255  +51 48 37.23   12 52 32.704  +51 48 23.41
0.17  12 52 07.899  +28 43 56.37   12 52 07.984  +28 44 23.40
0.17  12 51 35.438  +28 34 22.41   12 51 35.583  +28 34 13.00
0.17  12 51 33.599  +61 36 50.85   12 51 34.101  +61 37 06.52
0.17  12 50 26.420  +23 38 49.25   12 50 26.443  +23 38 41.12
0.17  12 49 55.546  +00 12 24.84   12 49 55.939  +00 12 21.31
0.17  12 47 19.467  +60 45 56.69   12 47 20.818  +60 45 54.82
0.17  12 46 07.248  -05 34 27.16   12 46 07.448  -05 34 20.48
0.17  12 45 26.080  +12 02 57.05   12 45 28.051  +12 02 11.35
0.17  12 44 58.843  +46 53 08.44   12 44 59.643  +46 53 35.97
0.17  12 44 50.879  -03 59 58.24   12 44 51.210  -04 00 00.60
0.17  12 44 45.745  +27 09 30.48   12 44 46.411  +27 09 26.09
0.17  12 44 05.826  +42 38 59.08   12 44 06.793  +42 39 04.34
0.17  12 41 23.852  +00 20 17.58   12 41 24.026  +00 19 54.01
0.17  12 40 35.363  +41 13 20.96   12 40 36.252  +41 13 24.68
0.17  12 40 24.194  +51 31 52.83   12 40 25.223  +51 32 00.66
0.17  12 39 46.511  +38 42 50.77   12 39 50.487  +38 42 18.42
0.17  12 39 40.180  +17 47 40.01   12 39 40.232  +17 47 25.61
0.17  12 38 56.396  +32 35 25.56   12 38 56.668  +32 35 03.82
0.17  12 37 33.981  +27 48 37.23   12 37 34.574  +27 48 34.87
0.17  12 37 31.892  +41 35 35.92   12 37 35.227  +41 35 26.54
0.17  12 36 54.855  +12 29 40.43   12 36 55.636  +12 29 14.59
0.17  12 36 39.869  +10 36 49.65   12 36 42.220  +10 37 02.82
0.17  12 35 07.272  +51 47 59.17   12 35 07.790  +51 47 47.21
0.17  12 34 58.787  +13 42 17.49   12 35 00.357  +13 42 21.02
0.17  12 34 49.296  +03 11 36.33   12 34 49.538  +03 11 48.07
0.17  12 34 03.266  +29 55 04.04   12 34 04.039  +29 55 07.98
0.17  12 33 38.064  +46 26 57.58   12 33 39.326  +46 26 58.10
0.17  12 33 15.842  +27 08 37.82   12 33 16.055  +27 08 44.34
0.17  12 31 52.772  +11 53 39.37   12 31 53.119  +11 53 28.77
0.17  12 30 56.188  +10 40 44.91   12 30 56.549  +10 40 48.87
0.17  12 30 30.170  +23 56 01.78   12 30 32.928  +23 56 08.33
0.17  12 30 22.866  +30 36 16.36   12 30 23.571  +30 35 49.99
0.17  12 27 41.194  +58 56 29.67   12 27 41.872  +58 56 20.55
0.17  12 26 53.518  +59 01 51.02   12 26 56.587  +59 01 26.43
0.17  12 25 21.759  +09 01 05.86   12 25 22.894  +09 01 38.57
0.17  12 25 18.671  +12 59 28.55   12 25 18.773  +12 59 14.69
0.17  12 21 48.202  +30 57 08.87   12 21 48.254  +30 56 41.07
0.17  12 21 06.581  +37 22 03.49   12 21 07.063  +37 21 54.68
0.17  12 20 51.835  +37 05 05.85   12 20 53.399  +37 04 14.03
0.17  12 20 10.509  +37 00 48.96   12 20 11.585  +37 00 42.48
0.17  12 18 47.544  +52 01 30.34   12 18 52.658  +52 01 01.53
0.17  12 17 39.260  +05 15 08.19   12 17 42.827  +05 15 05.90
0.17  12 14 23.839  +14 36 31.33   12 14 24.107  +14 36 37.04
0.17  12 14 20.373  +34 01 37.86   12 14 22.425  +34 02 21.69
0.17  12 12 20.121  +03 20 40.98   12 12 20.213  +03 20 28.04
0.17  12 10 09.742  +12 15 36.54   12 10 10.598  +12 15 17.03
0.17  12 09 54.006  -05 17 21.20   12 09 55.015  -05 17 59.20
0.17  12 09 11.205  +26 41 28.96   12 09 11.372  +26 41 33.62
0.17  12 08 30.184  +34 35 43.49   12 08 30.712  +34 35 32.06
0.17  12 06 25.362  +44 56 49.34   12 06 25.520  +44 56 43.93
0.17  12 06 13.832  -00 33 48.00   12 06 15.117  -00 34 04.41
0.17  12 05 53.463  +21 19 57.69   12 05 54.023  +21 20 07.34
0.17  12 03 44.464  +18 41 14.53   12 03 47.483  +18 41 17.52
0.17  12 03 21.619  +37 21 58.38   12 03 23.950  +37 22 33.01
0.17  12 01 49.114  +42 51 32.81   12 01 49.966  +42 51 44.24
0.17  11 59 56.310  +04 26 19.20   11 59 58.116  +04 26 01.26
0.17  11 59 14.499  +49 48 23.92   11 59 14.781  +49 48 32.99
0.17  11 57 56.825  +52 34 10.35   11 57 58.071  +52 34 19.34
0.17  11 57 22.168  -04 20 41.03   11 57 22.850  -04 20 25.49
0.17  11 55 10.301  +22 46 29.31   11 55 11.710  +22 46 27.41
0.17  11 52 35.353  +27 36 36.04   11 52 35.966  +27 36 56.15
0.17  11 50 50.352  -03 56 41.26   11 50 51.965  -03 56 39.16
0.17  11 49 18.840  +02 39 28.75   11 49 19.751  +02 39 12.53
0.17  11 47 48.363  +40 37 20.27   11 47 51.563  +40 37 53.76
0.17  11 47 29.099  +54 21 37.62   11 47 34.286  +54 22 03.09
0.17  11 46 20.162  +11 59 19.78   11 46 21.519  +11 58 30.09
0.17  11 45 06.416  +24 19 47.41   11 45 06.799  +24 19 40.29
0.17  11 44 12.098  +25 12 06.67   11 44 12.455  +25 12 30.61
0.17  11 44 10.986  +38 21 53.87   11 44 12.478  +38 22 29.41
0.17  11 43 52.955  +46 06 25.62   11 43 56.138  +46 07 06.95
0.17  11 41 14.587  +43 29 16.61   11 41 17.734  +43 29 44.68
0.17  11 40 38.645  +00 14 25.42   11 40 39.471  +00 14 24.67
0.17  11 40 27.790  -06 39 27.26   11 40 31.177  -06 39 43.73
0.17  11 40 08.739  +45 38 32.87   11 40 08.870  +45 38 09.47
0.17  11 40 04.014  +39 01 22.31   11 40 04.126  +39 01 07.35
0.17  11 39 53.621  +13 12 35.96   11 39 54.097  +13 12 40.74
0.17  11 39 45.845  +37 20 15.46   11 39 46.796  +37 20 24.44
0.17  11 38 53.464  +48 55 01.50   11 38 53.973  +48 55 09.68
0.17  11 37 27.824  +05 46 07.93   11 37 28.194  +05 46 04.21
0.17  11 36 48.452  +06 15 48.79   11 36 48.515  +06 15 40.08
0.17  11 35 19.012  +39 58 48.63   11 35 20.199  +39 58 46.29
0.17  11 35 17.540  +37 48 37.76   11 35 18.327  +37 48 26.41
0.17  11 33 53.591  +51 23 54.36   11 33 54.092  +51 23 43.59
0.17  11 33 20.360  +49 03 03.45   11 33 23.622  +49 02 16.78
0.17  11 33 07.407  +12 27 36.47   11 33 10.600  +12 27 35.91
0.17  11 32 41.700  +07 36 51.37   11 32 42.451  +07 36 56.36
0.17  11 32 15.367  +33 23 22.66   11 32 16.406  +33 23 02.24
0.17  11 30 22.469  +11 25 37.67   11 30 22.662  +11 25 50.09
0.17  11 30 04.008  -06 48 23.58   11 30 05.732  -06 48 59.02
0.17  11 29 44.976  +33 58 28.89   11 29 45.881  +33 58 19.46
0.17  11 29 29.948  -04 14 13.60   11 29 31.472  -04 14 41.12
0.17  11 28 39.374  +35 55 19.39   11 28 40.364  +35 55 26.73
0.17  11 26 38.912  +07 29 35.79   11 26 39.410  +07 29 27.87
0.17  11 25 29.969  +36 03 23.09   11 25 32.473  +36 02 47.98
0.17  11 25 26.618  +27 14 33.14   11 25 27.684  +27 15 13.67
0.17  11 25 26.234  -01 57 49.17   11 25 27.103  -01 57 16.44
0.17  11 25 20.156  +10 12 18.63   11 25 21.009  +10 12 15.85
0.17  11 25 05.960  +08 08 06.60   11 25 06.409  +08 08 08.61
0.17  11 24 12.626  +09 46 29.89   11 24 13.400  +09 46 32.76
0.17  11 24 06.164  +52 59 43.54   11 24 06.977  +52 59 22.21
0.17  11 23 54.011  +61 23 58.40   11 23 54.486  +61 23 48.93
0.17  11 23 13.370  +12 13 31.01   11 23 13.826  +12 14 00.73
0.17  11 23 06.227  +01 01 46.25   11 23 06.499  +01 02 08.02
0.17  11 21 41.563  +10 29 44.77   11 21 42.543  +10 29 46.97
0.17  11 19 56.471  +21 53 15.86   11 19 58.779  +21 54 03.61
0.17  11 18 34.863  +08 21 26.64   11 18 36.131  +08 20 59.13
0.17  11 18 03.356  -04 24 52.32   11 18 03.507  -04 24 30.80
0.17  11 16 43.800  +02 42 06.24   11 16 45.227  +02 41 57.16
0.17  11 15 47.037  +43 04 31.38   11 15 47.794  +43 04 24.12
0.17  11 15 08.993  +00 43 25.27   11 15 09.380  +00 43 38.56
0.17  11 14 12.944  +23 13 11.75   11 14 14.616  +23 13 50.09
0.17  11 13 33.638  +41 40 18.87   11 13 34.504  +41 40 43.07
0.17  11 13 01.492  +58 51 51.99   11 13 02.568  +58 51 41.42
0.17  11 11 19.269  +13 29 53.99   11 11 21.977  +13 30 16.39
0.17  11 09 56.058  +13 29 58.55   11 09 56.769  +13 29 54.19
0.17  11 09 17.277  +28 55 52.16   11 09 19.103  +28 55 35.49
0.17  11 08 58.674  +31 45 42.19   11 08 59.199  +31 45 43.75
0.17  11 08 46.482  +00 07 15.72   11 08 47.059  +00 07 25.64
0.17  11 07 21.821  +11 54 06.25   11 07 22.152  +11 53 59.43
0.17  11 07 13.235  +03 46 34.81   11 07 14.409  +03 47 13.54
0.17  11 06 48.226  +53 39 14.28   11 06 49.446  +53 39 33.09
0.17  11 06 36.591  -01 15 35.10   11 06 36.794  -01 14 54.59
0.17  11 05 37.490  +36 41 24.58   11 05 39.168  +36 40 39.77
0.17  11 04 13.426  +59 42 47.08   11 04 15.409  +59 42 21.49
0.17  11 04 01.941  +43 50 05.30   11 04 01.997  +43 50 46.93
0.17  11 03 40.756  +32 19 27.43   11 03 40.851  +32 19 42.05
0.17  11 01 51.739  +04 39 41.62   11 01 52.162  +04 39 22.64
0.17  11 01 17.650  +40 46 46.15   11 01 18.856  +40 46 45.54
0.17  10 59 40.016  -05 15 16.40   10 59 40.118  -05 15 03.95
0.17  10 58 58.153  +28 57 27.98   10 58 58.665  +28 57 16.39
0.17  10 58 46.426  -03 55 19.80   10 58 46.937  -03 55 31.29
0.17  10 58 22.939  +27 05 41.73   10 58 23.463  +27 05 34.71
0.17  10 57 31.745  +40 14 26.14   10 57 33.958  +40 13 59.64
0.17  10 57 00.927  +35 30 25.30   10 57 01.580  +35 30 38.79
0.17  10 56 20.084  +42 39 25.24   10 56 20.418  +42 39 36.32
0.17  10 55 28.966  +45 14 01.96   10 55 29.284  +45 14 06.72
0.17  10 55 09.721  +46 20 49.02   10 55 10.996  +46 20 53.32
0.17  10 54 59.859  +49 29 56.97   10 55 00.863  +49 29 48.76
0.17  10 54 13.564  +19 58 22.57   10 54 14.174  +19 58 22.83
0.17  10 54 04.607  +55 40 36.29   10 54 05.187  +55 40 29.73
0.17  10 51 59.047  +27 53 07.60   10 52 00.936  +27 53 52.83
0.17  10 51 51.412  +00 29 46.46   10 51 52.290  +00 30 29.61
0.17  10 51 26.384  +53 51 48.86   10 51 28.620  +53 51 51.63
0.17  10 50 17.958  +33 33 24.05   10 50 18.778  +33 33 35.69
0.17  10 49 26.152  +00 56 03.00   10 49 26.879  +00 56 16.18
0.17  10 48 45.433  +18 57 52.13   10 48 46.046  +18 58 05.28
0.17  10 48 33.256  +03 51 35.48   10 48 33.807  +03 51 51.14
0.17  10 48 11.353  +05 35 44.49   10 48 11.740  +05 35 37.75
0.17  10 48 01.222  +15 45 52.74   10 48 01.458  +15 45 42.08
0.17  10 47 42.364  +04 56 05.64   10 47 44.833  +04 55 51.18
0.17  10 47 16.809  +52 32 11.93   10 47 17.904  +52 32 23.27
0.17  10 46 36.929  +14 16 23.25   10 46 37.129  +14 16 18.50
0.17  10 46 21.241  +37 01 58.64   10 46 21.678  +37 02 06.68
0.17  10 46 09.095  +08 31 50.54   10 46 10.255  +08 30 57.57
0.17  10 45 19.478  +39 59 59.47   10 45 20.370  +40 00 10.46
0.17  10 44 29.881  -00 11 33.15   10 44 30.265  -00 11 29.82
0.17  10 43 34.573  +05 29 50.87   10 43 34.766  +05 29 44.10
0.17  10 41 40.190  +07 16 11.07   10 41 40.491  +07 16 05.47
0.17  10 41 38.245  +40 59 31.78   10 41 39.016  +40 59 48.16
0.17  10 40 52.363  +26 24 02.97   10 40 53.773  +26 24 04.60
0.17  10 40 48.334  +33 16 46.66   10 40 49.445  +33 16 37.34
0.17  10 40 01.717  +39 47 06.76   10 40 06.530  +39 47 13.19
0.17  10 39 45.187  +12 31 10.92   10 39 45.580  +12 31 15.35
0.17  10 39 10.933  +01 38 13.53   10 39 11.628  +01 37 36.85
0.17  10 36 41.716  +33 45 41.86   10 36 42.467  +33 45 28.33
0.17  10 35 15.987  +48 12 54.66   10 35 17.121  +48 12 55.43
0.17  10 35 03.558  +45 57 02.72   10 35 05.741  +45 56 53.72
0.17  10 34 54.535  +61 24 48.24   10 34 56.152  +61 24 40.10
0.17  10 34 41.189  -07 07 25.49   10 34 41.438  -07 06 59.50
0.17  10 33 59.312  +24 59 31.86   10 34 02.824  +24 59 31.95
0.17  10 33 58.968  +11 10 03.83   10 34 00.781  +11 10 47.01
0.17  10 32 27.502  +39 15 57.95   10 32 27.597  +39 15 47.36
0.17  10 32 25.397  +37 57 40.79   10 32 25.472  +37 57 22.48
0.17  10 32 06.168  +62 33 40.61   10 32 07.595  +62 34 36.26
0.17  10 31 56.431  -02 19 28.31   10 31 57.080  -02 19 34.53
0.17  10 31 56.103  +08 46 43.69   10 31 58.474  +08 46 32.05
0.17  10 31 23.128  +05 42 55.54   10 31 24.289  +05 43 09.82
0.17  10 30 29.289  +01 35 26.87   10 30 29.912  +01 34 41.88
0.17  10 29 35.364  +02 56 07.11   10 29 35.820  +02 56 10.45
0.17  10 29 24.034  +40 24 35.01   10 29 25.998  +40 24 25.09
0.17  10 27 38.001  +22 03 03.57   10 27 39.080  +22 02 46.26
0.17  10 23 58.440  +45 07 11.93   10 23 58.818  +45 06 41.89
0.17  10 23 55.664  +17 54 08.90   10 23 56.523  +17 53 21.15
0.17  10 23 27.964  +17 44 51.07   10 23 31.127  +17 44 43.20
0.17  10 23 18.348  +52 37 56.55   10 23 19.108  +52 38 16.30
0.17  10 22 47.746  -07 23 49.11   10 22 48.284  -07 23 46.85
0.17  10 22 41.471  +06 11 49.28   10 22 42.170  +06 11 48.37
0.17  10 22 12.040  +08 08 00.86   10 22 13.512  +08 07 56.75
0.17  10 20 25.266  +47 41 58.62   10 20 25.335  +47 42 10.57
0.17  10 20 07.690  +04 21 23.73   10 20 07.799  +04 21 15.16
0.17  10 19 29.119  +10 25 28.22   10 19 29.503  +10 25 18.54
0.17  10 15 32.917  +12 33 27.29   10 15 33.091  +12 33 37.50
0.17  10 15 26.914  -06 14 08.82   10 15 26.999  -06 13 55.99
0.17  10 15 10.892  +45 14 29.34   10 15 11.433  +45 14 24.44
0.17  10 15 05.541  +28 37 53.60   10 15 07.528  +28 37 57.67
0.17  10 14 45.749  +10 35 01.84   10 14 46.267  +10 35 14.20
0.17  10 12 32.761  +62 53 46.27   10 12 33.301  +62 53 55.66
0.17  10 12 16.145  -05 06 51.86   10 12 17.227  -05 07 01.24
0.17  10 09 58.209  +01 46 03.26   10 09 59.642  +01 45 33.44
0.17  10 09 50.121  +01 42 09.25   10 09 50.721  +01 42 07.72
0.17  10 09 49.751  +33 58 54.13   10 09 50.413  +33 58 51.18
0.17  10 08 32.132  +32 42 31.58   10 08 32.296  +32 42 25.22
0.17  10 07 00.099  -05 45 29.99   10 07 02.502  -05 45 49.66
0.17  10 06 36.628  +61 48 44.91   10 06 39.883  +61 48 57.57
0.17  10 06 07.935  +28 16 20.28   10 06 08.800  +28 16 16.87
0.17  10 05 02.430  +26 08 42.13   10 05 03.125  +26 08 18.43
0.17  10 04 42.281  +31 53 43.76   10 04 42.727  +31 53 51.12
0.17  10 04 31.154  +40 14 06.19   10 04 31.996  +40 14 06.10
0.17  10 04 23.338  -03 37 30.44   10 04 23.744  -03 37 21.07
0.17  10 02 53.930  +22 25 15.43   10 02 54.120  +22 25 27.49
0.17  10 02 40.757  +18 09 19.68   10 02 42.793  +18 08 45.05
0.17  10 02 29.915  +02 09 10.72   10 02 30.646  +02 09 22.86
0.17  10 01 18.214  -05 36 05.57   10 01 18.667  -05 36 01.63
0.17  10 00 58.048  +01 51 29.13   10 00 58.104  +01 51 41.15
0.17  10 00 13.418  +44 09 25.96   10 00 14.087  +44 09 23.56
0.17  09 57 21.674  +14 43 25.61   09 57 21.992  +14 43 13.90
0.17  09 57 00.571  +04 24 54.72   09 57 01.204  +04 25 04.80
0.17  09 55 40.317  +36 02 32.42   09 55 40.808  +36 02 17.81
0.17  09 54 21.948  -00 50 37.34   09 54 22.466  -00 50 38.78
0.17  09 52 13.929  +56 19 04.10   09 52 13.946  +56 19 21.74
0.17  09 51 43.564  +08 16 24.70   09 51 44.036  +08 16 32.05
0.17  09 50 58.222  +14 59 04.87   09 50 59.219  +14 59 09.64
0.17  09 50 56.232  +04 44 29.73   09 50 56.432  +04 44 39.30
0.17  09 46 50.017  +25 36 25.03   09 46 50.437  +25 36 23.82
0.17  09 45 36.229  -06 11 18.04   09 45 37.664  -06 11 37.74
0.17  09 44 53.651  +30 45 12.69   09 44 56.097  +30 44 45.98
0.17  09 44 05.739  +33 51 21.32   09 44 06.113  +33 51 08.38
0.17  09 42 45.626  +31 16 25.32   09 42 46.849  +31 16 43.83
0.17  09 41 58.006  +21 47 38.13   09 41 58.402  +21 47 50.71
0.17  09 41 19.828  +19 11 42.30   09 41 20.008  +19 11 54.58
0.17  09 40 15.933  +52 33 55.96   09 40 16.290  +52 34 02.07
0.17  09 38 54.095  +31 18 27.63   09 38 55.443  +31 19 11.34
0.17  09 38 43.371  +10 06 51.71   09 38 44.145  +10 07 07.04
0.17  09 38 27.599  +52 08 44.25   09 38 28.044  +52 09 00.87
0.17  09 37 25.760  -08 06 00.46   09 37 26.497  -08 05 53.08
0.17  09 37 12.298  +34 09 02.86   09 37 13.069  +34 08 52.35
0.17  09 36 17.262  +13 38 02.26   09 36 18.115  +13 37 59.54
0.17  09 35 53.237  -01 10 32.31   09 35 53.549  -01 10 22.16
0.17  09 34 03.119  +41 00 40.57   09 34 03.437  +40 59 48.30
0.17  09 33 57.074  +21 03 57.69   09 33 58.071  +21 04 00.77
0.17  09 33 15.863  +31 13 36.72   09 33 16.158  +31 13 18.83
0.17  09 32 19.132  +17 37 20.47   09 32 19.706  +17 38 00.29
0.17  09 28 44.112  -00 05 37.63   09 28 44.444  -00 05 52.84
0.17  09 26 29.150  +18 06 52.71   09 26 29.724  +18 06 54.17
0.17  09 26 28.360  +47 23 11.66   09 26 28.829  +47 22 36.25
0.17  09 24 41.776  +08 53 16.58   09 24 42.540  +08 53 10.74
0.17  09 21 44.318  +15 23 57.12   09 21 44.584  +15 24 08.79
0.17  09 21 38.463  +52 00 49.17   09 21 38.630  +52 00 41.44
0.17  09 21 31.355  +13 50 47.57   09 21 31.834  +13 51 00.65
0.17  09 21 01.488  +11 29 44.63   09 21 01.921  +11 30 02.73
0.17  09 20 26.624  +44 14 08.49   09 20 27.260  +44 14 03.12
0.17  09 17 20.446  +41 28 55.76   09 17 21.223  +41 28 51.74
0.17  09 16 42.458  +17 29 13.45   09 16 43.307  +17 29 21.54
0.17  09 16 30.888  +02 46 45.59   09 16 31.524  +02 46 47.62
0.17  09 16 14.174  +55 44 52.77   09 16 15.358  +55 45 05.28
0.17  09 16 09.653  +10 28 59.27   09 16 10.787  +10 28 53.39
0.17  09 15 54.847  +32 35 49.97   09 15 56.870  +32 36 28.43
0.17  09 13 33.190  +44 20 32.82   09 13 37.374  +44 20 50.68
0.17  09 12 43.049  +55 09 24.34   09 12 43.384  +55 09 16.38
0.17  09 11 36.283  +11 32 44.42   09 11 38.581  +11 32 06.04
0.17  09 10 43.981  +12 08 54.89   09 10 44.558  +12 08 51.13
0.17  09 09 55.076  +37 31 30.23   09 09 55.436  +37 31 41.13
0.17  09 09 51.014  +58 47 06.96   09 09 51.332  +58 47 01.20
0.17  09 08 44.027  +49 27 41.53   09 08 45.293  +49 27 48.86
0.17  09 08 24.255  +22 37 21.69   09 08 25.202  +22 37 22.96
0.17  09 08 23.757  +16 17 07.80   09 08 24.589  +16 17 07.23
0.17  09 06 32.894  +49 21 53.09   09 06 33.150  +49 21 37.73
0.17  09 06 11.181  +31 36 48.62   09 06 14.204  +31 36 15.68
0.17  09 04 58.903  +26 40 07.44   09 04 58.903  +26 40 24.69
0.17  09 04 41.944  -06 15 12.94   09 04 42.531  -06 15 00.08
0.17  09 03 17.883  +31 28 19.01   09 03 21.106  +31 28 47.41
0.17  09 01 57.537  +45 38 59.54   09 01 59.236  +45 39 49.62
0.17  09 01 08.684  +55 54 01.28   09 01 09.232  +55 54 05.73
0.17  08 59 54.430  +12 21 52.23   08 59 55.194  +12 21 50.41
0.17  08 59 43.939  +33 40 14.78   08 59 44.378  +33 39 54.40
0.17  08 58 45.552  +52 53 38.83   08 58 45.772  +52 53 52.49
0.17  08 57 01.726  -04 13 25.14   08 57 02.267  -04 13 11.11
0.17  08 55 38.318  +18 48 58.21   08 55 38.976  +18 48 45.17
0.17  08 55 30.370  +08 39 09.56   08 55 31.026  +08 39 21.02
0.17  08 55 07.044  +06 36 01.99   08 55 07.064  +06 35 56.43
0.17  08 54 02.625  +07 24 53.76   08 54 02.897  +07 24 38.76
0.17  08 53 31.279  +34 02 31.70   08 53 32.535  +34 02 59.05
0.17  08 52 18.559  +03 19 59.06   08 52 18.867  +03 19 41.28
0.17  08 51 50.243  +07 58 54.12   08 51 50.489  +07 58 48.86
0.17  08 51 03.108  +36 55 54.90   08 51 03.629  +36 55 42.75
0.17  08 48 51.296  +10 21 29.96   08 48 52.076  +10 21 14.06
0.17  08 48 43.133  +46 09 49.18   08 48 43.159  +46 10 32.60
0.17  08 47 27.560  +43 06 03.27   08 47 29.039  +43 05 53.95
0.17  08 45 54.572  -03 06 56.91   08 45 54.838  -03 07 10.49
0.17  08 44 53.333  +00 41 08.46   08 44 53.406  +00 41 16.24
0.17  08 43 29.447  +23 31 38.88   08 43 30.109  +23 31 28.88
0.17  08 43 04.533  +38 17 40.68   08 43 05.330  +38 17 36.44
0.17  08 42 58.472  +00 02 02.33   08 42 59.390  +00 02 03.72
0.17  08 42 41.089  +45 33 14.24   08 42 41.741  +45 33 16.69
0.17  08 42 30.670  +38 42 53.09   08 42 30.798  +38 43 07.66
0.17  08 42 15.343  +45 25 44.09   08 42 16.254  +45 25 16.99
0.17  08 42 05.829  +01 44 48.94   08 42 06.498  +01 44 52.85
0.17  08 41 07.265  +11 45 12.35   08 41 10.698  +11 44 45.31
0.17  08 40 37.346  +34 23 19.45   08 40 37.598  +34 23 15.21
0.17  08 39 44.208  +07 26 46.03   08 39 47.568  +07 26 43.30
0.17  08 39 29.628  +50 23 55.96   08 39 30.681  +50 24 17.93
0.17  08 39 13.728  +15 04 46.68   08 39 14.318  +15 05 41.15
0.17  08 37 38.029  +31 41 45.58   08 37 38.383  +31 41 39.21
0.17  08 37 29.665  +58 22 11.79   08 37 33.144  +58 21 43.27
0.17  08 36 36.947  -01 11 18.79   08 36 37.049  -01 11 12.31
0.17  08 36 12.952  +28 24 39.64   08 36 12.962  +28 25 12.58
0.17  08 34 18.696  +33 37 54.78   08 34 19.359  +33 38 02.21
0.17  08 33 13.336  +37 06 28.34   08 33 14.749  +37 06 40.25
0.17  08 32 50.243  +03 34 42.40   08 32 50.770  +03 34 38.07
0.17  08 32 41.971  +43 01 40.02   08 32 42.784  +43 01 55.85
0.17  08 32 20.995  +09 58 15.02   08 32 21.589  +09 58 23.85
0.17  08 30 54.532  +51 47 35.96   08 30 55.010  +51 47 51.56
0.17  08 30 45.099  +24 13 44.36   08 30 46.450  +24 13 13.70
0.17  08 30 36.008  +33 27 32.53   08 30 36.365  +33 27 41.14
0.17  08 27 28.039  +06 37 01.39   08 27 28.574  +06 37 58.08
0.17  08 25 38.738  +51 31 34.97   08 25 39.374  +51 31 24.17
0.17  08 25 33.426  +22 40 14.91   08 25 34.056  +22 40 02.90
0.17  08 24 20.408  +31 23 45.41   08 24 23.460  +31 23 23.68
0.17  08 23 50.875  +60 12 19.26   08 23 51.196  +60 12 11.57
0.17  08 23 24.601  +12 17 39.00   08 23 27.237  +12 18 13.57
0.17  08 23 08.360  +40 13 14.78   08 23 10.028  +40 12 32.08
0.17  08 22 55.921  +25 21 30.43   08 22 57.619  +25 21 07.20
0.17  08 22 11.376  +29 35 47.18   08 22 11.822  +29 35 39.88
0.17  08 21 05.783  +11 02 41.44   08 21 06.331  +11 02 45.50
0.17  08 21 04.462  +39 26 16.13   08 21 05.390  +39 26 31.67
0.17  08 20 34.621  +62 32 09.86   08 20 35.572  +62 32 21.56
0.17  08 18 51.755  +39 23 17.78   08 18 53.103  +39 23 27.34
0.17  08 18 43.408  +27 08 17.76   08 18 44.126  +27 08 22.81
0.17  08 18 02.231  +36 04 15.78   08 18 03.791  +36 03 59.36
0.17  08 17 21.466  +15 06 40.65   08 17 21.843  +15 06 46.58
0.17  08 16 21.463  +29 51 12.91   08 16 21.620  +29 51 19.58
0.17  08 15 59.530  +21 01 07.21   08 15 59.533  +21 00 55.20
0.17  08 12 16.347  +16 01 29.78   08 12 16.468  +16 01 38.45
0.17  08 11 41.555  +58 53 15.40   08 11 42.349  +58 53 22.85
0.17  08 10 39.041  +27 31 36.80   08 10 40.238  +27 31 53.37
0.17  08 09 52.037  +20 35 49.94   08 09 55.083  +20 36 23.12
0.17  08 09 19.079  +38 38 56.17   08 09 23.114  +38 38 39.13
0.17  08 08 44.753  +62 51 28.40   08 08 44.831  +62 51 37.60
0.17  08 08 17.813  +30 46 43.20   08 08 19.577  +30 47 18.27
0.17  08 07 59.159  +61 02 25.72   08 07 59.933  +61 02 15.52
0.17  08 07 24.246  +10 56 31.23   08 07 24.935  +10 56 50.27
0.17  08 06 06.710  +48 28 16.12   08 06 08.497  +48 28 00.41
0.17  08 05 55.514  +07 37 42.50   08 05 57.923  +07 37 36.32
0.17  08 05 19.936  +07 38 59.74   08 05 21.834  +07 38 35.42
0.17  08 05 02.258  +19 28 18.83   08 05 03.028  +19 28 12.17
0.17  08 03 29.909  +24 58 50.94   08 03 30.582  +24 58 18.48
0.17  08 03 29.539  +09 52 03.53   08 03 29.988  +09 52 31.13
0.17  08 02 23.392  +09 24 35.34   08 02 24.648  +09 24 49.29
0.17  08 02 11.986  +55 43 44.42   08 02 13.911  +55 44 07.14
0.17  08 02 06.314  +29 31 55.47   08 02 10.390  +29 32 16.26
0.17  08 01 44.339  +54 51 56.65   08 01 44.952  +54 52 00.35
0.17  08 01 10.416  +11 00 42.26   08 01 10.446  +11 00 31.57
0.17  07 59 29.606  +39 16 56.39   07 59 31.435  +39 16 34.52
0.17  07 59 07.138  +23 18 01.27   07 59 10.666  +23 17 30.44
0.17  07 56 58.120  +32 49 55.23   07 57 00.782  +32 50 05.68
0.17  07 55 59.638  +52 12 04.92   07 56 01.776  +52 12 42.52
0.17  07 55 52.049  +36 29 54.92   07 55 52.589  +36 29 42.65
0.17  07 55 50.304  +27 53 14.30   07 55 51.354  +27 53 48.06
0.17  07 54 20.195  +11 08 37.77   07 54 20.647  +11 08 38.65
0.17  07 54 02.701  +36 51 22.34   07 54 03.108  +36 51 14.13
0.17  07 52 36.946  +20 02 58.70   07 52 39.011  +20 03 41.74
0.17  07 49 45.703  +36 46 17.20   07 49 46.143  +36 46 15.80
0.17  07 48 51.307  +16 43 12.13   07 48 51.497  +16 43 46.04
0.17  07 48 45.146  +23 24 34.40   07 48 45.560  +23 24 57.05
0.17  07 46 45.380  +33 46 06.61   07 46 45.806  +33 46 12.39
0.17  07 45 30.181  +37 36 45.77   07 45 30.575  +37 36 53.57
0.17  07 44 46.817  +64 02 51.58   07 44 47.279  +64 03 08.05
0.17  07 41 57.827  +22 03 56.58   07 41 58.391  +22 04 10.93
0.17  07 41 12.354  +39 52 57.03   07 41 13.006  +39 52 56.43
0.17  07 41 00.365  +39 56 08.22   07 41 00.729  +39 55 56.85
0.17  07 40 37.540  +57 31 17.71   07 40 39.143  +57 31 12.15
0.17  07 40 04.679  +18 22 01.51   07 40 06.106  +18 22 08.87
0.17  07 38 55.992  +42 34 23.30   07 38 56.611  +42 34 27.89
0.17  07 38 33.134  +52 01 08.88   07 38 33.547  +52 00 53.12
0.17  07 33 47.635  +36 31 28.05   07 33 48.055  +36 31 35.02
0.17  07 30 24.346  +63 41 08.82   07 30 25.932  +63 40 56.70
0.17  07 29 55.516  +62 07 04.96   07 29 59.311  +62 06 43.96
0.17  07 29 01.988  +35 44 31.30   07 29 02.257  +35 44 48.45
0.17  07 26 10.097  +54 32 03.25   07 26 11.005  +54 31 57.90
0.17  07 25 59.512  +47 50 23.24   07 26 00.602  +47 50 08.89
0.17  07 25 18.920  +52 48 34.87   07 25 19.752  +52 48 48.04
0.17  07 24 40.924  +28 20 22.08   07 24 41.830  +28 20 07.29
0.17  07 21 21.518  +55 48 38.69   07 21 22.454  +55 48 44.94
0.17  07 19 26.726  +29 47 53.00   07 19 27.577  +29 47 54.10
0.17  07 17 16.685  +43 08 48.51   07 17 16.900  +43 08 55.37
0.17  07 15 33.608  +50 19 36.69   07 15 33.621  +50 19 51.00
0.17  07 12 51.862  +62 42 58.73   07 12 52.265  +62 43 13.24
0.17  07 10 27.046  +59 36 26.50   07 10 31.706  +59 36 45.95
0.17  07 07 30.140  +38 23 43.68   07 07 31.015  +38 23 16.53
0.17  07 06 09.086  +41 42 59.32   07 06 09.394  +41 42 52.19
0.17  02 48 04.723  +00 38 45.87   02 48 05.044  +00 38 58.44
0.17  02 27 36.531  -00 52 54.29   02 27 37.068  -00 53 35.28
0.17  02 27 11.729  -01 41 48.85   02 27 12.387  -01 41 50.50
0.17  02 12 16.158  -08 03 30.77   02 12 16.611  -08 03 30.08
0.17  02 06 24.479  -08 48 40.24   02 06 28.276  -08 48 28.35
0.17  02 06 03.049  -05 03 19.92   02 06 04.976  -05 03 37.36
0.17  02 05 45.253  -03 47 08.03   02 05 47.679  -03 47 52.29
0.17  02 04 07.001  -09 28 04.57   02 04 08.068  -09 28 00.98
0.17  01 52 15.639  +00 52 20.43   01 52 16.505  +00 52 12.32
0.17  01 25 58.444  +00 55 49.45   01 25 59.883  +00 55 54.19
0.17  01 17 25.173  -00 34 54.02   01 17 25.789  -00 35 27.77
0.17  01 17 15.067  -01 12 10.93   01 17 16.642  -01 12 29.00
0.17  00 57 00.467  -09 11 08.82   00 57 00.681  -09 11 15.15
0.17  00 44 57.468  -11 15 54.81   00 44 58.806  -11 15 28.32
0.17  00 41 26.875  +00 05 54.10   00 41 27.685  +00 06 13.36
0.17  00 31 40.134  -08 51 55.36   00 31 40.937  -08 51 54.62
0.17  00 30 22.468  -11 14 54.61   00 30 25.586  -11 15 03.94
0.17  00 28 53.134  +00 07 03.79   00 28 53.378  +00 06 49.28
0.17  00 23 54.159  +00 20 51.09   00 23 54.575  +00 20 43.70
0.17  00 10 48.581  -11 07 35.05   00 10 49.735  -11 08 14.22
0.17  00 08 30.495  -08 36 58.68   00 08 30.844  -08 36 32.26
0.17  00 06 51.163  -10 34 52.93   00 06 53.045  -10 35 10.01
0.16  23 57 26.541  -11 23 12.24   23 57 29.616  -11 23 02.55
0.16  23 53 07.882  -01 40 26.56   23 53 08.273  -01 40 33.31
0.16  23 44 40.985  -10 46 35.44   23 44 42.064  -10 46 29.58
0.16  23 39 59.705  -11 06 08.99   23 39 59.926  -11 06 20.18
0.16  23 38 19.504  -02 08 11.98   23 38 19.643  -02 08 16.63
0.16  23 35 44.403  -01 32 00.13   23 35 45.789  -01 31 57.82
0.16  23 22 28.458  +01 11 42.85   23 22 30.186  +01 10 55.56
0.16  23 22 10.316  +01 33 11.65   23 22 11.203  +01 33 10.63
0.16  23 01 51.912  -02 25 07.93   23 01 52.398  -02 24 58.31
0.16  22 52 35.900  -08 08 50.26   22 52 36.325  -08 08 40.64
0.16  22 48 23.431  -00 41 24.41   22 48 23.886  -00 41 24.68
0.16  22 46 08.418  -01 12 18.60   22 46 09.152  -01 13 03.86
0.16  22 44 57.844  -01 46 05.75   22 44 58.075  -01 45 58.43
0.16  22 43 53.195  +00 03 18.82   22 43 53.912  +00 03 34.46
0.16  22 32 20.695  -08 09 23.02   22 32 20.906  -08 09 34.89
0.16  22 31 38.401  -00 59 48.87   22 31 38.814  -00 59 58.99
0.16  21 57 01.248  -01 22 24.98   21 57 01.486  -01 22 17.08
0.16  21 55 59.489  +00 56 21.04   21 56 00.076  +00 56 14.90
0.16  21 33 50.662  -07 48 37.12   21 33 50.690  -07 48 46.16
0.16  21 26 13.998  -00 15 13.87   21 26 16.607  -00 15 06.75
0.16  21 22 23.329  +01 09 11.62   21 22 26.551  +01 09 23.24
0.16  21 20 28.612  -01 54 24.39   21 20 29.081  -01 54 37.79
0.16  17 39 08.744  +58 45 04.70   17 39 08.781  +58 44 51.65
0.16  17 34 24.131  +49 18 01.84   17 34 27.420  +49 18 47.22
0.16  17 28 30.977  +35 06 33.54   17 28 31.672  +35 06 27.21
0.16  17 24 17.599  +30 46 35.88   17 24 17.817  +30 46 28.53
0.16  17 23 23.658  +39 26 05.65   17 23 24.769  +39 26 20.93
0.16  17 22 53.842  +50 13 33.35   17 22 54.406  +50 13 19.34
0.16  17 22 50.149  +32 05 51.37   17 22 52.603  +32 05 32.20
0.16  17 21 47.174  +60 25 34.12   17 21 49.369  +60 25 27.77
0.16  17 20 09.781  +23 35 41.04   17 20 10.606  +23 35 31.29
0.16  17 19 02.908  +45 23 02.84   17 19 03.507  +45 22 56.72
0.16  17 18 20.914  +31 33 07.53   17 18 25.042  +31 33 00.18
0.16  17 17 58.678  +31 33 16.63   17 17 59.356  +31 32 59.92
0.16  17 16 40.759  +50 51 23.81   17 16 42.484  +50 51 19.87
0.16  17 16 39.696  +56 21 15.08   17 16 42.449  +56 22 03.77
0.16  17 16 38.269  +62 49 39.92   17 16 39.287  +62 49 28.31
0.16  17 15 54.313  +48 54 30.37   17 15 54.847  +48 54 26.37
0.16  17 10 14.565  +24 07 54.97   17 10 16.515  +24 08 33.22
0.16  17 10 10.539  +44 27 28.14   17 10 12.106  +44 27 32.70
0.16  17 10 06.844  +29 49 31.25   17 10 07.385  +29 49 36.07
0.16  17 09 45.266  +31 37 24.66   17 09 45.629  +31 37 30.15
0.16  17 09 27.849  +46 55 13.49   17 09 27.990  +46 55 25.57
0.16  17 05 30.874  +52 41 31.51   17 05 31.583  +52 41 31.79
0.16  17 04 35.003  +44 10 10.83   17 04 35.623  +44 10 05.35
0.16  17 04 34.975  +55 38 05.18   17 04 38.678  +55 37 57.54
0.16  17 02 17.439  +30 50 35.81   17 02 18.266  +30 50 26.54
0.16  16 56 29.714  +34 50 32.87   16 56 30.454  +34 50 28.80
0.16  16 45 11.131  +58 58 06.65   16 45 12.639  +58 58 02.79
0.16  16 44 15.721  +29 10 32.28   16 44 15.998  +29 10 49.23
0.16  16 42 39.348  +27 29 19.61   16 42 39.856  +27 29 26.07
0.16  16 40 44.986  +36 08 07.46   16 40 48.748  +36 08 18.11
0.16  16 40 04.625  +25 48 48.85   16 40 04.672  +25 48 56.36
0.16  16 39 57.945  +13 24 53.72   16 39 58.169  +13 25 10.66
0.16  16 36 00.934  +49 09 16.11   16 36 04.083  +49 10 04.61
0.16  16 35 36.052  +07 41 47.30   16 35 38.428  +07 41 54.96
0.16  16 32 11.699  +12 27 19.53   16 32 14.425  +12 26 48.65
0.16  16 31 03.987  +48 30 48.59   16 31 04.479  +48 30 54.70
0.16  16 29 47.331  +56 23 41.24   16 29 48.088  +56 23 36.97
0.16  16 28 36.338  +28 10 09.16   16 28 39.364  +28 09 32.96
0.16  16 27 54.682  +63 38 18.89   16 27 56.226  +63 38 13.01
0.16  16 27 20.348  +06 47 17.28   16 27 21.022  +06 47 16.41
0.16  16 27 17.727  +64 09 04.29   16 27 18.358  +64 08 46.10
0.16  16 25 26.653  +50 49 23.49   16 25 27.073  +50 49 15.27
0.16  16 25 22.594  +12 20 51.74   16 25 22.648  +12 21 03.69
0.16  16 25 18.945  +34 05 19.61   16 25 19.862  +34 05 01.78
0.16  16 24 03.860  +58 21 30.95   16 24 04.294  +58 21 44.28
0.16  16 22 25.367  +14 41 06.79   16 22 25.934  +14 41 17.33
0.16  16 19 29.037  +03 20 16.10   16 19 29.253  +03 20 30.59
0.16  16 19 11.228  +63 33 37.40   16 19 16.615  +63 33 14.73
0.16  16 17 51.062  +42 58 06.18   16 17 51.256  +42 58 16.45
0.16  16 15 14.859  +25 11 44.67   16 15 16.426  +25 11 34.47
0.16  16 15 14.131  +19 22 34.28   16 15 15.951  +19 22 50.48
0.16  16 15 08.659  +34 34 16.78   16 15 09.082  +34 34 30.49
0.16  16 13 26.800  +04 16 30.07   16 13 27.200  +04 16 14.36
0.16  16 10 13.969  +34 54 21.78   16 10 14.579  +34 54 12.51
0.16  16 06 37.497  +29 51 21.86   16 06 37.533  +29 51 04.83
0.16  16 04 54.211  +46 20 04.92   16 04 59.207  +46 20 16.55
0.16  16 04 30.583  +25 20 40.37   16 04 31.389  +25 20 31.33
0.16  16 03 09.112  +47 00 22.31   16 03 11.709  +47 00 26.14
0.16  16 02 38.055  +29 31 36.70   16 02 38.140  +29 31 46.92
0.16  16 01 40.941  +15 34 28.36   16 01 41.370  +15 34 22.62
0.16  15 59 51.167  +54 34 55.12   15 59 52.000  +54 34 59.44
0.16  15 59 43.462  +21 06 56.14   15 59 44.698  +21 06 44.49
0.16  15 59 43.453  +03 05 09.48   15 59 43.518  +03 04 59.65
0.16  15 53 04.398  +28 43 23.51   15 53 05.555  +28 42 43.25
0.16  15 51 32.256  +12 48 27.34   15 51 32.322  +12 48 21.10
0.16  15 50 29.837  +03 21 37.63   15 50 30.293  +03 21 45.68
0.16  15 50 26.017  +55 32 51.27   15 50 26.080  +55 32 43.53
0.16  15 49 13.219  +25 40 04.12   15 49 14.415  +25 39 54.78
0.16  15 48 56.656  +31 24 12.60   15 48 56.990  +31 24 15.73
0.16  15 48 41.335  +57 18 02.83   15 48 42.735  +57 18 08.98
0.16  15 48 36.634  +10 02 11.43   15 48 36.814  +10 01 57.05
0.16  15 45 26.327  +20 13 01.78   15 45 26.714  +20 12 50.44
0.16  15 44 04.070  +60 15 12.42   15 44 11.207  +60 15 11.21
0.16  15 42 11.673  +04 03 03.88   15 42 12.090  +04 03 20.60
0.16  15 42 00.612  +11 10 37.57   15 42 01.969  +11 11 07.61
0.16  15 41 35.177  +45 53 50.37   15 41 35.820  +45 54 34.70
0.16  15 41 25.184  +00 23 35.55   15 41 25.555  +00 23 47.21
0.16  15 39 34.008  +04 24 07.50   15 39 34.617  +04 24 12.01
0.16  15 38 48.158  +17 10 58.88   15 38 49.499  +17 10 55.69
0.16  15 37 40.916  +62 37 30.03   15 37 46.696  +62 38 10.25
0.16  15 33 08.198  +46 02 17.36   15 33 09.001  +46 02 04.92
0.16  15 32 35.938  +15 34 30.30   15 32 36.180  +15 34 52.45
0.16  15 32 11.615  +03 31 29.04   15 32 13.326  +03 31 27.40
0.16  15 31 37.672  +15 20 11.35   15 31 37.689  +15 20 24.87
0.16  15 30 10.589  +07 13 39.96   15 30 10.622  +07 13 30.52
0.16  15 27 42.998  +06 55 43.76   15 27 44.522  +06 55 32.99
0.16  15 26 57.538  -04 06 18.69   15 26 58.197  -04 06 15.49
0.16  15 23 29.223  +10 14 34.70   15 23 30.669  +10 14 38.92
0.16  15 23 20.906  +60 08 17.95   15 23 22.692  +60 07 23.39
0.16  15 22 30.355  +03 03 03.08   15 22 30.810  +03 02 27.28
0.16  15 17 49.955  +27 48 29.07   15 17 50.316  +27 48 38.40
0.16  15 15 40.179  +08 22 20.29   15 15 40.333  +08 22 02.63
0.16  15 15 34.927  +09 06 28.70   15 15 35.507  +09 06 12.69
0.16  15 14 56.615  +04 26 13.43   15 14 57.031  +04 26 27.07
0.16  15 11 14.779  +36 13 50.74   15 11 18.703  +36 13 46.92
0.16  15 10 15.819  +31 09 18.17   15 10 16.166  +31 09 25.81
0.16  15 09 52.758  +18 02 47.39   15 09 56.272  +18 02 45.05
0.16  15 08 47.827  +28 05 00.15   15 08 48.414  +28 04 50.17
0.16  15 07 52.821  +10 27 36.40   15 07 52.830  +10 27 46.13
0.16  15 06 23.757  +05 48 17.13   15 06 23.819  +05 48 25.29
0.16  15 05 15.483  +05 33 50.43   15 05 15.905  +05 34 02.09
0.16  15 04 53.844  +28 13 11.60   15 04 54.235  +28 12 58.63
0.16  15 01 10.045  +15 59 32.22   15 01 10.435  +15 59 29.27
0.16  15 00 44.040  -06 55 07.89   15 00 44.545  -06 55 21.68
0.16  14 59 13.304  +06 54 13.09   14 59 14.826  +06 54 26.57
0.16  14 58 44.336  +28 47 38.49   14 58 46.880  +28 46 55.68
0.16  14 58 22.970  +33 50 42.23   14 58 23.261  +33 50 46.76
0.16  14 57 00.499  +13 46 59.42   14 57 00.916  +13 47 12.12
0.16  14 56 13.296  +07 44 12.34   14 56 13.430  +07 44 02.76
0.16  14 55 42.655  +23 32 34.07   14 55 43.661  +23 33 10.66
0.16  14 55 39.763  +18 07 36.94   14 55 43.619  +18 07 42.05
0.16  14 55 13.066  -05 40 14.24   14 55 14.794  -05 41 01.50
0.16  14 54 34.787  +36 56 54.41   14 54 34.977  +36 57 04.08
0.16  14 54 09.296  -07 33 41.46   14 54 09.870  -07 33 37.70
0.16  14 53 59.317  +58 51 45.03   14 54 00.045  +58 51 26.69
0.16  14 51 51.728  +41 11 52.49   14 51 52.656  +41 12 47.74
0.16  14 50 45.446  +34 11 19.34   14 50 46.086  +34 11 29.51
0.16  14 48 46.670  -05 49 13.16   14 48 47.086  -05 49 23.04
0.16  14 46 29.560  +48 31 53.24   14 46 30.865  +48 31 47.85
0.16  14 46 00.228  -04 31 27.22   14 46 01.555  -04 31 55.00
0.16  14 44 50.340  +10 37 53.25   14 44 50.671  +10 38 02.62
0.16  14 44 32.702  +41 19 13.82   14 44 32.931  +41 19 23.83
0.16  14 44 19.998  +25 01 48.08   14 44 22.427  +25 01 51.05
0.16  14 42 03.786  +41 54 17.55   14 42 04.639  +41 54 22.03
0.16  14 42 00.740  +25 23 09.93   14 42 01.386  +25 23 05.80
0.16  14 39 51.660  +44 33 12.75   14 39 53.738  +44 33 12.24
0.16  14 39 38.083  +05 23 50.54   14 39 38.497  +05 23 48.62
0.16  14 38 26.668  -03 20 17.56   14 38 27.307  -03 19 57.35
0.16  14 38 11.672  +24 18 54.08   14 38 12.416  +24 18 55.75
0.16  14 37 11.440  +44 49 32.26   14 37 12.181  +44 49 50.70
0.16  14 36 26.820  +29 35 00.63   14 36 27.442  +29 35 05.63
0.16  14 36 20.010  +19 33 18.92   14 36 21.040  +19 33 34.42
0.16  14 33 53.914  +09 09 28.67   14 33 54.366  +09 09 24.80
0.16  14 32 30.227  +12 09 52.03   14 32 30.463  +12 09 41.62
0.16  14 31 38.227  -00 55 43.14   14 31 38.637  -00 55 17.46
0.16  14 29 56.017  +19 32 58.13   14 29 58.289  +19 32 16.70
0.16  14 28 24.091  +17 02 09.75   14 28 24.367  +17 01 28.19
0.16  14 27 00.332  -02 12 53.94   14 27 00.388  -02 12 57.56
0.16  14 25 34.164  -05 00 17.93   14 25 34.708  -05 00 37.37
0.16  14 25 33.066  -07 55 54.83   14 25 34.479  -07 56 00.98
0.16  14 25 01.120  +49 09 59.31   14 25 05.251  +49 09 27.98
0.16  14 23 23.083  -05 32 06.05   14 23 24.024  -05 32 08.57
0.16  14 21 54.521  -04 06 06.16   14 21 55.738  -04 06 01.29
0.16  14 21 15.707  +20 13 44.68   14 21 16.048  +20 13 36.05
0.16  14 19 40.077  +47 30 36.36   14 19 40.808  +47 30 34.89
0.16  14 17 56.637  +21 20 12.78   14 17 56.906  +21 20 19.08
0.16  14 17 51.657  +53 26 06.80   14 17 53.234  +53 25 49.99
0.16  14 17 19.413  -06 11 58.42   14 17 20.394  -06 12 25.91
0.16  14 13 29.762  +08 51 51.88   14 13 30.362  +08 51 52.68
0.16  14 13 18.687  +12 32 54.59   14 13 20.438  +12 32 04.47
0.16  14 12 38.194  +46 09 17.43   14 12 38.555  +46 09 35.10
0.16  14 10 51.935  +36 44 06.99   14 10 52.332  +36 43 58.18
0.16  14 09 51.103  -01 27 07.20   14 09 52.676  -01 26 22.23
0.16  14 09 11.007  +42 26 48.18   14 09 11.787  +42 26 58.00
0.16  14 06 57.743  +43 17 34.01   14 06 58.093  +43 17 50.03
0.16  14 03 09.068  +13 45 14.68   14 03 10.622  +13 45 18.11
0.16  14 02 01.197  +37 40 33.32   14 02 05.967  +37 40 24.28
0.16  14 01 38.831  +03 53 38.58   14 01 39.700  +03 53 42.96
0.16  14 01 27.664  +53 26 32.22   14 01 29.510  +53 26 32.03
0.16  14 01 22.458  +39 22 11.17   14 01 23.304  +39 22 00.19
0.16  14 01 05.702  +28 40 44.63   14 01 06.374  +28 40 22.57
0.16  14 00 59.292  +37 52 07.80   14 00 59.863  +37 52 00.13
0.16  13 59 54.424  +62 22 54.74   13 59 56.293  +62 22 17.02
0.16  13 59 11.846  +13 43 18.82   13 59 12.361  +13 43 42.80
0.16  13 57 26.410  +00 15 43.75   13 57 26.944  +00 15 34.19
0.16  13 54 56.980  +49 54 58.76   13 54 58.357  +49 55 14.94
0.16  13 53 50.157  +54 35 40.67   13 53 50.226  +54 35 32.80
0.16  13 51 19.776  +04 45 06.19   13 51 22.933  +04 45 27.80
0.16  13 51 01.138  -05 33 47.28   13 51 01.479  -05 34 05.64
0.16  13 50 47.149  +06 49 58.01   13 50 47.532  +06 50 02.39
0.16  13 48 10.624  +21 38 57.56   13 48 11.316  +21 39 01.70
0.16  13 47 49.300  +04 37 58.70   13 47 50.658  +04 37 25.85
0.16  13 47 21.482  +12 17 54.29   13 47 21.732  +12 17 50.51
0.16  13 45 32.597  +63 40 39.73   13 45 33.836  +63 40 56.11
0.16  13 43 10.003  +51 28 57.00   13 43 10.199  +51 29 17.53
0.16  13 42 45.771  +32 11 44.93   13 42 46.033  +32 11 36.10
0.16  13 42 24.425  -03 49 39.33   13 42 26.071  -03 49 32.48
0.16  13 42 23.058  +54 05 39.05   13 42 23.877  +54 05 47.91
0.16  13 41 33.005  +41 56 21.80   13 41 36.788  +41 56 28.89
0.16  13 41 20.770  -00 09 26.71   13 41 21.003  -00 09 49.82
0.16  13 39 52.070  +22 17 38.71   13 39 52.916  +22 16 47.25
0.16  13 39 37.337  +18 19 08.41   13 39 37.589  +18 18 57.52
0.16  13 39 34.445  +32 44 52.55   13 39 38.097  +32 44 23.89
0.16  13 38 24.672  +00 17 17.41   13 38 25.112  +00 17 19.47
0.16  13 36 41.321  +28 41 38.08   13 36 41.810  +28 41 44.19
0.16  13 34 11.179  +53 23 07.13   13 34 11.815  +53 23 07.68
0.16  13 33 16.268  +20 03 12.79   13 33 17.746  +20 04 01.23
0.16  13 33 09.003  +42 06 25.08   13 33 09.990  +42 06 39.69
0.16  13 32 08.842  +01 11 11.47   13 32 09.819  +01 10 50.89
0.16  13 31 02.496  +10 43 22.55   13 31 03.705  +10 43 42.03
0.16  13 31 01.778  +21 22 10.52   13 31 03.381  +21 23 02.96
0.16  13 30 11.023  +12 51 27.24   13 30 11.948  +12 51 16.05
0.16  13 28 07.434  -02 01 02.37   13 28 07.545  -02 00 57.51
0.16  13 26 57.599  +51 28 36.57   13 26 57.733  +51 28 43.45
0.16  13 26 38.210  +00 30 42.57   13 26 38.613  +00 30 59.94
0.16  13 25 40.800  +17 45 39.69   13 25 42.584  +17 44 52.24
0.16  13 25 22.985  +48 50 55.07   13 25 26.411  +48 51 08.91
0.16  13 25 08.658  +43 49 45.66   13 25 08.855  +43 49 40.39
0.16  13 24 29.877  +03 11 21.65   13 24 32.086  +03 11 12.65
0.16  13 20 44.923  +19 21 46.72   13 20 46.697  +19 22 10.71
0.16  13 20 29.730  +32 43 55.52   13 20 30.409  +32 43 58.35
0.16  13 18 30.780  +16 22 26.06   13 18 30.921  +16 22 33.08
0.16  13 17 08.028  +30 03 33.49   13 17 08.874  +30 03 47.21
0.16  13 16 20.123  -03 53 18.04   13 16 20.723  -03 53 23.99
0.16  13 15 26.926  +51 04 00.15   13 15 28.549  +51 04 01.49
0.16  13 14 44.433  +21 06 01.45   13 14 47.590  +21 06 25.99
0.16  13 13 49.607  +48 23 32.50   13 13 49.830  +48 23 40.15
0.16  13 13 31.943  +31 50 22.13   13 13 33.516  +31 50 09.42
0.16  13 11 49.123  +21 27 28.83   13 11 50.349  +21 27 30.28
0.16  13 10 36.855  +57 18 21.15   13 10 37.448  +57 17 31.90
0.16  13 08 59.077  +54 46 29.54   13 09 01.942  +54 45 40.92
0.16  13 08 43.445  +40 31 40.96   13 08 45.225  +40 31 45.16
0.16  13 06 10.395  -01 11 03.08   13 06 13.238  -01 10 56.74
0.16  13 05 05.389  +62 13 00.68   13 05 06.432  +62 12 59.77
0.16  13 03 16.249  -04 39 05.38   13 03 16.852  -04 38 44.75
0.16  12 58 03.258  +21 38 05.73   12 58 06.238  +21 37 29.11
0.16  12 57 48.504  +62 05 33.51   12 57 52.127  +62 05 31.72
0.16  12 57 07.808  +15 37 07.67   12 57 07.841  +15 37 16.49
0.16  12 53 46.398  -06 33 52.85   12 53 48.355  -06 34 13.35
0.16  12 53 02.263  +29 23 30.21   12 53 05.898  +29 23 43.27
0.16  12 53 00.643  -06 35 03.95   12 53 01.715  -06 35 06.42
0.16  12 50 00.893  +17 57 08.69   12 50 02.542  +17 57 09.05
0.16  12 46 17.199  +30 57 48.97   12 46 18.602  +30 57 28.34
0.16  12 44 24.835  +18 29 37.11   12 44 25.382  +18 29 22.95
0.16  12 42 52.657  +49 48 33.46   12 42 54.696  +49 48 59.75
0.16  12 42 24.045  +09 02 29.93   12 42 26.494  +09 02 34.81
0.16  12 40 51.903  +35 07 25.76   12 40 52.405  +35 07 12.74
0.16  12 38 35.780  +07 32 29.49   12 38 38.262  +07 32 22.96
0.16  12 35 54.767  +61 48 03.40   12 35 55.334  +61 48 25.31
0.16  12 35 40.116  +08 23 22.52   12 35 40.466  +08 23 31.95
0.16  12 35 31.244  +21 20 52.91   12 35 32.142  +21 20 53.39
0.16  12 33 04.971  +19 16 14.92   12 33 05.332  +19 16 04.97
0.16  12 32 21.098  +10 51 24.91   12 32 23.141  +10 51 52.58
0.16  12 31 44.769  -00 10 16.32   12 31 45.133  -00 10 24.93
0.16  12 31 40.825  +62 38 09.86   12 31 42.369  +62 38 12.17
0.16  12 29 37.423  +42 21 39.25   12 29 39.770  +42 20 52.15
0.16  12 28 43.429  +58 07 07.35   12 28 44.187  +58 07 56.06
0.16  12 28 11.998  +19 00 30.81   12 28 14.736  +19 00 29.41
0.16  12 26 52.311  +10 54 46.02   12 26 55.852  +10 55 04.01
0.16  12 24 56.191  +06 46 36.05   12 24 57.669  +06 46 37.36
0.16  12 22 03.765  +22 39 19.41   12 22 04.168  +22 39 22.11
0.16  12 21 02.460  +57 48 23.23   12 21 03.369  +57 48 32.10
0.16  12 17 11.681  +15 12 34.81   12 17 12.566  +15 12 52.43
0.16  12 15 07.006  -06 00 39.81   12 15 07.685  -06 00 30.01
0.16  12 14 46.562  +05 15 08.49   12 14 47.060  +05 15 02.80
0.16  12 13 33.756  +15 25 31.70   12 13 33.792  +15 25 19.36
0.16  12 13 03.063  -01 25 24.03   12 13 05.237  -01 26 00.40
0.16  12 10 39.082  +06 42 12.02   12 10 39.137  +06 42 21.13
0.16  12 08 19.054  +44 31 10.81   12 08 20.333  +44 30 58.15
0.16  12 07 26.474  +05 30 25.10   12 07 26.867  +05 30 29.80
0.16  12 06 18.868  +31 43 24.85   12 06 19.337  +31 43 40.64
0.16  12 06 08.177  +12 16 25.54   12 06 08.586  +12 16 19.63
0.16  12 05 19.399  +23 32 27.15   12 05 20.166  +23 32 18.17
0.16  12 04 56.312  +40 46 19.49   12 04 56.568  +40 46 25.51
0.16  12 04 43.759  +34 46 06.82   12 04 45.575  +34 46 17.54
0.16  12 03 40.585  +17 15 31.96   12 03 41.628  +17 15 18.87
0.16  12 03 04.952  +09 54 44.40   12 03 05.276  +09 54 59.42
0.16  12 01 26.056  +00 30 26.98   12 01 26.082  +00 30 18.33
0.16  11 59 16.220  +22 19 01.45   11 59 18.030  +22 19 24.55
0.16  11 58 49.753  +31 35 20.26   11 58 51.986  +31 35 22.65
0.16  11 58 48.333  -01 55 15.46   11 58 51.179  -01 54 42.48
0.16  11 58 28.836  +18 10 28.29   11 58 29.292  +18 10 35.96
0.16  11 56 54.366  -05 51 01.78   11 56 54.603  -05 50 33.98
0.16  11 55 24.378  +37 37 39.83   11 55 24.844  +37 37 46.92
0.16  11 55 16.389  +27 55 50.14   11 55 18.307  +27 55 48.49
0.16  11 54 11.350  +45 41 09.95   11 54 12.166  +45 41 31.26
0.16  11 53 59.400  +45 34 07.00   11 54 00.820  +45 34 17.95
0.16  11 52 09.610  -01 39 01.23   11 52 09.905  -01 38 52.83
0.16  11 50 41.828  -03 47 56.66   11 50 42.386  -03 48 18.62
0.16  11 50 11.178  +03 22 17.10   11 50 11.771  +03 22 27.87
0.16  11 49 10.657  +63 15 23.18   11 49 11.588  +63 15 18.73
0.16  11 48 52.645  +59 21 28.18   11 48 54.363  +59 21 51.34
0.16  11 48 47.219  +10 54 57.21   11 48 48.284  +10 55 00.52
0.16  11 47 29.253  +45 11 07.34   11 47 30.407  +45 11 54.15
0.16  11 46 47.564  +09 52 28.37   11 46 48.400  +09 52 31.25
0.16  11 46 35.194  +39 51 15.74   11 46 36.260  +39 51 36.01
0.16  11 45 06.865  +57 41 58.14   11 45 07.127  +57 41 51.63
0.16  11 43 34.549  +28 01 27.54   11 43 35.926  +28 00 42.81
0.16  11 42 12.292  +10 11 58.32   11 42 12.898  +10 11 54.82
0.16  11 42 10.246  +02 33 54.92   11 42 10.453  +02 33 49.30
0.16  11 41 56.988  +14 45 07.25   11 41 58.958  +14 45 10.56
0.16  11 40 24.144  +01 12 08.52   11 40 26.256  +01 12 14.58
0.16  11 39 47.615  +32 47 21.89   11 39 49.448  +32 47 49.13
0.16  11 39 22.122  -07 39 48.76   11 39 22.296  -07 40 01.61
0.16  11 38 31.358  -06 48 48.19   11 38 31.908  -06 48 00.12
0.16  11 37 10.248  +39 50 50.39   11 37 11.880  +39 50 50.11
0.16  11 36 45.144  -01 15 05.54   11 36 45.331  -01 14 50.83
0.16  11 35 58.298  +46 27 38.68   11 35 59.272  +46 27 24.68
0.16  11 35 57.852  +59 48 14.09   11 35 58.967  +59 47 58.92
0.16  11 33 53.387  +17 37 48.61   11 33 53.437  +17 38 09.34
0.16  11 32 36.336  +51 45 58.84   11 32 37.461  +51 46 11.08
0.16  11 31 53.683  +32 14 12.21   11 31 54.768  +32 14 12.10
0.16  11 31 19.541  +40 53 19.75   11 31 19.636  +40 52 27.97
0.16  11 29 34.088  -04 47 08.69   11 29 35.528  -04 46 59.26
0.16  11 26 43.581  +36 22 28.69   11 26 43.689  +36 22 35.81
0.16  11 25 52.626  +14 01 57.60   11 25 53.010  +14 01 50.79
0.16  11 25 19.694  +32 18 32.88   11 25 20.025  +32 18 42.73
0.16  11 24 30.641  +11 56 35.13   11 24 31.149  +11 56 46.26
0.16  11 24 19.658  +33 03 06.29   11 24 19.920  +33 02 55.52
0.16  11 23 38.028  +25 40 56.50   11 23 38.067  +25 41 03.88
0.16  11 21 46.392  +45 32 19.47   11 21 46.481  +45 32 10.22
0.16  11 20 36.947  -07 02 11.01   11 20 37.399  -07 02 01.77
0.16  11 18 23.811  +37 06 13.49   11 18 27.994  +37 06 15.33
0.16  11 12 44.805  +54 55 58.11   11 12 44.972  +54 55 36.30
0.16  11 12 02.381  +40 30 51.62   11 12 02.867  +40 30 47.77
0.16  11 10 50.979  +04 52 01.86   11 10 51.628  +04 51 55.50
0.16  11 09 24.132  -01 14 35.07   11 09 24.286  -01 14 44.59
0.16  11 09 02.759  +32 20 56.81   11 09 05.192  +32 20 09.76
0.16  11 08 49.639  +24 44 32.75   11 08 49.872  +24 44 36.97
0.16  11 08 08.163  +22 42 26.15   11 08 08.949  +22 42 42.14
0.16  11 08 00.796  +21 19 10.04   11 08 01.517  +21 19 05.19
0.16  11 07 44.997  +60 09 12.37   11 07 46.282  +60 09 17.06
0.16  11 07 02.213  +05 31 25.41   11 07 04.370  +05 30 37.97
0.16  11 05 51.046  +17 10 13.75   11 05 52.928  +17 10 21.00
0.16  11 05 37.067  +45 06 35.03   11 05 38.591  +45 07 07.49
0.16  11 03 39.500  +18 22 06.77   11 03 41.120  +18 21 49.40
0.16  11 02 33.563  +05 43 06.08   11 02 34.225  +05 42 19.63
0.16  11 02 17.318  -06 48 46.59   11 02 18.971  -06 48 42.79
0.16  11 01 19.469  +33 10 12.85   11 01 19.712  +33 10 07.64
0.16  10 59 08.484  +12 55 12.08   10 59 08.559  +12 55 03.21
0.16  10 58 10.658  +47 20 12.71   10 58 11.589  +47 19 53.67
0.16  10 58 06.163  +09 16 25.26   10 58 07.619  +09 16 33.62
0.16  10 55 53.807  -06 57 09.75   10 55 54.095  -06 57 12.85
0.16  10 55 51.912  +42 28 51.86   10 55 52.692  +42 28 44.45
0.16  10 55 31.569  +38 23 24.49   10 55 31.916  +38 23 31.41
0.16  10 54 46.857  +17 01 50.40   10 54 47.598  +17 01 53.03
0.16  10 53 11.649  +31 01 17.94   10 53 11.925  +31 01 22.76
0.16  10 52 46.490  +04 25 14.55   10 52 47.913  +04 25 14.06
0.16  10 50 59.320  +31 06 14.39   10 50 59.949  +31 06 22.28
0.16  10 47 18.586  +12 23 15.04   10 47 19.172  +12 23 05.54
0.16  10 46 40.171  +09 10 09.65   10 46 40.506  +09 10 18.92
0.16  10 45 07.554  +34 58 26.89   10 45 10.741  +34 59 08.09
0.16  10 43 32.888  -01 16 04.77   10 43 34.071  -01 16 21.68
0.16  10 41 03.602  +50 27 50.94   10 41 06.162  +50 27 06.95
0.16  10 40 58.195  +26 55 05.02   10 40 59.346  +26 55 01.18
0.16  10 37 20.687  +54 14 30.72   10 37 21.681  +54 14 54.34
0.16  10 36 42.807  +44 53 49.85   10 36 44.332  +44 54 11.47
0.16  10 34 21.603  +20 16 37.42   10 34 21.960  +20 16 45.67
0.16  10 33 38.153  +22 43 45.21   10 33 38.307  +22 43 55.32
0.16  10 32 05.588  +52 06 37.37   10 32 05.824  +52 06 46.08
0.16  10 32 02.306  +40 57 37.87   10 32 05.362  +40 57 53.32
0.16  10 31 16.745  +37 49 26.62   10 31 18.427  +37 49 34.35
0.16  10 30 44.141  +35 47 40.41   10 30 45.954  +35 47 38.57
0.16  10 28 32.431  +29 56 02.43   10 28 32.552  +29 55 53.85
0.16  10 28 15.936  +20 20 37.46   10 28 16.287  +20 20 42.12
0.16  10 24 38.045  +36 48 44.30   10 24 38.048  +36 48 38.07
0.16  10 22 23.948  +04 27 03.46   10 22 25.476  +04 26 24.77
0.16  10 22 06.736  +11 45 56.08   10 22 07.169  +11 45 49.33
0.16  10 21 57.681  +63 23 21.25   10 22 03.179  +63 23 19.68
0.16  10 21 55.179  +42 21 02.82   10 21 55.835  +42 21 10.61
0.16  10 21 31.807  +28 59 41.74   10 21 32.892  +28 59 49.04
0.16  10 20 49.691  +51 57 27.20   10 20 50.616  +51 57 18.54
0.16  10 20 04.123  +49 40 27.08   10 20 06.114  +49 40 32.67
0.16  10 19 56.022  +30 22 51.26   10 19 57.193  +30 22 54.81
0.16  10 19 03.947  +50 03 09.49   10 19 04.943  +50 02 50.73
0.16  10 17 59.275  +56 34 00.53   10 17 59.652  +56 33 54.00
0.16  10 16 33.084  +01 36 54.38   10 16 36.070  +01 37 14.32
0.16  10 14 52.450  +53 19 33.83   10 14 53.349  +53 19 08.71
0.16  10 14 45.493  +01 17 54.64   10 14 45.713  +01 17 46.44
0.16  10 13 14.712  +03 24 29.43   10 13 14.804  +03 24 54.30
0.16  10 13 09.263  +04 15 44.18   10 13 09.778  +04 16 01.15
0.16  10 09 59.730  -04 02 26.41   10 10 00.262  -04 02 20.75
0.16  10 09 30.126  +46 26 49.49   10 09 34.771  +46 26 50.06
0.16  10 08 41.719  +21 10 17.94   10 08 42.378  +21 10 18.43
0.16  10 08 15.760  +09 30 16.12   10 08 16.258  +09 30 14.84
0.16  10 06 36.415  +20 37 06.57   10 06 37.238  +20 36 45.11
0.16  10 05 37.431  -06 15 04.36   10 05 37.871  -06 15 14.40
0.16  10 04 45.602  +09 21 30.34   10 04 46.507  +09 21 27.63
0.16  10 04 28.095  +32 09 05.55   10 04 29.203  +32 09 05.52
0.16  10 03 44.730  -01 45 08.92   10 03 45.110  -01 45 20.14
0.16  10 02 48.940  +44 07 46.05   10 02 49.707  +44 07 50.34
0.16  10 02 36.374  +38 26 33.22   10 02 36.914  +38 27 13.99
0.16  10 01 58.159  +25 16 11.18   10 01 58.389  +25 16 40.46
0.16  10 01 52.668  +28 47 31.11   10 01 53.773  +28 47 38.55
0.16  10 01 09.644  +49 44 53.91   10 01 10.615  +49 44 32.96
0.16  10 01 04.248  +36 08 33.43   10 01 04.261  +36 08 27.43
0.16  10 01 02.923  +53 08 47.26   10 01 04.582  +53 08 51.69
0.16  10 00 11.746  +41 36 34.58   10 00 12.245  +41 36 29.08
0.16  10 00 02.596  +55 58 50.05   10 00 03.953  +55 59 03.10
0.16  09 59 47.951  +52 51 29.69   09 59 49.689  +52 51 23.15
0.16  09 59 31.506  +44 39 23.43   09 59 34.339  +44 39 12.33
0.16  09 56 03.161  +30 54 10.70   09 56 03.401  +30 54 02.82
0.16  09 55 47.136  +31 19 00.07   09 55 47.621  +31 18 48.97
0.16  09 55 46.261  -07 41 46.37   09 55 47.542  -07 40 53.04
0.16  09 54 25.538  +35 51 03.29   09 54 25.718  +35 51 07.24
0.16  09 53 30.361  +05 06 24.66   09 53 33.531  +05 06 27.89
0.16  09 53 21.758  +52 02 50.22   09 53 22.528  +52 02 47.06
0.16  09 51 50.445  +20 27 14.69   09 51 50.950  +20 27 23.67
0.16  09 51 17.133  +37 16 39.32   09 51 17.785  +37 16 51.57
0.16  09 48 32.487  +47 29 31.73   09 48 32.949  +47 29 32.76
0.16  09 46 56.034  -06 42 03.21   09 46 57.073  -06 41 14.19
0.16  09 46 13.800  +28 13 11.88   09 46 14.725  +28 12 45.66
0.16  09 45 36.878  +59 44 06.73   09 45 39.632  +59 44 29.37
0.16  09 45 28.901  +12 00 59.70   09 45 30.947  +12 01 13.20
0.16  09 44 45.268  -02 35 14.35   09 44 46.936  -02 34 34.27
0.16  09 44 27.088  +24 12 54.97   09 44 27.528  +24 13 13.16
0.16  09 44 25.538  +08 35 21.93   09 44 27.092  +08 35 42.30
0.16  09 42 30.204  +49 02 38.79   09 42 30.387  +49 02 25.61
0.16  09 42 07.989  +45 19 39.22   09 42 08.982  +45 19 56.22
0.16  09 42 01.373  +07 24 56.09   09 42 01.825  +07 24 51.41
0.16  09 38 53.699  +22 14 57.43   09 38 56.744  +22 14 20.38
0.16  09 35 14.145  +20 48 24.21   09 35 14.830  +20 48 29.21
0.16  09 33 58.402  +52 56 17.13   09 33 59.057  +52 56 05.35
0.16  09 33 14.945  +56 02 19.47   09 33 15.608  +56 02 30.26
0.16  09 32 31.177  +15 00 24.35   09 32 32.722  +15 00 35.16
0.16  09 30 11.327  +02 32 22.81   09 30 11.969  +02 32 17.71
0.16  09 30 09.488  +09 59 49.41   09 30 09.714  +09 59 59.11
0.16  09 29 45.814  +01 09 45.55   09 29 46.666  +01 08 53.11
0.16  09 27 11.839  +27 48 47.89   09 27 12.016  +27 48 35.95
0.16  09 26 17.859  +22 33 58.79   09 26 18.243  +22 34 11.89
0.16  09 25 56.490  -00 07 54.99   09 25 57.683  -00 07 56.45
0.16  09 23 06.254  +17 47 26.10   09 23 06.736  +17 47 18.93
0.16  09 22 38.902  +27 02 03.05   09 22 39.633  +27 02 03.56
0.16  09 22 18.077  -02 24 04.34   09 22 19.109  -02 24 16.16
0.16  09 21 50.095  -07 19 58.30   09 21 50.675  -07 19 49.07
0.16  09 20 14.622  +31 21 10.62   09 20 15.622  +31 20 57.89
0.16  09 18 49.994  +49 41 58.39   09 18 50.883  +49 41 56.44
0.16  09 18 25.032  +07 53 52.62   09 18 25.124  +07 54 04.73
0.16  09 17 48.326  -00 23 17.18   09 17 48.765  -00 23 16.07
0.16  09 17 01.555  +28 28 32.92   09 17 02.299  +28 28 39.81
0.16  09 16 53.670  +44 39 40.44   09 16 54.086  +44 39 29.78
0.16  09 15 30.177  +06 14 32.91   09 15 30.655  +06 14 40.79
0.16  09 14 12.352  +19 02 29.58   09 14 12.916  +19 02 35.27
0.16  09 13 20.090  -00 57 17.70   09 13 20.916  -00 57 15.15
0.16  09 11 05.744  -07 54 47.78   09 11 07.812  -07 54 08.20
0.16  09 10 23.851  -07 00 43.72   09 10 27.077  -07 00 39.66
0.16  09 10 00.010  +02 24 58.38   09 10 00.452  +02 24 48.88
0.16  09 08 38.444  +24 04 31.38   09 08 38.952  +24 04 37.39
0.16  09 08 31.940  -04 02 40.18   09 08 32.556  -04 02 37.70
0.16  09 07 34.101  +64 22 31.12   09 07 34.219  +64 22 15.95
0.16  09 07 18.265  +32 27 35.95   09 07 19.436  +32 27 34.03
0.16  09 07 07.250  +51 13 30.80   09 07 07.794  +51 13 39.63
0.16  09 06 57.719  +43 07 16.97   09 06 57.985  +43 07 25.13
0.16  09 06 57.713  -07 05 16.32   09 06 57.936  -07 05 26.45
0.16  09 06 26.751  +05 57 11.96   09 06 29.662  +05 56 44.19
0.16  09 02 28.716  -01 01 53.30   09 02 29.047  -01 01 42.24
0.16  09 01 07.724  +45 12 37.09   09 01 07.921  +45 12 48.33
0.16  08 58 34.556  -03 25 36.40   08 58 35.340  -03 26 25.57
0.16  08 58 21.045  +33 16 32.10   08 58 22.970  +33 17 15.03
0.16  08 58 09.551  +47 20 21.23   08 58 14.361  +47 20 15.03
0.16  08 55 51.923  -00 06 57.24   08 55 51.969  -00 07 02.77
0.16  08 54 17.958  +15 32 56.83   08 54 18.467  +15 32 12.93
0.16  08 53 59.655  +27 32 36.66   08 54 00.133  +27 32 46.34
0.16  08 53 42.662  +16 14 51.33   08 53 42.688  +16 15 13.14
0.16  08 53 04.350  +33 49 15.73   08 53 04.674  +33 49 27.96
0.16  08 52 39.427  -02 38 03.80   08 52 40.007  -02 38 09.01
0.16  08 52 14.602  +25 08 49.55   08 52 14.713  +25 08 42.32
0.16  08 50 36.900  +17 14 30.31   08 50 37.136  +17 14 36.13
0.16  08 48 04.932  +29 40 06.05   08 48 05.407  +29 40 00.84
0.16  08 45 38.478  +03 50 48.22   08 45 38.613  +03 50 32.20
0.16  08 44 32.545  +28 15 41.56   08 44 34.190  +28 15 00.79
0.16  08 41 30.746  +24 24 42.62   08 41 30.746  +24 25 23.90
0.16  08 39 07.889  +40 37 09.18   08 39 12.488  +40 37 20.52
0.16  08 38 19.206  +18 04 21.14   08 38 19.528  +18 04 14.91
0.16  08 37 59.106  +48 36 01.68   08 38 00.194  +48 36 12.34
0.16  08 36 00.670  +04 06 14.85   08 36 01.356  +04 06 36.16
0.16  08 32 52.479  +38 26 18.67   08 32 52.839  +38 26 03.34
0.16  08 31 21.776  +48 28 08.44   08 31 24.074  +48 28 44.54
0.16  08 30 14.226  +12 15 54.12   08 30 15.147  +12 15 52.54
0.16  08 28 37.228  +44 05 49.52   08 28 38.104  +44 06 04.63
0.16  08 27 39.320  +22 12 42.45   08 27 39.474  +22 12 36.97
0.16  08 25 51.314  +10 04 16.67   08 25 54.517  +10 03 45.14
0.16  08 25 46.449  +57 07 54.22   08 25 47.189  +57 08 07.69
0.16  08 22 28.500  +16 51 36.13   08 22 28.733  +16 51 31.30
0.16  08 20 34.425  +62 10 56.41   08 20 34.779  +62 10 43.92
0.16  08 19 36.809  +52 35 53.08   08 19 39.805  +52 35 11.29
0.16  08 19 23.567  +31 39 50.49   08 19 24.898  +31 39 50.36
0.16  08 18 45.248  +30 31 08.78   08 18 45.697  +30 31 25.52
0.16  08 18 22.852  +31 29 46.03   08 18 23.970  +31 29 56.33
0.16  08 16 46.166  +32 58 28.48   08 16 47.612  +32 58 23.92
0.16  08 16 28.607  +08 57 56.68   08 16 29.269  +08 57 41.90
0.16  08 14 34.374  +63 34 53.06   08 14 34.437  +63 34 07.30
0.16  08 12 48.630  +55 19 55.77   08 12 50.354  +55 19 36.14
0.16  08 12 36.050  +15 44 24.51   08 12 36.729  +15 44 28.94
0.16  08 12 26.533  +16 18 48.40   08 12 28.877  +16 19 30.62
0.16  08 12 14.202  +34 24 07.56   08 12 14.652  +34 24 11.03
0.16  08 11 31.048  +29 06 16.84   08 11 33.185  +29 06 52.92
0.16  08 09 42.716  +16 51 15.69   08 09 43.054  +16 51 22.00
0.16  08 07 36.032  +15 14 02.24   08 07 36.619  +15 14 02.76
0.16  08 06 00.540  +14 58 39.83   08 06 00.966  +14 58 47.05
0.16  08 05 19.182  +53 21 12.08   08 05 19.614  +53 21 04.20
0.16  08 05 01.111  +38 34 47.39   08 05 01.199  +38 34 55.37
0.16  08 04 31.273  +42 57 59.60   08 04 31.673  +42 57 52.96
0.16  08 04 21.093  +54 52 51.91   08 04 21.801  +54 52 54.00
0.16  08 02 47.833  +56 59 57.76   08 02 50.728  +57 00 09.56
0.16  08 00 40.552  +36 14 25.02   08 00 43.182  +36 14 02.56
0.16  07 59 13.040  +60 32 59.47   07 59 16.167  +60 33 01.51
0.16  07 56 54.133  +18 08 33.75   07 56 54.471  +18 08 26.44
0.16  07 56 44.081  +30 26 15.63   07 56 44.416  +30 26 23.42
0.16  07 56 15.313  +28 48 03.51   07 56 15.539  +28 47 55.69
0.16  07 54 32.863  +61 13 35.91   07 54 34.542  +61 13 37.56
0.16  07 53 31.077  +44 49 58.47   07 53 31.536  +44 49 54.40
0.16  07 53 04.118  +25 35 34.72   07 53 05.800  +25 35 42.42
0.16  07 52 57.679  +56 39 39.60   07 52 58.007  +56 39 47.80
0.16  07 52 47.253  +17 04 40.77   07 52 48.506  +17 04 43.98
0.16  07 51 09.597  +40 53 06.68   07 51 09.702  +40 53 14.86
0.16  07 50 04.332  +46 34 26.54   07 50 05.151  +46 34 28.52
0.16  07 50 01.699  +17 14 20.26   07 50 02.243  +17 15 13.71
0.16  07 49 13.574  +21 36 31.52   07 49 14.302  +21 36 30.44
0.16  07 47 40.822  +29 02 48.46   07 47 42.740  +29 02 50.80
0.16  07 47 05.631  +30 03 40.00   07 47 06.021  +30 03 27.61
0.16  07 45 01.121  +27 07 57.66   07 45 01.704  +27 08 10.93
0.16  07 44 42.427  +49 13 23.01   07 44 43.499  +49 13 25.73
0.16  07 42 20.675  +15 35 14.22   07 42 22.894  +15 35 09.67
0.16  07 40 10.361  +21 38 10.07   07 40 12.390  +21 37 26.25
0.16  07 39 10.302  +34 45 43.69   07 39 11.011  +34 45 34.56
0.16  07 37 49.138  +59 46 22.11   07 37 49.920  +59 46 36.72
0.16  07 35 56.894  +43 01 26.86   07 35 57.427  +43 01 38.40
0.16  07 34 10.993  +53 30 24.67   07 34 14.024  +53 31 06.88
0.16  07 32 42.465  +38 10 18.72   07 32 43.345  +38 10 19.34
0.16  07 28 40.272  +21 59 57.10   07 28 41.245  +22 00 19.37
0.16  07 27 43.555  +60 24 24.95   07 27 50.352  +60 24 22.07
0.16  07 27 18.124  +27 40 55.23   07 27 20.789  +27 40 56.88
0.16  07 19 38.885  +34 26 01.84   07 19 40.517  +34 26 53.55
0.16  07 19 27.184  +29 36 31.15   07 19 27.843  +29 36 40.30
0.16  07 18 44.391  +36 15 43.70   07 18 44.455  +36 15 34.31
0.16  07 18 05.503  +28 30 08.74   07 18 09.614  +28 30 13.52
0.16  07 18 04.938  +58 23 08.91   07 18 05.084  +58 23 00.70
0.16  07 18 01.766  +49 41 27.29   07 18 02.572  +49 41 34.17
0.16  07 14 50.186  +33 06 12.62   07 14 50.397  +33 06 24.75
0.16  07 10 44.650  +58 34 35.60   07 10 45.441  +58 34 51.22
0.16  07 03 10.749  +48 28 39.68   07 03 13.319  +48 29 02.38
0.16  06 56 37.399  +31 18 47.16   06 56 37.843  +31 18 26.84
0.16  06 54 15.517  +58 16 23.03   06 54 17.898  +58 16 42.82
0.16  03 07 29.568  -00 13 44.32   03 07 29.754  -00 14 24.87
0.16  02 41 10.889  -09 00 37.42   02 41 11.021  -09 00 53.57
0.16  02 26 09.061  -07 49 01.34   02 26 09.961  -07 49 24.84
0.16  02 21 47.986  -08 34 52.52   02 21 48.947  -08 34 58.64
0.16  02 18 11.113  -03 19 35.06   02 18 12.316  -03 20 22.49
0.16  02 16 05.426  -07 34 57.27   02 16 06.511  -07 34 50.27
0.16  01 58 33.969  -01 53 25.75   01 58 36.988  -01 53 11.53
0.16  01 56 46.466  +00 27 19.29   01 56 46.611  +00 27 30.66
0.16  01 52 10.434  -08 48 50.80   01 52 10.876  -08 48 27.08
0.16  01 46 53.186  -01 22 51.21   01 46 53.551  -01 22 55.01
0.16  01 36 33.613  -09 10 05.76   01 36 33.816  -09 09 57.58
0.16  01 27 48.764  -01 41 12.10   01 27 49.156  -01 41 05.08
0.16  01 20 53.277  -10 32 26.65   01 20 56.415  -10 32 34.90
0.16  00 29 47.810  -00 14 44.74   00 29 48.887  -00 15 37.77
0.16  00 13 20.537  +00 58 01.85   00 13 20.806  +00 58 13.04
0.16  00 10 20.077  +00 16 53.33   00 10 20.423  +00 16 56.29
0.16  00 01 39.942  -00 33 50.59   00 01 40.946  -00 33 46.71
0.15  23 51 41.146  -02 14 10.66   23 51 41.430  -02 14 22.68
0.15  23 37 46.950  -09 14 24.39   23 37 47.744  -09 13 57.37
0.15  23 35 04.590  +00 23 55.57   23 35 06.483  +00 23 23.93
0.15  23 33 22.719  -01 08 54.80   23 33 23.860  -01 08 28.29
0.15  23 27 34.531  -08 18 53.58   23 27 35.784  -08 18 48.94
0.15  23 20 27.271  -08 32 36.90   23 20 27.820  -08 32 52.19
0.15  23 10 47.891  -02 12 32.38   23 10 47.931  -02 13 23.25
0.15  22 35 05.448  +00 31 07.61   22 35 06.640  +00 31 30.11
0.15  22 25 15.362  +00 11 27.60   22 25 16.566  +00 10 56.12
0.15  22 23 27.467  +00 14 31.64   22 23 30.579  +00 14 05.61
0.15  22 12 56.479  -09 46 53.36   22 12 57.273  -09 46 57.73
0.15  22 09 27.776  -01 52 14.19   22 09 27.882  -01 51 55.30
0.15  21 37 39.115  -08 14 03.44   21 37 39.945  -08 13 53.32
0.15  21 22 19.560  -07 13 52.42   21 22 19.708  -07 13 43.39
0.15  21 20 21.791  -01 03 26.67   21 20 22.228  -01 02 31.25
0.15  17 39 35.309  +57 40 15.68   17 39 36.485  +57 40 23.87
0.15  17 37 15.923  +49 08 41.92   17 37 19.190  +49 08 12.66
0.15  17 34 28.048  +43 31 39.75   17 34 28.079  +43 32 32.95
0.15  17 31 20.760  +38 11 46.40   17 31 24.939  +38 11 46.16
0.15  17 20 00.774  +45 14 05.39   17 20 02.492  +45 14 51.66
0.15  17 19 08.288  +39 05 26.20   17 19 08.475  +39 05 31.43
0.15  17 10 44.704  +32 11 52.08   17 10 45.791  +32 12 42.97
0.15  17 10 08.027  +21 23 38.65   17 10 08.422  +21 23 52.89
0.15  17 09 52.392  +29 38 40.72   17 09 53.609  +29 38 43.92
0.15  17 01 27.562  +19 40 21.53   17 01 27.578  +19 40 31.29
0.15  16 57 53.813  +46 30 18.74   16 57 55.468  +46 30 32.84
0.15  16 55 39.163  +60 35 07.67   16 55 39.803  +60 35 16.99
0.15  16 55 17.071  +38 25 10.57   16 55 17.989  +38 25 06.54
0.15  16 53 53.321  +50 32 56.34   16 53 53.375  +50 33 11.77
0.15  16 52 18.679  +44 58 40.90   16 52 19.049  +44 58 48.25
0.15  16 47 41.746  +46 42 19.54   16 47 42.095  +46 42 15.20
0.15  16 39 57.279  +42 43 44.85   16 39 58.014  +42 43 47.77
0.15  16 38 48.928  +46 26 51.10   16 38 49.577  +46 26 42.22
0.15  16 37 57.857  +57 14 22.82   16 37 59.216  +57 15 07.86
0.15  16 35 28.404  +43 09 23.81   16 35 28.566  +43 09 13.81
0.15  16 35 23.453  +19 20 32.52   16 35 24.255  +19 20 27.08
0.15  16 34 31.433  +61 08 50.34   16 34 32.043  +61 08 52.60
0.15  16 33 42.274  +40 10 59.57   16 33 44.167  +40 10 59.24
0.15  16 33 29.921  +14 05 02.07   16 33 30.542  +14 05 01.66
0.15  16 33 14.045  +09 38 12.77   16 33 14.622  +09 38 17.09
0.15  16 32 55.028  +23 13 53.97   16 32 56.205  +23 14 04.53
0.15  16 32 06.537  +56 49 47.48   16 32 06.994  +56 49 55.98
0.15  16 31 10.708  +56 51 00.09   16 31 11.396  +56 50 47.62
0.15  16 29 56.802  +46 54 49.63   16 29 57.488  +46 53 53.79
0.15  16 29 23.460  +44 55 55.75   16 29 24.440  +44 55 42.52
0.15  16 28 30.880  +08 43 19.71   16 28 31.011  +08 43 13.68
0.15  16 28 05.824  +47 54 45.59   16 28 06.230  +47 54 52.50
0.15  16 25 11.208  +44 08 49.81   16 25 11.323  +44 08 57.00
0.15  16 23 36.756  +53 20 02.03   16 23 40.087  +53 20 17.89
0.15  16 22 44.523  +07 07 18.99   16 22 46.556  +07 07 10.38
0.15  16 22 24.543  +10 17 08.23   16 22 27.847  +10 17 34.23
0.15  16 18 47.879  +44 37 22.93   16 18 50.738  +44 37 42.77
0.15  16 18 27.414  +62 37 33.44   16 18 29.250  +62 37 57.44
0.15  16 17 44.433  +51 50 54.23   16 17 45.450  +51 50 56.32
0.15  16 17 39.558  +54 12 31.48   16 17 41.342  +54 12 30.76
0.15  16 16 44.129  +40 21 27.69   16 16 47.830  +40 21 36.56
0.15  16 16 39.155  +61 31 57.04   16 16 39.667  +61 31 47.55
0.15  16 16 24.878  +29 14 44.02   16 16 24.959  +29 14 32.77
0.15  16 13 03.604  +48 19 33.63   16 13 03.614  +48 19 44.09
0.15  16 08 20.248  +05 10 52.74   16 08 20.792  +05 10 48.64
0.15  16 04 35.563  +40 17 12.47   16 04 37.251  +40 17 12.59
0.15  16 04 16.197  +15 50 44.76   16 04 17.892  +15 49 55.42
0.15  16 02 54.477  -01 43 49.10   16 02 56.834  -01 43 36.39
0.15  15 58 39.584  +44 07 19.26   15 58 39.988  +44 07 13.60
0.15  15 57 09.400  +19 07 53.91   15 57 09.875  +19 08 02.13
0.15  15 56 30.084  +42 51 26.44   15 56 34.995  +42 51 14.90
0.15  15 56 25.406  +10 36 33.72   15 56 28.278  +10 36 26.49
0.15  15 53 42.635  +07 23 55.40   15 53 43.212  +07 23 51.89
0.15  15 53 32.121  +27 51 47.35   15 53 32.652  +27 52 02.23
0.15  15 51 09.493  -03 31 13.65   15 51 09.739  -03 31 06.54
0.15  15 50 53.190  +27 04 11.92   15 50 54.583  +27 04 47.74
0.15  15 50 22.591  +43 33 02.93   15 50 23.224  +43 32 22.05
0.15  15 45 00.939  +53 24 07.54   15 45 03.925  +53 24 05.42
0.15  15 42 24.289  -05 39 46.02   15 42 25.027  -05 39 39.11
0.15  15 39 40.322  -05 58 26.13   15 39 40.948  -05 58 19.79
0.15  15 35 39.025  +52 15 29.34   15 35 39.940  +52 15 15.27
0.15  15 33 30.049  +08 01 23.48   15 33 30.393  +08 01 23.58
0.15  15 31 27.342  +35 00 08.56   15 31 28.502  +35 00 42.82
0.15  15 31 10.530  -06 15 43.29   15 31 12.828  -06 15 18.96
0.15  15 26 52.545  +60 35 59.43   15 26 52.991  +60 36 08.21
0.15  15 25 39.832  +49 10 16.29   15 25 40.314  +49 10 02.22
0.15  15 25 26.459  +55 14 16.86   15 25 27.750  +55 14 36.89
0.15  15 25 09.912  +56 27 58.56   15 25 16.489  +56 27 54.23
0.15  15 24 46.582  +05 19 45.00   15 24 46.714  +05 19 38.90
0.15  15 24 35.239  +28 06 15.52   15 24 35.672  +28 06 09.28
0.15  15 22 57.281  +12 10 29.24   15 22 57.982  +12 10 50.55
0.15  15 21 00.498  -05 09 02.12   15 21 00.737  -05 08 42.87
0.15  15 21 00.275  +34 22 20.58   15 21 00.465  +34 22 12.74
0.15  15 19 18.566  +12 06 59.14   15 19 19.068  +12 06 49.84
0.15  15 19 08.681  +22 27 33.36   15 19 09.445  +22 27 33.96
0.15  15 19 04.400  +13 26 05.56   15 19 05.534  +13 26 49.39
0.15  15 17 13.092  +13 39 50.40   15 17 14.079  +13 38 56.32
0.15  15 17 03.817  +23 13 09.58   15 17 05.335  +23 13 12.17
0.15  15 16 37.120  +46 23 50.09   15 16 37.779  +46 23 51.35
0.15  15 14 26.744  +31 49 21.66   15 14 27.538  +31 49 25.19
0.15  15 11 05.678  +19 15 00.69   15 11 06.638  +19 15 01.36
0.15  15 10 53.433  -05 43 02.51   15 10 53.593  -05 43 06.89
0.15  15 10 16.933  +01 57 26.53   15 10 17.238  +01 56 52.71
0.15  15 08 08.928  +00 33 49.39   15 08 09.072  +00 33 55.73
0.15  15 04 58.366  +34 04 37.63   15 04 58.929  +34 04 21.13
0.15  15 04 20.578  +06 00 53.85   15 04 22.823  +06 00 39.93
0.15  15 03 59.517  +44 34 28.99   15 04 00.762  +44 34 28.49
0.15  15 03 42.177  +16 58 17.71   15 03 43.354  +16 59 04.81
0.15  15 03 30.331  +46 01 00.09   15 03 30.771  +46 00 53.54
0.15  15 01 31.499  +63 07 35.43   15 01 31.552  +63 07 23.48
0.15  15 01 03.740  -07 18 21.83   15 01 04.170  -07 18 30.13
0.15  15 00 33.037  +04 20 41.49   15 00 33.604  +04 20 30.01
0.15  15 00 23.753  -03 19 42.04   15 00 26.949  -03 19 27.56
0.15  14 58 26.878  +08 42 45.72   14 58 27.779  +08 42 37.50
0.15  14 57 33.625  +26 07 48.76   14 57 34.071  +26 07 44.24
0.15  14 53 11.513  +42 39 10.21   14 53 11.844  +42 39 04.53
0.15  14 53 02.746  +36 49 58.22   14 53 04.055  +36 49 21.57
0.15  14 52 51.190  +21 17 39.56   14 52 51.931  +21 17 41.24
0.15  14 52 35.220  +03 04 47.30   14 52 35.630  +03 04 24.78
0.15  14 51 25.601  +18 48 30.26   14 51 25.611  +18 48 42.37
0.15  14 50 58.439  -00 55 21.27   14 50 59.183  -00 55 23.00
0.15  14 49 38.133  +21 18 17.67   14 49 38.264  +21 18 12.89
0.15  14 48 31.763  +44 22 58.79   14 48 33.664  +44 22 52.70
0.15  14 47 09.725  +25 46 08.76   14 47 10.636  +25 46 06.96
0.15  14 46 13.397  -04 37 33.71   14 46 13.787  -04 37 51.48
0.15  14 45 51.336  +18 03 38.54   14 45 51.953  +18 03 53.85
0.15  14 45 07.388  +21 02 27.24   14 45 10.601  +21 02 20.87
0.15  14 44 44.455  +46 25 18.59   14 44 45.649  +46 25 13.00
0.15  14 35 35.324  +03 40 43.08   14 35 35.829  +03 41 21.20
0.15  14 34 08.710  +53 25 51.96   14 34 09.254  +53 25 58.15
0.15  14 33 19.096  +56 56 01.83   14 33 20.028  +56 56 00.00
0.15  14 32 31.090  +32 03 31.90   14 32 32.253  +32 03 31.38
0.15  14 32 17.936  +38 59 56.20   14 32 18.969  +38 59 29.08
0.15  14 31 54.279  +52 32 27.54   14 31 55.938  +52 32 54.52
0.15  14 31 06.055  +16 08 46.31   14 31 06.734  +16 08 40.22
0.15  14 30 43.663  +49 17 04.16   14 30 44.273  +49 17 17.54
0.15  14 27 07.539  +19 49 19.61   14 27 08.201  +19 49 14.26
0.15  14 27 02.191  +34 59 18.65   14 27 02.254  +34 59 01.22
0.15  14 26 43.206  +17 06 42.84   14 26 43.271  +17 06 51.82
0.15  14 26 20.158  +33 51 24.36   14 26 20.954  +33 51 13.12
0.15  14 26 17.351  -03 37 56.49   14 26 17.578  -03 37 45.45
0.15  14 23 19.451  +48 40 21.42   14 23 19.582  +48 40 40.28
0.15  14 21 33.867  +11 56 23.28   14 21 35.090  +11 56 36.75
0.15  14 21 12.750  +08 03 35.30   14 21 12.871  +08 03 42.77
0.15  14 20 29.504  +51 22 33.27   14 20 29.592  +51 22 22.85
0.15  14 19 56.214  +29 36 22.43   14 19 57.243  +29 36 19.90
0.15  14 17 28.547  -01 27 30.17   14 17 28.652  -01 27 23.80
0.15  14 16 27.918  +44 46 44.56   14 16 30.997  +44 47 01.42
0.15  14 13 52.514  +33 54 13.41   14 13 54.013  +33 54 24.65
0.15  14 10 39.149  +61 44 46.57   14 10 39.936  +61 44 35.58
0.15  14 08 03.775  -01 24 07.16   14 08 03.971  -01 24 17.70
0.15  14 07 14.676  +28 51 15.04   14 07 15.115  +28 51 14.74
0.15  14 07 11.676  +49 32 20.09   14 07 12.381  +49 32 12.83
0.15  14 03 21.320  +20 14 12.97   14 03 21.769  +20 14 20.02
0.15  14 01 48.315  +50 18 13.88   14 01 48.833  +50 18 32.37
0.15  14 00 17.141  +35 23 07.96   14 00 18.104  +35 22 45.49
0.15  13 59 45.264  +10 57 53.24   13 59 47.415  +10 57 05.40
0.15  13 59 37.625  +53 24 59.16   13 59 39.526  +53 25 33.30
0.15  13 58 38.291  +20 36 15.76   13 58 39.009  +20 36 08.21
0.15  13 58 15.981  +04 26 28.97   13 58 16.495  +04 26 23.99
0.15  13 58 06.257  +34 23 02.92   13 58 06.637  +34 22 57.35
0.15  13 57 41.753  +39 43 24.72   13 57 44.143  +39 43 21.42
0.15  13 54 22.710  +48 35 09.18   13 54 23.398  +48 35 32.94
0.15  13 53 20.690  +53 31 57.80   13 53 20.959  +53 32 06.25
0.15  13 53 00.954  +31 10 27.24   13 53 01.678  +31 10 13.05
0.15  13 52 47.446  +33 10 38.92   13 52 47.764  +33 10 32.58
0.15  13 51 55.082  +32 44 18.95   13 51 55.525  +32 44 21.29
0.15  13 50 58.784  -06 10 22.04   13 51 01.099  -06 11 02.58
0.15  13 49 28.278  +01 05 19.71   13 49 28.445  +01 05 25.14
0.15  13 48 44.425  +44 23 49.91   13 48 45.032  +44 24 14.35
0.15  13 44 45.292  +31 13 41.79   13 44 45.675  +31 13 36.12
0.15  13 44 12.448  +26 14 37.15   13 44 13.487  +26 14 45.86
0.15  13 42 01.957  +11 06 00.59   13 42 02.689  +11 06 03.40
0.15  13 41 56.905  +16 53 24.17   13 41 57.240  +16 53 22.43
0.15  13 41 35.989  +63 04 40.28   13 41 38.044  +63 04 43.50
0.15  13 41 22.717  +22 33 35.59   13 41 22.720  +22 33 22.57
0.15  13 38 37.101  +57 44 39.00   13 38 39.061  +57 44 39.94
0.15  13 38 32.354  +31 39 27.84   13 38 32.790  +31 39 37.02
0.15  13 38 27.039  +16 17 41.98   13 38 28.797  +16 17 59.41
0.15  13 37 54.336  +35 58 23.14   13 37 54.464  +35 58 09.33
0.15  13 36 03.605  +22 14 44.36   13 36 06.038  +22 14 25.21
0.15  13 33 47.518  +08 42 05.07   13 33 47.620  +08 42 11.03
0.15  13 33 18.261  +52 44 16.14   13 33 19.058  +52 44 18.05
0.15  13 31 56.791  +33 12 05.87   13 31 58.125  +33 12 07.16
0.15  13 29 53.382  -02 10 28.53   13 29 54.326  -02 10 37.98
0.15  13 29 26.836  +16 37 45.41   13 29 27.767  +16 37 56.35
0.15  13 28 29.908  +00 18 58.02   13 28 30.672  +00 19 09.63
0.15  13 26 20.077  -06 11 04.84   13 26 20.136  -06 10 53.54
0.15  13 25 29.860  -01 48 06.39   13 25 30.653  -01 47 30.86
0.15  13 23 37.099  +17 54 29.01   13 23 39.099  +17 54 03.54
0.15  13 21 56.706  -04 18 39.25   13 21 58.201  -04 19 23.82
0.15  13 19 09.139  -00 38 29.68   13 19 10.276  -00 38 55.08
0.15  13 17 41.105  -00 06 22.87   13 17 41.541  -00 07 16.49
0.15  13 17 08.943  +08 29 00.48   13 17 09.333  +08 28 54.70
0.15  13 15 50.521  +25 42 09.35   13 15 54.301  +25 42 22.25
0.15  13 14 42.873  +25 53 00.07   13 14 43.283  +25 52 56.51
0.15  13 14 12.452  +37 15 01.80   13 14 13.274  +37 14 53.89
0.15  13 11 28.298  +17 00 45.61   13 11 28.583  +17 00 53.34
0.15  13 08 03.166  -03 05 09.75   13 08 03.789  -03 05 38.04
0.15  13 07 33.259  +52 07 48.73   13 07 33.722  +52 08 01.03
0.15  13 07 12.152  +34 39 37.89   13 07 12.890  +34 39 41.38
0.15  13 05 03.432  +22 08 20.03   13 05 04.196  +22 08 29.73
0.15  13 04 52.430  +39 46 20.58   13 04 53.121  +39 46 13.05
0.15  13 04 05.577  +38 45 12.86   13 04 06.101  +38 45 17.73
0.15  13 03 19.255  -03 06 38.03   13 03 19.698  -03 06 15.87
0.15  13 03 15.275  +49 16 10.04   13 03 16.206  +49 16 00.34
0.15  13 03 02.551  +46 38 29.05   13 03 04.200  +46 38 27.14
0.15  13 02 39.467  +60 47 29.15   13 02 46.627  +60 47 40.73
0.15  13 01 40.458  +03 42 09.70   13 01 41.835  +03 41 38.80
0.15  13 01 18.688  +35 19 04.97   13 01 19.623  +35 19 01.97
0.15  13 00 17.174  +54 50 36.92   13 00 17.859  +54 50 46.57
0.15  12 59 26.171  +25 00 06.75   12 59 26.771  +25 00 09.60
0.15  12 58 56.763  +27 25 39.85   12 58 57.382  +27 25 44.45
0.15  12 58 54.169  +37 34 42.23   12 58 54.704  +37 34 53.86
0.15  12 57 57.464  +08 06 26.66   12 57 57.825  +08 06 42.64
0.15  12 57 34.836  +04 14 29.59   12 57 35.177  +04 14 25.38
0.15  12 56 37.023  +43 00 33.62   12 56 37.233  +43 00 45.85
0.15  12 56 29.971  +58 14 22.37   12 56 30.099  +58 14 32.53
0.15  12 54 56.177  -02 43 27.90   12 54 56.741  -02 43 54.15
0.15  12 53 49.988  +02 55 09.00   12 53 50.201  +02 55 01.37
0.15  12 52 52.207  +02 08 40.64   12 52 52.896  +02 08 30.71
0.15  12 52 20.623  -07 49 59.07   12 52 21.098  -07 49 58.46
0.15  12 51 46.703  +34 57 42.99   12 51 47.061  +34 57 52.25
0.15  12 50 47.215  +27 34 48.59   12 50 47.304  +27 35 04.62
0.15  12 49 15.604  +39 42 07.57   12 49 16.486  +39 42 01.46
0.15  12 49 13.188  +36 07 36.43   12 49 14.270  +36 07 37.55
0.15  12 49 03.857  +07 19 01.58   12 49 04.572  +07 19 10.31
0.15  12 47 47.491  +47 28 01.47   12 47 51.917  +47 28 09.18
0.15  12 47 39.702  +24 09 52.15   12 47 41.246  +24 10 07.46
0.15  12 46 18.320  +32 28 56.83   12 46 19.044  +32 28 54.87
0.15  12 43 55.922  -03 41 15.36   12 43 56.814  -03 40 45.78
0.15  12 43 22.629  +08 59 46.87   12 43 22.907  +08 59 48.97
0.15  12 42 46.372  +10 12 09.15   12 42 47.772  +10 12 21.57
0.15  12 42 38.005  +09 40 56.51   12 42 38.300  +09 41 03.71
0.15  12 42 20.275  +02 11 58.46   12 42 21.786  +02 12 18.86
0.15  12 41 43.763  +35 04 04.87   12 41 44.533  +35 03 45.43
0.15  12 41 34.714  +12 55 53.52   12 41 34.819  +12 56 00.96
0.15  12 41 00.595  +26 54 52.98   12 41 02.208  +26 54 53.26
0.15  12 40 44.989  +58 31 57.28   12 40 49.533  +58 31 21.08
0.15  12 38 30.099  +15 40 25.09   12 38 30.581  +15 40 29.03
0.15  12 37 01.311  -05 27 54.58   12 37 02.452  -05 27 53.73
0.15  12 32 40.199  +18 51 10.69   12 32 42.162  +18 50 26.42
0.15  12 29 37.754  -05 51 21.26   12 29 40.682  -05 51 39.41
0.15  12 27 45.334  +04 48 43.18   12 27 45.505  +04 48 08.50
0.15  12 27 32.732  +14 44 23.78   12 27 32.742  +14 44 01.34
0.15  12 24 37.405  +32 05 34.12   12 24 40.018  +32 06 11.28
0.15  12 22 13.050  +34 34 29.74   12 22 17.053  +34 34 29.85
0.15  12 21 29.262  +01 19 21.04   12 21 30.773  +01 18 53.99
0.15  12 20 58.192  +30 11 21.81   12 21 00.021  +30 10 42.26
0.15  12 20 31.806  +00 04 07.04   12 20 32.665  +00 04 16.03
0.15  12 20 29.305  +60 22 16.47   12 20 29.797  +60 22 22.01
0.15  12 19 44.881  +06 37 09.68   12 19 45.170  +06 37 17.30
0.15  12 19 24.817  +27 54 18.14   12 19 25.896  +27 55 11.60
0.15  12 17 48.092  +46 30 01.77   12 17 52.206  +46 29 31.91
0.15  12 17 11.566  +56 49 53.32   12 17 13.241  +56 49 50.48
0.15  12 16 05.760  +31 19 24.92   12 16 08.858  +31 19 20.00
0.15  12 15 41.683  +15 19 10.27   12 15 42.758  +15 19 02.02
0.15  12 12 14.643  +28 11 28.55   12 12 14.889  +28 11 42.31
0.15  12 12 13.732  +53 30 55.72   12 12 15.312  +53 30 54.79
0.15  12 09 55.274  +24 50 32.39   12 09 55.769  +24 51 09.26
0.15  12 09 46.901  +02 13 53.28   12 09 47.567  +02 13 51.50
0.15  12 06 59.796  +08 45 05.56   12 07 00.528  +08 44 48.57
0.15  12 05 10.259  +37 19 27.72   12 05 10.996  +37 19 22.36
0.15  12 04 57.384  +22 37 02.65   12 04 57.646  +22 37 08.70
0.15  12 03 45.788  +23 28 31.72   12 03 46.297  +23 28 20.03
0.15  12 02 44.848  +28 48 21.77   12 02 45.782  +28 48 34.09
0.15  11 58 22.820  +47 36 45.59   11 58 24.240  +47 36 58.24
0.15  11 57 10.320  +05 17 16.14   11 57 10.605  +05 17 05.36
0.15  11 56 45.364  +57 21 44.35   11 56 45.465  +57 21 53.74
0.15  11 55 57.439  +55 18 04.03   11 55 58.501  +55 18 01.79
0.15  11 55 48.485  +51 06 36.21   11 55 49.682  +51 06 17.95
0.15  11 54 30.910  -02 45 02.74   11 54 31.559  -02 45 14.12
0.15  11 51 59.220  +29 10 01.24   11 52 00.174  +29 10 04.39
0.15  11 51 43.271  +01 04 43.71   11 51 43.369  +01 04 49.75
0.15  11 50 08.171  +32 08 55.53   11 50 08.820  +32 08 54.00
0.15  11 49 18.673  +41 43 23.34   11 49 18.968  +41 43 16.56
0.15  11 47 19.460  +26 23 42.75   11 47 20.588  +26 24 05.72
0.15  11 44 21.081  +16 19 33.46   11 44 21.373  +16 19 37.15
0.15  11 43 55.027  +36 23 25.53   11 43 55.397  +36 23 17.85
0.15  11 43 46.132  +30 08 20.44   11 43 46.378  +30 08 29.23
0.15  11 42 13.443  +61 02 44.02   11 42 14.324  +61 03 01.08
0.15  11 41 20.620  +40 17 36.79   11 41 21.003  +40 17 27.33
0.15  11 40 55.188  +05 43 49.88   11 40 55.673  +05 43 59.64
0.15  11 40 48.684  +54 28 26.75   11 40 49.238  +54 28 31.89
0.15  11 37 48.291  +44 22 58.92   11 37 49.708  +44 23 01.21
0.15  11 37 31.587  +02 40 41.51   11 37 31.971  +02 39 48.50
0.15  11 37 28.332  +07 58 45.17   11 37 29.666  +07 59 08.80
0.15  11 36 42.902  +54 54 47.29   11 36 44.036  +54 54 45.78
0.15  11 35 01.252  +36 14 24.85   11 35 04.249  +36 14 32.68
0.15  11 34 21.205  +00 49 21.75   11 34 21.727  +00 49 21.01
0.15  11 33 57.964  +02 00 11.20   11 34 01.213  +02 00 22.96
0.15  11 33 21.212  +53 06 30.62   11 33 21.816  +53 06 17.47
0.15  11 33 04.345  +23 33 08.61   11 33 05.381  +23 32 46.98
0.15  11 31 36.019  +20 14 37.14   11 31 38.137  +20 15 09.65
0.15  11 30 58.260  +42 58 18.89   11 30 58.260  +42 58 51.82
0.15  11 26 09.779  +51 39 01.40   11 26 10.448  +51 39 21.32
0.15  11 25 10.304  +50 14 11.16   11 25 11.930  +50 13 49.59
0.15  11 25 06.668  +02 33 47.55   11 25 07.354  +02 33 49.30
0.15  11 22 31.517  +02 17 24.56   11 22 33.937  +02 18 05.14
0.15  11 22 03.443  +13 41 31.71   11 22 04.158  +13 41 48.49
0.15  11 21 59.194  +35 36 48.53   11 22 00.430  +35 37 11.82
0.15  11 20 44.786  +17 06 34.14   11 20 46.101  +17 06 37.76
0.15  11 19 56.785  +54 08 24.87   11 19 59.775  +54 07 45.44
0.15  11 18 13.100  +63 57 26.44   11 18 14.579  +63 57 58.31
0.15  11 17 51.200  +20 39 25.65   11 17 52.013  +20 39 16.54
0.15  11 17 38.748  +33 37 28.28   11 17 39.581  +33 37 29.31
0.15  11 17 31.801  +18 33 47.60   11 17 32.273  +18 33 34.14
0.15  11 17 06.104  +20 04 21.48   11 17 06.688  +20 04 06.04
0.15  11 15 48.004  +09 32 10.75   11 15 48.614  +09 32 04.23
0.15  11 15 03.010  +54 53 23.19   11 15 08.124  +54 53 02.56
0.15  11 13 52.014  +38 34 15.56   11 13 54.007  +38 33 48.14
0.15  11 13 36.543  +08 34 38.19   11 13 37.015  +08 34 59.83
0.15  11 13 18.370  +62 26 58.20   11 13 19.800  +62 26 58.12
0.15  11 12 57.804  +28 23 42.75   11 12 58.050  +28 23 36.37
0.15  11 12 34.645  +22 04 33.02   11 12 35.251  +22 04 19.35
0.15  11 11 00.438  +03 08 39.69   11 11 02.500  +03 08 41.62
0.15  11 10 27.377  +01 03 44.56   11 10 27.892  +01 03 31.62
0.15  11 08 00.039  +32 03 01.99   11 08 00.730  +32 03 03.27
0.15  11 06 17.638  -00 49 08.56   11 06 17.973  -00 49 24.17
0.15  11 04 10.698  +04 23 02.46   11 04 11.016  +04 22 55.32
0.15  11 02 52.182  +37 39 31.27   11 02 52.844  +37 39 34.75
0.15  11 02 11.801  +58 29 00.36   11 02 13.528  +58 29 42.80
0.15  11 00 04.238  +14 46 36.21   11 00 04.703  +14 46 54.86
0.15  10 59 14.513  +32 42 09.83   10 59 15.926  +32 41 50.48
0.15  10 58 20.546  +49 51 05.98   10 58 21.634  +49 51 15.30
0.15  10 58 04.606  +29 27 24.06   10 58 05.097  +29 27 29.28
0.15  10 52 33.176  +45 24 23.08   10 52 34.589  +45 24 01.41
0.15  10 51 22.807  +40 08 06.21   10 51 23.010  +40 08 01.57
0.15  10 48 08.304  +60 03 05.60   10 48 09.651  +60 03 23.23
0.15  10 47 23.713  +09 03 19.35   10 47 24.598  +09 03 22.37
0.15  10 44 27.284  +17 49 20.60   10 44 27.927  +17 49 33.54
0.15  10 44 14.885  -03 38 11.81   10 44 14.885  -03 38 19.26
0.15  10 38 25.028  +02 24 52.03   10 38 26.995  +02 24 54.80
0.15  10 37 54.495  -04 54 52.74   10 37 54.521  -04 54 56.53
0.15  10 28 37.860  +62 16 18.96   10 28 38.735  +62 16 33.79
0.15  10 28 35.063  -07 44 33.11   10 28 38.279  -07 44 31.31
0.15  10 26 55.538  +38 20 12.89   10 26 56.787  +38 20 14.39
0.15  10 26 12.036  +35 02 05.06   10 26 14.344  +35 02 33.46
0.15  10 22 08.362  -01 29 11.48   10 22 08.450  -01 29 22.81
0.15  10 21 41.429  +16 22 47.79   10 21 42.606  +16 22 24.57
0.15  10 18 05.836  +30 34 36.50   10 18 06.003  +30 34 45.57
0.15  10 16 27.494  +27 32 07.93   10 16 31.376  +27 32 07.89
0.15  10 16 05.361  +19 56 37.16   10 16 07.843  +19 56 06.93
0.15  10 14 38.763  +23 04 19.41   10 14 39.687  +23 04 14.56
0.15  10 13 43.638  +23 31 46.04   10 13 43.996  +23 31 54.07
0.15  10 11 33.741  +11 55 53.20   10 11 34.485  +11 55 45.93
0.15  10 11 14.349  +19 14 34.69   10 11 14.388  +19 14 26.05
0.15  10 09 58.163  -00 20 44.25   10 09 59.124  -00 20 14.22
0.15  10 08 43.460  +35 47 03.91   10 08 43.591  +35 46 58.26
0.15  10 08 25.113  +57 36 56.47   10 08 31.401  +57 37 10.48
0.15  10 07 37.598  +29 57 34.62   10 07 38.709  +29 58 14.51
0.15  10 07 22.714  +44 26 24.63   10 07 24.330  +44 26 58.45
0.15  10 07 17.534  +20 55 44.99   10 07 19.458  +20 56 04.04
0.15  10 06 19.514  -07 52 57.04   10 06 19.990  -07 52 47.00
0.15  10 04 50.146  +12 15 23.53   10 04 53.673  +12 15 46.64
0.15  10 04 42.268  +62 07 04.39   10 04 43.202  +62 06 46.56
0.15  10 04 25.092  +31 48 55.08   10 04 26.226  +31 48 59.92
0.15  10 03 46.487  +08 16 52.09   10 03 47.055  +08 17 00.76
0.15  10 01 44.429  +03 43 42.13   10 01 44.786  +03 43 24.19
0.15  09 59 07.662  +00 52 51.68   09 59 08.363  +00 53 01.97
0.15  09 58 23.766  +47 07 23.54   09 58 28.300  +47 06 58.32
0.15  09 58 21.068  +32 22 12.93   09 58 21.946  +32 22 12.52
0.15  09 57 22.927  +32 08 21.40   09 57 23.487  +32 08 30.23
0.15  09 55 31.484  +47 33 20.87   09 55 36.002  +47 33 48.71
0.15  09 55 18.007  +19 53 48.98   09 55 18.702  +19 54 01.64
0.15  09 53 54.228  +45 39 16.45   09 53 56.854  +45 39 18.90
0.15  09 51 32.561  +18 38 19.56   09 51 32.945  +18 38 29.89
0.15  09 46 52.880  +41 41 52.32   09 46 57.643  +41 41 53.09
0.15  09 46 19.875  -04 03 44.43   09 46 20.583  -04 04 00.71
0.15  09 45 25.865  +20 06 50.27   09 45 26.068  +20 07 01.02
0.15  09 45 03.549  +04 42 05.81   09 45 04.348  +04 42 10.25
0.15  09 44 15.817  +30 45 14.63   09 44 16.079  +30 45 26.70
0.15  09 44 13.666  -01 54 44.63   09 44 14.106  -01 54 34.12
0.15  09 44 06.263  +06 06 53.61   09 44 06.804  +06 06 57.35
0.15  09 43 27.203  +30 52 07.43   09 43 30.751  +30 51 36.79
0.15  09 42 23.709  +47 02 48.09   09 42 24.706  +47 02 47.58
0.15  09 42 10.697  +23 30 39.36   09 42 10.785  +23 30 31.03
0.15  09 40 33.421  +48 51 47.35   09 40 34.555  +48 51 42.19
0.15  09 39 45.456  +03 44 55.34   09 39 45.955  +03 44 45.70
0.15  09 38 52.420  -04 22 31.20   09 38 53.486  -04 22 19.82
0.15  09 38 14.796  +00 32 01.19   09 38 15.235  +00 32 13.38
0.15  09 37 21.885  +52 23 51.32   09 37 22.012  +52 23 59.32
0.15  09 36 50.168  +00 49 24.32   09 36 50.372  +00 49 35.68
0.15  09 35 41.776  +30 38 39.29   09 35 42.809  +30 38 20.56
0.15  09 35 11.361  +23 03 17.74   09 35 12.427  +23 03 16.64
0.15  09 34 52.635  +02 00 28.62   09 34 54.848  +02 00 39.62
0.15  09 33 46.927  +34 38 51.05   09 33 49.999  +34 38 14.52
0.15  09 28 26.376  -06 30 21.04   09 28 27.307  -06 29 44.62
0.15  09 28 13.164  +42 20 35.44   09 28 14.731  +42 21 24.66
0.15  09 28 08.767  +25 41 48.18   09 28 09.479  +25 42 08.98
0.15  09 26 34.658  +54 54 40.00   09 26 35.851  +54 54 35.41
0.15  09 26 12.469  +11 03 20.75   09 26 13.256  +11 03 28.10
0.15  09 22 39.813  +47 11 54.65   09 22 40.757  +47 12 13.81
0.15  09 22 28.906  -06 09 11.99   09 22 29.011  -06 08 51.26
0.15  09 22 07.468  +36 25 04.22   09 22 08.163  +36 24 50.53
0.15  09 21 37.460  +47 24 21.44   09 21 37.476  +47 24 35.36
0.15  09 20 54.183  +50 00 41.10   09 20 54.262  +50 00 25.52
0.15  09 20 53.905  +00 24 29.06   09 20 54.013  +00 24 42.93
0.15  09 18 25.232  +24 20 28.77   09 18 27.533  +24 20 53.74
0.15  09 14 55.054  +37 46 32.93   09 14 57.559  +37 46 28.72
0.15  09 14 12.309  +02 02 38.48   09 14 12.454  +02 02 54.51
0.15  09 13 36.013  +23 37 40.41   09 13 36.400  +23 37 49.42
0.15  09 12 38.866  +03 36 09.13   09 12 39.617  +03 36 09.27
0.15  09 12 27.519  +24 16 30.30   09 12 27.922  +24 16 40.35
0.15  09 11 28.719  +29 30 04.07   09 11 30.722  +29 29 31.72
0.15  09 10 47.335  +37 17 09.04   09 10 48.584  +37 17 31.97
0.15  09 10 28.844  -01 06 49.44   09 10 29.408  -01 06 54.89
0.15  09 09 45.312  -06 15 01.97   09 09 45.319  -06 15 10.65
0.15  09 08 29.625  +31 23 49.22   09 08 30.396  +31 23 35.39
0.15  09 07 33.809  +06 07 48.66   09 07 35.022  +06 07 46.36
0.15  09 07 28.763  +31 56 13.78   09 07 30.930  +31 55 26.93
0.15  09 07 22.878  +03 43 35.27   09 07 24.901  +03 43 38.07
0.15  09 07 12.679  +25 07 55.41   09 07 13.194  +25 07 56.59
0.15  09 06 01.444  +62 37 19.99   09 06 02.542  +62 37 06.79
0.15  09 04 48.055  +24 55 04.95   09 04 48.324  +24 55 12.92
0.15  09 03 52.494  -06 17 00.81   09 03 53.120  -06 16 47.11
0.15  09 01 36.506  +49 15 53.36   09 01 36.961  +49 16 37.13
0.15  09 00 18.081  +62 45 24.51   09 00 18.238  +62 45 19.20
0.15  08 59 59.935  -00 09 04.11   09 00 01.062  -00 08 53.09
0.15  08 59 05.266  +40 20 37.52   08 59 05.751  +40 20 33.23
0.15  08 57 46.238  -03 02 41.86   08 57 46.415  -03 02 26.67
0.15  08 56 13.020  +49 06 18.29   08 56 15.941  +49 05 56.93
0.15  08 54 43.947  +35 33 54.70   08 54 45.029  +35 33 55.32
0.15  08 54 07.149  -01 22 04.44   08 54 07.693  -01 21 51.74
0.15  08 52 38.269  +27 10 20.77   08 52 40.545  +27 09 59.75
0.15  08 51 05.980  +42 26 52.35   08 51 06.186  +42 27 22.76
0.15  08 50 25.222  +49 40 44.63   08 50 26.481  +49 40 39.18
0.15  08 49 43.339  +40 51 39.07   08 49 43.952  +40 51 51.64
0.15  08 48 28.897  +18 13 38.83   08 48 29.638  +18 13 36.08
0.15  08 48 25.111  +56 52 11.55   08 48 25.212  +56 52 21.92
0.15  08 46 12.906  +64 21 09.24   08 46 14.181  +64 21 07.64
0.15  08 45 03.812  +31 41 27.58   08 45 04.346  +31 41 24.91
0.15  08 42 59.003  +30 04 33.39   08 42 59.458  +30 04 29.35
0.15  08 42 14.323  +63 06 17.43   08 42 14.759  +63 06 25.52
0.15  08 42 10.815  +15 36 51.55   08 42 12.910  +15 36 46.61
0.15  08 41 44.748  +29 08 38.11   08 41 46.433  +29 08 38.54
0.15  08 41 27.025  +13 12 09.82   08 41 27.120  +13 12 03.29
0.15  08 40 54.705  -01 58 01.26   08 40 58.157  -01 57 58.92
0.15  08 36 34.223  +19 37 53.37   08 36 34.737  +19 37 47.32
0.15  08 36 32.993  +13 54 08.36   08 36 33.278  +13 54 15.29
0.15  08 36 18.509  +14 09 01.20   08 36 21.964  +14 08 53.66
0.15  08 36 13.303  +34 49 18.82   08 36 15.138  +34 49 56.26
0.15  08 34 42.974  +05 01 22.83   08 34 44.069  +05 01 18.90
0.15  08 34 31.932  +55 28 50.76   08 34 33.594  +55 28 56.76
0.15  08 31 37.270  +18 14 41.71   08 31 38.276  +18 14 38.78
0.15  08 29 49.119  +38 28 16.47   08 29 50.722  +38 28 04.04
0.15  08 20 32.385  +30 34 48.63   08 20 35.385  +30 35 14.56
0.15  08 20 01.364  +26 10 31.99   08 20 01.755  +26 10 45.00
0.15  08 19 46.785  +16 55 00.46   08 19 47.382  +16 54 45.98
0.15  08 17 48.677  +20 24 59.64   08 17 49.389  +20 24 56.41
0.15  08 14 13.097  +38 28 55.96   08 14 14.035  +38 28 34.21
0.15  08 13 56.737  +21 49 53.32   08 13 56.914  +21 49 44.27
0.15  08 12 37.031  +54 48 31.03   08 12 38.821  +54 48 14.60
0.15  08 11 41.129  +36 06 57.14   08 11 41.683  +36 07 31.10
0.15  08 08 13.214  +08 23 54.59   08 08 13.463  +08 23 47.88
0.15  08 04 52.452  +46 48 03.70   08 04 53.206  +46 48 17.05
0.15  08 04 11.468  +33 44 35.92   08 04 12.172  +33 44 19.79
0.15  07 57 58.985  +21 52 59.88   07 57 59.559  +21 53 27.16
0.15  07 55 17.162  +15 10 30.43   07 55 19.650  +15 10 25.32
0.15  07 52 25.792  +20 26 01.16   07 52 26.248  +20 26 03.58
0.15  07 52 05.429  +52 44 22.02   07 52 06.282  +52 44 27.11
0.15  07 48 56.241  +55 54 03.48   07 48 57.660  +55 54 26.46
0.15  07 42 23.173  +25 28 30.54   07 42 23.314  +25 28 07.91
0.15  07 37 43.955  +46 51 04.29   07 37 44.335  +46 51 11.13
0.15  07 35 13.774  +48 27 47.97   07 35 14.463  +48 27 45.70
0.15  07 34 21.480  +47 19 46.96   07 34 23.649  +47 20 08.67
0.15  07 30 37.941  +44 14 27.39   07 30 38.656  +44 14 31.24
0.15  07 29 58.500  +49 51 23.98   07 29 59.303  +49 51 42.55
0.15  07 29 27.969  +24 36 23.29   07 29 29.329  +24 36 29.02
0.15  07 16 52.860  +39 30 38.39   07 16 55.429  +39 30 38.79
0.15  07 14 27.593  +51 21 02.04   07 14 28.580  +51 21 01.77
0.15  07 12 08.187  +38 48 24.69   07 12 08.792  +38 48 45.99
0.15  07 10 20.317  +39 36 15.35   07 10 21.223  +39 36 14.49
0.15  07 08 03.928  +42 22 44.22   07 08 04.240  +42 22 11.41
0.15  07 06 03.453  +48 09 34.22   07 06 04.394  +48 10 00.17
0.15  06 55 27.303  +54 12 02.75   06 55 27.608  +54 11 49.27
0.15  03 19 36.987  -02 12 48.22   03 19 37.473  -02 12 45.41
0.15  03 08 45.656  -00 01 29.47   03 08 45.797  -00 01 24.81
0.15  03 01 34.479  +00 45 21.37   03 01 34.910  +00 45 19.72
0.15  02 32 07.060  -01 15 41.30   02 32 07.610  -01 15 42.28
0.15  02 29 15.273  -00 09 12.48   02 29 15.726  -00 09 24.28
0.15  02 25 05.666  -08 28 04.34   02 25 06.098  -08 27 58.94
0.15  02 16 36.784  -00 24 51.22   02 16 37.467  -00 24 53.48
0.15  02 09 46.054  -09 59 59.09   02 09 46.997  -10 00 37.16
0.15  02 09 11.038  -02 37 19.47   02 09 11.208  -02 36 59.20
0.15  02 08 55.018  -08 11 14.07   02 08 55.236  -08 12 10.95
0.15  01 45 44.130  -08 34 41.57   01 45 44.464  -08 34 25.10
0.15  01 19 23.869  +00 28 26.73   01 19 24.772  +00 28 07.21
0.15  00 56 50.302  -09 52 41.62   00 56 50.556  -09 52 52.62
0.15  00 55 51.445  -08 30 00.31   00 55 51.887  -08 29 42.82
0.15  00 41 03.835  +00 58 17.53   00 41 05.695  +00 58 22.75
0.15  00 30 38.823  -10 23 26.83   00 30 39.345  -10 23 45.97
0.15  00 21 52.711  +00 40 03.40   00 21 53.048  +00 40 11.33
0.14  23 55 40.064  -10 46 57.33   23 55 40.414  -10 46 48.90
0.14  23 34 58.332  -01 08 48.17   23 34 59.118  -01 09 10.75
0.14  23 34 50.929  +01 14 11.77   23 34 51.244  +01 13 59.17
0.14  23 33 12.590  +00 48 49.22   23 33 13.005  +00 49 06.08
0.14  23 28 44.597  -01 51 00.42   23 28 44.959  -01 51 06.50
0.14  23 23 44.979  -00 30 58.09   23 23 45.191  -00 30 45.55
0.14  23 21 15.827  -10 08 38.68   23 21 16.058  -10 08 49.38
0.14  23 05 08.941  +00 39 57.42   23 05 08.965  +00 40 09.67
0.14  23 03 41.639  -00 35 06.87   23 03 42.078  -00 35 10.60
0.14  23 01 46.186  -09 37 04.06   23 01 46.614  -09 37 07.11
0.14  22 52 06.930  +00 11 05.88   22 52 07.501  +00 11 07.72
0.14  22 49 06.447  +01 33 39.51   22 49 09.177  +01 34 16.01
0.14  22 36 34.296  +01 14 27.63   22 36 34.592  +01 14 33.61
0.14  22 35 55.917  -00 29 21.02   22 35 55.992  -00 29 00.24
0.14  22 35 16.241  -00 58 49.77   22 35 17.519  -00 59 12.63
0.14  22 19 51.874  -02 10 16.49   22 19 52.615  -02 10 17.25
0.14  22 14 29.350  +00 07 03.43   22 14 29.709  +00 07 11.57
0.14  22 13 34.897  -07 52 50.10   22 13 35.044  -07 52 57.66
0.14  22 09 08.708  +00 49 45.04   22 09 09.386  +00 49 29.22
0.14  22 00 19.587  -08 25 31.91   22 00 20.530  -08 25 42.27
0.14  21 59 38.294  -08 58 14.75   21 59 39.155  -08 58 15.00
0.14  21 58 36.530  -08 20 25.01   21 58 38.607  -08 20 22.68
0.14  21 58 28.202  -01 05 16.88   21 58 28.898  -01 05 10.97
0.14  21 57 22.048  +00 47 13.25   21 57 22.137  +00 47 04.86
0.14  21 47 24.059  -01 25 01.04   21 47 25.754  -01 25 07.41
0.14  21 42 55.754  -01 59 56.76   21 42 55.877  -01 59 41.64
0.14  21 36 41.812  +00 38 24.41   21 36 41.972  +00 38 13.91
0.14  21 36 09.570  -08 13 11.93   21 36 10.515  -08 13 23.28
0.14  21 21 35.134  -01 01 12.51   21 21 36.435  -01 01 08.52
0.14  21 21 08.999  -07 41 04.27   21 21 09.684  -07 40 40.55
0.14  21 19 32.968  -07 09 17.34   21 19 33.266  -07 09 06.16
0.14  21 15 14.668  -06 43 04.83   21 15 15.146  -06 43 06.66
0.14  21 05 30.522  -07 16 38.53   21 05 31.016  -07 16 49.20
0.14  21 01 42.365  -06 31 15.62   21 01 42.814  -06 30 58.78
0.14  17 42 57.030  +56 51 17.23   17 42 57.959  +56 51 28.22
0.14  17 40 52.364  +62 44 43.13   17 40 54.364  +62 44 06.40
0.14  17 36 14.707  +45 44 38.65   17 36 14.849  +45 44 46.87
0.14  17 33 54.018  +46 33 03.18   17 33 54.746  +46 32 56.96
0.14  17 32 26.553  +61 22 11.51   17 32 26.976  +61 22 06.42
0.14  17 31 15.607  +49 59 19.45   17 31 17.457  +50 00 09.57
0.14  17 30 04.068  +52 12 03.52   17 30 05.078  +52 12 25.27
0.14  17 27 44.183  +50 50 44.68   17 27 44.888  +50 50 42.28
0.14  17 27 23.226  +43 02 21.81   17 27 23.871  +43 02 30.13
0.14  17 24 02.136  +54 50 01.13   17 24 03.879  +54 50 06.09
0.14  17 22 29.919  +30 51 53.88   17 22 31.210  +30 51 53.91
0.14  17 21 29.424  +30 38 43.73   17 21 30.149  +30 38 45.32
0.14  17 16 21.429  +41 38 08.12   17 16 25.755  +41 37 46.22
0.14  17 13 12.380  +36 35 11.64   17 13 12.639  +36 35 07.66
0.14  17 12 03.697  +55 04 32.11   17 12 05.196  +55 04 36.41
0.14  17 11 48.057  +63 44 34.46   17 11 48.630  +63 44 23.27
0.14  17 10 02.947  +37 53 17.73   17 10 05.198  +37 53 20.77
0.14  17 06 34.011  +49 03 52.95   17 06 35.394  +49 03 30.97
0.14  17 06 25.575  +34 41 06.50   17 06 26.326  +34 41 02.13
0.14  17 04 02.976  +31 16 59.09   17 04 03.530  +31 17 13.96
0.14  17 03 13.900  +51 08 20.11   17 03 15.285  +51 08 26.22
0.14  17 00 16.448  +35 12 38.67   17 00 17.433  +35 12 09.00
0.14  16 58 50.714  +18 58 54.66   16 58 53.570  +18 58 29.76
0.14  16 58 36.207  +34 29 39.26   16 58 36.581  +34 29 35.58
0.14  16 58 19.724  +22 54 59.70   16 58 20.383  +22 54 52.22
0.14  16 58 05.225  +40 50 46.52   16 58 05.782  +40 50 39.41
0.14  16 57 07.832  +46 57 07.81   16 57 07.837  +46 56 58.76
0.14  16 56 24.982  +23 40 06.92   16 56 26.028  +23 40 05.59
0.14  16 53 52.467  +37 17 58.77   16 53 53.058  +37 18 10.85
0.14  16 51 28.615  +18 33 50.25   16 51 29.121  +18 33 58.18
0.14  16 50 00.703  +27 25 31.60   16 50 03.593  +27 25 28.47
0.14  16 46 58.887  +36 44 57.42   16 46 59.536  +36 44 57.21
0.14  16 46 38.794  +24 37 05.61   16 46 38.860  +24 37 10.91
0.14  16 46 38.758  +14 23 30.78   16 46 39.170  +14 23 19.55
0.14  16 45 37.800  +53 29 05.56   16 45 39.641  +53 28 57.86
0.14  16 44 29.605  +29 55 58.21   16 44 29.789  +29 55 46.96
0.14  16 42 41.418  +24 30 12.06   16 42 41.520  +24 30 23.47
0.14  16 42 32.098  +54 35 41.43   16 42 32.358  +54 35 32.02
0.14  16 42 10.014  +17 10 23.88   16 42 10.224  +17 10 35.70
0.14  16 40 59.425  +26 02 21.68   16 40 59.992  +26 02 22.01
0.14  16 40 38.632  +13 08 54.49   16 40 39.647  +13 09 03.75
0.14  16 39 50.330  +43 44 33.24   16 39 51.335  +43 44 32.13
0.14  16 39 22.799  +14 05 56.01   16 39 23.044  +14 06 10.00
0.14  16 38 52.965  +38 41 07.26   16 38 53.229  +38 41 23.87
0.14  16 38 17.779  +12 54 31.82   16 38 18.107  +12 54 33.16
0.14  16 38 14.620  +36 46 45.49   16 38 14.761  +36 46 15.23
0.14  16 38 11.236  +29 21 08.73   16 38 11.786  +29 21 19.64
0.14  16 37 08.621  +19 15 30.51   16 37 09.666  +19 15 35.72
0.14  16 36 17.622  +22 57 22.26   16 36 20.707  +22 57 12.21
0.14  16 36 10.617  +17 34 46.21   16 36 12.203  +17 34 53.05
0.14  16 35 27.427  +48 30 06.29   16 35 28.849  +48 30 06.01
0.14  16 35 23.965  +48 13 05.11   16 35 27.440  +48 12 26.14
0.14  16 33 13.025  +42 20 51.33   16 33 13.440  +42 20 30.29
0.14  16 30 23.763  +33 29 46.47   16 30 24.492  +33 29 56.03
0.14  16 28 08.442  +22 49 01.17   16 28 08.569  +22 49 09.78
0.14  16 25 58.179  +42 04 17.53   16 25 58.948  +42 04 20.71
0.14  16 25 12.292  +47 41 40.12   16 25 12.613  +47 41 23.19
0.14  16 22 10.293  +52 22 25.27   16 22 10.516  +52 22 33.48
0.14  16 20 45.895  +50 31 47.15   16 20 46.072  +50 32 00.36
0.14  16 20 35.836  +26 43 22.09   16 20 36.315  +26 43 02.73
0.14  16 17 59.865  +15 22 07.50   16 18 00.491  +15 22 11.93
0.14  16 17 42.699  +60 12 56.69   16 17 43.496  +60 12 46.02
0.14  16 17 00.603  +38 57 59.42   16 17 01.151  +38 57 58.63
0.14  16 15 26.406  +28 35 25.50   16 15 27.337  +28 35 31.87
0.14  16 14 56.529  +40 12 08.95   16 14 57.309  +40 12 09.19
0.14  16 10 38.711  +59 34 17.75   16 10 42.010  +59 34 47.88
0.14  16 10 19.559  +50 20 40.00   16 10 19.949  +50 20 32.25
0.14  16 10 14.152  +46 33 35.79   16 10 16.513  +46 33 29.81
0.14  16 09 53.137  +01 52 48.10   16 09 53.963  +01 53 01.82
0.14  16 09 00.022  +50 19 30.96   16 09 00.331  +50 19 39.43
0.14  16 08 41.827  +07 32 35.42   16 08 42.361  +07 32 22.38
0.14  16 08 03.478  +29 24 15.96   16 08 04.118  +29 24 07.21
0.14  16 07 28.998  +04 35 56.86   16 07 29.500  +04 35 57.47
0.14  16 06 32.759  +16 29 45.45   16 06 36.270  +16 30 01.78
0.14  16 05 36.405  +51 07 11.84   16 05 37.503  +51 07 13.68
0.14  16 04 10.941  +26 08 00.92   16 04 11.033  +26 08 06.83
0.14  16 04 10.509  +30 06 26.75   16 04 11.282  +30 06 25.84
0.14  16 04 09.391  +49 27 27.04   16 04 09.397  +49 27 38.36
0.14  16 03 42.714  +44 40 31.21   16 03 43.327  +44 40 20.31
0.14  16 03 29.298  +36 13 20.08   16 03 29.757  +36 13 07.87
0.14  16 03 00.415  +12 52 36.51   16 03 00.651  +12 52 47.43
0.14  16 02 47.412  +61 14 00.75   16 02 48.251  +61 14 04.58
0.14  16 01 57.713  +35 16 23.34   16 01 58.612  +35 16 32.10
0.14  15 58 19.802  +45 53 13.08   15 58 20.713  +45 52 39.83
0.14  15 58 15.428  +50 59 21.78   15 58 15.497  +50 59 07.10
0.14  15 58 04.931  +16 54 16.69   15 58 05.082  +16 54 04.43
0.14  15 57 32.598  +17 06 59.08   15 57 32.611  +17 07 08.56
0.14  15 57 31.936  +38 48 57.04   15 57 32.697  +38 48 57.30
0.14  15 57 00.344  +54 45 30.46   15 57 02.039  +54 45 00.81
0.14  15 56 21.285  +45 28 28.52   15 56 22.327  +45 28 21.77
0.14  15 56 16.045  +44 23 20.99   15 56 16.809  +44 23 11.70
0.14  15 55 31.753  +09 21 32.13   15 55 32.812  +09 21 45.57
0.14  15 55 30.792  +33 39 53.86   15 55 31.284  +33 40 05.35
0.14  15 55 07.728  +09 15 53.08   15 55 08.246  +09 15 46.24
0.14  15 54 22.347  +07 14 49.10   15 54 23.413  +07 14 52.07
0.14  15 53 37.485  +08 31 36.66   15 53 37.950  +08 31 35.31
0.14  15 53 20.295  +47 58 28.60   15 53 21.318  +47 58 12.84
0.14  15 52 00.353  +43 16 42.53   15 52 00.999  +43 17 30.02
0.14  15 51 59.612  +36 22 12.02   15 51 59.661  +36 22 05.44
0.14  15 51 54.687  +13 33 09.60   15 51 55.005  +13 33 20.63
0.14  15 51 52.419  +26 54 36.90   15 51 53.848  +26 54 44.51
0.14  15 50 39.899  +34 16 48.95   15 50 41.262  +34 17 19.36
0.14  15 50 30.847  +47 36 41.98   15 50 31.083  +47 37 01.50
0.14  15 49 49.311  +49 20 14.60   15 49 50.856  +49 20 12.54
0.14  15 49 41.040  +10 03 16.43   15 49 41.381  +10 03 26.80
0.14  15 47 42.480  +39 34 44.66   15 47 42.529  +39 34 55.14
0.14  15 47 07.200  +27 31 18.18   15 47 08.193  +27 31 18.64
0.14  15 46 35.769  +57 41 31.93   15 46 41.247  +57 41 08.70
0.14  15 43 59.660  +29 43 05.94   15 44 00.516  +29 42 55.23
0.14  15 43 29.056  +63 24 20.71   15 43 29.446  +63 24 13.90
0.14  15 42 33.053  +01 02 14.19   15 42 34.167  +01 02 12.33
0.14  15 42 31.921  +58 33 19.80   15 42 33.056  +58 33 22.87
0.14  15 42 09.726  +02 35 53.40   15 42 09.815  +02 36 01.96
0.14  15 41 55.570  -05 13 41.57   15 41 57.130  -05 14 00.06
0.14  15 41 33.400  -00 29 24.20   15 41 33.754  -00 29 32.37
0.14  15 39 14.442  +21 49 29.32   15 39 15.222  +21 49 28.02
0.14  15 37 21.681  +29 51 46.86   15 37 22.674  +29 51 45.87
0.14  15 35 06.096  +05 07 32.96   15 35 06.817  +05 07 35.13
0.14  15 34 57.582  +22 33 15.29   15 34 58.014  +22 33 10.11
0.14  15 34 38.960  +31 31 47.88   15 34 39.343  +31 31 40.32
0.14  15 33 55.133  +17 51 35.97   15 33 55.733  +17 51 42.13
0.14  15 33 50.028  +48 44 45.13   15 33 51.209  +48 44 54.21
0.14  15 33 20.712  +08 15 13.78   15 33 21.092  +08 15 05.38
0.14  15 33 09.827  +12 27 57.63   15 33 10.877  +12 28 10.44
0.14  15 33 05.893  -03 57 48.09   15 33 06.234  -03 57 57.52
0.14  15 32 36.390  +01 48 43.67   15 32 39.551  +01 48 13.13
0.14  15 32 23.152  +07 39 52.33   15 32 23.637  +07 39 46.12
0.14  15 31 17.762  +39 14 29.68   15 31 18.159  +39 14 24.23
0.14  15 29 00.151  +37 20 01.41   15 29 00.567  +37 19 59.59
0.14  15 27 17.052  +15 30 36.31   15 27 18.127  +15 30 10.18
0.14  15 26 41.090  +36 04 25.08   15 26 41.238  +36 04 07.24
0.14  15 25 15.309  +13 24 43.35   15 25 15.564  +13 24 30.50
0.14  15 25 01.631  +53 33 50.34   15 25 01.759  +53 34 21.49
0.14  15 23 51.923  +16 59 10.55   15 23 52.595  +16 59 13.56
0.14  15 22 54.969  +19 15 40.05   15 22 56.058  +19 15 39.66
0.14  15 22 52.743  -06 26 31.92   15 22 53.071  -06 26 21.12
0.14  15 22 31.902  +32 32 45.79   15 22 32.417  +32 33 02.58
0.14  15 22 17.713  -00 50 38.88   15 22 18.080  -00 50 27.07
0.14  15 21 59.215  +09 07 28.97   15 22 00.032  +09 07 32.54
0.14  15 21 34.164  +46 48 29.34   15 21 35.650  +46 49 05.86
0.14  15 18 40.913  +28 09 55.01   15 18 41.867  +28 09 30.19
0.14  15 18 14.091  +07 02 07.77   15 18 14.272  +07 01 59.12
0.14  15 18 10.987  +09 00 35.49   15 18 11.069  +09 01 05.27
0.14  15 17 14.315  +04 08 15.61   15 17 14.541  +04 08 08.51
0.14  15 16 28.003  +18 06 36.74   15 16 28.108  +18 06 20.74
0.14  15 15 35.035  +53 32 56.05   15 15 36.639  +53 32 55.71
0.14  15 14 07.591  +08 36 16.99   15 14 08.168  +08 36 15.39
0.14  15 14 06.585  -00 04 48.87   15 14 07.300  -00 04 46.02
0.14  15 13 50.429  +24 32 41.40   15 13 50.510  +24 32 29.53
0.14  15 13 11.680  +51 28 12.27   15 13 13.739  +51 28 22.08
0.14  15 12 23.073  +54 43 00.77   15 12 25.830  +54 43 06.73
0.14  15 12 05.779  +22 47 14.78   15 12 07.471  +22 47 15.09
0.14  15 11 31.421  +28 22 41.03   15 11 31.912  +28 22 40.80
0.14  15 11 31.155  +18 02 06.03   15 11 31.607  +18 02 05.90
0.14  15 11 07.468  +05 19 32.30   15 11 07.828  +05 19 38.95
0.14  15 10 33.296  -02 59 45.00   15 10 33.690  -02 59 35.27
0.14  15 10 28.470  +39 09 01.20   15 10 30.450  +39 09 06.41
0.14  15 09 52.712  +45 51 14.57   15 09 52.738  +45 50 40.89
0.14  15 09 11.314  +00 12 10.71   15 09 11.514  +00 12 18.12
0.14  15 07 57.220  +49 15 37.11   15 07 57.306  +49 15 56.10
0.14  15 06 52.257  +37 18 19.40   15 06 53.227  +37 18 17.66
0.14  15 06 22.665  +38 08 59.22   15 06 23.400  +38 08 53.73
0.14  15 06 15.233  +31 52 33.55   15 06 15.243  +31 52 57.30
0.14  15 06 01.224  +02 38 47.71   15 06 01.355  +02 39 00.16
0.14  15 05 53.618  +32 13 31.52   15 05 54.556  +32 13 13.25
0.14  15 05 10.912  +23 07 43.11   15 05 11.830  +23 07 51.66
0.14  15 05 08.457  +26 05 39.69   15 05 10.722  +26 05 07.98
0.14  15 04 35.219  -06 42 01.98   15 04 36.059  -06 42 12.24
0.14  15 02 57.711  +61 00 46.34   15 02 57.927  +61 00 33.50
0.14  15 02 08.291  +25 28 44.91   15 02 08.900  +25 28 31.34
0.14  15 01 33.935  +61 37 34.57   15 01 34.614  +61 37 26.51
0.14  15 01 10.137  +45 35 28.43   15 01 10.832  +45 35 12.34
0.14  15 01 01.072  +20 45 11.56   15 01 01.675  +20 45 22.88
0.14  15 00 41.860  +10 14 18.45   15 00 42.181  +10 14 24.50
0.14  14 59 49.935  +38 40 05.82   14 59 51.600  +38 40 10.38
0.14  14 59 12.721  +56 50 40.91   14 59 14.976  +56 50 49.51
0.14  14 57 55.086  +38 59 14.50   14 57 55.211  +38 59 21.30
0.14  14 57 11.833  +02 22 48.98   14 57 12.344  +02 22 39.61
0.14  14 56 12.450  +43 20 15.96   14 56 12.745  +43 20 26.41
0.14  14 55 11.076  +29 35 36.35   14 55 11.250  +29 35 51.16
0.14  14 53 10.136  +05 49 21.77   14 53 11.838  +05 49 43.50
0.14  14 52 50.806  +58 16 42.48   14 52 55.039  +58 17 00.28
0.14  14 52 43.377  +14 47 32.90   14 52 43.708  +14 47 21.28
0.14  14 51 10.937  -04 09 11.91   14 51 11.481  -04 08 55.85
0.14  14 51 01.200  +01 16 36.06   14 51 04.170  +01 16 43.99
0.14  14 50 49.607  -06 05 39.76   14 50 51.112  -06 05 31.31
0.14  14 49 21.120  +18 02 48.33   14 49 21.527  +18 02 57.59
0.14  14 49 03.066  +48 01 02.64   14 49 03.728  +48 01 04.69
0.14  14 47 59.053  +24 34 15.11   14 48 00.712  +24 34 08.02
0.14  14 47 56.506  +17 49 23.73   14 47 56.548  +17 49 48.25
0.14  14 47 33.281  +03 54 40.64   14 47 33.317  +03 54 32.11
0.14  14 47 15.948  +19 20 55.65   14 47 16.069  +19 20 47.06
0.14  14 45 40.396  -04 11 58.14   14 45 41.878  -04 12 18.25
0.14  14 44 17.355  +46 22 03.03   14 44 18.919  +46 22 32.34
0.14  14 44 10.788  -06 03 51.36   14 44 11.015  -06 03 57.05
0.14  14 44 06.395  +25 06 07.48   14 44 07.569  +25 06 23.72
0.14  14 43 38.207  +62 45 59.13   14 43 39.046  +62 45 53.97
0.14  14 43 08.199  +25 08 39.76   14 43 08.805  +25 08 37.71
0.14  14 42 14.848  -03 29 06.27   14 42 15.369  -03 29 02.60
0.14  14 42 07.147  +43 48 36.82   14 42 08.094  +43 48 07.49
0.14  14 41 37.227  +15 52 50.14   14 41 37.876  +15 52 35.82
0.14  14 40 43.791  +09 37 25.33   14 40 43.975  +09 37 19.58
0.14  14 40 38.211  +44 27 17.58   14 40 38.375  +44 27 24.59
0.14  14 40 12.599  -04 56 56.30   14 40 13.075  -04 57 02.49
0.14  14 40 06.321  -07 37 45.09   14 40 06.728  -07 37 11.72
0.14  14 39 39.857  +21 19 15.40   14 39 41.080  +21 19 32.27
0.14  14 39 30.031  +34 46 34.23   14 39 31.107  +34 46 08.08
0.14  14 39 04.610  +14 06 06.91   14 39 06.512  +14 06 47.17
0.14  14 38 31.966  +47 41 11.02   14 38 32.671  +47 41 05.15
0.14  14 37 54.375  +36 08 41.71   14 37 55.575  +36 08 42.08
0.14  14 37 41.143  +45 23 28.52   14 37 41.346  +45 23 38.92
0.14  14 35 55.317  +35 53 13.11   14 35 55.323  +35 53 19.80
0.14  14 35 52.212  +13 35 51.97   14 35 52.376  +13 35 58.29
0.14  14 35 01.690  +13 36 24.52   14 35 02.054  +13 36 32.87
0.14  14 34 33.184  +27 17 48.07   14 34 33.640  +27 17 43.63
0.14  14 33 33.197  +44 47 23.55   14 33 33.679  +44 47 14.80
0.14  14 32 46.154  +41 39 01.24   14 32 46.623  +41 39 08.62
0.14  14 31 32.526  +48 16 00.25   14 31 33.182  +48 15 53.11
0.14  14 30 25.864  +55 56 31.31   14 30 26.779  +55 56 36.31
0.14  14 29 48.535  +63 10 52.75   14 29 50.037  +63 11 06.89
0.14  14 29 34.726  -05 58 20.97   14 29 35.198  -05 58 38.54
0.14  14 29 08.948  -03 01 56.87   14 29 09.236  -03 01 42.09
0.14  14 28 18.498  +01 17 53.51   14 28 18.865  +01 17 44.08
0.14  14 27 13.994  +34 17 03.19   14 27 15.558  +34 17 17.56
0.14  14 26 42.478  +15 33 38.36   14 26 43.156  +15 33 29.89
0.14  14 25 48.809  +12 51 56.21   14 25 49.432  +12 51 53.67
0.14  14 25 13.949  +17 55 26.05   14 25 15.335  +17 55 26.10
0.14  14 24 15.828  +05 09 01.55   14 24 16.201  +05 09 02.37
0.14  14 22 43.554  +01 51 59.93   14 22 44.784  +01 51 49.71
0.14  14 22 12.392  +28 08 15.23   14 22 12.461  +28 07 30.91
0.14  14 20 52.102  +56 40 05.98   14 20 52.148  +56 39 55.53
0.14  14 20 08.974  +12 30 24.17   14 20 09.154  +12 30 32.77
0.14  14 19 12.534  +45 38 45.25   14 19 14.485  +45 38 37.64
0.14  14 18 07.214  -07 44 55.68   14 18 08.433  -07 44 44.78
0.14  14 17 17.095  +49 50 05.47   14 17 17.650  +49 49 56.10
0.14  14 17 13.578  +16 31 57.91   14 17 13.601  +16 32 04.88
0.14  14 16 40.993  +50 04 15.91   14 16 41.825  +50 04 09.47
0.14  14 16 39.176  +33 57 46.31   14 16 39.901  +33 57 34.18
0.14  14 16 19.010  -01 51 06.94   14 16 19.466  -01 51 05.53
0.14  14 14 50.993  +26 14 49.49   14 14 51.435  +26 15 03.20
0.14  14 14 37.541  +02 15 10.51   14 14 37.748  +02 15 20.44
0.14  14 13 43.085  +52 49 25.26   14 13 49.085  +52 49 27.92
0.14  14 13 08.655  -04 40 59.94   14 13 11.825  -04 40 35.93
0.14  14 13 04.547  +59 45 29.05   14 13 05.366  +59 45 14.00
0.14  14 12 56.357  +06 24 51.70   14 12 56.852  +06 24 50.54
0.14  14 12 49.912  +49 15 55.44   14 12 50.039  +49 16 06.38
0.14  14 12 45.627  +25 39 06.01   14 12 45.817  +25 39 18.29
0.14  14 11 47.401  +18 40 58.82   14 11 48.279  +18 40 48.56
0.14  14 11 07.652  +23 45 09.14   14 11 08.878  +23 45 46.55
0.14  14 10 22.173  +22 45 27.35   14 10 22.514  +22 45 31.68
0.14  14 09 54.709  +18 09 29.63   14 09 55.552  +18 09 22.92
0.14  14 09 11.338  +09 18 49.15   14 09 12.843  +09 19 20.28
0.14  14 07 30.469  +55 46 14.29   14 07 31.468  +55 46 35.47
0.14  14 07 23.200  +54 30 30.37   14 07 23.639  +54 30 41.99
0.14  14 06 38.888  -03 31 58.19   14 06 39.885  -03 31 57.80
0.14  14 05 51.045  +30 45 29.60   14 05 51.409  +30 45 37.26
0.14  14 05 39.321  +57 37 29.39   14 05 40.082  +57 37 12.06
0.14  14 05 29.259  +12 18 24.50   14 05 29.810  +12 18 23.27
0.14  14 03 54.619  +28 01 54.74   14 03 55.193  +28 01 49.79
0.14  14 03 49.275  +49 52 57.44   14 03 51.426  +49 53 32.98
0.14  14 03 39.935  +02 53 22.28   14 03 40.496  +02 53 55.35
0.14  14 03 26.854  +26 34 41.33   14 03 26.939  +26 34 13.82
0.14  14 02 57.233  +61 13 19.58   14 02 57.551  +61 13 15.21
0.14  14 01 30.930  +03 51 34.13   14 01 31.212  +03 51 29.13
0.14  14 00 58.561  +29 00 50.50   14 01 00.954  +29 00 11.19
0.14  13 58 48.900  +47 54 53.75   13 58 49.664  +47 55 15.48
0.14  13 58 38.291  +15 45 35.67   13 58 38.638  +15 45 30.34
0.14  13 57 58.293  +11 59 36.92   13 57 59.044  +11 59 28.15
0.14  13 57 40.976  +30 09 03.63   13 57 41.743  +30 09 09.63
0.14  13 57 04.759  +22 10 22.93   13 57 04.919  +22 10 28.00
0.14  13 56 01.467  +36 26 31.80   13 56 01.946  +36 26 39.28
0.14  13 54 52.167  +37 57 24.67   13 54 54.731  +37 57 21.05
0.14  13 54 39.013  +46 29 56.85   13 54 42.403  +46 29 42.68
0.14  13 53 51.282  +13 29 15.08   13 53 51.554  +13 29 05.17
0.14  13 52 37.027  +62 57 16.01   13 52 37.296  +62 57 03.08
0.14  13 52 08.147  +42 59 52.58   13 52 11.367  +43 00 30.81
0.14  13 51 52.915  +20 39 04.37   13 51 53.164  +20 38 56.56
0.14  13 51 08.364  -05 42 35.10   13 51 08.823  -05 42 54.69
0.14  13 50 58.676  +59 37 51.60   13 51 00.033  +59 37 55.51
0.14  13 50 33.923  +04 16 43.60   13 50 37.031  +04 17 14.99
0.14  13 46 40.446  +26 26 21.77   13 46 41.934  +26 26 28.03
0.14  13 46 19.427  +20 30 20.54   13 46 20.191  +20 31 06.29
0.14  13 44 30.162  +45 24 09.54   13 44 30.935  +45 24 05.09
0.14  13 44 05.029  +05 37 39.63   13 44 05.488  +05 37 49.86
0.14  13 44 03.635  +00 46 35.70   13 44 03.721  +00 46 27.42
0.14  13 43 47.358  +28 46 49.50   13 43 48.525  +28 47 09.84
0.14  13 41 47.489  +43 03 05.69   13 41 50.752  +43 02 30.61
0.14  13 41 29.733  +53 14 16.14   13 41 31.172  +53 13 58.45
0.14  13 40 42.647  +22 38 57.38   13 40 43.402  +22 39 15.15
0.14  13 35 22.982  +05 17 35.34   13 35 23.644  +05 17 24.71
0.14  13 34 30.149  +18 42 56.87   13 34 30.952  +18 42 58.32
0.14  13 32 51.719  -04 03 47.81   13 32 51.899  -04 03 54.40
0.14  13 30 45.356  +17 37 11.57   13 30 45.546  +17 37 04.11
0.14  13 30 26.406  +20 55 14.16   13 30 26.540  +20 55 23.38
0.14  13 29 31.786  +58 22 23.70   13 29 35.455  +58 22 45.14
0.14  13 29 22.567  +18 36 49.12   13 29 22.748  +18 36 57.22
0.14  13 27 06.372  +35 57 53.81   13 27 07.500  +35 57 44.51
0.14  13 26 03.337  +36 46 09.28   13 26 05.264  +36 46 59.71
0.14  13 25 57.494  +62 47 49.17   13 25 58.340  +62 47 41.60
0.14  13 25 46.944  +11 51 14.28   13 25 47.220  +11 51 00.98
0.14  13 25 21.615  +28 39 56.48   13 25 22.342  +28 39 55.65
0.14  13 25 13.448  +46 42 47.23   13 25 16.680  +46 42 40.62
0.14  13 23 21.278  -00 14 37.68   13 23 21.897  -00 14 48.24
0.14  13 23 08.823  +03 43 13.84   13 23 09.872  +03 43 10.06
0.14  13 22 36.575  +04 28 51.42   13 22 37.182  +04 28 56.03
0.14  13 22 20.442  +30 13 23.81   13 22 20.780  +30 13 13.54
0.14  13 22 17.075  +60 26 54.79   13 22 17.147  +60 26 42.55
0.14  13 22 10.442  +17 19 32.40   13 22 10.551  +17 19 39.95
0.14  13 22 03.807  +56 42 50.58   13 22 03.967  +56 42 57.12
0.14  13 19 38.920  +61 39 11.67   13 19 41.192  +61 38 33.58
0.14  13 19 20.213  +34 17 07.96   13 19 20.590  +34 17 16.21
0.14  13 19 01.782  +07 37 01.48   13 19 02.811  +07 37 19.45
0.14  13 18 05.972  +17 18 34.75   13 18 07.739  +17 18 19.94
0.14  13 17 13.962  -02 55 08.76   13 17 14.355  -02 55 14.50
0.14  13 16 24.732  +39 57 47.79   13 16 24.837  +39 58 03.11
0.14  13 15 49.829  -00 12 20.36   13 15 51.216  -00 12 13.06
0.14  13 15 35.165  +39 58 41.28   13 15 35.653  +39 58 43.57
0.14  13 15 20.877  +13 34 16.89   13 15 21.788  +13 34 35.77
0.14  13 14 49.335  +39 18 02.99   13 14 49.794  +39 18 07.38
0.14  13 14 33.791  +38 00 29.19   13 14 34.319  +38 00 21.71
0.14  13 13 33.487  +40 27 39.54   13 13 33.490  +40 27 31.61
0.14  13 12 30.582  +11 12 55.04   13 12 31.238  +11 13 18.81
0.14  13 11 27.137  -02 48 45.12   13 11 27.848  -02 48 57.25
0.14  13 11 09.128  +34 04 52.74   13 11 09.722  +34 04 44.12
0.14  13 10 22.928  -04 24 47.47   13 10 23.597  -04 24 45.09
0.14  13 08 40.658  +00 52 27.53   13 08 41.344  +00 51 54.01
0.14  13 08 35.429  +08 28 55.10   13 08 36.524  +08 28 57.88
0.14  13 08 08.575  +47 05 28.57   13 08 09.192  +47 05 15.73
0.14  13 06 50.324  +02 08 34.30   13 06 50.809  +02 08 26.01
0.14  13 06 37.223  +19 24 50.67   13 06 37.686  +19 24 51.21
0.14  13 05 59.075  +22 25 53.78   13 05 59.455  +22 25 47.94
0.14  13 05 43.610  -06 06 03.34   13 05 44.148  -06 06 10.90
0.14  13 04 21.694  +42 20 11.97   13 04 22.451  +42 20 32.47
0.14  13 04 10.819  +32 59 54.37   13 04 11.652  +32 59 49.91
0.14  13 02 20.219  +01 00 55.56   13 02 20.357  +01 01 10.93
0.14  13 01 59.833  +58 23 44.79   13 02 00.755  +58 23 34.14
0.14  13 01 27.852  +31 00 28.67   13 01 28.376  +31 00 37.82
0.14  13 01 18.423  +40 02 08.48   13 01 19.347  +40 02 04.96
0.14  13 01 07.709  +02 26 13.85   13 01 07.758  +02 26 21.21
0.14  13 00 49.674  -01 22 31.01   13 00 50.064  -01 21 46.17
0.14  12 59 52.795  +05 15 11.67   12 59 53.018  +05 15 18.57
0.14  12 59 33.750  +09 47 03.08   12 59 33.800  +09 46 54.52
0.14  12 59 00.034  +33 06 16.41   12 59 01.700  +33 05 24.59
0.14  12 58 22.784  +01 50 27.59   12 58 23.847  +01 50 16.14
0.14  12 56 20.382  +62 07 58.24   12 56 20.746  +62 07 51.85
0.14  12 56 01.347  -05 02 56.16   12 56 04.566  -05 02 47.94
0.14  12 55 51.669  -02 30 21.48   12 55 52.298  -02 30 40.85
0.14  12 55 44.443  +16 52 35.14   12 55 46.607  +16 53 09.22
0.14  12 55 28.736  +11 43 56.40   12 55 29.293  +11 43 37.87
0.14  12 55 12.510  +26 58 57.81   12 55 13.330  +26 59 48.18
0.14  12 54 05.492  -04 32 49.35   12 54 08.718  -04 32 19.88
0.14  12 52 20.003  +03 08 06.96   12 52 20.852  +03 08 01.32
0.14  12 52 08.000  +10 22 55.71   12 52 08.551  +10 22 50.48
0.14  12 52 02.030  +01 28 07.55   12 52 02.142  +01 28 16.96
0.14  12 51 38.527  +00 02 21.17   12 51 42.061  +00 02 35.85
0.14  12 50 25.102  +36 43 25.62   12 50 26.262  +36 43 01.24
0.14  12 50 10.817  +15 58 14.46   12 50 10.952  +15 58 20.91
0.14  12 49 58.743  +19 12 48.58   12 49 59.106  +19 12 54.33
0.14  12 49 45.091  +24 43 25.87   12 49 45.127  +24 43 48.90
0.14  12 49 13.198  +15 23 38.25   12 49 13.771  +15 23 31.63
0.14  12 47 07.648  +18 32 16.83   12 47 07.654  +18 32 32.90
0.14  12 46 57.596  +31 40 14.94   12 46 58.360  +31 40 22.61
0.14  12 46 54.239  +56 55 17.43   12 46 55.059  +56 55 34.46
0.14  12 46 36.971  +23 05 49.29   12 46 37.738  +23 05 43.50
0.14  12 46 24.224  +25 50 35.17   12 46 25.621  +25 50 23.75
0.14  12 45 59.465  +03 33 40.75   12 45 59.498  +03 33 30.65
0.14  12 45 49.361  +14 38 57.99   12 45 50.099  +14 39 01.48
0.14  12 45 32.526  +16 25 25.65   12 45 35.332  +16 25 39.22
0.14  12 45 03.832  +15 26 15.34   12 45 04.350  +15 26 05.14
0.14  12 44 36.746  +24 40 25.94   12 44 37.054  +24 40 06.87
0.14  12 44 33.929  +42 54 19.74   12 44 35.555  +42 54 24.77
0.14  12 44 14.291  +60 33 44.49   12 44 18.176  +60 33 33.70
0.14  12 43 35.733  +26 19 32.85   12 43 35.753  +26 19 22.98
0.14  12 42 49.955  +02 41 16.21   12 42 52.185  +02 41 24.62
0.14  12 41 55.011  +57 43 33.92   12 41 56.181  +57 43 30.77
0.14  12 41 50.038  +49 24 55.39   12 41 52.395  +49 24 50.11
0.14  12 41 21.600  +14 50 28.88   12 41 22.344  +14 50 24.48
0.14  12 41 04.362  +05 33 25.09   12 41 04.667  +05 33 20.47
0.14  12 40 47.353  +50 09 55.65   12 40 48.071  +50 09 57.04
0.14  12 40 36.317  +32 46 32.47   12 40 37.376  +32 46 28.23
0.14  12 40 25.226  +15 40 57.77   12 40 25.459  +15 40 45.30
0.14  12 40 22.708  +40 58 57.05   12 40 23.207  +40 58 49.14
0.14  12 39 57.376  +05 31 13.35   12 39 57.733  +05 31 22.16
0.14  12 39 46.137  +62 37 17.88   12 39 46.675  +62 37 09.84
0.14  12 37 35.312  +02 24 55.21   12 37 36.246  +02 25 02.10
0.14  12 36 57.790  +57 42 43.34   12 36 58.449  +57 42 51.63
0.14  12 36 43.574  +38 20 49.81   12 36 45.056  +38 20 45.65
0.14  12 36 40.096  +50 53 19.47   12 36 40.640  +50 53 34.90
0.14  12 36 24.956  +26 50 24.31   12 36 25.611  +26 49 49.73
0.14  12 34 26.576  -03 27 09.07   12 34 26.576  -03 27 18.63
0.14  12 33 33.812  +48 54 34.66   12 33 35.576  +48 54 18.36
0.14  12 31 44.182  +16 51 33.78   12 31 45.930  +16 52 24.43
0.14  12 31 34.750  +16 47 36.67   12 31 35.914  +16 47 38.13
0.14  12 31 02.591  +36 04 56.46   12 31 03.932  +36 04 56.60
0.14  12 30 53.510  +00 10 21.42   12 30 54.235  +00 10 21.60
0.14  12 30 09.745  +35 10 22.13   12 30 10.031  +35 10 36.47
0.14  12 29 17.342  +61 21 17.56   12 29 18.168  +61 21 26.00
0.14  12 28 38.092  +02 15 15.00   12 28 39.521  +02 14 38.25
0.14  12 27 43.403  -03 04 10.05   12 27 43.518  -03 04 17.41
0.14  12 26 19.284  +19 40 52.40   12 26 19.510  +19 41 01.45
0.14  12 24 53.705  +40 21 29.80   12 24 56.013  +40 21 12.20
0.14  12 24 14.541  +27 53 10.62   12 24 14.934  +27 53 25.23
0.14  12 22 24.544  +58 20 11.33   12 22 25.314  +58 20 13.01
0.14  12 21 48.507  +27 50 11.61   12 21 48.766  +27 50 00.85
0.14  12 20 42.622  -03 58 48.80   12 20 42.809  -03 58 59.64
0.14  12 19 12.398  +10 33 30.09   12 19 12.936  +10 33 07.08
0.14  12 19 08.536  +13 23 48.77   12 19 08.936  +13 23 45.30
0.14  12 18 54.166  +27 01 45.80   12 18 54.619  +27 01 54.66
0.14  12 17 57.344  +20 06 04.50   12 17 57.626  +20 05 52.73
0.14  12 17 31.365  +10 44 42.20   12 17 31.470  +10 44 51.63
0.14  12 17 20.579  +26 57 05.31   12 17 21.228  +26 57 22.50
0.14  12 17 04.796  +03 21 06.88   12 17 05.380  +03 21 08.97
0.14  12 15 09.662  +03 40 38.90   12 15 10.367  +03 40 40.76
0.14  12 13 50.388  +06 22 51.28   12 13 51.011  +06 22 50.39
0.14  12 13 48.270  +13 15 26.71   12 13 49.100  +13 15 51.08
0.14  12 13 14.275  +32 58 25.52   12 13 14.905  +32 58 31.30
0.14  12 10 52.907  +07 31 43.72   12 10 53.618  +07 31 41.47
0.14  12 09 30.555  +43 27 37.02   12 09 31.250  +43 27 35.75
0.14  12 08 09.117  +14 12 29.71   12 08 09.874  +14 12 49.22
0.14  12 07 32.057  +10 25 10.84   12 07 32.372  +10 25 33.59
0.14  12 07 22.677  +45 44 16.01   12 07 23.169  +45 44 24.57
0.14  12 06 52.721  +50 55 01.82   12 06 52.994  +50 54 56.63
0.14  12 06 27.802  +21 16 59.40   12 06 28.556  +21 16 33.35
0.14  12 05 21.301  +49 54 16.12   12 05 21.356  +49 54 01.92
0.14  12 05 15.898  +21 00 28.75   12 05 16.567  +21 00 37.28
0.14  12 05 06.836  +41 09 31.42   12 05 07.682  +41 09 22.81
0.14  12 04 50.293  +16 45 28.56   12 04 50.473  +16 45 35.16
0.14  12 03 34.107  +53 27 10.44   12 03 34.294  +53 27 29.84
0.14  12 02 33.294  +56 37 29.96   12 02 34.235  +56 37 41.90
0.14  12 00 49.501  +22 41 14.20   12 00 49.943  +22 41 12.87
0.14  11 59 54.054  +25 08 14.43   11 59 56.136  +25 08 37.42
0.14  11 59 53.238  +46 29 55.23   11 59 53.952  +46 29 44.43
0.14  11 58 59.343  -03 33 43.60   11 58 59.543  -03 33 35.66
0.14  11 58 37.262  +19 32 57.81   11 58 37.724  +19 33 00.67
0.14  11 57 54.143  -06 32 39.46   11 57 54.543  -06 32 24.72
0.14  11 56 55.599  +56 36 32.92   11 56 56.163  +56 37 03.76
0.14  11 54 36.329  -04 59 52.86   11 54 38.742  -04 59 55.20
0.14  11 53 57.423  +05 40 47.00   11 53 58.033  +05 40 45.49
0.14  11 53 26.927  +03 30 03.78   11 53 27.805  +03 29 45.35
0.14  11 52 48.237  +13 52 37.83   11 52 48.381  +13 52 26.06
0.14  11 52 47.699  +04 50 58.07   11 52 48.450  +04 51 01.21
0.14  11 52 35.707  +33 03 04.10   11 52 36.012  +33 02 57.67
0.14  11 52 26.235  +23 12 54.85   11 52 26.524  +23 13 47.02
0.14  11 51 32.992  +21 46 52.87   11 51 33.576  +21 46 46.97
0.14  11 51 09.348  +61 17 14.65   11 51 09.397  +61 17 07.42
0.14  11 51 08.964  +10 24 38.78   11 51 09.535  +10 24 41.30
0.14  11 49 55.798  +21 46 33.98   11 49 55.962  +21 46 25.20
0.14  11 49 13.201  +16 52 17.10   11 49 13.516  +16 52 25.04
0.14  11 48 52.878  +10 36 31.34   11 48 53.005  +10 36 42.25
0.14  11 48 49.022  +17 23 27.74   11 48 49.510  +17 23 34.60
0.14  11 48 16.614  +34 11 48.24   11 48 17.388  +34 11 36.72
0.14  11 48 15.496  +07 26 30.84   11 48 15.575  +07 26 40.38
0.14  11 48 06.618  +30 56 16.43   11 48 10.516  +30 56 16.19
0.14  11 48 04.641  +22 34 59.07   11 48 05.503  +22 34 49.78
0.14  11 45 57.600  +51 25 34.95   11 46 01.186  +51 25 26.52
0.14  11 45 21.966  +11 15 52.92   11 45 22.415  +11 15 41.61
0.14  11 44 55.246  +24 14 58.74   11 44 55.692  +24 14 58.44
0.14  11 44 14.717  +35 55 29.26   11 44 15.894  +35 55 09.01
0.14  11 44 11.154  +16 13 09.48   11 44 11.593  +16 13 29.19
0.14  11 40 37.983  +02 37 51.02   11 40 38.183  +02 37 58.07
0.14  11 38 47.930  +17 39 24.94   11 38 48.311  +17 39 30.50
0.14  11 38 11.792  +47 16 14.31   11 38 12.939  +47 15 57.43
0.14  11 36 09.979  -03 59 26.28   11 36 10.501  -03 59 26.06
0.14  11 34 53.056  -01 36 44.34   11 34 53.987  -01 36 47.57
0.14  11 33 20.458  +12 02 51.76   11 33 20.894  +12 03 00.80
0.14  11 33 07.653  +46 38 51.97   11 33 10.377  +46 38 43.92
0.14  11 32 50.670  +06 19 41.26   11 32 51.136  +06 19 36.18
0.14  11 31 29.872  +31 16 41.61   11 31 30.540  +31 16 43.91
0.14  11 29 44.173  +07 05 25.15   11 29 44.216  +07 05 31.33
0.14  11 29 13.798  +09 51 49.25   11 29 14.142  +09 52 00.02
0.14  11 26 21.225  +54 53 06.02   11 26 22.261  +54 53 09.82
0.14  11 25 09.953  +02 38 53.57   11 25 10.085  +02 38 44.33
0.14  11 24 05.489  +08 12 09.16   11 24 05.793  +08 12 26.46
0.14  11 22 45.015  +01 00 37.60   11 22 45.480  +01 01 01.45
0.14  11 21 59.080  +43 32 50.98   11 21 59.522  +43 33 29.65
0.14  11 21 58.575  +47 14 30.10   11 22 03.702  +47 14 19.31
0.14  11 21 35.016  +28 10 18.06   11 21 36.770  +28 10 16.08
0.14  11 20 35.416  +16 58 49.20   11 20 37.134  +16 59 16.31
0.14  11 20 29.020  +23 54 02.48   11 20 29.275  +23 54 10.39
0.14  11 19 41.465  +17 09 33.51   11 19 41.606  +17 09 24.92
0.14  11 19 30.364  +16 52 06.67   11 19 30.718  +16 52 08.60
0.14  11 19 06.421  +43 56 23.37   11 19 07.687  +43 56 45.80
0.14  11 18 32.754  -00 41 01.56   11 18 32.892  -00 41 11.63
0.14  11 17 48.829  +08 23 34.95   11 17 49.724  +08 24 19.91
0.14  11 16 33.699  +47 20 53.33   11 16 38.453  +47 20 28.48
0.14  11 13 40.264  +22 50 55.72   11 13 40.441  +22 51 02.63
0.14  11 13 26.760  +06 59 26.69   11 13 26.845  +06 59 34.40
0.14  11 13 16.374  +44 25 44.85   11 13 16.852  +44 25 38.78
0.14  11 13 01.371  +02 34 47.20   11 13 01.456  +02 34 40.13
0.14  11 11 28.924  +45 26 13.47   11 11 29.577  +45 25 36.42
0.14  11 11 24.266  +26 57 46.49   11 11 25.226  +26 57 49.12
0.14  11 11 05.116  +52 27 50.17   11 11 06.093  +52 27 49.02
0.14  11 10 05.388  +23 20 54.97   11 10 05.926  +23 20 43.53
0.14  11 09 10.520  +15 42 59.77   11 09 11.313  +15 42 54.45
0.14  11 08 33.876  +11 52 52.58   11 08 34.918  +11 52 35.00
0.14  11 08 14.615  +28 51 24.71   11 08 17.356  +28 51 04.99
0.14  11 08 06.953  +26 31 16.31   11 08 07.376  +26 31 28.30
0.14  11 07 14.953  -04 54 39.34   11 07 15.294  -04 54 27.70
0.14  11 06 13.917  +47 52 16.16   11 06 14.855  +47 51 39.90
0.14  11 05 54.128  +33 58 02.62   11 05 55.233  +33 58 21.65
0.14  11 05 20.258  +24 22 06.97   11 05 20.268  +24 21 48.71
0.14  11 05 15.163  +07 22 16.42   11 05 16.098  +07 22 17.70
0.14  11 04 56.318  +37 20 09.48   11 04 56.696  +37 20 16.26
0.14  11 04 36.657  +04 59 21.17   11 04 39.910  +04 59 19.85
0.14  11 03 59.286  +10 57 20.28   11 03 59.856  +10 57 31.51
0.14  11 02 08.188  +15 27 12.58   11 02 08.538  +15 27 20.53
0.14  11 02 02.113  -04 58 43.86   11 02 03.178  -04 58 39.71
0.14  11 01 42.651  +33 52 50.46   11 01 42.730  +33 52 58.52
0.14  11 00 05.995  +12 23 53.58   11 00 06.444  +12 23 47.07
0.14  10 59 55.605  -05 03 42.27   10 59 55.802  -05 03 31.76
0.14  10 56 59.498  +10 49 11.40   10 57 01.009  +10 48 55.87
0.14  10 56 47.400  +49 33 31.54   10 56 48.440  +49 33 50.12
0.14  10 54 32.071  +16 41 31.43   10 54 32.366  +16 41 45.10
0.14  10 53 33.533  +21 34 48.60   10 53 33.838  +21 34 53.69
0.14  10 53 18.787  +24 18 39.60   10 53 19.442  +24 18 43.17
0.14  10 53 05.391  +28 00 16.47   10 53 06.719  +28 00 14.51
0.14  10 52 36.478  +28 10 34.08   10 52 37.091  +28 10 42.29
0.14  10 52 22.469  +05 45 29.09   10 52 22.630  +05 45 44.27
0.14  10 52 14.859  +48 34 38.02   10 52 16.004  +48 34 27.11
0.14  10 52 08.450  +28 56 21.79   10 52 09.378  +28 56 18.49
0.14  10 51 27.774  +14 48 32.03   10 51 28.148  +14 48 24.24
0.14  10 51 10.237  +64 05 19.50   10 51 10.624  +64 05 38.34
0.14  10 50 18.568  +13 51 55.77   10 50 19.017  +13 51 24.81
0.14  10 48 54.737  +46 28 17.55   10 48 55.871  +46 27 54.49
0.14  10 46 38.329  +21 23 04.66   10 46 38.742  +21 23 05.22
0.14  10 46 18.625  +37 38 02.93   10 46 19.560  +37 37 59.85
0.14  10 46 17.750  +53 48 09.02   10 46 18.091  +53 47 47.85
0.14  10 46 16.019  +18 18 53.83   10 46 17.193  +18 18 15.49
0.14  10 41 29.957  -05 53 33.56   10 41 31.305  -05 54 23.13
0.14  10 41 06.283  +01 19 01.86   10 41 06.592  +01 19 20.03
0.14  10 38 46.318  +56 39 45.93   10 38 47.236  +56 39 38.94
0.14  10 37 42.660  +43 43 58.24   10 37 43.004  +43 43 48.12
0.14  10 37 32.031  +05 56 30.69   10 37 34.890  +05 56 07.16
0.14  10 36 46.745  +09 36 35.35   10 36 46.761  +09 37 05.69
0.14  10 36 37.050  +12 08 55.91   10 36 37.608  +12 08 35.35
0.14  10 35 23.173  +22 15 27.30   10 35 23.235  +22 15 17.19
0.14  10 35 17.222  +32 26 52.06   10 35 18.511  +32 27 16.73
0.14  10 34 48.657  +32 55 24.89   10 34 49.532  +32 55 43.49
0.14  10 32 46.163  +42 03 55.79   10 32 46.268  +42 04 08.03
0.14  10 32 25.115  +23 47 37.94   10 32 25.394  +23 47 33.49
0.14  10 31 26.259  +41 49 15.46   10 31 26.325  +41 49 25.06
0.14  10 31 01.222  +02 04 37.95   10 31 01.261  +02 04 44.34
0.14  10 28 10.511  +16 26 10.65   10 28 10.983  +16 26 02.92
0.14  10 27 59.105  -06 50 28.24   10 27 59.993  -06 50 38.77
0.14  10 26 53.597  +10 22 29.78   10 26 53.604  +10 22 20.38
0.14  10 26 38.631  +35 52 29.54   10 26 39.218  +35 52 40.89
0.14  10 26 06.803  +06 49 26.34   10 26 07.633  +06 49 04.71
0.14  10 25 50.135  +30 13 03.75   10 25 50.653  +30 13 15.20
0.14  10 25 12.587  +04 06 36.00   10 25 13.357  +04 06 56.37
0.14  10 25 06.050  +00 12 27.03   10 25 06.095  +00 12 35.73
0.14  10 23 52.903  +02 33 06.62   10 23 54.487  +02 32 27.43
0.14  10 22 47.684  +04 14 25.89   10 22 48.133  +04 14 32.80
0.14  10 22 12.522  +10 49 22.02   10 22 12.998  +10 49 14.38
0.14  10 22 02.959  +07 25 10.34   10 22 03.100  +07 24 58.45
0.14  10 20 38.190  +31 38 12.99   10 20 40.416  +31 37 54.87
0.14  10 20 17.778  +08 35 04.08   10 20 18.700  +08 34 56.94
0.14  10 20 10.258  +37 22 44.97   10 20 10.307  +37 23 02.01
0.14  10 20 05.573  +27 28 14.91   10 20 05.625  +27 28 02.58
0.14  10 19 47.833  -07 56 58.70   10 19 48.010  -07 56 49.69
0.14  10 17 38.162  +21 07 07.73   10 17 38.719  +21 07 09.78
0.14  10 17 18.032  -05 25 16.10   10 17 18.691  -05 25 30.59
0.14  10 16 05.436  +44 49 52.97   10 16 06.682  +44 49 55.02
0.14  10 16 01.436  +05 09 30.56   10 16 03.118  +05 09 38.08
0.14  10 15 56.925  +07 42 10.69   10 15 57.004  +07 42 22.43
0.14  10 15 23.993  +26 27 16.16   10 15 24.331  +26 27 31.64
0.14  10 14 20.331  +23 55 32.65   10 14 21.072  +23 55 11.68
0.14  10 13 08.496  +40 23 11.57   10 13 09.457  +40 23 14.67
0.14  10 13 07.558  +09 14 27.80   10 13 07.785  +09 14 16.68
0.14  10 13 01.801  +08 27 03.67   10 13 02.700  +08 26 45.99
0.14  10 12 20.843  -02 34 02.04   10 12 22.800  -02 34 26.98
0.14  10 12 03.002  +23 00 32.31   10 12 03.421  +23 00 33.01
0.14  10 11 33.440  +15 58 15.13   10 11 34.030  +15 58 08.06
0.14  10 10 34.853  +00 11 50.49   10 10 35.236  +00 12 20.55
0.14  10 09 52.872  +63 33 18.61   10 09 53.901  +63 33 08.60
0.14  10 09 39.279  +39 13 18.12   10 09 43.230  +39 13 27.35
0.14  10 09 35.633  +42 31 16.03   10 09 36.030  +42 31 09.72
0.14  10 08 51.180  +52 29 42.33   10 08 53.895  +52 29 40.27
0.14  10 06 27.461  +28 13 13.01   10 06 28.494  +28 13 23.12
0.14  10 06 16.285  +06 46 17.48   10 06 16.649  +06 46 09.46
0.14  10 06 11.505  +00 19 55.86   10 06 11.584  +00 20 07.46
0.14  10 04 31.649  +42 40 09.89   10 04 35.891  +42 40 39.74
0.14  10 04 23.285  -04 24 44.58   10 04 23.803  -04 24 41.58
0.14  10 03 07.109  +16 50 09.64   10 03 07.998  +16 50 03.94
0.14  10 03 02.346  +19 17 00.50   10 03 02.815  +19 17 09.12
0.14  10 02 39.842  +13 50 23.38   10 02 40.203  +13 50 19.65
0.14  10 02 10.929  +07 23 03.98   10 02 11.483  +07 23 04.25
0.14  10 00 40.000  +10 56 12.53   10 00 40.092  +10 56 20.01
0.14  10 00 37.722  +05 12 51.56   10 00 38.174  +05 13 17.75
0.14  09 59 55.046  +42 13 52.09   09 59 55.111  +42 13 41.24
0.14  09 59 43.387  +36 34 10.49   09 59 43.990  +36 33 42.90
0.14  09 59 03.144  -02 36 10.45   09 59 03.186  -02 36 00.79
0.14  09 58 57.082  +37 05 44.61   09 58 58.892  +37 05 46.07
0.14  09 56 26.524  -02 43 11.07   09 56 27.724  -02 43 20.33
0.14  09 55 46.965  +35 33 22.90   09 55 48.437  +35 33 22.72
0.14  09 55 42.038  +52 40 26.01   09 55 42.287  +52 40 15.24
0.14  09 55 37.809  +64 10 02.22   09 55 38.697  +64 09 55.71
0.14  09 54 40.956  +46 08 07.25   09 54 42.140  +46 08 12.59
0.14  09 51 38.731  +58 10 07.19   09 51 39.505  +58 10 01.71
0.14  09 51 35.112  +24 22 32.72   09 51 36.889  +24 22 34.64
0.14  09 51 23.876  +17 47 57.48   09 51 24.876  +17 47 32.59
0.14  09 51 01.727  +06 06 45.46   09 51 02.422  +06 06 37.97
0.14  09 49 06.554  +23 10 33.95   09 49 08.278  +23 10 35.60
0.14  09 49 03.646  +29 49 02.88   09 49 03.970  +29 48 53.88
0.14  09 48 58.603  +16 05 50.38   09 48 58.892  +16 05 53.83
0.14  09 48 24.713  +01 09 37.28   09 48 25.389  +01 09 29.03
0.14  09 48 05.675  +31 24 20.32   09 48 06.301  +31 24 21.37
0.14  09 47 58.492  -02 19 28.65   09 47 58.804  -02 19 12.98
0.14  09 47 55.482  +53 50 38.44   09 47 56.014  +53 50 00.44
0.14  09 47 33.808  -05 15 19.22   09 47 34.057  -05 15 28.27
0.14  09 45 29.180  +33 15 03.72   09 45 31.068  +33 14 18.53
0.14  09 45 10.279  +36 33 44.03   09 45 12.322  +36 33 41.55
0.14  09 45 05.932  +59 45 10.93   09 45 06.047  +59 45 21.58
0.14  09 44 24.885  +07 04 01.26   09 44 25.279  +07 03 42.99
0.14  09 44 07.611  +59 40 46.87   09 44 08.735  +59 40 43.06
0.14  09 43 20.624  +12 26 10.38   09 43 20.745  +12 26 06.13
0.14  09 42 00.609  +53 13 07.16   09 42 01.553  +53 13 13.88
0.14  09 41 53.239  -01 42 33.69   09 41 53.789  -01 42 17.89
0.14  09 40 56.367  -05 10 54.75   09 40 56.675  -05 11 16.15
0.14  09 40 30.601  +16 16 16.57   09 40 31.663  +16 16 37.70
0.14  09 40 20.444  +39 09 34.20   09 40 21.454  +39 09 20.92
0.14  09 38 03.194  +57 40 24.44   09 38 06.944  +57 40 20.13
0.14  09 37 31.117  -04 35 26.91   09 37 32.268  -04 35 21.52
0.14  09 36 49.978  +54 45 27.78   09 36 50.988  +54 45 42.42
0.14  09 36 17.020  +09 26 21.46   09 36 20.370  +09 26 20.50
0.14  09 35 55.418  +22 09 25.25   09 35 55.837  +22 09 20.12
0.14  09 35 52.687  +20 26 58.27   09 35 53.273  +20 27 03.19
0.14  09 35 13.482  +12 20 54.42   09 35 14.814  +12 20 48.47
0.14  09 35 09.348  +29 09 30.92   09 35 11.210  +29 09 21.51
0.14  09 34 49.136  +23 59 19.45   09 34 49.999  +23 59 20.42
0.14  09 34 42.471  +31 47 53.32   09 34 42.973  +31 47 56.22
0.14  09 34 05.546  -02 17 06.77   09 34 06.227  -02 17 07.32
0.14  09 33 55.867  +56 52 06.10   09 33 56.481  +56 52 02.94
0.14  09 31 39.846  +46 02 23.11   09 31 40.164  +46 02 16.64
0.14  09 30 59.783  +08 30 46.17   09 31 00.022  +08 30 25.99
0.14  09 30 36.627  +10 09 50.97   09 30 37.273  +10 09 53.02
0.14  09 30 02.091  +23 38 47.63   09 30 03.757  +23 39 18.53
0.14  09 29 38.453  +01 00 53.35   09 29 38.903  +01 00 58.09
0.14  09 29 32.667  +05 28 30.52   09 29 32.670  +05 28 18.71
0.14  09 29 04.134  +02 34 42.80   09 29 05.669  +02 34 17.33
0.14  09 28 04.971  +11 43 25.57   09 28 05.390  +11 43 13.15
0.14  09 26 59.522  +06 31 45.70   09 26 59.738  +06 31 55.11
0.14  09 26 57.860  +20 09 40.21   09 26 59.034  +20 09 37.90
0.14  09 26 13.587  +03 52 22.60   09 26 14.292  +03 52 24.49
0.14  09 24 44.750  +23 23 52.65   09 24 44.950  +23 23 47.04
0.14  09 23 18.063  +12 23 15.35   09 23 18.358  +12 23 22.33
0.14  09 23 14.716  +23 55 31.72   09 23 15.355  +23 54 51.21
0.14  09 21 59.737  +37 53 33.38   09 22 03.733  +37 53 56.27
0.14  09 20 54.511  +41 37 26.07   09 20 54.951  +41 37 16.48
0.14  09 18 26.661  +29 34 12.03   09 18 27.117  +29 34 21.10
0.14  09 18 18.914  +55 51 24.78   09 18 20.429  +55 51 45.58
0.14  09 16 20.803  -05 56 51.20   09 16 21.528  -05 56 50.12
0.14  09 13 50.393  +45 31 35.87   09 13 54.127  +45 32 09.08
0.14  09 13 26.040  +27 09 10.27   09 13 26.342  +27 09 22.77
0.14  09 13 25.784  +21 50 13.67   09 13 27.204  +21 50 15.22
0.14  09 13 13.769  +57 04 58.94   09 13 16.041  +57 04 26.58
0.14  09 13 08.857  +08 08 04.39   09 13 09.238  +08 07 59.93
0.14  09 12 30.397  +13 20 40.68   09 12 30.814  +13 20 46.03
0.14  09 11 18.733  +33 40 10.20   09 11 18.976  +33 40 01.92
0.14  09 11 15.854  +27 02 44.48   09 11 15.992  +27 02 38.25
0.14  09 09 04.548  -00 49 13.40   09 09 05.685  -00 49 15.86
0.14  09 09 03.771  +55 30 28.61   09 09 06.472  +55 30 47.30
0.14  09 08 27.291  +35 55 38.16   09 08 27.438  +35 55 30.52
0.14  09 08 25.750  -00 54 23.11   09 08 26.261  -00 55 11.32
0.14  09 08 16.521  +62 35 24.55   09 08 17.147  +62 35 38.91
0.14  09 06 10.584  +42 16 01.25   09 06 11.171  +42 15 56.85
0.14  09 04 37.108  +25 07 28.64   09 04 37.678  +25 07 29.04
0.14  09 04 07.166  +30 31 17.52   09 04 07.802  +30 31 21.07
0.14  09 03 51.734  -03 30 23.19   09 03 52.317  -03 30 14.70
0.14  09 03 14.038  +33 13 54.24   09 03 14.280  +33 13 48.56
0.14  09 03 11.034  +09 51 33.91   09 03 12.723  +09 51 29.73
0.14  09 02 16.031  -05 23 05.12   09 02 16.513  -05 22 48.61
0.14  09 02 05.609  +12 44 24.52   09 02 08.878  +12 44 40.55
0.14  09 01 38.509  +41 04 58.73   09 01 39.692  +41 04 59.22
0.14  09 00 05.751  +56 18 35.11   09 00 06.964  +56 18 31.58
0.14  08 59 47.965  +46 34 46.38   08 59 48.814  +46 34 50.74
0.14  08 59 03.479  +37 01 45.14   08 59 03.620  +37 01 37.77
0.14  08 58 59.932  +41 46 17.97   08 59 00.636  +41 46 21.93
0.14  08 58 40.211  +01 02 32.26   08 58 40.375  +01 02 27.30
0.14  08 58 22.599  +46 39 28.02   08 58 22.881  +46 39 17.63
0.14  08 57 33.137  +12 09 46.42   08 57 33.491  +12 09 39.53
0.14  08 55 31.708  +05 48 35.34   08 55 32.269  +05 48 41.89
0.14  08 54 23.748  +32 09 46.06   08 54 24.420  +32 09 36.55
0.14  08 53 34.318  -05 34 01.81   08 53 34.456  -05 33 29.68
0.14  08 53 24.975  +26 53 20.27   08 53 28.499  +26 53 06.76
0.14  08 52 16.756  +00 11 43.26   08 52 17.133  +00 10 47.43
0.14  08 51 22.621  +09 00 37.88   08 51 23.041  +09 00 43.11
0.14  08 50 02.226  +05 29 05.78   08 50 02.902  +05 28 51.17
0.14  08 49 30.320  +16 25 21.49   08 49 31.087  +16 25 08.04
0.14  08 48 11.541  +60 13 15.28   08 48 11.902  +60 13 09.82
0.14  08 46 48.159  +10 33 37.14   08 46 51.057  +10 33 29.56
0.14  08 46 34.216  +15 53 56.16   08 46 34.472  +15 53 47.39
0.14  08 45 18.302  +03 51 08.22   08 45 18.732  +03 51 06.73
0.14  08 43 30.515  +39 04 39.61   08 43 32.132  +39 05 09.50
0.14  08 43 25.083  +40 08 17.71   08 43 26.303  +40 08 15.02
0.14  08 43 15.271  +08 09 28.01   08 43 15.618  +08 09 43.00
0.14  08 43 12.369  +04 12 19.14   08 43 12.602  +04 12 14.80
0.14  08 42 59.908  +33 00 53.78   08 43 02.098  +33 01 18.22
0.14  08 42 18.166  +45 31 02.52   08 42 18.589  +45 30 55.28
0.14  08 40 57.220  +21 01 41.48   08 40 57.285  +21 01 46.99
0.14  08 40 29.300  +45 04 45.28   08 40 30.851  +45 04 16.62
0.14  08 40 09.675  +02 22 18.29   08 40 12.780  +02 22 10.76
0.14  08 39 09.885  +45 04 06.83   08 39 12.049  +45 04 14.17
0.14  08 37 50.746  +33 30 07.19   08 37 51.034  +33 30 14.43
0.14  08 37 02.824  +50 06 54.01   08 37 02.850  +50 06 46.73
0.14  08 36 55.346  +35 25 52.64   08 36 55.782  +35 25 53.22
0.14  08 36 08.759  +40 03 23.05   08 36 09.283  +40 03 30.79
0.14  08 35 42.534  +10 04 26.90   08 35 43.573  +10 04 28.97
0.14  08 35 30.279  +12 44 33.74   08 35 30.899  +12 44 17.44
0.14  08 32 40.181  +17 11 25.36   08 32 41.138  +17 10 54.37
0.14  08 31 57.911  +41 02 27.42   08 31 58.606  +41 02 33.27
0.14  08 31 26.602  +45 32 17.24   08 31 27.510  +45 32 14.73
0.14  08 31 21.294  +07 20 31.85   08 31 22.995  +07 19 53.33
0.14  08 29 46.064  +44 07 05.81   08 29 49.716  +44 06 32.89
0.14  08 28 54.555  +63 00 09.78   08 28 55.014  +63 00 23.38
0.14  08 27 02.044  +20 46 44.72   08 27 02.310  +20 47 10.88
0.14  08 25 46.845  +34 24 29.19   08 25 47.760  +34 24 22.69
0.14  08 25 21.857  +01 40 51.01   08 25 22.260  +01 40 51.59
0.14  08 24 46.560  +11 25 23.21   08 24 47.046  +11 24 52.71
0.14  08 23 51.714  +41 30 06.35   08 23 51.937  +41 30 01.58
0.14  08 22 36.408  +05 17 49.63   08 22 39.991  +05 18 06.93
0.14  08 22 15.389  +15 25 13.66   08 22 15.432  +15 25 07.23
0.14  08 21 20.714  +20 29 36.20   08 21 21.025  +20 29 38.48
0.14  08 19 20.928  +43 22 30.64   08 19 24.363  +43 22 06.58
0.14  08 19 18.442  +22 37 14.37   08 19 19.560  +22 37 14.27
0.14  08 18 19.797  +50 02 53.86   08 18 21.574  +50 02 53.45
0.14  08 16 33.590  +50 23 31.93   08 16 35.990  +50 23 22.76
0.14  08 16 28.203  +61 31 00.32   08 16 28.394  +61 30 51.56
0.14  08 15 48.589  +33 16 41.05   08 15 49.714  +33 16 40.98
0.14  08 15 37.446  +41 53 53.77   08 15 39.747  +41 54 20.00
0.14  08 14 55.816  +22 17 25.79   08 14 56.045  +22 17 33.75
0.14  08 13 21.559  +15 52 36.82   08 13 22.988  +15 52 33.37
0.14  08 13 16.097  +61 09 03.86   08 13 17.264  +61 09 06.15
0.14  08 13 06.124  +45 13 00.58   08 13 07.304  +45 12 58.75
0.14  08 12 47.640  +09 28 39.91   08 12 48.145  +09 28 30.40
0.14  08 12 34.722  +05 33 03.26   08 12 35.090  +05 33 06.77
0.14  08 11 54.758  +28 40 38.12   08 11 55.059  +28 40 28.72
0.14  08 10 55.597  +48 50 37.99   08 10 57.292  +48 50 59.28
0.14  08 10 06.243  +53 41 20.83   08 10 07.413  +53 41 30.92
0.14  08 10 05.709  +49 52 45.62   08 10 05.728  +49 52 38.45
0.14  08 09 25.842  +28 41 50.27   08 09 25.904  +28 41 44.14
0.14  08 08 38.632  +52 11 40.04   08 08 38.727  +52 11 53.11
0.14  08 08 16.554  +12 28 49.79   08 08 17.145  +12 28 40.59
0.14  08 05 34.154  +22 20 21.05   08 05 34.505  +22 20 00.02
0.14  08 05 19.608  +16 47 43.84   08 05 20.722  +16 47 43.09
0.14  08 04 16.523  +22 27 19.07   08 04 17.267  +22 28 10.64
0.14  08 03 46.446  +50 09 19.91   08 03 49.315  +50 08 56.26
0.14  07 59 42.185  +40 44 50.78   07 59 47.100  +40 44 47.35
0.14  07 57 43.039  +59 40 21.59   07 57 43.648  +59 40 01.38
0.14  07 56 08.323  +47 35 28.85   07 56 09.746  +47 35 21.34
0.14  07 55 54.416  +12 17 11.38   07 55 54.445  +12 17 21.53
0.14  07 55 08.159  +30 12 00.38   07 55 08.422  +30 11 48.62
0.14  07 54 21.211  +39 25 06.27   07 54 22.533  +39 25 14.96
0.14  07 52 38.441  +19 09 29.89   07 52 39.273  +19 09 31.86
0.14  07 52 35.657  +37 13 28.16   07 52 36.205  +37 13 18.73
0.14  07 48 44.376  +53 20 38.78   07 48 45.520  +53 20 39.93
0.14  07 48 40.366  +34 04 00.01   07 48 40.858  +34 04 02.26
0.14  07 47 11.477  +17 54 13.65   07 47 12.654  +17 54 12.37
0.14  07 45 35.115  +33 57 53.98   07 45 36.499  +33 57 39.40
0.14  07 45 04.819  +33 13 01.16   07 45 04.970  +33 12 47.15
0.14  07 44 51.105  +18 24 35.02   07 44 52.085  +18 24 32.99
0.14  07 44 12.851  +22 30 06.99   07 44 13.238  +22 30 36.17
0.14  07 42 55.282  +39 32 38.36   07 42 55.476  +39 32 31.52
0.14  07 42 27.559  +30 15 46.09   07 42 27.838  +30 16 38.27
0.14  07 41 53.896  +19 38 39.40   07 41 56.109  +19 39 01.27
0.14  07 39 55.968  +47 15 53.27   07 39 56.565  +47 15 49.26
0.14  07 39 54.854  +56 55 32.57   07 39 56.129  +56 55 26.63
0.14  07 39 10.952  +16 29 58.86   07 39 11.837  +16 30 16.96
0.14  07 38 52.730  +46 18 48.10   07 38 53.746  +46 18 45.54
0.14  07 38 15.017  +49 15 57.04   07 38 15.797  +49 16 02.53
0.14  07 35 19.506  +41 55 20.30   07 35 21.090  +41 56 08.58
0.14  07 34 33.778  +54 30 07.13   07 34 34.129  +54 30 00.75
0.14  07 30 07.555  +36 47 38.86   07 30 07.733  +36 47 45.38
0.14  07 23 50.104  +26 36 27.98   07 23 50.619  +26 36 39.23
0.14  07 23 49.820  +25 55 24.62   07 23 50.294  +25 55 38.12
0.14  07 21 27.239  +29 28 41.60   07 21 27.621  +29 28 40.10
0.14  07 16 20.800  +51 03 26.21   07 16 21.564  +51 03 15.60
0.14  07 16 04.753  +56 24 23.43   07 16 05.238  +56 24 26.47
0.14  07 15 39.576  +39 40 15.37   07 15 40.722  +39 40 54.54
0.14  07 09 21.322  +39 12 09.83   07 09 25.707  +39 12 08.62
0.14  07 04 00.117  +48 56 26.41   07 04 04.305  +48 56 26.06
0.14  07 01 51.388  +48 58 48.86   07 01 52.164  +48 58 43.69
0.14  03 09 21.343  +00 11 38.99   03 09 21.602  +00 11 28.04
0.14  03 08 41.768  -01 55 10.75   03 08 41.852  -01 55 22.08
0.14  03 06 22.560  -02 15 20.71   03 06 23.073  -02 15 21.88
0.14  02 58 31.537  -00 50 36.85   02 58 31.657  -00 50 28.78
0.14  02 54 14.334  -08 28 51.86   02 54 14.513  -08 28 43.31
0.14  02 53 34.285  -00 34 16.98   02 53 35.502  -00 34 13.09
0.14  02 53 02.033  +00 00 48.55   02 53 02.130  +00 01 02.37
0.14  02 50 24.978  +00 09 02.42   02 50 28.206  +00 09 13.58
0.14  02 44 40.185  -08 33 10.84   02 44 40.527  -08 33 17.91
0.14  02 40 50.689  -00 23 11.01   02 40 51.207  -00 23 13.65
0.14  02 37 52.598  -08 37 11.49   02 37 53.122  -08 37 20.01
0.14  02 36 47.294  -07 03 51.59   02 36 47.978  -07 03 45.57
0.14  02 33 57.512  -00 40 02.88   02 33 58.010  -00 40 06.21
0.14  02 33 37.659  -01 00 07.37   02 33 37.804  -00 59 55.12
0.14  02 32 38.926  +00 56 23.00   02 32 39.882  +00 56 21.82
0.14  02 28 48.780  -07 34 11.81   02 28 49.087  -07 34 35.38
0.14  02 24 49.174  -00 19 12.43   02 24 49.628  -00 19 03.63
0.14  02 20 37.120  +00 14 48.64   02 20 37.431  +00 14 38.88
0.14  02 19 55.528  -05 27 48.00   02 19 55.757  -05 28 00.48
0.14  02 16 52.588  +00 42 29.63   02 16 53.049  +00 42 19.80
0.14  02 15 07.596  -07 02 08.72   02 15 07.958  -07 02 02.57
0.14  02 11 31.680  -01 10 47.08   02 11 32.070  -01 11 37.96
0.14  02 09 00.563  -06 49 34.17   02 09 00.631  -06 49 45.42
0.14  02 06 13.556  -06 57 12.75   02 06 14.104  -06 57 10.27
0.14  02 03 25.983  -07 00 29.49   02 03 26.451  -07 00 37.36
0.14  01 47 28.740  -01 01 55.33   01 47 29.340  -01 01 51.48
0.14  01 43 29.793  -09 19 12.00   01 43 30.707  -09 19 02.61
0.14  01 41 31.028  +01 01 01.29   01 41 32.849  +01 00 41.84
0.14  01 35 34.944  -00 08 47.80   01 35 35.263  -00 08 41.44
0.14  01 30 50.133  -10 46 20.70   01 30 50.967  -10 46 30.74
0.14  01 30 06.695  -01 41 11.97   01 30 07.782  -01 41 20.50
0.14  01 26 09.387  -00 23 24.00   01 26 11.231  -00 24 12.31
0.14  01 16 37.354  -00 44 09.66   01 16 37.603  -00 44 04.94
0.14  01 00 41.176  -01 27 52.08   01 00 42.074  -01 28 36.69
0.14  00 55 30.568  -09 56 36.70   00 55 32.447  -09 56 27.55
0.14  00 50 38.972  -01 23 39.22   00 50 39.995  -01 23 38.14
0.14  00 46 15.983  -01 33 28.62   00 46 16.280  -01 33 21.02
0.14  00 44 06.664  +01 03 05.36   00 44 08.125  +01 02 56.91
0.14  00 29 26.775  -02 05 41.52   00 29 27.640  -02 05 43.67
0.14  00 22 27.993  -10 11 12.18   00 22 28.570  -10 11 23.83
0.14  00 13 42.987  -11 10 39.07   00 13 43.287  -11 10 54.49
0.14  00 10 35.015  -01 46 03.11   00 10 35.418  -01 45 46.73
0.14  00 01 44.978  -01 41 26.03   00 01 45.163  -01 41 37.07
0.13  23 58 11.599  -01 19 27.42   23 58 12.231  -01 19 20.73
0.13  23 47 03.264  -01 51 21.37   23 47 03.670  -01 51 07.82
0.13  23 37 43.658  -01 27 05.65   23 37 44.434  -01 27 02.30
0.13  23 34 34.444  -09 09 36.24   23 34 35.118  -09 09 30.26
0.13  23 33 18.029  -00 27 18.48   23 33 18.720  -00 27 00.05
0.13  23 22 59.323  -00 24 40.58   23 23 00.064  -00 24 35.56
0.13  23 16 42.910  +01 21 07.13   23 16 43.186  +01 20 55.32
0.13  23 12 31.453  -00 15 55.21   23 12 32.654  -00 15 50.87
0.13  22 55 44.044  -07 57 09.94   22 55 45.726  -07 57 02.41
0.13  22 55 01.817  +01 29 52.77   22 55 02.787  +01 29 58.61
0.13  22 40 47.534  -09 30 15.42   22 40 48.299  -09 30 19.27
0.13  22 36 20.661  -01 38 21.82   22 36 20.755  -01 38 12.04
0.13  22 31 54.609  -02 01 47.06   22 31 54.908  -02 02 00.24
0.13  22 26 11.725  +00 31 05.50   22 26 12.371  +00 30 48.98
0.13  22 25 19.777  -02 28 55.00   22 25 21.090  -02 28 10.92
0.13  22 23 00.113  +01 11 46.45   22 23 00.429  +01 11 55.88
0.13  22 21 41.674  -08 49 38.60   22 21 42.067  -08 49 28.65
0.13  22 19 02.873  -02 10 05.39   22 19 03.180  -02 10 19.51
0.13  22 06 59.630  -08 21 38.16   22 07 00.504  -08 21 23.56
0.13  21 57 36.929  -07 44 29.43   21 57 37.444  -07 44 33.45
0.13  21 36 39.283  -01 15 49.04   21 36 39.737  -01 15 52.12
0.13  21 32 26.253  -08 16 30.14   21 32 26.304  -08 15 53.42
0.13  21 29 07.503  +00 44 22.99   21 29 08.266  +00 44 09.83
0.13  21 24 25.217  +00 51 07.91   21 24 25.574  +00 51 10.01
0.13  17 37 45.523  +62 00 23.91   17 37 45.554  +62 00 17.40
0.13  17 34 55.916  +40 58 53.40   17 34 56.318  +40 59 05.20
0.13  17 31 57.898  +43 15 52.12   17 31 57.942  +43 15 39.07
0.13  17 24 51.909  +48 51 27.43   17 24 52.559  +48 51 20.36
0.13  17 23 34.075  +45 06 35.86   17 23 34.556  +45 06 46.27
0.13  17 17 50.045  +34 52 52.80   17 17 50.609  +34 53 04.16
0.13  17 17 50.011  +33 41 31.05   17 17 50.713  +33 41 25.87
0.13  17 17 32.983  +25 41 23.81   17 17 36.128  +25 40 45.44
0.13  17 17 31.984  +22 32 23.18   17 17 34.623  +22 32 25.83
0.13  17 16 56.170  +54 22 25.52   17 17 01.073  +54 22 36.76
0.13  17 14 42.085  +47 55 41.65   17 14 47.238  +47 55 25.39
0.13  17 14 20.325  +53 10 31.02   17 14 23.376  +53 10 03.99
0.13  17 13 03.009  +40 36 04.75   17 13 03.028  +40 36 14.86
0.13  17 11 28.645  +31 21 43.97   17 11 31.493  +31 21 32.47
0.13  17 10 34.567  +25 22 29.05   17 10 34.693  +25 22 22.46
0.13  17 10 22.027  +46 42 44.65   17 10 22.338  +46 42 58.78
0.13  17 06 02.223  +20 17 56.92   17 06 02.513  +20 17 42.86
0.13  17 04 26.932  +41 52 23.59   17 04 27.105  +41 52 13.07
0.13  17 04 03.018  +27 10 27.47   17 04 03.621  +27 10 24.02
0.13  17 02 46.443  +30 22 36.97   17 02 46.785  +30 22 31.04
0.13  17 02 10.858  +27 27 09.61   17 02 12.525  +27 27 21.46
0.13  17 00 20.923  +29 49 30.40   17 00 21.541  +29 49 22.68
0.13  17 00 16.927  +19 33 06.49   17 00 17.134  +19 33 02.27
0.13  16 59 03.763  +33 48 54.99   16 59 05.690  +33 49 42.75
0.13  16 59 01.322  +45 24 35.68   16 59 02.182  +45 24 33.65
0.13  16 58 09.808  +52 58 18.66   16 58 13.811  +52 57 48.87
0.13  16 58 04.579  +20 43 42.19   16 58 05.217  +20 44 05.97
0.13  16 55 35.800  +19 21 19.52   16 55 36.377  +19 21 26.09
0.13  16 54 46.255  +46 25 00.66   16 54 47.093  +46 24 58.75
0.13  16 51 30.819  +28 46 36.05   16 51 31.390  +28 46 38.28
0.13  16 51 19.487  +25 41 32.28   16 51 20.054  +25 41 28.15
0.13  16 50 18.088  +47 54 21.98   16 50 20.678  +47 54 10.78
0.13  16 50 06.428  +51 04 39.98   16 50 08.582  +51 05 20.48
0.13  16 49 45.372  +13 44 14.78   16 49 46.714  +13 44 35.08
0.13  16 48 55.747  +31 49 00.87   16 48 55.975  +31 49 07.86
0.13  16 48 51.673  +19 34 40.77   16 48 52.194  +19 34 04.45
0.13  16 48 22.901  +37 01 11.14   16 48 22.908  +37 01 19.63
0.13  16 48 19.578  +13 51 02.50   16 48 20.087  +13 51 11.98
0.13  16 45 48.719  +10 55 59.10   16 45 49.443  +10 55 58.16
0.13  16 45 38.886  +32 17 53.18   16 45 40.165  +32 17 27.71
0.13  16 45 21.396  +28 24 44.87   16 45 22.040  +28 24 39.73
0.13  16 43 45.741  +40 33 27.94   16 43 46.274  +40 33 18.22
0.13  16 43 27.470  +58 25 42.35   16 43 28.848  +58 26 19.77
0.13  16 42 50.651  +18 56 15.35   16 42 51.361  +18 56 07.66
0.13  16 41 55.498  +25 47 58.44   16 41 55.829  +25 47 51.72
0.13  16 41 49.520  +38 29 38.15   16 41 50.140  +38 30 34.51
0.13  16 41 46.397  +31 42 17.02   16 41 47.561  +31 42 37.57
0.13  16 40 34.357  +41 24 23.12   16 40 34.857  +41 24 33.89
0.13  16 39 56.661  +31 06 21.72   16 39 57.968  +31 06 15.80
0.13  16 39 49.699  +10 47 57.90   16 39 50.012  +10 47 55.48
0.13  16 37 35.280  +44 37 27.91   16 37 37.542  +44 37 50.88
0.13  16 37 17.425  +23 42 50.51   16 37 17.972  +23 43 09.17
0.13  16 36 59.933  +59 15 54.14   16 37 02.175  +59 16 03.88
0.13  16 35 16.890  +46 18 16.54   16 35 16.970  +46 18 08.05
0.13  16 34 56.155  +15 51 31.29   16 34 58.996  +15 50 59.75
0.13  16 34 20.822  +23 06 14.99   16 34 21.527  +23 06 09.77
0.13  16 33 32.876  +11 07 03.48   16 33 33.348  +11 06 54.95
0.13  16 32 32.477  +28 31 36.28   16 32 32.909  +28 31 36.95
0.13  16 29 46.773  +07 28 28.99   16 29 47.270  +07 28 32.65
0.13  16 29 28.371  +52 20 36.96   16 29 30.451  +52 20 36.35
0.13  16 29 15.649  +07 25 40.17   16 29 15.690  +07 25 48.27
0.13  16 28 11.922  +18 39 00.48   16 28 12.807  +18 38 47.17
0.13  16 24 46.490  +46 35 46.82   16 24 48.475  +46 35 51.42
0.13  16 24 04.876  +51 49 19.58   16 24 05.384  +51 49 30.28
0.13  16 22 56.015  +46 29 39.81   16 22 56.388  +46 29 45.95
0.13  16 22 51.697  +09 18 04.19   16 22 51.897  +09 17 59.51
0.13  16 22 43.909  +45 36 31.80   16 22 45.494  +45 37 01.31
0.13  16 22 09.899  +55 26 08.87   16 22 10.171  +55 25 59.17
0.13  16 20 17.722  +17 17 14.04   16 20 17.863  +17 17 35.26
0.13  16 19 12.307  +26 48 45.73   16 19 13.008  +26 48 43.10
0.13  16 18 48.987  +53 44 51.67   16 18 49.364  +53 44 58.31
0.13  16 17 43.437  +51 01 00.00   16 17 44.391  +51 01 03.55
0.13  16 15 49.267  +55 16 53.20   16 15 49.752  +55 16 43.42
0.13  16 14 51.214  +51 12 29.82   16 14 52.037  +51 12 40.07
0.13  16 12 37.701  +29 29 21.22   16 12 38.081  +29 29 36.33
0.13  16 11 28.197  +31 21 51.62   16 11 28.430  +31 21 55.17
0.13  16 11 22.968  +25 58 09.98   16 11 24.676  +25 58 04.79
0.13  16 11 06.595  +08 18 11.79   16 11 08.601  +08 18 02.85
0.13  16 10 51.399  +49 28 24.07   16 10 54.402  +49 28 00.58
0.13  16 10 45.049  +45 42 50.82   16 10 45.862  +45 42 52.93
0.13  16 07 31.057  +39 15 53.65   16 07 31.772  +39 15 57.29
0.13  16 06 49.915  +13 38 09.37   16 06 50.129  +13 38 01.11
0.13  16 06 34.005  +06 30 02.58   16 06 34.195  +06 29 54.22
0.13  16 04 47.247  +15 16 46.14   16 04 47.287  +15 16 59.21
0.13  16 03 53.838  +08 22 55.40   16 03 54.149  +08 23 08.88
0.13  16 03 23.971  +17 05 57.30   16 03 24.220  +17 06 13.32
0.13  16 03 21.197  +13 20 24.47   16 03 21.712  +13 20 26.25
0.13  16 02 38.055  +41 36 14.36   16 02 39.268  +41 35 53.05
0.13  16 01 50.858  +60 42 01.06   16 01 52.497  +60 42 00.52
0.13  15 59 54.219  -00 05 11.01   15 59 54.885  -00 05 07.72
0.13  15 59 45.062  +30 23 57.17   15 59 46.098  +30 23 52.26
0.13  15 59 10.209  +44 10 14.15   15 59 11.012  +44 10 07.00
0.13  15 58 49.049  +18 09 23.74   15 58 49.794  +18 08 58.86
0.13  15 58 14.953  +13 33 44.17   15 58 16.212  +13 33 34.28
0.13  15 57 49.578  +37 12 36.50   15 57 50.882  +37 12 42.85
0.13  15 57 24.891  +36 01 33.26   15 57 26.130  +36 01 33.24
0.13  15 57 02.928  +06 53 21.37   15 57 04.180  +06 52 54.48
0.13  15 56 32.743  +12 12 20.27   15 56 32.844  +12 12 13.66
0.13  15 55 27.875  +25 14 24.05   15 55 28.386  +25 14 28.22
0.13  15 54 54.346  +21 34 47.33   15 54 54.716  +21 34 35.32
0.13  15 52 29.554  +12 24 37.43   15 52 29.659  +12 24 29.77
0.13  15 52 06.320  -00 53 48.18   15 52 06.605  -00 53 37.92
0.13  15 50 42.921  +33 05 24.82   15 50 43.521  +33 05 11.89
0.13  15 50 07.464  +60 30 08.65   15 50 08.038  +60 30 20.21
0.13  15 46 55.532  +17 33 55.69   15 46 56.774  +17 33 49.27
0.13  15 46 55.047  +14 48 42.62   15 46 55.486  +14 48 31.32
0.13  15 46 13.462  +13 52 29.48   15 46 13.770  +13 52 39.94
0.13  15 44 05.057  +27 05 51.06   15 44 05.509  +27 05 59.57
0.13  15 43 51.651  -00 51 34.70   15 43 52.149  -00 51 18.41
0.13  15 43 40.721  +11 28 00.92   15 43 41.943  +11 28 26.62
0.13  15 42 34.715  +33 40 48.79   15 42 34.731  +33 40 37.20
0.13  15 42 20.699  +23 54 03.01   15 42 20.942  +23 54 15.43
0.13  15 41 56.642  -01 19 56.76   15 41 58.130  -01 20 16.35
0.13  15 40 26.385  +08 48 10.00   15 40 26.886  +08 48 25.44
0.13  15 39 31.218  +31 22 35.93   15 39 32.978  +31 22 54.03
0.13  15 38 50.259  +11 22 26.73   15 38 50.797  +11 22 15.80
0.13  15 38 15.950  +00 19 05.39   15 38 17.773  +00 18 28.06
0.13  15 37 57.849  +49 50 18.50   15 37 58.482  +49 50 14.22
0.13  15 37 38.592  +10 10 58.33   15 37 39.018  +10 11 09.11
0.13  15 37 17.058  +13 43 48.57   15 37 18.904  +13 43 56.25
0.13  15 36 43.087  +21 45 13.61   15 36 44.483  +21 45 36.84
0.13  15 34 40.937  +49 57 58.55   15 34 42.573  +49 58 01.08
0.13  15 34 35.796  +34 13 06.91   15 34 37.488  +34 12 57.46
0.13  15 34 19.754  +51 39 35.27   15 34 21.692  +51 40 25.10
0.13  15 34 18.909  +47 38 16.28   15 34 19.810  +47 38 16.09
0.13  15 34 07.358  +53 07 19.87   15 34 07.949  +53 07 18.88
0.13  15 31 20.926  +35 00 39.82   15 31 21.031  +35 00 34.52
0.13  15 30 13.648  +45 36 46.96   15 30 14.838  +45 36 51.46
0.13  15 29 09.832  +35 33 03.97   15 29 11.888  +35 32 40.73
0.13  15 28 18.491  +45 01 21.71   15 28 19.704  +45 01 30.88
0.13  15 28 12.744  +00 14 08.28   15 28 12.878  +00 14 01.55
0.13  15 27 08.921  +63 14 59.99   15 27 13.056  +63 14 59.89
0.13  15 26 31.842  +14 44 55.91   15 26 31.881  +14 45 01.69
0.13  15 26 26.104  +51 26 15.02   15 26 26.894  +51 26 19.86
0.13  15 25 45.202  +58 29 24.26   15 25 48.221  +58 28 50.77
0.13  15 24 22.692  +21 26 34.59   15 24 22.958  +21 26 25.19
0.13  15 22 10.008  +29 03 55.76   15 22 10.598  +29 03 45.40
0.13  15 21 54.629  +36 16 04.49   15 21 54.894  +36 15 59.00
0.13  15 20 45.767  +10 19 09.25   15 20 46.462  +10 19 07.38
0.13  15 19 53.741  -06 19 34.11   15 19 54.180  -06 19 25.31
0.13  15 19 33.165  +19 38 06.15   15 19 35.873  +19 38 32.67
0.13  15 18 43.899  +17 42 06.63   15 18 45.480  +17 42 38.55
0.13  15 18 11.078  +30 26 51.88   15 18 12.006  +30 26 51.89
0.13  15 17 31.481  +15 13 19.27   15 17 33.415  +15 14 09.16
0.13  15 16 23.436  +15 46 23.52   15 16 26.085  +15 45 40.84
0.13  15 13 40.557  +26 04 15.69   15 13 40.891  +26 04 22.89
0.13  15 13 37.275  +58 30 07.14   15 13 38.698  +58 30 07.07
0.13  15 12 24.037  -05 13 15.82   15 12 24.958  -05 13 26.97
0.13  15 11 31.804  +00 36 03.09   15 11 32.391  +00 35 53.63
0.13  15 10 44.433  +00 05 23.19   15 10 45.095  +00 05 17.22
0.13  15 08 24.717  +11 21 43.15   15 08 24.733  +11 21 29.07
0.13  15 08 05.092  +24 54 14.93   15 08 05.964  +24 54 00.33
0.13  15 07 40.867  +11 04 59.64   15 07 42.047  +11 04 59.44
0.13  15 05 08.975  +60 32 16.64   15 05 10.034  +60 32 02.99
0.13  15 04 25.781  +02 01 53.80   15 04 26.633  +02 02 01.65
0.13  15 02 13.464  +18 16 19.64   15 02 13.834  +18 16 13.74
0.13  15 01 28.463  +56 59 22.20   15 01 29.214  +56 59 12.99
0.13  14 58 45.240  +34 06 33.68   14 58 46.149  +34 06 25.68
0.13  14 56 35.557  +00 40 25.14   14 56 35.691  +00 40 17.19
0.13  14 55 57.001  +33 18 33.65   14 55 57.474  +33 18 40.17
0.13  14 55 03.185  +27 46 57.88   14 55 03.542  +27 47 06.76
0.13  14 54 53.232  +38 18 51.77   14 54 53.287  +38 19 15.35
0.13  14 53 04.274  +21 17 03.86   14 53 04.651  +21 16 57.47
0.13  14 52 22.946  +01 57 06.13   14 52 23.349  +01 57 08.22
0.13  14 51 45.797  +08 27 19.96   14 51 45.800  +08 27 11.12
0.13  14 50 23.553  +06 38 44.33   14 50 26.333  +06 39 20.78
0.13  14 49 16.455  +34 04 58.19   14 49 16.731  +34 05 11.76
0.13  14 48 11.072  +51 22 36.64   14 48 12.075  +51 22 32.69
0.13  14 47 45.264  +42 33 32.44   14 47 46.333  +42 33 37.31
0.13  14 47 33.733  +09 58 24.87   14 47 34.517  +09 58 30.90
0.13  14 47 24.659  +60 35 50.11   14 47 25.567  +60 35 29.41
0.13  14 47 23.413  +56 03 15.97   14 47 27.117  +56 03 15.92
0.13  14 46 14.725  -06 12 48.60   14 46 15.496  -06 12 42.51
0.13  14 46 12.617  +49 30 41.57   14 46 14.660  +49 30 56.57
0.13  14 45 27.715  +05 14 56.98   14 45 28.413  +05 15 01.06
0.13  14 45 16.712  +06 06 21.57   14 45 17.066  +06 06 10.80
0.13  14 44 18.778  +36 45 10.80   14 44 18.788  +36 45 03.93
0.13  14 41 20.340  +04 41 55.42   14 41 20.444  +04 42 04.22
0.13  14 39 36.198  +20 02 55.72   14 39 36.651  +20 03 10.22
0.13  14 39 22.996  +46 26 12.18   14 39 23.743  +46 26 13.17
0.13  14 38 43.542  +23 24 44.57   14 38 44.001  +23 24 37.90
0.13  14 38 01.909  -01 02 01.17   14 38 02.561  -01 01 52.08
0.13  14 37 56.831  +46 56 07.85   14 37 57.735  +46 56 04.91
0.13  14 35 39.655  +23 29 46.13   14 35 39.695  +23 29 33.85
0.13  14 33 56.517  +19 17 03.08   14 33 57.271  +19 17 01.56
0.13  14 32 53.521  +25 00 29.23   14 32 54.065  +25 00 45.98
0.13  14 32 08.924  +58 04 27.47   14 32 08.996  +58 04 38.07
0.13  14 32 03.317  -07 27 30.94   14 32 03.521  -07 27 21.16
0.13  14 31 29.510  -07 23 36.98   14 31 29.893  -07 23 30.76
0.13  14 30 16.809  +17 34 00.42   14 30 16.960  +17 34 06.60
0.13  14 28 56.647  +27 52 41.86   14 28 56.653  +27 52 32.35
0.13  14 27 42.222  +38 29 06.76   14 27 42.622  +38 29 00.35
0.13  14 27 01.493  +33 12 10.74   14 27 02.090  +33 12 25.36
0.13  14 26 24.289  +36 00 58.76   14 26 24.987  +36 00 44.12
0.13  14 25 24.355  +06 32 24.67   14 25 24.712  +06 32 39.12
0.13  14 23 49.082  +25 10 00.20   14 23 50.183  +25 10 12.83
0.13  14 23 33.932  +42 42 14.75   14 23 34.833  +42 42 44.82
0.13  14 21 17.458  +53 45 00.75   14 21 17.947  +53 44 48.64
0.13  14 19 09.980  +62 19 53.18   14 19 11.833  +62 19 28.52
0.13  14 18 49.319  +63 36 19.51   14 18 56.716  +63 36 13.71
0.13  14 18 44.025  +24 56 14.86   14 18 47.769  +24 56 24.20
0.13  14 18 25.118  +44 59 37.35   14 18 25.137  +44 59 44.10
0.13  14 17 38.386  +56 32 19.69   14 17 38.717  +56 32 12.94
0.13  14 17 13.492  +32 44 58.27   14 17 14.348  +32 44 44.67
0.13  14 17 03.185  +00 16 16.36   14 17 03.309  +00 16 26.14
0.13  14 16 47.196  +31 32 59.96   14 16 47.943  +31 32 53.32
0.13  14 16 40.035  +26 48 32.31   14 16 40.232  +26 48 52.11
0.13  14 14 27.139  +28 28 30.46   14 14 27.496  +28 28 27.04
0.13  14 12 58.413  +08 37 56.57   14 12 59.436  +08 38 11.29
0.13  14 12 45.207  +00 47 17.83   14 12 45.751  +00 46 59.29
0.13  14 12 16.678  +17 39 47.76   14 12 17.150  +17 39 45.87
0.13  14 12 10.983  +21 34 36.38   14 12 13.651  +21 34 41.59
0.13  14 12 00.541  +30 50 35.14   14 12 01.105  +30 50 30.48
0.13  14 11 28.966  +09 40 29.20   14 11 29.772  +09 40 31.61
0.13  14 09 31.520  +03 18 32.87   14 09 32.222  +03 18 37.44
0.13  14 07 56.083  +45 19 07.55   14 07 56.224  +45 19 13.20
0.13  14 07 49.428  +06 32 41.29   14 07 50.930  +06 32 25.03
0.13  14 07 46.310  +37 35 20.40   14 07 46.733  +37 35 33.24
0.13  14 07 35.996  -06 35 01.80   14 07 36.094  -06 35 29.14
0.13  14 07 05.027  -05 58 53.73   14 07 05.745  -05 58 49.12
0.13  14 02 54.164  +46 52 38.42   14 02 55.570  +46 52 41.17
0.13  14 02 51.056  +15 16 30.28   14 02 51.528  +15 16 24.09
0.13  14 02 45.778  +35 03 02.16   14 02 46.305  +35 02 56.48
0.13  14 02 34.345  +13 11 09.62   14 02 36.054  +13 11 21.98
0.13  14 02 00.836  +07 29 18.03   14 02 01.446  +07 29 27.15
0.13  14 00 54.827  +46 22 29.26   14 00 55.387  +46 22 33.71
0.13  13 59 47.064  +06 04 01.89   13 59 47.628  +06 03 56.47
0.13  13 59 36.018  +40 30 28.62   13 59 36.248  +40 30 20.98
0.13  13 59 10.092  +46 13 05.25   13 59 10.997  +46 12 59.40
0.13  13 59 09.650  +46 24 43.04   13 59 10.279  +46 24 48.87
0.13  13 58 27.718  +30 31 42.81   13 58 27.987  +30 31 54.60
0.13  13 57 27.239  +09 24 33.05   13 57 27.518  +09 24 28.51
0.13  13 57 02.270  +55 17 21.60   13 57 04.496  +55 16 58.56
0.13  13 55 52.927  +13 15 20.92   13 55 52.970  +13 15 34.84
0.13  13 55 37.571  +25 15 11.05   13 55 37.853  +25 15 14.84
0.13  13 55 28.047  -04 17 25.64   13 55 28.102  -04 17 39.45
0.13  13 52 21.392  +25 15 23.54   13 52 21.664  +25 15 19.96
0.13  13 51 39.408  +38 18 00.29   13 51 43.231  +38 17 32.51
0.13  13 50 58.250  +36 44 57.39   13 50 58.705  +36 45 00.44
0.13  13 50 54.945  -05 50 42.88   13 50 55.220  -05 50 10.62
0.13  13 50 49.211  +13 55 32.78   13 50 50.145  +13 55 45.17
0.13  13 50 19.203  +30 22 35.84   13 50 20.009  +30 22 43.04
0.13  13 49 55.411  +49 46 14.60   13 49 56.014  +49 46 04.33
0.13  13 49 39.228  +27 12 23.67   13 49 39.750  +27 12 29.42
0.13  13 49 25.180  +22 12 59.83   13 49 25.586  +22 12 55.06
0.13  13 49 08.955  +42 40 39.15   13 49 09.397  +42 40 28.32
0.13  13 48 52.143  +32 09 32.52   13 48 52.418  +32 09 26.02
0.13  13 47 38.976  +14 05 01.75   13 47 39.694  +14 05 03.77
0.13  13 47 32.206  +10 21 57.63   13 47 32.567  +10 21 51.25
0.13  13 47 16.083  +35 17 56.28   13 47 16.437  +35 18 10.85
0.13  13 46 43.983  +57 27 07.69   13 46 44.095  +57 27 00.54
0.13  13 45 03.740  +15 13 45.71   13 45 04.140  +15 13 36.07
0.13  13 43 23.287  +23 44 18.74   13 43 24.031  +23 44 29.31
0.13  13 42 42.506  +55 17 44.79   13 42 42.676  +55 17 51.34
0.13  13 42 06.564  -03 14 01.65   13 42 06.741  -03 14 07.22
0.13  13 40 22.645  -00 34 43.48   13 40 23.203  -00 34 42.93
0.13  13 39 55.581  +28 23 57.46   13 39 55.640  +28 24 02.42
0.13  13 39 53.624  +62 59 39.14   13 39 54.214  +62 59 33.24
0.13  13 39 31.603  +37 37 17.85   13 39 31.760  +37 37 01.50
0.13  13 39 16.823  +47 59 17.63   13 39 18.508  +47 59 20.34
0.13  13 38 19.948  +34 34 32.54   13 38 20.915  +34 33 56.15
0.13  13 37 49.992  +36 20 26.11   13 37 51.291  +36 20 18.36
0.13  13 36 41.334  +29 36 20.40   13 36 41.495  +29 36 26.73
0.13  13 35 43.816  +04 26 36.20   13 35 44.298  +04 27 05.75
0.13  13 35 03.016  +43 43 40.83   13 35 03.160  +43 43 31.71
0.13  13 34 52.387  +31 30 35.61   13 34 52.734  +31 30 53.83
0.13  13 34 30.637  +12 16 10.99   13 34 31.319  +12 16 03.26
0.13  13 33 42.725  -04 00 14.68   13 33 43.765  -04 00 15.87
0.13  13 33 37.053  +07 58 49.48   13 33 37.306  +07 59 04.37
0.13  13 33 16.842  +02 01 38.77   13 33 17.176  +02 01 29.29
0.13  13 32 57.594  +49 09 47.75   13 33 00.174  +49 09 42.50
0.13  13 32 51.659  +03 02 21.69   13 32 51.974  +03 02 30.51
0.13  13 32 50.561  +57 39 48.54   13 32 50.837  +57 39 35.36
0.13  13 31 57.840  -01 48 51.03   13 31 58.164  -01 49 00.60
0.13  13 31 38.595  +16 51 08.53   13 31 39.316  +16 51 07.32
0.13  13 29 33.383  -05 50 36.35   13 29 33.721  -05 50 47.27
0.13  13 29 10.014  +52 45 51.69   13 29 10.270  +52 46 05.08
0.13  13 27 59.310  +34 53 51.13   13 28 00.208  +34 53 59.82
0.13  13 27 27.030  +22 30 30.73   13 27 29.436  +22 30 27.82
0.13  13 26 36.521  -00 22 48.41   13 26 36.590  -00 22 54.54
0.13  13 22 59.121  -05 12 33.62   13 22 59.125  -05 12 25.13
0.13  13 22 43.857  +06 35 46.99   13 22 44.139  +06 35 36.12
0.13  13 21 53.860  +16 50 38.34   13 21 53.916  +16 50 57.39
0.13  13 21 42.710  +18 28 57.55   13 21 43.021  +18 29 05.85
0.13  13 21 36.510  +04 54 32.44   13 21 37.480  +04 54 37.19
0.13  13 20 41.985  +00 34 39.25   13 20 42.290  +00 34 30.06
0.13  13 19 52.215  +21 48 48.41   13 19 52.926  +21 48 49.20
0.13  13 19 44.392  +17 48 45.73   13 19 44.622  +17 48 52.27
0.13  13 19 04.726  +05 50 53.03   13 19 05.457  +05 50 59.35
0.13  13 18 47.435  -03 29 28.47   13 18 47.543  -03 29 36.34
0.13  13 18 46.153  +15 49 16.03   13 18 46.284  +15 49 26.63
0.13  13 18 32.947  +16 13 02.07   13 18 33.246  +16 13 15.88
0.13  13 17 14.877  +22 59 22.47   13 17 15.008  +22 59 08.82
0.13  13 16 51.203  -03 25 00.58   13 16 51.934  -03 24 45.23
0.13  13 16 36.440  -07 40 22.10   13 16 36.446  -07 39 45.31
0.13  13 16 19.588  +14 54 43.43   13 16 20.962  +14 55 08.80
0.13  13 16 04.478  +52 54 45.45   13 16 08.713  +52 54 47.74
0.13  13 14 15.920  -02 08 46.51   13 14 16.399  -02 08 48.45
0.13  13 14 01.465  +33 49 41.96   13 14 02.055  +33 49 50.25
0.13  13 12 17.783  +51 13 33.79   13 12 18.904  +51 13 43.16
0.13  13 12 09.449  -00 18 46.61   13 12 10.010  -00 18 31.37
0.13  13 09 23.446  -06 45 26.75   13 09 27.170  -06 45 24.11
0.13  13 07 56.622  +32 51 57.59   13 07 56.632  +32 52 05.20
0.13  13 07 42.364  +09 20 30.13   13 07 45.514  +09 20 31.14
0.13  13 06 01.753  +04 12 29.83   13 06 01.780  +04 12 38.48
0.13  13 05 53.737  +15 46 37.19   13 05 54.029  +15 46 43.27
0.13  13 04 31.077  +22 01 45.27   13 04 31.798  +22 01 45.51
0.13  13 04 12.262  +04 40 17.86   13 04 12.327  +04 40 09.05
0.13  13 03 28.907  +13 43 32.81   13 03 31.103  +13 43 45.16
0.13  13 01 09.617  +24 31 28.30   13 01 10.181  +24 31 18.68
0.13  12 59 41.907  +02 19 59.17   12 59 43.176  +02 20 03.67
0.13  12 59 29.344  +35 41 13.01   12 59 32.383  +35 41 36.24
0.13  12 58 40.878  +48 45 53.21   12 58 41.350  +48 45 48.05
0.13  12 58 31.541  +30 59 00.63   12 58 33.020  +30 59 00.08
0.13  12 58 06.211  -08 06 38.25   12 58 09.611  -08 06 36.38
0.13  12 57 50.606  +44 46 13.03   12 57 51.839  +44 46 12.34
0.13  12 57 09.061  +58 46 14.66   12 57 10.598  +58 46 55.03
0.13  12 55 59.911  -08 04 32.83   12 56 01.980  -08 04 08.41
0.13  12 55 20.772  -03 47 10.48   12 55 21.517  -03 46 56.35
0.13  12 54 46.171  +26 00 14.46   12 54 46.873  +26 00 20.31
0.13  12 54 25.222  +45 44 18.70   12 54 25.454  +45 44 29.81
0.13  12 54 23.291  +41 07 54.78   12 54 24.382  +41 08 08.76
0.13  12 54 04.551  +28 55 34.67   12 54 05.701  +28 55 26.58
0.13  12 52 27.550  -04 47 25.45   12 52 28.078  -04 47 36.94
0.13  12 48 00.287  +37 11 57.05   12 48 02.350  +37 12 37.77
0.13  12 47 49.252  +05 19 34.89   12 47 49.344  +05 19 27.68
0.13  12 47 33.951  +26 49 37.18   12 47 34.459  +26 49 42.33
0.13  12 46 56.104  +04 17 43.86   12 46 57.452  +04 17 43.79
0.13  12 46 40.023  +08 22 29.53   12 46 40.066  +08 22 09.60
0.13  12 45 31.273  +18 58 20.49   12 45 31.860  +18 58 10.42
0.13  12 44 59.479  +35 37 32.04   12 44 59.502  +35 37 40.42
0.13  12 44 27.274  +34 21 00.07   12 44 27.858  +34 20 45.33
0.13  12 44 23.323  +18 40 00.28   12 44 24.936  +18 40 31.83
0.13  12 43 01.555  +12 51 09.78   12 43 02.010  +12 51 03.13
0.13  12 40 15.886  +10 59 12.88   12 40 17.056  +10 58 31.13
0.13  12 40 10.090  +00 20 29.59   12 40 10.939  +00 20 31.26
0.13  12 39 39.183  +24 48 20.12   12 39 39.672  +24 48 08.03
0.13  12 38 43.387  +35 29 31.38   12 38 44.141  +35 29 30.86
0.13  12 38 40.174  +38 14 07.96   12 38 40.849  +38 14 12.35
0.13  12 38 33.374  +27 54 51.39   12 38 33.413  +27 54 44.52
0.13  12 37 17.484  +30 03 33.94   12 37 18.070  +30 03 27.90
0.13  12 37 05.828  +13 48 18.03   12 37 06.432  +13 48 17.58
0.13  12 37 04.461  +55 30 10.81   12 37 05.747  +55 30 05.34
0.13  12 36 03.563  +41 40 11.01   12 36 05.730  +41 40 50.89
0.13  12 33 54.437  +48 20 53.38   12 33 54.479  +48 20 41.38
0.13  12 31 57.096  +03 43 24.28   12 31 57.227  +03 43 34.25
0.13  12 31 21.630  +14 21 23.70   12 31 23.908  +14 21 24.43
0.13  12 31 00.778  +23 54 59.87   12 31 01.519  +23 54 59.78
0.13  12 29 42.104  +06 14 52.17   12 29 42.180  +06 14 41.46
0.13  12 28 55.137  +06 38 19.73   12 28 55.189  +06 38 07.24
0.13  12 28 35.272  +17 41 20.74   12 28 37.043  +17 41 43.54
0.13  12 26 01.872  +02 31 33.54   12 26 02.452  +02 31 40.98
0.13  12 25 52.151  +63 40 05.50   12 25 53.371  +63 40 02.04
0.13  12 25 12.032  +19 27 05.67   12 25 12.393  +19 27 25.52
0.13  12 24 01.168  +44 50 51.14   12 24 02.050  +44 50 58.49
0.13  12 23 51.516  +53 29 46.36   12 23 51.755  +53 29 55.45
0.13  12 23 06.073  +58 04 50.19   12 23 06.489  +58 04 14.49
0.13  12 23 04.810  +57 21 01.47   12 23 07.007  +57 21 53.99
0.13  12 22 55.077  +13 52 39.42   12 22 55.532  +13 52 44.63
0.13  12 22 22.983  +26 42 48.93   12 22 25.082  +26 42 11.36
0.13  12 22 12.263  +14 50 28.68   12 22 12.525  +14 50 19.34
0.13  12 21 50.992  +45 26 05.66   12 21 52.038  +45 26 07.67
0.13  12 21 28.924  +25 07 29.29   12 21 29.341  +25 07 16.27
0.13  12 20 59.824  +00 31 24.52   12 21 00.421  +00 31 33.15
0.13  12 20 59.470  +41 49 08.20   12 20 59.470  +41 49 15.42
0.13  12 20 43.307  +32 52 34.54   12 20 44.255  +32 52 37.90
0.13  12 20 39.462  -04 25 31.39   12 20 39.960  -04 25 14.38
0.13  12 19 53.746  +21 41 44.72   12 19 53.983  +21 41 37.65
0.13  12 19 08.766  -03 14 43.27   12 19 09.284  -03 14 43.41
0.13  12 18 17.965  +01 07 41.16   12 18 20.041  +01 08 19.50
0.13  12 17 43.774  -00 58 42.07   12 17 43.869  -00 58 34.71
0.13  12 17 19.782  +25 49 06.44   12 17 20.966  +25 49 34.07
0.13  12 17 11.038  -01 27 46.06   12 17 11.084  -01 27 55.09
0.13  12 17 09.819  +22 38 05.54   12 17 09.943  +22 38 13.32
0.13  12 16 03.905  +43 40 19.56   12 16 06.337  +43 40 19.08
0.13  12 14 10.787  +48 49 39.23   12 14 11.344  +48 49 22.71
0.13  12 13 58.689  +06 19 02.92   12 13 59.083  +06 18 53.11
0.13  12 13 46.208  +17 04 07.77   12 13 46.759  +17 03 59.00
0.13  12 13 27.085  +13 41 23.79   12 13 29.209  +13 41 24.10
0.13  12 13 21.547  +55 13 42.67   12 13 23.432  +55 13 41.41
0.13  12 13 13.233  +52 21 33.51   12 13 13.862  +52 21 37.23
0.13  12 12 33.386  +56 52 16.93   12 12 34.104  +56 52 02.22
0.13  12 12 32.117  +18 41 17.94   12 12 32.688  +18 41 16.97
0.13  12 11 31.875  +14 50 36.68   12 11 32.950  +14 50 36.08
0.13  12 10 32.023  +12 04 23.28   12 10 32.334  +12 04 16.28
0.13  12 08 46.682  +09 06 19.98   12 08 47.010  +09 06 15.35
0.13  12 08 27.414  +28 53 43.91   12 08 27.808  +28 53 51.43
0.13  12 06 32.949  +62 41 40.81   12 06 34.486  +62 41 43.29
0.13  12 05 30.258  +31 51 39.29   12 05 30.359  +31 51 49.04
0.13  12 05 20.422  -02 45 05.23   12 05 22.088  -02 45 03.46
0.13  12 05 17.416  +23 30 26.36   12 05 17.593  +23 30 30.73
0.13  12 04 56.407  +17 09 52.73   12 04 57.302  +17 10 06.44
0.13  12 04 47.844  +17 32 17.09   12 04 48.240  +17 32 15.89
0.13  12 04 26.514  +42 39 18.89   12 04 28.038  +42 39 37.73
0.13  12 03 04.598  +03 12 12.94   12 03 06.519  +03 12 14.30
0.13  12 02 51.215  +44 22 34.79   12 02 51.664  +44 22 27.42
0.13  12 00 08.749  +53 20 14.19   12 00 10.313  +53 19 50.38
0.13  11 59 40.468  +05 13 26.74   11 59 40.894  +05 13 30.95
0.13  11 58 02.654  +05 54 41.04   11 58 02.985  +05 54 48.21
0.13  11 57 22.666  +16 19 17.33   11 57 24.263  +16 19 20.70
0.13  11 57 05.710  +30 06 42.89   11 57 06.330  +30 06 45.57
0.13  11 55 01.626  -05 57 46.32   11 55 03.209  -05 57 29.74
0.13  11 54 42.532  +30 40 32.04   11 54 43.174  +30 40 26.36
0.13  11 54 14.517  +41 17 37.04   11 54 15.186  +41 17 47.38
0.13  11 53 57.705  +09 41 31.68   11 54 00.511  +09 41 40.70
0.13  11 52 52.601  +41 41 47.15   11 52 53.374  +41 41 48.09
0.13  11 52 51.889  -04 57 28.84   11 52 53.368  -04 58 18.10
0.13  11 52 22.026  +33 00 23.74   11 52 22.865  +33 00 23.47
0.13  11 52 01.535  +62 32 44.08   11 52 02.001  +62 32 51.14
0.13  11 51 49.191  +45 01 19.48   11 51 49.805  +45 01 11.83
0.13  11 51 23.134  +55 09 06.87   11 51 23.245  +55 08 59.85
0.13  11 50 33.901  +16 33 25.44   11 50 34.511  +16 33 30.01
0.13  11 50 09.840  +21 29 40.44   11 50 10.545  +21 29 52.92
0.13  11 50 05.873  +40 38 40.75   11 50 08.080  +40 39 23.07
0.13  11 49 52.382  +31 33 56.88   11 49 53.130  +31 34 18.79
0.13  11 49 32.196  +58 35 34.93   11 49 34.367  +58 35 34.84
0.13  11 49 17.115  +56 50 34.06   11 49 17.476  +56 50 42.49
0.13  11 46 47.937  +09 39 08.88   11 46 48.354  +09 39 00.43
0.13  11 46 29.542  -01 02 21.67   11 46 30.352  -01 02 45.48
0.13  11 45 57.062  +54 19 13.20   11 45 58.180  +54 19 16.33
0.13  11 45 33.162  +48 08 55.35   11 45 33.217  +48 09 01.16
0.13  11 45 11.743  +32 38 08.96   11 45 12.806  +32 38 28.57
0.13  11 44 48.187  -05 22 57.18   11 44 48.610  -05 22 45.96
0.13  11 43 58.161  +21 05 59.41   11 43 58.259  +21 05 50.22
0.13  11 43 53.446  +59 27 30.74   11 43 54.751  +59 27 36.25
0.13  11 41 50.218  +22 20 03.74   11 41 50.696  +22 20 08.30
0.13  11 40 55.703  +25 26 12.44   11 40 57.945  +25 26 28.26
0.13  11 40 55.595  +24 51 56.62   11 40 55.614  +24 52 21.84
0.13  11 40 33.272  +13 16 08.84   11 40 35.094  +13 15 58.07
0.13  11 39 44.150  +11 51 39.14   11 39 44.383  +11 51 51.99
0.13  11 39 12.008  +15 46 48.75   11 39 12.365  +15 47 13.70
0.13  11 39 08.959  +22 05 31.03   11 39 09.959  +22 05 23.33
0.13  11 37 50.773  +15 58 44.57   11 37 51.049  +15 58 49.90
0.13  11 37 47.767  +23 10 46.88   11 37 48.681  +23 10 45.88
0.13  11 36 14.513  +41 03 14.98   11 36 16.330  +41 03 12.42
0.13  11 31 04.188  +16 24 12.50   11 31 04.653  +16 24 09.48
0.13  11 30 46.530  +30 37 48.17   11 30 46.910  +30 37 43.64
0.13  11 30 08.378  +16 17 43.48   11 30 08.519  +16 17 51.55
0.13  11 30 07.063  +50 26 38.65   11 30 09.221  +50 26 08.65
0.13  11 29 55.923  +31 45 14.47   11 29 56.061  +31 44 22.48
0.13  11 29 30.895  +02 49 23.88   11 29 32.688  +02 49 28.35
0.13  11 29 24.473  +48 27 11.08   11 29 29.439  +48 26 46.28
0.13  11 28 56.855  +07 21 33.58   11 28 57.425  +07 21 26.26
0.13  11 28 08.526  +19 46 50.79   11 28 08.671  +19 46 41.47
0.13  11 27 16.497  +19 32 30.39   11 27 19.677  +19 32 22.25
0.13  11 27 02.393  +23 12 35.45   11 27 02.957  +23 12 36.09
0.13  11 26 23.300  +31 59 08.52   11 26 23.864  +31 58 58.10
0.13  11 26 14.884  +01 41 49.34   11 26 15.395  +01 41 57.42
0.13  11 25 54.731  +29 16 09.41   11 25 55.498  +29 16 18.22
0.13  11 23 36.900  +27 55 19.00   11 23 37.375  +27 55 06.95
0.13  11 22 49.136  +51 46 20.67   11 22 49.418  +51 47 00.99
0.13  11 19 24.446  +25 38 34.72   11 19 25.712  +25 38 35.14
0.13  11 19 23.683  +24 31 20.83   11 19 24.856  +24 31 32.26
0.13  11 19 07.238  -00 30 12.86   11 19 07.726  -00 30 28.51
0.13  11 18 45.468  +02 33 31.81   11 18 45.803  +02 32 51.15
0.13  11 18 11.146  +33 46 59.80   11 18 11.484  +33 46 54.88
0.13  11 16 49.049  +32 38 29.17   11 16 50.643  +32 38 09.91
0.13  11 14 55.066  +19 28 50.37   11 14 55.486  +19 29 11.95
0.13  11 12 59.381  +12 37 25.39   11 12 59.653  +12 37 16.21
0.13  11 11 13.043  +21 13 52.01   11 11 13.119  +21 13 25.43
0.13  11 10 12.303  +60 16 47.31   11 10 13.771  +60 16 46.35
0.13  11 09 45.022  +22 57 05.36   11 09 45.826  +22 57 01.68
0.13  11 08 20.890  +45 23 34.55   11 08 23.867  +45 24 06.61
0.13  11 07 34.138  +43 47 54.38   11 07 34.194  +43 48 04.17
0.13  11 07 27.795  +47 28 16.39   11 07 28.817  +47 28 14.23
0.13  11 06 04.531  +31 34 06.92   11 06 06.714  +31 34 18.28
0.13  11 05 38.749  +16 08 49.05   11 05 38.998  +16 08 40.67
0.13  11 04 45.470  +35 03 47.21   11 04 45.595  +35 03 53.94
0.13  11 04 07.023  +41 26 38.33   11 04 09.239  +41 26 39.67
0.13  11 03 45.474  +25 12 01.67   11 03 45.956  +25 11 57.08
0.13  11 03 06.919  -01 38 17.21   11 03 07.355  -01 38 16.21
0.13  11 02 58.585  +22 03 53.33   11 03 01.493  +22 03 53.99
0.13  11 02 11.020  +09 34 03.08   11 02 11.489  +09 34 10.51
0.13  11 01 10.388  +36 56 03.59   11 01 11.168  +36 56 20.10
0.13  11 00 49.363  +56 42 15.67   11 00 50.055  +56 43 02.97
0.13  10 59 25.375  +44 31 17.33   10 59 26.532  +44 30 57.13
0.13  10 58 40.072  +29 18 44.70   10 58 40.131  +29 18 54.23
0.13  10 58 38.715  +44 57 31.14   10 58 39.682  +44 57 50.64
0.13  10 58 00.026  +15 00 09.53   10 58 00.199  +15 00 30.09
0.13  10 57 09.114  +00 24 03.55   10 57 09.327  +00 24 14.37
0.13  10 56 40.693  +40 15 18.86   10 56 43.951  +40 15 16.59
0.13  10 56 22.186  +07 12 50.55   10 56 23.008  +07 12 37.96
0.13  10 56 07.350  +48 01 15.02   10 56 07.898  +48 01 44.01
0.13  10 55 18.445  +01 11 12.53   10 55 18.596  +01 10 34.13
0.13  10 53 31.573  +34 43 08.18   10 53 32.422  +34 43 04.43
0.13  10 52 52.175  +33 05 04.63   10 52 55.500  +33 04 30.52
0.13  10 52 08.030  +17 39 02.77   10 52 08.952  +17 39 00.84
0.13  10 50 46.740  +40 00 49.42   10 50 46.806  +40 00 57.84
0.13  10 48 29.171  +31 20 07.41   10 48 30.030  +31 19 58.98
0.13  10 47 03.278  +41 21 13.60   10 47 04.236  +41 21 14.51
0.13  10 47 00.764  +13 39 08.23   10 47 00.901  +13 39 39.12
0.13  10 46 39.978  +18 38 18.67   10 46 41.342  +18 38 07.19
0.13  10 46 23.491  +57 41 40.29   10 46 24.599  +57 42 00.04
0.13  10 44 56.647  +14 41 33.65   10 44 57.391  +14 41 20.63
0.13  10 43 33.412  +26 47 14.56   10 43 34.235  +26 47 08.22
0.13  10 43 16.905  -05 06 04.49   10 43 17.046  -05 05 51.17
0.13  10 43 13.535  +27 44 03.24   10 43 13.987  +27 44 06.99
0.13  10 43 01.076  +26 37 34.16   10 43 02.529  +26 38 04.47
0.13  10 41 54.776  +38 09 27.88   10 41 55.172  +38 09 21.97
0.13  10 41 47.248  +21 03 30.21   10 41 48.228  +21 03 07.05
0.13  10 41 31.843  -00 27 34.84   10 41 32.223  -00 27 27.19
0.13  10 41 08.188  +35 49 56.47   10 41 09.260  +35 50 20.13
0.13  10 40 36.820  +56 39 44.46   10 40 37.462  +56 39 43.15
0.13  10 40 01.579  +46 48 32.02   10 40 02.041  +46 49 02.70
0.13  10 39 10.317  +07 21 39.25   10 39 12.339  +07 21 34.22
0.13  10 38 57.367  +63 31 37.40   10 38 58.550  +63 31 26.83
0.13  10 38 10.130  +23 10 24.85   10 38 11.209  +23 10 24.42
0.13  10 37 24.523  +04 04 46.57   10 37 25.536  +04 04 46.69
0.13  10 36 50.653  +17 10 36.15   10 36 51.223  +17 10 31.52
0.13  10 36 46.496  +47 22 59.86   10 36 47.142  +47 23 00.11
0.13  10 35 57.522  +17 04 01.53   10 36 00.492  +17 03 39.66
0.13  10 35 51.929  +31 52 34.35   10 35 52.647  +31 52 42.14
0.13  10 35 51.188  +11 07 21.84   10 35 52.460  +11 07 24.37
0.13  10 35 27.346  +40 07 34.82   10 35 27.635  +40 07 25.36
0.13  10 34 57.942  +23 43 25.37   10 34 58.479  +23 43 29.84
0.13  10 34 03.106  -06 53 38.65   10 34 03.771  -06 53 35.84
0.13  10 30 35.676  +51 09 35.06   10 30 39.954  +51 09 24.30
0.13  10 30 16.064  -03 36 25.18   10 30 17.395  -03 36 12.73
0.13  10 30 03.838  +51 46 00.10   10 30 04.500  +51 46 09.19
0.13  10 29 25.309  +36 48 29.94   10 29 26.099  +36 48 28.22
0.13  10 28 52.092  +36 42 06.66   10 28 52.882  +36 42 09.36
0.13  10 28 24.654  +40 48 10.83   10 28 26.024  +40 48 11.53
0.13  10 28 22.402  +35 06 29.59   10 28 24.274  +35 06 26.94
0.13  10 28 19.458  +21 47 52.46   10 28 19.608  +21 47 57.30
0.13  10 27 32.175  +54 42 16.03   10 27 34.175  +54 42 40.25
0.13  10 27 07.226  +49 44 48.04   10 27 08.813  +49 45 06.04
0.13  10 26 34.313  -02 27 57.88   10 26 35.870  -02 27 58.33
0.13  10 26 29.126  +48 40 30.37   10 26 29.903  +48 40 34.24
0.13  10 26 06.738  +34 47 27.33   10 26 10.937  +34 47 49.49
0.13  10 25 45.683  +15 05 35.65   10 25 46.454  +15 05 52.72
0.13  10 25 02.410  +32 48 55.21   10 25 03.696  +32 49 11.08
0.13  10 24 04.460  +10 29 34.58   10 24 04.745  +10 29 40.51
0.13  10 23 31.917  -05 19 06.93   10 23 32.239  -05 18 54.22
0.13  10 23 25.724  +11 19 26.42   10 23 26.488  +11 19 23.28
0.13  10 20 01.029  -03 54 50.01   10 20 01.737  -03 54 50.90
0.13  10 19 43.557  +50 42 20.16   10 19 44.902  +50 42 14.93
0.13  10 19 34.188  -07 59 26.89   10 19 35.479  -07 59 27.41
0.13  10 18 30.457  +52 07 24.90   10 18 31.300  +52 07 07.00
0.13  10 18 09.999  +01 05 17.89   10 18 10.275  +01 05 03.62
0.13  10 17 52.617  -06 02 37.35   10 17 54.043  -06 02 16.92
0.13  10 17 43.001  +37 35 07.68   10 17 43.365  +37 35 15.79
0.13  10 17 29.002  +18 08 35.57   10 17 29.071  +18 08 43.97
0.13  10 17 23.864  -02 02 33.95   10 17 24.353  -02 02 45.63
0.13  10 16 45.017  +47 41 16.70   10 16 45.027  +47 40 56.61
0.13  10 16 36.484  +11 06 28.43   10 16 36.572  +11 06 20.42
0.13  10 15 28.838  +55 03 41.89   10 15 29.409  +55 03 52.78
0.13  10 15 21.498  -07 42 54.26   10 15 22.531  -07 43 22.81
0.13  10 15 08.653  +10 45 02.55   10 15 09.013  +10 45 10.87
0.13  10 14 52.968  +08 57 12.14   10 14 55.224  +08 57 51.81
0.13  10 14 34.166  +24 28 58.13   10 14 34.717  +24 28 56.91
0.13  10 13 40.091  +06 35 47.96   10 13 42.189  +06 35 38.78
0.13  10 13 20.253  +19 43 26.28   10 13 21.026  +19 43 25.82
0.13  10 13 06.477  +16 04 07.74   10 13 08.565  +16 04 47.14
0.13  10 12 34.980  +29 09 46.11   10 12 36.780  +29 09 02.83
0.13  10 11 49.376  +43 53 19.70   10 11 50.609  +43 53 33.09
0.13  10 11 13.939  +04 07 21.32   10 11 14.323  +04 07 26.32
0.13  10 10 54.875  +13 18 01.95   10 10 55.002  +13 18 18.87
0.13  10 10 38.210  +57 00 57.41   10 10 39.217  +57 01 08.30
0.13  10 10 30.158  +41 56 52.54   10 10 30.584  +41 56 43.18
0.13  10 10 10.553  +55 11 37.43   10 10 11.208  +55 11 26.72
0.13  10 10 07.628  +44 51 54.46   10 10 07.963  +44 52 03.56
0.13  10 08 04.488  +48 08 56.79   10 08 05.268  +48 08 52.13
0.13  10 08 02.115  +27 21 46.16   10 08 03.219  +27 21 46.71
0.13  10 07 54.463  +17 29 26.48   10 07 57.915  +17 29 05.95
0.13  10 07 38.559  +57 09 10.39   10 07 39.972  +57 09 16.66
0.13  10 07 21.868  +43 34 03.03   10 07 22.530  +43 33 54.27
0.13  10 07 15.530  +00 56 05.24   10 07 16.366  +00 56 04.96
0.13  10 06 46.522  +30 08 23.78   10 06 47.057  +30 08 22.08
0.13  10 06 20.930  +03 18 18.83   10 06 21.271  +03 18 30.47
0.13  10 04 38.301  +46 05 20.13   10 04 40.241  +46 05 45.61
0.13  10 04 33.714  +16 46 24.43   10 04 34.075  +16 46 09.67
0.13  10 04 30.914  +14 02 27.38   10 04 31.183  +14 02 31.66
0.13  10 02 55.035  -05 11 58.67   10 02 55.553  -05 11 57.97
0.13  10 02 16.165  +55 35 03.13   10 02 16.752  +55 35 22.34
0.13  10 02 03.448  +08 22 18.16   10 02 03.916  +08 22 14.33
0.13  10 01 52.035  +38 18 35.65   10 01 52.566  +38 18 25.00
0.13  10 01 50.960  +15 54 53.57   10 01 51.458  +15 54 51.37
0.13  10 01 44.554  +62 51 49.45   10 01 50.711  +62 51 58.62
0.13  10 01 30.341  +03 52 26.46   10 01 31.269  +03 52 29.42
0.13  10 01 26.833  +51 04 01.40   10 01 29.860  +51 04 29.53
0.13  10 01 04.163  +57 56 45.18   10 01 05.772  +57 57 00.01
0.13  10 00 57.606  +25 49 21.66   10 00 58.376  +25 49 40.28
0.13  09 59 45.118  +06 29 02.75   09 59 45.584  +06 28 53.99
0.13  09 59 12.107  +17 22 46.65   09 59 12.999  +17 22 42.77
0.13  09 59 07.566  +52 13 42.77   09 59 08.048  +52 13 30.69
0.13  09 58 58.344  +29 36 03.15   09 58 58.721  +29 36 13.95
0.13  09 57 39.355  +47 13 43.72   09 57 40.165  +47 14 09.24
0.13  09 56 38.795  +31 28 29.85   09 56 41.710  +31 28 31.55
0.13  09 55 32.563  +15 10 21.20   09 55 32.711  +15 10 07.00
0.13  09 53 30.862  +62 50 32.27   09 53 31.439  +62 50 39.74
0.13  09 52 52.560  +21 35 10.56   09 52 53.071  +21 35 03.92
0.13  09 52 42.836  +54 04 40.93   09 52 44.167  +54 04 44.09
0.13  09 52 41.465  +39 55 27.44   09 52 42.062  +39 54 52.63
0.13  09 52 23.473  +01 11 52.32   09 52 23.692  +01 12 00.62
0.13  09 52 13.860  +20 56 17.28   09 52 14.198  +20 56 24.06
0.13  09 51 45.305  +11 59 25.19   09 51 45.577  +11 59 33.74
0.13  09 51 13.526  +41 37 09.23   09 51 14.484  +41 37 03.16
0.13  09 50 51.518  +14 35 16.67   09 50 51.777  +14 35 39.55
0.13  09 50 25.391  +55 43 22.30   09 50 26.752  +55 43 23.32
0.13  09 49 24.084  +29 21 33.51   09 49 24.211  +29 21 40.42
0.13  09 49 00.236  +37 51 46.60   09 49 00.688  +37 51 36.64
0.13  09 45 53.978  +10 47 04.80   09 45 54.926  +10 47 02.95
0.13  09 42 58.317  +36 18 19.73   09 42 58.763  +36 18 07.68
0.13  09 42 49.373  +20 50 35.71   09 42 49.707  +20 50 25.57
0.13  09 42 24.027  +17 48 39.14   09 42 24.342  +17 48 43.21
0.13  09 41 14.503  +35 31 16.64   09 41 15.933  +35 31 17.07
0.13  09 41 04.333  +19 38 38.91   09 41 04.720  +19 38 20.89
0.13  09 40 21.346  +22 57 08.93   09 40 21.854  +22 57 22.88
0.13  09 39 57.210  +56 11 26.11   09 40 01.481  +56 11 03.86
0.13  09 38 51.368  +54 25 56.38   09 38 52.623  +54 25 55.73
0.13  09 38 48.683  +07 17 29.72   09 38 48.938  +07 17 20.56
0.13  09 37 39.592  +56 56 34.12   09 37 40.792  +56 56 43.55
0.13  09 37 37.779  -05 49 18.00   09 37 38.218  -05 49 14.79
0.13  09 37 30.946  +26 12 43.35   09 37 30.982  +26 13 04.16
0.13  09 37 28.356  +29 56 54.44   09 37 28.556  +29 57 31.34
0.13  09 37 27.533  +48 43 39.03   09 37 28.822  +48 43 37.86
0.13  09 34 25.085  +30 54 50.04   09 34 25.098  +30 54 58.53
0.13  09 33 32.249  +27 58 40.63   09 33 32.495  +27 58 32.94
0.13  09 32 57.645  +50 46 10.38   09 32 58.471  +50 46 00.90
0.13  09 32 07.605  +28 57 45.92   09 32 08.526  +28 58 20.14
0.13  09 31 57.852  +57 45 54.81   09 31 58.189  +57 45 49.55
0.13  09 30 41.905  +01 21 36.47   09 30 42.115  +01 21 30.29
0.13  09 29 58.947  +58 54 36.14   09 30 04.147  +58 54 41.65
0.13  09 29 35.686  +02 21 20.51   09 29 35.700  +02 21 13.24
0.13  09 29 02.161  +47 45 01.68   09 29 06.465  +47 45 18.96
0.13  09 28 08.213  +55 17 51.28   09 28 09.308  +55 17 27.52
0.13  09 28 06.518  +32 50 41.14   09 28 07.429  +32 50 37.24
0.13  09 26 31.583  +29 45 34.80   09 26 31.737  +29 45 25.40
0.13  09 26 17.138  +54 01 39.29   09 26 17.990  +54 01 50.92
0.13  09 25 53.192  +36 33 36.60   09 25 53.605  +36 33 40.32
0.13  09 25 50.956  +12 38 49.15   09 25 51.549  +12 38 46.22
0.13  09 25 17.984  +55 11 39.67   09 25 20.535  +55 10 54.77
0.13  09 24 05.424  +47 06 45.26   09 24 08.601  +47 07 27.80
0.13  09 20 44.217  +04 23 18.71   09 20 45.066  +04 23 29.59
0.13  09 19 42.358  +30 27 29.81   09 19 42.798  +30 27 40.06
0.13  09 19 22.241  +28 38 29.37   09 19 23.182  +28 38 51.96
0.13  09 19 11.140  +27 28 53.52   09 19 12.140  +27 28 39.23
0.13  09 18 42.313  +17 01 29.12   09 18 42.860  +17 01 55.25
0.13  09 18 35.195  +50 56 54.29   09 18 36.369  +50 57 01.72
0.13  09 18 08.197  +11 53 15.03   09 18 08.866  +11 53 23.03
0.13  09 17 38.605  +41 20 04.10   09 17 39.028  +41 19 30.02
0.13  09 17 24.154  -06 23 58.24   09 17 26.566  -06 23 54.84
0.13  09 17 16.554  +54 34 34.86   09 17 17.138  +54 34 45.21
0.13  09 15 46.900  +00 09 23.95   09 15 47.874  +00 09 01.81
0.13  09 14 54.808  +22 56 24.21   09 14 55.064  +22 56 34.61
0.13  09 14 02.025  +06 42 08.51   09 14 02.510  +06 42 20.55
0.13  09 13 07.592  +49 23 25.40   09 13 07.831  +49 23 29.96
0.13  09 12 55.052  +58 25 32.61   09 12 55.396  +58 25 39.84
0.13  09 12 11.802  +45 46 27.88   09 12 12.267  +45 46 21.37
0.13  09 11 32.063  -00 52 57.60   09 11 33.296  -00 53 35.35
0.13  09 10 47.118  +05 23 20.79   09 10 47.951  +05 23 21.16
0.13  09 10 07.557  +36 48 31.48   09 10 08.396  +36 48 34.23
0.13  09 10 05.547  +22 16 40.33   09 10 05.806  +22 16 35.22
0.13  09 09 57.807  +36 42 03.72   09 09 58.036  +36 41 53.07
0.13  09 09 14.999  +26 02 36.57   09 09 15.098  +26 02 48.23
0.13  09 08 11.892  +53 32 31.01   09 08 12.213  +53 32 39.17
0.13  09 08 02.873  +15 34 06.89   09 08 02.886  +15 33 57.95
0.13  09 07 42.441  +51 50 01.00   09 07 42.926  +51 49 31.34
0.13  09 07 24.062  +29 32 42.77   09 07 24.141  +29 32 35.84
0.13  09 07 06.224  +62 37 30.79   09 07 08.066  +62 37 34.11
0.13  09 06 19.571  +06 55 58.15   09 06 20.790  +06 56 23.38
0.13  09 05 59.103  +31 05 49.72   09 06 00.464  +31 05 24.49
0.13  09 05 48.704  +11 48 20.70   09 05 48.763  +11 48 29.01
0.13  09 04 13.270  +34 52 39.39   09 04 13.942  +34 52 45.14
0.13  09 03 42.511  +56 08 08.15   09 03 42.823  +56 08 00.53
0.13  09 03 05.081  +14 55 17.74   09 03 05.386  +14 55 25.89
0.13  09 00 24.989  +23 23 01.49   09 00 28.244  +23 23 04.52
0.13  08 59 48.122  -00 21 46.78   08 59 51.738  -00 21 31.36
0.13  08 57 41.490  +03 11 34.64   08 57 41.920  +03 11 32.60
0.13  08 57 17.925  +24 00 39.19   08 57 18.367  +24 00 40.95
0.13  08 57 11.518  +41 40 19.33   08 57 12.433  +41 40 22.02
0.13  08 56 40.409  +09 40 33.10   08 56 41.268  +09 40 31.90
0.13  08 56 29.665  +23 21 17.24   08 56 29.711  +23 21 25.04
0.13  08 56 09.021  +41 14 24.34   08 56 10.870  +41 13 45.10
0.13  08 55 54.779  +24 50 41.65   08 55 55.382  +24 50 05.44
0.13  08 55 40.252  +29 12 57.67   08 55 42.684  +29 12 51.62
0.13  08 55 33.318  +39 35 20.10   08 55 33.475  +39 35 10.84
0.13  08 54 11.880  +42 33 30.07   08 54 12.519  +42 33 21.14
0.13  08 54 03.389  +11 14 15.10   08 54 03.599  +11 14 09.69
0.13  08 52 43.194  +54 31 42.03   08 52 43.551  +54 31 49.86
0.13  08 49 12.351  +02 16 16.49   08 49 12.823  +02 16 07.86
0.13  08 48 37.058  +37 08 25.37   08 48 37.363  +37 08 32.10
0.13  08 48 05.630  +16 26 26.10   08 48 06.823  +16 26 22.52
0.13  08 46 54.015  +32 21 04.32   08 46 54.844  +32 21 02.71
0.13  08 46 48.972  +16 47 08.09   08 46 50.317  +16 46 48.29
0.13  08 45 38.606  -03 08 14.21   08 45 38.623  -03 08 22.76
0.13  08 45 01.821  +04 43 25.18   08 45 03.080  +04 43 23.04
0.13  08 44 34.525  +03 10 24.55   08 44 35.056  +03 10 19.45
0.13  08 43 34.555  +54 18 21.80   08 43 36.220  +54 18 16.38
0.13  08 42 57.072  +40 44 04.05   08 42 57.619  +40 43 53.38
0.13  08 42 07.180  +04 47 43.61   08 42 07.209  +04 47 31.23
0.13  08 41 15.770  +05 28 31.73   08 41 19.455  +05 28 17.25
0.13  08 40 49.410  +55 00 34.48   08 40 50.653  +55 00 32.02
0.13  08 40 17.366  +55 46 35.63   08 40 17.389  +55 46 23.42
0.13  08 39 59.702  +46 33 03.11   08 40 00.682  +46 33 04.04
0.13  08 39 18.941  +08 30 14.01   08 39 19.288  +08 30 23.07
0.13  08 38 35.687  +07 07 42.03   08 38 37.527  +07 07 27.25
0.13  08 37 58.313  +04 59 04.72   08 38 01.303  +04 59 20.74
0.13  08 35 10.723  +48 28 17.96   08 35 11.680  +48 28 03.38
0.13  08 34 32.807  +14 12 51.60   08 34 34.033  +14 12 49.59
0.13  08 34 11.428  +20 22 49.96   08 34 11.920  +20 22 45.53
0.13  08 32 48.541  +41 29 17.33   08 32 49.049  +41 29 26.57
0.13  08 32 26.982  +17 56 41.18   08 32 27.355  +17 56 45.00
0.13  08 32 03.478  +58 15 41.30   08 32 04.645  +58 15 39.26
0.13  08 31 42.302  +07 03 09.82   08 31 42.420  +07 02 24.94
0.13  08 31 28.585  +15 07 42.76   08 31 29.402  +15 07 35.43
0.13  08 31 22.513  +04 57 55.91   08 31 23.205  +04 57 58.80
0.13  08 30 54.492  +00 08 57.55   08 30 55.027  +00 08 54.99
0.13  08 30 49.738  +01 45 41.38   08 30 50.571  +01 45 37.49
0.13  08 30 06.364  +16 46 08.26   08 30 06.603  +16 45 51.25
0.13  08 29 51.614  +16 59 30.68   08 29 51.971  +16 59 38.11
0.13  08 29 31.448  +29 53 56.03   08 29 31.609  +29 53 46.72
0.13  08 28 39.841  +17 23 36.07   08 28 39.848  +17 23 45.35
0.13  08 28 28.072  +41 22 03.97   08 28 32.383  +41 22 25.20
0.13  08 25 51.707  +23 07 17.46   08 25 51.845  +23 07 33.74
0.13  08 25 15.713  +00 53 30.70   08 25 15.791  +00 53 42.77
0.13  08 25 04.618  +05 43 57.21   08 25 05.326  +05 43 53.76
0.13  08 24 53.337  +48 55 54.02   08 24 53.504  +48 55 59.83
0.13  08 24 40.098  +19 55 01.03   08 24 40.485  +19 55 00.39
0.13  08 24 29.797  +41 39 32.66   08 24 32.096  +41 39 16.53
0.13  08 24 27.516  +40 06 18.35   08 24 27.820  +40 06 24.13
0.13  08 24 22.172  +20 33 19.73   08 24 22.844  +20 33 34.42
0.13  08 24 18.175  +20 17 20.12   08 24 20.952  +20 17 43.78
0.13  08 23 54.573  +24 48 25.90   08 23 55.367  +24 48 30.59
0.13  08 23 40.856  +30 03 34.08   08 23 41.207  +30 03 47.71
0.13  08 22 20.494  +30 58 46.12   08 22 21.179  +30 58 43.56
0.13  08 21 03.961  +60 45 57.38   08 21 04.105  +60 46 03.04
0.13  08 19 17.252  +42 29 32.14   08 19 17.944  +42 29 53.44
0.13  08 18 41.566  +54 59 46.85   08 18 41.769  +54 59 56.24
0.13  08 18 19.761  +05 29 10.90   08 18 20.262  +05 29 19.42
0.13  08 17 48.146  +53 08 34.40   08 17 48.651  +53 08 48.45
0.13  08 17 13.975  +59 10 35.05   08 17 16.781  +59 10 52.91
0.13  08 15 59.949  +59 26 49.53   08 16 00.959  +59 26 38.12
0.13  08 15 57.563  +09 07 56.24   08 15 57.868  +09 08 04.93
0.13  08 14 51.262  +19 57 39.26   08 14 51.285  +19 57 46.70
0.13  08 13 46.210  +12 07 57.59   08 13 48.059  +12 07 53.03
0.13  08 13 32.745  +23 44 43.19   08 13 33.368  +23 44 58.51
0.13  08 13 24.454  +59 48 54.22   08 13 27.893  +59 48 05.02
0.13  08 12 14.875  +22 42 19.60   08 12 15.507  +22 41 54.27
0.13  08 08 01.283  +25 59 32.44   08 08 01.788  +25 59 23.68
0.13  08 07 10.962  +37 03 39.70   08 07 11.319  +37 03 27.70
0.13  08 06 47.193  +25 19 50.49   08 06 48.635  +25 19 17.19
0.13  08 06 05.343  +11 29 43.55   08 06 05.857  +11 29 36.39
0.13  08 05 39.672  +60 02 06.07   08 05 41.006  +60 02 03.47
0.13  08 04 52.272  +47 43 12.45   08 04 55.629  +47 43 09.04
0.13  08 04 32.099  +38 09 59.00   08 04 34.856  +38 10 11.89
0.13  08 04 23.516  +52 46 11.68   08 04 24.083  +52 46 02.52
0.13  08 02 44.978  +55 05 08.27   08 02 46.178  +55 04 46.18
0.13  08 01 27.648  +19 38 09.92   08 01 28.713  +19 38 08.75
0.13  08 01 01.833  +34 55 00.48   08 01 01.840  +34 55 08.07
0.13  07 59 59.030  +54 04 21.17   07 59 59.276  +54 04 11.60
0.13  07 58 47.841  +53 26 48.53   07 58 48.408  +53 26 55.67
0.13  07 58 45.425  +13 28 31.07   07 58 45.648  +13 28 40.24
0.13  07 58 18.505  +12 20 29.43   07 58 18.931  +12 20 20.60
0.13  07 57 54.241  +31 12 44.56   07 57 54.864  +31 12 36.39
0.13  07 57 25.131  +17 03 22.30   07 57 25.820  +17 03 35.14
0.13  07 57 18.788  +30 47 51.95   07 57 19.574  +30 47 34.17
0.13  07 54 39.748  +63 32 06.66   07 54 40.833  +63 32 08.02
0.13  07 54 26.313  +60 26 51.79   07 54 27.913  +60 26 52.36
0.13  07 54 01.570  +26 44 46.15   07 54 02.176  +26 44 26.89
0.13  07 51 34.641  +29 21 22.54   07 51 35.795  +29 21 04.83
0.13  07 51 33.064  +26 43 18.10   07 51 33.776  +26 43 19.57
0.13  07 51 30.740  +14 50 28.26   07 51 31.441  +14 50 25.66
0.13  07 50 34.959  +28 49 13.62   07 50 35.228  +28 49 03.74
0.13  07 50 09.132  +31 00 19.94   07 50 09.469  +31 00 28.60
0.13  07 49 22.184  +51 29 06.42   07 49 22.190  +51 29 00.97
0.13  07 47 53.956  +21 51 22.05   07 47 54.500  +21 51 27.10
0.13  07 47 20.352  +55 11 56.73   07 47 21.778  +55 11 54.50
0.13  07 46 39.302  +26 00 38.53   07 46 39.639  +26 00 42.31
0.13  07 43 31.582  +25 27 29.12   07 43 32.001  +25 27 39.42
0.13  07 41 13.052  +21 06 01.58   07 41 13.384  +21 05 53.80
0.13  07 40 22.829  +24 29 04.48   07 40 23.796  +24 29 01.55
0.13  07 37 12.503  +30 36 36.42   07 37 15.516  +30 37 14.19
0.13  07 36 19.847  +46 34 16.22   07 36 20.419  +46 35 02.86
0.13  07 34 29.614  +31 28 13.11   07 34 30.119  +31 28 17.68
0.13  07 34 00.411  +41 26 44.65   07 34 02.203  +41 25 52.37
0.13  07 32 56.027  +21 51 41.04   07 32 56.864  +21 52 29.15
0.13  07 32 53.605  +40 30 26.18   07 32 53.684  +40 30 14.73
0.13  07 32 09.824  +25 41 58.31   07 32 10.451  +25 42 03.60
0.13  07 30 58.340  +23 56 13.92   07 30 58.585  +23 56 24.44
0.13  07 30 37.399  +34 44 52.30   07 30 38.356  +34 45 13.68
0.13  07 29 13.592  +56 00 27.07   07 29 15.387  +56 00 03.98
0.13  07 28 44.776  +45 58 36.35   07 28 45.501  +45 58 52.14
0.13  07 28 19.807  +24 59 14.29   07 28 20.360  +24 59 08.75
0.13  07 27 36.493  +39 56 54.24   07 27 37.575  +39 56 57.20
0.13  07 26 52.399  +42 51 01.06   07 26 54.714  +42 50 43.33
0.13  07 26 40.284  +49 03 28.46   07 26 43.106  +49 03 19.12
0.13  07 26 29.842  +52 55 50.60   07 26 30.071  +52 55 40.54
0.13  07 26 04.315  +33 55 34.36   07 26 04.383  +33 55 42.71
0.13  07 24 20.790  +39 45 52.87   07 24 21.372  +39 45 41.48
0.13  07 19 46.202  +57 33 22.50   07 19 50.151  +57 33 41.75
0.13  07 19 42.006  +28 39 28.67   07 19 43.438  +28 40 18.60
0.13  07 19 23.479  +46 07 59.52   07 19 28.739  +46 07 53.18
0.13  07 17 03.322  +59 27 14.71   07 17 04.155  +59 27 34.99
0.13  07 16 59.030  +39 11 49.52   07 17 00.243  +39 11 48.03
0.13  07 16 46.011  +39 00 08.63   07 16 46.533  +39 00 10.82
0.13  07 16 09.132  +38 38 44.68   07 16 09.435  +38 38 56.97
0.13  07 13 33.533  +36 26 18.28   07 13 33.751  +36 26 08.88
0.13  07 04 44.679  +54 38 18.41   07 04 45.671  +54 38 17.68
0.13  07 01 29.163  +61 59 53.20   07 01 29.850  +61 59 50.33
0.13  07 01 27.449  +55 35 59.65   07 01 28.685  +55 35 54.94
0.13  06 58 16.193  +54 56 19.26   06 58 16.841  +54 56 26.24
0.13  03 19 46.737  +00 45 24.90   03 19 47.355  +00 45 24.99
0.13  03 09 47.872  -02 16 13.41   03 09 48.073  -02 16 03.50
0.13  03 06 38.368  -01 47 57.88   03 06 38.955  -01 48 28.99
0.13  02 58 42.667  -02 25 16.11   02 58 42.691  -02 24 38.59
0.13  02 25 45.143  +01 19 07.59   02 25 45.887  +01 18 59.04
0.13  02 23 48.102  -01 18 39.65   02 23 48.734  -01 18 46.44
0.13  02 21 36.909  +01 10 15.93   02 21 37.720  +01 09 59.82
0.13  02 18 56.678  -00 00 45.69   02 19 00.168  -00 01 08.75
0.13  02 14 27.906  -00 39 33.70   02 14 28.225  -00 39 49.48
0.13  02 12 25.410  +01 01 07.70   02 12 25.600  +01 00 56.08
0.13  02 12 02.586  -07 40 39.66   02 12 02.855  -07 40 36.46
0.13  02 10 03.960  +00 41 11.33   02 10 04.380  +00 41 16.48
0.13  02 08 23.358  -09 19 49.38   02 08 23.686  -09 19 35.72
0.13  02 07 18.075  -08 12 52.64   02 07 18.460  -08 12 51.02
0.13  01 36 56.127  -01 22 08.80   01 36 56.510  -01 21 56.50
0.13  01 31 00.459  +00 17 24.94   01 31 02.177  +00 17 43.33
0.13  01 27 08.171  +00 15 38.65   01 27 08.270  +00 15 29.73
0.13  01 19 10.015  +01 31 28.25   01 19 10.337  +01 31 54.25
0.13  01 16 43.081  -09 46 05.64   01 16 44.501  -09 46 02.74
0.13  01 15 17.110  -01 27 04.52   01 15 18.506  -01 27 04.90
0.13  01 06 02.916  -00 29 35.58   01 06 03.722  -00 29 35.22
0.13  01 02 49.318  -09 50 25.35   01 02 50.527  -09 51 05.76
0.13  01 00 47.754  -01 15 00.38   01 00 48.243  -01 14 59.58
0.13  00 48 31.636  -09 03 08.03   00 48 31.861  -09 02 54.59
0.13  00 46 28.458  +01 15 31.14   00 46 28.701  +01 15 34.93
0.13  00 46 01.932  -01 56 27.44   00 46 02.307  -01 56 31.09
0.13  00 37 47.631  -00 05 11.74   00 37 48.051  -00 05 01.68
0.13  00 31 02.888  -09 12 02.13   00 31 03.195  -09 12 07.72
0.13  00 30 52.335  +01 01 48.42   00 30 52.766  +01 01 39.64
0.13  00 26 14.980  -10 47 57.65   00 26 16.072  -10 48 20.55
0.13  00 22 30.309  -11 11 31.83   00 22 30.947  -11 11 22.61
0.13  00 16 20.255  -09 07 10.03   00 16 20.256  -09 07 04.22
0.13  00 07 18.760  -08 43 01.46   00 07 19.655  -08 42 56.77
0.13  00 03 07.131  -01 03 57.94   00 03 07.589  -01 04 02.36
0.12  23 56 03.342  -00 59 12.82   23 56 03.896  -00 59 18.52
0.12  23 52 21.595  -01 08 29.33   23 52 23.893  -01 08 19.54
0.12  23 50 00.309  -11 11 10.41   23 50 00.421  -11 11 17.62
0.12  23 46 17.327  -09 27 37.07   23 46 17.989  -09 27 34.25
0.12  23 42 01.140  -01 08 12.80   23 42 01.192  -01 07 51.39
0.12  23 41 11.576  -09 02 04.81   23 41 13.006  -09 02 11.75
0.12  23 38 56.860  -01 35 32.30   23 38 58.492  -01 35 29.97
0.12  23 38 29.932  +00 44 27.14   23 38 30.971  +00 44 00.81
0.12  23 28 16.158  -02 08 25.13   23 28 16.323  -02 08 37.03
0.12  23 19 25.697  -10 17 58.90   23 19 26.484  -10 17 49.79
0.12  23 15 09.427  +00 02 25.09   23 15 09.598  +00 02 09.11
0.12  23 08 09.893  +01 22 34.31   23 08 10.254  +01 22 44.94
0.12  23 05 43.002  -01 55 25.58   23 05 43.119  -01 55 17.01
0.12  23 02 07.343  -01 22 53.10   23 02 09.077  -01 23 38.51
0.12  22 58 52.771  +00 11 02.54   22 58 53.715  +00 11 10.49
0.12  22 58 51.561  -00 45 57.56   22 58 52.689  -00 45 47.18
0.12  22 58 27.371  -00 17 31.74   22 58 28.446  -00 17 30.39
0.12  22 48 53.925  -01 59 06.27   22 48 54.892  -01 59 25.63
0.12  22 47 43.253  -10 28 54.66   22 47 43.506  -10 28 44.32
0.12  22 42 45.103  -02 14 02.59   22 42 46.112  -02 13 39.88
0.12  22 37 18.817  -09 23 52.51   22 37 21.692  -09 24 20.67
0.12  22 37 16.649  -08 09 02.75   22 37 16.963  -08 09 13.09
0.12  22 26 57.369  +01 19 42.05   22 26 57.963  +01 19 35.51
0.12  22 25 32.281  +01 03 32.14   22 25 35.814  +01 03 32.99
0.12  22 21 49.018  +00 21 14.94   22 21 50.763  +00 21 19.57
0.12  22 18 32.163  +00 05 27.61   22 18 32.696  +00 05 12.35
0.12  22 17 40.824  +00 50 18.16   22 17 42.452  +00 50 21.02
0.12  22 02 02.307  -08 03 56.60   22 02 02.708  -08 04 09.45
0.12  21 48 47.158  -01 01 27.82   21 48 47.317  -01 01 51.46
0.12  21 48 28.547  +01 23 01.28   21 48 30.217  +01 22 59.29
0.12  21 44 20.768  -01 32 02.99   21 44 21.201  -01 32 08.92
0.12  21 40 34.825  -01 46 55.33   21 40 35.062  -01 46 42.48
0.12  21 30 35.652  +00 18 06.49   21 30 36.250  +00 17 52.65
0.12  21 28 48.032  +00 01 35.23   21 28 48.837  +00 01 37.46
0.12  21 21 45.800  -00 10 53.41   21 21 46.336  -00 11 04.29
0.12  21 01 38.839  -05 57 33.31   21 01 39.174  -05 57 42.24
0.12  17 35 27.942  +58 16 15.65   17 35 28.705  +58 16 10.81
0.12  17 33 55.938  +48 42 18.00   17 33 57.730  +48 42 55.56
0.12  17 32 33.304  +46 49 34.81   17 32 34.097  +46 49 22.66
0.12  17 32 01.769  +48 24 34.28   17 32 01.937  +48 24 42.06
0.12  17 30 21.353  +55 59 54.21   17 30 23.298  +55 59 57.08
0.12  17 28 40.690  +58 13 19.25   17 28 42.036  +58 13 21.34
0.12  17 28 29.176  +51 55 54.75   17 28 29.384  +51 56 01.99
0.12  17 27 51.522  +52 44 30.91   17 27 55.596  +52 44 48.62
0.12  17 27 41.534  +45 08 24.55   17 27 43.733  +45 07 41.37
0.12  17 26 54.450  +45 32 25.84   17 26 55.239  +45 32 28.42
0.12  17 26 02.535  +54 46 58.03   17 26 03.001  +54 46 41.20
0.12  17 25 38.075  +48 38 56.83   17 25 38.512  +48 38 49.52
0.12  17 24 39.535  +48 59 20.34   17 24 40.616  +48 59 08.75
0.12  17 24 05.036  +61 31 35.75   17 24 06.098  +61 31 38.72
0.12  17 23 50.543  +51 48 15.73   17 23 53.027  +51 48 42.04
0.12  17 23 18.121  +47 03 41.95   17 23 18.826  +47 03 48.45
0.12  17 21 56.427  +49 53 40.07   17 21 57.744  +49 53 34.47
0.12  17 21 10.694  +30 42 48.91   17 21 11.566  +30 42 54.41
0.12  17 20 24.803  +53 48 24.70   17 20 26.125  +53 48 16.57
0.12  17 20 03.673  +24 31 30.06   17 20 04.183  +24 31 12.73
0.12  17 19 30.744  +35 16 43.35   17 19 31.856  +35 16 51.73
0.12  17 18 47.353  +49 45 49.52   17 18 49.963  +49 46 12.49
0.12  17 18 39.385  +39 20 16.86   17 18 40.644  +39 20 04.92
0.12  17 16 43.948  +43 57 34.61   17 16 45.774  +43 57 27.34
0.12  17 15 08.535  +25 14 47.64   17 15 08.911  +25 14 59.92
0.12  17 14 41.157  +37 39 39.47   17 14 43.139  +37 39 24.11
0.12  17 14 10.827  +23 36 09.74   17 14 11.578  +23 36 05.30
0.12  17 14 10.426  +54 40 34.13   17 14 11.841  +54 40 39.83
0.12  17 13 33.617  +32 10 22.02   17 13 34.217  +32 10 37.99
0.12  17 12 28.755  +37 44 20.45   17 12 29.402  +37 44 29.01
0.12  17 09 32.725  +21 18 24.84   17 09 33.352  +21 18 37.31
0.12  17 07 37.594  +47 43 59.71   17 07 37.900  +47 44 07.61
0.12  17 04 42.550  +55 33 54.33   17 04 44.839  +55 34 39.08
0.12  17 04 37.705  +28 26 10.15   17 04 39.141  +28 26 36.16
0.12  17 04 32.307  +54 10 50.45   17 04 34.513  +54 10 56.56
0.12  17 04 21.922  +48 38 44.70   17 04 22.307  +48 38 59.45
0.12  17 03 55.197  +28 48 53.58   17 03 57.920  +28 48 11.00
0.12  17 03 52.750  +35 49 44.27   17 03 55.642  +35 49 52.29
0.12  17 01 58.595  +26 01 08.70   17 01 58.949  +26 01 15.15
0.12  17 01 48.353  +53 45 01.76   17 01 50.479  +53 44 59.78
0.12  17 01 42.722  +16 54 24.75   17 01 43.199  +16 54 16.76
0.12  17 01 32.285  +26 11 54.78   17 01 32.586  +26 11 59.86
0.12  17 01 31.609  +24 26 03.72   17 01 32.750  +24 25 45.72
0.12  17 01 19.726  +29 09 37.41   17 01 21.557  +29 09 47.37
0.12  17 00 48.410  +36 19 11.57   17 00 48.982  +36 19 15.84
0.12  17 00 02.538  +37 36 19.00   17 00 04.206  +37 36 25.59
0.12  16 59 02.169  +32 46 24.18   16 59 02.784  +32 46 26.95
0.12  16 58 58.310  +35 17 04.90   16 58 58.832  +35 17 08.54
0.12  16 58 38.138  +38 26 06.20   16 58 38.730  +38 26 03.66
0.12  16 57 33.175  +40 51 17.05   16 57 33.612  +40 51 06.34
0.12  16 55 14.168  +31 34 23.60   16 55 14.924  +31 34 21.33
0.12  16 54 34.871  +31 16 04.66   16 54 35.361  +31 15 59.20
0.12  16 54 28.235  +17 10 00.28   16 54 31.064  +17 10 06.16
0.12  16 52 22.628  +48 00 09.52   16 52 23.093  +48 00 06.71
0.12  16 52 09.943  +31 48 19.22   16 52 10.681  +31 48 05.69
0.12  16 49 59.448  +48 09 54.26   16 50 00.289  +48 09 56.35
0.12  16 49 02.432  +15 00 27.34   16 49 02.750  +15 00 18.19
0.12  16 47 56.847  +30 31 39.79   16 47 57.781  +30 31 42.09
0.12  16 47 55.514  +45 45 25.11   16 47 56.140  +45 45 19.59
0.12  16 47 40.130  +19 02 57.63   16 47 42.374  +19 02 43.59
0.12  16 47 26.295  +37 50 59.48   16 47 29.798  +37 50 49.11
0.12  16 47 15.746  +23 58 23.14   16 47 16.405  +23 58 10.66
0.12  16 44 45.060  +60 37 30.17   16 44 46.349  +60 37 31.59
0.12  16 43 43.498  +28 39 49.06   16 43 45.151  +28 39 53.83
0.12  16 43 41.554  +16 40 56.04   16 43 42.053  +16 40 45.03
0.12  16 43 37.287  +49 22 09.64   16 43 37.861  +49 22 09.97
0.12  16 43 01.871  +35 37 43.46   16 43 02.245  +35 37 53.22
0.12  16 42 48.257  +23 20 29.06   16 42 48.693  +23 20 19.22
0.12  16 40 52.882  +25 55 18.99   16 40 52.999  +25 55 10.58
0.12  16 40 23.656  +26 24 02.17   16 40 24.173  +26 24 09.70
0.12  16 39 57.386  +63 53 24.10   16 39 58.592  +63 53 05.04
0.12  16 38 51.988  +31 44 37.71   16 38 52.037  +31 44 48.91
0.12  16 38 24.190  +52 51 51.77   16 38 24.708  +52 51 58.51
0.12  16 38 12.790  +40 16 34.41   16 38 12.905  +40 16 42.53
0.12  16 36 57.198  +17 44 44.99   16 36 57.569  +17 44 40.53
0.12  16 35 51.692  +60 27 00.74   16 35 52.517  +60 27 10.58
0.12  16 35 20.153  +29 21 48.33   16 35 20.881  +29 21 48.51
0.12  16 34 25.471  +21 32 26.78   16 34 29.088  +21 32 15.22
0.12  16 34 20.734  +52 45 49.77   16 34 21.754  +52 45 48.59
0.12  16 34 10.313  +37 01 55.08   16 34 11.044  +37 01 55.49
0.12  16 34 06.750  +51 52 27.57   16 34 09.210  +51 52 36.65
0.12  16 32 25.287  +30 13 00.05   16 32 25.592  +30 13 08.08
0.12  16 30 39.685  +56 10 15.28   16 30 40.442  +56 10 05.53
0.12  16 27 41.422  +57 58 52.97   16 27 42.024  +57 58 50.39
0.12  16 27 31.662  +50 52 27.88   16 27 32.852  +50 52 24.77
0.12  16 26 56.639  +12 36 04.22   16 26 58.197  +12 36 00.09
0.12  16 26 53.458  +48 27 38.90   16 26 55.244  +48 27 38.34
0.12  16 26 48.243  +41 09 55.96   16 26 49.456  +41 09 52.53
0.12  16 26 05.610  +46 26 47.86   16 26 06.056  +46 27 14.65
0.12  16 25 53.035  +14 33 57.59   16 25 55.397  +14 33 58.78
0.12  16 25 13.316  +33 41 51.42   16 25 13.910  +33 42 05.89
0.12  16 23 23.259  +12 20 26.58   16 23 24.192  +12 20 18.44
0.12  16 22 33.147  +55 12 57.96   16 22 34.996  +55 13 02.18
0.12  16 21 29.889  +51 54 05.13   16 21 30.302  +51 54 21.19
0.12  16 20 51.638  +09 45 16.94   16 20 52.061  +09 45 21.38
0.12  16 20 33.279  +24 20 57.20   16 20 33.964  +24 21 00.52
0.12  16 18 44.072  +27 40 08.03   16 18 44.308  +27 40 23.92
0.12  16 18 26.942  +20 13 40.96   16 18 27.677  +20 13 44.71
0.12  16 17 21.979  +14 05 04.20   16 17 22.687  +14 04 50.06
0.12  16 17 14.484  +32 29 54.70   16 17 14.652  +32 29 39.08
0.12  16 16 19.914  +50 23 51.25   16 16 20.501  +50 23 42.23
0.12  16 16 14.275  +04 16 30.63   16 16 15.649  +04 16 33.46
0.12  16 16 02.253  +17 16 02.47   16 16 02.915  +17 15 57.57
0.12  16 15 06.417  +25 26 24.21   16 15 06.505  +25 26 18.72
0.12  16 14 36.687  +30 48 36.26   16 14 37.343  +30 48 41.43
0.12  16 14 09.581  +06 45 11.05   16 14 09.581  +06 45 22.60
0.12  16 12 19.646  +12 16 24.17   16 12 19.686  +12 16 17.44
0.12  16 12 02.906  +32 26 27.89   16 12 04.565  +32 26 23.24
0.12  16 11 55.818  +02 23 08.02   16 11 57.002  +02 23 09.81
0.12  16 11 44.567  +49 17 57.49   16 11 46.160  +49 17 50.99
0.12  16 11 38.187  +46 15 42.17   16 11 38.229  +46 15 23.33
0.12  16 11 27.309  +14 04 45.92   16 11 29.744  +14 04 39.39
0.12  16 10 45.423  +46 56 49.38   16 10 45.757  +46 56 59.31
0.12  16 10 22.053  +32 38 28.81   16 10 22.699  +32 38 19.64
0.12  16 08 41.889  +41 08 37.95   16 08 42.197  +41 08 28.86
0.12  16 08 16.743  +51 16 48.94   16 08 18.113  +51 16 42.15
0.12  16 08 15.763  +51 00 40.31   16 08 15.855  +51 00 23.89
0.12  16 07 41.007  +38 51 11.25   16 07 44.689  +38 51 32.26
0.12  16 07 23.195  +07 10 31.18   16 07 24.346  +07 10 10.88
0.12  16 06 53.584  +15 33 07.24   16 06 53.922  +15 33 01.23
0.12  16 06 41.001  +06 48 59.52   16 06 41.408  +06 48 50.75
0.12  16 06 06.626  +59 23 37.05   16 06 07.003  +59 23 44.50
0.12  16 05 28.347  +44 26 28.05   16 05 28.543  +44 26 37.86
0.12  16 05 16.829  +31 26 37.98   16 05 17.751  +31 26 36.12
0.12  16 04 31.075  -00 01 49.56   16 04 31.255  -00 01 34.63
0.12  16 04 22.567  +21 36 51.21   16 04 22.974  +21 36 49.86
0.12  16 04 16.036  +42 53 10.55   16 04 17.295  +42 52 58.99
0.12  16 03 31.708  +27 49 29.51   16 03 32.360  +27 49 17.57
0.12  16 03 22.269  +50 25 46.09   16 03 22.616  +50 24 55.12
0.12  16 02 42.530  +01 04 39.39   16 02 42.907  +01 04 46.18
0.12  16 00 59.946  +29 12 47.10   16 01 00.877  +29 12 44.88
0.12  15 59 48.029  +50 42 06.52   15 59 49.177  +50 42 24.62
0.12  15 57 50.748  +27 13 26.58   15 57 51.204  +27 13 18.04
0.12  15 56 44.877  +42 59 04.68   15 56 45.181  +42 59 08.65
0.12  15 56 18.508  +31 21 45.64   15 56 19.160  +31 21 56.93
0.12  15 55 48.601  -03 23 09.03   15 55 49.080  -03 23 11.43
0.12  15 55 16.679  +03 48 37.69   15 55 17.006  +03 48 43.81
0.12  15 54 40.359  +51 52 27.38   15 54 40.963  +51 52 35.45
0.12  15 54 30.108  +39 43 42.34   15 54 30.360  +39 43 33.81
0.12  15 54 10.247  +42 59 44.84   15 54 10.483  +42 59 52.98
0.12  15 52 24.873  +17 53 35.33   15 52 26.187  +17 53 46.25
0.12  15 52 09.378  +07 44 08.97   15 52 10.034  +07 43 57.29
0.12  15 51 50.970  +29 08 43.27   15 51 51.747  +29 08 29.25
0.12  15 50 53.317  +47 34 48.67   15 50 54.498  +47 34 49.31
0.12  15 50 49.754  +31 01 28.78   15 50 50.580  +31 01 34.23
0.12  15 49 56.665  +25 22 15.29   15 49 56.780  +25 21 56.69
0.12  15 48 56.564  +38 54 58.57   15 48 56.724  +38 54 51.87
0.12  15 47 50.037  +24 22 15.47   15 47 50.483  +24 22 31.38
0.12  15 47 30.572  +33 35 33.40   15 47 31.021  +33 35 24.34
0.12  15 46 23.248  +42 13 23.19   15 46 24.075  +42 13 40.36
0.12  15 45 51.585  +12 45 38.67   15 45 52.050  +12 45 31.25
0.12  15 45 06.102  +23 28 57.18   15 45 07.479  +23 29 31.68
0.12  15 44 55.316  +25 23 07.43   15 44 57.441  +25 22 18.11
0.12  15 44 27.783  +42 10 27.11   15 44 28.285  +42 10 20.60
0.12  15 44 23.347  +58 07 11.04   15 44 24.875  +58 07 07.50
0.12  15 43 38.180  +46 50 12.92   15 43 38.776  +46 50 15.64
0.12  15 43 14.591  +13 05 09.40   15 43 16.115  +13 05 14.06
0.12  15 43 04.116  +05 14 06.16   15 43 05.096  +05 14 44.31
0.12  15 42 57.953  +09 17 54.37   15 43 01.752  +09 18 03.46
0.12  15 42 39.128  -04 54 00.95   15 42 40.927  -04 53 36.53
0.12  15 42 08.506  +58 36 10.22   15 42 13.385  +58 35 59.30
0.12  15 41 41.747  +04 40 13.22   15 41 41.879  +04 40 22.78
0.12  15 41 14.929  +27 58 16.42   15 41 15.854  +27 58 19.09
0.12  15 40 44.918  -05 04 23.60   15 40 46.856  -05 04 36.19
0.12  15 40 34.489  +02 53 35.48   15 40 34.922  +02 53 25.76
0.12  15 40 20.697  +53 26 37.87   15 40 20.903  +53 27 01.31
0.12  15 40 16.680  -00 34 27.44   15 40 17.267  -00 34 25.29
0.12  15 39 12.940  -07 02 43.62   15 39 13.399  -07 02 38.40
0.12  15 39 05.891  +57 24 56.09   15 39 05.917  +57 24 31.09
0.12  15 38 44.965  +36 23 53.56   15 38 45.601  +36 24 00.25
0.12  15 38 33.428  +25 32 28.09   15 38 34.372  +25 32 24.26
0.12  15 38 19.301  +19 19 15.55   15 38 19.363  +19 18 50.10
0.12  15 37 59.708  +15 51 40.75   15 38 00.407  +15 51 47.07
0.12  15 37 52.083  +27 21 15.47   15 37 53.164  +27 21 37.34
0.12  15 36 06.128  -02 07 25.55   15 36 07.502  -02 07 19.13
0.12  15 35 55.621  +48 31 38.46   15 35 56.840  +48 31 47.96
0.12  15 35 34.661  +59 01 46.52   15 35 35.979  +59 01 41.09
0.12  15 33 22.679  +10 57 16.40   15 33 23.656  +10 57 54.21
0.12  15 32 36.816  +24 23 09.93   15 32 37.741  +24 23 07.46
0.12  15 32 27.473  +35 02 26.81   15 32 27.833  +35 02 16.54
0.12  15 32 16.657  +59 31 30.01   15 32 19.263  +59 31 40.17
0.12  15 31 24.919  +15 29 01.58   15 31 25.273  +15 28 59.73
0.12  15 29 31.293  +24 47 53.08   15 29 32.319  +24 47 42.66
0.12  15 28 51.591  +37 45 59.53   15 28 52.000  +37 46 07.03
0.12  15 28 32.372  +39 42 44.17   15 28 32.654  +39 43 23.54
0.12  15 28 31.861  +30 27 54.97   15 28 32.116  +30 27 45.37
0.12  15 28 21.966  +15 48 46.54   15 28 22.963  +15 48 49.50
0.12  15 28 09.078  +13 18 12.02   15 28 09.495  +13 18 00.28
0.12  15 27 52.329  +15 27 27.58   15 27 52.886  +15 27 22.05
0.12  15 27 05.272  +12 26 10.72   15 27 05.643  +12 26 11.93
0.12  15 26 53.398  +22 44 50.94   15 26 53.909  +22 44 50.15
0.12  15 26 35.422  -01 55 49.26   15 26 35.648  -01 55 55.04
0.12  15 26 35.205  +25 41 47.43   15 26 35.900  +25 41 34.32
0.12  15 26 20.311  +10 58 09.21   15 26 20.931  +10 58 10.43
0.12  15 26 17.010  +12 37 16.86   15 26 17.138  +12 37 25.37
0.12  15 25 33.924  -06 39 21.65   15 25 34.084  -06 39 08.56
0.12  15 25 32.291  -05 02 41.75   15 25 32.681  -05 02 30.27
0.12  15 24 38.157  -07 51 20.67   15 24 38.957  -07 51 35.33
0.12  15 24 23.194  +51 12 12.58   15 24 27.931  +51 11 54.22
0.12  15 23 51.832  +31 59 41.94   15 23 52.215  +31 59 34.48
0.12  15 23 48.258  +10 16 16.24   15 23 48.842  +10 16 16.10
0.12  15 23 36.780  +28 38 34.17   15 23 39.318  +28 38 34.55
0.12  15 22 54.897  +22 11 19.89   15 22 55.245  +22 11 28.59
0.12  15 22 37.728  +15 29 02.61   15 22 38.023  +15 28 50.26
0.12  15 22 37.711  +22 10 44.56   15 22 38.013  +22 10 17.98
0.12  15 21 44.436  +54 04 00.32   15 21 48.810  +54 03 40.89
0.12  15 21 31.181  +19 38 50.73   15 21 31.870  +19 38 38.02
0.12  15 20 53.698  +02 34 29.70   15 20 54.577  +02 34 03.49
0.12  15 20 45.249  +28 24 03.50   15 20 45.866  +28 24 04.54
0.12  15 20 13.051  +23 10 53.13   15 20 13.533  +23 10 55.42
0.12  15 19 54.105  +55 21 02.79   15 19 54.925  +55 21 01.31
0.12  15 18 45.129  +10 41 33.12   15 18 45.591  +10 41 34.87
0.12  15 18 03.692  +19 39 57.42   15 18 03.712  +19 40 11.26
0.12  15 17 51.198  +05 06 06.69   15 17 51.791  +05 06 29.46
0.12  15 17 17.167  +14 59 53.60   15 17 18.577  +15 00 11.11
0.12  15 15 57.906  +38 28 59.43   15 15 58.185  +38 29 07.05
0.12  15 15 57.536  +12 25 25.67   15 15 59.077  +12 24 36.14
0.12  15 15 48.694  +11 41 49.82   15 15 49.589  +11 42 01.83
0.12  15 15 36.088  +54 52 15.43   15 15 37.170  +54 52 01.23
0.12  15 14 54.553  +10 28 48.67   15 14 54.746  +10 29 30.29
0.12  15 14 47.819  +06 41 06.99   15 14 48.782  +06 41 10.86
0.12  15 14 31.374  +01 24 07.20   15 14 32.577  +01 24 07.42
0.12  15 14 14.280  -00 51 43.25   15 14 14.843  -00 51 36.45
0.12  15 13 00.035  +47 49 18.61   15 13 01.189  +47 49 26.19
0.12  15 12 24.463  +23 36 34.66   15 12 25.519  +23 36 37.22
0.12  15 11 03.160  +18 05 58.53   15 11 03.547  +18 05 57.58
0.12  15 09 19.904  +44 56 19.10   15 09 20.419  +44 56 30.36
0.12  15 08 30.963  +07 59 31.89   15 08 31.671  +08 00 00.13
0.12  15 08 15.754  -03 01 02.98   15 08 16.236  -03 01 03.01
0.12  15 08 13.846  +52 09 49.38   15 08 14.377  +52 09 39.58
0.12  15 07 46.660  +04 02 41.35   15 07 46.828  +04 02 33.13
0.12  15 07 30.992  +39 47 31.28   15 07 32.707  +39 46 51.95
0.12  15 07 13.328  +21 24 02.93   15 07 14.157  +21 23 53.73
0.12  15 07 09.341  +11 11 28.25   15 07 09.384  +11 11 17.50
0.12  15 05 08.968  +52 44 36.47   15 05 13.394  +52 45 04.51
0.12  15 04 33.324  +01 58 26.66   15 04 33.701  +01 58 23.52
0.12  15 04 07.680  +56 55 37.32   15 04 07.824  +56 55 45.56
0.12  15 04 03.634  -02 29 29.56   15 04 06.238  -02 29 22.93
0.12  15 03 43.927  +46 04 32.96   15 03 45.055  +46 04 26.25
0.12  15 03 33.528  +13 46 30.77   15 03 33.974  +13 46 43.58
0.12  15 03 16.126  +23 04 01.11   15 03 16.922  +23 04 13.82
0.12  15 02 36.695  +28 37 56.65   15 02 37.305  +28 37 50.20
0.12  15 02 33.987  +27 08 23.46   15 02 35.459  +27 08 28.69
0.12  15 02 26.591  +43 09 21.16   15 02 27.076  +43 09 01.68
0.12  15 01 52.360  +43 47 21.86   15 01 53.259  +43 47 38.58
0.12  15 01 12.756  +25 14 21.94   15 01 13.323  +25 14 08.00
0.12  15 00 36.434  +37 38 40.95   15 00 36.467  +37 38 29.95
0.12  14 59 56.787  +51 49 03.55   14 59 57.836  +51 48 57.15
0.12  14 59 53.915  +01 16 53.53   14 59 54.200  +01 16 59.77
0.12  14 58 38.729  +08 04 23.26   14 58 39.920  +08 04 28.35
0.12  14 57 48.490  +40 27 01.88   14 57 48.959  +40 27 24.18
0.12  14 57 03.011  +54 21 41.48   14 57 03.348  +54 21 31.50
0.12  14 56 10.489  +52 51 22.73   14 56 14.682  +52 51 09.46
0.12  14 54 53.268  +49 55 41.68   14 54 54.133  +49 55 48.31
0.12  14 54 08.038  +11 37 47.58   14 54 08.578  +11 37 25.13
0.12  14 54 04.513  +21 41 17.03   14 54 04.562  +21 40 57.96
0.12  14 53 47.937  +29 09 00.11   14 53 48.150  +29 08 55.50
0.12  14 53 27.778  +21 44 29.01   14 53 28.191  +21 44 37.66
0.12  14 50 49.699  +09 28 18.91   14 50 52.141  +09 27 39.85
0.12  14 50 19.737  -04 44 34.81   14 50 20.327  -04 44 16.43
0.12  14 50 10.354  +46 02 38.68   14 50 12.468  +46 02 51.23
0.12  14 49 39.952  +37 48 49.71   14 49 42.526  +37 48 46.96
0.12  14 49 33.067  +52 08 28.25   14 49 33.359  +52 08 37.04
0.12  14 49 20.186  +31 17 44.97   14 49 20.353  +31 17 53.75
0.12  14 49 18.544  +03 00 55.69   14 49 19.612  +03 00 57.88
0.12  14 49 04.984  +43 15 08.88   14 49 05.679  +43 15 11.81
0.12  14 48 39.759  +00 18 20.49   14 48 40.172  +00 18 12.43
0.12  14 47 55.339  +26 25 18.43   14 47 57.211  +26 26 05.87
0.12  14 47 33.324  +55 41 52.20   14 47 35.153  +55 41 31.37
0.12  14 46 39.514  +39 22 12.94   14 46 40.166  +39 22 14.67
0.12  14 46 25.334  +16 18 15.53   14 46 26.397  +16 18 21.12
0.12  14 45 27.138  +44 17 10.44   14 45 27.882  +44 17 25.31
0.12  14 45 26.033  +43 25 22.48   14 45 26.161  +43 25 14.28
0.12  14 45 11.972  +22 49 01.45   14 45 12.217  +22 49 15.00
0.12  14 44 17.080  +06 37 31.73   14 44 18.103  +06 37 12.58
0.12  14 43 57.320  -03 31 36.40   14 43 57.674  -03 31 26.71
0.12  14 41 32.916  +10 14 47.75   14 41 33.473  +10 15 13.65
0.12  14 41 29.378  +51 24 44.34   14 41 29.650  +51 24 37.43
0.12  14 41 16.714  +34 13 04.01   14 41 17.271  +34 13 15.25
0.12  14 41 00.390  -01 09 21.38   14 41 00.557  -01 08 52.03
0.12  14 40 50.240  -02 26 11.23   14 40 50.791  -02 25 52.22
0.12  14 40 23.989  -00 48 26.57   14 40 24.336  -00 48 06.77
0.12  14 39 33.415  +37 34 54.52   14 39 33.720  +37 34 45.90
0.12  14 38 39.605  +10 30 01.26   14 38 39.743  +10 30 23.79
0.12  14 38 20.308  -01 20 05.00   14 38 21.373  -01 20 13.38
0.12  14 38 16.911  +14 08 41.67   14 38 17.210  +14 08 44.85
0.12  14 37 50.015  +30 25 36.38   14 37 50.165  +30 25 29.63
0.12  14 37 44.494  +40 16 32.71   14 37 45.169  +40 16 21.76
0.12  14 37 40.094  +32 50 38.68   14 37 40.891  +32 50 34.67
0.12  14 37 31.560  -02 34 59.82   14 37 31.989  -02 34 48.46
0.12  14 37 26.937  +24 47 12.06   14 37 30.744  +24 46 53.99
0.12  14 37 24.078  +02 28 04.15   14 37 25.101  +02 28 24.30
0.12  14 36 11.742  +03 20 50.82   14 36 11.961  +03 21 02.48
0.12  14 36 09.621  +37 59 29.20   14 36 10.421  +37 59 50.89
0.12  14 34 03.454  +07 02 51.16   14 34 04.031  +07 02 03.31
0.12  14 33 45.537  +09 13 55.81   14 33 46.088  +09 14 00.74
0.12  14 33 05.491  -01 56 50.10   14 33 06.022  -01 57 09.17
0.12  14 32 46.462  +13 48 26.36   14 32 46.862  +13 48 33.86
0.12  14 30 45.817  +60 22 44.16   14 30 47.397  +60 23 04.55
0.12  14 30 26.038  +09 10 43.35   14 30 28.930  +09 10 24.30
0.12  14 29 58.459  +61 10 59.97   14 29 58.666  +61 10 52.69
0.12  14 29 14.354  +23 07 28.26   14 29 14.619  +23 07 24.79
0.12  14 28 25.347  -05 24 12.92   14 28 27.626  -05 24 03.62
0.12  14 28 06.574  +35 58 16.80   14 28 07.958  +35 57 47.72
0.12  14 27 32.511  -03 20 52.39   14 27 33.491  -03 20 49.40
0.12  14 26 58.690  +25 33 05.42   14 26 59.096  +25 33 12.46
0.12  14 26 39.521  +40 01 05.38   14 26 41.465  +40 01 06.09
0.12  14 25 58.448  +00 04 30.69   14 25 59.382  +00 04 13.73
0.12  14 25 33.525  +36 38 35.20   14 25 34.049  +36 38 41.58
0.12  14 25 15.172  -01 15 37.26   14 25 15.935  -01 15 26.97
0.12  14 25 06.759  +47 36 11.19   14 25 09.234  +47 36 17.68
0.12  14 24 55.265  +21 05 35.80   14 24 58.809  +21 05 26.51
0.12  14 24 15.549  +00 39 17.37   14 24 18.382  +00 39 14.34
0.12  14 24 01.573  +04 15 55.80   14 24 02.363  +04 16 10.28
0.12  14 23 29.598  -07 31 25.94   14 23 29.942  -07 31 27.46
0.12  14 23 19.700  +32 55 50.76   14 23 19.965  +32 55 59.94
0.12  14 23 00.567  +00 12 45.29   14 23 03.134  +00 12 31.24
0.12  14 22 52.639  +30 23 18.15   14 22 54.331  +30 23 22.46
0.12  14 22 47.266  +17 55 46.35   14 22 48.308  +17 55 26.84
0.12  14 22 06.963  +58 31 16.63   14 22 07.911  +58 31 54.01
0.12  14 21 53.584  +46 59 02.29   14 21 53.826  +46 58 57.83
0.12  14 21 38.686  +19 49 51.13   14 21 39.706  +19 49 48.11
0.12  14 21 23.261  +18 54 04.82   14 21 24.389  +18 53 39.98
0.12  14 20 46.775  +28 31 04.77   14 20 47.155  +28 30 59.45
0.12  14 20 27.487  +10 20 40.74   14 20 27.891  +10 20 54.66
0.12  14 20 03.131  +32 47 02.29   14 20 03.758  +32 47 00.64
0.12  14 20 02.371  +09 56 09.73   14 20 02.922  +09 55 55.83
0.12  14 19 38.798  +31 21 46.75   14 19 41.139  +31 21 34.75
0.12  14 19 02.656  +15 11 37.31   14 19 03.214  +15 11 31.51
0.12  14 18 55.490  +43 36 42.99   14 18 56.703  +43 36 33.49
0.12  14 18 49.654  +46 03 43.68   14 18 50.595  +46 03 46.89
0.12  14 17 15.551  -06 35 22.15   14 17 15.846  -06 35 16.21
0.12  14 16 39.586  +19 20 59.61   14 16 40.144  +19 20 52.66
0.12  14 13 57.665  +50 51 06.53   14 13 57.773  +50 51 20.41
0.12  14 13 51.482  -00 00 40.95   14 13 52.062  -00 00 45.49
0.12  14 13 05.399  +11 06 42.88   14 13 07.311  +11 07 16.09
0.12  14 13 02.763  +57 52 52.55   14 13 06.763  +57 53 03.93
0.12  14 12 20.926  +03 13 10.35   14 12 21.540  +03 12 51.69
0.12  14 11 48.892  +06 07 56.86   14 11 49.282  +06 07 50.56
0.12  14 11 29.713  -07 19 12.40   14 11 32.421  -07 19 50.53
0.12  14 09 05.384  +28 28 59.36   14 09 07.243  +28 29 14.34
0.12  14 08 53.683  +16 39 56.71   14 08 54.270  +16 39 39.79
0.12  14 08 50.683  +12 25 58.58   14 08 50.988  +12 26 08.46
0.12  14 08 25.636  +32 10 53.03   14 08 26.446  +32 11 08.84
0.12  14 08 12.748  +39 54 46.37   14 08 13.151  +39 55 15.21
0.12  14 07 23.361  +42 05 34.19   14 07 23.702  +42 05 39.96
0.12  14 07 17.869  -05 41 38.60   14 07 18.296  -05 41 27.43
0.12  14 06 49.878  +04 01 39.26   14 06 50.691  +04 01 12.04
0.12  14 06 34.101  -01 38 41.48   14 06 34.705  -01 38 46.54
0.12  14 06 01.982  +45 14 10.37   14 06 02.769  +45 13 50.09
0.12  14 05 27.889  +04 09 00.95   14 05 28.230  +04 09 07.56
0.12  14 05 06.366  +34 09 47.55   14 05 06.805  +34 10 17.86
0.12  14 04 44.433  +12 33 48.88   14 04 45.010  +12 33 42.08
0.12  14 04 32.837  -03 17 15.57   14 04 33.010  -03 17 08.46
0.12  14 04 12.307  +34 49 01.10   14 04 13.130  +34 49 32.66
0.12  14 03 30.172  +43 45 18.78   14 03 31.378  +43 44 58.75
0.12  14 03 26.506  +15 20 35.98   14 03 26.801  +15 20 27.48
0.12  14 02 28.657  +08 49 00.48   14 02 29.503  +08 49 24.22
0.12  14 02 10.944  -02 30 26.03   14 02 10.999  -02 30 32.92
0.12  14 01 32.756  +41 31 25.91   14 01 34.447  +41 32 00.74
0.12  14 01 27.169  +24 33 47.82   14 01 27.382  +24 33 40.96
0.12  14 01 10.616  +26 56 11.14   14 01 11.396  +26 55 59.37
0.12  14 01 03.098  +11 25 28.51   14 01 03.584  +11 25 37.45
0.12  13 58 36.196  +37 26 10.15   13 58 38.268  +37 25 59.86
0.12  13 58 32.235  +50 19 27.37   13 58 32.609  +50 19 21.00
0.12  13 56 34.180  +16 17 39.37   13 56 34.443  +16 17 55.27
0.12  13 55 21.122  +33 02 28.47   13 55 21.886  +33 02 32.77
0.12  13 55 17.687  +47 21 05.73   13 55 18.464  +47 21 07.42
0.12  13 54 56.911  +26 56 59.40   13 54 57.494  +26 57 13.35
0.12  13 54 52.727  +51 26 52.38   13 54 54.376  +51 26 51.92
0.12  13 54 15.126  +49 12 36.57   13 54 15.392  +49 12 23.24
0.12  13 54 14.012  +49 14 01.29   13 54 14.189  +49 13 54.16
0.12  13 54 09.041  +47 16 45.00   13 54 11.845  +47 16 20.11
0.12  13 51 41.218  +55 25 16.59   13 51 42.339  +55 25 15.45
0.12  13 51 34.405  +04 01 01.55   13 51 34.585  +04 01 15.95
0.12  13 50 40.756  +18 46 44.43   13 50 41.254  +18 46 51.15
0.12  13 49 12.322  +58 31 21.72   13 49 12.443  +58 31 32.27
0.12  13 48 18.010  +07 39 21.45   13 48 18.895  +07 39 16.89
0.12  13 46 48.435  +09 47 15.95   13 46 48.904  +09 47 06.07
0.12  13 46 27.299  +24 46 54.72   13 46 27.591  +24 47 01.56
0.12  13 46 17.949  +17 42 38.98   13 46 18.329  +17 42 36.77
0.12  13 45 16.215  +45 03 17.37   13 45 18.795  +45 03 44.27
0.12  13 45 13.500  -07 49 42.98   13 45 14.313  -07 49 44.91
0.12  13 44 26.054  +31 35 00.09   13 44 27.752  +31 34 40.14
0.12  13 44 19.021  +55 04 52.92   13 44 20.297  +55 04 35.28
0.12  13 43 14.038  -06 13 59.82   13 43 14.307  -06 14 08.43
0.12  13 42 53.076  -00 05 31.00   13 42 53.384  -00 05 19.97
0.12  13 42 41.453  +43 30 05.79   13 42 43.335  +43 29 52.18
0.12  13 42 18.442  +38 40 11.63   13 42 19.402  +38 40 12.52
0.12  13 42 10.990  +48 21 56.54   13 42 11.373  +48 21 59.65
0.12  13 41 51.014  +22 26 55.98   13 41 51.178  +22 27 02.86
0.12  13 41 50.220  -07 36 35.78   13 41 50.761  -07 36 44.29
0.12  13 41 05.892  +10 13 11.72   13 41 06.226  +10 13 19.80
0.12  13 39 57.201  +00 49 45.27   13 39 57.755  +00 49 51.39
0.12  13 39 40.841  +11 21 32.61   13 39 41.176  +11 21 58.17
0.12  13 39 11.669  +49 08 24.45   13 39 13.987  +49 08 06.75
0.12  13 38 58.332  +47 27 54.02   13 38 58.762  +47 27 46.29
0.12  13 38 49.622  -06 53 01.35   13 38 50.517  -06 53 09.02
0.12  13 38 39.661  +18 57 03.51   13 38 39.753  +18 56 57.56
0.12  13 38 30.390  +55 02 01.59   13 38 36.088  +55 01 52.63
0.12  13 37 46.068  +35 53 03.75   13 37 46.356  +35 53 07.84
0.12  13 37 18.804  +14 01 09.61   13 37 19.476  +14 00 52.99
0.12  13 36 55.674  +25 38 19.35   13 36 56.317  +25 38 30.27
0.12  13 36 39.859  +43 03 04.45   13 36 40.013  +43 02 52.61
0.12  13 33 55.406  +44 58 01.04   13 33 55.675  +44 57 48.48
0.12  13 33 52.853  +53 43 24.93   13 33 53.977  +53 43 13.64
0.12  13 33 20.756  +53 55 55.26   13 33 22.376  +53 56 02.75
0.12  13 32 41.804  +07 19 36.96   13 32 42.535  +07 19 38.31
0.12  13 31 26.904  +31 21 30.72   13 31 27.278  +31 21 37.22
0.12  13 31 16.278  +44 18 53.42   13 31 17.436  +44 18 44.77
0.12  13 30 45.116  +04 16 08.60   13 30 45.359  +04 16 34.75
0.12  13 30 07.519  +06 47 55.96   13 30 08.443  +06 48 04.39
0.12  13 29 54.582  +01 23 28.51   13 29 55.214  +01 23 26.65
0.12  13 29 50.982  +15 48 32.42   13 29 51.480  +15 48 44.27
0.12  13 29 50.241  +16 23 27.80   13 29 50.684  +16 23 37.45
0.12  13 28 36.590  +17 59 14.58   13 28 36.734  +17 59 21.90
0.12  13 28 28.361  +02 10 03.77   13 28 28.829  +02 10 01.28
0.12  13 28 16.237  -05 07 38.10   13 28 16.243  -05 07 14.54
0.12  13 27 31.613  +31 51 27.79   13 27 32.030  +31 51 20.37
0.12  13 27 27.095  -03 50 52.77   13 27 29.738  -03 50 41.26
0.12  13 26 39.433  +17 33 14.49   13 26 41.000  +17 33 16.20
0.12  13 25 57.468  +41 37 03.87   13 25 58.261  +41 36 41.83
0.12  13 25 11.192  +27 25 50.96   13 25 11.861  +27 25 38.33
0.12  13 25 06.278  +01 51 45.26   13 25 06.789  +01 52 25.68
0.12  13 24 59.717  +13 15 45.35   13 25 01.573  +13 15 24.36
0.12  13 24 17.671  +46 39 29.21   13 24 21.448  +46 39 18.40
0.12  13 24 02.734  +38 23 46.59   13 24 03.472  +38 24 05.94
0.12  13 22 54.892  +08 10 10.24   13 22 55.400  +08 09 41.72
0.12  13 22 02.184  -01 59 04.49   13 22 02.807  -01 59 00.78
0.12  13 21 16.616  +37 47 36.27   13 21 17.370  +37 47 46.18
0.12  13 21 13.541  +43 30 18.96   13 21 14.052  +43 30 25.39
0.12  13 20 19.446  +48 54 03.79   13 20 20.741  +48 54 16.51
0.12  13 19 27.416  +10 28 35.73   13 19 28.052  +10 28 34.69
0.12  13 19 05.421  +42 37 32.24   13 19 05.696  +42 37 54.16
0.12  13 18 58.031  +31 01 31.51   13 18 58.405  +31 01 45.86
0.12  13 18 29.357  +48 06 15.14   13 18 30.059  +48 06 21.58
0.12  13 17 28.758  +26 37 05.15   13 17 29.968  +26 37 04.10
0.12  13 16 49.826  +38 43 06.31   13 16 52.081  +38 42 36.87
0.12  13 16 24.827  +44 02 11.21   13 16 25.299  +44 02 08.00
0.12  13 16 09.913  -01 45 33.71   13 16 10.487  -01 45 23.04
0.12  13 16 02.865  +59 42 12.27   13 16 03.596  +59 41 36.34
0.12  13 15 58.609  +53 10 56.29   13 15 58.930  +53 11 09.38
0.12  13 15 32.148  +45 56 55.35   13 15 32.866  +45 56 54.61
0.12  13 15 18.566  +10 44 02.65   13 15 18.880  +10 43 54.90
0.12  13 14 20.422  +45 32 55.00   13 14 21.228  +45 33 05.32
0.12  13 13 36.018  +57 14 26.90   13 13 36.985  +57 14 19.37
0.12  13 12 50.719  -02 27 38.72   13 12 50.961  -02 27 31.68
0.12  13 12 13.206  +24 47 50.71   13 12 14.528  +24 48 03.44
0.12  13 11 42.657  +18 05 17.12   13 11 43.474  +18 05 18.61
0.12  13 11 09.692  +07 24 22.94   13 11 09.830  +07 24 32.17
0.12  13 10 14.450  +20 53 19.11   13 10 14.954  +20 53 05.65
0.12  13 09 55.202  -04 49 30.17   13 09 55.906  -04 49 35.70
0.12  13 09 47.356  +42 17 54.03   13 09 48.041  +42 17 43.81
0.12  13 09 44.222  +37 41 22.44   13 09 44.966  +37 41 32.26
0.12  13 08 29.430  +38 28 35.10   13 08 29.803  +38 28 25.52
0.12  13 06 50.629  +22 11 05.78   13 06 51.957  +22 11 29.28
0.12  13 06 39.764  +11 38 13.66   13 06 40.780  +11 38 31.12
0.12  13 05 57.727  +34 18 12.22   13 06 00.399  +34 18 08.55
0.12  13 05 51.456  +30 50 39.63   13 05 54.882  +30 50 12.58
0.12  13 05 36.827  +08 00 11.63   13 05 36.971  +08 00 04.05
0.12  13 05 28.916  +56 19 13.22   13 05 29.349  +56 19 26.00
0.12  13 05 21.464  +32 22 08.28   13 05 22.434  +32 22 07.68
0.12  13 05 13.907  +49 43 32.35   13 05 14.084  +49 43 13.40
0.12  13 04 13.861  +27 41 46.97   13 04 15.570  +27 41 28.71
0.12  13 03 56.279  +34 21 04.62   13 03 56.669  +34 21 07.59
0.12  13 03 36.205  +20 22 56.78   13 03 36.654  +20 23 05.29
0.12  13 03 20.701  +41 50 47.72   13 03 21.265  +41 50 48.62
0.12  13 03 01.453  +24 14 51.75   13 03 02.203  +24 14 48.43
0.12  13 02 01.017  +60 47 24.72   13 02 02.935  +60 47 28.75
0.12  13 01 07.440  -03 26 57.07   13 01 07.614  -03 26 47.29
0.12  13 00 51.805  +09 28 57.81   13 00 52.228  +09 29 06.95
0.12  13 00 19.148  -03 36 40.03   13 00 19.462  -03 36 13.41
0.12  13 00 05.817  +52 48 01.97   13 00 05.916  +52 48 14.36
0.12  12 58 49.540  +55 55 20.67   12 58 50.940  +55 55 23.38
0.12  12 58 49.297  -02 15 09.30   12 58 49.776  -02 14 57.38
0.12  12 58 46.176  -02 46 05.62   12 58 46.363  -02 46 37.14
0.12  12 58 20.096  +31 31 35.04   12 58 21.935  +31 31 30.47
0.12  12 57 15.421  +51 17 21.69   12 57 15.431  +51 17 11.29
0.12  12 57 09.907  +06 12 23.09   12 57 10.444  +06 12 10.11
0.12  12 56 50.941  +02 29 27.47   12 56 53.000  +02 29 28.82
0.12  12 56 04.452  +25 57 53.16   12 56 04.475  +25 58 00.64
0.12  12 55 54.111  +14 18 37.23   12 55 54.246  +14 18 22.35
0.12  12 55 37.453  +00 28 55.43   12 55 37.627  +00 29 05.72
0.12  12 54 57.803  +62 36 37.53   12 54 57.826  +62 36 48.74
0.12  12 54 18.668  +39 55 25.18   12 54 21.992  +39 55 30.79
0.12  12 52 25.684  +25 30 42.58   12 52 26.330  +25 30 43.23
0.12  12 52 20.557  +08 02 45.88   12 52 21.396  +08 02 49.49
0.12  12 51 49.857  +21 43 47.89   12 51 50.618  +21 44 11.46
0.12  12 51 21.751  +32 52 14.05   12 51 22.282  +32 52 05.09
0.12  12 51 14.227  -00 40 44.00   12 51 14.476  -00 40 48.46
0.12  12 51 01.778  -03 46 13.45   12 51 01.962  -03 46 04.77
0.12  12 50 34.855  +55 16 36.56   12 50 34.894  +55 16 46.03
0.12  12 50 16.509  -01 36 59.58   12 50 17.214  -01 37 21.28
0.12  12 48 01.032  +06 01 20.44   12 48 01.271  +06 01 10.00
0.12  12 47 48.862  +09 43 33.32   12 47 49.377  +09 43 46.71
0.12  12 47 26.086  +46 46 14.76   12 47 26.925  +46 46 05.30
0.12  12 46 53.809  +49 03 37.64   12 46 54.704  +49 03 26.42
0.12  12 46 18.451  +38 41 45.09   12 46 20.126  +38 41 36.89
0.12  12 46 01.554  +24 56 34.19   12 46 02.658  +24 56 49.96
0.12  12 45 59.023  +32 44 34.10   12 45 59.554  +32 44 34.33
0.12  12 45 47.915  -02 41 20.83   12 45 48.266  -02 41 13.88
0.12  12 45 11.540  +41 32 11.98   12 45 14.940  +41 32 30.03
0.12  12 44 43.181  +48 49 04.43   12 44 44.984  +48 48 48.64
0.12  12 44 33.795  +59 38 46.09   12 44 34.444  +59 39 16.09
0.12  12 42 06.243  +28 31 44.45   12 42 07.977  +28 31 49.72
0.12  12 41 28.465  +15 12 09.75   12 41 28.918  +15 12 00.11
0.12  12 40 55.149  +00 52 03.68   12 40 55.572  +00 52 06.27
0.12  12 40 13.043  +31 02 43.79   12 40 15.633  +31 02 37.47
0.12  12 37 58.540  +24 28 08.34   12 38 00.360  +24 28 25.00
0.12  12 37 09.241  +15 04 08.95   12 37 10.271  +15 04 06.50
0.12  12 36 27.293  +51 25 01.32   12 36 28.080  +51 24 50.51
0.12  12 35 56.413  +46 04 54.83   12 35 57.583  +46 04 55.44
0.12  12 35 54.452  +01 11 39.84   12 35 56.567  +01 12 01.30
0.12  12 34 45.847  +44 05 27.91   12 34 47.106  +44 05 23.73
0.12  12 34 15.481  +05 07 10.26   12 34 16.376  +05 07 22.38
0.12  12 33 57.545  +39 55 37.51   12 33 58.158  +39 55 33.75
0.12  12 33 16.849  -03 37 37.43   12 33 17.098  -03 37 25.04
0.12  12 33 11.223  +50 27 26.24   12 33 11.757  +50 27 01.58
0.12  12 33 01.528  +31 08 41.51   12 33 02.945  +31 08 42.87
0.12  12 32 05.453  +39 09 12.62   12 32 05.971  +39 09 11.71
0.12  12 31 56.811  +53 07 44.76   12 31 57.500  +53 07 38.21
0.12  12 31 48.120  -02 24 44.00   12 31 48.674  -02 24 39.24
0.12  12 31 39.848  +40 17 35.93   12 31 40.664  +40 17 31.60
0.12  12 31 29.783  +33 44 09.86   12 31 30.465  +33 44 09.64
0.12  12 31 22.836  +18 38 34.18   12 31 23.436  +18 38 29.42
0.12  12 31 08.381  -04 01 24.37   12 31 08.794  -04 01 18.72
0.12  12 29 42.413  +19 02 01.22   12 29 42.940  +19 02 15.70
0.12  12 29 28.213  +20 11 04.82   12 29 28.584  +20 11 10.38
0.12  12 29 25.909  +19 40 46.62   12 29 27.607  +19 40 13.11
0.12  12 28 58.760  +17 59 10.99   12 28 58.845  +17 59 30.57
0.12  12 28 55.343  -00 16 27.95   12 28 55.514  -00 16 37.91
0.12  12 28 25.230  +01 36 03.17   12 28 25.719  +01 36 20.62
0.12  12 27 52.944  +19 45 30.77   12 27 53.216  +19 45 26.46
0.12  12 26 53.065  +23 22 31.67   12 26 55.678  +23 22 12.85
0.12  12 26 26.372  +48 12 48.61   12 26 28.546  +48 12 46.18
0.12  12 26 11.416  +20 40 53.51   12 26 12.773  +20 41 06.90
0.12  12 26 08.058  +44 55 17.73   12 26 08.819  +44 55 07.14
0.12  12 25 38.001  +40 18 06.72   12 25 39.106  +40 18 04.81
0.12  12 25 23.140  +52 59 39.54   12 25 23.405  +53 00 13.25
0.12  12 25 15.888  +56 23 51.86   12 25 16.402  +56 23 47.45
0.12  12 24 29.159  +01 44 01.65   12 24 29.795  +01 44 01.44
0.12  12 24 24.881  -04 27 29.87   12 24 25.238  -04 27 22.75
0.12  12 24 19.275  +18 55 55.67   12 24 20.324  +18 55 31.20
0.12  12 23 54.516  +31 12 05.99   12 23 55.361  +31 12 05.27
0.12  12 23 30.933  +56 38 31.40   12 23 32.337  +56 38 35.46
0.12  12 23 14.921  -05 03 28.51   12 23 16.049  -05 03 39.52
0.12  12 22 35.920  +47 06 46.57   12 22 36.461  +47 06 48.25
0.12  12 20 48.166  +53 34 35.69   12 20 50.868  +53 34 35.95
0.12  12 20 43.475  +37 36 35.32   12 20 46.720  +37 36 35.38
0.12  12 20 18.017  +48 46 42.08   12 20 19.319  +48 46 44.01
0.12  12 19 45.960  -04 04 53.32   12 19 46.488  -04 04 47.40
0.12  12 19 11.451  +22 13 33.25   12 19 11.939  +22 13 30.05
0.12  12 18 39.200  -07 31 06.69   12 18 40.875  -07 30 18.73
0.12  12 18 31.997  +04 32 54.70   12 18 32.463  +04 32 59.99
0.12  12 16 50.735  +02 49 48.56   12 16 51.210  +02 49 44.10
0.12  12 16 29.156  +20 41 39.37   12 16 30.916  +20 41 49.61
0.12  12 15 49.489  +32 24 05.64   12 15 51.532  +32 24 47.84
0.12  12 15 47.712  +15 32 48.26   12 15 48.456  +15 32 46.34
0.12  12 15 39.795  +44 47 50.89   12 15 40.768  +44 47 46.84
0.12  12 14 52.584  +53 41 38.97   12 14 54.151  +53 41 39.51
0.12  12 14 45.218  +48 16 03.46   12 14 46.221  +48 15 55.52
0.12  12 14 24.386  +11 38 02.37   12 14 25.386  +11 38 05.14
0.12  12 12 55.188  +00 36 16.93   12 12 56.263  +00 36 35.49
0.12  12 12 43.287  +28 43 09.24   12 12 44.022  +28 43 36.56
0.12  12 11 58.001  +26 53 01.35   12 11 58.365  +26 53 08.91
0.12  12 11 55.034  +55 38 55.73   12 11 57.365  +55 38 16.81
0.12  12 10 33.197  +39 27 02.77   12 10 34.154  +39 26 38.78
0.12  12 09 11.257  +30 34 14.49   12 09 11.949  +30 34 20.26
0.12  12 09 08.326  +40 05 03.32   12 09 09.107  +40 05 06.20
0.12  12 08 54.042  +59 43 33.78   12 08 54.789  +59 43 22.49
0.12  12 08 36.050  +58 56 57.04   12 08 37.725  +58 56 53.50
0.12  12 08 08.946  +38 13 23.59   12 08 11.454  +38 13 23.89
0.12  12 07 53.400  +33 29 39.01   12 07 55.246  +33 29 34.56
0.12  12 07 22.880  +22 45 14.43   12 07 23.169  +22 45 03.72
0.12  12 06 22.018  +50 17 48.40   12 06 23.871  +50 17 28.81
0.12  12 06 09.304  -03 16 24.74   12 06 09.613  -03 16 33.84
0.12  12 05 58.158  +23 57 57.55   12 05 58.823  +23 57 55.26
0.12  12 05 51.168  -07 26 40.23   12 05 51.335  -07 26 34.16
0.12  12 05 47.971  -05 02 42.11   12 05 48.676  -05 02 30.26
0.12  12 05 11.652  +60 38 45.31   12 05 13.832  +60 39 09.90
0.12  12 04 46.745  +15 49 59.78   12 04 49.358  +15 49 31.60
0.12  12 04 39.664  +32 03 45.48   12 04 39.693  +32 03 40.01
0.12  12 03 15.305  +41 44 11.36   12 03 16.918  +41 44 01.34
0.12  12 01 37.193  +06 44 16.11   12 01 38.176  +06 44 22.27
0.12  12 01 19.705  +41 30 49.20   12 01 20.574  +41 30 46.04
0.12  12 01 12.503  +17 01 17.37   12 01 13.693  +17 01 38.53
0.12  12 00 55.668  +26 33 45.97   12 00 56.831  +26 33 18.61
0.12  12 00 37.292  +49 05 38.96   12 00 38.278  +49 06 09.92
0.12  12 00 33.420  +03 04 48.29   12 00 33.816  +03 04 38.71
0.12  11 59 55.880  +07 10 50.36   11 59 56.556  +07 10 51.36
0.12  11 59 19.033  +13 28 45.97   11 59 19.866  +13 28 44.35
0.12  11 59 00.188  +22 58 45.36   11 59 00.628  +22 58 34.96
0.12  11 58 32.869  +08 35 07.92   11 58 33.833  +08 35 09.00
0.12  11 58 23.046  +29 45 14.04   11 58 23.764  +29 45 14.75
0.12  11 57 55.546  +04 27 33.12   11 57 55.960  +04 28 10.01
0.12  11 57 45.881  +22 22 54.73   11 57 46.567  +22 22 59.11
0.12  11 57 41.590  -03 09 07.00   11 57 41.967  -03 09 00.38
0.12  11 57 38.777  +01 30 02.20   11 57 39.338  +01 29 55.28
0.12  11 57 30.168  +56 16 00.03   11 57 31.941  +56 15 36.85
0.12  11 56 38.833  +36 21 35.43   11 56 39.302  +36 21 46.41
0.12  11 56 11.661  +10 19 08.33   11 56 12.494  +10 19 09.11
0.12  11 55 59.245  +55 43 15.00   11 55 59.888  +55 42 58.46
0.12  11 55 33.447  +32 53 07.77   11 55 33.722  +32 52 57.45
0.12  11 54 49.581  +21 29 22.73   11 54 50.544  +21 29 21.34
0.12  11 54 37.594  +15 24 00.78   11 54 37.798  +15 24 12.23
0.12  11 54 20.146  +38 11 46.31   11 54 21.146  +38 11 50.51
0.12  11 54 10.150  -02 25 39.40   11 54 10.429  -02 25 33.55
0.12  11 54 02.370  +53 32 37.28   11 54 07.363  +53 32 35.01
0.12  11 53 55.446  +28 49 15.30   11 53 56.394  +28 49 12.00
0.12  11 53 44.348  +49 36 21.80   11 53 44.663  +49 36 28.07
0.12  11 52 39.533  +13 54 23.59   11 52 41.651  +13 54 17.89
0.12  11 52 24.402  +07 56 23.11   11 52 25.091  +07 56 18.68
0.12  11 51 46.772  +41 22 33.64   11 51 47.828  +41 22 41.22
0.12  11 50 47.153  +62 19 44.21   11 50 49.208  +62 19 49.05
0.12  11 49 47.159  +25 12 45.30   11 49 47.717  +25 12 29.73
0.12  11 49 11.109  +44 34 06.09   11 49 11.571  +44 33 54.28
0.12  11 48 57.487  +58 41 10.64   11 48 58.884  +58 41 03.07
0.12  11 48 36.154  -04 48 26.56   11 48 36.790  -04 48 20.93
0.12  11 48 28.613  +11 25 20.50   11 48 28.994  +11 25 24.81
0.12  11 48 18.998  +30 35 34.69   11 48 20.211  +30 35 37.78
0.12  11 47 33.213  -02 56 40.95   11 47 33.358  -02 56 47.55
0.12  11 47 12.120  +60 12 10.09   11 47 14.946  +60 12 12.80
0.12  11 47 11.074  +04 27 08.40   11 47 11.516  +04 27 16.70
0.12  11 46 12.638  +06 16 49.48   11 46 13.166  +06 16 57.89
0.12  11 46 10.330  -05 58 21.30   11 46 11.386  -05 58 13.27
0.12  11 46 09.291  +32 04 13.50   11 46 09.904  +32 04 06.82
0.12  11 46 04.452  +53 18 14.90   11 46 05.199  +53 18 08.12
0.12  11 45 25.992  +41 56 22.87   11 45 26.434  +41 56 18.47
0.12  11 45 14.930  +27 24 46.01   11 45 15.055  +27 24 39.24
0.12  11 45 13.081  +33 22 29.77   11 45 13.750  +33 22 42.20
0.12  11 44 56.016  +12 06 43.46   11 44 56.351  +12 06 56.38
0.12  11 43 52.155  +46 46 19.16   11 43 53.138  +46 46 28.23
0.12  11 43 48.732  +52 40 52.40   11 43 49.647  +52 40 55.35
0.12  11 42 48.263  -01 55 14.44   11 42 48.991  -01 55 05.67
0.12  11 41 27.370  +24 45 26.26   11 41 27.688  +24 45 29.78
0.12  11 40 03.113  +40 41 37.76   11 40 04.270  +40 42 00.32
0.12  11 39 01.071  +23 10 08.09   11 39 02.818  +23 10 17.32
0.12  11 37 38.017  +21 50 02.96   11 37 38.128  +21 49 53.36
0.12  11 37 14.723  -03 24 39.93   11 37 14.870  -03 24 30.97
0.12  11 36 45.728  +22 31 19.63   11 36 46.767  +22 31 18.46
0.12  11 36 25.968  +39 17 13.74   11 36 26.313  +39 17 25.82
0.12  11 34 54.279  +03 25 24.51   11 34 54.669  +03 25 57.18
0.12  11 33 17.390  +17 53 34.95   11 33 17.403  +17 53 46.79
0.12  11 32 45.972  +27 36 44.97   11 32 48.985  +27 36 27.91
0.12  11 32 44.611  +35 26 42.17   11 32 47.175  +35 27 11.56
0.12  11 32 19.383  +24 44 27.28   11 32 19.957  +24 44 29.43
0.12  11 31 38.219  +01 11 52.72   11 31 38.822  +01 11 49.20
0.12  11 31 23.308  +11 04 21.17   11 31 26.095  +11 03 48.11
0.12  11 28 32.033  +31 32 12.55   11 28 32.118  +31 32 01.31
0.12  11 28 19.926  +11 28 26.56   11 28 20.263  +11 28 19.00
0.12  11 27 53.652  +05 20 35.11   11 27 54.507  +05 20 36.93
0.12  11 27 29.043  +63 40 55.05   11 27 30.542  +63 40 41.16
0.12  11 26 34.870  +16 40 30.91   11 26 36.027  +16 40 35.59
0.12  11 26 18.612  +12 53 08.45   11 26 19.061  +12 53 05.97
0.12  11 26 05.875  +47 40 05.04   11 26 06.645  +47 39 49.59
0.12  11 25 40.896  +34 01 35.14   11 25 42.073  +34 01 09.16
0.12  11 25 20.881  +55 37 22.93   11 25 25.753  +55 37 42.12
0.12  11 25 14.960  +52 24 22.19   11 25 15.960  +52 24 26.99
0.12  11 25 11.389  +61 36 37.48   11 25 12.380  +61 36 36.76
0.12  11 24 58.115  +52 56 35.10   11 24 59.348  +52 56 57.00
0.12  11 24 18.183  +29 14 49.64   11 24 18.766  +29 14 45.39
0.12  11 23 30.943  +30 43 31.42   11 23 31.077  +30 43 39.02
0.12  11 22 54.634  +16 35 23.15   11 22 55.624  +16 35 30.19
0.12  11 22 09.748  -02 11 19.54   11 22 10.732  -02 11 33.84
0.12  11 20 53.372  +07 48 55.19   11 20 53.933  +07 49 00.70
0.12  11 20 50.208  +33 52 55.84   11 20 50.553  +33 53 05.93
0.12  11 20 01.382  -04 47 31.75   11 20 01.916  -04 47 45.40
0.12  11 19 25.850  +35 06 58.11   11 19 26.538  +35 07 07.69
0.12  11 18 34.531  +63 06 03.69   11 18 38.134  +63 05 19.23
0.12  11 17 41.358  +59 16 19.81   11 17 42.735  +59 16 25.47
0.12  11 17 36.191  +15 14 40.82   11 17 36.627  +15 14 47.88
0.12  11 16 31.395  +63 44 24.96   11 16 32.722  +63 44 12.67
0.12  11 15 19.392  +36 44 03.73   11 15 20.619  +36 44 23.93
0.12  11 15 06.452  +07 54 48.87   11 15 07.291  +07 54 47.69
0.12  11 13 32.828  +08 33 05.78   11 13 33.271  +08 33 23.91
0.12  11 13 28.402  +52 00 57.74   11 13 28.586  +52 00 51.79
0.12  11 12 35.884  +11 04 13.78   11 12 37.068  +11 04 35.74
0.12  11 12 20.970  +10 39 30.88   11 12 21.364  +10 39 16.62
0.12  11 12 19.357  +40 39 13.42   11 12 20.085  +40 39 31.40
0.12  11 11 41.347  +60 46 34.29   11 11 41.556  +60 46 25.46
0.12  11 11 13.253  +18 58 20.22   11 11 14.328  +18 58 03.26
0.12  11 10 22.941  +55 56 07.26   11 10 24.299  +55 56 06.81
0.12  11 09 34.026  +17 09 29.03   11 09 34.453  +17 09 28.44
0.12  11 09 23.014  +63 56 10.91   11 09 24.476  +63 56 15.13
0.12  11 09 16.355  +24 39 22.02   11 09 16.736  +24 39 24.45
0.12  11 09 16.273  +52 34 11.93   11 09 17.375  +52 34 11.75
0.12  11 08 42.246  +30 23 54.29   11 08 42.570  +30 24 02.58
0.12  11 08 22.021  +38 46 04.71   11 08 22.795  +38 45 48.82
0.12  11 08 10.825  +49 17 19.42   11 08 11.520  +49 17 32.60
0.12  11 07 38.338  +16 27 49.09   11 07 38.614  +16 26 59.27
0.12  11 07 37.807  +06 47 06.42   11 07 38.282  +06 46 49.51
0.12  11 07 14.494  +18 34 08.20   11 07 16.395  +18 34 01.85
0.12  11 07 12.258  -02 40 45.59   11 07 13.032  -02 41 01.89
0.12  11 07 10.996  +20 10 25.31   11 07 11.169  +20 10 33.58
0.12  11 04 53.607  +26 24 22.32   11 04 54.020  +26 24 33.87
0.12  11 04 53.410  +57 27 56.87   11 04 55.112  +57 27 54.09
0.12  11 04 42.008  +38 17 36.93   11 04 42.244  +38 17 29.25
0.12  11 04 32.241  +11 25 19.22   11 04 32.749  +11 25 29.62
0.12  11 04 11.157  -01 03 23.53   11 04 13.033  -01 03 19.41
0.12  11 04 05.220  +35 55 32.55   11 04 05.803  +35 55 17.07
0.12  11 04 00.951  +00 24 55.42   11 04 01.568  +00 24 49.80
0.12  11 03 56.637  +22 46 11.25   11 03 58.115  +22 46 11.82
0.12  11 03 10.056  +28 49 56.49   11 03 10.282  +28 50 03.37
0.12  11 02 53.647  +13 00 23.26   11 02 54.021  +13 00 16.11
0.12  11 02 44.510  +49 26 41.32   11 02 45.553  +49 26 37.51
0.12  11 02 29.354  -00 56 39.30   11 02 30.285  -00 56 35.98
0.12  11 02 20.407  +55 18 33.88   11 02 21.331  +55 18 25.70
0.12  11 01 13.440  +28 57 34.10   11 01 14.738  +28 58 29.02
0.12  11 01 03.129  +06 23 21.76   11 01 03.637  +06 23 11.62
0.12  11 00 17.335  +34 39 42.72   11 00 17.414  +34 39 37.22
0.12  10 59 20.217  +59 09 01.47   10 59 21.391  +59 09 00.51
0.12  10 58 39.476  +38 35 58.38   10 58 40.017  +38 35 47.46
0.12  10 58 33.148  +08 20 28.70   10 58 33.814  +08 20 28.05
0.12  10 58 13.133  +08 14 15.18   10 58 14.464  +08 14 11.40
0.12  10 58 01.616  +49 36 02.34   10 58 03.501  +49 36 48.96
0.12  10 57 53.800  +57 17 24.00   10 57 54.344  +57 17 32.65
0.12  10 57 37.765  +56 18 19.60   10 57 38.014  +56 18 05.42
0.12  10 57 02.439  +23 49 41.32   10 57 02.544  +23 49 33.02
0.12  10 56 54.511  +12 36 41.51   10 56 55.207  +12 36 53.02
0.12  10 56 53.036  +03 18 13.81   10 56 53.784  +03 18 09.51
0.12  10 56 47.259  +18 52 59.80   10 56 47.348  +18 52 46.80
0.12  10 55 25.218  +41 13 01.38   10 55 26.602  +41 13 17.09
0.12  10 54 53.407  +53 25 17.09   10 54 56.099  +53 25 13.19
0.12  10 53 54.427  +18 35 57.18   10 53 54.808  +18 36 06.77
0.12  10 52 35.757  +48 39 56.85   10 52 37.989  +48 40 18.58
0.12  10 50 39.259  +16 28 30.06   10 50 40.190  +16 28 29.40
0.12  10 50 09.244  +57 07 17.29   10 50 10.408  +57 07 25.32
0.12  10 49 21.283  +07 28 09.81   10 49 22.752  +07 28 16.63
0.12  10 49 00.366  +24 01 00.46   10 49 00.573  +24 00 44.15
0.12  10 47 24.592  -06 31 32.15   10 47 25.277  -06 31 52.54
0.12  10 46 57.036  +44 17 40.37   10 46 57.259  +44 16 58.89
0.12  10 44 26.678  +22 15 33.10   10 44 27.225  +22 15 19.75
0.12  10 42 43.104  +38 53 49.38   10 42 43.405  +38 54 00.96
0.12  10 42 26.311  +37 17 09.57   10 42 28.256  +37 17 51.25
0.12  10 40 45.419  +08 25 38.56   10 40 45.993  +08 25 52.61
0.12  10 40 10.674  +36 27 23.88   10 40 11.677  +36 27 24.81
0.12  10 38 08.888  +44 47 20.80   10 38 11.160  +44 47 26.46
0.12  10 37 26.379  +53 05 53.96   10 37 27.159  +53 05 59.08
0.12  10 36 50.761  +38 29 58.29   10 36 53.286  +38 29 14.94
0.12  10 36 50.696  +32 11 33.31   10 36 51.436  +32 11 51.55
0.12  10 36 49.568  +18 10 52.46   10 36 49.922  +18 10 45.45
0.12  10 36 46.552  +35 45 56.05   10 36 46.706  +35 45 50.66
0.12  10 35 17.865  +09 48 09.80   10 35 18.613  +09 47 53.95
0.12  10 35 09.220  +31 05 10.73   10 35 09.807  +31 04 50.44
0.12  10 34 07.915  +41 32 28.35   10 34 08.194  +41 32 21.53
0.12  10 33 32.258  -06 14 56.43   10 33 32.645  -06 15 01.06
0.12  10 31 56.251  +45 23 24.49   10 31 57.235  +45 23 26.99
0.12  10 30 45.236  +25 55 22.06   10 30 45.973  +25 55 19.90
0.12  10 28 31.113  +32 20 20.14   10 28 31.372  +32 20 35.64
0.12  10 28 25.100  +21 58 26.33   10 28 25.592  +21 58 33.28
0.12  10 28 22.720  +16 50 11.55   10 28 23.588  +16 50 19.42
0.12  10 28 13.425  +20 01 37.32   10 28 14.041  +20 01 37.76
0.12  10 28 02.163  +35 43 19.51   10 28 02.603  +35 43 10.34
0.12  10 27 44.207  +41 28 00.89   10 27 46.253  +41 27 43.08
0.12  10 25 33.231  +63 31 02.49   10 25 34.923  +63 31 10.01
0.12  10 24 08.227  +52 52 32.07   10 24 09.699  +52 52 26.95
0.12  10 23 15.633  -06 06 08.36   10 23 16.591  -06 06 13.58
0.12  10 21 27.450  +18 50 23.24   10 21 28.040  +18 50 27.45
0.12  10 21 16.240  -03 05 46.13   10 21 16.952  -03 05 49.08
0.12  10 20 13.054  +08 52 01.54   10 20 14.074  +08 52 00.12
0.12  10 20 07.838  +23 42 09.03   10 20 09.920  +23 42 10.29
0.12  10 19 20.083  +52 44 40.05   10 19 21.103  +52 44 26.39
0.12  10 19 03.917  +39 50 13.65   10 19 04.284  +39 50 08.66
0.12  10 18 35.326  +15 08 18.46   10 18 35.660  +15 08 17.16
0.12  10 18 32.749  -05 30 31.39   10 18 33.335  -05 30 40.11
0.12  10 18 26.451  +12 39 08.83   10 18 29.477  +12 39 42.22
0.12  10 17 41.352  +18 34 15.70   10 17 41.814  +18 34 27.24
0.12  10 17 04.875  +45 31 41.36   10 17 05.344  +45 31 36.92
0.12  10 16 53.263  -01 00 20.81   10 16 54.066  -01 00 22.59
0.12  10 16 50.047  +55 40 50.28   10 16 51.315  +55 40 55.39
0.12  10 16 34.457  +31 12 13.86   10 16 35.448  +31 12 14.93
0.12  10 16 21.642  -03 51 02.64   10 16 21.989  -03 51 08.30
0.12  10 16 09.895  +09 42 23.26   10 16 10.442  +09 41 59.41
0.12  10 16 06.020  +38 00 15.23   10 16 07.718  +38 00 13.79
0.12  10 15 14.544  +58 24 04.53   10 15 15.354  +58 24 03.40
0.12  10 14 21.364  +30 39 03.41   10 14 21.803  +30 39 13.63
0.12  10 14 11.289  +06 42 32.18   10 14 12.781  +06 42 27.34
0.12  10 13 42.946  -05 41 19.37   10 13 43.940  -05 41 14.30
0.12  10 13 00.762  +36 47 26.45   10 13 03.706  +36 46 44.66
0.12  10 12 53.287  -03 54 41.00   10 12 53.530  -03 54 13.47
0.12  10 12 09.555  +27 08 28.06   10 12 13.017  +27 08 33.49
0.12  10 11 22.781  +24 44 19.67   10 11 23.414  +24 44 17.86
0.12  10 10 46.151  -02 00 10.82   10 10 46.695  -02 00 22.73
0.12  10 10 00.140  +12 46 53.42   10 10 01.035  +12 46 58.29
0.12  10 09 59.937  +41 32 20.76   10 10 02.002  +41 32 21.82
0.12  10 09 36.758  +48 53 28.50   10 09 38.233  +48 53 06.24
0.12  10 09 25.142  +59 01 57.36   10 09 28.467  +59 01 56.48
0.12  10 08 44.682  +23 56 25.95   10 08 45.433  +23 56 10.00
0.12  10 06 50.830  -05 56 59.60   10 06 53.178  -05 57 11.77
0.12  10 06 47.090  +23 05 41.05   10 06 47.745  +23 05 48.50
0.12  10 06 29.805  +50 45 36.73   10 06 30.281  +50 45 41.69
0.12  10 06 08.889  +54 40 05.17   10 06 10.197  +54 40 04.07
0.12  10 05 52.126  +22 49 44.14   10 05 52.421  +22 49 35.69
0.12  10 04 32.249  +54 15 20.22   10 04 33.773  +54 15 39.44
0.12  10 04 30.298  +39 55 53.57   10 04 30.695  +39 55 43.34
0.12  10 04 25.324  +46 29 32.55   10 04 26.728  +46 29 33.44
0.12  10 04 06.765  +20 48 15.94   10 04 07.548  +20 47 59.73
0.12  10 03 41.609  +40 37 30.33   10 03 42.137  +40 37 19.56
0.12  10 03 23.918  +24 00 24.09   10 03 25.318  +24 00 40.41
0.12  10 02 27.823  +51 29 18.72   10 02 28.417  +51 29 49.25
0.12  10 02 10.198  +57 15 31.74   10 02 10.542  +57 15 40.93
0.12  10 00 29.961  -06 17 40.61   10 00 30.860  -06 17 56.42
0.12  09 59 59.947  +40 22 05.78   10 00 01.160  +40 22 15.52
0.12  09 59 58.445  +06 51 50.61   10 00 01.980  +06 51 36.14
0.12  09 59 06.888  +30 28 20.93   09 59 07.396  +30 28 24.51
0.12  09 57 56.922  +64 13 00.79   09 58 00.410  +64 12 51.96
0.12  09 56 47.309  +44 01 47.49   09 56 48.221  +44 01 42.83
0.12  09 54 48.953  +12 44 45.89   09 54 49.648  +12 45 06.64
0.12  09 53 39.953  +21 22 45.17   09 53 42.029  +21 22 55.97
0.12  09 51 32.518  +26 51 20.54   09 51 34.800  +26 51 22.72
0.12  09 51 00.134  +33 54 11.28   09 51 00.740  +33 54 24.51
0.12  09 50 23.500  +41 10 22.89   09 50 27.798  +41 10 51.62
0.12  09 50 13.877  +57 46 15.49   09 50 15.117  +57 46 03.39
0.12  09 49 31.896  +08 40 55.63   09 49 32.309  +08 40 44.44
0.12  09 49 12.052  +21 42 40.34   09 49 12.242  +21 42 46.84
0.12  09 48 57.285  +22 53 21.58   09 48 58.029  +22 53 25.39
0.12  09 47 47.526  +45 24 37.10   09 47 48.247  +45 24 30.40
0.12  09 46 53.696  +62 20 03.93   09 47 01.030  +62 20 22.32
0.12  09 46 49.995  +01 35 04.02   09 46 50.172  +01 35 12.75
0.12  09 46 43.474  +03 50 09.95   09 46 44.339  +03 50 03.88
0.12  09 45 49.336  +15 47 16.79   09 45 51.477  +15 47 59.11
0.12  09 45 16.761  +29 03 33.15   09 45 18.213  +29 03 37.49
0.12  09 44 04.398  +23 35 15.75   09 44 05.680  +23 35 03.98
0.12  09 43 21.178  +38 16 57.43   09 43 22.001  +38 17 10.15
0.12  09 42 44.937  +51 52 24.02   09 42 47.829  +51 52 08.79
0.12  09 41 54.957  +10 00 34.87   09 41 55.114  +10 00 44.94
0.12  09 41 44.413  -00 05 15.38   09 41 45.505  -00 05 32.17
0.12  09 41 28.391  +30 38 58.40   09 41 29.604  +30 38 26.04
0.12  09 40 26.100  +01 47 51.62   09 40 26.418  +01 48 05.85
0.12  09 40 24.287  +23 00 44.12   09 40 24.821  +23 00 44.55
0.12  09 38 34.503  -07 07 36.06   09 38 35.372  -07 07 36.66
0.12  09 38 03.656  +16 09 33.45   09 38 03.797  +16 09 47.24
0.12  09 37 59.676  +28 02 36.38   09 38 00.056  +28 02 24.89
0.12  09 37 29.123  +60 58 19.71   09 37 29.759  +60 58 27.80
0.12  09 36 03.797  +54 28 38.48   09 36 04.332  +54 28 01.34
0.12  09 34 04.575  +59 33 07.11   09 34 04.837  +59 33 20.51
0.12  09 33 21.955  -05 34 32.45   09 33 22.506  -05 34 19.36
0.12  09 33 16.057  +41 06 30.04   09 33 17.850  +41 05 55.26
0.12  09 33 06.034  +29 38 44.86   09 33 06.762  +29 39 09.07
0.12  09 32 37.112  +32 43 15.80   09 32 38.092  +32 43 30.41
0.12  09 32 08.136  +56 11 23.52   09 32 08.205  +56 11 32.22
0.12  09 31 44.829  +34 03 18.57   09 31 45.721  +34 03 34.96
0.12  09 30 58.357  +28 58 19.03   09 30 59.603  +28 58 20.59
0.12  09 30 46.203  +24 55 50.94   09 30 46.748  +24 56 03.27
0.12  09 29 49.804  +59 44 11.01   09 29 50.236  +59 44 30.90
0.12  09 28 36.805  +23 56 11.31   09 28 37.601  +23 56 11.86
0.12  09 28 30.163  +16 31 40.82   09 28 31.149  +16 32 03.23
0.12  09 27 53.955  +05 24 22.46   09 27 54.575  +05 24 21.82
0.12  09 27 41.113  -02 07 04.92   09 27 41.985  -02 06 56.96
0.12  09 27 00.499  -06 57 30.84   09 27 01.860  -06 57 29.44
0.12  09 26 59.856  -06 45 38.32   09 27 00.424  -06 45 37.21
0.12  09 25 39.550  +18 30 20.68   09 25 40.107  +18 30 30.96
0.12  09 25 20.476  +44 32 57.19   09 25 21.066  +44 32 52.27
0.12  09 24 43.179  +53 42 33.43   09 24 43.376  +53 42 44.15
0.12  09 24 22.804  +26 15 00.39   09 24 24.000  +26 14 29.64
0.12  09 23 24.033  +54 11 09.65   09 23 24.679  +54 11 16.18
0.12  09 21 58.950  -06 22 10.49   09 22 01.035  -06 22 00.50
0.12  09 21 46.741  +43 35 38.47   09 21 48.072  +43 35 49.62
0.12  09 19 30.398  +36 04 48.40   09 19 30.887  +36 05 01.42
0.12  09 19 15.399  +31 36 17.19   09 19 16.261  +31 36 18.45
0.12  09 17 43.556  +60 30 26.80   09 17 44.329  +60 30 17.45
0.12  09 17 14.148  +03 41 57.71   09 17 16.223  +03 41 32.80
0.12  09 16 12.912  +34 35 44.92   09 16 14.768  +34 35 42.53
0.12  09 15 44.884  -00 19 11.47   09 15 45.609  -00 19 13.24
0.12  09 14 38.157  +20 14 30.83   09 14 38.950  +20 14 22.67
0.12  09 14 22.555  +23 44 51.23   09 14 23.538  +23 44 42.59
0.12  09 13 56.818  +59 59 17.25   09 13 59.412  +59 59 33.25
0.12  09 13 54.802  +18 57 44.48   09 13 55.412  +18 57 58.20
0.12  09 13 35.403  +22 47 20.27   09 13 36.993  +22 46 41.31
0.12  09 13 15.277  +23 18 28.66   09 13 16.568  +23 18 44.33
0.12  09 12 23.388  +08 12 56.64   09 12 23.893  +08 12 56.42
0.12  09 12 20.162  +41 26 07.73   09 12 20.736  +41 26 09.79
0.12  09 12 00.691  +30 18 21.74   09 12 01.576  +30 18 24.05
0.12  09 11 46.580  +09 00 25.48   09 11 46.698  +09 00 14.63
0.12  09 11 32.335  +41 26 08.27   09 11 32.998  +41 26 13.58
0.12  09 11 00.019  +18 23 22.58   09 11 00.436  +18 23 27.94
0.12  09 10 27.726  +11 25 00.15   09 10 28.192  +11 24 56.96
0.12  09 08 04.879  -00 08 02.12   09 08 05.328  -00 07 46.71
0.12  09 07 38.890  +30 09 37.70   09 07 39.697  +30 09 45.98
0.12  09 06 42.615  -00 36 56.79   09 06 42.904  -00 36 47.13
0.12  09 06 27.462  +42 20 39.77   09 06 27.570  +42 20 49.21
0.12  09 06 03.526  +15 04 50.45   09 06 05.755  +15 04 09.54
0.12  09 06 02.667  -05 12 28.62   09 06 02.804  -05 12 20.39
0.12  09 05 25.358  +33 08 28.14   09 05 25.853  +33 08 36.57
0.12  09 05 10.099  +10 38 45.40   09 05 10.476  +10 38 53.43
0.12  09 03 49.255  -07 26 49.12   09 03 49.445  -07 26 37.01
0.12  09 03 46.203  +47 24 59.34   09 03 47.547  +47 24 42.92
0.12  09 03 41.833  +14 54 17.72   09 03 42.518  +14 53 52.26
0.12  09 03 24.811  +10 55 46.72   09 03 25.007  +10 55 39.18
0.12  09 03 22.614  +20 42 29.95   09 03 23.001  +20 42 23.64
0.12  09 03 07.061  +30 09 43.01   09 03 08.382  +30 09 38.32
0.12  09 02 59.599  +18 56 13.68   09 02 59.976  +18 56 18.04
0.12  09 02 25.772  +22 32 11.77   09 02 28.512  +22 31 43.02
0.12  09 02 15.579  +45 00 56.37   09 02 16.100  +45 00 49.82
0.12  09 01 39.610  +48 56 25.64   09 01 39.883  +48 56 20.26
0.12  09 00 53.394  +48 17 10.89   09 00 54.266  +48 17 18.50
0.12  09 00 26.126  +23 52 25.90   09 00 26.490  +23 52 10.75
0.12  08 59 56.790  -02 34 32.71   08 59 58.374  -02 33 42.12
0.12  08 59 47.722  +19 12 10.32   08 59 48.122  +19 12 16.63
0.12  08 59 16.760  +55 51 28.66   08 59 17.098  +55 51 37.15
0.12  08 59 08.423  +31 15 29.26   08 59 09.682  +31 15 34.23
0.12  08 59 03.410  +17 16 59.92   08 59 03.558  +17 17 08.28
0.12  08 57 59.611  +38 13 11.82   08 58 00.650  +38 13 13.97
0.12  08 57 41.664  +57 08 26.43   08 57 43.808  +57 08 07.00
0.12  08 57 07.614  +24 00 50.93   08 57 08.699  +24 00 33.89
0.12  08 56 57.870  +32 36 32.45   08 56 58.145  +32 36 25.44
0.12  08 56 51.628  +46 57 31.74   08 56 54.451  +46 57 28.33
0.12  08 56 11.394  +59 52 15.99   08 56 15.915  +59 52 39.52
0.12  08 56 01.228  +20 49 58.55   08 56 01.867  +20 49 58.39
0.12  08 55 10.385  +06 34 07.85   08 55 10.736  +06 34 00.75
0.12  08 54 06.890  +37 30 00.28   08 54 07.451  +37 30 04.44
0.12  08 53 52.239  +42 32 53.38   08 53 52.632  +42 33 01.54
0.12  08 53 24.299  +50 48 22.84   08 53 24.932  +50 48 17.72
0.12  08 52 10.979  +25 54 26.35   08 52 14.953  +25 54 44.77
0.12  08 52 09.910  -02 58 04.26   08 52 10.484  -02 58 05.53
0.12  08 51 55.901  +08 26 20.73   08 51 56.465  +08 26 20.40
0.12  08 51 53.387  +18 25 50.41   08 51 53.738  +18 25 40.75
0.12  08 51 41.329  -04 24 43.87   08 51 41.843  -04 24 24.72
0.12  08 50 29.700  +62 13 55.54   08 50 31.644  +62 13 50.74
0.12  08 50 24.750  +37 47 10.32   08 50 25.150  +37 46 50.58
0.12  08 49 45.188  +38 52 37.42   08 49 46.335  +38 53 00.39
0.12  08 48 49.519  +49 02 16.98   08 48 50.473  +49 02 12.27
0.12  08 47 58.119  +23 10 52.37   08 47 58.453  +23 11 01.27
0.12  08 47 57.240  -02 52 42.50   08 47 57.522  -02 53 04.40
0.12  08 47 24.583  +27 38 33.87   08 47 25.619  +27 38 33.05
0.12  08 46 38.085  +31 24 26.44   08 46 39.783  +31 24 04.89
0.12  08 46 32.232  +15 09 36.17   08 46 34.190  +15 10 17.85
0.12  08 45 35.626  +41 12 19.18   08 45 36.590  +41 12 14.41
0.12  08 45 30.062  -01 22 32.02   08 45 30.885  -01 22 19.21
0.12  08 45 22.548  +42 25 13.23   08 45 23.345  +42 25 23.40
0.12  08 45 17.817  +30 30 26.97   08 45 18.306  +30 30 40.64
0.12  08 44 36.784  +30 23 36.52   08 44 37.030  +30 23 06.92
0.12  08 44 31.594  +51 32 11.10   08 44 33.331  +51 32 04.33
0.12  08 44 12.375  +19 05 06.44   08 44 12.421  +19 05 16.29
0.12  08 43 59.645  +05 51 12.34   08 44 00.087  +05 51 10.96
0.12  08 43 58.052  +27 01 23.58   08 43 58.986  +27 01 06.85
0.12  08 43 47.937  +47 07 51.14   08 43 48.337  +47 07 55.74
0.12  08 43 42.220  +41 43 07.98   08 43 43.472  +41 43 04.01
0.12  08 43 35.899  +11 36 42.49   08 43 36.850  +11 36 54.45
0.12  08 42 59.078  +02 58 14.75   08 42 59.950  +02 57 29.76
0.12  08 42 18.913  +56 45 36.84   08 42 19.939  +56 45 44.73
0.12  08 41 41.620  +34 47 41.13   08 41 42.211  +34 47 51.76
0.12  08 41 32.093  +25 59 38.15   08 41 32.687  +25 59 36.60
0.12  08 41 29.621  +63 24 39.64   08 41 30.297  +63 24 23.34
0.12  08 41 23.779  +06 16 18.34   08 41 24.123  +06 16 01.01
0.12  08 40 51.279  +37 42 16.13   08 40 51.315  +37 42 09.56
0.12  08 40 34.549  +19 21 35.41   08 40 34.772  +19 21 39.73
0.12  08 39 58.023  +38 34 28.22   08 39 58.817  +38 34 27.87
0.12  08 37 46.854  +27 26 13.32   08 37 49.238  +27 25 35.33
0.12  08 36 43.320  +42 56 23.94   08 36 44.310  +42 56 38.38
0.12  08 36 10.670  +02 27 05.10   08 36 10.985  +02 26 56.87
0.12  08 35 13.765  +02 24 10.20   08 35 15.421  +02 24 54.79
0.12  08 34 40.400  +06 18 26.53   08 34 40.620  +06 18 22.62
0.12  08 33 54.317  +13 45 32.06   08 33 54.747  +13 45 20.98
0.12  08 33 36.515  +11 01 34.39   08 33 36.594  +11 01 42.14
0.12  08 33 33.129  +27 28 02.26   08 33 33.686  +27 27 53.21
0.12  08 33 24.988  +50 27 38.70   08 33 25.326  +50 27 31.09
0.12  08 33 19.546  +47 50 43.89   08 33 20.320  +47 50 58.97
0.12  08 33 13.517  +61 33 14.77   08 33 14.451  +61 33 06.31
0.12  08 32 06.160  +45 55 57.40   08 32 07.288  +45 55 46.01
0.12  08 31 51.915  +09 42 52.83   08 31 53.141  +09 42 45.27
0.12  08 31 51.063  +22 05 16.86   08 31 51.381  +22 05 02.66
0.12  08 30 53.899  +60 09 59.11   08 30 54.230  +60 09 53.97
0.12  08 30 27.012  +21 25 36.13   08 30 27.127  +21 25 29.90
0.12  08 29 25.504  +22 44 45.03   08 29 26.599  +22 44 35.54
0.12  08 29 19.429  +29 45 22.13   08 29 19.908  +29 45 34.58
0.12  08 28 01.516  +31 23 40.19   08 28 01.788  +31 24 00.89
0.12  08 27 29.905  +53 07 33.28   08 27 30.521  +53 07 27.05
0.12  08 27 21.485  +09 44 01.65   08 27 21.859  +09 44 10.41
0.12  08 27 09.984  +58 50 23.96   08 27 11.493  +58 50 23.20
0.12  08 25 37.328  +25 49 18.19   08 25 37.734  +25 49 10.83
0.12  08 23 47.826  +36 32 51.57   08 23 48.623  +36 32 31.07
0.12  08 22 53.226  +08 56 58.50   08 22 53.600  +08 56 59.54
0.12  08 22 15.301  +53 17 00.81   08 22 16.582  +53 16 44.89
0.12  08 22 11.012  +31 09 01.75   08 22 11.711  +31 08 59.81
0.12  08 21 04.797  +43 20 55.27   08 21 06.108  +43 20 57.69
0.12  08 19 27.229  +25 19 21.46   08 19 27.865  +25 19 16.86
0.12  08 19 05.427  +25 34 33.46   08 19 05.886  +25 34 23.97
0.12  08 18 41.609  +15 08 33.09   08 18 42.143  +15 08 28.30
0.12  08 18 03.631  +56 21 12.53   08 18 04.617  +56 21 08.11
0.12  08 16 26.590  +46 09 08.84   08 16 27.220  +46 09 20.19
0.12  08 16 04.985  +59 56 50.82   08 16 05.087  +59 57 01.30
0.12  08 16 04.854  +34 28 40.35   08 16 07.657  +34 28 45.01
0.12  08 15 44.127  +40 52 28.54   08 15 44.760  +40 52 15.86
0.12  08 15 17.998  +43 06 24.67   08 15 18.650  +43 06 26.31
0.12  08 14 47.541  +14 38 21.85   08 14 47.705  +14 38 34.50
0.12  08 14 06.625  +48 13 22.81   08 14 07.520  +48 13 21.82
0.12  08 14 05.606  +49 57 56.46   08 14 07.097  +49 57 57.25
0.12  08 14 04.547  +62 01 08.96   08 14 04.701  +62 01 02.20
0.12  08 14 02.370  +42 59 02.61   08 14 03.019  +42 59 04.22
0.12  08 13 37.030  +30 07 10.07   08 13 38.640  +30 07 11.87
0.12  08 13 33.053  +04 19 21.00   08 13 33.499  +04 19 26.40
0.12  08 13 01.691  +55 20 40.13   08 13 04.858  +55 20 59.95
0.12  08 11 08.301  +25 21 45.70   08 11 09.131  +25 21 49.34
0.12  08 10 39.444  +50 59 55.83   08 10 40.874  +50 59 58.67
0.12  08 09 20.846  +46 36 24.02   08 09 21.469  +46 36 47.70
0.12  08 09 07.558  +18 35 45.62   08 09 08.781  +18 35 39.09
0.12  08 08 43.104  +58 03 34.95   08 08 43.618  +58 03 49.26
0.12  08 08 28.790  +51 22 29.74   08 08 28.927  +51 22 20.13
0.12  08 06 48.543  +37 03 59.17   08 06 49.048  +37 03 49.57
0.12  08 06 40.531  +35 37 02.32   08 06 42.399  +35 36 14.18
0.12  08 06 32.430  +40 54 47.67   08 06 33.639  +40 54 12.75
0.12  08 05 37.846  +38 08 43.69   08 05 38.377  +38 08 52.14
0.12  08 02 36.995  +43 38 49.44   08 02 37.122  +43 39 00.42
0.12  08 01 00.155  +47 41 02.20   08 01 01.161  +47 41 03.82
0.12  08 00 08.315  +12 28 46.56   08 00 08.581  +12 28 51.18
0.12  07 59 08.555  +47 54 38.40   07 59 08.948  +47 54 32.59
0.12  07 58 24.774  +24 33 08.08   07 58 26.282  +24 33 31.68
0.12  07 56 20.814  +20 22 43.79   07 56 21.316  +20 22 49.83
0.12  07 55 51.881  +19 46 30.63   07 55 53.550  +19 46 25.71
0.12  07 55 51.180  +25 13 55.75   07 55 52.127  +25 13 51.91
0.12  07 53 12.638  +36 10 37.39   07 53 13.111  +36 11 12.77
0.12  07 53 06.937  +28 12 23.06   07 53 07.386  +28 12 31.27
0.12  07 53 03.137  +28 32 38.73   07 53 03.724  +28 32 47.68
0.12  07 51 42.119  +51 31 46.98   07 51 42.959  +51 31 56.52
0.12  07 50 55.227  +25 02 24.12   07 50 56.057  +25 02 30.08
0.12  07 50 24.517  +17 46 49.75   07 50 25.272  +17 46 57.31
0.12  07 50 15.033  +16 33 34.20   07 50 15.928  +16 33 25.51
0.12  07 49 32.783  +57 00 56.38   07 49 33.724  +57 00 27.91
0.12  07 48 12.440  +45 52 57.17   07 48 13.122  +45 53 09.87
0.12  07 46 40.088  +16 57 48.09   07 46 40.862  +16 57 44.36
0.12  07 45 26.552  +40 44 58.80   07 45 27.755  +40 44 48.30
0.12  07 45 19.352  +46 57 57.50   07 45 19.746  +46 57 49.90
0.12  07 44 14.861  +15 24 05.58   07 44 15.468  +15 24 02.29
0.12  07 43 09.813  +18 22 32.05   07 43 11.308  +18 22 42.44
0.12  07 42 52.932  +54 12 32.84   07 42 53.446  +54 12 26.52
0.12  07 41 38.680  +36 55 14.23   07 41 40.441  +36 55 44.29
0.12  07 40 52.208  +30 22 03.29   07 40 52.545  +30 21 36.00
0.12  07 37 32.610  +34 49 41.58   07 37 33.397  +34 49 49.79
0.12  07 37 19.689  +32 54 23.70   07 37 20.222  +32 54 25.74
0.12  07 36 49.422  +36 04 22.36   07 36 51.432  +36 04 22.32
0.12  07 36 08.956  +60 55 27.35   07 36 10.326  +60 56 21.42
0.12  07 35 27.467  +42 54 35.17   07 35 27.713  +42 55 03.19
0.12  07 34 19.182  +27 06 34.61   07 34 19.304  +27 06 40.79
0.12  07 33 40.826  +64 29 08.52   07 33 43.819  +64 29 01.37
0.12  07 33 29.949  +42 37 29.45   07 33 30.780  +42 37 16.66
0.12  07 32 55.433  +29 31 31.97   07 32 55.487  +29 31 13.23
0.12  07 30 30.517  +40 57 40.16   07 30 30.885  +40 57 07.12
0.12  07 30 19.107  +26 49 31.14   07 30 19.344  +26 49 52.24
0.12  07 28 01.802  +42 39 38.53   07 28 02.098  +42 39 32.41
0.12  07 27 44.785  +50 07 30.07   07 27 47.227  +50 07 16.55
0.12  07 26 11.654  +57 26 34.82   07 26 14.249  +57 27 26.18
0.12  07 24 24.389  +35 13 00.51   07 24 25.352  +35 12 51.24
0.12  07 23 52.173  +40 12 48.56   07 23 52.473  +40 13 02.37
0.12  07 22 10.962  +44 59 56.80   07 22 14.151  +45 00 18.66
0.12  07 21 31.083  +32 43 32.36   07 21 31.914  +32 43 27.08
0.12  07 21 11.949  +37 01 32.92   07 21 13.212  +37 01 53.73
0.12  07 21 07.882  +46 53 33.97   07 21 08.466  +46 53 14.26
0.12  07 20 58.470  +33 32 39.94   07 21 00.262  +33 33 15.53
0.12  07 20 40.068  +61 53 52.41   07 20 41.099  +61 53 52.29
0.12  07 19 46.705  +53 34 55.26   07 19 47.523  +53 34 58.66
0.12  07 18 13.060  +35 09 03.54   07 18 14.990  +35 08 37.47
0.12  07 17 51.070  +34 53 18.32   07 17 51.070  +34 53 47.71
0.12  07 15 58.639  +41 40 35.00   07 15 59.063  +41 40 06.90
0.12  07 13 51.750  +42 44 44.19   07 13 53.279  +42 44 19.36
0.12  07 12 46.741  +34 05 22.78   07 12 47.204  +34 05 33.63
0.12  07 11 34.266  +38 32 51.21   07 11 35.368  +38 32 52.77
0.12  07 10 30.426  +54 41 35.18   07 10 32.236  +54 42 23.27
0.12  07 09 46.251  +61 01 13.01   07 09 48.133  +61 01 12.96
0.12  07 08 01.097  +61 07 10.48   07 08 02.912  +61 07 14.07
0.12  07 04 03.333  +40 56 00.52   07 04 05.716  +40 55 49.44
0.12  07 02 56.260  +43 23 33.97   07 02 56.853  +43 23 00.87
0.12  07 02 44.729  +53 12 01.70   07 02 45.446  +53 12 15.73
0.12  06 59 58.416  +48 32 20.40   06 59 58.733  +48 32 28.58
0.12  06 59 54.107  +53 22 06.41   06 59 57.420  +53 21 59.13
0.12  03 18 34.321  -00 19 41.58   03 18 35.249  -00 20 23.55
0.12  02 56 31.282  +00 41 29.66   02 56 31.924  +00 40 58.55
0.12  02 55 55.431  -07 54 00.58   02 55 55.506  -07 53 51.60
0.12  02 54 47.296  -00 43 21.73   02 54 47.864  -00 43 35.14
0.12  02 54 32.275  +00 10 34.72   02 54 32.454  +00 10 44.74
0.12  02 45 48.882  -07 37 20.25   02 45 48.976  -07 37 10.27
0.12  02 45 18.571  -09 00 55.53   02 45 18.997  -09 01 02.12
0.12  02 34 15.346  -09 28 48.13   02 34 15.644  -09 28 58.62
0.12  02 32 15.296  -07 49 46.52   02 32 16.310  -07 49 55.82
0.12  02 28 50.269  +00 28 48.72   02 28 51.242  +00 29 28.17
0.12  02 26 04.857  +00 04 15.23   02 26 06.949  +00 04 20.56
0.12  02 18 23.765  -01 29 31.22   02 18 23.844  -01 29 20.95
0.12  02 16 39.208  +01 07 36.59   02 16 40.267  +01 07 45.65
0.12  02 15 14.334  -09 19 32.67   02 15 14.926  -09 19 33.01
0.12  02 15 07.197  -03 15 13.80   02 15 08.834  -03 14 23.54
0.12  02 14 59.546  -04 53 27.58   02 15 00.425  -04 53 57.43
0.12  02 14 08.331  -05 34 22.67   02 14 09.202  -05 34 14.73
0.12  02 09 28.915  -09 51 22.19   02 09 32.014  -09 51 20.73
0.12  02 05 22.837  -03 00 55.25   02 05 23.945  -03 01 01.44
0.12  02 04 55.699  -02 08 50.95   02 04 56.857  -02 08 26.65
0.12  02 04 25.025  +01 24 13.26   02 04 25.472  +01 24 04.86
0.12  02 02 57.415  -09 50 35.95   02 02 58.078  -09 50 28.38
0.12  02 01 27.973  -09 35 12.33   02 01 28.832  -09 34 42.75
0.12  01 57 10.063  -01 52 17.27   01 57 10.740  -01 51 52.54
0.12  01 47 41.532  -02 00 11.51   01 47 41.682  -02 00 23.06
0.12  01 46 31.778  -00 48 27.85   01 46 34.469  -00 48 38.50
0.12  01 41 08.965  -00 53 21.56   01 41 09.216  -00 53 31.24
0.12  01 37 08.383  -02 16 23.90   01 37 08.436  -02 16 12.88
0.12  01 33 25.675  -10 26 26.46   01 33 26.157  -10 26 08.26
0.12  01 20 48.643  +00 38 46.86   01 20 49.589  +00 38 47.24
0.12  01 20 41.807  -00 52 19.05   01 20 42.039  -00 52 09.21
0.12  01 18 47.649  +00 59 22.47   01 18 48.180  +00 59 33.58
0.12  01 11 30.008  +00 51 05.15   01 11 30.209  +00 50 52.82
0.12  01 07 01.292  -08 33 18.37   01 07 01.375  -08 33 27.46
0.12  01 04 44.205  +01 13 49.33   01 04 44.230  +01 13 39.04
0.12  00 56 03.856  +00 49 46.24   00 56 04.134  +00 49 39.75
0.12  00 54 32.777  +00 48 18.49   00 54 35.003  +00 48 19.10
0.12  00 28 18.338  -00 20 10.20   00 28 19.045  -00 20 03.82
0.12  00 24 32.889  -09 52 13.73   00 24 33.271  -09 52 15.32
0.12  00 20 22.977  -09 14 58.08   00 20 23.359  -09 15 15.45
0.12  00 06 59.373  -09 36 43.46   00 07 00.208  -09 36 43.84
0.11  23 59 59.125  -01 33 00.03   23 59 59.472  -01 33 14.73
0.11  23 59 57.705  -11 01 45.04   23 59 58.636  -11 01 37.64
0.11  23 56 52.133  -10 15 35.27   23 56 54.338  -10 16 05.72
0.11  23 52 49.038  -01 36 18.21   23 52 50.152  -01 36 10.73
0.11  23 47 37.402  -09 19 18.53   23 47 38.922  -09 20 01.68
0.11  23 45 38.041  -02 10 30.00   23 45 38.209  -02 10 36.18
0.11  23 41 50.568  +01 19 25.70   23 41 51.969  +01 19 48.74
0.11  23 32 48.061  -00 35 56.78   23 32 49.452  -00 35 57.15
0.11  23 30 40.890  -08 19 34.72   23 30 41.602  -08 19 37.22
0.11  23 27 12.415  -00 42 51.54   23 27 13.125  -00 43 03.00
0.11  23 26 17.681  +00 29 52.53   23 26 17.965  +00 30 01.80
0.11  23 25 16.798  -01 31 04.98   23 25 18.664  -01 31 08.13
0.11  23 23 26.690  +00 54 04.69   23 23 27.674  +00 54 09.93
0.11  23 12 14.889  -09 49 03.54   23 12 15.283  -09 48 48.71
0.11  23 01 44.710  -00 47 44.65   23 01 45.180  -00 47 58.89
0.11  22 40 54.144  +00 43 13.99   22 40 54.241  +00 43 21.76
0.11  22 38 41.199  +00 49 00.88   22 38 42.162  +00 48 26.01
0.11  22 28 19.305  +01 32 57.75   22 28 19.658  +01 33 25.17
0.11  22 22 10.403  -00 58 30.01   22 22 11.253  -00 58 24.90
0.11  22 21 41.635  -01 34 22.42   22 21 41.754  -01 34 37.71
0.11  22 19 56.513  -01 27 03.09   22 19 57.687  -01 27 21.22
0.11  22 16 48.898  +01 09 34.65   22 16 49.710  +01 09 33.66
0.11  22 12 55.033  -08 48 40.34   22 12 55.521  -08 48 41.33
0.11  22 03 36.760  -07 26 18.90   22 03 36.975  -07 26 09.68
0.11  22 02 02.824  -01 54 27.34   22 02 03.431  -01 54 32.22
0.11  21 50 23.741  -08 14 12.78   21 50 26.181  -08 14 36.28
0.11  21 34 16.318  -08 13 24.56   21 34 16.333  -08 13 37.30
0.11  21 28 02.956  +01 10 31.47   21 28 06.054  +01 11 01.22
0.11  21 25 39.374  -00 47 14.48   21 25 40.775  -00 47 13.97
0.11  21 24 32.312  +01 02 54.27   21 24 32.609  +01 03 07.65
0.11  21 18 39.799  -07 23 17.80   21 18 40.441  -07 23 14.76
0.11  21 16 48.924  -06 43 00.72   21 16 50.415  -06 42 55.25
0.11  21 16 34.680  -06 58 00.14   21 16 35.435  -06 57 53.14
0.11  17 40 53.549  +56 46 36.31   17 40 57.417  +56 46 22.08
0.11  17 39 56.380  +47 40 17.31   17 39 57.433  +47 39 58.06
0.11  17 39 50.533  +55 58 16.69   17 39 52.053  +55 58 04.00
0.11  17 35 37.042  +54 14 18.64   17 35 38.551  +54 14 06.77
0.11  17 34 13.447  +42 19 57.78   17 34 13.883  +42 20 00.51
0.11  17 32 33.981  +56 18 26.30   17 32 37.308  +56 18 53.27
0.11  17 31 11.931  +63 01 58.78   17 31 12.072  +63 01 51.48
0.11  17 29 48.140  +60 32 40.07   17 29 48.614  +60 32 58.88
0.11  17 29 34.098  +35 54 40.38   17 29 34.442  +35 54 45.21
0.11  17 28 38.552  +34 42 39.98   17 28 39.959  +34 43 08.74
0.11  17 25 53.729  +32 02 13.45   17 25 54.201  +32 02 16.63
0.11  17 24 43.916  +58 42 14.30   17 24 44.971  +58 42 17.99
0.11  17 24 29.862  +60 46 44.66   17 24 30.677  +60 46 54.21
0.11  17 21 39.074  +30 20 04.74   17 21 39.377  +30 20 16.88
0.11  17 18 34.539  +51 33 44.97   17 18 34.890  +51 34 32.22
0.11  17 17 06.112  +28 15 29.01   17 17 06.486  +28 15 17.41
0.11  17 16 52.662  +26 03 29.42   17 16 55.900  +26 03 39.99
0.11  17 16 32.162  +28 59 16.43   17 16 33.343  +28 59 16.18
0.11  17 15 05.052  +39 54 30.67   17 15 07.129  +39 53 58.03
0.11  17 13 21.153  +27 48 53.70   17 13 21.953  +27 47 58.12
0.11  17 12 27.891  +40 07 40.12   17 12 28.724  +40 07 30.52
0.11  17 11 51.854  +23 49 34.52   17 11 53.341  +23 49 41.74
0.11  17 11 21.952  +44 05 40.62   17 11 22.839  +44 05 44.61
0.11  17 09 43.544  +39 28 09.46   17 09 43.626  +39 28 03.43
0.11  17 09 25.178  +28 10 18.65   17 09 25.341  +28 11 10.48
0.11  17 09 22.925  +24 36 45.61   17 09 23.442  +24 37 00.52
0.11  17 08 39.228  +23 01 59.95   17 08 41.349  +23 02 19.82
0.11  17 08 25.502  +63 04 59.41   17 08 25.560  +63 04 51.39
0.11  17 07 31.868  +63 31 01.63   17 07 33.027  +63 31 09.25
0.11  17 07 13.469  +44 00 48.19   17 07 17.382  +44 00 34.97
0.11  17 06 44.681  +20 54 16.22   17 06 46.117  +20 54 04.28
0.11  17 05 14.668  +20 45 40.10   17 05 14.848  +20 45 51.37
0.11  17 03 51.635  +44 15 35.73   17 03 51.899  +44 15 46.55
0.11  17 03 45.937  +35 57 34.29   17 03 46.704  +35 57 34.99
0.11  17 03 06.848  +24 37 57.71   17 03 07.738  +24 37 38.25
0.11  17 02 57.227  +41 39 52.16   17 03 01.176  +41 40 25.93
0.11  17 02 49.323  +27 40 08.35   17 02 50.023  +27 39 54.50
0.11  17 01 56.441  +22 58 57.46   17 01 58.178  +22 59 41.30
0.11  17 01 46.331  +33 39 49.17   17 01 46.654  +33 40 03.25
0.11  17 01 25.034  +50 48 22.31   17 01 25.557  +50 48 38.14
0.11  17 00 40.330  +36 17 38.58   17 00 40.960  +36 17 17.60
0.11  17 00 07.478  +37 03 34.31   17 00 08.149  +37 03 28.57
0.11  17 00 07.287  +48 40 56.62   17 00 08.727  +48 40 54.75
0.11  16 59 02.954  +41 59 24.68   16 59 03.204  +41 58 50.98
0.11  16 57 43.503  +36 20 35.40   16 57 44.144  +36 20 40.99
0.11  16 55 34.139  +20 52 09.65   16 55 34.637  +20 52 05.89
0.11  16 55 08.103  +60 46 46.24   16 55 09.962  +60 46 42.89
0.11  16 55 02.862  +47 47 20.28   16 55 03.928  +47 47 27.65
0.11  16 54 51.124  +15 02 45.14   16 54 51.833  +15 02 57.12
0.11  16 54 19.603  +52 45 33.85   16 54 21.207  +52 45 26.54
0.11  16 53 24.026  +27 26 08.65   16 53 25.650  +27 26 01.05
0.11  16 50 04.947  +41 40 32.34   16 50 05.487  +41 40 32.60
0.11  16 49 39.028  +17 36 58.42   16 49 39.706  +17 37 01.45
0.11  16 48 51.581  +36 23 39.10   16 48 53.024  +36 23 24.56
0.11  16 47 50.126  +60 20 22.43   16 47 50.669  +60 20 09.33
0.11  16 47 01.545  +17 56 13.65   16 47 01.904  +17 56 06.86
0.11  16 44 16.528  +48 37 41.75   16 44 20.165  +48 37 23.11
0.11  16 40 43.775  +23 06 06.65   16 40 44.760  +23 06 12.72
0.11  16 37 23.461  +15 38 18.61   16 37 24.003  +15 38 48.93
0.11  16 37 14.819  +30 35 44.78   16 37 14.891  +30 35 53.14
0.11  16 37 09.979  +60 03 11.87   16 37 11.168  +60 02 58.69
0.11  16 36 53.802  +46 46 10.30   16 36 55.475  +46 46 22.84
0.11  16 36 22.546  +10 22 52.53   16 36 23.577  +10 22 47.43
0.11  16 36 03.097  +37 53 11.11   16 36 05.536  +37 53 57.17
0.11  16 33 09.379  +24 40 19.52   16 33 09.542  +24 40 10.19
0.11  16 33 09.278  +26 00 06.75   16 33 09.915  +26 00 02.33
0.11  16 33 05.240  +22 46 17.85   16 33 05.547  +22 46 09.56
0.11  16 32 24.229  +36 33 49.70   16 32 25.000  +36 33 47.27
0.11  16 31 46.625  +50 08 37.24   16 31 47.637  +50 08 30.54
0.11  16 31 32.167  +43 09 59.53   16 31 32.482  +43 09 49.79
0.11  16 31 19.320  +26 50 10.42   16 31 21.774  +26 50 32.93
0.11  16 30 45.363  +47 15 22.40   16 30 45.668  +47 15 00.04
0.11  16 27 24.020  +42 41 32.69   16 27 26.174  +42 41 40.53
0.11  16 26 38.155  +57 42 50.10   16 26 38.427  +57 43 09.16
0.11  16 26 12.909  +63 48 38.13   16 26 14.149  +63 48 29.45
0.11  16 25 49.445  +34 12 31.82   16 25 50.353  +34 12 14.35
0.11  16 22 27.403  +30 15 26.57   16 22 29.087  +30 15 29.42
0.11  16 21 59.088  +19 33 00.70   16 21 59.288  +19 32 53.24
0.11  16 21 36.826  +13 10 02.99   16 21 38.495  +13 09 19.07
0.11  16 21 11.913  +20 17 12.20   16 21 12.988  +20 17 01.50
0.11  16 20 23.584  +43 13 21.54   16 20 24.535  +43 13 15.97
0.11  16 19 42.777  +19 44 58.72   16 19 43.784  +19 45 01.68
0.11  16 18 59.308  +49 30 07.89   16 19 00.045  +49 30 15.78
0.11  16 18 20.208  +33 48 37.45   16 18 23.998  +33 48 36.90
0.11  16 16 30.739  +12 45 26.28   16 16 30.854  +12 44 52.73
0.11  16 16 17.209  +16 04 39.05   16 16 18.504  +16 04 24.91
0.11  16 15 55.269  +49 45 04.84   16 15 56.201  +49 45 01.83
0.11  16 14 41.687  +15 23 16.61   16 14 42.028  +15 23 23.91
0.11  16 13 59.381  +12 18 18.72   16 13 59.890  +12 18 19.64
0.11  16 13 45.349  +26 07 08.41   16 13 46.625  +26 06 44.26
0.11  16 13 37.553  +01 33 44.42   16 13 38.956  +01 33 57.77
0.11  16 13 21.321  +61 18 51.61   16 13 22.580  +61 18 45.78
0.11  16 13 20.312  +36 41 19.06   16 13 21.862  +36 41 51.52
0.11  16 09 29.870  +12 55 25.73   16 09 30.116  +12 55 20.42
0.11  16 09 04.101  +34 26 39.35   16 09 04.753  +34 26 42.29
0.11  16 08 35.057  +19 30 02.18   16 08 36.716  +19 29 59.92
0.11  16 05 30.153  +02 24 12.88   16 05 30.373  +02 24 21.96
0.11  16 05 22.980  +11 03 07.02   16 05 23.049  +11 03 11.45
0.11  16 05 01.706  +15 51 37.69   16 05 04.846  +15 51 51.29
0.11  16 02 07.044  +01 56 16.41   16 02 08.552  +01 56 08.99
0.11  16 01 41.082  +57 56 44.79   16 01 42.475  +57 56 26.25
0.11  16 01 16.565  +09 07 16.23   16 01 19.434  +09 07 05.85
0.11  16 00 52.370  +33 55 41.61   16 00 53.121  +33 55 57.92
0.11  16 00 33.666  +12 40 00.47   16 00 34.918  +12 39 49.81
0.11  15 58 43.450  +23 18 45.97   15 58 43.797  +23 18 36.77
0.11  15 58 31.650  +33 57 50.71   15 58 32.877  +33 58 09.14
0.11  15 58 30.677  +14 48 13.36   15 58 31.555  +14 47 57.31
0.11  15 58 22.871  +21 44 30.02   15 58 25.346  +21 43 54.37
0.11  15 58 18.068  +53 49 42.34   15 58 19.412  +53 50 01.73
0.11  15 56 49.673  -03 16 03.08   15 56 50.542  -03 16 02.93
0.11  15 55 14.593  +29 43 02.58   15 55 14.852  +29 42 57.46
0.11  15 53 38.471  +33 42 59.33   15 53 38.524  +33 43 10.30
0.11  15 53 34.790  +48 09 37.56   15 53 36.967  +48 09 52.24
0.11  15 52 51.687  +36 13 40.43   15 52 53.409  +36 14 03.21
0.11  15 50 59.960  -04 09 13.15   15 51 00.343  -04 09 19.18
0.11  15 50 48.593  +33 20 29.65   15 50 50.767  +33 20 10.01
0.11  15 48 53.616  +02 07 15.46   15 48 54.561  +02 07 29.35
0.11  15 48 09.790  +36 48 01.05   15 48 12.134  +36 48 21.17
0.11  15 48 07.937  +22 06 21.76   15 48 09.609  +22 06 27.21
0.11  15 47 57.190  +12 05 20.86   15 47 57.630  +12 04 40.42
0.11  15 47 28.802  +35 55 17.65   15 47 28.913  +35 55 11.30
0.11  15 47 09.344  +21 36 35.54   15 47 10.626  +21 36 36.23
0.11  15 46 13.636  -03 35 40.13   15 46 14.446  -03 35 38.27
0.11  15 45 41.149  +29 36 24.40   15 45 42.316  +29 36 51.53
0.11  15 43 37.675  +58 21 53.45   15 43 38.953  +58 20 57.04
0.11  15 43 15.765  -04 28 55.96   15 43 15.886  -04 28 47.08
0.11  15 42 47.625  -04 14 44.75   15 42 48.209  -04 15 36.56
0.11  15 42 44.412  -02 13 27.21   15 42 44.711  -02 13 42.11
0.11  15 42 30.017  +07 01 01.92   15 42 30.512  +07 00 51.45
0.11  15 42 16.044  +17 57 25.85   15 42 16.198  +17 57 42.19
0.11  15 42 07.002  +43 48 36.32   15 42 09.113  +43 49 05.90
0.11  15 41 54.475  +27 08 13.88   15 41 57.120  +27 08 36.10
0.11  15 40 26.283  +00 29 07.02   15 40 26.477  +00 29 16.65
0.11  15 40 19.618  +13 29 08.53   15 40 19.821  +13 28 59.00
0.11  15 39 37.683  +38 03 14.98   15 39 39.001  +38 02 47.88
0.11  15 39 33.345  +29 21 33.02   15 39 33.690  +29 21 28.18
0.11  15 39 28.470  +57 36 56.66   15 39 29.182  +57 36 50.02
0.11  15 38 05.439  +01 47 54.46   15 38 06.433  +01 48 02.37
0.11  15 37 58.049  +50 28 32.37   15 37 59.259  +50 29 06.56
0.11  15 34 35.921  +09 03 55.26   15 34 36.409  +09 03 40.45
0.11  15 34 30.449  +44 45 11.53   15 34 30.498  +44 45 16.72
0.11  15 34 09.493  +46 53 16.67   15 34 10.621  +46 53 29.54
0.11  15 33 20.302  +08 31 06.04   15 33 20.525  +08 31 18.58
0.11  15 31 50.078  +18 02 31.59   15 31 52.426  +18 03 12.57
0.11  15 30 06.412  -06 31 41.48   15 30 06.452  -06 31 34.92
0.11  15 29 48.748  +19 36 32.06   15 29 49.144  +19 36 20.86
0.11  15 27 56.174  +00 21 02.85   15 27 58.810  +00 21 14.71
0.11  15 27 37.300  +45 16 04.83   15 27 37.392  +45 15 54.30
0.11  15 27 25.933  +04 38 26.53   15 27 27.324  +04 39 07.04
0.11  15 27 22.347  +48 32 10.46   15 27 23.852  +48 32 49.79
0.11  15 26 58.643  +51 10 41.54   15 27 00.076  +51 10 43.75
0.11  15 25 34.835  +15 49 06.10   15 25 35.989  +15 49 03.24
0.11  15 22 45.980  +05 18 09.65   15 22 46.114  +05 18 15.84
0.11  15 22 43.596  +05 30 02.71   15 22 45.439  +05 30 26.65
0.11  15 17 53.135  +32 46 55.72   15 17 55.365  +32 46 52.90
0.11  15 17 31.930  +17 10 41.46   15 17 32.769  +17 10 31.85
0.11  15 15 49.697  -03 19 16.13   15 15 50.087  -03 19 31.29
0.11  15 14 27.023  +38 44 48.89   15 14 27.459  +38 44 18.45
0.11  15 14 10.099  +09 54 04.38   15 14 10.460  +09 53 55.51
0.11  15 13 24.351  +30 57 32.87   15 13 26.702  +30 58 10.03
0.11  15 12 16.778  -07 54 41.99   15 12 18.290  -07 54 46.69
0.11  15 12 13.674  +45 41 37.44   15 12 17.165  +45 41 24.76
0.11  15 10 15.760  +20 02 20.26   15 10 16.189  +20 02 26.94
0.11  15 08 36.379  +04 00 33.13   15 08 36.824  +04 00 26.11
0.11  15 07 45.946  +07 25 51.00   15 07 46.424  +07 26 09.98
0.11  15 07 29.753  +11 11 23.17   15 07 30.101  +11 11 29.60
0.11  15 06 16.299  +28 32 30.53   15 06 17.538  +28 32 13.83
0.11  15 04 58.021  +08 41 25.44   15 04 58.307  +08 41 41.82
0.11  15 04 09.742  +41 14 57.81   15 04 10.326  +41 14 37.39
0.11  15 03 30.453  +06 20 02.87   15 03 33.030  +06 19 48.25
0.11  15 03 10.343  +61 48 16.88   15 03 12.208  +61 47 53.30
0.11  15 02 03.629  +25 18 05.32   15 02 04.038  +25 18 03.14
0.11  15 01 27.247  +37 03 39.27   15 01 27.965  +37 03 38.59
0.11  14 59 35.864  +08 13 37.01   14 59 35.998  +08 13 27.07
0.11  14 59 17.117  +55 57 14.32   14 59 17.960  +55 57 25.97
0.11  14 58 01.532  +36 11 49.90   14 58 02.394  +36 11 57.40
0.11  14 57 15.328  -06 34 04.48   14 57 16.026  -06 33 59.94
0.11  14 57 12.518  +28 42 05.10   14 57 12.594  +28 41 56.99
0.11  14 56 29.763  +46 13 32.86   14 56 32.255  +46 13 39.44
0.11  14 56 19.780  -06 56 52.36   14 56 21.961  -06 56 13.75
0.11  14 56 15.872  +46 11 39.67   14 56 16.604  +46 11 34.74
0.11  14 55 54.988  +43 40 21.99   14 55 58.614  +43 40 13.67
0.11  14 55 20.850  +27 58 26.08   14 55 23.390  +27 58 08.11
0.11  14 54 58.871  +24 09 42.05   14 54 59.684  +24 09 50.60
0.11  14 53 55.160  -03 03 40.79   14 53 56.809  -03 03 09.80
0.11  14 53 06.867  +06 59 05.92   14 53 07.484  +06 59 29.51
0.11  14 50 49.545  -06 35 44.02   14 50 51.840  -06 36 13.09
0.11  14 50 27.254  +08 54 49.73   14 50 27.343  +08 54 33.31
0.11  14 50 01.521  +42 22 19.74   14 50 01.941  +42 22 25.63
0.11  14 48 56.273  -06 01 06.51   14 48 58.125  -06 01 14.72
0.11  14 48 42.405  +17 33 27.18   14 48 42.978  +17 33 41.76
0.11  14 48 15.033  +03 30 12.92   14 48 15.042  +03 30 20.59
0.11  14 47 00.545  +00 35 08.33   14 47 01.112  +00 35 06.62
0.11  14 46 28.390  +51 55 13.85   14 46 29.626  +51 55 22.42
0.11  14 45 32.541  +24 12 01.89   14 45 32.783  +24 11 29.57
0.11  14 44 55.045  +46 01 19.52   14 44 57.038  +46 01 14.92
0.11  14 44 09.228  +56 53 56.79   14 44 09.431  +56 54 08.06
0.11  14 42 38.525  +49 14 58.29   14 42 39.656  +49 14 34.38
0.11  14 42 03.258  +13 39 58.20   14 42 04.127  +13 40 14.70
0.11  14 41 31.477  +38 24 40.44   14 41 31.568  +38 24 33.05
0.11  14 40 39.926  +50 48 18.24   14 40 40.922  +50 48 27.74
0.11  14 37 07.401  +28 28 28.90   14 37 07.499  +28 28 38.36
0.11  14 37 06.483  +35 40 00.25   14 37 07.191  +35 39 52.83
0.11  14 36 48.477  +44 20 11.02   14 36 52.510  +44 20 26.98
0.11  14 36 08.060  +29 42 41.17   14 36 08.214  +29 42 51.02
0.11  14 35 28.144  -05 14 30.15   14 35 28.180  -05 14 21.15
0.11  14 33 32.742  +34 02 50.87   14 33 32.856  +34 03 42.06
0.11  14 32 58.072  +26 06 51.34   14 32 58.678  +26 06 46.93
0.11  14 32 44.348  +12 30 59.26   14 32 45.689  +12 30 21.52
0.11  14 32 14.205  +04 06 55.74   14 32 15.717  +04 06 39.59
0.11  14 32 06.907  +05 09 18.26   14 32 07.271  +05 09 22.51
0.11  14 32 01.577  +26 10 42.83   14 32 03.144  +26 10 35.21
0.11  14 29 39.329  +44 37 20.91   14 29 40.038  +44 36 48.38
0.11  14 28 14.000  +46 50 13.72   14 28 15.184  +46 50 15.82
0.11  14 27 45.326  +06 00 10.05   14 27 45.825  +06 00 18.30
0.11  14 27 16.056  +24 42 52.51   14 27 16.689  +24 42 18.86
0.11  14 25 28.682  +22 26 42.00   14 25 29.348  +22 26 39.39
0.11  14 24 45.613  +13 34 07.86   14 24 45.842  +13 34 18.55
0.11  14 24 12.579  +51 02 04.07   14 24 12.959  +51 01 57.24
0.11  14 23 41.712  +23 42 22.70   14 23 43.020  +23 42 06.16
0.11  14 23 40.849  +40 02 04.93   14 23 41.384  +40 02 10.54
0.11  14 23 29.922  +34 52 36.51   14 23 31.384  +34 52 55.59
0.11  14 22 56.400  +19 36 22.23   14 22 56.757  +19 36 15.58
0.11  14 22 29.254  +08 03 49.65   14 22 29.752  +08 03 19.97
0.11  14 19 43.244  +08 13 56.77   14 19 43.644  +08 13 58.24
0.11  14 18 53.434  +47 54 05.50   14 18 58.001  +47 54 11.74
0.11  14 18 25.954  +17 42 00.99   14 18 26.413  +17 41 56.74
0.11  14 17 28.252  +21 16 22.81   14 17 28.442  +21 16 15.92
0.11  14 16 32.970  +18 34 23.23   14 16 33.564  +18 34 15.54
0.11  14 15 24.774  +00 30 20.25   14 15 25.092  +00 30 12.42
0.11  14 14 58.343  +44 57 52.62   14 14 58.579  +44 57 36.78
0.11  14 14 48.252  +39 29 59.44   14 14 51.593  +39 30 10.23
0.11  14 14 17.051  -03 09 59.68   14 14 17.942  -03 09 58.93
0.11  14 14 14.733  +11 04 33.77   14 14 15.234  +11 04 26.85
0.11  14 13 55.108  +63 05 20.56   14 13 57.081  +63 05 02.19
0.11  14 13 16.821  +49 52 13.73   14 13 19.920  +49 52 19.39
0.11  14 13 14.667  +38 13 58.28   14 13 14.795  +38 14 09.38
0.11  14 12 06.465  +20 53 41.84   14 12 06.675  +20 53 34.85
0.11  14 11 21.714  +23 35 55.39   14 11 22.245  +23 35 46.85
0.11  14 11 18.796  +58 51 11.37   14 11 20.042  +58 51 26.64
0.11  14 11 00.397  +27 50 55.23   14 11 00.521  +27 51 25.04
0.11  14 10 35.900  +22 18 40.13   14 10 36.798  +22 18 20.50
0.11  14 09 45.716  -00 22 28.18   14 09 47.408  -00 22 47.71
0.11  14 08 15.833  +23 25 26.99   14 08 16.390  +23 25 14.38
0.11  14 08 03.844  +28 01 53.35   14 08 04.480  +28 01 58.26
0.11  14 07 57.795  +47 54 18.55   14 07 58.241  +47 54 28.32
0.11  14 07 55.483  +17 10 41.00   14 07 56.224  +17 10 44.50
0.11  14 07 25.026  -03 14 48.82   14 07 25.410  -03 14 58.14
0.11  14 06 14.844  +41 42 21.84   14 06 14.998  +41 42 08.87
0.11  14 06 14.758  +09 29 53.63   14 06 17.502  +09 30 17.36
0.11  14 06 04.579  +48 52 23.25   14 06 05.349  +48 52 14.23
0.11  14 05 29.545  +35 10 44.12   14 05 30.154  +35 10 33.33
0.11  14 04 16.559  +36 36 18.43   14 04 17.267  +36 36 01.45
0.11  14 03 46.512  +21 33 23.33   14 03 47.269  +21 33 42.48
0.11  14 02 14.540  +11 00 59.62   14 02 14.606  +11 00 47.63
0.11  14 01 56.397  -03 04 25.51   14 01 57.033  -03 04 04.38
0.11  14 01 49.633  -02 45 38.58   14 01 50.961  -02 44 58.26
0.11  14 01 24.232  +01 16 44.78   14 01 24.464  +01 16 54.10
0.11  14 00 24.888  +13 25 16.71   14 00 25.140  +13 25 16.30
0.11  13 57 06.991  +20 40 26.81   13 57 07.922  +20 40 18.25
0.11  13 56 44.681  +61 11 50.60   13 56 46.848  +61 11 59.06
0.11  13 55 46.845  +09 17 07.02   13 55 47.436  +09 17 10.55
0.11  13 54 52.072  +48 33 02.30   13 54 52.675  +48 33 17.34
0.11  13 54 11.500  +59 47 03.54   13 54 12.595  +59 47 05.81
0.11  13 53 40.607  +49 34 20.80   13 53 40.948  +49 34 28.86
0.11  13 53 35.732  +26 33 19.63   13 53 35.775  +26 33 08.31
0.11  13 52 45.112  -01 54 49.67   13 52 46.092  -01 54 55.24
0.11  13 52 34.650  +01 08 31.62   13 52 35.175  +01 08 36.71
0.11  13 52 17.084  +16 51 25.75   13 52 17.658  +16 51 21.20
0.11  13 51 42.601  +48 33 08.02   13 51 42.611  +48 32 25.56
0.11  13 51 01.092  +08 34 55.61   13 51 02.499  +08 34 32.77
0.11  13 50 02.020  +02 16 16.77   13 50 03.761  +02 16 06.97
0.11  13 49 11.882  +53 32 52.17   13 49 11.915  +53 32 59.08
0.11  13 49 09.279  +33 37 30.45   13 49 10.571  +33 38 01.51
0.11  13 48 57.654  +04 12 15.82   13 48 59.608  +04 12 13.36
0.11  13 48 26.649  +56 15 51.98   13 48 27.888  +56 15 32.23
0.11  13 47 07.844  +18 43 09.92   13 47 08.155  +18 43 17.05
0.11  13 47 02.759  +29 19 23.31   13 47 02.992  +29 19 08.18
0.11  13 46 26.735  +44 22 22.95   13 46 29.368  +44 22 48.77
0.11  13 45 26.001  +47 04 17.44   13 45 26.729  +47 04 18.58
0.11  13 44 39.764  +03 25 33.51   13 44 40.322  +03 25 29.03
0.11  13 43 43.079  +03 36 28.34   13 43 43.833  +03 36 06.33
0.11  13 42 35.752  +52 43 23.84   13 42 36.900  +52 43 08.63
0.11  13 42 13.419  +16 12 28.79   13 42 13.426  +16 12 22.23
0.11  13 41 50.988  +53 42 36.29   13 41 51.070  +53 42 29.27
0.11  13 41 10.334  -00 12 25.50   13 41 10.377  -00 12 36.56
0.11  13 39 41.327  +11 40 42.03   13 39 41.723  +11 41 03.93
0.11  13 38 30.019  -00 42 42.20   13 38 30.737  -00 42 05.86
0.11  13 37 41.016  +49 02 45.36   13 37 41.885  +49 03 08.42
0.11  13 37 36.380  +30 46 15.04   13 37 36.514  +30 46 07.90
0.11  13 36 00.625  +05 34 28.93   13 36 01.310  +05 34 41.18
0.11  13 35 36.374  +30 11 12.88   13 35 39.207  +30 11 34.40
0.11  13 34 21.867  +34 37 06.46   13 34 22.356  +34 36 13.54
0.11  13 33 04.803  +06 52 40.85   13 33 05.006  +06 52 32.04
0.11  13 32 51.099  +54 03 19.52   13 32 51.686  +54 03 16.89
0.11  13 32 41.388  +35 51 56.69   13 32 41.480  +35 52 04.40
0.11  13 32 37.241  +12 58 18.29   13 32 37.503  +12 58 29.30
0.11  13 31 50.578  +48 23 57.35   13 31 51.647  +48 23 32.54
0.11  13 31 50.119  +11 16 38.23   13 31 52.257  +11 16 49.36
0.11  13 31 28.373  -07 40 40.79   13 31 29.461  -07 40 30.69
0.11  13 30 27.770  +53 20 53.93   13 30 27.953  +53 21 02.65
0.11  13 30 27.435  +32 14 53.16   13 30 27.770  +32 15 02.83
0.11  13 29 34.160  +14 53 39.16   13 29 35.176  +14 53 40.45
0.11  13 29 10.020  +17 33 20.52   13 29 10.145  +17 33 25.05
0.11  13 28 59.519  +38 33 19.54   13 28 59.857  +38 33 07.60
0.11  13 28 58.742  -00 57 16.18   13 28 59.041  -00 56 58.70
0.11  13 27 48.147  +24 44 32.76   13 27 48.947  +24 44 15.74
0.11  13 25 59.596  -06 35 56.42   13 25 59.796  -06 36 06.28
0.11  13 22 34.139  -07 12 56.65   13 22 34.884  -07 13 09.96
0.11  13 22 32.267  +02 37 32.34   13 22 32.546  +02 37 25.00
0.11  13 21 29.802  -00 14 09.70   13 21 30.209  -00 14 01.17
0.11  13 19 27.308  +23 55 29.41   13 19 27.338  +23 55 36.81
0.11  13 18 20.601  +63 34 45.53   13 18 21.142  +63 34 48.88
0.11  13 16 32.879  +14 37 24.49   13 16 33.053  +14 37 10.45
0.11  13 16 06.281  +47 33 52.29   13 16 06.412  +47 33 57.14
0.11  13 15 54.206  +07 01 33.91   13 15 54.344  +07 01 47.30
0.11  13 15 17.526  +22 15 36.49   13 15 18.198  +22 15 08.62
0.11  13 15 00.485  -01 38 36.07   13 15 00.921  -01 38 41.51
0.11  13 14 53.964  +29 09 47.75   13 14 54.980  +29 10 33.53
0.11  13 14 47.440  -03 59 46.21   13 14 47.863  -03 59 42.09
0.11  13 14 25.189  +09 25 18.53   13 14 26.441  +09 25 14.28
0.11  13 12 38.093  +07 30 49.40   13 12 40.821  +07 30 28.18
0.11  13 10 59.791  +31 13 20.73   13 11 01.050  +31 13 43.95
0.11  13 10 57.060  +27 28 26.57   13 10 57.713  +27 28 22.79
0.11  13 10 50.215  +26 30 01.25   13 10 51.247  +26 29 41.58
0.11  13 10 19.616  -00 10 19.40   13 10 20.892  -00 10 08.03
0.11  13 09 24.862  +16 27 46.32   13 09 25.656  +16 27 45.94
0.11  13 09 23.607  +43 47 14.20   13 09 23.636  +43 47 05.28
0.11  13 08 53.825  -01 33 37.23   13 08 53.831  -01 33 47.86
0.11  13 08 21.820  +07 01 14.18   13 08 23.046  +07 01 55.64
0.11  13 07 51.494  -04 12 01.97   13 07 52.622  -04 11 41.54
0.11  13 07 31.581  +14 10 54.27   13 07 32.790  +14 10 52.64
0.11  13 06 21.506  +63 07 04.03   13 06 21.624  +63 07 12.07
0.11  13 05 11.861  +51 19 01.33   13 05 16.392  +51 18 23.19
0.11  13 04 58.308  +07 08 29.65   13 04 58.383  +07 08 37.95
0.11  13 04 24.169  +18 42 33.29   13 04 24.697  +18 42 36.38
0.11  13 04 22.625  +03 40 12.39   13 04 22.763  +03 40 35.36
0.11  13 04 08.147  +04 22 03.93   13 04 08.668  +04 22 06.41
0.11  13 04 06.465  +64 03 23.20   13 04 06.741  +64 03 16.14
0.11  13 04 04.410  +23 03 07.42   13 04 04.616  +23 02 24.29
0.11  13 03 46.866  +12 30 30.73   13 03 47.112  +12 30 41.12
0.11  13 03 28.513  +31 35 28.21   13 03 29.917  +31 35 35.76
0.11  13 02 19.727  +17 35 13.22   13 02 20.209  +17 35 16.56
0.11  13 01 20.839  +62 57 50.68   13 01 21.275  +62 57 37.60
0.11  13 00 43.107  +22 52 59.06   13 00 43.763  +22 53 15.00
0.11  13 00 31.245  +59 56 38.90   13 00 31.763  +59 56 59.08
0.11  13 00 30.514  +44 44 50.87   13 00 31.006  +44 44 45.22
0.11  13 00 21.200  +06 22 54.75   13 00 21.751  +06 22 54.34
0.11  12 59 51.920  +47 42 44.69   12 59 53.185  +47 42 46.11
0.11  12 59 48.595  +15 32 29.76   12 59 48.756  +15 32 20.99
0.11  12 59 31.616  +41 02 16.44   12 59 31.859  +41 02 50.24
0.11  12 58 27.846  +18 00 43.81   12 58 30.885  +18 01 15.75
0.11  12 58 10.801  +49 22 37.18   12 58 11.493  +49 22 39.69
0.11  12 57 57.419  +08 30 37.95   12 57 58.300  +08 30 07.50
0.11  12 55 54.426  +09 18 54.54   12 55 54.764  +09 18 56.29
0.11  12 55 42.663  -04 13 27.70   12 55 42.876  -04 13 09.34
0.11  12 55 21.939  +14 03 55.00   12 55 22.169  +14 04 01.62
0.11  12 55 21.021  +37 15 23.28   12 55 21.362  +37 15 30.46
0.11  12 55 14.196  +37 03 08.42   12 55 18.740  +37 03 09.67
0.11  12 53 47.424  +45 54 47.09   12 53 47.981  +45 54 57.11
0.11  12 53 23.396  -06 40 50.51   12 53 24.963  -06 41 20.26
0.11  12 53 15.163  +22 26 58.34   12 53 15.193  +22 26 19.93
0.11  12 52 58.440  +36 28 43.50   12 52 58.515  +36 29 20.92
0.11  12 52 32.009  +48 48 46.96   12 52 34.645  +48 48 58.51
0.11  12 52 08.161  +20 13 19.24   12 52 08.272  +20 13 27.60
0.11  12 51 55.673  +30 13 36.22   12 51 57.342  +30 13 35.86
0.11  12 50 57.923  -04 23 27.39   12 50 58.991  -04 23 25.58
0.11  12 50 51.493  +01 50 59.98   12 50 51.785  +01 50 10.18
0.11  12 50 35.898  +26 26 23.64   12 50 36.498  +26 26 14.99
0.11  12 50 09.939  +24 24 15.05   12 50 10.394  +24 24 13.50
0.11  12 50 06.536  +57 48 08.77   12 50 07.431  +57 48 05.92
0.11  12 48 40.164  +27 33 50.87   12 48 40.714  +27 33 57.86
0.11  12 48 25.997  +02 51 42.46   12 48 27.476  +02 51 35.08
0.11  12 47 25.008  -04 17 38.82   12 47 26.368  -04 18 14.08
0.11  12 46 57.832  -05 58 58.55   12 46 57.901  -05 59 20.12
0.11  12 46 01.747  +01 34 49.96   12 46 02.554  +01 34 54.37
0.11  12 45 31.536  +31 36 09.26   12 45 31.870  +31 36 18.54
0.11  12 43 47.057  +28 16 36.88   12 43 47.749  +28 16 38.22
0.11  12 43 39.985  +11 33 09.60   12 43 40.395  +11 33 17.77
0.11  12 42 49.873  +02 27 36.94   12 42 50.562  +02 27 38.02
0.11  12 42 43.097  +03 56 37.77   12 42 43.697  +03 56 23.20
0.11  12 42 28.675  -00 50 17.61   12 42 29.002  -00 50 21.40
0.11  12 41 51.887  +32 27 10.88   12 41 53.106  +32 27 19.47
0.11  12 41 42.228  +28 27 44.71   12 41 42.687  +28 27 38.80
0.11  12 41 39.622  +29 14 57.71   12 41 40.805  +29 14 53.61
0.11  12 41 22.262  +55 29 57.16   12 41 25.157  +55 29 34.19
0.11  12 39 22.722  +09 33 43.33   12 39 23.551  +09 33 58.81
0.11  12 38 35.144  +22 27 47.77   12 38 37.593  +22 27 19.16
0.11  12 38 15.785  +32 55 16.94   12 38 16.952  +32 55 18.35
0.11  12 37 51.491  +36 52 35.44   12 37 53.154  +36 53 04.32
0.11  12 37 24.968  +53 03 19.39   12 37 26.604  +53 03 58.28
0.11  12 37 20.883  +28 20 51.75   12 37 22.047  +28 20 41.35
0.11  12 36 54.905  -05 50 47.40   12 36 55.364  -05 50 36.93
0.11  12 36 49.888  +18 12 00.91   12 36 50.761  +18 12 20.63
0.11  12 35 09.940  +01 18 51.78   12 35 10.449  +01 18 55.94
0.11  12 32 48.477  +26 16 57.10   12 32 48.637  +26 17 07.05
0.11  12 31 22.243  +20 27 30.30   12 31 22.957  +20 27 17.95
0.11  12 30 12.267  +08 34 04.33   12 30 12.873  +08 34 06.87
0.11  12 29 58.615  +06 03 17.18   12 29 59.202  +06 03 18.71
0.11  12 28 48.911  +22 15 01.75   12 28 51.957  +22 15 00.53
0.11  12 27 31.804  +18 51 10.54   12 27 32.437  +18 50 44.56
0.11  12 26 41.840  +50 58 47.63   12 26 42.460  +50 58 51.65
0.11  12 26 16.753  +03 04 29.89   12 26 17.232  +03 04 25.65
0.11  12 25 55.243  +52 07 24.79   12 25 56.118  +52 07 37.74
0.11  12 24 49.440  -02 19 08.47   12 24 51.807  -02 19 08.99
0.11  12 24 10.288  +43 52 19.95   12 24 11.269  +43 51 33.13
0.11  12 23 24.534  +20 34 40.20   12 23 26.114  +20 34 43.89
0.11  12 22 49.434  +19 21 45.99   12 22 50.614  +19 21 50.33
0.11  12 22 18.207  +44 21 29.30   12 22 22.088  +44 21 13.48
0.11  12 21 55.975  +28 21 41.91   12 21 57.500  +28 21 00.22
0.11  12 20 59.769  +63 54 46.30   12 21 00.867  +63 55 01.86
0.11  12 16 51.387  +16 47 27.93   12 16 52.331  +16 47 14.72
0.11  12 16 37.483  +11 19 29.98   12 16 37.850  +11 19 18.97
0.11  12 16 31.978  +49 52 27.62   12 16 32.067  +49 52 21.07
0.11  12 15 30.103  +45 09 56.14   12 15 31.290  +45 09 41.19
0.11  12 13 56.240  +57 08 45.97   12 13 56.968  +57 08 42.95
0.11  12 13 08.296  -00 48 24.14   12 13 08.941  -00 49 00.34
0.11  12 12 36.045  +04 08 59.78   12 12 36.652  +04 09 05.98
0.11  12 11 09.886  +19 19 41.34   12 11 10.240  +19 19 50.95
0.11  12 09 49.999  +45 09 05.75   12 09 50.452  +45 08 55.55
0.11  12 09 44.105  +11 40 51.51   12 09 44.291  +11 41 00.61
0.11  12 09 36.508  +19 48 29.88   12 09 37.325  +19 48 46.00
0.11  12 08 56.511  +19 29 21.85   12 08 56.560  +19 29 31.05
0.11  12 08 45.554  +55 01 40.79   12 08 46.177  +55 01 44.06
0.11  12 07 18.064  -02 17 05.88   12 07 18.464  -02 17 05.89
0.11  12 07 03.445  +10 32 53.32   12 07 03.642  +10 33 01.85
0.11  12 05 27.586  -02 26 16.83   12 05 27.861  -02 26 08.52
0.11  12 02 43.700  +38 38 12.24   12 02 44.438  +38 38 05.81
0.11  12 02 41.491  +37 36 31.41   12 02 43.556  +37 35 51.69
0.11  11 59 34.750  +03 26 12.23   11 59 37.170  +03 25 29.90
0.11  11 59 33.885  +35 48 34.03   11 59 36.363  +35 49 02.58
0.11  11 59 24.731  +38 49 22.14   11 59 24.905  +38 49 27.35
0.11  11 56 33.676  +45 37 37.72   11 56 36.446  +45 38 09.76
0.11  11 56 02.750  +52 12 29.51   11 56 03.170  +52 12 43.51
0.11  11 55 31.434  +21 34 10.04   11 55 31.926  +21 33 37.05
0.11  11 54 38.709  +32 40 05.03   11 54 38.778  +32 40 14.91
0.11  11 52 55.112  +25 32 38.41   11 52 55.325  +25 33 28.96
0.11  11 50 55.578  -04 29 57.33   11 50 56.175  -04 29 49.52
0.11  11 49 27.541  +01 46 54.00   11 49 29.547  +01 47 20.67
0.11  11 49 23.712  +47 27 28.30   11 49 25.921  +47 27 40.70
0.11  11 48 28.013  +35 18 56.71   11 48 28.731  +35 18 48.55
0.11  11 47 49.494  +19 14 52.89   11 47 49.642  +19 15 06.10
0.11  11 46 34.260  +16 39 48.26   11 46 34.742  +16 39 45.71
0.11  11 45 21.530  +16 02 46.77   11 45 22.244  +16 02 40.40
0.11  11 44 19.668  +10 31 41.20   11 44 20.379  +10 31 34.58
0.11  11 44 18.878  +53 51 22.48   11 44 21.100  +53 50 45.56
0.11  11 44 03.383  +32 26 25.69   11 44 05.774  +32 25 48.16
0.11  11 43 56.227  +25 34 02.80   11 43 56.813  +25 34 19.28
0.11  11 43 49.030  +46 26 25.95   11 43 53.755  +46 26 32.67
0.11  11 41 54.421  +51 56 49.05   11 41 54.581  +51 56 42.13
0.11  11 41 21.836  -04 48 38.03   11 41 22.462  -04 48 42.08
0.11  11 40 16.948  +36 35 45.80   11 40 20.584  +36 35 44.80
0.11  11 39 50.687  +22 36 11.59   11 39 50.871  +22 36 22.78
0.11  11 37 59.117  +04 28 48.29   11 37 59.855  +04 28 47.90
0.11  11 37 52.921  +43 52 09.88   11 37 53.711  +43 51 59.64
0.11  11 37 02.370  +30 33 48.53   11 37 04.540  +30 33 30.13
0.11  11 36 58.619  +35 40 51.09   11 36 59.786  +35 41 17.33
0.11  11 36 39.033  +00 38 34.47   11 36 40.984  +00 37 45.16
0.11  11 35 40.938  +31 12 55.42   11 35 41.804  +31 12 55.40
0.11  11 35 40.476  +20 24 53.27   11 35 40.984  +20 25 07.48
0.11  11 35 28.641  +46 01 28.50   11 35 29.503  +46 01 35.01
0.11  11 33 14.485  +14 47 09.81   11 33 15.009  +14 47 18.66
0.11  11 33 09.075  +33 43 03.14   11 33 09.711  +33 43 16.60
0.11  11 33 03.922  +31 53 11.67   11 33 04.269  +31 53 25.63
0.11  11 32 16.328  +15 39 56.86   11 32 16.908  +15 39 39.77
0.11  11 32 02.243  +46 19 41.29   11 32 03.329  +46 19 38.36
0.11  11 28 47.357  +54 26 43.68   11 28 50.170  +54 27 01.71
0.11  11 28 20.290  +34 51 17.74   11 28 21.657  +34 51 38.30
0.11  11 27 39.587  +03 34 37.78   11 27 41.115  +03 34 34.45
0.11  11 27 30.089  +52 28 09.34   11 27 30.407  +52 27 45.59
0.11  11 27 22.444  +35 30 42.04   11 27 24.060  +35 30 43.54
0.11  11 26 13.605  +20 05 34.97   11 26 14.687  +20 05 32.31
0.11  11 25 54.364  +18 06 05.20   11 25 54.623  +18 06 12.55
0.11  11 24 36.047  +28 51 25.86   11 24 37.096  +28 51 40.59
0.11  11 23 57.233  +09 59 18.20   11 23 57.273  +09 59 08.73
0.11  11 23 49.034  +09 45 55.45   11 23 49.817  +09 45 55.76
0.11  11 23 11.223  +23 41 52.65   11 23 12.449  +23 41 48.48
0.11  11 22 11.863  +12 21 58.36   11 22 12.246  +12 22 11.15
0.11  11 21 58.044  +17 08 11.02   11 21 58.857  +17 07 50.03
0.11  11 19 31.128  +43 05 23.53   11 19 31.253  +43 05 32.87
0.11  11 17 27.316  +24 42 52.55   11 17 29.017  +24 42 33.04
0.11  11 16 15.078  +09 26 22.35   11 16 15.596  +09 26 33.07
0.11  11 15 45.096  +06 41 25.85   11 15 45.761  +06 41 29.96
0.11  11 15 39.726  +36 28 14.43   11 15 41.099  +36 28 22.76
0.11  11 14 01.731  +11 22 24.50   11 14 01.977  +11 22 33.29
0.11  11 13 45.218  -02 52 37.26   11 13 45.369  -02 52 27.43
0.11  11 12 37.169  +55 30 10.40   11 12 39.241  +55 30 14.56
0.11  11 11 23.934  +59 06 25.01   11 11 24.462  +59 06 34.48
0.11  11 10 31.862  -01 07 59.76   11 10 33.557  -01 08 46.79
0.11  11 10 22.889  +00 56 01.43   11 10 23.810  +00 56 06.10
0.11  11 07 14.251  -04 18 54.47   11 07 16.710  -04 18 53.05
0.11  11 07 08.829  +44 17 01.93   11 07 09.225  +44 17 10.41
0.11  11 06 50.610  +54 09 59.97   11 06 53.416  +54 10 36.75
0.11  11 06 15.104  +17 37 34.67   11 06 15.520  +17 37 54.48
0.11  11 03 35.720  +20 11 54.81   11 03 35.969  +20 11 43.26
0.11  11 01 50.025  +63 43 22.36   11 01 52.585  +63 43 27.16
0.11  11 01 33.724  +06 05 48.25   11 01 35.144  +06 05 43.47
0.11  11 00 49.337  +01 56 17.47   11 00 50.153  +01 56 17.87
0.11  11 00 11.768  +28 31 51.11   11 00 11.962  +28 31 45.72
0.11  10 59 44.367  +04 41 54.99   10 59 45.731  +04 41 57.35
0.11  10 59 25.256  +14 49 06.97   10 59 26.174  +14 49 08.70
0.11  10 57 35.679  +12 54 37.66   10 57 36.207  +12 54 00.27
0.11  10 56 10.294  +44 27 16.68   10 56 12.163  +44 27 02.51
0.11  10 55 31.257  +05 35 38.95   10 55 31.877  +05 35 31.44
0.11  10 54 34.353  +35 18 27.41   10 54 34.589  +35 18 38.38
0.11  10 53 44.103  +31 32 14.87   10 53 45.103  +31 32 20.26
0.11  10 53 38.831  +21 30 09.66   10 53 39.084  +21 30 41.23
0.11  10 51 54.215  +05 09 37.29   10 51 54.513  +05 09 30.85
0.11  10 51 44.314  +46 34 29.47   10 51 45.966  +46 34 01.42
0.11  10 51 40.471  +04 53 46.99   10 51 41.380  +04 54 04.55
0.11  10 50 24.440  -02 09 19.40   10 50 24.479  -02 09 31.32
0.11  10 48 40.715  +43 00 41.31   10 48 41.731  +43 00 38.40
0.11  10 47 53.403  +04 02 09.34   10 47 53.692  +04 02 03.49
0.11  10 45 03.404  +39 10 48.90   10 45 03.964  +39 10 52.38
0.11  10 43 52.116  +47 50 05.02   10 43 52.660  +47 49 58.86
0.11  10 43 20.872  +19 04 19.03   10 43 24.770  +19 04 26.81
0.11  10 43 09.033  +24 08 35.46   10 43 09.686  +24 08 20.96
0.11  10 42 13.443  +45 37 22.58   10 42 15.886  +45 36 39.04
0.11  10 41 54.687  +11 29 18.25   10 41 55.903  +11 30 10.77
0.11  10 40 26.424  +52 42 22.80   10 40 27.230  +52 42 27.53
0.11  10 40 17.926  +21 07 01.13   10 40 18.627  +21 07 07.56
0.11  10 39 24.434  +47 32 19.60   10 39 28.601  +47 32 26.98
0.11  10 38 17.474  +04 52 19.84   10 38 21.195  +04 52 27.30
0.11  10 38 14.586  +25 23 09.58   10 38 14.877  +25 22 40.93
0.11  10 38 08.983  +00 26 50.85   10 38 09.340  +00 26 58.23
0.11  10 36 54.777  +02 22 49.31   10 36 56.892  +02 22 52.27
0.11  10 35 13.941  +18 41 12.84   10 35 15.173  +18 41 29.79
0.11  10 35 05.702  +40 18 06.96   10 35 07.892  +40 17 50.59
0.11  10 34 31.812  +00 26 17.28   10 34 32.274  +00 26 32.74
0.11  10 30 56.996  +41 36 03.75   10 30 57.307  +41 35 55.84
0.11  10 30 49.907  +05 39 45.59   10 30 51.963  +05 39 35.78
0.11  10 30 27.207  +61 00 35.66   10 30 28.106  +61 00 46.70
0.11  10 30 25.660  -02 19 28.13   10 30 26.765  -02 20 17.18
0.11  10 29 12.910  +31 12 38.01   10 29 13.503  +31 12 48.90
0.11  10 27 29.834  +32 21 50.21   10 27 31.533  +32 21 03.92
0.11  10 26 53.610  +21 28 52.10   10 26 54.594  +21 28 29.01
0.11  10 26 21.989  +24 47 06.44   10 26 22.569  +24 46 57.65
0.11  10 26 11.082  +50 43 32.61   10 26 12.426  +50 43 02.53
0.11  10 25 08.889  +61 27 52.21   10 25 10.076  +61 28 36.91
0.11  10 24 40.015  -04 41 25.11   10 24 40.779  -04 41 42.26
0.11  10 24 24.491  +26 00 46.11   10 24 24.891  +26 00 49.66
0.11  10 24 23.564  +58 54 42.29   10 24 25.990  +58 55 29.55
0.11  10 24 14.735  +04 05 00.77   10 24 16.689  +04 04 44.56
0.11  10 23 24.829  +39 43 39.73   10 23 26.967  +39 43 01.50
0.11  10 22 47.553  +52 13 40.21   10 22 48.386  +52 13 41.90
0.11  10 20 35.663  +02 07 11.21   10 20 35.748  +02 07 25.11
0.11  10 19 42.023  +28 15 50.03   10 19 42.066  +28 15 57.44
0.11  10 19 40.849  +08 07 06.68   10 19 41.761  +08 06 59.04
0.11  10 19 03.298  +03 51 49.36   10 19 05.697  +03 51 37.70
0.11  10 18 43.925  -04 37 07.25   10 18 44.436  -04 37 00.79
0.11  10 17 20.723  +59 29 36.98   10 17 25.979  +59 29 43.64
0.11  10 16 57.679  +00 04 23.60   10 16 58.095  +00 04 32.24
0.11  10 16 46.034  +01 44 02.76   10 16 46.867  +01 44 08.11
0.11  10 14 13.768  +29 32 54.69   10 14 14.286  +29 33 26.73
0.11  10 14 04.506  +50 07 33.48   10 14 08.788  +50 07 05.18
0.11  10 12 33.331  +34 10 32.58   10 12 34.098  +34 10 35.42
0.11  10 11 12.244  +55 44 52.69   10 11 12.392  +55 44 41.80
0.11  10 09 46.908  +25 48 17.12   10 09 47.793  +25 48 00.53
0.11  10 08 56.796  -04 00 56.36   10 08 57.374  -04 00 51.40
0.11  10 07 09.452  +24 04 03.29   10 07 09.639  +24 04 13.97
0.11  10 06 13.705  +44 19 48.69   10 06 15.173  +44 19 42.85
0.11  10 06 13.006  +18 37 29.17   10 06 13.665  +18 37 31.32
0.11  10 05 50.595  +18 53 10.44   10 05 53.778  +18 53 11.32
0.11  10 05 48.008  +23 02 34.79   10 05 48.670  +23 02 26.49
0.11  10 05 47.077  +37 27 00.99   10 05 47.473  +37 26 48.57
0.11  10 05 00.116  +46 28 09.74   10 05 00.224  +46 28 19.44
0.11  10 04 39.127  -07 45 54.13   10 04 42.559  -07 45 33.25
0.11  10 03 39.071  +41 03 15.59   10 03 39.144  +41 03 24.92
0.11  10 03 13.066  +27 47 11.62   10 03 15.378  +27 47 30.10
0.11  10 02 37.924  +53 37 17.60   10 02 38.508  +53 37 24.06
0.11  10 02 05.713  +52 21 39.66   10 02 06.362  +52 22 14.40
0.11  10 00 24.109  +17 41 11.18   10 00 24.231  +17 41 17.90
0.11  10 00 12.782  +14 59 51.15   10 00 13.530  +14 59 51.45
0.11  09 59 54.305  +08 56 13.62   09 59 56.780  +08 56 28.62
0.11  09 59 46.485  +36 02 22.35   09 59 47.184  +36 02 26.06
0.11  09 58 32.293  +03 52 47.09   09 58 32.844  +03 52 53.52
0.11  09 58 09.324  +51 33 29.33   09 58 13.999  +51 33 45.73
0.11  09 57 53.712  +48 08 36.82   09 57 54.240  +48 08 28.99
0.11  09 56 46.460  +09 54 20.73   09 56 46.978  +09 54 29.83
0.11  09 55 58.627  +43 37 23.43   09 56 00.614  +43 37 41.93
0.11  09 55 29.626  +23 19 36.64   09 55 31.429  +23 19 31.64
0.11  09 54 35.304  +59 26 48.00   09 54 41.904  +59 26 30.52
0.11  09 53 39.681  +01 34 54.83   09 53 40.966  +01 34 46.20
0.11  09 53 23.361  +12 37 42.18   09 53 24.459  +12 37 49.93
0.11  09 53 20.564  +08 41 30.46   09 53 20.804  +08 41 42.79
0.11  09 52 43.278  +56 17 22.32   09 52 43.390  +56 18 13.17
0.11  09 52 40.547  +55 40 56.86   09 52 40.665  +55 40 48.13
0.11  09 52 16.303  +14 56 24.43   09 52 16.395  +14 56 32.05
0.11  09 49 28.526  +27 14 52.36   09 49 28.542  +27 14 59.89
0.11  09 49 12.543  +53 38 21.37   09 49 13.432  +53 38 20.95
0.11  09 49 10.239  -04 27 57.64   09 49 11.697  -04 27 59.36
0.11  09 46 09.584  +29 45 05.04   09 46 09.751  +29 45 15.27
0.11  09 45 20.921  +56 33 15.75   09 45 22.072  +56 33 14.78
0.11  09 43 32.928  +11 02 45.15   09 43 33.282  +11 02 36.54
0.11  09 43 27.030  +00 22 31.65   09 43 27.371  +00 22 24.72
0.11  09 42 55.963  -02 11 28.30   09 42 56.205  -02 11 33.13
0.11  09 41 52.616  +41 47 34.38   09 41 53.399  +41 47 28.21
0.11  09 40 39.040  +16 55 01.69   09 40 39.499  +16 54 15.55
0.11  09 39 28.375  +11 22 47.94   09 39 30.942  +11 22 35.68
0.11  09 39 19.668  +18 30 12.38   09 39 19.759  +18 29 32.38
0.11  09 37 37.389  +49 37 23.36   09 37 37.874  +49 37 15.42
0.11  09 37 36.290  -03 50 51.55   09 37 37.133  -03 50 53.63
0.11  09 36 21.659  -02 32 04.89   09 36 22.059  -02 31 58.38
0.11  09 36 10.810  +39 03 39.80   09 36 11.502  +39 03 51.33
0.11  09 34 23.299  +05 54 27.76   09 34 23.679  +05 54 31.75
0.11  09 34 21.154  +38 09 00.43   09 34 21.512  +38 09 09.21
0.11  09 32 39.472  +06 43 25.57   09 32 39.882  +06 43 28.39
0.11  09 32 38.023  +19 35 14.38   09 32 39.508  +19 35 14.59
0.11  09 32 24.135  +53 34 59.19   09 32 30.574  +53 34 53.87
0.11  09 28 58.721  +37 40 47.25   09 28 59.298  +37 40 54.00
0.11  09 27 12.725  -00 13 08.96   09 27 13.770  -00 13 21.34
0.11  09 27 04.728  +19 51 46.87   09 27 05.404  +19 51 53.20
0.11  09 24 58.185  -01 26 16.30   09 24 58.611  -01 26 01.38
0.11  09 24 39.376  +30 08 04.06   09 24 41.078  +30 08 32.10
0.11  09 24 37.308  +04 11 37.11   09 24 38.616  +04 11 20.09
0.11  09 23 42.131  +01 16 53.47   09 23 42.567  +01 16 46.37
0.11  09 22 48.799  +09 04 40.55   09 22 49.219  +09 04 36.58
0.11  09 22 41.466  +36 37 34.12   09 22 41.515  +36 37 50.65
0.11  09 22 37.115  +09 15 00.74   09 22 38.095  +09 15 05.93
0.11  09 22 32.525  +10 23 16.28   09 22 33.610  +10 23 28.74
0.11  09 22 20.860  +05 09 48.57   09 22 21.522  +05 09 45.58
0.11  09 21 06.104  +32 06 36.11   09 21 08.556  +32 06 04.96
0.11  09 20 50.403  +58 44 05.91   09 20 51.587  +58 44 03.65
0.11  09 19 16.520  +47 44 25.98   09 19 16.661  +47 44 16.82
0.11  09 19 15.248  +06 06 33.81   09 19 15.629  +06 06 25.01
0.11  09 17 44.982  +09 47 39.38   09 17 45.519  +09 47 27.42
0.11  09 16 16.358  +22 37 16.77   09 16 17.236  +22 37 27.87
0.11  09 15 49.946  +51 42 23.73   09 15 50.835  +51 42 09.41
0.11  09 15 36.137  +21 36 19.50   09 15 36.780  +21 36 17.63
0.11  09 14 38.511  +17 17 26.18   09 14 39.075  +17 17 26.09
0.11  09 13 45.760  +02 44 55.72   09 13 45.996  +02 44 50.18
0.11  09 13 21.624  -04 36 03.90   09 13 22.270  -04 36 04.57
0.11  09 05 04.687  +06 27 25.85   09 05 06.683  +06 28 13.27
0.11  09 05 01.834  +02 47 49.85   09 05 01.995  +02 47 57.80
0.11  09 04 55.989  +58 34 51.04   09 04 57.353  +58 34 47.97
0.11  09 04 50.206  +17 31 52.64   09 04 51.258  +17 32 13.05
0.11  09 02 51.823  -05 54 08.78   09 02 54.183  -05 53 54.28
0.11  09 02 41.249  +17 29 10.51   09 02 41.941  +17 28 53.68
0.11  09 00 54.482  +26 09 57.32   09 00 56.502  +26 09 09.27
0.11  09 00 34.509  +47 36 35.49   09 00 35.368  +47 36 38.73
0.11  09 00 06.921  +61 34 19.16   09 00 09.160  +61 34 16.58
0.11  09 00 00.354  -01 31 09.07   09 00 01.993  -01 30 52.19
0.11  08 59 14.990  +04 58 16.61   08 59 15.655  +04 58 16.42
0.11  08 58 02.614  +39 02 40.37   08 58 02.942  +39 02 29.69
0.11  08 57 37.225  +14 30 47.64   08 57 37.346  +14 30 55.17
0.11  08 56 28.187  +41 27 54.69   08 56 29.534  +41 27 54.91
0.11  08 56 25.403  +31 22 30.72   08 56 25.410  +31 22 23.99
0.11  08 55 29.918  +11 40 36.68   08 55 31.370  +11 40 36.06
0.11  08 52 53.760  +09 35 38.68   08 52 54.914  +09 35 54.73
0.11  08 51 59.127  +59 05 07.31   08 51 59.245  +59 04 54.72
0.11  08 51 55.783  +42 44 04.60   08 51 56.196  +42 43 55.44
0.11  08 51 52.429  +11 48 00.26   08 51 52.443  +11 47 11.33
0.11  08 49 39.398  +37 51 59.52   08 49 40.719  +37 51 34.01
0.11  08 48 26.373  +00 01 36.68   08 48 27.586  +00 01 45.03
0.11  08 48 11.249  +25 50 07.68   08 48 11.571  +25 50 45.01
0.11  08 48 09.223  +31 49 55.68   08 48 10.872  +31 50 41.87
0.11  08 48 06.659  +18 32 53.57   08 48 09.682  +18 32 41.26
0.11  08 46 31.459  +27 22 51.30   08 46 32.547  +27 22 49.68
0.11  08 44 34.944  -02 42 11.09   08 44 36.338  -02 42 14.83
0.11  08 44 26.938  -01 17 30.54   08 44 29.073  -01 18 07.08
0.11  08 44 10.343  +60 49 48.37   08 44 12.772  +60 49 48.74
0.11  08 43 57.491  +45 27 17.12   08 43 58.507  +45 27 11.54
0.11  08 43 48.868  +22 46 42.82   08 43 49.023  +22 47 16.88
0.11  08 43 38.889  +07 12 08.48   08 43 41.485  +07 12 19.00
0.11  08 42 54.731  +24 16 14.45   08 42 55.901  +24 16 21.52
0.11  08 42 14.776  +08 37 54.60   08 42 15.494  +08 38 03.26
0.11  08 41 20.559  +37 10 08.74   08 41 21.051  +37 10 34.60
0.11  08 39 40.224  +31 51 24.10   08 39 44.450  +31 51 21.03
0.11  08 39 18.783  +45 51 17.93   08 39 18.862  +45 51 26.38
0.11  08 37 27.265  +09 22 06.94   08 37 27.495  +09 22 13.35
0.11  08 37 25.937  +39 47 20.41   08 37 26.121  +39 47 26.97
0.11  08 37 01.008  +33 52 38.21   08 37 01.886  +33 52 48.73
0.11  08 36 47.973  +45 12 42.72   08 36 48.858  +45 12 46.34
0.11  08 36 04.447  +30 22 59.78   08 36 05.696  +30 23 10.01
0.11  08 36 00.572  +27 26 28.98   08 36 02.162  +27 26 58.67
0.11  08 35 40.003  +46 29 30.05   08 35 40.239  +46 29 37.27
0.11  08 34 14.526  +03 38 32.69   08 34 15.241  +03 38 17.30
0.11  08 34 00.337  +39 10 38.62   08 34 03.261  +39 10 20.07
0.11  08 32 28.673  +56 18 30.68   08 32 31.919  +56 19 15.33
0.11  08 31 54.971  +57 20 10.59   08 31 55.328  +57 20 17.92
0.11  08 31 51.305  +49 13 04.19   08 31 52.964  +49 13 05.40
0.11  08 29 45.778  +44 20 58.76   08 29 48.424  +44 20 35.35
0.11  08 28 19.092  +34 43 05.29   08 28 20.652  +34 43 21.47
0.11  08 26 32.115  +38 44 09.27   08 26 32.892  +38 44 05.24
0.11  08 25 31.781  +30 44 55.08   08 25 32.351  +30 44 55.87
0.11  08 23 31.253  +25 44 57.99   08 23 31.526  +25 44 50.40
0.11  08 22 32.247  +08 05 57.46   08 22 32.818  +08 05 51.37
0.11  08 22 23.054  +51 18 16.54   08 22 24.923  +51 17 57.51
0.11  08 22 11.334  +34 33 28.21   08 22 11.819  +34 33 26.12
0.11  08 21 04.039  +33 30 18.36   08 21 05.334  +33 30 04.35
0.11  08 20 44.604  +26 52 52.48   08 20 44.945  +26 52 41.35
0.11  08 20 25.861  +12 25 40.83   08 20 26.678  +12 25 37.17
0.11  08 20 03.600  +26 07 39.99   08 20 04.187  +26 07 44.11
0.11  08 19 05.666  +19 44 35.12   08 19 09.354  +19 44 37.93
0.11  08 17 58.014  +45 29 37.70   08 17 58.549  +45 29 42.12
0.11  08 17 23.538  +14 22 04.39   08 17 23.830  +14 22 11.89
0.11  08 16 19.479  +37 10 52.82   08 16 20.830  +37 10 44.58
0.11  08 14 26.224  +38 57 09.62   08 14 28.358  +38 56 45.68
0.11  08 14 05.622  +13 44 32.40   08 14 09.304  +13 44 37.22
0.11  08 13 50.459  +16 33 37.02   08 13 50.895  +16 33 14.65
0.11  08 13 44.190  +20 57 19.06   08 13 44.669  +20 57 21.13
0.11  08 10 23.707  +61 41 33.92   08 10 24.275  +61 41 36.08
0.11  08 10 09.335  +07 46 42.14   08 10 09.859  +07 46 42.66
0.11  08 09 32.468  +21 51 33.97   08 09 35.701  +21 51 48.45
0.11  08 08 53.401  +15 07 53.09   08 08 54.555  +15 07 30.68
0.11  08 08 27.560  +47 36 16.12   08 08 28.019  +47 36 25.63
0.11  08 06 59.641  +54 56 40.50   08 07 00.274  +54 56 29.96
0.11  08 06 46.032  +27 50 32.45   08 06 46.042  +27 50 20.86
0.11  08 06 43.963  +20 09 16.40   08 06 44.429  +20 09 18.31
0.11  08 06 04.454  +48 33 19.86   08 06 04.939  +48 33 10.22
0.11  08 05 41.393  +36 54 16.85   08 05 44.878  +36 54 50.49
0.11  08 05 23.863  +29 10 54.48   08 05 25.876  +29 10 29.17
0.11  08 05 08.576  +12 43 28.77   08 05 10.349  +12 42 40.34
0.11  08 04 20.244  +37 22 47.61   08 04 22.533  +37 22 48.66
0.11  08 02 35.060  +35 13 09.30   08 02 35.132  +35 13 29.86
0.11  08 02 13.567  +10 53 47.79   08 02 13.842  +10 53 41.39
0.11  08 00 18.826  +16 45 57.28   08 00 18.908  +16 45 47.58
0.11  08 00 08.669  +54 07 51.01   08 00 08.889  +54 07 58.57
0.11  07 59 36.310  +28 54 49.78   07 59 36.353  +28 54 41.85
0.11  07 59 18.475  +40 46 51.71   07 59 19.456  +40 47 07.21
0.11  07 59 17.312  +13 59 51.40   07 59 17.544  +13 59 41.94
0.11  07 59 13.420  +56 35 34.50   07 59 16.236  +56 35 42.55
0.11  07 57 30.816  +25 02 15.22   07 57 32.095  +25 02 24.99
0.11  07 57 29.561  +63 28 17.72   07 57 29.974  +63 28 11.94
0.11  07 57 03.716  +30 12 07.91   07 57 04.162  +30 11 59.34
0.11  07 55 11.644  +52 06 54.09   07 55 12.300  +52 06 44.44
0.11  07 54 26.323  +29 45 26.00   07 54 28.598  +29 45 14.84
0.11  07 52 55.118  +62 38 47.90   07 52 57.948  +62 38 43.10
0.11  07 52 53.872  +15 38 48.31   07 52 54.318  +15 38 54.22
0.11  07 52 28.703  +63 05 17.75   07 52 29.680  +63 05 16.82
0.11  07 51 48.844  +11 49 09.41   07 51 51.014  +11 49 27.86
0.11  07 50 40.769  +27 54 20.53   07 50 40.782  +27 54 32.80
0.11  07 50 40.608  +12 20 40.05   07 50 43.605  +12 20 34.59
0.11  07 50 30.156  +43 11 08.30   07 50 30.304  +43 11 58.71
0.11  07 50 24.665  +43 40 44.89   07 50 24.770  +43 40 37.36
0.11  07 50 06.338  +46 43 45.31   07 50 07.060  +46 44 00.13
0.11  07 49 49.444  +47 12 01.64   07 49 51.349  +47 11 47.29
0.11  07 49 32.167  +13 50 42.24   07 49 33.580  +13 50 40.72
0.11  07 45 18.379  +19 09 14.86   07 45 18.897  +19 09 15.25
0.11  07 45 12.848  +35 35 31.68   07 45 14.225  +35 35 43.67
0.11  07 44 24.529  +15 06 40.86   07 44 25.519  +15 06 35.85
0.11  07 44 02.731  +14 44 27.17   07 44 05.219  +14 43 56.68
0.11  07 43 54.839  +16 04 06.49   07 43 55.829  +16 04 51.54
0.11  07 43 43.729  +17 05 46.54   07 43 43.837  +17 05 54.63
0.11  07 42 38.405  +14 57 51.09   07 42 38.683  +14 58 00.30
0.11  07 42 35.785  +52 18 12.96   07 42 35.841  +52 18 03.64
0.11  07 38 34.219  +30 44 51.04   07 38 37.111  +30 44 33.51
0.11  07 36 39.056  +38 11 45.10   07 36 39.802  +38 11 40.67
0.11  07 36 33.430  +41 06 32.71   07 36 33.536  +41 06 58.52
0.11  07 35 11.028  +53 33 15.27   07 35 12.459  +53 33 14.62
0.11  07 34 49.698  +31 37 46.24   07 34 50.993  +31 37 57.35
0.11  07 34 36.470  +24 42 23.50   07 34 36.739  +24 42 28.58
0.11  07 33 02.572  +52 12 50.80   07 33 02.880  +52 12 58.24
0.11  07 32 39.255  +30 46 37.88   07 32 39.941  +30 46 20.15
0.11  07 29 14.173  +46 17 13.70   07 29 19.092  +46 17 18.89
0.11  07 27 24.348  +44 51 43.02   07 27 26.978  +44 51 46.51
0.11  07 25 50.434  +56 27 18.60   07 25 51.788  +56 27 17.61
0.11  07 25 29.593  +61 47 32.54   07 25 31.224  +61 47 32.49
0.11  07 23 04.628  +22 24 25.35   07 23 05.029  +22 24 29.67
0.11  07 21 21.398  +46 31 57.43   07 21 21.932  +46 31 54.84
0.11  07 20 39.068  +56 22 12.34   07 20 40.315  +56 22 08.59
0.11  07 20 04.403  +52 21 07.84   07 20 05.735  +52 21 16.68
0.11  07 16 44.152  +50 15 22.48   07 16 46.116  +50 15 16.04
0.11  07 15 33.339  +34 01 33.12   07 15 33.862  +34 01 29.93
0.11  07 13 55.050  +36 50 05.43   07 13 55.441  +36 49 46.43
0.11  07 13 34.618  +50 15 14.44   07 13 34.870  +50 15 06.49
0.11  07 06 14.535  +55 57 49.69   07 06 15.484  +55 57 44.81
0.11  07 04 52.441  +51 01 02.14   07 04 53.497  +51 01 13.41
0.11  07 04 31.229  +46 13 01.26   07 04 32.238  +46 13 07.99
0.11  07 04 10.591  +41 41 46.98   07 04 11.540  +41 41 58.07
0.11  07 01 52.567  +47 39 53.72   07 01 52.570  +47 40 01.84
0.11  06 59 03.556  +64 09 33.50   06 59 09.554  +64 10 07.34
0.11  06 58 18.947  +48 46 39.28   06 58 20.145  +48 46 37.57
0.11  06 56 21.974  +58 50 30.68   06 56 23.116  +58 50 45.21
0.11  03 07 09.819  -01 58 53.29   03 07 10.939  -01 58 45.92
0.11  03 03 49.483  +01 12 06.98   03 03 49.907  +01 12 15.34
0.11  03 03 12.144  +00 26 57.99   03 03 13.303  +00 26 44.97
0.11  02 51 38.917  -08 18 21.21   02 51 39.443  -08 18 15.78
0.11  02 51 19.071  -00 26 04.78   02 51 19.175  -00 25 53.40
0.11  02 46 01.473  -07 27 36.66   02 46 01.677  -07 27 52.59
0.11  02 39 37.524  -07 05 52.85   02 39 38.069  -07 05 51.18
0.11  02 24 22.282  -07 58 40.50   02 24 24.140  -07 58 38.95
0.11  02 10 12.006  -00 15 01.49   02 10 12.710  -00 14 46.26
0.11  02 09 23.693  -07 39 05.10   02 09 24.199  -07 39 08.22
0.11  02 04 46.642  -04 07 35.54   02 04 47.216  -04 07 35.36
0.11  02 02 41.015  -08 35 16.97   02 02 41.610  -08 35 20.75
0.11  02 00 56.472  -04 39 06.07   02 00 58.991  -04 39 32.79
0.11  01 57 08.516  +00 42 38.91   01 57 08.994  +00 42 38.95
0.11  01 44 37.781  +00 35 29.15   01 44 40.443  +00 35 17.56
0.11  01 37 47.686  -01 56 32.18   01 37 48.278  -01 56 32.03
0.11  01 36 53.990  -09 50 26.65   01 36 54.550  -09 50 24.64
0.11  01 33 57.580  -02 23 56.93   01 33 58.394  -02 24 10.76
0.11  01 32 06.601  -08 06 07.55   01 32 06.745  -08 06 00.96
0.11  01 20 41.578  -10 45 01.62   01 20 42.141  -10 44 44.21
0.11  01 08 14.026  -00 37 56.01   01 08 17.719  -00 37 42.88
0.11  00 55 22.604  +01 09 45.67   00 55 22.994  +01 09 50.09
0.11  00 51 24.815  -01 10 07.10   00 51 24.993  -01 09 25.25
0.11  00 49 56.849  +01 31 49.45   00 49 56.895  +01 31 59.76
0.11  00 49 08.076  -08 31 26.36   00 49 09.765  -08 31 22.71
0.11  00 37 49.450  +00 11 18.76   00 37 50.857  +00 11 40.25
0.11  00 34 09.291  -10 45 38.66   00 34 09.701  -10 45 32.04
0.11  00 19 42.783  +00 06 10.27   00 19 44.810  +00 05 56.32
0.11  00 19 15.824  -09 41 48.57   00 19 16.586  -09 41 37.35
0.11  00 14 48.212  -00 27 34.33   00 14 49.493  -00 27 10.19
0.11  00 09 07.799  -10 02 06.25   00 09 07.844  -10 01 34.60
0.11  00 07 23.288  -08 41 30.79   00 07 23.714  -08 41 18.37
0.11  00 03 22.184  -09 21 33.13   00 03 22.765  -09 21 38.60
0.10  23 57 01.686  -10 08 40.00   23 57 01.820  -10 08 29.14
0.10  23 57 01.656  -08 58 24.88   23 57 01.727  -08 58 40.65
0.10  23 55 18.199  +00 29 13.38   23 55 19.500  +00 28 42.57
0.10  23 54 07.773  +01 13 43.28   23 54 09.385  +01 13 50.49
0.10  23 39 58.704  -02 01 18.53   23 39 59.743  -02 01 19.67
0.10  23 26 42.489  -09 04 02.32   23 26 43.906  -09 03 33.32
0.10  23 21 39.869  +01 19 51.29   23 21 40.551  +01 19 50.83
0.10  23 18 12.023  -09 50 53.65   23 18 12.977  -09 50 50.94
0.10  23 16 02.255  -00 07 43.17   23 16 04.374  -00 07 21.44
0.10  23 12 28.139  -10 32 10.11   23 12 31.487  -10 31 51.59
0.10  23 08 29.304  -09 35 24.39   23 08 30.238  -09 35 54.55
0.10  23 08 00.603  +01 15 09.51   23 08 01.698  +01 14 23.85
0.10  22 56 46.334  -00 16 21.39   22 56 46.984  -00 16 19.31
0.10  22 45 22.826  -01 16 19.29   22 45 23.318  -01 16 18.02
0.10  22 38 22.072  -09 37 41.53   22 38 22.167  -09 37 50.65
0.10  22 36 29.145  -01 49 50.88   22 36 32.853  -01 49 46.28
0.10  22 28 01.593  -00 26 43.18   22 28 03.517  -00 27 24.59
0.10  22 27 20.464  -00 01 52.48   22 27 20.940  -00 02 19.32
0.10  22 26 26.973  +00 52 24.58   22 26 27.565  +00 52 21.64
0.10  22 20 31.346  -00 27 54.36   22 20 32.446  -00 27 55.95
0.10  22 18 50.356  +00 13 22.09   22 18 51.557  +00 13 06.29
0.10  21 46 02.250  -02 13 27.11   21 46 04.396  -02 13 14.63
0.10  21 33 52.973  -07 39 41.58   21 33 53.448  -07 39 39.99
0.10  21 28 27.224  -02 18 22.95   21 28 27.875  -02 18 25.40
0.10  21 15 11.412  -06 07 18.55   21 15 12.407  -06 07 11.47
0.10  21 00 06.447  -05 57 00.04   21 00 07.894  -05 56 31.62
0.10  17 34 47.551  +62 42 59.27   17 34 49.559  +62 42 56.27
0.10  17 29 11.694  +38 17 04.59   17 29 16.153  +38 17 04.75
0.10  17 26 46.780  +39 09 34.10   17 26 47.234  +39 09 26.74
0.10  17 25 58.652  +36 10 17.63   17 26 01.398  +36 10 18.34
0.10  17 24 46.771  +32 02 34.54   17 24 47.242  +32 02 08.36
0.10  17 23 28.771  +33 26 14.69   17 23 30.764  +33 26 59.12
0.10  17 21 38.774  +52 42 21.02   17 21 41.309  +52 42 46.42
0.10  17 21 14.009  +31 48 37.77   17 21 14.745  +31 48 27.62
0.10  17 20 45.048  +48 02 59.13   17 20 45.600  +48 02 55.24
0.10  17 19 59.949  +39 03 29.89   17 20 00.539  +39 03 30.81
0.10  17 18 16.152  +48 33 41.00   17 18 17.008  +48 34 01.66
0.10  17 17 13.600  +50 53 55.11   17 17 13.841  +50 53 39.06
0.10  17 15 50.597  +23 57 08.57   17 15 52.639  +23 56 23.93
0.10  17 15 44.868  +22 18 18.26   17 15 44.932  +22 18 07.42
0.10  17 15 41.338  +29 12 35.29   17 15 41.617  +29 12 28.38
0.10  17 15 17.360  +28 48 21.79   17 15 18.315  +28 48 33.57
0.10  17 14 41.181  +35 13 35.68   17 14 41.734  +35 13 31.33
0.10  17 14 29.062  +39 15 56.00   17 14 29.423  +39 16 05.21
0.10  17 12 37.825  +37 46 06.35   17 12 39.172  +37 45 35.99
0.10  17 11 15.010  +45 58 37.37   17 11 16.187  +45 59 02.74
0.10  17 09 56.130  +25 01 17.05   17 09 57.323  +25 01 05.43
0.10  17 07 13.607  +54 52 33.38   17 07 13.667  +54 52 48.88
0.10  17 06 11.783  +27 50 30.97   17 06 12.365  +27 50 34.23
0.10  17 05 54.620  +53 33 17.08   17 05 57.597  +53 32 57.05
0.10  17 05 41.494  +33 23 42.93   17 05 41.557  +33 23 33.23
0.10  17 04 32.102  +39 11 05.68   17 04 32.136  +39 10 56.57
0.10  17 03 06.291  +61 52 43.93   17 03 07.576  +61 52 42.09
0.10  17 02 09.278  +31 15 00.06   17 02 09.879  +31 14 53.31
0.10  17 01 45.790  +31 47 36.03   17 01 46.066  +31 47 46.09
0.10  17 01 14.905  +29 18 43.80   17 01 15.976  +29 18 51.95
0.10  17 00 59.341  +56 27 59.19   17 01 03.734  +56 28 11.04
0.10  17 00 40.626  +26 19 19.13   17 00 40.976  +26 19 33.30
0.10  16 59 18.165  +46 09 47.27   16 59 18.176  +46 09 57.46
0.10  16 58 22.381  +51 09 31.11   16 58 22.804  +51 09 38.10
0.10  16 57 57.526  +58 33 39.44   16 57 58.814  +58 33 49.74
0.10  16 57 20.182  +22 48 57.15   16 57 20.608  +22 48 38.24
0.10  16 56 10.622  +42 19 53.67   16 56 11.607  +42 19 49.36
0.10  16 56 02.667  +54 04 46.17   16 56 04.132  +54 04 44.73
0.10  16 55 12.858  +17 05 26.26   16 55 13.329  +17 05 17.66
0.10  16 54 45.168  +54 02 39.92   16 54 45.204  +54 03 26.26
0.10  16 54 31.731  +16 46 08.34   16 54 31.943  +16 46 18.13
0.10  16 52 14.882  +14 38 01.48   16 52 15.353  +14 38 17.79
0.10  16 52 13.676  +18 41 54.06   16 52 14.072  +18 42 17.59
0.10  16 50 56.918  +25 39 13.25   16 50 57.044  +25 39 03.07
0.10  16 49 25.933  +46 30 54.18   16 49 26.725  +46 30 52.32
0.10  16 49 16.021  +14 59 08.09   16 49 16.885  +14 59 14.55
0.10  16 47 03.332  +33 27 07.72   16 47 03.627  +33 27 00.15
0.10  16 46 54.320  +28 47 00.18   16 46 55.752  +28 47 15.68
0.10  16 46 11.276  +51 14 36.59   16 46 13.511  +51 14 17.81
0.10  16 45 31.420  +26 08 53.51   16 45 33.015  +26 09 33.10
0.10  16 45 06.288  +50 36 41.47   16 45 07.124  +50 36 46.80
0.10  16 43 27.206  +28 34 44.27   16 43 28.989  +28 34 40.47
0.10  16 43 26.211  +62 56 56.88   16 43 27.144  +62 56 40.16
0.10  16 42 41.420  +32 13 57.59   16 42 42.932  +32 14 00.81
0.10  16 42 41.353  +27 19 55.00   16 42 42.023  +27 19 55.60
0.10  16 40 12.786  +23 15 49.99   16 40 15.468  +23 16 04.69
0.10  16 39 33.404  +44 45 44.21   16 39 33.777  +44 46 13.15
0.10  16 38 52.818  +11 23 26.69   16 38 53.240  +11 23 37.42
0.10  16 38 02.468  +45 33 53.75   16 38 03.975  +45 33 33.22
0.10  16 37 54.351  +18 20 51.11   16 37 55.055  +18 20 28.71
0.10  16 37 38.640  +38 45 23.10   16 37 39.506  +38 45 18.22
0.10  16 37 34.124  +39 30 16.68   16 37 34.317  +39 30 11.34
0.10  16 37 18.512  +47 16 17.90   16 37 19.787  +47 15 52.30
0.10  16 36 28.692  +56 07 19.41   16 36 29.321  +56 07 28.55
0.10  16 36 18.712  +34 10 19.05   16 36 21.579  +34 09 41.51
0.10  16 36 00.297  +10 13 47.10   16 36 00.620  +10 13 39.14
0.10  16 35 58.077  +34 52 02.87   16 35 58.140  +34 52 19.34
0.10  16 34 51.485  +10 39 58.43   16 34 51.804  +10 39 38.16
0.10  16 34 29.902  +20 52 28.91   16 34 30.433  +20 52 21.04
0.10  16 33 46.152  +41 34 27.85   16 33 47.180  +41 34 26.45
0.10  16 33 43.959  +28 41 19.89   16 33 44.523  +28 41 26.48
0.10  16 33 18.988  +12 38 00.26   16 33 19.039  +12 37 51.09
0.10  16 32 56.154  +29 01 30.74   16 32 57.080  +29 01 52.79
0.10  16 32 11.873  +40 53 26.43   16 32 12.056  +40 53 34.74
0.10  16 31 56.407  +18 07 13.96   16 31 59.726  +18 07 21.13
0.10  16 31 21.984  +43 23 31.87   16 31 22.595  +43 24 19.46
0.10  16 30 34.361  +49 59 07.41   16 30 34.977  +49 58 57.18
0.10  16 30 24.183  +10 26 23.54   16 30 24.756  +10 26 15.02
0.10  16 29 11.077  +15 30 53.28   16 29 11.587  +15 31 11.17
0.10  16 29 05.969  +44 35 48.92   16 29 07.740  +44 35 21.91
0.10  16 28 05.017  +13 32 31.00   16 28 05.594  +13 32 20.44
0.10  16 26 31.733  +10 49 59.73   16 26 32.274  +10 50 03.92
0.10  16 25 21.806  +53 02 58.59   16 25 22.784  +53 02 56.66
0.10  16 24 25.430  +34 06 47.45   16 24 25.493  +34 07 01.80
0.10  16 23 25.773  +37 51 48.46   16 23 26.364  +37 51 39.28
0.10  16 23 01.852  +25 05 13.56   16 23 03.726  +25 05 01.15
0.10  16 21 25.672  +52 48 06.06   16 21 30.338  +52 48 10.45
0.10  16 21 21.374  +58 07 06.83   16 21 28.154  +58 07 22.30
0.10  16 21 00.130  +04 14 49.54   16 21 00.549  +04 14 43.03
0.10  16 20 26.401  +53 42 13.34   16 20 29.076  +53 42 03.80
0.10  16 20 23.352  +08 12 51.63   16 20 26.548  +08 12 42.13
0.10  16 18 43.436  +50 17 50.10   16 18 44.987  +50 17 24.13
0.10  16 17 35.208  +16 08 22.68   16 17 35.909  +16 08 22.88
0.10  16 17 25.634  +50 29 19.05   16 17 26.487  +50 29 35.19
0.10  16 16 47.686  +24 56 09.24   16 16 48.794  +24 56 04.75
0.10  16 16 21.996  +22 45 17.59   16 16 22.855  +22 45 26.22
0.10  16 16 08.977  +53 00 18.28   16 16 09.780  +53 00 10.45
0.10  16 16 06.439  +24 32 35.05   16 16 07.416  +24 32 34.54
0.10  16 15 38.582  +05 26 13.06   16 15 38.838  +05 26 02.73
0.10  16 15 38.202  +59 10 12.56   16 15 44.129  +59 10 16.19
0.10  16 15 16.354  +25 15 39.65   16 15 16.875  +25 15 40.61
0.10  16 13 33.822  +22 22 30.74   16 13 36.537  +22 22 30.05
0.10  16 13 30.104  +45 40 52.66   16 13 30.354  +45 40 41.83
0.10  16 12 49.586  +50 31 00.97   16 12 50.845  +50 30 14.94
0.10  16 12 38.783  +27 47 27.69   16 12 39.468  +27 47 24.84
0.10  16 12 33.895  +17 05 27.90   16 12 34.600  +17 05 22.37
0.10  16 12 31.177  +02 55 42.88   16 12 31.764  +02 55 42.68
0.10  16 11 03.717  +02 44 23.02   16 11 05.641  +02 44 11.10
0.10  16 10 54.297  +07 01 08.43   16 10 57.078  +07 01 09.83
0.10  16 10 08.956  +04 31 31.03   16 10 10.107  +04 31 11.05
0.10  16 09 06.648  +24 29 20.17   16 09 09.356  +24 29 48.67
0.10  16 08 17.868  +37 43 33.60   16 08 18.513  +37 43 36.69
0.10  16 07 07.705  +50 42 14.84   16 07 08.134  +50 42 24.33
0.10  16 07 02.275  +27 02 18.77   16 07 05.318  +27 02 22.05
0.10  16 06 38.710  +42 33 26.29   16 06 39.723  +42 33 33.58
0.10  16 05 34.858  +44 12 20.60   16 05 36.867  +44 12 21.64
0.10  16 05 15.157  +11 28 59.21   16 05 18.410  +11 29 02.57
0.10  16 04 50.929  +45 06 07.32   16 04 51.742  +45 05 56.09
0.10  16 04 42.431  +29 22 41.79   16 04 43.402  +29 22 56.85
0.10  16 04 17.656  +11 42 15.38   16 04 18.892  +11 42 15.38
0.10  16 02 39.380  +08 36 51.63   16 02 40.006  +08 37 12.63
0.10  16 00 58.999  +21 32 15.90   16 00 59.989  +21 32 52.51
0.10  16 00 04.868  +48 14 03.80   16 00 05.215  +48 14 16.02
0.10  16 00 02.888  +57 22 30.40   16 00 04.497  +57 22 15.90
0.10  16 00 01.543  +51 07 54.67   16 00 03.045  +51 08 10.25
0.10  16 00 00.327  +28 33 09.18   16 00 01.094  +28 33 20.46
0.10  15 59 57.055  +43 45 15.59   16 00 00.629  +43 44 42.98
0.10  15 59 54.547  +59 26 44.00   15 59 55.527  +59 26 30.77
0.10  15 59 08.156  +47 56 57.72   15 59 09.530  +47 56 52.87
0.10  15 58 43.174  +38 01 02.73   15 58 44.630  +38 01 03.22
0.10  15 58 37.644  +42 41 01.21   15 58 38.778  +42 41 25.02
0.10  15 58 18.474  +11 40 40.58   15 58 18.828  +11 40 53.62
0.10  15 58 16.937  +43 34 22.96   15 58 17.484  +43 34 19.32
0.10  15 57 39.555  +22 38 38.41   15 57 39.608  +22 38 51.65
0.10  15 56 12.305  +47 18 22.43   15 56 12.937  +47 18 21.43
0.10  15 55 54.742  +33 20 29.82   15 55 58.191  +33 21 05.48
0.10  15 55 40.244  +27 31 37.25   15 55 40.507  +27 31 15.81
0.10  15 55 21.701  +45 30 52.81   15 55 22.295  +45 31 01.28
0.10  15 55 14.167  +60 36 57.12   15 55 15.262  +60 36 49.91
0.10  15 54 50.975  +08 39 07.47   15 54 51.044  +08 39 13.98
0.10  15 54 44.658  +49 01 48.88   15 54 49.824  +49 01 38.19
0.10  15 54 21.757  +41 36 41.85   15 54 24.888  +41 36 43.31
0.10  15 52 12.178  +56 39 24.81   15 52 13.057  +56 39 17.39
0.10  15 51 50.622  +56 29 19.00   15 51 50.829  +56 29 34.90
0.10  15 51 25.342  +33 55 39.31   15 51 26.197  +33 56 11.62
0.10  15 51 17.277  +29 01 18.08   15 51 18.578  +29 01 03.68
0.10  15 49 41.420  +52 39 16.01   15 49 45.341  +52 38 52.25
0.10  15 49 11.828  +41 28 48.01   15 49 14.845  +41 28 03.73
0.10  15 49 02.304  +26 44 23.65   15 49 04.744  +26 44 19.42
0.10  15 48 16.035  +26 27 12.10   15 48 16.143  +26 27 22.21
0.10  15 48 07.049  +40 09 50.06   15 48 08.377  +40 09 42.16
0.10  15 47 43.893  +35 21 23.14   15 47 45.666  +35 20 56.00
0.10  15 47 19.534  +02 08 34.68   15 47 19.694  +02 08 45.96
0.10  15 45 46.634  +42 15 16.77   15 45 48.093  +42 15 32.54
0.10  15 45 04.168  +13 29 56.11   15 45 04.788  +13 29 52.08
0.10  15 45 02.716  +36 28 14.80   15 45 03.224  +36 28 00.42
0.10  15 44 49.012  -03 24 41.27   15 44 49.267  -03 24 33.86
0.10  15 44 32.213  +57 44 26.46   15 44 35.062  +57 44 08.00
0.10  15 44 23.905  +19 42 29.02   15 44 25.515  +19 42 20.80
0.10  15 43 49.858  +00 46 53.16   15 43 51.746  +00 46 46.63
0.10  15 43 19.010  +00 36 56.99   15 43 19.397  +00 37 04.73
0.10  15 42 07.857  +01 08 33.47   15 42 10.565  +01 08 30.53
0.10  15 42 07.487  +61 50 10.25   15 42 08.339  +61 50 19.11
0.10  15 42 01.972  +21 14 44.62   15 42 02.618  +21 14 36.29
0.10  15 40 34.161  +31 02 43.41   15 40 35.168  +31 02 33.24
0.10  15 39 58.419  +12 07 11.49   15 40 00.508  +12 07 24.20
0.10  15 39 48.508  +37 36 04.32   15 39 49.757  +37 35 40.90
0.10  15 38 33.165  -00 46 15.73   15 38 33.437  -00 46 08.13
0.10  15 38 32.287  -00 27 16.60   15 38 32.883  -00 27 15.03
0.10  15 37 57.443  +45 43 03.33   15 37 58.866  +45 42 25.03
0.10  15 37 50.473  +14 52 54.42   15 37 53.571  +14 52 47.15
0.10  15 37 27.087  -07 13 56.33   15 37 28.048  -07 14 13.27
0.10  15 37 11.701  +06 01 24.37   15 37 12.629  +06 02 09.08
0.10  15 36 53.184  +08 07 20.86   15 36 55.568  +08 07 52.11
0.10  15 36 22.524  +06 05 28.36   15 36 22.973  +06 05 22.50
0.10  15 36 19.911  +26 57 06.22   15 36 20.436  +26 56 47.64
0.10  15 36 10.731  +19 40 43.17   15 36 12.456  +19 41 05.63
0.10  15 36 01.073  -05 19 09.23   15 36 01.515  -05 18 55.88
0.10  15 35 54.804  +18 43 08.71   15 35 55.103  +18 43 40.36
0.10  15 35 25.334  +36 20 39.83   15 35 27.688  +36 20 40.72
0.10  15 35 03.814  +00 32 32.32   15 35 06.988  +00 32 46.93
0.10  15 34 47.995  +63 05 24.81   15 34 49.215  +63 05 20.19
0.10  15 33 49.786  +02 37 51.42   15 33 50.241  +02 37 57.97
0.10  15 33 09.932  +43 58 47.48   15 33 11.654  +43 58 18.87
0.10  15 32 59.392  +10 55 15.25   15 32 59.677  +10 55 09.20
0.10  15 32 46.665  +42 15 25.29   15 32 47.111  +42 15 31.05
0.10  15 32 24.224  +51 41 42.32   15 32 24.971  +51 41 42.41
0.10  15 32 09.838  +11 58 53.27   15 32 10.624  +11 59 03.50
0.10  15 31 28.388  +40 23 30.05   15 31 31.519  +40 23 00.12
0.10  15 30 02.835  +08 04 27.56   15 30 04.229  +08 05 14.86
0.10  15 29 53.679  +30 40 59.65   15 29 54.574  +30 40 47.93
0.10  15 29 39.424  +00 01 37.85   15 29 40.850  +00 02 20.00
0.10  15 28 51.056  +57 00 45.59   15 28 51.410  +57 01 06.35
0.10  15 27 17.573  +13 46 39.74   15 27 17.708  +13 46 15.05
0.10  15 27 04.086  +16 20 20.27   15 27 04.945  +16 20 17.22
0.10  15 26 54.801  +07 29 09.83   15 26 56.679  +07 29 06.63
0.10  15 26 10.446  +34 34 13.30   15 26 10.649  +34 34 06.54
0.10  15 25 54.975  -01 02 31.10   15 25 55.457  -01 02 23.66
0.10  15 24 21.361  +38 02 10.74   15 24 21.954  +38 02 28.05
0.10  15 24 09.440  +21 36 33.91   15 24 09.555  +21 36 26.76
0.10  15 22 42.652  -07 02 11.23   15 22 43.970  -07 02 16.43
0.10  15 22 34.590  +28 11 11.56   15 22 34.659  +28 11 19.19
0.10  15 22 06.008  +43 05 53.89   15 22 06.320  +43 06 21.86
0.10  15 21 38.718  +57 49 44.35   15 21 45.285  +57 49 53.25
0.10  15 20 59.252  -00 43 02.07   15 21 00.108  -00 42 57.44
0.10  15 20 29.093  +41 13 29.87   15 20 31.549  +41 13 09.52
0.10  15 19 16.111  +03 03 37.62   15 19 16.894  +03 03 17.57
0.10  15 19 13.957  +21 32 00.87   15 19 14.714  +21 31 50.82
0.10  15 18 41.680  -05 14 50.80   15 18 43.611  -05 15 00.65
0.10  15 17 17.449  -01 15 06.72   15 17 17.924  -01 15 05.30
0.10  15 15 59.417  +34 20 51.44   15 16 00.539  +34 21 19.55
0.10  15 15 48.979  +19 33 25.54   15 15 49.526  +19 33 22.29
0.10  15 15 24.134  +14 30 36.39   15 15 25.020  +14 30 36.17
0.10  15 14 57.769  +34 52 33.90   15 14 59.480  +34 52 06.27
0.10  15 14 46.409  +33 05 01.79   15 14 47.838  +33 05 02.46
0.10  15 13 29.004  +59 35 42.56   15 13 30.177  +59 35 42.36
0.10  15 13 14.562  +60 28 28.11   15 13 15.447  +60 28 40.30
0.10  15 12 19.037  +56 44 48.25   15 12 20.011  +56 45 14.75
0.10  15 11 51.383  +15 59 43.13   15 11 52.055  +15 59 47.05
0.10  15 11 24.631  -02 29 52.40   15 11 24.814  -02 29 45.22
0.10  15 10 14.681  +47 37 57.59   15 10 15.123  +47 38 00.74
0.10  15 08 17.229  +28 38 49.99   15 08 19.019  +28 38 22.79
0.10  15 07 22.567  -02 22 28.06   15 07 22.809  -02 22 23.95
0.10  15 06 31.894  +11 51 30.25   15 06 31.953  +11 51 55.06
0.10  15 06 29.537  +35 54 42.42   15 06 30.475  +35 55 13.91
0.10  15 05 50.628  +53 14 17.78   15 05 51.280  +53 13 20.71
0.10  15 04 40.908  +00 52 01.38   15 04 42.317  +00 51 55.25
0.10  15 04 00.926  +11 57 00.52   15 04 01.933  +11 56 47.41
0.10  15 03 59.185  +09 13 00.14   15 03 59.481  +09 13 08.67
0.10  15 03 56.730  +11 29 10.10   15 03 57.310  +11 29 16.91
0.10  15 03 44.993  +38 46 35.29   15 03 45.229  +38 46 53.58
0.10  15 02 19.746  +61 37 38.43   15 02 20.801  +61 37 30.22
0.10  15 02 01.858  +08 34 40.64   15 02 02.038  +08 35 01.33
0.10  15 00 58.010  +56 31 55.42   15 00 59.924  +56 31 33.65
0.10  15 00 54.429  +32 19 26.23   15 00 54.728  +32 19 18.90
0.10  15 00 38.348  +29 41 19.08   15 00 38.440  +29 41 33.64
0.10  15 00 36.663  +19 09 27.08   15 00 37.188  +19 09 24.74
0.10  15 00 12.763  +13 33 44.94   15 00 14.320  +13 34 28.48
0.10  14 59 44.250  +08 25 16.57   14 59 44.725  +08 25 10.16
0.10  14 59 32.087  +35 15 43.80   14 59 32.654  +35 15 27.32
0.10  14 59 27.415  +29 20 17.83   14 59 28.107  +29 20 41.44
0.10  14 57 51.637  +03 20 40.95   14 57 52.063  +03 20 52.02
0.10  14 57 37.513  +30 55 27.95   14 57 38.310  +30 55 38.95
0.10  14 57 11.767  -03 39 56.50   14 57 11.830  -03 39 14.05
0.10  14 57 04.961  +27 07 40.43   14 57 05.181  +27 07 57.26
0.10  14 56 28.127  +27 50 02.03   14 56 28.137  +27 49 50.88
0.10  14 56 27.160  +60 57 50.33   14 56 31.242  +60 57 56.65
0.10  14 55 30.164  +02 44 53.79   14 55 30.560  +02 45 01.20
0.10  14 55 17.453  +30 43 53.75   14 55 19.453  +30 43 59.62
0.10  14 54 34.046  -02 11 35.80   14 54 34.728  -02 11 02.18
0.10  14 54 27.754  +00 09 59.65   14 54 27.922  +00 10 22.51
0.10  14 54 26.836  +09 35 55.69   14 54 28.981  +09 36 01.84
0.10  14 54 18.558  +34 07 40.90   14 54 20.817  +34 08 09.85
0.10  14 54 14.391  +44 34 33.28   14 54 14.401  +44 34 39.51
0.10  14 54 13.421  +55 08 43.31   14 54 13.742  +55 08 51.32
0.10  14 54 03.176  +52 59 13.00   14 54 04.287  +52 59 03.73
0.10  14 53 19.834  +03 06 55.05   14 53 20.299  +03 06 53.79
0.10  14 52 53.776  +39 53 18.20   14 52 54.655  +39 53 25.22
0.10  14 52 40.721  +46 18 16.26   14 52 41.187  +46 18 09.78
0.10  14 52 19.506  +05 19 13.06   14 52 19.523  +05 19 24.06
0.10  14 52 12.081  +54 07 50.84   14 52 16.385  +54 08 05.89
0.10  14 51 27.719  +31 10 33.20   14 51 29.037  +31 10 53.99
0.10  14 51 15.343  +13 48 06.02   14 51 16.910  +13 47 40.20
0.10  14 50 34.929  +30 19 50.41   14 50 36.096  +30 20 21.34
0.10  14 49 08.203  +16 16 41.28   14 49 10.141  +16 17 18.34
0.10  14 48 55.165  +22 58 12.58   14 48 55.332  +22 58 19.12
0.10  14 48 49.978  +20 25 36.87   14 48 50.450  +20 25 26.20
0.10  14 48 13.580  +33 53 32.07   14 48 14.151  +33 53 29.69
0.10  14 47 32.170  -00 05 10.70   14 47 32.884  -00 05 03.62
0.10  14 46 45.687  +04 00 46.69   14 46 46.608  +04 00 53.16
0.10  14 45 58.451  +18 21 29.48   14 45 58.647  +18 21 18.30
0.10  14 45 51.149  +47 52 19.25   14 45 52.661  +47 52 21.59
0.10  14 45 47.710  +25 22 43.54   14 45 49.425  +25 23 00.69
0.10  14 45 17.807  +53 43 01.52   14 45 18.014  +53 42 50.10
0.10  14 44 53.923  +58 00 40.10   14 44 54.894  +58 00 34.96
0.10  14 44 35.000  +25 42 56.24   14 44 36.495  +25 43 08.32
0.10  14 43 56.147  +13 11 14.01   14 43 56.796  +13 11 06.01
0.10  14 43 29.410  +04 01 01.93   14 43 29.745  +04 01 14.17
0.10  14 43 29.142  +00 00 29.62   14 43 29.522  +00 00 32.93
0.10  14 43 15.005  +26 39 58.37   14 43 15.579  +26 39 58.85
0.10  14 42 30.627  -00 18 13.55   14 42 31.155  -00 18 04.91
0.10  14 41 59.534  +14 01 39.15   14 42 00.163  +14 01 38.45
0.10  14 41 57.685  +31 22 11.50   14 41 58.045  +31 22 37.95
0.10  14 41 28.978  +08 30 34.33   14 41 29.490  +08 30 44.15
0.10  14 41 26.788  +44 30 53.20   14 41 27.038  +44 30 46.36
0.10  14 41 13.714  +19 07 14.35   14 41 14.560  +19 07 20.08
0.10  14 40 38.677  -04 17 22.80   14 40 39.037  -04 17 28.88
0.10  14 40 07.485  +06 32 58.12   14 40 07.603  +06 32 50.27
0.10  14 37 58.919  +42 58 02.04   14 37 59.758  +42 58 05.09
0.10  14 37 44.808  +30 24 51.20   14 37 45.490  +30 24 56.06
0.10  14 36 48.376  +08 08 09.10   14 36 49.035  +08 08 17.32
0.10  14 36 16.433  +11 28 57.77   14 36 17.374  +11 29 21.06
0.10  14 35 37.098  +29 14 18.28   14 35 38.180  +29 14 40.93
0.10  14 35 30.000  -06 34 44.66   14 35 30.702  -06 34 27.45
0.10  14 33 56.357  +20 24 19.85   14 33 57.917  +20 24 12.65
0.10  14 32 55.600  +04 15 43.32   14 32 55.921  +04 15 27.45
0.10  14 31 55.429  +00 55 59.92   14 31 56.400  +00 56 03.22
0.10  14 31 50.135  +24 55 52.48   14 31 51.872  +24 55 32.06
0.10  14 31 21.900  +34 40 46.64   14 31 22.854  +34 40 31.82
0.10  14 31 20.366  +44 08 49.03   14 31 23.035  +44 08 26.91
0.10  14 30 58.407  +40 51 29.15   14 30 58.410  +40 51 21.31
0.10  14 30 12.360  +17 16 52.06   14 30 13.399  +17 16 57.75
0.10  14 29 47.254  +03 29 00.36   14 29 47.870  +03 29 14.91
0.10  14 29 32.697  -06 27 20.45   14 29 33.238  -06 27 24.71
0.10  14 29 26.796  +41 45 17.55   14 29 27.579  +41 45 42.73
0.10  14 29 25.373  +40 20 42.25   14 29 25.901  +40 21 37.57
0.10  14 28 50.978  +35 30 29.68   14 28 51.939  +35 30 30.31
0.10  14 27 54.244  +37 06 03.34   14 27 56.339  +37 05 56.61
0.10  14 27 22.164  +03 38 38.59   14 27 22.466  +03 38 31.92
0.10  14 27 21.331  +00 22 40.28   14 27 24.282  +00 23 11.61
0.10  14 26 29.656  +04 56 41.73   14 26 30.023  +04 56 36.73
0.10  14 25 28.522  +48 27 49.99   14 25 28.922  +48 28 00.03
0.10  14 24 14.946  +31 24 44.45   14 24 16.969  +31 24 53.13
0.10  14 23 48.665  +26 37 15.26   14 23 50.364  +26 37 22.90
0.10  14 22 49.436  -04 44 18.26   14 22 50.187  -04 44 06.75
0.10  14 22 31.395  +54 06 52.94   14 22 32.322  +54 07 08.70
0.10  14 22 14.527  +58 30 41.27   14 22 14.710  +58 30 33.85
0.10  14 21 58.800  +56 31 30.97   14 21 58.862  +56 31 23.04
0.10  14 21 33.644  +00 37 12.41   14 21 34.119  +00 37 14.56
0.10  14 20 55.810  +10 05 33.23   14 20 57.617  +10 06 13.84
0.10  14 20 05.203  +37 15 51.13   14 20 06.820  +37 16 25.79
0.10  14 20 04.151  -02 35 28.62   14 20 04.931  -02 35 26.79
0.10  14 19 58.719  +27 01 50.36   14 19 58.951  +27 01 37.76
0.10  14 19 56.135  -06 46 24.78   14 19 56.584  -06 46 19.31
0.10  14 18 43.851  +21 23 39.37   14 18 44.280  +21 23 21.81
0.10  14 18 30.996  +25 11 11.44   14 18 32.547  +25 12 03.42
0.10  14 17 51.497  +43 25 05.35   14 17 52.326  +43 24 41.14
0.10  14 17 31.406  +45 46 49.35   14 17 32.108  +45 46 50.37
0.10  14 17 14.148  +28 47 48.82   14 17 15.341  +28 47 54.83
0.10  14 16 24.731  +01 15 39.28   14 16 26.630  +01 15 45.11
0.10  14 15 47.134  +50 37 59.84   14 15 47.288  +50 38 08.38
0.10  14 15 15.352  +05 47 15.65   14 15 15.660  +05 47 06.35
0.10  14 14 50.865  +36 40 41.64   14 14 52.478  +36 40 41.27
0.10  14 14 40.577  +37 12 50.95   14 14 41.747  +37 12 39.07
0.10  14 14 36.967  +55 02 18.21   14 14 37.351  +55 02 23.80
0.10  14 14 28.217  +50 33 35.68   14 14 28.948  +50 33 40.33
0.10  14 14 06.907  +04 21 06.43   14 14 09.192  +04 21 09.00
0.10  14 13 45.193  +31 05 22.44   14 13 45.980  +31 05 26.69
0.10  14 13 12.704  +39 30 54.75   14 13 13.612  +39 31 03.84
0.10  14 13 09.412  +52 50 51.76   14 13 12.854  +52 50 48.22
0.10  14 13 07.088  +47 53 18.87   14 13 11.058  +47 53 12.02
0.10  14 13 02.904  +32 53 17.35   14 13 04.104  +32 53 24.96
0.10  14 12 58.347  +54 38 40.59   14 12 58.983  +54 38 47.42
0.10  14 12 30.709  +07 53 32.38   14 12 30.919  +07 54 03.98
0.10  14 12 04.593  -07 05 33.30   14 12 04.983  -07 05 47.87
0.10  14 10 53.483  +19 28 49.12   14 10 54.902  +19 28 07.10
0.10  14 10 51.519  +22 01 42.33   14 10 52.863  +22 01 13.94
0.10  14 10 45.490  +32 11 38.15   14 10 46.103  +32 11 42.44
0.10  14 10 33.008  +09 34 00.49   14 10 33.851  +09 34 01.61
0.10  14 10 01.974  +57 01 14.32   14 10 02.850  +57 01 10.35
0.10  14 09 54.116  +00 36 29.91   14 09 54.788  +00 36 45.85
0.10  14 09 45.493  +58 13 18.86   14 09 49.500  +58 13 23.21
0.10  14 09 41.002  +48 56 03.00   14 09 42.018  +48 56 10.18
0.10  14 08 38.871  +13 49 05.27   14 08 39.481  +13 49 00.22
0.10  14 06 50.950  +06 59 16.60   14 06 51.389  +06 59 13.82
0.10  14 06 47.032  +00 32 35.85   14 06 47.173  +00 32 26.10
0.10  14 06 18.797  +00 59 43.39   14 06 19.345  +00 59 32.07
0.10  14 05 05.949  +32 05 45.36   14 05 09.057  +32 06 01.97
0.10  14 04 32.869  +53 42 26.87   14 04 32.961  +53 42 35.26
0.10  14 04 12.576  +22 50 33.57   14 04 13.333  +22 50 29.06
0.10  14 02 28.120  +54 16 27.33   14 02 29.739  +54 16 15.25
0.10  14 01 41.535  +42 48 32.02   14 01 41.772  +42 48 23.30
0.10  14 01 03.790  +24 23 09.62   14 01 04.108  +24 22 38.58
0.10  14 01 03.203  +00 29 02.56   14 01 03.551  +00 28 56.30
0.10  14 00 36.316  +38 18 49.75   14 00 40.565  +38 18 50.29
0.10  13 59 13.430  +50 24 51.13   13 59 14.636  +50 24 52.37
0.10  13 58 56.234  +52 21 34.53   13 58 57.011  +52 21 26.86
0.10  13 58 51.192  +48 45 11.96   13 58 51.283  +48 44 55.61
0.10  13 58 50.723  +18 43 22.22   13 58 51.860  +18 43 29.13
0.10  13 57 45.750  +40 58 00.46   13 57 46.199  +40 58 11.79
0.10  13 56 47.783  -04 08 12.44   13 56 48.838  -04 08 16.72
0.10  13 56 24.663  +31 17 00.55   13 56 24.719  +31 17 27.18
0.10  13 55 56.012  +61 16 47.19   13 55 57.773  +61 16 47.26
0.10  13 55 53.117  +09 47 40.61   13 55 53.737  +09 47 09.98
0.10  13 55 38.689  +09 12 08.40   13 55 39.525  +09 11 59.40
0.10  13 55 14.546  +33 54 46.03   13 55 17.650  +33 55 24.18
0.10  13 55 13.241  +54 38 02.94   13 55 15.755  +54 37 28.69
0.10  13 54 55.953  +54 36 20.27   13 54 56.924  +54 36 34.84
0.10  13 54 07.101  +40 06 10.51   13 54 07.612  +40 05 44.54
0.10  13 54 03.166  +05 05 49.77   13 54 03.806  +05 05 44.21
0.10  13 53 00.252  +08 22 03.84   13 53 02.439  +08 22 20.61
0.10  13 49 54.821  +11 19 07.17   13 49 55.385  +11 19 23.42
0.10  13 49 54.306  +38 19 33.88   13 49 56.699  +38 19 21.81
0.10  13 49 37.884  +26 35 07.60   13 49 39.051  +26 35 08.61
0.10  13 47 57.070  +28 41 47.61   13 47 58.621  +28 41 54.74
0.10  13 47 43.435  +19 21 56.26   13 47 44.143  +19 21 38.93
0.10  13 47 24.446  +05 17 12.29   13 47 24.672  +05 17 16.34
0.10  13 47 11.450  +43 44 05.76   13 47 11.899  +43 44 17.87
0.10  13 46 50.438  -07 59 54.07   13 46 50.894  -07 59 53.51
0.10  13 45 52.357  +52 24 01.32   13 45 56.563  +52 23 23.56
0.10  13 45 02.681  +62 33 45.90   13 45 04.058  +62 33 32.33
0.10  13 44 13.228  +11 16 16.05   13 44 13.979  +11 16 13.15
0.10  13 44 01.675  +24 35 15.47   13 44 02.157  +24 35 24.35
0.10  13 42 33.952  +05 07 38.92   13 42 34.392  +05 07 29.61
0.10  13 41 58.227  -06 45 49.15   13 41 58.856  -06 46 21.76
0.10  13 40 33.356  +40 04 28.04   13 40 33.376  +40 04 34.33
0.10  13 40 32.992  +20 05 54.40   13 40 33.582  +20 06 01.63
0.10  13 40 24.901  +05 21 49.18   13 40 26.980  +05 22 01.32
0.10  13 40 10.335  +36 54 53.37   13 40 11.754  +36 54 31.99
0.10  13 39 58.106  +02 49 58.62   13 39 58.335  +02 49 45.51
0.10  13 38 42.114  +38 53 54.35   13 38 44.464  +38 53 05.84
0.10  13 38 11.768  +46 28 33.59   13 38 12.122  +46 28 24.45
0.10  13 37 13.834  +15 30 52.54   13 37 16.699  +15 30 17.35
0.10  13 37 10.591  +23 11 51.89   13 37 12.677  +23 11 27.34
0.10  13 36 28.640  +27 08 48.14   13 36 29.735  +27 08 25.50
0.10  13 35 35.089  +32 22 48.36   13 35 35.784  +32 22 49.04
0.10  13 35 18.346  -01 09 51.02   13 35 18.526  -01 10 01.52
0.10  13 35 00.940  +37 38 28.91   13 35 00.944  +37 38 42.75
0.10  13 34 33.021  +14 39 07.04   13 34 34.312  +14 38 38.81
0.10  13 33 28.375  +59 22 19.81   13 33 30.601  +59 22 22.62
0.10  13 33 05.164  +43 24 20.92   13 33 06.491  +43 24 27.49
0.10  13 32 59.384  +37 56 10.46   13 33 02.177  +37 56 36.57
0.10  13 32 20.589  -03 36 11.76   13 32 24.419  -03 36 11.33
0.10  13 31 01.086  +42 22 11.51   13 31 01.702  +42 22 22.71
0.10  13 30 15.698  +47 10 20.47   13 30 16.272  +47 10 27.90
0.10  13 29 49.634  +41 53 42.46   13 29 52.149  +41 54 08.96
0.10  13 29 42.376  +45 39 54.75   13 29 42.966  +45 40 16.35
0.10  13 28 41.838  +02 01 40.19   13 28 45.048  +02 02 03.77
0.10  13 28 14.342  -07 14 46.00   13 28 14.355  -07 14 27.67
0.10  13 27 21.240  +37 33 53.21   13 27 21.574  +37 33 43.31
0.10  13 26 55.471  +30 21 01.07   13 26 56.245  +30 21 11.91
0.10  13 26 04.468  +25 54 54.14   13 26 04.943  +25 54 28.66
0.10  13 25 50.085  +44 42 40.11   13 25 50.213  +44 43 29.23
0.10  13 25 35.466  +25 07 22.90   13 25 36.102  +25 07 25.21
0.10  13 25 33.273  +07 23 21.88   13 25 33.368  +07 23 12.61
0.10  13 25 13.382  -01 50 02.00   13 25 14.376  -01 50 34.86
0.10  13 25 11.602  +05 50 52.06   13 25 12.402  +05 50 49.62
0.10  13 24 28.605  +10 17 35.64   13 24 29.450  +10 17 38.42
0.10  13 24 25.192  +28 44 43.30   13 24 27.296  +28 44 50.06
0.10  13 24 15.841  +19 52 38.96   13 24 16.182  +19 53 34.63
0.10  13 23 40.132  +07 22 37.55   13 23 40.798  +07 23 34.21
0.10  13 23 02.367  +11 11 50.17   13 23 04.108  +11 12 33.89
0.10  13 22 59.780  -03 22 14.79   13 23 00.230  -03 22 16.39
0.10  13 22 57.744  +14 33 17.38   13 22 58.174  +14 33 24.20
0.10  13 22 12.478  -07 43 02.53   13 22 12.924  -07 43 04.29
0.10  13 22 11.092  +28 50 34.51   13 22 13.223  +28 50 07.94
0.10  13 21 30.071  +38 49 32.69   13 21 31.979  +38 49 58.34
0.10  13 21 05.318  +34 15 05.94   13 21 05.882  +34 14 57.45
0.10  13 20 22.190  -07 28 55.85   13 20 22.688  -07 28 55.41
0.10  13 19 36.884  +25 32 46.09   13 19 37.383  +25 32 36.82
0.10  13 18 42.003  +22 48 25.99   13 18 42.235  +22 48 20.93
0.10  13 18 34.964  +14 00 46.48   13 18 35.314  +14 00 51.00
0.10  13 18 31.380  +33 23 27.37   13 18 32.587  +33 24 01.49
0.10  13 18 27.426  +43 10 32.80   13 18 29.452  +43 11 22.63
0.10  13 18 27.167  +16 38 48.92   13 18 27.735  +16 38 58.38
0.10  13 16 32.987  +02 17 28.52   13 16 34.968  +02 17 33.59
0.10  13 15 40.692  +18 14 02.98   13 15 40.827  +18 13 55.81
0.10  13 14 30.473  +23 58 41.35   13 14 30.834  +23 58 28.10
0.10  13 14 09.970  +24 51 32.88   13 14 11.180  +24 51 54.67
0.10  13 13 46.647  +07 39 31.13   13 13 47.469  +07 39 32.63
0.10  13 13 16.734  +10 33 46.09   13 13 19.412  +10 33 43.29
0.10  13 12 35.972  +34 26 43.12   13 12 37.923  +34 26 01.29
0.10  13 12 32.953  -03 29 04.83   13 12 33.687  -03 29 05.53
0.10  13 12 04.525  -01 14 16.75   13 12 05.410  -01 14 13.84
0.10  13 11 59.201  +41 02 06.29   13 12 00.623  +41 01 30.67
0.10  13 11 58.404  +03 52 04.03   13 12 01.279  +03 52 15.11
0.10  13 11 43.031  +00 59 02.61   13 11 44.261  +00 59 00.63
0.10  13 11 38.084  +32 01 47.34   13 11 38.330  +32 01 40.16
0.10  13 10 59.483  +53 45 47.41   13 11 01.142  +53 46 36.99
0.10  13 10 55.670  -05 39 04.27   13 10 55.742  -05 39 14.21
0.10  13 10 42.949  +23 11 56.28   13 10 43.317  +23 12 00.93
0.10  13 10 12.948  +37 32 09.78   13 10 12.987  +37 32 01.31
0.10  13 09 58.228  +60 53 24.62   13 10 00.191  +60 53 29.74
0.10  13 09 54.090  +02 11 31.57   13 09 54.543  +02 11 34.89
0.10  13 09 15.155  +59 30 38.57   13 09 19.636  +59 30 41.77
0.10  13 09 01.100  +17 49 23.64   13 09 01.923  +17 49 06.13
0.10  13 08 47.632  +12 13 00.51   13 08 47.753  +12 12 29.97
0.10  13 08 30.459  +12 42 34.54   13 08 30.551  +12 42 42.75
0.10  13 07 53.215  -04 27 13.08   13 07 53.986  -04 27 11.55
0.10  13 07 10.254  +44 31 45.05   13 07 11.454  +44 31 38.75
0.10  13 06 52.708  +62 19 39.26   13 06 53.878  +62 19 31.17
0.10  13 06 50.272  +51 00 45.57   13 06 50.977  +51 00 39.77
0.10  13 06 44.892  +10 59 28.74   13 06 46.065  +10 59 50.18
0.10  13 06 35.961  +13 36 18.43   13 06 38.118  +13 36 35.04
0.10  13 06 35.863  +53 56 45.82   13 06 40.758  +53 56 23.00
0.10  13 06 33.096  +12 28 16.39   13 06 36.148  +12 27 41.92
0.10  13 06 30.437  +26 23 57.17   13 06 33.237  +26 23 35.74
0.10  13 03 56.961  +52 58 33.57   13 03 59.108  +52 58 17.72
0.10  13 03 27.684  +47 54 24.06   13 03 28.179  +47 54 24.41
0.10  13 03 06.646  +49 36 50.81   13 03 07.390  +49 36 44.85
0.10  13 02 25.714  +07 31 49.57   13 02 26.442  +07 31 48.86
0.10  13 00 14.653  +43 15 02.15   13 00 15.741  +43 15 17.81
0.10  12 59 42.914  +16 39 53.69   12 59 43.681  +16 39 37.81
0.10  12 59 41.563  +29 05 49.48   12 59 42.740  +29 06 13.99
0.10  12 59 11.044  +13 58 15.39   12 59 11.053  +13 58 05.75
0.10  12 59 07.670  -02 57 33.06   12 59 08.008  -02 57 22.46
0.10  12 58 56.749  +53 02 09.26   12 58 58.182  +53 02 29.70
0.10  12 58 23.102  +26 18 53.03   12 58 23.765  +26 18 55.10
0.10  12 58 04.733  -00 29 17.59   12 58 05.162  -00 29 17.36
0.10  12 57 52.560  +09 50 34.79   12 57 53.153  +09 50 28.33
0.10  12 57 24.303  +27 29 42.09   12 57 24.548  +27 30 03.33
0.10  12 56 03.780  +13 42 16.84   12 56 03.842  +13 42 26.75
0.10  12 55 50.059  +50 18 51.50   12 55 52.275  +50 19 24.57
0.10  12 53 15.203  +61 33 40.14   12 53 16.672  +61 33 46.93
0.10  12 52 25.327  +04 32 19.97   12 52 26.111  +04 32 55.23
0.10  12 51 58.424  +01 23 00.71   12 51 58.611  +01 22 49.42
0.10  12 51 36.045  +12 33 41.15   12 51 36.428  +12 32 50.17
0.10  12 51 05.342  -03 29 47.88   12 51 05.761  -03 29 44.43
0.10  12 50 55.624  +48 44 51.65   12 50 57.824  +48 44 39.61
0.10  12 49 31.315  +39 52 39.08   12 49 32.206  +39 52 39.70
0.10  12 49 03.533  -06 10 46.07   12 49 03.979  -06 10 42.79
0.10  12 48 57.418  -04 45 43.78   12 48 59.067  -04 45 16.33
0.10  12 48 23.545  +07 30 09.44   12 48 23.984  +07 30 14.25
0.10  12 48 01.022  +32 49 54.35   12 48 02.186  +32 49 52.85
0.10  12 47 54.114  +39 28 11.39   12 47 54.914  +39 27 52.13
0.10  12 47 06.546  +28 12 56.96   12 47 07.258  +28 13 00.82
0.10  12 47 03.330  -00 38 08.74   12 47 05.094  -00 37 47.71
0.10  12 46 59.248  +20 44 54.57   12 47 01.947  +20 45 29.11
0.10  12 46 50.977  -00 36 12.47   12 46 51.383  -00 36 23.73
0.10  12 45 54.147  +05 06 29.63   12 45 54.688  +05 06 55.77
0.10  12 45 08.285  +21 56 19.40   12 45 08.501  +21 56 26.55
0.10  12 43 57.863  +01 51 59.88   12 43 58.272  +01 52 00.69
0.10  12 43 26.386  +27 18 56.10   12 43 26.769  +27 18 48.54
0.10  12 43 16.026  +40 11 34.32   12 43 16.675  +40 11 12.48
0.10  12 42 40.680  +19 36 00.70   12 42 40.766  +19 35 11.57
0.10  12 42 31.143  +58 53 35.41   12 42 37.110  +58 53 31.65
0.10  12 41 51.585  +33 07 44.70   12 41 53.791  +33 07 51.61
0.10  12 41 38.068  +20 32 43.70   12 41 39.107  +20 32 44.49
0.10  12 41 10.365  +08 19 05.20   12 41 12.082  +08 19 13.16
0.10  12 40 30.977  -07 23 04.25   12 40 31.544  -07 23 09.87
0.10  12 40 18.479  +13 36 16.92   12 40 20.082  +13 36 37.45
0.10  12 40 13.502  -03 03 06.17   12 40 15.329  -03 03 10.42
0.10  12 39 58.503  +27 52 48.30   12 39 58.871  +27 52 39.75
0.10  12 39 23.348  -04 57 32.09   12 39 24.692  -04 56 58.06
0.10  12 39 17.716  +39 10 04.25   12 39 20.906  +39 10 32.38
0.10  12 39 05.090  +26 01 47.06   12 39 06.375  +26 01 44.39
0.10  12 38 51.317  -03 31 15.01   12 38 52.471  -03 30 27.68
0.10  12 38 50.403  +28 02 19.19   12 38 51.501  +28 02 54.13
0.10  12 38 35.997  +23 13 12.39   12 38 38.151  +23 12 44.30
0.10  12 38 01.281  +03 21 12.30   12 38 01.402  +03 20 21.38
0.10  12 37 46.252  +09 03 24.00   12 37 46.878  +09 03 43.17
0.10  12 36 55.449  +38 58 37.59   12 36 55.498  +38 58 46.27
0.10  12 36 19.828  +55 02 37.08   12 36 20.398  +55 02 44.42
0.10  12 35 37.690  +62 19 31.81   12 35 38.460  +62 19 33.63
0.10  12 34 21.081  +55 50 19.67   12 34 22.429  +55 50 50.71
0.10  12 34 09.518  +03 10 44.62   12 34 10.705  +03 10 43.83
0.10  12 34 06.607  +34 56 35.09   12 34 09.554  +34 55 58.26
0.10  12 33 43.447  +01 41 23.98   12 33 44.050  +01 41 26.81
0.10  12 33 14.115  +32 29 08.33   12 33 17.613  +32 28 52.62
0.10  12 33 10.256  +46 32 04.28   12 33 10.357  +46 31 58.31
0.10  12 33 04.381  +30 07 03.43   12 33 06.509  +30 07 09.43
0.10  12 32 04.663  +56 09 35.88   12 32 05.181  +56 09 42.74
0.10  12 31 29.741  +30 22 18.08   12 31 30.101  +30 22 23.91
0.10  12 30 28.685  +10 19 06.22   12 30 29.646  +10 19 12.80
0.10  12 29 12.283  -04 33 30.34   12 29 12.709  -04 33 36.89
0.10  12 28 33.492  +06 48 55.05   12 28 34.079  +06 48 57.17
0.10  12 28 24.050  +55 02 28.75   12 28 24.171  +55 03 12.43
0.10  12 27 54.114  +04 57 58.64   12 27 54.180  +04 57 51.46
0.10  12 26 48.712  +38 42 27.96   12 26 49.980  +38 42 34.59
0.10  12 26 29.401  +10 00 42.66   12 26 29.644  +10 00 53.63
0.10  12 26 22.936  +28 58 43.71   12 26 23.887  +28 58 39.02
0.10  12 26 09.711  +53 03 26.20   12 26 13.445  +53 03 18.92
0.10  12 25 43.814  +33 08 16.67   12 25 44.830  +33 08 24.46
0.10  12 25 34.306  +09 25 14.86   12 25 36.870  +09 25 14.11
0.10  12 25 33.929  +45 41 05.82   12 25 35.237  +45 41 05.51
0.10  12 23 55.384  +10 48 16.18   12 23 56.073  +10 48 30.37
0.10  12 23 06.273  +06 25 35.53   12 23 07.007  +06 25 32.19
0.10  12 21 13.168  +41 14 25.32   12 21 14.089  +41 14 36.92
0.10  12 20 44.022  +38 09 00.75   12 20 44.937  +38 09 03.91
0.10  12 20 15.893  +09 30 55.10   12 20 17.057  +09 31 18.17
0.10  12 19 48.327  +35 56 54.13   12 19 48.596  +35 57 04.08
0.10  12 19 21.827  +19 55 00.83   12 19 24.171  +19 54 52.93
0.10  12 19 09.890  +30 05 53.90   12 19 10.172  +30 05 46.33
0.10  12 18 47.983  +49 22 07.05   12 18 51.868  +49 21 36.91
0.10  12 17 31.683  +38 23 28.67   12 17 32.142  +38 23 11.76
0.10  12 17 31.578  +35 50 48.07   12 17 32.129  +35 50 49.09
0.10  12 16 33.421  +38 20 42.18   12 16 33.700  +38 20 35.24
0.10  12 15 56.731  -07 26 00.65   12 15 57.239  -07 25 46.61
0.10  12 15 47.879  +47 05 02.91   12 15 51.250  +47 05 30.58
0.10  12 15 41.431  +02 03 44.19   12 15 43.339  +02 03 22.82
0.10  12 15 32.356  +55 03 51.00   12 15 32.943  +55 03 44.04
0.10  12 13 06.761  +03 37 49.49   12 13 07.191  +03 37 49.87
0.10  12 12 54.982  -00 16 44.61   12 12 56.126  -00 16 41.95
0.10  12 12 19.312  +48 31 25.31   12 12 22.426  +48 31 23.50
0.10  12 12 06.935  -00 28 17.69   12 12 07.765  -00 28 12.87
0.10  12 11 50.317  +48 49 04.61   12 11 51.815  +48 49 24.18
0.10  12 11 49.349  +33 43 14.56   12 11 49.674  +33 43 07.38
0.10  12 11 42.999  +39 01 08.18   12 11 45.101  +39 01 21.13
0.10  12 11 40.527  +08 32 05.97   12 11 41.025  +08 32 18.85
0.10  12 11 36.740  +05 00 13.74   12 11 37.714  +05 00 05.90
0.10  12 11 30.115  +56 47 54.59   12 11 30.964  +56 47 57.42
0.10  12 10 00.681  +15 30 41.63   12 10 01.435  +15 30 38.72
0.10  12 08 06.606  +09 34 27.61   12 08 07.294  +09 34 29.06
0.10  12 07 30.936  +31 36 55.59   12 07 30.942  +31 37 05.66
0.10  12 07 00.318  -02 19 27.23   12 07 00.613  -02 19 58.15
0.10  12 06 53.348  +44 25 24.44   12 06 53.813  +44 25 29.70
0.10  12 05 53.912  +22 52 45.97   12 05 55.879  +22 52 13.88
0.10  12 05 10.587  +20 03 45.24   12 05 12.164  +20 03 20.85
0.10  12 05 03.915  +02 15 16.92   12 05 03.971  +02 15 27.30
0.10  12 04 35.553  -02 43 13.09   12 04 35.969  -02 43 10.16
0.10  12 04 24.045  +50 10 57.79   12 04 25.232  +50 10 45.37
0.10  12 03 53.319  +37 12 04.05   12 03 54.768  +37 11 37.36
0.10  12 03 51.352  -07 36 13.81   12 03 53.283  -07 36 06.50
0.10  12 03 12.171  +23 55 16.38   12 03 13.341  +23 55 15.94
0.10  12 01 52.605  +02 53 54.88   12 01 52.776  +02 54 04.57
0.10  12 01 23.194  +22 00 41.26   12 01 25.141  +22 00 20.64
0.10  12 00 56.261  +38 57 19.60   12 00 56.527  +38 57 12.76
0.10  11 59 40.845  +01 04 18.94   11 59 41.081  +01 04 37.77
0.10  11 58 06.700  +10 43 07.67   11 58 08.054  +10 43 17.75
0.10  11 58 06.424  -03 31 27.03   11 58 07.687  -03 31 28.03
0.10  11 57 47.580  +09 40 00.85   11 57 49.022  +09 39 49.31
0.10  11 57 35.207  +42 44 04.98   11 57 37.698  +42 43 41.67
0.10  11 57 33.197  +11 28 49.79   11 57 33.613  +11 28 49.52
0.10  11 57 26.181  +20 32 55.65   11 57 28.142  +20 33 06.75
0.10  11 57 11.372  +11 03 21.25   11 57 12.024  +11 03 22.57
0.10  11 57 06.815  -03 10 09.66   11 57 07.553  -03 10 13.18
0.10  11 57 04.382  +29 45 16.64   11 57 05.127  +29 45 17.10
0.10  11 56 54.888  +61 30 07.23   11 56 59.314  +61 30 33.37
0.10  11 56 54.298  +45 39 21.74   11 56 54.442  +45 39 13.53
0.10  11 56 18.375  +32 34 25.24   11 56 18.582  +32 34 52.35
0.10  11 55 48.803  -07 52 33.84   11 55 48.829  -07 52 40.30
0.10  11 55 37.502  +14 20 23.06   11 55 37.886  +14 20 26.70
0.10  11 54 18.419  +43 58 26.44   11 54 20.550  +43 58 38.89
0.10  11 53 55.204  +52 48 07.05   11 53 55.423  +52 47 56.84
0.10  11 53 27.890  +02 01 38.07   11 53 28.241  +02 01 43.73
0.10  11 52 59.443  +29 40 20.62   11 52 59.476  +29 40 31.09
0.10  11 52 51.407  +49 07 14.81   11 52 52.086  +49 07 05.37
0.10  11 52 25.383  +41 04 52.81   11 52 25.881  +41 04 16.09
0.10  11 52 17.675  +06 40 33.18   11 52 17.685  +06 40 11.50
0.10  11 52 17.550  +06 43 10.92   11 52 18.363  +06 42 44.61
0.10  11 52 13.980  +60 53 08.17   11 52 15.246  +60 53 08.44
0.10  11 51 59.437  -00 00 40.16   11 51 59.581  -00 00 50.86
0.10  11 51 58.148  +62 01 36.08   11 51 58.591  +62 01 43.46
0.10  11 51 45.313  +12 54 30.61   11 51 45.602  +12 54 24.44
0.10  11 51 33.399  +39 37 09.48   11 51 36.094  +39 37 24.75
0.10  11 51 29.350  +35 46 25.88   11 51 29.832  +35 46 18.05
0.10  11 50 08.342  +06 33 11.52   11 50 10.958  +06 33 40.85
0.10  11 50 00.696  +61 09 04.80   11 50 01.227  +61 08 57.57
0.10  11 49 49.589  +46 19 06.07   11 49 51.602  +46 18 40.81
0.10  11 49 42.219  -02 54 41.21   11 49 45.019  -02 54 58.21
0.10  11 48 22.391  +08 09 43.73   11 48 25.125  +08 09 19.42
0.10  11 48 01.553  -02 13 14.04   11 48 03.235  -02 13 21.35
0.10  11 47 59.766  -01 34 25.31   11 48 00.136  -01 34 04.72
0.10  11 46 58.632  -04 56 37.88   11 47 00.304  -04 56 41.62
0.10  11 46 48.669  +16 43 04.45   11 46 49.593  +16 43 23.62
0.10  11 46 37.423  +21 29 08.31   11 46 37.702  +21 29 01.81
0.10  11 46 12.090  +02 27 23.81   11 46 13.933  +02 27 55.94
0.10  11 45 56.524  +49 08 03.47   11 45 57.849  +49 07 44.30
0.10  11 45 56.521  +06 02 28.26   11 45 57.023  +06 02 26.83
0.10  11 45 47.167  +16 15 28.28   11 45 48.108  +16 15 24.38
0.10  11 44 41.437  +26 25 46.86   11 44 42.922  +26 26 19.11
0.10  11 44 37.624  +46 32 33.30   11 44 37.663  +46 32 11.03
0.10  11 44 10.665  +32 18 29.98   11 44 11.609  +32 18 31.51
0.10  11 43 31.503  +09 20 10.35   11 43 32.628  +09 20 52.32
0.10  11 42 13.279  +22 56 22.16   11 42 14.226  +22 56 43.60
0.10  11 41 43.425  +56 17 27.20   11 41 46.447  +56 16 43.76
0.10  11 40 48.372  +48 10 07.44   11 40 53.388  +48 10 04.94
0.10  11 40 44.435  +44 42 13.96   11 40 44.736  +44 42 09.01
0.10  11 40 42.064  +18 18 00.43   11 40 42.310  +18 17 33.71
0.10  11 40 41.219  +58 16 18.87   11 40 41.901  +58 16 12.46
0.10  11 40 00.818  +12 42 36.72   11 40 00.874  +12 42 25.36
0.10  11 39 57.641  +08 32 10.22   11 39 57.920  +08 31 40.63
0.10  11 39 22.607  +36 58 12.67   11 39 24.056  +36 57 22.51
0.10  11 38 57.513  +37 28 41.81   11 38 57.890  +37 28 32.86
0.10  11 38 44.219  +47 08 20.40   11 38 46.865  +47 08 34.53
0.10  11 36 49.052  +01 51 14.68   11 36 50.452  +01 51 23.91
0.10  11 35 57.498  +03 30 03.62   11 35 58.908  +03 29 39.21
0.10  11 35 15.442  +48 48 04.12   11 35 18.635  +48 47 35.72
0.10  11 35 05.396  +18 38 45.05   11 35 06.203  +18 38 41.40
0.10  11 35 05.059  +18 27 31.79   11 35 06.134  +18 27 30.02
0.10  11 34 51.840  +28 14 07.64   11 34 53.095  +28 14 12.99
0.10  11 34 28.058  +32 47 54.42   11 34 28.769  +32 47 53.64
0.10  11 34 15.852  +12 10 06.14   11 34 16.468  +12 10 18.27
0.10  11 34 12.426  +31 54 45.40   11 34 13.321  +31 54 59.48
0.10  11 33 46.463  +23 30 44.99   11 33 46.817  +23 30 51.53
0.10  11 33 03.613  +44 30 46.91   11 33 04.161  +44 31 25.53
0.10  11 32 49.355  +18 38 50.00   11 32 49.959  +18 38 45.26
0.10  11 32 15.295  +43 20 49.52   11 32 15.705  +43 20 42.04
0.10  11 31 53.211  +55 52 49.99   11 31 53.231  +55 52 42.61
0.10  11 31 11.168  +45 03 05.74   11 31 11.991  +45 03 06.69
0.10  11 29 45.789  +46 28 35.62   11 29 46.278  +46 28 25.57
0.10  11 29 33.311  +00 13 24.31   11 29 34.174  +00 14 03.50
0.10  11 29 29.121  +45 20 20.21   11 29 29.174  +45 20 31.52
0.10  11 28 47.931  +27 57 54.53   11 28 48.517  +27 58 02.83
0.10  11 28 30.223  -05 44 24.32   11 28 30.473  -05 44 32.81
0.10  11 28 23.384  +05 57 05.93   11 28 24.076  +05 57 34.66
0.10  11 27 54.612  -00 55 09.51   11 27 57.934  -00 54 54.87
0.10  11 27 46.888  +07 34 41.19   11 27 47.334  +07 34 30.17
0.10  11 27 34.046  +23 40 35.99   11 27 34.646  +23 40 35.96
0.10  11 26 29.811  +46 39 05.50   11 26 30.460  +46 39 19.33
0.10  11 26 23.913  +53 54 03.41   11 26 29.634  +53 54 09.22
0.10  11 25 49.095  +28 35 24.04   11 25 49.541  +28 36 19.07
0.10  11 25 20.261  +26 38 02.08   11 25 20.786  +26 37 49.55
0.10  11 25 11.753  +27 10 20.39   11 25 13.130  +27 10 50.50
0.10  11 24 16.183  +57 45 24.54   11 24 17.855  +57 46 00.05
0.10  11 23 41.756  -01 21 42.10   11 23 42.703  -01 21 40.26
0.10  11 23 32.366  +06 01 21.41   11 23 32.845  +06 01 18.56
0.10  11 23 31.632  +36 55 43.83   11 23 33.005  +36 55 44.35
0.10  11 23 30.881  +03 16 21.01   11 23 32.799  +03 16 54.70
0.10  11 23 28.232  +06 43 40.07   11 23 31.002  +06 43 48.64
0.10  11 23 21.599  +01 43 47.34   11 23 22.534  +01 43 04.65
0.10  11 22 44.533  +25 15 41.76   11 22 45.874  +25 16 26.17
0.10  11 22 00.273  +44 31 16.17   11 22 00.867  +44 31 33.69
0.10  11 20 18.240  +26 09 14.56   11 20 21.561  +26 09 28.29
0.10  11 19 28.741  +07 48 10.28   11 19 30.853  +07 48 19.86
0.10  11 19 24.728  +42 45 08.45   11 19 26.755  +42 45 09.14
0.10  11 18 42.374  +24 59 19.50   11 18 42.895  +24 59 14.16
0.10  11 18 12.225  +29 06 00.68   11 18 12.477  +29 06 20.39
0.10  11 18 02.271  -00 43 30.30   11 18 02.514  -00 43 38.19
0.10  11 17 45.626  +32 05 17.02   11 17 48.596  +32 05 02.39
0.10  11 17 40.390  +05 28 58.47   11 17 41.449  +05 29 00.22
0.10  11 17 38.610  +38 14 16.78   11 17 38.853  +38 14 08.54
0.10  11 17 14.503  +27 54 52.30   11 17 15.280  +27 54 38.54
0.10  11 17 10.527  +42 28 46.51   11 17 11.248  +42 28 54.26
0.10  11 16 43.322  +16 22 43.40   11 16 43.774  +16 22 51.34
0.10  11 16 22.651  +55 15 10.79   11 16 23.628  +55 15 12.07
0.10  11 15 07.498  +52 11 41.32   11 15 08.370  +52 11 31.65
0.10  11 15 07.409  +56 42 47.18   11 15 09.734  +56 42 42.51
0.10  11 14 38.503  +24 59 48.54   11 14 40.401  +24 59 01.17
0.10  11 14 34.179  +28 00 49.69   11 14 34.684  +28 01 01.21
0.10  11 14 28.340  +14 27 46.81   11 14 28.556  +14 27 54.29
0.10  11 14 07.289  +44 13 03.33   11 14 07.826  +44 13 09.79
0.10  11 13 52.853  -03 32 20.42   11 13 53.112  -03 32 28.11
0.10  11 13 46.172  +12 47 46.50   11 13 47.296  +12 47 28.40
0.10  11 12 18.911  +58 17 42.13   11 12 20.043  +58 17 44.10
0.10  11 12 06.125  +46 48 27.87   11 12 07.007  +46 48 12.99
0.10  11 11 52.929  +05 56 56.46   11 11 53.638  +05 56 51.70
0.10  11 11 47.087  +02 13 21.22   11 11 47.497  +02 13 02.79
0.10  11 11 24.744  +33 45 12.68   11 11 26.426  +33 45 21.63
0.10  11 11 21.902  -00 03 42.24   11 11 21.912  -00 03 32.78
0.10  11 11 17.509  +47 23 34.51   11 11 20.479  +47 24 21.16
0.10  11 10 46.858  +19 47 19.92   11 10 47.333  +19 47 25.64
0.10  11 10 35.059  +01 06 52.04   11 10 36.688  +01 06 56.28
0.10  11 10 25.289  +58 15 19.86   11 10 25.289  +58 15 45.48
0.10  11 09 47.721  +28 50 29.06   11 09 49.520  +28 50 42.50
0.10  11 09 23.276  +14 57 02.02   11 09 24.332  +14 57 02.52
0.10  11 08 52.704  +13 28 14.69   11 08 56.537  +13 28 24.34
0.10  11 08 39.033  +22 38 05.84   11 08 40.157  +22 37 58.37
0.10  11 08 11.962  -07 47 56.26   11 08 12.575  -07 47 55.85
0.10  11 07 48.121  +04 28 20.83   11 07 51.724  +04 28 21.62
0.10  11 07 19.959  +13 18 28.84   11 07 21.165  +13 18 19.41
0.10  11 06 53.728  +02 28 35.08   11 06 54.269  +02 28 21.03
0.10  11 06 40.270  +23 47 57.61   11 06 41.073  +23 47 39.73
0.10  11 06 23.589  +30 00 37.54   11 06 24.926  +30 00 51.15
0.10  11 06 14.320  +32 40 21.44   11 06 14.592  +32 40 13.16
0.10  11 06 08.357  +25 52 13.03   11 06 08.763  +25 52 07.85
0.10  11 05 54.056  +63 10 12.77   11 05 56.866  +63 10 53.27
0.10  11 05 42.480  +61 46 26.10   11 05 43.103  +61 46 33.11
0.10  11 05 27.707  +26 49 48.42   11 05 29.208  +26 49 50.23
0.10  11 05 23.376  +31 55 29.73   11 05 23.477  +31 55 37.63
0.10  11 04 26.884  +39 34 45.53   11 04 27.769  +39 34 52.07
0.10  11 03 24.858  +10 49 24.62   11 03 25.698  +10 50 18.95
0.10  11 02 54.808  +36 52 07.18   11 02 55.162  +36 51 52.01
0.10  11 02 53.303  +27 03 39.38   11 02 54.457  +27 03 46.37
0.10  11 02 31.353  +52 57 03.90   11 02 34.878  +52 56 26.35
0.10  11 02 06.902  +35 10 27.51   11 02 10.738  +35 10 44.60
0.10  11 01 36.068  -06 47 13.99   11 01 39.668  -06 47 15.79
0.10  11 00 26.086  +56 10 24.55   11 00 27.413  +56 10 21.12
0.10  11 00 20.135  +52 06 10.01   11 00 20.801  +52 06 25.06
0.10  10 59 06.376  +19 14 15.80   10 59 08.589  +19 13 42.68
0.10  10 58 34.797  -06 41 19.57   10 58 35.246  -06 41 25.74
0.10  10 56 49.948  +22 43 31.93   10 56 51.315  +22 43 24.14
0.10  10 56 45.915  +28 24 13.75   10 56 47.430  +28 23 42.47
0.10  10 56 04.036  +27 53 57.01   10 56 05.085  +27 53 44.24
0.10  10 53 40.392  +63 49 09.65   10 53 42.395  +63 49 14.03
0.10  10 53 06.883  +13 48 26.00   10 53 07.410  +13 48 09.17
0.10  10 52 43.609  -03 30 23.07   10 52 44.549  -03 30 21.46
0.10  10 52 03.893  +12 17 18.85   10 52 05.578  +12 17 32.26
0.10  10 51 56.454  +13 15 55.43   10 51 59.421  +13 16 23.43
0.10  10 51 33.564  +39 26 57.80   10 51 34.157  +39 27 00.05
0.10  10 51 05.401  +09 07 39.09   10 51 06.165  +09 07 18.64
0.10  10 49 06.379  +38 11 48.92   10 49 07.910  +38 12 10.73
0.10  10 48 22.306  +59 51 49.66   10 48 24.749  +59 51 52.04
0.10  10 48 06.232  +10 34 09.84   10 48 07.547  +10 34 43.10
0.10  10 47 50.984  +31 42 29.80   10 47 51.875  +31 42 33.90
0.10  10 47 33.480  +28 38 30.67   10 47 34.522  +28 38 42.55
0.10  10 47 12.104  +01 12 03.79   10 47 13.373  +01 11 49.53
0.10  10 47 08.498  +01 20 41.82   10 47 08.734  +01 20 34.66
0.10  10 46 55.289  +22 18 03.64   10 46 57.495  +22 17 53.54
0.10  10 46 54.551  +45 43 53.35   10 46 54.672  +45 43 46.10
0.10  10 46 45.588  +12 06 37.42   10 46 46.483  +12 06 12.20
0.10  10 46 33.598  +08 17 22.00   10 46 35.811  +08 17 08.01
0.10  10 45 18.216  +12 27 26.60   10 45 18.265  +12 27 37.36
0.10  10 44 21.259  -02 27 21.91   10 44 22.029  -02 27 16.06
0.10  10 44 16.954  +40 26 56.27   10 44 18.151  +40 26 54.55
0.10  10 43 57.473  +06 55 00.43   10 43 58.817  +06 55 07.37
0.10  10 43 20.669  +10 29 56.28   10 43 21.065  +10 30 04.76
0.10  10 42 33.937  +42 53 56.67   10 42 34.737  +42 54 12.09
0.10  10 41 45.996  +41 37 06.42   10 41 46.025  +41 36 56.96
0.10  10 40 58.186  +03 37 05.16   10 40 58.327  +03 36 41.86
0.10  10 40 35.452  -05 29 43.47   10 40 36.154  -05 29 47.19
0.10  10 39 57.029  +41 02 59.13   10 39 57.589  +41 03 14.69
0.10  10 39 52.517  +11 50 36.89   10 39 53.163  +11 50 46.47
0.10  10 39 42.095  +01 00 27.59   10 39 42.131  +01 00 35.32
0.10  10 39 40.928  +28 43 07.15   10 39 41.538  +28 43 18.85
0.10  10 39 28.968  +44 05 44.24   10 39 30.525  +44 05 19.97
0.10  10 39 19.359  +28 34 15.44   10 39 19.887  +28 34 28.80
0.10  10 38 47.947  +02 05 27.70   10 38 48.862  +02 05 25.74
0.10  10 38 02.921  +08 52 41.93   10 38 03.232  +08 52 36.73
0.10  10 37 37.821  +05 53 54.07   10 37 38.729  +05 53 54.39
0.10  10 37 36.598  +44 07 27.00   10 37 36.945  +44 07 13.11
0.10  10 37 25.487  +00 21 50.63   10 37 25.664  +00 21 59.38
0.10  10 37 17.569  +04 24 21.67   10 37 19.818  +04 23 58.00
0.10  10 36 10.449  +12 18 31.03   10 36 12.377  +12 18 26.64
0.10  10 36 08.452  +32 57 46.14   10 36 08.472  +32 58 37.57
0.10  10 35 11.370  +11 55 31.60   10 35 14.577  +11 55 25.05
0.10  10 35 06.899  -06 01 52.44   10 35 07.276  -06 02 04.68
0.10  10 34 58.017  +05 52 13.86   10 34 58.361  +05 52 32.03
0.10  10 34 56.657  +30 28 45.34   10 34 57.820  +30 28 46.62
0.10  10 34 31.760  +29 27 40.96   10 34 32.265  +29 27 41.85
0.10  10 34 17.279  -05 49 41.72   10 34 17.993  -05 49 52.69
0.10  10 34 13.462  +11 08 33.85   10 34 13.836  +11 08 21.76
0.10  10 33 40.346  +27 34 07.31   10 33 40.973  +27 34 04.55
0.10  10 33 30.681  +27 15 43.95   10 33 31.852  +27 15 44.80
0.10  10 32 35.045  -05 12 33.23   10 32 35.626  -05 12 29.29
0.10  10 32 12.912  +30 55 54.80   10 32 13.512  +30 55 55.37
0.10  10 32 06.959  +39 21 39.36   10 32 07.319  +39 21 44.84
0.10  10 31 35.459  +01 36 20.40   10 31 35.836  +01 36 14.70
0.10  10 30 45.334  +49 44 22.18   10 30 48.265  +49 44 36.43
0.10  10 30 15.198  +30 31 33.28   10 30 18.018  +30 31 13.06
0.10  10 30 08.733  +61 36 32.73   10 30 13.352  +61 36 34.60
0.10  10 29 59.704  +12 04 42.50   10 30 00.183  +12 04 42.33
0.10  10 29 09.507  -04 13 06.71   10 29 09.913  -04 13 04.29
0.10  10 28 50.990  -02 26 07.83   10 28 51.452  -02 26 35.64
0.10  10 28 34.647  +31 38 26.27   10 28 35.673  +31 37 31.08
0.10  10 27 00.790  +35 10 11.13   10 27 04.619  +35 10 11.04
0.10  10 26 52.053  -01 48 56.94   10 26 52.446  -01 48 44.98
0.10  10 26 51.328  +61 16 33.81   10 26 52.541  +61 16 25.28
0.10  10 26 27.487  +37 19 57.75   10 26 27.572  +37 19 31.97
0.10  10 24 40.025  +24 45 16.19   10 24 40.530  +24 45 11.68
0.10  10 24 33.674  +37 36 10.07   10 24 34.219  +37 36 07.81
0.10  10 24 23.875  +38 20 05.46   10 24 24.609  +38 20 18.41
0.10  10 24 10.895  -05 39 21.32   10 24 11.541  -05 39 19.87
0.10  10 24 04.837  +09 33 32.94   10 24 06.565  +09 33 31.62
0.10  10 23 06.149  -07 03 32.23   10 23 06.427  -07 03 25.41
0.10  10 22 39.809  -05 42 03.96   10 22 40.937  -05 41 45.61
0.10  10 20 09.785  +22 56 26.23   10 20 10.287  +22 56 41.26
0.10  10 20 08.851  +62 37 25.33   10 20 10.936  +62 37 02.31
0.10  10 20 06.451  +26 04 05.16   10 20 06.664  +26 03 45.76
0.10  10 19 29.627  +50 49 38.94   10 19 33.263  +50 49 36.62
0.10  10 19 01.934  +57 24 07.85   10 19 02.730  +57 24 02.49
0.10  10 18 44.348  -06 12 11.86   10 18 44.489  -06 12 21.17
0.10  10 18 18.336  +03 24 34.44   10 18 20.694  +03 24 13.52
0.10  10 18 09.822  +39 36 15.01   10 18 14.015  +39 36 14.79
0.10  10 17 15.927  +12 04 20.25   10 17 16.176  +12 04 10.90
0.10  10 16 17.131  -00 31 25.12   10 16 17.199  -00 30 49.49
0.10  10 15 35.743  +50 47 06.53   10 15 36.959  +50 46 51.27
0.10  10 15 07.335  +20 28 33.59   10 15 07.581  +20 28 25.23
0.10  10 14 22.344  +02 34 49.29   10 14 22.767  +02 34 52.98
0.10  10 13 37.622  +06 39 25.78   10 13 37.996  +06 39 18.18
0.10  10 13 10.689  +04 11 21.34   10 13 10.739  +04 11 40.24
0.10  10 12 32.062  +37 26 24.40   10 12 35.003  +37 26 40.76
0.10  10 12 30.351  +03 28 51.17   10 12 30.652  +03 28 59.53
0.10  10 11 59.392  +37 09 22.06   10 11 59.835  +37 09 45.46
0.10  10 10 52.721  +60 26 38.12   10 10 54.957  +60 26 33.77
0.10  10 10 21.519  +00 55 48.92   10 10 21.962  +00 56 00.77
0.10  10 09 23.559  +23 30 43.50   10 09 24.005  +23 30 46.81
0.10  10 09 03.550  +21 30 50.29   10 09 03.950  +21 30 27.18
0.10  10 08 01.006  +28 00 14.13   10 08 01.878  +28 00 30.10
0.10  10 07 47.935  +00 30 28.67   10 07 49.709  +00 30 34.65
0.10  10 06 16.875  +52 11 36.68   10 06 22.684  +52 11 24.91
0.10  10 06 15.272  +42 59 20.72   10 06 18.193  +42 59 47.37
0.10  10 06 07.240  +25 36 03.84   10 06 07.249  +25 36 33.82
0.10  10 05 51.595  -01 36 03.94   10 05 52.106  -01 35 51.94
0.10  10 05 37.890  +52 22 32.01   10 05 37.999  +52 22 42.87
0.10  10 04 06.339  -06 58 18.54   10 04 06.666  -06 58 09.74
0.10  10 03 40.602  +23 21 53.42   10 03 42.756  +23 22 06.45
0.10  10 03 10.581  +38 57 26.09   10 03 11.850  +38 57 41.55
0.10  10 03 08.913  +19 56 23.98   10 03 10.424  +19 56 33.57
0.10  10 02 46.802  -07 49 24.85   10 02 47.629  -07 48 57.61
0.10  10 00 44.538  +05 47 33.59   10 00 47.613  +05 47 46.06
0.10  09 59 50.387  +18 56 50.04   09 59 50.869  +18 55 53.09
0.10  09 59 27.598  +36 29 12.75   09 59 28.264  +36 29 33.49
0.10  09 59 08.101  +13 22 44.90   09 59 08.202  +13 22 37.94
0.10  09 59 07.258  +09 40 59.42   09 59 10.652  +09 40 37.39
0.10  09 58 32.428  +37 03 28.46   09 58 32.834  +37 03 00.80
0.10  09 58 00.984  +21 13 35.76   09 58 03.557  +21 13 27.37
0.10  09 57 47.266  +03 03 07.50   09 57 47.997  +03 02 59.67
0.10  09 56 08.220  +16 19 00.37   09 56 08.859  +16 19 05.07
0.10  09 56 05.591  +22 34 09.32   09 56 06.695  +22 33 41.27
0.10  09 55 12.728  +54 06 26.18   09 55 14.279  +54 05 52.53
0.10  09 54 46.208  +24 01 37.87   09 54 47.844  +24 01 22.25
0.10  09 54 42.871  +29 14 10.31   09 54 43.536  +29 14 09.88
0.10  09 53 05.637  +17 14 32.62   09 53 05.893  +17 14 20.31
0.10  09 52 31.931  +42 49 28.17   09 52 32.302  +42 49 41.01
0.10  09 51 56.465  +31 11 18.59   09 51 58.084  +31 11 04.57
0.10  09 50 32.955  +59 21 25.35   09 50 33.027  +59 21 02.73
0.10  09 50 09.484  +16 44 45.58   09 50 10.055  +16 44 50.27
0.10  09 48 44.358  +36 34 30.70   09 48 46.447  +36 34 39.21
0.10  09 48 05.374  +37 57 19.92   09 48 05.629  +37 57 10.73
0.10  09 47 33.559  +13 36 24.11   09 47 34.671  +13 36 04.47
0.10  09 46 42.270  +46 59 01.34   09 46 43.634  +46 59 05.23
0.10  09 45 45.087  +27 44 00.12   09 45 45.405  +27 43 48.26
0.10  09 43 52.425  +53 04 19.65   09 43 53.212  +53 04 34.99
0.10  09 42 08.618  +31 00 58.58   09 42 09.605  +31 00 55.68
0.10  09 41 49.826  +20 26 31.66   09 41 50.668  +20 26 25.93
0.10  09 39 12.481  +10 08 44.90   09 39 12.934  +10 08 53.85
0.10  09 38 13.183  +33 20 26.30   09 38 13.688  +33 20 15.35
0.10  09 36 41.789  -06 25 33.32   09 36 42.123  -06 25 45.27
0.10  09 36 08.991  +14 36 15.32   09 36 09.761  +14 35 44.70
0.10  09 35 53.218  +22 48 57.09   09 35 56.909  +22 49 11.97
0.10  09 35 23.111  +57 00 37.33   09 35 24.665  +57 00 32.22
0.10  09 35 03.391  +53 30 43.73   09 35 04.017  +53 30 29.45
0.10  09 33 43.832  +41 46 03.96   09 33 43.947  +41 45 55.48
0.10  09 33 06.015  -01 09 13.54   09 33 06.205  -01 09 26.02
0.10  09 32 48.422  +48 45 17.40   09 32 51.330  +48 45 18.30
0.10  09 32 40.574  +40 12 15.94   09 32 42.282  +40 12 00.11
0.10  09 32 33.194  +44 59 01.08   09 32 33.804  +44 59 02.41
0.10  09 32 12.241  +00 47 41.78   09 32 12.929  +00 47 36.81
0.10  09 32 04.795  +48 17 51.65   09 32 06.789  +48 17 50.76
0.10  09 30 56.629  +59 35 01.77   09 30 56.862  +59 34 37.72
0.10  09 30 08.478  -04 51 31.81   09 30 08.668  -04 51 39.80
0.10  09 30 08.380  +33 22 18.53   09 30 10.356  +33 22 17.05
0.10  09 30 04.570  +51 34 05.73   09 30 08.475  +51 34 24.82
0.10  09 29 36.706  +34 12 21.44   09 29 37.204  +34 12 20.21
0.10  09 28 12.229  +03 37 41.39   09 28 12.944  +03 37 56.49
0.10  09 27 27.901  +44 15 47.64   09 27 28.468  +44 16 22.99
0.10  09 27 18.944  +28 51 35.54   09 27 19.508  +28 51 35.21
0.10  09 26 45.638  +52 05 28.97   09 26 47.467  +52 05 40.54
0.10  09 26 13.089  -07 16 32.84   09 26 13.545  -07 15 49.67
0.10  09 26 09.581  +14 52 59.01   09 26 12.302  +14 52 22.27
0.10  09 26 08.499  +59 53 53.22   09 26 08.820  +59 54 03.03
0.10  09 25 59.968  +19 03 09.23   09 26 00.965  +19 03 06.35
0.10  09 25 58.329  +18 43 57.65   09 25 58.483  +18 43 45.04
0.10  09 25 34.576  +46 31 02.86   09 25 35.278  +46 30 56.02
0.10  09 25 09.680  +58 40 58.30   09 25 15.348  +58 41 04.35
0.10  09 24 56.025  +64 20 08.70   09 25 01.290  +64 20 08.04
0.10  09 24 55.539  +29 41 59.20   09 24 58.428  +29 42 02.92
0.10  09 24 08.427  +35 03 08.56   09 24 08.798  +35 03 22.76
0.10  09 24 05.100  +23 59 11.85   09 24 05.306  +23 59 38.51
0.10  09 23 13.385  +12 11 53.48   09 23 13.752  +12 12 20.32
0.10  09 22 22.726  +35 33 27.98   09 22 26.007  +35 33 12.40
0.10  09 21 40.158  +19 47 08.94   09 21 42.512  +19 46 32.44
0.10  09 21 12.022  +36 44 38.84   09 21 12.956  +36 45 06.39
0.10  09 21 05.665  +00 47 49.64   09 21 06.157  +00 47 47.24
0.10  09 20 43.915  -00 56 55.22   09 20 44.610  -00 57 02.39
0.10  09 20 37.325  +56 39 17.29   09 20 37.506  +56 39 09.00
0.10  09 20 28.031  +27 28 44.74   09 20 29.657  +27 29 23.40
0.10  09 19 47.378  +40 33 55.67   09 19 48.820  +40 34 38.01
0.10  09 19 21.999  +56 18 48.47   09 19 26.071  +56 18 56.26
0.10  09 19 16.084  +07 09 40.06   09 19 16.448  +07 09 53.19
0.10  09 18 54.997  +35 46 28.77   09 18 56.715  +35 45 57.46
0.10  09 18 48.647  +33 44 56.90   09 18 49.643  +33 44 56.39
0.10  09 18 10.039  -01 38 09.61   09 18 10.370  -01 38 19.99
0.10  09 17 18.659  +59 03 27.51   09 17 18.793  +59 03 55.44
0.10  09 16 43.287  +34 12 35.09   09 16 45.707  +34 11 52.14
0.10  09 16 09.663  +27 47 04.59   09 16 10.692  +27 47 51.77
0.10  09 13 42.229  +01 22 36.15   09 13 42.908  +01 22 42.59
0.10  09 13 05.172  -04 45 47.73   09 13 05.510  -04 45 34.17
0.10  09 13 02.497  +05 49 45.90   09 13 04.110  +05 49 36.72
0.10  09 12 33.971  +06 50 19.45   09 12 34.132  +06 50 10.95
0.10  09 11 19.297  -05 31 04.00   09 11 20.969  -05 31 53.13
0.10  09 10 51.735  +20 39 30.74   09 10 52.013  +20 39 36.36
0.10  09 10 37.060  +33 29 24.54   09 10 38.407  +33 29 04.64
0.10  09 08 54.856  +12 05 17.67   09 08 55.306  +12 04 23.96
0.10  09 08 33.720  +39 56 11.78   09 08 38.310  +39 56 04.21
0.10  09 08 11.266  +18 08 00.62   09 08 11.777  +18 07 56.32
0.10  09 08 10.725  +53 42 59.81   09 08 11.007  +53 42 54.01
0.10  09 07 56.552  +14 49 08.33   09 07 58.109  +14 48 26.83
0.10  09 07 30.875  +09 41 10.40   09 07 30.983  +09 41 03.44
0.10  09 06 56.650  +13 30 53.31   09 06 58.765  +13 30 59.29
0.10  09 06 48.693  +04 08 56.05   09 06 49.880  +04 08 26.10
0.10  09 06 33.406  +30 10 06.81   09 06 34.252  +30 10 10.81
0.10  09 06 22.813  +08 18 49.75   09 06 24.236  +08 18 50.28
0.10  09 06 04.250  +24 06 06.84   09 06 05.270  +24 06 13.04
0.10  09 06 04.027  +17 49 01.81   09 06 05.581  +17 49 02.35
0.10  09 05 48.835  +11 55 51.17   09 05 50.304  +11 55 44.57
0.10  09 05 40.711  +39 12 34.99   09 05 42.156  +39 13 02.85
0.10  09 05 31.387  +15 57 23.54   09 05 32.390  +15 57 31.35
0.10  09 05 25.951  +49 11 21.25   09 05 26.475  +49 11 23.66
0.10  09 05 00.726  +25 07 27.34   09 05 03.274  +25 07 14.58
0.10  09 04 09.142  +15 32 10.09   09 04 11.444  +15 32 07.49
0.10  09 03 51.291  +12 17 40.88   09 03 52.298  +12 17 17.57
0.10  09 03 34.295  +28 53 59.17   09 03 34.571  +28 53 50.36
0.10  09 03 02.737  +11 14 58.87   09 03 05.612  +11 14 31.64
0.10  09 03 01.324  -03 26 23.10   09 03 01.724  -03 26 35.91
0.10  09 02 53.944  +34 57 36.36   09 02 54.065  +34 57 16.01
0.10  09 02 52.406  +56 36 58.68   09 02 53.058  +56 37 00.51
0.10  09 02 41.374  +18 13 30.11   09 02 41.882  +18 13 09.01
0.10  09 02 00.606  +29 52 59.02   09 02 01.334  +29 52 49.06
0.10  09 01 47.105  +60 49 27.74   09 01 48.302  +60 49 29.41
0.10  09 01 42.361  +16 57 07.49   09 01 42.974  +16 57 04.75
0.10  09 01 11.851  +15 36 47.03   09 01 11.976  +15 36 55.58
0.10  08 58 32.143  +10 27 52.93   08 58 32.202  +10 28 03.54
0.10  08 57 22.819  +37 28 05.83   08 57 23.639  +37 28 05.92
0.10  08 56 59.359  +11 31 36.62   08 56 59.618  +11 32 07.98
0.10  08 56 11.007  +27 47 31.02   08 56 11.516  +27 47 35.15
0.10  08 55 57.028  -01 05 26.76   08 55 58.677  -01 05 56.84
0.10  08 52 49.921  +50 29 36.89   08 52 52.780  +50 29 41.19
0.10  08 51 52.784  +50 31 10.58   08 51 55.852  +50 30 43.86
0.10  08 51 46.354  +17 02 36.09   08 51 47.000  +17 02 07.02
0.10  08 51 38.965  +08 02 25.96   08 51 39.988  +08 01 34.41
0.10  08 49 30.431  +01 38 07.77   08 49 31.402  +01 38 18.53
0.10  08 49 13.862  +13 27 04.16   08 49 16.691  +13 26 42.90
0.10  08 49 05.856  +10 59 29.96   08 49 06.535  +10 59 26.12
0.10  08 48 48.437  -00 08 01.96   08 48 48.723  -00 08 11.55
0.10  08 47 57.224  +23 03 59.70   08 47 58.132  +23 03 58.78
0.10  08 47 18.056  +27 10 49.82   08 47 19.148  +27 11 04.68
0.10  08 46 50.015  +06 41 48.88   08 46 51.185  +06 42 09.88
0.10  08 46 46.202  +31 32 03.53   08 46 47.471  +31 32 02.29
0.10  08 46 43.992  +19 18 16.16   08 46 44.802  +19 18 13.15
0.10  08 46 11.417  +32 22 40.90   08 46 12.427  +32 22 46.64
0.10  08 45 33.147  -02 17 27.14   08 45 33.161  -02 17 37.07
0.10  08 43 42.121  +11 55 16.72   08 43 42.987  +11 55 06.09
0.10  08 43 34.319  +59 25 43.04   08 43 36.718  +59 25 42.06
0.10  08 43 04.006  +35 29 49.70   08 43 05.117  +35 29 44.04
0.10  08 42 22.520  +12 53 50.93   08 42 22.562  +12 53 57.53
0.10  08 42 20.146  +42 46 48.29   08 42 20.307  +42 46 57.60
0.10  08 42 15.291  +37 13 02.67   08 42 16.579  +37 13 42.82
0.10  08 42 10.370  +27 07 46.61   08 42 10.799  +27 07 38.03
0.10  08 41 40.568  +39 24 36.43   08 41 42.650  +39 24 10.44
0.10  08 41 15.471  +18 23 37.21   08 41 15.888  +18 23 47.28
0.10  08 39 45.516  +37 05 42.48   08 39 50.037  +37 05 41.24
0.10  08 39 04.466  +29 53 27.25   08 39 05.781  +29 53 13.26
0.10  08 38 13.403  +28 51 07.41   08 38 13.581  +28 50 55.70
0.10  08 38 08.282  +07 48 44.73   08 38 08.663  +07 48 54.62
0.10  08 37 42.664  +37 25 02.00   08 37 44.277  +37 25 22.13
0.10  08 37 19.918  +57 23 45.87   08 37 20.312  +57 24 11.34
0.10  08 37 03.850  +11 40 40.78   08 37 05.394  +11 40 32.54
0.10  08 35 48.773  -00 56 58.13   08 35 49.504  -00 57 32.61
0.10  08 35 29.463  +19 32 30.49   08 35 30.603  +19 32 19.69
0.10  08 34 03.251  +12 53 05.49   08 34 03.940  +12 52 57.93
0.10  08 33 03.343  +42 24 59.79   08 33 05.163  +42 25 05.11
0.10  08 32 49.734  +37 09 27.83   08 32 50.541  +37 09 12.58
0.10  08 31 17.983  +26 23 39.03   08 31 19.310  +26 23 35.58
0.10  08 29 04.860  +09 59 52.96   08 29 05.555  +10 00 06.68
0.10  08 28 18.934  +50 23 20.18   08 28 21.105  +50 23 44.66
0.10  08 27 42.291  +32 58 38.74   08 27 42.661  +32 58 43.26
0.10  08 27 25.544  +17 14 30.14   08 27 26.957  +17 14 33.66
0.10  08 27 07.899  +26 08 34.32   08 27 09.522  +26 08 06.39
0.10  08 27 04.309  +60 17 56.40   08 27 04.595  +60 17 43.02
0.10  08 26 48.999  +07 28 06.11   08 26 49.137  +07 28 18.28
0.10  08 26 46.756  +05 26 56.10   08 26 47.428  +05 26 33.23
0.10  08 26 28.262  +47 57 01.88   08 26 29.157  +47 57 00.24
0.10  08 26 00.549  +40 13 07.46   08 26 03.795  +40 13 32.65
0.10  08 25 00.523  +13 28 43.23   08 25 00.940  +13 28 28.68
0.10  08 24 57.048  +28 23 28.09   08 24 57.550  +28 23 39.63
0.10  08 24 35.276  +57 56 49.34   08 24 38.069  +57 56 19.27
0.10  08 23 43.676  +46 09 21.43   08 23 44.053  +46 09 13.35
0.10  08 22 11.573  +44 48 54.04   08 22 12.986  +44 49 02.43
0.10  08 22 05.013  +09 41 57.28   08 22 05.898  +09 42 07.83
0.10  08 21 51.977  +05 21 50.83   08 21 54.581  +05 21 42.16
0.10  08 21 07.751  +33 13 45.09   08 21 08.531  +33 13 42.65
0.10  08 20 33.566  +27 53 58.49   08 20 34.084  +27 53 50.94
0.10  08 20 22.252  +63 35 04.56   08 20 29.809  +63 35 02.30
0.10  08 19 30.943  +52 38 07.48   08 19 31.701  +52 37 51.36
0.10  08 19 15.285  +50 10 05.71   08 19 20.223  +50 10 10.18
0.10  08 18 29.776  +62 52 57.27   08 18 32.022  +62 52 13.08
0.10  08 17 39.147  +16 21 48.72   08 17 40.065  +16 21 57.76
0.10  08 16 56.146  +06 37 13.42   08 16 56.415  +06 37 29.05
0.10  08 16 47.468  +09 15 48.33   08 16 48.442  +09 15 25.99
0.10  08 16 20.463  +12 19 47.32   08 16 20.929  +12 19 49.90
0.10  08 15 03.153  +35 24 46.46   08 15 03.812  +35 24 46.73
0.10  08 14 20.182  +12 58 58.93   08 14 21.198  +12 59 13.35
0.10  08 13 38.568  +07 57 59.95   08 13 39.948  +07 58 11.25
0.10  08 13 30.231  +06 05 13.96   08 13 30.467  +06 05 36.56
0.10  08 13 25.601  +56 15 07.77   08 13 26.441  +56 15 14.32
0.10  08 13 11.110  +32 00 40.91   08 13 11.920  +32 00 59.48
0.10  08 12 57.544  +23 50 56.89   08 12 58.016  +23 50 57.74
0.10  08 12 46.977  +35 51 04.31   08 12 47.728  +35 51 33.21
0.10  08 12 27.284  +35 54 52.89   08 12 27.907  +35 54 53.03
0.10  08 11 42.870  +54 13 09.47   08 11 44.030  +54 12 46.85
0.10  08 11 41.345  +15 00 37.47   08 11 41.732  +15 00 35.47
0.10  08 11 09.701  +53 08 48.63   08 11 10.282  +53 08 45.33
0.10  08 10 22.642  +35 04 56.45   08 10 23.412  +35 04 55.67
0.10  08 09 33.619  +59 43 53.87   08 09 34.783  +59 43 48.95
0.10  08 09 22.809  +35 09 08.57   08 09 23.291  +35 08 58.95
0.10  08 07 58.208  +14 51 30.05   08 07 58.821  +14 51 29.98
0.10  08 07 48.736  +43 31 44.95   08 07 49.789  +43 32 00.61
0.10  08 06 58.294  +13 50 43.49   08 06 58.680  +13 50 31.76
0.10  08 05 36.551  +61 50 08.02   08 05 37.282  +61 50 21.02
0.10  08 04 51.413  +06 56 04.58   08 04 51.983  +06 55 57.06
0.10  08 04 13.910  +33 34 56.10   08 04 14.041  +33 35 07.90
0.10  08 03 36.204  +56 02 27.39   08 03 36.657  +56 02 14.66
0.10  08 03 03.731  +59 35 08.70   08 03 03.819  +59 35 15.44
0.10  08 02 49.040  +13 15 14.27   08 02 50.643  +13 15 55.36
0.10  08 02 34.716  +10 37 09.38   08 02 34.739  +10 37 58.76
0.10  08 01 51.820  +52 11 57.52   08 01 52.138  +52 12 11.15
0.10  08 01 20.530  +48 34 39.57   08 01 21.261  +48 34 25.33
0.10  08 01 01.400  +47 47 46.94   08 01 02.843  +47 47 55.91
0.10  08 00 46.893  +19 05 35.27   08 00 48.883  +19 05 14.05
0.10  08 00 08.531  +21 56 07.35   08 00 08.748  +21 56 13.73
0.10  07 59 47.880  +24 45 24.27   07 59 48.362  +24 45 26.07
0.10  07 59 45.310  +18 56 11.35   07 59 48.769  +18 56 05.99
0.10  07 59 43.762  +26 41 49.93   07 59 44.310  +26 41 52.83
0.10  07 59 33.045  +53 43 20.84   07 59 33.868  +53 43 12.79
0.10  07 59 27.442  +14 21 57.97   07 59 28.042  +14 22 11.08
0.10  07 58 13.948  +26 24 18.75   07 58 14.247  +26 23 55.81
0.10  07 58 10.742  +55 26 59.08   07 58 11.984  +55 27 03.18
0.10  07 57 12.040  +21 41 17.17   07 57 12.535  +21 41 57.64
0.10  07 57 03.611  +09 55 32.80   07 57 03.962  +09 55 40.51
0.10  07 56 26.873  +53 33 46.47   07 56 27.830  +53 33 32.23
0.10  07 54 47.925  +23 21 40.90   07 54 48.220  +23 21 32.76
0.10  07 53 24.116  +34 40 07.90   07 53 24.336  +34 40 16.69
0.10  07 52 51.804  +20 26 33.08   07 52 51.948  +20 26 25.83
0.10  07 52 48.479  +29 19 46.08   07 52 49.302  +29 19 38.78
0.10  07 51 38.700  +12 53 17.13   07 51 38.847  +12 53 11.50
0.10  07 51 31.402  +41 17 18.23   07 51 32.356  +41 17 23.10
0.10  07 51 24.334  +22 07 02.92   07 51 24.583  +22 06 52.77
0.10  07 51 12.442  +13 53 24.07   07 51 13.049  +13 53 16.71
0.10  07 50 52.653  +50 04 06.08   07 50 53.676  +50 04 01.41
0.10  07 50 28.062  +38 17 39.86   07 50 28.645  +38 17 40.55
0.10  07 50 25.776  +39 41 38.77   07 50 25.937  +39 41 32.15
0.10  07 49 53.510  +14 41 56.34   07 49 55.021  +14 42 46.55
0.10  07 49 38.310  +30 54 31.35   07 49 38.937  +30 54 31.05
0.10  07 48 34.262  +37 46 12.79   07 48 34.586  +37 46 18.68
0.10  07 46 36.974  +21 11 28.75   07 46 38.862  +21 11 55.04
0.10  07 46 06.281  +57 14 58.70   07 46 07.140  +57 15 02.68
0.10  07 44 53.839  +18 43 36.86   07 44 54.869  +18 44 03.51
0.10  07 44 37.565  +14 36 38.33   07 44 37.732  +14 36 56.76
0.10  07 44 34.637  +37 59 08.87   07 44 36.712  +37 59 52.80
0.10  07 43 38.696  +37 22 58.88   07 43 40.758  +37 23 28.32
0.10  07 43 37.886  +35 14 12.56   07 43 38.171  +35 14 21.88
0.10  07 43 23.894  +23 36 33.39   07 43 24.035  +23 36 20.31
0.10  07 42 59.830  +43 01 23.31   07 43 01.203  +43 00 55.65
0.10  07 40 48.706  +19 57 21.11   07 40 49.457  +19 57 07.73
0.10  07 40 37.018  +35 06 23.08   07 40 37.818  +35 06 00.53
0.10  07 40 18.115  +16 33 24.34   07 40 20.623  +16 33 20.37
0.10  07 39 23.377  +21 26 27.91   07 39 25.259  +21 27 13.29
0.10  07 37 30.789  +30 32 53.47   07 37 31.249  +30 33 19.35
0.10  07 37 01.754  +52 09 08.23   07 37 02.826  +52 08 48.09
0.10  07 36 23.368  +43 18 14.65   07 36 23.819  +43 18 37.67
0.10  07 34 38.889  +28 47 58.83   07 34 39.476  +28 47 53.35
0.10  07 34 36.660  +56 58 45.40   07 34 40.632  +56 58 41.62
0.10  07 33 39.922  +40 57 28.61   07 33 43.402  +40 57 45.48
0.10  07 33 11.929  +47 13 38.12   07 33 12.031  +47 13 29.19
0.10  07 32 42.245  +26 46 25.89   07 32 42.463  +26 47 19.49
0.10  07 31 50.649  +23 27 11.63   07 31 51.780  +23 27 09.75
0.10  07 30 27.586  +20 41 12.17   07 30 28.273  +20 41 10.24
0.10  07 29 28.447  +34 38 35.54   07 29 30.083  +34 38 40.61
0.10  07 29 08.217  +61 19 23.94   07 29 12.102  +61 18 53.47
0.10  07 28 30.643  +34 49 32.71   07 28 31.652  +34 49 18.42
0.10  07 27 59.477  +50 35 08.68   07 28 01.980  +50 34 56.71
0.10  07 26 38.718  +44 29 58.81   07 26 39.154  +44 30 19.44
0.10  07 25 15.268  +53 58 25.78   07 25 15.690  +53 57 53.14
0.10  07 24 46.997  +28 59 17.20   07 24 49.679  +28 59 45.34
0.10  07 23 13.603  +47 28 17.17   07 23 14.163  +47 28 12.72
0.10  07 22 22.976  +42 34 23.86   07 22 23.488  +42 34 19.91
0.10  07 21 32.424  +33 46 17.49   07 21 33.776  +33 46 32.42
0.10  07 19 09.791  +48 06 11.33   07 19 13.014  +48 06 48.04
0.10  07 17 29.999  +49 06 49.57   07 17 32.841  +49 07 19.83
0.10  07 16 52.595  +60 39 33.21   07 16 52.780  +60 39 26.37
0.10  07 16 36.850  +36 42 15.53   07 16 37.395  +36 42 22.06
0.10  07 16 06.169  +62 28 00.31   07 16 07.104  +62 27 48.70
0.10  07 15 46.949  +52 15 13.12   07 15 47.895  +52 15 16.56
0.10  07 15 46.771  +48 18 02.51   07 15 47.538  +48 18 06.09
0.10  07 12 53.914  +37 31 56.58   07 12 54.986  +37 31 33.11
0.10  07 12 10.276  +60 15 33.81   07 12 11.153  +60 15 20.63
0.10  07 09 20.900  +40 08 08.90   07 09 21.487  +40 08 20.42
0.10  07 04 12.506  +45 27 12.50   07 04 16.481  +45 27 32.74
0.10  03 18 41.209  +00 51 20.98   03 18 42.019  +00 51 37.86
0.10  03 11 39.590  -01 17 42.29   03 11 40.173  -01 17 31.99
0.10  03 03 35.091  +00 41 21.65   03 03 36.596  +00 42 01.35
0.10  02 55 55.581  -07 14 32.05   02 55 55.940  -07 14 17.93
0.10  02 54 00.009  -08 50 33.77   02 54 00.291  -08 49 43.21
0.10  02 49 42.480  -02 05 38.80   02 49 42.794  -02 05 31.15
0.10  02 31 49.490  -00 27 12.88   02 31 49.521  -00 27 42.24
0.10  02 30 29.596  -08 18 47.99   02 30 31.191  -08 17 57.95
0.10  02 29 28.659  -01 45 21.39   02 29 28.814  -01 45 34.45
0.10  02 26 44.621  -00 57 46.83   02 26 45.645  -00 58 01.36
0.10  02 25 36.440  -08 09 05.46   02 25 36.613  -08 08 58.25
0.10  02 23 20.415  +00 07 20.66   02 23 22.442  +00 06 56.57
0.10  02 06 28.987  -00 38 51.24   02 06 29.525  -00 38 47.60
0.10  02 04 29.185  -09 27 35.77   02 04 30.170  -09 27 45.74
0.10  02 03 55.223  -09 48 48.18   02 03 55.423  -09 48 56.55
0.10  02 00 02.476  -00 14 07.51   02 00 03.044  -00 13 13.26
0.10  01 55 08.789  +01 15 26.88   01 55 09.014  +01 15 23.08
0.10  01 53 07.475  -08 54 31.76   01 53 08.176  -08 54 47.72
0.10  01 49 09.469  -00 38 58.81   01 49 09.931  -00 38 52.36
0.10  01 47 45.016  +00 06 36.81   01 47 47.197  +00 07 19.28
0.10  01 44 46.911  -02 16 21.28   01 44 47.546  -02 16 22.16
0.10  01 40 57.872  +00 09 48.18   01 40 58.065  +00 09 32.11
0.10  01 35 16.455  +00 00 42.28   01 35 17.526  +00 00 57.12
0.10  01 34 54.765  -09 42 19.17   01 34 56.965  -09 41 46.81
0.10  01 31 57.813  -08 52 06.89   01 32 00.571  -08 52 01.76
0.10  01 31 32.973  -01 55 37.48   01 31 33.699  -01 55 40.80
0.10  01 29 50.649  -09 43 41.32   01 29 50.662  -09 43 50.13
0.10  01 25 28.996  +00 48 36.53   01 25 30.115  +00 48 14.61
0.10  01 21 36.638  -00 18 16.46   01 21 37.064  -00 18 07.08
0.10  01 19 20.293  -00 25 29.16   01 19 20.851  -00 25 32.85
0.10  01 16 30.219  -10 51 07.95   01 16 31.308  -10 51 11.40
0.10  01 15 13.937  -01 03 15.56   01 15 14.487  -01 03 04.37
0.10  01 15 10.106  -02 10 03.57   01 15 10.785  -02 09 54.75
0.10  01 12 47.744  -09 50 03.43   01 12 50.372  -09 50 00.62
0.10  01 09 23.924  +00 46 37.10   01 09 26.522  +00 46 38.82
0.10  00 56 53.142  -01 05 00.27   00 56 53.863  -01 04 56.68
0.10  00 56 20.769  +00 25 24.67   00 56 21.405  +00 25 23.97
0.10  00 49 36.295  -01 28 33.28   00 49 37.058  -01 28 32.20
0.10  00 47 33.914  -01 51 25.51   00 47 36.044  -01 51 47.32
0.10  00 38 01.825  +00 03 20.22   00 38 04.339  +00 03 26.75
0.10  00 37 11.948  -08 51 07.69   00 37 12.479  -08 51 21.15
0.10  00 35 46.284  -00 01 19.92   00 35 47.131  -00 01 21.23
0.10  00 30 20.184  -01 06 36.06   00 30 20.620  -01 06 50.24
0.10  00 29 15.066  -09 25 11.44   00 29 15.508  -09 25 16.36
0.10  00 25 43.061  -00 29 37.93   00 25 44.503  -00 29 39.35
0.10  00 23 32.978  -08 36 09.48   00 23 33.838  -08 36 36.06
0.10  00 16 42.887  -02 28 23.37   00 16 45.495  -02 28 37.85
0.10  00 13 06.540  +01 14 06.89   00 13 07.779  +01 13 29.68
0.10  00 05 44.215  -00 46 58.12   00 05 44.691  -00 46 59.57
0.10  00 02 35.908  -02 02 22.40   00 02 38.540  -02 01 57.21
0.09  23 52 40.133  -09 19 51.37   23 52 43.749  -09 19 58.42
0.09  23 52 24.617  -01 35 25.90   23 52 24.739  -01 35 33.69
0.09  23 52 03.653  -01 12 22.60   23 52 04.067  -01 12 33.41
0.09  23 50 55.042  -10 07 40.73   23 50 57.815  -10 07 04.58
0.09  23 50 25.634  -00 58 14.79   23 50 26.163  -00 58 21.31
0.09  23 45 19.114  -09 02 57.51   23 45 19.527  -09 02 39.77
0.09  23 44 26.602  +00 55 15.97   23 44 27.063  +00 55 28.31
0.09  23 44 08.122  -00 14 19.79   23 44 08.279  -00 14 12.29
0.09  23 40 57.702  -01 03 45.61   23 40 58.122  -01 03 43.62
0.09  23 38 32.945  -10 22 38.81   23 38 33.689  -10 23 28.86
0.09  23 35 39.096  +00 15 19.17   23 35 39.697  +00 15 10.15
0.09  23 34 29.816  -02 04 03.95   23 34 31.597  -02 04 21.31
0.09  23 31 08.724  -09 55 15.07   23 31 11.986  -09 55 21.02
0.09  23 30 51.124  -01 48 36.49   23 30 51.822  -01 48 33.48
0.09  23 25 45.257  +01 01 42.89   23 25 46.365  +01 02 24.25
0.09  23 23 10.629  -10 12 58.89   23 23 13.546  -10 12 24.95
0.09  23 21 23.617  -09 17 48.62   23 21 25.006  -09 17 37.55
0.09  23 18 47.788  +01 19 02.34   23 18 48.213  +01 19 03.00
0.09  23 12 44.778  -01 03 55.97   23 12 45.437  -01 03 37.97
0.09  23 11 17.398  -08 26 39.82   23 11 18.602  -08 25 58.76
0.09  23 09 35.968  -10 27 34.43   23 09 37.514  -10 28 14.41
0.09  23 01 31.314  -09 41 41.27   23 01 33.009  -09 42 08.55
0.09  23 00 48.611  -00 05 33.71   23 00 50.190  -00 05 59.91
0.09  22 57 44.761  -01 46 48.83   22 57 45.931  -01 46 45.71
0.09  22 55 57.396  -09 50 26.60   22 55 58.188  -09 50 29.31
0.09  22 55 00.923  -08 44 10.16   22 55 04.237  -08 44 04.13
0.09  22 52 28.702  -07 57 22.60   22 52 29.911  -07 57 40.86
0.09  22 51 21.359  -08 52 05.98   22 51 22.900  -08 52 16.48
0.09  22 48 54.161  +01 14 03.12   22 48 56.917  +01 14 19.78
0.09  22 45 27.901  -10 24 42.74   22 45 28.666  -10 23 49.67
0.09  22 44 51.829  -01 42 24.50   22 44 52.566  -01 42 35.80
0.09  22 42 49.063  +01 12 49.79   22 42 49.564  +01 12 43.63
0.09  22 37 12.960  -00 56 13.03   22 37 13.199  -00 56 23.58
0.09  22 35 34.561  -00 58 55.12   22 35 34.692  -00 59 03.56
0.09  22 31 49.492  -08 54 15.68   22 31 50.157  -08 54 14.12
0.09  22 31 03.475  +01 11 29.98   22 31 03.991  +01 11 27.24
0.09  22 30 42.670  -01 45 59.80   22 30 43.119  -01 45 59.74
0.09  22 30 17.777  -09 41 20.25   22 30 18.801  -09 40 40.30
0.09  22 24 14.167  -09 09 07.74   22 24 14.190  -09 09 15.50
0.09  22 23 23.464  -09 09 56.86   22 23 23.772  -09 10 06.54
0.09  22 19 20.091  -07 32 40.78   22 19 20.567  -07 32 43.16
0.09  22 18 32.937  -09 44 33.64   22 18 35.704  -09 44 25.70
0.09  22 13 46.356  +00 39 59.21   22 13 49.929  +00 39 50.19
0.09  22 08 37.607  +01 02 59.81   22 08 40.464  +01 03 00.90
0.09  22 03 55.332  -07 40 05.50   22 03 55.967  -07 39 13.63
0.09  22 00 59.296  -08 59 50.50   22 01 00.567  -08 59 57.59
0.09  21 59 56.144  -02 06 38.56   21 59 56.645  -02 06 41.92
0.09  21 50 15.227  -01 58 01.38   21 50 17.398  -01 58 22.32
0.09  21 47 59.795  -07 11 39.36   21 48 01.417  -07 12 01.29
0.09  21 47 12.082  -02 03 36.28   21 47 14.249  -02 04 11.20
0.09  21 44 39.843  +00 10 48.54   21 44 41.531  +00 10 05.32
0.09  21 39 12.494  -00 30 22.49   21 39 13.031  -00 30 30.48
0.09  21 38 59.351  -00 51 22.25   21 38 59.665  -00 51 32.71
0.09  21 27 11.394  -07 05 30.58   21 27 11.924  -07 05 15.91
0.09  21 26 56.305  +00 48 36.16   21 26 59.981  +00 48 38.48
0.09  21 24 54.576  -07 10 53.07   21 24 54.858  -07 11 12.59
0.09  21 24 44.843  +00 13 40.55   21 24 46.505  +00 14 09.35
0.09  21 00 07.955  -07 02 43.68   21 00 09.291  -07 03 31.91
0.09  17 43 59.411  +54 52 39.96   17 43 59.415  +54 51 43.87
0.09  17 43 45.288  +58 18 55.97   17 43 48.466  +58 19 00.47
0.09  17 42 30.174  +53 30 33.05   17 42 31.412  +53 30 37.26
0.09  17 41 55.499  +59 50 16.71   17 41 56.355  +59 50 22.93
0.09  17 39 10.580  +57 44 40.65   17 39 11.404  +57 44 00.06
0.09  17 37 27.166  +59 52 48.18   17 37 29.578  +59 53 32.96
0.09  17 36 24.849  +51 58 24.89   17 36 25.768  +51 58 42.08
0.09  17 35 47.590  +58 16 40.24   17 35 48.253  +58 16 36.75
0.09  17 35 23.092  +53 26 37.69   17 35 26.659  +53 26 41.87
0.09  17 35 12.751  +45 31 46.12   17 35 13.205  +45 31 51.68
0.09  17 33 14.967  +40 31 38.44   17 33 16.734  +40 31 28.26
0.09  17 32 38.407  +43 47 56.15   17 32 39.315  +43 47 45.27
0.09  17 32 01.384  +46 25 26.83   17 32 01.969  +46 25 31.81
0.09  17 30 33.547  +43 57 16.90   17 30 34.929  +43 57 02.25
0.09  17 29 17.661  +54 08 34.09   17 29 21.995  +54 08 06.62
0.09  17 29 01.829  +48 28 40.36   17 29 04.824  +48 29 02.43
0.09  17 28 55.786  +55 27 56.10   17 28 56.531  +55 27 53.34
0.09  17 28 33.448  +51 27 19.46   17 28 36.787  +51 26 57.55
0.09  17 28 26.366  +63 02 08.05   17 28 26.878  +63 02 00.40
0.09  17 27 57.199  +37 04 57.75   17 27 57.822  +37 05 08.36
0.09  17 27 40.741  +36 59 22.88   17 27 43.824  +36 59 57.48
0.09  17 27 09.248  +48 10 22.39   17 27 09.559  +48 10 31.23
0.09  17 26 35.050  +40 49 27.21   17 26 37.727  +40 48 45.38
0.09  17 26 08.042  +42 31 50.54   17 26 09.661  +42 32 04.25
0.09  17 26 07.142  +53 07 22.31   17 26 08.438  +53 07 27.61
0.09  17 25 30.565  +39 59 46.04   17 25 31.019  +39 59 41.43
0.09  17 24 41.419  +60 55 55.67   17 24 43.758  +60 56 12.44
0.09  17 23 16.350  +38 19 46.55   17 23 16.547  +38 19 54.32
0.09  17 22 15.315  +42 34 57.94   17 22 15.805  +42 35 01.91
0.09  17 21 23.841  +62 44 33.91   17 21 28.167  +62 44 03.42
0.09  17 19 21.815  +40 20 02.47   17 19 22.246  +40 20 18.96
0.09  17 18 28.045  +60 52 02.57   17 18 31.066  +60 52 05.30
0.09  17 18 22.184  +31 35 51.63   17 18 22.468  +31 35 48.50
0.09  17 18 10.915  +35 44 14.73   17 18 11.261  +35 44 56.92
0.09  17 18 02.118  +31 05 38.58   17 18 03.877  +31 05 25.68
0.09  17 17 19.929  +55 47 52.43   17 17 26.122  +55 47 43.32
0.09  17 16 05.478  +24 31 05.00   17 16 06.345  +24 30 56.32
0.09  17 15 29.229  +39 49 55.62   17 15 31.355  +39 49 09.97
0.09  17 14 59.030  +60 16 58.91   17 14 59.962  +60 16 43.94
0.09  17 13 39.588  +29 04 44.87   17 13 40.344  +29 04 43.48
0.09  17 13 21.044  +32 05 54.72   17 13 21.526  +32 06 05.29
0.09  17 12 26.853  +39 41 39.68   17 12 31.299  +39 41 40.24
0.09  17 11 00.882  +36 20 32.59   17 11 01.350  +36 20 23.68
0.09  17 09 53.222  +21 17 00.83   17 09 53.927  +21 17 13.46
0.09  17 09 49.937  +41 07 27.78   17 09 50.748  +41 07 27.71
0.09  17 09 42.558  +44 45 47.50   17 09 42.753  +44 45 22.91
0.09  17 07 43.203  +30 53 47.17   17 07 44.100  +30 54 15.68
0.09  17 07 38.913  +38 46 14.17   17 07 39.582  +38 46 25.41
0.09  17 06 20.318  +51 11 24.95   17 06 20.708  +51 11 16.48
0.09  17 06 11.920  +22 28 04.08   17 06 12.288  +22 28 12.99
0.09  17 06 08.898  +54 05 08.74   17 06 10.766  +54 05 52.93
0.09  17 05 30.698  +52 13 47.23   17 05 31.129  +52 14 42.80
0.09  17 05 26.621  +48 17 04.57   17 05 28.667  +48 16 15.38
0.09  17 05 15.171  +41 36 01.30   17 05 15.724  +41 35 47.71
0.09  17 03 34.841  +54 12 03.36   17 03 37.892  +54 12 19.74
0.09  17 03 14.211  +22 17 25.93   17 03 14.811  +22 17 17.64
0.09  17 03 09.384  +40 50 37.48   17 03 10.354  +40 50 25.74
0.09  17 02 45.869  +35 08 30.89   17 02 46.233  +35 07 43.85
0.09  17 02 34.083  +54 31 04.26   17 02 35.796  +54 31 15.26
0.09  17 00 58.088  +36 12 10.98   17 00 58.765  +36 12 11.15
0.09  17 00 41.158  +22 39 55.01   17 00 42.820  +22 39 33.35
0.09  17 00 29.625  +43 14 06.44   17 00 30.007  +43 14 42.75
0.09  17 00 13.809  +40 08 55.52   17 00 14.586  +40 09 04.18
0.09  17 00 02.951  +52 17 22.68   17 00 03.492  +52 17 10.63
0.09  16 59 32.579  +21 18 09.31   16 59 33.118  +21 17 56.98
0.09  16 59 26.384  +45 31 06.22   16 59 30.122  +45 31 18.51
0.09  16 59 19.716  +34 29 31.04   16 59 19.939  +34 29 21.48
0.09  16 57 59.273  +63 52 19.70   16 58 00.111  +63 52 17.02
0.09  16 57 57.993  +47 39 38.97   16 57 59.583  +47 39 51.50
0.09  16 56 47.512  +63 05 48.17   16 56 50.338  +63 05 18.84
0.09  16 55 51.245  +38 05 45.80   16 55 52.831  +38 06 04.08
0.09  16 55 45.288  +43 29 35.13   16 55 45.778  +43 29 32.23
0.09  16 54 43.114  +17 02 28.84   16 54 43.795  +17 02 33.21
0.09  16 54 38.301  +60 12 31.71   16 54 39.523  +60 12 21.72
0.09  16 54 25.747  +43 51 04.08   16 54 29.351  +43 50 36.07
0.09  16 53 56.752  +44 16 34.86   16 53 58.333  +44 16 20.22
0.09  16 53 40.975  +40 09 52.64   16 53 42.085  +40 10 21.23
0.09  16 53 11.302  +62 48 17.00   16 53 12.516  +62 48 31.78
0.09  16 52 43.082  +21 03 32.02   16 52 46.502  +21 04 00.31
0.09  16 52 33.683  +26 43 12.13   16 52 34.843  +26 43 24.93
0.09  16 52 26.813  +21 48 22.30   16 52 27.639  +21 48 20.18
0.09  16 52 15.471  +20 42 30.71   16 52 19.375  +20 42 46.30
0.09  16 51 40.320  +47 39 36.03   16 51 41.725  +47 39 06.99
0.09  16 50 10.968  +28 14 21.38   16 50 11.049  +28 14 10.95
0.09  16 50 08.696  +12 16 15.45   16 50 12.345  +12 16 20.14
0.09  16 49 59.267  +30 37 17.77   16 49 59.490  +30 37 09.05
0.09  16 49 49.358  +59 07 16.60   16 49 49.889  +59 07 07.45
0.09  16 49 45.432  +42 15 40.18   16 49 49.843  +42 15 52.99
0.09  16 49 05.046  +13 18 31.01   16 49 05.541  +13 18 21.34
0.09  16 49 00.286  +15 12 03.46   16 49 02.958  +15 11 21.03
0.09  16 48 51.568  +46 35 36.80   16 48 51.637  +46 35 42.57
0.09  16 48 46.265  +44 56 45.95   16 48 47.370  +44 56 59.18
0.09  16 48 39.740  +56 27 46.97   16 48 42.521  +56 26 59.53
0.09  16 48 17.797  +30 57 42.83   16 48 18.626  +30 57 58.19
0.09  16 48 05.491  +15 00 30.33   16 48 07.609  +15 00 15.42
0.09  16 47 54.682  +35 21 30.82   16 47 55.360  +35 21 31.29
0.09  16 47 45.440  +29 22 16.49   16 47 46.575  +29 21 27.63
0.09  16 47 25.823  +17 19 20.57   16 47 26.632  +17 19 22.84
0.09  16 45 20.006  +11 18 26.40   16 45 20.876  +11 17 42.61
0.09  16 45 02.813  +52 59 09.58   16 45 04.351  +52 59 39.64
0.09  16 43 40.074  +37 03 48.24   16 43 40.236  +37 03 57.58
0.09  16 43 21.475  +27 43 13.63   16 43 21.947  +27 43 15.31
0.09  16 42 54.700  +22 12 29.12   16 42 55.178  +22 12 24.75
0.09  16 42 18.105  +32 50 14.33   16 42 18.764  +32 50 17.63
0.09  16 42 09.642  +33 59 08.53   16 42 10.514  +33 59 31.48
0.09  16 41 58.603  +42 45 16.17   16 42 00.532  +42 44 50.06
0.09  16 41 33.277  +13 08 36.14   16 41 33.321  +13 08 43.25
0.09  16 41 16.879  +24 28 40.61   16 41 19.917  +24 29 13.22
0.09  16 40 45.694  +57 06 29.23   16 40 48.043  +57 06 24.19
0.09  16 38 22.855  +44 30 11.73   16 38 23.408  +44 30 19.50
0.09  16 38 13.992  +50 14 52.67   16 38 14.331  +50 15 28.52
0.09  16 38 07.097  +53 54 51.85   16 38 08.292  +53 54 52.45
0.09  16 37 54.693  +54 22 34.99   16 37 54.836  +54 22 42.67
0.09  16 37 18.359  +43 06 27.34   16 37 22.402  +43 06 53.34
0.09  16 37 16.414  +55 33 57.53   16 37 17.153  +55 34 01.45
0.09  16 37 11.614  +41 49 49.12   16 37 11.633  +41 49 03.08
0.09  16 36 37.427  +21 12 56.20   16 36 38.209  +21 12 55.58
0.09  16 36 33.765  +16 31 24.80   16 36 33.806  +16 31 32.54
0.09  16 36 30.470  +38 52 49.42   16 36 31.216  +38 53 04.30
0.09  16 36 28.916  +45 17 14.59   16 36 30.139  +45 16 55.48
0.09  16 35 31.700  +63 38 51.05   16 35 33.513  +63 38 12.81
0.09  16 35 06.175  +53 22 59.00   16 35 06.487  +53 22 47.43
0.09  16 35 04.695  +12 54 29.43   16 35 05.253  +12 53 54.17
0.09  16 34 43.706  +44 36 28.74   16 34 46.808  +44 36 34.45
0.09  16 33 25.014  +43 11 28.29   16 33 27.168  +43 11 08.59
0.09  16 33 24.249  +45 25 30.21   16 33 28.304  +45 25 36.17
0.09  16 33 18.134  +20 28 51.07   16 33 19.246  +20 28 43.94
0.09  16 33 08.769  +24 46 53.77   16 33 09.771  +24 46 58.01
0.09  16 33 07.989  +57 02 50.09   16 33 08.784  +57 02 58.88
0.09  16 33 02.837  +19 03 46.76   16 33 02.899  +19 03 53.25
0.09  16 32 43.940  +40 53 37.81   16 32 45.931  +40 53 42.42
0.09  16 32 35.793  +06 55 47.14   16 32 36.584  +06 56 25.07
0.09  16 32 20.148  +07 07 03.09   16 32 21.307  +07 07 09.99
0.09  16 32 12.073  +18 41 24.99   16 32 13.628  +18 40 59.29
0.09  16 32 07.124  +14 39 19.36   16 32 08.953  +14 38 57.20
0.09  16 30 56.905  +20 42 33.68   16 30 56.930  +20 42 39.42
0.09  16 30 27.607  +26 07 19.66   16 30 28.259  +26 07 41.65
0.09  16 30 04.041  +56 36 39.94   16 30 04.307  +56 37 34.44
0.09  16 30 02.335  +63 13 10.64   16 30 02.717  +63 12 52.40
0.09  16 29 59.192  +63 49 26.50   16 30 00.069  +63 49 14.89
0.09  16 29 41.962  +13 41 41.15   16 29 43.705  +13 41 30.24
0.09  16 29 24.440  +05 55 44.78   16 29 25.096  +05 56 07.80
0.09  16 29 04.876  +30 00 34.54   16 29 05.104  +29 59 43.12
0.09  16 28 48.839  +39 32 52.98   16 28 50.495  +39 33 00.52
0.09  16 28 31.447  +16 58 35.32   16 28 32.166  +16 58 25.37
0.09  16 28 27.506  +22 22 11.83   16 28 31.265  +22 21 48.10
0.09  16 28 23.570  +10 15 42.42   16 28 23.926  +10 15 44.60
0.09  16 27 56.816  +51 44 23.41   16 27 58.198  +51 44 47.97
0.09  16 27 47.517  +29 40 42.42   16 27 48.730  +29 40 40.02
0.09  16 26 47.755  +45 24 01.29   16 26 49.537  +45 23 28.38
0.09  16 26 34.419  +41 18 53.78   16 26 36.377  +41 19 30.25
0.09  16 26 27.535  +13 54 21.72   16 26 29.184  +13 54 26.39
0.09  16 25 42.001  +54 08 13.91   16 25 44.267  +54 08 53.70
0.09  16 25 32.202  +04 06 09.65   16 25 33.784  +04 05 37.44
0.09  16 25 31.353  +04 47 09.22   16 25 31.987  +04 47 08.49
0.09  16 25 07.215  +13 42 52.33   16 25 08.095  +13 42 18.44
0.09  16 24 52.880  +50 54 35.98   16 24 53.014  +50 54 43.38
0.09  16 23 10.024  +08 49 20.52   16 23 12.037  +08 49 40.11
0.09  16 22 55.711  +09 45 55.83   16 22 56.941  +09 45 51.80
0.09  16 22 45.891  +19 45 07.90   16 22 46.454  +19 45 10.92
0.09  16 22 35.744  +41 21 18.65   16 22 37.639  +41 21 27.30
0.09  16 21 58.962  +18 23 25.05   16 22 00.044  +18 23 03.99
0.09  16 21 52.781  +25 17 57.21   16 21 53.348  +25 18 02.14
0.09  16 21 38.631  +64 05 31.95   16 21 47.278  +64 05 24.54
0.09  16 21 34.079  +09 05 30.73   16 21 36.206  +09 06 10.92
0.09  16 21 32.616  +10 33 09.22   16 21 33.547  +10 32 48.39
0.09  16 21 30.656  +33 12 00.14   16 21 30.987  +33 11 54.49
0.09  16 20 52.920  +29 01 47.57   16 20 53.779  +29 01 34.46
0.09  16 20 27.056  +08 27 57.26   16 20 27.233  +08 27 42.97
0.09  16 20 14.319  +04 52 03.54   16 20 14.405  +04 51 39.06
0.09  16 20 14.188  +57 30 30.13   16 20 18.218  +57 30 51.47
0.09  16 20 10.493  +21 41 11.35   16 20 11.906  +21 41 08.42
0.09  16 19 39.800  +47 55 10.53   16 19 39.974  +47 55 22.19
0.09  16 19 14.153  +35 40 49.56   16 19 15.844  +35 40 46.03
0.09  16 18 57.776  +15 59 31.99   16 18 59.294  +15 59 16.90
0.09  16 18 53.278  +28 50 46.07   16 18 54.124  +28 50 54.22
0.09  16 18 37.266  +09 43 16.13   16 18 37.604  +09 43 23.19
0.09  16 18 20.821  +06 23 51.79   16 18 21.536  +06 23 37.05
0.09  16 18 19.067  +32 37 04.09   16 18 23.064  +32 37 04.19
0.09  16 18 08.986  +64 04 51.72   16 18 10.563  +64 05 08.68
0.09  16 17 53.407  +04 40 31.52   16 17 53.974  +04 39 59.57
0.09  16 17 48.879  +13 11 24.42   16 17 49.840  +13 11 12.83
0.09  16 17 44.151  +16 31 11.98   16 17 45.437  +16 31 21.86
0.09  16 17 34.529  +49 43 54.58   16 17 38.253  +49 44 38.91
0.09  16 16 47.499  +08 31 40.52   16 16 47.702  +08 31 47.93
0.09  16 16 40.886  +27 36 21.44   16 16 41.099  +27 36 28.92
0.09  16 16 30.094  +20 55 33.92   16 16 30.976  +20 55 27.63
0.09  16 15 54.607  +20 21 16.81   16 15 58.177  +20 21 32.94
0.09  16 15 22.786  +28 45 11.88   16 15 24.114  +28 44 51.95
0.09  16 15 17.878  +20 36 32.27   16 15 18.419  +20 36 35.84
0.09  16 15 11.492  +42 35 02.08   16 15 11.925  +42 34 58.14
0.09  16 15 03.656  +30 52 51.91   16 15 04.010  +30 52 45.88
0.09  16 14 49.228  +12 36 37.86   16 14 49.529  +12 36 28.29
0.09  16 14 22.105  +32 34 03.64   16 14 24.527  +32 34 38.27
0.09  16 14 01.971  +52 29 34.08   16 14 05.378  +52 28 51.29
0.09  16 13 55.014  +58 01 16.89   16 13 56.332  +58 01 27.14
0.09  16 13 48.828  +57 11 02.93   16 13 51.546  +57 10 44.19
0.09  16 13 31.354  +31 30 13.94   16 13 32.999  +31 29 59.12
0.09  16 13 30.000  +39 12 17.39   16 13 30.537  +39 12 23.30
0.09  16 12 55.631  +26 01 56.73   16 12 58.411  +26 01 35.80
0.09  16 12 45.120  +08 00 26.07   16 12 45.383  +08 00 26.45
0.09  16 12 21.184  +59 46 16.09   16 12 24.558  +59 46 10.24
0.09  16 12 18.774  +01 34 57.29   16 12 19.587  +01 35 05.11
0.09  16 12 12.450  +56 53 17.10   16 12 18.807  +56 53 24.46
0.09  16 12 00.962  +45 22 11.48   16 12 02.815  +45 22 31.25
0.09  16 11 58.323  +20 34 56.08   16 11 58.664  +20 35 19.18
0.09  16 11 30.535  +54 16 30.79   16 11 30.885  +54 16 37.58
0.09  16 11 27.748  +38 08 32.16   16 11 28.482  +38 09 07.61
0.09  16 11 03.638  +48 57 25.12   16 11 03.923  +48 57 38.45
0.09  16 10 08.215  +49 36 21.77   16 10 08.769  +49 36 19.94
0.09  16 09 04.681  +14 49 50.94   16 09 04.727  +14 49 57.16
0.09  16 08 44.518  +16 27 41.38   16 08 47.171  +16 27 08.26
0.09  16 08 38.856  +07 45 58.44   16 08 39.499  +07 46 02.15
0.09  16 08 22.730  +41 52 41.90   16 08 23.651  +41 52 31.92
0.09  16 06 38.696  +45 17 27.10   16 06 39.260  +45 17 47.76
0.09  16 06 12.472  +35 11 08.74   16 06 14.616  +35 11 51.56
0.09  16 06 11.583  +48 56 13.66   16 06 12.452  +48 56 20.78
0.09  16 05 07.584  +17 45 24.47   16 05 08.263  +17 45 30.99
0.09  16 04 56.919  +12 33 52.04   16 04 57.453  +12 33 57.38
0.09  16 04 47.402  +24 29 33.53   16 04 48.031  +24 29 36.86
0.09  16 02 25.436  +04 30 51.41   16 02 26.040  +04 30 38.37
0.09  16 01 45.626  +38 55 03.85   16 01 46.242  +38 54 33.09
0.09  16 01 06.021  +29 19 25.67   16 01 06.477  +29 19 25.65
0.09  16 00 41.374  +35 10 52.64   16 00 41.446  +35 10 42.10
0.09  16 00 22.073  +47 47 52.19   16 00 25.745  +47 48 18.51
0.09  15 59 52.567  +17 06 56.79   15 59 54.888  +17 07 11.62
0.09  15 59 49.659  +40 41 08.51   15 59 50.941  +40 40 56.61
0.09  15 59 37.663  +54 20 03.26   15 59 37.902  +54 20 16.55
0.09  15 59 36.174  +50 51 55.50   15 59 37.030  +50 52 11.39
0.09  15 59 15.582  +16 17 43.02   15 59 16.281  +16 17 26.11
0.09  15 58 32.260  +06 47 34.22   15 58 33.142  +06 48 08.50
0.09  15 58 11.498  +14 58 10.96   15 58 14.307  +14 57 44.39
0.09  15 57 54.961  -03 18 18.34   15 57 55.413  -03 18 26.42
0.09  15 57 31.975  +60 21 49.94   15 57 33.641  +60 21 09.32
0.09  15 57 01.898  +27 03 07.25   15 57 02.331  +27 02 59.67
0.09  15 56 01.984  +62 38 48.93   15 56 09.161  +62 39 12.49
0.09  15 55 03.224  +24 04 36.61   15 55 03.506  +24 05 07.56
0.09  15 54 35.793  +36 05 25.48   15 54 38.146  +36 06 13.12
0.09  15 53 35.422  +40 21 28.97   15 53 36.501  +40 21 21.00
0.09  15 53 30.813  +14 17 03.39   15 53 31.931  +14 17 51.16
0.09  15 53 09.985  +59 57 25.86   15 53 10.817  +59 57 39.75
0.09  15 52 48.655  +00 00 50.47   15 52 52.025  +00 00 39.85
0.09  15 52 47.661  +42 48 37.61   15 52 48.622  +42 48 47.40
0.09  15 52 42.140  +17 44 17.60   15 52 44.124  +17 44 32.29
0.09  15 52 37.052  +22 14 29.48   15 52 39.832  +22 14 22.83
0.09  15 52 15.755  +02 00 39.00   15 52 16.414  +02 00 37.59
0.09  15 52 10.926  +36 33 29.87   15 52 15.388  +36 33 29.33
0.09  15 52 08.067  +55 53 14.09   15 52 10.873  +55 52 43.27
0.09  15 51 59.340  +29 01 01.40   15 52 02.989  +29 00 51.52
0.09  15 51 49.344  +30 25 01.26   15 51 50.016  +30 25 07.06
0.09  15 50 04.412  +53 25 40.36   15 50 04.868  +53 26 18.83
0.09  15 49 58.108  +38 33 05.01   15 49 58.826  +38 33 20.36
0.09  15 49 51.603  +07 13 12.34   15 49 51.705  +07 13 18.45
0.09  15 49 34.709  +34 22 16.78   15 49 34.735  +34 22 10.56
0.09  15 49 24.962  +34 04 15.48   15 49 26.713  +34 04 33.65
0.09  15 48 22.015  +23 43 00.73   15 48 25.598  +23 43 00.60
0.09  15 47 36.628  +11 08 48.05   15 47 37.441  +11 09 08.36
0.09  15 47 24.605  +08 59 34.59   15 47 25.327  +08 59 36.68
0.09  15 47 23.746  +35 11 58.19   15 47 24.156  +35 11 40.69
0.09  15 46 59.282  -05 04 37.22   15 46 59.686  -05 04 47.81
0.09  15 46 25.927  +00 58 48.00   15 46 27.143  +00 58 27.06
0.09  15 46 16.390  +17 14 01.17   15 46 16.741  +17 14 07.04
0.09  15 45 08.627  +29 37 11.73   15 45 10.843  +29 37 22.73
0.09  15 43 28.734  +18 56 15.97   15 43 28.856  +18 55 58.40
0.09  15 43 26.118  +47 21 56.40   15 43 27.194  +47 21 35.73
0.09  15 43 18.883  -02 16 02.33   15 43 18.938  -02 15 26.93
0.09  15 43 07.093  +33 13 11.09   15 43 10.047  +33 13 28.42
0.09  15 43 06.814  +13 42 59.99   15 43 07.218  +13 42 50.24
0.09  15 42 53.461  +31 21 16.09   15 42 57.762  +31 21 01.39
0.09  15 42 46.835  +24 53 12.36   15 42 47.970  +24 53 40.64
0.09  15 42 44.560  +34 50 50.84   15 42 48.888  +34 50 54.08
0.09  15 42 23.283  +29 49 46.49   15 42 24.168  +29 49 40.90
0.09  15 41 26.368  +25 37 14.13   15 41 27.922  +25 37 18.66
0.09  15 41 13.169  +07 09 18.88   15 41 16.251  +07 09 43.77
0.09  15 41 12.667  +14 48 11.99   15 41 15.251  +14 47 31.54
0.09  15 40 57.989  +45 13 09.57   15 40 58.698  +45 13 10.38
0.09  15 40 22.985  +26 01 36.49   15 40 23.129  +26 02 04.92
0.09  15 40 19.211  +31 15 16.94   15 40 19.834  +31 16 05.31
0.09  15 39 29.346  +43 32 26.50   15 39 30.464  +43 32 41.80
0.09  15 39 04.429  +16 37 13.01   15 39 04.832  +16 36 24.25
0.09  15 37 47.857  +21 47 24.92   15 37 48.116  +21 47 19.64
0.09  15 37 46.234  +19 56 28.73   15 37 47.817  +19 55 43.29
0.09  15 37 11.446  +45 39 37.71   15 37 14.396  +45 40 21.53
0.09  15 36 45.175  +34 49 48.60   15 36 45.516  +34 49 29.69
0.09  15 36 36.671  +48 20 06.04   15 36 37.143  +48 19 52.14
0.09  15 36 11.259  +03 54 10.36   15 36 13.843  +03 53 57.21
0.09  15 35 53.359  +02 42 49.37   15 35 55.408  +02 43 24.08
0.09  15 35 49.936  -05 44 51.10   15 35 51.578  -05 45 24.72
0.09  15 35 26.872  +24 14 34.47   15 35 30.363  +24 14 59.06
0.09  15 35 07.906  -05 22 24.30   15 35 08.463  -05 22 24.18
0.09  15 35 02.968  +02 48 50.10   15 35 03.535  +02 49 31.66
0.09  15 34 06.965  -00 36 34.14   15 34 07.975  -00 37 12.24
0.09  15 34 04.778  +45 36 03.07   15 34 06.745  +45 36 08.92
0.09  15 33 50.635  -05 58 14.24   15 33 52.415  -05 58 55.59
0.09  15 33 37.695  -06 41 21.44   15 33 38.708  -06 40 43.52
0.09  15 33 32.518  +52 07 33.95   15 33 32.718  +52 07 26.22
0.09  15 33 06.142  +15 20 50.19   15 33 06.375  +15 20 58.35
0.09  15 33 04.474  +15 34 43.40   15 33 06.487  +15 34 25.35
0.09  15 33 01.412  +39 25 34.21   15 33 05.451  +39 25 35.03
0.09  15 33 01.126  -00 04 12.73   15 33 01.674  -00 04 16.78
0.09  15 32 44.426  +28 25 58.83   15 32 45.399  +28 26 10.23
0.09  15 32 15.634  +14 14 25.90   15 32 16.408  +14 14 24.28
0.09  15 31 20.483  +09 19 38.19   15 31 21.709  +09 19 38.63
0.09  15 31 14.418  -00 35 56.95   15 31 14.831  -00 35 42.30
0.09  15 30 56.973  +41 22 27.85   15 30 58.757  +41 21 52.81
0.09  15 30 35.034  +13 05 12.73   15 30 35.565  +13 05 23.06
0.09  15 30 24.142  +47 32 50.71   15 30 24.854  +47 32 40.36
0.09  15 29 59.875  -05 51 08.36   15 30 01.059  -05 51 37.16
0.09  15 29 41.627  +57 39 52.87   15 29 42.581  +57 39 47.70
0.09  15 29 33.283  +01 32 35.50   15 29 34.277  +01 32 01.44
0.09  15 26 15.941  -00 33 06.83   15 26 16.997  -00 32 32.18
0.09  15 26 06.161  +41 40 14.39   15 26 07.938  +41 40 33.81
0.09  15 26 05.247  +33 20 01.57   15 26 06.158  +33 20 29.36
0.09  15 25 22.203  +26 13 53.34   15 25 22.888  +26 13 58.62
0.09  15 25 01.778  +40 20 23.50   15 25 02.401  +40 20 19.47
0.09  15 24 35.252  +43 54 48.54   15 24 40.147  +43 54 42.20
0.09  15 23 59.071  +18 52 08.05   15 23 59.182  +18 52 19.26
0.09  15 23 42.426  +43 02 26.97   15 23 43.635  +43 02 37.36
0.09  15 23 02.720  +30 55 31.04   15 23 05.477  +30 55 58.60
0.09  15 22 46.232  +19 12 26.37   15 22 50.052  +19 12 14.21
0.09  15 22 04.786  +02 37 16.95   15 22 06.310  +02 37 02.80
0.09  15 21 51.432  +27 02 06.65   15 21 52.485  +27 01 49.86
0.09  15 21 20.837  +28 16 29.37   15 21 21.657  +28 16 35.04
0.09  15 21 19.798  +07 13 14.29   15 21 20.703  +07 13 29.54
0.09  15 21 16.362  +04 59 14.07   15 21 20.021  +04 59 16.28
0.09  15 20 40.732  +43 19 32.75   15 20 41.387  +43 19 25.81
0.09  15 20 37.863  +37 09 44.68   15 20 39.289  +37 10 19.18
0.09  15 19 58.328  +40 03 26.31   15 20 00.898  +40 03 52.95
0.09  15 19 44.715  +19 21 03.31   15 19 47.800  +19 20 50.03
0.09  15 19 32.129  +22 27 38.31   15 19 33.460  +22 27 51.33
0.09  15 18 14.281  -07 19 37.34   15 18 14.560  -07 19 10.05
0.09  15 18 00.109  +18 39 04.01   15 18 01.767  +18 39 03.52
0.09  15 17 41.936  +42 55 45.36   15 17 43.283  +42 55 00.86
0.09  15 17 28.687  +57 54 23.97   15 17 28.973  +57 54 10.96
0.09  15 17 12.197  -03 11 38.96   15 17 14.324  -03 12 25.03
0.09  15 16 57.050  -04 09 40.57   15 16 57.191  -04 09 09.27
0.09  15 16 51.965  +40 35 20.62   15 16 54.044  +40 35 29.86
0.09  15 16 25.209  +01 36 24.73   15 16 25.344  +01 36 17.39
0.09  15 16 22.898  +53 33 20.36   15 16 24.583  +53 33 21.19
0.09  15 16 14.289  +54 31 18.88   15 16 18.252  +54 31 18.24
0.09  15 15 26.180  +33 17 19.70   15 15 26.557  +33 17 11.90
0.09  15 14 24.463  +00 40 55.52   15 14 24.633  +00 40 45.16
0.09  15 14 20.200  -02 13 39.62   15 14 20.646  -02 13 38.79
0.09  15 14 17.381  +20 04 43.47   15 14 19.968  +20 04 35.44
0.09  15 14 16.466  +58 57 14.15   15 14 16.820  +58 57 48.35
0.09  15 14 14.378  +06 11 54.99   15 14 14.634  +06 12 04.14
0.09  15 13 30.581  +13 07 51.74   15 13 31.584  +13 07 49.59
0.09  15 13 24.942  +36 21 32.21   15 13 27.410  +36 21 18.05
0.09  15 13 23.092  +07 35 47.11   15 13 23.532  +07 35 44.92
0.09  15 13 02.769  +17 41 25.80   15 13 03.241  +17 41 32.50
0.09  15 12 57.973  +30 10 04.48   15 13 00.192  +30 09 48.46
0.09  15 12 14.362  +05 30 20.42   15 12 15.379  +05 30 57.50
0.09  15 11 53.403  +56 14 52.99   15 11 54.449  +56 14 44.57
0.09  15 11 48.846  +32 46 50.99   15 11 48.921  +32 46 39.64
0.09  15 11 33.024  -05 00 19.83   15 11 33.129  -04 59 34.86
0.09  15 11 19.847  -07 35 46.25   15 11 19.972  -07 35 09.23
0.09  15 10 49.777  +03 23 43.40   15 10 51.367  +03 23 58.55
0.09  15 10 22.018  +30 22 26.45   15 10 22.953  +30 23 14.43
0.09  15 09 58.672  +08 16 54.79   15 09 59.908  +08 16 44.17
0.09  15 09 22.520  +31 53 44.81   15 09 22.602  +31 54 11.41
0.09  15 08 10.797  +58 08 40.32   15 08 11.442  +58 09 18.97
0.09  15 07 03.394  +45 30 00.06   15 07 06.866  +45 30 39.11
0.09  15 06 46.103  +20 29 28.08   15 06 46.743  +20 29 53.71
0.09  15 06 15.479  +52 41 54.88   15 06 16.325  +52 42 00.18
0.09  15 06 12.473  +53 02 25.75   15 06 13.309  +53 02 37.52
0.09  15 05 38.917  +35 46 33.53   15 05 40.448  +35 46 40.00
0.09  15 05 20.584  +08 51 32.68   15 05 20.761  +08 51 22.11
0.09  15 05 12.161  +13 11 24.62   15 05 13.283  +13 11 30.73
0.09  15 04 59.300  -07 15 29.04   15 04 59.572  -07 15 39.41
0.09  15 04 19.509  -00 04 55.11   15 04 22.115  -00 04 57.01
0.09  15 04 12.709  +13 38 31.16   15 04 15.070  +13 39 14.84
0.09  15 04 07.113  +00 24 39.67   15 04 07.814  +00 24 42.90
0.09  15 03 36.436  +25 16 24.86   15 03 40.052  +25 16 20.83
0.09  15 03 20.614  +21 26 17.91   15 03 20.683  +21 26 10.41
0.09  15 03 04.976  +37 13 00.27   15 03 08.126  +37 12 16.86
0.09  15 03 00.884  +00 07 06.63   15 03 04.254  +00 07 17.59
0.09  15 02 27.598  +11 09 21.86   15 02 27.932  +11 09 25.76
0.09  15 02 19.755  +26 07 34.73   15 02 20.175  +26 07 38.57
0.09  15 02 05.071  +43 23 06.21   15 02 05.192  +43 23 30.17
0.09  15 01 25.749  -00 06 20.86   15 01 26.309  -00 06 33.79
0.09  15 01 19.425  +21 44 42.34   15 01 19.566  +21 44 33.76
0.09  15 00 52.757  +26 17 23.62   15 00 53.944  +26 17 18.91
0.09  15 00 33.054  +22 57 47.22   15 00 33.991  +22 57 48.06
0.09  14 59 43.775  +63 35 38.45   14 59 45.447  +63 36 21.94
0.09  14 59 36.388  +35 08 22.97   14 59 38.296  +35 08 22.90
0.09  14 59 08.623  +28 31 38.43   14 59 08.770  +28 31 44.80
0.09  14 58 59.764  +33 19 39.65   14 59 00.935  +33 19 20.02
0.09  14 58 49.703  +51 11 32.50   14 58 52.686  +51 12 03.04
0.09  14 58 26.819  +01 16 13.46   14 58 27.189  +01 16 13.89
0.09  14 58 23.016  +45 04 08.81   14 58 25.635  +45 03 32.43
0.09  14 58 13.842  +29 43 42.17   14 58 14.406  +29 43 45.30
0.09  14 58 00.624  +21 18 19.87   14 58 01.650  +21 18 58.10
0.09  14 57 55.345  +26 20 55.65   14 57 56.843  +26 21 09.65
0.09  14 57 51.152  +08 02 39.18   14 57 52.801  +08 01 54.74
0.09  14 57 40.153  +34 46 06.38   14 57 41.189  +34 46 23.16
0.09  14 57 23.872  -00 18 20.12   14 57 24.036  -00 18 09.23
0.09  14 56 42.199  +05 50 15.49   14 56 42.815  +05 50 25.01
0.09  14 55 57.660  +40 14 00.06   14 55 59.349  +40 14 04.05
0.09  14 55 02.592  +02 57 08.07   14 55 05.018  +02 57 27.38
0.09  14 54 24.414  +28 59 52.99   14 54 27.177  +28 59 09.06
0.09  14 54 18.273  +10 46 48.13   14 54 18.745  +10 46 58.79
0.09  14 54 14.470  +26 35 10.97   14 54 14.670  +26 35 16.08
0.09  14 53 26.391  +21 10 53.19   14 53 28.889  +21 10 19.47
0.09  14 53 24.516  +36 35 48.14   14 53 27.096  +36 35 32.05
0.09  14 52 24.745  +44 57 41.75   14 52 24.952  +44 57 35.08
0.09  14 52 16.254  +63 27 18.12   14 52 16.733  +63 27 13.54
0.09  14 52 10.035  -00 42 44.10   14 52 11.287  -00 43 21.99
0.09  14 52 06.009  +20 48 53.53   14 52 07.523  +20 48 43.97
0.09  14 51 23.120  +25 15 46.56   14 51 25.595  +25 16 20.08
0.09  14 50 59.190  +39 48 06.76   14 50 59.629  +39 48 10.42
0.09  14 50 19.900  +15 10 42.79   14 50 20.327  +15 11 08.68
0.09  14 50 16.347  +14 58 32.51   14 50 17.160  +14 58 42.96
0.09  14 50 16.088  +56 38 00.54   14 50 22.231  +56 37 41.15
0.09  14 49 54.551  +45 11 07.73   14 49 54.882  +45 11 16.78
0.09  14 49 03.171  +22 46 49.81   14 49 04.223  +22 46 53.63
0.09  14 49 00.112  -04 47 50.06   14 49 00.312  -04 48 36.49
0.09  14 48 39.398  +41 12 45.88   14 48 42.372  +41 12 17.69
0.09  14 48 30.940  +50 15 32.01   14 48 33.736  +50 15 46.48
0.09  14 48 24.704  +48 08 22.36   14 48 26.137  +48 08 43.85
0.09  14 48 05.532  -05 31 52.51   14 48 06.384  -05 32 00.39
0.09  14 47 38.609  +49 30 06.79   14 47 40.589  +49 30 11.21
0.09  14 47 35.527  +20 32 01.34   14 47 36.533  +20 31 43.55
0.09  14 47 31.691  +05 13 43.11   14 47 32.979  +05 13 53.11
0.09  14 47 24.023  +44 07 14.13   14 47 24.649  +44 07 10.95
0.09  14 47 20.656  +57 49 06.16   14 47 21.029  +57 49 17.45
0.09  14 47 02.932  -00 11 13.54   14 47 03.912  -00 11 15.98
0.09  14 45 36.504  +11 44 09.85   14 45 39.081  +11 44 28.86
0.09  14 45 23.981  +27 06 03.29   14 45 25.282  +27 06 56.55
0.09  14 45 13.742  +19 53 02.20   14 45 14.014  +19 52 57.30
0.09  14 45 03.762  +04 00 18.72   14 45 05.359  +03 59 39.59
0.09  14 44 14.503  +33 10 10.76   14 44 16.067  +33 10 21.46
0.09  14 44 04.684  +26 36 44.54   14 44 05.071  +26 36 50.91
0.09  14 43 42.479  +07 02 59.37   14 43 44.318  +07 02 55.49
0.09  14 43 41.131  +10 20 10.15   14 43 42.806  +10 19 22.06
0.09  14 43 23.303  +11 41 32.99   14 43 26.466  +11 41 33.27
0.09  14 43 21.513  +38 10 01.16   14 43 21.854  +38 09 52.61
0.09  14 42 39.640  -07 43 41.97   14 42 39.830  -07 43 55.14
0.09  14 42 38.358  +03 54 51.00   14 42 38.843  +03 54 33.22
0.09  14 42 37.345  +12 35 38.36   14 42 38.414  +12 36 03.48
0.09  14 42 02.399  +02 19 17.65   14 42 03.121  +02 19 10.21
0.09  14 41 50.593  +47 31 38.85   14 41 50.748  +47 31 28.33
0.09  14 41 45.620  +06 11 15.04   14 41 48.381  +06 11 03.91
0.09  14 41 43.522  +09 12 36.73   14 41 46.486  +09 12 21.73
0.09  14 41 40.096  +07 03 29.96   14 41 41.381  +07 03 46.18
0.09  14 41 26.575  +11 51 39.32   14 41 27.969  +11 51 55.46
0.09  14 41 09.721  -05 55 27.69   14 41 10.861  -05 55 12.89
0.09  14 40 41.106  +16 41 17.68   14 40 41.165  +16 41 26.91
0.09  14 40 32.890  +37 20 18.41   14 40 35.028  +37 20 46.89
0.09  14 40 31.156  -02 20 45.77   14 40 32.329  -02 21 00.90
0.09  14 40 30.133  +53 28 39.52   14 40 34.083  +53 28 45.07
0.09  14 39 51.391  +23 54 54.08   14 39 51.755  +23 54 43.01
0.09  14 39 28.812  -07 10 01.91   14 39 31.018  -07 10 35.80
0.09  14 39 23.658  +11 45 05.13   14 39 27.189  +11 44 48.50
0.09  14 38 55.489  +55 47 42.54   14 38 58.420  +55 47 39.18
0.09  14 38 50.817  +02 53 20.61   14 38 51.053  +02 53 52.99
0.09  14 38 40.225  -02 58 13.37   14 38 40.510  -02 57 23.46
0.09  14 37 31.986  +20 38 17.67   14 37 32.134  +20 38 31.68
0.09  14 37 26.649  +21 12 09.07   14 37 28.131  +21 11 20.95
0.09  14 37 18.095  +01 55 59.27   14 37 19.597  +01 56 01.63
0.09  14 36 57.890  +07 56 16.35   14 36 58.031  +07 56 39.65
0.09  14 36 27.354  +38 35 38.70   14 36 27.515  +38 35 55.76
0.09  14 36 25.052  +33 47 07.26   14 36 26.990  +33 47 01.96
0.09  14 36 15.509  +21 33 38.96   14 36 19.387  +21 33 41.01
0.09  14 35 27.112  +51 33 05.25   14 35 32.167  +51 33 34.37
0.09  14 35 24.843  -02 21 27.14   14 35 27.853  -02 21 19.81
0.09  14 34 56.576  -06 46 27.59   14 34 57.477  -06 46 58.21
0.09  14 34 36.292  +08 13 52.14   14 34 38.236  +08 13 51.90
0.09  14 34 20.158  +36 26 45.62   14 34 20.526  +36 26 51.32
0.09  14 34 17.404  +62 16 26.81   14 34 19.273  +62 16 37.75
0.09  14 34 04.622  -03 26 26.96   14 34 04.877  -03 26 34.60
0.09  14 33 29.316  +37 54 16.74   14 33 29.355  +37 54 28.34
0.09  14 33 26.408  +45 27 03.75   14 33 31.578  +45 27 00.60
0.09  14 33 23.778  +37 39 09.83   14 33 27.135  +37 38 52.40
0.09  14 33 02.061  +38 49 47.34   14 33 03.343  +38 49 51.46
0.09  14 32 54.101  +04 35 46.19   14 32 56.950  +04 36 05.36
0.09  14 32 50.141  +08 50 01.03   14 32 50.682  +08 49 54.90
0.09  14 32 05.117  +60 45 18.06   14 32 07.225  +60 44 39.39
0.09  14 31 55.043  +01 34 17.77   14 31 55.049  +01 34 33.94
0.09  14 30 57.341  +16 17 43.53   14 30 58.420  +16 17 05.66
0.09  14 30 42.470  +13 43 46.13   14 30 43.644  +13 43 59.21
0.09  14 30 24.655  +39 57 16.63   14 30 24.700  +39 57 30.73
0.09  14 30 11.891  -01 18 55.13   14 30 12.977  -01 18 23.89
0.09  14 29 58.227  +11 44 31.75   14 29 59.004  +11 44 32.75
0.09  14 29 57.804  +52 11 42.24   14 29 58.397  +52 12 05.10
0.09  14 28 24.537  +55 59 39.92   14 28 25.137  +55 59 44.07
0.09  14 28 11.545  -07 52 08.80   14 28 12.849  -07 52 13.03
0.09  14 28 06.863  +17 06 49.44   14 28 09.164  +17 06 11.53
0.09  14 27 29.029  +02 03 50.21   14 27 30.419  +02 04 15.29
0.09  14 27 14.286  -05 14 10.69   14 27 15.145  -05 14 01.88
0.09  14 26 43.494  +49 32 46.24   14 26 44.569  +49 32 29.41
0.09  14 25 31.030  -05 24 12.06   14 25 31.384  -05 24 09.80
0.09  14 25 22.456  +24 15 44.62   14 25 22.850  +24 16 13.09
0.09  14 24 47.940  +46 35 16.77   14 24 49.642  +46 35 04.33
0.09  14 24 34.049  +49 01 52.48   14 24 35.338  +49 01 50.38
0.09  14 24 12.605  +26 37 29.96   14 24 13.638  +26 37 17.72
0.09  14 24 04.773  +51 44 13.98   14 24 05.274  +51 44 18.35
0.09  14 23 57.107  -01 25 40.42   14 23 59.671  -01 26 07.95
0.09  14 23 25.408  +32 29 39.65   14 23 27.549  +32 29 27.22
0.09  14 23 16.982  +32 28 22.30   14 23 19.438  +32 29 07.89
0.09  14 22 39.951  +01 40 11.63   14 22 40.187  +01 40 44.95
0.09  14 22 14.838  +50 36 43.28   14 22 16.805  +50 35 50.82
0.09  14 21 26.051  +45 10 24.86   14 21 30.588  +45 10 27.38
0.09  14 20 56.535  -00 04 31.58   14 20 56.718  -00 04 24.22
0.09  14 20 07.502  +01 48 06.59   14 20 07.984  +01 48 09.87
0.09  14 19 54.974  +08 43 05.20   14 19 55.761  +08 43 01.49
0.09  14 18 35.458  +17 02 02.79   14 18 37.235  +17 01 30.64
0.09  14 18 28.501  +45 28 07.76   14 18 30.989  +45 28 11.56
0.09  14 18 24.544  +25 37 16.40   14 18 27.888  +25 37 26.13
0.09  14 18 22.521  -01 18 46.81   14 18 23.941  -01 18 13.84
0.09  14 18 10.955  +61 00 02.20   14 18 13.013  +61 00 26.10
0.09  14 17 14.260  +00 54 01.10   14 17 14.607  +00 54 00.61
0.09  14 16 14.050  +24 31 10.20   14 16 15.971  +24 30 33.91
0.09  14 15 56.287  +09 16 12.72   14 15 56.409  +09 15 58.53
0.09  14 15 29.617  +24 28 21.84   14 15 29.735  +24 28 16.34
0.09  14 14 26.411  +55 11 28.84   14 14 27.653  +55 12 16.31
0.09  14 14 16.139  +20 43 01.33   14 14 16.401  +20 42 54.55
0.09  14 14 07.392  -02 10 06.66   14 14 07.763  -02 10 19.47
0.09  14 14 01.035  +42 01 23.61   14 14 01.111  +42 01 53.58
0.09  14 13 44.816  +33 13 52.08   14 13 45.502  +33 13 54.81
0.09  14 12 26.854  +28 42 50.91   14 12 27.392  +28 42 53.40
0.09  14 12 05.914  +20 15 34.46   14 12 08.065  +20 15 51.04
0.09  14 09 43.487  +16 34 26.74   14 09 44.601  +16 34 27.65
0.09  14 09 31.042  +53 39 16.65   14 09 31.324  +53 38 59.02
0.09  14 09 11.158  +27 47 21.52   14 09 13.230  +27 47 53.81
0.09  14 08 53.205  +02 14 24.58   14 08 54.883  +02 14 25.18
0.09  14 08 43.402  +01 56 30.75   14 08 45.221  +01 55 43.92
0.09  14 08 17.528  +19 27 44.64   14 08 20.987  +19 27 53.73
0.09  14 07 45.127  +16 48 20.83   14 07 46.002  +16 48 37.58
0.09  14 07 45.104  +50 23 20.38   14 07 48.008  +50 23 48.28
0.09  14 07 05.411  -05 17 47.52   14 07 05.434  -05 18 02.60
0.09  14 07 00.339  +61 17 56.60   14 07 00.674  +61 18 11.70
0.09  14 06 38.475  +37 26 53.55   14 06 38.963  +37 26 43.57
0.09  14 04 50.744  +04 09 42.04   14 04 51.563  +04 10 02.14
0.09  14 04 41.669  +54 37 02.81   14 04 42.230  +54 36 50.59
0.09  14 04 37.886  +31 30 38.97   14 04 38.885  +31 30 44.42
0.09  14 04 29.168  +42 54 16.11   14 04 33.614  +42 54 39.29
0.09  14 03 18.559  +16 37 56.89   14 03 19.671  +16 38 04.32
0.09  14 03 09.878  +35 22 19.07   14 03 12.392  +35 22 45.62
0.09  14 03 03.406  +37 13 14.95   14 03 03.934  +37 13 14.74
0.09  14 02 58.036  +07 55 33.87   14 02 58.934  +07 55 19.31
0.09  14 02 31.218  +16 59 10.45   14 02 31.428  +16 58 58.30
0.09  14 02 24.343  +42 57 26.78   14 02 25.238  +42 57 11.63
0.09  14 02 03.393  +09 51 00.69   14 02 05.872  +09 51 32.33
0.09  14 01 55.554  +41 43 28.71   14 01 56.505  +41 43 21.41
0.09  14 01 29.635  +61 23 23.93   14 01 33.785  +61 23 01.01
0.09  14 01 19.297  +55 20 53.95   14 01 22.330  +55 21 28.87
0.09  14 00 24.878  +34 14 13.19   14 00 25.914  +34 14 15.37
0.09  13 59 45.756  +60 28 44.41   13 59 51.414  +60 28 44.83
0.09  13 58 57.204  -03 41 39.54   13 58 57.447  -03 41 51.40
0.09  13 58 55.516  +13 06 38.34   13 58 59.299  +13 06 24.14
0.09  13 58 35.675  +10 34 24.74   13 58 35.976  +10 34 09.36
0.09  13 57 06.414  +25 37 25.97   13 57 07.972  +25 38 02.05
0.09  13 56 51.078  +57 09 12.30   13 56 52.927  +57 08 54.94
0.09  13 56 40.462  +44 45 22.75   13 56 41.144  +44 45 16.75
0.09  13 56 00.930  -01 42 19.16   13 56 01.490  -01 41 56.86
0.09  13 55 05.477  +59 47 26.68   13 55 06.150  +59 47 16.60
0.09  13 54 16.189  +24 53 06.17   13 54 16.916  +24 53 13.82
0.09  13 54 06.730  +07 12 47.78   13 54 08.635  +07 13 07.45
0.09  13 54 04.914  +26 01 31.40   13 54 05.078  +26 00 41.63
0.09  13 53 07.635  +28 15 43.75   13 53 09.822  +28 15 47.48
0.09  13 52 57.013  +38 58 31.60   13 52 58.020  +38 58 36.14
0.09  13 52 36.391  -01 35 40.77   13 52 39.719  -01 35 24.84
0.09  13 52 36.221  -02 01 33.05   13 52 36.959  -02 01 51.12
0.09  13 52 19.523  -04 26 04.09   13 52 20.064  -04 26 04.24
0.09  13 52 07.232  +43 43 18.31   13 52 07.544  +43 43 10.36
0.09  13 52 03.960  +23 23 34.60   13 52 05.659  +23 23 42.54
0.09  13 52 03.642  +14 34 31.31   13 52 06.485  +14 34 50.18
0.09  13 51 26.609  +04 39 27.45   13 51 27.877  +04 39 00.09
0.09  13 50 04.469  +43 34 28.32   13 50 05.974  +43 34 05.74
0.09  13 49 45.041  +32 15 27.51   13 49 47.887  +32 15 03.68
0.09  13 48 55.673  +24 48 06.34   13 48 56.546  +24 48 11.84
0.09  13 48 49.212  +46 46 07.54   13 48 50.995  +46 45 37.77
0.09  13 48 05.745  -04 36 26.05   13 48 06.817  -04 36 39.85
0.09  13 47 40.016  -05 56 31.15   13 47 41.353  -05 56 14.87
0.09  13 46 52.966  +19 19 38.28   13 46 54.546  +19 19 25.62
0.09  13 46 41.980  +04 04 56.07   13 46 43.767  +04 05 42.62
0.09  13 46 23.863  +00 55 51.64   13 46 23.909  +00 55 24.06
0.09  13 46 12.296  +48 15 41.79   13 46 14.870  +48 16 07.66
0.09  13 45 59.117  +41 18 48.05   13 46 03.189  +41 18 15.68
0.09  13 45 12.497  +12 02 51.36   13 45 12.641  +12 02 40.59
0.09  13 45 10.740  +53 44 40.73   13 45 12.231  +53 44 37.43
0.09  13 44 03.662  -07 46 53.45   13 44 04.173  -07 47 22.97
0.09  13 44 02.875  +22 18 08.14   13 44 03.268  +22 18 06.92
0.09  13 43 57.475  +23 54 57.63   13 43 57.629  +23 54 51.24
0.09  13 43 50.043  +05 12 50.79   13 43 51.911  +05 12 10.90
0.09  13 43 46.184  +51 31 33.33   13 43 46.794  +51 31 41.44
0.09  13 43 38.666  +25 42 26.72   13 43 39.863  +25 42 06.48
0.09  13 42 27.500  +04 53 39.41   13 42 27.694  +04 53 52.91
0.09  13 42 10.904  +51 08 52.57   13 42 13.767  +51 08 29.32
0.09  13 42 01.689  +12 01 03.99   13 42 04.046  +12 00 19.51
0.09  13 41 44.365  +46 57 23.92   13 41 45.506  +46 57 09.83
0.09  13 41 24.278  +20 25 45.93   13 41 26.228  +20 25 48.82
0.09  13 41 10.128  -01 58 32.04   13 41 11.347  -01 58 58.76
0.09  13 40 55.280  +18 25 40.71   13 40 55.532  +18 25 32.65
0.09  13 39 32.330  +17 57 06.25   13 39 34.307  +17 56 31.61
0.09  13 39 29.872  -03 17 16.18   13 39 32.665  -03 17 06.30
0.09  13 39 18.098  +57 52 22.89   13 39 22.806  +57 52 12.15
0.09  13 39 00.070  +40 44 38.24   13 39 00.441  +40 43 54.59
0.09  13 38 50.808  +04 51 51.40   13 38 53.116  +04 51 46.23
0.09  13 38 43.012  -02 07 34.79   13 38 44.661  -02 07 35.38
0.09  13 38 33.390  +28 58 13.20   13 38 34.049  +28 58 53.08
0.09  13 38 17.161  +47 17 10.95   13 38 18.564  +47 16 15.37
0.09  13 38 01.126  +62 14 28.24   13 38 02.523  +62 14 29.62
0.09  13 36 58.677  +26 35 13.62   13 37 00.867  +26 34 28.68
0.09  13 36 17.142  +12 14 02.48   13 36 17.801  +12 14 05.57
0.09  13 35 51.403  +18 20 14.28   13 35 51.826  +18 20 43.18
0.09  13 35 39.151  +22 16 16.70   13 35 41.154  +22 16 09.58
0.09  13 34 58.940  +55 14 21.15   13 34 59.327  +55 13 57.27
0.09  13 34 58.049  +16 06 20.54   13 34 58.465  +16 06 17.09
0.09  13 34 28.427  +20 37 44.71   13 34 30.109  +20 38 01.82
0.09  13 34 12.333  +27 48 57.59   13 34 13.815  +27 48 12.02
0.09  13 33 55.384  +11 14 15.96   13 33 55.439  +11 14 34.20
0.09  13 33 24.451  +36 57 37.27   13 33 25.425  +36 56 58.33
0.09  13 33 23.284  +59 26 54.54   13 33 24.244  +59 26 52.70
0.09  13 33 20.809  -00 07 09.92   13 33 21.786  -00 07 36.01
0.09  13 32 59.810  +07 34 27.18   13 33 00.269  +07 34 34.99
0.09  13 32 59.098  +15 50 45.27   13 32 59.689  +15 50 52.23
0.09  13 32 54.213  +05 28 17.67   13 32 57.348  +05 28 28.88
0.09  13 32 34.270  -04 36 03.88   13 32 34.520  -04 35 53.53
0.09  13 32 27.986  +02 00 08.47   13 32 29.421  +02 00 10.47
0.09  13 32 12.501  -00 45 51.47   13 32 13.560  -00 44 59.04
0.09  13 31 37.392  +02 29 10.41   13 31 38.477  +02 29 14.89
0.09  13 30 53.401  +10 39 52.27   13 30 55.581  +10 40 12.02
0.09  13 30 33.212  +57 49 59.00   13 30 34.320  +57 50 36.30
0.09  13 30 29.537  +35 47 38.74   13 30 30.743  +35 47 30.25
0.09  13 30 28.714  +50 07 11.31   13 30 30.248  +50 06 28.43
0.09  13 29 43.018  +09 02 53.24   13 29 43.631  +09 02 55.32
0.09  13 29 40.192  -07 01 20.31   13 29 42.310  -07 01 28.46
0.09  13 28 57.621  +27 59 22.55   13 28 58.428  +27 59 30.91
0.09  13 28 54.966  +62 29 40.51   13 28 56.116  +62 29 41.76
0.09  13 28 51.031  +50 32 06.82   13 28 51.926  +50 32 08.18
0.09  13 28 42.671  +36 50 54.98   13 28 43.865  +36 50 56.78
0.09  13 28 12.522  +02 28 22.86   13 28 14.250  +02 28 25.44
0.09  13 28 06.791  -05 48 27.47   13 28 10.011  -05 48 57.01
0.09  13 28 05.028  +22 34 22.18   13 28 05.680  +22 34 34.02
0.09  13 27 28.420  +48 33 45.64   13 27 28.735  +48 33 58.32
0.09  13 26 14.972  +58 58 39.99   13 26 15.664  +58 58 27.15
0.09  13 26 10.930  +33 54 41.50   13 26 11.949  +33 54 49.51
0.09  13 25 36.099  +59 42 31.35   13 25 37.958  +59 42 11.53
0.09  13 25 16.657  +36 28 13.38   13 25 16.880  +36 27 51.70
0.09  13 24 33.890  +26 08 35.49   13 24 34.604  +26 08 39.75
0.09  13 24 27.808  +03 35 30.99   13 24 28.382  +03 35 20.23
0.09  13 24 23.969  +19 31 27.37   13 24 24.579  +19 31 34.82
0.09  13 24 03.259  -03 02 02.32   13 24 04.065  -03 01 34.07
0.09  13 24 03.134  +06 07 48.78   13 24 04.399  +06 08 06.93
0.09  13 24 02.308  -06 56 29.67   13 24 04.416  -06 56 24.90
0.09  13 23 16.766  +06 10 42.74   13 23 17.324  +06 10 35.39
0.09  13 22 58.010  +12 41 51.54   13 22 59.217  +12 42 45.31
0.09  13 21 31.455  +05 27 12.33   13 21 32.196  +05 27 13.07
0.09  13 21 06.161  +58 36 45.85   13 21 07.358  +58 36 46.14
0.09  13 21 01.515  +14 10 38.95   13 21 02.329  +14 10 45.25
0.09  13 20 52.598  +09 47 15.68   13 20 53.129  +09 47 04.82
0.09  13 20 15.577  +30 37 48.76   13 20 19.243  +30 38 09.73
0.09  13 19 58.585  +13 13 55.70   13 19 59.080  +13 13 55.95
0.09  13 19 57.359  +10 39 51.17   13 19 57.523  +10 39 45.99
0.09  13 19 57.267  -02 54 39.06   13 19 59.886  -02 55 12.49
0.09  13 19 53.690  +11 45 15.80   13 19 54.687  +11 45 20.36
0.09  13 19 28.295  +23 49 56.23   13 19 31.963  +23 49 52.88
0.09  13 18 56.182  -00 33 35.60   13 18 58.064  -00 34 17.99
0.09  13 18 41.373  +33 50 23.26   13 18 43.894  +33 49 48.35
0.09  13 18 28.190  +40 02 00.68   13 18 29.066  +40 01 54.87
0.09  13 18 26.840  -02 17 33.32   13 18 26.961  -02 17 42.69
0.09  13 18 21.909  +07 31 16.81   13 18 22.732  +07 30 46.18
0.09  13 18 07.198  +05 48 29.06   13 18 08.309  +05 48 16.69
0.09  13 18 06.978  +05 43 15.30   13 18 08.388  +05 43 28.64
0.09  13 17 18.801  +31 02 28.65   13 17 20.958  +31 02 10.47
0.09  13 16 26.050  +11 37 04.37   13 16 26.706  +11 37 00.10
0.09  13 16 15.565  +12 22 02.51   13 16 16.624  +12 22 31.14
0.09  13 15 49.882  -02 45 17.51   13 15 49.957  -02 45 07.17
0.09  13 15 47.843  +23 27 46.21   13 15 50.233  +23 27 16.38
0.09  13 15 42.046  +62 46 26.26   13 15 42.666  +62 46 42.71
0.09  13 15 23.116  -07 50 48.36   13 15 23.513  -07 50 49.72
0.09  13 15 20.503  +24 03 42.09   13 15 21.277  +24 03 37.98
0.09  13 15 01.672  +01 41 32.21   13 15 02.675  +01 41 30.44
0.09  13 14 59.265  +25 49 37.44   13 15 01.478  +25 49 03.12
0.09  13 13 41.401  +19 08 56.27   13 13 41.493  +19 09 03.48
0.09  13 12 52.253  -00 52 38.65   13 12 53.712  -00 53 12.22
0.09  13 12 48.680  -00 03 30.03   13 12 49.686  -00 03 36.99
0.09  13 11 55.988  +14 04 40.25   13 11 57.043  +14 05 07.80
0.09  13 11 52.290  +35 21 47.40   13 11 52.801  +35 21 43.61
0.09  13 10 38.383  +33 23 19.39   13 10 39.589  +33 23 06.21
0.09  13 10 01.418  +41 16 32.88   13 10 01.526  +41 15 54.59
0.09  13 09 53.988  +29 32 25.23   13 09 55.179  +29 32 30.37
0.09  13 08 55.425  +25 04 17.58   13 08 56.008  +25 04 21.74
0.09  13 08 34.898  -01 44 56.22   13 08 37.613  -01 44 41.79
0.09  13 08 16.762  +23 45 59.48   13 08 17.148  +23 46 06.60
0.09  13 08 11.064  +00 49 47.05   13 08 11.185  +00 49 29.28
0.09  13 07 46.554  +32 01 43.63   13 07 47.196  +32 01 36.24
0.09  13 07 45.111  +56 13 47.41   13 07 46.249  +56 13 30.08
0.09  13 07 31.174  +07 51 49.38   13 07 32.158  +07 51 57.37
0.09  13 07 28.371  -06 48 40.57   13 07 29.214  -06 48 08.69
0.09  13 07 10.418  +39 51 07.91   13 07 10.684  +39 51 21.79
0.09  13 07 07.540  +30 37 39.38   13 07 10.444  +30 37 37.34
0.09  13 07 01.560  -07 01 19.44   13 07 02.864  -07 01 19.80
0.09  13 06 51.881  +42 56 53.68   13 06 52.649  +42 57 12.02
0.09  13 06 49.960  +06 19 56.06   13 06 52.563  +06 19 45.56
0.09  13 06 42.062  +29 41 40.58   13 06 42.472  +29 41 28.27
0.09  13 06 35.440  -03 42 51.20   13 06 36.073  -03 42 59.95
0.09  13 06 16.913  +29 03 39.23   13 06 17.310  +29 03 46.33
0.09  13 06 01.153  +55 11 53.86   13 06 02.127  +55 11 58.68
0.09  13 05 38.706  +24 55 07.81   13 05 42.109  +24 55 31.45
0.09  13 05 20.621  -06 00 29.16   13 05 21.713  -06 00 55.21
0.09  13 04 24.244  +33 49 25.37   13 04 24.966  +33 49 23.85
0.09  13 04 15.025  +52 03 43.85   13 04 18.789  +52 03 38.25
0.09  13 03 11.573  +00 04 26.50   13 03 13.888  +00 04 54.24
0.09  13 02 04.577  +58 53 53.34   13 02 07.833  +58 54 31.45
0.09  13 00 58.644  +32 24 11.53   13 01 00.555  +32 24 12.33
0.09  13 00 44.835  +54 34 58.55   13 00 46.903  +54 35 03.06
0.09  13 00 44.402  +30 03 35.50   13 00 44.881  +30 03 17.86
0.09  13 00 28.367  +54 35 53.83   13 00 29.046  +54 35 50.59
0.09  13 00 15.128  +14 22 03.24   13 00 15.436  +14 22 08.67
0.09  13 00 04.529  +35 28 56.37   13 00 05.116  +35 28 47.45
0.09  12 59 56.484  -07 01 49.09   12 59 59.890  -07 01 45.55
0.09  12 59 51.746  +16 19 13.36   12 59 52.402  +16 19 09.34
0.09  12 59 24.905  +05 30 27.20   12 59 25.121  +05 30 20.80
0.09  12 59 15.778  +41 30 05.76   12 59 16.483  +41 29 42.84
0.09  12 58 47.881  +03 37 26.66   12 58 49.599  +03 36 37.52
0.09  12 58 40.511  +03 49 39.23   12 58 41.078  +03 49 37.07
0.09  12 58 37.242  +28 27 56.78   12 58 38.475  +28 27 55.03
0.09  12 57 45.741  +45 15 47.73   12 57 48.193  +45 15 03.01
0.09  12 57 17.798  +51 36 27.14   12 57 18.985  +51 36 15.46
0.09  12 56 41.374  +60 25 24.33   12 56 41.758  +60 25 09.01
0.09  12 56 26.893  +38 14 44.48   12 56 27.401  +38 14 47.66
0.09  12 55 47.531  -05 51 27.89   12 55 47.951  -05 51 37.22
0.09  12 55 30.165  -04 56 56.96   12 55 30.257  -04 56 11.15
0.09  12 54 48.076  +00 02 52.71   12 54 48.151  +00 03 02.31
0.09  12 53 36.969  +04 51 17.79   12 53 39.401  +04 51 16.65
0.09  12 53 31.205  -06 26 20.80   12 53 31.671  -06 26 20.66
0.09  12 53 06.567  +62 49 21.99   12 53 06.751  +62 49 29.76
0.09  12 52 33.376  +36 40 39.85   12 52 33.379  +36 39 53.90
0.09  12 52 26.934  +39 24 28.40   12 52 27.750  +39 24 30.25
0.09  12 52 22.862  -04 05 26.54   12 52 23.583  -04 05 23.73
0.09  12 51 38.009  +24 11 27.26   12 51 38.573  +24 11 26.95
0.09  12 51 33.078  +36 55 35.05   12 51 33.796  +36 55 43.57
0.09  12 51 17.433  +29 51 27.32   12 51 17.839  +29 51 21.02
0.09  12 50 56.496  -06 34 37.33   12 50 58.490  -06 34 16.33
0.09  12 49 51.802  -01 29 58.23   12 49 52.451  -01 30 04.93
0.09  12 49 34.226  +24 25 32.50   12 49 36.668  +24 25 18.35
0.09  12 49 16.607  +31 58 25.53   12 49 20.948  +31 58 38.48
0.09  12 49 13.627  +06 08 21.13   12 49 14.329  +06 08 18.55
0.09  12 48 40.731  +04 52 08.60   12 48 42.986  +04 51 58.55
0.09  12 48 16.595  +18 49 25.74   12 48 17.795  +18 49 21.84
0.09  12 48 05.395  -00 49 42.94   12 48 05.448  -00 49 50.90
0.09  12 47 56.252  +23 06 33.48   12 47 58.169  +23 05 45.63
0.09  12 47 03.688  +32 06 55.87   12 47 04.855  +32 06 47.02
0.09  12 46 35.220  +25 22 41.23   12 46 37.069  +25 22 52.82
0.09  12 46 28.034  -06 03 03.69   12 46 31.194  -06 02 41.69
0.09  12 45 30.991  +10 58 47.92   12 45 32.008  +10 59 10.33
0.09  12 45 18.818  +40 50 26.92   12 45 19.150  +40 50 31.14
0.09  12 45 00.311  +18 08 05.45   12 45 00.413  +18 08 12.65
0.09  12 44 14.708  +21 44 20.05   12 44 14.747  +21 44 04.36
0.09  12 44 03.272  +42 48 45.29   12 44 05.934  +42 49 09.07
0.09  12 43 39.382  +60 03 52.59   12 43 41.290  +60 03 35.33
0.09  12 43 37.061  +18 36 34.83   12 43 37.385  +18 36 27.10
0.09  12 42 10.961  +11 06 59.10   12 42 13.938  +11 07 07.90
0.09  12 41 47.195  +58 01 15.46   12 41 49.195  +58 01 31.00
0.09  12 41 42.327  +43 04 56.74   12 41 42.812  +43 04 50.70
0.09  12 41 31.944  +35 29 51.64   12 41 32.871  +35 29 56.40
0.09  12 41 10.292  +12 01 39.09   12 41 10.460  +12 01 33.55
0.09  12 40 51.110  +29 35 35.82   12 40 51.212  +29 35 53.09
0.09  12 40 21.568  +38 20 47.17   12 40 24.771  +38 20 51.78
0.09  12 39 48.966  +09 03 23.27   12 39 50.582  +09 03 25.58
0.09  12 39 45.809  +16 05 58.03   12 39 45.832  +16 06 48.75
0.09  12 39 02.044  +10 05 45.98   12 39 02.107  +10 05 52.77
0.09  12 38 57.828  +39 58 27.31   12 38 59.287  +39 59 02.77
0.09  12 38 45.950  +47 38 06.80   12 38 49.960  +47 38 09.01
0.09  12 38 27.751  +17 18 20.93   12 38 28.404  +17 17 57.37
0.09  12 38 08.162  +29 14 47.36   12 38 08.871  +29 15 06.55
0.09  12 38 04.907  +02 12 01.77   12 38 05.107  +02 11 36.10
0.09  12 37 18.687  +34 12 58.85   12 37 21.611  +34 13 30.43
0.09  12 37 07.723  +08 32 03.59   12 37 07.782  +08 32 09.13
0.09  12 37 06.779  +18 30 16.82   12 37 07.464  +18 30 14.68
0.09  12 36 21.182  +27 57 40.50   12 36 21.366  +27 57 26.56
0.09  12 36 08.606  +12 49 30.47   12 36 10.324  +12 48 38.93
0.09  12 35 26.798  +12 09 47.80   12 35 28.300  +12 10 22.97
0.09  12 35 16.720  +16 38 30.65   12 35 19.392  +16 38 29.92
0.09  12 35 14.111  -01 22 52.37   12 35 15.868  -01 22 56.50
0.09  12 34 55.269  +29 58 34.08   12 34 55.486  +29 59 30.36
0.09  12 34 38.959  +39 10 46.94   12 34 39.005  +39 10 59.68
0.09  12 33 41.651  -04 06 34.61   12 33 42.641  -04 05 41.41
0.09  12 33 12.757  +20 07 05.07   12 33 13.842  +20 07 06.22
0.09  12 33 12.466  +13 32 09.64   12 33 14.403  +13 32 40.93
0.09  12 32 33.556  -07 04 28.11   12 32 34.156  -07 04 47.05
0.09  12 32 30.865  +15 21 56.07   12 32 32.527  +15 22 09.11
0.09  12 31 42.392  +47 59 14.15   12 31 43.609  +47 59 28.37
0.09  12 31 12.571  +05 51 59.80   12 31 13.387  +05 52 01.42
0.09  12 30 29.410  +45 23 35.03   12 30 29.669  +45 23 26.85
0.09  12 29 59.421  +35 05 32.68   12 29 59.890  +35 05 22.78
0.09  12 29 43.662  +08 00 06.24   12 29 46.737  +08 00 01.61
0.09  12 29 40.046  +27 30 35.06   12 29 40.718  +27 30 19.40
0.09  12 29 33.289  +30 43 41.35   12 29 33.836  +30 43 30.19
0.09  12 29 22.352  +58 10 47.22   12 29 22.430  +58 11 29.27
0.09  12 28 31.187  +48 46 17.81   12 28 34.190  +48 46 26.74
0.09  12 28 28.611  +11 24 52.93   12 28 29.115  +11 24 55.64
0.09  12 28 21.585  +44 46 56.54   12 28 22.994  +44 47 03.03
0.09  12 28 05.314  +58 58 44.05   12 28 05.389  +58 58 15.23
0.09  12 27 58.829  +29 41 12.91   12 27 59.150  +29 41 18.32
0.09  12 27 34.879  +31 51 21.49   12 27 35.201  +31 50 40.14
0.09  12 27 07.324  +06 26 22.49   12 27 09.596  +06 26 08.30
0.09  12 27 06.943  -02 51 31.12   12 27 07.510  -02 51 31.29
0.09  12 27 04.865  +06 54 59.05   12 27 06.560  +06 54 19.81
0.09  12 27 00.416  +09 36 38.20   12 27 01.173  +09 36 36.89
0.09  12 26 54.013  +10 20 40.17   12 26 55.813  +10 20 59.34
0.09  12 26 36.371  +42 32 39.17   12 26 39.683  +42 32 38.60
0.09  12 26 10.212  +10 58 16.50   12 26 10.734  +10 58 20.47
0.09  12 26 09.507  +18 10 29.70   12 26 09.566  +18 10 42.07
0.09  12 25 43.289  +53 41 28.71   12 25 44.391  +53 41 20.91
0.09  12 25 34.254  -02 50 28.46   12 25 34.883  -02 50 07.48
0.09  12 25 23.822  +57 35 37.83   12 25 27.133  +57 35 43.19
0.09  12 24 58.013  +47 37 18.91   12 24 58.449  +47 37 00.30
0.09  12 23 38.369  +46 11 26.02   12 23 39.323  +46 11 18.68
0.09  12 21 38.183  +14 24 31.76   12 21 38.970  +14 24 29.74
0.09  12 21 26.367  +47 53 19.22   12 21 29.187  +47 53 47.22
0.09  12 20 33.895  +27 37 35.11   12 20 35.219  +27 38 03.63
0.09  12 20 16.437  +24 08 18.17   12 20 16.696  +24 08 08.51
0.09  12 19 46.376  +20 09 28.46   12 19 49.773  +20 09 31.40
0.09  12 19 29.263  +57 49 02.74   12 19 30.423  +57 49 01.81
0.09  12 19 23.830  +28 18 35.90   12 19 26.315  +28 17 55.91
0.09  12 19 22.679  +22 43 06.87   12 19 23.207  +22 42 48.64
0.09  12 18 58.576  +06 13 49.44   12 18 59.242  +06 13 40.72
0.09  12 18 35.922  +09 41 24.15   12 18 36.722  +09 41 48.83
0.09  12 17 09.858  +31 42 32.32   12 17 10.307  +31 42 21.75
0.09  12 16 36.650  +13 03 04.29   12 16 36.712  +13 03 12.63
0.09  12 16 23.310  +52 44 31.59   12 16 23.703  +52 44 00.03
0.09  12 16 05.632  +35 14 52.91   12 16 06.921  +35 15 15.85
0.09  12 15 55.262  -04 57 35.82   12 15 56.764  -04 57 47.32
0.09  12 15 50.223  +27 44 35.70   12 15 51.207  +27 44 49.77
0.09  12 15 46.883  +40 50 29.65   12 15 47.374  +40 50 32.10
0.09  12 15 46.666  +22 49 31.58   12 15 48.666  +22 50 00.65
0.09  12 15 12.531  +20 02 50.66   12 15 13.495  +20 03 00.23
0.09  12 14 46.732  +20 15 27.67   12 14 47.483  +20 15 56.69
0.09  12 14 32.418  +14 22 24.01   12 14 32.779  +14 22 13.40
0.09  12 14 32.113  +09 33 16.96   12 14 32.615  +09 33 32.71
0.09  12 14 22.471  +04 51 49.67   12 14 24.284  +04 51 35.79
0.09  12 12 22.751  +54 31 01.82   12 12 23.701  +54 30 55.77
0.09  12 11 53.484  +06 48 00.77   12 11 54.310  +06 48 00.57
0.09  12 11 47.536  +12 55 20.57   12 11 47.956  +12 55 24.01
0.09  12 11 02.470  +00 11 15.32   12 11 02.854  +00 11 45.39
0.09  12 10 58.048  +55 30 00.61   12 11 00.726  +55 30 35.76
0.09  12 10 57.103  +31 20 11.44   12 10 59.802  +31 20 50.14
0.09  12 10 28.004  +04 04 28.12   12 10 28.508  +04 04 26.39
0.09  12 10 02.379  +05 48 11.99   12 10 02.500  +05 48 01.78
0.09  12 09 41.203  -02 50 09.52   12 09 44.387  -02 50 14.37
0.09  12 09 24.981  +18 25 37.54   12 09 26.030  +18 25 54.81
0.09  12 09 15.349  +46 18 45.36   12 09 16.346  +46 18 48.41
0.09  12 08 01.206  -05 14 07.72   12 08 01.881  -05 14 09.65
0.09  12 07 44.325  +03 01 21.81   12 07 44.810  +03 01 14.41
0.09  12 07 31.686  +63 36 00.43   12 07 36.237  +63 35 15.48
0.09  12 07 22.923  +31 23 29.14   12 07 24.838  +31 23 28.41
0.09  12 07 20.625  +07 21 51.95   12 07 24.182  +07 21 56.14
0.09  12 06 15.809  +37 46 54.53   12 06 20.002  +37 47 18.84
0.09  12 05 39.854  +49 10 47.82   12 05 40.421  +49 10 29.09
0.09  12 05 22.366  -05 06 05.50   12 05 22.897  -05 05 53.07
0.09  12 05 22.251  +28 05 33.50   12 05 22.724  +28 05 32.71
0.09  12 05 21.819  +50 21 11.78   12 05 22.727  +50 21 10.33
0.09  12 05 21.120  +05 09 29.57   12 05 22.340  +05 09 41.09
0.09  12 05 05.112  -00 45 48.40   12 05 07.459  -00 46 31.30
0.09  12 04 59.302  +47 58 13.20   12 05 00.440  +47 58 37.63
0.09  12 04 47.414  +12 34 26.39   12 04 47.752  +12 34 16.68
0.09  12 04 37.005  +12 12 23.54   12 04 37.523  +12 12 30.06
0.09  12 04 32.209  +13 32 24.94   12 04 35.149  +13 31 54.84
0.09  12 04 25.983  +05 45 55.27   12 04 27.753  +05 45 13.50
0.09  12 04 02.355  +30 32 22.12   12 04 03.023  +30 32 24.27
0.09  12 03 53.765  +01 46 43.43   12 03 54.558  +01 46 57.75
0.09  12 02 42.094  -01 23 45.44   12 02 42.700  -01 23 44.92
0.09  12 02 41.160  -05 12 51.53   12 02 41.546  -05 13 00.79
0.09  12 02 19.725  +46 52 01.75   12 02 21.282  +46 52 34.70
0.09  12 01 21.663  +11 00 57.86   12 01 22.633  +11 01 02.59
0.09  12 01 16.594  +46 57 00.88   12 01 20.023  +46 56 17.60
0.09  11 58 47.766  +50 05 23.34   11 58 49.717  +50 04 58.84
0.09  11 58 35.760  +16 10 38.68   11 58 36.177  +16 10 38.05
0.09  11 58 26.666  +26 27 20.78   11 58 26.787  +26 27 37.62
0.09  11 57 57.386  +41 04 26.90   11 57 57.717  +41 04 11.70
0.09  11 57 57.209  +31 08 40.43   11 57 57.677  +31 08 42.98
0.09  11 57 40.249  +21 05 17.63   11 57 40.259  +21 05 37.64
0.09  11 56 59.586  +07 25 24.72   11 57 01.773  +07 25 20.37
0.09  11 56 37.263  -01 37 54.63   11 56 39.482  -01 38 33.37
0.09  11 56 04.789  +60 05 23.94   11 56 05.055  +60 05 16.29
0.09  11 56 03.970  +53 55 38.63   11 56 05.901  +53 55 45.68
0.09  11 55 44.495  +07 23 33.43   11 55 44.967  +07 24 29.97
0.09  11 55 32.247  +42 50 33.51   11 55 35.417  +42 49 49.23
0.09  11 55 30.719  +29 19 10.74   11 55 34.958  +29 19 20.71
0.09  11 55 27.729  +44 17 22.77   11 55 31.145  +44 17 33.81
0.09  11 55 16.081  +03 28 20.78   11 55 16.808  +03 28 37.51
0.09  11 55 05.537  +07 11 31.01   11 55 05.744  +07 11 20.14
0.09  11 54 57.518  +44 37 32.90   11 54 58.433  +44 37 10.91
0.09  11 54 51.826  +50 19 35.32   11 54 53.377  +50 19 47.27
0.09  11 54 39.906  +02 35 17.34   11 54 40.670  +02 35 02.44
0.09  11 54 36.939  +46 53 54.61   11 54 40.532  +46 54 04.30
0.09  11 54 31.401  +00 57 57.38   11 54 33.339  +00 58 00.55
0.09  11 54 28.677  +33 44 35.10   11 54 29.647  +33 44 30.47
0.09  11 54 28.641  +45 56 20.55   11 54 29.585  +45 56 04.45
0.09  11 54 24.356  -01 47 55.48   11 54 26.828  -01 47 51.53
0.09  11 54 02.072  +61 38 44.65   11 54 06.039  +61 39 10.96
0.09  11 53 44.519  +15 11 06.85   11 53 46.119  +15 11 26.72
0.09  11 53 42.906  +38 23 05.92   11 53 46.322  +38 23 24.57
0.09  11 53 22.333  +19 56 12.36   11 53 24.533  +19 56 39.63
0.09  11 53 11.646  +02 21 25.52   11 53 12.137  +02 21 26.38
0.09  11 53 10.793  +17 11 32.35   11 53 14.567  +17 11 43.54
0.09  11 53 00.781  -05 33 52.37   11 53 02.262  -05 34 44.32
0.09  11 52 51.339  +29 12 59.71   11 52 55.296  +29 13 09.02
0.09  11 52 42.919  +18 01 33.20   11 52 43.549  +18 01 30.25
0.09  11 52 33.267  +33 25 30.05   11 52 34.422  +33 25 35.33
0.09  11 52 18.803  -00 05 25.95   11 52 21.094  -00 05 14.29
0.09  11 52 08.725  +24 06 42.00   11 52 09.771  +24 06 46.94
0.09  11 51 59.801  +33 26 17.90   11 52 02.912  +33 25 55.68
0.09  11 51 46.329  +52 59 18.11   11 51 46.742  +53 00 04.29
0.09  11 51 29.957  +13 58 48.71   11 51 29.973  +13 58 33.78
0.09  11 51 24.826  +02 57 02.60   11 51 27.662  +02 56 44.27
0.09  11 51 11.541  +02 32 54.51   11 51 13.895  +02 32 38.08
0.09  11 50 26.577  +51 49 45.82   11 50 31.104  +51 50 15.93
0.09  11 50 17.033  +53 05 32.60   11 50 18.079  +53 05 35.14
0.09  11 50 10.656  +54 56 13.90   11 50 11.378  +54 56 11.22
0.09  11 50 09.401  -06 54 48.35   11 50 12.742  -06 54 56.64
0.09  11 49 48.723  +12 22 26.22   11 49 50.582  +12 22 23.72
0.09  11 49 05.657  +51 29 35.07   11 49 06.424  +51 29 41.63
0.09  11 48 01.359  +14 22 33.91   11 48 01.710  +14 22 23.08
0.09  11 47 38.970  +33 51 43.62   11 47 39.866  +33 52 21.81
0.09  11 47 38.213  -01 50 45.75   11 47 41.410  -01 50 40.27
0.09  11 47 03.494  -04 36 34.34   11 47 04.861  -04 35 42.28
0.09  11 46 33.922  +35 56 21.32   11 46 37.499  +35 56 51.10
0.09  11 46 26.919  +00 23 19.89   11 46 27.431  +00 23 28.79
0.09  11 46 14.887  +47 51 43.47   11 46 16.818  +47 51 36.42
0.09  11 46 14.572  +27 36 59.27   11 46 17.061  +27 37 10.34
0.09  11 46 03.901  +17 32 55.97   11 46 04.163  +17 33 07.69
0.09  11 46 03.445  +27 06 35.35   11 46 03.720  +27 06 29.26
0.09  11 45 47.177  +59 31 32.96   11 45 53.711  +59 31 19.29
0.09  11 44 48.496  +17 08 16.42   11 44 49.171  +17 08 33.72
0.09  11 44 29.149  +54 58 41.76   11 44 33.755  +54 58 16.74
0.09  11 44 20.782  +10 59 58.92   11 44 21.255  +10 59 56.15
0.09  11 44 17.343  +02 26 06.17   11 44 19.723  +02 26 45.63
0.09  11 44 09.872  +13 39 08.06   11 44 10.449  +13 39 07.24
0.09  11 43 27.363  -04 42 32.07   11 43 29.772  -04 42 16.23
0.09  11 42 50.371  +40 02 37.62   11 42 50.404  +40 02 17.20
0.09  11 42 01.145  +17 26 00.99   11 42 01.420  +17 25 47.19
0.09  11 41 56.886  +10 51 58.90   11 41 58.680  +10 52 04.56
0.09  11 41 54.932  +49 34 49.87   11 41 55.021  +49 35 23.11
0.09  11 41 46.752  -05 34 52.18   11 41 47.772  -05 35 45.22
0.09  11 41 25.459  -03 28 26.82   11 41 27.544  -03 28 54.82
0.09  11 41 24.665  +23 27 49.83   11 41 25.380  +23 28 29.02
0.09  11 40 26.964  +23 08 29.28   11 40 27.226  +23 08 36.00
0.09  11 39 44.324  +36 02 34.73   11 39 44.497  +36 01 55.10
0.09  11 39 28.508  -04 09 18.83   11 39 28.980  -04 09 12.54
0.09  11 39 15.598  +56 55 10.76   11 39 19.483  +56 54 40.13
0.09  11 39 10.041  +52 30 03.96   11 39 12.611  +52 30 03.68
0.09  11 38 57.681  -05 59 25.19   11 38 58.920  -05 59 16.29
0.09  11 38 53.360  +23 07 39.72   11 38 53.737  +23 08 23.64
0.09  11 38 20.762  +16 52 19.50   11 38 23.096  +16 51 50.11
0.09  11 38 00.858  +44 05 34.76   11 38 05.664  +44 05 40.10
0.09  11 37 59.556  +08 32 41.74   11 38 00.664  +08 32 24.42
0.09  11 37 29.076  +58 39 11.19   11 37 30.224  +58 38 56.61
0.09  11 37 02.809  +01 40 03.61   11 37 03.687  +01 40 09.93
0.09  11 36 48.420  +48 21 58.20   11 36 49.141  +48 22 00.88
0.09  11 36 42.708  +41 41 08.97   11 36 42.843  +41 41 15.35
0.09  11 36 21.411  +34 43 04.27   11 36 21.831  +34 43 13.79
0.09  11 35 54.092  +43 02 51.94   11 35 58.862  +43 03 00.58
0.09  11 35 36.021  +22 33 29.85   11 35 37.457  +22 33 45.66
0.09  11 35 26.484  +44 47 48.72   11 35 26.936  +44 47 31.19
0.09  11 35 19.484  +62 40 07.44   11 35 23.562  +62 40 51.92
0.09  11 35 07.527  +07 33 46.55   11 35 07.665  +07 33 41.25
0.09  11 34 59.757  +04 19 48.47   11 35 01.144  +04 19 41.29
0.09  11 34 15.917  +44 03 00.73   11 34 17.012  +44 02 10.57
0.09  11 34 09.328  +25 34 08.37   11 34 10.259  +25 33 44.75
0.09  11 33 28.773  +25 07 10.85   11 33 30.572  +25 06 26.55
0.09  11 33 18.219  +02 23 57.04   11 33 18.524  +02 23 42.09
0.09  11 33 05.036  +44 59 06.27   11 33 05.518  +44 59 12.33
0.09  11 32 59.791  -05 12 55.20   11 33 01.384  -05 12 59.70
0.09  11 32 38.343  +30 54 17.63   11 32 40.730  +30 55 02.14
0.09  11 32 08.705  +13 24 41.23   11 32 09.781  +13 24 47.23
0.09  11 31 55.418  +61 47 14.69   11 31 56.093  +61 47 19.68
0.09  11 31 32.862  +52 35 37.04   11 31 33.655  +52 35 47.72
0.09  11 31 27.000  +14 33 47.99   11 31 28.013  +14 33 58.54
0.09  11 30 22.056  +15 03 16.29   11 30 22.558  +15 03 09.04
0.09  11 30 14.679  +17 09 34.89   11 30 15.640  +17 10 11.64
0.09  11 30 01.749  +26 03 19.88   11 30 03.280  +26 03 40.03
0.09  11 29 58.789  -06 47 16.39   11 30 00.582  -06 46 31.90
0.09  11 29 25.791  +12 19 06.27   11 29 28.761  +12 18 35.91
0.09  11 29 02.818  +38 54 04.72   11 29 04.625  +38 54 36.50
0.09  11 28 36.866  +61 18 28.86   11 28 37.482  +61 18 20.65
0.09  11 28 33.322  +41 45 58.60   11 28 33.653  +41 45 46.35
0.09  11 28 27.384  +56 51 09.30   11 28 31.948  +56 50 39.88
0.09  11 28 26.220  +16 43 19.97   11 28 27.443  +16 43 19.18
0.09  11 28 22.935  +18 16 38.47   11 28 23.421  +18 16 37.53
0.09  11 28 08.785  +10 40 00.54   11 28 09.195  +10 39 53.28
0.09  11 27 53.967  -01 12 10.32   11 27 55.150  -01 11 31.37
0.09  11 27 43.377  +26 58 43.99   11 27 45.098  +26 59 09.88
0.09  11 27 38.184  +52 52 26.76   11 27 38.574  +52 52 37.58
0.09  11 27 17.208  +21 39 37.73   11 27 17.493  +21 39 48.26
0.09  11 26 35.938  +53 56 03.65   11 26 37.410  +53 56 02.87
0.09  11 26 20.349  +21 27 09.91   11 26 22.349  +21 27 37.75
0.09  11 26 09.792  +38 02 13.84   11 26 13.035  +38 02 16.17
0.09  11 26 08.635  -00 12 09.66   11 26 09.301  -00 12 07.48
0.09  11 25 36.454  +50 00 32.83   11 25 40.053  +50 00 24.12
0.09  11 25 18.373  +09 16 08.18   11 25 19.114  +09 16 14.71
0.09  11 25 10.780  +26 56 47.02   11 25 11.317  +26 56 36.97
0.09  11 25 06.780  -02 32 12.82   11 25 08.708  -02 32 33.87
0.09  11 25 05.337  +09 48 04.51   11 25 05.413  +09 47 57.07
0.09  11 25 00.256  +52 31 55.05   11 25 01.679  +52 31 52.89
0.09  11 24 57.003  +42 37 25.00   11 24 57.794  +42 37 10.85
0.09  11 23 54.381  +19 01 12.38   11 23 55.355  +19 01 02.35
0.09  11 23 47.155  -01 47 35.58   11 23 49.034  -01 48 01.43
0.09  11 23 46.958  +12 09 01.16   11 23 47.893  +12 09 13.92
0.09  11 22 52.149  +11 40 50.42   11 22 55.004  +11 40 39.10
0.09  11 22 41.592  +21 29 05.67   11 22 41.949  +21 29 18.93
0.09  11 22 37.343  -07 52 57.17   11 22 37.753  -07 52 48.09
0.09  11 22 09.807  -03 39 17.78   11 22 12.731  -03 39 38.52
0.09  11 21 33.317  +44 59 20.13   11 21 34.566  +44 59 27.63
0.09  11 21 32.494  +60 19 30.40   11 21 33.471  +60 19 30.21
0.09  11 19 58.684  +25 08 55.07   11 19 59.484  +25 08 46.57
0.09  11 18 49.235  +36 48 42.93   11 18 50.340  +36 48 42.93
0.09  11 18 41.924  -01 41 38.70   11 18 42.029  -01 41 31.14
0.09  11 18 10.117  -00 02 13.75   11 18 10.330  -00 01 46.61
0.09  11 18 02.828  +47 53 29.00   11 18 06.032  +47 53 51.42
0.09  11 17 45.711  +23 30 06.46   11 17 46.872  +23 29 30.72
0.09  11 17 45.482  +08 51 24.79   11 17 48.669  +08 51 35.51
0.09  11 16 59.016  +22 55 17.46   11 16 59.170  +22 55 09.70
0.09  11 16 29.536  +61 43 38.93   11 16 31.870  +61 43 04.16
0.09  11 16 28.657  +34 49 44.40   11 16 31.781  +34 50 07.52
0.09  11 15 39.283  +43 18 34.90   11 15 39.594  +43 18 29.93
0.09  11 15 34.060  +02 42 41.15   11 15 35.178  +02 42 38.76
0.09  11 15 12.331  -05 56 58.50   11 15 13.209  -05 57 00.97
0.09  11 14 56.200  -04 01 38.39   11 14 57.640  -04 01 22.64
0.09  11 14 47.276  +01 51 22.04   11 14 47.971  +01 51 05.92
0.09  11 14 46.240  +28 47 13.04   11 14 47.414  +28 47 11.57
0.09  11 14 41.506  +55 51 56.03   11 14 41.837  +55 51 47.63
0.09  11 14 37.251  +20 50 21.79   11 14 37.674  +20 50 25.23
0.09  11 14 32.405  +12 58 03.19   11 14 32.890  +12 58 05.51
0.09  11 14 27.166  +52 19 36.50   11 14 27.222  +52 19 19.39
0.09  11 13 57.099  +03 17 02.11   11 13 57.587  +03 17 14.26
0.09  11 13 55.788  +09 57 55.12   11 13 58.430  +09 58 13.56
0.09  11 13 42.254  +12 36 14.12   11 13 42.618  +12 36 08.04
0.09  11 13 41.084  +61 29 17.51   11 13 42.664  +61 29 05.17
0.09  11 13 28.147  +04 55 46.26   11 13 28.478  +04 55 53.06
0.09  11 12 38.936  +45 08 08.16   11 12 43.412  +45 08 04.95
0.09  11 12 31.029  +50 13 18.48   11 12 31.966  +50 13 14.41
0.09  11 12 27.403  +23 51 36.65   11 12 27.409  +23 52 21.94
0.09  11 12 11.682  +04 26 25.02   11 12 11.866  +04 26 58.37
0.09  11 12 03.447  +30 10 24.27   11 12 05.007  +30 10 16.95
0.09  11 10 37.098  +36 05 02.19   11 10 39.242  +36 04 34.03
0.09  11 10 35.242  +11 52 35.45   11 10 35.334  +11 52 26.70
0.09  11 09 55.628  +21 34 49.52   11 09 55.950  +21 34 57.15
0.09  11 09 53.383  +32 19 36.59   11 09 54.350  +32 19 50.64
0.09  11 09 50.871  +38 08 41.29   11 09 53.750  +38 08 00.79
0.09  11 09 34.948  +01 00 18.68   11 09 37.724  +01 00 30.07
0.09  11 09 31.600  +62 17 01.03   11 09 32.430  +62 16 29.98
0.09  11 09 10.224  +09 57 45.57   11 09 13.483  +09 57 40.69
0.09  11 08 50.586  +19 29 13.14   11 08 50.786  +19 29 27.85
0.09  11 08 32.532  -05 50 20.71   11 08 34.273  -05 50 16.86
0.09  11 08 18.283  +48 35 00.19   11 08 20.500  +48 34 27.59
0.09  11 08 10.212  +57 15 18.72   11 08 10.746  +57 15 09.64
0.09  11 07 49.744  +03 56 11.23   11 07 49.813  +03 57 04.95
0.09  11 07 39.276  +32 54 59.54   11 07 43.787  +32 54 51.58
0.09  11 07 14.845  +51 14 47.12   11 07 15.595  +51 14 42.37
0.09  11 06 14.133  +12 12 14.59   11 06 15.707  +12 12 04.46
0.09  11 05 20.924  +06 36 21.61   11 05 22.923  +06 35 33.03
0.09  11 05 00.053  +11 04 35.71   11 05 00.964  +11 04 19.95
0.09  11 04 17.534  -00 02 02.29   11 04 18.832  -00 02 13.62
0.09  11 03 59.915  +11 25 57.11   11 04 00.086  +11 26 04.14
0.09  11 03 27.816  +41 53 36.45   11 03 28.222  +41 53 28.48
0.09  11 03 03.312  +24 06 12.14   11 03 04.322  +24 06 21.67
0.09  11 02 30.498  +02 02 17.93   11 02 31.842  +02 03 10.24
0.09  11 01 58.903  +45 13 40.82   11 02 00.034  +45 13 44.36
0.09  11 01 46.045  +46 49 54.50   11 01 47.533  +46 49 10.56
0.09  11 00 47.750  +58 20 24.17   11 00 48.442  +58 20 27.12
0.09  11 00 21.987  -07 49 43.71   11 00 22.804  -07 49 45.80
0.09  11 00 00.366  +59 14 20.90   11 00 03.451  +59 13 36.25
0.09  10 59 45.600  +17 58 30.68   10 59 48.321  +17 58 26.66
0.09  10 59 20.057  +50 44 56.67   10 59 22.076  +50 44 45.77
0.09  10 59 17.627  +09 32 12.96   10 59 18.132  +09 32 04.63
0.09  10 58 33.538  +40 12 53.68   10 58 33.597  +40 12 43.54
0.09  10 58 32.591  +51 41 29.52   10 58 33.135  +51 41 20.78
0.09  10 58 08.202  +11 17 48.88   10 58 08.805  +11 17 52.81
0.09  10 57 38.378  +09 38 38.27   10 57 38.509  +09 39 05.60
0.09  10 57 35.594  +02 34 08.08   10 57 36.135  +02 34 25.06
0.09  10 57 12.697  +04 37 31.68   10 57 14.805  +04 37 45.31
0.09  10 57 09.947  +21 21 31.75   10 57 12.687  +21 21 14.49
0.09  10 56 50.138  +12 09 12.11   10 56 50.453  +12 08 16.03
0.09  10 56 36.060  +14 27 30.36   10 56 36.611  +14 27 48.56
0.09  10 56 23.546  +18 42 00.95   10 56 24.185  +18 41 54.23
0.09  10 55 54.413  +30 47 15.85   10 55 55.404  +30 47 47.44
0.09  10 55 20.629  +28 56 09.52   10 55 21.150  +28 56 12.18
0.09  10 55 03.289  +59 25 07.29   10 55 04.295  +59 25 09.11
0.09  10 54 54.437  +37 31 50.99   10 54 55.447  +37 31 33.85
0.09  10 54 19.836  +26 40 54.43   10 54 21.196  +26 41 31.24
0.09  10 54 17.406  +51 24 55.88   10 54 21.839  +51 24 28.32
0.09  10 54 16.914  +30 57 44.59   10 54 18.695  +30 57 49.81
0.09  10 54 15.137  +29 32 14.10   10 54 16.446  +29 31 53.80
0.09  10 53 55.476  +06 23 47.53   10 53 56.132  +06 23 58.69
0.09  10 53 52.113  +05 56 24.34   10 53 53.139  +05 56 18.17
0.09  10 53 44.064  +49 29 46.92   10 53 44.139  +49 29 55.94
0.09  10 53 06.758  +10 22 58.98   10 53 06.915  +10 23 03.94
0.09  10 52 57.418  +05 48 25.12   10 52 58.149  +05 48 44.92
0.09  10 52 51.710  +27 16 47.09   10 52 52.601  +27 16 34.34
0.09  10 52 38.950  +64 02 06.78   10 52 38.950  +64 02 26.08
0.09  10 52 20.866  +19 33 16.04   10 52 22.652  +19 33 19.30
0.09  10 51 13.575  +36 22 21.61   10 51 14.686  +36 22 14.15
0.09  10 50 09.247  +51 31 36.17   10 50 10.333  +51 31 34.30
0.09  10 49 17.477  +21 53 10.36   10 49 18.136  +21 53 25.63
0.09  10 48 50.921  +53 05 38.46   10 48 51.413  +53 05 30.87
0.09  10 48 06.619  +34 47 46.78   10 48 08.415  +34 48 22.48
0.09  10 48 02.898  -03 54 01.46   10 48 04.520  -03 54 17.04
0.09  10 47 46.345  +53 41 18.06   10 47 46.610  +53 42 01.85
0.09  10 47 38.643  -02 22 59.38   10 47 38.942  -02 22 55.98
0.09  10 47 19.399  -06 32 42.82   10 47 20.107  -06 32 14.00
0.09  10 47 18.625  +19 38 20.37   10 47 19.300  +19 38 28.85
0.09  10 47 14.855  +16 45 34.10   10 47 15.261  +16 45 42.39
0.09  10 46 13.511  +18 17 45.76   10 46 14.307  +18 17 31.33
0.09  10 45 25.687  +40 40 36.80   10 45 27.196  +40 39 58.27
0.09  10 45 18.032  +01 02 25.46   10 45 21.593  +01 02 10.84
0.09  10 45 10.747  +31 47 41.90   10 45 11.380  +31 47 29.07
0.09  10 44 42.270  +26 54 30.34   10 44 42.618  +26 54 32.35
0.09  10 44 08.436  +36 38 38.15   10 44 10.299  +36 38 21.58
0.09  10 43 05.486  +38 13 14.16   10 43 06.479  +38 13 15.81
0.09  10 42 30.809  -01 03 44.66   10 42 33.390  -01 04 14.83
0.09  10 42 23.744  +16 51 11.20   10 42 25.603  +16 50 39.02
0.09  10 42 08.758  +49 14 51.30   10 42 09.742  +49 15 37.81
0.09  10 40 44.842  +02 05 32.60   10 40 45.403  +02 05 34.36
0.09  10 40 33.987  +43 51 34.41   10 40 34.216  +43 50 44.94
0.09  10 39 33.266  +03 19 22.88   10 39 34.079  +03 19 20.71
0.09  10 39 11.677  +31 12 44.75   10 39 11.743  +31 13 04.98
0.09  10 39 00.711  +23 25 04.45   10 39 01.068  +23 25 10.52
0.09  10 38 49.826  +30 52 38.76   10 38 52.790  +30 52 54.61
0.09  10 38 38.689  +28 03 53.99   10 38 41.679  +28 03 35.92
0.09  10 36 36.316  +13 21 05.65   10 36 39.175  +13 21 08.49
0.09  10 36 24.504  -06 44 40.50   10 36 25.802  -06 44 45.41
0.09  10 35 55.781  +08 45 26.01   10 35 56.450  +08 45 28.03
0.09  10 35 31.923  +11 18 24.91   10 35 32.248  +11 18 09.16
0.09  10 35 16.993  +49 11 10.86   10 35 17.914  +49 10 59.90
0.09  10 35 15.927  +11 57 35.64   10 35 15.941  +11 57 27.78
0.09  10 34 35.950  +16 20 25.85   10 34 38.589  +16 20 41.30
0.09  10 34 19.770  +13 45 15.51   10 34 20.242  +13 45 03.29
0.09  10 32 55.159  -01 28 03.25   10 32 55.592  -01 28 01.47
0.09  10 32 26.380  +54 19 12.12   10 32 27.298  +54 19 16.48
0.09  10 32 01.739  +21 01 26.65   10 32 02.264  +21 01 32.52
0.09  10 31 07.238  +22 52 51.34   10 31 08.680  +22 52 55.18
0.09  10 30 50.970  +32 44 18.54   10 30 52.661  +32 43 54.21
0.09  10 30 41.747  +18 14 43.67   10 30 44.446  +18 14 18.63
0.09  10 30 38.341  +08 53 33.62   10 30 38.380  +08 53 24.32
0.09  10 30 22.162  -04 31 40.97   10 30 25.276  -04 32 00.40
0.09  10 30 17.142  +60 44 47.16   10 30 18.277  +60 44 49.49
0.09  10 30 02.714  +24 05 40.36   10 30 03.084  +24 05 35.88
0.09  10 29 57.288  +03 12 05.31   10 29 57.373  +03 11 42.43
0.09  10 29 38.597  +15 41 16.18   10 29 39.659  +15 41 02.07
0.09  10 29 08.330  -02 35 14.70   10 29 08.759  -02 35 16.96
0.09  10 28 48.685  +20 35 34.26   10 28 49.315  +20 36 01.15
0.09  10 28 15.776  +63 34 04.99   10 28 19.241  +63 33 50.92
0.09  10 28 00.269  +03 43 58.66   10 28 01.177  +03 43 57.80
0.09  10 26 53.705  +29 41 19.96   10 26 53.909  +29 41 15.17
0.09  10 26 31.212  -03 09 35.49   10 26 32.087  -03 09 09.95
0.09  10 26 29.756  -06 50 59.72   10 26 31.861  -06 50 55.49
0.09  10 26 25.081  +27 21 03.08   10 26 25.386  +27 20 44.26
0.09  10 25 56.112  +12 40 26.94   10 25 57.948  +12 41 08.07
0.09  10 24 45.929  +07 45 07.61   10 24 46.398  +07 45 12.94
0.09  10 24 23.744  +38 03 50.95   10 24 24.665  +38 04 28.00
0.09  10 24 20.931  +18 08 37.65   10 24 24.249  +18 08 32.37
0.09  10 24 06.083  +12 39 11.21   10 24 06.656  +12 39 08.32
0.09  10 24 00.526  +16 16 46.70   10 24 02.548  +16 16 22.31
0.09  10 23 52.221  +59 10 35.15   10 23 55.611  +59 10 26.57
0.09  10 23 40.340  +45 01 40.22   10 23 41.743  +45 01 58.92
0.09  10 23 34.412  +33 17 53.48   10 23 34.445  +33 17 46.68
0.09  10 23 07.630  +20 15 55.19   10 23 09.070  +20 16 07.97
0.09  10 23 02.798  +40 01 07.77   10 23 04.526  +40 01 41.50
0.09  10 22 34.639  +23 34 07.17   10 22 35.357  +23 34 16.44
0.09  10 22 10.090  +07 40 33.28   10 22 10.381  +07 40 38.26
0.09  10 22 09.768  +09 34 25.57   10 22 13.378  +09 34 19.13
0.09  10 21 35.659  +16 04 31.34   10 21 37.387  +16 04 16.98
0.09  10 20 50.360  +29 21 50.22   10 20 51.035  +29 21 54.84
0.09  10 20 45.223  +34 18 38.17   10 20 46.855  +34 18 46.41
0.09  10 20 43.085  +49 21 03.58   10 20 44.337  +49 20 46.35
0.09  10 20 39.128  +48 58 20.79   10 20 40.577  +48 57 42.48
0.09  10 20 21.988  +46 29 02.57   10 20 22.598  +46 29 05.45
0.09  10 19 42.082  +42 43 55.59   10 19 43.230  +42 44 29.47
0.09  10 19 04.989  +52 39 10.29   10 19 10.730  +52 38 56.12
0.09  10 19 01.927  +11 34 39.79   10 19 02.412  +11 34 29.54
0.09  10 18 51.970  -06 43 37.98   10 18 53.282  -06 43 21.16
0.09  10 17 30.405  +08 15 56.31   10 17 30.756  +08 15 47.44
0.09  10 16 43.509  +53 48 32.37   10 16 43.958  +53 48 38.35
0.09  10 16 34.530  +20 39 50.23   10 16 36.910  +20 39 12.00
0.09  10 16 33.097  +10 18 53.64   10 16 33.966  +10 18 52.57
0.09  10 15 38.241  +30 41 22.57   10 15 39.857  +30 41 25.14
0.09  10 15 06.836  +48 22 40.88   10 15 06.840  +48 23 04.27
0.09  10 15 04.171  +33 08 36.50   10 15 04.269  +33 08 28.17
0.09  10 15 02.633  +60 21 09.84   10 15 03.479  +60 20 24.25
0.09  10 14 48.002  +34 29 39.04   10 14 48.713  +34 29 10.14
0.09  10 14 39.877  -04 44 42.32   10 14 42.507  -04 44 56.48
0.09  10 14 37.389  +10 05 05.52   10 14 37.701  +10 05 01.90
0.09  10 14 06.784  +29 26 47.26   10 14 06.978  +29 26 55.84
0.09  10 13 50.612  +35 07 28.80   10 13 52.634  +35 07 29.41
0.09  10 13 35.301  +50 05 31.41   10 13 38.180  +50 05 54.34
0.09  10 13 30.170  +23 00 51.57   10 13 32.183  +23 01 22.38
0.09  10 12 50.989  +33 41 00.70   10 12 51.084  +33 40 41.92
0.09  10 12 36.173  +02 14 34.69   10 12 36.350  +02 14 48.68
0.09  10 12 33.580  -04 32 30.62   10 12 33.774  -04 32 17.31
0.09  10 12 00.389  +20 28 44.26   10 12 00.553  +20 28 53.30
0.09  10 11 59.785  +61 08 15.52   10 12 00.267  +61 08 30.35
0.09  10 11 41.550  +52 00 46.79   10 11 41.990  +52 00 53.74
0.09  10 11 33.436  -01 40 56.79   10 11 33.725  -01 41 04.85
0.09  10 11 09.536  +22 41 50.62   10 11 11.044  +22 41 20.13
0.09  10 10 56.370  +46 45 00.51   10 10 56.983  +46 44 50.65
0.09  10 10 49.268  +01 53 24.93   10 10 52.744  +01 53 39.00
0.09  10 10 34.489  +36 00 37.14   10 10 38.299  +36 00 28.42
0.09  10 10 28.873  +51 08 02.55   10 10 31.548  +51 08 50.42
0.09  10 10 09.674  +01 39 00.00   10 10 09.894  +01 39 10.34
0.09  10 10 06.114  +30 07 34.78   10 10 08.786  +30 07 38.21
0.09  10 09 29.381  -01 34 28.00   10 09 29.850  -01 34 01.96
0.09  10 09 28.162  +36 33 29.56   10 09 31.503  +36 33 25.90
0.09  10 09 25.923  +27 08 37.29   10 09 25.985  +27 08 25.28
0.09  10 09 23.352  +29 56 18.15   10 09 24.693  +29 55 56.48
0.09  10 09 12.530  +53 47 08.34   10 09 14.415  +53 47 09.09
0.09  10 08 43.332  +00 48 04.34   10 08 44.882  +00 47 20.95
0.09  10 08 18.596  +23 40 45.83   10 08 21.572  +23 40 36.43
0.09  10 07 39.293  +17 03 23.33   10 07 39.844  +17 03 21.90
0.09  10 07 34.952  +30 37 25.72   10 07 35.759  +30 37 17.13
0.09  10 07 30.992  -06 42 30.12   10 07 31.572  -06 42 35.21
0.09  10 07 20.773  +01 39 14.92   10 07 22.366  +01 39 32.93
0.09  10 07 10.531  -00 44 01.37   10 07 13.416  -00 44 03.60
0.09  10 06 27.527  +29 27 52.19   10 06 27.756  +29 27 45.89
0.09  10 05 10.309  +38 38 51.11   10 05 10.518  +38 38 41.65
0.09  10 05 04.096  +22 23 25.45   10 05 06.302  +22 23 26.03
0.09  10 04 41.510  +40 36 47.22   10 04 42.487  +40 36 49.15
0.09  10 04 21.938  +42 55 02.82   10 04 23.298  +42 54 19.06
0.09  10 04 20.039  +32 46 43.82   10 04 20.616  +32 46 35.28
0.09  10 04 05.670  -07 50 56.97   10 04 07.080  -07 51 35.35
0.09  10 03 44.858  -07 33 15.70   10 03 45.064  -07 33 08.88
0.09  10 03 04.546  +50 54 33.34   10 03 05.005  +50 54 50.54
0.09  10 02 29.558  +06 32 59.64   10 02 31.764  +06 33 06.66
0.09  10 02 21.430  +43 17 14.81   10 02 24.171  +43 16 38.36
0.09  10 01 41.449  +19 53 07.28   10 01 42.305  +19 53 35.97
0.09  10 01 34.128  +19 41 28.59   10 01 34.328  +19 41 20.12
0.09  10 00 47.524  +01 59 16.92   10 00 47.692  +01 59 05.46
0.09  10 00 32.247  -00 26 34.76   10 00 33.230  -00 27 02.52
0.09  10 00 28.998  +01 20 22.29   10 00 32.758  +01 20 30.27
0.09  10 00 19.736  +14 02 42.52   10 00 21.014  +14 03 14.99
0.09  09 59 25.821  +03 01 00.84   09 59 26.828  +03 00 56.56
0.09  09 59 18.956  +32 05 37.15   09 59 19.425  +32 05 41.31
0.09  09 59 05.734  +33 29 42.19   09 59 08.216  +33 28 55.71
0.09  09 58 38.608  +07 43 11.56   09 58 39.253  +07 43 10.00
0.09  09 58 26.123  +16 58 46.15   09 58 29.028  +16 58 20.00
0.09  09 58 24.097  +31 50 29.85   09 58 25.458  +31 50 33.73
0.09  09 58 16.002  +27 33 38.21   09 58 16.373  +27 33 11.22
0.09  09 57 04.354  -03 04 56.86   09 57 04.761  -03 05 08.60
0.09  09 56 25.943  +19 27 34.12   09 56 26.068  +19 27 22.80
0.09  09 56 00.860  +57 47 18.58   09 56 02.168  +57 47 19.20
0.09  09 55 51.873  +06 26 53.12   09 55 54.562  +06 26 33.00
0.09  09 55 50.054  +25 35 28.94   09 55 50.188  +25 34 54.19
0.09  09 55 32.448  +21 12 14.89   09 55 33.107  +21 12 29.60
0.09  09 55 29.350  +27 07 41.60   09 55 33.012  +27 07 15.26
0.09  09 55 24.908  +17 42 46.18   09 55 28.386  +17 42 39.64
0.09  09 55 22.239  +10 34 21.98   09 55 23.026  +10 34 33.03
0.09  09 55 20.052  +06 51 33.30   09 55 20.954  +06 51 19.74
0.09  09 55 09.964  +03 56 50.64   09 55 11.233  +03 56 35.97
0.09  09 55 00.762  +43 13 19.03   09 55 01.142  +43 13 24.85
0.09  09 53 41.639  +17 13 14.56   09 53 42.163  +17 13 24.41
0.09  09 53 26.276  +32 23 50.49   09 53 29.364  +32 23 47.65
0.09  09 53 23.505  +16 05 30.80   09 53 24.249  +16 05 49.55
0.09  09 53 04.631  +19 00 03.74   09 53 05.192  +18 59 54.49
0.09  09 52 52.022  +20 05 51.47   09 52 53.809  +20 05 29.78
0.09  09 52 38.023  +22 23 56.71   09 52 41.416  +22 23 47.72
0.09  09 52 22.634  +39 04 02.57   09 52 23.092  +39 03 50.84
0.09  09 49 55.295  +39 35 42.85   09 49 56.714  +39 35 15.55
0.09  09 49 33.680  +07 37 11.16   09 49 34.227  +07 37 06.48
0.09  09 48 58.229  +13 25 46.02   09 49 00.321  +13 26 08.24
0.09  09 48 49.541  +27 20 04.34   09 48 50.063  +27 20 35.42
0.09  09 48 07.305  +38 12 20.76   09 48 07.603  +38 12 13.48
0.09  09 47 58.417  +63 27 57.31   09 47 59.423  +63 28 03.36
0.09  09 47 55.850  +25 25 07.65   09 47 56.695  +25 25 10.53
0.09  09 47 51.548  +44 21 00.83   09 47 51.653  +44 21 07.42
0.09  09 47 27.058  +13 19 20.53   09 47 29.448  +13 20 04.75
0.09  09 46 34.130  +10 17 12.83   09 46 35.064  +10 17 05.96
0.09  09 46 19.721  +22 25 32.55   09 46 22.259  +22 25 32.52
0.09  09 45 53.132  +50 02 55.31   09 45 57.745  +50 03 25.70
0.09  09 45 15.167  +55 15 06.59   09 45 15.830  +55 15 08.35
0.09  09 44 56.615  +20 07 48.12   09 44 57.821  +20 07 40.79
0.09  09 44 48.704  +03 09 50.80   09 44 50.225  +03 09 30.80
0.09  09 44 35.750  +17 53 38.01   09 44 38.098  +17 53 13.57
0.09  09 44 23.803  +16 28 32.36   09 44 25.043  +16 29 01.32
0.09  09 44 15.653  +36 26 05.45   09 44 16.246  +36 26 38.07
0.09  09 43 54.966  +31 32 36.54   09 43 58.874  +31 32 45.06
0.09  09 43 52.225  +40 20 36.11   09 43 55.192  +40 20 37.19
0.09  09 43 34.065  +23 38 26.87   09 43 36.855  +23 38 50.43
0.09  09 43 21.922  +53 58 37.85   09 43 24.522  +53 58 02.82
0.09  09 43 02.920  +57 41 07.42   09 43 04.021  +57 41 08.01
0.09  09 42 55.720  +54 17 36.83   09 42 56.396  +54 17 40.88
0.09  09 42 44.055  +54 29 14.90   09 42 45.190  +54 28 55.18
0.09  09 42 17.693  +26 21 28.79   09 42 18.221  +26 21 46.67
0.09  09 41 39.462  -04 48 51.70   09 41 39.928  -04 48 57.26
0.09  09 41 26.276  +44 13 48.52   09 41 26.758  +44 13 42.02
0.09  09 41 14.795  +19 24 52.08   09 41 15.707  +19 25 09.30
0.09  09 40 50.970  +29 21 44.94   09 40 54.275  +29 21 20.25
0.09  09 40 39.597  -07 56 10.72   09 40 39.732  -07 57 00.25
0.09  09 40 39.522  +46 00 31.16   09 40 42.174  +46 00 15.24
0.09  09 40 29.463  +13 07 57.37   09 40 30.047  +13 08 07.40
0.09  09 40 06.704  +06 34 42.33   09 40 08.979  +06 34 21.43
0.09  09 40 02.039  +24 02 52.57   09 40 02.419  +24 02 43.67
0.09  09 39 59.328  +15 36 49.01   09 40 00.373  +15 36 52.81
0.09  09 39 50.046  +42 34 02.49   09 39 50.279  +42 33 05.66
0.09  09 38 45.096  +13 34 57.87   09 38 45.198  +13 35 05.50
0.09  09 38 28.474  +43 24 07.52   09 38 30.457  +43 23 58.83
0.09  09 38 22.510  -02 42 47.80   09 38 22.848  -02 42 53.24
0.09  09 38 19.363  +49 16 26.11   09 38 19.858  +49 16 33.99
0.09  09 38 09.846  +50 47 15.92   09 38 10.334  +50 47 07.66
0.09  09 38 03.787  +33 20 08.71   09 38 04.620  +33 20 05.77
0.09  09 37 30.255  +30 29 40.86   09 37 30.586  +30 29 47.74
0.09  09 37 24.366  +02 02 15.63   09 37 26.091  +02 02 13.71
0.09  09 37 22.553  +02 44 41.34   09 37 23.137  +02 44 38.25
0.09  09 37 11.354  +22 05 42.45   09 37 12.226  +22 06 35.05
0.09  09 37 10.977  +41 41 06.60   09 37 11.439  +41 41 00.56
0.09  09 37 10.508  +30 10 47.41   09 37 12.174  +30 11 20.75
0.09  09 36 57.820  +32 33 50.59   09 36 58.486  +32 33 44.88
0.09  09 36 50.981  +14 08 24.09   09 36 52.037  +14 08 22.93
0.09  09 36 50.401  +35 33 13.01   09 36 50.414  +35 33 03.29
0.09  09 36 41.061  +53 06 25.60   09 36 42.428  +53 06 31.13
0.09  09 36 34.546  +02 15 37.22   09 36 36.133  +02 15 01.51
0.09  09 36 09.653  +54 02 37.21   09 36 12.695  +54 01 51.72
0.09  09 35 47.743  -02 41 53.10   09 35 49.877  -02 41 48.98
0.09  09 35 39.710  -06 23 12.52   09 35 41.150  -06 23 57.43
0.09  09 35 08.938  +25 01 07.48   09 35 09.188  +25 01 02.50
0.09  09 35 01.526  +02 01 07.42   09 35 02.536  +02 00 53.61
0.09  09 34 44.792  -03 52 46.02   09 34 46.146  -03 52 18.08
0.09  09 34 37.019  +20 25 02.68   09 34 37.216  +20 24 57.36
0.09  09 34 22.459  +44 23 22.42   09 34 23.771  +44 23 11.36
0.09  09 34 13.122  +28 04 26.42   09 34 14.830  +28 04 46.28
0.09  09 33 34.331  +02 10 10.25   09 33 34.757  +02 10 07.67
0.09  09 33 24.974  +21 59 41.73   09 33 26.650  +21 58 56.75
0.09  09 33 00.107  -01 02 18.57   09 33 03.382  -01 01 53.75
0.09  09 32 58.487  +49 04 39.87   09 32 59.346  +49 04 31.57
0.09  09 32 58.304  +23 52 04.43   09 33 00.838  +23 52 02.96
0.09  09 32 40.970  +60 12 28.09   09 32 48.622  +60 12 29.37
0.09  09 32 19.545  +04 44 52.27   09 32 20.637  +04 44 19.96
0.09  09 31 56.150  +11 48 13.98   09 31 58.019  +11 47 53.11
0.09  09 31 41.367  -05 40 54.07   09 31 42.053  -05 40 42.54
0.09  09 31 35.063  +02 32 42.81   09 31 35.197  +02 32 06.32
0.09  09 31 29.876  +18 06 56.39   09 31 30.493  +18 06 38.54
0.09  09 31 29.142  +32 28 59.65   09 31 32.325  +32 29 31.37
0.09  09 30 41.673  +38 06 09.43   09 30 42.551  +38 05 58.37
0.09  09 30 08.016  +48 27 16.50   09 30 08.501  +48 27 05.69
0.09  09 30 07.104  +36 56 10.14   09 30 08.248  +36 56 18.24
0.09  09 29 52.830  -03 53 23.54   09 29 53.341  -03 53 26.20
0.09  09 29 28.966  +54 35 15.25   09 29 30.192  +54 35 29.29
0.09  09 28 34.929  +06 30 43.68   09 28 35.454  +06 30 48.11
0.09  09 27 54.624  -05 00 58.84   09 27 54.670  -05 00 29.96
0.09  09 27 38.057  +27 07 42.53   09 27 40.270  +27 07 40.81
0.09  09 26 50.991  +23 19 46.92   09 26 53.195  +23 19 09.30
0.09  09 26 50.798  -05 02 14.27   09 26 51.014  -05 01 49.13
0.09  09 26 27.295  +54 26 24.64   09 26 27.635  +54 26 12.54
0.09  09 25 08.266  +11 17 01.63   09 25 08.840  +11 17 07.96
0.09  09 24 16.896  -01 25 56.29   09 24 19.925  -01 26 02.77
0.09  09 23 23.489  +15 46 14.80   09 23 24.620  +15 46 35.91
0.09  09 23 10.824  -05 21 46.54   09 23 11.529  -05 21 46.17
0.09  09 22 55.402  +24 07 20.38   09 22 56.133  +24 07 40.15
0.09  09 22 46.098  +62 15 07.88   09 22 50.255  +62 14 27.50
0.09  09 22 07.343  +19 30 38.99   09 22 07.638  +19 30 28.32
0.09  09 22 00.465  +02 16 34.48   09 22 00.878  +02 16 36.79
0.09  09 21 42.328  +01 04 19.32   09 21 42.787  +01 04 23.28
0.09  09 21 31.621  +59 31 18.70   09 21 32.129  +59 31 28.14
0.09  09 21 22.300  +52 24 35.58   09 21 27.313  +52 24 59.05
0.09  09 21 17.261  +35 02 29.62   09 21 19.520  +35 02 28.36
0.09  09 21 17.100  +22 42 22.99   09 21 17.248  +22 42 42.25
0.09  09 21 04.111  +22 43 07.95   09 21 04.898  +22 42 33.11
0.09  09 20 55.508  -07 44 59.29   09 20 56.200  -07 45 15.24
0.09  09 20 53.561  -07 55 34.16   09 20 54.275  -07 55 32.06
0.09  09 20 44.676  +23 38 59.73   09 20 48.040  +23 39 06.40
0.09  09 20 29.414  +06 58 51.67   09 20 30.673  +06 59 25.48
0.09  09 20 27.047  -00 02 37.62   09 20 29.939  -00 02 18.91
0.09  09 19 27.644  +26 18 30.71   09 19 27.648  +26 18 40.13
0.09  09 19 16.511  +24 53 36.12   09 19 20.484  +24 53 47.46
0.09  09 19 15.498  +02 20 50.23   09 19 15.884  +02 20 40.54
0.09  09 19 07.800  +05 34 18.56   09 19 08.583  +05 34 15.41
0.09  09 18 52.853  +11 54 11.24   09 18 54.348  +11 53 19.01
0.09  09 18 11.315  -01 57 00.77   09 18 11.760  -01 57 57.48
0.09  09 18 09.688  +12 27 52.53   09 18 09.797  +12 27 37.14
0.09  09 17 37.940  +24 42 18.36   09 17 40.526  +24 41 44.43
0.09  09 17 22.990  +56 22 41.51   09 17 23.717  +56 22 32.01
0.09  09 17 05.456  +15 52 33.49   09 17 07.125  +15 53 10.45
0.09  09 16 22.908  +01 49 46.68   09 16 24.488  +01 49 27.23
0.09  09 15 40.848  +24 45 07.82   09 15 41.301  +24 44 42.24
0.09  09 15 15.719  +38 18 10.15   09 15 19.486  +38 18 07.94
0.09  09 14 23.286  +43 12 18.54   09 14 27.099  +43 12 10.85
0.09  09 14 02.379  -00 52 10.17   09 14 02.716  -00 52 15.80
0.09  09 13 51.868  +46 49 16.79   09 13 53.625  +46 49 06.75
0.09  09 13 49.943  -01 33 44.76   09 13 51.537  -01 34 32.10
0.09  09 13 43.927  +12 47 40.20   09 13 45.091  +12 47 11.20
0.09  09 13 28.981  +04 43 19.09   09 13 30.823  +04 43 18.29
0.09  09 13 02.369  +51 10 01.12   09 13 04.700  +51 10 22.07
0.09  09 12 50.170  +48 50 22.36   09 12 52.049  +48 50 22.02
0.09  09 12 43.793  +11 20 01.75   09 12 44.013  +11 19 46.82
0.09  09 12 30.814  -05 46 52.32   09 12 31.738  -05 46 59.90
0.09  09 12 14.667  +08 09 57.42   09 12 15.788  +08 09 23.83
0.09  09 12 00.937  +63 27 20.28   09 12 02.317  +63 27 18.12
0.09  09 11 27.241  +12 56 00.39   09 11 27.834  +12 56 14.44
0.09  09 11 19.225  +31 33 46.84   09 11 20.477  +31 33 48.59
0.09  09 11 14.314  +05 27 35.25   09 11 14.943  +05 28 25.10
0.09  09 11 09.822  +10 41 49.43   09 11 12.543  +10 41 29.55
0.09  09 11 09.596  +34 22 27.34   09 11 12.779  +34 22 29.93
0.09  09 10 39.873  +22 59 25.36   09 10 40.578  +22 59 26.70
0.09  09 10 36.486  +07 45 47.66   09 10 39.476  +07 46 13.21
0.09  09 10 03.960  -02 32 02.42   09 10 04.367  -02 31 17.72
0.09  09 09 36.942  +03 26 50.70   09 09 37.867  +03 26 59.27
0.09  09 09 16.081  +15 23 26.30   09 09 16.799  +15 23 19.96
0.09  09 08 24.157  -03 40 14.28   09 08 25.107  -03 39 54.44
0.09  09 08 13.590  +04 06 45.10   09 08 13.639  +04 06 33.66
0.09  09 07 53.139  +47 22 15.50   09 07 53.453  +47 21 28.25
0.09  09 07 31.599  +28 33 03.47   09 07 33.337  +28 32 19.33
0.09  09 07 06.001  +41 34 59.09   09 07 07.443  +41 34 58.42
0.09  09 07 04.988  +02 12 54.63   09 07 06.102  +02 13 32.15
0.09  09 06 36.760  +26 35 48.62   09 06 37.229  +26 35 43.88
0.09  09 05 49.445  +20 13 29.62   09 05 49.946  +20 13 25.72
0.09  09 05 27.279  +38 07 16.67   09 05 28.606  +38 07 33.50
0.09  09 04 58.012  +46 25 15.22   09 05 02.965  +46 24 53.84
0.09  09 04 17.476  +14 00 49.42   09 04 17.834  +14 00 43.81
0.09  09 03 56.304  -01 51 26.89   09 03 56.586  -01 51 37.33
0.09  09 02 58.452  +47 58 23.01   09 02 59.278  +47 58 22.63
0.09  09 02 30.021  +10 30 55.64   09 02 30.129  +10 30 42.44
0.09  09 02 15.998  -01 29 47.40   09 02 17.346  -01 29 52.52
0.09  09 01 58.504  +31 05 01.35   09 01 58.829  +31 04 51.35
0.09  09 01 41.401  +56 17 47.00   09 01 47.017  +56 18 00.45
0.09  09 01 17.690  +28 18 22.97   09 01 20.048  +28 17 40.39
0.09  09 01 05.321  +29 01 46.46   09 01 05.521  +29 01 29.10
0.09  09 00 35.444  +20 02 58.96   09 00 36.899  +20 03 32.32
0.09  09 00 23.356  +16 54 28.04   09 00 24.166  +16 54 26.38
0.09  08 59 19.409  -04 14 25.14   08 59 19.517  -04 14 30.58
0.09  08 59 10.721  +13 44 41.33   08 59 13.131  +13 44 54.96
0.09  08 59 09.092  +09 01 49.86   08 59 09.974  +09 01 27.26
0.09  08 59 00.784  +52 02 08.83   08 59 01.309  +52 02 15.12
0.09  08 58 44.732  +14 08 03.33   08 58 45.060  +14 07 57.13
0.09  08 58 18.187  +19 22 40.09   08 58 18.364  +19 22 47.99
0.09  08 58 16.275  +50 36 10.00   08 58 17.767  +50 36 08.07
0.09  08 58 12.154  +20 19 31.60   08 58 12.397  +20 19 02.17
0.09  08 58 04.991  +45 36 04.66   08 58 05.755  +45 36 02.47
0.09  08 57 27.796  +11 38 06.00   08 57 28.380  +11 37 36.52
0.09  08 57 08.732  +51 10 30.88   08 57 11.377  +51 11 00.14
0.09  08 56 57.857  +28 34 39.17   08 56 58.388  +28 34 36.12
0.09  08 56 25.403  -02 12 34.55   08 56 25.479  -02 12 24.46
0.09  08 56 11.214  +26 01 56.30   08 56 11.312  +26 02 47.75
0.09  08 55 49.235  +52 10 09.87   08 55 53.595  +52 10 38.52
0.09  08 55 28.702  +34 04 00.07   08 55 32.439  +34 04 29.04
0.09  08 55 12.411  +07 13 57.42   08 55 13.932  +07 14 33.88
0.09  08 54 09.106  +29 11 21.94   08 54 10.015  +29 11 22.63
0.09  08 53 59.219  +29 18 52.81   08 54 01.789  +29 18 13.79
0.09  08 53 58.783  +15 38 12.24   08 53 59.209  +15 38 03.74
0.09  08 53 41.993  +34 06 20.39   08 53 44.419  +34 07 06.07
0.09  08 52 46.482  +03 19 47.75   08 52 46.656  +03 19 39.70
0.09  08 52 24.431  +49 09 56.20   08 52 25.683  +49 09 56.94
0.09  08 52 17.464  +53 15 57.08   08 52 17.605  +53 15 46.35
0.09  08 52 01.003  +24 18 16.67   08 52 01.445  +24 18 12.97
0.09  08 52 00.009  +55 07 48.07   08 52 02.193  +55 07 37.14
0.09  08 51 35.303  +28 29 40.49   08 51 36.932  +28 30 18.05
0.09  08 51 31.998  +15 54 39.96   08 51 32.873  +15 54 55.39
0.09  08 51 15.678  +24 04 07.70   08 51 18.140  +24 04 27.57
0.09  08 51 04.806  +00 32 19.34   08 51 06.485  +00 32 41.86
0.09  08 50 36.014  +32 53 31.08   08 50 37.827  +32 53 34.34
0.09  08 50 30.418  -02 14 40.69   08 50 31.166  -02 14 50.09
0.09  08 50 19.189  +10 04 29.72   08 50 20.415  +10 05 15.47
0.09  08 50 16.868  +58 53 05.78   08 50 19.268  +58 52 13.48
0.09  08 49 43.500  +09 19 51.12   08 49 44.375  +09 19 36.29
0.09  08 49 21.540  +40 00 07.30   08 49 22.393  +40 00 06.95
0.09  08 49 07.003  -03 21 57.13   08 49 09.961  -03 21 21.98
0.09  08 48 59.174  +51 33 50.74   08 49 00.361  +51 33 43.21
0.09  08 48 49.821  +28 12 45.23   08 48 51.155  +28 12 53.06
0.09  08 48 35.943  +05 36 42.63   08 48 38.874  +05 36 55.74
0.09  08 48 27.901  +47 18 47.66   08 48 32.602  +47 19 06.44
0.09  08 48 09.063  +53 14 43.20   08 48 11.190  +53 14 55.50
0.09  08 47 59.768  +54 04 23.90   08 48 00.496  +54 04 25.80
0.09  08 46 34.616  +37 57 52.10   08 46 38.576  +37 57 50.72
0.09  08 46 19.197  +14 29 56.69   08 46 19.482  +14 29 49.22
0.09  08 45 34.275  +61 30 56.16   08 45 41.639  +61 30 57.91
0.09  08 44 54.392  +40 08 14.54   08 44 57.533  +40 08 15.09
0.09  08 44 53.022  +52 40 59.66   08 44 54.140  +52 40 49.05
0.09  08 44 13.942  +08 03 17.18   08 44 14.601  +08 03 20.06
0.09  08 43 54.268  +05 28 46.97   08 43 54.681  +05 27 52.61
0.09  08 43 25.362  +43 11 32.87   08 43 25.594  +43 11 48.68
0.09  08 43 17.641  +34 28 41.34   08 43 20.598  +34 28 18.90
0.09  08 43 10.366  +09 11 47.69   08 43 12.523  +09 11 22.70
0.09  08 42 38.496  +40 53 05.85   08 42 41.768  +40 53 25.12
0.09  08 42 34.384  +16 57 23.97   08 42 36.427  +16 57 50.96
0.09  08 42 01.291  +07 00 34.16   08 42 02.452  +07 00 42.43
0.09  08 41 55.072  +17 25 25.14   08 41 55.347  +17 25 19.19
0.09  08 41 47.309  +20 58 40.97   08 41 47.735  +20 58 26.34
0.09  08 39 38.336  +20 34 50.80   08 39 39.303  +20 35 02.31
0.09  08 39 16.531  +05 13 30.08   08 39 18.554  +05 13 54.98
0.09  08 39 04.309  -00 48 22.35   08 39 04.754  -00 48 27.51
0.09  08 38 40.471  -02 11 24.01   08 38 40.664  -02 11 12.30
0.09  08 38 28.471  +12 26 55.49   08 38 29.724  +12 26 52.36
0.09  08 38 21.842  +18 31 32.56   08 38 23.724  +18 30 51.96
0.09  08 38 12.210  +01 06 11.40   08 38 14.344  +01 06 44.81
0.09  08 38 04.161  +34 59 48.07   08 38 04.771  +35 00 06.53
0.09  08 37 57.765  +01 23 12.13   08 37 58.303  +01 23 30.85
0.09  08 37 51.011  +46 55 04.41   08 37 51.821  +46 55 08.19
0.09  08 36 53.572  +12 03 25.22   08 36 54.490  +12 02 48.32
0.09  08 36 42.379  +63 21 24.48   08 36 43.107  +63 21 20.13
0.09  08 36 29.400  +19 59 26.70   08 36 32.560  +19 59 10.30
0.09  08 36 27.754  +35 53 24.48   08 36 29.377  +35 53 39.09
0.09  08 36 00.316  +49 18 02.78   08 36 00.667  +49 18 24.69
0.09  08 35 50.484  +59 53 37.97   08 35 54.395  +59 53 34.90
0.09  08 35 31.987  +04 06 45.72   08 35 32.830  +04 06 51.06
0.09  08 34 15.562  +07 37 58.35   08 34 15.651  +07 37 42.57
0.09  08 33 52.586  +49 58 04.66   08 33 55.655  +49 58 40.75
0.09  08 33 40.413  +23 04 06.73   08 33 42.151  +23 04 25.45
0.09  08 33 18.910  +03 50 32.45   08 33 19.572  +03 50 33.28
0.09  08 33 15.726  +03 27 03.98   08 33 17.375  +03 26 33.04
0.09  08 32 45.794  +54 20 06.69   08 32 46.810  +54 20 04.29
0.09  08 32 40.492  +23 24 51.24   08 32 42.017  +23 25 27.07
0.09  08 32 34.214  +12 26 09.67   08 32 35.663  +12 25 22.92
0.09  08 32 32.106  +15 12 17.02   08 32 35.555  +15 12 43.16
0.09  08 32 21.159  +18 07 46.79   08 32 22.307  +18 07 23.53
0.09  08 32 09.166  +12 51 31.69   08 32 09.478  +12 51 23.35
0.09  08 32 04.042  +59 23 50.79   08 32 04.842  +59 23 55.64
0.09  08 31 38.503  +47 49 32.78   08 31 42.188  +47 49 01.43
0.09  08 31 29.264  +39 55 02.92   08 31 31.788  +39 55 21.48
0.09  08 31 02.229  +29 09 27.17   08 31 06.514  +29 09 29.66
0.09  08 30 54.515  +27 12 07.75   08 30 55.512  +27 13 02.13
0.09  08 30 34.375  +26 09 19.99   08 30 35.798  +26 09 20.59
0.09  08 30 32.376  +02 02 59.57   08 30 33.375  +02 03 08.46
0.09  08 30 05.315  +57 22 58.04   08 30 10.383  +57 22 29.89
0.09  08 29 47.221  +31 12 34.68   08 29 47.542  +31 12 30.32
0.09  08 29 42.428  +06 42 30.93   08 29 45.634  +06 41 59.48
0.09  08 28 20.734  +06 15 43.83   08 28 21.826  +06 15 45.86
0.09  08 28 15.063  +52 42 58.53   08 28 20.161  +52 42 28.72
0.09  08 27 32.918  +32 22 40.52   08 27 36.386  +32 23 00.19
0.09  08 27 30.462  +18 52 29.04   08 27 30.927  +18 52 34.14
0.09  08 27 18.266  +33 40 08.43   08 27 20.394  +33 40 09.58
0.09  08 26 05.844  +13 10 52.47   08 26 06.942  +13 11 03.99
0.09  08 25 57.854  +57 33 58.57   08 26 01.421  +57 34 41.40
0.09  08 25 56.281  +52 28 06.47   08 25 57.068  +52 28 03.33
0.09  08 25 16.126  +06 20 14.28   08 25 19.542  +06 20 22.43
0.09  08 24 45.564  +15 18 25.77   08 24 46.655  +15 17 54.24
0.09  08 24 17.746  +40 42 35.83   08 24 18.087  +40 42 49.25
0.09  08 24 15.687  +49 13 33.05   08 24 21.309  +49 13 21.82
0.09  08 24 11.074  +48 47 10.68   08 24 12.080  +48 47 09.79
0.09  08 23 27.293  +09 24 52.93   08 23 28.572  +09 24 03.50
0.09  08 23 23.690  +22 52 11.87   08 23 25.873  +22 52 15.44
0.09  08 23 20.379  +15 52 11.42   08 23 23.339  +15 52 06.89
0.09  08 23 19.975  +32 42 37.50   08 23 20.293  +32 42 44.60
0.09  08 23 07.688  +10 59 43.60   08 23 08.245  +10 59 37.67
0.09  08 22 53.777  +18 37 19.28   08 22 55.210  +18 37 54.52
0.09  08 22 31.546  +36 55 44.65   08 22 31.713  +36 55 15.49
0.09  08 22 13.471  +48 17 16.52   08 22 13.668  +48 18 02.99
0.09  08 21 15.685  +22 29 17.79   08 21 18.999  +22 29 07.45
0.09  08 21 04.492  +55 03 14.27   08 21 05.541  +55 03 53.73
0.09  08 20 24.160  +07 36 59.91   08 20 26.865  +07 36 46.80
0.09  08 19 16.161  +34 50 50.45   08 19 16.974  +34 51 36.79
0.09  08 19 05.715  +54 21 49.34   08 19 08.187  +54 21 46.71
0.09  08 19 00.843  +27 07 39.28   08 19 03.974  +27 07 23.29
0.09  08 18 29.672  +05 52 27.85   08 18 30.055  +05 52 16.49
0.09  08 17 46.340  +15 46 29.99   08 17 46.812  +15 46 24.44
0.09  08 17 38.865  +36 59 38.90   08 17 42.156  +37 00 10.22
0.09  08 17 29.206  +11 43 32.60   08 17 32.541  +11 43 19.28
0.09  08 15 29.669  +24 30 59.23   08 15 30.974  +24 31 29.05
0.09  08 14 22.982  +39 40 10.99   08 14 23.604  +39 39 55.08
0.09  08 14 22.283  +56 40 31.40   08 14 22.673  +56 40 40.85
0.09  08 14 13.421  +44 43 26.57   08 14 16.421  +44 43 31.54
0.09  08 14 00.940  +50 04 53.39   08 14 06.799  +50 04 48.71
0.09  08 13 22.107  +38 13 27.92   08 13 24.120  +38 12 52.42
0.09  08 13 17.749  +22 49 26.75   08 13 18.022  +22 49 16.09
0.09  08 13 09.156  +62 31 07.87   08 13 12.087  +62 31 18.76
0.09  08 13 08.701  +14 49 45.10   08 13 09.065  +14 49 33.44
0.09  08 13 03.157  +43 44 11.95   08 13 03.390  +43 44 28.50
0.09  08 11 55.800  +08 57 53.64   08 11 57.295  +08 58 27.02
0.09  08 11 25.032  +16 36 45.00   08 11 25.215  +16 36 51.70
0.09  08 11 10.537  +30 23 00.03   08 11 12.052  +30 23 20.54
0.09  08 11 01.744  +51 02 24.19   08 11 02.413  +51 02 14.04
0.09  08 10 59.482  +45 35 46.38   08 11 04.390  +45 35 49.92
0.09  08 10 54.148  +32 25 56.97   08 10 55.483  +32 25 46.02
0.09  08 10 47.568  +15 28 43.49   08 10 48.037  +15 29 04.16
0.09  08 10 46.014  +10 19 49.49   08 10 47.477  +10 19 47.08
0.09  08 10 21.632  +29 42 05.15   08 10 23.848  +29 42 35.13
0.09  08 09 58.870  +20 30 06.24   08 09 59.076  +20 30 23.06
0.09  08 09 48.687  +62 20 25.34   08 09 49.850  +62 20 27.83
0.09  08 09 35.966  +05 11 23.09   08 09 36.258  +05 10 35.06
0.09  08 08 25.875  +06 05 32.12   08 08 27.678  +06 05 17.64
0.09  08 07 58.775  +37 36 24.24   08 08 02.939  +37 36 23.93
0.09  08 07 55.713  +09 58 07.48   08 07 56.634  +09 57 40.69
0.09  08 07 46.684  +36 09 37.91   08 07 47.350  +36 09 21.12
0.09  08 07 40.862  +08 48 35.44   08 07 41.045  +08 47 58.18
0.09  08 06 26.600  +07 35 35.16   08 06 28.879  +07 35 42.33
0.09  08 06 09.647  +48 50 34.38   08 06 09.926  +48 50 40.43
0.09  08 05 45.242  +60 36 28.13   08 05 48.672  +60 37 11.06
0.09  08 05 27.365  +11 52 12.17   08 05 27.919  +11 52 24.04
0.09  08 05 24.185  +34 12 33.50   08 05 27.027  +34 13 09.82
0.09  08 05 24.126  +31 47 20.39   08 05 24.706  +31 47 08.69
0.09  08 05 19.886  +22 11 21.41   08 05 21.031  +22 11 25.06
0.09  08 05 00.009  +19 16 04.34   08 05 01.310  +19 15 57.45
0.09  08 04 46.869  +41 52 24.79   08 04 51.619  +41 52 28.48
0.09  08 03 57.590  +09 48 21.50   08 03 57.800  +09 48 11.83
0.09  08 03 31.618  +19 32 26.46   08 03 32.198  +19 32 33.52
0.09  08 03 16.379  +11 19 35.13   08 03 19.054  +11 19 26.73
0.09  08 01 44.939  +24 23 12.27   08 01 47.214  +24 22 35.81
0.09  08 01 39.818  +42 25 28.65   08 01 41.027  +42 24 58.20
0.09  08 01 22.697  +63 00 25.89   08 01 24.422  +63 01 21.68
0.09  08 01 17.455  +14 45 11.69   08 01 18.114  +14 45 20.98
0.09  08 00 37.248  +36 20 34.16   08 00 38.271  +36 20 50.18
0.09  08 00 24.193  +43 32 20.67   08 00 28.088  +43 32 39.15
0.09  08 00 18.367  +38 14 09.26   08 00 19.754  +38 14 31.55
0.09  08 00 04.328  +43 07 45.75   08 00 08.282  +43 07 11.23
0.09  07 59 38.271  +37 42 10.71   07 59 42.566  +37 42 05.54
0.09  07 59 23.029  +16 39 31.89   07 59 23.242  +16 39 40.15
0.09  07 59 14.072  +58 33 46.30   07 59 15.774  +58 33 45.54
0.09  07 59 13.053  +63 35 47.03   07 59 13.715  +63 35 42.97
0.09  07 58 44.655  +41 28 22.75   07 58 45.759  +41 28 25.94
0.09  07 58 31.118  +31 29 15.00   07 58 31.839  +31 29 13.36
0.09  07 58 11.909  +36 46 42.26   07 58 14.056  +36 47 20.73
0.09  07 56 31.440  +32 04 07.88   07 56 31.620  +32 03 46.04
0.09  07 55 47.491  +52 37 54.67   07 55 51.881  +52 37 28.00
0.09  07 55 33.410  +18 19 55.05   07 55 34.496  +18 19 44.43
0.09  07 54 54.511  +27 23 50.06   07 54 54.852  +27 23 40.19
0.09  07 54 28.719  +29 50 58.04   07 54 29.172  +29 50 51.13
0.09  07 54 25.887  +18 38 56.57   07 54 25.991  +18 39 40.26
0.09  07 54 06.599  +53 57 26.72   07 54 07.884  +53 57 08.27
0.09  07 53 42.201  +33 45 42.35   07 53 45.364  +33 45 41.56
0.09  07 53 39.302  +64 11 55.65   07 53 40.961  +64 11 41.64
0.09  07 53 38.634  +26 58 54.17   07 53 39.198  +26 58 53.75
0.09  07 53 29.024  +34 31 36.13   07 53 30.549  +34 31 37.84
0.09  07 51 51.361  +25 27 54.20   07 51 51.817  +25 27 42.11
0.09  07 51 50.653  +58 42 52.91   07 51 51.788  +58 42 54.85
0.09  07 51 47.086  +12 16 41.81   07 51 47.535  +12 16 18.17
0.09  07 51 16.341  +38 28 23.43   07 51 17.236  +38 28 49.06
0.09  07 51 02.361  +24 50 12.49   07 51 04.945  +24 49 40.89
0.09  07 50 50.700  +12 31 39.83   07 50 52.057  +12 31 04.64
0.09  07 50 20.065  +16 04 30.65   07 50 22.249  +16 05 18.58
0.09  07 49 23.157  +16 02 05.08   07 49 26.632  +16 02 28.55
0.09  07 48 56.690  +62 39 47.85   07 49 02.791  +62 39 42.34
0.09  07 48 11.312  +57 40 01.25   07 48 12.175  +57 40 22.96
0.09  07 48 07.722  +20 28 35.12   07 48 08.414  +20 28 56.74
0.09  07 47 57.831  +16 41 52.46   07 47 58.143  +16 41 22.11
0.09  07 47 45.481  +23 57 38.67   07 47 47.147  +23 56 58.41
0.09  07 47 39.154  +57 30 43.58   07 47 39.934  +57 30 47.73
0.09  07 45 24.526  +30 29 03.68   07 45 25.565  +30 29 00.23
0.09  07 45 07.238  +23 15 53.32   07 45 07.982  +23 15 53.69
0.09  07 44 57.045  +36 50 42.16   07 44 57.268  +36 50 34.55
0.09  07 44 38.869  +17 16 54.67   07 44 41.010  +17 17 39.29
0.09  07 44 32.821  +16 16 35.91   07 44 33.240  +16 16 34.73
0.09  07 44 22.988  +42 38 31.16   07 44 23.782  +42 38 36.68
0.09  07 44 22.897  +16 42 42.63   07 44 23.828  +16 43 03.07
0.09  07 44 21.818  +30 17 27.63   07 44 22.054  +30 17 34.19
0.09  07 44 15.907  +33 59 55.38   07 44 17.694  +34 00 41.16
0.09  07 44 05.226  +46 51 10.82   07 44 05.727  +46 51 27.72
0.09  07 44 03.249  +23 29 05.03   07 44 03.314  +23 29 26.41
0.09  07 43 52.561  +59 59 52.73   07 43 56.292  +59 59 18.89
0.09  07 43 16.947  +24 27 49.31   07 43 17.592  +24 27 26.40
0.09  07 41 01.899  +28 37 12.91   07 41 02.027  +28 37 18.96
0.09  07 39 50.189  +21 59 43.88   07 39 50.277  +22 00 04.49
0.09  07 39 44.615  +41 55 27.30   07 39 46.100  +41 55 50.21
0.09  07 37 59.326  +23 57 56.50   07 38 00.264  +23 58 52.19
0.09  07 37 17.308  +22 49 47.04   07 37 19.193  +22 49 08.42
0.09  07 36 27.629  +51 27 10.12   07 36 27.652  +51 27 02.93
0.09  07 36 25.022  +22 53 03.52   07 36 25.466  +22 52 58.08
0.09  07 36 00.679  +35 26 14.41   07 36 01.340  +35 26 14.17
0.09  07 35 06.266  +32 22 25.60   07 35 09.374  +32 22 07.54
0.09  07 34 02.046  +36 31 29.09   07 34 06.322  +36 31 06.49
0.09  07 33 41.457  +23 46 29.67   07 33 41.458  +23 46 36.41
0.09  07 33 24.307  +33 37 32.39   07 33 24.608  +33 37 27.20
0.09  07 33 22.479  +23 02 34.22   07 33 23.641  +23 02 39.58
0.09  07 33 17.561  +40 47 01.52   07 33 19.069  +40 47 40.90
0.09  07 31 42.559  +36 34 11.47   07 31 45.896  +36 33 36.74
0.09  07 31 10.249  +22 53 10.06   07 31 11.677  +22 53 38.45
0.09  07 30 47.162  +36 25 35.64   07 30 48.215  +36 25 34.08
0.09  07 30 24.890  +55 15 18.37   07 30 26.452  +55 14 30.51
0.09  07 29 54.839  +21 51 05.22   07 29 57.242  +21 51 51.36
0.09  07 29 13.829  +50 22 28.96   07 29 14.579  +50 22 16.08
0.09  07 28 40.949  +48 10 09.18   07 28 42.740  +48 09 56.98
0.09  07 27 38.047  +39 06 00.18   07 27 39.911  +39 05 55.16
0.09  07 27 28.056  +42 32 48.30   07 27 29.076  +42 33 32.87
0.09  07 26 12.984  +28 41 55.48   07 26 14.808  +28 42 01.74
0.09  07 24 48.087  +37 34 15.17   07 24 48.531  +37 34 07.72
0.09  07 24 35.788  +50 06 55.07   07 24 40.625  +50 07 15.98
0.09  07 24 28.605  +30 36 00.95   07 24 30.646  +30 36 02.95
0.09  07 24 13.679  +39 34 13.05   07 24 15.858  +39 33 47.18
0.09  07 24 01.965  +51 49 24.01   07 24 04.137  +51 49 43.10
0.09  07 23 39.070  +50 57 14.03   07 23 39.300  +50 56 17.83
0.09  07 22 04.359  +30 45 12.15   07 22 07.794  +30 45 18.20
0.09  07 22 01.292  +49 22 08.52   07 22 03.794  +49 21 37.09
0.09  07 21 46.575  +32 58 03.67   07 21 50.465  +32 58 12.12
0.09  07 20 04.853  +22 48 30.11   07 20 06.876  +22 47 55.97
0.09  07 19 45.601  +32 08 29.23   07 19 46.459  +32 09 02.67
0.09  07 19 00.308  +39 40 51.09   07 19 00.575  +39 40 46.41
0.09  07 17 37.584  +59 22 52.12   07 17 38.251  +59 22 45.88
0.09  07 17 18.144  +43 46 05.33   07 17 22.245  +43 46 05.24
0.09  07 14 52.341  +35 14 02.78   07 14 56.815  +35 14 00.06
0.09  07 12 30.614  +53 53 13.85   07 12 34.985  +53 53 02.85
0.09  07 12 14.036  +43 14 46.18   07 12 17.278  +43 14 35.06
0.09  07 10 54.501  +54 11 59.03   07 10 54.813  +54 12 06.92
0.09  07 10 36.942  +50 12 51.66   07 10 37.166  +50 13 01.13
0.09  07 10 06.857  +40 08 51.07   07 10 07.475  +40 08 51.10
0.09  07 09 56.144  +41 10 05.03   07 09 58.728  +41 09 53.19
0.09  07 08 12.083  +41 09 32.55   07 08 14.241  +41 10 20.22
0.09  07 08 04.661  +38 28 03.38   07 08 05.556  +38 28 02.62
0.09  07 07 51.699  +54 59 30.13   07 07 52.862  +54 59 26.31
0.09  07 07 43.390  +47 37 51.05   07 07 44.036  +47 37 52.04
0.09  07 06 41.535  +48 41 10.97   07 06 42.317  +48 40 57.55
0.09  07 06 23.878  +46 55 16.98   07 06 24.441  +46 55 24.32
0.09  07 06 16.089  +39 35 11.18   07 06 17.053  +39 35 05.61
0.09  07 05 08.276  +54 37 20.80   07 05 13.086  +54 37 17.85
0.09  07 04 44.616  +44 25 26.83   07 04 44.632  +44 25 00.48
0.09  07 04 20.702  +46 19 32.25   07 04 25.113  +46 19 00.01
0.09  07 03 50.348  +42 52 14.32   07 03 51.086  +42 52 13.72
0.09  07 01 55.736  +62 46 22.37   07 02 03.160  +62 46 01.69
0.09  07 01 44.456  +45 07 12.05   07 01 49.110  +45 07 08.95
0.09  03 16 53.000  -00 41 45.63   03 16 53.514  -00 41 47.22
0.09  03 04 12.446  -00 47 35.51   03 04 13.446  -00 46 53.91
0.09  02 50 01.920  -08 51 36.97   02 50 03.320  -08 52 16.20
0.09  02 39 49.195  -00 57 47.92   02 39 49.363  -00 57 26.55
0.09  02 38 13.617  -09 09 39.64   02 38 15.051  -09 09 06.44
0.09  02 31 51.004  -08 18 34.66   02 31 51.085  -08 18 47.04
0.09  02 25 54.944  -01 06 08.04   02 25 55.231  -01 06 17.10
0.09  02 25 25.584  -07 57 08.40   02 25 26.077  -07 56 56.43
0.09  02 23 25.938  -07 58 49.29   02 23 27.320  -07 58 04.01
0.09  02 22 59.838  -08 01 33.87   02 23 01.154  -08 02 04.95
0.09  02 20 35.436  -07 49 58.96   02 20 37.244  -07 49 20.13
0.09  02 20 07.972  -07 24 13.01   02 20 08.560  -07 23 39.95
0.09  02 17 57.362  -09 18 28.86   02 17 57.475  -09 17 54.85
0.09  02 14 58.703  -01 47 21.46   02 14 58.979  -01 47 10.08
0.09  02 14 56.644  -02 55 10.41   02 14 57.404  -02 55 59.43
0.09  02 12 22.369  -08 57 20.40   02 12 22.774  -08 57 26.91
0.09  02 11 39.094  -03 57 58.02   02 11 39.636  -03 57 49.34
0.09  02 11 23.195  -09 54 15.64   02 11 23.877  -09 53 58.02
0.09  02 10 15.559  -06 13 21.56   02 10 17.177  -06 13 33.18
0.09  02 09 42.551  -01 24 38.73   02 09 44.658  -01 24 29.69
0.09  02 07 54.984  -01 03 21.16   02 07 55.690  -01 03 32.60
0.09  02 07 33.015  -02 45 17.82   02 07 33.248  -02 45 31.77
0.09  02 06 36.970  +01 24 17.11   02 06 39.708  +01 23 42.67
0.09  02 01 38.481  -01 08 04.03   02 01 41.939  -01 07 53.75
0.09  01 59 15.096  -01 45 53.24   01 59 15.577  -01 46 19.69
0.09  01 58 08.525  +00 46 27.63   01 58 08.979  +00 46 15.41
0.09  01 55 03.061  +00 56 43.40   01 55 03.712  +00 56 55.18
0.09  01 48 05.511  +00 26 23.00   01 48 08.390  +00 25 48.18
0.09  01 47 50.687  -09 33 47.01   01 47 52.662  -09 34 13.51
0.09  01 47 34.140  -09 36 57.04   01 47 34.866  -09 36 47.97
0.09  01 44 12.305  -09 32 24.90   01 44 14.060  -09 32 44.90
0.09  01 41 35.646  -09 30 33.05   01 41 37.946  -09 30 01.64
0.09  01 40 56.450  +00 11 23.72   01 40 57.419  +00 10 53.99
0.09  01 37 32.906  -09 46 54.96   01 37 32.934  -09 47 11.86
0.09  01 31 31.270  -08 55 25.58   01 31 33.225  -08 54 38.88
0.09  01 30 19.209  +00 11 15.28   01 30 19.694  +00 11 09.46
0.09  01 27 02.815  +00 25 36.27   01 27 03.151  +00 25 46.98
0.09  01 25 05.417  -09 51 14.31   01 25 08.559  -09 51 20.80
0.09  01 20 17.620  +00 29 07.85   01 20 20.066  +00 29 40.43
0.09  01 18 02.803  -01 22 39.46   01 18 05.705  -01 23 12.68
0.09  01 14 12.121  -10 45 00.84   01 14 13.900  -10 45 39.70
0.09  01 10 14.297  -02 02 01.80   01 10 14.560  -02 02 09.61
0.09  01 08 42.523  +00 41 19.29   01 08 43.182  +00 41 33.83
0.09  01 05 27.144  -00 21 28.80   01 05 28.324  -00 21 25.10
0.09  01 04 25.105  -00 24 50.38   01 04 26.417  -00 24 06.71
0.09  01 01 47.252  -01 32 02.00   01 01 48.529  -01 32 51.75
0.09  00 57 35.511  -01 24 03.05   00 57 36.193  -01 24 22.62
0.09  00 53 02.006  -09 08 05.24   00 53 02.446  -09 08 13.71
0.09  00 50 54.968  -01 18 51.44   00 50 55.537  -01 18 36.22
0.09  00 48 24.087  -09 17 07.95   00 48 24.211  -09 16 56.19
0.09  00 47 23.768  +00 19 49.38   00 47 26.126  +00 20 22.14
0.09  00 46 39.264  -01 52 23.65   00 46 42.445  -01 52 05.90
0.09  00 38 32.566  -01 34 34.63   00 38 34.612  -01 35 09.67
0.09  00 37 19.446  -01 30 29.79   00 37 20.257  -01 29 55.94
0.09  00 36 54.019  -00 20 16.33   00 36 56.851  -00 20 44.09
0.09  00 35 10.826  -09 19 14.20   00 35 11.074  -09 19 22.86
0.09  00 33 08.364  -01 01 04.48   00 33 08.606  -01 01 11.10
0.09  00 33 04.311  -09 18 35.58   00 33 05.944  -09 19 16.60
0.09  00 31 57.288  -09 30 53.94   00 31 58.841  -09 30 52.14
0.09  00 28 17.371  -02 08 57.35   00 28 18.823  -02 08 05.11
0.09  00 27 10.416  -11 20 37.28   00 27 11.822  -11 19 56.39
0.09  00 23 37.623  -11 11 56.65   00 23 38.749  -11 11 52.95
0.09  00 22 57.675  +00 41 32.62   00 22 58.295  +00 41 36.07
0.09  00 20 40.620  -02 04 20.97   00 20 41.133  -02 04 37.45
0.09  00 19 17.790  -09 02 18.50   00 19 20.793  -09 02 32.34
0.09  00 15 54.815  -00 08 09.60   00 15 55.572  -00 08 28.73
0.09  00 15 03.080  -01 14 54.88   00 15 05.010  -01 15 05.38
0.09  00 15 00.250  -10 46 41.42   00 15 03.279  -10 46 22.25
0.09  00 13 18.864  -10 21 39.65   00 13 21.143  -10 22 14.02
0.09  00 12 18.215  -02 13 38.94   00 12 21.252  -02 13 31.30
0.09  00 11 38.562  -09 02 42.41   00 11 39.638  -09 02 07.15
0.09  00 11 28.738  +01 06 24.30   00 11 28.786  +01 06 17.73
0.09  00 08 59.874  -01 03 52.35   00 09 03.164  -01 03 24.75
0.09  00 07 00.022  -02 08 34.95   00 07 00.581  -02 08 33.64
0.09  00 03 10.305  -01 04 48.05   00 03 10.828  -01 05 00.27
0.09  00 00 38.226  -09 21 14.08   00 00 38.992  -09 20 53.53
0.08  23 48 36.514  -01 13 58.47   23 48 37.157  -01 14 08.72
0.08  23 47 46.335  -09 07 34.44   23 47 49.438  -09 08 05.03
0.08  23 44 19.688  -01 38 18.28   23 44 20.332  -01 38 15.08
0.08  23 43 54.564  +01 20 46.37   23 43 55.200  +01 20 45.63
0.08  23 34 42.136  -01 04 25.57   23 34 42.316  -01 05 12.31
0.08  23 33 03.358  -08 42 10.99   23 33 03.927  -08 42 12.45
0.08  23 17 55.139  +00 34 57.06   23 17 55.766  +00 35 32.34
0.08  23 12 40.243  -01 47 26.36   23 12 41.052  -01 47 21.48
0.08  23 09 38.880  -09 27 45.25   23 09 40.558  -09 27 40.11
0.08  23 03 20.905  +00 45 42.01   23 03 21.260  +00 45 37.05
0.08  22 57 54.964  +00 35 00.24   22 57 55.153  +00 35 06.18
0.08  22 57 09.079  -08 10 32.41   22 57 09.763  -08 10 41.34
0.08  22 56 49.164  -08 31 38.08   22 56 51.613  -08 32 16.98
0.08  22 55 57.339  -00 22 14.06   22 56 00.258  -00 21 38.84
0.08  22 54 16.732  -00 31 48.66   22 54 17.749  -00 32 00.84
0.08  22 52 48.377  -10 01 42.45   22 52 48.836  -10 01 56.48
0.08  22 50 07.969  -09 21 21.84   22 50 08.589  -09 21 17.75
0.08  22 49 23.529  -09 49 02.78   22 49 24.531  -09 48 39.98
0.08  22 48 52.644  -00 23 24.46   22 48 55.350  -00 23 46.13
0.08  22 46 53.569  -00 08 07.86   22 46 55.272  -00 08 02.90
0.08  22 44 45.705  -00 58 36.04   22 44 45.852  -00 58 28.32
0.08  22 37 06.387  -00 57 07.54   22 37 07.156  -00 57 14.74
0.08  22 35 50.816  -01 32 00.84   22 35 51.586  -01 32 15.30
0.08  22 28 49.626  -07 49 46.11   22 28 51.335  -07 49 27.45
0.08  22 16 09.664  -08 16 28.35   22 16 09.989  -08 16 38.82
0.08  22 08 28.723  -09 11 38.16   22 08 29.366  -09 11 39.82
0.08  22 07 50.556  -01 22 39.58   22 07 51.141  -01 22 37.84
0.08  22 06 02.060  -09 26 29.91   22 06 02.548  -09 26 29.18
0.08  22 03 44.088  -08 28 40.68   22 03 44.504  -08 28 45.40
0.08  22 03 43.671  -09 14 00.77   22 03 44.307  -09 14 36.21
0.08  21 54 30.874  +00 16 23.42   21 54 31.313  +00 16 27.79
0.08  21 47 42.992  -07 23 12.75   21 47 43.329  -07 23 01.54
0.08  21 42 46.553  -00 20 21.58   21 42 48.367  -00 19 36.92
0.08  21 39 46.359  -00 59 28.90   21 39 46.889  -00 59 29.15
0.08  21 37 53.147  -01 21 01.34   21 37 53.732  -01 21 07.05
0.08  21 37 08.013  -01 17 41.24   21 37 08.477  -01 17 43.72
0.08  21 36 11.566  -07 51 42.34   21 36 12.509  -07 51 39.28
0.08  21 28 09.427  -01 52 46.22   21 28 10.714  -01 52 53.53
0.08  21 25 26.562  -08 23 18.97   21 25 28.007  -08 23 38.93
0.08  21 23 44.818  -01 15 41.56   21 23 46.932  -01 15 48.17
0.08  21 21 23.026  +00 07 46.20   21 21 25.349  +00 07 20.44
0.08  21 20 49.088  +00 23 54.37   21 20 49.182  +00 24 06.75
0.08  17 39 23.684  +49 05 59.11   17 39 24.207  +49 05 27.94
0.08  17 35 03.773  +51 53 45.20   17 35 05.334  +51 54 29.87
0.08  17 30 59.675  +58 58 04.34   17 31 00.963  +58 58 06.57
0.08  17 30 38.048  +56 42 48.85   17 30 39.048  +56 42 44.77
0.08  17 25 33.590  +57 19 36.86   17 25 34.694  +57 19 24.54
0.08  17 25 13.625  +63 19 21.24   17 25 14.924  +63 19 09.29
0.08  17 23 24.020  +40 32 19.94   17 23 24.245  +40 32 27.69
0.08  17 22 43.423  +63 27 18.58   17 22 44.533  +63 27 15.26
0.08  17 21 39.243  +36 07 15.56   17 21 39.269  +36 07 08.08
0.08  17 20 05.245  +58 42 01.35   17 20 05.582  +58 41 52.40
0.08  17 19 40.757  +33 47 46.04   17 19 41.145  +33 47 55.87
0.08  17 19 21.746  +27 25 30.55   17 19 22.168  +27 25 10.47
0.08  17 18 47.275  +50 39 56.79   17 18 48.032  +50 39 47.84
0.08  17 18 14.218  +22 18 09.07   17 18 14.242  +22 17 55.77
0.08  17 16 36.650  +27 40 52.74   17 16 36.820  +27 40 59.23
0.08  17 15 16.678  +53 30 06.18   17 15 16.960  +53 29 56.75
0.08  17 15 15.299  +23 22 44.13   17 15 15.920  +23 22 34.94
0.08  17 14 46.247  +38 48 03.72   17 14 48.324  +38 47 19.17
0.08  17 13 55.155  +34 40 09.28   17 13 56.241  +34 40 34.57
0.08  17 13 41.033  +52 23 33.19   17 13 41.216  +52 23 41.65
0.08  17 13 23.440  +45 18 29.89   17 13 23.971  +45 18 36.31
0.08  17 12 33.633  +30 58 18.49   17 12 34.033  +30 58 26.12
0.08  17 11 11.679  +45 10 23.75   17 11 11.815  +45 10 39.32
0.08  17 11 06.221  +50 07 59.19   17 11 07.207  +50 07 40.21
0.08  17 10 52.479  +25 51 37.23   17 10 52.820  +25 51 44.49
0.08  17 10 37.531  +54 51 59.55   17 10 37.670  +54 51 53.14
0.08  17 10 18.550  +41 56 12.94   17 10 18.861  +41 56 18.17
0.08  17 09 19.879  +44 32 29.02   17 09 20.911  +44 32 18.65
0.08  17 09 10.308  +33 16 43.61   17 09 14.227  +33 16 38.59
0.08  17 07 51.172  +36 54 11.50   17 07 51.614  +36 54 09.05
0.08  17 06 10.625  +49 21 05.67   17 06 11.824  +49 21 09.03
0.08  17 06 02.729  +39 49 22.60   17 06 06.586  +39 48 55.62
0.08  17 04 31.310  +46 32 56.64   17 04 34.080  +46 32 25.16
0.08  17 02 32.184  +30 39 29.75   17 02 32.883  +30 39 37.73
0.08  17 00 37.980  +20 21 09.05   17 00 38.801  +20 21 09.65
0.08  16 59 21.848  +18 18 24.56   16 59 22.188  +18 18 32.44
0.08  16 59 21.439  +30 16 18.03   16 59 21.901  +30 16 25.23
0.08  16 57 59.037  +39 12 16.72   16 57 59.870  +39 11 32.18
0.08  16 55 36.113  +47 07 22.72   16 55 36.170  +47 07 02.69
0.08  16 55 16.147  +61 09 51.00   16 55 17.088  +61 10 00.64
0.08  16 55 14.327  +15 03 24.27   16 55 15.016  +15 02 30.10
0.08  16 54 54.827  +13 41 20.49   16 54 57.631  +13 41 30.74
0.08  16 54 35.698  +30 57 35.52   16 54 39.531  +30 57 45.22
0.08  16 54 16.726  +46 31 04.97   16 54 16.947  +46 31 12.85
0.08  16 54 13.993  +46 59 13.80   16 54 14.624  +46 59 13.07
0.08  16 52 58.409  +28 05 26.82   16 52 59.198  +28 05 22.93
0.08  16 52 48.003  +15 12 37.25   16 52 48.526  +15 12 34.14
0.08  16 52 41.718  +15 21 29.61   16 52 42.025  +15 21 19.96
0.08  16 52 39.896  +41 23 30.85   16 52 40.341  +41 23 39.93
0.08  16 51 27.665  +44 35 34.91   16 51 30.323  +44 35 17.37
0.08  16 50 34.795  +32 42 42.39   16 50 37.431  +32 42 19.01
0.08  16 48 32.528  +27 29 52.14   16 48 34.456  +27 30 40.16
0.08  16 47 21.008  +57 27 35.21   16 47 24.403  +57 27 29.97
0.08  16 47 17.648  +38 46 06.21   16 47 17.667  +38 46 22.77
0.08  16 47 00.900  +56 08 53.94   16 47 02.137  +56 08 51.08
0.08  16 46 54.943  +38 22 54.41   16 46 55.690  +38 22 57.37
0.08  16 45 23.468  +11 05 01.82   16 45 23.602  +11 05 24.27
0.08  16 43 13.903  +11 55 36.90   16 43 14.549  +11 55 19.02
0.08  16 42 34.225  +61 13 40.53   16 42 41.205  +61 13 16.31
0.08  16 40 14.459  +30 50 52.87   16 40 15.863  +30 50 27.21
0.08  16 38 57.424  +14 54 15.83   16 38 57.452  +14 54 10.04
0.08  16 37 58.739  +49 14 15.85   16 37 59.872  +49 14 31.68
0.08  16 37 30.557  +63 56 51.55   16 37 34.216  +63 57 21.55
0.08  16 34 44.837  +19 46 58.54   16 34 45.768  +19 47 05.54
0.08  16 34 23.058  +49 53 52.54   16 34 23.911  +49 53 49.24
0.08  16 33 24.808  +44 06 07.31   16 33 25.295  +44 06 16.22
0.08  16 33 15.079  +47 00 16.68   16 33 15.343  +47 00 25.79
0.08  16 33 14.463  +47 58 24.18   16 33 15.138  +47 58 24.74
0.08  16 33 05.675  +33 22 36.31   16 33 09.638  +33 22 31.03
0.08  16 31 49.740  +32 46 33.92   16 31 50.323  +32 46 36.17
0.08  16 28 50.777  +45 52 45.58   16 28 51.654  +45 52 06.69
0.08  16 27 38.839  +39 13 56.56   16 27 39.378  +39 13 49.48
0.08  16 27 35.255  +32 52 52.62   16 27 36.826  +32 53 41.58
0.08  16 25 59.600  +32 39 18.74   16 25 59.710  +32 39 28.75
0.08  16 24 35.199  +20 18 37.80   16 24 35.699  +20 18 39.53
0.08  16 24 31.215  +37 55 24.55   16 24 35.435  +37 55 23.19
0.08  16 24 06.605  +06 07 46.16   16 24 09.446  +06 07 54.07
0.08  16 23 49.833  +63 32 21.22   16 23 50.829  +63 32 06.15
0.08  16 22 59.472  +62 44 23.31   16 23 01.026  +62 44 23.39
0.08  16 22 30.383  +31 15 01.56   16 22 31.455  +31 14 15.95
0.08  16 20 09.126  +44 19 23.97   16 20 09.267  +44 19 17.70
0.08  16 19 39.403  +30 46 15.61   16 19 40.692  +30 45 51.80
0.08  16 18 05.714  +31 36 35.47   16 18 06.947  +31 36 40.08
0.08  16 17 50.918  +34 56 02.80   16 17 52.230  +34 55 34.58
0.08  16 17 46.384  +06 09 05.46   16 17 46.479  +06 09 36.34
0.08  16 17 14.278  +32 12 14.86   16 17 14.612  +32 12 28.37
0.08  16 16 45.466  +02 14 40.64   16 16 47.066  +02 14 02.14
0.08  16 16 45.221  +55 02 31.09   16 16 46.034  +55 02 33.17
0.08  16 15 15.662  +42 30 29.14   16 15 16.347  +42 30 40.37
0.08  16 14 46.424  +51 16 14.11   16 14 47.034  +51 16 12.16
0.08  16 14 01.106  +08 08 20.31   16 14 01.309  +08 08 39.25
0.08  16 13 59.896  +09 50 03.43   16 13 59.912  +09 49 43.24
0.08  16 13 40.261  +52 49 21.08   16 13 41.832  +52 49 04.61
0.08  16 13 25.656  +06 01 44.89   16 13 26.206  +06 01 48.47
0.08  16 13 09.693  +09 52 56.81   16 13 10.479  +09 52 50.06
0.08  16 12 59.519  +15 16 40.65   16 12 59.903  +15 16 51.17
0.08  16 11 11.510  +20 43 39.40   16 11 12.654  +20 43 42.44
0.08  16 10 55.629  +02 59 26.41   16 10 56.002  +02 59 14.66
0.08  16 10 14.739  +20 51 40.68   16 10 14.818  +20 52 12.28
0.08  16 10 10.949  +21 02 06.65   16 10 12.352  +21 02 53.81
0.08  16 09 55.888  +34 31 33.68   16 09 56.852  +34 31 37.95
0.08  16 08 37.775  +52 51 38.79   16 08 38.611  +52 51 59.17
0.08  16 08 33.755  +54 34 52.78   16 08 36.050  +54 34 19.14
0.08  16 08 15.648  +44 28 30.68   16 08 16.786  +44 28 31.83
0.08  16 08 05.295  +42 01 00.03   16 08 05.940  +42 00 45.51
0.08  16 08 02.675  +43 14 35.00   16 08 03.488  +43 14 23.14
0.08  16 07 24.808  +18 44 17.86   16 07 25.700  +18 44 20.43
0.08  16 04 08.079  -01 12 15.19   16 04 08.319  -01 12 21.41
0.08  16 03 35.944  +27 50 24.87   16 03 36.875  +27 50 19.86
0.08  16 03 08.975  +14 13 21.46   16 03 09.545  +14 13 18.87
0.08  16 03 04.759  +16 37 18.95   16 03 05.257  +16 37 22.63
0.08  16 01 49.465  +22 27 24.63   16 01 49.714  +22 27 36.01
0.08  15 59 37.237  +14 37 29.66   15 59 39.541  +14 37 18.42
0.08  15 59 23.814  +17 50 35.93   15 59 24.447  +17 50 38.51
0.08  15 58 57.511  +22 14 39.71   15 58 58.069  +22 14 20.13
0.08  15 58 35.116  -00 10 38.35   15 58 36.090  -00 11 31.41
0.08  15 56 46.735  +09 15 52.80   15 56 47.355  +09 16 06.26
0.08  15 55 37.808  +02 27 25.93   15 55 38.225  +02 27 06.05
0.08  15 54 19.387  +30 40 43.04   15 54 21.347  +30 40 28.71
0.08  15 54 14.564  +31 27 50.69   15 54 15.253  +31 27 35.59
0.08  15 54 11.414  +14 46 26.83   15 54 14.558  +14 45 53.09
0.08  15 54 06.021  +24 07 46.95   15 54 06.578  +24 07 56.08
0.08  15 53 57.431  +01 23 02.40   15 53 58.155  +01 22 59.82
0.08  15 53 47.317  +35 28 27.11   15 53 48.972  +35 28 04.71
0.08  15 53 46.546  +48 25 51.73   15 53 47.550  +48 25 49.85
0.08  15 52 24.564  +28 25 20.96   15 52 28.164  +28 24 48.84
0.08  15 52 02.995  +13 50 46.17   15 52 03.110  +13 50 39.55
0.08  15 51 58.189  +50 33 38.95   15 52 02.694  +50 33 08.32
0.08  15 51 54.274  +40 25 07.92   15 51 54.904  +40 25 17.87
0.08  15 51 48.330  +31 37 18.90   15 51 48.914  +31 37 10.64
0.08  15 51 06.104  +01 09 29.98   15 51 09.267  +01 09 41.18
0.08  15 50 26.129  +61 31 31.45   15 50 26.450  +61 31 24.90
0.08  15 49 19.474  +07 48 29.61   15 49 19.638  +07 48 21.17
0.08  15 49 03.222  +50 32 25.43   15 49 03.554  +50 32 30.55
0.08  15 48 55.052  +02 14 55.10   15 48 55.472  +02 14 57.98
0.08  15 47 48.138  +03 57 27.65   15 47 50.384  +03 57 13.08
0.08  15 47 28.785  +31 51 55.49   15 47 29.176  +31 51 39.75
0.08  15 46 11.688  +53 24 36.70   15 46 13.711  +53 24 37.68
0.08  15 46 06.020  +04 23 54.20   15 46 06.204  +04 23 40.53
0.08  15 45 58.552  +62 17 20.83   15 45 59.525  +62 17 23.02
0.08  15 45 45.182  +23 17 11.07   15 45 46.913  +23 17 06.06
0.08  15 45 08.548  +08 12 04.51   15 45 08.912  +08 12 07.39
0.08  15 44 46.438  +60 42 16.84   15 44 46.703  +60 42 26.63
0.08  15 44 36.966  +21 40 23.07   15 44 37.468  +21 40 27.89
0.08  15 44 31.858  +40 36 25.50   15 44 32.753  +40 36 29.73
0.08  15 44 11.594  +57 23 36.69   15 44 12.860  +57 23 34.73
0.08  15 43 49.776  +19 03 03.87   15 43 51.474  +19 03 53.03
0.08  15 43 48.159  +37 24 12.53   15 43 49.173  +37 24 19.24
0.08  15 42 13.195  +30 38 08.73   15 42 15.096  +30 38 18.52
0.08  15 41 51.111  +04 33 32.85   15 41 51.363  +04 33 23.51
0.08  15 40 30.994  -02 10 44.24   15 40 31.030  -02 10 51.75
0.08  15 40 06.527  +60 06 00.13   15 40 07.504  +60 05 41.69
0.08  15 39 48.433  +20 49 52.32   15 39 49.056  +20 49 44.35
0.08  15 39 26.569  +37 42 39.58   15 39 27.798  +37 42 24.53
0.08  15 38 46.558  +64 07 20.95   15 38 48.555  +64 07 25.23
0.08  15 38 23.940  +00 24 23.88   15 38 24.313  +00 24 16.36
0.08  15 37 53.174  +64 03 40.31   15 37 54.322  +64 03 36.35
0.08  15 37 44.322  +30 26 52.79   15 37 46.896  +30 26 26.03
0.08  15 37 33.694  +49 14 56.64   15 37 33.828  +49 15 06.69
0.08  15 35 49.910  +53 45 44.29   15 35 51.214  +53 45 48.27
0.08  15 35 33.347  +58 34 02.01   15 35 34.465  +58 33 55.10
0.08  15 34 45.045  +09 52 40.35   15 34 45.543  +09 52 34.12
0.08  15 34 44.009  +43 55 47.95   15 34 48.618  +43 55 46.20
0.08  15 34 19.177  +50 12 29.77   15 34 19.787  +50 12 37.62
0.08  15 33 22.745  +26 41 50.15   15 33 24.171  +26 42 04.82
0.08  15 32 42.052  +25 36 00.34   15 32 42.445  +25 36 02.79
0.08  15 32 30.046  +59 41 59.14   15 32 31.210  +59 41 53.90
0.08  15 32 06.680  +50 14 15.88   15 32 10.310  +50 14 19.57
0.08  15 31 45.164  +43 19 33.72   15 31 46.623  +43 19 25.18
0.08  15 31 32.663  +31 17 14.55   15 31 34.695  +31 16 28.00
0.08  15 30 57.508  +05 47 17.56   15 30 57.537  +05 47 11.59
0.08  15 30 32.352  +33 58 58.15   15 30 36.778  +33 58 56.74
0.08  15 30 22.874  +03 10 46.24   15 30 24.546  +03 10 31.42
0.08  15 29 12.796  +19 45 09.44   15 29 13.176  +19 45 19.33
0.08  15 29 07.681  +47 27 24.63   15 29 08.904  +47 27 10.17
0.08  15 29 06.760  +47 58 44.78   15 29 07.111  +47 58 32.33
0.08  15 28 59.462  -01 34 02.02   15 29 00.721  -01 33 42.12
0.08  15 28 54.538  +19 34 41.52   15 28 54.830  +19 34 34.50
0.08  15 28 18.455  +39 17 57.00   15 28 18.678  +39 18 07.18
0.08  15 27 45.326  +42 21 26.62   15 27 46.185  +42 21 23.89
0.08  15 27 17.816  +51 01 19.44   15 27 20.435  +51 00 46.92
0.08  15 27 14.596  +05 06 52.60   15 27 15.468  +05 06 54.94
0.08  15 27 13.941  +31 35 09.08   15 27 14.734  +31 35 16.50
0.08  15 26 25.435  +26 38 26.98   15 26 26.035  +26 38 27.40
0.08  15 25 14.302  +58 03 42.01   15 25 14.443  +58 03 35.81
0.08  15 25 12.082  -02 32 59.55   15 25 12.991  -02 33 00.75
0.08  15 23 09.519  +53 55 09.02   15 23 10.290  +53 55 11.30
0.08  15 23 09.274  +41 56 27.05   15 23 09.608  +41 56 21.32
0.08  15 22 49.448  -04 42 08.41   15 22 49.832  -04 42 04.33
0.08  15 22 35.794  +52 50 23.02   15 22 38.433  +52 50 24.58
0.08  15 22 34.440  +07 08 33.44   15 22 35.853  +07 08 26.41
0.08  15 21 43.302  +40 51 08.64   15 21 44.125  +40 51 26.64
0.08  15 21 37.850  +36 39 01.10   15 21 40.141  +36 38 28.30
0.08  15 20 29.454  +44 46 42.26   15 20 29.670  +44 46 52.26
0.08  15 18 41.240  +46 45 53.63   15 18 41.532  +46 45 43.00
0.08  15 18 01.059  +19 43 57.27   15 18 01.708  +19 43 59.31
0.08  15 18 00.876  -06 42 37.18   15 18 01.302  -06 42 31.15
0.08  15 17 46.270  +34 36 05.37   15 17 47.257  +34 36 03.28
0.08  15 17 35.313  +19 02 45.08   15 17 35.654  +19 02 35.97
0.08  15 17 26.324  -04 33 59.16   15 17 27.711  -04 34 36.60
0.08  15 16 45.854  +13 51 22.58   15 16 47.093  +13 52 13.51
0.08  15 16 32.215  +49 34 55.54   15 16 32.435  +49 35 03.37
0.08  15 16 16.266  +27 51 01.57   15 16 16.708  +27 50 53.81
0.08  15 15 50.579  +05 48 45.26   15 15 51.883  +05 49 26.77
0.08  15 13 49.271  +41 11 53.31   15 13 53.943  +41 12 14.21
0.08  15 13 09.959  +21 49 45.95   15 13 13.244  +21 50 07.45
0.08  15 12 24.126  +15 35 32.50   15 12 24.896  +15 35 34.57
0.08  15 11 31.742  +01 08 10.63   15 11 32.237  +01 08 21.72
0.08  15 10 41.896  +40 24 50.39   15 10 42.368  +40 24 44.09
0.08  15 10 29.683  +25 58 01.75   15 10 30.005  +25 58 36.39
0.08  15 10 18.113  +19 19 00.17   15 10 18.379  +19 19 13.32
0.08  15 09 26.258  +07 50 15.81   15 09 26.874  +07 50 17.73
0.08  15 09 05.990  -01 57 52.49   15 09 06.167  -01 57 43.96
0.08  15 08 48.502  +28 50 10.30   15 08 48.902  +28 50 07.10
0.08  15 08 42.093  +27 09 04.85   15 08 42.611  +27 09 07.66
0.08  15 07 55.106  +38 22 49.72   15 07 56.034  +38 23 06.84
0.08  15 07 28.996  +34 30 30.22   15 07 31.222  +34 30 12.21
0.08  15 07 18.029  +23 49 32.77   15 07 18.452  +23 49 31.72
0.08  15 06 44.317  +11 09 23.64   15 06 44.621  +11 09 45.11
0.08  15 05 32.377  +05 02 29.93   15 05 33.065  +05 02 31.18
0.08  15 05 30.973  +33 12 32.88   15 05 31.682  +33 12 46.43
0.08  15 05 13.256  +29 31 19.05   15 05 13.551  +29 31 33.22
0.08  15 05 00.756  +23 28 42.76   15 05 01.356  +23 28 42.30
0.08  15 04 45.989  +09 32 49.14   15 04 46.632  +09 32 41.63
0.08  15 04 05.274  +03 46 57.91   15 04 07.005  +03 46 59.75
0.08  15 03 34.712  +06 06 48.67   15 03 35.115  +06 07 07.75
0.08  15 02 58.389  +10 22 24.74   15 02 58.848  +10 22 32.74
0.08  15 02 22.581  +03 17 47.54   15 02 22.627  +03 17 38.44
0.08  15 02 03.206  +47 56 29.88   15 02 03.953  +47 56 39.61
0.08  15 01 51.734  +56 54 25.55   15 01 52.367  +56 54 16.90
0.08  15 01 33.660  -07 08 20.73   15 01 34.024  -07 08 19.12
0.08  15 01 25.319  +58 21 56.06   15 01 25.841  +58 22 02.50
0.08  15 01 20.959  +21 35 16.92   15 01 21.051  +21 35 33.11
0.08  15 01 05.740  +22 09 52.83   15 01 05.743  +22 09 43.06
0.08  15 01 03.396  -05 24 52.67   15 01 04.937  -05 25 25.54
0.08  15 00 49.410  +55 35 05.17   15 00 49.476  +55 35 15.64
0.08  14 59 29.048  +38 29 08.06   14 59 29.710  +38 29 03.04
0.08  14 59 24.012  +63 02 09.58   14 59 27.599  +63 02 03.40
0.08  14 59 06.505  +19 29 58.99   14 59 06.531  +19 29 48.70
0.08  14 58 33.605  +11 51 33.08   14 58 33.808  +11 51 39.75
0.08  14 57 02.152  +39 02 57.14   14 57 02.853  +39 02 53.38
0.08  14 56 48.621  +18 40 42.60   14 56 49.198  +18 40 36.17
0.08  14 56 27.911  +50 25 43.14   14 56 28.245  +50 25 52.14
0.08  14 56 15.522  +46 10 24.04   14 56 16.590  +46 10 22.20
0.08  14 56 03.050  +46 03 32.21   14 56 03.926  +46 03 07.17
0.08  14 54 58.097  +05 08 32.97   14 54 58.707  +05 08 31.12
0.08  14 53 56.310  +00 12 06.92   14 53 56.582  +00 11 59.46
0.08  14 53 37.715  +05 32 52.18   14 53 37.892  +05 32 43.72
0.08  14 53 36.774  +20 46 04.14   14 53 37.613  +20 46 07.72
0.08  14 53 33.817  +00 04 38.18   14 53 34.282  +00 04 28.85
0.08  14 53 15.660  +11 09 50.22   14 53 16.378  +11 09 42.25
0.08  14 52 30.709  +16 05 11.34   14 52 31.742  +16 05 17.63
0.08  14 52 15.362  -06 39 56.26   14 52 15.634  -06 40 05.47
0.08  14 51 34.080  +09 20 54.98   14 51 34.562  +09 21 02.32
0.08  14 51 33.899  +10 11 38.97   14 51 34.185  +10 11 44.59
0.08  14 50 28.461  +44 13 23.08   14 50 28.926  +44 13 46.06
0.08  14 50 09.681  +33 40 52.53   14 50 09.799  +33 41 00.00
0.08  14 49 27.868  +11 33 08.43   14 49 30.353  +11 33 28.83
0.08  14 48 42.467  +55 25 19.77   14 48 42.749  +55 25 27.25
0.08  14 48 40.913  -01 54 34.74   14 48 41.369  -01 54 39.19
0.08  14 48 39.752  +29 07 48.72   14 48 39.785  +29 07 35.38
0.08  14 48 22.937  +15 25 53.49   14 48 23.898  +15 26 18.41
0.08  14 48 03.397  +59 51 18.73   14 48 04.932  +59 51 24.87
0.08  14 47 58.109  +00 33 20.72   14 47 58.899  +00 32 40.56
0.08  14 47 02.073  +13 40 06.25   14 47 04.584  +13 40 00.32
0.08  14 46 58.372  -06 08 22.93   14 46 58.644  -06 08 03.37
0.08  14 45 41.521  -07 36 35.78   14 45 42.327  -07 36 41.02
0.08  14 45 04.608  +32 27 05.88   14 45 04.667  +32 26 57.48
0.08  14 44 19.391  -06 46 21.71   14 44 19.706  -06 46 37.13
0.08  14 43 27.817  +38 10 33.49   14 43 28.450  +38 10 30.75
0.08  14 43 15.759  +17 36 46.62   14 43 16.192  +17 36 49.30
0.08  14 43 08.917  +31 50 26.49   14 43 10.087  +31 50 39.86
0.08  14 42 38.889  +50 39 05.65   14 42 38.968  +50 39 16.64
0.08  14 41 44.581  +42 51 08.52   14 41 45.404  +42 51 05.19
0.08  14 40 59.819  +07 41 26.87   14 41 00.393  +07 41 22.90
0.08  14 40 54.958  +37 16 11.13   14 40 55.407  +37 16 20.51
0.08  14 40 48.705  +36 18 15.76   14 40 49.496  +36 18 16.61
0.08  14 40 40.683  +21 00 59.05   14 40 41.158  +21 00 51.92
0.08  14 40 16.868  +11 15 22.13   14 40 17.684  +11 16 14.00
0.08  14 39 17.380  +41 09 16.43   14 39 17.904  +41 09 25.31
0.08  14 39 13.957  -06 21 38.72   14 39 15.226  -06 21 07.71
0.08  14 36 56.910  +55 59 08.68   14 36 57.093  +55 59 16.34
0.08  14 36 04.723  +49 13 08.24   14 36 05.755  +49 13 10.98
0.08  14 35 09.195  +38 00 14.73   14 35 10.129  +38 00 16.22
0.08  14 34 28.007  +17 39 56.46   14 34 28.928  +17 39 50.89
0.08  14 34 09.690  +38 45 34.91   14 34 10.274  +38 45 42.24
0.08  14 33 39.207  +41 49 12.33   14 33 39.512  +41 49 02.40
0.08  14 33 38.912  +26 35 19.46   14 33 42.131  +26 35 31.85
0.08  14 33 35.843  +21 09 38.24   14 33 38.161  +21 09 28.29
0.08  14 32 06.727  +49 59 56.12   14 32 08.891  +49 59 14.83
0.08  14 31 54.328  +54 41 03.66   14 31 55.049  +54 41 11.75
0.08  14 31 44.935  +08 32 10.08   14 31 45.463  +08 32 09.48
0.08  14 31 16.592  +14 54 34.94   14 31 17.153  +14 54 27.46
0.08  14 31 12.652  +47 09 25.71   14 31 12.825  +47 09 32.76
0.08  14 31 09.419  +00 07 46.46   14 31 10.078  +00 07 45.03
0.08  14 30 53.990  +14 14 33.85   14 30 55.269  +14 15 11.51
0.08  14 30 36.906  +11 34 36.15   14 30 37.349  +11 34 43.90
0.08  14 30 19.484  +43 20 06.48   14 30 19.668  +43 19 56.20
0.08  14 30 15.052  +23 22 35.01   14 30 15.311  +23 22 43.80
0.08  14 30 07.603  +03 39 27.70   14 30 09.452  +03 38 54.22
0.08  14 30 00.092  +21 22 37.10   14 30 02.728  +21 22 51.50
0.08  14 29 45.273  +21 21 05.86   14 29 46.054  +21 21 08.26
0.08  14 29 38.880  +34 36 39.99   14 29 42.437  +34 36 24.34
0.08  14 29 24.327  +28 31 25.44   14 29 24.481  +28 31 15.99
0.08  14 29 19.734  +44 00 35.04   14 29 20.917  +44 00 33.64
0.08  14 28 58.496  +45 27 00.41   14 28 58.974  +45 26 49.20
0.08  14 28 08.371  +37 31 57.63   14 28 08.958  +37 32 09.28
0.08  14 27 55.732  +44 29 58.04   14 27 56.431  +44 29 55.31
0.08  14 27 31.163  +50 29 56.79   14 27 34.124  +50 29 22.62
0.08  14 27 20.157  +12 38 59.90   14 27 20.239  +12 39 08.06
0.08  14 26 44.104  +10 45 53.69   14 26 44.271  +10 45 45.12
0.08  14 26 37.737  +42 11 11.07   14 26 39.078  +42 10 53.95
0.08  14 24 59.307  +44 20 01.72   14 25 00.192  +44 19 59.37
0.08  14 24 39.259  +27 03 30.82   14 24 40.026  +27 03 42.87
0.08  14 24 36.672  +40 43 02.14   14 24 37.394  +40 43 08.78
0.08  14 23 55.468  +34 01 11.52   14 23 55.504  +34 01 21.27
0.08  14 23 41.594  -03 07 13.40   14 23 43.295  -03 07 30.81
0.08  14 23 16.841  +58 26 38.26   14 23 18.756  +58 26 45.64
0.08  14 23 02.776  +20 53 58.17   14 23 05.229  +20 54 08.27
0.08  14 22 14.369  +49 17 09.17   14 22 19.123  +49 16 38.57
0.08  14 21 47.918  -06 27 32.98   14 21 48.141  -06 27 46.11
0.08  14 21 29.746  +28 28 22.96   14 21 30.100  +28 28 26.24
0.08  14 21 05.465  +50 28 19.60   14 21 06.285  +50 28 05.10
0.08  14 21 03.524  +02 54 47.14   14 21 04.213  +02 54 58.70
0.08  14 20 44.296  +14 39 55.04   14 20 46.719  +14 39 50.21
0.08  14 20 28.566  +36 14 47.34   14 20 30.008  +36 13 57.75
0.08  14 20 27.330  -01 16 28.53   14 20 28.933  -01 16 08.37
0.08  14 19 47.742  +47 41 26.36   14 19 48.765  +47 41 13.97
0.08  14 19 09.748  +53 46 54.07   14 19 11.010  +53 46 52.21
0.08  14 18 17.921  -04 19 28.81   14 18 18.911  -04 19 20.62
0.08  14 17 24.344  +45 38 12.87   14 17 24.456  +45 38 00.90
0.08  14 15 43.963  +19 36 53.46   14 15 47.776  +19 36 54.99
0.08  14 15 21.499  +44 35 53.78   14 15 21.525  +44 35 45.38
0.08  14 14 49.265  +18 56 54.52   14 14 49.314  +18 57 05.11
0.08  14 14 38.984  +60 02 15.12   14 14 39.698  +60 02 04.92
0.08  14 14 22.565  -00 01 39.73   14 14 23.404  -00 01 39.10
0.08  14 14 00.511  +07 40 39.60   14 14 00.684  +07 40 27.46
0.08  14 13 48.636  +38 42 46.86   14 13 49.734  +38 42 17.43
0.08  14 13 20.952  +18 00 09.74   14 13 21.356  +18 00 01.54
0.08  14 13 14.451  +35 27 18.68   14 13 15.231  +35 27 14.59
0.08  14 13 08.697  +36 31 25.35   14 13 09.415  +36 31 38.09
0.08  14 12 27.726  +28 03 23.39   14 12 28.700  +28 04 05.21
0.08  14 12 02.957  +00 28 01.40   14 12 03.193  +00 27 05.04
0.08  14 11 50.725  +54 22 00.41   14 11 51.289  +54 21 52.67
0.08  14 11 38.162  +57 14 48.65   14 11 38.499  +57 14 55.08
0.08  14 10 28.055  +46 08 16.80   14 10 28.228  +46 08 21.54
0.08  14 10 04.892  -00 50 54.74   14 10 05.367  -00 50 53.80
0.08  14 08 55.372  +03 30 27.88   14 08 56.568  +03 30 02.24
0.08  14 07 32.439  -02 58 12.87   14 07 35.095  -02 58 36.77
0.08  14 07 15.981  +35 18 23.81   14 07 16.197  +35 18 17.58
0.08  14 06 55.294  +56 47 38.82   14 06 57.071  +56 47 37.12
0.08  14 06 14.335  +28 43 44.63   14 06 18.309  +28 43 55.74
0.08  14 05 01.576  -01 44 28.53   14 05 01.871  -01 44 33.35
0.08  14 04 55.642  +30 50 58.98   14 04 56.291  +30 50 51.19
0.08  14 04 38.089  +55 43 31.27   14 04 39.249  +55 44 03.64
0.08  14 04 37.767  +10 22 00.64   14 04 38.135  +10 22 09.97
0.08  14 04 23.962  +16 31 38.37   14 04 24.447  +16 31 30.55
0.08  14 04 08.612  +06 40 56.79   14 04 09.540  +06 40 08.07
0.08  14 03 38.630  +15 03 52.57   14 03 39.594  +15 04 03.20
0.08  14 03 32.421  +18 44 29.63   14 03 33.080  +18 44 36.20
0.08  14 03 27.929  +35 57 40.59   14 03 30.362  +35 56 58.16
0.08  14 03 07.970  +21 24 33.39   14 03 09.015  +21 24 45.47
0.08  14 02 42.892  +26 47 47.00   14 02 42.981  +26 47 57.95
0.08  14 02 36.831  +52 50 01.25   14 02 37.706  +52 49 55.11
0.08  14 02 12.671  +37 46 45.47   14 02 13.353  +37 46 44.09
0.08  14 01 16.393  -02 52 11.42   14 01 18.429  -02 52 51.63
0.08  14 00 13.426  +54 53 40.09   14 00 14.882  +54 53 34.11
0.08  13 59 25.806  +35 39 55.54   13 59 26.170  +35 40 03.19
0.08  13 58 59.771  +58 23 59.96   13 59 00.388  +58 24 52.06
0.08  13 58 52.716  +18 27 46.81   13 58 52.998  +18 27 56.09
0.08  13 56 04.979  -04 55 58.06   13 56 05.293  -04 56 04.08
0.08  13 55 52.484  +37 45 27.49   13 55 55.048  +37 45 20.77
0.08  13 55 30.728  +00 52 45.24   13 55 31.014  +00 52 37.98
0.08  13 54 13.123  +61 12 00.66   13 54 13.785  +61 11 52.66
0.08  13 53 59.773  +35 52 39.44   13 54 00.301  +35 52 24.85
0.08  13 53 53.944  -05 27 18.70   13 53 55.370  -05 27 01.79
0.08  13 53 00.846  +56 10 15.48   13 53 01.082  +56 10 02.63
0.08  13 52 47.033  -00 48 00.48   13 52 47.387  -00 48 07.40
0.08  13 52 25.785  -01 07 15.17   13 52 28.080  -01 07 54.50
0.08  13 52 21.559  +42 03 04.84   13 52 22.038  +42 03 13.98
0.08  13 51 40.601  +06 52 59.93   13 51 40.736  +06 53 10.23
0.08  13 51 16.888  +40 36 23.05   13 51 18.029  +40 36 20.43
0.08  13 50 47.483  +14 40 00.42   13 50 48.054  +14 39 45.86
0.08  13 50 44.759  +23 02 56.65   13 50 45.100  +23 03 05.79
0.08  13 49 16.554  +21 52 59.45   13 49 17.131  +21 52 52.35
0.08  13 48 07.444  +36 37 55.93   13 48 08.726  +36 38 25.49
0.08  13 47 50.828  +20 49 19.25   13 47 51.297  +20 49 23.49
0.08  13 45 41.692  +30 20 05.89   13 45 42.265  +30 20 06.73
0.08  13 45 41.285  +31 23 59.43   13 45 42.361  +31 24 14.18
0.08  13 45 35.682  +12 14 02.91   13 45 36.243  +12 13 52.98
0.08  13 45 24.568  +05 45 27.44   13 45 24.968  +05 45 23.63
0.08  13 45 17.608  +08 10 24.53   13 45 19.706  +08 10 25.93
0.08  13 44 55.819  +39 52 05.75   13 44 58.606  +39 52 13.00
0.08  13 44 50.256  +01 56 17.25   13 44 51.006  +01 56 24.21
0.08  13 44 41.443  +40 28 05.53   13 44 41.659  +40 27 58.12
0.08  13 44 20.592  +22 18 20.74   13 44 24.585  +22 18 27.34
0.08  13 43 37.470  -01 02 45.95   13 43 37.968  -01 02 38.98
0.08  13 42 48.991  -05 03 21.11   13 42 49.948  -05 03 25.09
0.08  13 42 15.127  +29 23 56.40   13 42 16.189  +29 23 51.16
0.08  13 41 35.825  +00 52 23.25   13 41 37.284  +00 52 47.17
0.08  13 40 58.142  -00 02 24.49   13 40 58.217  -00 02 45.63
0.08  13 38 59.470  +47 01 18.70   13 39 00.604  +47 01 11.52
0.08  13 37 28.974  +63 12 45.27   13 37 30.164  +63 12 42.69
0.08  13 36 28.463  +04 18 25.20   13 36 28.928  +04 18 30.68
0.08  13 36 14.192  +12 22 00.51   13 36 16.486  +12 21 28.19
0.08  13 35 48.291  +28 54 07.70   13 35 48.646  +28 53 57.06
0.08  13 35 18.487  +03 42 52.42   13 35 19.106  +03 42 56.90
0.08  13 34 38.532  +33 51 32.24   13 34 39.545  +33 51 42.95
0.08  13 34 26.428  +43 17 52.20   13 34 26.854  +43 17 58.39
0.08  13 33 48.554  +41 39 57.54   13 33 48.656  +41 40 05.23
0.08  13 32 01.420  -03 33 42.65   13 32 01.699  -03 33 38.06
0.08  13 31 45.100  +51 34 40.95   13 31 45.513  +51 34 29.19
0.08  13 30 27.629  +63 07 07.10   13 30 31.366  +63 06 24.76
0.08  13 30 23.904  +01 53 32.25   13 30 24.249  +01 53 35.31
0.08  13 30 03.250  +60 59 52.71   13 30 04.335  +60 59 49.93
0.08  13 29 51.031  +09 32 03.04   13 29 51.375  +09 32 10.51
0.08  13 29 44.356  -05 35 41.04   13 29 45.264  -05 35 38.23
0.08  13 29 32.744  +15 43 32.02   13 29 33.471  +15 43 33.14
0.08  13 29 28.154  +33 54 17.11   13 29 28.308  +33 54 23.13
0.08  13 29 23.626  +37 33 39.29   13 29 24.462  +37 32 55.36
0.08  13 29 22.056  +46 20 06.77   13 29 22.744  +46 20 15.44
0.08  13 28 51.326  +36 50 58.68   13 28 51.526  +36 51 08.76
0.08  13 28 48.468  +43 34 28.49   13 28 50.595  +43 34 34.75
0.08  13 28 30.715  +11 02 13.39   13 28 32.160  +11 03 04.18
0.08  13 27 55.677  +01 07 26.89   13 27 56.248  +01 07 08.33
0.08  13 27 00.369  -02 20 39.86   13 27 00.504  -02 20 46.66
0.08  13 26 40.256  +13 37 22.05   13 26 40.728  +13 37 32.32
0.08  13 25 46.567  +33 40 07.91   13 25 47.456  +33 40 14.01
0.08  13 24 42.810  +30 49 41.77   13 24 44.259  +30 49 33.27
0.08  13 24 42.260  +44 08 31.33   13 24 43.725  +44 08 20.18
0.08  13 24 38.070  +14 50 49.66   13 24 39.119  +14 50 23.87
0.08  13 24 36.345  -04 29 49.87   13 24 36.437  -04 29 22.20
0.08  13 23 47.784  +16 38 15.62   13 23 48.548  +16 38 28.34
0.08  13 22 12.783  +49 38 28.64   13 22 13.927  +49 38 48.13
0.08  13 21 19.731  +04 57 27.33   13 21 20.363  +04 57 28.22
0.08  13 21 12.833  +57 44 58.26   13 21 13.370  +57 44 34.50
0.08  13 20 56.516  +26 18 32.79   13 20 56.647  +26 18 41.93
0.08  13 20 50.572  +21 28 09.21   13 20 53.382  +21 28 31.16
0.08  13 20 43.448  +47 13 21.63   13 20 44.162  +47 13 20.17
0.08  13 19 56.116  +41 54 14.89   13 19 56.614  +41 54 16.80
0.08  13 19 32.468  +20 14 07.42   13 19 33.363  +20 14 19.33
0.08  13 19 23.089  +03 32 27.19   13 19 25.561  +03 31 45.01
0.08  13 18 46.104  +17 48 14.24   13 18 46.432  +17 48 52.11
0.08  13 18 39.911  +30 37 14.79   13 18 40.347  +30 36 36.76
0.08  13 18 26.151  +37 47 00.29   13 18 26.676  +37 47 04.37
0.08  13 18 10.418  +11 27 10.91   13 18 10.860  +11 27 08.25
0.08  13 18 06.959  +57 11 54.38   13 18 07.267  +57 11 46.92
0.08  13 18 01.198  +27 13 56.41   13 18 02.182  +27 14 14.00
0.08  13 18 00.356  +14 44 11.07   13 18 01.392  +14 44 10.43
0.08  13 17 53.537  +20 40 19.50   13 17 54.199  +20 40 19.79
0.08  13 17 38.220  +62 59 55.57   13 17 40.095  +62 59 15.83
0.08  13 16 50.672  +46 29 57.52   13 16 50.894  +46 30 02.60
0.08  13 16 29.732  +12 44 12.94   13 16 30.325  +12 44 16.80
0.08  13 16 23.021  +13 20 57.36   13 16 23.762  +13 20 43.87
0.08  13 15 53.265  +55 41 09.95   13 15 54.314  +55 41 08.84
0.08  13 15 47.695  +01 44 31.42   13 15 48.095  +01 44 24.07
0.08  13 14 28.490  +35 31 22.94   13 14 28.578  +35 31 33.78
0.08  13 13 38.296  +61 21 40.80   13 13 38.719  +61 21 32.10
0.08  13 12 58.600  +39 25 59.98   13 12 58.735  +39 25 49.59
0.08  13 12 20.553  +01 24 30.43   13 12 20.678  +01 24 39.04
0.08  13 11 54.644  -02 40 31.99   13 11 55.184  -02 40 29.31
0.08  13 11 39.959  +02 52 32.83   13 11 42.962  +02 52 08.78
0.08  13 10 34.048  +58 08 56.87   13 10 34.865  +58 09 08.40
0.08  13 09 15.801  -01 18 51.09   13 09 17.315  -01 19 28.10
0.08  13 09 13.870  +45 55 22.64   13 09 14.633  +45 55 20.09
0.08  13 08 34.541  +01 33 10.62   13 08 35.056  +01 33 09.19
0.08  13 08 31.479  +06 18 01.31   13 08 33.128  +06 18 08.53
0.08  13 08 01.956  +43 05 38.82   13 08 02.631  +43 05 33.03
0.08  13 07 53.842  +27 45 16.57   13 07 54.176  +27 45 23.33
0.08  13 07 46.324  +60 08 02.04   13 07 47.675  +60 07 58.53
0.08  13 07 42.400  +14 04 30.33   13 07 42.964  +14 04 26.86
0.08  13 06 51.636  +14 49 11.95   13 06 52.222  +14 49 13.53
0.08  13 06 48.387  +41 20 50.52   13 06 48.678  +41 21 12.89
0.08  13 05 54.465  +51 45 55.31   13 05 55.518  +51 45 57.10
0.08  13 05 49.584  +40 48 51.94   13 05 50.141  +40 48 35.44
0.08  13 04 07.826  +26 05 55.41   13 04 08.268  +26 05 52.75
0.08  13 04 00.305  +15 04 40.87   13 04 00.370  +15 04 29.70
0.08  13 02 59.118  +28 02 25.25   13 03 02.459  +28 02 21.50
0.08  13 01 31.894  +09 46 03.31   13 01 34.284  +09 45 31.84
0.08  13 00 59.024  +02 10 57.87   13 00 59.457  +02 11 17.27
0.08  13 00 41.028  +41 59 08.22   13 00 41.487  +41 59 12.49
0.08  12 58 30.538  +23 29 38.96   12 58 31.217  +23 29 37.88
0.08  12 58 28.843  +17 53 12.75   12 58 30.695  +17 53 21.44
0.08  12 58 25.322  +51 11 34.99   12 58 30.374  +51 11 04.12
0.08  12 58 22.742  +00 02 53.84   12 58 23.178  +00 02 49.46
0.08  12 58 17.663  +05 37 36.52   12 58 19.768  +05 36 51.29
0.08  12 58 06.080  +36 02 26.34   12 58 06.811  +36 02 21.56
0.08  12 58 01.481  +08 29 15.61   12 58 01.966  +08 29 07.70
0.08  12 56 27.136  +50 31 58.50   12 56 27.483  +50 32 10.29
0.08  12 56 20.339  +19 29 07.39   12 56 20.683  +19 29 12.35
0.08  12 56 14.471  +14 30 22.56   12 56 14.474  +14 30 29.80
0.08  12 56 10.373  +57 21 50.94   12 56 12.333  +57 22 05.52
0.08  12 54 52.581  +47 12 06.19   12 54 57.744  +47 11 45.78
0.08  12 54 49.597  +17 59 35.70   12 54 50.541  +17 59 55.36
0.08  12 54 44.197  +47 01 50.08   12 54 45.374  +47 01 32.25
0.08  12 53 44.486  +21 57 30.45   12 53 45.063  +21 57 28.90
0.08  12 53 20.153  +46 33 47.86   12 53 20.668  +46 33 54.14
0.08  12 53 12.442  +35 14 57.19   12 53 12.465  +35 15 53.03
0.08  12 53 07.951  -03 43 07.61   12 53 08.338  -03 42 51.49
0.08  12 52 07.109  +03 23 21.40   12 52 07.643  +03 23 29.21
0.08  12 51 51.277  +34 06 08.09   12 51 52.500  +34 06 04.49
0.08  12 51 31.678  +28 21 34.76   12 51 31.957  +28 21 48.79
0.08  12 51 16.351  +02 19 05.20   12 51 20.013  +02 19 01.98
0.08  12 51 12.227  +29 32 18.71   12 51 12.669  +29 31 25.50
0.08  12 49 54.844  +25 40 31.95   12 49 58.943  +25 40 44.52
0.08  12 48 48.412  +21 23 20.45   12 48 49.566  +21 23 20.98
0.08  12 48 37.272  +20 22 27.25   12 48 37.879  +20 22 17.02
0.08  12 47 34.374  +41 37 26.66   12 47 35.050  +41 37 26.56
0.08  12 46 18.156  +25 29 37.48   12 46 18.690  +25 29 35.68
0.08  12 46 02.917  +49 12 21.23   12 46 03.678  +49 12 10.35
0.08  12 45 37.840  +23 06 57.80   12 45 37.984  +23 06 48.79
0.08  12 44 35.729  +13 44 15.24   12 44 35.942  +13 44 02.32
0.08  12 43 49.765  +03 17 23.58   12 43 50.073  +03 17 16.23
0.08  12 42 39.740  +55 52 48.73   12 42 40.959  +55 52 45.69
0.08  12 42 36.136  +17 25 35.40   12 42 36.136  +17 25 42.26
0.08  12 42 31.484  +42 40 18.09   12 42 31.622  +42 40 04.80
0.08  12 42 06.528  +07 57 00.93   12 42 07.981  +07 56 58.88
0.08  12 41 55.041  -07 44 48.33   12 41 55.057  -07 44 41.34
0.08  12 41 12.066  +49 55 48.54   12 41 13.564  +49 55 56.22
0.08  12 40 39.478  +21 53 51.14   12 40 40.268  +21 53 42.40
0.08  12 40 20.027  -04 25 07.47   12 40 21.472  -04 25 01.57
0.08  12 39 25.584  +53 34 25.93   12 39 31.180  +53 34 21.14
0.08  12 38 43.478  -00 41 46.26   12 38 45.741  -00 41 08.11
0.08  12 37 34.407  +16 30 53.15   12 37 35.263  +16 31 18.32
0.08  12 37 32.755  +34 16 07.30   12 37 33.558  +34 15 54.48
0.08  12 36 07.940  +02 06 48.42   12 36 08.314  +02 06 06.50
0.08  12 35 59.046  +26 35 22.24   12 35 59.410  +26 35 29.75
0.08  12 35 01.577  +00 23 55.79   12 35 02.092  +00 23 55.88
0.08  12 34 33.074  +00 40 35.95   12 34 33.825  +00 40 25.97
0.08  12 34 19.934  +33 03 01.26   12 34 20.406  +33 03 02.05
0.08  12 33 58.610  +21 02 55.30   12 34 00.200  +21 02 59.67
0.08  12 33 49.552  +46 34 58.49   12 33 51.011  +46 35 08.89
0.08  12 33 40.474  +13 42 10.32   12 33 41.424  +13 42 22.44
0.08  12 33 22.885  +39 43 50.41   12 33 24.255  +39 43 15.27
0.08  12 33 05.132  +14 22 56.95   12 33 05.653  +14 23 02.60
0.08  12 31 56.509  +54 20 37.68   12 31 57.080  +54 20 28.75
0.08  12 31 28.950  +49 15 36.12   12 31 29.678  +49 15 22.13
0.08  12 30 45.668  +16 03 50.81   12 30 47.019  +16 03 10.41
0.08  12 29 27.014  -06 51 29.74   12 29 28.423  -06 51 26.45
0.08  12 29 13.952  +09 52 27.64   12 29 14.503  +09 52 29.69
0.08  12 29 06.425  -02 18 58.63   12 29 06.566  -02 18 47.80
0.08  12 28 32.305  +10 52 16.90   12 28 32.882  +10 52 23.22
0.08  12 26 34.280  +04 59 18.08   12 26 35.948  +04 58 54.57
0.08  12 25 50.073  +13 16 46.35   12 25 52.390  +13 17 18.51
0.08  12 25 28.159  +21 38 36.81   12 25 29.962  +21 39 27.39
0.08  12 25 07.846  +46 54 41.53   12 25 11.134  +46 55 19.58
0.08  12 24 17.140  +35 33 29.44   12 24 19.586  +35 33 11.47
0.08  12 23 47.368  +38 33 27.64   12 23 47.683  +38 33 20.10
0.08  12 23 08.610  +44 35 28.22   12 23 12.551  +44 36 03.71
0.08  12 23 05.755  -03 02 28.31   12 23 06.250  -03 02 25.66
0.08  12 22 50.477  +11 03 41.14   12 22 50.519  +11 03 48.03
0.08  12 22 27.475  +07 30 00.88   12 22 27.901  +07 29 51.89
0.08  12 21 23.885  +05 46 11.21   12 21 24.439  +05 46 18.57
0.08  12 21 02.962  +53 41 56.47   12 21 04.162  +53 41 53.71
0.08  12 20 53.077  +59 11 24.28   12 20 53.346  +59 11 32.74
0.08  12 20 49.986  +30 46 54.63   12 20 50.012  +30 46 39.18
0.08  12 20 47.737  +48 48 53.19   12 20 48.769  +48 48 53.62
0.08  12 20 43.757  -07 17 24.59   12 20 44.757  -07 16 48.50
0.08  12 20 41.986  -00 51 42.45   12 20 43.098  -00 51 56.05
0.08  12 20 23.404  +21 38 36.61   12 20 23.594  +21 38 30.97
0.08  12 19 50.743  +16 25 40.71   12 19 52.245  +16 26 01.55
0.08  12 19 45.003  +05 24 38.59   12 19 45.236  +05 24 28.98
0.08  12 19 30.266  +52 01 50.15   12 19 31.141  +52 01 50.87
0.08  12 19 12.087  +14 40 02.46   12 19 12.900  +14 40 05.33
0.08  12 19 10.569  +63 44 10.90   12 19 12.546  +63 44 06.30
0.08  12 19 08.789  +53 05 40.91   12 19 10.106  +53 05 33.01
0.08  12 19 05.966  +42 54 28.50   12 19 08.212  +42 54 36.81
0.08  12 18 59.897  +03 15 30.40   12 19 00.209  +03 15 25.36
0.08  12 18 20.814  +41 55 04.10   12 18 20.998  +41 54 51.39
0.08  12 16 39.332  +03 41 35.14   12 16 40.112  +03 42 27.88
0.08  12 16 32.365  +26 14 14.00   12 16 33.319  +26 14 04.19
0.08  12 16 25.218  +25 26 26.51   12 16 26.549  +25 26 40.57
0.08  12 15 59.751  +01 38 39.32   12 16 01.354  +01 38 00.89
0.08  12 15 40.027  -02 06 58.82   12 15 40.591  -02 06 57.00
0.08  12 15 35.221  +17 46 25.03   12 15 35.552  +17 46 30.24
0.08  12 15 31.884  +18 42 50.66   12 15 32.893  +18 42 45.22
0.08  12 15 31.385  +16 03 12.02   12 15 31.546  +16 03 01.22
0.08  12 15 17.035  +24 24 26.98   12 15 17.760  +24 24 04.73
0.08  12 14 59.577  -02 29 07.18   12 14 59.951  -02 28 55.74
0.08  12 14 58.538  +03 11 35.82   12 15 01.705  +03 11 41.78
0.08  12 13 11.810  +31 03 11.48   12 13 12.154  +31 03 02.96
0.08  12 12 39.848  +24 11 03.44   12 12 40.474  +24 10 33.57
0.08  12 12 29.000  -07 19 46.63   12 12 29.567  -07 19 40.24
0.08  12 12 26.118  +02 14 54.20   12 12 26.570  +02 15 10.39
0.08  12 12 11.069  +40 48 40.91   12 12 11.227  +40 48 31.78
0.08  12 11 38.780  +22 01 46.43   12 11 39.435  +22 01 51.36
0.08  12 11 23.485  -06 06 32.95   12 11 23.525  -06 06 44.76
0.08  12 10 46.058  +20 05 29.51   12 10 46.622  +20 05 24.50
0.08  12 09 50.504  +40 41 37.58   12 09 51.812  +40 41 38.94
0.08  12 09 44.786  +52 11 51.02   12 09 45.504  +52 12 03.84
0.08  12 09 34.135  +10 17 10.70   12 09 36.918  +10 17 27.48
0.08  12 08 39.092  +27 02 45.12   12 08 40.777  +27 02 34.62
0.08  12 07 28.398  +12 11 52.57   12 07 29.850  +12 11 50.12
0.08  12 07 00.055  -02 40 30.98   12 07 01.187  -02 41 16.22
0.08  12 06 43.306  +22 20 12.33   12 06 45.296  +22 21 02.17
0.08  12 06 22.904  +37 43 58.00   12 06 23.677  +37 44 05.96
0.08  12 06 14.914  +45 34 37.06   12 06 15.140  +45 34 27.08
0.08  12 05 54.568  +37 37 58.64   12 05 56.312  +37 37 23.04
0.08  12 04 50.571  +56 14 22.50   12 04 51.040  +56 14 38.11
0.08  12 04 16.406  +23 17 59.12   12 04 16.783  +23 17 52.75
0.08  12 03 58.752  +00 14 53.22   12 03 59.752  +00 14 27.38
0.08  12 02 22.272  +27 27 06.13   12 02 25.856  +27 27 05.01
0.08  12 02 17.990  +55 04 38.55   12 02 18.492  +55 05 02.61
0.08  12 02 17.853  +10 43 05.06   12 02 18.086  +10 43 09.01
0.08  12 02 17.659  +43 28 03.37   12 02 17.974  +43 28 13.47
0.08  12 01 09.254  -03 29 44.36   12 01 09.470  -03 29 35.11
0.08  12 00 39.367  +26 04 53.96   12 00 42.147  +26 05 18.56
0.08  12 00 09.683  +06 51 35.15   12 00 10.070  +06 51 46.94
0.08  12 00 06.015  +07 16 02.17   12 00 06.434  +07 15 54.06
0.08  12 00 02.881  +45 56 31.88   12 00 02.946  +45 56 38.57
0.08  11 59 44.946  +20 11 15.78   11 59 45.864  +20 10 58.12
0.08  11 58 57.716  +12 11 14.31   11 59 00.670  +12 10 45.62
0.08  11 58 00.579  +54 35 12.63   11 58 01.353  +54 35 10.83
0.08  11 56 00.150  +35 55 34.48   11 56 02.629  +35 56 06.01
0.08  11 55 24.874  +30 03 10.65   11 55 25.949  +30 02 57.84
0.08  11 55 12.933  +55 04 45.18   11 55 14.461  +55 04 37.51
0.08  11 55 03.721  +34 32 15.55   11 55 05.471  +34 31 55.77
0.08  11 55 01.655  +52 40 06.01   11 55 02.013  +52 39 55.08
0.08  11 54 43.765  -02 56 37.40   11 54 44.092  -02 56 50.51
0.08  11 54 35.899  +11 03 13.57   11 54 36.434  +11 03 24.23
0.08  11 53 40.047  +43 27 40.00   11 53 40.591  +43 27 55.06
0.08  11 53 33.769  +19 50 20.68   11 53 34.549  +19 50 15.37
0.08  11 53 05.652  -02 56 53.32   11 53 08.508  -02 56 17.75
0.08  11 52 49.516  +32 13 22.05   11 52 50.178  +32 13 24.10
0.08  11 52 49.034  +00 51 55.26   11 52 49.903  +00 52 05.22
0.08  11 52 42.873  +35 39 12.68   11 52 43.441  +35 39 21.02
0.08  11 52 40.552  -04 28 33.38   11 52 40.864  -04 28 26.97
0.08  11 52 09.643  +00 41 38.42   11 52 10.748  +00 41 46.73
0.08  11 50 09.512  +54 35 24.18   11 50 09.860  +54 34 32.33
0.08  11 50 07.103  +40 50 20.01   11 50 07.316  +40 50 13.77
0.08  11 49 34.285  +39 25 14.65   11 49 34.367  +39 25 06.33
0.08  11 49 06.064  +31 00 23.18   11 49 06.185  +31 01 04.37
0.08  11 48 32.718  -06 55 49.60   11 48 33.351  -06 55 45.74
0.08  11 47 36.715  +51 32 41.83   11 47 41.780  +51 32 21.90
0.08  11 47 27.483  +19 48 11.58   11 47 27.565  +19 48 22.48
0.08  11 46 46.233  +23 28 03.17   11 46 46.783  +23 28 13.44
0.08  11 46 21.054  +29 03 49.67   11 46 23.765  +29 04 22.62
0.08  11 46 13.143  +15 34 55.70   11 46 13.707  +15 34 54.73
0.08  11 45 20.782  +26 13 25.95   11 45 21.300  +26 13 27.44
0.08  11 45 16.628  +50 59 19.18   11 45 20.507  +50 59 21.00
0.08  11 45 12.822  -05 06 24.18   11 45 12.874  -05 06 14.20
0.08  11 45 02.557  +13 32 35.54   11 45 03.068  +13 32 21.72
0.08  11 45 01.600  +54 09 23.73   11 45 02.868  +54 09 25.11
0.08  11 43 16.157  +43 48 43.57   11 43 17.134  +43 48 45.56
0.08  11 42 19.842  +19 57 47.63   11 42 20.747  +19 57 48.05
0.08  11 41 51.378  -06 35 47.01   11 41 53.381  -06 35 58.20
0.08  11 41 17.213  +36 32 44.96   11 41 19.747  +36 32 54.70
0.08  11 40 03.631  +28 38 19.50   11 40 04.427  +28 38 18.55
0.08  11 39 59.719  +50 06 40.48   11 40 00.313  +50 05 49.76
0.08  11 38 53.786  +26 44 25.19   11 38 54.435  +26 44 31.27
0.08  11 38 16.434  +15 32 35.27   11 38 17.214  +15 33 06.42
0.08  11 38 15.713  +21 15 04.41   11 38 16.795  +21 14 57.95
0.08  11 38 09.461  +17 48 27.70   11 38 09.474  +17 48 19.23
0.08  11 38 07.372  +60 18 40.49   11 38 08.582  +60 18 46.19
0.08  11 37 52.032  -04 57 39.53   11 37 54.665  -04 57 27.50
0.08  11 36 06.445  +43 49 21.22   11 36 07.848  +43 49 21.51
0.08  11 35 38.132  +20 19 11.28   11 35 38.224  +20 18 55.60
0.08  11 35 24.352  +41 20 39.39   11 35 26.372  +41 20 57.66
0.08  11 34 37.188  -00 23 36.53   11 34 40.345  -00 23 19.19
0.08  11 34 34.467  -00 16 53.97   11 34 34.916  -00 16 51.55
0.08  11 33 16.741  +12 37 41.46   11 33 17.157  +12 37 52.00
0.08  11 33 04.915  +36 47 00.90   11 33 05.728  +36 46 23.58
0.08  11 32 46.837  +12 58 33.33   11 32 47.326  +12 58 31.99
0.08  11 32 28.016  +23 28 03.67   11 32 28.612  +23 27 55.28
0.08  11 31 53.300  +57 32 21.47   11 31 54.008  +57 32 26.90
0.08  11 31 14.158  +12 28 29.41   11 31 17.043  +12 28 29.21
0.08  11 30 18.237  +45 10 30.22   11 30 19.469  +45 10 32.95
0.08  11 30 02.139  +04 15 48.11   11 30 02.369  +04 14 58.39
0.08  11 29 45.707  +14 52 41.61   11 29 46.304  +14 52 07.15
0.08  11 29 44.239  +07 43 02.35   11 29 44.865  +07 43 03.37
0.08  11 29 41.681  +50 50 06.98   11 29 41.940  +50 49 59.68
0.08  11 29 22.187  +34 35 58.14   11 29 22.978  +34 36 07.17
0.08  11 29 08.733  +37 09 15.21   11 29 11.906  +37 09 00.34
0.08  11 29 01.605  +32 45 50.65   11 29 02.366  +32 45 46.58
0.08  11 28 35.321  +09 57 20.96   11 28 35.557  +09 57 02.08
0.08  11 28 33.099  +56 08 40.49   11 28 34.302  +56 08 40.74
0.08  11 28 31.594  +32 07 54.97   11 28 32.935  +32 07 13.46
0.08  11 27 41.794  +61 38 44.40   11 27 43.833  +61 38 05.43
0.08  11 26 18.851  +31 06 15.96   11 26 19.362  +31 06 22.51
0.08  11 25 59.069  +35 52 42.08   11 26 00.278  +35 52 37.68
0.08  11 25 41.932  +00 56 16.89   11 25 43.676  +00 56 27.77
0.08  11 25 25.008  +35 03 59.79   11 25 29.333  +35 03 45.37
0.08  11 24 41.106  +51 45 10.74   11 24 41.467  +51 45 17.18
0.08  11 24 36.792  +57 36 00.65   11 24 37.447  +57 35 58.24
0.08  11 24 12.042  +43 25 53.26   11 24 12.590  +43 25 42.95
0.08  11 24 08.023  +16 54 23.37   11 24 08.285  +16 54 30.23
0.08  11 23 04.197  +25 26 37.71   11 23 04.905  +25 26 37.84
0.08  11 22 37.123  +40 19 43.61   11 22 38.205  +40 19 44.43
0.08  11 22 31.825  +53 15 41.83   11 22 33.376  +53 15 45.37
0.08  11 20 57.165  +43 24 53.48   11 20 57.956  +43 24 57.13
0.08  11 20 42.829  +36 28 21.77   11 20 43.088  +36 28 28.19
0.08  11 20 12.303  +08 15 45.89   11 20 12.939  +08 16 07.63
0.08  11 19 21.011  +01 16 18.82   11 19 21.283  +01 16 09.59
0.08  11 19 13.601  +29 58 07.05   11 19 13.952  +29 58 00.61
0.08  11 18 52.904  +15 13 17.17   11 18 54.170  +15 12 47.02
0.08  11 18 41.161  +55 11 11.56   11 18 44.508  +55 11 51.19
0.08  11 18 33.699  +09 55 09.03   11 18 34.427  +09 55 03.96
0.08  11 18 25.240  +01 56 28.47   11 18 25.424  +01 56 54.89
0.08  11 18 11.307  +55 41 48.60   11 18 12.175  +55 41 40.80
0.08  11 18 05.999  +33 58 36.66   11 18 06.005  +33 58 18.55
0.08  11 17 11.392  +01 20 03.35   11 17 11.704  +01 19 58.36
0.08  11 16 58.039  -00 52 46.25   11 16 58.170  -00 52 35.51
0.08  11 16 39.797  +50 07 18.40   11 16 40.830  +50 06 45.66
0.08  11 16 12.183  -02 48 05.62   11 16 15.297  -02 47 57.08
0.08  11 16 05.606  -00 54 23.13   11 16 06.229  -00 54 20.94
0.08  11 15 39.152  +58 13 22.40   11 15 39.316  +58 13 13.15
0.08  11 15 38.758  +39 52 51.32   11 15 39.503  +39 52 45.94
0.08  11 15 32.851  -06 08 34.18   11 15 33.385  -06 08 39.31
0.08  11 15 08.544  +08 28 25.15   11 15 08.632  +08 28 30.03
0.08  11 14 48.145  +35 17 17.80   11 14 51.266  +35 17 01.11
0.08  11 14 21.514  -01 15 38.06   11 14 21.966  -01 15 45.51
0.08  11 14 06.869  +10 26 01.91   11 14 07.393  +10 26 06.39
0.08  11 14 02.318  +31 17 30.69   11 14 02.404  +31 17 22.87
0.08  11 13 33.058  +16 56 16.79   11 13 33.451  +16 57 12.34
0.08  11 13 28.724  +55 14 50.80   11 13 31.707  +55 15 05.43
0.08  11 13 01.729  +29 02 31.76   11 13 02.486  +29 02 53.24
0.08  11 12 31.652  +35 35 10.11   11 12 33.678  +35 35 09.33
0.08  11 12 09.722  +02 20 55.22   11 12 10.253  +02 21 30.30
0.08  11 11 13.378  +15 01 11.41   11 11 14.217  +15 01 10.50
0.08  11 09 20.922  +21 38 01.58   11 09 21.598  +21 38 12.60
0.08  11 09 08.536  +37 00 17.20   11 09 10.375  +37 00 25.68
0.08  11 07 31.958  +33 33 00.40   11 07 32.234  +33 33 10.65
0.08  11 07 00.245  +27 54 19.40   11 07 02.629  +27 54 10.89
0.08  11 06 51.164  +14 12 12.78   11 06 52.141  +14 12 22.93
0.08  11 06 10.039  +25 12 02.99   11 06 10.370  +25 11 49.14
0.08  11 05 32.084  +07 37 30.85   11 05 32.693  +07 37 35.80
0.08  11 05 30.480  +26 08 57.66   11 05 30.992  +26 08 59.16
0.08  11 04 40.460  +20 11 58.52   11 04 41.047  +20 11 43.76
0.08  11 04 18.554  +24 44 25.52   11 04 19.478  +24 44 26.48
0.08  11 04 02.459  +39 20 57.25   11 04 02.925  +39 20 53.30
0.08  11 03 33.835  -06 46 25.91   11 03 37.359  -06 46 15.53
0.08  11 02 53.273  +12 57 37.36   11 02 53.939  +12 57 34.80
0.08  11 02 45.625  +04 59 07.49   11 02 47.307  +04 59 22.32
0.08  11 02 22.970  +38 01 22.68   11 02 23.819  +38 01 17.61
0.08  11 02 21.213  -05 15 45.93   11 02 21.646  -05 15 48.02
0.08  11 02 18.079  -07 50 32.80   11 02 20.715  -07 50 48.14
0.08  11 01 24.905  +57 35 58.36   11 01 26.003  +57 36 01.02
0.08  11 00 51.097  +26 07 35.77   11 00 52.091  +26 07 42.74
0.08  11 00 22.978  +06 42 20.92   11 00 23.804  +06 42 19.31
0.08  11 00 19.830  +04 49 03.54   11 00 22.866  +04 49 06.17
0.08  10 59 30.627  +27 39 55.55   10 59 32.050  +27 39 55.71
0.08  10 58 56.983  +55 14 29.23   10 58 57.675  +55 14 22.14
0.08  10 58 45.147  +18 56 14.30   10 58 45.465  +18 56 06.59
0.08  10 58 41.161  +44 24 48.84   10 58 42.118  +44 24 50.15
0.08  10 58 27.985  +14 15 56.19   10 58 28.076  +14 15 49.39
0.08  10 58 26.040  +33 00 39.89   10 58 26.352  +33 00 28.19
0.08  10 58 11.008  +60 39 31.93   10 58 11.599  +60 39 44.37
0.08  10 58 03.340  +13 09 39.67   10 58 03.848  +13 09 39.32
0.08  10 57 57.649  +06 29 17.13   10 57 58.295  +06 29 32.63
0.08  10 57 26.641  +47 49 15.58   10 57 27.188  +47 49 28.05
0.08  10 57 24.939  +26 38 00.01   10 57 25.733  +26 38 03.59
0.08  10 56 47.322  +44 44 06.18   10 56 48.053  +44 44 04.93
0.08  10 55 50.283  -02 11 03.83   10 55 53.397  -02 10 42.02
0.08  10 55 49.788  -05 39 40.00   10 55 50.348  -05 39 25.60
0.08  10 55 44.821  +05 18 24.40   10 55 44.893  +05 18 14.19
0.08  10 55 15.724  +23 47 47.56   10 55 15.924  +23 47 41.57
0.08  10 55 15.626  +26 53 23.51   10 55 16.317  +26 53 20.63
0.08  10 54 32.015  +56 28 00.96   10 54 32.763  +56 27 47.00
0.08  10 52 22.597  +19 55 38.84   10 52 23.259  +19 55 37.52
0.08  10 51 31.764  +42 20 21.88   10 51 32.360  +42 20 28.75
0.08  10 51 02.188  +31 49 04.15   10 51 02.385  +31 49 14.24
0.08  10 50 56.792  +18 53 16.76   10 50 56.904  +18 53 11.04
0.08  10 50 34.095  +62 29 48.67   10 50 34.564  +62 29 57.84
0.08  10 50 23.692  +11 38 46.20   10 50 26.932  +11 38 40.37
0.08  10 49 06.438  -00 08 30.92   10 49 07.422  -00 08 27.32
0.08  10 48 44.003  +32 05 31.18   10 48 44.430  +32 05 26.46
0.08  10 48 41.807  +59 46 39.62   10 48 42.226  +59 46 34.09
0.08  10 48 30.630  +46 38 46.32   10 48 30.886  +46 38 54.43
0.08  10 47 31.795  +28 05 46.11   10 47 32.493  +28 05 23.77
0.08  10 47 28.536  -00 55 43.54   10 47 29.703  -00 54 56.58
0.08  10 46 53.495  -06 03 45.15   10 46 53.899  -06 04 22.08
0.08  10 46 22.012  +19 40 28.36   10 46 22.382  +19 40 23.35
0.08  10 44 57.460  +32 20 24.50   10 45 00.214  +32 20 37.15
0.08  10 44 41.651  +63 26 52.35   10 44 43.585  +63 27 25.64
0.08  10 44 40.044  +54 51 09.64   10 44 40.979  +54 51 23.79
0.08  10 44 25.868  +49 19 55.26   10 44 27.540  +49 20 24.40
0.08  10 44 21.622  +53 57 12.11   10 44 22.524  +53 57 11.47
0.08  10 43 32.176  +29 18 06.39   10 43 32.776  +29 18 06.66
0.08  10 42 34.508  +52 15 06.02   10 42 35.586  +52 15 02.56
0.08  10 41 56.290  +05 22 02.80   10 41 57.887  +05 22 17.37
0.08  10 41 52.189  +48 32 03.05   10 41 52.241  +48 31 38.76
0.08  10 41 11.372  +26 35 14.36   10 41 11.827  +26 35 06.89
0.08  10 41 04.359  +42 57 27.21   10 41 04.802  +42 57 20.06
0.08  10 40 22.657  +06 27 23.69   10 40 23.037  +06 27 22.13
0.08  10 40 04.127  +46 24 42.72   10 40 04.871  +46 24 32.26
0.08  10 38 41.987  +44 44 29.88   10 38 43.207  +44 44 44.57
0.08  10 37 38.771  +54 14 02.08   10 37 39.122  +54 13 52.65
0.08  10 37 26.647  +12 06 36.93   10 37 27.244  +12 06 37.49
0.08  10 37 16.340  +45 00 06.45   10 37 17.058  +45 00 23.56
0.08  10 36 50.010  +53 29 07.88   10 36 51.273  +53 29 15.49
0.08  10 36 35.818  +03 11 58.97   10 36 38.650  +03 12 36.70
0.08  10 35 57.476  +49 33 06.75   10 35 58.141  +49 33 15.97
0.08  10 35 50.512  +25 19 15.74   10 35 51.712  +25 19 15.67
0.08  10 35 42.362  +09 58 09.58   10 35 45.690  +09 57 50.79
0.08  10 35 40.139  -03 33 50.08   10 35 40.474  -03 34 02.11
0.08  10 35 11.587  +04 09 17.40   10 35 11.646  +04 09 42.49
0.08  10 34 50.460  +55 29 26.30   10 34 53.257  +55 30 03.02
0.08  10 34 27.599  +01 59 29.67   10 34 28.406  +01 59 29.98
0.08  10 33 45.412  +50 13 01.12   10 33 47.084  +50 13 02.61
0.08  10 32 15.683  +23 39 33.93   10 32 15.876  +23 39 16.26
0.08  10 32 09.040  +31 35 17.90   10 32 09.411  +31 35 35.68
0.08  10 32 05.959  +07 52 52.05   10 32 06.847  +07 52 59.90
0.08  10 31 50.120  +15 47 32.70   10 31 52.169  +15 47 26.92
0.08  10 31 22.430  +16 50 54.33   10 31 22.551  +16 50 41.80
0.08  10 30 39.128  +07 47 48.91   10 30 39.361  +07 47 57.00
0.08  10 29 39.522  +19 50 18.72   10 29 39.653  +19 50 27.09
0.08  10 29 38.164  +43 55 45.58   10 29 38.777  +43 55 50.45
0.08  10 29 26.280  +05 11 22.26   10 29 26.932  +05 11 27.81
0.08  10 28 51.056  +39 10 49.91   10 28 51.501  +39 10 44.85
0.08  10 27 52.643  +09 29 21.20   10 27 52.869  +09 29 14.74
0.08  10 27 35.824  +28 25 20.65   10 27 36.270  +28 25 23.84
0.08  10 27 30.762  +07 39 17.60   10 27 31.500  +07 39 16.13
0.08  10 27 12.062  +16 43 47.24   10 27 12.501  +16 43 43.63
0.08  10 26 56.990  +15 28 13.47   10 27 00.567  +15 28 23.95
0.08  10 26 27.648  +26 31 31.62   10 26 28.061  +26 31 22.14
0.08  10 26 23.324  -02 49 39.55   10 26 23.501  -02 48 51.10
0.08  10 26 09.469  +57 20 02.60   10 26 13.150  +57 19 59.60
0.08  10 25 59.984  +33 50 47.18   10 26 00.417  +33 51 03.09
0.08  10 25 55.410  +29 06 09.15   10 25 56.174  +29 06 14.44
0.08  10 23 44.809  +04 10 36.66   10 23 45.264  +04 10 42.82
0.08  10 23 25.242  +46 36 19.09   10 23 25.367  +46 36 39.79
0.08  10 22 47.212  +15 02 29.81   10 22 47.796  +15 02 24.53
0.08  10 21 41.954  +29 06 01.70   10 21 42.442  +29 05 22.73
0.08  10 19 47.787  +27 54 52.78   10 19 47.901  +27 54 36.50
0.08  10 19 42.361  -00 45 25.08   10 19 42.879  -00 45 38.44
0.08  10 19 02.091  +35 59 08.39   10 19 02.655  +35 59 13.15
0.08  10 18 49.374  +59 29 51.68   10 18 50.325  +59 29 51.85
0.08  10 18 42.850  +23 04 59.97   10 18 44.010  +23 04 55.33
0.08  10 18 34.434  +08 13 00.22   10 18 34.686  +08 12 50.78
0.08  10 18 33.057  +54 02 31.71   10 18 33.519  +54 02 40.90
0.08  10 18 12.629  +31 02 48.78   10 18 13.933  +31 03 11.33
0.08  10 18 04.045  +00 16 40.25   10 18 05.081  +00 16 45.42
0.08  10 17 45.296  +18 32 31.18   10 17 46.394  +18 32 31.01
0.08  10 17 05.669  +59 59 10.31   10 17 06.488  +59 59 04.98
0.08  10 15 21.927  +23 57 13.77   10 15 23.150  +23 57 15.30
0.08  10 14 42.520  +22 38 38.77   10 14 42.858  +22 38 46.43
0.08  10 14 34.534  +24 58 43.91   10 14 34.878  +24 58 51.32
0.08  10 14 30.930  +29 11 38.82   10 14 31.019  +29 11 28.85
0.08  10 14 22.252  +53 15 26.55   10 14 22.849  +53 15 25.22
0.08  10 13 26.688  +02 28 11.74   10 13 26.741  +02 28 02.98
0.08  10 13 13.034  +13 50 33.67   10 13 14.837  +13 51 14.55
0.08  10 12 59.703  +40 00 44.87   10 12 59.746  +40 00 35.29
0.08  10 12 48.638  +39 26 15.23   10 12 48.720  +39 26 07.32
0.08  10 12 20.827  +35 25 05.99   10 12 21.401  +35 25 11.59
0.08  10 12 19.492  +03 15 58.04   10 12 19.951  +03 15 49.77
0.08  10 11 43.229  +25 07 55.52   10 11 43.636  +25 07 46.35
0.08  10 10 11.025  +11 08 20.85   10 10 13.753  +11 07 58.38
0.08  10 10 08.343  +07 24 06.13   10 10 08.717  +07 23 56.28
0.08  10 09 51.682  +26 48 19.33   10 09 53.111  +26 48 56.91
0.08  10 09 41.295  +37 33 35.76   10 09 41.879  +37 33 32.54
0.08  10 09 33.434  +31 01 06.08   10 09 37.302  +31 01 21.01
0.08  10 09 13.510  +20 20 26.95   10 09 14.107  +20 20 21.92
0.08  10 08 49.899  -01 19 25.33   10 08 50.531  -01 20 15.87
0.08  10 08 36.371  +19 34 24.42   10 08 37.624  +19 34 25.21
0.08  10 07 47.870  +08 30 24.68   10 07 48.171  +08 30 31.70
0.08  10 07 47.447  -04 52 58.69   10 07 48.033  -04 53 11.46
0.08  10 07 14.976  -02 24 47.02   10 07 15.157  -02 25 10.75
0.08  10 06 21.603  +34 27 32.90   10 06 22.193  +34 27 35.03
0.08  10 06 18.167  +06 06 19.62   10 06 18.668  +06 06 29.58
0.08  10 05 03.201  +22 14 28.19   10 05 03.538  +22 14 20.91
0.08  10 04 46.661  +09 42 05.57   10 04 47.841  +09 42 18.32
0.08  10 04 36.511  +42 36 26.18   10 04 36.947  +42 36 36.50
0.08  10 03 49.818  +32 35 21.50   10 03 50.199  +32 35 14.22
0.08  10 03 30.764  +57 15 32.26   10 03 30.839  +57 15 47.92
0.08  10 03 12.503  +45 44 09.87   10 03 13.902  +45 44 07.19
0.08  10 01 42.154  +37 40 01.28   10 01 42.757  +37 40 02.44
0.08  10 01 39.865  +06 49 03.13   10 01 41.226  +06 49 08.63
0.08  10 00 51.370  -06 33 50.21   10 00 52.478  -06 34 13.85
0.08  10 00 48.705  +01 49 22.25   10 00 49.469  +01 49 22.90
0.08  10 00 00.091  +43 47 41.38   10 00 00.708  +43 47 52.06
0.08  09 59 26.674  +47 11 42.35   09 59 31.519  +47 11 55.49
0.08  09 59 08.439  +08 50 53.26   09 59 10.497  +08 50 29.35
0.08  09 58 52.358  +32 54 41.09   09 58 52.990  +32 54 34.18
0.08  09 58 50.636  +00 53 29.41   09 58 51.289  +00 53 28.33
0.08  09 58 45.483  +61 37 43.00   09 58 45.594  +61 37 09.27
0.08  09 58 19.655  +18 11 34.16   09 58 20.261  +18 11 28.17
0.08  09 57 23.192  +31 28 24.61   09 57 23.524  +31 28 33.60
0.08  09 57 10.429  +15 45 58.11   09 57 10.839  +15 45 50.98
0.08  09 57 04.351  -01 10 33.91   09 57 04.462  -01 10 47.34
0.08  09 56 38.526  +64 14 58.89   09 56 38.572  +64 15 07.81
0.08  09 55 57.814  +31 39 13.25   09 55 58.381  +31 39 11.75
0.08  09 54 50.720  -01 12 09.02   09 54 52.483  -01 12 56.02
0.08  09 54 43.405  +12 34 37.61   09 54 44.100  +12 34 50.42
0.08  09 53 53.041  +20 35 39.77   09 53 53.415  +20 35 53.46
0.08  09 52 48.989  +40 00 21.22   09 52 50.235  +40 00 21.74
0.08  09 52 43.468  +03 13 25.74   09 52 44.032  +03 13 28.43
0.08  09 52 42.662  +06 33 37.77   09 52 43.885  +06 33 19.38
0.08  09 51 51.776  -04 35 44.88   09 51 52.842  -04 35 51.03
0.08  09 51 16.382  +10 28 38.36   09 51 16.411  +10 28 25.51
0.08  09 49 18.389  +06 38 09.50   09 49 19.071  +06 38 17.64
0.08  09 46 49.880  +25 33 12.21   09 46 51.801  +25 33 11.33
0.08  09 46 36.697  +28 27 27.77   09 46 37.041  +28 27 13.49
0.08  09 46 25.547  +06 59 32.26   09 46 25.970  +06 59 33.33
0.08  09 46 16.885  +05 42 32.09   09 46 17.603  +05 42 35.24
0.08  09 45 41.769  +23 48 51.75   09 45 42.366  +23 48 56.22
0.08  09 45 40.202  -03 32 20.40   09 45 42.969  -03 32 40.97
0.08  09 43 53.527  +04 04 34.15   09 43 53.799  +04 04 28.10
0.08  09 43 09.670  +03 36 57.96   09 43 11.260  +03 36 45.45
0.08  09 42 52.048  +05 50 31.86   09 42 54.950  +05 50 54.91
0.08  09 42 50.609  +63 41 30.36   09 42 58.245  +63 41 16.93
0.08  09 41 55.409  +13 57 46.91   09 41 56.750  +13 57 11.32
0.08  09 41 39.023  +08 50 56.17   09 41 39.285  +08 50 50.97
0.08  09 40 59.340  -00 31 07.00   09 40 59.586  -00 31 15.56
0.08  09 40 27.365  +55 14 59.05   09 40 28.742  +55 15 17.35
0.08  09 40 22.805  +17 38 48.10   09 40 23.083  +17 38 52.15
0.08  09 39 34.611  +41 20 07.30   09 39 39.034  +41 20 24.43
0.08  09 39 32.532  +24 29 05.37   09 39 33.768  +24 28 47.27
0.08  09 39 01.229  +24 29 09.04   09 39 03.098  +24 28 49.90
0.08  09 38 59.928  +41 10 03.34   09 39 00.265  +41 09 58.43
0.08  09 38 49.597  +21 52 51.76   09 38 50.443  +21 52 52.08
0.08  09 38 44.722  +36 58 34.32   09 38 48.738  +36 58 33.70
0.08  09 38 00.443  +15 58 45.51   09 38 03.102  +15 58 38.63
0.08  09 37 32.120  +37 12 12.91   09 37 33.438  +37 12 08.73
0.08  09 37 08.715  +29 36 06.80   09 37 08.925  +29 35 53.91
0.08  09 36 58.673  +44 39 07.85   09 36 59.319  +44 39 08.98
0.08  09 36 45.267  +56 14 35.37   09 36 46.378  +56 14 31.85
0.08  09 35 28.662  +34 33 54.52   09 35 29.268  +34 33 59.84
0.08  09 35 23.272  +08 04 43.13   09 35 23.977  +08 04 44.62
0.08  09 35 05.211  +47 08 15.32   09 35 06.004  +47 08 19.72
0.08  09 34 50.215  +06 11 40.35   09 34 51.025  +06 11 41.05
0.08  09 34 11.450  +08 56 37.13   09 34 12.126  +08 56 29.20
0.08  09 32 59.300  +32 31 42.55   09 33 00.638  +32 31 41.56
0.08  09 30 40.702  +08 47 45.00   09 30 42.125  +08 47 55.30
0.08  09 29 49.050  +13 08 59.55   09 29 49.594  +13 09 03.88
0.08  09 28 25.550  +07 52 44.90   09 28 25.999  +07 52 47.12
0.08  09 28 04.289  +59 45 43.63   09 28 05.348  +59 45 36.13
0.08  09 27 47.631  +23 13 17.61   09 27 47.922  +23 14 08.34
0.08  09 27 45.093  +26 13 00.52   09 27 46.050  +26 13 30.29
0.08  09 27 45.057  +42 37 59.42   09 27 45.670  +42 38 11.03
0.08  09 27 33.559  +24 41 12.47   09 27 33.727  +24 41 23.08
0.08  09 27 27.615  +32 55 48.51   09 27 27.829  +32 56 04.07
0.08  09 27 13.102  +19 39 30.62   09 27 13.502  +19 39 23.99
0.08  09 27 07.643  +46 28 50.82   09 27 08.131  +46 28 43.47
0.08  09 26 46.474  +02 55 51.07   09 26 46.926  +02 55 53.52
0.08  09 26 43.953  +12 05 27.57   09 26 45.070  +12 05 29.57
0.08  09 26 32.927  +08 01 27.67   09 26 33.704  +08 01 20.28
0.08  09 26 20.111  +11 00 18.74   09 26 21.374  +11 00 42.05
0.08  09 26 19.672  +36 27 14.95   09 26 22.170  +36 26 45.73
0.08  09 25 27.334  +06 01 55.98   09 25 29.849  +06 02 00.72
0.08  09 25 09.722  +48 26 35.61   09 25 10.148  +48 26 28.19
0.08  09 24 34.829  +25 49 21.25   09 24 35.573  +25 49 25.94
0.08  09 24 29.698  +03 44 55.40   09 24 30.898  +03 45 15.82
0.08  09 24 25.007  +09 18 12.46   09 24 25.525  +09 18 21.70
0.08  09 23 14.250  +19 16 15.38   09 23 14.667  +19 16 45.45
0.08  09 23 09.857  +58 05 36.84   09 23 10.526  +58 05 31.28
0.08  09 23 05.162  +35 42 42.99   09 23 05.402  +35 42 48.88
0.08  09 23 04.474  -00 49 14.29   09 23 04.484  -00 49 27.54
0.08  09 23 03.831  +62 08 22.66   09 23 09.697  +62 08 18.87
0.08  09 22 56.910  +06 37 52.63   09 22 57.750  +06 36 59.66
0.08  09 22 25.663  +15 34 35.73   09 22 26.211  +15 34 37.60
0.08  09 22 11.576  -03 12 40.87   09 22 12.103  -03 12 52.93
0.08  09 22 00.684  +32 31 38.32   09 22 00.940  +32 31 27.27
0.08  09 21 15.425  +14 50 37.84   09 21 15.920  +14 50 36.35
0.08  09 20 57.367  +42 04 19.64   09 20 58.026  +42 04 08.49
0.08  09 19 36.005  +47 39 10.75   09 19 38.247  +47 39 04.56
0.08  09 19 25.622  +04 32 47.10   09 19 27.271  +04 33 38.24
0.08  09 19 16.216  +03 52 55.48   09 19 17.907  +03 53 25.93
0.08  09 19 07.305  +15 49 11.72   09 19 07.777  +15 49 19.78
0.08  09 17 24.878  +02 55 39.33   09 17 25.396  +02 56 07.60
0.08  09 16 01.650  +09 12 07.92   09 16 02.240  +09 12 08.95
0.08  09 15 53.185  +08 39 54.04   09 15 54.090  +08 39 50.70
0.08  09 14 35.131  -04 25 15.35   09 14 35.265  -04 25 09.09
0.08  09 14 32.833  +30 08 06.99   09 14 34.279  +30 08 26.75
0.08  09 14 21.469  +21 35 24.80   09 14 22.384  +21 35 19.42
0.08  09 14 20.742  +16 59 54.03   09 14 20.801  +16 59 41.63
0.08  09 14 02.933  +05 09 52.87   09 14 03.500  +05 10 12.69
0.08  09 13 33.154  -03 28 07.98   09 13 33.240  -03 27 55.15
0.08  09 12 13.477  +45 07 40.40   09 12 14.244  +45 07 47.26
0.08  09 11 54.505  +08 40 15.08   09 11 54.701  +08 40 22.65
0.08  09 11 52.610  +23 57 13.46   09 11 54.432  +23 56 25.20
0.08  09 11 22.592  +45 21 36.30   09 11 24.578  +45 21 18.87
0.08  09 11 05.117  +64 20 01.08   09 11 06.475  +64 20 13.45
0.08  09 10 37.076  +37 57 53.74   09 10 40.965  +37 57 28.45
0.08  09 09 45.125  +61 09 00.00   09 09 46.243  +61 08 55.48
0.08  09 09 31.431  +09 15 31.27   09 09 31.480  +09 15 37.89
0.08  09 09 12.796  +13 03 45.15   09 09 13.783  +13 03 24.85
0.08  09 06 47.159  +11 12 28.29   09 06 47.667  +11 12 22.75
0.08  09 06 23.321  +02 40 32.53   09 06 23.531  +02 40 12.09
0.08  09 06 04.050  +10 14 20.99   09 06 04.640  +10 14 14.63
0.08  09 05 42.350  +42 21 09.00   09 05 42.894  +42 21 17.55
0.08  09 05 37.986  +00 52 11.63   09 05 38.530  +00 52 24.01
0.08  09 05 11.149  +03 45 14.43   09 05 13.758  +03 44 33.96
0.08  09 05 05.113  +23 50 38.35   09 05 05.205  +23 50 33.28
0.08  09 04 34.695  -04 46 20.85   09 04 35.210  -04 46 18.90
0.08  09 04 33.003  +18 56 28.95   09 04 34.734  +18 56 07.57
0.08  09 04 19.184  +50 22 22.47   09 04 19.624  +50 22 29.13
0.08  09 04 03.871  +64 11 53.17   09 04 04.356  +64 11 44.44
0.08  09 03 42.213  +34 47 53.21   09 03 44.072  +34 48 35.72
0.08  09 03 39.879  +49 26 34.23   09 03 40.000  +49 26 26.61
0.08  09 03 29.492  +05 59 30.40   09 03 30.253  +05 59 23.79
0.08  09 02 25.667  +28 30 40.95   09 02 26.018  +28 30 36.64
0.08  09 02 10.284  +55 57 38.19   09 02 12.667  +55 56 59.07
0.08  09 02 00.363  +57 52 29.04   09 02 01.206  +57 51 41.36
0.08  09 01 58.439  +06 37 39.90   09 01 59.058  +06 37 29.90
0.08  09 01 05.140  +25 05 07.85   09 01 08.189  +25 05 11.74
0.08  09 00 59.685  +10 37 13.02   09 01 00.121  +10 37 01.22
0.08  08 58 52.266  +16 51 22.25   08 58 52.791  +16 51 28.12
0.08  08 58 38.431  +27 16 06.68   08 58 38.775  +27 16 00.29
0.08  08 58 21.937  +16 57 08.10   08 58 22.514  +16 57 07.70
0.08  08 58 06.571  -04 27 25.91   08 58 07.371  -04 27 24.34
0.08  08 58 04.725  +24 33 46.35   08 58 05.168  +24 33 47.96
0.08  08 57 45.071  +42 07 17.38   08 57 45.700  +42 07 17.31
0.08  08 57 38.228  +51 02 50.42   08 57 39.025  +51 02 42.23
0.08  08 56 51.375  +34 48 04.78   08 56 53.877  +34 48 52.43
0.08  08 56 46.963  -05 38 23.67   08 56 47.805  -05 38 20.37
0.08  08 55 56.307  +62 32 39.98   08 55 57.516  +62 32 25.67
0.08  08 55 56.218  +15 12 40.87   08 55 58.188  +15 12 35.51
0.08  08 55 43.432  +15 48 17.45   08 55 43.694  +15 48 11.61
0.08  08 55 36.491  +04 53 18.91   08 55 36.554  +04 53 25.77
0.08  08 55 26.843  +05 00 12.44   08 55 26.866  +04 59 59.99
0.08  08 55 23.368  -04 04 48.00   08 55 24.013  -04 05 01.72
0.08  08 54 33.905  +29 34 11.17   08 54 34.079  +29 34 00.56
0.08  08 54 30.663  -01 56 27.60   08 54 30.689  -01 55 48.83
0.08  08 54 28.128  +00 39 43.59   08 54 28.450  +00 39 52.77
0.08  08 54 04.782  +32 09 01.96   08 54 05.376  +32 08 59.27
0.08  08 53 52.599  +05 39 53.06   08 53 55.724  +05 39 39.16
0.08  08 53 52.239  +02 04 10.12   08 53 55.032  +02 04 14.15
0.08  08 53 43.301  +57 03 04.16   08 53 44.252  +57 02 50.06
0.08  08 53 00.648  -01 25 31.92   08 53 02.517  -01 25 35.20
0.08  08 51 33.909  +62 22 29.64   08 51 34.975  +62 22 23.54
0.08  08 51 26.231  +35 03 25.86   08 51 26.779  +35 03 21.42
0.08  08 50 59.856  +58 58 16.31   08 51 05.859  +58 58 38.00
0.08  08 50 28.694  +16 55 40.14   08 50 28.749  +16 55 46.08
0.08  08 50 12.822  +36 04 21.60   08 50 13.511  +36 04 21.82
0.08  08 49 08.911  +36 53 59.08   08 49 09.721  +36 54 33.36
0.08  08 47 48.070  +17 08 52.73   08 47 48.438  +17 08 57.49
0.08  08 47 20.902  +24 24 52.74   08 47 21.970  +24 25 08.60
0.08  08 47 15.682  +53 52 40.81   08 47 17.059  +53 52 38.52
0.08  08 46 15.709  +10 36 56.18   08 46 15.791  +10 36 50.02
0.08  08 45 32.941  +45 58 32.80   08 45 33.380  +45 58 36.60
0.08  08 44 56.458  +43 11 16.07   08 44 57.464  +43 11 22.20
0.08  08 44 33.492  +18 51 01.82   08 44 33.928  +18 50 58.96
0.08  08 44 24.630  +13 12 50.17   08 44 25.266  +13 13 26.67
0.08  08 44 14.346  +04 33 03.40   08 44 14.788  +04 32 35.57
0.08  08 44 11.657  +58 06 13.13   08 44 13.146  +58 05 58.55
0.08  08 43 31.309  +00 29 09.06   08 43 32.528  +00 29 45.89
0.08  08 41 17.724  +14 09 27.94   08 41 18.940  +14 10 21.19
0.08  08 40 34.424  +13 19 04.36   08 40 34.634  +13 18 48.89
0.08  08 39 50.555  +25 45 48.71   08 39 50.591  +25 44 53.56
0.08  08 39 41.559  +09 35 55.60   08 39 41.929  +09 36 07.75
0.08  08 39 33.182  +42 35 58.32   08 39 34.956  +42 35 05.86
0.08  08 38 39.920  +11 24 07.29   08 38 42.054  +11 23 41.51
0.08  08 38 16.243  +11 42 59.17   08 38 17.725  +11 43 01.23
0.08  08 38 14.315  +58 28 21.56   08 38 15.784  +58 28 29.82
0.08  08 37 10.355  +01 18 55.49   08 37 10.847  +01 18 53.24
0.08  08 37 05.857  +26 55 52.01   08 37 08.768  +26 56 17.59
0.08  08 36 28.692  +43 00 57.55   08 36 29.364  +43 00 55.39
0.08  08 36 17.601  +08 32 13.73   08 36 17.915  +08 32 22.19
0.08  08 36 05.736  +18 26 16.96   08 36 08.136  +18 26 14.02
0.08  08 35 56.369  +25 46 02.23   08 35 57.458  +25 45 36.75
0.08  08 35 02.205  +19 14 19.69   08 35 02.625  +19 14 08.89
0.08  08 34 53.681  +49 05 33.12   08 34 56.901  +49 05 29.84
0.08  08 34 47.803  +16 54 39.00   08 34 48.091  +16 54 46.43
0.08  08 32 45.990  +50 25 00.25   08 32 46.892  +50 25 05.20
0.08  08 32 32.854  +40 38 35.60   08 32 33.008  +40 38 26.59
0.08  08 32 30.745  +62 07 43.83   08 32 31.673  +62 07 46.54
0.08  08 32 27.778  +00 38 58.76   08 32 28.395  +00 39 09.29
0.08  08 31 10.832  +43 58 42.29   08 31 11.626  +43 58 54.59
0.08  08 31 09.708  +32 27 59.12   08 31 10.285  +32 27 58.59
0.08  08 30 06.885  +50 31 32.87   08 30 08.066  +50 31 42.55
0.08  08 29 25.809  +55 42 28.50   08 29 26.366  +55 42 35.74
0.08  08 28 46.454  +08 39 04.30   08 28 46.802  +08 39 13.17
0.08  08 28 33.255  +28 57 55.78   08 28 33.442  +28 57 48.82
0.08  08 27 33.540  +20 54 39.22   08 27 36.871  +20 54 12.64
0.08  08 27 31.855  +09 19 18.18   08 27 34.078  +09 19 17.65
0.08  08 27 23.121  +37 48 26.33   08 27 25.111  +37 47 35.42
0.08  08 27 07.408  +44 32 55.26   08 27 07.919  +44 32 52.75
0.08  08 26 42.819  +12 52 54.23   08 26 43.347  +12 52 57.82
0.08  08 26 20.033  +21 45 15.74   08 26 20.151  +21 45 09.30
0.08  08 25 55.232  +34 45 07.97   08 25 55.773  +34 45 09.66
0.08  08 25 49.838  +21 26 28.44   08 25 51.038  +21 26 27.77
0.08  08 25 48.881  +42 10 21.22   08 25 49.897  +42 10 22.01
0.08  08 25 47.150  +30 51 11.24   08 25 47.366  +30 51 17.92
0.08  08 25 47.009  +23 22 30.21   08 25 47.347  +23 22 39.93
0.08  08 25 36.620  +34 28 34.34   08 25 40.737  +34 28 59.40
0.08  08 25 35.062  +18 37 32.41   08 25 35.105  +18 37 23.93
0.08  08 25 03.487  +03 10 59.49   08 25 06.185  +03 10 55.93
0.08  08 24 16.146  +05 20 23.13   08 24 16.238  +05 20 39.31
0.08  08 23 56.199  +53 19 42.43   08 24 01.511  +53 19 41.52
0.08  08 23 38.066  +42 25 19.27   08 23 38.486  +42 25 14.83
0.08  08 22 29.457  +31 41 05.07   08 22 29.637  +31 41 16.03
0.08  08 22 29.457  +13 12 11.60   08 22 30.070  +13 12 08.77
0.08  08 22 22.402  +19 33 23.35   08 22 22.582  +19 33 28.85
0.08  08 22 21.972  +59 22 52.37   08 22 26.011  +59 22 58.64
0.08  08 21 32.667  +07 20 32.55   08 21 33.038  +07 20 51.50
0.08  08 21 25.487  +10 20 04.88   08 21 25.559  +10 19 57.21
0.08  08 20 21.681  +18 55 14.15   08 20 22.481  +18 55 02.39
0.08  08 20 19.458  +07 31 43.47   08 20 20.599  +07 31 11.82
0.08  08 20 06.499  +15 49 10.02   08 20 07.328  +15 49 09.37
0.08  08 19 17.577  +41 34 44.49   08 19 18.400  +41 34 42.30
0.08  08 19 10.086  +24 15 11.58   08 19 10.535  +24 15 37.49
0.08  08 19 02.338  +17 24 19.86   08 19 02.899  +17 24 25.87
0.08  08 17 21.866  +23 07 38.39   08 17 22.767  +23 07 13.93
0.08  08 17 05.601  +38 45 24.68   08 17 05.670  +38 45 32.49
0.08  08 16 48.530  +49 34 27.04   08 16 49.943  +49 34 25.38
0.08  08 16 42.593  +20 39 10.36   08 16 43.271  +20 39 09.13
0.08  08 16 22.643  +57 38 54.69   08 16 22.722  +57 39 09.02
0.08  08 16 20.243  +22 37 39.59   08 16 20.692  +22 37 17.34
0.08  08 15 43.865  +21 50 53.58   08 15 44.980  +21 50 53.99
0.08  08 15 26.883  +44 18 36.42   08 15 27.597  +44 18 25.43
0.08  08 14 53.311  +34 58 42.82   08 14 54.189  +34 58 30.94
0.08  08 14 53.249  +28 29 44.69   08 14 53.468  +28 29 37.49
0.08  08 14 52.629  +06 45 21.80   08 14 53.229  +06 45 19.03
0.08  08 14 23.513  +41 09 07.06   08 14 23.913  +41 09 15.31
0.08  08 13 57.678  +37 18 40.19   08 13 58.672  +37 18 36.64
0.08  08 13 01.445  +50 10 37.46   08 13 01.954  +50 09 45.00
0.08  08 12 42.175  +10 56 26.33   08 12 42.384  +10 56 31.65
0.08  08 10 17.557  +37 11 58.86   08 10 18.711  +37 12 02.19
0.08  08 09 19.629  +46 32 38.33   08 09 19.872  +46 32 44.32
0.08  08 09 11.197  +31 53 49.42   08 09 11.774  +31 54 04.86
0.08  08 08 06.398  +44 18 33.29   08 08 07.135  +44 18 25.02
0.08  08 07 57.182  +48 44 41.89   08 07 57.326  +48 44 49.27
0.08  08 07 30.970  +30 33 18.99   08 07 32.455  +30 34 06.13
0.08  08 07 28.705  +05 46 22.55   08 07 30.082  +05 45 54.18
0.08  08 06 45.875  +06 28 34.61   08 06 46.311  +06 28 45.34
0.08  08 06 41.980  +19 58 00.22   08 06 42.337  +19 58 18.56
0.08  08 03 26.831  +40 30 02.86   08 03 28.470  +40 30 34.00
0.08  08 03 22.533  +61 52 16.03   08 03 24.992  +61 51 36.34
0.08  08 03 17.602  +16 38 42.90   08 03 18.254  +16 39 38.98
0.08  08 02 40.306  +13 28 54.56   08 02 40.437  +13 28 42.41
0.08  08 01 16.285  +25 31 34.82   08 01 16.495  +25 31 26.88
0.08  08 00 53.634  +26 30 44.15   08 00 54.296  +26 30 48.73
0.08  07 58 02.923  +42 20 39.97   07 58 04.945  +42 20 40.71
0.08  07 57 58.470  +62 55 54.38   07 57 59.316  +62 56 01.36
0.08  07 57 46.822  +24 36 31.53   07 57 46.940  +24 36 21.46
0.08  07 57 40.606  +23 06 02.38   07 57 42.334  +23 06 42.12
0.08  07 57 23.053  +40 27 57.66   07 57 23.584  +40 28 11.99
0.08  07 56 26.027  +33 15 23.58   07 56 26.224  +33 14 28.34
0.08  07 55 21.686  +49 49 04.47   07 55 22.191  +49 48 56.70
0.08  07 54 58.439  +55 51 44.72   07 54 58.658  +55 51 36.13
0.08  07 53 26.257  +22 52 19.98   07 53 26.759  +22 52 26.18
0.08  07 53 19.766  +47 37 42.79   07 53 21.408  +47 38 25.03
0.08  07 51 37.707  +28 45 59.18   07 51 39.005  +28 45 29.90
0.08  07 51 28.700  +17 56 05.79   07 51 29.838  +17 56 04.84
0.08  07 51 22.730  +54 56 34.10   07 51 24.520  +54 55 53.93
0.08  07 49 57.073  +37 31 17.69   07 49 58.231  +37 31 33.50
0.08  07 49 53.388  +57 51 04.38   07 49 56.922  +57 50 14.59
0.08  07 49 49.349  +23 37 42.30   07 49 50.090  +23 37 36.59
0.08  07 48 54.943  +23 03 38.95   07 48 55.716  +23 03 31.09
0.08  07 48 36.888  +42 34 19.52   07 48 37.799  +42 34 23.22
0.08  07 48 07.726  +47 23 38.90   07 48 07.936  +47 23 31.82
0.08  07 47 11.627  +57 30 16.75   07 47 12.998  +57 30 18.33
0.08  07 46 05.572  +14 58 08.34   07 46 06.264  +14 58 10.51
0.08  07 45 04.265  +35 00 30.85   07 45 04.524  +35 00 17.54
0.08  07 44 53.196  +29 29 38.77   07 44 55.128  +29 29 23.08
0.08  07 43 33.391  +27 32 48.67   07 43 37.044  +27 32 48.12
0.08  07 42 51.250  +18 36 39.06   07 42 51.499  +18 36 49.34
0.08  07 42 02.823  +38 39 56.97   07 42 02.882  +38 39 04.43
0.08  07 41 35.802  +20 35 16.73   07 41 36.320  +20 35 24.10
0.08  07 40 54.814  +60 42 14.29   07 40 54.867  +60 42 00.05
0.08  07 40 54.758  +34 28 21.65   07 40 55.270  +34 28 24.06
0.08  07 40 37.284  +33 20 19.41   07 40 37.759  +33 20 27.00
0.08  07 40 05.348  +62 59 37.62   07 40 06.037  +62 59 54.78
0.08  07 39 07.116  +31 07 26.16   07 39 07.247  +31 07 18.58
0.08  07 37 46.616  +43 57 07.42   07 37 51.178  +43 57 13.92
0.08  07 37 20.511  +40 19 04.06   07 37 20.998  +40 19 11.36
0.08  07 37 17.717  +18 50 29.28   07 37 18.140  +18 50 21.47
0.08  07 37 06.672  +47 15 04.66   07 37 07.134  +47 15 11.28
0.08  07 36 06.433  +34 14 30.27   07 36 06.868  +34 14 09.07
0.08  07 35 58.702  +28 55 13.55   07 35 58.817  +28 54 42.89
0.08  07 33 51.210  +39 05 51.03   07 33 51.582  +39 05 42.48
0.08  07 33 47.146  +30 51 10.94   07 33 47.261  +30 50 58.06
0.08  07 31 59.373  +55 25 59.51   07 31 59.868  +55 25 57.12
0.08  07 31 52.567  +43 03 24.64   07 31 53.612  +43 02 43.65
0.08  07 31 17.442  +36 36 11.02   07 31 18.010  +36 36 00.51
0.08  07 30 13.391  +36 58 08.61   07 30 15.176  +36 57 35.57
0.08  07 28 22.763  +46 33 36.15   07 28 23.417  +46 33 40.62
0.08  07 26 38.543  +35 41 27.96   07 26 39.202  +35 41 27.78
0.08  07 25 17.181  +61 17 23.06   07 25 18.102  +61 17 20.43
0.08  07 22 35.844  +52 30 21.43   07 22 36.057  +52 30 02.94
0.08  07 21 32.442  +38 02 38.38   07 21 33.314  +38 02 39.17
0.08  07 21 28.035  +46 31 58.70   07 21 32.668  +46 32 22.94
0.08  07 21 08.468  +44 38 39.25   07 21 09.469  +44 38 32.57
0.08  07 20 49.469  +44 58 01.86   07 20 49.759  +44 57 19.35
0.08  07 20 12.496  +44 40 36.68   07 20 12.863  +44 40 47.27
0.08  07 19 33.793  +32 24 11.94   07 19 33.995  +32 24 07.57
0.08  07 17 18.260  +31 45 06.52   07 17 19.263  +31 45 49.34
0.08  07 16 54.475  +47 11 17.78   07 16 54.776  +47 11 26.01
0.08  07 14 20.827  +60 07 21.72   07 14 21.010  +60 07 13.09
0.08  07 14 06.069  +63 13 08.41   07 14 11.862  +63 13 13.89
0.08  07 13 32.371  +57 30 35.24   07 13 34.823  +57 30 19.63
0.08  07 13 29.179  +33 06 39.72   07 13 32.875  +33 06 06.60
0.08  07 12 58.510  +61 03 54.29   07 13 04.126  +61 04 10.62
0.08  07 12 11.764  +59 47 12.47   07 12 11.889  +59 47 02.95
0.08  07 11 02.557  +44 19 53.42   07 11 03.647  +44 19 42.09
0.08  07 09 55.412  +36 09 30.69   07 09 55.720  +36 09 37.95
0.08  07 08 59.144  +46 00 43.74   07 08 59.666  +46 00 38.38
0.08  07 08 49.438  +45 57 02.70   07 08 50.007  +45 56 44.07
0.08  07 07 54.086  +52 37 10.03   07 07 54.409  +52 37 35.09
0.08  07 07 33.636  +53 15 04.72   07 07 34.745  +53 14 56.84
0.08  07 06 21.811  +48 45 44.90   07 06 23.618  +48 46 18.54
0.08  07 02 53.216  +46 10 18.77   07 02 54.932  +46 10 37.77
0.08  07 01 11.674  +62 42 43.36   07 01 12.384  +62 42 33.33
0.08  07 00 46.133  +51 24 57.87   07 00 46.481  +51 25 05.42
0.08  06 57 46.929  +53 05 17.43   06 57 47.426  +53 05 23.24
0.08  03 16 35.447  +00 21 10.43   03 16 36.310  +00 21 11.28
0.08  03 12 00.142  +01 23 19.32   03 12 00.510  +01 23 19.64
0.08  03 01 59.694  -06 44 50.37   03 02 00.409  -06 44 33.90
0.08  02 45 25.606  -00 05 54.81   02 45 26.015  -00 05 35.56
0.08  02 39 00.002  +00 56 21.61   02 39 00.561  +00 56 06.94
0.08  02 38 39.392  -07 24 12.92   02 38 39.560  -07 24 19.79
0.08  02 37 03.927  -07 39 04.58   02 37 04.162  -07 38 56.54
0.08  02 25 50.860  -07 23 14.06   02 25 51.439  -07 23 11.29
0.08  02 24 05.952  +00 55 04.87   02 24 06.297  +00 55 17.03
0.08  02 24 03.659  -08 15 12.98   02 24 04.559  -08 15 10.68
0.08  02 21 57.917  +00 44 53.32   02 21 58.190  +00 45 00.38
0.08  02 19 20.361  -05 27 56.93   02 19 22.499  -05 27 28.69
0.08  02 17 03.885  +01 23 20.20   02 17 05.430  +01 23 23.01
0.08  02 15 43.576  -00 41 32.74   02 15 45.128  -00 41 58.11
0.08  02 15 21.061  -08 19 09.44   02 15 21.750  -08 19 45.98
0.08  02 15 06.600  -07 53 34.79   02 15 07.047  -07 53 44.31
0.08  02 14 49.172  +01 21 15.41   02 14 50.051  +01 21 28.93
0.08  02 14 06.122  -09 03 42.65   02 14 08.124  -09 04 17.11
0.08  02 07 09.884  -03 53 44.49   02 07 10.320  -03 53 36.39
0.08  02 06 46.760  -08 11 08.21   02 06 47.320  -08 11 07.41
0.08  02 00 21.909  -02 57 25.21   02 00 22.192  -02 57 32.49
0.08  01 54 56.357  +00 56 24.24   01 54 58.653  +00 56 29.25
0.08  01 47 47.974  -08 43 06.65   01 47 49.548  -08 43 52.87
0.08  01 46 12.893  -09 57 41.53   01 46 14.669  -09 57 55.71
0.08  01 33 34.046  -01 55 57.59   01 33 34.565  -01 55 54.42
0.08  01 31 57.183  -08 20 03.09   01 31 58.112  -08 19 37.18
0.08  01 23 00.848  -02 12 18.94   01 23 01.356  -02 12 16.09
0.08  01 20 20.052  -09 48 25.43   01 20 20.538  -09 48 21.75
0.08  01 07 33.597  -09 07 08.07   01 07 36.134  -09 07 00.73
0.08  01 06 03.568  -10 04 46.48   01 06 04.563  -10 04 58.60
0.08  01 01 48.551  -00 02 49.67   01 01 51.228  -00 02 32.52
0.08  00 53 45.709  -00 35 10.84   00 53 46.090  -00 34 54.03
0.08  00 52 42.937  -09 45 39.21   00 52 43.172  -09 45 30.04
0.08  00 50 15.031  -10 40 03.88   00 50 15.210  -10 39 50.74
0.08  00 49 04.097  -01 42 04.39   00 49 04.607  -01 42 05.88
0.08  00 48 47.743  -01 20 55.27   00 48 48.261  -01 21 00.25
0.08  00 45 56.912  -09 32 45.82   00 45 57.524  -09 32 57.87
0.08  00 45 11.486  -01 53 09.77   00 45 12.438  -01 52 32.39
0.08  00 44 43.341  -08 46 41.84   00 44 43.795  -08 46 40.38
0.08  00 37 45.638  +00 09 16.26   00 37 46.224  +00 09 17.76
0.08  00 36 46.966  +01 17 20.46   00 36 47.096  +01 17 25.69
0.08  00 36 26.814  +00 13 05.39   00 36 27.182  +00 13 02.35
0.08  00 34 47.949  +00 43 08.46   00 34 49.654  +00 42 47.01
0.08  00 33 18.613  -10 48 00.30   00 33 18.973  -10 47 50.58
0.08  00 32 14.000  +01 18 04.37   00 32 14.543  +01 17 49.76
0.08  00 22 09.107  -08 34 00.71   00 22 09.618  -08 34 03.75
0.08  00 20 33.385  -01 48 37.07   00 20 33.670  -01 48 46.06
0.08  00 20 28.661  -01 50 53.51   00 20 29.005  -01 50 48.25
0.08  00 19 59.905  -10 15 54.86   00 20 01.655  -10 16 38.72
0.08  00 14 33.709  -00 13 20.87   00 14 35.270  -00 13 49.53
0.08  00 01 06.693  -10 46 41.14   00 01 07.165  -10 46 48.56
0.07  23 57 57.968  -10 21 26.10   23 58 00.237  -10 21 03.63
0.07  23 55 25.259  -00 42 35.90   23 55 25.819  -00 42 37.73
0.07  23 44 44.109  -02 05 29.14   23 44 45.621  -02 04 49.70
0.07  23 41 01.337  -08 34 05.31   23 41 01.975  -08 34 23.96
0.07  23 40 29.622  +00 30 28.84   23 40 29.824  +00 30 25.75
0.07  23 35 23.749  -09 00 54.94   23 35 24.937  -09 01 04.38
0.07  23 26 32.387  -09 48 23.45   23 26 32.475  -09 48 08.24
0.07  23 24 26.195  -00 30 40.89   23 24 26.505  -00 30 29.34
0.07  23 23 30.353  -08 27 17.88   23 23 31.458  -08 26 47.16
0.07  23 22 13.985  -02 06 56.38   23 22 14.428  -02 07 08.07
0.07  23 09 05.617  -09 44 19.85   23 09 08.078  -09 43 50.09
0.07  23 08 11.229  +00 08 41.24   23 08 12.321  +00 08 12.74
0.07  23 07 37.024  -01 55 04.40   23 07 37.036  -01 54 47.05
0.07  23 01 15.775  -01 15 36.57   23 01 18.297  -01 16 14.62
0.07  23 00 02.074  -01 14 39.22   23 00 02.565  -01 14 52.80
0.07  22 49 32.020  -01 07 40.97   22 49 32.220  -01 07 56.42
0.07  22 46 02.081  +01 25 55.26   22 46 02.690  +01 25 39.06
0.07  22 45 51.216  -08 20 07.88   22 45 53.604  -08 19 46.99
0.07  22 45 43.094  -02 04 50.28   22 45 43.741  -02 04 41.98
0.07  22 44 27.423  -10 05 14.21   22 44 28.931  -10 05 11.62
0.07  22 41 34.690  -00 26 33.87   22 41 35.249  -00 26 32.43
0.07  22 40 37.708  -08 56 29.80   22 40 38.285  -08 56 14.20
0.07  22 39 56.083  -00 32 04.69   22 39 56.743  -00 32 04.46
0.07  22 37 17.655  -01 36 15.48   22 37 18.083  -01 36 14.48
0.07  22 33 52.759  +01 28 07.47   22 33 52.992  +01 27 57.28
0.07  22 32 09.306  -08 09 32.90   22 32 10.048  -08 08 56.33
0.07  22 29 42.905  +00 29 53.76   22 29 46.124  +00 29 30.55
0.07  22 21 53.688  +00 20 26.80   22 21 54.003  +00 20 00.80
0.07  22 16 38.742  -08 44 52.87   22 16 41.700  -08 44 31.68
0.07  22 16 19.567  -08 15 08.81   22 16 19.697  -08 14 49.49
0.07  22 12 58.784  -08 47 43.32   22 13 00.095  -08 47 59.82
0.07  22 12 41.227  +00 36 34.42   22 12 41.650  +00 36 35.81
0.07  22 02 11.004  -01 03 46.61   22 02 12.002  -01 03 33.32
0.07  22 02 06.884  -01 12 14.34   22 02 08.312  -01 11 55.54
0.07  21 57 14.473  -01 18 40.77   21 57 14.753  -01 18 33.64
0.07  21 56 28.044  -00 19 45.02   21 56 28.858  -00 19 08.02
0.07  21 53 04.796  -07 11 13.28   21 53 05.399  -07 10 59.76
0.07  21 46 52.660  +01 13 16.86   21 46 53.716  +01 13 55.10
0.07  21 44 22.301  +00 11 38.10   21 44 22.749  +00 11 27.19
0.07  21 37 13.080  -07 30 10.02   21 37 14.523  -07 29 59.00
0.07  21 24 13.312  +00 04 36.27   21 24 13.395  +00 04 45.67
0.07  17 40 58.050  +49 24 37.60   17 40 59.144  +49 24 37.27
0.07  17 40 06.547  +58 30 44.57   17 40 08.999  +58 30 53.32
0.07  17 39 39.430  +46 50 31.12   17 39 39.911  +46 50 21.24
0.07  17 37 22.237  +56 39 14.47   17 37 24.452  +56 39 30.85
0.07  17 36 35.042  +49 41 44.32   17 36 36.041  +49 41 46.00
0.07  17 36 32.974  +56 46 31.00   17 36 33.188  +56 46 40.89
0.07  17 36 14.285  +60 06 25.06   17 36 15.061  +60 06 14.89
0.07  17 35 47.890  +61 52 15.68   17 35 47.898  +61 52 23.85
0.07  17 33 01.541  +41 33 06.65   17 33 01.690  +41 33 12.94
0.07  17 26 26.567  +35 46 49.24   17 26 27.149  +35 46 54.54
0.07  17 25 43.600  +50 40 39.33   17 25 46.486  +50 40 43.60
0.07  17 23 31.499  +34 24 31.92   17 23 31.913  +34 24 31.25
0.07  17 22 11.590  +56 48 18.42   17 22 12.579  +56 48 08.68
0.07  17 22 08.082  +40 34 14.95   17 22 08.382  +40 34 08.88
0.07  17 19 46.037  +34 40 54.40   17 19 46.204  +34 40 49.08
0.07  17 19 31.761  +52 01 35.47   17 19 32.487  +52 01 24.55
0.07  17 18 55.417  +39 34 42.04   17 18 57.268  +39 34 51.98
0.07  17 18 47.039  +23 20 48.93   17 18 47.434  +23 20 56.47
0.07  17 18 27.864  +40 49 40.56   17 18 30.182  +40 49 07.35
0.07  17 15 45.758  +26 22 25.93   17 15 45.784  +26 22 16.41
0.07  17 15 24.764  +30 11 44.35   17 15 25.307  +30 12 00.12
0.07  17 15 21.963  +58 58 43.58   17 15 27.007  +58 58 02.27
0.07  17 15 03.029  +31 45 48.48   17 15 03.295  +31 45 40.78
0.07  17 11 47.161  +58 40 14.85   17 11 48.621  +58 40 08.21
0.07  17 11 45.389  +60 08 08.51   17 11 48.103  +60 08 38.73
0.07  17 11 29.944  +33 57 15.12   17 11 32.563  +33 57 26.21
0.07  17 10 04.259  +41 11 36.09   17 10 04.839  +41 11 39.83
0.07  17 09 17.460  +52 09 35.34   17 09 20.874  +52 10 08.05
0.07  17 08 41.628  +62 24 59.83   17 08 45.046  +62 25 15.05
0.07  17 06 26.119  +37 11 59.61   17 06 27.795  +37 12 43.82
0.07  17 05 54.172  +31 00 29.27   17 05 54.275  +31 00 19.11
0.07  17 05 46.402  +25 43 47.32   17 05 46.801  +25 43 27.37
0.07  17 05 11.180  +26 44 10.82   17 05 11.417  +26 44 21.40
0.07  17 05 07.573  +42 28 14.84   17 05 08.126  +42 28 02.40
0.07  17 04 57.971  +41 26 06.80   17 04 58.671  +41 26 07.96
0.07  17 00 42.973  +47 42 17.43   17 00 45.371  +47 41 34.46
0.07  17 00 28.948  +46 57 31.76   17 00 30.270  +46 57 18.35
0.07  17 00 27.402  +16 36 03.99   17 00 31.129  +16 36 11.11
0.07  17 00 25.622  +32 33 02.10   17 00 25.758  +32 33 05.65
0.07  17 00 23.246  +54 27 23.14   17 00 28.449  +54 27 19.17
0.07  16 59 47.424  +31 35 50.32   16 59 48.145  +31 35 53.66
0.07  16 59 36.716  +52 09 11.83   16 59 37.805  +52 09 44.29
0.07  16 58 22.880  +26 54 57.89   16 58 23.334  +26 54 59.01
0.07  16 57 51.831  +20 43 48.00   16 57 52.968  +20 43 47.25
0.07  16 56 39.471  +53 22 01.70   16 56 39.604  +53 21 48.80
0.07  16 56 30.798  +46 36 06.21   16 56 31.921  +46 35 46.29
0.07  16 56 15.017  +24 25 56.78   16 56 19.027  +24 25 52.25
0.07  16 56 06.583  +54 27 53.92   16 56 07.480  +54 27 51.20
0.07  16 55 27.531  +16 45 49.46   16 55 27.769  +16 45 44.74
0.07  16 54 00.874  +44 45 49.05   16 54 01.858  +44 46 03.74
0.07  16 53 46.662  +42 58 14.13   16 53 46.810  +42 58 05.81
0.07  16 53 40.785  +46 05 09.72   16 53 42.497  +46 05 19.71
0.07  16 52 32.147  +14 54 59.82   16 52 32.621  +14 54 51.02
0.07  16 51 40.625  +51 57 37.97   16 51 41.133  +51 57 48.21
0.07  16 51 10.163  +54 42 42.10   16 51 11.188  +54 42 42.56
0.07  16 50 19.902  +52 23 29.52   16 50 20.769  +52 23 38.69
0.07  16 49 27.922  +61 25 05.53   16 49 29.727  +61 25 06.83
0.07  16 48 29.906  +18 36 25.21   16 48 30.111  +18 36 38.68
0.07  16 46 53.998  +17 50 48.12   16 46 54.275  +17 50 40.90
0.07  16 46 50.876  +53 50 27.22   16 46 51.351  +53 50 19.15
0.07  16 46 10.358  +29 59 56.24   16 46 11.085  +29 59 54.70
0.07  16 45 55.187  +30 24 59.81   16 45 59.505  +30 24 50.40
0.07  16 45 21.537  +29 22 54.76   16 45 23.042  +29 22 04.03
0.07  16 45 14.532  +40 50 28.25   16 45 14.819  +40 50 20.37
0.07  16 44 56.455  +40 41 57.70   16 44 57.009  +40 42 06.64
0.07  16 44 24.679  +59 16 44.87   16 44 25.035  +59 16 30.38
0.07  16 43 43.130  +18 31 34.84   16 43 43.933  +18 32 13.59
0.07  16 43 00.903  +22 34 00.11   16 43 02.048  +22 34 02.72
0.07  16 42 58.754  +39 48 26.80   16 42 58.799  +39 48 37.16
0.07  16 42 46.992  +41 09 06.98   16 42 47.167  +41 08 58.14
0.07  16 42 19.410  +24 36 01.22   16 42 21.056  +24 36 28.86
0.07  16 41 25.313  +20 30 44.98   16 41 25.744  +20 30 35.73
0.07  16 41 12.326  +17 39 01.70   16 41 12.680  +17 39 07.90
0.07  16 40 28.317  +08 17 27.70   16 40 31.012  +08 17 06.53
0.07  16 40 24.632  +42 48 35.72   16 40 25.833  +42 48 39.26
0.07  16 39 27.048  +42 04 26.55   16 39 29.637  +42 04 37.18
0.07  16 39 06.635  +13 55 48.33   16 39 06.818  +13 55 37.79
0.07  16 38 59.711  +31 35 52.97   16 39 00.088  +31 35 41.41
0.07  16 38 54.694  +19 17 13.39   16 38 54.726  +19 17 20.41
0.07  16 38 28.880  +56 24 23.95   16 38 31.183  +56 24 19.14
0.07  16 38 11.399  +23 45 19.51   16 38 12.330  +23 45 59.87
0.07  16 38 10.086  +43 44 44.47   16 38 10.318  +43 44 33.01
0.07  16 36 33.900  +50 39 20.94   16 36 34.316  +50 39 33.84
0.07  16 36 12.281  +26 47 54.26   16 36 14.199  +26 47 55.26
0.07  16 34 48.449  +13 54 49.56   16 34 48.924  +13 54 46.89
0.07  16 34 48.011  +26 05 57.01   16 34 50.386  +26 06 01.69
0.07  16 34 08.671  +60 19 54.65   16 34 15.506  +60 19 51.25
0.07  16 33 56.349  +12 44 17.62   16 33 56.498  +12 44 10.81
0.07  16 33 43.902  +51 43 35.85   16 33 44.369  +51 43 49.56
0.07  16 33 40.041  +44 31 31.41   16 33 40.230  +44 31 38.37
0.07  16 32 54.728  +49 43 55.15   16 32 56.277  +49 43 54.69
0.07  16 32 39.240  +52 49 34.96   16 32 39.524  +52 49 44.85
0.07  16 32 26.887  +25 34 33.19   16 32 27.138  +25 34 42.01
0.07  16 32 20.890  +32 00 24.39   16 32 21.212  +32 00 20.40
0.07  16 31 37.263  +50 08 27.68   16 31 41.975  +50 07 55.73
0.07  16 30 55.946  +49 08 03.58   16 30 56.405  +49 08 06.08
0.07  16 30 24.189  +06 49 54.38   16 30 24.765  +06 50 03.42
0.07  16 28 29.739  +20 06 22.36   16 28 30.826  +20 06 24.62
0.07  16 28 19.861  +38 42 34.98   16 28 19.957  +38 42 18.74
0.07  16 27 51.882  +05 16 24.39   16 27 52.318  +05 16 27.70
0.07  16 27 23.784  +57 16 44.71   16 27 23.967  +57 16 54.65
0.07  16 27 12.648  +10 10 56.61   16 27 12.906  +10 11 04.33
0.07  16 27 12.343  +09 36 20.05   16 27 12.894  +09 36 13.83
0.07  16 27 08.562  +21 42 53.62   16 27 12.093  +21 43 20.55
0.07  16 26 31.479  +48 56 46.07   16 26 32.956  +48 57 07.56
0.07  16 26 01.826  +13 25 08.06   16 26 02.194  +13 24 59.71
0.07  16 25 44.962  +27 44 08.86   16 25 45.901  +27 44 17.14
0.07  16 25 27.264  +46 42 03.00   16 25 30.436  +46 41 46.55
0.07  16 24 48.216  +38 24 13.49   16 24 48.968  +38 24 04.11
0.07  16 24 42.713  +13 05 05.91   16 24 46.347  +13 05 02.28
0.07  16 24 13.103  +51 39 49.20   16 24 13.421  +51 39 13.19
0.07  16 24 06.233  +04 16 28.41   16 24 06.414  +04 16 15.69
0.07  16 23 13.204  +30 04 55.57   16 23 13.558  +30 04 45.34
0.07  16 22 49.753  +42 53 19.93   16 22 52.716  +42 53 50.58
0.07  16 22 09.470  +43 04 31.06   16 22 09.998  +43 04 26.71
0.07  16 21 50.441  +59 21 00.00   16 21 50.779  +59 20 46.72
0.07  16 21 21.076  +26 43 01.51   16 21 22.276  +26 42 29.71
0.07  16 18 58.032  +14 38 04.77   16 18 58.708  +14 37 51.37
0.07  16 18 24.644  +32 38 13.39   16 18 26.513  +32 38 44.00
0.07  16 17 21.668  +42 33 02.41   16 17 23.867  +42 33 16.97
0.07  16 17 05.387  +61 14 20.54   16 17 05.573  +61 14 39.18
0.07  16 17 02.118  +26 57 08.54   16 17 03.878  +26 57 50.21
0.07  16 16 30.592  +02 57 00.85   16 16 30.828  +02 57 07.42
0.07  16 15 40.280  +03 26 22.19   16 15 40.595  +03 26 36.02
0.07  16 15 32.264  +12 53 32.07   16 15 32.477  +12 53 21.62
0.07  16 14 23.639  +18 25 20.46   16 14 23.691  +18 25 28.65
0.07  16 12 37.399  +46 11 23.68   16 12 38.170  +46 11 17.21
0.07  16 12 27.466  +25 43 31.36   16 12 27.852  +25 43 39.51
0.07  16 11 32.957  +11 42 59.88   16 11 33.315  +11 43 07.89
0.07  16 09 53.747  +44 41 48.80   16 09 55.045  +44 42 07.82
0.07  16 09 20.349  +34 11 53.04   16 09 20.421  +34 11 59.87
0.07  16 09 08.448  +16 25 46.97   16 09 10.300  +16 25 51.73
0.07  16 08 30.532  +17 33 24.43   16 08 31.080  +17 33 49.28
0.07  16 08 16.458  +61 22 38.44   16 08 21.480  +61 22 35.54
0.07  16 08 14.379  +20 21 35.68   16 08 14.946  +20 21 23.98
0.07  16 08 05.868  +23 27 01.29   16 08 06.409  +23 26 51.61
0.07  16 07 56.059  +39 09 56.07   16 07 58.164  +39 09 55.92
0.07  16 07 52.433  +00 09 06.67   16 07 52.908  +00 09 13.77
0.07  16 07 13.147  +60 38 29.87   16 07 14.068  +60 39 05.23
0.07  16 05 56.292  +37 34 53.51   16 05 56.591  +37 34 47.59
0.07  16 05 55.293  +41 16 07.58   16 05 57.515  +41 16 21.26
0.07  16 05 34.130  -00 54 51.80   16 05 34.330  -00 53 55.43
0.07  16 05 29.901  +27 11 00.56   16 05 32.812  +27 11 22.73
0.07  16 04 59.784  -00 03 51.04   16 05 03.024  -00 03 38.49
0.07  16 04 13.610  +47 21 05.10   16 04 13.725  +47 20 44.27
0.07  16 03 32.111  +17 11 56.97   16 03 32.931  +17 12 46.32
0.07  16 03 00.149  +47 00 09.21   16 03 02.224  +47 00 11.39
0.07  16 02 49.959  +47 13 28.07   16 02 52.982  +47 13 30.05
0.07  16 01 36.728  +17 09 58.83   16 01 37.924  +17 09 42.40
0.07  16 00 01.170  +31 30 45.58   16 00 02.015  +31 30 42.89
0.07  15 59 53.996  +04 15 37.97   15 59 54.390  +04 16 25.01
0.07  15 59 27.434  +13 57 50.09   15 59 30.486  +13 57 45.77
0.07  15 58 35.198  +50 11 02.99   15 58 35.634  +50 11 16.18
0.07  15 58 24.123  +41 46 36.06   15 58 24.405  +41 46 29.19
0.07  15 57 13.081  +54 42 47.63   15 57 16.442  +54 42 47.67
0.07  15 56 54.440  +27 30 52.41   15 56 54.751  +27 30 59.92
0.07  15 56 18.970  +00 00 07.23   15 56 19.717  +00 00 09.68
0.07  15 56 14.328  +60 53 44.05   15 56 17.652  +60 52 59.10
0.07  15 55 52.309  +09 09 53.53   15 55 52.509  +09 09 34.45
0.07  15 55 32.199  +17 22 16.21   15 55 32.206  +17 22 10.26
0.07  15 55 03.981  +45 08 06.84   15 55 05.119  +45 08 09.25
0.07  15 54 57.332  +53 59 30.54   15 54 58.434  +53 59 35.39
0.07  15 53 07.804  +59 21 40.03   15 53 10.748  +59 20 59.58
0.07  15 53 02.729  +51 25 25.46   15 53 04.205  +51 24 59.89
0.07  15 52 49.930  +52 00 19.26   15 52 50.819  +52 00 27.16
0.07  15 52 45.816  +48 55 13.87   15 52 46.481  +48 55 08.47
0.07  15 52 31.593  +09 26 47.25   15 52 32.859  +09 27 38.28
0.07  15 52 22.250  +16 49 03.37   15 52 23.043  +16 49 36.93
0.07  15 52 09.782  +03 06 14.07   15 52 09.801  +03 05 41.37
0.07  15 51 38.869  +35 37 55.96   15 51 40.623  +35 37 28.74
0.07  15 51 25.552  +31 44 54.45   15 51 26.027  +31 45 10.61
0.07  15 50 22.083  +03 03 36.13   15 50 24.224  +03 03 58.15
0.07  15 49 16.674  -03 03 33.85   15 49 17.241  -03 03 46.44
0.07  15 48 47.486  +19 30 55.80   15 48 48.089  +19 30 58.28
0.07  15 48 44.837  +40 19 40.93   15 48 46.223  +40 19 31.99
0.07  15 48 32.434  +45 07 39.71   15 48 33.064  +45 07 39.06
0.07  15 48 15.179  +38 12 35.01   15 48 15.874  +38 12 20.06
0.07  15 47 53.112  -04 19 08.46   15 47 53.889  -04 18 55.56
0.07  15 47 20.094  +61 30 57.56   15 47 20.560  +61 30 48.88
0.07  15 47 16.593  +40 16 40.21   15 47 19.370  +40 16 05.21
0.07  15 46 08.167  +22 07 29.16   15 46 08.839  +22 07 31.45
0.07  15 45 59.965  -04 06 40.15   15 46 00.207  -04 06 02.63
0.07  15 45 37.868  +56 51 19.87   15 45 39.238  +56 51 05.26
0.07  15 44 56.352  +60 13 01.90   15 44 58.899  +60 12 49.39
0.07  15 44 25.783  +06 26 13.33   15 44 26.295  +06 26 14.66
0.07  15 44 00.037  +23 48 40.92   15 44 00.667  +23 48 59.07
0.07  15 43 51.831  +46 43 52.12   15 43 52.533  +46 44 06.01
0.07  15 43 48.022  +16 35 05.91   15 43 48.402  +16 35 11.38
0.07  15 43 47.733  +37 06 39.30   15 43 48.379  +37 06 42.78
0.07  15 43 12.506  +17 36 28.93   15 43 12.607  +17 36 20.77
0.07  15 42 26.014  +04 29 44.82   15 42 26.512  +04 29 44.72
0.07  15 42 12.228  +07 57 16.65   15 42 12.827  +07 57 26.16
0.07  15 42 11.978  +34 26 26.26   15 42 13.942  +34 27 09.28
0.07  15 40 59.393  +47 38 24.55   15 40 59.642  +47 38 36.92
0.07  15 40 35.817  -01 16 08.52   15 40 37.207  -01 16 26.71
0.07  15 40 29.696  +44 16 19.50   15 40 31.634  +44 16 24.83
0.07  15 39 45.210  +27 21 04.63   15 39 45.256  +27 21 18.29
0.07  15 39 27.169  -04 01 13.66   15 39 28.123  -04 00 59.19
0.07  15 38 59.885  +46 29 07.44   15 39 00.600  +46 28 59.62
0.07  15 38 31.356  +09 04 42.23   15 38 31.559  +09 04 31.53
0.07  15 38 16.416  +23 26 03.03   15 38 17.029  +23 26 00.72
0.07  15 37 52.650  +55 28 31.86   15 37 54.581  +55 28 15.42
0.07  15 37 32.694  +12 51 35.70   15 37 33.267  +12 51 39.03
0.07  15 36 58.742  +32 18 35.80   15 36 59.991  +32 18 28.41
0.07  15 35 48.123  -00 31 55.71   15 35 48.923  -00 31 50.12
0.07  15 35 23.465  +21 13 42.35   15 35 23.741  +21 13 36.86
0.07  15 34 43.759  +16 52 48.70   15 34 47.359  +16 53 07.31
0.07  15 34 28.734  +25 11 19.03   15 34 30.010  +25 10 50.26
0.07  15 34 14.528  +16 54 09.66   15 34 15.286  +16 53 58.79
0.07  15 34 09.539  +34 53 39.94   15 34 10.125  +34 53 37.45
0.07  15 33 25.361  +33 10 46.96   15 33 26.190  +33 10 53.13
0.07  15 33 18.047  +08 00 13.29   15 33 18.329  +08 00 22.71
0.07  15 32 16.136  +01 22 12.78   15 32 16.863  +01 21 59.11
0.07  15 31 51.786  +12 51 27.98   15 31 53.160  +12 51 29.41
0.07  15 31 21.995  +14 12 05.90   15 31 22.981  +14 12 22.60
0.07  15 31 16.208  +10 15 58.72   15 31 17.133  +10 16 04.65
0.07  15 30 46.718  -01 26 33.73   15 30 47.200  -01 26 39.52
0.07  15 30 42.279  +58 18 12.10   15 30 44.266  +58 18 13.23
0.07  15 30 25.464  +57 17 07.52   15 30 26.221  +57 17 05.19
0.07  15 29 55.662  +05 58 47.24   15 29 56.465  +05 58 33.85
0.07  15 29 53.531  +07 08 28.51   15 29 54.118  +07 08 35.44
0.07  15 29 49.856  +15 31 30.21   15 29 50.626  +15 31 39.39
0.07  15 29 24.297  -01 36 08.02   15 29 25.677  -01 36 01.46
0.07  15 29 19.645  +60 38 18.70   15 29 21.186  +60 38 27.63
0.07  15 28 38.441  +16 22 53.02   15 28 38.821  +16 23 03.22
0.07  15 28 07.623  +20 04 25.85   15 28 09.121  +20 04 58.28
0.07  15 28 05.233  -05 26 27.78   15 28 07.023  -05 25 38.67
0.07  15 26 29.301  +05 52 22.27   15 26 31.917  +05 52 10.80
0.07  15 26 25.222  +18 32 53.85   15 26 25.855  +18 32 50.59
0.07  15 26 14.689  +09 53 20.85   15 26 14.954  +09 53 07.99
0.07  15 26 05.814  +07 57 02.34   15 26 06.410  +07 57 06.39
0.07  15 26 01.820  +17 06 31.91   15 26 02.929  +17 06 23.62
0.07  15 25 50.775  +05 36 38.16   15 25 50.844  +05 36 30.55
0.07  15 25 39.769  +06 01 51.43   15 25 40.300  +06 01 46.54
0.07  15 25 39.501  +36 46 08.53   15 25 43.818  +36 45 48.18
0.07  15 25 27.400  +02 49 04.37   15 25 28.259  +02 48 25.93
0.07  15 25 20.046  +59 49 07.57   15 25 20.082  +59 48 55.52
0.07  15 25 18.987  +45 34 48.76   15 25 19.646  +45 34 09.79
0.07  15 25 14.440  +35 29 20.00   15 25 14.872  +35 29 04.52
0.07  15 24 51.051  +31 27 50.96   15 24 53.054  +31 28 02.67
0.07  15 24 41.045  -06 31 16.61   15 24 42.015  -06 31 41.20
0.07  15 24 17.499  +63 27 08.21   15 24 17.535  +63 27 24.68
0.07  15 23 54.874  +35 33 32.98   15 23 55.638  +35 33 48.87
0.07  15 23 20.797  +61 28 31.26   15 23 23.420  +61 28 26.71
0.07  15 23 12.031  +02 36 54.23   15 23 13.303  +02 36 18.72
0.07  15 23 08.785  -02 56 20.90   15 23 08.808  -02 56 13.87
0.07  15 22 52.625  +03 09 32.20   15 22 53.478  +03 09 50.08
0.07  15 22 44.918  +19 42 20.61   15 22 46.717  +19 42 19.30
0.07  15 22 27.279  +09 25 11.22   15 22 27.525  +09 25 00.03
0.07  15 22 12.831  +45 28 04.65   15 22 13.342  +45 27 50.44
0.07  15 21 59.779  -05 40 25.97   15 22 00.901  -05 40 10.25
0.07  15 21 32.640  +22 27 22.38   15 21 33.794  +22 27 25.37
0.07  15 21 29.876  +23 29 53.37   15 21 31.673  +23 29 40.29
0.07  15 21 20.113  +32 19 17.36   15 21 20.185  +32 19 10.74
0.07  15 21 05.933  +13 44 19.30   15 21 06.215  +13 44 23.97
0.07  15 20 31.519  +12 24 43.25   15 20 33.253  +12 24 48.07
0.07  15 20 06.848  +31 14 21.63   15 20 07.622  +31 14 15.67
0.07  15 18 37.916  +00 24 35.21   15 18 37.936  +00 24 46.28
0.07  15 17 53.361  +00 48 35.30   15 17 53.430  +00 48 44.18
0.07  15 17 53.312  +07 04 04.63   15 17 56.728  +07 04 12.91
0.07  15 17 24.107  +29 07 22.62   15 17 24.816  +29 07 28.43
0.07  15 16 54.890  +57 29 52.11   15 16 57.270  +57 29 51.28
0.07  15 15 54.293  +50 49 48.72   15 15 55.267  +50 49 47.10
0.07  15 15 53.401  +38 41 36.97   15 15 53.733  +38 41 23.28
0.07  15 15 27.678  +32 16 06.75   15 15 27.980  +32 15 49.43
0.07  15 14 16.548  +43 09 05.47   15 14 19.201  +43 09 30.04
0.07  15 14 02.375  +02 38 18.74   15 14 05.044  +02 38 04.38
0.07  15 14 01.487  +50 54 29.57   15 14 02.274  +50 54 39.15
0.07  15 13 56.556  +04 51 17.59   15 13 56.871  +04 51 22.57
0.07  15 13 08.077  +15 36 31.91   15 13 10.657  +15 35 50.89
0.07  15 12 53.045  +21 25 17.16   15 12 54.497  +21 24 56.95
0.07  15 12 47.173  +61 52 21.46   15 12 47.311  +61 52 28.15
0.07  15 12 43.390  +32 08 33.08   15 12 45.196  +32 09 14.31
0.07  15 12 11.772  +15 40 23.80   15 12 12.323  +15 40 25.92
0.07  15 11 56.337  +28 13 42.55   15 11 56.826  +28 13 34.77
0.07  15 10 40.063  +37 40 56.17   15 10 40.443  +37 40 51.83
0.07  15 10 21.189  +40 39 03.89   15 10 21.356  +40 39 16.96
0.07  15 10 02.088  +06 26 01.22   15 10 02.570  +06 25 51.86
0.07  15 09 12.406  -01 55 25.51   15 09 12.993  -01 55 15.24
0.07  15 09 02.616  +17 24 42.40   15 09 02.918  +17 24 39.01
0.07  15 08 57.735  +21 20 25.09   15 08 58.413  +21 20 17.96
0.07  15 08 54.984  -07 30 59.15   15 08 55.548  -07 30 14.05
0.07  15 08 31.503  +20 01 46.56   15 08 32.176  +20 01 44.85
0.07  15 08 04.426  +48 58 26.10   15 08 05.315  +48 58 33.78
0.07  15 07 33.359  +16 56 40.18   15 07 33.959  +16 56 46.38
0.07  15 07 29.294  +08 53 04.55   15 07 30.520  +08 52 30.48
0.07  15 06 45.539  +25 18 59.46   15 06 45.930  +25 18 58.44
0.07  15 05 20.640  +09 32 00.46   15 05 21.528  +09 31 52.95
0.07  15 05 06.159  +03 46 58.49   15 05 06.526  +03 47 11.44
0.07  15 04 55.185  -01 03 28.50   15 04 56.907  -01 03 09.51
0.07  15 04 52.349  +18 27 20.55   15 04 53.346  +18 27 38.75
0.07  15 03 13.483  +36 27 40.92   15 03 15.745  +36 27 11.61
0.07  15 03 11.795  +26 02 25.77   15 03 12.211  +26 02 34.25
0.07  15 03 02.012  +09 12 36.79   15 03 04.068  +09 13 22.22
0.07  15 01 29.493  +29 48 50.79   15 01 30.139  +29 48 53.13
0.07  15 00 57.514  +53 38 39.59   15 01 03.049  +53 38 26.48
0.07  15 00 47.033  +20 34 10.03   15 00 47.463  +20 34 10.57
0.07  15 00 40.620  +12 19 20.58   15 00 42.142  +12 19 40.17
0.07  15 00 37.765  +13 08 11.13   15 00 37.778  +13 08 01.47
0.07  15 00 37.371  +55 50 42.11   15 00 38.621  +55 50 39.98
0.07  15 00 19.366  +21 22 18.99   15 00 19.553  +21 22 09.12
0.07  15 00 13.934  +16 54 09.80   15 00 14.717  +16 54 11.45
0.07  14 58 59.502  +28 27 34.41   14 59 00.095  +28 27 29.46
0.07  14 58 43.568  -01 23 36.98   14 58 43.805  -01 23 42.87
0.07  14 58 27.173  +37 14 27.91   14 58 29.219  +37 15 10.27
0.07  14 58 07.236  +27 30 19.83   14 58 08.069  +27 30 00.77
0.07  14 57 42.674  +38 04 53.15   14 57 42.962  +38 04 58.90
0.07  14 57 25.580  +00 04 36.10   14 57 25.642  +00 04 30.72
0.07  14 57 11.545  +23 08 54.23   14 57 12.105  +23 08 50.76
0.07  14 57 08.784  +62 31 59.85   14 57 13.256  +62 31 54.02
0.07  14 56 07.250  +47 59 12.13   14 56 11.607  +47 59 21.66
0.07  14 55 46.396  +25 00 39.08   14 55 47.746  +24 59 59.23
0.07  14 55 12.706  +10 55 20.48   14 55 13.493  +10 54 25.64
0.07  14 55 11.532  -02 50 19.56   14 55 12.371  -02 50 34.23
0.07  14 54 20.050  +08 12 37.13   14 54 21.345  +08 12 37.29
0.07  14 54 12.860  +49 26 40.30   14 54 15.103  +49 25 49.88
0.07  14 54 10.559  +40 39 36.23   14 54 10.805  +40 39 43.60
0.07  14 54 02.612  -06 29 55.91   14 54 02.884  -06 30 04.55
0.07  14 53 50.330  +12 38 44.58   14 53 52.101  +12 38 36.66
0.07  14 53 32.331  +31 13 32.72   14 53 33.856  +31 13 20.12
0.07  14 53 06.054  +15 07 24.47   14 53 06.481  +15 07 27.26
0.07  14 52 53.301  +21 21 41.27   14 52 54.173  +21 21 48.10
0.07  14 52 42.321  +14 00 26.68   14 52 43.341  +14 00 13.01
0.07  14 52 34.433  +23 00 48.98   14 52 34.469  +23 00 18.82
0.07  14 52 20.074  +36 01 02.54   14 52 21.985  +36 00 38.61
0.07  14 52 00.652  +24 15 46.64   14 52 01.226  +24 15 42.49
0.07  14 51 54.265  +31 03 46.54   14 51 54.911  +31 03 53.13
0.07  14 51 22.707  +33 59 03.05   14 51 24.061  +33 58 54.70
0.07  14 51 19.995  +60 34 30.47   14 51 21.382  +60 34 32.44
0.07  14 50 31.133  -00 06 36.71   14 50 33.024  -00 06 52.15
0.07  14 50 17.907  +21 23 39.52   14 50 18.291  +21 23 36.28
0.07  14 49 54.627  +60 56 30.66   14 49 55.764  +60 56 31.74
0.07  14 49 47.457  +00 12 55.35   14 49 49.004  +00 12 07.47
0.07  14 49 19.189  +44 48 46.59   14 49 19.907  +44 48 47.50
0.07  14 49 11.521  +56 51 41.02   14 49 12.019  +56 51 30.68
0.07  14 48 57.869  +39 38 05.10   14 48 59.368  +39 38 34.71
0.07  14 47 41.585  +07 32 40.56   14 47 44.100  +07 32 54.67
0.07  14 47 16.354  +08 28 43.60   14 47 16.905  +08 29 02.91
0.07  14 47 05.519  -05 02 30.94   14 47 07.728  -05 01 49.71
0.07  14 47 04.093  +42 14 27.05   14 47 05.102  +42 14 46.41
0.07  14 47 00.024  +53 30 11.51   14 47 00.709  +53 30 11.26
0.07  14 46 52.801  -03 36 46.05   14 46 53.847  -03 37 17.23
0.07  14 46 32.488  +10 15 56.30   14 46 32.835  +10 16 05.76
0.07  14 46 32.376  +46 01 52.67   14 46 33.783  +46 01 49.45
0.07  14 45 47.451  +29 15 32.68   14 45 47.959  +29 15 33.67
0.07  14 45 33.875  +52 45 20.18   14 45 34.613  +52 45 33.31
0.07  14 45 28.571  +01 42 45.70   14 45 29.079  +01 42 36.17
0.07  14 45 25.004  +30 33 14.83   14 45 28.157  +30 33 37.93
0.07  14 45 23.063  +31 03 27.74   14 45 25.492  +31 03 30.29
0.07  14 45 18.653  +43 51 02.04   14 45 18.755  +43 50 52.16
0.07  14 45 15.873  +19 37 50.64   14 45 16.332  +19 37 54.72
0.07  14 44 49.075  +22 10 11.28   14 44 49.445  +22 10 02.07
0.07  14 44 20.729  -02 53 52.29   14 44 22.289  -02 53 46.12
0.07  14 43 47.937  -00 26 12.98   14 43 48.363  -00 26 01.50
0.07  14 43 43.649  +17 27 27.48   14 43 44.351  +17 27 49.58
0.07  14 42 35.292  +10 36 08.48   14 42 35.578  +10 36 17.54
0.07  14 42 29.480  +39 42 26.83   14 42 30.326  +39 42 25.52
0.07  14 42 23.693  +18 21 52.03   14 42 25.995  +18 21 33.26
0.07  14 42 18.956  +59 45 41.07   14 42 20.733  +59 45 48.89
0.07  14 39 40.024  -02 47 30.74   14 39 40.110  -02 47 48.80
0.07  14 39 28.196  +11 05 59.90   14 39 28.651  +11 06 12.38
0.07  14 39 17.914  +00 20 28.07   14 39 18.301  +00 20 42.09
0.07  14 39 16.563  +50 25 15.00   14 39 17.675  +50 24 55.28
0.07  14 38 47.132  +61 08 59.07   14 38 51.037  +61 08 57.64
0.07  14 38 27.806  +15 37 57.12   14 38 29.337  +15 37 59.64
0.07  14 38 25.855  +50 24 33.78   14 38 26.780  +50 24 30.80
0.07  14 38 19.495  +58 48 25.05   14 38 23.386  +58 48 36.29
0.07  14 38 07.666  +63 02 45.53   14 38 08.545  +63 02 46.53
0.07  14 38 00.571  +64 12 43.60   14 38 01.371  +64 12 28.21
0.07  14 37 57.512  +42 09 54.28   14 37 58.244  +42 09 54.37
0.07  14 37 52.391  +17 44 32.84   14 37 53.106  +17 44 46.54
0.07  14 37 49.906  +52 51 33.86   14 37 55.303  +52 51 35.10
0.07  14 36 48.474  +18 48 11.89   14 36 48.638  +18 48 20.03
0.07  14 36 43.261  +46 21 54.81   14 36 44.959  +46 21 55.72
0.07  14 36 05.841  -01 12 18.08   14 36 06.319  -01 12 13.61
0.07  14 36 04.037  -04 13 13.52   14 36 04.450  -04 13 00.54
0.07  14 35 40.531  +18 44 06.97   14 35 42.127  +18 43 32.47
0.07  14 35 11.972  +21 17 42.98   14 35 12.814  +21 16 54.27
0.07  14 34 51.714  +18 20 34.81   14 34 53.360  +18 20 34.33
0.07  14 34 44.101  +42 28 49.26   14 34 44.167  +42 28 38.13
0.07  14 34 29.030  +08 27 42.59   14 34 29.555  +08 27 47.00
0.07  14 34 08.634  +15 03 09.39   14 34 08.854  +15 03 15.39
0.07  14 34 05.172  -00 23 00.08   14 34 05.248  -00 23 10.76
0.07  14 34 03.150  +11 24 22.42   14 34 04.113  +11 23 53.46
0.07  14 33 56.688  +42 40 16.81   14 33 57.091  +42 40 03.67
0.07  14 33 55.960  +30 44 26.82   14 33 57.065  +30 44 24.26
0.07  14 33 45.554  +32 57 05.90   14 33 46.413  +32 57 28.41
0.07  14 33 43.892  +00 47 38.76   14 33 45.537  +00 47 48.41
0.07  14 33 24.217  +50 49 10.04   14 33 24.883  +50 49 18.71
0.07  14 32 37.565  +09 01 46.51   14 32 38.102  +09 01 52.42
0.07  14 31 25.231  +46 39 27.28   14 31 26.215  +46 39 54.63
0.07  14 31 01.616  +42 04 10.73   14 31 02.442  +42 04 36.64
0.07  14 29 35.169  +49 24 13.86   14 29 35.867  +49 24 28.65
0.07  14 29 33.405  +16 11 29.00   14 29 33.717  +16 11 25.54
0.07  14 29 17.019  +08 46 14.30   14 29 17.360  +08 46 04.27
0.07  14 29 01.955  +60 59 30.09   14 29 03.515  +60 59 44.94
0.07  14 28 33.202  -01 23 01.98   14 28 33.268  -01 22 50.27
0.07  14 28 30.291  +63 26 37.89   14 28 30.861  +63 26 31.03
0.07  14 28 30.255  -02 29 00.84   14 28 30.989  -02 28 56.90
0.07  14 28 27.747  +25 25 06.58   14 28 28.668  +25 25 17.76
0.07  14 28 05.007  -04 45 11.91   14 28 06.689  -04 44 42.69
0.07  14 27 51.320  +11 41 55.69   14 27 51.726  +11 42 03.44
0.07  14 27 24.272  +37 28 17.35   14 27 27.219  +37 27 45.31
0.07  14 26 25.348  +23 04 13.53   14 26 26.675  +23 04 22.53
0.07  14 25 58.117  +15 36 18.81   14 25 58.579  +15 36 21.75
0.07  14 25 50.678  +37 19 17.31   14 25 51.022  +37 19 14.00
0.07  14 25 33.938  +53 13 29.05   14 25 36.292  +53 12 48.11
0.07  14 24 16.814  -07 54 58.66   14 24 18.759  -07 54 38.49
0.07  14 24 08.303  +61 17 51.98   14 24 08.772  +61 18 26.40
0.07  14 23 17.690  -04 52 09.25   14 23 18.549  -04 53 02.17
0.07  14 21 58.813  +32 24 03.35   14 22 01.196  +32 24 05.33
0.07  14 21 57.934  +41 05 19.09   14 22 01.423  +41 05 18.44
0.07  14 21 48.676  +38 16 50.61   14 21 49.282  +38 16 36.03
0.07  14 21 45.797  +45 37 22.97   14 21 46.519  +45 37 45.67
0.07  14 20 55.210  +18 30 41.59   14 20 56.128  +18 30 20.62
0.07  14 20 39.985  +24 58 55.50   14 20 40.250  +24 59 01.72
0.07  14 20 34.897  +60 43 52.64   14 20 35.005  +60 44 00.95
0.07  14 20 08.538  +18 06 03.17   14 20 08.852  +18 05 49.27
0.07  14 19 55.047  +38 06 29.26   14 19 55.729  +38 06 23.62
0.07  14 19 26.684  +09 19 37.10   14 19 27.229  +09 20 06.12
0.07  14 19 25.698  -05 19 12.80   14 19 25.950  -05 19 04.18
0.07  14 19 21.072  +33 00 09.00   14 19 23.330  +33 00 12.24
0.07  14 19 14.243  +01 39 45.38   14 19 14.895  +01 39 42.26
0.07  14 19 05.332  +14 05 14.25   14 19 07.295  +14 04 33.35
0.07  14 18 50.588  -02 05 21.70   14 18 50.909  -02 05 34.76
0.07  14 18 21.780  +31 49 36.77   14 18 23.495  +31 50 06.33
0.07  14 18 00.942  +44 29 39.68   14 18 01.145  +44 29 48.45
0.07  14 17 37.773  +12 46 01.22   14 17 38.301  +12 46 08.53
0.07  14 17 00.254  +41 11 24.88   14 17 01.073  +41 11 21.62
0.07  14 16 59.818  +59 18 33.45   14 16 59.818  +59 18 40.09
0.07  14 16 30.203  -01 16 52.49   14 16 31.413  -01 17 14.79
0.07  14 16 05.054  +30 34 36.54   14 16 05.060  +30 33 50.79
0.07  14 15 17.614  +18 20 04.19   14 15 20.021  +18 19 25.56
0.07  14 15 14.159  +24 45 06.48   14 15 17.034  +24 44 50.25
0.07  14 14 31.007  +08 48 26.80   14 14 31.053  +08 48 59.60
0.07  14 14 05.802  +45 39 44.57   14 14 06.087  +45 39 39.57
0.07  14 13 36.292  +31 52 59.36   14 13 37.046  +31 52 48.70
0.07  14 12 47.322  +09 14 52.31   14 12 50.839  +09 14 53.05
0.07  14 12 38.502  +30 32 42.87   14 12 39.155  +30 32 42.70
0.07  14 12 26.942  +15 24 08.24   14 12 28.831  +15 24 17.84
0.07  14 12 08.199  +61 17 12.32   14 12 09.239  +61 17 05.19
0.07  14 11 52.092  +11 57 21.46   14 11 54.721  +11 57 08.65
0.07  14 10 59.118  -06 41 53.41   14 10 59.407  -06 42 01.63
0.07  14 10 23.009  +40 22 17.85   14 10 24.642  +40 22 18.74
0.07  14 09 39.710  -07 49 16.63   14 09 41.418  -07 49 06.08
0.07  14 08 34.022  +12 42 43.36   14 08 35.212  +12 42 59.96
0.07  14 08 28.731  +05 25 48.61   14 08 28.986  +05 25 23.54
0.07  14 07 11.263  +22 00 27.31   14 07 11.584  +22 00 37.30
0.07  14 06 32.787  +51 16 33.81   14 06 33.200  +51 16 29.79
0.07  14 06 16.168  +14 50 43.05   14 06 17.027  +14 50 41.38
0.07  14 06 05.693  +22 04 30.33   14 06 05.808  +22 04 22.53
0.07  14 05 53.832  +02 57 05.10   14 05 54.287  +02 57 10.27
0.07  14 05 31.931  +07 51 29.68   14 05 32.112  +07 51 36.40
0.07  14 05 23.663  +41 12 08.30   14 05 24.204  +41 12 10.94
0.07  14 04 50.249  +45 25 04.35   14 04 51.468  +45 25 37.30
0.07  14 04 41.325  +15 18 58.37   14 04 42.715  +15 19 48.11
0.07  14 04 41.069  +09 08 08.96   14 04 41.630  +09 08 19.69
0.07  14 04 31.096  +24 19 01.20   14 04 31.342  +24 18 53.76
0.07  14 04 11.153  +37 01 29.77   14 04 12.159  +37 01 23.27
0.07  14 04 06.615  +10 40 55.85   14 04 08.373  +10 41 33.19
0.07  14 03 48.629  +17 33 35.08   14 03 49.659  +17 33 29.36
0.07  14 02 10.160  +02 15 10.91   14 02 11.662  +02 14 56.95
0.07  14 02 00.193  +21 52 07.23   14 02 02.852  +21 51 28.80
0.07  14 01 55.626  +28 42 56.68   14 01 58.816  +28 42 19.96
0.07  14 01 00.669  +40 05 51.40   14 01 01.010  +40 05 56.03
0.07  14 00 58.223  -00 53 34.12   14 01 01.541  -00 53 20.41
0.07  14 00 53.856  +38 35 36.47   14 00 53.860  +38 35 27.33
0.07  14 00 43.087  -02 43 39.33   14 00 44.545  -02 43 31.39
0.07  13 59 39.710  +17 30 47.57   13 59 39.851  +17 30 38.01
0.07  13 59 18.321  +03 37 10.73   13 59 18.872  +03 36 59.70
0.07  13 58 57.427  +22 15 37.62   13 59 00.421  +22 15 35.71
0.07  13 58 48.418  +33 45 31.81   13 58 48.989  +33 45 37.74
0.07  13 58 31.081  +44 10 23.16   13 58 31.990  +44 10 30.44
0.07  13 58 23.344  +60 25 02.87   13 58 23.603  +60 25 13.91
0.07  13 57 22.322  +50 32 55.03   13 57 23.118  +50 32 51.09
0.07  13 56 49.366  +37 58 49.75   13 56 50.012  +37 58 40.75
0.07  13 56 35.885  +52 14 21.26   13 56 36.806  +52 14 21.29
0.07  13 56 11.188  +53 38 17.52   13 56 12.208  +53 38 19.42
0.07  13 55 45.662  +60 35 01.77   13 55 48.622  +60 34 49.72
0.07  13 55 44.665  +14 18 59.01   13 55 45.170  +14 18 58.39
0.07  13 55 39.505  +09 40 56.69   13 55 40.918  +09 40 49.98
0.07  13 55 15.008  -00 03 11.10   13 55 15.274  -00 03 04.41
0.07  13 55 13.929  -05 07 14.50   13 55 14.841  -05 06 52.10
0.07  13 54 46.859  +17 10 05.76   13 54 47.101  +17 10 10.86
0.07  13 54 39.204  -07 34 24.71   13 54 39.459  -07 34 08.53
0.07  13 54 26.732  -02 04 18.93   13 54 29.276  -02 04 04.23
0.07  13 53 46.826  +51 57 33.68   13 53 47.695  +51 57 33.49
0.07  13 52 36.913  +38 56 43.72   13 52 40.752  +38 56 08.98
0.07  13 52 28.146  +41 50 09.22   13 52 28.566  +41 50 16.97
0.07  13 52 02.888  -05 48 40.50   13 52 03.233  -05 48 08.78
0.07  13 49 40.917  +47 34 10.07   13 49 41.805  +47 34 12.21
0.07  13 49 22.544  +43 18 49.35   13 49 24.042  +43 19 07.00
0.07  13 49 00.017  -02 57 44.45   13 49 00.270  -02 57 38.83
0.07  13 48 59.473  -07 11 40.62   13 48 59.804  -07 11 24.61
0.07  13 48 34.685  +24 14 31.16   13 48 35.386  +24 14 23.05
0.07  13 47 18.614  +04 11 15.69   13 47 19.096  +04 11 10.55
0.07  13 46 57.382  +18 52 04.29   13 46 57.986  +18 51 36.01
0.07  13 45 32.637  +05 16 55.95   13 45 34.650  +05 16 54.43
0.07  13 45 23.119  +22 53 19.39   13 45 23.437  +22 53 30.70
0.07  13 45 03.517  +10 47 11.03   13 45 06.612  +10 47 16.57
0.07  13 44 54.777  -07 41 22.48   13 44 57.170  -07 41 34.81
0.07  13 44 39.502  +32 01 19.79   13 44 39.873  +32 01 25.59
0.07  13 44 23.044  +05 01 03.21   13 44 23.552  +05 00 55.86
0.07  13 42 54.790  +07 03 50.62   13 42 56.239  +07 03 03.06
0.07  13 42 30.566  +43 37 58.70   13 42 31.244  +43 37 59.58
0.07  13 42 26.979  +12 12 18.55   13 42 29.697  +12 12 06.42
0.07  13 42 06.937  -04 32 38.92   13 42 07.315  -04 32 15.50
0.07  13 41 21.173  +04 13 12.63   13 41 21.406  +04 13 28.71
0.07  13 40 59.751  +15 34 25.61   13 41 01.846  +15 34 02.53
0.07  13 39 47.903  +47 41 20.04   13 39 49.231  +47 41 08.63
0.07  13 39 46.575  -06 59 01.43   13 39 47.071  -06 58 55.51
0.07  13 39 22.967  +16 28 57.62   13 39 23.649  +16 28 42.81
0.07  13 39 11.873  +14 24 40.46   13 39 11.948  +14 24 33.71
0.07  13 39 02.555  -02 28 23.40   13 39 03.686  -02 28 48.99
0.07  13 37 06.847  +61 44 45.02   13 37 07.274  +61 44 54.83
0.07  13 36 14.873  +08 37 01.16   13 36 15.539  +08 37 04.10
0.07  13 35 40.449  +34 19 09.13   13 35 41.092  +34 19 19.02
0.07  13 35 36.925  +36 13 05.16   13 35 38.256  +36 13 30.77
0.07  13 34 51.144  +23 45 47.57   13 34 51.410  +23 45 54.59
0.07  13 34 07.330  +26 47 39.76   13 34 08.209  +26 47 37.25
0.07  13 34 02.442  +49 35 47.19   13 34 05.353  +49 36 18.34
0.07  13 33 39.807  +06 08 53.71   13 33 40.404  +06 08 58.46
0.07  13 33 09.229  +25 11 08.87   13 33 10.868  +25 10 21.78
0.07  13 33 03.233  +18 20 13.95   13 33 03.262  +18 20 21.81
0.07  13 31 29.458  +54 26 29.87   13 31 31.018  +54 26 33.65
0.07  13 31 03.968  +09 06 09.76   13 31 05.450  +09 05 58.22
0.07  13 31 01.971  +42 28 29.34   13 31 02.741  +42 28 48.42
0.07  13 30 54.726  +26 26 57.46   13 30 55.886  +26 26 11.54
0.07  13 30 48.824  +61 19 58.46   13 30 54.863  +61 19 26.28
0.07  13 30 48.769  +56 34 18.05   13 30 49.313  +56 34 07.77
0.07  13 30 42.897  +13 18 09.42   13 30 43.438  +13 18 06.74
0.07  13 30 15.764  -06 09 09.75   13 30 16.321  -06 09 21.86
0.07  13 30 09.636  +34 29 54.74   13 30 09.991  +34 29 45.54
0.07  13 30 01.516  +13 36 41.79   13 30 02.155  +13 36 42.48
0.07  13 28 44.153  +19 24 35.25   13 28 44.438  +19 24 45.03
0.07  13 28 22.469  +13 31 29.53   13 28 23.043  +13 31 29.49
0.07  13 28 17.397  +34 03 54.29   13 28 17.522  +34 04 07.09
0.07  13 28 03.716  +14 25 28.35   13 28 04.313  +14 25 28.41
0.07  13 28 02.575  +45 12 43.93   13 28 02.828  +45 12 54.12
0.07  13 27 43.478  +21 30 13.82   13 27 44.111  +21 30 18.78
0.07  13 27 39.239  +03 24 58.55   13 27 39.750  +03 25 07.30
0.07  13 27 18.647  +56 37 23.12   13 27 20.716  +56 37 23.44
0.07  13 27 16.099  +14 06 15.69   13 27 16.145  +14 05 53.30
0.07  13 26 37.413  +56 37 46.73   13 26 38.053  +56 38 01.54
0.07  13 26 37.197  +01 37 56.19   13 26 37.554  +01 37 52.54
0.07  13 26 30.099  +60 19 08.37   13 26 30.702  +60 18 53.59
0.07  13 25 42.935  +15 35 47.55   13 25 43.915  +15 35 56.04
0.07  13 25 25.877  +41 47 59.61   13 25 30.522  +41 47 59.06
0.07  13 24 55.905  -04 30 33.90   13 24 56.164  -04 30 12.17
0.07  13 24 17.422  +07 04 01.06   13 24 17.887  +07 04 07.87
0.07  13 23 43.447  +12 35 01.78   13 23 43.876  +12 34 46.89
0.07  13 23 35.218  +15 28 42.62   13 23 35.745  +15 28 45.06
0.07  13 23 14.157  +19 21 37.76   13 23 14.537  +19 21 41.50
0.07  13 22 47.765  +25 34 28.45   13 22 49.706  +25 34 55.93
0.07  13 21 55.093  -05 13 29.21   13 21 55.473  -05 13 37.77
0.07  13 21 50.034  +25 57 03.82   13 21 50.388  +25 56 54.26
0.07  13 21 44.493  +40 20 43.51   13 21 46.464  +40 19 58.95
0.07  13 21 25.757  -00 06 50.29   13 21 25.770  -00 07 05.87
0.07  13 21 07.617  +31 26 02.11   13 21 08.676  +31 26 00.50
0.07  13 19 59.031  +56 17 19.73   13 20 00.116  +56 17 15.05
0.07  13 19 41.596  +55 19 02.77   13 19 42.596  +55 19 00.13
0.07  13 19 23.157  +25 21 13.00   13 19 23.292  +25 21 24.84
0.07  13 19 22.112  +41 01 04.39   13 19 26.600  +41 01 09.86
0.07  13 19 08.912  +13 39 37.86   13 19 09.253  +13 39 56.97
0.07  13 19 07.401  +09 07 57.49   13 19 09.116  +09 08 14.37
0.07  13 18 24.004  +28 05 31.73   13 18 24.384  +28 05 42.29
0.07  13 18 01.664  +33 05 29.27   13 18 03.185  +33 05 00.10
0.07  13 17 12.523  +60 58 04.64   13 17 13.959  +60 58 02.77
0.07  13 17 09.326  +25 57 54.72   13 17 11.244  +25 57 53.09
0.07  13 16 05.137  +06 56 11.76   13 16 05.746  +06 56 31.12
0.07  13 16 00.206  +33 17 12.52   13 16 00.698  +33 16 59.60
0.07  13 15 56.258  +18 59 03.48   13 15 57.278  +18 58 50.71
0.07  13 15 47.866  +43 17 27.81   13 15 49.810  +43 17 30.56
0.07  13 15 25.234  +17 17 45.09   13 15 26.083  +17 17 52.09
0.07  13 15 20.982  +32 17 18.38   13 15 21.123  +32 17 25.39
0.07  13 15 02.793  +32 50 23.12   13 15 02.799  +32 50 15.20
0.07  13 14 21.481  +14 57 28.40   13 14 23.048  +14 57 35.87
0.07  13 14 12.589  +14 26 10.06   13 14 12.684  +14 26 47.08
0.07  13 13 33.752  +38 33 02.86   13 13 34.277  +38 33 07.81
0.07  13 13 19.379  +19 09 48.11   13 13 19.458  +19 10 27.58
0.07  13 13 06.118  +48 29 00.90   13 13 07.042  +48 28 50.10
0.07  13 12 18.924  +17 09 35.90   13 12 21.576  +17 10 15.52
0.07  13 12 08.885  -04 04 49.86   13 12 09.882  -04 04 37.99
0.07  13 11 30.924  +27 28 06.90   13 11 33.071  +27 27 59.00
0.07  13 11 15.325  +24 27 45.41   13 11 16.570  +24 27 13.63
0.07  13 10 25.796  -01 03 23.17   13 10 28.229  -01 03 14.40
0.07  13 09 42.248  -05 34 00.97   13 09 43.101  -05 33 50.47
0.07  13 08 27.604  +18 02 42.20   13 08 27.987  +18 02 54.80
0.07  13 08 12.604  -05 49 54.41   13 08 14.355  -05 49 58.13
0.07  13 08 12.316  +21 26 37.29   13 08 12.890  +21 26 37.18
0.07  13 07 56.546  +07 18 31.11   13 07 57.071  +07 18 37.83
0.07  13 07 40.101  +21 21 19.11   13 07 42.213  +21 21 11.12
0.07  13 07 08.516  +21 00 42.97   13 07 08.566  +21 00 33.33
0.07  13 06 54.229  +07 53 39.17   13 06 55.216  +07 53 47.37
0.07  13 06 38.394  +35 07 43.11   13 06 38.656  +35 07 37.30
0.07  13 06 37.174  +13 44 29.73   13 06 38.092  +13 44 32.53
0.07  13 06 35.968  -04 36 14.40   13 06 36.289  -04 36 21.89
0.07  13 06 14.457  +27 36 33.69   13 06 15.336  +27 36 36.46
0.07  13 05 06.652  +09 57 51.08   13 05 10.137  +09 57 29.47
0.07  13 04 59.691  +48 17 01.41   13 05 00.734  +48 17 16.58
0.07  13 04 46.282  +40 07 15.19   13 04 46.532  +40 07 04.84
0.07  13 04 45.466  +03 15 57.60   13 04 45.850  +03 15 54.60
0.07  13 03 35.569  +16 39 00.56   13 03 35.815  +16 39 15.30
0.07  13 03 19.373  +45 50 39.66   13 03 21.353  +45 50 33.77
0.07  13 03 01.574  +10 53 08.27   13 03 04.980  +10 53 24.20
0.07  13 01 54.860  +50 23 48.14   13 01 57.102  +50 23 50.58
0.07  13 01 50.552  +44 10 02.79   13 01 50.978  +44 09 41.97
0.07  13 01 41.435  +05 20 08.10   13 01 41.776  +05 20 18.86
0.07  13 01 36.300  +25 53 04.42   13 01 36.589  +25 52 57.11
0.07  13 00 38.724  -04 26 59.41   13 00 41.628  -04 27 34.93
0.07  13 00 38.074  +12 22 19.10   13 00 41.005  +12 22 45.78
0.07  13 00 25.167  +25 26 36.28   13 00 26.583  +25 26 37.44
0.07  12 59 38.442  +31 30 47.77   12 59 38.691  +31 30 59.39
0.07  12 59 09.985  -02 48 11.22   12 59 10.437  -02 47 54.57
0.07  12 59 00.779  -00 43 14.34   12 59 01.516  -00 43 16.28
0.07  12 58 52.940  +06 08 17.88   12 58 53.261  +06 08 07.99
0.07  12 58 29.817  +43 18 11.40   12 58 29.954  +43 18 19.88
0.07  12 58 29.610  +22 25 46.22   12 58 30.941  +22 26 24.27
0.07  12 58 26.581  +50 04 17.60   12 58 27.492  +50 04 29.53
0.07  12 58 02.785  +09 31 29.57   12 58 02.881  +09 31 11.37
0.07  12 56 47.597  +47 20 08.03   12 56 48.652  +47 20 08.73
0.07  12 56 45.708  +16 19 20.43   12 56 46.990  +16 19 14.21
0.07  12 56 33.597  +12 54 55.71   12 56 33.919  +12 55 03.32
0.07  12 55 36.634  +34 56 45.97   12 55 37.479  +34 56 45.22
0.07  12 54 39.552  -07 42 18.99   12 54 40.224  -07 41 45.52
0.07  12 54 11.498  +49 58 41.08   12 54 12.737  +49 58 34.08
0.07  12 53 56.131  -02 16 12.52   12 53 56.312  -02 15 58.00
0.07  12 53 45.316  +06 26 04.90   12 53 46.555  +06 25 47.40
0.07  12 53 26.087  +45 01 03.92   12 53 29.369  +45 01 17.11
0.07  12 53 22.042  -07 14 37.80   12 53 24.356  -07 15 16.18
0.07  12 52 50.817  +08 16 21.31   12 52 51.339  +08 16 33.49
0.07  12 52 46.005  +23 43 00.57   12 52 46.290  +23 42 50.67
0.07  12 51 58.211  +41 53 15.66   12 51 58.824  +41 53 58.37
0.07  12 50 20.528  +34 39 29.21   12 50 21.856  +34 39 52.08
0.07  12 49 25.204  +55 43 35.66   12 49 26.272  +55 43 33.09
0.07  12 48 13.087  -06 00 43.48   12 48 13.828  -06 01 20.99
0.07  12 48 08.516  +18 41 03.30   12 48 11.113  +18 40 44.65
0.07  12 47 43.161  +07 19 05.27   12 47 44.669  +07 19 02.53
0.07  12 47 42.098  +49 34 36.86   12 47 42.213  +49 34 44.11
0.07  12 46 55.032  +59 14 11.56   12 46 56.249  +59 14 00.37
0.07  12 46 37.476  +35 50 18.12   12 46 38.027  +35 50 16.28
0.07  12 46 32.260  +03 33 32.00   12 46 35.053  +03 34 02.89
0.07  12 46 01.052  +22 16 07.40   12 46 01.691  +22 16 06.97
0.07  12 45 49.676  +04 31 57.01   12 45 50.400  +04 31 57.48
0.07  12 45 48.279  +40 14 54.74   12 45 49.400  +40 15 13.47
0.07  12 44 38.382  +35 44 23.58   12 44 39.067  +35 44 21.55
0.07  12 43 21.665  +23 59 19.80   12 43 23.157  +23 58 41.93
0.07  12 43 07.623  +08 29 22.95   12 43 07.839  +08 29 32.66
0.07  12 42 51.890  +19 08 49.00   12 42 51.988  +19 08 31.14
0.07  12 42 41.530  +26 34 58.60   12 42 41.579  +26 34 49.51
0.07  12 42 26.255  +51 26 27.54   12 42 27.544  +51 26 47.64
0.07  12 42 22.209  -06 11 12.72   12 42 22.954  -06 10 46.89
0.07  12 42 14.302  +07 53 31.09   12 42 18.138  +07 53 25.14
0.07  12 42 05.984  +09 59 17.18   12 42 06.050  +09 59 03.93
0.07  12 42 05.201  +28 35 19.27   12 42 06.722  +28 35 57.86
0.07  12 41 15.692  +36 04 04.55   12 41 16.971  +36 03 36.57
0.07  12 41 14.007  +18 36 58.10   12 41 14.050  +18 37 03.40
0.07  12 40 23.013  +39 47 20.73   12 40 23.715  +39 47 21.42
0.07  12 40 10.375  +20 06 51.33   12 40 12.007  +20 06 32.29
0.07  12 39 59.507  +61 33 44.37   12 40 04.926  +61 33 42.99
0.07  12 39 57.159  +52 33 05.77   12 39 59.480  +52 33 39.96
0.07  12 39 40.527  +62 32 07.13   12 39 42.242  +62 32 09.83
0.07  12 38 46.177  -05 19 30.86   12 38 46.199  -05 18 56.12
0.07  12 38 18.014  +04 06 35.12   12 38 18.640  +04 06 40.76
0.07  12 38 17.005  +39 27 19.36   12 38 18.057  +39 26 53.96
0.07  12 38 10.192  -07 15 53.30   12 38 10.352  -07 15 42.72
0.07  12 37 05.137  +58 40 44.90   12 37 06.048  +58 40 43.69
0.07  12 37 02.635  +33 15 59.88   12 37 06.878  +33 15 43.00
0.07  12 36 59.367  +21 14 55.04   12 37 00.081  +21 15 36.87
0.07  12 36 37.296  -03 36 14.35   12 36 40.181  -03 36 25.48
0.07  12 35 30.064  +46 41 26.97   12 35 30.129  +46 41 35.23
0.07  12 34 06.964  -00 49 22.02   12 34 07.479  -00 48 58.62
0.07  12 34 02.666  +21 43 01.87   12 34 04.076  +21 42 46.96
0.07  12 33 32.625  +40 00 05.02   12 33 33.668  +40 00 10.10
0.07  12 33 19.600  +31 04 58.18   12 33 20.049  +31 04 49.94
0.07  12 33 12.803  +23 55 30.92   12 33 15.678  +23 55 09.97
0.07  12 33 01.348  +37 06 20.78   12 33 05.430  +37 06 20.51
0.07  12 32 59.929  +35 53 33.44   12 33 00.047  +35 53 40.08
0.07  12 32 49.870  +27 19 13.84   12 32 53.831  +27 19 20.11
0.07  12 32 37.920  +47 53 54.68   12 32 38.435  +47 53 44.44
0.07  12 31 57.562  -02 23 03.73   12 31 58.224  -02 23 05.17
0.07  12 31 47.749  +16 53 25.66   12 31 48.726  +16 53 56.41
0.07  12 31 41.586  +33 48 47.58   12 31 42.107  +33 48 59.37
0.07  12 31 11.378  -07 21 05.62   12 31 13.473  -07 20 36.76
0.07  12 31 08.099  +29 25 39.23   12 31 09.312  +29 25 37.89
0.07  12 30 29.338  -05 09 58.06   12 30 29.446  -05 10 05.34
0.07  12 29 32.013  +19 14 35.01   12 29 32.485  +19 14 17.57
0.07  12 29 14.922  +18 58 30.02   12 29 15.522  +18 58 24.53
0.07  12 29 03.635  +18 17 03.92   12 29 04.907  +18 17 31.97
0.07  12 28 37.299  +19 17 37.11   12 28 38.666  +19 17 59.46
0.07  12 28 31.151  -07 00 25.32   12 28 33.223  -07 00 09.49
0.07  12 28 25.922  -03 15 13.45   12 28 26.522  -03 15 15.25
0.07  12 28 22.804  +58 43 25.34   12 28 24.221  +58 43 04.88
0.07  12 27 40.604  +37 43 46.58   12 27 42.803  +37 44 02.15
0.07  12 27 18.539  +22 40 53.78   12 27 19.306  +22 40 55.27
0.07  12 26 17.717  +19 25 42.29   12 26 19.763  +19 25 41.85
0.07  12 25 09.108  +58 56 45.58   12 25 10.681  +58 56 37.19
0.07  12 24 53.125  +13 18 10.50   12 24 53.171  +13 18 16.86
0.07  12 24 15.163  +55 13 52.43   12 24 16.432  +55 14 03.81
0.07  12 23 23.298  +49 25 44.06   12 23 26.737  +49 24 58.31
0.07  12 23 14.148  -00 15 16.28   12 23 14.852  -00 15 31.19
0.07  12 22 56.644  -06 51 47.98   12 22 57.667  -06 51 23.19
0.07  12 22 34.370  +10 56 20.94   12 22 34.884  +10 56 41.13
0.07  12 22 05.581  +39 05 42.71   12 22 05.604  +39 05 57.02
0.07  12 21 49.877  +21 51 23.81   12 21 50.339  +21 51 25.95
0.07  12 21 40.507  +37 07 09.26   12 21 44.753  +37 07 09.17
0.07  12 21 22.420  +44 11 13.14   12 21 27.042  +44 11 29.82
0.07  12 21 07.076  +35 00 27.58   12 21 08.188  +35 00 10.44
0.07  12 20 11.808  +08 23 02.85   12 20 12.558  +08 23 17.56
0.07  12 19 25.332  -04 00 16.67   12 19 25.748  -04 00 30.32
0.07  12 18 56.497  +19 39 01.97   12 18 57.179  +19 39 34.21
0.07  12 18 33.548  -03 47 09.44   12 18 34.073  -03 47 29.71
0.07  12 17 40.974  +46 50 38.47   12 17 42.627  +46 50 41.01
0.07  12 17 07.917  +29 25 46.18   12 17 08.255  +29 25 33.50
0.07  12 16 39.594  +38 39 02.75   12 16 40.489  +38 39 05.85
0.07  12 16 15.832  +00 13 15.35   12 16 15.960  +00 13 07.30
0.07  12 15 51.158  +05 50 45.42   12 15 52.699  +05 50 19.55
0.07  12 15 38.031  +09 37 13.32   12 15 38.850  +09 37 18.14
0.07  12 14 58.266  +59 04 03.60   12 14 59.082  +59 03 47.62
0.07  12 14 46.326  +39 28 45.23   12 14 47.644  +39 29 11.17
0.07  12 14 24.776  +17 02 43.81   12 14 28.307  +17 03 01.09
0.07  12 14 13.111  +26 30 28.25   12 14 15.550  +26 30 27.52
0.07  12 14 09.803  +18 58 10.83   12 14 10.030  +18 58 00.88
0.07  12 12 33.229  +49 27 10.60   12 12 33.383  +49 27 00.10
0.07  12 12 10.938  +04 32 33.33   12 12 11.833  +04 32 33.70
0.07  12 11 05.660  +44 35 56.73   12 11 05.736  +44 35 50.11
0.07  12 09 37.784  +22 07 12.35   12 09 38.672  +22 08 05.12
0.07  12 09 25.401  +36 16 50.41   12 09 26.211  +36 16 42.32
0.07  12 08 49.278  +01 10 02.72   12 08 49.380  +01 10 09.16
0.07  12 06 31.431  +51 44 13.14   12 06 31.536  +51 44 22.27
0.07  12 06 06.019  +28 55 55.85   12 06 06.111  +28 56 04.10
0.07  12 05 49.938  -06 05 10.16   12 05 51.174  -06 05 33.18
0.07  12 05 43.617  +36 19 24.98   12 05 44.450  +36 19 27.90
0.07  12 05 13.806  -07 09 07.25   12 05 14.655  -07 09 03.70
0.07  12 05 05.194  +04 00 46.18   12 05 08.646  +04 01 02.00
0.07  12 04 31.599  +38 53 26.15   12 04 31.914  +38 53 19.23
0.07  12 04 05.633  +31 22 48.15   12 04 05.876  +31 22 27.95
0.07  12 03 50.011  +03 39 03.10   12 03 50.500  +03 39 19.52
0.07  12 02 57.601  -00 16 00.82   12 02 58.991  -00 15 43.10
0.07  12 02 49.221  +23 18 28.95   12 02 49.238  +23 18 36.89
0.07  12 02 48.231  +13 02 55.98   12 02 50.408  +13 02 47.40
0.07  12 02 42.655  +28 29 38.00   12 02 43.314  +28 29 30.21
0.07  12 02 05.486  +02 48 57.20   12 02 05.755  +02 48 39.91
0.07  12 01 49.123  -00 30 40.13   12 01 49.638  -00 30 27.96
0.07  12 00 56.376  -05 20 43.14   12 00 56.654  -05 20 31.79
0.07  12 00 50.507  +27 06 45.77   12 00 52.314  +27 06 42.16
0.07  12 00 47.343  +35 20 50.75   12 00 47.878  +35 20 50.58
0.07  12 00 38.688  -01 50 09.61   12 00 39.134  -01 49 52.78
0.07  12 00 35.377  +34 54 50.98   12 00 35.387  +34 54 38.76
0.07  12 00 05.343  -00 27 28.58   12 00 05.887  -00 27 15.71
0.07  11 59 51.838  +45 48 02.82   11 59 56.893  +45 48 10.93
0.07  11 59 37.039  -03 17 33.71   11 59 37.698  -03 17 44.47
0.07  11 59 20.695  +00 39 43.11   11 59 21.695  +00 39 45.54
0.07  11 59 19.295  +26 00 07.89   11 59 19.902  +25 59 59.76
0.07  11 58 45.553  +47 53 40.06   11 58 45.950  +47 53 25.79
0.07  11 58 44.557  +15 55 48.84   11 58 44.878  +15 55 43.82
0.07  11 58 03.064  +08 58 00.00   11 58 03.077  +08 58 17.29
0.07  11 58 02.818  -05 20 08.35   11 58 04.628  -05 19 26.97
0.07  11 57 54.750  -01 09 29.32   11 57 55.369  -01 08 53.84
0.07  11 57 21.637  +01 44 28.99   11 57 22.775  +01 45 12.06
0.07  11 57 16.332  -07 04 47.90   11 57 16.454  -07 05 16.23
0.07  11 57 10.811  +01 56 11.99   11 57 13.113  +01 56 12.27
0.07  11 55 57.036  +38 26 37.53   11 55 58.094  +38 26 36.12
0.07  11 55 35.896  +19 30 37.22   11 55 39.607  +19 30 56.40
0.07  11 55 34.788  +54 53 40.52   11 55 37.381  +54 53 26.25
0.07  11 55 25.487  +16 51 35.48   11 55 25.942  +16 51 28.42
0.07  11 54 22.559  +14 32 42.43   11 54 22.766  +14 32 51.28
0.07  11 54 11.455  +21 54 26.44   11 54 11.589  +21 54 18.37
0.07  11 53 36.828  +21 23 13.05   11 53 38.700  +21 23 32.80
0.07  11 53 15.649  +12 10 36.97   11 53 16.130  +12 10 19.44
0.07  11 52 58.525  -06 36 05.15   11 52 58.718  -06 35 55.82
0.07  11 52 06.967  +12 20 15.48   11 52 07.236  +12 19 59.35
0.07  11 50 45.323  +21 17 41.74   11 50 46.631  +21 18 22.60
0.07  11 50 43.635  +46 49 03.15   11 50 44.218  +46 49 08.71
0.07  11 50 33.330  -03 22 09.50   11 50 33.678  -03 22 53.59
0.07  11 50 32.567  +08 15 55.06   11 50 32.993  +08 15 44.79
0.07  11 50 02.801  +03 50 42.91   11 50 03.467  +03 50 43.91
0.07  11 49 45.546  +32 42 43.55   11 49 46.127  +32 43 27.81
0.07  11 49 29.531  +55 57 07.36   11 49 29.823  +55 57 18.63
0.07  11 49 24.882  +59 36 19.86   11 49 26.751  +59 36 20.65
0.07  11 49 21.263  +09 50 00.84   11 49 21.751  +09 49 07.25
0.07  11 49 19.846  +33 38 03.30   11 49 20.745  +33 37 25.44
0.07  11 48 15.480  +35 00 44.50   11 48 18.476  +35 01 14.06
0.07  11 48 08.251  +63 57 12.28   11 48 09.224  +63 57 28.65
0.07  11 47 24.506  +11 03 28.06   11 47 25.080  +11 03 47.81
0.07  11 47 19.900  -06 54 36.62   11 47 20.545  -06 54 52.32
0.07  11 47 17.198  +39 36 56.42   11 47 17.264  +39 36 49.62
0.07  11 47 00.052  +02 16 16.74   11 47 00.399  +02 16 26.65
0.07  11 46 42.643  +26 43 30.64   11 46 42.971  +26 43 09.95
0.07  11 46 40.272  +25 01 29.09   11 46 40.804  +25 01 44.95
0.07  11 46 38.433  +37 40 07.56   11 46 39.620  +37 40 09.19
0.07  11 46 37.112  +04 48 53.83   11 46 38.994  +04 49 07.90
0.07  11 46 31.784  +08 35 46.06   11 46 32.584  +08 35 45.17
0.07  11 45 51.902  +23 34 36.71   11 45 52.108  +23 34 53.96
0.07  11 45 38.532  +44 20 21.95   11 45 39.604  +44 19 51.88
0.07  11 45 04.101  -07 34 38.55   11 45 04.708  -07 34 34.96
0.07  11 44 39.375  +45 36 50.56   11 44 39.758  +45 36 41.38
0.07  11 44 29.680  -00 33 38.69   11 44 31.070  -00 33 30.26
0.07  11 43 57.722  +03 55 02.76   11 43 57.863  +03 54 52.92
0.07  11 43 50.466  +11 45 28.05   11 43 51.043  +11 45 42.53
0.07  11 42 51.640  +32 22 51.92   11 42 51.886  +32 22 45.36
0.07  11 42 50.335  +20 10 32.11   11 42 50.808  +20 10 33.79
0.07  11 42 44.457  +08 56 21.47   11 42 44.785  +08 56 30.71
0.07  11 42 02.115  +49 36 17.29   11 42 05.076  +49 36 55.67
0.07  11 41 49.706  +52 54 22.35   11 41 50.165  +52 54 28.84
0.07  11 41 45.166  +02 34 55.00   11 41 46.169  +02 34 56.65
0.07  11 41 22.878  +26 58 17.54   11 41 24.498  +26 58 17.03
0.07  11 41 16.607  +19 21 16.94   11 41 16.787  +19 21 24.73
0.07  11 41 05.306  +04 28 27.17   11 41 05.919  +04 28 32.40
0.07  11 40 46.490  +04 00 41.76   11 40 49.812  +04 00 43.08
0.07  11 40 24.639  +31 36 32.67   11 40 25.987  +31 35 56.29
0.07  11 40 06.257  +62 25 49.13   11 40 12.129  +62 25 46.18
0.07  11 39 00.916  +55 56 44.32   11 39 01.372  +55 56 54.74
0.07  11 37 45.711  -04 45 28.55   11 37 46.832  -04 45 26.21
0.07  11 33 54.230  +62 33 02.70   11 33 55.233  +62 32 47.82
0.07  11 33 41.280  +35 15 18.55   11 33 41.831  +35 15 04.40
0.07  11 33 32.258  +10 56 21.38   11 33 32.599  +10 56 14.83
0.07  11 33 22.989  +33 48 06.55   11 33 23.579  +33 48 18.44
0.07  11 33 10.190  -06 15 18.66   11 33 11.062  -06 15 13.48
0.07  11 32 53.011  +11 01 04.04   11 32 53.473  +11 01 00.70
0.07  11 32 39.264  +35 51 52.43   11 32 39.484  +35 51 58.13
0.07  11 31 18.689  +29 04 02.05   11 31 20.023  +29 04 05.27
0.07  11 31 16.974  +37 47 06.60   11 31 17.521  +37 46 57.16
0.07  11 31 12.381  +39 00 34.19   11 31 12.994  +39 00 33.81
0.07  11 29 41.727  +20 56 42.75   11 29 44.003  +20 56 11.84
0.07  11 29 05.926  +61 30 56.73   11 29 08.392  +61 31 21.39
0.07  11 28 48.842  +20 09 19.38   11 28 50.225  +20 09 18.23
0.07  11 28 18.211  +11 57 19.43   11 28 19.011  +11 56 44.84
0.07  11 28 13.188  +10 53 17.01   11 28 15.634  +10 52 50.79
0.07  11 28 09.290  +36 12 17.63   11 28 10.129  +36 12 22.70
0.07  11 27 57.809  +19 09 45.71   11 27 58.153  +19 09 37.29
0.07  11 27 30.289  +35 31 35.28   11 27 30.771  +35 31 28.90
0.07  11 26 59.626  +02 17 46.07   11 26 59.721  +02 18 05.71
0.07  11 26 40.928  +30 33 37.25   11 26 41.289  +30 33 25.07
0.07  11 25 17.242  +30 05 46.57   11 25 18.763  +30 05 40.37
0.07  11 25 12.429  -00 42 38.40   11 25 12.947  -00 42 22.34
0.07  11 25 05.170  +04 46 04.33   11 25 06.183  +04 45 42.19
0.07  11 25 04.593  +02 31 41.85   11 25 05.180  +02 32 01.06
0.07  11 23 59.672  +47 58 03.17   11 24 03.062  +47 58 14.24
0.07  11 23 50.021  +36 55 44.72   11 23 51.289  +36 55 45.31
0.07  11 23 29.461  +09 49 51.33   11 23 30.189  +09 49 58.61
0.07  11 23 26.602  +38 02 14.64   11 23 26.635  +38 02 26.59
0.07  11 23 24.861  +18 17 17.05   11 23 27.592  +18 17 28.16
0.07  11 23 09.030  +13 42 05.22   11 23 09.394  +13 42 18.67
0.07  11 22 55.299  +14 12 34.17   11 22 56.565  +14 13 03.67
0.07  11 22 07.240  +06 44 44.94   11 22 07.689  +06 44 51.81
0.07  11 21 11.791  +11 45 24.55   11 21 12.083  +11 46 15.10
0.07  11 21 03.480  +44 00 54.86   11 21 04.158  +44 01 02.57
0.07  11 20 47.084  +30 42 24.93   11 20 47.992  +30 42 02.92
0.07  11 19 54.487  -06 11 45.39   11 19 55.284  -06 11 45.58
0.07  11 19 40.698  +52 59 51.94   11 19 41.363  +52 59 38.04
0.07  11 18 57.455  +36 55 05.44   11 19 00.127  +36 55 33.77
0.07  11 18 44.029  +17 57 01.84   11 18 44.809  +17 56 54.21
0.07  11 18 15.592  +11 53 32.21   11 18 16.382  +11 53 32.69
0.07  11 17 29.319  +55 51 59.56   11 17 31.139  +55 51 37.41
0.07  11 17 04.625  +30 51 50.86   11 17 05.970  +30 51 34.86
0.07  11 15 01.561  +06 09 41.27   11 15 05.042  +06 09 44.80
0.07  11 14 45.214  +07 54 55.51   11 14 46.053  +07 54 53.55
0.07  11 14 30.031  +62 35 03.87   11 14 30.543  +62 34 54.87
0.07  11 14 17.950  +23 25 11.08   11 14 20.602  +23 25 10.24
0.07  11 13 47.660  +37 01 14.19   11 13 48.152  +37 01 24.54
0.07  11 12 05.453  +17 48 57.31   11 12 05.975  +17 48 40.93
0.07  11 11 51.988  +60 10 57.56   11 11 52.811  +60 11 08.45
0.07  11 11 28.678  +35 08 43.46   11 11 29.659  +35 09 04.52
0.07  11 11 15.955  -06 27 24.44   11 11 16.174  -06 27 13.72
0.07  11 10 58.706  +20 32 49.28   11 10 59.441  +20 32 35.40
0.07  11 10 32.600  +13 22 59.56   11 10 32.898  +13 22 46.38
0.07  11 10 15.158  +04 56 09.91   11 10 15.716  +04 56 03.14
0.07  11 09 30.381  +17 38 47.65   11 09 31.758  +17 39 05.43
0.07  11 09 27.732  +36 45 17.54   11 09 31.108  +36 44 44.14
0.07  11 09 06.818  +04 19 44.61   11 09 10.057  +04 20 04.53
0.07  11 09 02.566  +51 50 46.75   11 09 03.556  +51 50 37.89
0.07  11 08 21.336  +19 56 41.49   11 08 22.447  +19 56 19.16
0.07  11 08 19.968  +56 15 28.67   11 08 20.667  +56 15 41.15
0.07  11 07 26.608  +36 46 16.78   11 07 27.742  +36 46 12.06
0.07  11 07 23.582  -03 42 44.79   11 07 25.834  -03 42 24.95
0.07  11 07 05.976  +39 34 04.68   11 07 06.638  +39 33 55.50
0.07  11 06 53.511  +47 50 54.65   11 06 54.377  +47 51 05.15
0.07  11 05 58.856  +00 17 00.11   11 06 00.324  +00 16 58.76
0.07  11 05 30.598  +25 09 20.17   11 05 30.805  +25 09 26.18
0.07  11 05 20.602  -07 04 58.66   11 05 21.379  -07 04 58.18
0.07  11 04 37.280  +03 32 39.55   11 04 37.703  +03 32 32.67
0.07  11 04 13.990  +64 01 35.72   11 04 15.934  +64 01 35.72
0.07  11 03 26.868  +13 19 14.12   11 03 27.373  +13 19 17.12
0.07  11 02 07.752  -07 56 48.03   11 02 08.158  -07 56 33.83
0.07  11 01 55.385  +14 24 55.13   11 01 55.729  +14 24 46.28
0.07  11 01 33.390  +19 26 36.96   11 01 35.117  +19 26 35.81
0.07  11 01 32.488  +05 16 24.74   11 01 32.901  +05 16 20.53
0.07  11 01 25.839  +24 16 02.48   11 01 29.351  +24 16 10.10
0.07  11 00 40.826  -07 48 58.37   11 00 40.990  -07 48 46.89
0.07  11 00 29.918  +14 08 48.44   11 00 32.390  +14 09 32.54
0.07  11 00 20.047  +12 53 06.56   11 00 21.617  +12 52 21.66
0.07  10 59 28.486  +12 39 51.94   10 59 30.604  +12 40 16.26
0.07  10 59 18.706  +02 54 27.24   10 59 19.162  +02 54 21.77
0.07  10 58 48.882  +01 29 53.53   10 58 49.852  +01 29 41.17
0.07  10 58 20.755  +56 47 09.72   10 58 23.860  +56 47 39.82
0.07  10 58 08.386  +05 42 55.85   10 58 10.015  +05 42 55.15
0.07  10 57 38.971  +31 14 02.98   10 57 39.102  +31 13 55.75
0.07  10 57 38.738  +35 56 24.48   10 57 39.145  +35 56 31.02
0.07  10 57 33.335  -05 56 43.24   10 57 34.034  -05 57 31.67
0.07  10 57 27.083  +21 36 46.12   10 57 28.634  +21 37 24.09
0.07  10 57 09.448  +25 52 21.07   10 57 09.842  +25 52 17.55
0.07  10 57 04.504  +04 03 58.49   10 57 04.858  +04 03 56.22
0.07  10 56 41.384  +10 18 29.15   10 56 42.673  +10 18 11.34
0.07  10 56 11.799  +31 56 16.34   10 56 14.222  +31 56 06.64
0.07  10 55 59.797  +44 23 30.48   10 56 00.888  +44 23 44.43
0.07  10 55 41.040  +21 24 52.62   10 55 41.598  +21 24 41.95
0.07  10 55 37.398  +28 01 42.16   10 55 38.001  +28 01 47.93
0.07  10 55 19.973  -06 58 12.26   10 55 20.343  -06 58 21.40
0.07  10 55 11.878  +00 06 54.30   10 55 12.265  +00 06 57.75
0.07  10 54 54.306  +30 37 16.06   10 54 56.302  +30 37 22.95
0.07  10 54 30.117  +13 13 39.05   10 54 30.222  +13 13 46.55
0.07  10 54 01.056  +44 03 26.05   10 54 04.243  +44 04 02.59
0.07  10 53 07.683  +51 31 41.21   10 53 08.342  +51 31 48.79
0.07  10 52 58.454  -07 33 31.72   10 53 01.660  -07 33 27.79
0.07  10 52 53.411  -00 51 07.75   10 52 53.533  -00 50 58.18
0.07  10 52 51.644  +21 58 10.66   10 52 53.247  +21 57 49.32
0.07  10 52 07.794  +54 48 27.11   10 52 08.401  +54 48 35.49
0.07  10 51 58.657  -02 02 20.60   10 51 59.119  -02 02 36.99
0.07  10 51 43.665  +53 06 23.99   10 51 44.527  +53 06 14.35
0.07  10 51 20.023  +33 46 01.14   10 51 20.571  +33 46 10.19
0.07  10 50 28.135  +46 39 59.00   10 50 30.115  +46 40 31.09
0.07  10 49 55.943  +34 35 45.15   10 49 56.107  +34 35 33.03
0.07  10 49 46.019  +52 17 44.63   10 49 48.209  +52 18 14.71
0.07  10 49 11.366  +14 02 39.21   10 49 11.880  +14 02 42.91
0.07  10 48 37.151  +05 16 22.63   10 48 40.079  +05 16 11.47
0.07  10 48 19.093  +34 57 22.68   10 48 19.788  +34 57 23.65
0.07  10 47 50.993  +13 11 18.31   10 47 52.269  +13 11 19.83
0.07  10 47 39.679  +30 11 37.31   10 47 40.922  +30 11 37.90
0.07  10 47 24.198  -00 43 21.82   10 47 26.916  -00 43 28.88
0.07  10 46 57.262  +03 41 29.71   10 46 57.341  +03 41 21.30
0.07  10 46 47.125  +53 49 41.02   10 46 49.404  +53 49 41.15
0.07  10 46 40.922  +01 45 45.14   10 46 42.171  +01 45 52.54
0.07  10 46 29.733  -04 57 00.57   10 46 30.280  -04 56 57.85
0.07  10 46 20.084  +57 32 48.54   10 46 22.087  +57 31 56.04
0.07  10 44 25.789  -02 47 48.61   10 44 25.839  -02 47 57.25
0.07  10 44 20.567  +60 02 12.17   10 44 20.786  +60 01 53.51
0.07  10 44 09.797  +27 40 08.86   10 44 10.738  +27 40 22.83
0.07  10 43 57.270  +22 25 54.18   10 43 57.781  +22 25 59.50
0.07  10 43 39.818  +30 53 05.11   10 43 40.743  +30 52 48.53
0.07  10 42 37.284  +63 05 26.83   10 42 40.137  +63 05 55.15
0.07  10 42 14.112  +29 05 51.15   10 42 14.528  +29 05 58.82
0.07  10 42 12.889  +29 45 08.90   10 42 13.463  +29 46 03.98
0.07  10 42 12.152  +01 52 11.07   10 42 12.948  +01 52 12.43
0.07  10 41 57.077  -01 39 29.00   10 41 57.438  -01 39 27.23
0.07  10 41 20.453  +20 03 53.73   10 41 20.964  +20 04 30.23
0.07  10 41 00.064  +07 58 32.57   10 41 00.438  +07 58 27.54
0.07  10 40 28.282  +17 20 57.66   10 40 30.853  +17 20 43.82
0.07  10 40 19.922  +01 05 08.18   10 40 20.591  +01 05 08.49
0.07  10 40 00.032  +14 45 46.37   10 40 01.222  +14 45 24.82
0.07  10 39 43.321  +39 34 21.48   10 39 43.859  +39 34 11.56
0.07  10 39 43.013  +18 53 23.45   10 39 43.446  +18 53 27.39
0.07  10 39 20.234  -06 41 40.00   10 39 20.650  -06 41 41.05
0.07  10 38 31.775  +23 17 45.89   10 38 32.185  +23 17 37.52
0.07  10 38 28.706  +18 45 30.11   10 38 29.952  +18 45 15.79
0.07  10 38 21.693  +43 18 37.64   10 38 21.962  +43 18 27.86
0.07  10 38 15.661  +06 17 04.97   10 38 16.569  +06 17 05.06
0.07  10 37 40.161  -01 28 13.26   10 37 41.751  -01 27 49.17
0.07  10 37 30.496  +36 07 01.76   10 37 34.988  +36 07 01.85
0.07  10 37 14.143  +54 21 28.80   10 37 14.792  +54 21 15.40
0.07  10 37 03.764  +24 08 53.61   10 37 03.882  +24 08 45.72
0.07  10 36 32.933  +06 11 47.10   10 36 34.139  +06 12 16.33
0.07  10 36 23.743  +11 13 35.77   10 36 23.999  +11 13 21.18
0.07  10 36 09.836  +34 54 01.48   10 36 11.885  +34 54 12.60
0.07  10 35 14.996  +18 21 12.56   10 35 17.088  +18 20 35.26
0.07  10 35 13.360  +01 31 10.81   10 35 14.010  +01 30 51.69
0.07  10 34 55.932  +39 11 06.41   10 34 55.984  +39 10 27.99
0.07  10 34 36.481  +13 43 31.45   10 34 38.631  +13 43 23.73
0.07  10 34 15.266  +39 22 41.52   10 34 15.367  +39 22 34.23
0.07  10 34 13.072  +44 14 25.79   10 34 13.603  +44 14 22.96
0.07  10 33 54.578  +11 58 27.44   10 33 54.847  +11 57 37.46
0.07  10 33 50.454  +11 06 47.02   10 33 52.411  +11 07 31.77
0.07  10 33 00.700  +10 21 33.30   10 33 01.273  +10 21 10.59
0.07  10 32 38.885  +11 54 57.41   10 32 39.452  +11 55 13.55
0.07  10 32 35.544  +22 51 17.73   10 32 36.140  +22 51 14.37
0.07  10 32 27.072  +08 47 56.54   10 32 27.407  +08 47 50.80
0.07  10 31 54.684  +17 47 27.03   10 31 55.163  +17 47 36.51
0.07  10 31 30.541  +13 12 22.68   10 31 31.453  +13 12 09.45
0.07  10 30 49.747  +08 57 22.23   10 30 50.032  +08 57 33.27
0.07  10 30 41.324  +55 39 41.55   10 30 41.974  +55 39 54.16
0.07  10 30 30.633  +35 40 33.68   10 30 30.977  +35 40 39.54
0.07  10 30 19.001  +19 50 53.03   10 30 21.712  +19 50 49.17
0.07  10 30 13.631  +29 40 08.79   10 30 14.542  +29 40 12.21
0.07  10 29 58.117  -07 17 07.55   10 29 59.350  -07 17 08.19
0.07  10 29 52.590  -01 20 49.58   10 29 54.062  -01 19 57.25
0.07  10 29 42.066  +52 02 10.14   10 29 42.121  +52 01 55.02
0.07  10 29 41.577  +25 15 58.00   10 29 43.489  +25 16 16.22
0.07  10 29 01.242  +20 10 05.97   10 29 01.291  +20 10 24.72
0.07  10 28 41.027  +12 56 53.12   10 28 41.787  +12 57 10.56
0.07  10 28 16.727  +14 47 00.75   10 28 17.376  +14 46 58.16
0.07  10 27 19.855  -02 10 41.46   10 27 20.635  -02 10 36.29
0.07  10 26 57.328  +46 03 09.27   10 26 58.217  +46 03 09.46
0.07  10 26 22.927  +42 39 40.43   10 26 23.274  +42 39 33.65
0.07  10 26 00.617  +19 10 28.50   10 26 03.794  +19 10 21.30
0.07  10 25 52.984  -02 28 23.46   10 25 53.214  -02 28 48.15
0.07  10 25 12.161  +18 34 43.69   10 25 12.177  +18 34 53.36
0.07  10 25 06.925  +36 58 54.38   10 25 07.322  +36 58 57.80
0.07  10 25 04.777  +51 15 00.20   10 25 05.332  +51 14 56.34
0.07  10 25 04.453  +28 37 06.42   10 25 05.115  +28 37 16.52
0.07  10 25 03.181  +42 02 55.84   10 25 03.378  +42 03 25.77
0.07  10 24 56.493  +52 15 55.01   10 24 57.470  +52 15 57.87
0.07  10 24 39.123  +29 41 18.33   10 24 39.641  +29 41 11.68
0.07  10 24 29.088  +16 45 35.96   10 24 30.701  +16 45 31.55
0.07  10 23 39.655  +04 11 10.77   10 23 40.025  +04 10 59.43
0.07  10 23 29.996  +11 28 23.06   10 23 30.901  +11 27 57.37
0.07  10 23 13.978  +10 04 36.93   10 23 14.502  +10 04 37.95
0.07  10 23 08.303  +59 48 17.58   10 23 08.702  +59 48 31.03
0.07  10 22 16.948  +26 52 34.15   10 22 17.814  +26 52 34.59
0.07  10 22 14.657  +13 46 52.60   10 22 15.050  +13 47 02.92
0.07  10 22 07.798  -02 41 59.52   10 22 07.982  -02 41 45.24
0.07  10 22 03.775  +23 06 22.30   10 22 05.290  +23 05 58.05
0.07  10 21 47.560  +05 45 21.96   10 21 47.602  +05 45 12.03
0.07  10 21 24.214  +50 01 10.16   10 21 24.689  +50 01 23.09
0.07  10 20 26.906  +07 39 52.71   10 20 27.552  +07 40 06.68
0.07  10 20 13.529  +50 17 15.27   10 20 13.956  +50 17 22.55
0.07  10 19 53.990  +29 55 58.26   10 19 54.272  +29 55 47.42
0.07  10 19 36.860  +20 53 50.77   10 19 39.273  +20 54 17.36
0.07  10 19 28.847  +33 37 59.14   10 19 29.303  +33 38 09.73
0.07  10 18 55.639  +49 26 03.23   10 18 55.914  +49 26 13.96
0.07  10 18 41.319  +36 25 54.17   10 18 42.899  +36 26 27.24
0.07  10 18 26.205  +12 22 52.43   10 18 26.605  +12 22 54.34
0.07  10 18 11.996  +27 23 25.72   10 18 13.333  +27 22 55.27
0.07  10 17 23.274  -07 18 37.41   10 17 24.874  -07 19 13.70
0.07  10 16 51.188  +13 15 44.05   10 16 51.388  +13 15 51.34
0.07  10 16 46.985  +26 16 38.40   10 16 48.093  +26 16 45.16
0.07  10 16 27.877  +18 55 01.58   10 16 28.550  +18 55 04.30
0.07  10 15 07.309  +49 45 24.48   10 15 09.381  +49 45 24.94
0.07  10 14 17.535  +01 01 19.81   10 14 17.826  +01 01 30.81
0.07  10 13 56.454  +55 23 16.67   10 13 57.411  +55 23 20.05
0.07  10 13 15.978  +06 45 20.63   10 13 17.112  +06 45 17.27
0.07  10 12 49.084  -07 35 16.53   10 12 49.950  -07 35 12.08
0.07  10 11 47.071  +20 48 43.80   10 11 47.721  +20 48 39.78
0.07  10 11 37.885  +04 31 15.57   10 11 39.301  +04 31 35.73
0.07  10 10 23.542  +05 20 43.91   10 10 23.604  +05 20 35.22
0.07  10 09 52.508  -05 15 12.70   10 09 53.344  -05 14 46.54
0.07  10 09 02.393  +42 37 50.63   10 09 05.491  +42 37 17.71
0.07  10 08 23.779  +36 16 52.86   10 08 25.421  +36 17 13.18
0.07  10 08 15.943  +15 09 40.29   10 08 16.655  +15 09 17.35
0.07  10 08 07.278  +15 33 23.84   10 08 07.531  +15 33 15.57
0.07  10 08 04.216  +23 32 15.37   10 08 04.328  +23 32 22.76
0.07  10 06 59.345  +21 07 49.45   10 06 59.784  +21 07 44.94
0.07  10 06 57.122  +25 46 15.95   10 06 57.705  +25 46 04.41
0.07  10 06 13.541  +46 19 22.41   10 06 14.492  +46 19 18.10
0.07  10 06 08.961  +01 00 57.37   10 06 09.371  +01 00 48.19
0.07  10 05 51.299  +04 25 32.23   10 05 52.326  +04 26 12.67
0.07  10 05 46.116  +32 25 13.62   10 05 49.355  +32 24 49.14
0.07  10 05 18.659  +00 41 56.03   10 05 20.577  +00 41 53.04
0.07  10 04 59.067  +09 29 24.38   10 05 02.316  +09 29 03.32
0.07  10 04 54.395  -05 08 48.49   10 04 54.634  -05 08 57.82
0.07  10 04 48.189  +62 05 18.19   10 04 49.756  +62 04 52.77
0.07  10 04 05.939  +35 19 45.55   10 04 06.339  +35 19 59.39
0.07  10 03 37.212  +44 34 12.71   10 03 38.085  +44 34 18.95
0.07  10 03 13.512  +15 06 23.63   10 03 14.499  +15 06 31.86
0.07  10 02 59.907  -05 42 14.52   10 03 01.287  -05 42 50.07
0.07  10 02 46.957  +34 04 05.33   10 02 49.943  +34 04 34.22
0.07  10 02 17.870  +01 22 20.13   10 02 18.247  +01 22 04.05
0.07  10 01 50.252  +09 16 51.64   10 01 50.730  +09 16 44.01
0.07  10 01 40.328  +18 55 28.95   10 01 42.898  +18 55 27.05
0.07  10 01 02.107  +18 24 27.12   10 01 03.084  +18 24 23.68
0.07  10 00 09.127  +25 38 25.81   10 00 10.651  +25 38 46.59
0.07  09 58 04.452  +09 56 49.62   09 58 04.839  +09 57 02.45
0.07  09 56 57.476  +50 14 36.46   09 56 57.548  +50 14 19.07
0.07  09 56 52.807  +41 20 10.45   09 56 53.588  +41 20 25.43
0.07  09 56 47.772  -00 20 13.34   09 56 48.342  -00 20 24.09
0.07  09 56 41.864  -02 20 41.77   09 56 44.732  -02 20 21.30
0.07  09 56 04.348  +44 02 22.28   09 56 04.814  +44 01 38.51
0.07  09 55 44.290  +21 24 27.68   09 55 45.818  +21 24 32.75
0.07  09 55 38.241  +34 18 16.52   09 55 39.877  +34 19 07.20
0.07  09 55 27.970  +14 47 19.53   09 55 29.898  +14 47 35.14
0.07  09 55 04.191  +09 43 30.30   09 55 04.257  +09 43 21.79
0.07  09 54 50.811  +28 52 01.20   09 54 53.077  +28 51 18.57
0.07  09 54 26.511  -02 36 24.65   09 54 27.455  -02 36 14.54
0.07  09 53 53.097  +07 20 39.07   09 53 53.477  +07 20 35.77
0.07  09 53 32.996  +13 58 22.62   09 53 35.800  +13 58 32.79
0.07  09 52 54.048  +38 29 34.48   09 52 55.832  +38 29 17.39
0.07  09 52 14.621  +21 47 49.47   09 52 15.322  +21 48 00.59
0.07  09 52 04.608  +47 15 25.86   09 52 08.962  +47 15 29.90
0.07  09 51 45.819  +52 55 39.16   09 51 45.885  +52 55 07.81
0.07  09 50 19.323  +27 25 20.79   09 50 19.877  +27 25 16.31
0.07  09 50 13.464  +29 48 18.32   09 50 13.769  +29 48 26.10
0.07  09 50 05.166  +22 14 56.31   09 50 07.061  +22 14 08.45
0.07  09 49 51.511  -00 58 07.89   09 49 51.620  -00 57 56.05
0.07  09 49 42.250  +17 15 51.44   09 49 43.709  +17 15 49.10
0.07  09 49 20.444  +35 09 28.32   09 49 21.002  +35 09 27.40
0.07  09 49 09.730  +56 54 30.62   09 49 10.511  +56 54 36.15
0.07  09 48 50.023  -05 04 18.87   09 48 51.266  -05 04 53.34
0.07  09 48 40.896  +40 44 53.81   09 48 42.407  +40 44 22.13
0.07  09 48 34.208  -07 13 40.57   09 48 34.283  -07 14 01.71
0.07  09 48 24.756  +34 55 01.15   09 48 25.671  +34 54 39.61
0.07  09 48 21.619  +55 05 46.10   09 48 23.864  +55 05 37.69
0.07  09 48 09.862  +44 11 58.91   09 48 10.393  +44 12 04.60
0.07  09 47 07.712  +42 22 01.85   09 47 08.118  +42 21 59.78
0.07  09 46 18.328  +28 36 26.96   09 46 18.921  +28 36 27.47
0.07  09 45 41.802  +06 16 08.72   09 45 42.828  +06 16 05.17
0.07  09 45 05.686  +15 57 58.70   09 45 06.217  +15 58 04.73
0.07  09 44 48.759  -04 13 02.21   09 44 49.002  -04 12 52.82
0.07  09 44 31.219  +00 56 59.93   09 44 31.891  +00 57 04.27
0.07  09 44 07.942  +28 21 06.20   09 44 08.335  +28 21 09.74
0.07  09 43 32.646  +56 23 48.31   09 43 34.118  +56 23 55.13
0.07  09 42 54.215  +31 50 50.05   09 42 55.523  +31 51 06.73
0.07  09 42 52.252  -05 44 08.29   09 42 53.422  -05 43 44.77
0.07  09 42 17.440  +29 23 54.28   09 42 18.267  +29 23 38.78
0.07  09 42 06.756  +03 34 26.03   09 42 07.546  +03 34 34.43
0.07  09 40 34.876  +03 28 43.84   09 40 36.758  +03 29 15.68
0.07  09 40 15.251  +55 12 03.63   09 40 16.077  +55 12 05.03
0.07  09 40 02.465  +16 44 59.82   09 40 02.714  +16 45 05.98
0.07  09 40 01.393  -02 49 57.14   09 40 01.570  -02 49 44.05
0.07  09 39 25.457  +26 54 24.54   09 39 25.680  +26 53 53.98
0.07  09 39 21.399  +30 46 41.93   09 39 21.605  +30 46 23.16
0.07  09 39 20.038  +40 16 38.10   09 39 20.740  +40 17 05.59
0.07  09 39 17.619  -00 35 47.58   09 39 17.894  -00 36 19.44
0.07  09 39 11.098  +32 16 51.70   09 39 12.334  +32 16 27.91
0.07  09 39 01.321  +41 20 57.66   09 39 02.446  +41 20 54.99
0.07  09 38 58.682  +24 33 29.12   09 39 00.170  +24 32 50.61
0.07  09 38 27.504  +14 07 54.20   09 38 27.976  +14 08 00.69
0.07  09 37 57.089  +47 42 24.71   09 37 58.086  +47 42 31.17
0.07  09 37 48.821  +63 26 51.78   09 37 49.742  +63 26 53.11
0.07  09 37 29.992  +36 29 54.22   09 37 30.891  +36 29 40.47
0.07  09 36 53.939  +26 40 59.41   09 36 54.463  +26 40 50.62
0.07  09 36 27.026  +32 31 17.03   09 36 29.271  +32 31 26.87
0.07  09 36 27.009  +17 21 57.07   09 36 27.826  +17 22 14.03
0.07  09 36 10.089  +32 25 10.63   09 36 10.879  +32 24 53.65
0.07  09 36 03.889  +32 20 01.00   09 36 04.394  +32 20 13.82
0.07  09 34 42.045  +35 15 26.65   09 34 42.488  +35 15 26.67
0.07  09 34 13.847  +46 20 08.71   09 34 16.227  +46 19 25.17
0.07  09 33 51.605  -03 14 00.70   09 33 52.294  -03 13 42.67
0.07  09 33 37.596  +44 45 10.23   09 33 38.180  +44 45 10.04
0.07  09 32 01.540  +44 10 47.56   09 32 03.248  +44 10 34.35
0.07  09 31 46.780  +24 57 34.59   09 31 47.754  +24 57 53.94
0.07  09 31 11.350  +58 45 45.64   09 31 12.258  +58 45 53.34
0.07  09 31 02.307  +44 02 42.43   09 31 04.429  +44 02 29.16
0.07  09 30 09.970  +40 42 25.03   09 30 11.474  +40 42 50.95
0.07  09 30 01.164  -06 27 24.12   09 30 01.223  -06 27 17.40
0.07  09 29 55.348  -02 35 07.44   09 29 56.275  -02 34 39.82
0.07  09 29 09.740  +30 04 21.12   09 29 11.344  +30 04 09.62
0.07  09 29 08.426  +41 46 02.87   09 29 10.445  +41 46 46.27
0.07  09 29 06.688  -00 58 53.02   09 29 06.885  -00 58 46.51
0.07  09 28 56.859  +35 18 07.61   09 28 58.013  +35 18 09.54
0.07  09 28 44.286  +25 43 19.17   09 28 44.503  +25 43 10.61
0.07  09 26 56.929  +05 27 59.43   09 26 57.430  +05 28 07.70
0.07  09 26 36.599  +26 27 59.19   09 26 36.668  +26 28 07.82
0.07  09 26 30.865  -06 53 07.25   09 26 31.330  -06 53 05.59
0.07  09 26 03.411  +48 46 24.64   09 26 03.480  +48 46 35.48
0.07  09 26 03.273  +12 44 03.76   09 26 03.519  +12 43 33.75
0.07  09 25 34.944  +12 17 19.19   09 25 35.678  +12 17 25.73
0.07  09 25 30.491  +47 50 43.59   09 25 30.570  +47 50 59.04
0.07  09 25 02.080  +63 59 40.23   09 25 02.791  +63 59 43.89
0.07  09 24 34.957  +14 03 20.76   09 24 35.177  +14 03 29.66
0.07  09 24 04.120  +25 09 47.35   09 24 04.411  +25 10 02.16
0.07  09 23 52.278  -05 57 48.74   09 23 52.376  -05 57 42.17
0.07  09 23 47.098  +31 54 16.19   09 23 47.127  +31 54 03.28
0.07  09 23 11.156  -06 15 55.27   09 23 11.405  -06 15 47.41
0.07  09 22 56.222  +60 03 18.49   09 23 02.481  +60 02 59.80
0.07  09 21 46.295  +48 17 53.02   09 21 49.456  +48 17 50.42
0.07  09 21 35.643  +16 08 59.53   09 21 37.046  +16 09 11.64
0.07  09 21 09.792  -01 50 59.58   09 21 10.582  -01 50 11.45
0.07  09 20 51.666  +24 04 48.47   09 20 52.269  +24 04 54.06
0.07  09 20 32.883  +48 54 36.82   09 20 35.335  +48 54 44.00
0.07  09 19 51.781  -01 40 20.50   09 19 51.974  -01 40 13.94
0.07  09 19 46.181  +23 06 23.29   09 19 47.365  +23 06 14.20
0.07  09 19 40.201  +13 54 51.91   09 19 40.837  +13 54 46.97
0.07  09 19 12.799  +15 50 49.05   09 19 13.199  +15 51 19.34
0.07  09 18 01.522  +10 01 02.54   09 18 01.977  +10 00 49.30
0.07  09 17 09.997  +63 24 25.28   09 17 10.095  +63 24 42.20
0.07  09 16 49.942  +17 03 24.48   09 16 50.556  +17 03 08.99
0.07  09 16 49.247  +14 45 24.93   09 16 52.634  +14 45 17.36
0.07  09 16 32.557  +22 47 50.86   09 16 34.570  +22 48 34.93
0.07  09 15 43.524  -04 31 32.57   09 15 45.986  -04 31 21.68
0.07  09 15 31.787  +36 44 59.95   09 15 32.386  +36 45 12.29
0.07  09 15 07.591  +62 09 14.49   09 15 08.683  +62 09 12.77
0.07  09 15 01.998  +27 01 45.68   09 15 02.592  +27 01 44.76
0.07  09 15 00.805  +55 37 47.68   09 15 01.372  +55 37 39.70
0.07  09 14 47.327  +27 16 16.93   09 14 48.442  +27 16 16.69
0.07  09 14 29.384  +00 32 31.63   09 14 29.715  +00 32 22.04
0.07  09 14 04.923  +00 26 34.84   09 14 07.585  +00 26 56.16
0.07  09 13 50.560  -00 45 42.65   09 13 52.284  -00 45 35.61
0.07  09 13 28.958  +00 42 51.56   09 13 29.489  +00 42 54.09
0.07  09 13 23.391  +07 27 02.30   09 13 23.725  +07 27 07.86
0.07  09 13 16.454  +61 24 22.57   09 13 19.896  +61 24 15.02
0.07  09 13 09.815  +28 03 49.17   09 13 10.313  +28 03 52.23
0.07  09 12 42.203  +15 28 46.57   09 12 42.957  +15 29 10.14
0.07  09 11 20.671  -03 21 46.63   09 11 20.930  -03 21 53.80
0.07  09 10 26.277  +28 55 39.20   09 10 26.867  +28 55 30.37
0.07  09 08 56.961  +48 10 52.27   09 08 57.669  +48 11 05.26
0.07  09 07 57.394  -01 08 20.66   09 07 57.575  -01 08 06.34
0.07  09 07 06.778  +13 24 13.55   09 07 07.538  +13 24 40.23
0.07  09 06 07.191  +30 19 56.93   09 06 07.611  +30 19 59.22
0.07  09 05 51.130  +49 51 44.01   09 05 51.726  +49 51 36.35
0.07  09 04 17.821  +32 58 26.03   09 04 21.050  +32 57 49.71
0.07  09 04 17.175  +14 54 29.33   09 04 18.903  +14 54 30.32
0.07  09 03 51.950  +35 04 53.98   09 03 52.629  +35 04 57.52
0.07  09 03 30.932  +35 33 07.67   09 03 34.633  +35 33 17.42
0.07  09 02 10.520  -00 13 37.68   09 02 11.061  -00 13 42.01
0.07  09 00 29.913  +34 33 52.45   09 00 31.887  +34 34 37.44
0.07  08 59 32.641  +60 58 44.40   08 59 33.290  +60 58 35.08
0.07  08 59 22.458  +35 26 46.30   08 59 22.881  +35 26 55.84
0.07  08 59 12.059  +04 03 16.40   08 59 12.855  +04 03 22.00
0.07  08 58 59.450  +08 08 34.74   08 59 00.000  +08 08 32.52
0.07  08 58 54.316  +26 52 25.34   08 58 55.250  +26 52 13.88
0.07  08 58 17.259  +27 50 46.75   08 58 18.816  +27 50 47.96
0.07  08 57 55.109  +22 41 12.94   08 57 55.634  +22 41 15.94
0.07  08 56 29.508  -03 59 17.88   08 56 30.668  -04 00 11.24
0.07  08 56 23.174  +01 36 43.75   08 56 23.446  +01 36 59.93
0.07  08 56 10.834  +51 53 51.15   08 56 11.565  +51 53 38.53
0.07  08 55 42.734  +18 47 32.24   08 55 43.298  +18 47 22.20
0.07  08 53 22.086  +12 20 02.65   08 53 23.594  +12 19 58.65
0.07  08 53 16.775  +10 42 00.07   08 53 17.621  +10 41 57.36
0.07  08 53 06.100  +15 43 18.92   08 53 09.592  +15 43 11.62
0.07  08 53 02.655  +12 46 52.88   08 53 02.894  +12 45 57.87
0.07  08 52 46.967  +13 54 13.70   08 52 48.043  +13 54 09.41
0.07  08 52 27.290  +21 18 32.95   08 52 27.342  +21 18 19.51
0.07  08 52 20.975  -04 24 38.82   08 52 20.992  -04 24 45.95
0.07  08 51 03.387  +36 33 54.53   08 51 03.409  +36 33 41.45
0.07  08 49 52.240  +61 22 49.06   08 49 53.863  +61 22 45.00
0.07  08 49 34.848  +52 08 01.66   08 49 35.713  +52 07 58.52
0.07  08 48 43.539  +24 12 27.48   08 48 44.198  +24 12 11.29
0.07  08 48 37.481  +19 08 07.90   08 48 37.917  +19 07 53.68
0.07  08 48 34.448  +55 33 05.31   08 48 35.464  +55 33 10.64
0.07  08 47 15.128  +39 28 14.45   08 47 15.899  +39 28 13.24
0.07  08 47 14.440  +16 10 59.92   08 47 14.538  +16 11 10.57
0.07  08 46 42.392  +48 36 28.91   08 46 46.087  +48 35 49.25
0.07  08 46 39.147  +38 28 05.82   08 46 39.947  +38 27 54.64
0.07  08 46 31.223  +21 33 11.85   08 46 31.491  +21 33 05.87
0.07  08 46 21.115  +03 15 41.37   08 46 23.108  +03 15 36.96
0.07  08 46 11.325  +14 25 27.25   08 46 13.548  +14 25 43.20
0.07  08 45 25.027  +00 58 03.22   08 45 25.354  +00 58 18.01
0.07  08 43 56.278  +15 47 48.45   08 43 56.455  +15 47 41.45
0.07  08 43 50.586  +10 16 58.49   08 43 51.154  +10 16 59.71
0.07  08 43 17.926  +63 32 44.21   08 43 18.290  +63 32 36.71
0.07  08 42 13.392  +38 49 04.75   08 42 14.041  +38 48 49.94
0.07  08 42 01.767  +59 22 04.69   08 42 05.488  +59 22 08.77
0.07  08 41 55.800  +30 55 28.12   08 41 56.852  +30 55 15.37
0.07  08 41 51.800  +37 22 10.00   08 41 52.715  +37 22 09.52
0.07  08 41 15.629  +43 10 54.09   08 41 16.465  +43 10 58.44
0.07  08 40 57.138  +35 41 38.02   08 40 59.761  +35 41 39.40
0.07  08 40 14.399  +17 53 13.15   08 40 14.557  +17 53 34.12
0.07  08 40 09.875  +34 48 14.48   08 40 10.292  +34 48 08.62
0.07  08 38 38.038  +37 05 49.04   08 38 38.953  +37 05 31.23
0.07  08 38 35.668  +38 40 19.26   08 38 38.038  +38 40 10.58
0.07  08 38 35.596  +36 19 54.95   08 38 35.641  +36 19 46.74
0.07  08 38 24.255  +37 10 50.66   08 38 24.996  +37 10 36.93
0.07  08 38 10.446  +29 36 43.85   08 38 10.738  +29 36 35.62
0.07  08 37 41.343  +11 57 00.37   08 37 41.907  +11 56 57.09
0.07  08 36 15.057  +08 11 57.02   08 36 15.578  +08 11 56.38
0.07  08 36 13.604  +33 54 46.46   08 36 15.479  +33 54 00.91
0.07  08 35 21.034  +40 41 49.92   08 35 21.407  +40 41 40.32
0.07  08 34 47.003  +26 18 40.41   08 34 48.186  +26 18 51.87
0.07  08 33 58.957  +02 04 26.61   08 33 59.196  +02 04 15.55
0.07  08 33 56.226  +10 32 38.53   08 33 57.360  +10 32 13.96
0.07  08 33 48.515  +43 20 04.79   08 33 50.413  +43 20 39.24
0.07  08 33 28.211  +09 58 32.67   08 33 28.952  +09 58 32.31
0.07  08 33 15.074  +10 00 52.51   08 33 15.294  +10 01 03.81
0.07  08 33 03.966  +14 06 39.77   08 33 04.193  +14 06 48.42
0.07  08 31 57.941  +56 20 40.77   08 31 58.515  +56 20 52.00
0.07  08 31 48.581  +02 51 08.40   08 31 49.066  +02 51 11.57
0.07  08 31 35.191  +20 48 42.62   08 31 35.411  +20 48 37.27
0.07  08 31 27.251  +46 21 33.21   08 31 28.110  +46 21 30.77
0.07  08 31 21.838  +11 23 53.24   08 31 22.625  +11 23 38.50
0.07  08 31 10.773  +21 47 08.94   08 31 11.022  +21 47 03.47
0.07  08 30 51.971  +12 01 07.97   08 30 53.427  +12 01 31.13
0.07  08 30 29.940  +13 50 07.49   08 30 31.628  +13 50 11.64
0.07  08 29 44.496  +61 10 23.48   08 29 44.552  +61 09 56.38
0.07  08 28 57.496  +37 59 47.14   08 28 59.732  +37 58 59.35
0.07  08 28 37.740  +24 46 56.30   08 28 39.694  +24 47 22.47
0.07  08 28 30.340  +14 44 24.71   08 28 31.340  +14 44 35.09
0.07  08 26 49.012  +56 54 57.53   08 26 50.032  +56 54 59.61
0.07  08 26 40.353  +62 51 10.40   08 26 40.691  +62 51 20.21
0.07  08 26 39.465  +57 41 02.97   08 26 41.222  +57 41 27.09
0.07  08 25 33.207  +07 12 09.97   08 25 36.711  +07 11 51.98
0.07  08 25 05.130  +46 01 24.40   08 25 06.602  +46 01 00.01
0.07  08 24 54.734  +03 11 19.78   08 24 57.192  +03 11 15.00
0.07  08 23 24.526  +21 27 36.36   08 23 26.391  +21 28 15.42
0.07  08 23 03.583  +49 49 30.21   08 23 03.839  +49 49 22.97
0.07  08 22 49.174  +10 06 45.52   08 22 50.938  +10 07 26.33
0.07  08 22 39.984  +05 08 14.05   08 22 40.752  +05 08 17.40
0.07  08 22 02.600  +57 41 46.81   08 22 03.865  +57 41 32.55
0.07  08 21 36.968  +63 40 58.74   08 21 37.283  +63 41 04.94
0.07  08 21 23.638  +31 20 35.63   08 21 24.114  +31 20 39.92
0.07  08 20 35.559  +05 43 44.11   08 20 35.959  +05 43 39.70
0.07  08 20 23.924  +13 02 38.85   08 20 24.704  +13 02 35.38
0.07  08 20 08.564  +38 39 29.84   08 20 09.043  +38 39 23.65
0.07  08 19 35.684  +46 01 15.00   08 19 36.441  +46 01 14.48
0.07  08 19 32.130  +33 07 08.20   08 19 35.264  +33 06 49.61
0.07  08 17 35.531  +06 15 08.71   08 17 36.222  +06 14 51.49
0.07  08 17 31.134  +23 35 21.45   08 17 31.328  +23 35 44.14
0.07  08 17 30.098  +38 04 05.92   08 17 33.904  +38 04 03.66
0.07  08 17 21.502  +53 09 51.68   08 17 21.918  +53 09 35.47
0.07  08 17 05.864  +10 43 21.79   08 17 09.290  +10 43 26.63
0.07  08 16 43.619  +46 38 55.47   08 16 46.127  +46 38 49.88
0.07  08 16 20.453  +26 48 23.50   08 16 22.742  +26 48 19.77
0.07  08 15 48.986  +19 05 29.58   08 15 49.022  +19 05 40.73
0.07  08 15 08.874  +20 24 28.41   08 15 09.192  +20 24 22.92
0.07  08 14 25.663  +14 11 46.59   08 14 26.037  +14 11 55.16
0.07  08 14 14.864  +20 59 21.80   08 14 15.949  +20 59 19.86
0.07  08 13 11.248  +45 27 35.62   08 13 12.346  +45 28 13.27
0.07  08 12 17.533  +28 07 30.69   08 12 18.002  +28 07 17.77
0.07  08 11 12.468  +09 51 48.98   08 11 14.895  +09 51 55.26
0.07  08 10 53.984  +19 21 32.06   08 10 54.070  +19 21 20.26
0.07  08 10 15.098  +33 57 23.62   08 10 17.350  +33 57 24.40
0.07  08 09 21.573  +40 22 24.23   08 09 22.314  +40 22 41.35
0.07  08 09 09.650  +54 49 52.92   08 09 10.843  +54 49 46.96
0.07  08 09 05.099  +07 48 10.33   08 09 05.496  +07 48 18.34
0.07  08 08 23.656  +17 14 27.29   08 08 24.416  +17 14 06.80
0.07  08 08 18.692  +20 27 13.52   08 08 18.922  +20 27 05.72
0.07  08 07 55.215  +10 19 13.20   08 07 55.372  +10 19 04.26
0.07  08 07 35.321  +45 10 44.46   08 07 40.252  +45 10 43.28
0.07  08 06 37.842  +28 40 55.97   08 06 38.714  +28 40 56.74
0.07  08 06 37.390  +24 28 32.47   08 06 37.888  +24 28 34.19
0.07  08 06 18.650  +06 19 57.02   08 06 20.483  +06 20 41.97
0.07  08 05 43.737  +36 02 14.64   08 05 45.341  +36 02 13.21
0.07  08 05 39.918  +37 46 13.73   08 05 40.865  +37 46 17.16
0.07  08 04 42.718  +40 42 27.65   08 04 46.449  +40 42 58.81
0.07  08 03 51.275  +37 53 33.88   08 03 51.852  +37 53 20.19
0.07  08 03 01.862  +07 17 29.99   08 03 02.255  +07 17 10.73
0.07  08 02 32.503  +64 05 29.14   08 02 32.716  +64 05 36.35
0.07  07 59 42.048  +27 09 14.28   07 59 43.667  +27 09 16.39
0.07  07 59 00.824  +14 20 06.19   07 59 00.991  +14 20 00.22
0.07  07 58 26.856  +14 40 56.74   07 58 27.587  +14 41 00.43
0.07  07 58 25.462  +10 20 22.40   07 58 26.577  +10 20 16.78
0.07  07 58 17.568  +27 10 05.62   07 58 18.768  +27 10 16.38
0.07  07 57 09.578  +30 33 55.95   07 57 10.116  +30 33 45.90
0.07  07 57 04.365  +27 39 24.42   07 57 05.165  +27 38 40.76
0.07  07 57 02.749  +15 18 08.65   07 57 03.248  +15 18 06.25
0.07  07 56 47.514  +14 43 17.72   07 56 48.016  +14 43 18.45
0.07  07 56 02.323  +25 09 23.61   07 56 03.333  +25 09 23.81
0.07  07 56 01.927  +22 21 25.69   07 56 01.995  +22 21 18.96
0.07  07 55 54.937  +31 52 06.65   07 55 55.366  +31 52 11.58
0.07  07 54 44.810  +23 54 41.99   07 54 45.757  +23 53 48.29
0.07  07 54 24.565  +39 45 29.30   07 54 26.575  +39 45 36.60
0.07  07 54 11.655  +35 49 28.21   07 54 11.838  +35 49 21.46
0.07  07 53 37.912  +11 08 52.64   07 53 38.339  +11 09 04.42
0.07  07 53 21.172  +27 06 30.26   07 53 22.956  +27 06 26.12
0.07  07 53 13.956  +54 08 44.09   07 53 15.055  +54 08 26.38
0.07  07 52 34.533  +25 37 41.76   07 52 35.795  +25 37 43.49
0.07  07 50 46.969  +17 38 54.74   07 50 47.752  +17 38 49.21
0.07  07 50 31.799  +55 53 44.94   07 50 33.045  +55 53 38.86
0.07  07 50 14.764  +41 22 53.71   07 50 15.062  +41 23 01.75
0.07  07 49 46.982  +40 57 48.27   07 49 49.936  +40 58 07.90
0.07  07 48 16.083  +45 45 03.67   07 48 18.837  +45 44 46.28
0.07  07 47 54.320  +48 42 37.29   07 47 58.418  +48 42 10.73
0.07  07 47 35.118  +39 39 47.05   07 47 35.760  +39 39 17.00
0.07  07 46 15.873  +18 07 45.01   07 46 16.673  +18 07 19.74
0.07  07 45 11.838  +62 49 16.11   07 45 16.300  +62 48 33.70
0.07  07 45 11.789  +33 58 54.29   07 45 12.110  +33 59 03.96
0.07  07 44 30.690  +49 33 45.35   07 44 30.860  +49 33 37.78
0.07  07 43 40.221  +39 47 56.99   07 43 42.381  +39 47 52.66
0.07  07 43 07.937  +51 13 19.89   07 43 08.288  +51 13 30.35
0.07  07 40 29.881  +28 48 50.89   07 40 30.619  +28 49 09.91
0.07  07 39 43.186  +17 39 03.71   07 39 45.976  +17 38 56.30
0.07  07 39 22.308  +21 06 24.28   07 39 23.052  +21 06 31.92
0.07  07 38 51.864  +61 55 39.84   07 38 52.559  +61 55 45.94
0.07  07 38 36.731  +16 36 42.14   07 38 38.878  +16 36 37.32
0.07  07 36 17.428  +41 35 39.97   07 36 17.680  +41 35 44.58
0.07  07 34 18.645  +39 57 26.73   07 34 19.371  +39 57 26.62
0.07  07 33 59.105  +37 22 33.48   07 33 59.742  +37 22 37.00
0.07  07 33 42.207  +23 13 09.19   07 33 42.709  +23 13 05.82
0.07  07 33 35.234  +28 21 57.61   07 33 35.731  +28 21 58.49
0.07  07 33 29.262  +51 47 30.44   07 33 29.879  +51 47 40.21
0.07  07 33 21.922  +24 33 43.73   07 33 22.046  +24 33 52.95
0.07  07 33 20.810  +45 40 44.34   07 33 20.909  +45 40 34.51
0.07  07 31 35.136  +38 42 22.94   07 31 35.964  +38 42 03.25
0.07  07 30 52.146  +20 54 41.51   07 30 52.446  +20 54 11.78
0.07  07 30 39.215  +53 55 12.24   07 30 39.646  +53 55 26.30
0.07  07 30 18.787  +60 54 44.49   07 30 19.807  +60 54 39.77
0.07  07 29 39.581  +31 30 21.27   07 29 40.284  +31 30 25.07
0.07  07 29 15.122  +49 38 47.36   07 29 16.661  +49 38 59.17
0.07  07 28 22.907  +56 56 33.84   07 28 26.467  +56 57 21.36
0.07  07 28 08.141  +42 07 33.70   07 28 09.173  +42 07 45.48
0.07  07 28 03.389  +62 58 03.94   07 28 04.443  +62 58 03.98
0.07  07 25 44.431  +36 46 52.84   07 25 44.440  +36 46 45.12
0.07  07 25 36.029  +34 05 10.72   07 25 37.522  +34 05 14.39
0.07  07 24 53.897  +30 53 06.63   07 24 54.615  +30 53 12.59
0.07  07 22 21.696  +50 57 10.07   07 22 25.538  +50 57 52.32
0.07  07 22 03.310  +36 38 11.12   07 22 04.340  +36 38 12.65
0.07  07 21 12.479  +25 05 16.07   07 21 12.926  +25 05 28.77
0.07  07 20 20.302  +53 37 27.27   07 20 21.344  +53 37 29.78
0.07  07 20 17.187  +27 22 54.52   07 20 18.249  +27 22 49.13
0.07  07 20 05.930  +43 48 08.21   07 20 06.807  +43 47 57.43
0.07  07 19 33.426  +33 33 21.53   07 19 33.964  +33 33 28.85
0.07  07 19 21.848  +29 44 14.19   07 19 21.935  +29 44 08.18
0.07  07 19 12.422  +46 16 09.23   07 19 12.973  +46 16 19.25
0.07  07 19 06.624  +37 21 50.46   07 19 07.301  +37 21 28.32
0.07  07 18 00.268  +58 29 50.23   07 18 00.464  +58 30 00.85
0.07  07 17 41.090  +63 51 54.32   07 17 45.688  +63 52 24.96
0.07  07 17 06.687  +31 19 21.40   07 17 07.661  +31 19 24.81
0.07  07 16 08.878  +35 21 28.99   07 16 12.254  +35 21 35.34
0.07  07 15 58.736  +40 49 10.33   07 15 58.939  +40 49 02.25
0.07  07 12 39.746  +36 20 16.89   07 12 43.060  +36 20 12.67
0.07  07 12 32.117  +34 03 07.74   07 12 32.671  +34 03 19.38
0.07  07 12 29.602  +33 33 42.61   07 12 29.864  +33 33 50.52
0.07  07 12 15.777  +60 38 14.25   07 12 19.190  +60 38 30.92
0.07  07 12 07.004  +58 34 41.33   07 12 07.923  +58 34 41.55
0.07  07 11 52.375  +51 03 07.80   07 11 53.391  +51 03 05.83
0.07  07 11 03.121  +62 38 59.31   07 11 04.396  +62 38 47.46
0.07  07 10 51.593  +57 23 23.24   07 10 54.385  +57 22 36.82
0.07  07 10 31.122  +49 12 32.82   07 10 35.968  +49 12 42.05
0.07  07 07 57.532  +53 26 23.33   07 07 58.845  +53 26 15.45
0.07  07 07 31.327  +49 46 31.37   07 07 35.246  +49 46 45.33
0.07  07 06 24.478  +55 18 00.29   07 06 25.609  +55 18 02.75
0.07  07 05 15.664  +53 54 01.80   07 05 19.240  +53 54 28.19
0.07  07 01 24.459  +54 30 40.37   07 01 25.436  +54 30 53.16
0.07  06 51 10.784  +31 11 28.80   06 51 10.802  +31 11 39.54
0.07  03 07 29.296  +00 56 58.97   03 07 29.632  +00 56 51.62
0.07  02 57 51.928  -07 57 20.00   02 57 53.125  -07 57 27.49
0.07  02 56 25.300  -07 34 57.49   02 56 25.690  -07 34 37.46
0.07  02 55 24.379  -01 39 52.74   02 55 26.032  -01 40 34.05
0.07  02 53 28.417  -00 14 37.88   02 53 29.606  -00 14 05.38
0.07  02 51 56.415  -06 47 37.35   02 51 57.252  -06 47 53.32
0.07  02 33 38.049  -07 47 48.72   02 33 38.579  -07 48 09.75
0.07  02 30 49.659  -07 21 01.99   02 30 49.996  -07 21 13.08
0.07  02 28 25.377  +00 44 00.70   02 28 25.523  +00 43 53.62
0.07  02 24 50.314  -08 47 42.78   02 24 51.501  -08 47 45.81
0.07  02 22 23.256  -09 08 14.06   02 22 23.763  -09 08 31.21
0.07  02 21 28.584  -00 57 20.58   02 21 28.686  -00 56 43.62
0.07  02 19 59.733  +00 39 09.41   02 20 02.916  +00 39 03.60
0.07  02 18 02.896  -09 28 13.49   02 18 04.433  -09 28 27.62
0.07  02 17 25.090  -00 15 48.22   02 17 25.499  -00 15 42.98
0.07  02 16 58.226  -03 08 34.31   02 16 58.821  -03 08 36.67
0.07  02 15 35.369  -02 49 21.87   02 15 37.952  -02 49 08.92
0.07  02 15 12.127  -07 37 00.31   02 15 12.315  -07 37 11.33
0.07  02 12 55.205  -04 38 08.07   02 12 55.406  -04 37 34.72
0.07  02 10 33.130  -03 08 53.95   02 10 33.660  -03 08 51.35
0.07  02 09 42.709  -08 16 00.05   02 09 43.477  -08 16 08.62
0.07  02 09 09.029  -08 01 36.08   02 09 10.338  -08 01 55.54
0.07  02 08 57.492  +00 47 22.14   02 08 58.339  +00 47 54.13
0.07  02 07 37.224  +01 37 20.60   02 07 37.810  +01 37 06.67
0.07  02 04 00.399  -00 45 04.86   02 04 01.330  -00 45 00.06
0.07  02 02 50.928  -09 30 57.47   02 02 51.231  -09 30 51.86
0.07  01 47 31.711  -09 10 23.37   01 47 32.090  -09 10 37.82
0.07  01 41 28.670  -02 12 50.55   01 41 29.197  -02 13 06.67
0.07  01 41 08.213  +00 42 37.38   01 41 11.484  +00 42 17.26
0.07  01 40 45.209  -08 19 08.29   01 40 46.010  -08 19 04.20
0.07  01 29 48.071  +00 16 59.47   01 29 48.250  +00 17 22.34
0.07  01 20 58.707  -08 45 47.51   01 20 58.897  -08 45 22.81
0.07  01 19 32.996  -00 19 59.35   01 19 33.749  -00 20 03.89
0.07  01 18 00.079  -08 56 52.21   01 18 00.790  -08 56 12.75
0.07  01 15 58.063  +00 59 49.77   01 16 00.493  +00 59 57.64
0.07  01 15 43.103  -02 14 50.83   01 15 44.186  -02 14 50.07
0.07  01 10 34.033  -09 24 50.55   01 10 34.640  -09 24 41.09
0.07  01 06 42.552  +00 39 59.51   01 06 42.998  +00 39 47.70
0.07  01 02 42.503  +00 17 18.67   01 02 43.063  +00 17 22.01
0.07  00 59 48.184  +00 37 02.96   00 59 48.806  +00 37 28.50
0.07  00 51 51.887  -10 10 44.15   00 51 52.386  -10 10 29.80
0.07  00 51 18.008  -01 05 06.21   00 51 18.040  -01 04 56.02
0.07  00 51 01.217  -11 02 12.73   00 51 01.646  -11 02 13.30
0.07  00 46 53.382  +00 36 54.55   00 46 53.718  +00 36 46.78
0.07  00 40 44.201  +00 09 10.89   00 40 46.161  +00 08 48.54
0.07  00 39 27.832  -10 32 49.11   00 39 30.462  -10 32 19.13
0.07  00 39 21.274  -01 21 51.23   00 39 21.751  -01 21 58.56
0.07  00 36 46.242  -10 18 43.32   00 36 46.555  -10 18 29.23
0.07  00 35 58.932  -00 19 12.50   00 35 59.988  -00 19 07.68
0.07  00 35 42.231  -10 14 26.48   00 35 42.704  -10 14 16.53
0.07  00 34 55.858  -10 50 23.76   00 34 57.117  -10 50 31.56
0.07  00 32 52.031  +00 45 15.70   00 32 52.136  +00 44 51.87
0.07  00 32 33.729  -09 30 13.11   00 32 36.676  -09 29 39.93
0.07  00 21 46.091  -10 07 15.34   00 21 46.736  -10 07 33.69
0.07  00 18 27.698  -11 08 19.26   00 18 29.810  -11 08 03.31
0.07  00 15 48.726  -00 27 21.29   00 15 49.071  -00 27 21.49
0.07  00 12 34.958  -11 01 54.00   00 12 37.258  -11 02 39.57
0.07  00 10 38.813  -00 51 45.91   00 10 39.055  -00 51 32.90
0.06  23 54 01.237  -00 46 20.24   23 54 01.521  -00 46 30.30
0.06  23 50 06.281  -00 09 30.42   23 50 06.402  -00 10 26.38
0.06  23 47 12.463  -00 18 34.04   23 47 13.464  -00 18 47.21
0.06  23 47 03.365  +00 51 49.62   23 47 04.407  +00 51 53.51
0.06  23 43 38.786  +00 21 29.73   23 43 40.316  +00 20 55.41
0.06  23 39 01.905  -01 37 00.68   23 39 02.760  -01 36 37.02
0.06  23 30 02.978  -00 22 47.11   23 30 03.865  -00 22 25.11
0.06  23 23 06.908  +00 29 33.16   23 23 09.216  +00 29 39.82
0.06  23 21 20.220  +01 24 19.67   23 21 20.546  +01 24 16.30
0.06  22 57 29.423  -01 02 50.56   22 57 30.011  -01 02 18.48
0.06  22 49 56.434  -10 13 42.85   22 49 57.380  -10 13 54.53
0.06  22 47 43.836  -07 54 27.90   22 47 44.933  -07 54 52.59
0.06  22 47 20.415  -08 04 12.69   22 47 21.625  -08 04 12.16
0.06  22 41 03.176  -10 19 46.28   22 41 04.889  -10 19 23.93
0.06  22 35 48.268  -08 13 48.98   22 35 48.788  -08 14 04.03
0.06  22 32 24.725  -08 06 41.06   22 32 25.205  -08 06 38.13
0.06  22 22 03.585  -08 14 28.47   22 22 03.968  -08 14 18.75
0.06  22 17 15.611  +01 08 25.75   22 17 16.479  +01 08 26.56
0.06  22 13 05.770  -02 25 26.63   22 13 06.240  -02 25 29.99
0.06  22 12 32.182  -01 47 42.99   22 12 32.416  -01 47 27.29
0.06  22 05 37.904  -09 05 23.63   22 05 38.388  -09 05 15.99
0.06  22 00 38.044  -08 35 22.22   22 00 38.151  -08 35 45.42
0.06  21 56 09.143  -07 32 58.00   21 56 09.346  -07 32 33.05
0.06  21 56 03.181  +01 08 46.89   21 56 06.475  +01 08 52.69
0.06  21 54 42.622  -02 01 09.71   21 54 45.467  -02 01 30.91
0.06  21 47 44.120  +00 45 59.81   21 47 45.431  +00 45 54.27
0.06  21 38 02.932  -07 47 54.01   21 38 03.703  -07 47 56.24
0.06  21 36 37.419  +00 38 03.48   21 36 37.531  +00 38 15.21
0.06  21 28 08.007  -01 25 13.81   21 28 08.478  -01 25 04.43
0.06  21 26 26.686  -00 29 06.86   21 26 27.133  -00 29 08.28
0.06  21 24 21.999  +00 56 09.41   21 24 23.147  +00 56 49.52
0.06  21 20 24.775  +00 23 13.58   21 20 26.068  +00 23 55.37
0.06  17 34 58.156  +60 57 22.37   17 35 00.418  +60 57 47.16
0.06  17 27 48.362  +60 57 57.39   17 27 51.511  +60 57 41.82
0.06  17 26 47.990  +40 02 04.62   17 26 52.864  +40 01 59.52
0.06  17 24 31.485  +36 48 53.81   17 24 31.861  +36 49 00.61
0.06  17 20 16.407  +44 28 28.46   17 20 16.417  +44 28 35.97
0.06  17 20 14.497  +56 31 41.30   17 20 16.342  +56 31 41.05
0.06  17 15 42.320  +38 56 46.77   17 15 43.320  +38 56 46.79
0.06  17 14 33.088  +32 28 01.68   17 14 33.534  +32 28 09.84
0.06  17 13 30.322  +40 14 26.17   17 13 31.763  +40 14 44.50
0.06  17 12 19.919  +28 00 41.00   17 12 20.742  +28 00 35.87
0.06  17 10 33.170  +55 11 14.44   17 10 34.388  +55 11 33.96
0.06  17 09 41.799  +60 12 06.18   17 09 42.939  +60 12 00.72
0.06  17 08 52.007  +43 19 05.10   17 08 52.475  +43 18 57.30
0.06  17 07 23.626  +58 21 16.30   17 07 24.408  +58 21 04.00
0.06  17 07 18.456  +23 20 03.30   17 07 19.951  +23 20 03.71
0.06  17 06 32.258  +21 49 52.40   17 06 32.445  +21 50 01.10
0.06  17 05 18.374  +46 22 18.60   17 05 19.305  +46 22 06.45
0.06  17 04 20.840  +53 46 36.67   17 04 22.265  +53 46 16.44
0.06  17 03 53.471  +18 18 24.73   17 03 53.476  +18 18 35.48
0.06  17 03 42.211  +27 25 22.26   17 03 42.765  +27 25 27.60
0.06  17 03 40.351  +39 25 27.81   17 03 41.364  +39 25 33.19
0.06  17 03 23.863  +23 58 10.84   17 03 25.321  +23 58 09.35
0.06  17 03 06.412  +43 30 30.29   17 03 08.646  +43 31 06.04
0.06  17 03 04.391  +45 04 56.77   17 03 05.523  +45 04 23.28
0.06  17 02 06.248  +23 57 46.84   17 02 08.314  +23 57 48.62
0.06  17 01 40.320  +32 54 38.64   17 01 40.410  +32 54 49.26
0.06  17 01 30.232  +28 47 04.05   17 01 31.267  +28 47 06.73
0.06  17 00 22.318  +36 22 39.51   17 00 25.531  +36 22 13.99
0.06  17 00 16.878  +29 10 31.62   17 00 17.097  +29 10 35.89
0.06  16 58 50.465  +38 21 42.79   16 58 51.667  +38 21 33.29
0.06  16 57 29.591  +57 02 24.44   16 57 31.612  +57 02 13.46
0.06  16 57 28.191  +37 14 51.61   16 57 29.776  +37 15 22.10
0.06  16 56 45.941  +27 03 41.74   16 56 45.943  +27 03 26.72
0.06  16 56 40.848  +20 37 47.78   16 56 41.310  +20 37 54.07
0.06  16 55 58.685  +17 06 17.72   16 56 00.016  +17 06 15.82
0.06  16 55 20.979  +50 15 03.59   16 55 23.068  +50 15 25.41
0.06  16 55 01.344  +41 28 57.94   16 55 02.767  +41 28 57.17
0.06  16 53 25.668  +25 34 39.36   16 53 25.807  +25 35 00.08
0.06  16 51 34.140  +18 50 04.05   16 51 35.106  +18 50 01.38
0.06  16 51 01.601  +13 31 35.42   16 51 01.829  +13 31 25.28
0.06  16 51 00.716  +60 43 34.82   16 51 01.369  +60 43 22.40
0.06  16 50 12.755  +53 24 07.61   16 50 13.657  +53 24 23.85
0.06  16 49 32.263  +39 52 17.45   16 49 33.681  +39 52 05.07
0.06  16 49 07.907  +35 08 40.21   16 49 11.675  +35 08 29.27
0.06  16 47 32.803  +53 52 36.25   16 47 34.688  +53 52 34.63
0.06  16 46 56.715  +15 10 37.40   16 46 56.860  +15 10 47.26
0.06  16 45 13.908  +30 30 52.29   16 45 15.057  +30 30 45.56
0.06  16 44 34.959  +17 18 22.33   16 44 36.977  +17 18 27.61
0.06  16 43 45.016  +32 42 49.77   16 43 45.787  +32 43 13.04
0.06  16 43 00.052  +12 49 56.56   16 43 00.471  +12 50 04.11
0.06  16 42 45.831  +49 36 56.17   16 42 46.885  +49 36 47.86
0.06  16 39 57.482  +30 01 21.78   16 39 58.192  +30 01 10.40
0.06  16 39 39.684  +09 00 55.68   16 39 40.905  +09 00 48.61
0.06  16 37 32.839  +52 47 00.79   16 37 33.167  +52 47 08.27
0.06  16 37 26.415  +32 47 29.74   16 37 28.105  +32 47 28.13
0.06  16 36 41.235  +15 25 00.47   16 36 42.288  +15 25 03.86
0.06  16 36 18.989  +48 24 10.47   16 36 20.056  +48 23 55.49
0.06  16 35 58.792  +61 55 13.16   16 36 01.184  +61 55 24.08
0.06  16 35 58.076  +46 51 16.32   16 35 59.503  +46 51 16.35
0.06  16 35 01.418  +38 13 09.46   16 35 02.640  +38 12 41.92
0.06  16 34 02.255  +48 58 05.39   16 34 03.042  +48 57 57.27
0.06  16 33 18.066  +54 02 46.16   16 33 24.277  +54 02 32.79
0.06  16 30 37.267  +63 07 38.13   16 30 39.221  +63 08 15.48
0.06  16 28 22.156  +33 45 46.09   16 28 24.057  +33 45 44.44
0.06  16 26 56.516  +38 10 01.23   16 26 56.562  +38 10 44.94
0.06  16 26 41.158  +41 50 24.87   16 26 43.352  +41 51 11.61
0.06  16 25 57.787  +04 28 50.07   16 25 59.623  +04 29 36.30
0.06  16 25 24.361  +37 29 40.83   16 25 26.140  +37 29 06.00
0.06  16 24 40.382  +45 40 08.69   16 24 42.197  +45 40 25.91
0.06  16 24 18.116  +07 51 41.31   16 24 18.270  +07 51 52.76
0.06  16 23 35.215  +08 55 10.21   16 23 35.897  +08 55 16.74
0.06  16 22 50.295  +17 14 36.64   16 22 52.174  +17 14 39.24
0.06  16 22 24.151  +18 31 27.16   16 22 24.726  +18 31 17.70
0.06  16 21 33.885  +32 09 21.33   16 21 34.629  +32 09 13.56
0.06  16 21 28.413  +31 27 50.70   16 21 29.689  +31 27 40.28
0.06  16 20 33.249  +46 11 20.54   16 20 33.922  +46 11 12.64
0.06  16 19 50.963  +31 03 22.26   16 19 52.114  +31 03 04.14
0.06  16 19 23.529  +15 01 22.89   16 19 23.988  +15 01 25.83
0.06  16 19 22.700  +21 38 14.25   16 19 23.683  +21 38 17.16
0.06  16 18 48.915  +16 39 50.39   16 18 50.859  +16 39 39.69
0.06  16 17 44.866  +34 57 23.96   16 17 45.105  +34 57 11.94
0.06  16 17 36.185  +35 01 23.00   16 17 38.404  +35 01 31.36
0.06  16 15 29.533  +24 43 34.65   16 15 29.822  +24 43 26.53
0.06  16 15 20.993  +34 25 00.40   16 15 21.075  +34 24 52.29
0.06  16 15 17.973  +61 25 38.47   16 15 18.301  +61 25 27.75
0.06  16 15 11.616  +47 10 49.90   16 15 13.856  +47 10 55.78
0.06  16 14 54.440  +04 30 59.62   16 14 55.306  +04 31 32.97
0.06  16 14 00.083  +14 56 25.32   16 14 01.696  +14 56 29.51
0.06  16 13 29.491  +44 56 53.23   16 13 32.144  +44 57 21.79
0.06  16 12 30.872  +54 18 02.80   16 12 31.724  +54 18 02.66
0.06  16 12 16.063  +27 47 13.16   16 12 16.840  +27 47 18.88
0.06  16 11 18.817  +63 22 20.72   16 11 20.263  +63 22 16.81
0.06  16 10 45.527  +31 53 44.91   16 10 46.245  +31 53 31.36
0.06  16 09 02.344  +07 33 32.87   16 09 02.363  +07 33 41.85
0.06  16 08 22.107  +40 12 10.19   16 08 22.143  +40 12 17.91
0.06  16 07 51.023  +37 31 10.70   16 07 52.535  +37 31 13.39
0.06  16 06 32.189  +05 48 36.58   16 06 33.012  +05 48 35.54
0.06  16 06 26.173  +33 14 42.29   16 06 26.248  +33 14 53.53
0.06  16 05 59.869  +35 12 57.10   16 06 01.476  +35 12 46.27
0.06  16 05 56.765  +33 26 01.14   16 05 58.604  +33 26 28.68
0.06  16 04 58.086  +46 08 25.99   16 04 58.804  +46 08 18.10
0.06  16 04 55.860  +12 36 06.35   16 04 56.309  +12 36 20.09
0.06  16 04 30.707  +03 52 05.68   16 04 31.930  +03 52 00.47
0.06  16 04 05.079  +04 25 06.66   16 04 05.443  +04 24 56.27
0.06  16 00 53.862  +08 39 05.28   16 00 55.012  +08 39 55.76
0.06  16 00 28.896  +24 55 15.58   16 00 30.958  +24 55 26.83
0.06  15 59 52.396  +30 42 59.37   15 59 55.072  +30 42 22.96
0.06  15 59 38.053  +31 27 20.44   15 59 39.532  +31 27 20.44
0.06  15 59 22.975  +44 10 04.92   15 59 24.936  +44 10 08.23
0.06  15 59 06.429  +56 59 20.47   15 59 11.314  +56 59 09.78
0.06  15 58 21.818  +00 24 33.34   15 58 21.985  +00 24 53.52
0.06  15 57 42.388  +44 23 08.50   15 57 43.083  +44 23 11.74
0.06  15 56 59.879  +06 25 12.33   15 56 59.990  +06 25 21.40
0.06  15 56 23.766  +12 43 45.61   15 56 24.743  +12 43 50.02
0.06  15 55 49.739  +24 14 02.70   15 55 50.267  +24 14 17.79
0.06  15 55 12.338  +09 21 57.04   15 55 12.554  +09 21 48.17
0.06  15 54 52.447  +36 54 24.48   15 54 53.687  +36 54 18.78
0.06  15 54 36.451  +21 15 30.27   15 54 36.524  +21 15 22.34
0.06  15 54 24.547  +42 30 48.42   15 54 25.282  +42 30 46.53
0.06  15 53 51.998  +19 44 15.85   15 53 54.280  +19 44 25.47
0.06  15 53 33.616  +23 39 56.04   15 53 35.517  +23 40 40.67
0.06  15 53 20.941  +05 01 16.46   15 53 21.472  +05 01 04.90
0.06  15 52 50.848  +47 21 37.48   15 52 51.071  +47 21 49.56
0.06  15 52 41.947  +34 37 10.07   15 52 43.052  +34 37 25.97
0.06  15 51 36.997  +50 22 34.64   15 51 38.302  +50 22 21.79
0.06  15 49 28.021  +37 42 43.80   15 49 28.536  +37 42 53.85
0.06  15 48 55.492  +19 16 36.30   15 48 57.469  +19 15 57.24
0.06  15 47 51.830  +51 21 04.98   15 47 52.489  +51 21 16.94
0.06  15 46 50.880  +07 20 00.18   15 46 51.804  +07 19 59.35
0.06  15 45 46.323  +49 55 17.35   15 45 46.906  +49 55 34.00
0.06  15 45 39.448  +30 33 21.53   15 45 40.149  +30 33 17.75
0.06  15 45 35.914  -00 10 49.16   15 45 38.461  -00 10 16.01
0.06  15 45 17.626  +41 56 29.27   15 45 19.600  +41 56 12.45
0.06  15 45 09.282  +01 50 26.26   15 45 09.335  +01 50 36.32
0.06  15 45 04.394  +52 59 37.67   15 45 04.929  +52 59 25.25
0.06  15 45 03.738  +11 06 11.74   15 45 04.243  +11 06 03.87
0.06  15 43 52.677  +01 35 48.00   15 43 55.044  +01 35 15.99
0.06  15 42 48.032  -01 12 39.40   15 42 48.297  -01 12 45.31
0.06  15 42 32.298  +42 09 35.07   15 42 32.407  +42 09 26.36
0.06  15 42 21.686  +17 57 10.56   15 42 22.565  +17 57 07.33
0.06  15 42 14.326  +09 31 19.87   15 42 14.460  +09 31 10.40
0.06  15 41 45.364  +60 15 26.38   15 41 45.918  +60 15 46.13
0.06  15 40 59.320  +37 51 02.72   15 41 02.353  +37 50 39.78
0.06  15 40 58.652  +34 52 24.24   15 40 59.432  +34 52 16.93
0.06  15 40 13.586  +62 00 54.08   15 40 15.103  +62 00 55.29
0.06  15 40 06.078  +42 29 48.15   15 40 06.304  +42 29 18.48
0.06  15 40 00.665  +40 30 43.05   15 40 03.343  +40 31 24.80
0.06  15 38 45.483  +05 05 10.34   15 38 45.768  +05 05 07.32
0.06  15 38 24.445  +49 46 45.93   15 38 24.943  +49 46 39.70
0.06  15 37 43.342  +29 34 49.75   15 37 44.454  +29 34 43.27
0.06  15 37 37.424  +20 22 29.43   15 37 37.834  +20 22 38.62
0.06  15 37 21.258  +44 58 24.08   15 37 21.501  +44 58 08.14
0.06  15 36 59.938  +00 12 31.22   15 37 01.964  +00 12 40.98
0.06  15 36 40.667  -01 57 30.30   15 36 42.024  -01 56 45.41
0.06  15 36 40.352  +20 18 46.95   15 36 41.979  +20 19 35.35
0.06  15 35 35.907  +01 15 49.70   15 35 38.464  +01 15 10.80
0.06  15 35 28.872  +07 01 20.43   15 35 31.481  +07 01 28.24
0.06  15 33 34.613  +38 46 52.63   15 33 34.678  +38 46 41.66
0.06  15 32 27.299  +60 59 30.92   15 32 28.987  +60 59 42.23
0.06  15 31 23.001  +34 49 24.53   15 31 24.076  +34 49 23.94
0.06  15 30 43.095  -00 22 59.03   15 30 45.164  -00 22 12.78
0.06  15 30 24.664  +15 03 38.13   15 30 24.670  +15 03 50.92
0.06  15 30 20.497  +58 21 55.49   15 30 22.772  +58 22 00.36
0.06  15 30 10.710  -03 22 53.10   15 30 10.943  -03 22 46.85
0.06  15 29 53.062  +44 04 04.97   15 29 53.836  +44 03 53.45
0.06  15 29 48.840  +26 35 28.12   15 29 49.702  +26 35 51.64
0.06  15 29 40.656  +43 46 39.36   15 29 41.106  +43 46 57.28
0.06  15 29 40.456  +34 08 53.70   15 29 41.856  +34 08 57.59
0.06  15 28 04.049  +05 05 17.18   15 28 04.328  +05 04 56.94
0.06  15 26 57.847  +19 39 18.41   15 26 58.532  +19 39 05.11
0.06  15 26 32.612  +44 48 20.60   15 26 33.278  +44 48 06.12
0.06  15 25 53.968  +39 31 31.57   15 25 55.922  +39 31 20.79
0.06  15 25 45.280  +41 47 11.95   15 25 48.264  +41 47 14.47
0.06  15 25 42.999  +33 53 55.94   15 25 44.094  +33 53 58.03
0.06  15 25 12.896  +08 49 17.62   15 25 14.774  +08 48 41.63
0.06  15 23 42.432  -07 21 37.92   15 23 43.901  -07 21 35.79
0.06  15 21 31.870  +10 11 51.61   15 21 32.519  +10 11 36.79
0.06  15 21 27.863  +01 57 35.25   15 21 27.886  +01 57 11.31
0.06  15 21 03.035  +38 21 18.87   15 21 04.619  +38 21 23.30
0.06  15 20 23.785  +06 16 39.51   15 20 24.683  +06 16 37.14
0.06  15 20 19.880  +09 33 20.50   15 20 20.398  +09 33 19.56
0.06  15 19 03.219  -02 50 48.41   15 19 03.436  -02 50 55.54
0.06  15 18 25.527  +46 48 36.89   15 18 25.645  +46 48 27.21
0.06  15 18 13.682  +15 49 41.89   15 18 14.363  +15 49 21.89
0.06  15 17 34.035  +21 20 09.99   15 17 34.599  +21 20 14.64
0.06  15 15 30.196  +20 23 08.04   15 15 30.895  +20 22 59.08
0.06  15 15 23.138  +32 03 38.29   15 15 24.869  +32 03 45.81
0.06  15 14 58.201  +41 30 00.76   15 14 58.795  +41 30 04.61
0.06  15 14 43.147  +14 24 27.37   15 14 43.973  +14 24 14.30
0.06  15 13 14.493  +25 56 00.34   15 13 15.840  +25 56 35.02
0.06  15 13 13.050  +60 43 22.03   15 13 15.080  +60 43 22.25
0.06  15 12 58.556  -04 18 34.07   15 13 00.559  -04 18 03.11
0.06  15 12 19.700  +39 33 00.45   15 12 19.759  +39 33 09.73
0.06  15 12 16.700  +36 44 41.90   15 12 17.664  +36 43 56.11
0.06  15 12 11.900  +17 33 14.10   15 12 12.552  +17 33 04.23
0.06  15 11 54.068  +20 53 59.86   15 11 55.124  +20 54 09.30
0.06  15 11 05.993  +13 48 34.71   15 11 06.147  +13 48 41.32
0.06  15 10 39.361  +58 56 12.21   15 10 41.302  +58 56 15.73
0.06  15 10 12.268  +18 14 14.51   15 10 13.425  +18 14 11.02
0.06  15 09 34.175  +40 45 05.53   15 09 34.339  +40 45 18.45
0.06  15 08 48.057  +30 10 13.21   15 08 48.257  +30 10 23.81
0.06  15 08 40.005  -03 46 28.79   15 08 40.037  -03 46 36.04
0.06  15 08 38.434  +09 32 29.02   15 08 39.037  +09 32 25.37
0.06  15 08 37.251  +52 20 54.29   15 08 39.559  +52 20 59.26
0.06  15 07 58.250  -03 29 25.76   15 07 59.076  -03 29 26.55
0.06  15 07 23.029  +04 01 10.89   15 07 23.331  +04 01 05.10
0.06  15 05 44.192  +31 15 42.82   15 05 44.920  +31 15 59.01
0.06  15 04 51.333  +10 11 16.48   15 04 52.795  +10 10 31.04
0.06  15 04 23.958  +11 43 39.17   15 04 24.381  +11 43 56.38
0.06  15 03 45.350  +34 00 11.10   15 03 46.822  +33 59 43.96
0.06  15 02 57.878  +64 09 48.53   15 03 00.064  +64 09 52.71
0.06  15 02 41.626  +23 03 04.42   15 02 42.348  +23 03 14.39
0.06  15 01 13.710  -05 00 39.11   15 01 17.490  -05 00 33.72
0.06  15 01 11.133  +05 30 46.36   15 01 11.212  +05 30 35.33
0.06  15 00 59.626  -02 21 33.68   15 01 00.993  -02 22 15.19
0.06  15 00 35.303  +25 35 02.91   15 00 35.358  +25 34 15.04
0.06  15 00 18.422  +20 12 04.46   15 00 20.071  +20 12 05.48
0.06  14 59 48.204  +42 16 07.46   14 59 50.600  +42 16 06.70
0.06  14 58 39.779  -06 27 28.46   14 58 41.818  -06 27 04.62
0.06  14 57 21.986  +08 16 10.00   14 57 22.091  +08 16 17.23
0.06  14 56 51.283  +46 51 46.28   14 56 51.362  +46 52 00.32
0.06  14 56 44.002  +53 48 57.83   14 56 46.671  +53 49 07.99
0.06  14 56 28.226  +16 08 43.74   14 56 29.262  +16 08 28.50
0.06  14 56 26.341  +37 45 27.13   14 56 26.796  +37 45 31.83
0.06  14 56 12.201  -07 26 15.47   14 56 15.266  -07 26 17.22
0.06  14 55 14.152  -05 37 33.64   14 55 17.663  -05 37 12.44
0.06  14 55 13.040  +54 35 22.71   14 55 13.889  +54 35 39.45
0.06  14 55 10.847  -04 14 33.10   14 55 11.067  -04 13 55.22
0.06  14 55 06.539  -05 37 23.41   14 55 08.277  -05 38 09.34
0.06  14 53 59.372  +21 21 34.45   14 54 00.451  +21 21 46.38
0.06  14 53 24.148  -04 03 23.35   14 53 24.909  -04 03 44.12
0.06  14 53 17.441  +59 28 59.06   14 53 17.739  +59 29 06.44
0.06  14 52 57.225  -03 33 37.10   14 52 58.196  -03 33 03.58
0.06  14 51 27.939  +57 59 13.62   14 51 31.024  +57 59 33.15
0.06  14 49 54.459  +59 58 27.31   14 49 55.266  +59 58 31.07
0.06  14 49 08.862  +14 13 50.33   14 49 09.465  +14 13 50.76
0.06  14 48 31.707  +55 17 23.90   14 48 34.933  +55 17 12.11
0.06  14 47 57.198  +56 00 22.21   14 47 57.817  +56 00 28.67
0.06  14 46 56.709  +37 27 04.07   14 46 58.254  +37 26 57.16
0.06  14 46 02.136  +33 39 47.74   14 46 04.404  +33 39 52.05
0.06  14 46 01.988  +46 31 18.79   14 46 02.952  +46 31 15.87
0.06  14 45 42.855  +54 27 27.39   14 45 43.068  +54 27 35.79
0.06  14 45 13.352  +52 28 11.66   14 45 14.260  +52 28 10.54
0.06  14 43 53.498  +40 11 30.20   14 43 55.048  +40 11 30.51
0.06  14 43 37.872  +58 02 24.60   14 43 39.131  +58 02 21.53
0.06  14 43 14.379  +47 08 41.93   14 43 16.182  +47 08 29.80
0.06  14 42 10.455  +21 58 44.05   14 42 11.035  +21 58 53.83
0.06  14 41 37.388  +18 19 42.28   14 41 38.001  +18 19 35.88
0.06  14 40 23.146  +13 33 06.54   14 40 23.868  +13 33 13.75
0.06  14 38 32.619  +02 25 34.15   14 38 32.891  +02 25 47.13
0.06  14 37 55.752  +06 17 13.31   14 37 56.198  +06 17 02.06
0.06  14 37 52.267  +28 11 17.23   14 37 53.132  +28 11 53.74
0.06  14 37 46.992  -04 16 51.47   14 37 47.602  -04 16 32.68
0.06  14 37 44.953  +11 25 56.95   14 37 48.333  +11 25 49.35
0.06  14 37 03.830  +42 29 39.00   14 37 04.798  +42 30 01.49
0.06  14 35 57.159  +25 26 47.36   14 35 57.484  +25 26 39.48
0.06  14 34 20.335  +42 45 34.56   14 34 21.316  +42 45 39.69
0.06  14 34 07.592  +43 39 41.82   14 34 09.670  +43 39 55.27
0.06  14 33 29.575  +49 51 00.98   14 33 30.512  +49 50 48.16
0.06  14 32 40.178  +53 44 08.21   14 32 41.738  +53 44 32.18
0.06  14 31 54.452  +26 56 27.32   14 31 55.393  +26 56 33.78
0.06  14 31 44.797  +59 04 21.60   14 31 51.935  +59 04 27.11
0.06  14 31 37.611  +35 32 15.13   14 31 38.237  +35 32 50.27
0.06  14 31 06.059  +25 47 27.57   14 31 07.249  +25 48 16.29
0.06  14 30 57.210  +30 11 54.73   14 30 57.675  +30 11 49.30
0.06  14 30 47.988  +33 33 40.33   14 30 48.561  +33 33 03.94
0.06  14 29 10.098  +05 00 54.78   14 29 10.311  +05 01 10.24
0.06  14 28 10.584  +15 42 24.05   14 28 11.797  +15 42 16.57
0.06  14 27 55.385  +54 49 24.34   14 27 55.890  +54 49 30.60
0.06  14 26 59.132  +40 52 44.17   14 26 59.850  +40 52 29.50
0.06  14 26 51.287  +39 30 11.53   14 26 52.543  +39 30 19.05
0.06  14 25 48.035  +06 04 04.81   14 25 48.697  +06 04 06.13
0.06  14 25 25.636  -08 03 00.47   14 25 26.073  -08 02 33.72
0.06  14 24 39.826  +32 44 10.19   14 24 43.737  +32 43 46.41
0.06  14 24 32.564  +34 36 46.03   14 24 34.322  +34 37 04.20
0.06  14 24 27.014  +12 53 29.30   14 24 27.545  +12 53 13.54
0.06  14 24 23.532  +25 04 20.91   14 24 24.493  +25 04 26.90
0.06  14 23 49.967  +35 44 19.68   14 23 52.508  +35 44 18.24
0.06  14 22 22.139  -05 33 16.18   14 22 24.923  -05 32 56.89
0.06  14 22 12.402  +58 21 02.70   14 22 12.661  +58 20 56.43
0.06  14 21 52.817  -00 15 48.24   14 21 53.348  -00 15 46.00
0.06  14 21 32.074  +06 47 11.76   14 21 32.972  +06 47 30.67
0.06  14 21 15.301  +27 02 03.18   14 21 15.868  +27 01 50.26
0.06  14 20 02.771  +28 46 59.63   14 20 03.695  +28 47 12.83
0.06  14 19 48.136  +14 22 09.96   14 19 48.162  +14 21 57.07
0.06  14 18 42.189  +14 54 27.29   14 18 43.412  +14 53 57.69
0.06  14 17 21.039  +29 23 35.42   14 17 23.397  +29 23 38.97
0.06  14 17 19.528  +10 59 30.42   14 17 20.931  +10 59 13.35
0.06  14 16 43.734  +10 42 05.29   14 16 44.199  +10 42 23.85
0.06  14 16 25.158  +22 46 11.94   14 16 25.361  +22 46 26.55
0.06  14 16 09.549  +45 54 18.03   14 16 10.008  +45 54 20.44
0.06  14 15 39.278  -03 07 05.14   14 15 39.747  -03 07 02.23
0.06  14 15 38.806  +09 56 24.67   14 15 41.298  +09 56 33.05
0.06  14 15 15.227  +31 18 30.31   14 15 15.231  +31 18 54.60
0.06  14 14 52.537  +25 08 51.96   14 14 54.468  +25 09 27.06
0.06  14 13 51.311  -02 00 03.48   14 13 53.963  -01 59 41.47
0.06  14 13 14.730  +12 31 16.40   14 13 14.940  +12 32 04.50
0.06  14 13 06.956  +12 28 07.15   14 13 07.435  +12 28 22.79
0.06  14 12 17.530  +31 58 15.55   14 12 18.166  +31 57 52.22
0.06  14 12 14.097  +12 32 16.51   14 12 15.802  +12 31 57.08
0.06  14 09 45.814  +13 55 02.78   14 09 49.342  +13 55 09.16
0.06  14 09 29.199  +10 47 29.27   14 09 31.042  +10 48 03.41
0.06  14 09 11.780  +33 49 56.04   14 09 12.413  +33 50 03.12
0.06  14 09 02.329  +08 40 09.01   14 09 04.604  +08 39 39.33
0.06  14 08 53.644  +29 23 58.34   14 08 53.982  +29 23 59.26
0.06  14 08 51.352  +46 20 10.85   14 08 52.155  +46 19 56.13
0.06  14 08 47.323  +00 40 42.45   14 08 48.329  +00 40 31.32
0.06  14 07 48.841  +10 21 49.12   14 07 48.949  +10 22 13.52
0.06  14 07 38.475  +27 40 54.23   14 07 41.271  +27 40 14.15
0.06  14 07 07.883  +01 32 59.05   14 07 09.650  +01 33 11.84
0.06  14 06 08.719  +36 01 44.87   14 06 09.634  +36 01 52.37
0.06  14 05 02.159  +22 24 35.74   14 05 02.743  +22 24 48.52
0.06  14 04 42.348  +13 09 47.15   14 04 43.066  +13 09 35.34
0.06  14 03 50.341  +27 28 38.12   14 03 51.229  +27 28 21.34
0.06  14 03 31.903  +57 44 32.22   14 03 32.837  +57 44 37.53
0.06  14 03 30.057  +02 16 24.38   14 03 30.519  +02 16 38.90
0.06  14 03 04.212  +35 02 55.69   14 03 05.170  +35 03 10.96
0.06  14 02 52.948  +09 58 45.16   14 02 53.879  +09 58 50.49
0.06  14 02 50.092  -03 18 49.78   14 02 50.689  -03 18 50.42
0.06  14 02 01.495  +24 42 20.24   14 02 04.511  +24 41 52.40
0.06  14 01 47.024  -03 27 53.60   14 01 49.033  -03 27 29.94
0.06  14 01 38.742  +17 50 10.20   14 01 39.804  +17 50 02.79
0.06  14 00 42.047  +47 02 57.89   14 00 43.034  +47 03 30.00
0.06  14 00 24.389  +42 44 02.22   14 00 26.317  +42 43 55.22
0.06  13 59 04.070  -00 27 04.89   13 59 04.630  -00 27 00.93
0.06  13 56 19.450  +19 34 27.95   13 56 20.020  +19 34 13.39
0.06  13 55 44.134  +00 57 51.73   13 55 47.560  +00 58 05.43
0.06  13 54 57.953  +06 03 36.89   13 55 00.868  +06 04 13.89
0.06  13 54 36.164  +33 29 41.20   13 54 38.813  +33 29 09.68
0.06  13 54 06.963  +26 53 07.51   13 54 07.481  +26 53 22.38
0.06  13 52 24.667  +47 09 49.35   13 52 25.835  +47 09 27.95
0.06  13 51 43.299  +02 46 21.26   13 51 46.532  +02 46 41.31
0.06  13 51 09.102  +13 15 51.79   13 51 09.974  +13 15 44.76
0.06  13 50 40.103  +31 32 41.24   13 50 40.631  +31 32 29.96
0.06  13 48 35.747  +63 11 20.56   13 48 38.078  +63 10 41.66
0.06  13 47 31.872  +61 21 26.00   13 47 36.527  +61 21 25.33
0.06  13 47 25.099  -05 28 03.69   13 47 28.275  -05 27 56.39
0.06  13 46 53.691  +43 24 46.39   13 46 53.730  +43 24 36.13
0.06  13 46 29.227  +39 48 09.75   13 46 29.951  +39 47 52.16
0.06  13 46 00.930  +49 32 00.59   13 46 01.818  +49 31 50.99
0.06  13 44 59.914  +22 03 18.97   13 45 01.442  +22 03 01.36
0.06  13 44 44.875  +00 05 50.01   13 44 45.584  +00 05 32.46
0.06  13 44 25.093  +21 55 55.45   13 44 27.136  +21 55 57.41
0.06  13 43 15.396  +57 50 51.97   13 43 15.517  +57 51 02.22
0.06  13 42 49.482  +27 23 26.62   13 42 50.358  +27 23 19.84
0.06  13 42 33.018  +05 40 56.96   13 42 33.444  +05 40 41.66
0.06  13 42 04.793  +01 56 46.39   13 42 06.721  +01 56 50.12
0.06  13 41 25.055  +22 07 10.74   13 41 28.241  +22 06 39.94
0.06  13 40 35.461  +28 27 27.13   13 40 35.825  +28 27 22.42
0.06  13 40 33.078  +27 16 21.25   13 40 33.173  +27 15 39.40
0.06  13 40 17.800  +41 00 18.40   13 40 20.078  +41 00 18.12
0.06  13 39 43.772  +56 33 34.02   13 39 44.441  +56 33 46.50
0.06  13 39 39.468  +28 53 29.58   13 39 40.173  +28 53 18.56
0.06  13 38 57.152  +61 44 55.42   13 38 58.034  +61 44 58.15
0.06  13 38 44.025  -06 37 48.25   13 38 45.258  -06 37 43.38
0.06  13 36 59.209  +36 01 51.88   13 37 00.028  +36 01 38.35
0.06  13 36 35.141  +63 03 24.01   13 36 36.148  +63 03 20.00
0.06  13 36 26.119  +30 30 26.19   13 36 26.653  +30 30 31.86
0.06  13 35 58.897  +36 18 06.06   13 35 59.337  +36 17 59.90
0.06  13 34 53.393  +40 56 53.97   13 34 55.049  +40 56 41.26
0.06  13 34 43.695  +51 22 06.87   13 34 44.285  +51 21 57.20
0.06  13 34 22.779  +53 55 34.74   13 34 23.529  +53 55 49.08
0.06  13 33 56.593  +02 19 39.64   13 33 57.147  +02 19 33.29
0.06  13 33 03.511  +14 56 12.34   13 33 04.501  +14 56 06.61
0.06  13 32 58.731  +21 34 23.24   13 32 59.046  +21 34 21.96
0.06  13 32 58.721  +45 41 55.91   13 32 58.915  +45 42 06.13
0.06  13 32 46.453  +10 01 21.31   13 32 47.250  +10 01 31.24
0.06  13 32 17.957  +57 22 29.69   13 32 19.432  +57 22 26.74
0.06  13 31 44.503  +01 58 32.57   13 31 48.027  +01 58 39.02
0.06  13 31 29.202  +18 01 20.60   13 31 30.166  +18 01 18.45
0.06  13 31 09.348  -02 13 06.28   13 31 11.098  -02 13 09.95
0.06  13 31 07.630  +03 21 34.96   13 31 09.105  +03 22 27.55
0.06  13 30 24.872  +38 05 29.48   13 30 27.340  +38 04 53.35
0.06  13 30 08.178  +16 30 50.36   13 30 08.850  +16 30 57.55
0.06  13 29 27.328  +16 28 20.61   13 29 27.941  +16 28 25.59
0.06  13 27 11.578  +42 44 11.65   13 27 11.975  +42 44 23.04
0.06  13 27 10.565  +42 49 29.94   13 27 11.500  +42 49 41.90
0.06  13 26 41.656  +53 58 05.57   13 26 46.573  +53 58 17.26
0.06  13 26 20.122  +03 49 07.40   13 26 20.899  +03 49 22.93
0.06  13 26 03.897  +09 46 32.83   13 26 04.366  +09 46 24.93
0.06  13 26 01.897  +36 48 09.71   13 26 02.605  +36 47 51.57
0.06  13 25 35.732  +25 12 57.73   13 25 37.253  +25 13 36.09
0.06  13 24 17.369  +37 35 27.81   13 24 18.592  +37 35 31.69
0.06  13 22 46.037  +11 32 07.09   13 22 47.198  +11 32 17.90
0.06  13 22 18.104  +41 47 27.74   13 22 22.504  +41 47 27.46
0.06  13 21 50.899  +31 45 45.97   13 21 51.608  +31 45 32.38
0.06  13 21 48.359  +41 13 10.69   13 21 53.224  +41 13 02.71
0.06  13 19 36.576  +51 50 35.82   13 19 37.861  +51 50 39.44
0.06  13 19 33.026  +24 34 40.69   13 19 33.357  +24 34 49.95
0.06  13 18 21.886  +26 06 48.10   13 18 22.699  +26 06 01.39
0.06  13 17 43.534  +57 33 40.86   13 17 44.734  +57 33 31.81
0.06  13 17 36.479  +22 36 14.49   13 17 40.318  +22 36 25.94
0.06  13 17 26.866  +42 10 08.73   13 17 27.378  +42 09 59.72
0.06  13 16 54.865  +02 18 09.78   13 16 55.658  +02 18 10.84
0.06  13 16 42.420  +61 55 36.82   13 16 43.557  +61 55 23.32
0.06  13 16 37.266  +24 27 26.95   13 16 38.971  +24 27 35.15
0.06  13 16 20.693  +08 10 30.94   13 16 21.552  +08 10 35.40
0.06  13 15 53.452  +27 24 40.41   13 15 54.062  +27 24 24.74
0.06  13 15 21.133  +60 30 01.13   13 15 24.477  +60 30 01.62
0.06  13 15 17.680  +08 46 30.73   13 15 17.795  +08 45 50.16
0.06  13 14 20.743  +00 11 21.11   13 14 21.818  +00 11 50.31
0.06  13 14 18.969  +07 34 55.03   13 14 19.058  +07 34 45.15
0.06  13 14 13.022  +09 43 23.23   13 14 13.901  +09 42 56.53
0.06  13 13 52.479  +51 32 42.89   13 13 53.420  +51 32 35.16
0.06  13 12 32.723  +14 45 19.85   13 12 33.215  +14 45 09.42
0.06  13 11 44.149  +28 56 50.09   13 11 44.549  +28 56 55.63
0.06  13 11 18.564  +07 45 18.35   13 11 19.410  +07 45 07.70
0.06  13 11 03.797  +27 39 03.32   13 11 04.279  +27 38 33.35
0.06  13 09 40.261  +24 31 48.72   13 09 40.783  +24 31 43.69
0.06  13 09 07.922  -06 54 33.19   13 09 10.067  -06 54 52.76
0.06  13 08 35.052  +00 46 50.07   13 08 35.459  +00 47 08.49
0.06  13 08 29.144  +49 26 37.06   13 08 30.502  +49 26 32.25
0.06  13 08 21.965  +06 21 46.20   13 08 22.712  +06 21 54.43
0.06  13 06 30.247  +09 29 32.05   13 06 30.922  +09 29 54.62
0.06  13 05 47.194  +19 01 45.98   13 05 47.282  +19 01 34.72
0.06  13 05 16.041  +06 48 53.78   13 05 17.074  +06 49 20.04
0.06  13 04 39.647  +16 48 48.50   13 04 40.355  +16 48 29.24
0.06  13 03 39.808  +61 33 41.45   13 03 40.513  +61 33 53.96
0.06  13 03 19.186  +05 39 51.14   13 03 19.924  +05 40 09.78
0.06  13 01 06.365  +25 31 45.84   13 01 08.617  +25 31 45.60
0.06  12 59 06.011  +16 19 26.33   12 59 06.591  +16 19 23.88
0.06  12 58 01.379  +15 44 23.53   12 58 01.786  +15 44 28.47
0.06  12 56 37.414  +06 19 04.14   12 56 39.345  +06 18 16.10
0.06  12 55 18.146  +28 55 36.76   12 55 18.648  +28 55 48.20
0.06  12 55 10.019  +34 06 01.73   12 55 10.048  +34 05 21.75
0.06  12 55 01.229  +31 55 02.78   12 55 02.062  +31 54 29.51
0.06  12 54 09.518  +55 25 27.13   12 54 10.540  +55 25 40.23
0.06  12 54 00.853  +43 32 36.97   12 54 01.652  +43 32 42.98
0.06  12 53 59.151  +02 14 10.65   12 53 59.705  +02 14 10.09
0.06  12 53 53.840  +02 03 02.94   12 53 54.171  +02 03 11.36
0.06  12 53 46.119  +15 47 18.89   12 53 47.060  +15 47 34.11
0.06  12 53 06.672  +27 46 12.79   12 53 06.931  +27 46 05.69
0.06  12 52 31.592  +45 00 09.57   12 52 33.838  +45 00 10.07
0.06  12 51 38.727  +08 29 28.76   12 51 38.927  +08 29 22.72
0.06  12 51 38.107  +38 29 02.91   12 51 39.832  +38 29 00.36
0.06  12 50 43.897  -05 29 26.11   12 50 44.530  -05 29 25.13
0.06  12 50 14.751  +14 08 52.78   12 50 17.328  +14 08 25.16
0.06  12 48 49.498  +33 50 05.81   12 48 49.979  +33 50 18.56
0.06  12 48 48.648  +24 16 51.37   12 48 48.770  +24 17 02.37
0.06  12 48 08.956  +02 48 42.25   12 48 09.802  +02 48 39.34
0.06  12 47 09.140  +25 52 47.22   12 47 09.936  +25 52 31.28
0.06  12 47 02.550  +18 34 05.36   12 47 02.852  +18 34 21.40
0.06  12 46 57.157  +43 35 52.70   12 46 58.180  +43 35 47.08
0.06  12 46 51.905  +25 07 09.22   12 46 52.632  +25 07 09.26
0.06  12 46 48.066  +06 00 46.37   12 46 48.206  +06 00 54.42
0.06  12 46 13.661  -06 58 22.02   12 46 15.208  -06 58 15.52
0.06  12 43 41.513  +17 21 05.18   12 43 42.929  +17 21 47.08
0.06  12 43 41.146  +31 24 23.46   12 43 41.326  +31 24 06.44
0.06  12 42 24.363  +30 34 28.08   12 42 26.111  +30 34 34.40
0.06  12 41 52.647  +45 18 18.45   12 41 53.844  +45 18 03.04
0.06  12 41 44.871  +18 13 48.22   12 41 45.444  +18 12 52.39
0.06  12 41 08.316  -04 19 18.93   12 41 08.637  -04 19 42.64
0.06  12 40 08.290  +37 56 17.83   12 40 09.076  +37 55 59.50
0.06  12 39 40.495  +15 30 46.86   12 39 40.665  +15 30 38.91
0.06  12 38 38.029  +64 04 54.30   12 38 39.262  +64 05 13.45
0.06  12 37 59.861  +52 19 02.81   12 38 00.724  +52 18 47.87
0.06  12 37 44.295  +48 44 41.70   12 37 44.580  +48 44 52.31
0.06  12 37 34.738  +27 47 14.95   12 37 36.312  +27 47 41.41
0.06  12 37 11.730  +54 47 17.69   12 37 12.113  +54 47 11.59
0.06  12 36 18.858  +30 49 00.51   12 36 20.444  +30 48 55.51
0.06  12 35 58.337  +40 48 51.56   12 35 59.078  +40 48 41.82
0.06  12 35 21.654  +21 20 16.16   12 35 22.235  +21 20 15.66
0.06  12 34 53.128  +18 37 24.30   12 34 53.856  +18 37 47.88
0.06  12 34 52.968  +23 00 50.19   12 34 52.991  +23 00 59.50
0.06  12 34 29.467  +63 44 02.54   12 34 32.034  +63 44 04.21
0.06  12 33 57.227  +41 50 36.46   12 33 58.522  +41 51 26.65
0.06  12 32 07.660  -02 57 10.32   12 32 07.683  -02 56 57.75
0.06  12 31 51.061  +54 29 43.66   12 31 52.923  +54 29 09.04
0.06  12 31 21.554  -02 25 13.55   12 31 23.249  -02 25 11.20
0.06  12 30 49.566  -02 59 39.90   12 30 50.586  -02 59 26.84
0.06  12 30 31.279  +58 28 30.09   12 30 31.518  +58 28 37.98
0.06  12 30 25.597  +12 22 53.90   12 30 27.279  +12 22 46.57
0.06  12 29 32.751  +52 53 32.18   12 29 33.577  +52 53 19.25
0.06  12 29 28.882  +27 56 16.77   12 29 32.761  +27 56 23.99
0.06  12 29 13.945  +29 49 23.67   12 29 15.198  +29 49 12.26
0.06  12 28 12.284  +49 29 35.96   12 28 14.942  +49 29 36.54
0.06  12 27 30.178  +63 21 26.77   12 27 31.634  +63 21 47.33
0.06  12 27 17.775  +08 50 24.03   12 27 18.723  +08 50 43.38
0.06  12 25 45.470  +07 17 37.15   12 25 46.401  +07 17 38.32
0.06  12 25 32.116  +19 26 15.09   12 25 32.782  +19 26 19.99
0.06  12 23 12.118  +07 58 48.58   12 23 14.013  +07 59 07.39
0.06  12 22 45.464  +27 23 22.09   12 22 46.261  +27 23 25.19
0.06  12 22 14.813  +08 00 46.20   12 22 15.151  +08 00 52.22
0.06  12 21 23.400  +59 59 37.41   12 21 24.518  +60 00 01.21
0.06  12 21 22.174  +17 01 35.49   12 21 22.521  +17 01 29.45
0.06  12 20 43.170  +01 58 43.62   12 20 46.688  +01 58 28.73
0.06  12 20 23.355  +21 13 51.48   12 20 24.194  +21 13 54.86
0.06  12 20 19.624  +13 22 25.45   12 20 20.083  +13 22 08.24
0.06  12 19 36.407  +57 28 10.00   12 19 37.043  +57 28 04.17
0.06  12 19 13.582  +49 14 33.10   12 19 15.467  +49 15 14.14
0.06  12 19 05.536  +00 14 16.40   12 19 05.903  +00 14 04.53
0.06  12 17 14.107  +39 17 38.71   12 17 16.376  +39 17 49.49
0.06  12 16 55.420  +17 12 47.36   12 16 58.590  +17 12 57.02
0.06  12 16 45.299  +28 09 07.20   12 16 46.800  +28 09 12.06
0.06  12 16 22.540  +00 02 53.87   12 16 25.667  +00 02 26.90
0.06  12 16 14.199  +59 19 49.26   12 16 14.947  +59 20 05.19
0.06  12 15 55.833  +19 29 51.88   12 15 56.295  +19 30 02.23
0.06  12 15 51.666  +14 31 03.94   12 15 51.843  +14 31 11.74
0.06  12 14 22.534  +32 21 05.14   12 14 22.839  +32 21 20.55
0.06  12 13 59.391  +42 49 03.76   12 14 00.591  +42 49 06.97
0.06  12 13 09.000  +42 02 32.34   12 13 09.305  +42 02 23.79
0.06  12 12 42.723  +19 05 49.53   12 12 43.681  +19 05 47.45
0.06  12 12 03.440  +36 30 26.00   12 12 05.283  +36 30 28.43
0.06  12 11 58.526  +03 27 56.65   12 11 59.100  +03 28 02.39
0.06  12 10 45.655  +24 33 36.35   12 10 46.740  +24 33 47.46
0.06  12 10 22.912  +40 15 39.14   12 10 24.207  +40 15 43.23
0.06  12 09 48.744  +22 22 32.62   12 09 50.016  +22 23 19.52
0.06  12 07 20.064  -00 04 53.22   12 07 20.346  -00 04 47.66
0.06  12 06 26.939  +13 00 18.50   12 06 27.166  +13 00 30.60
0.06  12 06 13.622  +42 13 51.37   12 06 15.602  +42 13 27.29
0.06  12 06 03.256  +05 11 52.50   12 06 04.518  +05 11 50.97
0.06  12 05 40.591  +41 02 04.32   12 05 41.686  +41 02 31.09
0.06  12 05 36.057  -01 00 07.13   12 05 38.149  -00 59 35.51
0.06  12 05 04.148  +24 53 52.59   12 05 04.400  +24 53 42.10
0.06  12 04 57.246  +24 31 32.52   12 04 58.977  +24 30 52.48
0.06  12 04 13.059  +33 49 35.59   12 04 13.406  +33 49 44.09
0.06  12 03 41.966  +30 37 39.92   12 03 42.238  +30 37 26.63
0.06  12 03 15.082  +01 47 02.56   12 03 17.997  +01 46 33.97
0.06  12 02 34.403  +49 15 45.58   12 02 35.776  +49 15 24.33
0.06  12 01 39.245  -00 12 40.13   12 01 40.455  -00 12 14.65
0.06  12 01 32.642  +38 11 50.29   12 01 36.095  +38 12 12.94
0.06  12 01 29.826  +44 02 24.84   12 01 30.469  +44 02 29.65
0.06  12 00 45.173  +31 28 33.01   12 00 46.262  +31 29 03.70
0.06  12 00 40.750  +20 23 10.10   12 00 41.455  +20 22 46.32
0.06  11 59 16.994  +49 01 23.88   11 59 17.800  +49 01 37.42
0.06  11 58 50.733  +19 42 55.87   11 58 52.428  +19 42 58.45
0.06  11 57 50.812  +13 37 36.22   11 57 52.107  +13 37 37.37
0.06  11 57 16.296  -06 51 27.17   11 57 16.526  -06 51 16.39
0.06  11 57 00.219  +54 27 33.18   11 57 00.438  +54 27 55.59
0.06  11 56 56.160  +37 46 34.45   11 56 56.806  +37 46 35.31
0.06  11 56 16.372  +13 48 19.39   11 56 17.244  +13 47 54.36
0.06  11 56 09.428  +01 25 16.18   11 56 10.143  +01 25 41.83
0.06  11 56 00.488  +01 21 10.58   11 56 02.783  +01 21 07.55
0.06  11 54 43.004  +56 03 20.53   11 54 44.866  +56 03 03.78
0.06  11 52 45.942  +03 22 17.99   11 52 46.188  +03 22 09.68
0.06  11 51 34.569  +48 29 00.67   11 51 36.966  +48 29 03.80
0.06  11 50 37.819  +10 28 55.36   11 50 38.655  +10 29 08.54
0.06  11 50 33.321  -00 20 05.41   11 50 33.835  -00 20 17.21
0.06  11 50 32.878  +12 45 58.22   11 50 34.773  +12 45 54.75
0.06  11 50 16.020  +41 06 09.26   11 50 18.443  +41 05 24.37
0.06  11 49 45.527  +58 14 27.63   11 49 46.127  +58 14 44.06
0.06  11 49 07.572  +04 56 46.44   11 49 10.663  +04 56 58.87
0.06  11 48 30.820  +18 40 05.72   11 48 33.561  +18 40 04.93
0.06  11 48 24.637  +61 33 44.42   11 48 27.105  +61 33 44.49
0.06  11 47 41.636  +00 09 19.28   11 47 41.659  +00 09 28.94
0.06  11 47 33.089  +53 03 45.93   11 47 34.545  +53 03 32.32
0.06  11 46 58.061  -05 24 35.86   11 46 58.812  -05 24 36.88
0.06  11 46 55.042  -04 11 13.80   11 46 57.412  -04 11 16.29
0.06  11 46 25.854  +00 14 43.61   11 46 26.381  +00 13 47.77
0.06  11 46 19.638  +37 16 57.82   11 46 20.719  +37 16 57.66
0.06  11 46 05.753  +56 07 46.98   11 46 07.320  +56 07 45.35
0.06  11 44 49.987  +12 52 08.47   11 44 50.374  +12 51 49.56
0.06  11 44 42.693  +34 20 34.84   11 44 43.135  +34 20 42.98
0.06  11 42 57.220  +11 02 59.82   11 42 57.355  +11 02 18.40
0.06  11 41 19.708  +30 21 41.59   11 41 20.151  +30 21 47.58
0.06  11 40 07.676  +36 35 45.65   11 40 09.430  +36 35 45.30
0.06  11 39 04.769  +59 52 32.05   11 39 08.618  +59 52 51.30
0.06  11 38 26.361  +31 24 11.40   11 38 27.250  +31 24 11.46
0.06  11 37 07.789  +35 48 28.30   11 37 10.012  +35 47 50.29
0.06  11 36 59.425  +24 05 33.17   11 36 59.920  +24 05 46.83
0.06  11 36 43.607  +24 00 25.80   11 36 47.643  +24 00 36.81
0.06  11 36 36.610  +32 52 18.51   11 36 38.968  +32 52 24.42
0.06  11 35 40.683  +24 51 19.16   11 35 41.719  +24 51 07.69
0.06  11 35 01.292  +35 34 44.78   11 35 03.072  +35 34 58.66
0.06  11 34 02.023  +32 10 42.89   11 34 04.311  +32 11 10.70
0.06  11 33 50.335  +44 58 24.78   11 33 52.470  +44 58 25.82
0.06  11 33 22.445  +17 37 59.51   11 33 23.006  +17 38 16.54
0.06  11 32 57.860  +09 15 41.74   11 32 58.270  +09 15 31.56
0.06  11 32 34.448  +51 58 52.23   11 32 38.799  +51 58 18.84
0.06  11 32 33.314  +63 23 50.71   11 32 35.159  +63 24 06.87
0.06  11 32 17.983  +35 59 59.70   11 32 18.800  +36 00 16.95
0.06  11 32 14.334  +28 20 56.95   11 32 16.203  +28 20 59.16
0.06  11 31 21.620  +20 50 04.26   11 31 22.124  +20 50 01.68
0.06  11 30 51.012  +21 18 23.34   11 30 52.762  +21 18 06.68
0.06  11 30 32.888  +49 00 46.42   11 30 33.127  +49 01 11.53
0.06  11 30 09.303  -03 29 12.14   11 30 09.594  -03 29 53.59
0.06  11 29 46.645  +43 25 27.13   11 29 46.842  +43 25 19.54
0.06  11 27 53.288  +42 16 51.14   11 27 53.717  +42 16 39.41
0.06  11 27 41.482  -01 55 58.81   11 27 41.528  -01 55 51.87
0.06  11 26 39.899  +08 44 44.74   11 26 40.522  +08 44 41.35
0.06  11 25 57.167  +00 58 43.07   11 25 59.577  +00 58 52.11
0.06  11 25 56.416  +27 56 04.49   11 25 56.685  +27 56 49.06
0.06  11 25 27.307  +35 38 52.88   11 25 29.211  +35 38 53.15
0.06  11 24 36.264  +21 17 07.35   11 24 39.211  +21 17 32.51
0.06  11 24 08.092  +22 22 28.30   11 24 10.131  +22 22 27.38
0.06  11 22 54.814  +41 25 07.38   11 22 55.758  +41 25 20.67
0.06  11 22 35.569  +60 28 02.98   11 22 36.019  +60 27 54.42
0.06  11 22 33.897  +22 48 01.54   11 22 34.563  +22 47 51.04
0.06  11 22 25.190  +54 50 22.94   11 22 26.744  +54 50 15.25
0.06  11 22 16.075  +50 21 38.89   11 22 16.364  +50 21 54.82
0.06  11 20 50.769  +01 36 53.91   11 20 50.881  +01 36 45.82
0.06  11 20 30.892  +02 53 23.89   11 20 31.226  +02 53 12.16
0.06  11 20 26.413  +54 00 45.84   11 20 29.252  +54 01 29.98
0.06  11 19 05.772  +60 05 00.75   11 19 06.903  +60 04 29.92
0.06  11 19 05.123  +35 39 15.96   11 19 05.756  +35 39 17.71
0.06  11 18 30.401  -07 10 32.47   11 18 30.892  -07 10 37.72
0.06  11 18 14.542  +24 46 30.26   11 18 14.972  +24 46 35.64
0.06  11 18 13.726  +16 44 37.02   11 18 14.192  +16 44 27.76
0.06  11 16 41.483  +13 13 26.77   11 16 42.187  +13 13 36.82
0.06  11 15 55.420  +08 30 48.07   11 15 58.272  +08 30 41.72
0.06  11 15 51.259  +62 14 36.31   11 15 53.040  +62 15 17.25
0.06  11 15 34.165  +07 54 37.47   11 15 35.342  +07 54 36.66
0.06  11 14 42.660  +06 04 08.71   11 14 42.791  +06 04 01.21
0.06  11 14 32.238  +20 36 36.14   11 14 32.743  +20 36 41.05
0.06  11 14 18.894  +11 30 41.28   11 14 19.193  +11 30 34.93
0.06  11 13 48.785  +32 02 02.61   11 13 49.952  +32 01 39.05
0.06  11 12 54.995  +17 39 30.22   11 12 55.552  +17 39 30.00
0.06  11 12 08.987  +45 05 22.74   11 12 09.564  +45 05 24.06
0.06  11 11 39.284  +01 30 29.17   11 11 40.871  +01 29 57.76
0.06  11 11 12.447  +25 35 38.36   11 11 12.679  +25 35 53.82
0.06  11 10 54.431  +19 10 52.29   11 10 56.975  +19 10 56.34
0.06  11 10 49.759  +37 35 40.15   11 10 51.513  +37 35 22.72
0.06  11 10 10.919  +02 26 26.18   11 10 13.093  +02 26 18.45
0.06  11 09 52.130  +34 56 43.09   11 09 54.392  +34 56 37.06
0.06  11 09 46.508  +27 41 31.02   11 09 47.052  +27 41 22.16
0.06  11 09 46.071  +10 43 43.56   11 09 47.511  +10 43 04.58
0.06  11 09 42.400  +28 23 53.51   11 09 44.770  +28 23 46.06
0.06  11 09 27.358  +18 48 02.13   11 09 29.758  +18 48 02.29
0.06  11 08 57.251  +25 45 59.74   11 08 58.481  +25 46 12.34
0.06  11 08 23.994  +09 15 58.11   11 08 26.604  +09 16 28.13
0.06  11 07 55.717  +38 45 44.98   11 07 57.045  +38 46 12.93
0.06  11 07 36.368  +45 46 38.97   11 07 40.800  +45 46 59.56
0.06  11 06 57.672  +15 46 52.18   11 06 59.301  +15 46 44.23
0.06  11 06 11.376  +54 05 42.30   11 06 13.468  +54 05 46.35
0.06  11 05 39.549  +44 27 09.09   11 05 40.129  +44 27 00.54
0.06  11 05 13.255  +15 04 55.16   11 05 13.776  +15 04 51.51
0.06  11 04 58.250  +37 28 33.37   11 05 00.033  +37 28 32.70
0.06  11 04 07.217  +19 36 49.30   11 04 08.069  +19 37 16.30
0.06  11 04 03.856  +12 00 14.69   11 04 03.981  +12 00 02.80
0.06  11 03 35.032  +09 41 34.63   11 03 35.553  +09 41 46.21
0.06  11 02 04.680  +34 11 47.60   11 02 06.807  +34 12 32.02
0.06  11 01 47.986  +17 13 07.65   11 01 48.045  +17 12 59.15
0.06  11 00 58.815  +12 57 32.57   11 00 59.064  +12 57 22.73
0.06  11 00 55.740  +12 01 08.79   11 00 56.733  +12 01 11.60
0.06  11 00 00.458  -05 01 06.86   11 00 03.310  -05 00 51.74
0.06  10 58 56.301  +30 34 09.01   10 58 56.488  +30 33 57.29
0.06  10 58 42.066  +01 34 57.96   10 58 44.698  +01 35 10.77
0.06  10 58 37.476  +15 14 23.41   10 58 38.377  +15 14 16.99
0.06  10 58 19.857  +16 07 27.49   10 58 20.178  +16 07 32.64
0.06  10 57 12.904  +54 14 27.63   10 57 13.507  +54 15 10.22
0.06  10 55 02.295  +04 59 58.22   10 55 03.797  +05 00 02.56
0.06  10 54 54.545  +32 19 12.75   10 54 55.020  +32 19 17.04
0.06  10 54 48.306  +26 31 38.32   10 54 49.027  +26 31 51.32
0.06  10 54 26.501  +19 26 57.68   10 54 27.179  +19 27 18.31
0.06  10 53 48.644  +28 10 23.65   10 53 49.605  +28 10 44.41
0.06  10 53 46.677  +54 24 45.43   10 53 51.283  +54 24 41.67
0.06  10 53 45.500  +52 24 08.49   10 53 47.274  +52 24 04.03
0.06  10 53 29.937  +19 56 04.96   10 53 30.960  +19 56 13.43
0.06  10 53 29.150  -06 55 46.40   10 53 30.527  -06 56 06.37
0.06  10 52 59.732  +22 45 51.98   10 53 00.391  +22 45 21.47
0.06  10 52 56.749  +33 28 49.89   10 52 57.752  +33 28 50.37
0.06  10 52 36.055  +49 37 18.24   10 52 37.379  +49 37 04.30
0.06  10 52 32.753  +61 25 20.45   10 52 33.626  +61 25 32.48
0.06  10 52 22.643  +37 10 03.73   10 52 23.475  +37 09 58.84
0.06  10 52 17.499  +48 37 14.53   10 52 17.551  +48 37 02.01
0.06  10 52 00.850  +49 10 14.41   10 52 01.559  +49 10 29.28
0.06  10 51 41.760  +00 58 21.77   10 51 42.350  +00 58 37.55
0.06  10 51 08.539  +10 38 35.42   10 51 09.391  +10 38 24.63
0.06  10 50 46.206  +46 27 29.49   10 50 46.543  +46 28 15.29
0.06  10 50 23.771  +30 39 16.15   10 50 23.787  +30 39 28.97
0.06  10 50 09.805  +05 27 10.42   10 50 10.759  +05 27 04.37
0.06  10 49 56.868  +14 22 27.55   10 49 58.002  +14 22 27.51
0.06  10 49 20.526  +08 21 38.66   10 49 22.431  +08 21 28.53
0.06  10 47 02.232  +12 05 31.58   10 47 02.800  +12 05 13.68
0.06  10 46 48.473  +17 44 33.86   10 46 48.840  +17 44 42.80
0.06  10 46 30.002  +02 06 34.18   10 46 32.792  +02 06 02.72
0.06  10 45 26.389  +14 24 28.98   10 45 27.828  +14 24 58.86
0.06  10 44 04.184  +18 01 21.31   10 44 04.971  +18 01 59.25
0.06  10 43 42.592  +52 18 46.29   10 43 46.975  +52 18 46.33
0.06  10 41 34.501  +14 10 29.48   10 41 35.321  +14 10 51.44
0.06  10 41 18.145  +21 31 23.82   10 41 18.974  +21 31 01.62
0.06  10 41 13.631  +63 39 25.99   10 41 17.079  +63 39 10.11
0.06  10 40 44.796  +19 59 25.69   10 40 45.019  +19 59 36.56
0.06  10 40 12.755  -04 04 10.02   10 40 13.985  -04 04 06.57
0.06  10 39 45.947  +48 31 43.07   10 39 47.121  +48 31 23.81
0.06  10 39 23.955  -01 08 02.98   10 39 24.096  -01 08 21.09
0.06  10 38 48.459  +30 40 13.85   10 38 49.541  +30 40 24.24
0.06  10 38 12.789  +24 06 19.38   10 38 12.936  +24 06 27.72
0.06  10 37 49.682  +24 17 46.41   10 37 50.131  +24 18 30.72
0.06  10 37 27.464  +12 27 13.52   10 37 27.929  +12 27 04.72
0.06  10 37 03.518  +26 12 31.73   10 37 04.331  +26 12 08.67
0.06  10 36 13.688  -06 39 20.52   10 36 14.163  -06 39 36.99
0.06  10 36 08.760  +22 03 27.86   10 36 10.190  +22 03 28.22
0.06  10 35 51.834  +01 36 23.54   10 35 53.610  +01 36 02.78
0.06  10 34 01.830  +50 07 46.69   10 34 06.328  +50 07 38.17
0.06  10 33 48.320  +19 58 52.72   10 33 48.887  +19 58 57.46
0.06  10 33 19.436  +41 21 03.12   10 33 20.672  +41 21 24.82
0.06  10 32 29.564  +04 42 01.27   10 32 33.282  +04 41 57.05
0.06  10 32 24.007  +04 14 42.90   10 32 26.354  +04 14 29.20
0.06  10 32 01.956  -05 24 39.19   10 32 02.418  -05 24 49.47
0.06  10 31 22.768  +39 02 10.30   10 31 22.787  +39 02 23.92
0.06  10 31 22.355  +29 46 57.12   10 31 23.787  +29 46 54.10
0.06  10 31 16.965  +55 18 08.60   10 31 17.044  +55 18 31.95
0.06  10 31 10.778  +61 23 21.02   10 31 12.641  +61 23 24.00
0.06  10 31 03.743  +01 20 15.85   10 31 03.772  +01 20 26.25
0.06  10 30 22.355  +29 39 53.18   10 30 23.634  +29 39 47.29
0.06  10 30 20.299  +63 54 14.80   10 30 20.821  +63 54 00.88
0.06  10 29 36.332  +58 28 13.22   10 29 37.990  +58 27 56.43
0.06  10 28 34.375  -07 24 12.06   10 28 37.204  -07 24 41.57
0.06  10 28 06.848  +16 29 22.32   10 28 07.117  +16 29 30.48
0.06  10 27 18.986  +46 04 40.73   10 27 19.015  +46 04 54.84
0.06  10 25 07.305  +19 11 47.81   10 25 08.702  +19 11 45.78
0.06  10 23 35.599  +07 45 23.69   10 23 37.730  +07 45 25.83
0.06  10 23 30.318  +08 14 47.85   10 23 30.341  +08 14 57.20
0.06  10 22 53.094  +11 27 00.39   10 22 53.903  +11 26 57.87
0.06  10 22 41.458  +45 50 34.24   10 22 42.694  +45 50 33.44
0.06  10 21 29.371  +07 18 17.61   10 21 29.745  +07 17 33.42
0.06  10 21 28.751  +04 28 33.34   10 21 29.335  +04 28 35.62
0.06  10 18 55.918  +04 09 24.83   10 18 56.154  +04 09 26.97
0.06  10 18 24.693  +02 33 00.23   10 18 25.775  +02 32 48.02
0.06  10 18 06.108  +23 39 48.08   10 18 06.147  +23 40 07.35
0.06  10 17 11.586  +22 19 28.87   10 17 11.763  +22 19 21.59
0.06  10 17 09.737  -02 26 08.18   10 17 10.944  -02 25 41.04
0.06  10 16 14.836  +57 18 01.35   10 16 15.626  +57 17 49.99
0.06  10 16 05.102  +46 37 11.32   10 16 05.853  +46 36 57.15
0.06  10 15 42.595  +60 40 37.97   10 15 43.749  +60 40 20.59
0.06  10 14 52.968  +07 52 23.40   10 14 53.277  +07 52 19.69
0.06  10 14 37.487  +00 29 56.01   10 14 38.205  +00 29 39.18
0.06  10 12 15.706  +09 12 26.42   10 12 15.925  +09 12 35.41
0.06  10 11 55.441  +10 00 58.15   10 11 55.596  +10 00 45.96
0.06  10 11 28.079  -05 05 46.06   10 11 28.292  -05 06 16.11
0.06  10 11 14.700  -03 01 37.74   10 11 17.201  -03 01 14.83
0.06  10 11 04.258  +49 04 11.67   10 11 04.884  +49 04 00.93
0.06  10 10 56.002  +41 22 11.62   10 10 57.278  +41 21 47.29
0.06  10 10 41.154  +41 27 25.59   10 10 42.115  +41 27 06.23
0.06  10 10 34.322  +21 04 02.17   10 10 36.000  +21 03 17.40
0.06  10 10 23.709  +09 12 55.46   10 10 24.424  +09 12 52.73
0.06  10 09 21.162  +41 32 20.29   10 09 23.654  +41 32 20.03
0.06  10 09 02.665  +48 34 17.68   10 09 03.875  +48 34 38.55
0.06  10 07 53.938  +57 39 23.26   10 08 00.216  +57 39 04.82
0.06  10 07 34.910  -04 46 42.24   10 07 35.628  -04 47 11.52
0.06  10 07 32.461  +11 06 36.96   10 07 33.290  +11 06 15.62
0.06  10 06 10.262  +11 36 18.07   10 06 10.672  +11 36 12.02
0.06  10 04 26.373  +19 42 36.74   10 04 26.957  +19 42 49.64
0.06  10 04 25.278  -07 19 50.00   10 04 26.642  -07 19 49.82
0.06  10 04 23.780  -00 58 32.66   10 04 24.531  -00 58 00.72
0.06  10 03 29.164  +04 24 38.16   10 03 29.292  +04 25 06.60
0.06  10 01 35.879  +48 50 22.27   10 01 37.656  +48 50 30.24
0.06  10 01 26.096  -02 22 14.78   10 01 27.588  -02 22 10.02
0.06  10 01 16.903  +62 52 26.36   10 01 22.866  +62 52 33.78
0.06  10 00 37.630  +41 42 51.55   10 00 38.279  +41 42 37.55
0.06  10 00 28.444  +02 40 56.90   10 00 29.289  +02 40 46.16
0.06  09 59 26.628  +09 09 38.35   09 59 27.546  +09 09 39.56
0.06  09 58 40.499  -02 36 10.18   09 58 42.106  -02 36 21.45
0.06  09 58 24.267  +42 37 44.87   09 58 28.175  +42 38 02.06
0.06  09 57 19.855  +16 31 36.67   09 57 20.448  +16 31 49.04
0.06  09 57 07.052  +49 41 08.70   09 57 07.193  +49 41 29.60
0.06  09 57 02.413  +44 32 18.29   09 57 03.780  +44 32 13.45
0.06  09 57 02.358  +22 50 53.64   09 57 02.463  +22 51 13.71
0.06  09 56 22.544  +63 50 54.23   09 56 22.553  +63 50 42.92
0.06  09 55 55.732  +45 05 48.52   09 55 56.548  +45 05 37.89
0.06  09 55 39.707  +29 42 52.59   09 55 40.346  +29 42 51.24
0.06  09 54 54.378  +02 47 13.34   09 54 54.395  +02 47 06.06
0.06  09 54 27.042  -06 57 12.20   09 54 28.314  -06 57 20.43
0.06  09 54 22.197  +34 54 38.81   09 54 24.213  +34 53 48.13
0.06  09 53 56.969  +46 04 22.47   09 53 59.992  +46 04 21.79
0.06  09 53 26.341  +25 21 39.57   09 53 27.590  +25 21 10.85
0.06  09 53 03.936  +19 32 36.18   09 53 05.651  +19 32 28.23
0.06  09 52 01.389  +03 11 27.08   09 52 01.923  +03 11 11.99
0.06  09 51 23.794  +28 37 24.27   09 51 24.821  +28 37 14.83
0.06  09 51 18.628  +44 48 34.51   09 51 20.080  +44 48 34.75
0.06  09 51 12.930  +33 44 33.32   09 51 13.575  +33 44 23.81
0.06  09 50 20.172  +13 42 01.97   09 50 21.156  +13 41 43.80
0.06  09 49 59.695  -00 37 46.26   09 50 00.045  -00 37 57.81
0.06  09 49 09.032  +40 35 52.73   09 49 10.294  +40 35 39.67
0.06  09 48 49.105  +61 08 56.29   09 48 50.581  +61 09 11.76
0.06  09 47 58.866  +25 00 26.69   09 47 59.630  +25 00 28.55
0.06  09 46 33.405  -04 33 52.81   09 46 34.389  -04 33 55.47
0.06  09 46 25.229  +03 30 56.18   09 46 26.504  +03 30 56.78
0.06  09 46 21.813  +33 14 00.59   09 46 24.993  +33 14 00.73
0.06  09 46 17.200  +04 37 22.80   09 46 19.383  +04 37 05.85
0.06  09 46 14.629  +20 09 22.13   09 46 15.305  +20 09 38.00
0.06  09 46 05.971  +62 02 29.78   09 46 07.754  +62 02 34.38
0.06  09 46 04.030  +20 28 39.69   09 46 04.787  +20 28 22.79
0.06  09 45 57.647  +22 30 10.91   09 46 00.099  +22 30 09.28
0.06  09 45 33.960  +32 08 59.46   09 45 35.684  +32 08 58.58
0.06  09 44 33.134  -02 34 24.34   09 44 34.032  -02 34 08.40
0.06  09 43 56.894  +30 02 28.16   09 43 58.116  +30 02 25.42
0.06  09 41 53.039  +08 34 24.50   09 41 53.498  +08 34 35.58
0.06  09 41 40.361  +29 27 44.33   09 41 41.361  +29 26 49.91
0.06  09 40 54.052  +12 32 09.55   09 40 54.341  +12 31 46.42
0.06  09 40 51.039  +02 34 08.23   09 40 51.416  +02 33 49.27
0.06  09 40 50.364  +32 33 29.67   09 40 50.557  +32 33 35.28
0.06  09 40 40.459  +03 42 22.60   09 40 41.204  +03 42 23.11
0.06  09 40 24.995  +11 17 56.77   09 40 28.132  +11 17 33.45
0.06  09 39 36.493  +15 44 37.38   09 39 37.086  +15 45 29.12
0.06  09 39 08.845  +51 14 50.87   09 39 10.340  +51 14 57.11
0.06  09 38 56.561  +10 10 20.28   09 38 57.489  +10 10 11.26
0.06  09 38 55.276  +19 04 15.55   09 38 56.580  +19 04 12.36
0.06  09 38 51.673  +19 32 51.79   09 38 52.033  +19 32 41.47
0.06  09 38 03.282  -01 19 10.84   09 38 04.384  -01 19 01.13
0.06  09 37 16.537  +36 11 53.81   09 37 18.885  +36 11 15.54
0.06  09 36 43.087  -02 47 31.18   09 36 43.402  -02 47 33.10
0.06  09 36 41.871  +16 37 02.82   09 36 42.559  +16 37 24.89
0.06  09 36 05.751  +27 10 27.88   09 36 08.384  +27 10 29.96
0.06  09 35 50.683  +01 52 46.31   09 35 51.536  +01 52 31.70
0.06  09 35 47.897  +11 12 23.85   09 35 48.746  +11 12 20.69
0.06  09 34 03.775  +60 23 14.04   09 34 06.621  +60 23 14.23
0.06  09 33 36.964  +09 29 02.73   09 33 37.714  +09 29 01.73
0.06  09 33 33.531  +02 02 05.45   09 33 35.475  +02 02 07.89
0.06  09 33 27.912  +49 03 44.37   09 33 28.151  +49 03 36.81
0.06  09 32 10.834  +29 07 12.64   09 32 11.526  +29 06 43.12
0.06  09 32 08.520  +36 30 29.25   09 32 09.605  +36 30 02.86
0.06  09 31 52.363  +25 36 54.63   09 31 53.639  +25 36 37.34
0.06  09 31 31.866  +08 32 12.69   09 31 31.965  +08 31 56.38
0.06  09 31 00.508  +30 11 56.81   09 31 01.691  +30 12 19.77
0.06  09 30 51.456  +27 04 07.32   09 30 51.502  +27 04 02.28
0.06  09 30 30.877  +18 53 56.12   09 30 31.244  +18 54 05.20
0.06  09 30 24.647  +34 53 05.27   09 30 24.969  +34 53 10.71
0.06  09 30 01.193  +46 33 38.12   09 30 02.806  +46 32 59.37
0.06  09 29 51.620  +14 15 42.53   09 29 51.925  +14 15 32.58
0.06  09 29 42.139  +13 39 12.54   09 29 43.663  +13 39 11.31
0.06  09 24 39.055  -00 21 01.62   09 24 40.271  -00 21 00.22
0.06  09 24 18.427  +63 00 17.28   09 24 21.407  +63 01 10.88
0.06  09 24 17.348  +08 31 24.69   09 24 18.797  +08 31 14.20
0.06  09 22 51.301  -06 01 06.68   09 22 51.504  -06 01 17.19
0.06  09 22 16.346  +56 44 53.74   09 22 21.411  +56 45 30.55
0.06  09 20 41.040  +17 52 28.98   09 20 42.601  +17 52 26.26
0.06  09 20 29.355  +14 57 51.54   09 20 30.837  +14 57 25.46
0.06  09 20 28.470  +52 04 00.86   09 20 30.332  +52 03 54.83
0.06  09 20 18.474  +45 21 13.83   09 20 20.189  +45 21 40.95
0.06  09 20 14.215  +29 55 53.56   09 20 15.697  +29 55 57.01
0.06  09 19 26.415  +23 38 38.52   09 19 29.648  +23 39 12.68
0.06  09 18 42.932  -02 15 08.98   09 18 43.280  -02 15 23.17
0.06  09 18 23.481  +13 43 03.54   09 18 24.015  +13 42 46.15
0.06  09 17 21.954  +58 05 55.97   09 17 23.586  +58 06 24.44
0.06  09 16 46.080  +61 05 28.39   09 16 47.028  +61 05 05.94
0.06  09 16 40.225  +46 54 36.84   09 16 43.569  +46 54 39.00
0.06  09 16 03.840  +17 16 58.13   09 16 07.237  +17 16 59.41
0.06  09 16 01.283  +00 08 14.66   09 16 02.857  +00 08 14.74
0.06  09 15 43.369  +00 07 12.26   09 15 44.996  +00 07 13.67
0.06  09 15 42.392  -04 36 02.19   09 15 43.297  -04 36 02.89
0.06  09 15 24.472  +46 37 10.37   09 15 24.649  +46 37 19.94
0.06  09 15 17.817  +31 50 12.31   09 15 18.443  +31 50 24.33
0.06  09 14 53.215  +08 44 50.10   09 14 55.385  +08 44 44.31
0.06  09 14 35.056  +04 38 02.20   09 14 37.527  +04 38 06.85
0.06  09 14 05.221  +09 33 25.77   09 14 05.788  +09 33 39.41
0.06  09 13 28.610  +29 50 52.88   09 13 29.050  +29 50 39.23
0.06  09 13 18.522  +17 14 36.31   09 13 20.490  +17 15 19.15
0.06  09 12 26.221  +09 14 16.34   09 12 26.771  +09 13 34.42
0.06  09 12 08.248  +54 27 24.04   09 12 14.028  +54 27 24.64
0.06  09 11 27.952  +20 34 02.53   09 11 28.444  +20 34 12.66
0.06  09 11 11.497  +01 33 49.47   09 11 15.064  +01 33 53.44
0.06  09 07 39.884  +41 45 37.58   09 07 40.399  +41 45 48.52
0.06  09 07 15.003  +11 02 12.32   09 07 18.361  +11 02 08.63
0.06  09 07 07.555  +21 28 49.04   09 07 07.755  +21 28 58.01
0.06  09 06 14.486  +04 58 26.48   09 06 14.702  +04 58 34.74
0.06  09 06 03.775  +37 44 39.97   09 06 04.532  +37 44 25.21
0.06  09 05 47.648  +00 17 18.13   09 05 48.209  +00 17 25.21
0.06  09 05 12.955  +24 30 47.87   09 05 13.548  +24 30 54.91
0.06  09 04 46.704  -01 31 53.63   09 04 47.078  -01 32 26.20
0.06  09 04 29.085  +14 54 02.23   09 04 32.616  +14 53 52.83
0.06  09 04 27.089  +10 47 06.83   09 04 27.223  +10 47 13.98
0.06  09 03 58.173  +37 52 22.53   09 03 58.779  +37 52 34.71
0.06  09 03 08.825  +09 20 09.66   09 03 09.235  +09 19 58.93
0.06  09 01 45.246  +01 43 34.94   09 01 45.453  +01 43 24.61
0.06  09 01 27.713  +11 13 56.38   09 01 28.326  +11 13 55.19
0.06  09 01 25.290  +55 39 45.30   09 01 30.100  +55 39 16.42
0.06  09 01 06.734  +01 47 50.76   09 01 07.307  +01 48 08.25
0.06  09 01 01.291  +23 50 05.38   09 01 01.626  +23 50 18.65
0.06  08 59 35.028  +37 10 22.27   08 59 36.267  +37 10 23.28
0.06  08 58 44.487  +13 23 33.62   08 58 45.654  +13 22 59.10
0.06  08 58 36.258  +06 14 33.55   08 58 36.592  +06 14 45.19
0.06  08 58 35.382  +09 45 13.18   08 58 37.317  +09 44 24.82
0.06  08 58 31.533  +08 32 33.61   08 58 32.084  +08 32 22.98
0.06  08 58 30.212  +03 12 38.30   08 58 30.320  +03 12 31.68
0.06  08 57 09.705  +03 03 12.78   08 57 09.837  +03 02 59.13
0.06  08 56 49.959  +09 32 44.78   08 56 49.998  +09 32 26.12
0.06  08 55 44.107  +54 56 21.98   08 55 45.150  +54 56 27.56
0.06  08 55 02.995  +14 05 01.10   08 55 03.303  +14 04 33.72
0.06  08 54 57.179  -03 12 35.34   08 54 58.100  -03 12 41.69
0.06  08 54 40.101  +16 29 03.24   08 54 42.091  +16 28 33.75
0.06  08 52 32.080  +24 30 37.93   08 52 32.476  +24 30 44.65
0.06  08 52 30.591  +14 29 48.93   08 52 30.985  +14 29 41.49
0.06  08 51 52.344  +42 24 09.58   08 51 54.865  +42 23 49.76
0.06  08 51 37.489  +56 59 42.55   08 51 39.109  +57 00 01.44
0.06  08 51 02.478  +04 57 56.49   08 51 02.557  +04 57 44.17
0.06  08 50 12.281  +19 46 44.10   08 50 12.875  +19 46 53.99
0.06  08 50 09.377  +17 51 47.01   08 50 13.154  +17 51 41.96
0.06  08 49 38.247  +04 18 44.38   08 49 38.500  +04 18 59.82
0.06  08 49 33.753  +29 24 31.05   08 49 34.143  +29 24 19.91
0.06  08 48 47.152  +47 34 12.90   08 48 47.185  +47 33 53.99
0.06  08 48 46.729  +24 40 56.73   08 48 47.152  +24 41 06.17
0.06  08 48 06.328  +52 30 16.53   08 48 11.443  +52 30 11.49
0.06  08 47 35.579  +23 25 22.66   08 47 36.015  +23 25 08.77
0.06  08 44 59.913  +22 21 05.52   08 45 02.044  +22 20 16.20
0.06  08 44 57.845  +42 04 34.32   08 44 58.933  +42 04 43.00
0.06  08 44 25.965  +64 18 28.95   08 44 26.312  +64 18 22.16
0.06  08 44 07.858  +19 57 42.60   08 44 09.513  +19 57 48.34
0.06  08 43 50.895  +59 32 59.73   08 43 51.259  +59 33 05.83
0.06  08 43 29.083  -00 36 21.73   08 43 29.198  -00 36 12.11
0.06  08 42 47.964  +34 39 57.69   08 42 49.849  +34 39 59.32
0.06  08 42 28.582  +08 18 06.42   08 42 29.762  +08 18 08.28
0.06  08 42 00.187  +57 54 23.72   08 42 00.455  +57 54 30.85
0.06  08 40 32.943  +13 50 10.60   08 40 33.343  +13 49 58.78
0.06  08 40 06.016  +37 03 59.62   08 40 06.305  +37 03 54.67
0.06  08 39 11.941  +52 12 48.89   08 39 12.384  +52 13 10.18
0.06  08 39 00.814  +24 48 17.59   08 39 01.289  +24 48 27.04
0.06  08 38 43.408  +42 34 06.51   08 38 44.248  +42 34 05.81
0.06  08 38 17.829  +51 15 31.07   08 38 18.479  +51 15 41.85
0.06  08 37 48.018  +21 34 49.26   08 37 49.628  +21 34 33.11
0.06  08 36 47.887  +05 13 12.21   08 36 48.487  +05 13 01.80
0.06  08 35 15.024  +34 34 07.29   08 35 16.080  +34 33 51.04
0.06  08 35 08.785  +55 58 34.59   08 35 09.162  +55 57 52.05
0.06  08 33 53.724  +48 08 19.11   08 33 54.163  +48 08 10.52
0.06  08 33 09.723  +25 51 05.52   08 33 10.582  +25 51 24.01
0.06  08 32 22.654  +15 26 21.41   08 32 24.992  +15 26 03.65
0.06  08 32 18.179  +50 47 20.47   08 32 19.494  +50 47 54.07
0.06  08 31 34.647  +22 33 38.44   08 31 36.086  +22 33 21.34
0.06  08 31 21.356  +41 13 24.09   08 31 24.005  +41 13 54.13
0.06  08 31 14.357  +20 46 56.88   08 31 15.537  +20 46 53.99
0.06  08 31 07.528  +15 22 07.97   08 31 10.452  +15 22 02.30
0.06  08 30 46.145  +20 31 54.47   08 30 46.280  +20 31 48.07
0.06  08 27 55.070  +16 09 56.47   08 27 55.605  +16 10 07.84
0.06  08 26 40.216  +06 35 38.90   08 26 40.767  +06 35 29.94
0.06  08 26 36.357  +29 54 55.72   08 26 37.104  +29 55 01.91
0.06  08 26 22.836  +46 31 13.85   08 26 23.673  +46 31 30.39
0.06  08 26 12.394  +06 48 25.14   08 26 14.129  +06 48 31.43
0.06  08 26 09.477  +09 06 06.93   08 26 09.978  +09 05 58.75
0.06  08 26 00.162  +18 51 18.72   08 26 02.562  +18 51 22.45
0.06  08 25 29.892  +03 06 36.92   08 25 33.358  +03 06 30.21
0.06  08 25 17.440  +23 38 44.45   08 25 17.673  +23 39 06.49
0.06  08 25 02.287  +15 30 38.43   08 25 02.936  +15 30 49.82
0.06  08 24 38.554  +38 53 19.65   08 24 38.885  +38 53 12.43
0.06  08 23 49.908  +01 55 51.60   08 23 50.567  +01 56 00.49
0.06  08 23 47.738  +28 32 04.49   08 23 48.797  +28 31 58.77
0.06  08 22 31.552  +56 11 54.86   08 22 33.254  +56 11 52.22
0.06  08 22 06.013  +23 23 04.80   08 22 06.829  +23 23 19.09
0.06  08 21 20.855  +14 44 20.92   08 21 21.724  +14 44 19.73
0.06  08 20 41.057  +16 42 37.65   08 20 41.493  +16 42 30.68
0.06  08 20 33.805  +15 40 42.32   08 20 35.103  +15 40 54.31
0.06  08 19 54.601  +56 16 04.87   08 19 55.837  +56 16 21.11
0.06  08 18 59.791  +49 46 35.56   08 19 00.080  +49 46 22.41
0.06  08 18 17.249  +38 11 29.72   08 18 20.987  +38 11 32.45
0.06  08 18 15.050  +43 23 44.01   08 18 15.407  +43 23 52.59
0.06  08 18 04.670  +43 01 42.58   08 18 04.722  +43 00 49.79
0.06  08 18 00.450  +39 24 12.40   08 18 01.014  +39 24 12.88
0.06  08 17 24.912  +08 12 45.21   08 17 25.246  +08 12 52.25
0.06  08 16 40.344  +33 48 47.81   08 16 41.393  +33 48 58.45
0.06  08 16 13.985  +58 34 17.28   08 16 14.821  +58 34 08.51
0.06  08 16 07.624  +29 32 51.59   08 16 07.798  +29 32 58.99
0.06  08 16 03.995  +49 31 41.10   08 16 05.005  +49 31 41.72
0.06  08 14 55.285  +38 53 44.85   08 14 57.776  +38 53 10.45
0.06  08 12 20.087  +61 08 52.06   08 12 26.221  +61 08 53.78
0.06  08 11 57.049  +06 48 47.79   08 11 58.213  +06 49 12.27
0.06  08 11 33.975  +25 23 46.89   08 11 34.300  +25 23 59.99
0.06  08 10 03.751  +42 09 49.44   08 10 06.558  +42 09 32.45
0.06  08 09 39.464  +07 52 59.75   08 09 40.084  +07 53 17.41
0.06  08 08 13.607  +08 22 40.56   08 08 13.814  +08 22 48.70
0.06  08 07 38.452  +52 26 45.42   08 07 38.698  +52 26 37.14
0.06  08 06 19.476  +19 49 27.14   08 06 21.758  +19 49 51.67
0.06  08 05 39.216  +06 27 12.05   08 05 39.669  +06 26 58.73
0.06  08 04 34.263  +39 20 23.19   08 04 38.666  +39 20 35.33
0.06  08 04 24.332  +22 07 20.22   08 04 26.332  +22 07 03.61
0.06  08 04 19.116  +17 21 23.10   08 04 19.985  +17 21 44.05
0.06  08 02 24.454  +31 03 40.08   08 02 25.163  +31 03 31.81
0.06  08 01 12.321  +32 51 08.64   08 01 15.629  +32 50 55.63
0.06  07 58 38.055  +21 44 14.75   07 58 38.943  +21 44 01.04
0.06  07 58 17.827  +21 13 05.41   07 58 19.230  +21 13 04.70
0.06  07 58 06.837  +56 29 32.12   07 58 06.955  +56 29 43.63
0.06  07 57 54.153  +32 44 06.98   07 57 54.910  +32 43 51.73
0.06  07 56 54.133  +15 50 28.12   07 56 54.248  +15 51 14.73
0.06  07 55 50.901  +25 31 40.78   07 55 51.150  +25 31 24.08
0.06  07 55 23.988  +26 11 24.64   07 55 24.208  +26 11 31.21
0.06  07 54 15.704  +41 11 24.29   07 54 16.461  +41 11 37.81
0.06  07 54 00.472  +11 27 53.98   07 54 00.977  +11 27 51.02
0.06  07 53 19.550  +45 32 38.60   07 53 20.972  +45 32 52.39
0.06  07 52 27.117  +63 45 32.12   07 52 34.539  +63 45 36.44
0.06  07 51 34.005  +21 32 36.56   07 51 34.395  +21 32 30.14
0.06  07 51 21.885  +28 23 25.97   07 51 26.065  +28 23 22.00
0.06  07 50 42.008  +40 56 04.70   07 50 46.339  +40 55 37.11
0.06  07 50 03.437  +12 33 05.24   07 50 05.869  +12 32 59.06
0.06  07 49 50.733  +37 10 43.42   07 49 52.060  +37 11 37.26
0.06  07 49 34.121  +64 16 41.47   07 49 34.501  +64 16 51.04
0.06  07 46 49.012  +18 24 17.55   07 46 49.498  +18 24 02.93
0.06  07 44 42.495  +31 20 22.67   07 44 44.404  +31 19 47.95
0.06  07 43 19.871  +15 05 39.73   07 43 21.766  +15 05 37.15
0.06  07 42 58.741  +27 35 15.26   07 42 59.793  +27 35 36.95
0.06  07 42 41.290  +46 54 18.87   07 42 42.155  +46 54 38.34
0.06  07 42 18.137  +59 00 54.61   07 42 18.848  +59 00 46.50
0.06  07 41 05.722  +17 45 02.12   07 41 07.708  +17 45 39.25
0.06  07 40 10.843  +16 33 39.19   07 40 13.135  +16 33 35.34
0.06  07 38 11.181  +59 41 27.49   07 38 12.652  +59 41 29.34
0.06  07 38 11.165  +53 33 53.12   07 38 11.955  +53 33 33.45
0.06  07 38 07.908  +61 45 32.85   07 38 09.511  +61 45 33.95
0.06  07 37 35.616  +49 01 25.49   07 37 38.016  +49 02 09.86
0.06  07 36 40.793  +61 51 38.11   07 36 41.731  +61 51 23.85
0.06  07 36 36.340  +36 03 37.98   07 36 37.472  +36 03 37.36
0.06  07 36 01.061  +49 52 11.57   07 36 01.571  +49 52 01.67
0.06  07 35 39.327  +44 23 15.96   07 35 41.590  +44 23 24.01
0.06  07 34 45.099  +24 16 39.50   07 34 46.618  +24 16 25.89
0.06  07 31 21.159  +31 05 02.66   07 31 21.178  +31 05 12.20
0.06  07 31 08.353  +61 27 35.32   07 31 09.323  +61 27 23.49
0.06  07 29 44.441  +31 34 33.53   07 29 44.800  +31 34 26.28
0.06  07 26 39.698  +59 02 59.38   07 26 41.667  +59 02 39.75
0.06  07 25 48.339  +36 39 03.34   07 25 49.315  +36 39 15.19
0.06  07 23 47.342  +46 27 30.46   07 23 47.879  +46 27 21.18
0.06  07 22 35.925  +37 46 00.09   07 22 36.715  +37 45 42.09
0.06  07 16 35.856  +51 41 43.38   07 16 36.486  +51 41 49.70
0.06  07 12 02.296  +47 12 00.85   07 12 02.414  +47 12 15.01
0.06  07 11 44.439  +55 58 18.79   07 11 44.911  +55 58 15.84
0.06  07 09 41.344  +47 31 36.97   07 09 44.992  +47 31 38.54
0.06  07 07 57.504  +42 49 10.38   07 07 58.024  +42 49 23.58
0.06  07 06 55.627  +50 09 06.03   07 06 56.242  +50 08 54.30
0.06  07 06 29.267  +47 31 52.61   07 06 29.498  +47 32 09.01
0.06  07 05 30.880  +59 52 43.38   07 05 33.177  +59 52 18.85
0.06  07 05 15.776  +55 12 05.47   07 05 16.914  +55 12 18.72
0.06  07 03 40.860  +63 32 20.39   07 03 43.395  +63 33 14.28
0.06  07 03 36.734  +45 46 46.57   07 03 39.590  +45 46 37.25
0.06  06 57 12.076  +54 08 48.80   06 57 18.015  +54 08 47.86
0.06  06 36 04.426  +31 20 50.83   06 36 08.547  +31 20 58.01
0.06  03 20 49.330  +00 16 19.03   03 20 49.773  +00 16 10.98
0.06  03 11 03.051  +01 15 30.47   03 11 04.648  +01 15 39.57
0.06  03 10 24.706  +01 20 37.92   03 10 25.181  +01 20 36.17
0.06  03 06 32.798  -01 25 49.08   03 06 33.158  -01 25 21.24
0.06  02 44 50.606  -01 54 43.71   02 44 51.854  -01 54 55.49
0.06  02 42 20.060  -01 30 00.57   02 42 21.144  -01 30 28.94
0.06  02 41 54.461  -08 11 52.12   02 41 56.887  -08 11 43.06
0.06  02 36 05.579  -08 55 28.45   02 36 05.973  -08 55 50.29
0.06  02 35 17.783  -00 12 41.22   02 35 19.577  -00 12 58.11
0.06  02 27 53.395  -07 56 40.08   02 27 53.787  -07 56 53.83
0.06  02 26 47.442  -01 57 43.42   02 26 50.201  -01 57 35.30
0.06  02 24 09.305  +00 27 44.05   02 24 09.858  +00 27 46.85
0.06  02 18 26.954  -04 54 50.18   02 18 27.331  -04 54 37.21
0.06  02 18 14.437  -01 21 40.35   02 18 14.779  -01 21 46.80
0.06  02 17 48.233  +00 08 59.95   02 17 49.722  +00 09 09.06
0.06  02 16 32.078  -02 36 16.13   02 16 33.065  -02 35 32.83
0.06  02 14 31.029  +01 24 13.18   02 14 31.166  +01 24 21.47
0.06  02 14 15.576  -05 31 28.83   02 14 15.879  -05 31 39.17
0.06  02 13 05.538  -02 19 33.00   02 13 06.097  -02 19 10.31
0.06  02 04 57.220  -04 31 45.24   02 05 00.170  -04 31 35.96
0.06  02 02 37.176  -01 50 34.73   02 02 39.715  -01 50 53.31
0.06  01 57 39.275  +00 18 41.37   01 57 39.455  +00 18 28.95
0.06  01 56 51.941  +00 41 51.56   01 56 53.925  +00 41 57.52
0.06  01 53 36.051  -08 51 59.33   01 53 38.686  -08 52 15.44
0.06  01 51 25.723  -02 05 27.74   01 51 26.304  -02 05 38.91
0.06  01 49 44.694  -00 57 10.51   01 49 46.940  -00 56 31.98
0.06  01 41 24.426  -09 24 09.88   01 41 25.085  -09 23 34.52
0.06  01 40 21.324  -09 50 27.74   01 40 22.049  -09 50 00.43
0.06  01 39 26.330  +01 11 18.18   01 39 26.882  +01 11 37.77
0.06  01 34 26.787  -09 26 33.08   01 34 27.253  -09 26 45.27
0.06  01 34 26.513  -09 37 58.04   01 34 26.730  -09 37 46.76
0.06  01 34 05.616  -02 04 47.49   01 34 06.517  -02 04 56.97
0.06  01 19 31.208  -00 58 43.47   01 19 32.248  -00 58 19.36
0.06  01 16 30.391  +01 13 20.44   01 16 30.974  +01 13 27.41
0.06  01 06 34.550  -02 00 49.48   01 06 35.204  -02 01 05.45
0.06  00 53 48.280  -00 00 32.80   00 53 49.252  -00 00 58.25
0.06  00 49 15.873  -09 40 37.99   00 49 15.950  -09 40 22.38
0.06  00 41 25.968  -01 43 24.43   00 41 26.078  -01 43 07.59
0.06  00 38 10.169  -00 10 06.20   00 38 10.290  -00 09 57.35
0.06  00 29 48.440  +00 44 41.60   00 29 48.690  +00 45 00.42
0.06  00 29 12.639  -09 22 18.49   00 29 13.230  -09 22 03.73
0.06  00 28 51.106  +00 39 13.19   00 28 54.324  +00 39 06.40
0.06  00 12 18.454  -10 22 14.30   00 12 18.895  -10 22 26.61
0.06  00 06 06.385  -10 30 28.89   00 06 08.287  -10 30 32.52
0.05  23 25 58.602  -00 54 02.09   23 26 01.534  -00 53 50.03
0.05  23 21 58.927  -08 50 26.30   23 22 02.589  -08 50 28.73
0.05  23 11 11.865  +00 44 07.87   23 11 12.441  +00 44 08.77
0.05  22 59 50.694  -01 34 21.84   22 59 51.085  -01 34 29.49
0.05  22 47 50.289  -09 41 51.19   22 47 50.903  -09 41 59.84
0.05  22 46 08.968  +00 32 14.48   22 46 11.931  +00 32 32.35
0.05  22 41 07.379  +00 45 30.45   22 41 08.199  +00 45 32.84
0.05  22 16 13.558  -01 17 17.90   22 16 13.989  -01 17 22.71
0.05  22 15 00.528  +01 02 33.90   22 15 01.066  +01 02 55.81
0.05  22 03 05.585  +01 18 02.08   22 03 06.473  +01 18 51.64
0.05  22 02 38.530  +00 49 40.91   22 02 39.395  +00 50 26.67
0.05  21 50 17.671  -00 04 41.51   21 50 18.242  -00 04 45.06
0.05  21 49 29.197  +01 20 36.15   21 49 29.808  +01 20 28.20
0.05  21 40 18.058  -08 45 50.03   21 40 21.644  -08 45 51.77
0.05  21 30 44.337  +00 31 27.72   21 30 46.805  +00 31 33.21
0.05  21 24 18.478  -01 00 57.72   21 24 19.116  -01 00 53.82
0.05  17 29 53.453  +51 18 42.28   17 29 54.479  +51 18 41.22
0.05  17 28 29.207  +56 40 34.44   17 28 34.933  +56 40 40.94
0.05  17 27 55.391  +40 09 17.58   17 27 56.999  +40 08 42.87
0.05  17 23 56.112  +30 03 05.24   17 23 56.576  +30 03 18.43
0.05  17 23 09.552  +58 53 51.76   17 23 10.562  +58 53 01.90
0.05  17 20 27.275  +34 21 39.72   17 20 27.375  +34 21 59.31
0.05  17 16 48.879  +41 21 32.84   17 16 49.824  +41 21 43.67
0.05  17 16 33.294  +35 36 37.80   17 16 33.493  +35 36 31.59
0.05  17 11 11.628  +48 52 44.54   17 11 12.737  +48 52 44.72
0.05  17 10 25.713  +45 11 32.09   17 10 26.434  +45 11 51.28
0.05  17 09 36.993  +37 53 19.04   17 09 38.764  +37 53 54.10
0.05  17 08 55.428  +54 07 40.67   17 08 56.686  +54 07 40.28
0.05  17 07 18.295  +46 02 57.75   17 07 19.793  +46 03 00.94
0.05  17 06 20.671  +57 33 05.90   17 06 21.771  +57 32 38.04
0.05  17 02 28.611  +21 11 47.53   17 02 32.143  +21 11 26.64
0.05  17 01 43.358  +27 54 22.98   17 01 44.223  +27 54 21.69
0.05  17 00 53.102  +21 19 07.09   17 00 55.485  +21 19 48.68
0.05  17 00 12.849  +24 41 34.20   17 00 13.040  +24 41 43.01
0.05  16 59 19.517  +54 33 22.50   16 59 19.652  +54 33 50.56
0.05  16 55 40.926  +25 00 29.96   16 55 42.581  +25 00 03.09
0.05  16 55 00.749  +17 12 59.31   16 55 01.553  +17 12 47.32
0.05  16 54 32.482  +14 49 17.23   16 54 32.938  +14 49 25.03
0.05  16 53 08.563  +25 18 07.08   16 53 08.746  +25 17 59.81
0.05  16 51 17.145  +24 39 10.24   16 51 17.422  +24 39 04.78
0.05  16 50 36.823  +29 48 26.17   16 50 36.987  +29 48 33.04
0.05  16 47 43.194  +13 47 22.86   16 47 43.472  +13 47 26.77
0.05  16 45 20.691  +56 56 39.13   16 45 21.151  +56 56 48.00
0.05  16 43 31.724  +13 20 13.68   16 43 32.014  +13 19 58.79
0.05  16 41 01.547  +17 30 05.64   16 41 01.910  +17 29 57.28
0.05  16 39 39.111  +37 18 49.93   16 39 40.693  +37 18 49.40
0.05  16 39 13.510  +07 43 31.62   16 39 14.583  +07 43 29.59
0.05  16 38 55.076  +33 05 00.30   16 38 55.981  +33 05 45.87
0.05  16 35 13.477  +33 24 31.48   16 35 17.129  +33 24 41.18
0.05  16 33 31.675  +38 49 51.98   16 33 32.065  +38 49 55.52
0.05  16 33 17.348  +18 06 04.09   16 33 17.544  +18 06 18.16
0.05  16 32 38.153  +12 53 49.59   16 32 41.065  +12 53 45.74
0.05  16 32 31.291  +14 20 26.33   16 32 31.880  +14 20 17.70
0.05  16 31 45.260  +11 56 03.19   16 31 47.527  +11 55 21.10
0.05  16 31 11.332  +53 40 11.17   16 31 11.909  +53 40 28.92
0.05  16 30 53.753  +54 07 19.25   16 30 54.035  +54 07 26.94
0.05  16 29 34.114  +35 49 04.72   16 29 34.928  +35 48 56.87
0.05  16 29 30.506  +23 23 16.09   16 29 31.283  +23 22 47.09
0.05  16 28 39.023  +25 27 55.84   16 28 39.346  +25 27 54.74
0.05  16 25 57.227  +34 07 18.93   16 25 58.030  +34 07 07.24
0.05  16 25 51.470  +17 06 43.54   16 25 53.545  +17 06 40.02
0.05  16 25 41.072  +11 06 33.55   16 25 41.496  +11 06 21.95
0.05  16 24 07.922  +09 06 01.09   16 24 08.248  +09 06 10.01
0.05  16 22 25.721  +56 13 26.84   16 22 26.675  +56 13 25.81
0.05  16 20 49.029  +05 42 52.48   16 20 49.799  +05 42 58.92
0.05  16 20 41.403  +29 02 39.14   16 20 41.747  +29 02 46.77
0.05  16 19 53.799  +26 07 26.59   16 19 53.826  +26 07 19.34
0.05  16 19 40.043  +11 36 29.23   16 19 41.512  +11 36 22.92
0.05  16 19 06.360  +17 31 30.19   16 19 10.071  +17 31 44.19
0.05  16 18 50.124  +32 04 03.34   16 18 53.049  +32 03 35.83
0.05  16 14 04.125  +19 10 42.98   16 14 04.502  +19 10 30.14
0.05  16 13 45.753  +20 16 04.15   16 13 46.284  +20 15 51.84
0.05  16 12 55.792  +28 19 35.31   16 12 58.146  +28 18 47.86
0.05  16 12 20.682  +25 22 21.35   16 12 21.512  +25 22 23.32
0.05  16 12 19.646  +47 30 11.33   16 12 20.394  +47 30 12.47
0.05  16 11 51.068  +51 13 54.98   16 11 52.399  +51 13 54.77
0.05  16 11 28.263  +51 57 08.04   16 11 29.381  +51 57 11.75
0.05  16 10 44.092  +61 04 15.98   16 10 44.557  +61 04 09.56
0.05  16 07 44.932  +62 18 22.69   16 07 46.345  +62 17 44.26
0.05  16 07 40.194  +37 34 54.30   16 07 40.542  +37 35 08.98
0.05  16 05 51.457  +44 28 37.22   16 05 52.204  +44 28 43.08
0.05  16 04 28.832  +12 18 36.00   16 04 29.908  +12 18 41.67
0.05  16 03 38.658  +23 55 39.86   16 03 42.553  +23 55 39.61
0.05  16 03 22.676  -01 41 17.81   16 03 26.006  -01 41 00.45
0.05  16 03 15.817  +08 07 55.80   16 03 16.145  +08 08 09.31
0.05  16 02 32.892  +14 41 20.11   16 02 33.892  +14 41 01.52
0.05  16 01 44.249  +20 22 39.08   16 01 44.301  +20 23 27.82
0.05  16 01 10.483  +17 14 43.88   16 01 10.903  +17 14 57.25
0.05  15 59 29.703  +36 15 13.96   15 59 30.116  +36 15 08.11
0.05  15 56 58.604  +18 16 40.96   15 56 59.177  +18 16 42.39
0.05  15 55 12.394  +22 06 31.52   15 55 14.203  +22 06 33.54
0.05  15 54 08.391  +04 16 01.26   15 54 08.693  +04 16 13.36
0.05  15 53 37.104  +15 37 52.24   15 53 37.803  +15 37 30.28
0.05  15 52 51.038  +30 03 37.99   15 52 51.386  +30 03 31.27
0.05  15 50 02.809  +57 24 26.27   15 50 06.642  +57 24 41.19
0.05  15 49 53.570  -01 10 56.40   15 49 56.068  -01 11 20.46
0.05  15 49 40.099  -01 05 33.22   15 49 42.895  -01 05 15.92
0.05  15 49 34.362  +46 29 52.59   15 49 34.771  +46 29 46.52
0.05  15 49 22.956  -03 57 19.50   15 49 23.513  -03 57 08.18
0.05  15 49 16.664  +21 35 00.55   15 49 18.333  +21 34 32.53
0.05  15 48 20.746  +30 46 31.97   15 48 21.376  +30 46 37.59
0.05  15 46 43.087  +50 17 34.76   15 46 43.467  +50 17 43.19
0.05  15 45 42.726  -05 26 35.85   15 45 44.070  -05 26 30.07
0.05  15 45 22.252  +32 20 59.30   15 45 26.108  +32 20 59.22
0.05  15 42 54.127  +15 15 55.05   15 42 56.461  +15 16 19.32
0.05  15 42 03.756  +57 26 21.91   15 42 09.067  +57 26 48.95
0.05  15 41 51.724  +48 46 06.37   15 41 52.475  +48 46 20.00
0.05  15 41 37.531  +51 09 33.72   15 41 37.617  +51 09 41.05
0.05  15 40 59.301  +17 55 51.58   15 40 59.386  +17 55 42.11
0.05  15 40 54.921  +50 39 26.29   15 40 55.390  +50 39 19.78
0.05  15 38 09.931  +10 48 03.87   15 38 10.409  +10 48 08.28
0.05  15 37 59.321  +23 12 25.67   15 38 00.331  +23 12 40.54
0.05  15 37 59.108  +15 44 46.12   15 37 59.921  +15 45 25.51
0.05  15 37 51.574  -07 12 32.48   15 37 51.738  -07 12 39.67
0.05  15 36 24.504  +25 38 05.28   15 36 24.645  +25 37 17.08
0.05  15 36 18.144  +40 51 02.86   15 36 18.760  +40 50 50.02
0.05  15 35 12.722  +13 31 30.05   15 35 13.374  +13 31 25.61
0.05  15 34 05.818  -00 18 20.35   15 34 06.339  -00 18 05.27
0.05  15 33 45.347  +09 01 17.15   15 33 48.228  +09 01 24.81
0.05  15 33 04.202  +55 44 07.51   15 33 06.228  +55 43 17.26
0.05  15 32 11.795  +01 17 07.12   15 32 11.910  +01 17 14.89
0.05  15 30 56.724  +20 54 10.38   15 30 56.963  +20 54 49.12
0.05  15 30 56.662  +15 41 54.33   15 31 00.216  +15 42 00.31
0.05  15 29 08.849  +04 03 11.22   15 29 09.924  +04 03 58.58
0.05  15 27 11.436  +27 09 51.74   15 27 11.865  +27 09 41.11
0.05  15 25 23.000  +05 40 27.95   15 25 23.626  +05 40 16.80
0.05  15 24 29.993  -04 17 46.36   15 24 30.701  -04 17 52.69
0.05  15 24 28.629  +36 38 33.63   15 24 28.705  +36 38 45.24
0.05  15 24 12.525  +38 53 31.49   15 24 15.683  +38 52 54.82
0.05  15 23 53.192  +50 35 51.26   15 23 53.900  +50 36 00.83
0.05  15 21 17.034  +25 39 48.57   15 21 18.687  +25 40 00.98
0.05  15 19 48.046  -04 09 11.20   15 19 48.463  -04 09 04.51
0.05  15 19 44.778  +29 00 38.14   15 19 45.486  +29 00 43.98
0.05  15 19 32.883  +50 07 25.34   15 19 34.142  +50 07 25.56
0.05  15 18 58.541  +15 28 09.66   15 18 58.912  +15 27 54.85
0.05  15 18 48.273  +11 18 27.14   15 18 48.948  +11 18 29.25
0.05  15 16 20.187  +31 21 29.51   15 16 21.124  +31 21 27.15
0.05  15 16 04.912  -06 35 59.24   15 16 07.178  -06 35 18.35
0.05  15 15 29.488  +47 27 44.72   15 15 33.652  +47 27 49.69
0.05  15 14 42.235  +27 01 15.74   15 14 42.484  +27 01 10.90
0.05  15 13 26.168  +05 39 40.24   15 13 27.115  +05 39 41.25
0.05  15 11 31.191  +21 20 42.34   15 11 31.424  +21 20 48.45
0.05  15 09 41.119  +24 59 55.91   15 09 41.991  +25 00 10.63
0.05  15 08 55.273  +21 33 11.08   15 08 55.968  +21 33 08.46
0.05  15 07 10.095  +41 29 25.96   15 07 11.112  +41 29 37.33
0.05  15 06 38.317  +60 38 41.74   15 06 38.478  +60 38 35.42
0.05  15 05 58.047  +28 40 37.64   15 05 58.664  +28 40 30.16
0.05  15 05 03.795  +35 05 02.27   15 05 03.923  +35 04 48.01
0.05  15 04 11.522  +24 14 53.23   15 04 11.686  +24 14 44.78
0.05  15 04 00.097  +10 27 59.18   15 04 01.244  +10 28 04.56
0.05  15 03 09.169  +00 09 19.17   15 03 12.195  +00 08 55.57
0.05  15 02 25.453  +38 55 33.00   15 02 26.303  +38 55 49.81
0.05  15 02 23.539  +57 30 49.31   15 02 24.201  +57 31 01.33
0.05  15 01 55.160  +60 50 59.55   15 01 56.301  +60 50 44.77
0.05  15 01 34.135  -00 04 45.65   15 01 35.017  -00 03 49.84
0.05  15 01 04.147  +30 57 14.80   15 01 04.606  +30 57 29.00
0.05  15 00 57.921  +52 26 48.83   15 00 59.049  +52 27 25.21
0.05  14 59 48.689  +25 33 34.12   14 59 49.043  +25 33 35.26
0.05  14 58 35.913  +05 51 28.73   14 58 36.277  +05 51 37.82
0.05  14 57 54.270  +52 08 46.43   14 57 55.158  +52 08 34.56
0.05  14 57 32.156  +33 11 48.51   14 57 32.547  +33 11 33.31
0.05  14 57 22.196  +16 39 42.29   14 57 22.488  +16 39 55.43
0.05  14 57 11.404  +25 52 17.62   14 57 11.804  +25 52 13.92
0.05  14 56 17.328  +62 54 51.75   14 56 20.498  +62 54 00.36
0.05  14 56 02.680  +18 46 42.07   14 56 03.857  +18 46 58.60
0.05  14 55 54.890  +19 58 24.32   14 55 55.457  +19 58 31.97
0.05  14 54 33.482  +33 45 02.74   14 54 34.636  +33 45 17.61
0.05  14 53 37.246  +28 03 55.81   14 53 37.492  +28 03 43.20
0.05  14 53 08.792  +24 24 16.95   14 53 09.834  +24 24 25.81
0.05  14 50 26.346  +38 39 53.29   14 50 27.330  +38 39 37.95
0.05  14 49 49.142  +40 44 09.99   14 49 50.158  +40 44 10.05
0.05  14 49 27.254  +40 14 20.76   14 49 28.225  +40 14 22.87
0.05  14 46 44.517  +17 48 56.32   14 46 45.707  +17 48 20.50
0.05  14 46 00.083  -03 24 11.39   14 46 01.408  -03 24 22.49
0.05  14 42 31.627  +39 06 38.51   14 42 33.040  +39 06 36.78
0.05  14 42 29.044  +47 19 50.38   14 42 30.139  +47 19 45.14
0.05  14 42 27.529  +36 05 58.38   14 42 28.093  +36 05 52.29
0.05  14 42 21.067  -06 02 49.09   14 42 21.588  -06 02 53.20
0.05  14 41 52.695  -06 50 54.82   14 41 52.921  -06 50 46.16
0.05  14 41 30.903  +20 38 44.35   14 41 31.985  +20 39 10.04
0.05  14 40 23.904  +07 08 27.44   14 40 24.110  +07 08 15.97
0.05  14 39 53.187  -00 30 43.87   14 39 53.309  -00 30 30.01
0.05  14 39 31.684  +43 34 45.74   14 39 32.153  +43 34 47.42
0.05  14 39 22.091  +10 16 34.19   14 39 22.652  +10 16 36.72
0.05  14 38 24.219  +19 24 41.15   14 38 24.658  +19 25 07.76
0.05  14 37 12.738  -00 50 41.81   14 37 15.046  -00 50 43.55
0.05  14 35 38.927  -03 01 23.59   14 35 39.731  -03 01 07.79
0.05  14 35 25.594  +30 59 03.23   14 35 25.607  +30 58 35.90
0.05  14 34 51.091  +50 34 25.98   14 34 51.684  +50 34 20.69
0.05  14 33 14.648  +29 31 30.01   14 33 15.162  +29 31 26.36
0.05  14 32 49.938  +49 29 09.36   14 32 52.419  +49 28 51.45
0.05  14 32 23.569  -03 32 45.00   14 32 25.136  -03 32 14.17
0.05  14 32 09.045  +23 46 58.83   14 32 09.301  +23 47 08.42
0.05  14 31 33.336  +05 20 02.19   14 31 34.139  +05 20 01.61
0.05  14 31 12.829  -05 28 02.13   14 31 13.120  -05 27 54.99
0.05  14 30 53.968  +03 59 55.97   14 30 54.420  +03 59 53.04
0.05  14 30 36.910  +41 23 56.04   14 30 37.808  +41 23 54.77
0.05  14 29 39.061  +30 05 41.48   14 29 39.388  +30 05 35.22
0.05  14 28 28.291  -01 28 10.41   14 28 31.025  -01 27 33.16
0.05  14 25 22.233  +05 20 40.09   14 25 22.883  +05 20 42.78
0.05  14 24 52.160  +24 18 30.62   14 24 52.409  +24 18 37.65
0.05  14 22 23.061  +15 19 26.05   14 22 23.533  +15 19 36.38
0.05  14 22 11.904  +01 08 35.88   14 22 12.363  +01 08 39.44
0.05  14 21 17.317  +06 25 21.56   14 21 17.540  +06 25 27.35
0.05  14 21 10.865  +39 27 46.35   14 21 13.003  +39 28 19.65
0.05  14 18 37.386  +45 00 49.93   14 18 39.061  +45 01 10.64
0.05  14 18 21.652  -04 01 25.30   14 18 24.550  -04 01 27.37
0.05  14 17 37.379  -00 58 57.20   14 17 38.111  -00 59 17.98
0.05  14 16 24.774  +12 41 11.72   14 16 27.121  +12 40 46.06
0.05  14 16 19.853  -04 00 26.92   14 16 20.669  -04 00 41.52
0.05  14 16 04.857  +35 58 46.88   14 16 05.982  +35 58 59.13
0.05  14 13 22.696  +22 45 17.09   14 13 23.769  +22 44 56.97
0.05  14 13 03.399  +08 03 38.85   14 13 06.075  +08 04 19.51
0.05  14 12 03.977  +24 48 09.18   14 12 04.268  +24 47 39.04
0.05  14 09 29.845  +18 27 58.32   14 09 30.583  +18 28 04.30
0.05  14 08 20.213  +59 17 21.70   14 08 20.252  +59 17 11.91
0.05  14 08 14.548  +18 25 51.45   14 08 14.990  +18 25 52.47
0.05  14 06 43.026  +54 03 42.99   14 06 43.865  +54 03 39.10
0.05  14 03 22.569  +46 31 36.44   14 03 23.283  +46 31 20.80
0.05  14 01 56.676  +15 28 47.59   14 01 57.092  +15 28 58.85
0.05  14 01 21.615  +01 26 43.46   14 01 22.166  +01 26 57.26
0.05  14 01 20.363  +26 29 11.62   14 01 20.606  +26 29 20.76
0.05  14 01 07.698  +38 20 26.02   14 01 08.374  +38 20 21.11
0.05  14 00 39.287  +26 03 31.27   14 00 39.677  +26 03 26.41
0.05  14 00 27.556  +32 37 21.72   14 00 29.212  +32 37 22.70
0.05  14 00 11.551  -06 24 17.53   14 00 11.826  -06 24 29.17
0.05  13 59 54.299  +29 09 54.14   13 59 57.142  +29 10 18.63
0.05  13 59 29.130  +13 15 34.89   13 59 30.088  +13 15 36.03
0.05  13 59 04.788  +53 36 22.73   13 59 05.525  +53 36 36.70
0.05  13 59 03.997  +25 48 43.05   13 59 06.725  +25 48 43.78
0.05  13 58 59.555  +54 13 34.74   13 59 00.089  +54 13 30.21
0.05  13 58 54.818  +01 59 31.28   13 58 55.591  +01 58 39.36
0.05  13 57 43.661  +34 13 39.40   13 57 44.524  +34 13 38.68
0.05  13 57 30.462  +48 07 36.80   13 57 30.701  +48 07 44.20
0.05  13 56 53.815  +21 58 13.44   13 56 54.022  +21 58 24.66
0.05  13 56 49.517  -04 34 43.69   13 56 50.428  -04 34 46.92
0.05  13 56 09.778  +61 11 47.55   13 56 12.873  +61 11 59.40
0.05  13 52 22.556  -02 12 01.78   13 52 23.654  -02 11 40.65
0.05  13 52 14.262  +34 29 54.75   13 52 16.078  +34 30 12.23
0.05  13 50 56.476  +15 45 05.31   13 50 57.046  +15 45 07.86
0.05  13 48 39.701  +27 54 40.09   13 48 40.419  +27 54 43.04
0.05  13 46 56.494  +12 40 37.47   13 46 56.513  +12 40 54.39
0.05  13 46 08.428  +12 59 31.05   13 46 09.831  +12 59 54.40
0.05  13 46 05.769  +09 22 18.76   13 46 07.290  +09 23 02.51
0.05  13 45 50.298  -03 21 33.08   13 45 50.813  -03 21 29.89
0.05  13 45 15.470  -06 34 08.64   13 45 15.838  -06 34 02.82
0.05  13 44 56.039  +37 04 46.63   13 44 56.222  +37 04 59.85
0.05  13 44 55.708  +40 23 08.49   13 44 56.396  +40 22 53.54
0.05  13 43 55.505  +00 19 22.22   13 43 56.747  +00 20 12.17
0.05  13 43 26.146  +50 40 09.77   13 43 26.352  +50 40 16.58
0.05  13 43 23.677  +49 07 33.10   13 43 25.329  +49 07 37.37
0.05  13 43 22.549  +38 01 42.21   13 43 23.362  +38 01 37.35
0.05  13 42 35.713  +02 03 29.22   13 42 36.247  +02 03 15.85
0.05  13 42 01.089  +42 47 57.31   13 42 01.948  +42 47 56.68
0.05  13 39 11.276  +39 15 30.11   13 39 11.473  +39 15 15.60
0.05  13 38 08.195  +17 54 36.65   13 38 08.414  +17 54 23.98
0.05  13 37 59.451  +21 27 58.89   13 37 59.602  +21 28 13.22
0.05  13 37 26.754  -00 20 58.69   13 37 27.122  -00 21 07.32
0.05  13 36 28.469  +62 39 03.36   13 36 28.850  +62 38 14.78
0.05  13 35 56.163  +62 25 25.52   13 35 57.701  +62 25 32.38
0.05  13 34 37.797  -03 04 06.86   13 34 39.319  -03 03 54.71
0.05  13 34 30.444  +51 04 10.00   13 34 30.647  +51 04 19.01
0.05  13 32 16.478  +46 46 37.56   13 32 17.334  +46 46 39.25
0.05  13 32 05.161  +32 27 42.46   13 32 06.246  +32 27 52.44
0.05  13 31 35.471  +17 43 53.34   13 31 36.025  +17 43 28.32
0.05  13 31 28.730  +13 46 34.95   13 31 28.760  +13 47 26.12
0.05  13 30 05.024  +21 48 41.54   13 30 05.345  +21 48 33.58
0.05  13 29 59.132  +17 50 33.19   13 29 59.385  +17 50 39.69
0.05  13 29 52.136  +37 39 25.39   13 29 53.798  +37 38 33.70
0.05  13 28 14.047  +45 50 41.77   13 28 14.814  +45 51 26.95
0.05  13 28 08.903  +50 38 59.95   13 28 09.470  +50 38 53.04
0.05  13 26 35.640  +12 11 11.15   13 26 39.020  +12 11 17.76
0.05  13 25 22.077  +21 46 28.47   13 25 22.273  +21 46 19.74
0.05  13 25 02.376  -04 06 24.61   13 25 02.763  -04 06 34.79
0.05  13 24 55.832  -05 24 39.33   13 24 56.196  -05 24 41.08
0.05  13 22 57.804  +41 46 08.46   13 22 58.289  +41 45 59.96
0.05  13 22 55.663  +16 16 07.68   13 22 55.876  +16 15 53.58
0.05  13 21 50.549  +42 35 22.50   13 21 51.355  +42 35 10.77
0.05  13 20 51.782  +42 35 21.82   13 20 53.008  +42 35 26.86
0.05  13 20 43.126  -06 14 58.82   13 20 46.490  -06 15 08.57
0.05  13 16 11.087  +19 12 53.77   13 16 11.169  +19 12 41.95
0.05  13 14 40.712  +43 33 34.96   13 14 40.955  +43 33 50.14
0.05  13 13 43.247  +27 08 31.45   13 13 43.807  +27 08 12.14
0.05  13 13 27.363  +31 55 23.22   13 13 28.267  +31 55 16.85
0.05  13 13 20.583  +22 57 11.49   13 13 21.160  +22 57 02.95
0.05  13 11 11.967  +01 33 34.85   13 11 13.551  +01 33 56.14
0.05  13 09 15.414  +36 48 52.84   13 09 15.958  +36 49 05.24
0.05  13 06 31.063  +33 45 59.90   13 06 31.830  +33 46 02.58
0.05  13 05 31.063  +08 55 32.40   13 05 33.424  +08 56 07.15
0.05  13 05 25.706  -03 54 47.26   13 05 26.136  -03 54 40.13
0.05  13 04 47.092  +07 25 22.74   13 04 48.240  +07 25 13.41
0.05  13 03 26.471  +08 36 23.96   13 03 26.569  +08 37 14.53
0.05  13 02 45.031  +08 14 29.13   13 02 45.172  +08 14 38.39
0.05  13 01 45.041  +25 32 32.35   13 01 48.024  +25 32 20.61
0.05  13 00 56.509  +31 44 42.80   13 00 57.821  +31 45 35.92
0.05  13 00 16.335  -07 01 05.01   13 00 17.446  -07 01 06.79
0.05  12 59 17.883  +14 43 35.90   12 59 18.299  +14 43 16.57
0.05  12 58 06.130  +00 17 17.59   12 58 09.549  +00 17 18.45
0.05  12 56 36.125  +60 29 25.97   12 56 37.125  +60 29 23.56
0.05  12 56 35.528  +36 31 45.23   12 56 38.368  +36 31 47.32
0.05  12 56 15.621  +09 59 30.29   12 56 15.966  +09 59 03.91
0.05  12 55 46.213  +30 46 11.28   12 55 46.508  +30 46 05.18
0.05  12 55 45.627  +16 46 14.26   12 55 46.164  +16 46 37.10
0.05  12 53 24.589  +32 52 56.84   12 53 24.904  +32 52 47.86
0.05  12 53 01.709  +56 01 04.50   12 53 03.594  +56 01 00.15
0.05  12 52 45.460  +17 19 19.94   12 52 46.008  +17 19 31.64
0.05  12 52 31.786  +22 03 26.74   12 52 32.360  +22 03 50.96
0.05  12 52 20.504  +05 21 52.07   12 52 20.885  +05 21 59.07
0.05  12 52 03.869  +53 43 47.26   12 52 07.613  +53 43 17.32
0.05  12 51 39.277  -05 32 04.61   12 51 40.150  -05 32 02.64
0.05  12 51 32.189  +14 52 31.85   12 51 33.711  +14 53 10.48
0.05  12 50 59.463  +44 46 41.55   12 51 04.191  +44 46 45.54
0.05  12 50 12.076  +63 14 55.64   12 50 13.351  +63 14 51.68
0.05  12 49 49.396  +01 42 36.59   12 49 50.327  +01 42 30.40
0.05  12 49 06.165  +21 40 43.09   12 49 06.637  +21 40 43.48
0.05  12 48 43.780  +38 11 29.09   12 48 43.826  +38 11 18.13
0.05  12 48 38.957  +41 15 21.52   12 48 39.383  +41 15 22.62
0.05  12 47 59.192  +16 35 28.73   12 47 59.514  +16 35 26.48
0.05  12 47 21.523  +24 04 34.82   12 47 23.627  +24 04 16.67
0.05  12 47 17.719  +51 10 36.18   12 47 17.733  +51 10 46.66
0.05  12 46 14.890  +27 45 26.03   12 46 15.749  +27 45 27.10
0.05  12 45 48.541  +02 32 59.68   12 45 49.135  +02 32 42.67
0.05  12 45 20.346  +09 44 48.91   12 45 20.497  +09 45 03.33
0.05  12 40 21.197  +02 36 49.57   12 40 21.623  +02 36 41.67
0.05  12 40 01.467  +06 10 50.32   12 40 05.050  +06 11 02.01
0.05  12 36 05.157  -00 45 10.06   12 36 05.826  -00 45 07.21
0.05  12 35 47.922  +55 42 56.06   12 35 50.148  +55 42 57.06
0.05  12 35 32.014  +50 07 16.55   12 35 32.273  +50 07 09.61
0.05  12 35 29.529  +44 39 59.70   12 35 29.949  +44 39 54.54
0.05  12 34 54.794  +04 48 26.26   12 34 55.322  +04 48 31.57
0.05  12 33 08.958  +50 14 23.25   12 33 12.466  +50 14 12.88
0.05  12 32 22.508  +10 40 31.58   12 32 22.878  +10 40 43.82
0.05  12 32 14.459  +20 30 03.57   12 32 14.961  +20 30 06.72
0.05  12 31 10.712  +00 23 56.04   12 31 10.801  +00 24 06.24
0.05  12 30 14.306  +52 42 19.55   12 30 16.011  +52 42 31.96
0.05  12 26 51.105  +31 50 30.14   12 26 54.551  +31 50 58.35
0.05  12 26 39.070  +25 38 36.31   12 26 40.719  +25 39 04.53
0.05  12 26 24.579  -07 42 54.56   12 26 27.687  -07 43 08.34
0.05  12 25 52.086  +15 34 34.01   12 25 55.105  +15 34 36.53
0.05  12 25 29.126  +19 59 32.46   12 25 29.339  +19 59 43.50
0.05  12 25 23.828  +61 48 02.54   12 25 24.051  +61 47 56.15
0.05  12 23 54.257  +24 20 17.10   12 23 55.257  +24 20 19.68
0.05  12 23 06.607  +26 16 44.04   12 23 08.361  +26 17 16.30
0.05  12 20 15.765  -00 41 24.10   12 20 16.132  -00 41 33.59
0.05  12 20 08.460  +36 41 50.27   12 20 08.932  +36 41 47.11
0.05  12 19 45.783  -07 14 57.50   12 19 48.907  -07 14 50.31
0.05  12 19 36.554  +21 00 09.72   12 19 37.033  +20 59 53.26
0.05  12 19 32.692  +02 32 48.51   12 19 32.974  +02 32 40.04
0.05  12 18 56.675  +09 38 24.27   12 18 59.969  +09 38 16.98
0.05  12 17 49.406  -04 10 56.03   12 17 49.429  -04 11 02.09
0.05  12 17 19.612  +52 53 57.12   12 17 19.726  +52 53 46.14
0.05  12 16 27.736  +03 50 39.08   12 16 28.497  +03 50 26.96
0.05  12 15 08.803  +33 10 30.70   12 15 09.101  +33 10 37.31
0.05  12 13 14.508  +26 04 16.41   12 13 14.830  +26 04 24.74
0.05  12 10 54.140  -04 16 39.36   12 10 54.710  -04 16 39.64
0.05  12 09 41.842  +51 34 06.14   12 09 42.682  +51 34 15.07
0.05  12 09 24.043  +39 29 10.88   12 09 24.502  +39 29 06.30
0.05  12 09 04.759  +39 52 35.92   12 09 06.622  +39 52 32.37
0.05  12 08 15.202  +41 25 10.88   12 08 15.926  +41 25 16.84
0.05  12 07 39.771  +25 35 28.58   12 07 41.594  +25 36 14.26
0.05  12 06 07.708  +08 40 13.34   12 06 08.360  +08 40 16.33
0.05  12 05 42.240  +56 46 28.26   12 05 42.975  +56 46 18.58
0.05  12 05 22.560  +29 49 09.33   12 05 22.648  +29 49 19.26
0.05  12 05 19.583  +27 15 33.05   12 05 19.701  +27 16 19.13
0.05  12 05 11.167  -04 19 12.83   12 05 14.603  -04 19 01.27
0.05  12 04 29.451  +11 31 31.14   12 04 30.953  +11 30 52.50
0.05  12 04 14.554  -07 27 54.34   12 04 14.721  -07 27 43.02
0.05  12 01 11.424  +08 43 48.23   12 01 11.935  +08 43 45.92
0.05  12 00 55.543  +18 38 01.61   12 00 57.549  +18 37 16.99
0.05  12 00 19.244  +13 38 25.97   12 00 19.385  +13 38 37.11
0.05  12 00 15.788  +06 15 26.80   12 00 15.955  +06 15 48.38
0.05  11 59 01.713  +37 03 35.08   11 59 02.152  +37 03 21.70
0.05  11 58 42.193  +03 42 18.03   11 58 42.570  +03 42 11.81
0.05  11 58 30.095  +21 25 00.05   11 58 30.161  +21 24 39.20
0.05  11 57 59.615  +26 20 37.66   11 58 02.048  +26 19 50.72
0.05  11 57 43.964  +32 17 38.87   11 57 44.904  +32 17 53.57
0.05  11 57 20.198  +21 42 42.30   11 57 20.270  +21 42 35.18
0.05  11 57 02.359  +11 58 18.69   11 57 03.304  +11 58 29.51
0.05  11 56 56.986  -00 30 01.27   11 56 57.770  -00 29 44.21
0.05  11 56 26.929  +56 51 47.20   11 56 27.709  +56 51 29.78
0.05  11 53 24.419  +46 20 05.12   11 53 25.025  +46 20 01.21
0.05  11 53 23.753  +38 11 49.97   11 53 24.782  +38 11 43.92
0.05  11 53 15.671  +24 06 44.68   11 53 15.894  +24 06 35.28
0.05  11 52 21.803  +52 51 14.76   11 52 21.885  +52 51 07.90
0.05  11 52 18.111  +40 03 59.27   11 52 20.714  +40 03 21.60
0.05  11 51 02.680  +33 25 10.95   11 51 03.030  +33 24 58.76
0.05  11 49 45.792  -07 06 52.41   11 49 46.071  -07 06 24.38
0.05  11 48 41.983  +18 40 12.83   11 48 44.757  +18 40 12.23
0.05  11 48 15.372  +54 27 01.63   11 48 16.483  +54 27 03.60
0.05  11 47 52.730  -01 46 14.38   11 47 55.130  -01 45 53.73
0.05  11 47 27.352  +16 18 28.23   11 47 28.365  +16 18 46.60
0.05  11 47 19.549  +03 01 32.20   11 47 19.673  +03 01 24.81
0.05  11 46 34.637  -03 27 11.81   11 46 34.905  -03 26 59.40
0.05  11 45 51.980  -06 16 25.21   11 45 53.377  -06 16 11.35
0.05  11 45 26.828  +43 41 10.53   11 45 26.959  +43 41 21.47
0.05  11 45 16.841  +07 41 57.67   11 45 17.179  +07 42 09.88
0.05  11 44 01.413  +19 57 00.43   11 44 02.797  +19 56 51.73
0.05  11 43 11.098  -07 43 06.69   11 43 11.144  -07 42 59.71
0.05  11 42 17.200  +00 28 43.52   11 42 18.023  +00 29 02.75
0.05  11 39 41.566  -01 05 00.34   11 39 42.216  -01 04 50.65
0.05  11 39 33.419  +13 44 54.81   11 39 33.603  +13 45 09.81
0.05  11 38 26.253  +15 20 20.69   11 38 27.273  +15 20 47.13
0.05  11 37 45.426  +31 19 49.32   11 37 45.757  +31 19 55.29
0.05  11 37 32.548  +37 10 28.10   11 37 33.315  +37 10 29.00
0.05  11 37 27.371  +34 06 11.64   11 37 27.988  +34 06 19.09
0.05  11 35 37.244  +07 29 09.36   11 35 37.516  +07 29 01.02
0.05  11 35 13.320  +61 46 51.48   11 35 14.589  +61 47 01.14
0.05  11 34 31.562  +15 29 15.51   11 34 33.228  +15 28 25.59
0.05  11 32 15.682  +59 53 12.25   11 32 16.305  +59 53 05.34
0.05  11 31 29.983  +15 15 40.21   11 31 30.475  +15 15 47.17
0.05  11 30 48.769  +47 38 54.33   11 30 48.956  +47 39 11.61
0.05  11 27 54.848  +11 12 00.82   11 27 57.717  +11 12 18.76
0.05  11 27 46.029  -07 44 40.66   11 27 47.164  -07 44 38.75
0.05  11 26 56.727  -07 19 26.29   11 26 58.632  -07 19 28.24
0.05  11 25 31.382  +35 54 35.33   11 25 33.119  +35 54 50.67
0.05  11 25 15.517  +25 53 49.13   11 25 15.838  +25 54 02.82
0.05  11 24 50.401  +04 51 30.34   11 24 51.073  +04 51 15.02
0.05  11 22 57.457  +13 15 24.09   11 22 58.712  +13 15 14.07
0.05  11 20 14.070  +58 38 10.58   11 20 16.089  +58 38 32.98
0.05  11 20 12.726  +03 30 55.52   11 20 13.139  +03 30 25.37
0.05  11 20 03.549  +06 30 28.10   11 20 04.690  +06 30 22.55
0.05  11 17 24.309  +52 51 49.84   11 17 24.434  +52 51 59.30
0.05  11 17 21.969  +56 06 34.48   11 17 22.801  +56 06 26.83
0.05  11 16 45.053  -02 54 55.66   11 16 45.751  -02 55 02.40
0.05  11 15 54.738  +07 07 19.29   11 15 54.928  +07 07 11.68
0.05  11 15 25.422  +33 39 50.47   11 15 26.015  +33 39 56.40
0.05  11 13 50.017  +54 04 01.40   11 13 50.935  +54 03 32.18
0.05  11 12 04.866  +25 40 47.44   11 12 04.893  +25 40 35.37
0.05  11 11 25.367  -06 56 18.85   11 11 26.600  -06 56 19.70
0.05  11 10 37.744  +03 21 07.14   11 10 38.704  +03 21 07.51
0.05  11 09 54.602  +18 05 57.94   11 09 57.209  +18 05 44.59
0.05  11 09 19.545  +07 46 29.94   11 09 22.565  +07 46 56.50
0.05  11 08 17.933  +09 16 07.19   11 08 18.746  +09 16 03.09
0.05  11 08 05.746  +09 17 40.37   11 08 06.553  +09 17 51.49
0.05  11 07 37.312  +40 04 44.46   11 07 40.151  +40 05 31.89
0.05  11 07 37.194  -01 48 22.39   11 07 37.519  -01 48 15.41
0.05  11 07 33.896  -03 41 18.82   11 07 34.329  -03 41 18.74
0.05  11 07 33.683  -07 07 09.36   11 07 33.699  -07 07 19.46
0.05  11 07 05.566  +36 44 26.38   11 07 09.979  +36 44 25.18
0.05  11 05 55.351  +51 36 18.97   11 05 56.023  +51 36 03.44
0.05  11 05 17.504  +27 38 43.27   11 05 17.678  +27 38 56.67
0.05  11 04 20.016  +34 31 46.43   11 04 20.829  +34 31 43.42
0.05  11 03 42.143  +17 52 29.79   11 03 42.389  +17 52 37.56
0.05  11 01 23.908  +17 24 56.98   11 01 25.780  +17 24 22.35
0.05  11 01 17.217  +50 36 39.91   11 01 18.145  +50 37 04.08
0.05  11 01 15.745  +46 21 27.75   11 01 16.240  +46 21 20.29
0.05  11 00 07.149  +26 29 59.84   11 00 07.631  +26 30 04.81
0.05  10 59 20.309  +18 27 59.04   10 59 20.440  +18 27 51.01
0.05  10 59 18.395  +14 49 17.39   10 59 20.204  +14 49 51.64
0.05  10 59 16.621  -06 35 52.33   10 59 17.336  -06 35 44.46
0.05  10 58 27.250  +44 06 55.75   10 58 28.030  +44 06 46.92
0.05  10 58 25.021  +11 05 54.68   10 58 25.057  +11 05 37.93
0.05  10 57 21.779  +22 52 26.56   10 57 21.884  +22 52 11.17
0.05  10 57 02.865  +24 51 12.20   10 57 03.118  +24 50 54.45
0.05  10 56 23.861  +35 29 05.72   10 56 24.281  +35 28 18.75
0.05  10 56 20.910  +48 21 28.44   10 56 21.540  +48 21 29.19
0.05  10 56 16.242  +14 09 14.92   10 56 16.442  +14 09 25.87
0.05  10 54 16.888  +26 02 01.57   10 54 17.754  +26 01 58.63
0.05  10 54 07.404  +32 27 15.82   10 54 07.535  +32 27 08.00
0.05  10 53 45.067  +40 22 33.98   10 53 46.074  +40 22 54.92
0.05  10 53 16.253  +06 36 48.12   10 53 16.538  +06 37 03.60
0.05  10 52 07.316  +43 47 10.24   10 52 09.201  +43 46 56.48
0.05  10 49 33.118  +14 42 11.80   10 49 34.345  +14 42 34.12
0.05  10 49 27.194  +02 30 52.13   10 49 27.447  +02 31 08.96
0.05  10 47 19.930  +33 33 18.87   10 47 20.366  +33 33 38.68
0.05  10 46 38.899  +11 45 54.37   10 46 40.362  +11 46 39.70
0.05  10 45 13.111  +39 15 15.35   10 45 13.980  +39 15 14.48
0.05  10 45 08.167  +31 44 31.80   10 45 08.367  +31 44 55.05
0.05  10 45 00.545  +48 40 28.28   10 45 01.286  +48 40 23.19
0.05  10 43 47.926  +19 21 08.83   10 43 48.461  +19 21 04.59
0.05  10 43 32.370  +25 13 42.68   10 43 32.675  +25 13 36.96
0.05  10 42 52.162  +14 01 02.04   10 42 53.205  +14 01 09.83
0.05  10 42 06.214  +42 10 30.89   10 42 06.457  +42 10 46.67
0.05  10 41 01.690  +31 50 00.49   10 41 03.093  +31 49 52.79
0.05  10 39 38.403  +55 10 28.30   10 39 38.797  +55 10 38.16
0.05  10 36 37.808  +47 41 48.11   10 36 39.995  +47 42 24.44
0.05  10 35 36.772  +03 38 21.97   10 35 37.549  +03 38 24.24
0.05  10 35 10.377  +29 14 35.97   10 35 10.725  +29 14 49.65
0.05  10 34 22.472  +60 41 03.42   10 34 25.016  +60 40 59.39
0.05  10 33 39.651  +01 48 03.50   10 33 39.828  +01 47 55.59
0.05  10 32 09.821  +59 53 39.96   10 32 10.371  +59 53 31.43
0.05  10 27 37.808  +26 07 57.84   10 27 38.398  +26 08 01.64
0.05  10 25 49.627  -07 33 33.11   10 25 49.801  -07 33 42.41
0.05  10 25 11.374  +23 09 19.17   10 25 11.911  +23 09 10.21
0.05  10 22 31.728  +00 15 50.63   10 22 32.577  +00 15 27.71
0.05  10 21 07.057  +34 56 39.16   10 21 08.402  +34 56 30.04
0.05  10 20 26.981  +38 54 34.11   10 20 28.047  +38 54 10.66
0.05  10 19 31.811  +53 42 19.43   10 19 32.968  +53 42 18.36
0.05  10 19 21.493  +49 46 59.81   10 19 22.077  +49 46 54.99
0.05  10 19 05.124  +07 08 39.18   10 19 05.520  +07 08 36.25
0.05  10 18 20.431  +13 12 32.41   10 18 20.517  +13 12 27.30
0.05  10 16 53.204  +34 26 44.52   10 16 53.348  +34 26 50.00
0.05  10 15 37.107  +20 35 50.37   10 15 37.225  +20 35 44.04
0.05  10 15 14.626  +16 37 40.45   10 15 16.279  +16 36 50.35
0.05  10 15 08.994  +16 16 34.06   10 15 11.617  +16 16 04.08
0.05  10 13 54.172  +11 50 21.81   10 13 54.870  +11 50 54.56
0.05  10 11 57.746  +04 27 14.12   10 11 59.182  +04 27 27.16
0.05  10 11 44.009  -07 40 35.54   10 11 44.383  -07 40 54.27
0.05  10 11 29.499  -04 23 27.10   10 11 30.250  -04 23 27.67
0.05  10 11 23.234  +30 42 49.41   10 11 23.594  +30 42 38.77
0.05  10 10 53.993  +20 09 40.76   10 10 54.616  +20 09 34.94
0.05  10 09 21.743  +53 41 38.56   10 09 22.244  +53 41 45.42
0.05  10 08 41.247  +36 23 19.26   10 08 41.978  +36 23 26.13
0.05  10 08 14.625  +30 12 31.20   10 08 17.196  +30 12 29.27
0.05  10 07 36.687  +33 55 16.09   10 07 37.903  +33 55 05.25
0.05  10 05 43.825  +02 33 50.83   10 05 44.126  +02 33 45.46
0.05  10 04 33.166  +26 45 06.53   10 04 33.721  +26 45 24.32
0.05  10 04 23.541  +02 31 10.57   10 04 23.852  +02 31 02.63
0.05  10 04 19.007  +14 36 20.09   10 04 19.426  +14 36 30.09
0.05  10 03 41.602  +01 22 20.26   10 03 43.048  +01 22 24.10
0.05  10 03 15.735  -04 18 34.99   10 03 16.273  -04 18 35.70
0.05  10 02 44.904  +39 17 49.70   10 02 45.330  +39 17 43.01
0.05  10 02 32.603  -00 50 44.18   10 02 35.757  -00 50 20.53
0.05  10 01 40.911  +13 53 57.80   10 01 41.157  +13 54 06.00
0.05  10 01 13.883  +32 31 03.27   10 01 14.460  +32 30 58.34
0.05  10 01 11.825  +19 53 50.63   10 01 12.497  +19 53 44.98
0.05  10 00 38.338  +11 38 55.91   10 00 38.607  +11 38 50.23
0.05  10 00 31.355  +14 00 00.49   10 00 32.483  +13 59 36.68
0.05  10 00 17.375  +34 07 04.72   10 00 18.788  +34 07 11.18
0.05  09 59 20.887  +27 16 27.57   09 59 21.336  +27 16 17.81
0.05  09 58 49.453  +32 23 59.90   09 58 49.794  +32 23 07.69
0.05  09 57 22.819  +18 30 44.09   09 57 23.409  +18 30 40.63
0.05  09 56 44.093  +38 03 06.98   09 56 44.532  +38 02 57.84
0.05  09 54 51.372  +30 50 01.20   09 54 52.693  +30 50 21.34
0.05  09 52 54.078  -00 51 15.37   09 52 56.048  -00 51 18.94
0.05  09 52 36.206  +11 07 33.45   09 52 36.770  +11 07 35.11
0.05  09 51 29.011  +63 57 25.09   09 51 31.637  +63 56 59.37
0.05  09 51 26.991  +40 26 18.04   09 51 27.834  +40 26 13.04
0.05  09 50 52.062  +49 13 19.49   09 50 52.311  +49 13 02.97
0.05  09 50 49.160  +24 26 13.66   09 50 50.134  +24 25 56.22
0.05  09 50 36.020  +08 35 08.33   09 50 36.519  +08 34 58.63
0.05  09 49 08.232  +30 10 03.56   09 49 08.671  +30 09 55.41
0.05  09 47 43.755  +35 32 35.73   09 47 44.398  +35 32 25.82
0.05  09 47 27.828  +20 50 02.03   09 47 31.205  +20 49 33.96
0.05  09 46 25.757  +02 00 09.67   09 46 26.616  +02 00 24.00
0.05  09 45 53.578  +00 32 02.46   09 45 54.267  +00 32 02.48
0.05  09 45 49.828  +12 05 38.46   09 45 49.916  +12 05 28.97
0.05  09 44 41.186  +35 31 37.18   09 44 41.383  +35 31 29.10
0.05  09 44 38.488  +01 39 24.56   09 44 40.166  +01 39 33.96
0.05  09 42 39.829  +04 44 27.15   09 42 40.669  +04 44 21.84
0.05  09 41 44.279  -03 20 35.02   09 41 46.033  -03 21 21.82
0.05  09 40 33.430  -07 35 54.79   09 40 35.329  -07 35 28.65
0.05  09 40 11.933  +08 50 23.88   09 40 12.373  +08 50 14.75
0.05  09 37 39.057  +53 37 18.78   09 37 39.890  +53 37 17.92
0.05  09 35 24.842  +45 10 20.25   09 35 25.931  +45 10 09.78
0.05  09 35 16.620  +53 51 24.22   09 35 19.594  +53 51 44.24
0.05  09 34 36.481  +40 26 42.13   09 34 37.412  +40 26 52.60
0.05  09 32 50.757  -06 45 42.13   09 32 51.622  -06 44 54.87
0.05  09 32 50.744  +47 22 43.81   09 32 50.898  +47 22 55.22
0.05  09 31 25.208  +05 08 39.92   09 31 25.867  +05 07 43.89
0.05  09 31 15.336  +46 08 18.65   09 31 15.805  +46 08 24.46
0.05  09 31 09.271  +27 21 25.70   09 31 09.284  +27 21 38.11
0.05  09 28 34.687  +52 11 37.21   09 28 36.683  +52 12 22.53
0.05  09 28 27.464  +18 08 44.33   09 28 27.527  +18 08 36.94
0.05  09 26 28.439  +20 32 43.47   09 26 28.445  +20 32 27.07
0.05  09 26 10.482  +42 09 22.06   09 26 11.266  +42 09 23.65
0.05  09 25 52.139  +01 54 51.84   09 25 52.985  +01 54 46.52
0.05  09 25 26.206  +36 30 55.83   09 25 26.456  +36 31 12.25
0.05  09 25 21.912  +17 43 44.59   09 25 22.574  +17 44 32.96
0.05  09 25 21.154  +00 19 17.12   09 25 21.898  +00 19 16.15
0.05  09 23 07.080  +52 20 16.30   09 23 09.097  +52 20 16.37
0.05  09 22 57.484  +05 58 15.03   09 22 57.946  +05 57 47.57
0.05  09 22 47.859  +26 20 54.41   09 22 48.439  +26 21 10.56
0.05  09 22 08.179  +36 23 16.85   09 22 08.943  +36 23 20.23
0.05  09 21 15.569  +31 40 30.93   09 21 15.779  +31 40 11.86
0.05  09 20 40.955  +02 09 34.57   09 20 41.591  +02 09 37.20
0.05  09 20 19.710  +24 04 53.06   09 20 20.563  +24 04 33.75
0.05  09 18 50.119  +13 45 13.49   09 18 50.322  +13 44 58.37
0.05  09 16 55.440  +50 56 14.65   09 16 55.719  +50 56 08.48
0.05  09 16 15.036  +46 44 24.72   09 16 15.371  +46 44 34.29
0.05  09 14 54.926  +11 34 30.67   09 14 56.038  +11 33 38.90
0.05  09 14 45.901  +54 30 32.83   09 14 46.543  +54 30 34.84
0.05  09 13 17.073  -00 58 50.19   09 13 17.388  -00 59 02.59
0.05  09 12 25.116  +54 02 22.46   09 12 25.594  +54 02 29.23
0.05  09 11 43.207  +63 22 39.43   09 11 43.997  +63 22 14.50
0.05  09 11 05.937  -03 48 39.06   09 11 06.612  -03 48 59.09
0.05  09 10 40.702  +14 15 33.12   09 10 41.024  +14 15 40.81
0.05  09 09 07.200  +49 00 13.45   09 09 08.865  +49 00 56.78
0.05  09 08 55.420  +29 52 14.11   09 08 55.791  +29 52 15.94
0.05  09 08 15.921  -01 30 47.28   09 08 18.285  -01 30 34.95
0.05  09 08 13.547  +16 45 51.19   09 08 17.059  +16 46 14.74
0.05  09 07 13.899  +43 59 04.26   09 07 16.298  +43 58 28.19
0.05  09 06 12.092  -00 36 30.11   09 06 12.519  -00 36 28.77
0.05  09 05 58.178  +06 51 32.31   09 05 58.729  +06 51 24.58
0.05  09 05 49.566  +22 36 34.69   09 05 50.802  +22 36 29.82
0.05  09 05 39.645  +26 01 21.78   09 05 40.530  +26 01 32.21
0.05  09 04 34.128  +47 15 43.89   09 04 34.675  +47 15 39.94
0.05  09 03 23.814  +22 13 01.17   09 03 24.070  +22 13 07.14
0.05  09 03 04.884  +13 19 52.53   09 03 05.392  +13 19 29.18
0.05  09 02 20.562  +26 43 18.94   09 02 21.369  +26 43 20.57
0.05  09 01 30.286  +25 14 20.08   09 01 31.781  +25 14 37.61
0.05  09 01 08.245  +19 08 44.05   09 01 08.816  +19 09 27.84
0.05  09 00 57.016  +17 51 08.73   09 00 57.521  +17 51 06.26
0.05  09 00 07.055  +31 01 43.65   09 00 07.550  +31 01 34.49
0.05  08 58 44.923  +42 30 34.16   08 58 45.546  +42 30 30.85
0.05  08 58 22.786  +17 30 17.44   08 58 26.357  +17 30 28.44
0.05  08 58 07.813  +25 20 26.23   08 58 08.358  +25 20 22.27
0.05  08 56 30.626  +13 04 49.78   08 56 31.183  +13 05 00.20
0.05  08 55 07.765  +17 35 14.03   08 55 09.070  +17 35 33.33
0.05  08 53 29.784  +15 01 31.55   08 53 30.030  +15 01 25.70
0.05  08 52 34.552  +01 43 01.54   08 52 35.869  +01 42 26.23
0.05  08 52 30.594  +03 43 46.31   08 52 31.385  +03 43 32.50
0.05  08 51 42.846  +14 35 36.27   08 51 45.866  +14 35 29.65
0.05  08 51 18.074  +36 43 15.90   08 51 18.641  +36 43 25.05
0.05  08 51 13.015  +24 28 41.55   08 51 14.632  +24 29 12.56
0.05  08 49 55.214  -02 39 33.48   08 49 55.591  -02 39 43.28
0.05  08 49 35.372  +31 38 19.20   08 49 37.366  +31 38 15.00
0.05  08 48 31.074  +12 51 43.62   08 48 31.851  +12 51 19.93
0.05  08 47 26.783  +10 40 08.51   08 47 29.232  +10 40 14.51
0.05  08 44 59.904  +57 26 40.77   08 45 02.749  +57 27 19.67
0.05  08 43 47.944  +14 50 16.19   08 43 48.344  +14 50 08.76
0.05  08 42 31.276  +54 38 19.31   08 42 31.916  +54 37 31.55
0.05  08 41 55.977  +59 16 24.93   08 41 56.833  +59 16 34.66
0.05  08 41 53.774  +60 03 25.00   08 41 53.915  +60 03 17.11
0.05  08 40 54.266  +10 13 11.28   08 40 54.876  +10 13 10.07
0.05  08 40 37.270  +29 43 22.99   08 40 37.782  +29 43 16.58
0.05  08 40 23.605  +25 31 18.19   08 40 23.842  +25 31 10.22
0.05  08 40 07.583  +17 00 20.67   08 40 07.652  +17 00 30.43
0.05  08 38 39.389  +34 22 21.33   08 38 39.966  +34 22 44.11
0.05  08 37 59.971  -01 44 46.19   08 38 00.758  -01 44 39.65
0.05  08 37 07.368  +63 10 36.99   08 37 08.925  +63 10 37.33
0.05  08 36 59.329  +02 07 51.51   08 37 00.428  +02 08 17.64
0.05  08 36 53.369  +15 45 52.47   08 36 53.831  +15 46 08.44
0.05  08 34 32.709  +17 18 54.44   08 34 33.502  +17 18 19.47
0.05  08 34 22.408  +14 01 39.54   08 34 23.112  +14 01 48.88
0.05  08 33 26.290  +08 24 43.64   08 33 26.631  +08 24 21.74
0.05  08 32 05.331  +47 36 16.78   08 32 06.517  +47 36 38.57
0.05  08 31 33.660  +34 32 56.77   08 31 34.375  +34 32 42.68
0.05  08 30 49.079  +35 30 01.14   08 30 49.102  +35 29 50.65
0.05  08 30 48.863  +43 02 48.40   08 30 49.234  +43 02 57.18
0.05  08 29 50.247  +43 56 55.29   08 29 51.663  +43 56 58.20
0.05  08 29 23.163  +06 15 12.23   08 29 23.567  +06 15 09.84
0.05  08 29 22.347  +39 11 15.01   08 29 23.550  +39 11 25.41
0.05  08 28 21.151  +07 00 44.67   08 28 21.859  +07 00 45.75
0.05  08 27 20.922  +18 11 52.07   08 27 21.456  +18 11 13.94
0.05  08 26 49.687  +10 45 42.24   08 26 50.435  +10 45 47.92
0.05  08 23 29.044  +08 36 58.75   08 23 29.581  +08 36 53.82
0.05  08 23 11.858  +35 35 01.54   08 23 12.717  +35 34 56.36
0.05  08 22 44.581  +46 39 38.94   08 22 45.512  +46 39 35.64
0.05  08 22 14.537  +19 00 47.85   08 22 16.563  +19 01 24.08
0.05  08 21 51.505  +30 36 32.81   08 21 55.390  +30 36 37.76
0.05  08 21 00.544  +25 01 57.54   08 21 01.246  +25 02 02.08
0.05  08 20 17.560  +47 42 59.83   08 20 18.570  +47 42 59.56
0.05  08 19 18.901  +20 00 33.89   08 19 19.042  +20 00 55.03
0.05  08 19 02.076  +04 50 17.66   08 19 02.161  +04 50 27.88
0.05  08 17 48.713  +52 32 53.73   08 17 54.464  +52 32 52.45
0.05  08 17 34.291  +44 58 36.73   08 17 34.508  +44 59 01.35
0.05  08 16 08.870  +31 57 48.04   08 16 10.365  +31 57 57.74
0.05  08 15 54.504  +55 22 03.78   08 16 00.438  +55 21 40.28
0.05  08 15 47.481  +29 38 08.11   08 15 48.449  +29 38 14.90
0.05  08 15 40.318  +33 47 28.27   08 15 41.033  +33 47 09.84
0.05  08 15 36.118  +57 29 54.48   08 15 37.803  +57 30 44.02
0.05  08 15 14.500  +25 03 44.35   08 15 17.391  +25 04 22.64
0.05  08 14 57.261  +38 49 10.84   08 14 57.550  +38 48 51.97
0.05  08 14 26.270  +41 24 03.32   08 14 26.529  +41 24 17.92
0.05  08 12 28.956  +04 26 21.01   08 12 29.661  +04 25 35.67
0.05  08 11 50.476  +44 37 59.13   08 11 51.535  +44 38 02.57
0.05  08 10 02.043  +26 03 37.07   08 10 02.145  +26 03 45.28
0.05  08 08 24.429  +28 12 44.85   08 08 25.059  +28 12 25.65
0.05  08 07 29.092  +29 05 56.89   08 07 30.082  +29 05 58.17
0.05  08 06 52.815  +50 30 48.70   08 06 52.835  +50 30 40.25
0.05  08 06 46.645  +40 45 21.41   08 06 50.038  +40 44 39.23
0.05  08 05 49.934  +15 34 15.16   08 05 50.219  +15 34 04.97
0.05  08 04 49.813  +08 21 27.33   08 04 50.226  +08 21 46.15
0.05  08 04 47.997  +32 00 16.55   08 04 48.006  +32 00 09.45
0.05  08 03 27.352  +38 26 24.27   08 03 27.995  +38 26 24.65
0.05  08 03 25.261  +19 35 04.94   08 03 26.254  +19 35 13.75
0.05  08 02 29.805  +47 12 40.69   08 02 31.342  +47 12 32.57
0.05  07 59 30.442  +13 13 59.31   07 59 30.855  +13 14 06.54
0.05  07 58 04.191  +19 24 47.55   07 58 05.690  +19 24 35.37
0.05  07 56 37.279  +32 27 46.80   07 56 38.167  +32 27 46.87
0.05  07 55 41.436  +26 30 43.67   07 55 42.308  +26 30 30.59
0.05  07 55 33.981  +48 47 53.16   07 55 34.027  +48 47 47.05
0.05  07 55 13.877  +14 03 41.72   07 55 14.552  +14 03 21.49
0.05  07 53 09.117  +44 45 36.44   07 53 09.157  +44 45 29.93
0.05  07 50 34.074  +27 56 05.86   07 50 34.996  +27 56 05.83
0.05  07 49 56.732  +50 49 17.69   07 49 56.899  +50 49 10.11
0.05  07 49 54.723  +28 37 33.97   07 49 54.949  +28 37 43.95
0.05  07 49 54.670  +31 35 11.34   07 49 55.047  +31 35 05.40
0.05  07 49 32.734  +20 07 17.93   07 49 33.511  +20 07 30.56
0.05  07 49 28.911  +36 14 03.33   07 49 29.668  +36 14 02.72
0.05  07 47 08.274  +20 45 49.71   07 47 08.710  +20 45 55.23
0.05  07 46 35.472  +21 34 19.27   07 46 36.039  +21 34 28.01
0.05  07 41 06.800  +47 45 37.10   07 41 06.928  +47 45 27.38
0.05  07 40 55.070  +31 16 23.11   07 40 57.630  +31 16 45.66
0.05  07 39 35.698  +55 57 10.66   07 39 37.934  +55 57 14.19
0.05  07 37 59.882  +17 43 18.58   07 38 01.598  +17 43 15.28
0.05  07 35 00.268  +30 13 29.35   07 35 01.362  +30 13 31.88
0.05  07 33 51.274  +42 06 45.25   07 33 51.676  +42 06 49.00
0.05  07 33 41.848  +23 39 46.35   07 33 42.984  +23 40 11.98
0.05  07 29 36.117  +51 04 16.80   07 29 36.667  +51 04 11.69
0.05  07 28 44.561  +27 35 40.30   07 28 44.716  +27 35 52.46
0.05  07 26 40.171  +26 08 02.76   07 26 40.374  +26 07 52.13
0.05  07 24 51.620  +47 39 57.95   07 24 54.628  +47 39 34.49
0.05  07 24 27.938  +52 27 27.83   07 24 28.669  +52 27 06.94
0.05  07 21 45.710  +38 01 57.79   07 21 46.459  +38 02 45.90
0.05  07 21 44.179  +29 49 02.22   07 21 46.113  +29 49 01.27
0.05  07 20 15.658  +37 29 57.45   07 20 15.777  +37 29 52.17
0.05  07 19 15.371  +50 25 05.85   07 19 15.942  +50 25 04.45
0.05  07 17 48.780  +44 19 36.93   07 17 48.921  +44 19 23.66
0.05  07 15 38.953  +56 03 08.92   07 15 40.256  +56 03 23.61
0.05  07 14 31.198  +39 53 35.00   07 14 32.274  +39 52 45.69
0.05  07 14 15.832  +56 59 14.85   07 14 18.456  +56 58 55.28
0.05  07 13 33.400  +37 52 22.83   07 13 33.780  +37 52 26.81
0.05  07 13 09.231  +57 24 42.69   07 13 10.159  +57 24 54.10
0.05  07 12 12.410  +38 59 53.93   07 12 12.769  +39 00 25.77
0.05  07 12 05.764  +58 57 05.99   07 12 06.051  +58 57 12.38
0.05  07 11 30.296  +39 07 29.82   07 11 31.098  +39 07 20.97
0.05  07 08 24.502  +50 46 41.03   07 08 25.351  +50 46 40.70
0.05  07 03 06.294  +55 45 59.76   07 03 06.498  +55 45 52.86
0.05  07 02 06.312  +48 59 20.41   07 02 07.587  +48 59 28.06
0.05  06 55 31.578  +54 03 42.32   06 55 32.809  +54 03 22.76
0.05  02 51 52.787  -01 14 22.92   02 51 55.949  -01 14 11.33
0.05  02 23 44.424  +00 40 51.66   02 23 45.267  +00 40 48.93
0.05  02 22 50.787  -00 09 59.24   02 22 51.047  -00 09 53.33
0.05  02 12 17.566  -00 41 15.63   02 12 17.862  -00 41 26.04
0.05  02 07 13.893  -09 21 38.21   02 07 15.382  -09 21 08.70
0.05  01 49 06.946  -00 25 43.88   01 49 09.403  -00 25 42.01
0.05  01 38 35.953  +00 23 01.70   01 38 37.302  +00 23 01.38
0.05  01 35 02.615  -00 54 28.22   01 35 03.539  -00 54 27.33
0.05  01 28 04.988  -00 47 44.18   01 28 05.186  -00 47 57.30
0.05  01 21 42.764  +00 06 08.28   01 21 43.266  +00 06 05.35
0.05  01 12 45.696  -02 08 36.67   01 12 45.881  -02 08 45.45
0.05  01 10 33.396  -02 21 58.35   01 10 33.847  -02 21 52.20
0.05  01 00 17.219  -02 12 41.06   01 00 17.560  -02 13 07.00
0.05  00 30 36.284  -10 16 24.97   00 30 36.393  -10 16 34.17
0.05  00 22 04.263  -09 19 25.79   00 22 04.758  -09 19 09.03
0.05  00 17 50.337  -08 50 18.43   00 17 50.733  -08 50 43.86
0.05  00 16 33.862  -00 49 44.05   00 16 34.577  -00 49 46.95
0.05  00 03 14.372  -00 05 02.79   00 03 15.038  -00 05 03.69
0.05  00 01 32.269  -10 58 34.18   00 01 32.644  -10 58 24.68
0.05  00 00 21.814  +00 41 49.80   00 00 22.892  +00 41 47.02
0.04  23 55 51.893  +00 41 46.26   23 55 52.890  +00 41 54.17
0.04  23 55 46.214  +00 40 39.96   23 55 47.453  +00 40 39.06
0.04  23 51 11.374  +01 16 51.47   23 51 11.979  +01 16 25.58
0.04  23 40 52.880  -08 28 15.72   23 40 53.166  -08 28 04.54
0.04  23 22 33.300  -10 51 01.01   23 22 34.009  -10 51 07.95
0.04  23 21 33.242  -01 06 43.36   23 21 34.139  -01 06 50.20
0.04  23 20 55.901  +00 58 21.15   23 20 56.007  +00 58 12.22
0.04  23 15 45.706  -11 01 25.84   23 15 49.183  -11 01 38.27
0.04  23 14 49.914  -10 23 55.17   23 14 51.877  -10 23 24.46
0.04  23 00 25.742  -10 11 46.29   23 00 26.253  -10 11 43.30
0.04  22 54 32.895  -09 17 07.61   22 54 33.279  -09 17 17.38
0.04  22 53 36.007  +00 53 17.49   22 53 36.969  +00 53 15.20
0.04  22 51 31.726  -01 48 31.80   22 51 32.049  -01 48 40.57
0.04  22 46 04.422  -00 04 28.92   22 46 04.646  -00 04 39.51
0.04  22 33 21.440  +01 14 03.22   22 33 21.632  +01 13 53.44
0.04  22 32 01.233  -00 27 33.53   22 32 02.193  -00 27 31.74
0.04  22 28 40.634  -00 18 31.16   22 28 40.837  -00 18 14.61
0.04  22 22 50.933  -02 06 39.05   22 22 54.085  -02 06 43.21
0.04  22 13 37.717  -08 25 15.73   22 13 37.733  -08 25 27.81
0.04  22 09 58.484  -01 27 26.13   22 09 59.548  -01 27 28.73
0.04  22 02 10.414  -00 19 07.64   22 02 10.708  -00 19 09.12
0.04  21 58 44.247  -09 02 31.98   21 58 44.331  -09 02 22.37
0.04  21 46 58.841  -06 45 17.15   21 46 59.005  -06 45 05.39
0.04  21 29 20.009  -02 03 20.80   21 29 20.103  -02 03 11.62
0.04  21 27 19.057  -00 03 23.96   21 27 19.206  -00 03 36.03
0.04  21 19 48.565  -01 01 12.91   21 19 48.971  -01 01 06.66
0.04  17 43 57.485  +62 32 33.39   17 43 58.544  +62 32 32.80
0.04  17 36 02.422  +47 59 44.44   17 36 05.273  +47 59 16.11
0.04  17 34 14.430  +58 23 14.79   17 34 15.289  +58 23 07.91
0.04  17 32 01.461  +58 38 24.52   17 32 01.937  +58 38 15.11
0.04  17 31 58.086  +42 31 31.25   17 31 58.620  +42 31 24.71
0.04  17 29 34.950  +51 51 26.94   17 29 35.342  +51 51 15.68
0.04  17 26 38.669  +53 06 17.39   17 26 39.182  +53 06 31.38
0.04  17 26 15.448  +44 10 40.95   17 26 16.058  +44 10 32.08
0.04  17 26 12.386  +61 11 37.20   17 26 12.545  +61 11 31.37
0.04  17 23 38.638  +56 28 52.10   17 23 38.721  +56 29 03.12
0.04  17 22 50.285  +34 47 31.89   17 22 51.108  +34 47 06.70
0.04  17 22 27.062  +48 39 29.65   17 22 27.637  +48 39 26.94
0.04  17 21 37.101  +40 31 24.36   17 21 37.461  +40 31 12.02
0.04  17 19 36.873  +56 23 05.28   17 19 38.516  +56 23 11.68
0.04  17 19 05.385  +24 32 40.70   17 19 05.569  +24 32 33.75
0.04  17 16 36.542  +30 33 32.07   17 16 37.914  +30 33 32.28
0.04  17 16 25.110  +28 09 36.43   17 16 25.636  +28 09 21.09
0.04  17 15 34.414  +50 44 08.60   17 15 34.954  +50 44 14.64
0.04  17 15 12.529  +30 08 32.20   17 15 13.357  +30 08 33.37
0.04  17 14 55.966  +51 20 51.80   17 14 56.443  +51 21 06.81
0.04  17 13 58.330  +42 40 29.08   17 14 01.502  +42 40 04.41
0.04  17 13 05.446  +53 39 06.43   17 13 06.289  +53 39 06.74
0.04  17 12 36.050  +36 07 28.85   17 12 36.317  +36 07 23.39
0.04  17 11 46.802  +40 38 14.05   17 11 46.938  +40 38 26.05
0.04  17 10 17.773  +28 04 07.08   17 10 18.646  +28 04 09.06
0.04  17 09 54.736  +57 09 41.66   17 10 00.216  +57 09 05.30
0.04  17 09 53.994  +23 35 20.49   17 09 54.335  +23 35 27.88
0.04  17 09 48.833  +30 32 54.47   17 09 49.253  +30 32 59.05
0.04  17 08 17.306  +26 07 22.78   17 08 17.741  +26 07 26.68
0.04  17 05 56.679  +47 05 24.77   17 05 57.597  +47 06 06.63
0.04  17 04 26.959  +33 12 39.77   17 04 29.508  +33 12 39.12
0.04  17 01 41.651  +37 15 55.22   17 01 42.037  +37 16 01.41
0.04  17 01 22.471  +37 45 29.79   17 01 22.625  +37 45 42.68
0.04  16 58 54.375  +39 54 59.58   16 58 58.955  +39 54 43.45
0.04  16 58 14.216  +37 42 52.91   16 58 14.238  +37 42 32.42
0.04  16 58 03.166  +55 27 06.50   16 58 03.565  +55 26 49.23
0.04  16 57 47.275  +31 03 21.73   16 57 47.920  +31 03 24.38
0.04  16 57 28.301  +35 07 57.52   16 57 28.354  +35 07 49.29
0.04  16 55 54.041  +18 48 23.50   16 55 54.102  +18 48 31.13
0.04  16 53 21.219  +25 05 10.71   16 53 23.691  +25 05 29.76
0.04  16 51 38.532  +58 44 20.32   16 51 38.793  +58 44 29.96
0.04  16 50 49.486  +19 43 17.49   16 50 52.054  +19 42 33.03
0.04  16 50 22.937  +27 25 39.57   16 50 23.604  +27 25 40.17
0.04  16 48 53.081  +16 32 54.38   16 48 53.717  +16 32 43.19
0.04  16 48 15.185  +32 19 35.10   16 48 16.985  +32 19 05.35
0.04  16 47 50.165  +20 16 25.19   16 47 52.752  +20 17 08.67
0.04  16 47 49.262  +34 33 26.78   16 47 49.413  +34 33 34.44
0.04  16 47 43.938  +16 47 51.17   16 47 44.789  +16 48 00.94
0.04  16 47 27.380  +29 47 46.85   16 47 28.732  +29 47 56.52
0.04  16 46 43.569  +41 36 58.21   16 46 44.186  +41 36 54.64
0.04  16 46 42.676  +22 47 43.83   16 46 43.427  +22 47 47.27
0.04  16 45 59.007  +33 34 29.21   16 46 00.946  +33 34 46.83
0.04  16 45 33.851  +28 39 39.23   16 45 33.911  +28 38 48.17
0.04  16 44 35.395  +25 50 37.97   16 44 36.372  +25 50 16.60
0.04  16 44 18.901  +15 31 26.26   16 44 19.431  +15 31 29.79
0.04  16 43 52.608  +50 53 56.44   16 43 53.058  +50 53 44.29
0.04  16 43 35.055  +16 45 58.38   16 43 36.663  +16 46 21.34
0.04  16 43 23.126  +10 46 04.61   16 43 25.858  +10 45 49.53
0.04  16 42 54.846  +16 05 16.81   16 42 55.419  +16 05 17.29
0.04  16 41 28.654  +45 51 39.78   16 41 28.764  +45 51 26.72
0.04  16 39 56.510  +50 32 43.21   16 39 57.910  +50 32 42.28
0.04  16 38 57.548  +54 55 23.85   16 38 57.770  +54 55 13.38
0.04  16 38 54.483  +59 46 51.42   16 38 55.557  +59 47 09.37
0.04  16 38 17.139  +07 51 10.79   16 38 18.364  +07 51 14.23
0.04  16 37 49.984  +51 16 58.53   16 37 51.125  +51 16 44.31
0.04  16 37 44.231  +08 58 54.44   16 37 45.231  +08 58 37.54
0.04  16 37 42.159  +13 29 21.86   16 37 42.850  +13 29 16.68
0.04  16 37 30.121  +35 45 44.67   16 37 30.319  +35 45 53.17
0.04  16 37 25.905  +45 26 49.94   16 37 25.933  +45 27 12.12
0.04  16 36 40.571  +08 14 01.07   16 36 40.821  +08 14 20.63
0.04  16 35 30.972  +49 52 56.93   16 35 31.344  +49 52 51.26
0.04  16 35 15.314  +22 56 01.62   16 35 15.883  +22 55 59.36
0.04  16 34 34.686  +40 08 52.64   16 34 35.036  +40 08 40.21
0.04  16 34 28.620  +38 52 56.05   16 34 32.091  +38 52 30.95
0.04  16 34 05.614  +14 36 02.40   16 34 05.940  +14 36 11.44
0.04  16 33 47.890  +46 29 30.65   16 33 48.613  +46 29 52.83
0.04  16 33 15.494  +39 44 18.14   16 33 16.582  +39 44 17.98
0.04  16 32 37.683  +23 36 12.71   16 32 40.179  +23 36 47.08
0.04  16 32 12.160  +31 34 00.15   16 32 16.181  +31 34 17.53
0.04  16 30 54.330  +28 31 45.23   16 30 54.676  +28 31 55.57
0.04  16 30 38.856  +09 22 34.35   16 30 39.287  +09 22 51.41
0.04  16 30 18.634  +05 13 55.87   16 30 19.198  +05 13 46.50
0.04  16 30 17.626  +11 59 16.22   16 30 17.990  +11 59 13.26
0.04  16 28 33.016  +59 39 35.34   16 28 34.070  +59 39 34.48
0.04  16 28 14.622  +45 30 28.66   16 28 16.195  +45 30 37.64
0.04  16 27 35.016  +20 12 47.80   16 27 36.766  +20 13 00.11
0.04  16 26 40.332  +28 55 09.41   16 26 41.185  +28 54 56.14
0.04  16 26 32.505  +03 51 14.13   16 26 32.957  +03 50 39.51
0.04  16 26 18.547  +17 44 22.21   16 26 18.840  +17 44 30.23
0.04  16 26 06.538  +17 39 50.97   16 26 06.865  +17 39 59.55
0.04  16 25 00.256  +18 52 46.46   16 25 00.610  +18 52 41.47
0.04  16 24 13.325  +54 56 22.71   16 24 14.074  +54 56 12.44
0.04  16 23 32.485  +37 55 30.89   16 23 33.539  +37 55 21.16
0.04  16 23 28.277  +23 03 52.14   16 23 28.978  +23 03 33.00
0.04  16 22 34.985  +26 17 53.48   16 22 35.350  +26 17 58.19
0.04  16 21 56.572  +19 38 18.80   16 21 57.793  +19 38 22.63
0.04  16 21 14.126  +47 52 04.02   16 21 14.880  +47 52 05.15
0.04  16 20 11.008  +36 03 16.07   16 20 14.952  +36 03 19.48
0.04  16 19 19.700  +23 11 56.87   16 19 19.916  +23 11 48.35
0.04  16 18 39.607  +49 00 32.04   16 18 40.053  +49 00 50.16
0.04  16 17 39.066  +60 22 45.59   16 17 39.293  +60 22 52.67
0.04  16 17 16.284  +21 05 37.21   16 17 16.635  +21 05 33.18
0.04  16 17 05.931  +16 57 28.31   16 17 05.950  +16 57 18.43
0.04  16 16 32.415  +45 07 14.38   16 16 34.238  +45 07 05.75
0.04  16 15 50.998  +15 23 11.22   16 15 51.440  +15 23 18.23
0.04  16 15 32.169  +20 03 50.85   16 15 32.241  +20 03 57.01
0.04  16 15 18.855  +36 18 11.36   16 15 19.285  +36 17 49.27
0.04  16 15 10.754  +15 44 55.13   16 15 11.266  +15 44 56.91
0.04  16 13 42.602  +40 02 42.59   16 13 45.563  +40 03 14.18
0.04  16 13 40.255  +06 14 45.77   16 13 41.278  +06 14 51.83
0.04  16 13 21.302  +16 00 08.66   16 13 23.043  +15 59 37.66
0.04  16 13 12.646  +61 11 10.10   16 13 13.499  +61 11 01.89
0.04  16 11 47.232  +16 21 39.70   16 11 47.894  +16 21 30.39
0.04  16 11 37.849  +53 59 32.42   16 11 38.806  +53 59 22.90
0.04  16 11 25.266  +28 25 29.16   16 11 25.505  +28 25 37.52
0.04  16 10 50.547  +34 21 52.91   16 10 50.940  +34 22 03.25
0.04  16 10 25.919  +13 32 29.33   16 10 26.788  +13 32 08.46
0.04  16 10 23.352  +24 57 02.88   16 10 23.827  +24 57 00.72
0.04  16 10 15.821  +03 34 04.44   16 10 17.336  +03 34 44.27
0.04  16 09 25.119  +24 45 02.03   16 09 27.473  +24 45 09.38
0.04  16 08 38.833  +35 23 45.63   16 08 39.666  +35 23 48.16
0.04  16 07 26.454  +00 48 59.94   16 07 26.917  +00 48 48.77
0.04  16 07 17.219  -00 47 15.69   16 07 19.756  -00 47 25.85
0.04  16 07 02.557  +19 35 38.40   16 07 03.597  +19 35 41.47
0.04  16 06 56.804  +06 13 26.95   16 06 57.122  +06 13 20.74
0.04  16 06 21.150  +46 13 46.91   16 06 21.776  +46 14 00.11
0.04  16 05 34.805  +51 02 22.93   16 05 35.277  +51 02 27.24
0.04  16 05 02.627  +08 25 10.33   16 05 02.866  +08 25 17.51
0.04  16 04 36.310  +57 14 57.33   16 04 37.376  +57 14 36.99
0.04  16 04 27.603  -00 15 58.03   16 04 28.626  -00 15 54.98
0.04  16 04 25.682  +48 15 47.42   16 04 26.570  +48 15 46.87
0.04  16 03 45.468  +15 01 27.54   16 03 45.920  +15 01 18.23
0.04  16 03 25.036  +21 51 12.22   16 03 26.482  +21 51 06.12
0.04  16 02 31.338  +25 41 27.53   16 02 31.456  +25 41 35.28
0.04  16 02 14.185  +22 53 25.08   16 02 14.821  +22 53 23.77
0.04  16 02 00.290  +42 42 41.55   16 02 00.667  +42 42 35.21
0.04  16 01 44.439  +05 40 26.72   16 01 44.652  +05 40 14.14
0.04  16 01 40.055  +54 55 02.58   16 01 40.331  +54 55 21.86
0.04  16 01 29.115  +35 21 32.31   16 01 29.200  +35 21 40.20
0.04  16 01 07.480  +36 42 51.30   16 01 08.307  +36 42 50.10
0.04  16 00 58.251  +10 39 00.04   16 00 58.851  +10 39 00.86
0.04  16 00 56.566  +59 47 57.05   16 00 56.606  +59 48 09.25
0.04  16 00 49.527  +41 48 48.95   16 00 50.104  +41 48 45.97
0.04  16 00 29.460  +59 22 48.71   16 00 29.899  +59 22 40.69
0.04  16 00 08.759  +18 52 40.91   16 00 08.795  +18 52 34.36
0.04  15 59 06.845  +23 35 15.14   15 59 07.153  +23 35 20.44
0.04  15 58 35.804  +50 14 45.65   15 58 35.932  +50 14 53.73
0.04  15 58 32.444  +30 24 32.32   15 58 33.067  +30 24 43.16
0.04  15 58 04.029  +08 29 09.74   15 58 04.200  +08 29 15.47
0.04  15 56 37.920  +25 00 25.94   15 56 38.369  +25 00 21.41
0.04  15 56 23.684  +09 28 56.67   15 56 25.517  +09 28 31.65
0.04  15 56 14.013  +04 42 27.97   15 56 14.410  +04 42 21.85
0.04  15 56 03.404  +39 20 06.88   15 56 03.686  +39 20 12.35
0.04  15 55 46.323  +29 04 39.23   15 55 46.785  +29 04 37.67
0.04  15 55 43.044  +10 50 31.68   15 55 46.880  +10 50 39.96
0.04  15 55 15.403  +45 50 41.29   15 55 15.970  +45 50 37.86
0.04  15 55 13.400  +16 52 01.16   15 55 14.007  +16 51 53.03
0.04  15 54 12.846  +22 12 45.16   15 54 13.014  +22 12 33.77
0.04  15 54 10.522  +54 38 07.26   15 54 11.361  +54 38 15.32
0.04  15 53 33.472  +39 00 32.58   15 53 33.993  +39 00 26.85
0.04  15 52 43.091  +33 45 14.81   15 52 43.573  +33 45 09.65
0.04  15 52 30.689  +44 29 31.84   15 52 31.033  +44 29 25.76
0.04  15 52 09.939  +44 16 33.74   15 52 09.962  +44 16 42.64
0.04  15 52 04.785  +20 27 20.89   15 52 05.198  +20 27 27.93
0.04  15 50 57.953  -04 25 12.35   15 50 58.291  -04 24 59.69
0.04  15 50 57.238  +10 08 32.38   15 50 57.691  +10 08 34.09
0.04  15 50 24.021  +62 48 16.41   15 50 24.677  +62 48 09.82
0.04  15 50 21.837  +33 43 19.06   15 50 21.955  +33 43 11.32
0.04  15 49 09.196  +04 37 24.42   15 49 09.740  +04 37 23.16
0.04  15 48 04.521  +16 44 21.77   15 48 05.311  +16 44 06.30
0.04  15 47 49.043  +16 14 32.15   15 47 49.306  +16 14 25.87
0.04  15 46 54.683  +41 00 20.88   15 46 55.092  +41 00 13.98
0.04  15 46 30.573  +07 09 25.28   15 46 30.841  +07 09 17.69
0.04  15 45 41.451  +47 21 46.26   15 45 41.887  +47 21 54.44
0.04  15 44 11.178  +15 58 40.74   15 44 11.765  +15 58 35.41
0.04  15 43 42.697  -01 16 56.67   15 43 43.022  -01 16 52.78
0.04  15 43 02.297  +52 25 25.70   15 43 03.579  +52 25 31.99
0.04  15 41 38.538  +20 24 25.52   15 41 38.702  +20 24 34.01
0.04  15 41 12.110  +34 34 24.29   15 41 12.533  +34 34 29.42
0.04  15 40 51.950  +10 47 49.03   15 40 52.118  +10 47 55.17
0.04  15 40 46.220  +50 08 13.42   15 40 47.698  +50 08 23.44
0.04  15 40 11.336  +09 11 42.13   15 40 12.536  +09 12 32.21
0.04  15 40 07.904  +05 07 41.27   15 40 08.946  +05 08 16.41
0.04  15 39 14.340  +13 15 20.82   15 39 14.474  +13 15 15.69
0.04  15 39 08.511  +52 13 13.72   15 39 08.570  +52 13 27.15
0.04  15 38 37.673  +28 09 00.68   15 38 38.122  +28 08 56.02
0.04  15 38 02.357  +32 28 10.54   15 38 05.780  +32 28 39.52
0.04  15 37 54.191  +46 17 32.16   15 37 54.761  +46 17 23.23
0.04  15 37 23.579  +24 31 00.02   15 37 26.743  +24 30 47.07
0.04  15 36 27.927  +63 28 09.75   15 36 28.340  +63 28 19.71
0.04  15 35 48.772  +34 26 41.59   15 35 48.883  +34 26 30.42
0.04  15 35 47.310  +15 53 34.22   15 35 50.631  +15 53 10.85
0.04  15 34 33.104  +11 58 16.78   15 34 34.314  +11 57 57.84
0.04  15 33 48.556  +44 46 19.73   15 33 50.084  +44 46 14.62
0.04  15 33 25.889  -02 27 00.24   15 33 26.285  -02 27 08.39
0.04  15 32 56.779  +25 31 04.72   15 32 57.658  +25 31 05.63
0.04  15 32 50.711  +24 13 22.80   15 32 51.150  +24 13 24.68
0.04  15 32 33.738  +20 06 37.22   15 32 34.236  +20 06 39.16
0.04  15 32 32.335  +51 30 01.53   15 32 32.997  +51 30 07.17
0.04  15 32 25.043  +36 02 57.77   15 32 25.292  +36 02 52.64
0.04  15 32 09.231  +08 25 52.17   15 32 09.543  +08 26 00.59
0.04  15 31 48.029  +54 23 40.24   15 31 48.882  +54 23 38.01
0.04  15 31 40.875  +40 48 24.28   15 31 40.941  +40 48 15.17
0.04  15 29 51.718  +19 04 35.19   15 29 55.124  +19 04 25.87
0.04  15 29 50.833  +05 00 12.78   15 29 51.698  +05 00 14.11
0.04  15 29 27.864  +53 07 22.31   15 29 32.850  +53 07 29.38
0.04  15 29 06.885  +13 38 08.47   15 29 07.390  +13 38 12.17
0.04  15 29 01.115  +14 45 58.97   15 29 01.944  +14 45 41.63
0.04  15 28 23.900  +20 25 38.10   15 28 24.058  +20 25 46.64
0.04  15 28 07.292  +14 25 26.88   15 28 07.367  +14 25 19.17
0.04  15 28 05.370  +12 57 19.12   15 28 05.846  +12 57 16.05
0.04  15 27 49.860  +30 51 47.40   15 27 50.407  +30 51 47.72
0.04  15 27 39.654  +30 20 03.89   15 27 40.093  +30 19 56.19
0.04  15 27 14.521  +58 25 21.32   15 27 14.993  +58 25 13.75
0.04  15 27 03.574  +29 42 10.32   15 27 04.535  +29 42 21.60
0.04  15 26 37.438  +22 59 00.74   15 26 37.930  +22 59 02.56
0.04  15 26 06.391  +01 56 54.62   15 26 06.509  +01 57 01.22
0.04  15 25 33.088  +10 30 48.76   15 25 33.462  +10 31 01.33
0.04  15 25 22.000  +31 40 23.82   15 25 22.354  +31 40 37.64
0.04  15 25 21.170  +02 25 26.05   15 25 21.872  +02 25 23.50
0.04  15 24 51.680  +53 47 16.59   15 24 52.739  +53 47 32.02
0.04  15 24 39.639  +25 12 05.41   15 24 39.891  +25 11 56.51
0.04  15 24 30.174  +33 34 47.23   15 24 31.767  +33 34 34.49
0.04  15 24 14.774  +02 05 03.70   15 24 15.201  +02 05 08.58
0.04  15 24 01.539  +01 58 50.89   15 24 04.844  +01 58 38.34
0.04  15 23 43.596  +47 06 11.74   15 23 44.429  +47 06 10.52
0.04  15 23 18.135  -06 04 27.14   15 23 18.693  -06 04 12.47
0.04  15 22 38.393  +13 33 21.36   15 22 38.482  +13 33 42.66
0.04  15 22 27.647  +02 33 59.91   15 22 27.846  +02 34 12.72
0.04  15 22 03.500  +46 16 58.91   15 22 06.881  +46 16 43.80
0.04  15 21 22.549  +04 20 30.71   15 21 22.808  +04 20 40.71
0.04  15 20 39.191  +09 20 07.55   15 20 40.564  +09 20 59.73
0.04  15 20 22.441  -07 29 04.67   15 20 23.356  -07 29 07.52
0.04  15 19 58.521  +37 54 55.87   15 19 58.528  +37 55 09.24
0.04  15 19 51.869  +22 55 07.05   15 19 55.554  +22 55 08.52
0.04  15 19 35.227  +48 10 50.94   15 19 35.329  +48 11 11.48
0.04  15 18 06.741  +31 41 35.24   15 18 07.226  +31 41 44.67
0.04  15 17 34.815  +27 53 18.40   15 17 34.884  +27 53 09.19
0.04  15 17 06.190  +12 07 10.08   15 17 06.656  +12 07 12.14
0.04  15 16 49.850  +14 28 59.25   15 16 50.493  +14 29 02.64
0.04  15 16 46.047  +18 32 47.18   15 16 46.965  +18 32 56.69
0.04  15 16 01.503  +30 08 26.85   15 16 02.030  +30 08 24.99
0.04  15 15 53.051  +15 11 01.38   15 15 53.792  +15 10 57.78
0.04  15 15 28.967  +08 35 11.45   15 15 32.347  +08 35 28.48
0.04  15 15 10.496  +43 21 02.53   15 15 11.184  +43 21 06.01
0.04  15 14 03.483  +39 17 06.99   15 14 03.493  +39 17 15.30
0.04  15 13 55.451  +13 59 17.76   15 13 55.999  +13 59 18.35
0.04  15 13 28.968  +36 25 00.48   15 13 29.656  +36 24 50.98
0.04  15 13 22.093  +47 21 50.36   15 13 23.253  +47 21 53.90
0.04  15 12 56.724  +43 18 38.22   15 12 57.799  +43 18 40.19
0.04  15 12 39.774  -07 49 08.27   15 12 42.495  -07 49 45.06
0.04  15 12 32.322  +47 03 50.54   15 12 36.236  +47 04 01.68
0.04  15 12 30.525  +31 36 00.02   15 12 31.122  +31 36 02.13
0.04  15 11 31.299  +56 05 44.13   15 11 33.361  +56 05 43.44
0.04  15 11 29.444  +10 01 47.11   15 11 29.663  +10 01 36.14
0.04  15 10 46.790  +05 38 36.52   15 10 47.577  +05 38 23.97
0.04  15 10 43.987  +36 30 23.25   15 10 44.827  +36 30 22.23
0.04  15 10 01.446  +59 25 08.79   15 10 01.514  +59 25 15.50
0.04  15 09 37.277  +54 35 47.63   15 09 37.778  +54 36 19.16
0.04  15 09 06.413  +51 10 15.63   15 09 07.137  +51 10 12.01
0.04  15 08 52.010  -00 24 31.05   15 08 52.627  -00 24 35.60
0.04  15 07 23.675  +44 08 09.20   15 07 24.180  +44 08 04.66
0.04  15 07 13.705  +57 45 12.10   15 07 14.390  +57 45 24.42
0.04  15 06 52.582  +09 59 10.89   15 06 52.716  +09 59 18.57
0.04  15 06 38.822  +42 27 14.70   15 06 41.110  +42 27 07.37
0.04  15 05 50.412  +04 29 12.28   15 05 50.513  +04 29 18.02
0.04  15 05 43.514  +14 02 22.81   15 05 43.609  +14 02 14.95
0.04  15 05 11.440  +44 57 34.70   15 05 11.735  +44 57 25.34
0.04  15 01 38.233  -00 02 37.34   15 01 38.633  -00 02 45.74
0.04  15 01 19.946  -07 51 08.20   15 01 20.808  -07 51 06.93
0.04  15 01 12.766  +15 06 23.46   15 01 13.225  +15 06 28.29
0.04  15 00 11.789  -06 11 02.57   15 00 11.835  -06 10 49.41
0.04  15 00 01.069  +26 43 21.16   15 00 01.715  +26 43 19.74
0.04  14 58 46.214  +07 58 08.63   14 58 47.821  +07 57 53.21
0.04  14 58 38.231  +31 43 19.28   14 58 39.539  +31 43 20.20
0.04  14 58 35.218  +59 48 09.81   14 58 36.507  +59 48 08.58
0.04  14 58 32.726  -05 01 43.62   14 58 32.995  -05 01 53.35
0.04  14 58 05.797  +57 56 01.71   14 58 06.633  +57 56 05.10
0.04  14 57 50.047  +52 04 35.33   14 57 51.106  +52 04 26.28
0.04  14 57 10.790  -01 16 22.33   14 57 11.289  -01 16 42.50
0.04  14 57 08.073  +30 54 28.65   14 57 08.587  +30 54 39.03
0.04  14 56 58.335  +56 44 31.16   14 56 59.591  +56 44 31.52
0.04  14 56 41.081  -00 12 37.65   14 56 41.081  -00 12 49.66
0.04  14 56 19.276  +19 43 48.85   14 56 19.426  +19 44 19.26
0.04  14 55 58.959  +20 05 51.16   14 55 59.346  +20 05 41.19
0.04  14 55 06.536  +06 40 18.84   14 55 09.227  +06 40 32.23
0.04  14 54 55.904  +53 22 14.63   14 54 58.641  +53 22 51.63
0.04  14 54 45.668  +21 02 00.20   14 54 46.216  +21 01 51.75
0.04  14 54 22.020  +12 58 25.28   14 54 22.548  +12 58 29.72
0.04  14 53 46.518  +22 43 14.89   14 53 46.993  +22 43 12.39
0.04  14 53 17.224  +38 03 47.33   14 53 18.975  +38 04 01.37
0.04  14 52 55.085  +01 44 18.02   14 52 56.921  +01 43 45.06
0.04  14 52 39.922  +07 44 21.87   14 52 39.954  +07 44 28.54
0.04  14 52 24.899  +44 55 11.59   14 52 25.568  +44 55 01.24
0.04  14 52 16.428  +58 05 17.93   14 52 16.943  +58 05 26.93
0.04  14 51 02.675  +45 25 20.41   14 51 03.799  +45 24 59.59
0.04  14 50 52.108  +45 41 05.56   14 50 54.295  +45 40 44.08
0.04  14 50 27.166  +33 13 37.80   14 50 27.290  +33 13 31.60
0.04  14 50 21.536  -05 07 35.38   14 50 22.261  -05 07 23.14
0.04  14 50 13.084  +57 27 51.26   14 50 13.219  +57 27 59.13
0.04  14 49 59.367  +03 52 34.41   14 49 59.931  +03 52 37.87
0.04  14 49 35.831  +25 22 52.80   14 49 38.339  +25 23 33.88
0.04  14 49 11.357  -02 04 13.25   14 49 12.305  -02 04 11.74
0.04  14 48 19.118  +14 27 15.01   14 48 19.298  +14 27 22.70
0.04  14 48 18.954  +07 28 36.06   14 48 19.619  +07 28 30.45
0.04  14 45 49.395  +27 49 14.23   14 45 49.917  +27 49 10.44
0.04  14 45 07.896  -05 31 42.86   14 45 08.516  -05 31 48.35
0.04  14 43 31.856  +30 59 24.27   14 43 32.614  +30 59 24.30
0.04  14 43 07.740  +10 00 36.79   14 43 08.113  +10 00 32.60
0.04  14 42 26.860  +00 57 00.19   14 42 27.086  +00 56 51.03
0.04  14 42 13.549  +23 16 50.93   14 42 14.494  +23 16 51.48
0.04  14 41 51.728  +58 40 48.76   14 41 52.328  +58 40 41.73
0.04  14 40 31.624  +22 06 23.76   14 40 32.828  +22 06 29.54
0.04  14 39 34.307  -07 18 58.99   14 39 35.280  -07 19 52.11
0.04  14 39 10.551  +28 54 46.28   14 39 10.715  +28 54 52.48
0.04  14 39 05.148  +08 57 37.64   14 39 06.921  +08 57 35.03
0.04  14 38 20.941  +50 57 29.19   14 38 24.121  +50 57 28.91
0.04  14 38 01.942  +48 37 50.31   14 38 03.083  +48 37 50.97
0.04  14 37 09.155  +43 58 42.83   14 37 09.905  +43 58 36.23
0.04  14 36 25.197  +61 03 40.67   14 36 25.738  +61 03 46.96
0.04  14 35 35.301  +20 07 36.99   14 35 36.482  +20 07 37.71
0.04  14 35 32.508  +51 07 08.45   14 35 33.357  +51 07 15.54
0.04  14 35 30.970  +47 54 57.54   14 35 31.685  +47 54 51.56
0.04  14 35 28.967  +30 27 34.10   14 35 31.666  +30 27 51.58
0.04  14 35 03.044  +32 25 58.54   14 35 03.556  +32 25 54.38
0.04  14 34 39.580  +34 53 15.61   14 34 41.196  +34 53 13.99
0.04  14 34 21.962  +34 05 22.32   14 34 22.070  +34 05 03.80
0.04  14 34 07.480  -03 08 28.02   14 34 08.503  -03 08 29.61
0.04  14 34 04.363  +29 56 19.23   14 34 04.422  +29 56 25.70
0.04  14 33 46.800  +40 04 51.51   14 33 48.354  +40 05 38.95
0.04  14 33 07.094  +58 12 35.14   14 33 07.596  +58 12 48.27
0.04  14 32 48.361  +07 39 28.86   14 32 50.459  +07 38 49.09
0.04  14 32 13.877  +04 52 05.92   14 32 14.802  +04 52 09.71
0.04  14 31 54.947  +54 37 30.57   14 31 58.337  +54 37 53.83
0.04  14 31 35.214  +49 50 29.91   14 31 36.155  +49 50 29.72
0.04  14 31 08.334  +05 22 02.58   14 31 09.052  +05 22 12.31
0.04  14 30 59.751  +50 39 33.14   14 31 00.456  +50 39 46.42
0.04  14 30 36.280  +38 19 30.11   14 30 37.077  +38 19 34.10
0.04  14 30 07.724  +57 39 22.84   14 30 10.036  +57 40 07.05
0.04  14 30 01.705  +07 22 51.71   14 30 02.030  +07 23 00.41
0.04  14 29 59.538  -01 55 10.28   14 30 01.226  -01 54 59.86
0.04  14 29 49.594  +01 26 09.55   14 29 49.952  +01 25 58.71
0.04  14 29 33.130  +27 18 48.54   14 29 33.422  +27 18 38.19
0.04  14 29 32.189  +09 31 13.46   14 29 32.864  +09 31 02.22
0.04  14 29 26.537  +03 51 08.79   14 29 26.730  +03 51 19.80
0.04  14 29 05.853  +24 10 56.79   14 29 08.721  +24 10 33.64
0.04  14 28 29.396  +10 02 50.65   14 28 29.704  +10 02 53.66
0.04  14 27 12.869  +58 29 47.67   14 27 14.338  +58 30 00.43
0.04  14 26 49.654  +40 50 20.58   14 26 49.969  +40 50 13.99
0.04  14 26 00.726  +04 11 59.70   14 26 00.766  +04 11 48.91
0.04  14 25 49.012  +14 24 35.66   14 25 49.012  +14 24 57.08
0.04  14 25 11.273  +34 47 34.93   14 25 13.083  +34 48 24.07
0.04  14 24 17.339  +59 21 45.56   14 24 17.837  +59 21 39.05
0.04  14 24 09.107  +04 34 47.48   14 24 09.500  +04 34 52.25
0.04  14 23 19.592  +46 01 49.08   14 23 19.916  +46 01 40.88
0.04  14 23 12.140  +49 48 24.92   14 23 13.428  +49 48 29.65
0.04  14 22 01.032  +13 44 14.97   14 22 01.305  +13 44 24.67
0.04  14 21 50.345  +43 28 11.18   14 21 50.853  +43 28 14.68
0.04  14 21 47.037  +54 45 05.25   14 21 47.578  +54 45 13.53
0.04  14 21 42.191  +24 34 40.73   14 21 44.591  +24 35 04.85
0.04  14 21 41.545  +14 49 27.08   14 21 43.155  +14 49 08.64
0.04  14 21 02.456  -03 29 14.92   14 21 03.934  -03 28 55.76
0.04  14 20 49.876  +52 32 06.34   14 20 50.309  +52 31 57.32
0.04  14 20 42.595  -03 48 00.89   14 20 44.444  -03 47 56.37
0.04  14 20 17.773  +03 45 18.85   14 20 18.671  +03 44 50.45
0.04  14 19 59.289  -04 27 05.32   14 19 59.827  -04 27 07.79
0.04  14 19 26.120  -03 46 25.77   14 19 27.025  -03 46 18.41
0.04  14 19 19.868  +62 28 38.54   14 19 20.757  +62 27 49.39
0.04  14 18 37.022  +19 56 19.99   14 18 37.576  +19 56 17.35
0.04  14 18 36.110  +48 48 32.83   14 18 36.651  +48 48 45.73
0.04  14 18 35.301  +32 19 32.28   14 18 35.425  +32 19 38.30
0.04  14 18 14.322  +53 28 59.55   14 18 15.597  +53 28 57.77
0.04  14 17 23.934  -04 00 46.66   14 17 24.052  -04 00 51.03
0.04  14 16 17.322  +48 37 59.40   14 16 17.545  +48 37 52.63
0.04  14 16 16.361  +10 30 37.13   14 16 17.473  +10 31 12.19
0.04  14 15 12.165  +02 42 03.36   14 15 12.569  +02 42 07.44
0.04  14 14 56.979  -06 37 13.63   14 14 57.497  -06 37 04.46
0.04  14 14 38.512  +02 30 27.58   14 14 39.039  +02 30 30.66
0.04  14 14 34.882  +51 17 36.36   14 14 36.056  +51 17 37.04
0.04  14 14 17.024  +25 01 45.46   14 14 17.769  +25 01 45.42
0.04  14 14 06.287  +55 43 21.12   14 14 10.244  +55 42 51.41
0.04  14 13 41.761  +48 57 11.88   14 13 42.158  +48 57 20.27
0.04  14 13 12.081  -00 57 18.10   14 13 12.743  -00 57 11.92
0.04  14 12 44.496  +61 33 23.40   14 12 44.977  +61 33 21.90
0.04  14 12 14.927  +16 32 35.55   14 12 15.976  +16 31 49.49
0.04  14 11 58.462  +46 18 57.83   14 12 03.124  +46 18 39.81
0.04  14 11 55.144  +26 07 43.17   14 11 58.980  +26 07 34.40
0.04  14 11 09.957  +15 39 21.00   14 11 10.396  +15 39 16.81
0.04  14 10 31.222  +32 23 03.32   14 10 31.258  +32 23 14.35
0.04  14 10 21.471  +56 44 00.42   14 10 23.071  +56 43 50.81
0.04  14 09 44.169  +08 35 57.42   14 09 45.126  +08 35 50.29
0.04  14 09 36.307  +19 16 47.62   14 09 36.858  +19 16 54.92
0.04  14 08 46.680  +58 40 44.33   14 08 46.684  +58 40 37.33
0.04  14 08 28.236  +06 09 02.37   14 08 28.662  +06 09 05.63
0.04  14 08 15.889  +20 13 11.28   14 08 16.397  +20 13 16.58
0.04  14 08 08.919  +63 28 48.14   14 08 09.302  +63 28 41.57
0.04  14 07 33.400  +51 47 26.00   14 07 34.636  +51 47 26.80
0.04  14 07 05.723  +46 30 43.96   14 07 10.516  +46 31 03.63
0.04  14 06 51.881  +25 20 31.30   14 06 52.556  +25 20 30.86
0.04  14 06 51.038  +29 56 46.26   14 06 54.579  +29 56 21.29
0.04  14 06 30.098  +39 12 07.30   14 06 33.223  +39 12 28.98
0.04  14 05 39.226  +38 52 17.96   14 05 40.669  +38 52 02.61
0.04  14 05 34.026  +09 03 48.19   14 05 34.554  +09 03 50.04
0.04  14 05 04.546  +00 30 06.23   14 05 04.966  +00 30 19.24
0.04  14 04 55.255  +55 39 32.31   14 04 56.107  +55 39 37.91
0.04  14 03 45.544  +00 40 32.87   14 03 46.243  +00 40 49.57
0.04  14 03 35.738  +38 14 46.97   14 03 36.247  +38 14 53.18
0.04  14 02 12.216  +55 10 38.18   14 02 12.875  +55 10 42.57
0.04  14 02 06.452  +30 47 31.84   14 02 07.088  +30 47 37.05
0.04  13 59 49.346  -00 38 54.08   13 59 50.027  -00 38 49.88
0.04  13 59 21.741  +39 46 17.46   13 59 22.511  +39 47 05.07
0.04  13 58 18.810  +11 19 46.50   13 58 22.410  +11 19 33.13
0.04  13 58 17.741  +08 00 33.57   13 58 18.928  +08 01 05.17
0.04  13 57 31.633  +06 31 18.62   13 57 35.154  +06 31 02.89
0.04  13 56 08.588  +11 19 06.66   13 56 08.851  +11 18 59.71
0.04  13 55 51.963  +20 16 41.30   13 55 52.150  +20 16 46.68
0.04  13 55 36.213  +16 01 12.31   13 55 36.849  +16 01 26.01
0.04  13 55 35.879  +05 53 04.30   13 55 36.921  +05 52 43.78
0.04  13 54 17.720  +39 10 36.72   13 54 18.736  +39 10 37.99
0.04  13 53 43.627  +33 04 54.19   13 53 45.463  +33 04 30.77
0.04  13 53 34.289  +34 49 06.75   13 53 35.476  +34 48 48.95
0.04  13 51 55.695  +60 22 07.23   13 51 56.282  +60 22 01.11
0.04  13 51 15.691  +61 23 22.13   13 51 23.156  +61 23 17.51
0.04  13 51 02.125  +08 16 10.87   13 51 04.744  +08 15 48.02
0.04  13 50 30.976  -03 54 29.19   13 50 31.855  -03 54 04.23
0.04  13 50 23.153  +40 14 55.36   13 50 25.399  +40 14 15.37
0.04  13 49 57.594  +27 59 55.93   13 49 57.952  +27 59 58.58
0.04  13 48 36.183  +23 02 00.01   13 48 37.071  +23 01 32.15
0.04  13 48 20.840  +05 57 13.36   13 48 21.276  +05 57 10.29
0.04  13 47 36.960  +57 17 38.16   13 47 39.537  +57 17 33.11
0.04  13 46 41.741  +23 30 05.36   13 46 41.941  +23 29 50.87
0.04  13 46 29.590  +09 34 28.27   13 46 33.377  +09 34 20.11
0.04  13 46 27.400  +61 14 11.15   13 46 28.525  +61 14 02.12
0.04  13 45 32.246  +29 51 34.67   13 45 32.515  +29 51 39.43
0.04  13 45 26.621  +05 01 08.69   13 45 26.942  +05 00 55.34
0.04  13 44 58.714  +41 40 55.04   13 44 58.766  +41 41 17.31
0.04  13 44 58.475  +28 32 49.97   13 44 58.783  +28 33 12.02
0.04  13 44 06.773  +18 24 42.10   13 44 06.930  +18 24 30.01
0.04  13 43 36.247  +01 59 57.55   13 43 38.368  +02 00 02.27
0.04  13 43 33.929  -03 54 21.40   13 43 34.391  -03 54 19.83
0.04  13 43 31.886  +25 54 17.15   13 43 32.431  +25 54 23.10
0.04  13 42 08.196  +27 09 27.01   13 42 08.380  +27 09 30.70
0.04  13 42 01.194  +15 14 47.41   13 42 02.164  +15 15 21.18
0.04  13 41 20.216  +05 24 13.55   13 41 20.327  +05 24 06.44
0.04  13 41 17.475  +01 48 16.65   13 41 17.960  +01 48 12.68
0.04  13 40 56.214  +17 27 50.19   13 40 57.188  +17 27 46.30
0.04  13 40 47.755  +22 09 02.97   13 40 47.870  +22 09 13.38
0.04  13 40 18.115  -04 40 47.31   13 40 18.387  -04 40 38.12
0.04  13 37 40.642  -00 40 05.63   13 37 40.681  -00 39 57.88
0.04  13 37 37.387  -05 14 06.64   13 37 37.587  -05 14 15.25
0.04  13 37 05.287  +56 22 39.84   13 37 07.844  +56 23 15.61
0.04  13 36 07.579  +48 14 23.83   13 36 07.687  +48 14 35.30
0.04  13 35 48.596  +16 11 14.50   13 35 49.682  +16 11 17.22
0.04  13 35 43.193  +55 45 18.05   13 35 44.125  +55 45 27.07
0.04  13 35 03.415  +27 20 14.68   13 35 05.684  +27 20 34.92
0.04  13 34 48.462  +42 06 46.66   13 34 48.898  +42 06 39.90
0.04  13 34 45.305  +34 45 07.49   13 34 46.190  +34 45 13.57
0.04  13 34 25.542  +14 04 44.25   13 34 25.831  +14 04 39.49
0.04  13 34 14.271  +30 55 26.64   13 34 14.330  +30 55 04.41
0.04  13 33 49.528  -01 34 30.23   13 33 49.538  -01 34 23.03
0.04  13 33 48.440  +19 33 42.22   13 33 50.443  +19 33 34.25
0.04  13 33 45.345  +18 16 26.36   13 33 46.181  +18 15 59.54
0.04  13 32 05.725  +05 55 45.21   13 32 06.764  +05 55 59.19
0.04  13 31 26.865  +16 04 38.36   13 31 27.179  +16 04 48.13
0.04  13 30 06.951  +24 20 13.51   13 30 07.371  +24 20 20.19
0.04  13 29 51.034  +08 23 35.47   13 29 51.664  +08 23 38.36
0.04  13 29 37.350  +58 00 37.00   13 29 37.825  +58 00 52.05
0.04  13 28 06.172  +50 28 11.55   13 28 07.532  +50 28 10.67
0.04  13 27 52.989  +17 21 47.00   13 27 53.756  +17 21 05.34
0.04  13 27 46.114  +34 46 33.80   13 27 46.419  +34 46 49.65
0.04  13 27 19.637  +35 25 38.40   13 27 19.686  +35 25 49.25
0.04  13 27 15.401  +59 12 14.64   13 27 18.509  +59 12 23.98
0.04  13 27 03.890  -01 05 47.55   13 27 04.212  -01 05 59.81
0.04  13 26 17.473  +12 30 06.14   13 26 17.703  +12 29 59.04
0.04  13 26 08.303  +13 29 07.89   13 26 08.631  +13 29 13.45
0.04  13 26 05.972  +21 20 08.22   13 26 06.418  +21 20 04.24
0.04  13 24 36.227  +09 40 25.39   13 24 36.293  +09 40 36.64
0.04  13 24 25.788  +18 01 11.96   13 24 26.365  +18 01 14.64
0.04  13 24 02.082  +13 32 19.31   13 24 02.462  +13 32 17.52
0.04  13 24 01.773  +30 59 24.86   13 24 02.629  +30 59 57.63
0.04  13 23 51.269  +14 23 29.78   13 23 51.623  +14 23 27.18
0.04  13 23 49.410  +57 36 46.90   13 23 50.253  +57 36 38.86
0.04  13 21 25.425  +21 54 00.19   13 21 26.875  +21 54 24.20
0.04  13 21 20.029  +28 58 05.30   13 21 20.639  +28 58 05.85
0.04  13 20 34.058  +04 58 42.78   13 20 35.288  +04 58 20.19
0.04  13 20 25.111  +57 09 53.65   13 20 28.691  +57 09 30.87
0.04  13 19 50.513  +17 00 31.53   13 19 52.611  +17 00 24.75
0.04  13 19 31.265  +41 59 35.87   13 19 31.744  +41 59 37.83
0.04  13 18 48.074  +15 24 41.71   13 18 49.605  +15 24 39.69
0.04  13 18 18.538  +22 52 34.40   13 18 18.617  +22 52 21.15
0.04  13 18 13.814  +06 32 59.65   13 18 14.286  +06 33 00.13
0.04  13 18 06.844  +45 36 44.99   13 18 07.483  +45 36 45.62
0.04  13 16 36.299  +31 05 44.78   13 16 36.928  +31 05 36.75
0.04  13 16 07.087  +14 13 05.34   13 16 07.484  +14 13 07.33
0.04  13 15 56.799  +02 09 54.99   13 15 57.163  +02 09 43.06
0.04  13 15 05.993  +39 03 45.14   13 15 06.016  +39 03 35.31
0.04  13 14 41.099  +14 26 05.40   13 14 41.879  +14 26 05.34
0.04  13 14 15.156  +18 13 15.03   13 14 16.212  +18 13 48.22
0.04  13 13 54.204  +19 01 46.42   13 13 54.351  +19 01 54.35
0.04  13 12 39.149  +18 21 04.25   13 12 39.362  +18 20 57.46
0.04  13 12 30.740  +39 22 57.54   13 12 33.513  +39 22 53.56
0.04  13 12 20.108  -07 01 21.06   13 12 20.547  -07 00 55.53
0.04  13 11 43.926  +03 48 02.78   13 11 44.385  +03 48 10.38
0.04  13 11 18.138  +58 08 56.60   13 11 23.386  +58 08 49.02
0.04  13 10 41.523  +43 15 24.35   13 10 42.061  +43 15 19.24
0.04  13 10 16.059  +39 57 49.09   13 10 16.263  +39 57 41.61
0.04  13 08 50.566  -01 30 11.73   13 08 52.287  -01 30 59.93
0.04  13 08 28.544  +03 40 21.96   13 08 28.692  +03 39 51.12
0.04  13 07 57.596  +24 50 46.30   13 07 59.349  +24 51 02.54
0.04  13 07 50.616  +00 07 37.39   13 07 51.035  +00 07 38.99
0.04  13 07 40.223  +47 33 53.05   13 07 40.951  +47 33 57.82
0.04  13 07 02.982  +52 41 30.62   13 07 03.920  +52 41 33.28
0.04  13 07 02.645  +32 27 02.63   13 07 03.005  +32 26 54.68
0.04  13 06 47.944  +15 31 52.25   13 06 48.626  +15 31 42.42
0.04  13 05 35.942  +54 01 42.12   13 05 37.814  +54 00 48.92
0.04  13 05 18.192  +17 39 50.94   13 05 18.349  +17 39 45.15
0.04  13 05 08.907  +37 12 12.59   13 05 09.665  +37 12 10.34
0.04  13 04 43.915  +53 24 17.14   13 04 44.486  +53 24 13.62
0.04  13 04 00.548  +25 17 34.26   13 04 00.813  +25 17 14.21
0.04  13 03 40.890  +11 34 43.28   13 03 41.257  +11 34 51.47
0.04  13 03 38.349  +57 51 09.52   13 03 43.680  +57 51 23.27
0.04  13 02 54.594  +02 18 49.41   13 02 56.643  +02 18 56.52
0.04  13 02 43.103  +19 13 14.63   13 02 43.726  +19 13 26.54
0.04  13 02 28.701  +54 13 33.76   13 02 31.018  +54 14 16.06
0.04  13 02 08.148  +35 00 21.93   13 02 08.823  +35 00 36.14
0.04  13 01 00.204  +35 33 13.75   13 01 00.847  +35 32 48.79
0.04  13 00 28.957  +22 18 34.75   13 00 29.901  +22 18 49.60
0.04  13 00 28.459  -01 51 40.48   13 00 29.203  -01 51 37.78
0.04  12 59 51.599  +31 21 01.21   12 59 51.959  +31 21 05.64
0.04  12 57 55.678  +03 49 42.47   12 57 57.996  +03 49 32.09
0.04  12 57 21.804  +55 37 23.10   12 57 22.588  +55 37 27.73
0.04  12 56 57.783  +13 44 52.76   12 56 58.737  +13 44 51.75
0.04  12 56 44.279  +44 57 04.61   12 56 44.836  +44 57 04.20
0.04  12 56 43.620  +49 06 09.97   12 56 48.311  +49 06 13.57
0.04  12 56 01.062  +11 12 18.22   12 56 01.550  +11 12 22.34
0.04  12 55 52.298  +29 07 59.42   12 55 52.800  +29 08 04.60
0.04  12 55 52.046  +31 52 53.29   12 55 52.259  +31 53 00.74
0.04  12 55 39.220  +17 50 07.14   12 55 39.266  +17 50 13.82
0.04  12 55 08.393  -06 41 16.38   12 55 08.953  -06 41 07.54
0.04  12 53 50.174  +21 53 30.89   12 53 50.552  +21 53 36.61
0.04  12 53 42.480  +05 45 13.50   12 53 42.998  +05 45 09.33
0.04  12 53 04.636  -02 28 23.85   12 53 04.823  -02 28 33.18
0.04  12 52 43.815  +62 14 39.80   12 52 44.303  +62 14 24.38
0.04  12 52 35.041  +07 27 18.87   12 52 35.569  +07 27 23.68
0.04  12 52 30.566  +22 39 01.29   12 52 31.940  +22 39 12.08
0.04  12 52 02.289  +61 49 13.73   12 52 06.679  +61 48 28.51
0.04  12 51 36.212  +25 49 48.21   12 51 36.730  +25 49 54.93
0.04  12 51 01.627  +27 46 23.02   12 51 02.965  +27 46 43.32
0.04  12 50 32.219  +57 54 10.17   12 50 32.737  +57 54 22.42
0.04  12 50 05.899  +34 49 17.28   12 50 05.955  +34 49 11.12
0.04  12 49 45.743  +39 18 42.62   12 49 46.061  +39 18 33.35
0.04  12 49 03.025  -04 36 48.39   12 49 03.454  -04 36 44.02
0.04  12 48 29.646  +56 41 41.44   12 48 30.502  +56 41 49.33
0.04  12 47 46.403  -07 17 23.42   12 47 46.669  -07 17 15.83
0.04  12 47 07.720  +26 10 08.00   12 47 09.881  +26 10 03.02
0.04  12 46 39.128  +56 55 41.50   12 46 40.263  +56 55 50.91
0.04  12 46 31.430  +60 38 41.82   12 46 32.807  +60 38 46.44
0.04  12 46 12.110  +04 35 24.60   12 46 12.727  +04 35 36.41
0.04  12 45 54.744  +33 51 57.93   12 45 55.397  +33 52 06.93
0.04  12 45 51.495  +09 32 09.95   12 45 52.105  +09 32 07.68
0.04  12 45 31.572  -06 55 13.59   12 45 32.218  -06 55 21.33
0.04  12 45 12.852  +36 31 59.33   12 45 13.524  +36 32 05.53
0.04  12 44 39.591  +46 18 55.02   12 44 40.011  +46 18 58.58
0.04  12 44 23.084  +20 50 43.73   12 44 23.373  +20 50 38.27
0.04  12 43 58.138  +47 29 46.54   12 43 58.171  +47 30 01.21
0.04  12 43 29.914  +25 23 49.90   12 43 30.579  +25 23 40.76
0.04  12 43 19.196  +11 51 28.00   12 43 19.239  +11 51 59.86
0.04  12 43 15.809  +64 04 38.71   12 43 16.160  +64 04 03.62
0.04  12 42 40.697  +08 52 59.90   12 42 42.867  +08 52 55.84
0.04  12 42 28.547  -03 26 59.89   12 42 29.609  -03 26 52.45
0.04  12 41 08.316  +49 32 46.11   12 41 09.578  +49 32 21.58
0.04  12 41 08.188  +00 42 21.28   12 41 08.719  +00 42 23.51
0.04  12 40 10.306  +01 47 27.83   12 40 10.588  +01 47 37.76
0.04  12 40 04.936  +29 27 48.92   12 40 04.969  +29 27 57.11
0.04  12 39 45.543  +63 19 18.69   12 39 47.524  +63 19 24.59
0.04  12 39 37.731  +02 29 09.18   12 39 38.282  +02 29 10.78
0.04  12 39 12.660  +09 19 11.31   12 39 13.372  +09 19 12.89
0.04  12 38 15.388  +24 19 49.06   12 38 15.673  +24 19 38.22
0.04  12 36 52.993  +24 25 52.26   12 36 53.692  +24 26 02.85
0.04  12 36 21.441  +36 16 32.99   12 36 21.608  +36 16 26.67
0.04  12 36 16.881  +13 34 31.97   12 36 17.290  +13 34 34.92
0.04  12 35 39.804  +12 33 22.91   12 35 42.611  +12 33 16.70
0.04  12 35 23.782  +49 14 49.39   12 35 28.008  +49 15 24.92
0.04  12 34 52.096  +01 47 20.59   12 34 52.791  +01 47 23.59
0.04  12 34 03.217  +34 58 20.54   12 34 03.472  +34 58 32.03
0.04  12 33 08.302  +13 33 39.19   12 33 09.341  +13 34 08.10
0.04  12 32 53.250  +15 36 25.84   12 32 56.093  +15 36 47.94
0.04  12 32 49.405  +43 56 05.63   12 32 49.923  +43 55 34.69
0.04  12 32 42.802  +41 17 23.15   12 32 42.821  +41 17 15.68
0.04  12 31 44.077  +36 00 21.62   12 31 44.395  +36 00 29.37
0.04  12 31 11.538  +52 37 55.69   12 31 12.217  +52 38 05.72
0.04  12 30 53.474  -07 48 00.47   12 30 54.789  -07 48 43.59
0.04  12 30 33.587  +32 05 05.71   12 30 34.649  +32 05 10.05
0.04  12 29 31.236  +28 23 56.64   12 29 31.249  +28 23 47.18
0.04  12 29 30.987  +28 40 25.56   12 29 31.535  +28 40 33.63
0.04  12 29 24.607  +37 52 36.71   12 29 25.778  +37 52 29.69
0.04  12 27 49.203  +43 05 46.45   12 27 50.033  +43 05 42.50
0.04  12 27 35.981  -05 28 03.24   12 27 36.666  -05 28 03.19
0.04  12 27 29.493  +28 54 41.23   12 27 30.060  +28 54 30.63
0.04  12 27 18.880  +28 50 30.23   12 27 20.254  +28 51 19.57
0.04  12 26 59.872  +61 41 22.11   12 27 00.917  +61 41 25.29
0.04  12 26 36.060  +16 09 59.30   12 26 36.312  +16 09 49.73
0.04  12 25 06.908  +13 05 11.73   12 25 09.878  +13 04 41.09
0.04  12 24 44.283  +46 25 02.05   12 24 44.572  +46 24 53.51
0.04  12 24 42.991  +57 11 06.91   12 24 43.972  +57 11 11.87
0.04  12 24 21.370  +27 01 42.22   12 24 21.740  +27 01 46.21
0.04  12 24 19.176  +07 37 10.27   12 24 19.714  +07 37 15.59
0.04  12 23 26.304  +50 18 07.67   12 23 27.170  +50 18 08.01
0.04  12 22 57.922  +23 32 33.32   12 22 58.034  +23 32 08.56
0.04  12 22 03.306  +27 43 27.07   12 22 04.240  +27 43 23.36
0.04  12 20 28.803  +25 16 00.56   12 20 29.105  +25 15 53.15
0.04  12 20 26.604  +19 00 26.32   12 20 30.305  +19 00 22.16
0.04  12 20 04.739  -03 57 18.86   12 20 05.211  -03 57 23.45
0.04  12 19 48.206  +22 48 41.04   12 19 48.717  +22 48 41.76
0.04  12 18 54.957  +19 54 06.70   12 18 55.029  +19 54 11.75
0.04  12 18 45.547  -05 46 14.22   12 18 45.636  -05 46 23.94
0.04  12 17 44.354  +17 54 41.50   12 17 44.839  +17 54 50.94
0.04  12 17 36.217  +52 48 28.12   12 17 37.197  +52 48 29.66
0.04  12 17 11.238  +34 49 54.13   12 17 12.022  +34 49 58.33
0.04  12 16 26.103  -01 43 20.69   12 16 26.320  -01 43 30.67
0.04  12 15 53.099  -04 21 54.27   12 15 53.387  -04 22 11.92
0.04  12 14 10.023  +05 15 12.39   12 14 10.285  +05 15 22.60
0.04  12 14 08.721  +47 03 51.42   12 14 09.357  +47 03 46.14
0.04  12 13 58.765  +30 38 53.31   12 13 59.001  +30 39 10.12
0.04  12 13 14.279  +59 58 57.70   12 13 15.751  +59 58 57.85
0.04  12 11 45.301  -02 02 13.81   12 11 45.445  -02 02 21.56
0.04  12 11 27.243  +16 54 40.74   12 11 27.462  +16 54 48.36
0.04  12 11 27.069  +19 36 36.09   12 11 28.265  +19 36 26.78
0.04  12 11 15.233  +53 40 41.13   12 11 15.666  +53 40 35.01
0.04  12 10 29.902  +22 08 15.55   12 10 30.158  +22 08 23.28
0.04  12 10 07.965  +35 52 39.41   12 10 08.234  +35 52 51.23
0.04  12 10 06.539  +49 28 24.48   12 10 07.533  +49 28 14.27
0.04  12 09 30.814  +25 46 53.23   12 09 31.141  +25 46 57.08
0.04  12 08 08.805  +17 31 05.08   12 08 08.838  +17 30 58.80
0.04  12 08 03.796  +27 08 18.05   12 08 04.327  +27 08 17.90
0.04  12 07 56.455  +62 30 33.62   12 07 56.685  +62 30 38.95
0.04  12 07 55.868  -02 12 55.63   12 07 56.459  -02 12 53.82
0.04  12 07 49.921  +32 42 54.70   12 07 50.049  +32 43 16.39
0.04  12 07 45.086  +36 38 50.13   12 07 45.289  +36 38 57.42
0.04  12 07 23.939  +27 22 30.64   12 07 24.464  +27 22 30.97
0.04  12 05 59.371  +37 41 11.23   12 05 59.725  +37 41 25.32
0.04  12 05 42.768  +11 43 41.71   12 05 42.880  +11 43 56.28
0.04  12 05 03.007  +35 05 28.02   12 05 03.272  +35 05 13.89
0.04  12 04 51.998  -04 28 14.03   12 04 53.066  -04 28 24.57
0.04  12 04 50.486  +39 32 26.65   12 04 54.247  +39 32 39.51
0.04  12 04 29.805  +22 47 01.55   12 04 32.304  +22 46 31.56
0.04  12 03 50.585  -04 03 13.11   12 03 51.323  -04 03 11.78
0.04  12 03 07.676  +07 15 35.60   12 03 07.768  +07 15 20.40
0.04  12 03 01.388  +36 36 34.58   12 03 02.034  +36 36 31.88
0.04  12 01 03.388  +33 41 55.70   12 01 04.519  +33 41 55.44
0.04  12 00 05.841  +42 30 45.29   12 00 06.805  +42 30 46.23
0.04  11 59 56.946  +18 33 43.55   11 59 58.323  +18 33 33.13
0.04  11 58 51.441  +18 03 52.59   11 58 51.733  +18 03 46.68
0.04  11 58 42.521  +33 20 27.64   11 58 42.688  +33 20 37.07
0.04  11 57 27.253  -04 11 55.73   11 57 27.594  -04 11 48.18
0.04  11 57 16.067  +12 30 57.97   11 57 17.470  +12 31 14.37
0.04  11 56 21.546  +11 54 09.33   11 56 21.883  +11 54 02.75
0.04  11 54 44.374  +25 40 00.94   11 54 44.833  +25 40 02.61
0.04  11 54 29.519  +17 40 15.31   11 54 30.969  +17 40 07.33
0.04  11 54 22.202  +32 21 11.52   11 54 22.897  +32 21 08.42
0.04  11 54 11.763  +30 49 45.09   11 54 13.179  +30 49 48.49
0.04  11 54 07.426  +29 18 44.19   11 54 07.518  +29 18 28.52
0.04  11 53 20.599  +05 50 38.50   11 53 21.022  +05 50 26.71
0.04  11 52 17.213  +24 31 47.71   11 52 17.895  +24 31 57.33
0.04  11 51 47.765  +39 33 54.98   11 51 48.657  +39 33 44.99
0.04  11 51 41.743  +28 55 34.66   11 51 42.612  +28 55 37.74
0.04  11 51 33.415  +08 10 32.88   11 51 33.651  +08 10 44.11
0.04  11 51 17.702  +38 19 42.99   11 51 17.757  +38 19 48.87
0.04  11 51 09.722  +14 49 58.84   11 51 09.797  +14 49 51.12
0.04  11 50 57.319  +41 41 41.30   11 50 57.490  +41 41 31.24
0.04  11 49 51.818  -04 52 35.78   11 49 52.097  -04 52 28.84
0.04  11 49 50.333  +63 30 18.92   11 49 51.467  +63 30 16.46
0.04  11 49 42.402  +21 37 53.72   11 49 42.920  +21 37 55.82
0.04  11 48 54.186  +35 19 00.18   11 48 54.402  +35 19 19.98
0.04  11 46 45.761  -06 43 25.04   11 46 46.174  -06 43 29.73
0.04  11 46 30.352  +16 05 26.17   11 46 32.919  +16 05 24.41
0.04  11 45 51.377  +26 42 31.23   11 45 52.338  +26 42 35.01
0.04  11 44 37.158  +37 47 59.40   11 44 37.690  +37 47 48.97
0.04  11 44 31.061  +32 38 05.62   11 44 31.759  +32 38 04.35
0.04  11 44 20.409  +37 31 53.41   11 44 20.979  +37 31 48.86
0.04  11 44 10.708  +18 47 49.03   11 44 11.098  +18 47 41.17
0.04  11 43 49.509  +58 43 45.63   11 43 50.283  +58 43 40.19
0.04  11 43 45.208  +53 31 24.74   11 43 46.732  +53 30 59.18
0.04  11 42 51.326  +18 57 21.67   11 42 51.532  +18 57 16.30
0.04  11 42 23.744  +44 41 23.83   11 42 24.432  +44 41 29.25
0.04  11 40 48.179  +06 14 19.72   11 40 48.618  +06 14 16.90
0.04  11 40 45.382  +01 38 25.35   11 40 46.186  +01 38 36.52
0.04  11 39 50.359  +50 11 06.76   11 39 55.300  +50 11 15.56
0.04  11 39 13.791  +22 25 40.73   11 39 13.880  +22 25 22.53
0.04  11 38 11.693  +58 35 49.54   11 38 12.375  +58 35 55.17
0.04  11 37 48.731  +07 54 27.57   11 37 50.222  +07 54 31.62
0.04  11 37 07.927  +16 31 35.12   11 37 08.484  +16 31 11.73
0.04  11 36 44.076  +09 16 08.29   11 36 44.364  +09 16 00.94
0.04  11 36 16.920  +36 18 53.03   11 36 17.910  +36 19 00.59
0.04  11 35 37.122  +04 51 44.39   11 35 37.683  +04 51 31.65
0.04  11 35 30.323  +05 49 57.10   11 35 31.014  +05 49 43.58
0.04  11 35 27.900  +53 00 34.04   11 35 28.195  +53 00 47.52
0.04  11 35 09.048  +47 58 23.79   11 35 09.606  +47 58 27.31
0.04  11 34 49.486  +22 51 47.92   11 34 51.214  +22 51 11.01
0.04  11 34 31.825  +44 27 49.20   11 34 32.546  +44 27 49.19
0.04  11 34 16.642  +27 40 08.94   11 34 18.812  +27 40 07.24
0.04  11 33 43.968  -03 46 38.69   11 33 44.109  -03 46 32.13
0.04  11 33 38.051  +23 51 44.63   11 33 38.415  +23 51 38.34
0.04  11 33 17.481  +05 00 29.74   11 33 17.839  +05 00 43.98
0.04  11 33 16.786  +27 09 12.75   11 33 17.140  +27 09 23.51
0.04  11 32 51.768  +05 43 08.10   11 32 52.267  +05 43 37.92
0.04  11 32 50.637  +33 51 33.26   11 32 52.945  +33 51 06.11
0.04  11 32 29.950  +42 53 33.63   11 32 30.452  +42 53 37.81
0.04  11 32 23.829  +51 48 51.39   11 32 24.055  +51 48 57.34
0.04  11 31 56.050  -05 32 02.20   11 31 56.604  -05 32 12.47
0.04  11 31 49.992  +37 33 48.48   11 31 50.778  +37 33 16.81
0.04  11 31 20.043  +36 46 38.32   11 31 20.800  +36 46 35.69
0.04  11 30 21.554  +38 43 59.27   11 30 21.761  +38 43 50.31
0.04  11 30 12.316  -06 52 22.79   11 30 15.024  -06 52 57.43
0.04  11 30 07.398  +26 23 01.12   11 30 07.644  +26 22 54.58
0.04  11 29 37.829  +22 02 29.26   11 29 38.085  +22 02 39.67
0.04  11 29 21.591  +31 25 09.58   11 29 21.673  +31 25 14.69
0.04  11 29 16.404  +11 14 07.06   11 29 18.634  +11 14 11.00
0.04  11 28 04.786  +25 45 23.94   11 28 05.212  +25 45 29.05
0.04  11 27 41.833  +14 22 12.00   11 27 41.908  +14 22 17.72
0.04  11 26 28.500  +29 52 18.14   11 26 32.080  +29 52 48.63
0.04  11 26 16.989  +38 13 34.54   11 26 17.271  +38 13 26.34
0.04  11 25 49.718  +39 55 28.50   11 25 50.095  +39 55 22.83
0.04  11 25 04.344  +44 16 38.57   11 25 05.088  +44 16 45.35
0.04  11 24 34.700  +38 17 47.76   11 24 36.378  +38 16 57.79
0.04  11 23 59.977  +38 44 23.53   11 24 00.279  +38 43 36.08
0.04  11 23 36.841  +33 32 44.43   11 23 40.241  +33 32 12.55
0.04  11 23 36.749  +45 06 29.85   11 23 37.231  +45 06 41.14
0.04  11 23 22.685  -03 37 54.12   11 23 23.966  -03 37 51.24
0.04  11 21 58.821  +45 07 45.85   11 21 59.332  +45 07 49.59
0.04  11 21 28.531  +19 26 58.64   11 21 29.108  +19 26 54.51
0.04  11 21 12.387  +43 35 26.50   11 21 13.368  +43 35 24.32
0.04  11 21 00.831  +18 05 57.12   11 21 01.401  +18 05 55.31
0.04  11 20 34.757  -07 13 18.86   11 20 36.127  -07 13 16.30
0.04  11 19 20.420  +34 30 38.77   11 19 22.378  +34 29 53.10
0.04  11 19 10.601  +03 27 11.28   11 19 10.828  +03 27 18.24
0.04  11 19 02.808  +20 05 21.20   11 19 03.110  +20 05 17.73
0.04  11 18 30.728  +27 37 09.30   11 18 32.964  +27 37 24.57
0.04  11 18 15.103  +03 07 49.26   11 18 16.890  +03 06 59.42
0.04  11 17 08.901  +28 31 28.48   11 17 09.028  +28 31 20.24
0.04  11 17 04.425  +27 00 39.00   11 17 05.091  +27 00 34.11
0.04  11 15 51.856  +01 29 55.49   11 15 52.315  +01 29 45.26
0.04  11 15 31.542  +49 56 02.70   11 15 36.565  +49 56 30.04
0.04  11 15 29.421  +52 47 25.68   11 15 30.198  +52 47 30.11
0.04  11 15 19.622  +18 26 52.03   11 15 23.172  +18 26 45.61
0.04  11 14 44.667  +59 31 53.79   11 14 47.378  +59 32 26.07
0.04  11 14 35.779  +25 32 51.92   11 14 36.565  +25 32 53.35
0.04  11 14 08.495  +08 41 51.17   11 14 08.708  +08 42 13.98
0.04  11 13 40.018  +30 50 45.47   11 13 40.221  +30 50 31.39
0.04  11 13 39.025  +43 01 21.45   11 13 39.057  +43 01 13.22
0.04  11 12 59.771  +07 49 46.30   11 13 03.151  +07 50 09.02
0.04  11 12 47.877  +04 40 46.10   11 12 50.431  +04 41 13.53
0.04  11 12 02.529  +11 47 43.26   11 12 03.014  +11 47 38.25
0.04  11 10 10.434  +47 58 13.06   11 10 11.050  +47 58 08.61
0.04  11 10 06.805  +40 50 01.36   11 10 07.919  +40 50 16.19
0.04  11 10 04.572  +21 25 14.25   11 10 05.375  +21 25 24.12
0.04  11 10 03.329  +07 43 36.26   11 10 03.949  +07 43 35.37
0.04  11 08 45.767  +44 38 18.62   11 08 46.380  +44 38 10.12
0.04  11 07 04.327  +10 42 55.89   11 07 04.396  +10 42 48.64
0.04  11 05 47.640  +02 22 02.55   11 05 48.617  +02 22 02.79
0.04  11 05 44.224  +14 02 24.02   11 05 44.480  +14 02 16.22
0.04  11 05 30.330  +05 44 11.50   11 05 30.848  +05 43 16.36
0.04  11 04 23.566  +04 49 42.75   11 04 23.717  +04 49 30.54
0.04  11 04 14.354  +58 54 41.33   11 04 15.009  +58 54 34.96
0.04  11 04 08.767  +23 21 35.51   11 04 09.039  +23 21 59.86
0.04  11 02 54.732  +15 14 26.49   11 02 55.444  +15 14 35.57
0.04  11 02 36.737  -07 07 48.88   11 02 36.983  -07 07 37.16
0.04  11 01 14.614  +32 49 36.91   11 01 17.223  +32 49 21.26
0.04  11 00 52.841  +36 40 31.81   11 00 55.458  +36 40 34.60
0.04  11 00 27.436  +57 38 17.41   11 00 28.033  +57 38 11.68
0.04  10 59 45.049  +11 20 41.12   10 59 45.163  +11 20 25.69
0.04  10 59 27.099  +37 42 58.77   10 59 27.558  +37 42 19.82
0.04  10 59 17.972  +45 28 00.91   10 59 18.024  +45 28 06.43
0.04  10 59 05.651  +21 00 23.29   10 59 07.123  +20 59 58.03
0.04  10 59 02.956  +28 29 27.54   10 59 03.418  +28 29 36.43
0.04  10 57 28.762  +28 15 29.93   10 57 28.982  +28 16 04.65
0.04  10 57 06.337  -01 45 49.04   10 57 07.078  -01 45 44.58
0.04  10 56 58.111  +16 34 33.29   10 56 58.459  +16 34 33.68
0.04  10 56 29.910  +02 32 51.30   10 56 30.634  +02 32 44.04
0.04  10 54 40.254  +26 41 25.71   10 54 40.441  +26 41 17.71
0.04  10 54 28.097  +63 38 13.63   10 54 29.156  +63 38 29.83
0.04  10 54 18.406  +27 45 36.56   10 54 18.495  +27 45 22.85
0.04  10 53 29.121  +22 27 00.06   10 53 29.412  +22 27 09.09
0.04  10 52 46.435  +13 15 27.24   10 52 48.228  +13 16 06.99
0.04  10 51 41.494  -06 54 08.11   10 51 42.799  -06 53 36.24
0.04  10 51 30.990  +18 59 41.84   10 51 31.901  +18 59 39.59
0.04  10 51 21.056  +58 26 51.12   10 51 21.715  +58 26 44.95
0.04  10 50 28.368  +14 04 29.45   10 50 29.246  +14 03 59.13
0.04  10 50 15.598  +12 28 39.22   10 50 15.995  +12 28 49.31
0.04  10 50 04.176  +16 34 26.16   10 50 05.464  +16 34 22.33
0.04  10 49 12.333  +07 16 54.55   10 49 12.680  +07 17 00.01
0.04  10 49 07.658  +22 29 59.42   10 49 08.510  +22 29 56.63
0.04  10 48 28.185  +11 58 04.56   10 48 29.558  +11 57 50.50
0.04  10 47 11.973  -02 44 31.36   10 47 12.281  -02 44 37.97
0.04  10 46 09.603  +37 32 00.64   10 46 10.511  +37 32 15.04
0.04  10 45 48.722  +17 31 45.20   10 45 48.912  +17 31 36.36
0.04  10 45 35.972  +51 30 51.18   10 45 36.339  +51 30 41.96
0.04  10 45 17.170  +45 19 13.99   10 45 17.278  +45 19 19.82
0.04  10 45 04.649  +17 24 39.57   10 45 04.902  +17 24 47.75
0.04  10 45 01.712  -03 23 01.11   10 45 02.548  -03 22 52.58
0.04  10 44 22.258  +33 00 29.46   10 44 22.590  +33 00 38.46
0.04  10 44 01.729  +61 34 42.01   10 44 03.309  +61 34 44.69
0.04  10 43 58.066  +30 24 00.01   10 44 00.050  +30 23 22.42
0.04  10 43 57.929  +13 57 24.31   10 43 59.073  +13 56 58.38
0.04  10 41 44.878  +16 19 07.01   10 41 47.760  +16 19 15.09
0.04  10 40 32.944  +43 53 35.38   10 40 32.977  +43 53 42.92
0.04  10 39 12.913  +21 33 09.40   10 39 13.526  +21 33 11.73
0.04  10 39 07.995  +25 47 05.97   10 39 08.536  +25 47 07.34
0.04  10 38 22.434  +47 18 37.03   10 38 22.929  +47 18 33.95
0.04  10 38 13.605  +28 25 39.66   10 38 13.989  +28 25 32.47
0.04  10 37 48.538  +40 19 54.54   10 37 49.908  +40 19 49.42
0.04  10 37 09.167  +36 37 38.55   10 37 10.219  +36 37 36.46
0.04  10 37 06.891  +41 34 12.69   10 37 07.760  +41 34 17.14
0.04  10 37 00.223  -03 16 58.53   10 37 01.065  -03 16 23.65
0.04  10 36 17.468  -06 03 49.50   10 36 17.688  -06 04 00.12
0.04  10 36 15.147  +03 56 38.25   10 36 15.914  +03 56 45.91
0.04  10 36 05.856  +61 58 53.08   10 36 06.993  +61 58 56.21
0.04  10 34 32.124  +06 19 46.52   10 34 33.599  +06 19 33.48
0.04  10 34 10.331  +13 11 34.57   10 34 10.984  +13 11 35.02
0.04  10 34 02.738  +17 25 36.59   10 34 03.358  +17 25 34.74
0.04  10 33 46.126  +29 46 41.60   10 33 46.835  +29 46 45.35
0.04  10 32 56.497  +34 11 15.51   10 32 56.834  +34 11 26.24
0.04  10 32 22.013  +26 45 52.27   10 32 22.230  +26 45 58.01
0.04  10 31 40.704  +25 30 50.04   10 31 41.442  +25 30 50.76
0.04  10 31 36.859  -03 30 15.40   10 31 39.613  -03 30 36.47
0.04  10 31 30.757  +46 21 06.83   10 31 33.443  +46 21 33.55
0.04  10 31 19.161  +54 39 24.16   10 31 19.788  +54 39 15.13
0.04  10 30 44.246  +35 53 47.09   10 30 44.465  +35 53 35.47
0.04  10 30 33.663  -03 18 56.28   10 30 34.335  -03 18 56.30
0.04  10 28 23.998  +11 14 56.26   10 28 24.411  +11 14 49.97
0.04  10 26 49.502  +34 52 41.61   10 26 52.256  +34 52 29.10
0.04  10 26 37.716  +43 45 15.59   10 26 38.451  +43 45 08.91
0.04  10 24 42.513  +46 24 00.03   10 24 44.507  +46 24 10.75
0.04  10 24 37.986  +56 06 23.40   10 24 38.920  +56 06 33.54
0.04  10 23 17.768  +13 05 09.60   10 23 19.390  +13 05 30.73
0.04  10 22 54.503  +18 16 51.66   10 22 54.700  +18 16 44.16
0.04  10 22 46.268  +42 15 56.76   10 22 47.012  +42 15 54.25
0.04  10 22 26.679  -02 07 42.30   10 22 27.161  -02 07 43.09
0.04  10 22 21.807  +39 56 51.20   10 22 22.417  +39 56 43.51
0.04  10 21 52.304  +05 45 05.98   10 21 52.792  +05 45 06.37
0.04  10 21 38.724  +40 31 49.26   10 21 39.410  +40 31 43.79
0.04  10 21 20.571  +07 38 42.05   10 21 21.027  +07 38 37.05
0.04  10 20 34.561  +10 14 42.02   10 20 36.085  +10 14 21.23
0.04  10 20 28.194  -02 43 56.89   10 20 28.853  -02 43 59.92
0.04  10 20 16.175  +40 11 57.67   10 20 17.034  +40 11 56.19
0.04  10 20 07.563  +10 40 04.06   10 20 08.051  +10 40 01.53
0.04  10 18 50.685  +04 28 21.35   10 18 51.452  +04 28 22.01
0.04  10 18 42.945  +26 23 31.99   10 18 46.676  +26 23 58.92
0.04  10 15 55.558  -08 03 32.49   10 15 55.938  -08 03 26.44
0.04  10 15 35.464  +47 20 48.86   10 15 37.005  +47 20 52.66
0.04  10 15 25.278  +29 02 54.49   10 15 25.409  +29 02 49.23
0.04  10 15 22.439  +32 22 10.35   10 15 26.219  +32 22 08.85
0.04  10 14 31.042  -02 21 04.48   10 14 31.773  -02 20 53.37
0.04  10 14 15.377  +63 58 13.75   10 14 15.922  +63 58 06.13
0.04  10 14 02.172  +02 37 54.39   10 14 03.021  +02 38 10.54
0.04  10 14 01.368  +45 31 01.26   10 14 01.899  +45 31 07.91
0.04  10 13 58.647  +50 06 30.09   10 13 59.264  +50 06 25.58
0.04  10 13 56.296  +33 08 32.58   10 13 57.044  +33 08 33.43
0.04  10 13 36.862  +26 52 06.68   10 13 37.071  +26 52 00.47
0.04  10 13 22.728  +12 54 43.58   10 13 24.161  +12 54 19.39
0.04  10 12 12.073  +61 16 07.30   10 12 15.234  +61 15 52.70
0.04  10 11 21.378  +25 29 02.10   10 11 22.883  +25 29 26.21
0.04  10 10 56.717  +38 32 47.24   10 10 57.366  +38 32 48.82
0.04  10 10 44.839  +02 29 59.04   10 10 45.751  +02 29 58.68
0.04  10 10 11.346  +09 31 20.97   10 10 11.621  +09 31 24.21
0.04  10 10 08.779  +37 24 08.65   10 10 09.913  +37 23 55.59
0.04  10 09 48.498  +11 25 38.70   10 09 49.138  +11 25 45.08
0.04  10 08 56.583  +17 53 51.23   10 08 56.610  +17 53 59.27
0.04  10 08 38.103  -01 45 29.71   10 08 38.647  -01 45 37.61
0.04  10 08 28.457  +25 43 02.05   10 08 30.798  +25 42 42.70
0.04  10 07 50.650  +04 36 27.91   10 07 50.856  +04 36 38.14
0.04  10 07 45.165  +28 35 13.39   10 07 45.699  +28 35 15.41
0.04  10 06 56.387  +53 58 38.97   10 06 57.017  +53 58 30.17
0.04  10 06 47.431  +22 20 33.24   10 06 47.729  +22 20 38.55
0.04  10 06 27.917  +26 53 49.35   10 06 28.428  +26 53 50.10
0.04  10 05 35.641  +00 19 46.33   10 05 35.756  +00 19 37.19
0.04  10 04 09.099  +00 59 40.92   10 04 09.227  +00 59 29.24
0.04  10 04 00.486  +52 21 11.04   10 04 02.300  +52 21 12.06
0.04  10 03 15.483  +20 28 32.89   10 03 15.699  +20 28 50.95
0.04  10 02 20.617  +06 48 51.53   10 02 22.706  +06 49 36.04
0.04  10 01 57.258  +14 24 10.58   10 01 57.871  +14 24 02.47
0.04  10 01 46.200  +28 46 54.69   10 01 46.642  +28 46 54.14
0.04  10 00 04.645  +44 46 51.92   10 00 05.297  +44 46 50.28
0.04  09 59 34.050  +12 17 26.31   09 59 34.483  +12 16 31.23
0.04  09 59 32.335  +05 25 39.48   09 59 32.493  +05 25 57.26
0.04  09 59 28.890  +41 18 13.91   09 59 31.303  +41 18 00.57
0.04  09 58 14.068  +03 10 11.81   09 58 16.429  +03 10 09.97
0.04  09 57 56.531  -02 04 51.38   09 57 56.784  -02 04 57.62
0.04  09 57 53.853  +12 16 06.76   09 57 54.030  +12 16 00.93
0.04  09 57 03.449  +54 20 38.09   09 57 04.082  +54 20 21.92
0.04  09 57 02.361  +24 57 12.22   09 57 03.361  +24 57 12.38
0.04  09 56 28.524  +20 13 56.49   09 56 28.684  +20 13 49.64
0.04  09 56 25.284  +49 29 34.13   09 56 26.006  +49 29 30.27
0.04  09 56 02.512  +47 48 30.10   09 56 06.663  +47 48 36.99
0.04  09 54 56.644  +54 08 45.69   09 54 57.086  +54 08 54.06
0.04  09 54 15.935  +04 55 44.18   09 54 16.591  +04 55 42.95
0.04  09 53 17.663  +11 46 00.55   09 53 18.174  +11 46 02.09
0.04  09 52 01.884  +39 30 56.46   09 52 02.320  +39 31 04.34
0.04  09 51 37.551  +42 36 10.72   09 51 38.662  +42 36 06.23
0.04  09 51 26.365  -05 08 28.13   09 51 26.676  -05 08 28.94
0.04  09 51 03.258  +28 46 26.46   09 51 07.261  +28 46 24.13
0.04  09 50 33.247  +40 02 14.09   09 50 33.686  +40 02 09.54
0.04  09 49 41.004  +24 46 58.61   09 49 41.542  +24 46 51.83
0.04  09 49 22.523  +27 11 11.69   09 49 25.018  +27 11 10.24
0.04  09 49 10.753  +27 11 12.10   09 49 11.320  +27 11 12.41
0.04  09 49 02.898  +07 59 56.30   09 49 03.246  +08 00 06.46
0.04  09 48 12.849  +13 42 44.78   09 48 13.150  +13 42 35.85
0.04  09 47 48.660  +39 33 08.70   09 47 49.240  +39 33 12.17
0.04  09 47 19.183  +12 58 46.88   09 47 20.107  +12 58 46.54
0.04  09 46 27.258  +47 26 59.25   09 46 29.874  +47 27 31.79
0.04  09 46 24.170  +46 10 23.45   09 46 25.540  +46 10 34.78
0.04  09 46 12.918  +62 55 00.48   09 46 13.531  +62 54 53.32
0.04  09 45 38.802  -06 55 01.73   09 45 39.297  -06 55 04.38
0.04  09 45 26.695  +21 08 48.75   09 45 27.495  +21 08 53.70
0.04  09 45 22.731  +02 43 25.23   09 45 25.960  +02 43 30.68
0.04  09 44 49.536  +39 49 59.96   09 44 51.461  +39 49 55.31
0.04  09 44 41.071  +32 27 07.01   09 44 41.114  +32 27 17.56
0.04  09 43 53.690  +38 51 59.75   09 43 53.972  +38 51 49.55
0.04  09 42 54.487  +29 21 09.45   09 42 55.048  +29 21 10.57
0.04  09 42 17.303  +14 37 40.38   09 42 17.578  +14 37 50.64
0.04  09 41 15.464  -05 55 02.67   09 41 15.470  -05 54 55.79
0.04  09 40 45.062  +00 30 55.99   09 40 45.151  +00 30 48.93
0.04  09 40 35.807  +30 12 04.87   09 40 36.620  +30 11 57.54
0.04  09 40 20.592  +32 04 50.78   09 40 21.248  +32 04 51.01
0.04  09 40 13.173  +45 43 54.88   09 40 13.956  +45 43 57.56
0.04  09 40 09.678  +23 21 15.23   09 40 10.658  +23 21 12.95
0.04  09 40 06.960  +00 16 59.23   09 40 08.911  +00 17 17.47
0.04  09 39 48.869  +24 07 13.10   09 39 49.649  +24 07 13.05
0.04  09 39 11.062  +19 35 45.47   09 39 11.694  +19 36 03.86
0.04  09 38 47.476  +19 58 54.12   09 38 48.361  +19 59 12.92
0.04  09 38 31.785  +43 04 55.74   09 38 31.848  +43 04 44.41
0.04  09 38 22.678  +26 48 56.19   09 38 24.232  +26 48 45.73
0.04  09 36 52.329  +23 34 14.99   09 36 54.280  +23 34 53.58
0.04  09 36 37.222  +40 39 48.60   09 36 39.254  +40 40 00.91
0.04  09 36 23.423  +06 12 34.71   09 36 23.452  +06 12 44.54
0.04  09 36 23.314  +14 19 50.97   09 36 24.311  +14 19 47.35
0.04  09 36 06.679  +25 54 21.95   09 36 06.702  +25 54 14.87
0.04  09 35 34.989  +43 35 16.20   09 35 36.891  +43 35 15.23
0.04  09 35 17.351  +21 40 13.40   09 35 17.663  +21 40 18.87
0.04  09 35 17.345  +20 25 47.86   09 35 17.863  +20 25 45.41
0.04  09 34 31.177  +51 17 31.98   09 34 31.987  +51 16 52.10
0.04  09 34 13.017  +16 45 42.68   09 34 14.316  +16 46 10.19
0.04  09 34 05.169  -04 24 05.98   09 34 05.667  -04 24 13.71
0.04  09 33 57.149  +07 14 55.49   09 33 57.261  +07 14 49.58
0.04  09 33 00.284  +31 56 33.88   09 33 01.015  +31 56 38.59
0.04  09 32 21.867  +43 47 15.44   09 32 22.106  +43 47 23.59
0.04  09 32 02.766  +46 17 36.63   09 32 03.219  +46 17 42.41
0.04  09 31 53.675  +46 57 37.07   09 31 54.514  +46 57 37.19
0.04  09 31 42.230  +57 04 08.86   09 31 42.384  +57 04 01.02
0.04  09 30 50.774  +53 02 24.98   09 30 53.839  +53 02 40.16
0.04  09 30 43.548  +46 33 22.94   09 30 44.348  +46 33 26.62
0.04  09 29 47.555  +20 42 10.50   09 29 48.810  +20 42 24.69
0.04  09 29 39.224  +33 48 04.81   09 29 40.217  +33 47 33.54
0.04  09 28 38.467  +09 14 55.26   09 28 38.664  +09 15 09.71
0.04  09 28 37.995  +19 15 49.39   09 28 38.146  +19 15 56.25
0.04  09 28 29.779  +48 45 50.73   09 28 33.398  +48 45 32.43
0.04  09 25 42.081  +47 20 53.65   09 25 42.602  +47 20 52.90
0.04  09 24 58.913  -00 57 11.71   09 24 59.615  -00 57 05.81
0.04  09 24 43.645  +28 09 31.16   09 24 44.393  +28 10 18.85
0.04  09 24 26.394  +12 30 15.44   09 24 26.738  +12 30 10.47
0.04  09 24 05.883  +03 59 25.85   09 24 06.470  +03 59 23.00
0.04  09 23 59.159  +13 51 32.32   09 24 01.323  +13 50 55.69
0.04  09 23 07.693  +20 56 22.16   09 23 07.700  +20 56 15.98
0.04  09 22 21.381  +41 21 04.24   09 22 21.759  +41 20 59.00
0.04  09 22 17.303  -03 37 04.63   09 22 18.483  -03 36 52.43
0.04  09 21 57.042  +26 13 52.98   09 22 00.111  +26 14 31.69
0.04  09 21 32.404  +39 43 47.64   09 21 33.007  +39 43 42.26
0.04  09 21 11.950  -00 34 14.34   09 21 12.297  -00 34 19.19
0.04  09 21 02.996  +51 47 55.68   09 21 04.262  +51 47 57.90
0.04  09 20 47.751  +29 32 59.45   09 20 47.922  +29 32 33.63
0.04  09 20 40.145  +31 39 16.19   09 20 41.109  +31 39 33.98
0.04  09 19 44.483  +06 33 35.43   09 19 45.066  +06 33 39.15
0.04  09 19 11.222  +46 30 04.83   09 19 11.629  +46 30 25.21
0.04  09 18 27.950  -07 38 59.92   09 18 28.084  -07 39 07.55
0.04  09 17 57.073  +17 30 19.17   09 17 59.030  +17 29 52.88
0.04  09 17 32.851  +54 27 47.39   09 17 33.599  +54 27 50.49
0.04  09 16 00.595  -03 17 37.55   09 16 01.113  -03 17 36.29
0.04  09 15 42.865  -01 26 57.51   09 15 44.015  -01 26 57.59
0.04  09 15 24.456  +12 50 24.18   09 15 24.764  +12 50 31.31
0.04  09 13 56.999  +02 57 13.02   09 13 58.589  +02 57 01.06
0.04  09 13 10.087  +22 26 50.22   09 13 10.484  +22 26 45.12
0.04  09 12 50.022  +17 03 31.88   09 12 50.459  +17 03 30.51
0.04  09 11 48.489  +48 12 59.77   09 11 49.141  +48 12 58.56
0.04  09 11 33.850  +44 22 52.45   09 11 34.053  +44 22 44.32
0.04  09 11 00.285  +29 30 20.89   09 11 00.918  +29 30 19.38
0.04  09 10 45.456  -04 19 55.21   09 10 46.253  -04 20 07.41
0.04  09 10 26.611  +00 20 31.42   09 10 29.897  +00 20 59.55
0.04  09 08 00.240  +30 10 21.65   09 08 03.551  +30 10 25.58
0.04  09 07 53.047  +22 05 16.05   09 07 53.126  +22 05 24.99
0.04  09 07 43.346  +01 33 36.37   09 07 43.484  +01 33 27.01
0.04  09 07 19.937  +01 08 32.62   09 07 20.180  +01 08 26.08
0.04  09 07 19.419  +35 37 05.62   09 07 19.711  +35 36 59.82
0.04  09 06 55.654  +41 09 32.34   09 06 56.490  +41 09 18.56
0.04  09 05 44.301  +40 39 38.27   09 05 45.101  +40 39 32.62
0.04  09 05 40.084  +18 50 36.01   09 05 40.684  +18 50 36.21
0.04  09 04 45.199  +16 49 20.47   09 04 45.534  +16 49 12.51
0.04  09 04 12.205  +14 02 52.70   09 04 12.900  +14 02 41.63
0.04  09 02 46.570  +56 32 06.61   09 02 47.174  +56 32 18.52
0.04  09 01 44.407  -01 38 22.71   09 01 45.158  -01 38 22.34
0.04  09 01 26.297  +52 14 24.81   09 01 30.942  +52 14 23.58
0.04  09 00 07.868  +13 21 09.21   09 00 08.288  +13 20 57.72
0.04  08 59 47.339  +24 26 12.11   08 59 47.630  +24 26 07.03
0.04  08 59 43.021  +18 16 19.68   08 59 43.254  +18 16 12.55
0.04  08 59 27.864  +08 02 56.91   08 59 28.084  +08 03 03.89
0.04  08 58 54.460  +33 36 03.46   08 58 54.834  +33 36 13.66
0.04  08 58 53.598  +34 58 26.60   08 58 55.879  +34 58 15.39
0.04  08 58 40.533  +14 46 58.34   08 58 41.011  +14 46 59.43
0.04  08 57 44.185  +29 45 35.69   08 57 45.182  +29 45 25.74
0.04  08 56 49.038  +13 05 04.32   08 56 49.536  +13 04 52.14
0.04  08 56 35.137  +38 28 18.27   08 56 36.271  +38 28 17.96
0.04  08 55 29.193  +34 24 14.32   08 55 30.000  +34 24 15.92
0.04  08 54 17.421  +44 07 23.75   08 54 17.454  +44 07 14.14
0.04  08 54 10.287  +61 28 09.45   08 54 11.231  +61 28 01.95
0.04  08 53 48.649  +32 57 57.65   08 53 51.271  +32 57 27.31
0.04  08 53 38.777  +08 32 52.99   08 53 39.079  +08 32 46.18
0.04  08 53 05.717  +34 25 51.44   08 53 05.740  +34 25 59.43
0.04  08 52 40.486  +60 24 05.25   08 52 45.475  +60 23 49.20
0.04  08 51 29.018  +12 59 36.35   08 51 29.201  +12 59 26.31
0.04  08 50 20.101  +63 11 19.85   08 50 22.196  +63 11 27.03
0.04  08 50 12.026  +36 39 28.89   08 50 12.281  +36 39 35.37
0.04  08 50 05.210  +23 04 34.58   08 50 07.151  +23 04 17.01
0.04  08 49 54.122  +17 18 49.23   08 49 54.971  +17 18 48.42
0.04  08 49 48.847  +07 25 10.12   08 49 49.312  +07 25 08.71
0.04  08 49 34.362  +23 22 33.52   08 49 34.798  +23 22 35.62
0.04  08 48 48.680  +50 26 06.83   08 48 51.404  +50 25 58.47
0.04  08 47 45.749  +11 13 30.31   08 47 46.254  +11 13 21.82
0.04  08 47 16.699  +63 36 38.05   08 47 17.249  +63 36 30.89
0.04  08 46 41.179  +26 49 19.53   08 46 42.956  +26 48 32.94
0.04  08 46 38.416  +22 21 12.81   08 46 38.737  +22 21 19.74
0.04  08 45 53.402  +35 43 26.97   08 45 54.461  +35 43 38.87
0.04  08 45 50.002  -00 51 09.30   08 45 50.766  -00 50 35.63
0.04  08 45 20.260  +40 08 13.22   08 45 24.410  +40 08 14.15
0.04  08 45 00.710  +05 24 06.75   08 45 01.444  +05 23 53.87
0.04  08 44 47.845  +00 38 23.17   08 44 48.865  +00 38 40.58
0.04  08 43 07.166  +49 05 05.39   08 43 07.504  +49 04 58.74
0.04  08 42 35.165  +25 26 06.45   08 42 35.611  +25 26 16.31
0.04  08 41 19.061  +47 40 57.90   08 41 19.681  +47 40 55.75
0.04  08 41 07.059  +34 23 33.02   08 41 07.344  +34 24 25.75
0.04  08 40 53.509  -01 42 56.49   08 40 53.836  -01 43 04.63
0.04  08 40 47.112  +13 43 21.60   08 40 47.302  +13 43 13.05
0.04  08 40 20.016  +58 59 49.40   08 40 21.963  +58 59 55.90
0.04  08 39 34.654  +06 47 00.46   08 39 35.162  +06 46 29.12
0.04  08 38 50.093  +42 07 54.30   08 38 50.605  +42 07 15.80
0.04  08 38 22.449  +46 50 38.27   08 38 25.931  +46 50 43.98
0.04  08 37 13.076  +04 48 41.53   08 37 13.112  +04 48 35.00
0.04  08 37 09.676  +31 33 51.32   08 37 10.496  +31 33 50.47
0.04  08 37 08.775  +37 56 33.77   08 37 09.447  +37 56 25.50
0.04  08 36 49.199  +11 46 58.10   08 36 49.369  +11 47 07.42
0.04  08 36 43.688  +05 49 23.57   08 36 44.674  +05 49 02.92
0.04  08 36 35.983  +48 26 47.75   08 36 36.662  +48 26 45.63
0.04  08 36 20.712  +01 35 21.86   08 36 21.227  +01 35 44.17
0.04  08 36 04.510  +33 32 22.51   08 36 04.733  +33 32 28.63
0.04  08 35 36.646  +17 30 52.47   08 35 36.875  +17 30 47.23
0.04  08 35 03.094  +03 34 46.96   08 35 03.238  +03 35 01.38
0.04  08 34 20.519  +46 32 46.30   08 34 21.634  +46 32 39.86
0.04  08 34 01.825  +14 25 46.79   08 34 02.861  +14 25 38.32
0.04  08 32 55.754  +21 37 05.09   08 32 56.288  +21 37 13.85
0.04  08 32 33.693  +41 39 51.61   08 32 35.322  +41 39 05.06
0.04  08 32 10.638  +30 17 28.00   08 32 11.245  +30 16 58.29
0.04  08 31 46.306  +32 19 19.77   08 31 48.512  +32 19 19.97
0.04  08 31 31.441  +51 52 15.53   08 31 31.877  +51 52 28.91
0.04  08 30 52.053  +59 08 02.97   08 30 52.233  +59 08 11.82
0.04  08 30 41.877  +26 23 48.26   08 30 42.149  +26 23 42.98
0.04  08 30 37.067  +13 33 35.23   08 30 37.683  +13 33 26.24
0.04  08 30 15.977  +01 55 33.15   08 30 16.576  +01 55 39.33
0.04  08 30 14.973  +60 17 43.96   08 30 16.573  +60 17 41.55
0.04  08 29 47.945  +25 04 16.44   08 29 48.162  +25 04 08.18
0.04  08 29 31.651  +04 01 07.58   08 29 32.163  +04 01 11.59
0.04  08 29 05.004  +57 46 26.73   08 29 06.095  +57 46 26.95
0.04  08 28 48.844  +50 40 23.33   08 28 51.149  +50 39 53.78
0.04  08 28 42.648  +23 20 14.37   08 28 43.448  +23 20 07.65
0.04  08 28 34.120  +20 40 10.29   08 28 34.642  +20 40 15.70
0.04  08 27 41.799  +29 00 53.58   08 27 43.874  +29 00 57.11
0.04  08 26 59.647  +06 41 43.74   08 27 00.047  +06 41 47.70
0.04  08 26 13.650  +51 31 03.63   08 26 13.945  +51 30 55.91
0.04  08 26 00.172  +07 38 29.64   08 26 01.018  +07 38 05.09
0.04  08 25 34.997  +35 00 57.80   08 25 35.908  +35 00 55.64
0.04  08 24 46.708  +01 42 02.46   08 24 47.357  +01 42 11.61
0.04  08 24 38.203  +37 49 34.30   08 24 38.210  +37 49 42.43
0.04  08 24 31.624  +20 27 31.30   08 24 32.387  +20 27 20.39
0.04  08 24 26.119  +19 50 37.02   08 24 26.325  +19 50 46.42
0.04  08 23 46.177  +46 52 00.31   08 23 47.370  +46 51 48.57
0.04  08 23 38.407  +03 49 11.31   08 23 40.613  +03 49 06.87
0.04  08 23 18.225  +25 21 15.55   08 23 22.418  +25 21 20.59
0.04  08 21 21.366  +08 05 02.34   08 21 22.120  +08 04 58.58
0.04  08 20 33.844  +07 52 55.85   08 20 34.300  +07 52 53.57
0.04  08 20 16.924  +11 39 13.61   08 20 17.360  +11 39 15.68
0.04  08 19 39.871  +49 07 09.39   08 19 40.992  +49 07 36.17
0.04  08 18 54.339  +63 09 23.59   08 18 56.837  +63 09 50.20
0.04  08 18 51.585  +32 53 48.44   08 18 52.251  +32 53 33.21
0.04  08 18 05.030  +16 40 25.13   08 18 05.453  +16 40 33.90
0.04  08 17 33.390  +26 03 08.08   08 17 33.586  +26 03 00.86
0.04  08 16 59.257  +07 09 29.80   08 17 00.890  +07 10 16.61
0.04  08 16 34.311  +27 56 48.02   08 16 34.977  +27 57 01.66
0.04  08 16 15.388  +17 36 40.89   08 16 16.719  +17 36 35.22
0.04  08 15 57.300  +06 48 13.65   08 16 00.366  +06 48 14.85
0.04  08 15 43.764  +56 11 13.66   08 15 47.908  +56 11 57.83
0.04  08 15 33.548  +45 15 04.51   08 15 34.099  +45 15 09.99
0.04  08 14 59.901  +44 13 20.44   08 15 02.891  +44 12 51.94
0.04  08 14 14.713  +52 36 27.30   08 14 17.172  +52 35 46.24
0.04  08 13 54.973  +10 45 53.83   08 13 55.990  +10 45 55.92
0.04  08 13 46.971  +30 43 22.06   08 13 47.239  +30 43 31.04
0.04  08 13 11.697  +42 37 11.80   08 13 14.166  +42 37 15.55
0.04  08 11 11.210  +29 54 46.92   08 11 11.846  +29 54 52.78
0.04  08 10 35.917  +18 53 44.33   08 10 38.811  +18 53 34.38
0.04  08 09 41.103  +27 15 54.58   08 09 42.176  +27 16 04.74
0.04  08 09 00.808  +44 15 03.20   08 09 01.257  +44 15 11.34
0.04  08 08 51.428  +30 49 29.17   08 08 53.103  +30 49 35.14
0.04  08 08 46.517  +59 52 20.03   08 08 48.615  +59 52 50.49
0.04  08 08 35.707  +14 37 57.17   08 08 36.094  +14 38 00.55
0.04  08 08 10.325  +27 43 54.10   08 08 10.479  +27 43 48.19
0.04  08 05 38.541  +57 12 14.06   08 05 39.548  +57 12 25.37
0.04  08 05 08.323  +48 01 51.74   08 05 09.208  +48 02 13.04
0.04  08 04 53.154  +16 15 47.60   08 04 53.973  +16 15 14.44
0.04  08 04 41.584  +36 51 24.81   08 04 41.994  +36 51 18.01
0.04  08 04 36.764  +34 03 55.19   08 04 37.496  +34 03 55.95
0.04  08 03 36.958  +29 19 33.06   08 03 37.843  +29 19 22.97
0.04  08 02 30.946  +24 03 43.55   08 02 31.477  +24 03 46.72
0.04  08 02 30.520  +22 55 41.71   08 02 30.667  +22 56 11.36
0.04  08 02 15.304  +33 04 35.11   08 02 15.724  +33 04 42.63
0.04  08 01 45.794  +11 08 02.66   08 01 46.480  +11 07 59.87
0.04  08 00 21.275  +12 33 41.18   08 00 21.636  +12 33 45.86
0.04  08 00 20.272  +12 13 26.69   08 00 21.081  +12 13 23.04
0.04  08 00 06.407  +49 57 58.53   08 00 07.689  +49 57 48.87
0.04  07 59 41.867  +32 56 50.47   07 59 42.644  +32 56 55.38
0.04  07 59 12.551  +42 19 50.33   07 59 12.836  +42 19 59.69
0.04  07 58 25.682  +31 03 17.88   07 58 26.695  +31 02 28.84
0.04  07 57 51.710  +61 16 24.44   07 57 51.884  +61 16 18.69
0.04  07 57 34.180  +47 03 39.45   07 57 34.478  +47 03 32.43
0.04  07 57 11.044  +61 39 41.28   07 57 12.854  +61 40 06.85
0.04  07 56 05.372  +27 59 12.32   07 56 07.071  +27 59 26.29
0.04  07 53 51.239  +52 25 39.67   07 53 51.482  +52 26 01.35
0.04  07 53 08.996  +23 43 52.88   07 53 09.173  +23 44 00.69
0.04  07 52 48.365  +29 46 33.41   07 52 49.010  +29 46 25.91
0.04  07 52 34.634  +33 32 30.98   07 52 36.637  +33 32 46.14
0.04  07 51 51.302  +18 06 34.38   07 51 52.991  +18 06 31.28
0.04  07 50 20.078  +13 37 22.47   07 50 20.560  +13 37 21.89
0.04  07 49 49.264  +18 40 16.02   07 49 51.274  +18 40 38.34
0.04  07 49 47.487  +30 42 11.76   07 49 47.762  +30 42 26.81
0.04  07 49 32.049  +41 57 21.03   07 49 33.589  +41 56 37.79
0.04  07 49 28.878  +45 29 55.77   07 49 29.121  +45 30 04.84
0.04  07 49 12.433  +38 01 54.07   07 49 13.545  +38 01 34.40
0.04  07 48 32.636  +29 20 44.83   07 48 33.465  +29 20 44.69
0.04  07 47 49.868  +13 30 12.42   07 47 50.615  +13 30 26.62
0.04  07 47 32.593  +53 02 00.56   07 47 34.397  +53 02 05.07
0.04  07 45 31.942  +18 49 17.45   07 45 32.233  +18 49 09.89
0.04  07 45 19.815  +47 10 44.29   07 45 20.060  +47 11 03.44
0.04  07 43 19.779  +18 58 18.80   07 43 19.914  +18 58 29.77
0.04  07 42 24.055  +60 42 49.62   07 42 24.904  +60 42 45.64
0.04  07 41 38.267  +51 18 23.86   07 41 38.552  +51 18 16.57
0.04  07 41 33.327  +47 05 55.10   07 41 34.245  +47 06 08.04
0.04  07 41 17.737  +23 23 31.15   07 41 19.898  +23 23 14.26
0.04  07 40 47.542  +37 15 45.69   07 40 47.936  +37 15 38.48
0.04  07 40 22.987  +42 14 15.28   07 40 24.373  +42 15 02.24
0.04  07 40 14.459  +58 54 40.94   07 40 15.361  +58 54 36.27
0.04  07 39 25.754  +53 09 20.45   07 39 25.787  +53 09 11.16
0.04  07 39 18.725  +57 26 35.97   07 39 19.741  +57 26 40.05
0.04  07 38 13.970  +37 55 14.56   07 38 15.388  +37 54 50.03
0.04  07 37 30.171  +59 41 03.57   07 37 30.995  +59 41 14.83
0.04  07 36 25.884  +18 57 29.45   07 36 26.145  +18 57 22.85
0.04  07 36 19.819  +19 50 08.33   07 36 19.863  +19 50 13.94
0.04  07 35 46.197  +36 47 48.20   07 35 46.875  +36 48 04.88
0.04  07 34 56.523  +19 27 06.13   07 34 57.536  +19 27 21.07
0.04  07 34 24.916  +43 49 43.53   07 34 25.000  +43 49 37.12
0.04  07 34 21.849  +56 47 23.92   07 34 22.562  +56 47 21.05
0.04  07 32 54.379  +50 32 18.71   07 32 55.022  +50 32 17.21
0.04  07 32 31.213  +43 49 11.57   07 32 31.672  +43 49 03.36
0.04  07 31 47.373  +20 23 27.40   07 31 47.380  +20 23 38.70
0.04  07 30 51.214  +62 11 17.58   07 30 52.023  +62 11 18.93
0.04  07 30 16.613  +49 12 36.34   07 30 18.746  +49 12 37.66
0.04  07 28 31.120  +58 07 15.98   07 28 32.121  +58 07 11.53
0.04  07 28 10.298  +55 58 12.12   07 28 10.918  +55 57 53.89
0.04  07 26 58.119  +31 57 10.34   07 26 58.519  +31 57 15.07
0.04  07 25 45.703  +26 07 51.34   07 25 46.207  +26 07 40.63
0.04  07 25 39.205  +46 19 41.72   07 25 39.450  +46 19 51.39
0.04  07 25 29.409  +40 32 45.89   07 25 29.432  +40 32 40.71
0.04  07 25 22.746  +43 53 12.66   07 25 23.419  +43 53 12.62
0.04  07 25 21.985  +26 27 16.34   07 25 22.679  +26 27 09.54
0.04  07 24 01.075  +61 33 10.00   07 24 04.141  +61 33 29.37
0.04  07 24 00.534  +44 27 21.38   07 24 01.229  +44 27 25.86
0.04  07 22 53.684  +27 28 27.37   07 22 54.514  +27 28 19.79
0.04  07 22 41.059  +35 41 40.47   07 22 42.055  +35 41 26.52
0.04  07 22 23.748  +48 30 55.81   07 22 24.988  +48 30 56.39
0.04  07 21 52.609  +57 47 14.06   07 21 53.857  +57 47 15.63
0.04  07 16 24.088  +64 04 30.62   07 16 25.155  +64 04 27.84
0.04  07 14 55.198  +45 20 08.56   07 14 55.262  +45 20 02.77
0.04  07 14 54.338  +33 11 23.49   07 14 55.756  +33 11 15.34
0.04  07 12 19.260  +60 29 04.62   07 12 23.716  +60 28 47.29
0.04  07 11 50.841  +34 16 47.38   07 11 51.152  +34 16 41.57
0.04  07 11 31.324  +46 09 10.80   07 11 31.571  +46 09 17.05
0.04  07 10 58.447  +61 01 51.32   07 10 59.290  +61 01 52.80
0.04  07 10 48.162  +48 41 42.19   07 10 49.069  +48 41 45.35
0.04  07 10 45.469  +53 27 20.16   07 10 46.249  +53 27 14.48
0.04  07 10 41.394  +50 35 25.98   07 10 42.366  +50 35 35.50
0.04  07 10 06.706  +50 58 25.58   07 10 07.442  +50 58 23.64
0.04  07 09 33.078  +54 09 15.73   07 09 33.664  +54 09 44.87
0.04  07 09 19.510  +40 33 13.51   07 09 20.128  +40 33 11.86
0.04  07 09 04.777  +59 42 12.81   07 09 05.836  +59 42 14.68
0.04  07 08 33.018  +55 22 06.58   07 08 33.803  +55 22 05.94
0.04  07 08 04.899  +42 58 33.68   07 08 07.615  +42 58 47.83
0.04  07 06 19.851  +42 53 39.47   07 06 21.057  +42 54 27.34
0.04  07 01 44.302  +53 44 54.44   07 01 47.302  +53 44 34.78
0.04  06 59 49.191  +59 09 40.84   06 59 49.222  +59 09 49.12
0.04  06 58 32.054  +58 43 32.23   06 58 33.358  +58 43 32.08
0.04  03 11 44.145  -00 06 28.31   03 11 44.755  -00 06 23.97
0.04  03 01 13.195  -08 14 41.73   03 01 14.458  -08 14 29.71
0.04  02 53 15.389  -00 52 19.07   02 53 15.592  -00 52 12.82
0.04  02 44 10.357  +00 03 40.85   02 44 10.687  +00 03 54.87
0.04  02 40 47.508  -08 35 48.63   02 40 48.085  -08 35 49.96
0.04  02 40 25.586  -01 30 27.47   02 40 27.266  -01 30 24.18
0.04  02 38 26.055  +00 25 41.91   02 38 26.322  +00 25 49.32
0.04  02 35 36.044  -00 03 40.25   02 35 38.892  -00 03 08.91
0.04  02 34 15.669  -01 59 38.14   02 34 16.141  -01 59 41.47
0.04  02 33 47.739  -09 04 12.75   02 33 48.710  -09 04 18.58
0.04  02 31 59.255  -09 14 13.65   02 31 59.578  -09 14 02.02
0.04  02 24 44.803  -09 15 46.24   02 24 47.464  -09 15 54.15
0.04  02 18 49.822  -00 08 11.50   02 18 49.997  -00 08 21.67
0.04  02 18 16.564  -00 42 58.90   02 18 18.245  -00 42 10.47
0.04  02 17 55.178  +00 27 41.15   02 17 55.521  +00 27 52.04
0.04  02 13 00.165  -06 10 59.36   02 13 01.714  -06 10 26.11
0.04  02 09 37.131  +00 49 34.35   02 09 38.097  +00 49 40.47
0.04  02 05 45.807  -00 52 18.10   02 05 46.065  -00 52 28.46
0.04  02 04 06.153  -09 16 07.23   02 04 06.421  -09 15 53.55
0.04  02 03 59.749  -04 17 33.24   02 04 00.450  -04 17 21.26
0.04  02 02 29.676  -00 48 52.35   02 02 29.782  -00 48 45.31
0.04  02 02 26.036  -09 39 42.97   02 02 26.646  -09 39 50.36
0.04  02 00 40.215  +01 23 28.14   02 00 42.301  +01 24 02.72
0.04  01 48 57.667  -01 52 27.03   01 48 58.047  -01 52 33.80
0.04  01 48 44.350  -01 13 21.50   01 48 44.915  -01 13 15.43
0.04  01 28 37.376  -08 49 32.96   01 28 37.835  -08 49 43.44
0.04  01 28 24.769  -09 48 05.40   01 28 25.089  -09 48 11.37
0.04  01 26 27.845  -00 29 08.63   01 26 28.333  -00 29 03.25
0.04  01 26 27.297  -00 46 13.17   01 26 27.853  -00 46 21.16
0.04  01 24 29.229  -02 04 31.92   01 24 30.720  -02 04 58.01
0.04  01 18 22.053  -09 56 16.09   01 18 22.387  -09 56 30.11
0.04  01 03 24.964  +00 55 53.96   01 03 26.203  +00 55 49.62
0.04  00 57 12.596  -10 30 54.06   00 57 13.387  -10 30 51.14
0.04  00 52 31.521  +00 17 16.11   00 52 32.199  +00 17 25.30
0.04  00 45 02.826  +00 04 12.91   00 45 03.337  +00 04 10.73
0.04  00 36 45.943  -02 12 02.04   00 36 46.768  -02 11 58.88
0.04  00 31 12.987  -00 12 42.63   00 31 13.851  -00 12 36.76
0.04  00 30 55.014  +00 55 20.72   00 30 56.456  +00 55 24.65
0.04  00 26 31.303  -08 42 34.66   00 26 31.885  -08 42 39.19
0.04  00 20 58.248  -00 33 56.49   00 20 58.869  -00 33 56.23
0.03  23 57 10.139  -09 30 08.93   23 57 10.448  -09 29 48.30
0.03  23 55 42.478  +00 30 53.94   23 55 43.220  +00 30 57.80
0.03  23 52 50.188  -01 02 24.37   23 52 51.923  -01 03 15.22
0.03  23 43 01.357  -08 58 36.16   23 43 02.541  -08 59 13.03
0.03  23 42 46.904  -09 43 59.78   23 42 47.099  -09 43 51.41
0.03  23 41 24.882  +00 05 56.99   23 41 25.437  +00 06 03.55
0.03  23 40 47.353  -09 24 48.58   23 40 47.701  -09 24 54.81
0.03  23 35 56.675  -09 11 03.92   23 35 56.988  -09 11 07.93
0.03  23 35 38.850  -11 12 15.62   23 35 39.184  -11 12 07.07
0.03  23 30 31.511  -01 50 57.86   23 30 32.189  -01 50 58.19
0.03  23 29 15.785  +01 19 36.79   23 29 17.570  +01 20 00.76
0.03  23 24 34.263  -01 24 39.59   23 24 34.542  -01 24 48.25
0.03  23 23 30.519  -10 07 18.49   23 23 31.355  -10 07 14.17
0.03  23 23 13.647  -02 13 06.64   23 23 15.462  -02 13 52.29
0.03  23 18 53.624  -09 23 39.20   23 18 55.964  -09 23 30.75
0.03  23 18 34.990  -09 06 08.97   23 18 38.514  -09 06 11.24
0.03  23 13 48.974  -10 18 04.03   23 13 49.400  -10 18 09.31
0.03  23 11 38.413  -00 47 28.80   23 11 38.727  -00 47 56.96
0.03  23 11 11.268  -00 16 24.83   23 11 12.057  -00 16 16.79
0.03  23 10 47.081  +00 08 43.33   23 10 47.416  +00 08 31.60
0.03  23 10 16.503  -09 32 25.73   23 10 18.804  -09 32 17.59
0.03  23 04 36.879  +01 24 16.22   23 04 37.475  +01 24 16.12
0.03  22 58 04.067  -09 43 48.78   22 58 04.271  -09 43 31.85
0.03  22 56 45.141  -09 15 27.36   22 56 45.949  -09 14 33.18
0.03  22 55 47.105  -02 18 46.21   22 55 47.548  -02 18 36.07
0.03  22 55 08.332  -00 28 11.97   22 55 11.049  -00 28 06.84
0.03  22 54 34.107  +00 00 53.02   22 54 34.538  +00 01 03.97
0.03  22 50 41.668  -02 08 57.63   22 50 41.837  -02 08 43.42
0.03  22 49 47.684  -08 05 35.90   22 49 48.215  -08 05 46.96
0.03  22 49 29.434  -00 53 13.19   22 49 30.305  -00 53 05.68
0.03  22 49 13.384  -01 00 40.43   22 49 14.243  -01 00 35.48
0.03  22 48 18.848  -00 36 48.88   22 48 19.417  -00 36 41.86
0.03  22 42 21.767  -10 21 35.08   22 42 23.872  -10 21 20.08
0.03  22 40 26.795  -08 10 42.28   22 40 26.934  -08 11 39.84
0.03  22 38 28.964  -10 21 39.07   22 38 31.644  -10 21 55.55
0.03  22 36 35.936  +01 18 40.57   22 36 36.299  +01 18 33.66
0.03  22 34 23.421  -02 05 37.09   22 34 23.830  -02 05 38.80
0.03  22 27 49.101  -07 46 56.02   22 27 50.785  -07 46 23.31
0.03  22 27 09.038  +01 03 15.66   22 27 09.484  +01 03 19.16
0.03  22 22 36.558  -01 38 50.65   22 22 37.095  -01 39 04.69
0.03  22 19 38.773  -09 01 06.55   22 19 39.460  -09 01 12.66
0.03  22 07 04.505  -01 47 46.72   22 07 08.032  -01 47 51.65
0.03  21 50 13.286  -08 29 34.71   21 50 13.899  -08 29 32.45
0.03  21 47 32.729  +00 16 00.40   21 47 32.833  +00 16 07.32
0.03  21 32 53.344  -01 08 01.96   21 32 54.065  -01 08 14.33
0.03  21 22 11.889  -00 52 51.68   21 22 15.098  -00 52 43.68
0.03  21 07 21.877  -06 59 51.52   21 07 23.136  -06 59 49.23
0.03  20 58 10.963  -06 42 12.15   20 58 11.744  -06 41 53.71
0.03  17 44 04.357  +61 34 52.41   17 44 11.289  +61 34 46.29
0.03  17 36 39.208  +62 57 55.40   17 36 40.474  +62 57 52.62
0.03  17 36 02.789  +40 18 04.34   17 36 04.538  +40 17 17.95
0.03  17 33 35.375  +63 32 37.20   17 33 36.379  +63 32 37.92
0.03  17 31 27.373  +46 29 40.95   17 31 27.449  +46 29 24.53
0.03  17 30 48.053  +51 25 50.31   17 30 48.621  +51 25 35.26
0.03  17 29 52.135  +34 33 49.86   17 29 54.753  +34 34 07.18
0.03  17 29 30.738  +62 46 43.54   17 29 33.287  +62 46 36.49
0.03  17 29 01.972  +54 29 33.01   17 29 02.447  +54 29 27.88
0.03  17 28 22.506  +42 55 24.95   17 28 23.078  +42 55 20.78
0.03  17 27 54.891  +39 54 12.29   17 27 55.568  +39 54 09.94
0.03  17 26 47.852  +40 46 38.38   17 26 48.710  +40 46 41.91
0.03  17 25 56.918  +41 56 38.12   17 25 57.100  +41 56 31.79
0.03  17 25 55.442  +39 51 55.53   17 25 55.862  +39 51 48.82
0.03  17 25 37.442  +48 00 17.16   17 25 38.207  +47 59 56.62
0.03  17 25 28.021  +53 45 46.29   17 25 29.201  +53 45 48.70
0.03  17 25 17.577  +41 13 26.58   17 25 18.068  +41 13 21.39
0.03  17 20 47.941  +24 57 11.62   17 20 48.320  +24 57 05.04
0.03  17 20 39.276  +56 13 06.97   17 20 39.753  +56 12 23.37
0.03  17 18 56.525  +37 07 06.54   17 18 56.877  +37 07 13.15
0.03  17 18 53.904  +47 16 11.43   17 18 56.027  +47 16 22.56
0.03  17 18 51.358  +30 51 27.39   17 18 53.060  +30 51 45.58
0.03  17 16 22.051  +57 16 02.53   17 16 22.064  +57 15 52.12
0.03  17 16 18.213  +25 13 53.55   17 16 20.026  +25 14 05.77
0.03  17 14 50.005  +48 42 39.50   17 14 51.759  +48 42 58.91
0.03  17 14 46.263  +55 25 25.97   17 14 46.279  +55 25 34.71
0.03  17 14 09.760  +51 09 33.79   17 14 10.806  +51 09 19.68
0.03  17 13 28.940  +57 26 56.23   17 13 30.441  +57 26 59.94
0.03  17 13 10.495  +38 43 23.36   17 13 10.775  +38 43 29.28
0.03  17 13 00.019  +28 09 16.78   17 13 00.360  +28 09 21.41
0.03  17 11 33.062  +21 55 57.66   17 11 34.414  +21 56 07.24
0.03  17 10 58.664  +61 53 03.61   17 10 59.359  +61 53 08.87
0.03  17 10 27.856  +22 15 47.70   17 10 27.903  +22 15 58.18
0.03  17 10 26.048  +34 02 49.80   17 10 26.439  +34 02 56.52
0.03  17 08 23.609  +40 25 27.17   17 08 23.676  +40 25 34.69
0.03  17 07 58.883  +36 01 10.38   17 07 59.661  +36 01 11.61
0.03  17 07 50.198  +53 32 20.87   17 07 50.341  +53 32 11.47
0.03  17 07 49.124  +42 16 00.20   17 07 52.550  +42 15 57.34
0.03  17 07 36.594  +59 05 30.69   17 07 37.730  +59 05 23.71
0.03  17 07 16.797  +62 07 37.63   17 07 18.575  +62 07 34.78
0.03  17 07 06.607  +50 38 28.40   17 07 07.228  +50 38 57.92
0.03  17 06 34.811  +27 18 12.11   17 06 35.948  +27 18 06.67
0.03  17 06 32.313  +26 25 33.45   17 06 33.304  +26 25 04.55
0.03  17 05 49.853  +39 33 55.98   17 05 50.748  +39 33 46.50
0.03  17 04 39.224  +27 41 51.42   17 04 39.660  +27 41 45.85
0.03  17 04 30.448  +41 47 58.01   17 04 32.569  +41 47 36.23
0.03  17 04 21.779  +52 43 37.83   17 04 22.447  +52 43 36.55
0.03  17 03 16.578  +44 48 31.12   17 03 17.352  +44 48 26.35
0.03  17 03 04.151  +37 27 05.71   17 03 04.422  +37 27 28.37
0.03  17 00 18.525  +30 07 22.33   17 00 19.110  +30 07 15.55
0.03  17 00 12.652  +46 08 36.65   17 00 13.503  +46 09 04.11
0.03  17 00 00.112  +23 13 24.13   17 00 01.336  +23 13 31.90
0.03  16 58 25.473  +20 58 18.32   16 58 28.978  +20 57 58.30
0.03  16 58 25.407  +21 09 22.17   16 58 25.468  +21 09 30.53
0.03  16 57 20.729  +57 05 53.85   16 57 22.300  +57 05 57.68
0.03  16 57 09.655  +15 14 04.26   16 57 11.163  +15 13 42.38
0.03  16 56 38.857  +41 50 20.67   16 56 39.597  +41 50 17.03
0.03  16 56 18.077  +49 56 52.11   16 56 19.374  +49 56 50.52
0.03  16 56 12.779  +39 03 58.96   16 56 13.620  +39 04 06.35
0.03  16 55 53.479  +31 06 59.59   16 55 53.969  +31 06 44.40
0.03  16 55 12.894  +42 04 59.38   16 55 13.157  +42 04 53.09
0.03  16 54 51.996  +57 14 20.83   16 54 52.917  +57 14 28.51
0.03  16 54 24.551  +23 18 38.69   16 54 24.617  +23 18 18.86
0.03  16 54 03.123  +63 24 19.23   16 54 04.163  +63 24 24.62
0.03  16 53 49.908  +40 16 46.89   16 53 50.332  +40 16 49.55
0.03  16 53 44.467  +32 09 07.98   16 53 45.019  +32 09 00.80
0.03  16 53 19.444  +36 33 47.11   16 53 20.400  +36 33 50.29
0.03  16 52 42.981  +15 31 01.20   16 52 43.403  +15 31 55.84
0.03  16 52 28.631  +13 53 26.18   16 52 30.291  +13 53 29.46
0.03  16 51 58.677  +42 48 42.07   16 52 01.521  +42 48 53.40
0.03  16 51 35.135  +26 25 10.79   16 51 38.407  +26 24 55.62
0.03  16 51 35.121  +28 39 06.19   16 51 35.394  +28 38 58.59
0.03  16 50 40.840  +42 42 48.21   16 50 41.727  +42 42 43.80
0.03  16 50 11.803  +37 16 32.03   16 50 14.598  +37 16 10.63
0.03  16 49 48.707  +13 52 48.42   16 49 49.902  +13 53 41.55
0.03  16 49 33.813  +48 09 03.57   16 49 34.625  +48 09 06.54
0.03  16 49 29.645  +16 31 36.37   16 49 31.187  +16 30 46.95
0.03  16 49 21.342  +21 06 27.16   16 49 21.973  +21 06 22.67
0.03  16 49 14.588  +20 10 37.67   16 49 15.013  +20 10 32.84
0.03  16 49 03.756  +18 03 34.83   16 49 04.115  +18 03 39.25
0.03  16 49 00.914  +41 36 33.59   16 49 03.535  +41 36 47.79
0.03  16 48 37.990  +28 41 28.43   16 48 38.771  +28 41 08.16
0.03  16 48 06.017  +43 35 44.92   16 48 06.992  +43 35 47.92
0.03  16 47 44.344  +53 45 03.12   16 47 44.931  +53 44 57.22
0.03  16 46 54.105  +23 53 37.63   16 46 54.425  +23 53 29.45
0.03  16 46 45.245  +58 56 14.52   16 46 45.809  +58 56 07.86
0.03  16 46 11.568  +61 31 31.54   16 46 13.066  +61 31 37.25
0.03  16 45 45.939  +61 33 33.38   16 45 46.676  +61 33 44.27
0.03  16 45 31.969  +13 23 59.13   16 45 35.683  +13 24 17.76
0.03  16 45 28.033  +63 30 56.54   16 45 29.876  +63 31 19.06
0.03  16 44 43.441  +33 11 10.68   16 44 43.624  +33 11 16.63
0.03  16 44 18.909  +15 50 38.38   16 44 20.113  +15 50 18.44
0.03  16 43 40.353  +19 30 12.50   16 43 41.544  +19 30 12.60
0.03  16 43 28.248  +21 33 12.26   16 43 29.804  +21 33 13.13
0.03  16 41 47.971  +26 04 31.36   16 41 49.017  +26 04 31.41
0.03  16 41 25.757  +58 00 22.87   16 41 26.125  +58 00 14.38
0.03  16 40 58.461  +11 44 06.27   16 40 58.871  +11 44 04.18
0.03  16 40 45.760  +26 21 06.62   16 40 46.665  +26 21 01.81
0.03  16 40 42.913  +40 43 35.62   16 40 43.449  +40 43 39.28
0.03  16 40 08.874  +45 48 25.17   16 40 09.921  +45 48 24.44
0.03  16 39 29.935  +26 57 45.42   16 39 30.784  +26 58 07.58
0.03  16 38 18.192  +16 15 35.01   16 38 18.369  +16 15 20.51
0.03  16 38 07.705  +24 57 11.39   16 38 08.837  +24 57 07.12
0.03  16 37 24.775  +44 15 48.53   16 37 27.065  +44 15 14.33
0.03  16 36 59.519  +12 14 29.00   16 36 59.885  +12 15 11.87
0.03  16 36 30.962  +49 14 46.06   16 36 35.214  +49 14 20.53
0.03  16 36 27.695  +34 14 37.17   16 36 29.211  +34 14 06.21
0.03  16 36 16.932  +25 45 10.82   16 36 20.569  +25 45 25.80
0.03  16 35 05.053  +24 35 23.08   16 35 09.224  +24 35 15.46
0.03  16 34 53.993  +19 03 58.44   16 34 57.073  +19 03 34.85
0.03  16 34 26.888  +15 27 18.73   16 34 27.730  +15 26 28.08
0.03  16 33 21.978  +31 17 03.65   16 33 22.328  +31 17 31.63
0.03  16 33 15.580  +36 52 56.54   16 33 17.010  +36 52 23.65
0.03  16 33 13.113  +17 41 26.07   16 33 13.476  +17 41 39.27
0.03  16 31 54.043  +12 34 11.30   16 31 54.436  +12 34 06.29
0.03  16 31 50.276  +30 29 33.97   16 31 50.856  +30 29 33.67
0.03  16 31 36.309  +32 52 59.03   16 31 36.629  +32 52 54.63
0.03  16 31 28.997  +32 23 39.38   16 31 29.889  +32 23 59.41
0.03  16 31 09.900  +13 31 28.07   16 31 10.227  +13 31 44.18
0.03  16 31 08.383  +20 22 46.56   16 31 09.278  +20 22 52.80
0.03  16 30 56.759  +16 49 57.14   16 30 57.613  +16 49 25.56
0.03  16 30 49.419  +35 54 49.69   16 30 50.489  +35 54 31.81
0.03  16 30 42.745  +34 08 52.32   16 30 43.936  +34 08 53.05
0.03  16 30 37.216  +45 25 52.61   16 30 37.439  +45 26 03.34
0.03  16 30 24.278  +34 05 16.41   16 30 24.430  +34 05 04.81
0.03  16 30 15.000  +07 11 44.74   16 30 15.075  +07 12 39.36
0.03  16 29 42.247  +44 51 14.38   16 29 45.193  +44 50 55.93
0.03  16 29 22.340  +10 27 32.79   16 29 22.654  +10 27 24.83
0.03  16 28 56.662  +07 38 20.54   16 28 56.958  +07 38 10.59
0.03  16 28 36.537  +24 33 54.16   16 28 37.337  +24 34 02.29
0.03  16 28 23.305  +43 57 27.21   16 28 23.864  +43 57 15.61
0.03  16 28 11.532  +04 45 31.25   16 28 13.535  +04 45 32.88
0.03  16 28 08.137  +35 34 59.89   16 28 09.073  +35 35 02.25
0.03  16 27 30.785  +18 20 25.72   16 27 32.255  +18 20 23.21
0.03  16 27 16.251  +41 38 15.78   16 27 19.945  +41 38 11.42
0.03  16 27 04.298  +13 37 24.15   16 27 04.521  +13 37 36.14
0.03  16 26 38.050  +16 42 42.61   16 26 38.522  +16 42 33.47
0.03  16 26 35.957  +53 04 35.39   16 26 36.703  +53 04 18.39
0.03  16 25 40.964  +47 21 06.90   16 25 41.859  +47 21 16.79
0.03  16 25 35.259  +21 25 00.09   16 25 35.298  +21 25 09.28
0.03  16 25 35.164  +03 44 01.34   16 25 35.541  +03 44 16.04
0.03  16 25 34.489  +23 48 24.95   16 25 34.602  +23 48 07.20
0.03  16 25 10.549  +09 25 15.08   16 25 10.710  +09 25 28.46
0.03  16 25 07.330  +43 11 28.58   16 25 12.282  +43 11 35.71
0.03  16 24 45.910  +29 23 10.70   16 24 47.183  +29 23 17.55
0.03  16 24 39.284  +11 27 43.86   16 24 39.439  +11 27 51.23
0.03  16 24 25.083  +06 43 29.43   16 24 25.468  +06 43 36.95
0.03  16 24 22.490  +04 10 00.46   16 24 22.850  +04 09 59.80
0.03  16 23 45.638  +25 24 12.63   16 23 46.139  +25 24 31.37
0.03  16 22 32.144  +20 37 27.84   16 22 33.570  +20 37 22.07
0.03  16 22 04.929  +34 18 16.43   16 22 05.572  +34 18 02.43
0.03  16 21 52.277  +03 50 27.99   16 21 52.691  +03 50 33.49
0.03  16 21 43.193  +09 51 32.10   16 21 43.439  +09 51 21.00
0.03  16 20 59.838  +12 06 56.40   16 21 00.281  +12 06 51.84
0.03  16 20 35.518  +17 31 56.25   16 20 35.980  +17 31 30.81
0.03  16 20 07.592  +28 21 13.91   16 20 07.621  +28 21 03.67
0.03  16 19 29.929  +15 34 44.89   16 19 30.158  +15 34 51.90
0.03  16 18 39.869  +25 05 30.77   16 18 42.063  +25 05 30.94
0.03  16 18 36.374  +10 45 54.99   16 18 37.165  +10 45 56.42
0.03  16 18 12.012  +37 22 12.96   16 18 12.517  +37 22 23.87
0.03  16 17 06.629  +48 47 58.55   16 17 07.668  +48 48 14.66
0.03  16 17 06.360  +41 06 46.97   16 17 07.216  +41 06 40.30
0.03  16 16 44.844  +35 47 21.16   16 16 45.014  +35 47 34.36
0.03  16 16 39.073  +02 02 46.13   16 16 40.162  +02 02 42.47
0.03  16 16 22.953  +55 26 53.31   16 16 23.878  +55 27 02.80
0.03  16 16 15.727  +54 17 22.89   16 16 16.894  +54 17 24.47
0.03  16 15 05.899  +28 57 40.81   16 15 06.604  +28 57 31.66
0.03  16 14 39.959  +46 11 20.34   16 14 40.720  +46 11 21.07
0.03  16 14 34.674  +18 45 08.60   16 14 34.923  +18 44 55.59
0.03  16 14 30.520  +20 32 44.48   16 14 31.858  +20 32 30.43
0.03  16 13 39.678  +17 39 20.19   16 13 40.130  +17 39 12.81
0.03  16 13 16.784  +29 01 35.69   16 13 17.331  +29 01 38.01
0.03  16 13 13.869  +20 52 11.64   16 13 14.364  +20 52 12.66
0.03  16 12 45.065  +14 54 11.52   16 12 45.635  +14 54 07.59
0.03  16 12 42.901  +36 20 36.02   16 12 43.842  +36 20 27.43
0.03  16 12 42.458  +26 21 31.62   16 12 42.494  +26 21 38.79
0.03  16 12 15.522  +12 30 14.41   16 12 16.194  +12 30 15.05
0.03  16 11 45.868  +10 59 37.02   16 11 46.625  +10 59 35.26
0.03  16 11 40.186  +31 02 50.97   16 11 40.409  +31 03 06.93
0.03  16 11 25.958  +44 28 30.30   16 11 26.728  +44 28 07.12
0.03  16 11 06.425  +10 05 13.04   16 11 06.434  +10 05 23.15
0.03  16 11 01.749  +60 54 46.36   16 11 02.238  +60 54 31.43
0.03  16 09 11.976  +27 57 20.41   16 09 12.756  +27 57 10.48
0.03  16 08 48.761  +17 55 26.83   16 08 48.787  +17 55 36.46
0.03  16 06 46.394  +22 44 04.82   16 06 46.686  +22 44 12.18
0.03  16 05 43.880  +03 36 56.20   16 05 46.254  +03 37 37.65
0.03  16 05 38.848  +63 02 31.66   16 05 39.156  +63 02 44.39
0.03  16 05 32.278  +39 25 07.76   16 05 33.189  +39 24 59.94
0.03  16 04 40.261  +35 19 25.63   16 04 40.730  +35 19 21.70
0.03  16 04 37.317  +19 10 59.25   16 04 37.759  +19 11 05.58
0.03  16 04 28.753  +30 46 21.62   16 04 29.557  +30 46 19.45
0.03  16 03 23.216  +33 19 44.45   16 03 24.452  +33 19 42.05
0.03  16 03 11.397  +06 25 59.74   16 03 11.634  +06 26 21.07
0.03  16 03 08.814  +49 24 09.00   16 03 09.345  +49 24 02.71
0.03  16 03 06.647  +60 36 00.29   16 03 07.853  +60 36 02.80
0.03  16 02 32.642  +23 11 21.73   16 02 33.515  +23 11 01.35
0.03  16 02 29.702  +58 09 48.38   16 02 30.623  +58 09 42.90
0.03  16 02 25.964  +49 09 15.61   16 02 26.112  +49 08 49.43
0.03  16 01 52.324  +13 27 27.09   16 01 52.756  +13 27 32.88
0.03  16 01 45.449  +36 34 28.96   16 01 45.727  +36 34 41.01
0.03  16 01 27.912  +30 16 35.02   16 01 28.502  +30 16 33.08
0.03  16 00 05.346  +24 09 59.19   16 00 05.379  +24 09 52.46
0.03  16 00 01.979  +29 40 27.42   16 00 02.576  +29 40 21.48
0.03  15 59 56.917  +14 59 13.22   15 59 59.576  +14 59 12.29
0.03  15 59 52.577  +34 00 08.99   15 59 53.252  +34 00 04.32
0.03  15 59 47.879  +34 35 31.94   15 59 48.567  +34 35 33.85
0.03  15 59 41.581  +35 33 47.94   15 59 44.007  +35 33 16.44
0.03  15 58 34.040  +13 04 16.19   15 58 34.860  +13 03 58.89
0.03  15 58 11.520  +16 34 21.65   15 58 12.055  +16 34 22.32
0.03  15 58 11.019  +04 51 55.54   15 58 13.173  +04 51 48.48
0.03  15 57 23.533  +03 26 59.77   15 57 23.851  +03 27 02.09
0.03  15 57 21.163  +03 54 44.83   15 57 21.802  +03 54 44.57
0.03  15 56 28.979  +46 15 56.27   15 56 29.559  +46 16 03.86
0.03  15 55 10.482  +36 10 12.10   15 55 11.613  +36 10 08.13
0.03  15 54 59.965  +36 50 34.78   15 55 00.539  +36 50 40.33
0.03  15 53 52.625  +17 36 33.26   15 53 53.241  +17 36 18.83
0.03  15 52 40.763  +29 32 36.82   15 52 41.072  +29 32 11.71
0.03  15 51 48.144  -03 19 59.53   15 51 48.589  -03 19 53.83
0.03  15 51 24.496  +52 05 56.75   15 51 24.811  +52 05 47.90
0.03  15 51 14.539  +03 42 39.71   15 51 14.952  +03 42 47.04
0.03  15 50 58.855  +11 05 59.61   15 50 59.629  +11 05 43.10
0.03  15 50 52.186  +24 22 37.73   15 50 52.852  +24 22 31.55
0.03  15 50 46.203  +57 47 28.54   15 50 47.400  +57 48 05.13
0.03  15 50 13.631  +35 06 28.32   15 50 13.962  +35 06 43.63
0.03  15 49 39.069  +12 18 23.48   15 49 39.984  +12 18 22.10
0.03  15 49 38.483  +25 45 56.17   15 49 38.932  +25 45 48.47
0.03  15 49 15.435  +46 01 24.13   15 49 16.015  +46 01 53.10
0.03  15 48 52.895  +55 02 03.24   15 48 55.361  +55 02 02.15
0.03  15 48 51.371  +45 00 46.40   15 48 51.443  +45 00 53.99
0.03  15 48 21.454  -00 33 59.28   15 48 22.146  -00 34 00.64
0.03  15 47 38.549  +33 05 55.91   15 47 38.791  +33 06 02.12
0.03  15 47 34.802  +01 04 56.07   15 47 35.985  +01 04 55.11
0.03  15 47 25.343  +05 14 16.15   15 47 25.559  +05 14 25.79
0.03  15 47 18.940  +59 20 21.12   15 47 20.088  +59 20 25.77
0.03  15 47 17.281  +11 31 29.87   15 47 18.563  +11 32 18.97
0.03  15 46 56.201  +12 27 46.89   15 46 56.486  +12 28 01.50
0.03  15 46 53.079  +47 53 42.22   15 46 53.797  +47 53 33.94
0.03  15 46 51.119  +09 07 00.11   15 46 54.152  +09 07 10.70
0.03  15 45 56.617  +11 30 28.81   15 45 57.273  +11 30 22.43
0.03  15 45 35.946  +14 27 09.47   15 45 36.727  +14 27 15.02
0.03  15 44 49.402  +50 03 38.70   15 44 50.005  +50 03 21.12
0.03  15 44 30.363  +57 47 16.49   15 44 31.763  +57 47 15.66
0.03  15 44 28.914  +02 36 46.13   15 44 28.954  +02 36 55.04
0.03  15 44 21.154  +45 53 43.40   15 44 21.748  +45 53 44.69
0.03  15 43 57.474  +20 49 58.94   15 43 57.815  +20 49 53.24
0.03  15 43 08.106  +07 20 34.50   15 43 09.365  +07 20 50.05
0.03  15 43 05.975  +11 45 46.53   15 43 06.496  +11 45 54.07
0.03  15 42 17.211  -05 07 12.77   15 42 18.666  -05 07 54.21
0.03  15 42 02.881  +58 35 00.73   15 42 03.815  +58 35 10.54
0.03  15 41 56.733  +06 57 07.78   15 41 57.766  +06 57 02.48
0.03  15 41 09.385  +44 56 31.97   15 41 10.221  +44 56 32.80
0.03  15 40 55.183  +35 42 05.69   15 40 55.996  +35 42 07.19
0.03  15 40 54.770  +05 03 43.38   15 40 55.249  +05 03 07.93
0.03  15 40 29.034  +08 05 05.92   15 40 29.771  +08 05 03.13
0.03  15 40 18.579  +16 50 49.71   15 40 19.097  +16 50 39.04
0.03  15 40 13.090  +55 05 13.95   15 40 13.366  +55 05 21.26
0.03  15 40 12.828  +45 43 52.24   15 40 14.903  +45 44 44.90
0.03  15 39 57.809  +46 14 09.56   15 39 57.855  +46 14 04.09
0.03  15 39 29.529  +59 11 00.53   15 39 35.912  +59 11 22.85
0.03  15 39 26.070  +24 56 37.10   15 39 27.500  +24 56 51.51
0.03  15 39 23.828  +29 07 38.64   15 39 24.579  +29 07 39.67
0.03  15 38 40.830  +12 17 06.54   15 38 41.266  +12 17 01.75
0.03  15 37 26.510  +28 24 42.65   15 37 27.182  +28 24 42.11
0.03  15 37 24.576  +09 17 50.18   15 37 25.530  +09 17 48.60
0.03  15 36 58.974  +49 35 27.05   15 36 59.564  +49 35 29.27
0.03  15 36 53.647  +14 13 54.90   15 36 55.912  +14 14 03.48
0.03  15 36 43.611  +61 17 54.02   15 36 44.021  +61 17 41.43
0.03  15 36 35.890  +47 23 05.71   15 36 41.238  +47 22 59.04
0.03  15 36 12.148  +54 24 23.54   15 36 13.144  +54 24 29.50
0.03  15 35 21.229  +03 38 14.62   15 35 21.547  +03 38 08.76
0.03  15 35 01.362  +57 21 48.11   15 35 02.234  +57 22 08.42
0.03  15 34 32.908  +21 44 14.80   15 34 33.495  +21 44 42.83
0.03  15 33 58.880  +57 28 29.96   15 34 00.618  +57 28 41.20
0.03  15 33 58.251  +51 34 36.65   15 34 01.870  +51 34 38.71
0.03  15 33 46.186  +18 06 22.41   15 33 46.474  +18 06 34.07
0.03  15 33 18.617  +13 34 47.52   15 33 18.814  +13 35 03.08
0.03  15 32 44.183  -07 23 26.05   15 32 44.242  -07 23 15.07
0.03  15 32 30.407  +41 56 20.12   15 32 31.099  +41 56 49.13
0.03  15 32 25.424  -06 22 22.10   15 32 25.532  -06 22 10.72
0.03  15 32 24.348  -04 43 24.27   15 32 25.083  -04 43 23.49
0.03  15 31 36.672  +25 54 29.53   15 31 37.040  +25 54 21.19
0.03  15 30 34.624  +50 05 05.65   15 30 38.656  +50 04 44.58
0.03  15 30 05.157  +58 35 00.53   15 30 06.048  +58 35 33.16
0.03  15 29 50.712  -04 10 30.67   15 29 51.725  -04 10 40.82
0.03  15 29 26.290  -01 53 35.08   15 29 29.719  -01 53 16.59
0.03  15 29 25.241  +12 48 08.34   15 29 25.693  +12 48 02.11
0.03  15 29 09.252  +17 13 21.15   15 29 09.973  +17 13 34.50
0.03  15 29 08.340  +05 45 04.22   15 29 08.626  +05 44 48.69
0.03  15 28 26.425  +13 37 51.39   15 28 26.707  +13 38 06.87
0.03  15 27 26.337  +07 35 18.15   15 27 27.065  +07 35 19.02
0.03  15 27 25.625  +28 39 45.39   15 27 26.969  +28 39 54.13
0.03  15 26 21.826  +44 29 19.30   15 26 22.521  +44 29 26.86
0.03  15 26 21.593  +40 01 10.33   15 26 22.193  +40 01 11.68
0.03  15 26 07.977  -06 16 04.28   15 26 10.004  -06 16 00.41
0.03  15 26 04.348  +38 40 59.38   15 26 06.810  +38 40 12.19
0.03  15 25 42.274  +26 18 59.41   15 25 42.943  +26 18 59.31
0.03  15 25 34.861  +54 47 04.22   15 25 36.543  +54 47 13.38
0.03  15 25 07.007  +33 24 03.95   15 25 07.617  +33 23 54.03
0.03  15 25 01.352  +19 51 30.50   15 25 01.821  +19 51 21.41
0.03  15 23 40.940  +08 31 17.19   15 23 41.534  +08 31 18.71
0.03  15 22 48.481  +55 29 09.47   15 22 53.101  +55 29 35.64
0.03  15 22 22.129  +22 07 06.60   15 22 22.391  +22 06 57.42
0.03  15 22 04.979  +26 47 25.55   15 22 05.664  +26 47 19.47
0.03  15 21 26.316  +24 35 39.25   15 21 28.434  +24 36 05.44
0.03  15 21 05.235  +31 58 55.65   15 21 06.209  +31 59 15.35
0.03  15 20 56.088  +27 14 26.10   15 20 56.432  +27 14 19.94
0.03  15 20 45.459  +07 32 31.64   15 20 46.017  +07 32 24.99
0.03  15 20 44.843  +05 27 54.33   15 20 45.000  +05 28 12.52
0.03  15 20 15.235  +17 25 44.92   15 20 15.428  +17 25 59.91
0.03  15 20 14.064  +13 16 45.31   15 20 14.946  +13 16 44.26
0.03  15 19 59.937  +29 21 22.45   15 20 01.301  +29 20 57.89
0.03  15 19 58.987  +16 55 18.79   15 19 59.137  +16 55 10.54
0.03  15 19 43.489  -06 21 20.06   15 19 44.479  -06 22 02.33
0.03  15 19 02.538  +09 59 19.63   15 19 03.751  +09 59 52.80
0.03  15 18 35.038  +15 01 14.70   15 18 36.860  +15 00 50.93
0.03  15 17 37.920  +22 12 17.55   15 17 39.402  +22 12 11.71
0.03  15 17 07.833  +38 46 54.92   15 17 09.010  +38 47 09.51
0.03  15 16 50.395  -07 22 26.31   15 16 50.765  -07 22 49.53
0.03  15 16 49.732  +35 35 32.21   15 16 50.185  +35 35 25.88
0.03  15 16 44.290  -03 16 50.35   15 16 46.854  -03 17 00.94
0.03  15 16 42.759  +40 46 07.01   15 16 43.156  +40 46 01.08
0.03  15 16 28.140  +44 51 00.41   15 16 31.366  +44 51 18.77
0.03  15 16 12.695  +05 36 40.70   15 16 15.698  +05 36 23.44
0.03  15 16 05.971  +40 55 51.58   15 16 06.748  +40 55 56.07
0.03  15 16 00.968  +55 19 07.88   15 16 01.512  +55 19 01.60
0.03  15 15 42.179  +05 48 30.47   15 15 42.697  +05 48 46.76
0.03  15 15 26.397  +55 01 53.86   15 15 28.082  +55 01 56.74
0.03  15 15 22.685  +34 50 43.45   15 15 26.462  +34 50 22.26
0.03  15 15 02.509  +61 35 19.60   15 15 04.513  +61 35 21.03
0.03  15 14 58.946  +58 14 19.27   15 15 00.037  +58 13 22.40
0.03  15 14 52.385  -00 23 45.38   15 14 53.008  -00 23 56.18
0.03  15 14 23.587  +15 01 00.78   15 14 26.692  +15 00 49.30
0.03  15 14 15.716  +35 27 54.24   15 14 16.738  +35 27 46.09
0.03  15 14 04.159  +30 08 54.92   15 14 04.195  +30 08 38.12
0.03  15 13 32.580  +07 57 13.82   15 13 32.941  +07 57 17.85
0.03  15 13 29.895  +32 28 02.32   15 13 30.213  +32 28 11.96
0.03  15 13 17.742  +22 03 29.61   15 13 19.247  +22 02 55.91
0.03  15 13 12.864  -03 47 42.18   15 13 13.388  -03 48 00.90
0.03  15 13 08.061  +39 27 17.51   15 13 08.647  +39 27 16.21
0.03  15 12 45.052  +52 32 44.64   15 12 46.337  +52 32 33.84
0.03  15 12 09.022  +00 24 13.41   15 12 09.202  +00 24 22.16
0.03  15 10 46.623  -07 36 48.70   15 10 48.026  -07 36 48.69
0.03  15 10 41.715  +05 03 48.41   15 10 42.164  +05 03 51.29
0.03  15 10 34.634  +09 03 39.31   15 10 34.988  +09 03 03.35
0.03  15 09 57.436  -00 32 21.95   15 09 58.600  -00 32 26.21
0.03  15 09 43.837  +51 59 52.53   15 09 46.607  +51 59 53.05
0.03  15 09 41.880  +29 39 20.36   15 09 43.453  +29 38 51.37
0.03  15 08 55.427  +10 30 31.01   15 08 55.895  +10 30 40.06
0.03  15 08 40.431  +31 58 54.29   15 08 42.686  +31 58 20.37
0.03  15 08 38.952  +42 13 51.45   15 08 39.778  +42 13 45.20
0.03  15 08 32.280  +36 50 28.70   15 08 33.385  +36 50 19.68
0.03  15 08 27.287  +24 58 24.21   15 08 28.094  +24 58 25.50
0.03  15 08 16.504  +37 25 12.53   15 08 16.563  +37 25 23.85
0.03  15 07 54.840  +40 33 05.16   15 07 57.987  +40 33 25.69
0.03  15 07 29.206  -00 47 45.40   15 07 29.888  -00 47 35.83
0.03  15 07 22.626  +42 48 02.60   15 07 24.924  +42 47 43.02
0.03  15 07 13.807  +08 19 29.55   15 07 14.590  +08 19 16.86
0.03  15 06 54.722  +56 45 50.09   15 06 55.719  +56 45 30.73
0.03  15 06 47.008  -04 21 14.33   15 06 47.670  -04 21 05.00
0.03  15 06 10.119  +25 46 30.04   15 06 10.660  +25 46 12.44
0.03  15 06 08.335  -03 19 31.31   15 06 11.600  -03 19 14.78
0.03  15 05 39.317  -03 56 10.76   15 05 39.848  -03 56 00.20
0.03  15 05 16.719  +00 45 44.17   15 05 19.010  +00 46 24.57
0.03  15 04 30.767  +47 41 47.32   15 04 31.613  +47 41 53.80
0.03  15 04 25.007  +46 35 46.54   15 04 25.754  +46 35 48.86
0.03  15 04 19.033  +21 41 10.42   15 04 19.306  +21 41 16.76
0.03  15 04 10.060  -07 13 12.48   15 04 11.398  -07 12 58.43
0.03  15 03 55.445  +10 33 59.15   15 03 58.795  +10 34 12.53
0.03  15 03 45.117  +05 01 29.39   15 03 46.098  +05 01 40.73
0.03  15 03 40.888  +07 42 39.12   15 03 42.629  +07 42 43.20
0.03  15 03 34.774  +10 04 08.58   15 03 35.993  +10 04 14.41
0.03  15 03 30.551  +05 16 51.17   15 03 31.036  +05 16 52.61
0.03  15 03 16.221  +34 40 07.49   15 03 17.254  +34 40 13.68
0.03  15 02 54.580  +25 15 24.58   15 02 55.275  +25 15 22.81
0.03  15 02 45.583  -03 11 32.16   15 02 46.164  -03 11 23.80
0.03  15 02 33.932  +04 47 23.25   15 02 35.214  +04 47 37.48
0.03  15 02 33.833  +08 48 16.76   15 02 35.820  +08 48 56.03
0.03  15 02 29.804  +51 38 22.11   15 02 30.125  +51 38 30.58
0.03  15 02 07.487  +37 35 50.47   15 02 08.730  +37 36 10.43
0.03  15 01 31.594  +01 50 41.49   15 01 32.552  +01 50 48.31
0.03  15 00 45.053  +40 41 16.24   15 00 45.630  +40 41 10.72
0.03  15 00 40.224  +35 01 26.33   15 00 40.997  +35 01 24.06
0.03  15 00 39.112  +18 24 28.13   15 00 39.893  +18 24 30.02
0.03  15 00 31.916  -07 24 42.42   15 00 32.506  -07 24 56.94
0.03  15 00 27.939  +11 09 39.33   15 00 31.519  +11 09 48.43
0.03  15 00 23.746  +27 16 57.94   15 00 24.772  +27 17 09.59
0.03  15 00 06.904  +56 36 06.94   15 00 07.527  +56 35 57.71
0.03  14 59 41.899  +11 42 12.99   14 59 42.489  +11 42 09.11
0.03  14 59 26.189  +11 53 14.00   14 59 28.044  +11 52 26.66
0.03  14 59 03.157  +20 30 59.79   14 59 03.866  +20 31 07.27
0.03  14 57 33.753  +04 57 21.72   14 57 34.537  +04 57 19.28
0.03  14 57 08.033  +41 31 47.18   14 57 12.403  +41 32 03.63
0.03  14 56 39.153  +27 39 49.51   14 56 39.664  +27 39 44.61
0.03  14 56 05.126  -07 26 44.90   14 56 05.653  -07 26 43.74
0.03  14 55 53.261  +21 20 40.86   14 55 53.425  +21 20 32.27
0.03  14 55 12.257  +62 44 01.75   14 55 14.656  +62 43 50.71
0.03  14 54 40.445  +38 04 51.41   14 54 41.124  +38 04 48.90
0.03  14 54 37.836  -04 47 07.94   14 54 38.426  -04 47 04.04
0.03  14 54 28.518  +20 15 32.60   14 54 30.400  +20 15 11.19
0.03  14 54 27.168  +09 33 27.96   14 54 29.400  +09 33 43.30
0.03  14 54 03.776  +16 34 02.79   14 54 04.421  +16 34 01.99
0.03  14 53 29.269  +09 05 36.37   14 53 29.882  +09 05 37.02
0.03  14 53 27.260  +17 06 31.90   14 53 30.027  +17 06 55.14
0.03  14 53 14.982  +51 31 24.64   14 53 15.628  +51 31 10.72
0.03  14 52 59.642  +58 28 58.37   14 53 00.947  +58 28 57.21
0.03  14 52 34.981  +34 07 06.71   14 52 35.623  +34 07 08.53
0.03  14 52 22.352  +44 22 46.50   14 52 24.477  +44 22 57.31
0.03  14 52 08.710  +27 04 58.37   14 52 09.851  +27 04 35.31
0.03  14 51 53.544  +05 49 37.03   14 51 53.655  +05 49 42.90
0.03  14 51 44.833  +42 56 45.00   14 51 46.358  +42 56 36.92
0.03  14 51 37.309  -05 05 39.83   14 51 37.971  -05 05 36.89
0.03  14 51 16.084  +30 51 57.41   14 51 16.336  +30 52 32.90
0.03  14 50 39.824  -00 01 13.28   14 50 40.417  -00 01 11.10
0.03  14 50 24.838  +41 47 06.11   14 50 25.861  +41 47 22.70
0.03  14 49 44.604  +13 04 37.42   14 49 48.142  +13 04 24.03
0.03  14 49 43.473  +59 39 35.98   14 49 49.171  +59 40 09.99
0.03  14 49 07.816  -03 12 11.19   14 49 08.692  -03 11 42.34
0.03  14 48 34.831  +17 24 00.01   14 48 35.169  +17 24 07.75
0.03  14 48 33.750  +48 52 02.28   14 48 35.966  +48 52 14.11
0.03  14 48 13.390  +15 29 28.83   14 48 13.888  +15 29 26.76
0.03  14 47 53.552  +34 42 03.31   14 47 54.417  +34 41 55.72
0.03  14 47 48.660  +26 09 47.68   14 47 49.382  +26 09 31.62
0.03  14 47 44.916  +22 21 35.08   14 47 45.307  +22 21 41.12
0.03  14 47 37.038  +33 20 06.53   14 47 39.533  +33 20 26.46
0.03  14 47 34.556  +16 49 18.94   14 47 37.061  +16 48 57.71
0.03  14 47 17.570  -00 41 57.09   14 47 17.639  -00 41 47.62
0.03  14 47 14.338  +42 47 23.57   14 47 15.079  +42 47 27.02
0.03  14 47 00.853  +56 05 33.96   14 47 05.588  +56 05 22.56
0.03  14 46 55.496  +31 51 32.07   14 46 55.670  +31 51 21.96
0.03  14 46 10.702  -01 22 02.64   14 46 11.191  -01 21 57.47
0.03  14 46 06.853  +55 11 41.13   14 46 08.040  +55 11 30.80
0.03  14 45 32.301  +38 27 51.88   14 45 32.547  +38 27 10.06
0.03  14 45 18.919  +09 40 38.46   14 45 20.407  +09 40 42.62
0.03  14 44 25.801  +02 47 08.86   14 44 26.076  +02 46 57.16
0.03  14 43 52.189  +25 27 49.69   14 43 52.822  +25 27 42.18
0.03  14 43 36.672  +30 38 22.14   14 43 37.646  +30 37 59.77
0.03  14 43 22.375  +60 49 04.21   14 43 22.588  +60 49 45.74
0.03  14 43 13.067  +43 43 58.07   14 43 13.700  +43 43 55.87
0.03  14 43 08.851  +44 07 12.95   14 43 09.749  +44 07 11.63
0.03  14 42 37.614  -00 16 35.36   14 42 39.407  -00 16 09.86
0.03  14 42 31.509  +12 02 16.57   14 42 31.922  +12 02 22.81
0.03  14 42 11.605  +19 50 09.19   14 42 11.940  +19 50 01.06
0.03  14 42 08.943  +18 18 36.38   14 42 10.582  +18 18 54.02
0.03  14 42 08.806  -00 23 07.22   14 42 09.478  -00 23 04.21
0.03  14 42 00.599  +30 20 13.74   14 42 00.619  +30 20 25.00
0.03  14 41 43.955  -06 44 09.13   14 41 44.771  -06 44 01.01
0.03  14 41 26.270  +49 30 09.24   14 41 26.552  +49 29 53.02
0.03  14 41 15.323  +05 01 37.46   14 41 16.061  +05 01 33.00
0.03  14 41 12.783  +04 06 15.74   14 41 13.756  +04 06 37.52
0.03  14 41 02.655  -01 35 03.73   14 41 03.285  -01 35 08.23
0.03  14 40 49.791  +48 35 42.42   14 40 50.830  +48 36 11.27
0.03  14 40 48.519  -02 46 22.07   14 40 48.837  -02 46 29.04
0.03  14 40 14.016  +45 10 48.24   14 40 14.560  +45 10 59.49
0.03  14 40 06.655  +32 15 18.94   14 40 06.790  +32 15 11.60
0.03  14 39 59.040  +46 21 33.66   14 39 59.466  +46 21 26.97
0.03  14 39 55.423  +00 07 29.65   14 39 56.046  +00 07 33.10
0.03  14 39 41.634  +43 35 13.76   14 39 41.867  +43 35 18.82
0.03  14 39 16.045  +11 22 51.53   14 39 16.616  +11 22 51.20
0.03  14 39 02.400  +23 47 04.16   14 39 02.813  +23 47 09.07
0.03  14 38 51.591  +05 54 10.69   14 38 51.919  +05 54 15.10
0.03  14 38 36.317  +19 19 14.66   14 38 36.910  +19 19 17.49
0.03  14 38 19.646  -03 06 03.24   14 38 20.042  -03 06 00.06
0.03  14 37 44.366  +48 35 23.13   14 37 45.753  +48 35 22.60
0.03  14 37 34.153  +09 48 53.08   14 37 37.042  +09 48 47.81
0.03  14 37 15.010  +10 46 40.69   14 37 15.817  +10 46 22.11
0.03  14 36 56.100  -07 15 06.54   14 36 59.742  -07 14 52.04
0.03  14 36 45.156  +09 10 51.62   14 36 45.432  +09 10 58.98
0.03  14 36 22.512  -05 58 50.71   14 36 22.961  -05 58 58.20
0.03  14 36 16.243  +51 59 14.46   14 36 17.800  +51 59 12.49
0.03  14 35 48.628  +29 36 46.92   14 35 48.835  +29 36 38.53
0.03  14 35 48.146  +27 37 36.07   14 35 48.360  +27 37 43.72
0.03  14 35 46.960  +19 44 39.25   14 35 46.983  +19 45 19.15
0.03  14 35 43.176  +35 33 10.48   14 35 43.629  +35 33 05.02
0.03  14 35 18.715  +17 35 47.39   14 35 20.112  +17 36 20.78
0.03  14 35 13.044  +39 03 45.11   14 35 13.572  +39 03 40.60
0.03  14 34 25.932  +53 56 12.54   14 34 29.512  +53 56 05.56
0.03  14 33 39.685  +55 22 55.23   14 33 39.938  +55 22 43.86
0.03  14 33 27.752  +14 38 00.50   14 33 28.106  +14 37 54.61
0.03  14 32 58.550  +29 19 26.97   14 32 58.980  +29 19 32.06
0.03  14 31 34.883  +01 24 06.29   14 31 35.408  +01 24 02.74
0.03  14 31 18.232  +29 08 31.46   14 31 18.989  +29 08 19.90
0.03  14 31 08.724  +37 48 36.89   14 31 09.350  +37 48 40.77
0.03  14 30 52.253  +08 22 27.14   14 30 52.695  +08 21 58.39
0.03  14 30 25.314  +02 18 17.22   14 30 26.058  +02 18 19.88
0.03  14 30 20.602  +18 48 29.38   14 30 24.009  +18 48 34.91
0.03  14 30 09.626  +31 12 56.57   14 30 10.485  +31 12 55.73
0.03  14 30 07.203  +23 35 28.22   14 30 08.501  +23 35 19.73
0.03  14 29 49.617  +07 03 05.37   14 29 50.224  +07 02 44.36
0.03  14 29 20.347  +36 23 44.36   14 29 20.875  +36 23 43.25
0.03  14 29 09.030  +26 41 12.20   14 29 09.338  +26 41 20.01
0.03  14 29 00.135  +15 52 38.63   14 29 01.020  +15 52 45.49
0.03  14 28 18.859  +15 24 58.99   14 28 19.377  +15 25 16.18
0.03  14 28 02.938  +48 41 19.76   14 28 04.315  +48 41 26.07
0.03  14 27 46.677  +00 28 29.17   14 27 47.021  +00 28 54.69
0.03  14 27 37.517  +34 31 48.88   14 27 38.271  +34 31 48.69
0.03  14 27 28.088  +36 19 39.74   14 27 28.521  +36 19 27.07
0.03  14 27 03.899  +27 16 20.41   14 27 04.450  +27 16 22.08
0.03  14 27 00.552  +36 26 24.89   14 27 00.559  +36 26 30.90
0.03  14 26 15.804  +30 42 16.41   14 26 16.270  +30 43 04.18
0.03  14 25 33.662  +30 15 52.77   14 25 34.957  +30 15 37.93
0.03  14 25 23.437  +26 10 14.98   14 25 23.591  +26 10 22.92
0.03  14 24 46.334  +61 14 16.78   14 24 46.829  +61 14 05.02
0.03  14 24 24.588  +12 19 22.51   14 24 24.988  +12 19 18.59
0.03  14 24 17.273  +11 11 28.23   14 24 17.991  +11 11 43.67
0.03  14 23 37.436  +02 48 40.11   14 23 38.309  +02 48 39.31
0.03  14 23 32.433  -07 26 48.69   14 23 33.151  -07 26 30.56
0.03  14 22 59.990  +08 12 54.48   14 23 00.953  +08 12 53.82
0.03  14 22 42.932  +34 19 46.37   14 22 43.751  +34 19 46.44
0.03  14 22 38.027  +30 45 29.72   14 22 38.411  +30 45 37.17
0.03  14 22 31.676  +41 28 36.87   14 22 32.129  +41 28 41.04
0.03  14 22 25.523  +05 06 02.14   14 22 26.215  +05 06 09.82
0.03  14 22 20.939  +21 32 58.17   14 22 21.494  +21 32 54.93
0.03  14 22 16.245  +10 51 54.85   14 22 16.612  +10 51 45.96
0.03  14 22 12.835  +38 26 41.77   14 22 14.317  +38 27 06.93
0.03  14 21 37.742  +23 58 34.11   14 21 39.171  +23 59 11.01
0.03  14 21 02.856  -05 08 56.00   14 21 03.282  -05 09 13.99
0.03  14 21 01.984  +29 20 49.85   14 21 02.580  +29 20 43.42
0.03  14 20 48.653  +14 59 22.07   14 20 49.981  +14 59 27.08
0.03  14 18 03.303  +20 33 18.34   14 18 03.932  +20 33 10.25
0.03  14 18 02.785  +41 49 35.27   14 18 03.748  +41 48 57.15
0.03  14 17 42.222  +22 41 57.93   14 17 43.999  +22 41 17.19
0.03  14 17 40.281  -07 25 02.22   14 17 42.012  -07 24 59.18
0.03  14 17 32.249  +08 52 21.14   14 17 32.701  +08 52 28.77
0.03  14 17 15.715  -02 27 38.42   14 17 16.636  -02 27 22.65
0.03  14 17 04.795  +35 53 43.91   14 17 05.165  +35 53 51.44
0.03  14 16 59.139  +49 28 41.19   14 16 59.837  +49 28 33.07
0.03  14 16 36.698  +13 07 15.21   14 16 37.396  +13 07 20.30
0.03  14 16 09.070  -01 25 13.68   14 16 10.044  -01 25 13.74
0.03  14 15 49.947  +55 59 18.69   14 15 51.133  +55 59 18.35
0.03  14 15 38.098  +11 29 11.37   14 15 38.869  +11 29 37.45
0.03  14 15 33.692  +02 34 13.16   14 15 33.715  +02 33 40.32
0.03  14 15 15.768  +26 52 08.43   14 15 16.598  +26 52 10.14
0.03  14 15 08.959  -02 37 32.16   14 15 09.405  -02 37 11.93
0.03  14 15 01.582  +22 45 36.62   14 15 02.297  +22 45 49.67
0.03  14 14 48.508  +50 14 56.02   14 14 49.580  +50 14 53.66
0.03  14 14 48.249  -04 17 20.35   14 14 49.118  -04 17 11.03
0.03  14 14 39.751  +62 41 32.25   14 14 39.898  +62 41 38.59
0.03  14 14 31.945  +31 06 14.66   14 14 32.089  +31 05 41.90
0.03  14 14 15.926  +21 16 17.80   14 14 16.483  +21 16 18.12
0.03  14 12 34.486  +18 28 06.35   14 12 35.044  +18 28 11.70
0.03  14 12 20.726  +05 39 38.16   14 12 22.136  +05 39 00.87
0.03  14 11 44.079  -01 03 59.89   14 11 46.837  -01 04 17.35
0.03  14 10 56.669  +23 40 32.85   14 10 57.459  +23 40 45.26
0.03  14 10 50.571  +36 50 45.27   14 10 54.043  +36 51 02.79
0.03  14 10 26.901  +41 25 52.22   14 10 29.159  +41 26 19.49
0.03  14 10 24.120  +05 56 29.67   14 10 27.042  +05 56 38.39
0.03  14 09 34.914  +56 39 36.33   14 09 35.923  +56 39 38.35
0.03  14 09 23.376  +24 37 06.51   14 09 25.045  +24 36 28.47
0.03  14 09 22.459  +16 42 58.50   14 09 22.790  +16 43 03.72
0.03  14 08 50.113  +12 05 09.52   14 08 50.329  +12 05 03.15
0.03  14 08 45.326  +11 28 54.01   14 08 46.215  +11 28 39.21
0.03  14 08 41.776  +27 35 53.89   14 08 44.680  +27 35 33.89
0.03  14 08 32.530  +36 02 12.76   14 08 33.612  +36 02 21.03
0.03  14 08 27.232  +04 19 59.70   14 08 28.668  +04 19 22.61
0.03  14 08 07.047  +02 33 54.77   14 08 07.079  +02 33 49.03
0.03  14 08 06.775  +35 24 30.94   14 08 06.870  +35 24 39.22
0.03  14 07 13.132  -07 09 38.14   14 07 15.132  -07 09 54.56
0.03  14 06 23.574  +29 43 08.84   14 06 24.571  +29 42 49.60
0.03  14 05 52.727  +09 53 32.45   14 05 54.648  +09 53 39.64
0.03  14 05 32.787  +13 04 15.38   14 05 33.026  +13 04 02.33
0.03  14 05 17.231  +27 26 23.69   14 05 17.273  +27 26 31.91
0.03  14 05 06.192  +23 00 01.11   14 05 06.769  +22 59 58.93
0.03  14 04 45.813  +18 03 57.09   14 04 47.308  +18 04 21.38
0.03  14 04 45.377  +48 56 20.86   14 04 47.013  +48 56 11.52
0.03  14 04 27.273  +38 00 40.72   14 04 28.732  +38 00 17.15
0.03  14 04 08.271  -08 04 53.65   14 04 09.159  -08 04 45.26
0.03  14 03 59.989  +54 11 50.79   14 04 02.206  +54 12 44.81
0.03  14 03 27.860  +22 40 31.79   14 03 28.893  +22 39 37.91
0.03  14 03 10.186  +10 30 35.96   14 03 10.261  +10 30 28.48
0.03  14 03 00.036  +28 58 20.96   14 03 00.088  +28 58 30.13
0.03  14 02 55.075  +61 14 29.83   14 02 55.357  +61 14 22.68
0.03  14 02 50.751  +17 35 14.97   14 02 52.049  +17 34 59.54
0.03  14 02 43.342  +57 10 06.29   14 02 43.748  +57 10 15.63
0.03  14 02 20.218  +51 55 56.80   14 02 20.877  +51 56 08.00
0.03  14 02 13.655  +10 06 17.26   14 02 15.373  +10 05 26.96
0.03  14 02 05.531  -07 20 22.03   14 02 07.806  -07 20 25.01
0.03  14 01 58.528  +39 19 41.98   14 01 58.902  +39 19 34.42
0.03  14 01 52.374  -04 25 14.95   14 01 53.095  -04 25 06.57
0.03  14 01 36.624  +10 17 29.45   14 01 36.936  +10 17 21.64
0.03  14 01 33.162  +26 49 24.72   14 01 33.359  +26 49 40.43
0.03  14 01 22.825  +29 08 31.37   14 01 23.628  +29 08 32.43
0.03  14 01 08.567  +45 02 35.44   14 01 09.419  +45 02 32.55
0.03  14 00 51.404  -03 14 02.62   14 00 51.870  -03 14 01.18
0.03  14 00 18.163  +08 54 25.12   14 00 19.118  +08 54 27.31
0.03  14 00 03.643  +41 17 56.78   14 00 04.259  +41 18 01.82
0.03  13 59 21.895  +16 42 35.94   13 59 24.931  +16 42 43.68
0.03  13 58 48.726  +04 34 04.65   13 58 49.487  +04 34 09.16
0.03  13 58 35.475  +05 18 06.42   13 58 36.111  +05 18 05.41
0.03  13 57 54.418  +56 29 06.66   13 57 54.589  +56 28 54.51
0.03  13 57 39.691  +06 01 07.05   13 57 40.239  +06 01 20.48
0.03  13 57 18.286  +01 11 55.33   13 57 18.610  +01 11 48.49
0.03  13 57 11.873  +24 17 21.28   13 57 13.280  +24 17 07.77
0.03  13 56 40.986  +27 33 05.54   13 56 41.003  +27 32 59.93
0.03  13 56 12.405  +63 46 27.22   13 56 14.860  +63 45 36.00
0.03  13 56 07.870  +23 16 33.95   13 56 08.093  +23 16 20.82
0.03  13 55 26.502  -00 24 18.94   13 55 27.653  -00 23 38.70
0.03  13 55 23.329  +02 44 39.02   13 55 23.385  +02 45 16.25
0.03  13 55 02.215  +51 21 10.42   13 55 03.205  +51 21 15.21
0.03  13 54 34.919  +42 56 02.33   13 54 35.974  +42 55 53.99
0.03  13 53 52.216  +08 08 56.68   13 53 55.508  +08 09 24.88
0.03  13 53 12.065  +19 07 43.94   13 53 12.189  +19 07 58.87
0.03  13 52 53.525  +53 49 16.50   13 52 53.833  +53 48 25.41
0.03  13 52 42.043  +28 53 45.89   13 52 42.584  +28 53 43.91
0.03  13 52 19.681  +30 44 27.64   13 52 19.864  +30 44 36.84
0.03  13 52 10.501  +48 09 46.32   13 52 11.475  +48 09 48.38
0.03  13 51 41.093  +47 41 37.58   13 51 41.952  +47 41 29.86
0.03  13 50 38.867  +39 21 42.77   13 50 40.893  +39 21 06.53
0.03  13 50 00.496  +15 47 51.53   13 50 00.509  +15 48 01.03
0.03  13 49 58.942  +48 46 17.39   13 49 59.758  +48 46 13.95
0.03  13 49 28.599  +46 18 40.04   13 49 29.380  +46 18 24.08
0.03  13 48 44.412  -05 13 57.38   13 48 45.120  -05 14 17.11
0.03  13 48 08.752  +12 39 23.64   13 48 10.683  +12 38 57.40
0.03  13 48 06.001  -06 21 32.61   13 48 07.257  -06 21 28.72
0.03  13 47 59.726  -04 46 43.67   13 48 00.437  -04 46 17.59
0.03  13 47 53.208  +01 36 18.53   13 47 53.481  +01 36 25.75
0.03  13 47 42.534  +06 17 12.23   13 47 42.714  +06 17 06.00
0.03  13 47 42.498  +57 31 51.32   13 47 45.750  +57 32 25.72
0.03  13 47 39.872  +00 34 49.77   13 47 40.629  +00 35 15.48
0.03  13 47 28.577  +41 05 44.63   13 47 29.007  +41 05 53.67
0.03  13 47 16.135  +11 10 45.51   13 47 17.729  +11 11 10.17
0.03  13 46 53.681  +23 39 34.59   13 46 54.471  +23 39 39.10
0.03  13 46 42.236  +46 36 08.39   13 46 42.947  +46 36 07.17
0.03  13 46 39.626  +45 26 44.62   13 46 39.980  +45 26 04.75
0.03  13 46 13.450  +21 38 28.20   13 46 14.103  +21 38 29.30
0.03  13 45 37.076  -00 57 05.14   13 45 37.685  -00 57 07.78
0.03  13 45 26.325  +08 13 32.22   13 45 27.096  +08 13 37.46
0.03  13 44 35.801  +45 48 38.57   13 44 36.381  +45 48 41.91
0.03  13 44 23.487  +15 56 38.20   13 44 26.604  +15 56 50.23
0.03  13 43 36.742  +07 54 33.99   13 43 38.561  +07 54 20.98
0.03  13 42 55.190  +32 20 16.25   13 42 56.816  +32 20 52.01
0.03  13 42 35.536  +18 48 20.09   13 42 36.368  +18 48 30.80
0.03  13 42 26.615  +56 45 08.17   13 42 27.005  +56 45 20.96
0.03  13 42 23.907  +43 56 46.60   13 42 24.113  +43 56 52.07
0.03  13 41 47.968  +53 50 22.40   13 41 48.870  +53 50 39.03
0.03  13 41 47.840  +58 05 13.18   13 41 50.945  +58 04 39.13
0.03  13 41 06.535  +22 06 55.36   13 41 06.594  +22 07 28.27
0.03  13 40 51.758  -04 38 10.46   13 40 53.385  -04 39 01.55
0.03  13 40 40.300  +28 37 38.61   13 40 41.061  +28 37 39.73
0.03  13 40 29.088  +44 10 09.30   13 40 29.779  +44 10 04.06
0.03  13 40 10.459  +16 03 05.50   13 40 11.308  +16 03 01.48
0.03  13 39 55.057  -07 47 44.52   13 39 58.267  -07 47 37.44
0.03  13 39 00.041  +13 01 30.02   13 39 00.470  +13 01 33.24
0.03  13 38 53.329  +02 47 11.10   13 38 53.480  +02 47 29.29
0.03  13 38 52.916  +47 02 58.54   13 38 54.349  +47 02 40.11
0.03  13 38 42.825  +13 52 05.31   13 38 43.137  +13 51 59.03
0.03  13 38 40.340  +26 55 22.57   13 38 40.911  +26 55 28.19
0.03  13 38 39.704  +20 27 52.68   13 38 40.248  +20 28 09.37
0.03  13 38 35.039  -04 43 19.70   13 38 37.737  -04 42 58.47
0.03  13 38 02.575  +61 37 12.61   13 38 02.874  +61 37 18.98
0.03  13 37 34.593  +01 03 54.93   13 37 35.174  +01 04 19.34
0.03  13 37 32.220  +05 05 57.98   13 37 32.498  +05 05 49.86
0.03  13 37 31.990  +08 53 07.36   13 37 32.570  +08 53 03.40
0.03  13 37 26.672  +52 30 03.20   13 37 27.535  +52 30 12.71
0.03  13 36 19.257  +39 51 42.32   13 36 21.260  +39 51 58.21
0.03  13 35 24.637  +43 30 30.89   13 35 25.214  +43 30 39.70
0.03  13 35 06.366  +16 49 25.46   13 35 08.655  +16 48 56.29
0.03  13 34 55.042  +16 41 10.72   13 34 56.373  +16 41 06.17
0.03  13 34 29.181  +06 17 17.79   13 34 30.254  +06 17 22.00
0.03  13 34 24.090  +07 23 09.57   13 34 24.900  +07 23 11.39
0.03  13 34 21.926  +30 49 03.24   13 34 22.670  +30 49 00.05
0.03  13 33 36.109  +09 20 14.72   13 33 36.732  +09 20 06.11
0.03  13 32 45.896  +17 08 49.45   13 32 46.611  +17 08 52.43
0.03  13 32 35.772  +23 15 06.42   13 32 37.460  +23 15 49.12
0.03  13 32 30.598  +24 06 16.09   13 32 30.625  +24 06 05.28
0.03  13 32 08.800  +47 52 18.24   13 32 09.482  +47 52 11.71
0.03  13 31 53.424  +13 39 45.27   13 31 54.473  +13 39 44.69
0.03  13 31 45.218  +04 30 42.44   13 31 45.457  +04 30 37.12
0.03  13 30 59.719  -00 24 42.33   13 31 00.496  -00 25 06.79
0.03  13 30 54.896  -02 48 14.51   13 30 56.817  -02 48 19.54
0.03  13 30 51.332  +47 59 28.38   13 30 52.214  +47 59 27.45
0.03  13 30 42.166  +48 00 49.96   13 30 46.638  +48 00 13.93
0.03  13 29 44.992  +18 39 57.09   13 29 45.972  +18 39 46.16
0.03  13 29 44.022  +11 51 45.76   13 29 45.697  +11 52 12.94
0.03  13 29 12.158  +57 00 03.36   13 29 12.512  +56 59 58.81
0.03  13 29 10.460  +48 57 56.64   13 29 13.066  +48 57 36.25
0.03  13 29 08.263  +34 04 15.39   13 29 08.706  +34 04 24.99
0.03  13 28 55.897  +02 36 52.10   13 28 57.461  +02 36 03.61
0.03  13 28 24.895  +23 17 11.05   13 28 26.925  +23 16 36.55
0.03  13 28 14.171  +61 58 22.52   13 28 21.079  +61 58 22.08
0.03  13 28 00.890  +61 48 23.91   13 28 01.602  +61 48 18.67
0.03  13 27 54.930  +01 38 35.59   13 27 55.622  +01 38 32.49
0.03  13 27 04.074  +07 09 07.07   13 27 04.802  +07 09 09.32
0.03  13 26 52.075  +05 25 01.26   13 26 53.337  +05 25 12.52
0.03  13 26 48.472  +12 12 44.54   13 26 49.072  +12 12 40.27
0.03  13 26 42.341  -04 26 13.16   13 26 43.160  -04 26 51.00
0.03  13 26 29.194  +31 48 57.25   13 26 29.558  +31 48 46.99
0.03  13 26 25.178  +57 58 00.82   13 26 26.102  +57 58 31.87
0.03  13 25 39.197  -07 08 46.95   13 25 39.466  -07 08 58.77
0.03  13 25 36.197  +37 29 43.38   13 25 36.384  +37 29 54.27
0.03  13 25 18.759  +04 02 03.87   13 25 19.592  +04 01 39.21
0.03  13 25 05.999  -05 59 49.19   13 25 06.373  -05 59 54.24
0.03  13 24 57.239  -06 01 45.04   13 24 57.852  -06 01 47.34
0.03  13 24 52.551  +62 14 05.05   13 24 57.282  +62 14 24.95
0.03  13 24 46.758  +33 02 47.87   13 24 47.141  +33 02 41.44
0.03  13 24 33.198  +19 51 34.69   13 24 33.719  +19 51 23.05
0.03  13 23 56.269  +19 01 47.16   13 23 58.813  +19 01 36.91
0.03  13 23 54.571  -05 55 37.63   13 23 55.151  -05 55 25.97
0.03  13 22 42.126  +08 52 06.84   13 22 44.408  +08 52 10.95
0.03  13 22 38.244  +52 33 55.08   13 22 38.277  +52 34 02.73
0.03  13 22 30.972  +56 40 02.97   13 22 31.323  +56 40 15.80
0.03  13 20 18.961  +24 35 25.20   13 20 19.570  +24 35 24.75
0.03  13 19 17.522  +25 57 27.02   13 19 17.892  +25 57 24.46
0.03  13 19 03.624  +09 16 33.73   13 19 05.139  +09 17 23.28
0.03  13 18 52.123  +35 05 05.16   13 18 55.775  +35 04 50.98
0.03  13 18 41.098  +18 58 46.02   13 18 42.481  +18 58 37.16
0.03  13 18 36.764  +20 47 38.31   13 18 38.813  +20 47 53.35
0.03  13 18 26.643  +29 52 58.61   13 18 27.413  +29 52 44.89
0.03  13 18 19.092  +34 41 30.36   13 18 21.574  +34 40 43.27
0.03  13 18 14.345  +31 37 33.90   13 18 14.771  +31 38 23.27
0.03  13 17 53.560  +24 53 26.42   13 17 54.550  +24 53 46.03
0.03  13 17 31.076  +25 10 39.09   13 17 31.479  +25 10 46.99
0.03  13 16 59.392  +05 33 01.14   13 16 59.714  +05 33 24.31
0.03  13 16 57.196  +10 14 14.28   13 16 57.724  +10 14 13.29
0.03  13 16 10.412  +52 38 55.55   13 16 16.024  +52 38 53.59
0.03  13 15 56.796  +59 15 19.05   13 15 58.471  +59 15 12.71
0.03  13 15 47.302  +05 02 41.56   13 15 48.029  +05 02 44.52
0.03  13 15 41.099  -06 27 18.96   13 15 41.672  -06 27 14.94
0.03  13 15 37.515  +33 28 13.11   13 15 38.099  +33 28 18.11
0.03  13 15 30.686  -04 57 06.93   13 15 32.447  -04 57 11.34
0.03  13 15 22.526  +38 29 28.29   13 15 23.316  +38 29 47.58
0.03  13 15 13.523  +28 40 53.58   13 15 14.323  +28 40 52.24
0.03  13 15 07.248  +03 48 24.15   13 15 08.360  +03 48 16.82
0.03  13 14 59.773  +44 34 59.80   13 14 59.990  +44 35 07.55
0.03  13 14 59.213  +62 20 15.88   13 14 59.924  +62 20 10.79
0.03  13 14 36.322  +20 23 48.97   13 14 37.516  +20 23 45.97
0.03  13 14 29.755  -01 20 07.90   13 14 30.296  -01 20 13.87
0.03  13 14 29.185  +26 55 16.88   13 14 30.539  +26 55 06.45
0.03  13 13 50.859  +57 43 55.97   13 13 51.709  +57 43 54.11
0.03  13 13 47.768  +30 18 51.18   13 13 48.919  +30 19 31.56
0.03  13 12 45.755  +23 08 27.72   13 12 47.093  +23 08 22.44
0.03  13 12 39.647  +22 22 28.34   13 12 40.424  +22 22 30.35
0.03  13 12 18.501  -03 07 38.88   13 12 18.547  -03 07 49.17
0.03  13 12 14.698  +56 41 05.14   13 12 15.760  +56 40 58.91
0.03  13 11 56.676  +09 10 22.25   13 11 57.040  +09 10 15.15
0.03  13 11 56.407  +00 13 40.98   13 11 57.565  +00 14 00.97
0.03  13 11 49.575  +21 15 23.28   13 11 51.503  +21 15 36.37
0.03  13 11 16.557  +39 56 36.86   13 11 17.298  +39 56 49.84
0.03  13 10 33.137  +31 18 51.10   13 10 33.858  +31 18 39.76
0.03  13 10 19.895  +40 04 02.69   13 10 20.511  +40 04 09.60
0.03  13 09 56.165  +52 15 06.89   13 09 57.182  +52 15 14.81
0.03  13 09 41.786  +39 34 54.32   13 09 42.884  +39 35 22.04
0.03  13 09 33.000  +29 18 50.84   13 09 35.186  +29 18 13.81
0.03  13 08 55.215  +43 26 08.86   13 08 55.818  +43 26 04.00
0.03  13 08 30.630  +23 02 43.11   13 08 31.466  +23 02 29.83
0.03  13 08 24.535  +33 04 46.90   13 08 26.489  +33 05 34.34
0.03  13 08 11.588  -00 03 30.67   13 08 14.093  -00 03 41.81
0.03  13 08 07.539  -06 35 58.04   13 08 08.375  -06 36 36.13
0.03  13 07 24.302  +56 53 18.23   13 07 25.512  +56 53 13.55
0.03  13 07 01.556  +41 33 39.94   13 07 02.300  +41 33 32.85
0.03  13 07 01.307  +27 48 50.40   13 07 02.419  +27 48 48.77
0.03  13 06 57.966  -07 04 34.49   13 07 01.458  -07 04 46.08
0.03  13 06 31.424  +47 45 01.47   13 06 32.788  +47 44 07.29
0.03  13 06 25.909  -07 26 48.94   13 06 26.126  -07 26 37.19
0.03  13 05 46.325  +57 49 21.48   13 05 46.518  +57 49 12.65
0.03  13 05 31.912  -07 50 40.59   13 05 33.204  -07 50 40.59
0.03  13 05 22.031  +12 19 19.55   13 05 22.454  +12 19 26.58
0.03  13 05 15.107  +27 30 08.58   13 05 15.454  +27 30 19.32
0.03  13 04 43.086  +19 55 11.25   13 04 44.394  +19 56 04.49
0.03  13 04 34.073  +29 11 12.20   13 04 34.608  +29 11 22.92
0.03  13 04 18.920  +18 01 31.97   13 04 20.268  +18 01 31.25
0.03  13 03 39.408  +22 20 11.86   13 03 39.896  +22 20 07.91
0.03  13 03 31.346  +15 01 54.05   13 03 31.648  +15 01 47.83
0.03  13 03 23.986  +44 25 47.43   13 03 24.799  +44 25 33.74
0.03  13 02 55.647  -06 50 39.53   13 02 56.217  -06 50 47.21
0.03  13 02 34.713  +11 51 11.24   13 02 36.317  +11 50 35.37
0.03  13 02 25.461  +29 42 57.78   13 02 26.606  +29 42 44.79
0.03  13 01 39.930  +18 31 03.58   13 01 41.044  +18 31 04.55
0.03  13 01 37.864  +24 04 32.27   13 01 38.359  +24 04 24.78
0.03  13 01 30.993  +23 20 44.16   13 01 31.045  +23 20 34.83
0.03  13 01 20.974  +28 07 23.39   13 01 21.708  +28 07 26.60
0.03  13 00 36.802  +17 23 44.13   13 00 37.701  +17 23 05.48
0.03  13 00 16.968  +40 24 05.95   13 00 17.515  +40 24 13.76
0.03  13 00 13.646  +44 02 50.51   13 00 13.886  +44 03 02.65
0.03  13 00 00.818  +40 46 54.56   13 00 01.605  +40 47 04.17
0.03  12 59 44.815  -00 47 21.82   12 59 48.294  -00 47 13.11
0.03  12 59 01.461  +14 38 07.49   12 59 01.543  +14 38 00.07
0.03  12 58 33.148  +16 10 04.12   12 58 33.423  +16 10 24.27
0.03  12 58 14.263  +16 10 47.18   12 58 14.821  +16 10 51.05
0.03  12 58 05.871  +10 57 44.51   12 58 06.366  +10 56 56.35
0.03  12 58 05.323  +46 37 05.48   12 58 06.500  +46 37 12.32
0.03  12 57 50.973  +19 34 21.99   12 57 51.770  +19 34 09.71
0.03  12 57 47.141  +49 18 00.67   12 57 48.685  +49 17 55.00
0.03  12 57 36.321  +62 01 31.66   12 57 36.813  +62 01 44.76
0.03  12 57 34.381  +17 16 12.28   12 57 35.735  +17 15 50.37
0.03  12 57 32.892  +50 23 39.25   12 57 34.256  +50 23 31.96
0.03  12 57 32.620  +47 31 30.55   12 57 33.768  +47 31 37.69
0.03  12 56 49.744  +29 13 42.38   12 56 50.026  +29 13 37.50
0.03  12 56 35.453  +01 43 51.84   12 56 35.863  +01 44 30.03
0.03  12 56 20.454  +36 38 34.67   12 56 21.483  +36 38 34.24
0.03  12 56 18.851  +14 02 06.40   12 56 18.890  +14 01 55.15
0.03  12 56 08.494  +45 11 48.65   12 56 11.786  +45 12 29.46
0.03  12 55 51.626  +08 51 27.62   12 55 52.331  +08 51 28.18
0.03  12 55 27.674  +17 19 30.63   12 55 29.523  +17 19 07.86
0.03  12 55 12.163  +29 30 11.63   12 55 12.317  +29 30 29.22
0.03  12 55 04.485  +15 37 17.91   12 55 05.131  +15 36 37.51
0.03  12 54 37.598  +62 33 30.36   12 54 38.535  +62 33 25.10
0.03  12 54 03.102  +03 29 23.36   12 54 03.567  +03 28 53.09
0.03  12 53 42.995  +50 51 06.57   12 53 44.149  +50 50 57.75
0.03  12 53 35.392  +12 11 51.08   12 53 36.172  +12 11 57.96
0.03  12 53 11.370  +29 22 03.52   12 53 12.862  +29 22 18.75
0.03  12 52 43.995  +04 31 28.46   12 52 44.533  +04 31 28.37
0.03  12 52 01.407  +04 37 40.02   12 52 01.670  +04 37 45.47
0.03  12 51 51.854  +29 18 27.60   12 51 52.605  +29 18 27.30
0.03  12 51 45.300  +13 42 24.03   12 51 45.503  +13 42 37.76
0.03  12 51 20.236  -02 45 15.60   12 51 20.761  -02 45 16.31
0.03  12 51 03.244  +18 36 04.20   12 51 03.840  +18 35 47.73
0.03  12 50 59.909  +44 53 02.94   12 51 01.447  +44 52 58.96
0.03  12 50 12.811  +06 00 21.90   12 50 13.145  +06 00 33.40
0.03  12 49 56.248  -04 11 24.63   12 49 56.818  -04 11 27.65
0.03  12 49 34.593  -06 41 40.90   12 49 35.557  -06 40 53.70
0.03  12 49 25.722  +22 40 43.72   12 49 26.154  +22 40 49.34
0.03  12 49 22.781  +22 39 44.79   12 49 23.236  +22 39 53.59
0.03  12 48 53.687  +18 18 10.11   12 48 53.838  +18 18 21.69
0.03  12 48 39.446  +22 12 50.75   12 48 39.803  +22 12 27.38
0.03  12 48 37.259  +61 11 58.49   12 48 37.275  +61 11 48.93
0.03  12 48 33.466  +26 22 38.43   12 48 35.053  +26 22 13.82
0.03  12 48 31.541  +48 51 53.63   12 48 32.282  +48 51 46.47
0.03  12 48 13.024  -03 19 59.31   12 48 13.910  -03 19 59.13
0.03  12 48 07.100  +16 45 48.36   12 48 10.365  +16 45 45.99
0.03  12 47 02.792  -00 27 12.16   12 47 04.792  -00 27 26.66
0.03  12 46 59.832  +31 07 54.48   12 47 00.714  +31 07 07.67
0.03  12 46 49.551  +63 46 23.41   12 46 55.249  +63 46 19.08
0.03  12 46 37.453  +58 39 55.67   12 46 38.607  +58 39 41.78
0.03  12 46 29.808  +22 34 26.56   12 46 31.280  +22 35 20.22
0.03  12 46 20.162  +03 30 41.08   12 46 20.762  +03 30 37.48
0.03  12 45 26.313  -00 18 10.85   12 45 26.395  -00 18 19.83
0.03  12 44 54.197  -00 26 52.41   12 44 54.371  -00 26 31.35
0.03  12 44 53.807  +22 26 46.52   12 44 54.210  +22 27 00.38
0.03  12 44 52.669  +02 31 02.11   12 44 52.981  +02 30 55.76
0.03  12 44 44.627  -06 07 25.88   12 44 44.925  -06 07 09.97
0.03  12 44 31.575  -03 35 04.74   12 44 32.867  -03 35 41.17
0.03  12 44 15.445  -05 04 00.32   12 44 16.924  -05 03 56.34
0.03  12 43 35.798  -05 02 20.12   12 43 36.916  -05 02 29.69
0.03  12 43 15.065  +21 41 51.56   12 43 16.298  +21 41 46.82
0.03  12 43 10.111  +37 58 47.06   12 43 13.754  +37 58 43.43
0.03  12 43 02.023  +10 32 07.28   12 43 02.695  +10 32 15.92
0.03  12 42 48.175  +10 22 19.60   12 42 49.211  +10 21 27.17
0.03  12 42 47.077  +35 05 04.36   12 42 47.493  +35 05 11.91
0.03  12 42 26.544  +34 24 31.47   12 42 27.209  +34 24 11.51
0.03  12 42 12.325  +43 37 37.15   12 42 13.144  +43 37 32.79
0.03  12 41 54.483  +36 27 12.86   12 41 55.549  +36 27 13.07
0.03  12 41 52.267  +38 12 37.56   12 41 53.290  +38 12 34.45
0.03  12 41 47.559  +39 20 51.84   12 41 48.205  +39 20 44.87
0.03  12 41 46.274  +41 13 43.68   12 41 46.943  +41 13 54.50
0.03  12 41 41.350  +42 19 36.06   12 41 42.113  +42 19 35.56
0.03  12 41 36.629  +40 23 21.55   12 41 37.330  +40 23 28.03
0.03  12 41 19.453  -04 14 22.69   12 41 19.823  -04 14 29.89
0.03  12 41 14.823  +43 56 28.11   12 41 15.394  +43 56 25.12
0.03  12 41 14.636  +27 20 37.49   12 41 14.666  +27 20 29.71
0.03  12 40 18.541  +32 56 13.90   12 40 19.115  +32 56 21.53
0.03  12 40 13.139  -06 27 33.10   12 40 13.594  -06 27 20.50
0.03  12 40 04.713  +48 52 53.28   12 40 05.841  +48 53 04.67
0.03  12 39 53.107  +02 14 48.72   12 39 55.051  +02 14 51.37
0.03  12 39 47.101  -06 26 54.54   12 39 47.632  -06 27 11.36
0.03  12 39 26.269  +54 17 53.12   12 39 29.839  +54 18 06.62
0.03  12 39 02.454  +53 06 22.52   12 39 02.523  +53 06 11.20
0.03  12 38 47.095  +51 49 55.80   12 38 48.776  +51 49 46.60
0.03  12 38 36.548  +44 47 10.56   12 38 38.403  +44 46 42.38
0.03  12 38 36.315  +14 40 39.34   12 38 36.780  +14 40 35.26
0.03  12 38 26.706  +39 40 49.05   12 38 26.938  +39 41 01.39
0.03  12 38 23.945  +53 47 48.95   12 38 24.152  +53 47 26.12
0.03  12 37 56.701  +24 45 03.89   12 37 57.173  +24 45 07.93
0.03  12 37 47.918  +31 17 48.25   12 37 49.173  +31 17 28.01
0.03  12 37 44.613  +30 15 07.14   12 37 44.800  +30 14 58.97
0.03  12 36 58.881  -03 31 29.68   12 36 59.203  -03 31 34.85
0.03  12 36 56.026  -04 58 18.99   12 36 56.662  -04 59 03.76
0.03  12 36 42.358  +12 37 16.26   12 36 44.397  +12 37 38.53
0.03  12 36 25.992  +44 55 38.29   12 36 26.237  +44 55 44.44
0.03  12 35 58.275  +17 19 25.48   12 36 01.685  +17 19 48.18
0.03  12 35 21.238  +37 51 59.24   12 35 25.225  +37 52 08.86
0.03  12 35 08.813  +05 45 42.57   12 35 09.065  +05 45 54.91
0.03  12 34 40.834  +43 29 00.37   12 34 40.988  +43 29 06.55
0.03  12 34 39.424  +10 26 58.38   12 34 41.027  +10 26 48.73
0.03  12 34 22.858  +41 11 05.82   12 34 24.150  +41 11 30.93
0.03  12 34 15.288  +11 46 36.04   12 34 15.773  +11 46 30.06
0.03  12 33 39.474  +15 33 43.41   12 33 39.670  +15 33 56.69
0.03  12 33 18.429  +36 29 38.36   12 33 19.173  +36 29 37.93
0.03  12 33 10.243  +37 25 46.59   12 33 10.298  +37 26 31.65
0.03  12 32 59.112  +14 48 21.93   12 32 59.650  +14 48 26.45
0.03  12 32 26.524  +40 09 16.66   12 32 27.452  +40 09 18.04
0.03  12 32 16.941  +18 04 18.89   12 32 20.505  +18 04 20.71
0.03  12 31 34.586  +24 11 19.69   12 31 35.501  +24 11 10.85
0.03  12 30 34.154  +36 04 55.20   12 30 36.829  +36 04 57.71
0.03  12 30 27.443  +20 27 00.41   12 30 28.380  +20 27 29.04
0.03  12 30 10.690  +54 28 32.98   12 30 10.949  +54 28 41.90
0.03  12 30 08.572  -05 52 23.01   12 30 08.916  -05 52 37.83
0.03  12 30 04.883  +07 12 23.48   12 30 06.680  +07 13 10.01
0.03  12 30 04.601  +50 47 37.66   12 30 05.474  +50 47 59.77
0.03  12 29 58.264  +45 04 14.33   12 29 59.723  +45 04 34.23
0.03  12 29 45.593  +36 11 59.42   12 29 49.245  +36 11 29.21
0.03  12 29 07.634  +19 14 55.88   12 29 09.110  +19 14 39.49
0.03  12 28 43.974  +32 06 44.89   12 28 45.672  +32 06 37.89
0.03  12 28 22.168  +50 11 40.38   12 28 22.640  +50 11 30.68
0.03  12 28 03.953  +56 29 59.75   12 28 04.297  +56 30 11.84
0.03  12 27 47.498  +26 10 16.19   12 27 48.085  +26 10 07.44
0.03  12 27 32.089  -04 37 24.13   12 27 32.709  -04 37 36.17
0.03  12 27 23.119  +59 34 49.55   12 27 24.005  +59 34 45.79
0.03  12 27 14.274  +07 39 11.42   12 27 15.707  +07 39 17.64
0.03  12 27 00.649  +21 13 06.54   12 27 01.235  +21 13 00.32
0.03  12 26 54.033  +07 45 36.25   12 26 54.613  +07 45 37.60
0.03  12 26 31.454  +45 57 38.81   12 26 32.165  +45 57 54.59
0.03  12 26 28.090  +29 12 34.34   12 26 29.441  +29 12 53.08
0.03  12 26 07.894  +42 32 36.72   12 26 08.835  +42 32 30.11
0.03  12 25 53.692  +12 12 26.74   12 25 54.030  +12 12 34.66
0.03  12 25 49.240  -02 33 00.02   12 25 49.541  -02 32 48.05
0.03  12 25 40.919  +49 37 31.36   12 25 43.830  +49 37 24.40
0.03  12 25 22.605  +25 55 44.01   12 25 22.854  +25 55 50.10
0.03  12 25 20.425  +27 42 10.48   12 25 20.874  +27 42 48.46
0.03  12 25 14.265  +53 33 17.63   12 25 16.114  +53 33 20.52
0.03  12 24 50.424  +35 38 30.45   12 24 50.948  +35 38 37.88
0.03  12 24 48.614  +40 30 24.25   12 24 48.922  +40 30 29.42
0.03  12 24 33.762  +26 05 16.05   12 24 35.772  +26 05 11.83
0.03  12 24 29.543  +46 08 09.82   12 24 29.917  +46 08 20.18
0.03  12 24 19.049  +42 41 08.11   12 24 19.596  +42 40 48.07
0.03  12 23 54.598  +14 30 37.83   12 23 55.201  +14 30 31.36
0.03  12 23 47.139  +39 33 02.44   12 23 48.372  +39 32 28.80
0.03  12 23 47.077  +29 44 07.70   12 23 47.418  +29 44 19.19
0.03  12 23 44.752  -00 48 23.87   12 23 45.310  -00 48 27.63
0.03  12 23 36.258  +26 38 44.53   12 23 39.110  +26 39 05.32
0.03  12 23 27.983  +06 26 08.99   12 23 28.753  +06 26 02.82
0.03  12 23 11.869  +60 48 28.92   12 23 12.508  +60 48 35.44
0.03  12 23 03.951  +51 03 39.98   12 23 04.538  +51 03 33.28
0.03  12 23 01.761  +13 50 48.16   12 23 03.188  +13 51 16.76
0.03  12 22 51.332  -00 21 06.35   12 22 51.824  -00 21 11.75
0.03  12 22 36.622  +04 40 39.82   12 22 37.009  +04 40 39.31
0.03  12 22 02.680  +03 07 00.99   12 22 03.578  +03 07 42.97
0.03  12 20 26.036  +59 59 47.15   12 20 26.502  +59 59 38.69
0.03  12 20 24.017  +04 43 30.33   12 20 24.240  +04 43 23.68
0.03  12 20 08.660  +27 32 55.27   12 20 09.172  +27 33 00.51
0.03  12 19 57.130  +58 47 07.65   12 20 01.362  +58 47 23.95
0.03  12 19 45.275  +08 28 23.63   12 19 46.117  +08 28 26.93
0.03  12 19 35.807  +61 19 34.93   12 19 36.397  +61 19 26.05
0.03  12 19 33.095  +55 28 19.85   12 19 38.020  +55 28 36.78
0.03  12 18 29.784  +41 56 50.95   12 18 29.824  +41 56 42.80
0.03  12 18 27.768  +23 41 45.57   12 18 28.361  +23 41 45.50
0.03  12 17 44.358  +05 39 18.87   12 17 45.171  +05 39 27.71
0.03  12 17 20.628  +30 46 12.59   12 17 21.008  +30 46 07.88
0.03  12 17 04.042  -05 13 07.09   12 17 05.104  -05 13 01.91
0.03  12 16 53.610  +23 13 39.02   12 16 54.902  +23 13 55.88
0.03  12 15 44.401  +32 36 23.90   12 15 44.958  +32 36 16.45
0.03  12 15 37.447  +38 24 22.28   12 15 38.847  +38 24 10.22
0.03  12 15 32.746  +45 49 15.79   12 15 36.824  +45 49 47.66
0.03  12 15 01.548  +47 46 35.60   12 15 02.875  +47 46 48.25
0.03  12 14 45.096  -01 16 24.73   12 14 45.965  -01 16 23.74
0.03  12 14 39.395  -02 30 02.27   12 14 39.408  -02 29 52.52
0.03  12 14 34.562  +42 32 06.20   12 14 35.294  +42 32 12.90
0.03  12 13 38.559  -00 44 52.39   12 13 38.822  -00 44 44.78
0.03  12 13 18.144  +48 02 50.95   12 13 22.301  +48 03 13.49
0.03  12 13 00.762  +15 05 07.65   12 13 01.207  +15 05 03.12
0.03  12 11 55.103  +40 39 18.47   12 11 56.487  +40 39 18.35
0.03  12 11 49.208  +12 15 10.85   12 11 49.536  +12 15 04.97
0.03  12 11 43.251  +17 48 13.77   12 11 45.796  +17 48 28.95
0.03  12 11 37.019  +17 30 59.82   12 11 37.216  +17 31 05.31
0.03  12 11 25.816  +14 50 38.79   12 11 26.810  +14 50 41.67
0.03  12 11 02.359  +28 17 16.78   12 11 02.716  +28 18 11.46
0.03  12 11 00.529  +24 08 33.53   12 11 00.733  +24 08 24.85
0.03  12 10 52.264  +15 11 41.93   12 10 53.107  +15 12 11.92
0.03  12 10 32.544  +09 37 00.77   12 10 34.338  +09 36 41.64
0.03  12 10 31.672  +03 47 51.82   12 10 32.652  +03 47 45.44
0.03  12 10 26.909  +25 55 05.92   12 10 27.043  +25 55 13.65
0.03  12 10 25.181  +53 53 25.78   12 10 25.699  +53 53 31.50
0.03  12 10 22.650  +01 03 22.03   12 10 23.214  +01 03 15.97
0.03  12 10 14.388  +10 52 40.23   12 10 15.086  +10 52 00.12
0.03  12 09 54.133  +51 12 04.65   12 09 54.268  +51 12 15.58
0.03  12 09 44.560  +23 45 45.52   12 09 45.223  +23 45 45.37
0.03  12 09 40.367  +15 08 19.09   12 09 42.131  +15 08 37.51
0.03  12 09 27.151  -07 12 32.47   12 09 27.686  -07 12 29.56
0.03  12 09 13.985  +57 43 08.96   12 09 14.300  +57 43 16.93
0.03  12 08 59.215  -05 16 23.77   12 09 02.199  -05 16 37.86
0.03  12 08 14.733  +13 31 03.07   12 08 18.447  +13 31 10.47
0.03  12 07 52.118  +03 59 21.19   12 07 52.400  +03 59 29.28
0.03  12 06 52.453  +10 23 28.89   12 06 53.364  +10 23 34.43
0.03  12 06 11.930  +26 03 45.92   12 06 12.271  +26 03 25.98
0.03  12 05 50.840  +44 29 08.12   12 05 51.660  +44 29 11.10
0.03  12 05 28.936  +10 51 20.29   12 05 28.999  +10 51 33.92
0.03  12 05 04.443  -01 44 45.88   12 05 04.918  -01 45 01.54
0.03  12 05 01.056  +34 37 51.53   12 05 01.679  +34 38 10.33
0.03  12 04 55.024  +11 23 33.86   12 04 55.535  +11 23 22.42
0.03  12 04 44.769  +07 01 22.80   12 04 45.319  +07 01 14.72
0.03  12 04 35.943  +48 56 55.16   12 04 36.838  +48 56 52.25
0.03  12 04 28.219  +54 19 43.11   12 04 29.386  +54 19 58.63
0.03  12 04 24.930  +29 14 12.87   12 04 25.212  +29 14 20.89
0.03  12 03 25.901  +22 46 11.14   12 03 26.147  +22 46 30.65
0.03  12 03 09.096  +57 43 29.47   12 03 10.640  +57 43 44.86
0.03  12 02 58.516  +03 38 25.44   12 02 59.044  +03 38 27.96
0.03  12 02 48.553  +32 07 14.27   12 02 49.054  +32 07 18.19
0.03  12 02 46.517  +24 59 20.53   12 02 47.985  +24 59 22.76
0.03  12 00 48.173  +41 36 37.96   12 00 48.960  +41 36 32.89
0.03  12 00 39.324  +27 36 09.29   12 00 40.291  +27 36 28.80
0.03  12 00 25.230  +07 55 44.88   12 00 25.479  +07 56 14.63
0.03  12 00 16.880  +13 45 20.51   12 00 17.673  +13 45 18.81
0.03  12 00 01.281  -01 14 19.71   12 00 03.618  -01 14 50.60
0.03  11 59 45.255  +11 33 46.92   11 59 46.766  +11 33 48.73
0.03  11 59 32.967  +25 55 03.59   11 59 34.917  +25 55 24.95
0.03  11 59 17.971  +03 10 52.71   11 59 18.040  +03 10 38.61
0.03  11 59 06.844  +04 41 38.91   11 59 08.811  +04 40 52.75
0.03  11 57 53.583  +22 23 21.45   11 57 54.451  +22 23 26.48
0.03  11 57 48.445  +10 41 41.07   11 57 49.134  +10 41 42.71
0.03  11 57 12.320  +21 21 25.56   11 57 13.700  +21 21 17.30
0.03  11 57 11.087  +09 41 28.59   11 57 11.775  +09 41 10.56
0.03  11 56 56.829  +39 58 59.48   11 56 57.186  +39 59 05.46
0.03  11 56 40.348  +08 17 15.77   11 56 40.918  +08 17 19.44
0.03  11 56 20.336  +55 27 38.41   11 56 21.208  +55 27 25.48
0.03  11 56 17.497  -06 17 27.45   11 56 17.847  -06 17 19.86
0.03  11 56 11.222  +51 47 44.54   11 56 12.199  +51 47 40.25
0.03  11 55 40.971  +02 30 13.25   11 55 41.427  +02 29 38.45
0.03  11 55 21.120  +15 20 27.37   11 55 23.533  +15 20 42.86
0.03  11 54 31.719  +20 06 39.70   11 54 32.113  +20 06 31.37
0.03  11 54 00.702  +38 05 06.33   11 54 01.679  +38 05 07.35
0.03  11 53 48.355  +23 15 58.54   11 53 49.335  +23 16 01.88
0.03  11 53 38.641  +19 56 13.67   11 53 41.129  +19 56 07.52
0.03  11 53 25.235  -01 56 59.75   11 53 25.491  -01 57 07.76
0.03  11 53 18.655  +49 31 11.51   11 53 24.455  +49 31 08.52
0.03  11 52 54.017  +45 33 22.06   11 52 54.843  +45 33 28.85
0.03  11 52 08.351  +42 04 29.63   11 52 09.164  +42 04 48.80
0.03  11 52 07.000  +32 00 49.50   11 52 07.826  +32 00 53.42
0.03  11 51 51.473  +31 46 33.81   11 51 52.116  +31 46 31.86
0.03  11 51 51.296  -00 52 53.62   11 51 54.034  -00 52 23.40
0.03  11 51 49.398  +56 28 07.20   11 51 50.270  +56 27 54.36
0.03  11 51 42.956  +60 56 43.18   11 51 45.847  +60 56 46.33
0.03  11 51 39.674  +16 28 26.22   11 51 40.205  +16 29 18.08
0.03  11 51 23.508  +45 41 24.47   11 51 23.750  +45 41 13.56
0.03  11 50 14.509  +59 28 39.76   11 50 15.676  +59 28 44.48
0.03  11 49 50.579  +44 10 03.71   11 49 51.277  +44 09 52.60
0.03  11 49 48.445  +32 07 38.50   11 49 49.123  +32 07 49.11
0.03  11 49 39.671  +58 43 34.24   11 49 40.957  +58 43 36.11
0.03  11 48 41.560  +20 49 09.51   11 48 42.695  +20 48 58.91
0.03  11 48 13.342  +24 39 59.56   11 48 13.624  +24 40 09.37
0.03  11 48 13.126  +29 49 58.13   11 48 13.945  +29 49 58.04
0.03  11 48 10.988  -04 51 42.75   11 48 12.100  -04 50 57.98
0.03  11 48 04.176  +37 43 15.55   11 48 06.638  +37 42 44.44
0.03  11 47 44.196  +45 51 37.37   11 47 44.373  +45 51 45.25
0.03  11 47 34.063  +08 09 30.67   11 47 34.266  +08 09 37.03
0.03  11 47 33.495  +38 31 16.66   11 47 34.630  +38 31 53.31
0.03  11 47 18.293  +31 01 54.21   11 47 18.985  +31 01 54.82
0.03  11 46 53.973  -06 40 25.57   11 46 54.311  -06 41 14.64
0.03  11 46 27.427  +53 29 54.90   11 46 27.565  +53 29 46.25
0.03  11 46 12.858  +18 49 08.84   11 46 13.995  +18 49 21.55
0.03  11 46 06.756  -01 05 35.20   11 46 07.255  -01 05 36.60
0.03  11 45 55.944  +21 20 28.73   11 45 57.629  +21 19 39.03
0.03  11 45 21.985  +25 45 31.06   11 45 22.936  +25 45 10.97
0.03  11 45 21.218  +41 04 40.18   11 45 22.487  +41 04 49.91
0.03  11 45 08.085  +08 31 53.45   11 45 08.996  +08 31 58.63
0.03  11 44 52.502  +03 02 52.24   11 44 55.423  +03 02 54.99
0.03  11 44 36.355  +06 48 23.76   11 44 37.181  +06 48 30.75
0.03  11 44 26.946  +22 32 54.06   11 44 27.235  +22 32 44.73
0.03  11 44 19.238  +37 07 01.47   11 44 19.474  +37 07 04.84
0.03  11 44 16.061  +15 50 31.34   11 44 16.714  +15 50 27.48
0.03  11 43 55.571  +58 42 52.32   11 43 56.899  +58 42 44.18
0.03  11 43 27.261  -06 02 25.95   11 43 27.927  -06 02 13.54
0.03  11 43 22.766  +46 35 17.84   11 43 23.996  +46 35 08.55
0.03  11 43 20.465  +11 40 49.51   11 43 20.858  +11 40 50.88
0.03  11 43 10.187  +48 13 31.20   11 43 11.423  +48 13 30.95
0.03  11 42 58.260  +48 51 13.33   11 42 59.076  +48 51 22.56
0.03  11 42 41.225  -05 25 44.37   11 42 43.178  -05 25 43.19
0.03  11 42 31.723  +63 05 33.64   11 42 35.713  +63 06 12.61
0.03  11 42 28.373  +50 45 24.57   11 42 29.330  +50 45 31.73
0.03  11 42 19.531  +35 20 34.04   11 42 22.632  +35 20 41.83
0.03  11 41 31.065  +28 03 30.48   11 41 32.707  +28 03 01.88
0.03  11 41 22.383  +09 48 20.31   11 41 22.554  +09 48 06.74
0.03  11 41 18.980  +18 14 47.16   11 41 20.256  +18 14 24.46
0.03  11 40 34.537  +45 07 21.89   11 40 39.153  +45 07 16.83
0.03  11 40 27.459  +46 56 45.50   11 40 29.639  +46 57 28.10
0.03  11 40 18.184  +10 56 25.56   11 40 18.905  +10 56 29.67
0.03  11 39 39.901  +11 29 17.83   11 39 40.563  +11 29 17.93
0.03  11 39 14.112  +30 48 47.30   11 39 14.568  +30 48 54.10
0.03  11 38 57.730  +41 23 23.67   11 38 58.438  +41 24 05.63
0.03  11 38 52.773  +11 40 36.60   11 38 53.445  +11 40 26.64
0.03  11 38 36.580  +31 04 45.14   11 38 38.206  +31 04 47.83
0.03  11 38 33.515  +40 14 36.12   11 38 34.161  +40 14 29.81
0.03  11 38 25.958  +41 43 24.21   11 38 26.168  +41 43 33.29
0.03  11 37 51.855  +15 01 11.36   11 37 54.825  +15 01 18.45
0.03  11 37 32.637  +06 38 03.81   11 37 33.102  +06 37 54.51
0.03  11 37 16.601  +09 01 56.14   11 37 19.562  +09 01 31.90
0.03  11 37 00.343  +60 29 26.04   11 37 01.258  +60 29 31.40
0.03  11 36 30.362  +34 59 04.88   11 36 31.352  +34 59 00.06
0.03  11 36 30.168  +05 10 26.60   11 36 31.303  +05 09 53.82
0.03  11 36 13.592  +21 22 44.39   11 36 14.733  +21 22 26.44
0.03  11 35 41.722  +23 49 07.82   11 35 41.860  +23 49 18.17
0.03  11 35 31.739  +33 32 56.54   11 35 33.240  +33 32 46.53
0.03  11 35 06.190  +25 45 35.62   11 35 08.003  +25 45 26.20
0.03  11 34 52.154  +01 59 42.37   11 34 54.430  +01 59 45.44
0.03  11 34 47.174  +35 45 22.00   11 34 47.820  +35 45 35.43
0.03  11 34 41.299  +60 33 00.33   11 34 41.349  +60 32 51.92
0.03  11 34 08.485  +00 33 46.60   11 34 09.252  +00 34 10.14
0.03  11 32 57.558  +12 29 35.66   11 33 00.266  +12 29 32.82
0.03  11 32 46.608  +35 59 37.55   11 32 48.359  +35 59 04.48
0.03  11 32 31.835  +60 32 30.60   11 32 33.242  +60 32 23.32
0.03  11 32 07.263  +09 24 56.78   11 32 07.991  +09 24 17.20
0.03  11 31 45.867  +11 48 16.95   11 31 46.608  +11 48 11.50
0.03  11 31 41.766  +19 29 28.85   11 31 42.117  +19 29 15.18
0.03  11 31 37.468  -06 14 04.02   11 31 37.769  -06 14 04.55
0.03  11 31 32.337  +19 29 02.49   11 31 33.239  +19 28 57.39
0.03  11 31 18.685  +58 08 58.49   11 31 19.348  +58 08 51.14
0.03  11 30 59.559  +38 53 37.24   11 31 00.145  +38 53 38.06
0.03  11 30 54.464  +22 59 13.86   11 30 54.916  +22 59 27.06
0.03  11 30 27.695  +26 03 54.31   11 30 28.269  +26 03 55.05
0.03  11 29 49.805  +53 08 07.77   11 29 50.350  +53 07 45.94
0.03  11 29 45.514  +32 46 07.37   11 29 45.753  +32 45 24.41
0.03  11 29 41.367  +40 18 52.86   11 29 41.694  +40 19 01.19
0.03  11 29 39.704  +25 24 15.83   11 29 40.340  +25 24 11.43
0.03  11 29 25.164  +36 42 37.71   11 29 25.581  +36 42 36.89
0.03  11 29 04.359  +37 45 18.42   11 29 04.425  +37 45 11.87
0.03  11 28 29.109  +44 45 18.73   11 28 29.286  +44 45 27.52
0.03  11 28 26.817  +55 33 07.99   11 28 27.142  +55 33 14.19
0.03  11 27 32.315  +02 08 18.48   11 27 32.787  +02 08 18.29
0.03  11 26 05.727  +50 23 15.90   11 26 05.885  +50 23 24.27
0.03  11 26 05.393  +26 15 05.32   11 26 06.957  +26 15 36.93
0.03  11 25 52.121  +38 21 53.29   11 25 53.305  +38 22 01.38
0.03  11 25 51.397  +41 06 54.04   11 25 52.492  +41 06 39.64
0.03  11 25 38.552  +42 39 09.65   11 25 40.021  +42 39 05.24
0.03  11 25 26.618  +27 43 40.52   11 25 27.562  +27 43 29.91
0.03  11 25 22.313  +51 18 24.93   11 25 23.163  +51 18 16.25
0.03  11 24 38.700  +46 39 01.99   11 24 38.778  +46 39 12.15
0.03  11 24 14.360  +25 13 45.11   11 24 15.196  +25 13 45.10
0.03  11 23 59.368  +28 12 43.09   11 23 59.781  +28 12 27.25
0.03  11 23 49.985  +02 46 24.82   11 23 51.657  +02 46 23.54
0.03  11 23 09.567  +62 38 12.71   11 23 11.082  +62 38 06.05
0.03  11 22 34.009  -03 53 49.41   11 22 34.458  -03 54 13.30
0.03  11 22 29.144  +03 34 41.46   11 22 30.494  +03 34 02.53
0.03  11 22 25.914  +27 18 44.96   11 22 26.455  +27 18 55.51
0.03  11 22 13.194  +06 47 10.18   11 22 14.836  +06 46 32.89
0.03  11 22 01.955  +21 12 35.62   11 22 02.870  +21 12 26.41
0.03  11 21 29.491  +12 36 23.45   11 21 30.367  +12 36 13.30
0.03  11 21 11.296  +01 34 32.23   11 21 11.581  +01 34 22.29
0.03  11 20 47.694  +22 19 02.84   11 20 50.084  +22 18 44.96
0.03  11 20 19.305  +48 29 52.42   11 20 19.525  +48 29 42.38
0.03  11 19 49.665  +18 37 36.95   11 19 50.268  +18 37 35.43
0.03  11 19 45.953  +44 57 17.17   11 19 49.573  +44 56 58.81
0.03  11 19 41.786  -04 35 45.17   11 19 43.078  -04 36 22.03
0.03  11 19 25.623  +52 03 56.77   11 19 29.112  +52 04 07.31
0.03  11 19 18.998  -06 17 42.63   11 19 19.801  -06 17 11.97
0.03  11 18 59.471  +15 30 15.38   11 18 59.740  +15 30 21.36
0.03  11 17 49.370  +54 45 21.73   11 17 51.285  +54 45 48.82
0.03  11 17 14.615  +23 20 37.32   11 17 14.815  +23 20 30.97
0.03  11 16 40.653  +31 54 00.94   11 16 41.787  +31 54 08.89
0.03  11 16 37.247  +07 22 04.24   11 16 37.388  +07 22 07.45
0.03  11 16 21.605  +10 34 14.26   11 16 23.162  +10 34 39.13
0.03  11 16 17.789  +45 21 15.33   11 16 18.979  +45 21 47.34
0.03  11 16 13.628  +02 46 09.38   11 16 15.117  +02 46 11.59
0.03  11 16 11.173  -00 12 11.03   11 16 14.022  -00 12 40.40
0.03  11 16 05.514  +45 34 28.12   11 16 05.894  +45 34 19.05
0.03  11 15 14.507  +40 46 02.37   11 15 15.498  +40 45 58.69
0.03  11 15 10.636  +47 15 15.03   11 15 13.816  +47 14 57.23
0.03  11 15 09.236  +33 02 47.34   11 15 10.701  +33 02 42.44
0.03  11 15 03.374  +27 04 09.19   11 15 04.174  +27 04 05.25
0.03  11 15 02.072  +51 12 51.44   11 15 02.564  +51 12 31.48
0.03  11 14 59.394  +19 08 10.11   11 15 01.010  +19 08 23.57
0.03  11 14 36.805  +26 02 01.06   11 14 38.431  +26 01 59.53
0.03  11 14 12.537  +02 40 23.73   11 14 13.157  +02 40 30.83
0.03  11 13 24.980  +00 09 20.66   11 13 25.330  +00 09 25.59
0.03  11 12 43.812  +07 40 50.40   11 12 44.585  +07 40 50.78
0.03  11 12 00.486  +26 03 57.18   11 12 01.614  +26 03 54.37
0.03  11 11 58.821  +11 18 23.52   11 11 59.545  +11 18 29.77
0.03  11 11 58.536  -02 25 24.22   11 11 59.893  -02 24 56.64
0.03  11 11 54.824  +46 38 50.07   11 11 57.037  +46 38 09.37
0.03  11 11 40.088  +17 23 39.20   11 11 40.763  +17 23 00.49
0.03  11 11 10.899  +51 15 09.64   11 11 10.935  +51 15 16.61
0.03  11 10 59.047  -07 04 53.94   11 11 00.126  -07 05 05.13
0.03  11 10 49.979  +51 40 56.75   11 10 51.966  +51 40 10.97
0.03  11 10 49.376  +02 36 10.36   11 10 52.740  +02 35 58.11
0.03  11 10 16.417  +38 18 58.19   11 10 16.673  +38 19 16.68
0.03  11 10 14.807  +50 38 48.43   11 10 15.955  +50 38 49.51
0.03  11 09 48.973  +25 30 41.04   11 09 49.461  +25 30 03.65
0.03  11 08 46.537  +09 01 13.66   11 08 47.964  +09 00 48.41
0.03  11 08 07.743  +40 13 58.99   11 08 08.323  +40 13 56.53
0.03  11 07 54.567  +03 19 54.51   11 07 57.003  +03 19 47.65
0.03  11 07 27.598  +09 16 26.63   11 07 27.847  +09 15 47.49
0.03  11 07 13.491  +21 23 44.59   11 07 14.222  +21 23 30.20
0.03  11 06 59.167  +04 03 58.68   11 06 59.354  +04 03 43.69
0.03  11 06 49.125  +61 19 24.01   11 06 50.466  +61 19 11.65
0.03  11 06 11.678  +52 38 36.15   11 06 12.878  +52 38 19.79
0.03  11 05 29.654  +30 27 10.77   11 05 30.054  +30 27 27.70
0.03  11 05 20.606  +27 11 24.75   11 05 21.619  +27 11 24.45
0.03  11 04 57.197  +53 06 57.01   11 04 57.325  +53 07 08.26
0.03  11 04 39.559  +18 47 18.92   11 04 40.824  +18 48 01.64
0.03  11 04 34.392  +59 23 36.63   11 04 35.405  +59 23 19.96
0.03  11 04 27.045  +59 32 01.61   11 04 28.586  +59 31 49.68
0.03  11 04 12.574  +53 17 36.00   11 04 13.646  +53 17 18.27
0.03  11 04 06.197  +16 31 58.76   11 04 06.315  +16 31 52.02
0.03  11 03 41.641  +03 46 39.21   11 03 41.838  +03 46 58.38
0.03  11 03 29.697  +45 45 17.61   11 03 30.694  +45 45 19.08
0.03  11 03 12.636  +15 16 06.27   11 03 14.344  +15 16 10.45
0.03  11 03 04.588  +19 40 43.49   11 03 04.991  +19 40 41.79
0.03  11 03 00.411  +22 29 40.43   11 03 03.742  +22 29 11.70
0.03  11 02 58.185  -02 12 52.10   11 03 00.411  -02 12 39.48
0.03  11 02 38.812  +48 25 57.91   11 02 39.504  +48 25 49.15
0.03  11 02 00.264  +07 36 20.19   11 02 01.880  +07 36 29.25
0.03  11 01 43.206  +62 49 47.88   11 01 44.327  +62 48 52.51
0.03  11 01 14.079  +22 09 51.83   11 01 14.388  +22 09 59.96
0.03  11 01 01.405  +45 12 13.57   11 01 01.844  +45 12 22.08
0.03  11 00 45.635  +23 22 25.88   11 00 45.888  +23 23 08.28
0.03  11 00 38.141  +06 03 19.41   11 00 39.918  +06 03 20.46
0.03  11 00 36.875  +17 01 24.50   11 00 37.960  +17 01 44.70
0.03  10 59 55.681  +15 47 44.98   10 59 56.599  +15 48 33.36
0.03  10 58 37.095  +41 09 10.12   10 58 37.849  +41 09 07.50
0.03  10 58 27.637  +53 53 01.28   10 58 28.804  +53 52 48.86
0.03  10 57 29.896  +58 20 03.69   10 57 30.850  +58 19 57.17
0.03  10 57 12.602  +16 22 19.89   10 57 13.015  +16 22 19.34
0.03  10 56 37.952  +24 14 47.41   10 56 39.204  +24 14 29.87
0.03  10 56 18.609  +01 08 00.04   10 56 20.428  +01 08 03.55
0.03  10 56 05.872  +04 30 00.06   10 56 06.114  +04 30 06.76
0.03  10 55 23.773  +21 22 19.06   10 55 24.514  +21 22 19.14
0.03  10 54 57.361  +39 26 34.04   10 54 57.768  +39 26 25.63
0.03  10 54 44.909  +18 18 15.85   10 54 46.001  +18 17 50.05
0.03  10 53 54.349  +16 27 16.36   10 53 55.257  +16 27 22.39
0.03  10 53 44.756  +18 23 54.78   10 53 47.919  +18 24 28.80
0.03  10 53 12.817  +59 07 26.68   10 53 13.105  +59 07 20.36
0.03  10 52 48.257  +04 24 06.24   10 52 48.815  +04 24 03.70
0.03  10 52 45.969  +17 53 05.88   10 52 46.215  +17 52 51.45
0.03  10 52 28.829  +00 40 16.32   10 52 29.095  +00 40 05.65
0.03  10 52 13.948  +34 05 46.38   10 52 15.518  +34 05 47.43
0.03  10 51 54.615  +05 01 51.56   10 51 55.559  +05 01 33.61
0.03  10 51 51.372  -00 21 32.68   10 51 51.936  -00 21 30.77
0.03  10 51 42.019  -06 34 22.66   10 51 43.058  -06 34 25.13
0.03  10 50 59.215  +47 00 47.30   10 51 02.788  +47 00 41.99
0.03  10 50 27.627  +44 06 59.77   10 50 28.243  +44 07 16.45
0.03  10 49 59.356  +51 08 06.80   10 50 03.740  +51 08 24.13
0.03  10 49 58.809  +53 00 41.97   10 49 59.248  +53 00 26.82
0.03  10 49 50.245  +32 17 27.03   10 49 50.904  +32 17 11.58
0.03  10 49 33.610  +18 10 25.08   10 49 34.099  +18 10 29.09
0.03  10 49 28.810  -06 43 49.05   10 49 31.637  -06 43 32.45
0.03  10 49 21.391  +43 24 09.74   10 49 21.526  +43 24 18.97
0.03  10 49 14.175  +55 56 59.27   10 49 15.179  +55 57 03.02
0.03  10 48 49.377  +48 51 09.43   10 48 50.413  +48 51 10.59
0.03  10 48 47.892  +32 08 53.20   10 48 51.829  +32 09 02.75
0.03  10 47 39.076  +14 23 50.60   10 47 41.155  +14 23 16.89
0.03  10 47 34.965  +48 52 53.08   10 47 37.116  +48 53 07.58
0.03  10 47 21.723  -06 34 40.78   10 47 21.854  -06 34 26.38
0.03  10 47 00.455  +13 02 56.24   10 47 01.636  +13 03 25.70
0.03  10 46 36.418  -02 13 24.83   10 46 36.729  -02 12 53.45
0.03  10 46 27.507  +02 50 53.07   10 46 28.280  +02 50 47.14
0.03  10 46 26.599  +06 34 14.59   10 46 27.930  +06 34 49.23
0.03  10 45 17.763  +53 35 17.23   10 45 19.714  +53 35 17.25
0.03  10 44 20.803  +14 07 55.52   10 44 21.754  +14 08 23.47
0.03  10 44 03.689  +43 54 12.21   10 44 07.518  +43 54 33.13
0.03  10 43 59.463  +24 13 46.12   10 44 00.066  +24 13 43.06
0.03  10 43 35.268  +24 51 00.44   10 43 35.815  +24 51 17.01
0.03  10 43 21.511  +14 42 37.30   10 43 21.669  +14 42 29.50
0.03  10 43 19.059  +07 32 46.27   10 43 20.872  +07 33 13.45
0.03  10 43 17.557  +39 29 37.93   10 43 17.938  +39 29 22.64
0.03  10 43 15.259  +51 40 24.13   10 43 16.807  +51 40 02.91
0.03  10 43 14.240  +25 50 57.43   10 43 14.866  +25 50 55.93
0.03  10 43 12.594  +04 59 59.11   10 43 14.322  +05 00 34.27
0.03  10 42 51.326  +34 00 20.34   10 42 52.552  +34 00 25.12
0.03  10 42 35.422  +17 08 59.61   10 42 36.026  +17 09 06.63
0.03  10 42 07.503  +03 59 26.45   10 42 07.690  +03 59 34.45
0.03  10 42 00.385  +23 41 31.73   10 42 00.956  +23 41 42.41
0.03  10 41 45.658  +45 45 23.35   10 41 46.720  +45 45 22.57
0.03  10 41 24.000  -07 20 24.99   10 41 24.368  -07 20 30.75
0.03  10 41 17.902  +32 38 22.26   10 41 19.450  +32 38 03.97
0.03  10 41 09.290  +16 17 05.60   10 41 10.165  +16 17 06.45
0.03  10 40 50.619  +48 06 49.47   10 40 52.783  +48 07 21.15
0.03  10 40 48.275  -05 17 50.54   10 40 48.904  -05 17 58.35
0.03  10 40 39.216  -06 19 59.07   10 40 41.023  -06 20 26.59
0.03  10 40 29.558  +55 39 51.62   10 40 30.220  +55 39 41.37
0.03  10 40 26.545  +10 14 48.22   10 40 27.410  +10 14 48.36
0.03  10 40 06.815  +37 52 33.58   10 40 07.212  +37 52 20.65
0.03  10 39 50.258  +16 35 19.62   10 39 50.865  +16 35 21.19
0.03  10 39 50.219  +25 01 29.82   10 39 50.904  +25 00 44.79
0.03  10 39 44.905  +05 39 17.70   10 39 44.954  +05 39 26.45
0.03  10 39 26.565  +06 14 41.90   10 39 27.552  +06 14 46.59
0.03  10 39 22.536  +24 54 35.84   10 39 22.972  +24 54 26.48
0.03  10 39 20.152  +35 33 15.76   10 39 20.716  +35 33 20.10
0.03  10 39 15.169  +45 26 35.17   10 39 15.402  +45 26 42.42
0.03  10 39 09.153  +37 50 03.74   10 39 09.199  +37 50 12.74
0.03  10 38 21.959  +11 32 41.04   10 38 22.693  +11 32 40.55
0.03  10 38 21.264  +37 58 50.71   10 38 24.477  +37 58 48.23
0.03  10 38 20.687  +19 36 02.69   10 38 21.605  +19 36 10.70
0.03  10 38 08.261  +39 59 58.08   10 38 09.035  +40 00 04.36
0.03  10 36 53.338  +38 31 45.12   10 36 53.771  +38 31 38.59
0.03  10 36 41.942  +25 02 36.63   10 36 42.057  +25 02 27.51
0.03  10 36 36.890  +00 28 21.85   10 36 37.880  +00 28 21.57
0.03  10 36 23.559  +20 53 26.84   10 36 25.336  +20 53 58.60
0.03  10 36 09.052  +45 31 36.01   10 36 09.885  +45 31 38.31
0.03  10 35 39.185  +00 58 51.13   10 35 40.142  +00 58 41.74
0.03  10 35 25.438  +07 26 40.56   10 35 26.176  +07 26 28.05
0.03  10 35 24.789  +09 12 50.60   10 35 27.940  +09 12 52.15
0.03  10 35 20.498  +50 48 33.99   10 35 21.498  +50 48 27.35
0.03  10 35 19.422  +30 04 22.52   10 35 19.665  +30 04 27.95
0.03  10 35 03.164  +40 31 17.02   10 35 03.318  +40 31 24.52
0.03  10 35 03.118  +56 52 15.56   10 35 06.033  +56 52 57.81
0.03  10 34 05.404  +07 01 51.35   10 34 05.807  +07 01 58.18
0.03  10 33 21.888  +24 52 45.34   10 33 22.908  +24 53 00.99
0.03  10 32 52.398  +57 31 15.57   10 32 54.657  +57 31 25.75
0.03  10 32 38.376  +54 16 48.94   10 32 39.632  +54 17 27.84
0.03  10 32 23.689  +46 08 05.22   10 32 24.856  +46 07 16.47
0.03  10 31 58.972  +17 41 28.53   10 32 02.460  +17 41 21.78
0.03  10 31 54.890  +40 51 58.02   10 31 55.674  +40 52 10.57
0.03  10 31 50.687  +50 30 31.61   10 31 50.779  +50 30 20.55
0.03  10 31 34.203  +35 10 47.91   10 31 35.524  +35 10 54.19
0.03  10 31 33.869  +15 52 24.55   10 31 34.233  +15 52 18.66
0.03  10 31 10.555  +08 53 10.30   10 31 14.404  +08 53 10.30
0.03  10 30 54.550  +54 43 08.06   10 30 56.025  +54 43 10.96
0.03  10 29 53.711  -06 40 21.00   10 29 54.294  -06 40 17.27
0.03  10 29 46.665  +38 28 59.88   10 29 50.882  +38 29 13.36
0.03  10 29 45.882  +38 10 47.83   10 29 46.180  +38 10 44.91
0.03  10 29 40.921  +29 15 05.46   10 29 41.285  +29 15 10.32
0.03  10 29 40.508  +54 23 36.97   10 29 41.617  +54 23 19.90
0.03  10 29 00.855  +37 57 14.84   10 29 01.780  +37 57 17.48
0.03  10 28 38.145  +16 04 59.83   10 28 38.397  +16 05 05.46
0.03  10 28 36.752  +56 10 46.51   10 28 37.201  +56 10 56.52
0.03  10 28 15.005  +00 39 15.39   10 28 15.248  +00 39 27.14
0.03  10 27 27.680  +54 25 04.55   10 27 28.284  +54 24 57.76
0.03  10 27 10.285  -06 05 17.60   10 27 11.835  -06 05 23.56
0.03  10 26 51.299  +62 27 47.50   10 26 54.453  +62 27 00.29
0.03  10 26 46.027  +53 42 49.69   10 26 47.342  +53 42 54.76
0.03  10 26 41.336  +29 43 30.00   10 26 42.368  +29 43 13.91
0.03  10 26 28.510  +00 16 47.67   10 26 29.543  +00 16 47.28
0.03  10 26 17.452  +10 19 23.14   10 26 17.668  +10 19 12.14
0.03  10 25 55.460  +36 52 09.64   10 25 55.647  +36 52 16.43
0.03  10 25 35.228  -04 32 12.73   10 25 35.392  -04 32 03.81
0.03  10 24 52.024  +36 53 35.53   10 24 52.532  +36 53 07.82
0.03  10 24 48.218  -02 28 52.83   10 24 48.244  -02 29 03.73
0.03  10 23 24.708  +59 06 04.97   10 23 29.983  +59 05 29.29
0.03  10 23 04.391  +49 58 06.08   10 23 07.709  +49 57 32.20
0.03  10 22 55.244  +39 08 49.00   10 22 59.015  +39 09 01.46
0.03  10 22 46.563  -00 03 24.96   10 22 49.569  -00 03 15.97
0.03  10 20 43.160  +10 22 47.83   10 20 45.223  +10 22 50.47
0.03  10 20 43.108  +25 13 03.19   10 20 43.442  +25 12 29.40
0.03  10 19 50.426  +20 07 00.55   10 19 50.600  +20 07 23.74
0.03  10 19 45.643  +48 52 57.46   10 19 48.092  +48 53 11.92
0.03  10 19 45.243  +58 28 02.55   10 19 48.488  +58 28 06.76
0.03  10 19 43.125  +44 08 24.50   10 19 48.187  +44 08 24.82
0.03  10 19 33.591  +06 02 25.35   10 19 33.896  +06 02 14.90
0.03  10 19 07.442  +63 58 11.56   10 19 12.579  +63 58 02.93
0.03  10 18 51.793  +49 15 54.54   10 18 52.492  +49 16 04.98
0.03  10 18 07.219  +09 12 51.75   10 18 08.442  +09 12 43.05
0.03  10 18 05.898  +05 25 32.30   10 18 06.213  +05 26 15.27
0.03  10 17 53.935  +45 52 33.40   10 17 55.482  +45 52 40.46
0.03  10 17 19.107  +44 24 49.88   10 17 19.907  +44 24 36.03
0.03  10 17 03.695  +08 18 10.09   10 17 04.006  +08 17 19.11
0.03  10 16 53.364  +00 28 50.00   10 16 54.014  +00 29 02.20
0.03  10 16 50.693  -00 49 14.20   10 16 50.892  -00 49 00.61
0.03  10 16 42.693  +06 50 27.57   10 16 42.860  +06 50 34.54
0.03  10 15 43.283  +40 07 31.60   10 15 44.978  +40 07 30.44
0.03  10 15 35.733  +61 48 55.78   10 15 39.667  +61 49 03.67
0.03  10 15 29.894  +22 46 01.06   10 15 32.415  +22 45 56.17
0.03  10 15 25.271  +05 15 37.96   10 15 25.544  +05 15 32.03
0.03  10 14 43.382  +45 15 29.30   10 14 44.015  +45 15 22.92
0.03  10 14 35.724  +05 46 20.87   10 14 36.209  +05 46 21.65
0.03  10 14 35.461  +27 49 04.80   10 14 36.133  +27 49 01.89
0.03  10 13 59.100  -01 47 25.10   10 13 59.893  -01 47 30.34
0.03  10 13 29.167  +16 45 53.22   10 13 30.862  +16 45 05.64
0.03  10 13 02.995  -05 06 52.03   10 13 03.503  -05 07 18.48
0.03  10 12 58.392  +22 29 49.96   10 12 59.470  +22 29 58.71
0.03  10 12 28.053  +48 22 09.59   10 12 29.075  +48 22 10.49
0.03  10 11 41.957  +27 05 38.12   10 11 42.442  +27 05 55.19
0.03  10 10 16.828  +27 27 45.19   10 10 17.097  +27 27 33.64
0.03  10 10 00.340  +54 40 18.31   10 10 01.596  +54 40 21.11
0.03  10 09 52.439  +36 14 35.11   10 09 53.314  +36 14 31.57
0.03  10 09 49.157  -05 56 40.63   10 09 49.711  -05 56 21.78
0.03  10 09 30.604  +63 33 49.91   10 09 33.565  +63 33 48.88
0.03  10 09 26.041  +59 35 16.72   10 09 29.473  +59 35 36.93
0.03  10 09 07.806  +62 23 09.74   10 09 07.881  +62 23 19.70
0.03  10 09 01.977  +15 34 51.51   10 09 03.357  +15 34 52.52
0.03  10 08 53.148  +55 40 22.19   10 08 53.888  +55 40 17.25
0.03  10 08 44.755  +31 00 14.74   10 08 45.138  +31 00 10.64
0.03  10 07 14.944  +43 54 28.07   10 07 19.268  +43 54 40.62
0.03  10 07 02.436  +39 33 50.24   10 07 02.767  +39 33 33.46
0.03  10 05 50.618  +21 16 52.52   10 05 53.749  +21 17 28.58
0.03  10 05 44.165  +25 09 23.92   10 05 44.300  +25 09 36.51
0.03  10 05 23.298  +42 04 49.92   10 05 24.465  +42 04 40.18
0.03  10 04 50.706  +54 34 09.91   10 04 51.844  +54 34 04.11
0.03  10 04 36.638  +17 55 56.29   10 04 38.281  +17 56 03.53
0.03  10 04 23.020  +52 02 14.93   10 04 24.177  +52 02 52.38
0.03  10 04 13.581  +51 33 29.91   10 04 16.122  +51 34 13.17
0.03  10 03 51.992  +15 24 30.99   10 03 52.595  +15 24 39.09
0.03  10 03 47.569  +10 01 47.51   10 03 47.782  +10 01 53.13
0.03  10 03 33.770  -06 22 48.38   10 03 34.078  -06 22 39.77
0.03  10 03 29.449  +43 48 10.88   10 03 29.954  +43 48 28.82
0.03  10 03 25.594  +14 42 52.64   10 03 26.223  +14 43 00.49
0.03  10 03 25.269  +11 21 36.65   10 03 25.675  +11 21 32.64
0.03  10 03 24.266  +42 33 01.45   10 03 24.843  +42 33 13.56
0.03  10 03 19.558  +46 29 45.85   10 03 20.217  +46 29 45.00
0.03  10 02 59.415  +39 12 46.92   10 03 02.234  +39 12 47.16
0.03  10 02 50.766  +62 54 13.56   10 02 52.645  +62 54 13.54
0.03  10 02 24.725  +61 44 05.38   10 02 28.125  +61 43 59.48
0.03  10 02 11.867  +02 31 34.40   10 02 12.618  +02 31 34.26
0.03  10 02 02.035  +34 08 29.30   10 02 02.320  +34 08 36.78
0.03  10 02 01.271  +23 02 34.21   10 02 01.631  +23 02 02.64
0.03  10 01 59.245  +13 11 21.63   10 01 59.776  +13 11 24.09
0.03  10 01 44.062  +43 46 05.21   10 01 46.101  +43 46 14.94
0.03  10 01 29.532  +46 59 35.47   10 01 31.246  +46 59 46.85
0.03  10 01 25.775  -06 19 29.52   10 01 27.529  -06 19 12.79
0.03  10 01 08.038  +21 27 45.50   10 01 08.205  +21 27 52.55
0.03  10 01 04.232  +04 32 38.55   10 01 04.409  +04 32 26.36
0.03  10 00 35.092  +24 17 25.47   10 00 35.358  +24 17 18.03
0.03  10 00 27.217  +51 34 30.18   10 00 32.030  +51 34 28.87
0.03  09 59 53.626  +29 04 05.58   09 59 54.078  +29 03 36.12
0.03  09 58 51.761  +49 01 09.53   09 58 51.905  +49 01 18.91
0.03  09 58 47.486  -03 03 37.19   09 58 47.728  -03 03 47.62
0.03  09 58 23.802  +20 40 10.87   09 58 24.612  +20 40 13.73
0.03  09 57 58.489  +18 03 14.50   09 58 01.010  +18 02 43.94
0.03  09 57 58.361  +23 18 37.25   09 58 01.456  +23 18 15.46
0.03  09 57 46.119  +48 32 18.99   09 57 47.476  +48 32 38.03
0.03  09 57 45.775  +62 56 15.18   09 57 47.191  +62 55 56.49
0.03  09 57 42.539  -02 50 32.63   09 57 43.103  -02 50 17.80
0.03  09 57 28.277  +16 07 01.79   09 57 28.343  +16 06 42.93
0.03  09 57 25.350  +41 42 59.19   09 57 26.212  +41 42 59.23
0.03  09 56 49.103  +09 08 12.81   09 56 50.660  +09 08 05.49
0.03  09 56 33.268  -05 47 46.73   09 56 34.654  -05 48 03.18
0.03  09 55 42.812  +11 49 36.61   09 55 43.772  +11 49 36.24
0.03  09 55 39.661  +34 55 18.98   09 55 40.022  +34 55 02.80
0.03  09 55 23.911  +49 39 09.72   09 55 24.550  +49 39 20.17
0.03  09 55 21.406  +14 05 48.04   09 55 22.341  +14 05 48.34
0.03  09 55 17.626  +54 32 05.09   09 55 18.882  +54 32 09.73
0.03  09 54 47.654  +52 36 41.74   09 54 49.021  +52 36 31.80
0.03  09 54 25.442  -03 58 00.96   09 54 25.567  -03 58 08.36
0.03  09 53 26.794  +26 58 02.63   09 53 27.354  +26 57 38.91
0.03  09 53 10.257  +42 18 16.62   09 53 11.004  +42 18 21.72
0.03  09 53 03.792  +30 26 10.43   09 53 04.188  +30 26 00.15
0.03  09 52 41.396  -06 11 18.07   09 52 42.763  -06 11 14.91
0.03  09 52 20.332  +22 00 36.44   09 52 21.414  +22 00 09.08
0.03  09 52 07.067  +16 22 11.10   09 52 08.713  +16 21 19.54
0.03  09 52 04.995  +23 52 29.52   09 52 06.385  +23 52 45.27
0.03  09 52 03.530  +53 02 30.07   09 52 04.461  +53 02 06.84
0.03  09 51 59.445  +56 57 43.83   09 52 00.173  +56 57 37.59
0.03  09 51 36.981  +21 07 38.63   09 51 37.459  +21 07 24.89
0.03  09 51 32.174  +14 52 44.01   09 51 32.718  +14 52 46.98
0.03  09 50 35.460  +57 45 22.92   09 50 35.909  +57 45 35.90
0.03  09 50 08.219  +40 52 05.43   09 50 08.845  +40 52 48.06
0.03  09 49 39.083  +25 08 37.57   09 49 39.552  +25 08 36.26
0.03  09 49 30.919  +49 44 04.67   09 49 31.444  +49 44 22.23
0.03  09 49 12.314  +23 34 33.86   09 49 12.435  +23 34 26.80
0.03  09 48 56.633  -00 05 02.84   09 48 56.875  -00 04 50.75
0.03  09 48 26.438  -07 52 57.52   09 48 26.677  -07 52 49.41
0.03  09 48 21.219  +56 32 49.28   09 48 22.045  +56 32 42.41
0.03  09 48 03.059  +12 49 28.11   09 48 03.892  +12 49 29.58
0.03  09 47 59.531  +18 40 43.86   09 48 00.174  +18 39 56.73
0.03  09 47 55.600  +52 38 48.16   09 47 56.935  +52 38 58.52
0.03  09 47 51.047  -02 40 16.24   09 47 53.709  -02 40 11.00
0.03  09 47 39.680  +62 48 23.47   09 47 43.319  +62 48 52.51
0.03  09 47 30.769  +44 35 59.76   09 47 30.920  +44 36 15.32
0.03  09 47 02.174  +09 43 20.51   09 47 03.246  +09 44 01.92
0.03  09 46 48.326  +38 04 02.39   09 46 48.467  +38 04 11.39
0.03  09 46 47.647  -03 08 48.64   09 46 48.260  -03 08 43.44
0.03  09 46 46.562  +26 13 55.55   09 46 47.077  +26 13 47.84
0.03  09 46 44.116  +41 43 07.13   09 46 44.719  +41 43 04.33
0.03  09 46 42.687  +55 08 38.88   09 46 43.061  +55 08 49.19
0.03  09 46 37.972  +12 19 27.07   09 46 38.677  +12 19 15.84
0.03  09 46 04.535  +23 23 53.51   09 46 04.787  +23 23 33.54
0.03  09 46 01.043  +43 39 49.63   09 46 04.246  +43 40 09.81
0.03  09 45 49.018  +46 44 40.38   09 45 49.733  +46 44 48.23
0.03  09 45 27.196  +31 41 10.38   09 45 29.934  +31 41 25.46
0.03  09 45 12.459  +22 02 08.34   09 45 12.958  +22 01 54.94
0.03  09 44 58.968  +55 00 29.09   09 45 00.244  +55 00 32.86
0.03  09 44 39.330  +12 56 58.55   09 44 40.084  +12 56 33.45
0.03  09 44 22.633  +12 34 49.24   09 44 23.203  +12 34 56.00
0.03  09 44 21.774  +09 33 52.58   09 44 21.803  +09 34 19.11
0.03  09 44 01.106  +01 52 24.88   09 44 04.182  +01 52 19.43
0.03  09 43 54.363  +23 35 06.23   09 43 56.110  +23 35 54.16
0.03  09 43 40.527  +11 23 55.80   09 43 43.219  +11 23 46.02
0.03  09 43 23.515  +28 46 10.51   09 43 24.459  +28 45 58.29
0.03  09 43 21.201  +22 19 49.80   09 43 21.846  +22 19 54.36
0.03  09 43 15.476  +07 58 40.15   09 43 16.289  +07 57 55.22
0.03  09 41 36.371  +48 53 35.69   09 41 39.243  +48 53 35.20
0.03  09 41 34.945  +52 26 02.37   09 41 39.554  +52 25 55.74
0.03  09 41 19.621  +26 34 02.13   09 41 23.552  +26 33 55.59
0.03  09 40 55.255  +38 16 52.51   09 40 55.534  +38 16 45.23
0.03  09 40 30.332  +14 16 50.44   09 40 32.516  +14 16 19.90
0.03  09 40 15.786  -03 14 17.85   09 40 16.730  -03 14 25.68
0.03  09 38 29.569  +30 57 33.07   09 38 33.146  +30 57 51.75
0.03  09 38 19.943  +15 06 21.47   09 38 21.806  +15 07 03.42
0.03  09 37 27.786  -04 22 33.84   09 37 27.910  -04 22 44.66
0.03  09 37 15.891  +30 19 23.64   09 37 20.013  +30 19 41.96
0.03  09 37 12.121  +52 27 18.22   09 37 13.987  +52 27 36.04
0.03  09 37 09.059  +40 38 50.12   09 37 10.616  +40 38 18.20
0.03  09 36 37.005  +63 47 22.42   09 36 37.595  +63 47 02.75
0.03  09 36 18.511  +51 26 11.76   09 36 23.826  +51 26 38.15
0.03  09 36 16.003  -04 04 35.48   09 36 16.692  -04 04 39.12
0.03  09 35 18.144  +05 12 54.47   09 35 18.633  +05 13 08.37
0.03  09 35 14.850  +06 06 33.04   09 35 15.463  +06 06 33.82
0.03  09 34 45.346  +06 56 57.97   09 34 45.996  +06 56 43.40
0.03  09 34 35.173  +14 20 52.81   09 34 36.478  +14 20 27.61
0.03  09 34 06.831  +03 06 06.21   09 34 08.768  +03 06 28.58
0.03  09 33 52.641  +10 03 47.15   09 33 52.773  +10 03 53.46
0.03  09 32 48.799  +37 24 54.21   09 32 50.711  +37 24 47.18
0.03  09 32 19.070  +17 05 21.44   09 32 19.375  +17 05 43.34
0.03  09 31 54.885  +61 47 58.66   09 31 59.933  +61 48 01.75
0.03  09 31 54.694  +25 23 18.18   09 31 55.055  +25 23 27.12
0.03  09 31 52.009  +23 25 18.19   09 31 52.154  +23 25 26.89
0.03  09 31 32.329  +27 26 05.53   09 31 33.433  +27 26 02.35
0.03  09 31 27.981  +08 27 45.40   09 31 28.198  +08 27 59.96
0.03  09 31 26.004  +34 19 59.62   09 31 26.417  +34 20 41.45
0.03  09 31 10.409  +15 23 24.45   09 31 10.900  +15 23 35.06
0.03  09 31 09.936  -01 23 36.60   09 31 10.900  -01 22 41.88
0.03  09 31 08.199  +34 43 32.19   09 31 09.425  +34 43 34.28
0.03  09 31 04.888  +41 49 42.64   09 31 05.665  +41 49 46.34
0.03  09 30 57.534  +08 05 53.70   09 30 57.747  +08 06 18.72
0.03  09 30 45.564  -06 56 41.29   09 30 45.954  -06 56 14.78
0.03  09 30 33.155  +38 45 37.17   09 30 34.889  +38 46 09.91
0.03  09 30 33.083  +27 13 40.69   09 30 36.145  +27 13 41.67
0.03  09 30 07.294  -06 02 27.71   09 30 07.675  -06 02 30.62
0.03  09 30 05.170  +46 15 57.74   09 30 06.455  +46 16 29.15
0.03  09 29 49.148  +51 57 14.20   09 29 49.692  +51 57 18.26
0.03  09 29 33.831  -05 20 52.92   09 29 34.627  -05 20 56.27
0.03  09 28 47.893  +14 19 09.94   09 28 50.371  +14 19 02.41
0.03  09 28 09.541  +63 54 19.25   09 28 09.836  +63 54 09.98
0.03  09 28 00.636  +27 38 30.67   09 28 01.528  +27 38 32.43
0.03  09 27 56.965  +37 25 26.60   09 27 57.476  +37 25 18.58
0.03  09 27 45.382  +03 50 27.79   09 27 45.998  +03 50 27.64
0.03  09 27 19.819  +32 03 02.58   09 27 21.658  +32 02 46.29
0.03  09 27 02.401  +05 02 46.89   09 27 02.899  +05 02 50.35
0.03  09 26 53.568  -04 54 54.67   09 26 54.404  -04 55 01.07
0.03  09 26 38.232  +37 09 01.32   09 26 38.579  +37 09 08.54
0.03  09 26 34.914  -05 13 40.67   09 26 35.550  -05 13 41.17
0.03  09 26 16.862  +35 12 24.18   09 26 17.885  +35 12 20.20
0.03  09 25 23.843  +42 17 25.99   09 25 24.715  +42 17 30.44
0.03  09 25 06.686  +41 46 11.78   09 25 07.952  +41 45 39.94
0.03  09 24 51.140  +10 38 45.40   09 24 51.510  +10 38 20.97
0.03  09 24 45.340  +60 55 21.05   09 24 46.937  +60 55 23.44
0.03  09 24 32.315  -07 11 44.58   09 24 33.239  -07 11 41.67
0.03  09 24 14.204  +03 10 44.84   09 24 14.430  +03 10 53.25
0.03  09 24 04.998  +05 27 07.87   09 24 05.070  +05 26 56.47
0.03  09 23 50.524  -07 35 48.87   09 23 51.084  -07 35 49.41
0.03  09 22 06.055  -07 30 50.76   09 22 06.376  -07 30 40.30
0.03  09 21 57.944  +32 07 16.34   09 21 58.330  +32 07 24.10
0.03  09 21 10.402  +05 53 17.55   09 21 10.920  +05 53 13.20
0.03  09 21 06.950  +15 25 24.42   09 21 07.930  +15 25 17.38
0.03  09 20 49.862  +20 05 20.85   09 20 50.374  +20 04 52.83
0.03  09 20 43.292  +10 34 45.16   09 20 43.496  +10 34 50.96
0.03  09 20 18.389  +24 32 32.13   09 20 21.126  +24 32 56.71
0.03  09 20 17.651  -07 13 16.72   09 20 18.084  -07 13 11.95
0.03  09 20 16.694  +16 03 19.63   09 20 17.192  +16 03 13.10
0.03  09 19 27.444  +16 54 16.36   09 19 29.146  +16 54 20.75
0.03  09 19 24.451  +13 44 10.94   09 19 25.031  +13 43 59.07
0.03  09 19 04.590  -06 19 03.55   09 19 05.544  -06 18 55.47
0.03  09 19 02.053  +23 25 24.85   09 19 02.925  +23 25 20.66
0.03  09 18 59.587  +06 43 06.81   09 19 00.521  +06 43 03.12
0.03  09 18 18.845  -02 09 33.17   09 18 19.560  -02 09 48.79
0.03  09 18 08.361  +40 29 26.79   09 18 09.993  +40 29 28.59
0.03  09 17 30.343  +31 44 19.95   09 17 34.061  +31 44 34.21
0.03  09 16 33.045  +15 22 45.21   09 16 33.334  +15 22 50.80
0.03  09 16 28.039  +60 52 56.05   09 16 30.190  +60 52 59.94
0.03  09 16 23.554  +22 25 55.12   09 16 27.036  +22 25 55.76
0.03  09 16 03.817  +00 01 32.05   09 16 04.696  +00 01 08.78
0.03  09 15 42.481  +50 28 14.74   09 15 45.618  +50 28 34.75
0.03  09 15 33.104  +35 42 52.45   09 15 33.642  +35 42 46.66
0.03  09 14 53.845  +02 05 33.89   09 14 54.405  +02 05 24.76
0.03  09 14 49.274  +17 30 29.89   09 14 50.779  +17 30 40.40
0.03  09 14 19.486  -03 18 39.54   09 14 19.883  -03 18 48.58
0.03  09 13 44.865  +59 51 54.82   09 13 45.236  +59 51 45.70
0.03  09 13 34.869  -02 43 36.65   09 13 35.492  -02 43 14.99
0.03  09 13 28.719  -01 13 01.41   09 13 30.564  -01 13 09.73
0.03  09 13 10.762  +13 55 51.48   09 13 11.228  +13 55 59.86
0.03  09 13 09.097  +44 23 56.18   09 13 14.198  +44 23 56.77
0.03  09 12 47.937  -01 42 19.64   09 12 48.298  -01 42 09.72
0.03  09 12 23.578  +03 18 31.21   09 12 24.018  +03 18 28.84
0.03  09 11 30.650  +07 35 28.17   09 11 30.785  +07 35 36.66
0.03  09 11 22.454  +13 05 10.58   09 11 22.956  +13 05 06.23
0.03  09 11 15.464  +27 13 27.23   09 11 15.553  +27 13 16.98
0.03  09 10 27.470  -00 44 33.45   09 10 27.608  -00 44 21.49
0.03  09 10 03.665  +34 18 28.99   09 10 04.855  +34 18 49.17
0.03  09 10 02.856  +38 06 12.87   09 10 02.885  +38 06 18.26
0.03  09 09 40.322  +56 47 54.98   09 09 40.372  +56 47 50.71
0.03  09 09 29.526  +09 14 19.78   09 09 32.480  +09 14 30.01
0.03  09 08 28.720  -02 13 56.63   09 08 29.619  -02 14 02.89
0.03  09 08 20.095  +02 51 52.34   09 08 20.744  +02 51 55.13
0.03  09 07 29.422  +46 50 46.73   09 07 30.602  +46 50 47.89
0.03  09 07 28.140  +44 24 19.10   09 07 28.603  +44 24 10.46
0.03  09 07 14.980  +23 53 02.94   09 07 16.226  +23 52 45.34
0.03  09 06 53.070  +06 30 35.79   09 06 55.805  +06 30 56.41
0.03  09 06 47.251  +12 17 49.59   09 06 47.320  +12 17 59.56
0.03  09 06 36.045  +37 14 45.89   09 06 39.612  +37 15 11.73
0.03  09 06 35.661  +20 14 26.50   09 06 35.875  +20 14 38.41
0.03  09 05 39.396  +11 04 32.65   09 05 40.380  +11 04 27.22
0.03  09 05 37.750  +39 20 40.17   09 05 39.032  +39 20 28.13
0.03  09 05 30.042  +20 48 56.60   09 05 31.082  +20 48 57.03
0.03  09 05 23.043  +61 42 05.44   09 05 24.771  +61 41 38.47
0.03  09 05 06.988  +25 13 26.02   09 05 07.922  +25 13 00.61
0.03  09 04 45.088  +53 04 54.54   09 04 48.179  +53 04 18.49
0.03  09 04 39.019  +08 56 50.62   09 04 40.659  +08 57 40.44
0.03  09 04 28.305  +00 33 09.08   09 04 28.748  +00 33 03.62
0.03  09 03 33.676  +23 17 44.99   09 03 37.521  +23 17 40.10
0.03  09 03 07.372  -02 56 01.25   09 03 07.667  -02 55 38.78
0.03  09 02 09.205  +13 06 45.21   09 02 10.002  +13 06 42.20
0.03  09 01 53.019  -01 22 11.03   09 01 53.606  -01 22 00.36
0.03  09 01 32.739  +02 33 48.11   09 01 33.329  +02 33 48.43
0.03  09 01 08.488  +26 52 31.32   09 01 11.766  +26 52 56.27
0.03  09 00 28.271  +32 22 38.39   09 00 29.497  +32 22 19.79
0.03  09 00 26.077  +42 52 28.45   09 00 29.670  +42 52 49.12
0.03  08 59 57.187  +28 16 02.72   08 59 57.781  +28 15 54.01
0.03  08 59 53.551  +05 34 11.14   08 59 53.859  +05 33 47.91
0.03  08 59 49.552  +13 45 16.41   08 59 49.689  +13 45 34.88
0.03  08 57 55.040  +15 12 40.19   08 57 55.650  +15 12 52.67
0.03  08 57 20.282  +21 25 45.02   08 57 21.426  +21 25 20.77
0.03  08 56 57.572  +35 08 04.89   08 56 57.709  +35 07 56.00
0.03  08 56 55.037  +21 02 27.71   08 56 55.159  +21 02 37.78
0.03  08 56 35.953  +63 41 53.42   08 56 41.501  +63 42 37.27
0.03  08 55 37.773  +18 30 04.03   08 55 38.731  +18 30 20.62
0.03  08 55 29.761  +16 37 06.46   08 55 30.459  +16 37 30.86
0.03  08 55 02.733  +17 35 56.36   08 55 03.366  +17 35 48.47
0.03  08 54 56.294  +21 53 54.75   08 54 56.635  +21 54 04.66
0.03  08 54 00.041  +36 08 45.35   08 54 00.618  +36 08 30.54
0.03  08 53 46.868  +18 57 01.31   08 53 47.593  +18 56 58.90
0.03  08 52 50.724  +54 25 05.71   08 52 51.632  +54 25 10.25
0.03  08 52 23.431  +61 06 30.11   08 52 24.208  +61 06 26.86
0.03  08 51 55.265  +62 15 33.08   08 51 56.659  +62 15 34.48
0.03  08 51 20.904  +49 00 17.18   08 51 21.756  +49 00 13.73
0.03  08 51 16.133  +06 58 31.70   08 51 16.809  +06 58 30.10
0.03  08 50 50.030  +15 39 38.89   08 50 50.259  +15 40 08.95
0.03  08 50 23.215  +07 56 51.49   08 50 24.599  +07 57 17.38
0.03  08 49 57.073  +52 17 49.60   08 49 59.695  +52 18 35.08
0.03  08 49 27.730  +06 28 26.15   08 49 28.120  +06 28 13.27
0.03  08 49 24.756  +40 45 44.90   08 49 27.009  +40 46 29.36
0.03  08 48 50.713  +25 21 06.02   08 48 51.463  +25 21 48.35
0.03  08 48 39.615  +29 38 37.72   08 48 39.953  +29 37 55.90
0.03  08 48 27.884  +02 22 35.77   08 48 28.114  +02 22 01.94
0.03  08 48 03.774  +17 22 47.82   08 48 04.371  +17 22 36.74
0.03  08 48 01.538  +55 54 27.85   08 48 04.348  +55 54 31.44
0.03  08 48 00.771  +57 40 11.68   08 48 01.302  +57 40 26.65
0.03  08 47 46.834  +02 24 51.86   08 47 48.795  +02 24 53.41
0.03  08 47 43.149  +13 33 22.88   08 47 44.051  +13 32 52.27
0.03  08 47 12.482  +38 30 43.70   08 47 15.181  +38 31 10.13
0.03  08 46 54.929  +52 35 41.11   08 46 56.064  +52 35 43.29
0.03  08 45 57.543  +15 17 13.95   08 45 59.084  +15 16 57.56
0.03  08 45 51.923  +14 54 26.33   08 45 52.854  +14 54 51.60
0.03  08 45 47.176  +39 21 33.00   08 45 49.904  +39 21 33.02
0.03  08 45 25.066  +42 20 22.25   08 45 29.059  +42 19 52.87
0.03  08 44 40.305  +31 42 26.21   08 44 41.541  +31 42 27.78
0.03  08 44 37.436  +55 06 17.57   08 44 38.623  +55 06 24.83
0.03  08 44 32.692  +44 50 12.73   08 44 33.138  +44 50 19.15
0.03  08 44 30.899  +33 44 05.16   08 44 31.692  +33 44 13.33
0.03  08 44 28.571  +21 08 36.28   08 44 28.774  +21 08 29.91
0.03  08 44 08.225  +50 16 40.21   08 44 08.962  +50 16 40.66
0.03  08 44 01.969  +51 51 51.71   08 44 02.763  +51 51 53.46
0.03  08 43 19.398  +25 08 08.55   08 43 19.664  +25 07 59.78
0.03  08 43 16.110  +15 28 04.89   08 43 16.838  +15 28 05.57
0.03  08 42 39.378  +40 18 41.83   08 42 40.145  +40 18 41.76
0.03  08 42 32.627  +00 01 31.35   08 42 33.401  +00 01 17.64
0.03  08 42 22.965  +54 31 14.57   08 42 26.611  +54 31 17.92
0.03  08 41 24.880  +34 36 23.65   08 41 25.028  +34 36 38.67
0.03  08 41 20.868  +11 31 21.13   08 41 24.533  +11 31 28.74
0.03  08 40 22.366  +57 10 46.61   08 40 23.438  +57 10 38.84
0.03  08 40 04.334  +31 15 41.18   08 40 05.466  +31 15 47.69
0.03  08 39 06.367  +45 55 53.97   08 39 07.544  +45 55 56.53
0.03  08 39 02.387  +21 54 00.11   08 39 04.017  +21 53 10.95
0.03  08 38 48.441  +18 53 47.95   08 38 50.047  +18 54 20.87
0.03  08 36 52.395  +06 37 15.63   08 36 52.917  +06 37 26.29
0.03  08 36 29.492  +27 38 39.24   08 36 29.980  +27 38 44.25
0.03  08 35 58.618  +56 54 50.93   08 36 00.634  +56 55 15.94
0.03  08 35 55.104  +24 08 22.82   08 35 55.582  +24 08 25.27
0.03  08 35 48.127  +15 17 16.85   08 35 49.245  +15 17 52.75
0.03  08 35 40.629  +15 53 59.93   08 35 41.747  +15 53 30.42
0.03  08 35 27.164  +55 58 10.72   08 35 27.263  +55 58 20.29
0.03  08 34 56.901  +12 12 28.34   08 34 57.655  +12 12 18.04
0.03  08 34 39.872  +38 21 46.06   08 34 41.187  +38 22 38.22
0.03  08 34 20.919  +09 18 13.18   08 34 21.942  +09 17 46.68
0.03  08 34 04.609  +04 15 24.23   08 34 04.855  +04 15 57.26
0.03  08 33 33.925  +37 09 38.92   08 33 34.722  +37 09 42.71
0.03  08 33 33.152  +11 18 42.66   08 33 35.086  +11 19 27.78
0.03  08 33 25.427  +52 30 19.67   08 33 26.073  +52 30 03.06
0.03  08 32 57.898  +29 07 05.89   08 32 58.226  +29 07 28.04
0.03  08 32 53.754  +33 55 08.75   08 32 54.357  +33 55 01.53
0.03  08 32 43.735  +58 46 02.34   08 32 44.263  +58 45 44.17
0.03  08 32 40.692  +03 17 44.90   08 32 41.210  +03 17 21.10
0.03  08 31 17.019  +35 14 02.53   08 31 18.327  +35 14 23.89
0.03  08 30 58.085  +41 41 57.00   08 30 58.272  +41 42 16.84
0.03  08 30 20.327  +57 05 34.61   08 30 21.717  +57 06 06.25
0.03  08 30 03.928  +08 10 55.34   08 30 04.217  +08 10 59.32
0.03  08 29 37.081  +52 48 38.81   08 29 38.995  +52 49 17.89
0.03  08 29 35.454  +12 19 18.04   08 29 35.963  +12 18 51.95
0.03  08 28 51.873  +34 13 22.14   08 28 52.375  +34 13 26.31
0.03  08 28 33.874  +44 58 54.52   08 28 35.494  +44 58 25.65
0.03  08 28 22.731  +45 32 28.98   08 28 23.164  +45 32 26.74
0.03  08 27 55.139  +61 27 25.68   08 27 56.129  +61 27 18.11
0.03  08 27 38.602  +35 25 05.13   08 27 39.632  +35 24 59.15
0.03  08 27 25.223  +47 58 12.39   08 27 25.688  +47 57 26.46
0.03  08 27 05.860  +04 48 35.00   08 27 06.476  +04 48 41.37
0.03  08 26 57.156  +36 06 59.27   08 26 58.188  +36 07 53.74
0.03  08 26 55.716  +06 15 56.74   08 26 56.153  +06 16 05.42
0.03  08 26 00.244  +50 02 28.25   08 26 01.061  +50 02 26.89
0.03  08 25 58.910  +08 58 36.45   08 25 59.438  +08 58 38.42
0.03  08 25 58.349  +01 21 38.75   08 25 59.730  +01 21 34.92
0.03  08 25 37.315  +26 31 30.24   08 25 37.964  +26 31 33.81
0.03  08 25 23.614  +46 23 31.98   08 25 24.719  +46 23 35.51
0.03  08 25 01.730  +09 59 19.24   08 25 04.746  +09 59 14.26
0.03  08 24 57.009  +11 16 33.71   08 24 58.543  +11 16 09.84
0.03  08 24 28.116  +19 11 42.30   08 24 31.430  +19 11 50.30
0.03  08 24 24.673  +22 42 26.51   08 24 27.293  +22 42 56.44
0.03  08 24 22.601  +23 56 42.92   08 24 25.463  +23 56 42.44
0.03  08 23 26.113  +20 40 11.90   08 23 26.375  +20 40 04.65
0.03  08 23 24.755  +22 23 03.27   08 23 25.283  +22 22 50.79
0.03  08 23 19.271  +15 57 45.76   08 23 19.897  +15 57 43.43
0.03  08 23 14.913  +16 56 56.06   08 23 16.048  +16 56 40.84
0.03  08 23 08.533  +22 45 12.30   08 23 08.888  +22 45 20.65
0.03  08 23 07.674  +20 49 35.47   08 23 08.376  +20 49 31.98
0.03  08 22 29.585  +39 35 49.85   08 22 30.680  +39 36 17.58
0.03  08 22 10.065  +12 58 11.37   08 22 10.858  +12 58 29.44
0.03  08 21 37.146  +05 35 44.75   08 21 37.864  +05 35 41.91
0.03  08 21 33.923  +02 05 38.11   08 21 34.598  +02 05 41.32
0.03  08 20 49.112  +25 30 01.23   08 20 50.125  +25 30 03.06
0.03  08 20 46.506  +41 31 27.67   08 20 46.758  +41 31 16.36
0.03  08 20 33.464  +26 41 49.51   08 20 37.628  +26 41 49.00
0.03  08 19 16.488  +26 42 03.23   08 19 16.964  +26 41 57.66
0.03  08 17 10.998  +49 24 13.02   08 17 13.473  +49 24 11.53
0.03  08 16 59.172  +09 58 03.40   08 16 59.933  +09 58 02.17
0.03  08 16 42.462  +12 49 52.06   08 16 43.199  +12 50 05.49
0.03  08 16 41.376  +18 19 49.48   08 16 41.731  +18 19 56.00
0.03  08 16 18.325  +24 37 47.27   08 16 18.771  +24 37 42.31
0.03  08 15 48.789  +32 53 04.50   08 15 49.783  +32 52 58.34
0.03  08 15 05.608  +61 31 04.40   08 15 08.589  +61 30 23.70
0.03  08 14 47.882  +23 03 01.50   08 14 48.652  +23 03 13.44
0.03  08 14 39.423  +08 59 59.68   08 14 39.836  +09 00 18.46
0.03  08 14 00.206  +41 56 27.40   08 14 00.321  +41 56 39.68
0.03  08 13 21.156  +35 29 40.95   08 13 25.060  +35 29 59.03
0.03  08 12 59.173  +34 46 22.18   08 12 59.964  +34 46 25.70
0.03  08 12 49.610  +21 08 50.50   08 12 50.413  +21 09 01.40
0.03  08 12 43.447  +51 06 04.07   08 12 43.722  +51 05 52.57
0.03  08 11 50.492  +38 30 10.05   08 11 50.938  +38 30 14.77
0.03  08 10 53.112  +40 40 24.00   08 10 53.434  +40 40 08.99
0.03  08 10 12.924  +20 47 34.84   08 10 13.000  +20 47 43.97
0.03  08 09 43.244  +48 07 25.88   08 09 43.507  +48 07 33.99
0.03  08 09 21.124  +25 10 16.30   08 09 21.757  +25 10 07.01
0.03  08 09 07.296  +20 37 04.48   08 09 07.610  +20 36 58.95
0.03  08 08 27.049  +05 40 17.53   08 08 27.288  +05 40 11.60
0.03  08 07 54.949  +09 38 41.46   08 07 56.264  +09 38 45.17
0.03  08 07 46.730  +16 56 56.68   08 07 47.314  +16 56 50.57
0.03  08 07 21.118  +35 23 19.73   08 07 21.935  +35 23 17.13
0.03  08 07 11.683  +27 23 30.67   08 07 12.729  +27 23 20.50
0.03  08 06 58.028  +06 24 51.14   08 06 58.785  +06 24 54.40
0.03  08 06 54.900  +36 08 32.05   08 06 55.645  +36 08 17.40
0.03  08 06 34.725  +45 45 50.99   08 06 36.518  +45 45 55.47
0.03  08 06 31.885  +15 46 38.20   08 06 33.082  +15 46 41.97
0.03  08 06 25.692  +38 29 24.39   08 06 26.889  +38 29 21.82
0.03  08 06 20.971  +63 26 21.17   08 06 28.200  +63 26 29.23
0.03  08 05 35.131  +57 23 02.49   08 05 37.413  +57 23 42.94
0.03  08 05 25.204  +44 32 48.08   08 05 26.178  +44 33 08.36
0.03  08 05 19.329  +34 59 49.28   08 05 21.063  +34 59 55.25
0.03  08 05 00.255  +52 31 17.98   08 05 01.084  +52 31 11.50
0.03  08 04 30.791  +30 05 31.81   08 04 31.391  +30 05 59.38
0.03  08 04 16.592  +32 02 15.40   08 04 17.651  +32 02 51.62
0.03  08 03 39.932  +15 25 55.33   08 03 40.640  +15 26 10.11
0.03  08 03 33.847  +56 20 50.53   08 03 35.748  +56 21 05.36
0.03  08 02 52.722  +24 35 45.27   08 02 53.328  +24 35 57.78
0.03  08 02 30.647  +18 19 35.62   08 02 31.533  +18 19 35.40
0.03  08 02 18.606  +13 47 01.80   08 02 22.304  +13 46 51.97
0.03  08 02 17.038  +45 43 50.74   08 02 17.238  +45 43 56.69
0.03  08 02 15.514  +30 14 04.58   08 02 18.465  +30 14 11.85
0.03  08 01 52.745  +15 57 27.81   08 01 53.204  +15 57 31.00
0.03  08 01 23.117  +34 49 01.65   08 01 23.533  +34 49 00.81
0.03  08 01 14.541  +14 59 44.23   08 01 16.137  +14 59 49.03
0.03  08 00 53.135  +30 52 11.22   08 00 53.273  +30 52 05.88
0.03  08 00 09.446  +13 15 31.09   08 00 10.289  +13 15 29.05
0.03  08 00 07.954  +36 04 08.82   08 00 09.145  +36 04 07.46
0.03  07 59 47.080  +47 45 00.15   07 59 48.356  +47 45 05.64
0.03  07 59 42.143  +28 15 27.15   07 59 42.379  +28 15 07.91
0.03  07 58 43.881  +47 56 00.07   07 58 44.209  +47 55 53.29
0.03  07 58 22.692  +21 44 28.78   07 58 23.853  +21 44 52.39
0.03  07 58 17.814  +57 34 50.20   07 58 18.712  +57 34 53.52
0.03  07 58 08.306  +39 29 19.02   07 58 08.834  +39 29 28.09
0.03  07 57 53.828  +60 54 31.23   07 57 54.330  +60 54 38.29
0.03  07 57 32.980  +44 09 02.80   07 57 33.095  +44 08 42.14
0.03  07 57 25.328  +47 32 46.21   07 57 27.554  +47 32 48.66
0.03  07 57 15.109  +21 52 25.16   07 57 15.748  +21 52 12.22
0.03  07 56 13.900  +29 48 50.31   07 56 16.300  +29 48 40.54
0.03  07 55 54.334  +25 39 49.59   07 55 55.055  +25 39 29.19
0.03  07 54 54.904  +51 05 13.57   07 54 55.563  +51 05 14.36
0.03  07 54 52.849  +12 33 32.06   07 54 53.255  +12 33 22.18
0.03  07 54 27.286  +39 08 10.79   07 54 28.159  +39 08 07.45
0.03  07 52 20.442  +58 11 21.01   07 52 20.783  +58 11 15.92
0.03  07 51 38.864  +49 02 57.83   07 51 39.933  +49 02 58.15
0.03  07 50 44.402  +62 27 04.12   07 50 45.342  +62 27 05.38
0.03  07 50 02.729  +35 56 45.29   07 50 05.978  +35 57 08.76
0.03  07 49 19.715  +21 08 36.11   07 49 20.498  +21 08 01.03
0.03  07 48 50.048  +22 10 26.33   07 48 51.031  +22 10 23.52
0.03  07 48 48.690  +62 29 22.01   07 48 51.064  +62 29 32.54
0.03  07 46 26.847  +35 33 47.86   07 46 27.456  +35 33 54.27
0.03  07 46 11.847  +51 09 11.42   07 46 14.536  +51 09 09.82
0.03  07 45 53.747  +35 57 58.62   07 45 56.127  +35 58 13.90
0.03  07 44 10.937  +18 05 18.07   07 44 11.697  +18 04 48.92
0.03  07 43 31.651  +54 21 09.51   07 43 32.893  +54 21 18.89
0.03  07 43 09.888  +39 41 30.35   07 43 11.265  +39 41 29.63
0.03  07 42 12.878  +25 26 37.66   07 42 13.111  +25 26 43.86
0.03  07 41 59.689  +34 26 46.80   07 42 00.564  +34 27 07.27
0.03  07 41 36.559  +18 34 42.91   07 41 37.546  +18 34 36.36
0.03  07 41 27.468  +52 55 42.61   07 41 27.838  +52 55 46.34
0.03  07 41 13.669  +40 41 58.33   07 41 14.767  +40 41 38.82
0.03  07 40 26.455  +33 39 50.36   07 40 28.271  +33 39 47.77
0.03  07 39 51.949  +40 32 18.47   07 39 53.608  +40 32 27.67
0.03  07 39 40.910  +26 01 49.89   07 39 40.996  +26 01 45.85
0.03  07 39 40.845  +26 03 09.95   07 39 41.005  +26 03 00.85
0.03  07 39 28.095  +49 11 22.64   07 39 28.613  +49 11 18.80
0.03  07 39 20.594  +58 51 24.06   07 39 23.925  +58 50 34.07
0.03  07 38 47.251  +45 02 54.73   07 38 48.887  +45 03 19.55
0.03  07 38 37.593  +32 32 31.58   07 38 38.291  +32 33 26.41
0.03  07 38 33.046  +58 54 33.98   07 38 34.413  +58 54 33.69
0.03  07 38 25.387  +39 10 55.98   07 38 27.403  +39 10 50.14
0.03  07 37 45.544  +18 27 46.42   07 37 45.991  +18 28 01.71
0.03  07 37 02.212  +61 34 00.94   07 37 05.716  +61 33 56.47
0.03  07 35 29.457  +19 36 15.50   07 35 31.594  +19 36 52.43
0.03  07 35 26.262  +44 55 18.59   07 35 26.767  +44 55 53.47
0.03  07 34 31.144  +35 11 45.93   07 34 31.219  +35 11 51.13
0.03  07 34 08.350  +27 38 14.51   07 34 08.621  +27 38 04.95
0.03  07 34 01.270  +30 22 44.99   07 34 01.883  +30 22 44.88
0.03  07 33 39.116  +51 55 48.87   07 33 44.152  +51 55 41.41
0.03  07 32 57.661  +36 55 35.73   07 32 58.669  +36 55 38.04
0.03  07 32 45.509  +55 47 43.57   07 32 47.519  +55 48 03.77
0.03  07 32 08.328  +36 11 55.64   07 32 08.951  +36 12 00.21
0.03  07 31 26.135  +28 03 32.22   07 31 26.712  +28 03 38.67
0.03  07 31 11.766  +42 29 56.32   07 31 13.293  +42 30 29.88
0.03  07 30 35.111  +28 30 50.22   07 30 35.820  +28 30 26.74
0.03  07 29 38.860  +53 45 09.35   07 29 41.617  +53 44 26.59
0.03  07 28 39.391  +46 54 39.71   07 28 40.704  +46 54 46.57
0.03  07 28 11.580  +44 10 19.50   07 28 12.206  +44 10 13.13
0.03  07 28 01.095  +40 25 09.75   07 28 03.261  +40 24 54.53
0.03  07 27 47.193  +30 21 04.88   07 27 49.802  +30 20 56.51
0.03  07 27 35.279  +29 00 18.86   07 27 35.833  +29 00 37.07
0.03  07 26 34.995  +64 01 27.29   07 26 40.289  +64 02 08.99
0.03  07 26 21.901  +32 09 53.10   07 26 22.003  +32 10 04.43
0.03  07 25 34.652  +32 03 09.02   07 25 34.694  +32 03 17.48
0.03  07 24 53.080  +32 00 14.41   07 24 54.069  +32 00 24.26
0.03  07 24 36.157  +36 22 32.34   07 24 36.645  +36 22 20.30
0.03  07 24 26.916  +25 51 04.46   07 24 28.947  +25 50 55.95
0.03  07 24 01.505  +38 14 35.52   07 24 03.029  +38 14 48.91
0.03  07 24 01.464  +62 02 26.17   07 24 02.144  +62 02 29.54
0.03  07 23 46.725  +33 47 17.35   07 23 47.070  +33 47 02.11
0.03  07 23 15.875  +51 49 01.86   07 23 16.883  +51 49 07.14
0.03  07 23 02.779  +54 01 49.39   07 23 05.154  +54 01 07.56
0.03  07 23 00.863  +44 07 28.71   07 23 03.249  +44 08 17.09
0.03  07 21 07.423  +56 23 29.46   07 21 08.830  +56 23 43.71
0.03  07 20 51.719  +58 14 15.66   07 20 53.034  +58 14 16.64
0.03  07 19 46.922  +42 15 18.56   07 19 48.853  +42 15 19.89
0.03  07 19 27.185  +48 33 55.27   07 19 28.261  +48 33 56.24
0.03  07 17 49.093  +41 59 32.92   07 17 49.365  +41 59 24.49
0.03  07 16 42.185  +33 50 05.77   07 16 42.500  +33 50 13.44
0.03  07 16 34.561  +59 05 43.33   07 16 35.391  +59 05 47.91
0.03  07 15 51.797  +50 53 49.79   07 15 51.859  +50 54 04.31
0.03  07 15 40.368  +64 10 58.88   07 15 42.297  +64 10 55.93
0.03  07 14 17.683  +63 17 07.31   07 14 23.541  +63 16 31.04
0.03  07 13 14.254  +59 03 13.71   07 13 18.580  +59 03 33.38
0.03  07 13 11.728  +39 57 01.11   07 13 12.782  +39 57 09.67
0.03  07 13 02.194  +55 10 42.36   07 13 03.258  +55 10 51.12
0.03  07 12 39.302  +51 58 37.64   07 12 39.303  +51 58 29.18
0.03  07 11 25.681  +42 42 39.30   07 11 25.818  +42 42 53.89
0.03  07 10 44.384  +54 30 29.50   07 10 44.681  +54 30 36.35
0.03  07 09 36.554  +41 11 51.44   07 09 37.414  +41 11 43.00
0.03  07 09 18.783  +39 48 33.07   07 09 19.465  +39 48 31.46
0.03  07 06 10.727  +53 29 48.74   07 06 11.617  +53 29 42.27
0.03  07 02 05.563  +43 44 12.25   07 02 06.004  +43 43 58.96
0.03  07 01 43.548  +46 21 32.34   07 01 44.339  +46 21 23.73
0.03  07 01 39.200  +53 38 59.84   07 01 43.915  +53 39 01.56
0.03  07 01 34.466  +54 35 34.04   07 01 34.835  +54 35 23.74
0.03  06 59 19.951  +52 25 29.79   06 59 20.925  +52 25 16.74
0.03  06 58 59.608  +56 05 34.46   06 59 01.843  +56 06 22.39
0.03  03 14 53.723  -02 01 37.58   03 14 54.824  -02 01 54.92
0.03  03 13 45.155  +01 10 37.84   03 13 45.771  +01 10 30.10
0.03  03 07 46.172  -00 52 23.03   03 07 46.903  -00 52 21.85
0.03  03 00 25.523  -01 24 36.99   03 00 26.659  -01 25 04.74
0.03  03 00 05.811  -07 20 00.27   03 00 06.952  -07 20 05.21
0.03  02 59 49.307  -00 18 56.73   02 59 50.296  -00 18 53.16
0.03  02 54 17.804  +01 10 26.98   02 54 21.012  +01 10 23.30
0.03  02 54 02.914  -08 32 58.36   02 54 03.283  -08 33 07.37
0.03  02 53 41.461  -02 03 16.82   02 53 43.076  -02 03 32.64
0.03  02 45 57.579  -00 15 04.00   02 45 58.769  -00 14 20.87
0.03  02 43 44.552  +00 45 39.69   02 43 45.066  +00 45 39.68
0.03  02 41 23.555  -08 53 43.91   02 41 24.063  -08 54 38.21
0.03  02 34 15.236  -07 21 51.33   02 34 15.697  -07 21 36.50
0.03  02 33 25.206  +00 15 50.56   02 33 25.907  +00 15 42.25
0.03  02 28 02.527  -01 52 46.23   02 28 04.294  -01 53 03.53
0.03  02 26 09.288  -01 33 56.68   02 26 09.856  -01 33 29.54
0.03  02 25 02.298  -00 35 47.16   02 25 04.238  -00 36 12.52
0.03  02 23 37.490  +00 47 31.73   02 23 40.800  +00 48 00.38
0.03  02 22 10.881  -01 30 50.30   02 22 11.251  -01 30 40.13
0.03  02 19 24.569  -09 18 19.91   02 19 25.615  -09 18 12.46
0.03  02 19 11.098  -03 44 30.19   02 19 11.435  -03 44 35.35
0.03  02 18 34.484  -01 14 34.87   02 18 34.525  -01 14 43.36
0.03  02 16 37.007  -06 14 17.36   02 16 37.550  -06 14 19.16
0.03  02 16 07.431  -02 25 58.69   02 16 07.794  -02 25 55.77
0.03  02 15 46.846  -02 07 51.90   02 15 47.792  -02 07 46.40
0.03  02 15 45.669  -07 17 38.16   02 15 46.270  -07 17 45.68
0.03  02 10 02.663  -09 36 45.66   02 10 02.777  -09 36 52.48
0.03  02 01 33.315  +00 04 39.38   02 01 33.709  +00 04 24.70
0.03  01 43 16.735  -01 19 01.72   01 43 17.851  -01 18 57.72
0.03  01 41 18.667  -00 24 53.17   01 41 19.211  -00 24 57.72
0.03  01 38 07.424  -01 45 22.54   01 38 08.093  -01 45 18.79
0.03  01 38 05.079  -02 04 09.93   01 38 05.762  -02 04 09.39
0.03  01 37 49.260  +00 34 25.74   01 37 49.899  +00 34 44.93
0.03  01 36 52.483  +00 40 15.76   01 36 52.922  +00 39 58.75
0.03  01 33 07.624  -09 32 12.65   01 33 09.039  -09 32 08.80
0.03  01 12 51.751  +01 10 16.01   01 12 52.096  +01 10 26.84
0.03  01 12 24.129  -09 28 55.29   01 12 25.139  -09 28 19.27
0.03  01 10 22.954  -01 42 31.73   01 10 23.603  -01 42 32.26
0.03  01 10 04.370  +00 30 27.06   01 10 04.795  +00 30 24.43
0.03  01 08 14.753  -02 15 06.45   01 08 17.674  -02 15 15.26
0.03  00 50 11.006  -08 55 30.73   00 50 11.444  -08 55 17.14
0.03  00 47 00.962  -00 00 43.98   00 47 01.699  -00 00 24.14
0.03  00 46 28.940  -01 39 31.93   00 46 29.227  -01 39 25.74
0.03  00 36 55.179  -02 12 50.63   00 36 55.823  -02 13 05.09
0.03  00 33 05.714  -09 11 23.48   00 33 06.143  -09 11 30.77
0.03  00 29 22.617  -11 11 51.26   00 29 23.772  -11 12 22.20
0.03  00 27 39.293  +00 59 57.86   00 27 39.470  +00 59 50.70
0.03  00 20 09.278  +00 22 56.09   00 20 11.806  +00 22 59.34
0.03  00 16 51.537  -00 47 38.49   00 16 52.082  -00 47 29.09
0.03  00 16 41.319  -08 46 30.01   00 16 41.740  -08 47 04.90
0.03  00 15 21.950  -09 18 12.73   00 15 23.358  -09 18 50.51
0.03  00 15 19.646  -02 06 19.81   00 15 19.930  -02 06 10.20
0.03  00 12 55.194  -02 08 41.88   00 12 55.371  -02 08 28.95
0.03  00 12 41.366  -09 31 30.32   00 12 44.108  -09 31 36.96
0.03  00 12 37.455  -11 18 58.26   00 12 37.731  -11 19 14.59
0.03  00 12 30.474  +00 28 16.28   00 12 31.569  +00 28 14.11
0.03  00 10 02.256  +01 19 17.42   00 10 02.694  +01 19 19.18
0.03  00 06 54.255  -09 59 14.76   00 06 55.234  -09 59 55.92
0.03  00 05 27.779  -10 30 28.11   00 05 27.964  -10 30 17.57
0.03  00 03 38.683  -02 11 47.68   00 03 40.774  -02 11 56.86
0.03  00 01 45.826  -09 16 32.88   00 01 47.319  -09 17 23.55
0.02  23 55 19.696  -02 28 35.12   23 55 22.870  -02 28 27.69
0.02  23 54 50.598  -09 01 43.21   23 54 50.905  -09 01 51.81
0.02  23 54 04.045  -01 10 29.45   23 54 04.581  -01 10 28.73
0.02  23 51 47.681  -09 32 28.20   23 51 51.003  -09 32 26.17
0.02  23 50 45.374  -02 13 25.18   23 50 45.803  -02 13 10.35
0.02  23 50 36.452  -10 48 30.14   23 50 37.881  -10 48 38.39
0.02  23 50 18.583  -00 06 54.19   23 50 18.799  -00 07 00.50
0.02  23 49 30.232  -10 27 09.48   23 49 31.105  -10 27 08.68
0.02  23 48 37.044  -09 14 14.63   23 48 37.704  -09 14 23.65
0.02  23 45 16.077  -10 54 54.35   23 45 16.671  -10 54 48.89
0.02  23 44 04.395  +00 45 12.00   23 44 04.857  +00 45 08.65
0.02  23 41 59.430  -09 59 48.74   23 41 59.975  -10 00 24.60
0.02  23 40 09.872  -02 15 42.24   23 40 10.280  -02 15 49.25
0.02  23 39 44.429  +00 16 18.02   23 39 45.728  +00 16 01.54
0.02  23 39 18.226  -10 23 29.41   23 39 18.677  -10 23 23.25
0.02  23 36 20.057  +01 14 53.27   23 36 20.249  +01 15 07.64
0.02  23 36 16.011  -02 12 53.35   23 36 17.358  -02 13 12.00
0.02  23 35 41.854  -08 56 48.20   23 35 42.926  -08 57 03.72
0.02  23 35 18.649  -01 30 32.31   23 35 20.432  -01 31 09.81
0.02  23 33 29.426  -10 16 37.48   23 33 29.832  -10 16 44.61
0.02  23 33 00.364  -09 33 10.38   23 33 01.995  -09 32 42.47
0.02  23 28 43.644  +01 05 05.05   23 28 44.429  +01 05 33.61
0.02  23 26 37.258  -08 28 56.64   23 26 37.501  -08 28 38.47
0.02  23 26 01.282  +00 02 39.04   23 26 01.415  +00 02 55.16
0.02  23 23 27.692  -10 10 41.97   23 23 28.491  -10 10 49.20
0.02  23 22 44.584  -00 00 32.48   23 22 45.757  -00 00 34.44
0.02  23 21 36.446  -10 32 30.22   23 21 38.546  -10 31 55.86
0.02  23 20 13.919  -01 15 36.77   23 20 15.139  -01 15 31.45
0.02  23 17 05.870  -08 22 35.67   23 17 07.355  -08 22 10.44
0.02  23 16 32.502  -09 02 41.88   23 16 33.040  -09 02 33.35
0.02  23 16 31.434  +01 14 32.89   23 16 31.746  +01 13 45.89
0.02  23 12 43.171  -09 22 56.53   23 12 44.218  -09 22 50.58
0.02  23 07 14.791  -08 15 37.18   23 07 15.329  -08 15 47.24
0.02  23 06 42.617  +00 56 50.83   23 06 45.064  +00 56 50.05
0.02  23 03 03.830  +00 01 23.17   23 03 04.404  +00 01 17.55
0.02  23 02 13.935  +00 26 41.61   23 02 14.341  +00 26 20.78
0.02  23 01 04.041  -00 23 01.57   23 01 04.735  -00 22 56.44
0.02  22 59 20.492  +01 08 22.68   22 59 21.628  +01 08 12.53
0.02  22 59 00.056  -08 11 41.31   22 59 00.701  -08 11 03.27
0.02  22 58 20.495  +01 30 17.19   22 58 22.321  +01 30 23.18
0.02  22 57 41.695  -00 34 10.56   22 57 41.790  -00 34 24.99
0.02  22 57 35.658  -09 39 48.67   22 57 36.428  -09 39 39.60
0.02  22 52 40.469  -09 10 02.14   22 52 41.930  -09 10 47.74
0.02  22 52 05.916  -08 03 22.27   22 52 07.116  -08 03 31.38
0.02  22 51 25.091  -07 49 14.45   22 51 27.554  -07 49 06.22
0.02  22 50 37.257  -00 49 10.98   22 50 37.960  -00 49 31.99
0.02  22 49 14.792  -08 13 17.41   22 49 15.186  -08 13 32.98
0.02  22 49 13.155  -01 24 19.24   22 49 13.574  -01 23 58.96
0.02  22 48 08.236  -01 15 31.21   22 48 08.748  -01 15 40.11
0.02  22 47 51.366  -01 37 28.46   22 47 51.979  -01 37 28.81
0.02  22 47 46.796  -08 14 48.82   22 47 46.829  -08 14 27.45
0.02  22 46 23.705  -09 14 10.93   22 46 24.497  -09 14 12.85
0.02  22 46 15.628  -00 06 40.18   22 46 16.125  -00 07 04.28
0.02  22 43 09.569  -02 23 51.44   22 43 10.955  -02 23 41.36
0.02  22 42 21.983  +00 15 02.25   22 42 22.281  +00 15 11.62
0.02  22 39 53.027  -09 01 19.80   22 39 53.338  -09 01 08.11
0.02  22 39 06.518  -08 20 44.61   22 39 07.609  -08 21 05.11
0.02  22 39 02.519  -08 10 13.37   22 39 02.955  -08 10 12.34
0.02  22 38 32.425  -09 40 52.75   22 38 32.428  -09 40 43.24
0.02  22 34 01.116  -00 00 44.31   22 34 01.893  -00 00 47.81
0.02  22 28 17.970  -02 03 20.30   22 28 19.908  -02 03 12.57
0.02  22 25 11.624  -02 27 54.65   22 25 14.597  -02 28 24.42
0.02  22 24 41.768  -09 50 20.85   22 24 43.233  -09 50 25.97
0.02  22 22 24.925  -02 20 07.36   22 22 26.739  -02 20 32.72
0.02  22 21 12.970  -10 03 32.97   22 21 15.679  -10 03 44.81
0.02  22 20 47.780  -01 28 07.11   22 20 48.773  -01 27 52.24
0.02  22 19 57.570  -09 27 04.60   22 19 59.327  -09 27 09.11
0.02  22 18 54.177  +00 10 02.64   22 18 55.765  +00 09 41.84
0.02  22 15 13.572  -08 32 48.52   22 15 13.932  -08 32 49.43
0.02  22 14 42.974  -01 08 21.88   22 14 44.270  -01 08 17.61
0.02  22 14 15.013  +01 18 23.36   22 14 15.524  +01 18 24.76
0.02  22 08 58.572  -07 46 38.54   22 08 59.139  -07 46 35.05
0.02  22 07 47.792  -02 21 17.37   22 07 48.445  -02 21 11.51
0.02  22 07 31.212  -07 29 21.43   22 07 31.254  -07 29 43.83
0.02  22 06 32.732  +00 02 56.52   22 06 35.094  +00 03 24.25
0.02  22 03 13.859  -08 18 16.17   22 03 14.731  -08 18 05.98
0.02  21 59 56.920  -07 02 29.61   21 59 57.509  -07 02 31.75
0.02  21 59 50.140  -09 34 14.75   21 59 50.726  -09 34 04.59
0.02  21 59 20.367  +00 31 10.98   21 59 23.572  +00 31 05.61
0.02  21 58 20.169  -01 28 54.39   21 58 23.333  -01 28 47.45
0.02  21 55 43.705  +00 31 31.98   21 55 44.690  +00 31 54.99
0.02  21 55 00.493  +00 47 42.23   21 55 02.184  +00 47 53.11
0.02  21 52 51.417  -08 40 05.70   21 52 51.580  -08 40 17.67
0.02  21 50 36.304  -07 46 27.08   21 50 37.569  -07 47 17.30
0.02  21 49 49.550  -02 04 19.93   21 49 50.015  -02 04 23.25
0.02  21 49 33.138  -02 07 45.83   21 49 33.565  -02 07 56.94
0.02  21 46 36.794  -07 42 34.04   21 46 37.389  -07 42 35.85
0.02  21 45 30.462  -00 10 14.74   21 45 31.441  -00 10 33.12
0.02  21 43 41.383  +00 05 15.72   21 43 41.569  +00 05 07.08
0.02  21 41 41.741  -00 39 58.74   21 41 44.571  -00 40 25.99
0.02  21 41 09.832  -00 49 58.67   21 41 10.757  -00 50 30.82
0.02  21 41 08.189  -07 11 57.59   21 41 08.738  -07 11 54.13
0.02  21 39 39.761  -06 52 14.85   21 39 40.843  -06 52 11.52
0.02  21 38 58.880  -01 53 31.95   21 38 59.995  -01 53 32.75
0.02  21 37 47.480  +00 12 06.54   21 37 48.433  +00 12 19.84
0.02  21 29 55.780  -08 00 44.25   21 29 56.805  -07 59 53.74
0.02  21 27 59.898  +00 27 15.56   21 28 00.263  +00 27 23.06
0.02  21 19 56.670  +00 31 57.23   21 19 57.319  +00 31 48.58
0.02  21 19 35.979  -07 46 35.27   21 19 36.405  -07 46 25.96
0.02  21 18 47.080  -07 35 55.96   21 18 48.500  -07 35 36.22
0.02  21 17 58.907  -07 46 11.55   21 17 59.354  -07 46 33.38
0.02  21 17 10.796  -06 13 07.70   21 17 11.763  -06 13 04.72
0.02  21 10 45.856  -07 09 50.73   21 10 46.128  -07 09 44.01
0.02  21 08 23.921  -07 44 06.35   21 08 25.531  -07 44 02.55
0.02  21 05 27.013  -06 03 40.73   21 05 27.293  -06 03 50.19
0.02  20 59 00.581  -06 06 16.84   20 59 02.158  -06 06 07.06
0.02  17 42 27.561  +49 41 00.24   17 42 28.115  +49 41 11.29
0.02  17 41 47.460  +49 50 58.66   17 41 49.124  +49 50 48.53
0.02  17 41 06.438  +54 30 15.57   17 41 12.112  +54 30 22.60
0.02  17 39 57.116  +47 37 58.56   17 39 59.341  +47 38 02.64
0.02  17 39 17.310  +52 56 21.01   17 39 20.976  +52 55 56.02
0.02  17 39 13.535  +48 25 36.11   17 39 13.794  +48 25 46.30
0.02  17 38 05.311  +58 33 54.81   17 38 09.524  +58 34 21.56
0.02  17 36 38.320  +46 17 11.63   17 36 39.384  +46 17 14.68
0.02  17 36 12.315  +59 32 16.14   17 36 12.785  +59 32 08.93
0.02  17 35 40.037  +40 07 15.26   17 35 40.776  +40 07 29.87
0.02  17 32 58.255  +59 35 12.17   17 33 03.251  +59 35 09.76
0.02  17 30 36.265  +43 32 53.11   17 30 36.807  +43 32 49.35
0.02  17 29 07.546  +44 26 58.02   17 29 08.777  +44 27 12.65
0.02  17 29 00.761  +35 24 35.00   17 29 01.356  +35 24 37.23
0.02  17 28 23.592  +55 34 07.73   17 28 25.979  +55 33 35.69
0.02  17 27 54.002  +56 19 00.38   17 27 54.629  +56 19 07.86
0.02  17 27 50.472  +49 12 57.22   17 27 50.921  +49 12 15.12
0.02  17 26 32.634  +52 48 12.76   17 26 33.363  +52 48 07.70
0.02  17 25 56.360  +40 11 30.74   17 25 57.546  +40 11 28.87
0.02  17 25 40.242  +41 53 29.63   17 25 40.253  +41 53 21.51
0.02  17 24 39.467  +31 00 15.74   17 24 40.526  +30 59 52.68
0.02  17 24 16.353  +31 54 41.94   17 24 17.014  +31 54 50.66
0.02  17 23 57.376  +45 57 10.63   17 24 00.774  +45 56 50.77
0.02  17 23 44.940  +55 17 52.17   17 23 45.367  +55 17 45.11
0.02  17 23 30.449  +34 13 55.60   17 23 32.699  +34 14 24.78
0.02  17 23 23.507  +52 09 18.57   17 23 23.801  +52 09 48.90
0.02  17 22 21.382  +36 20 56.17   17 22 22.185  +36 21 10.12
0.02  17 21 27.736  +48 21 21.41   17 21 31.611  +48 21 31.54
0.02  17 21 18.289  +33 06 51.67   17 21 18.648  +33 06 41.20
0.02  17 20 40.053  +53 39 18.57   17 20 41.215  +53 39 22.76
0.02  17 20 34.408  +31 31 15.69   17 20 34.595  +31 32 10.99
0.02  17 20 34.367  +39 57 52.70   17 20 35.180  +39 57 34.30
0.02  17 20 30.306  +53 16 04.60   17 20 31.472  +53 15 57.87
0.02  17 20 26.208  +52 38 01.68   17 20 26.506  +52 38 11.51
0.02  17 20 01.783  +37 28 57.19   17 20 02.967  +37 29 36.75
0.02  17 19 49.032  +32 10 06.88   17 19 50.246  +32 10 02.61
0.02  17 19 19.366  +43 35 20.27   17 19 20.291  +43 35 16.66
0.02  17 19 16.553  +46 07 43.82   17 19 17.298  +46 07 30.57
0.02  17 19 01.220  +29 21 05.44   17 19 01.853  +29 21 05.48
0.02  17 18 58.195  +25 19 32.54   17 18 59.077  +25 19 21.09
0.02  17 18 56.409  +62 40 27.14   17 18 58.077  +62 40 26.06
0.02  17 18 41.570  +26 28 49.53   17 18 43.291  +26 28 28.56
0.02  17 18 25.306  +55 31 39.33   17 18 28.982  +55 31 26.85
0.02  17 18 00.533  +37 51 37.52   17 18 00.587  +37 51 45.36
0.02  17 17 53.486  +31 35 26.26   17 17 56.384  +31 35 33.55
0.02  17 17 25.263  +49 07 17.82   17 17 26.596  +49 06 48.83
0.02  17 17 04.269  +30 31 00.04   17 17 04.761  +30 30 56.03
0.02  17 15 16.228  +40 24 10.37   17 15 16.251  +40 24 01.84
0.02  17 15 08.457  +29 32 33.19   17 15 09.363  +29 33 25.98
0.02  17 14 58.952  +46 40 51.84   17 14 59.652  +46 40 32.09
0.02  17 14 41.649  +22 19 09.73   17 14 42.945  +22 18 38.77
0.02  17 14 36.046  +50 28 25.59   17 14 37.178  +50 28 21.88
0.02  17 14 36.024  +53 10 52.49   17 14 36.534  +53 10 43.24
0.02  17 14 26.863  +38 24 30.83   17 14 29.725  +38 24 46.98
0.02  17 14 19.834  +48 38 08.30   17 14 20.252  +48 38 14.10
0.02  17 14 07.554  +27 13 46.00   17 14 09.462  +27 13 41.53
0.02  17 13 31.310  +25 31 14.62   17 13 34.203  +25 31 46.62
0.02  17 13 04.300  +62 47 07.49   17 13 07.779  +62 47 06.75
0.02  17 12 26.234  +24 36 51.91   17 12 27.639  +24 36 39.58
0.02  17 12 07.581  +32 35 40.21   17 12 08.584  +32 35 38.78
0.02  17 11 02.827  +47 52 12.16   17 11 03.417  +47 52 30.22
0.02  17 10 58.069  +28 28 37.71   17 10 59.405  +28 29 10.53
0.02  17 10 55.639  +46 32 20.15   17 10 56.241  +46 31 35.18
0.02  17 10 52.713  +44 41 25.49   17 10 54.244  +44 41 38.92
0.02  17 10 44.528  +30 56 19.58   17 10 44.814  +30 56 26.80
0.02  17 10 33.501  +29 51 23.58   17 10 34.706  +29 51 30.94
0.02  17 09 20.284  +60 01 31.60   17 09 21.647  +60 01 29.95
0.02  17 07 42.167  +28 13 14.06   17 07 43.157  +28 13 00.99
0.02  17 07 29.535  +46 02 16.38   17 07 30.111  +46 02 33.43
0.02  17 06 49.687  +55 19 05.36   17 06 50.198  +55 19 14.33
0.02  17 06 48.741  +20 52 50.16   17 06 50.887  +20 52 45.24
0.02  17 06 04.808  +26 34 00.44   17 06 05.337  +26 34 01.50
0.02  17 05 19.422  +41 56 21.71   17 05 20.286  +41 56 18.64
0.02  17 05 07.050  +21 53 06.56   17 05 08.231  +21 53 44.49
0.02  17 05 03.583  +48 56 52.53   17 05 05.377  +48 56 02.95
0.02  17 05 03.347  +40 48 32.17   17 05 06.067  +40 48 08.62
0.02  17 04 43.480  +25 41 51.49   17 04 43.822  +25 41 14.21
0.02  17 04 31.813  +20 52 55.56   17 04 32.530  +20 53 02.38
0.02  17 03 57.320  +56 30 59.41   17 03 58.550  +56 31 06.41
0.02  17 03 47.590  +19 07 04.24   17 03 48.531  +19 07 11.59
0.02  17 03 38.680  +39 46 13.96   17 03 39.613  +39 46 01.88
0.02  17 03 29.263  +22 38 08.32   17 03 29.615  +22 38 06.36
0.02  17 03 08.959  +21 10 35.68   17 03 08.959  +21 11 26.63
0.02  17 02 31.099  +44 12 01.40   17 02 31.570  +44 12 06.21
0.02  17 02 12.804  +47 04 48.30   17 02 15.849  +47 04 02.45
0.02  17 01 58.609  +40 23 45.48   17 02 00.004  +40 23 37.84
0.02  17 01 39.320  +41 03 35.11   17 01 40.558  +41 03 37.33
0.02  17 01 20.841  +27 47 42.41   17 01 21.392  +27 47 54.62
0.02  17 01 18.090  +43 13 17.35   17 01 20.766  +43 13 43.38
0.02  17 00 29.526  +22 17 28.20   17 00 29.985  +22 17 32.37
0.02  17 00 22.404  +20 37 25.93   17 00 23.066  +20 37 21.84
0.02  17 00 08.709  +17 30 14.32   17 00 11.883  +17 30 38.65
0.02  16 59 49.650  +20 28 51.19   16 59 50.256  +20 28 53.38
0.02  16 58 45.795  +44 52 26.99   16 58 46.257  +44 52 19.85
0.02  16 58 38.043  +34 09 18.04   16 58 39.772  +34 09 07.54
0.02  16 58 35.131  +19 56 23.48   16 58 35.556  +19 56 14.84
0.02  16 58 29.601  +35 11 35.53   16 58 29.732  +35 11 28.61
0.02  16 58 08.317  +18 54 19.94   16 58 09.385  +18 53 51.41
0.02  16 58 05.143  +37 05 34.08   16 58 05.787  +37 05 33.75
0.02  16 58 04.687  +20 16 58.00   16 58 05.720  +20 17 05.14
0.02  16 57 43.502  +32 34 04.38   16 57 43.502  +32 34 13.33
0.02  16 57 27.685  +39 27 32.92   16 57 28.499  +39 27 34.96
0.02  16 56 21.131  +52 54 31.00   16 56 26.198  +52 54 59.50
0.02  16 56 08.576  +22 39 43.39   16 56 09.293  +22 39 42.09
0.02  16 56 02.731  +20 49 08.11   16 56 03.400  +20 49 16.23
0.02  16 55 54.846  +34 42 48.58   16 55 57.670  +34 42 36.39
0.02  16 55 44.388  +35 13 29.70   16 55 44.748  +35 13 21.06
0.02  16 55 36.596  +44 18 41.29   16 55 37.673  +44 17 57.57
0.02  16 55 32.085  +45 11 55.28   16 55 32.838  +45 11 48.71
0.02  16 55 30.030  +53 55 30.85   16 55 31.011  +53 55 38.41
0.02  16 55 26.582  +43 06 56.38   16 55 27.197  +43 07 27.69
0.02  16 54 54.117  +54 38 55.62   16 54 54.715  +54 38 59.89
0.02  16 54 54.063  +44 13 55.19   16 54 55.759  +44 13 58.70
0.02  16 54 21.435  +42 20 43.98   16 54 22.475  +42 20 31.57
0.02  16 53 35.499  +29 11 06.28   16 53 36.048  +29 10 56.75
0.02  16 53 26.009  +30 59 35.07   16 53 26.057  +30 59 43.15
0.02  16 53 10.644  +26 12 34.30   16 53 12.200  +26 12 30.16
0.02  16 52 43.649  +53 37 54.23   16 52 45.764  +53 38 25.69
0.02  16 52 39.876  +23 26 33.40   16 52 42.307  +23 26 44.48
0.02  16 52 27.414  +43 39 25.26   16 52 27.600  +43 40 02.21
0.02  16 51 55.547  +35 38 19.27   16 51 55.662  +35 39 08.89
0.02  16 51 44.215  +45 11 44.36   16 51 45.696  +45 11 36.52
0.02  16 51 36.934  +49 29 15.60   16 51 38.691  +49 29 57.63
0.02  16 51 13.150  +57 12 12.74   16 51 13.525  +57 12 05.42
0.02  16 51 12.471  +35 05 09.47   16 51 12.593  +35 05 52.02
0.02  16 51 07.280  +29 40 38.16   16 51 08.335  +29 39 55.28
0.02  16 51 00.736  +28 47 11.90   16 51 00.923  +28 47 17.87
0.02  16 50 53.484  +26 50 25.16   16 50 56.407  +26 50 39.64
0.02  16 50 52.372  +41 04 49.80   16 50 52.987  +41 04 42.07
0.02  16 50 47.373  +25 52 03.84   16 50 48.491  +25 52 12.08
0.02  16 50 43.635  +29 26 42.75   16 50 43.803  +29 26 37.81
0.02  16 50 24.394  +32 52 56.56   16 50 25.735  +32 53 17.97
0.02  16 49 59.940  +17 13 53.46   16 50 00.322  +17 13 52.07
0.02  16 49 50.332  +20 30 45.27   16 49 51.794  +20 30 49.89
0.02  16 49 48.660  +34 17 49.73   16 49 50.130  +34 18 06.61
0.02  16 49 19.486  +55 12 07.15   16 49 19.908  +55 12 14.58
0.02  16 49 15.546  +51 44 36.05   16 49 15.885  +51 44 27.70
0.02  16 49 11.420  +42 54 23.82   16 49 14.554  +42 54 37.42
0.02  16 48 42.269  +39 56 38.09   16 48 45.506  +39 56 20.89
0.02  16 48 17.416  +16 25 21.07   16 48 19.072  +16 26 01.07
0.02  16 47 47.221  +12 05 22.32   16 47 47.295  +12 05 29.80
0.02  16 47 45.523  +19 35 41.19   16 47 46.238  +19 35 53.17
0.02  16 47 13.132  +61 31 18.12   16 47 14.517  +61 30 52.45
0.02  16 46 31.919  +27 20 52.22   16 46 34.045  +27 20 29.36
0.02  16 46 07.731  +34 19 16.75   16 46 08.221  +34 19 02.62
0.02  16 46 03.636  +51 30 21.84   16 46 04.446  +51 30 25.69
0.02  16 45 50.968  +27 38 15.59   16 45 52.135  +27 39 00.53
0.02  16 45 29.290  +13 22 58.63   16 45 30.108  +13 22 45.08
0.02  16 45 07.459  +44 12 27.78   16 45 08.147  +44 12 21.91
0.02  16 43 56.948  +24 34 34.59   16 43 57.956  +24 34 46.19
0.02  16 43 53.865  +19 18 33.20   16 43 54.721  +19 18 34.69
0.02  16 43 51.740  +35 09 08.63   16 43 53.204  +35 09 09.70
0.02  16 43 50.560  +42 49 51.71   16 43 51.690  +42 49 53.22
0.02  16 43 33.702  +30 53 39.90   16 43 34.456  +30 53 49.17
0.02  16 43 25.177  +25 42 04.42   16 43 26.108  +25 41 19.76
0.02  16 43 21.305  +40 34 03.56   16 43 21.313  +40 34 48.44
0.02  16 42 49.582  +55 29 24.86   16 42 50.215  +55 29 21.70
0.02  16 42 33.368  +18 21 00.75   16 42 33.712  +18 20 30.68
0.02  16 42 13.950  +22 37 26.21   16 42 13.964  +22 37 34.05
0.02  16 42 06.412  +34 39 01.08   16 42 09.837  +34 38 58.23
0.02  16 42 00.162  +19 14 57.90   16 42 02.588  +19 15 14.95
0.02  16 41 46.064  +35 09 22.87   16 41 46.723  +35 09 25.85
0.02  16 41 30.162  +23 00 36.17   16 41 30.505  +23 00 27.57
0.02  16 41 15.730  +54 09 50.40   16 41 16.609  +54 09 48.22
0.02  16 41 13.809  +60 18 41.10   16 41 14.066  +60 17 58.44
0.02  16 41 13.175  +55 12 25.08   16 41 14.204  +55 12 34.64
0.02  16 41 11.047  +42 51 58.48   16 41 12.116  +42 51 41.90
0.02  16 40 54.940  +42 18 50.11   16 40 55.490  +42 19 00.29
0.02  16 40 38.314  +27 48 58.47   16 40 38.326  +27 48 23.04
0.02  16 40 38.241  +48 27 44.94   16 40 38.673  +48 27 36.90
0.02  16 40 36.818  +14 25 29.52   16 40 38.177  +14 25 39.41
0.02  16 40 34.644  +38 24 43.09   16 40 34.746  +38 24 50.38
0.02  16 40 27.927  +59 23 06.51   16 40 31.877  +59 23 18.83
0.02  16 40 25.528  +59 31 18.04   16 40 27.772  +59 30 45.60
0.02  16 40 10.065  +19 00 08.04   16 40 12.549  +19 00 16.26
0.02  16 40 05.741  +26 36 15.83   16 40 06.149  +26 36 11.18
0.02  16 39 55.260  +23 10 39.92   16 39 55.999  +23 10 42.63
0.02  16 39 52.265  +34 01 36.70   16 39 53.799  +34 01 42.68
0.02  16 39 49.081  +18 08 46.31   16 39 49.303  +18 08 39.84
0.02  16 39 28.120  +54 43 14.05   16 39 28.230  +54 43 21.21
0.02  16 39 26.596  +08 28 28.92   16 39 28.099  +08 27 58.35
0.02  16 39 23.560  +07 54 08.22   16 39 23.948  +07 54 25.23
0.02  16 39 09.680  +60 53 39.35   16 39 09.994  +60 53 48.92
0.02  16 38 58.198  +10 13 32.47   16 38 58.243  +10 13 24.10
0.02  16 38 12.702  +37 29 37.70   16 38 12.731  +37 29 45.51
0.02  16 38 02.135  +42 16 35.38   16 38 02.650  +42 17 15.04
0.02  16 37 36.139  +59 24 46.88   16 37 38.224  +59 24 48.77
0.02  16 37 30.072  +14 03 09.30   16 37 31.427  +14 02 46.40
0.02  16 37 11.983  +26 04 59.90   16 37 12.450  +26 05 03.31
0.02  16 36 59.378  +08 07 13.18   16 36 59.926  +08 07 17.01
0.02  16 36 57.006  +34 03 59.08   16 36 59.933  +34 04 09.46
0.02  16 36 52.540  +31 00 32.18   16 36 52.894  +31 00 14.90
0.02  16 36 50.612  +18 50 28.39   16 36 50.923  +18 49 47.88
0.02  16 36 49.618  +58 08 40.17   16 36 51.326  +58 08 19.02
0.02  16 36 45.819  +47 20 01.26   16 36 46.310  +47 19 57.05
0.02  16 36 37.680  +18 07 46.26   16 36 37.998  +18 07 37.19
0.02  16 36 29.241  +27 43 03.78   16 36 29.316  +27 42 39.48
0.02  16 36 12.039  +36 06 05.18   16 36 12.101  +36 06 21.32
0.02  16 35 39.059  +18 31 10.28   16 35 39.149  +18 31 03.53
0.02  16 34 36.423  +11 35 40.25   16 34 37.030  +11 35 51.71
0.02  16 34 32.377  +12 04 44.99   16 34 32.966  +12 04 34.80
0.02  16 34 19.834  +38 53 56.34   16 34 22.086  +38 54 33.52
0.02  16 33 43.513  +12 49 37.45   16 33 43.680  +12 49 20.75
0.02  16 33 33.627  +29 43 28.54   16 33 36.046  +29 44 08.13
0.02  16 33 32.875  +52 04 29.05   16 33 33.565  +52 04 34.39
0.02  16 33 24.513  +14 02 37.26   16 33 25.831  +14 02 46.58
0.02  16 32 04.919  +26 51 37.00   16 32 06.185  +26 51 12.91
0.02  16 31 50.605  +42 37 08.14   16 31 51.150  +42 37 12.55
0.02  16 31 25.926  +22 54 20.89   16 31 27.056  +22 54 29.35
0.02  16 31 25.805  +57 15 47.67   16 31 27.684  +57 15 40.10
0.02  16 31 21.284  +08 03 31.73   16 31 23.304  +08 03 41.29
0.02  16 31 16.519  +43 32 20.44   16 31 17.083  +43 32 18.21
0.02  16 30 52.507  +24 13 43.35   16 30 53.037  +24 13 14.58
0.02  16 30 39.301  +61 19 43.41   16 30 39.849  +61 20 09.23
0.02  16 30 28.217  +41 41 29.25   16 30 28.705  +41 41 34.64
0.02  16 29 53.739  +50 14 28.83   16 29 53.857  +50 14 18.13
0.02  16 29 44.906  +58 58 15.55   16 29 46.455  +58 58 43.24
0.02  16 29 22.042  +14 18 23.54   16 29 22.386  +14 18 10.44
0.02  16 29 21.957  +15 34 40.45   16 29 22.488  +15 33 59.98
0.02  16 28 31.293  +26 13 08.60   16 28 32.288  +26 13 28.33
0.02  16 28 05.861  +61 14 16.34   16 28 06.922  +61 14 04.63
0.02  16 27 54.811  +21 13 39.37   16 27 54.857  +21 13 30.31
0.02  16 27 39.394  +09 40 13.07   16 27 42.792  +09 40 29.02
0.02  16 26 42.727  +36 12 29.64   16 26 43.373  +36 12 09.45
0.02  16 26 42.165  +60 57 47.23   16 26 42.724  +60 57 40.91
0.02  16 26 39.532  +22 17 03.27   16 26 40.140  +22 17 11.11
0.02  16 26 36.950  +31 18 56.59   16 26 40.635  +31 18 41.23
0.02  16 26 03.438  +33 33 34.59   16 26 03.802  +33 33 39.79
0.02  16 26 01.559  +06 44 58.79   16 26 01.857  +06 45 13.67
0.02  16 25 55.858  +37 32 19.83   16 25 58.589  +37 31 54.48
0.02  16 25 41.291  +55 08 35.78   16 25 47.121  +55 08 29.65
0.02  16 25 39.192  +28 46 08.14   16 25 40.029  +28 45 22.91
0.02  16 25 21.478  +21 00 24.31   16 25 21.629  +21 00 17.78
0.02  16 25 08.862  +57 20 15.83   16 25 10.223  +57 20 01.22
0.02  16 25 05.195  +28 26 37.99   16 25 08.428  +28 25 59.32
0.02  16 24 26.739  +51 54 28.69   16 24 28.406  +51 54 15.98
0.02  16 24 22.078  +21 47 44.66   16 24 22.500  +21 47 47.27
0.02  16 24 03.843  +18 24 46.42   16 24 05.653  +18 24 24.66
0.02  16 23 57.932  +55 56 34.64   16 23 58.253  +55 56 27.27
0.02  16 23 37.987  +44 34 55.71   16 23 38.682  +44 34 58.28
0.02  16 23 03.050  +12 39 58.17   16 23 05.271  +12 39 18.33
0.02  16 22 57.683  +17 52 42.06   16 22 57.969  +17 52 55.09
0.02  16 22 42.732  +37 41 36.21   16 22 43.250  +37 41 40.06
0.02  16 22 41.465  +03 44 11.03   16 22 42.143  +03 44 13.68
0.02  16 22 32.882  +13 50 59.65   16 22 34.091  +13 50 44.00
0.02  16 22 27.061  +13 58 54.49   16 22 27.674  +13 58 34.14
0.02  16 22 10.485  +38 49 53.11   16 22 11.275  +38 49 53.18
0.02  16 22 00.480  +36 40 43.93   16 22 00.810  +36 40 05.02
0.02  16 21 58.897  +23 20 40.08   16 21 59.323  +23 20 42.56
0.02  16 21 18.407  +27 00 56.33   16 21 18.702  +27 00 38.36
0.02  16 21 16.280  +55 17 59.27   16 21 16.962  +55 17 48.26
0.02  16 21 12.398  +56 28 59.68   16 21 13.985  +56 28 44.22
0.02  16 21 01.500  +07 25 22.44   16 21 04.320  +07 25 30.80
0.02  16 21 00.766  +05 50 36.37   16 21 01.087  +05 50 28.33
0.02  16 20 58.838  +14 51 52.18   16 20 58.927  +14 51 40.60
0.02  16 20 58.159  +10 08 47.52   16 20 59.366  +10 08 39.17
0.02  16 20 30.145  +37 58 07.81   16 20 30.155  +37 58 15.63
0.02  16 20 21.876  +39 08 00.11   16 20 22.522  +39 07 56.14
0.02  16 19 23.450  +39 10 20.41   16 19 23.778  +39 10 14.20
0.02  16 19 00.452  +54 29 27.81   16 19 00.839  +54 29 49.27
0.02  16 18 58.508  +43 02 03.74   16 19 01.143  +43 01 23.38
0.02  16 18 48.426  +13 24 20.23   16 18 51.046  +13 24 32.98
0.02  16 18 35.486  +14 28 41.16   16 18 36.270  +14 28 40.89
0.02  16 18 30.539  +50 00 37.97   16 18 30.581  +50 00 45.40
0.02  16 18 25.805  +02 19 11.83   16 18 26.401  +02 19 09.76
0.02  16 17 48.764  +51 42 01.57   16 17 49.099  +51 42 10.78
0.02  16 17 46.751  +25 02 22.78   16 17 47.440  +25 02 30.44
0.02  16 17 31.651  +20 41 49.15   16 17 32.572  +20 42 01.64
0.02  16 17 20.818  +10 39 25.06   16 17 21.697  +10 39 05.47
0.02  16 17 19.933  +34 54 10.11   16 17 20.464  +34 54 04.58
0.02  16 16 53.627  +57 18 00.08   16 16 54.682  +57 18 26.04
0.02  16 16 44.804  +35 51 04.61   16 16 45.178  +35 50 49.20
0.02  16 16 11.682  +13 03 21.28   16 16 11.964  +13 03 45.51
0.02  16 15 30.064  +36 18 35.17   16 15 32.369  +36 18 17.10
0.02  16 15 14.111  +06 39 21.55   16 15 14.111  +06 39 29.29
0.02  16 15 11.593  +01 39 17.57   16 15 12.603  +01 39 28.90
0.02  16 14 39.890  +05 49 08.10   16 14 42.454  +05 48 54.65
0.02  16 14 04.424  +04 10 22.59   16 14 05.692  +04 10 13.71
0.02  16 14 02.211  +31 42 44.98   16 14 04.375  +31 42 15.97
0.02  16 13 47.189  +28 31 54.79   16 13 47.910  +28 32 00.52
0.02  16 13 38.956  +63 29 09.01   16 13 39.648  +63 29 18.48
0.02  16 13 32.953  +20 01 45.52   16 13 33.530  +20 01 34.70
0.02  16 13 25.092  +59 50 51.95   16 13 25.400  +59 51 24.04
0.02  16 13 13.905  +03 53 29.83   16 13 14.640  +03 53 28.43
0.02  16 13 10.847  +12 10 59.94   16 13 11.699  +12 10 47.12
0.02  16 13 06.355  +60 56 24.81   16 13 07.178  +60 57 18.00
0.02  16 13 02.700  +54 32 29.45   16 13 04.362  +54 32 13.52
0.02  16 13 01.745  +63 03 41.59   16 13 02.880  +63 03 16.19
0.02  16 12 53.838  +53 24 35.14   16 12 57.113  +53 25 11.50
0.02  16 12 28.302  +06 35 55.99   16 12 28.731  +06 35 54.71
0.02  16 12 21.689  +17 57 42.04   16 12 22.154  +17 57 45.42
0.02  16 12 20.256  +47 50 27.26   16 12 20.846  +47 50 33.88
0.02  16 12 15.155  +11 50 11.14   16 12 15.673  +11 50 05.84
0.02  16 11 55.881  +00 50 26.34   16 11 56.441  +00 50 23.71
0.02  16 11 45.812  +34 05 31.22   16 11 46.314  +34 05 12.71
0.02  16 11 38.773  +46 18 55.06   16 11 39.632  +46 18 51.12
0.02  16 11 14.654  +13 50 33.12   16 11 14.880  +13 50 06.66
0.02  16 11 08.385  +30 08 19.65   16 11 09.405  +30 08 16.69
0.02  16 10 56.274  +38 02 43.66   16 10 56.301  +38 02 34.49
0.02  16 10 43.013  +03 34 58.53   16 10 43.537  +03 35 06.73
0.02  16 09 56.271  +28 57 33.38   16 09 57.173  +28 57 49.09
0.02  16 09 48.731  +19 25 53.70   16 09 49.764  +19 25 29.49
0.02  16 09 41.617  +09 22 25.78   16 09 42.174  +09 22 13.13
0.02  16 09 40.246  +01 13 52.00   16 09 40.849  +01 14 06.00
0.02  16 09 37.220  +59 37 54.80   16 09 37.997  +59 38 09.70
0.02  16 08 38.335  +30 40 07.65   16 08 38.588  +30 40 12.62
0.02  16 08 17.595  +32 39 36.89   16 08 18.471  +32 39 55.40
0.02  16 08 11.081  +51 05 03.17   16 08 11.212  +51 05 09.50
0.02  16 07 50.925  +59 21 39.07   16 07 52.423  +59 22 05.53
0.02  16 07 39.709  +15 00 58.92   16 07 41.099  +15 00 27.23
0.02  16 07 32.565  +25 51 24.55   16 07 34.083  +25 50 54.84
0.02  16 07 28.057  -00 34 20.63   16 07 30.198  -00 34 39.70
0.02  16 07 17.458  +05 09 23.82   16 07 18.786  +05 09 30.48
0.02  16 07 13.855  +29 25 26.12   16 07 14.380  +29 25 21.90
0.02  16 06 49.774  +09 29 16.68   16 06 50.879  +09 29 34.47
0.02  16 06 41.959  +24 38 07.26   16 06 42.398  +24 38 12.32
0.02  16 06 19.724  +30 49 04.26   16 06 20.720  +30 48 53.13
0.02  16 06 11.367  +22 49 57.66   16 06 11.593  +22 49 49.57
0.02  16 06 05.849  +17 26 46.50   16 06 07.354  +17 27 38.97
0.02  16 06 04.580  +44 13 03.14   16 06 06.951  +44 13 04.33
0.02  16 05 43.054  +10 23 16.52   16 05 43.919  +10 23 15.03
0.02  16 05 33.825  +28 12 49.08   16 05 34.704  +28 12 57.10
0.02  16 05 33.232  +36 28 28.11   16 05 34.054  +36 28 22.24
0.02  16 05 25.701  +49 36 10.38   16 05 26.173  +49 36 17.24
0.02  16 05 08.626  +37 18 43.59   16 05 09.253  +37 18 47.44
0.02  16 05 04.882  +44 11 31.11   16 05 07.109  +44 11 38.45
0.02  16 04 57.876  +57 22 16.78   16 05 00.486  +57 22 00.82
0.02  16 04 53.119  +58 15 59.20   16 04 54.316  +58 16 07.14
0.02  16 04 40.710  +54 38 26.56   16 04 41.713  +54 38 41.21
0.02  16 04 36.937  +32 32 38.73   16 04 38.530  +32 32 09.05
0.02  16 04 32.740  +03 08 49.65   16 04 33.222  +03 08 57.42
0.02  16 04 14.131  +49 36 30.27   16 04 15.187  +49 36 36.69
0.02  16 04 11.345  +16 49 49.59   16 04 11.414  +16 50 11.18
0.02  16 03 33.268  +54 29 12.24   16 03 34.724  +54 28 57.79
0.02  16 03 13.912  +02 31 20.02   16 03 14.860  +02 31 36.16
0.02  16 02 45.274  +01 53 03.19   16 02 45.960  +01 52 57.22
0.02  16 02 36.111  +22 45 23.41   16 02 36.868  +22 45 23.40
0.02  16 02 31.515  +48 09 26.37   16 02 32.134  +48 09 52.30
0.02  16 02 19.083  +10 58 18.12   16 02 19.807  +10 58 39.13
0.02  16 02 17.922  +21 26 50.46   16 02 18.932  +21 26 41.18
0.02  16 02 15.001  +09 31 09.06   16 02 15.221  +09 31 15.35
0.02  16 02 04.106  -01 48 46.77   16 02 07.578  -01 48 28.56
0.02  16 01 53.648  +62 31 58.72   16 01 54.019  +62 31 49.13
0.02  16 01 51.255  +41 27 42.42   16 01 51.448  +41 28 30.71
0.02  16 01 24.060  +34 36 33.59   16 01 25.633  +34 36 28.99
0.02  16 01 09.529  +00 39 16.88   16 01 10.746  +00 40 10.96
0.02  16 00 55.238  +44 12 21.20   16 00 55.530  +44 12 12.87
0.02  16 00 27.014  +09 24 34.40   16 00 27.473  +09 24 35.06
0.02  16 00 14.966  +60 39 46.98   16 00 15.375  +60 39 09.45
0.02  16 00 13.880  +13 58 56.03   16 00 14.395  +13 58 57.32
0.02  16 00 11.117  +16 15 07.13   16 00 13.775  +16 14 25.50
0.02  16 00 05.327  -02 15 32.38   16 00 06.894  -02 15 20.85
0.02  15 59 51.721  +14 43 19.64   15 59 52.101  +14 43 23.64
0.02  15 59 45.331  +10 46 31.19   15 59 48.764  +10 46 35.27
0.02  15 59 40.177  +21 42 30.65   15 59 41.161  +21 42 37.17
0.02  15 59 13.913  +19 43 15.09   15 59 14.418  +19 43 25.60
0.02  15 59 10.215  +36 00 17.31   15 59 11.009  +36 00 11.24
0.02  15 59 08.399  +14 57 24.84   15 59 08.589  +14 57 18.55
0.02  15 58 51.157  +39 03 12.41   15 58 51.803  +39 03 09.62
0.02  15 58 49.200  +38 16 18.68   15 58 50.889  +38 16 04.70
0.02  15 58 25.756  +03 34 33.91   15 58 27.510  +03 34 35.31
0.02  15 58 06.465  +44 02 32.27   15 58 06.799  +44 02 37.15
0.02  15 58 05.954  +07 12 32.92   15 58 05.990  +07 13 23.38
0.02  15 57 26.163  -00 39 33.60   15 57 27.366  -00 39 25.30
0.02  15 57 15.763  +12 24 07.69   15 57 16.130  +12 24 14.79
0.02  15 57 15.662  +19 32 24.65   15 57 16.199  +19 32 29.29
0.02  15 57 09.937  +35 59 41.78   15 57 10.698  +35 59 46.82
0.02  15 56 19.783  +15 11 44.46   15 56 20.068  +15 11 55.44
0.02  15 55 58.502  +08 22 37.41   15 55 59.315  +08 22 56.75
0.02  15 55 51.988  +07 42 30.09   15 55 53.758  +07 41 52.02
0.02  15 55 40.838  +25 21 18.28   15 55 41.792  +25 21 29.90
0.02  15 55 30.661  +59 12 04.85   15 55 31.943  +59 11 48.94
0.02  15 55 13.203  +37 37 39.94   15 55 14.669  +37 37 07.00
0.02  15 55 05.305  +41 35 30.20   15 55 07.515  +41 36 09.25
0.02  15 54 59.221  +44 06 23.28   15 54 59.752  +44 06 19.39
0.02  15 54 57.063  +33 31 53.49   15 54 57.617  +33 32 46.04
0.02  15 54 53.726  +14 59 45.53   15 54 55.011  +14 59 37.70
0.02  15 54 50.362  +12 23 46.97   15 54 50.444  +12 23 52.67
0.02  15 54 45.959  +63 18 01.48   15 54 51.254  +63 17 26.29
0.02  15 54 08.352  +19 06 08.49   15 54 09.863  +19 06 22.56
0.02  15 53 57.592  +40 02 33.26   15 53 58.149  +40 02 39.63
0.02  15 53 53.834  +21 59 32.22   15 53 54.838  +21 59 24.46
0.02  15 53 42.189  -00 57 50.92   15 53 42.963  -00 57 32.72
0.02  15 53 41.815  +14 20 31.88   15 53 42.592  +14 20 15.36
0.02  15 53 33.285  +30 45 26.73   15 53 33.688  +30 45 31.79
0.02  15 53 30.331  +29 35 53.17   15 53 30.642  +29 35 29.72
0.02  15 53 12.883  +27 25 30.51   15 53 14.692  +27 25 31.38
0.02  15 52 52.828  +24 10 57.71   15 52 53.474  +24 11 01.21
0.02  15 52 47.743  +35 15 58.60   15 52 49.019  +35 16 03.24
0.02  15 52 26.227  +61 51 09.81   15 52 28.764  +61 50 45.05
0.02  15 52 16.270  +61 09 21.91   15 52 17.427  +61 09 16.55
0.02  15 52 13.532  +30 46 25.27   15 52 14.044  +30 46 20.43
0.02  15 52 04.628  +59 41 32.26   15 52 06.116  +59 41 32.21
0.02  15 51 48.855  +19 16 32.90   15 51 49.685  +19 16 42.70
0.02  15 51 37.433  +14 25 08.38   15 51 38.610  +14 25 15.29
0.02  15 51 30.164  +20 52 12.98   15 51 33.072  +20 52 18.06
0.02  15 51 15.201  -03 54 22.20   15 51 16.654  -03 54 04.94
0.02  15 50 59.802  +02 43 54.27   15 51 01.609  +02 44 10.29
0.02  15 50 47.724  +35 26 21.45   15 50 50.911  +35 26 30.12
0.02  15 50 25.650  +00 03 10.73   15 50 25.758  +00 03 56.97
0.02  15 50 25.598  +35 08 10.72   15 50 25.683  +35 07 35.84
0.02  15 49 57.363  +63 10 07.73   15 49 58.258  +63 10 03.40
0.02  15 49 56.872  +63 18 47.14   15 49 57.042  +63 18 14.14
0.02  15 49 44.089  +52 06 47.82   15 49 44.489  +52 06 57.84
0.02  15 49 43.456  +03 50 05.73   15 49 44.292  +03 50 12.16
0.02  15 49 40.928  +43 12 06.49   15 49 41.066  +43 11 57.08
0.02  15 49 35.306  +59 36 22.84   15 49 36.735  +59 36 25.89
0.02  15 49 24.919  -01 00 52.51   15 49 25.542  -01 00 23.12
0.02  15 48 54.459  +51 00 14.29   15 48 54.843  +51 00 20.48
0.02  15 48 49.354  +15 55 35.56   15 48 49.977  +15 55 44.20
0.02  15 48 09.662  +49 09 22.71   15 48 12.455  +49 08 45.49
0.02  15 47 41.126  -02 37 23.82   15 47 42.122  -02 37 29.86
0.02  15 47 40.624  +24 59 52.49   15 47 42.654  +25 00 12.94
0.02  15 47 35.601  +41 34 22.81   15 47 36.365  +41 34 19.47
0.02  15 47 28.769  +61 14 33.79   15 47 33.752  +61 14 23.10
0.02  15 47 23.255  +05 41 37.75   15 47 23.366  +05 41 54.25
0.02  15 46 58.882  +17 53 03.05   15 46 59.318  +17 53 02.65
0.02  15 46 44.513  +20 15 18.76   15 46 45.057  +20 15 22.69
0.02  15 46 43.273  +51 08 05.47   15 46 44.044  +51 08 32.79
0.02  15 46 37.533  +36 56 46.68   15 46 41.251  +36 56 44.71
0.02  15 46 32.209  +01 04 33.29   15 46 32.586  +01 04 45.44
0.02  15 46 28.101  +07 43 55.63   15 46 28.560  +07 43 35.11
0.02  15 46 12.118  +07 43 23.16   15 46 13.829  +07 43 48.29
0.02  15 46 05.027  +01 16 33.24   15 46 06.390  +01 16 43.28
0.02  15 45 28.665  +35 17 11.31   15 45 28.944  +35 17 20.85
0.02  15 45 28.173  +28 14 34.80   15 45 28.514  +28 14 45.25
0.02  15 45 27.471  +07 03 54.13   15 45 29.055  +07 03 34.07
0.02  15 44 59.368  +50 14 37.99   15 45 00.263  +50 14 39.82
0.02  15 44 48.880  -03 56 25.48   15 44 49.598  -03 56 28.34
0.02  15 44 48.441  +00 40 45.68   15 44 48.953  +00 40 30.83
0.02  15 44 48.221  +57 04 01.16   15 44 51.169  +57 04 00.68
0.02  15 44 38.442  +60 38 34.54   15 44 39.133  +60 38 39.68
0.02  15 44 34.035  +54 54 53.45   15 44 34.714  +54 55 09.40
0.02  15 44 32.298  +04 12 03.95   15 44 33.324  +04 11 13.98
0.02  15 44 18.161  +05 17 35.38   15 44 18.426  +05 17 30.68
0.02  15 44 13.705  +03 59 36.56   15 44 17.151  +03 59 52.29
0.02  15 44 09.552  +20 09 17.02   15 44 10.938  +20 08 44.76
0.02  15 44 05.247  +35 15 54.81   15 44 09.053  +35 15 37.04
0.02  15 44 02.745  -05 36 36.32   15 44 03.381  -05 36 41.02
0.02  15 43 49.864  -01 02 36.49   15 43 50.313  -01 02 19.65
0.02  15 43 45.061  +38 37 23.77   15 43 45.769  +38 37 43.35
0.02  15 43 43.429  -02 56 33.03   15 43 44.229  -02 55 59.71
0.02  15 43 15.735  +49 18 24.34   15 43 16.466  +49 18 29.93
0.02  15 43 14.765  +20 12 57.15   15 43 15.457  +20 12 54.42
0.02  15 42 57.976  +03 30 33.61   15 42 59.792  +03 31 14.87
0.02  15 42 56.051  +28 51 42.69   15 42 56.290  +28 51 50.84
0.02  15 42 51.130  +57 32 22.62   15 42 51.189  +57 32 36.49
0.02  15 42 43.219  +33 01 40.10   15 42 44.675  +33 01 17.25
0.02  15 42 40.757  +63 52 37.97   15 42 40.931  +63 53 03.69
0.02  15 42 39.678  +53 22 31.22   15 42 41.114  +53 22 04.94
0.02  15 42 39.118  +00 06 18.09   15 42 39.528  +00 06 13.91
0.02  15 42 38.669  +45 36 02.80   15 42 38.711  +45 35 54.99
0.02  15 42 34.138  +47 47 53.95   15 42 35.688  +47 47 30.75
0.02  15 42 19.735  -00 38 40.27   15 42 19.896  -00 39 01.39
0.02  15 42 03.602  +26 35 47.42   15 42 04.153  +26 36 06.71
0.02  15 42 02.825  +06 14 49.08   15 42 02.982  +06 14 36.87
0.02  15 42 00.432  +28 30 24.26   15 42 01.953  +28 30 31.48
0.02  15 41 50.576  +01 26 44.71   15 41 51.206  +01 26 51.00
0.02  15 41 40.364  +58 28 05.45   15 41 41.508  +58 28 19.32
0.02  15 41 39.544  +10 38 40.27   15 41 39.925  +10 38 56.79
0.02  15 41 38.774  +49 45 02.55   15 41 39.082  +49 44 13.14
0.02  15 41 32.020  +59 16 21.95   15 41 32.886  +59 16 21.83
0.02  15 41 05.458  +32 04 50.86   15 41 05.854  +32 04 45.93
0.02  15 40 55.455  +10 49 09.56   15 40 56.763  +10 49 24.23
0.02  15 40 29.667  +22 00 37.48   15 40 30.640  +22 00 47.38
0.02  15 40 23.847  +06 15 43.66   15 40 23.978  +06 16 11.91
0.02  15 40 09.478  +28 08 28.84   15 40 09.887  +28 08 15.61
0.02  15 40 00.872  +11 37 39.65   15 40 01.462  +11 37 42.99
0.02  15 39 52.865  +56 46 14.53   15 39 53.308  +56 46 04.16
0.02  15 39 52.174  +30 27 31.32   15 39 54.914  +30 28 03.28
0.02  15 39 39.060  +53 41 05.75   15 39 40.119  +53 41 19.54
0.02  15 39 36.863  +52 11 00.93   15 39 37.207  +52 10 51.99
0.02  15 38 49.666  -03 47 05.00   15 38 52.633  -03 46 40.97
0.02  15 38 40.293  +31 50 26.16   15 38 40.758  +31 50 22.61
0.02  15 38 36.326  +08 18 12.16   15 38 36.614  +08 18 04.14
0.02  15 37 23.688  +63 26 24.76   15 37 24.740  +63 26 25.25
0.02  15 36 59.987  +49 31 20.75   15 37 02.554  +49 32 01.10
0.02  15 36 55.837  +25 04 30.57   15 36 55.866  +25 04 39.08
0.02  15 36 51.342  -02 52 16.66   15 36 51.926  -02 52 13.37
0.02  15 35 51.778  +26 40 59.88   15 35 52.391  +26 40 10.22
0.02  15 35 22.898  +48 29 11.92   15 35 23.337  +48 29 15.78
0.02  15 35 15.374  -06 20 12.22   15 35 18.908  -06 20 25.10
0.02  15 35 13.764  +41 42 55.76   15 35 14.610  +41 42 53.99
0.02  15 34 47.563  -00 55 26.14   15 34 48.185  -00 56 16.17
0.02  15 34 44.740  +63 07 46.98   15 34 46.120  +63 07 34.37
0.02  15 34 37.111  +35 29 10.62   15 34 37.330  +35 29 17.09
0.02  15 34 33.298  +40 54 01.48   15 34 34.790  +40 53 24.70
0.02  15 34 28.380  -03 05 53.27   15 34 29.816  -03 05 26.72
0.02  15 34 27.459  +17 23 28.56   15 34 28.111  +17 23 28.21
0.02  15 34 22.420  +13 49 13.62   15 34 22.961  +13 49 22.14
0.02  15 34 21.354  +27 37 35.69   15 34 22.803  +27 38 20.51
0.02  15 34 17.545  +00 18 07.73   15 34 18.046  +00 17 36.62
0.02  15 34 03.864  +01 39 39.55   15 34 04.523  +01 39 25.45
0.02  15 34 03.805  +17 02 09.59   15 34 05.188  +17 02 21.49
0.02  15 33 52.618  +08 44 08.29   15 33 53.477  +08 44 26.50
0.02  15 33 50.389  +34 54 28.56   15 33 51.018  +34 54 20.16
0.02  15 33 39.649  +36 53 18.43   15 33 40.324  +36 53 34.06
0.02  15 33 35.305  +18 27 52.47   15 33 35.875  +18 27 39.72
0.02  15 33 21.837  -03 55 58.52   15 33 23.332  -03 56 10.31
0.02  15 33 04.500  +38 16 11.82   15 33 06.913  +38 16 12.63
0.02  15 33 03.529  +26 08 29.30   15 33 05.697  +26 09 18.95
0.02  15 33 03.156  -04 16 27.94   15 33 04.608  -04 16 41.97
0.02  15 32 58.782  -01 04 46.96   15 32 59.310  -01 04 37.25
0.02  15 32 43.531  +53 04 07.84   15 32 45.990  +53 04 48.11
0.02  15 32 42.547  +57 23 41.81   15 32 45.101  +57 23 30.38
0.02  15 32 40.757  +41 00 33.17   15 32 40.806  +41 00 40.46
0.02  15 32 31.761  +03 21 29.50   15 32 32.813  +03 21 23.42
0.02  15 32 14.985  +16 14 11.35   15 32 15.188  +16 14 00.88
0.02  15 32 03.772  -06 59 22.31   15 32 04.218  -06 59 10.47
0.02  15 31 58.022  +60 11 21.06   15 31 58.983  +60 11 49.34
0.02  15 31 39.062  +46 00 16.11   15 31 40.938  +46 00 04.43
0.02  15 31 12.812  +20 02 44.25   15 31 13.700  +20 02 28.25
0.02  15 30 54.108  -03 44 04.56   15 30 55.262  -03 43 47.08
0.02  15 30 50.138  -05 55 40.71   15 30 52.537  -05 56 04.81
0.02  15 30 46.174  -03 28 57.63   15 30 46.793  -03 28 59.00
0.02  15 30 31.424  +08 59 05.83   15 30 31.644  +08 59 19.36
0.02  15 30 26.405  +04 21 02.21   15 30 27.509  +04 20 52.95
0.02  15 30 23.631  +28 21 41.94   15 30 25.296  +28 21 15.74
0.02  15 30 14.690  +51 44 03.60   15 30 18.166  +51 44 26.00
0.02  15 29 58.560  +01 05 11.54   15 29 58.941  +01 05 19.45
0.02  15 29 20.605  +08 39 52.82   15 29 21.071  +08 39 47.14
0.02  15 29 17.792  +00 35 56.27   15 29 19.464  +00 35 42.10
0.02  15 29 10.337  +45 38 23.03   15 29 10.380  +45 38 13.19
0.02  15 29 07.301  -04 42 40.60   15 29 08.137  -04 43 17.16
0.02  15 29 05.036  +45 14 28.13   15 29 05.714  +45 14 18.28
0.02  15 28 43.693  +13 23 12.85   15 28 44.299  +13 23 11.26
0.02  15 28 28.582  +01 37 02.85   15 28 30.130  +01 36 56.53
0.02  15 28 23.382  +36 41 49.39   15 28 23.963  +36 41 53.93
0.02  15 28 23.297  +01 30 04.88   15 28 25.494  +01 30 03.51
0.02  15 27 51.768  +37 38 10.71   15 27 53.427  +37 38 10.98
0.02  15 27 43.005  +29 04 02.44   15 27 43.382  +29 03 40.96
0.02  15 27 37.447  +04 07 16.69   15 27 38.077  +04 07 34.50
0.02  15 27 18.760  -05 29 21.80   15 27 19.393  -05 29 22.96
0.02  15 27 14.367  +42 41 32.58   15 27 14.560  +42 41 56.24
0.02  15 26 45.460  +52 34 11.06   15 26 48.090  +52 34 31.51
0.02  15 26 35.336  +35 01 16.73   15 26 36.612  +35 01 20.42
0.02  15 26 25.760  -06 02 09.02   15 26 26.508  -06 02 07.10
0.02  15 25 45.202  +42 51 54.94   15 25 47.234  +42 52 10.75
0.02  15 25 42.127  +03 59 15.06   15 25 43.838  +03 58 41.16
0.02  15 25 41.533  -05 26 31.35   15 25 43.320  -05 25 52.84
0.02  15 24 56.352  +04 16 40.76   15 24 56.867  +04 16 40.17
0.02  15 24 52.277  +13 33 03.16   15 24 53.438  +13 33 12.12
0.02  15 24 48.736  +21 34 21.50   15 24 50.894  +21 34 41.14
0.02  15 24 33.970  +13 33 21.85   15 24 34.596  +13 34 09.43
0.02  15 24 21.931  +24 18 44.80   15 24 22.695  +24 19 10.28
0.02  15 24 21.748  +62 00 55.07   15 24 22.086  +62 01 47.52
0.02  15 24 11.535  +39 17 35.12   15 24 12.142  +39 17 35.46
0.02  15 24 10.126  -03 07 04.66   15 24 10.726  -03 06 57.98
0.02  15 23 53.618  +12 10 18.59   15 23 55.461  +12 10 42.77
0.02  15 23 51.478  +37 53 24.42   15 23 52.028  +37 52 30.60
0.02  15 23 39.590  +59 05 07.51   15 23 42.370  +59 05 14.34
0.02  15 22 09.451  +24 14 13.34   15 22 09.910  +24 14 21.10
0.02  15 21 53.990  +38 18 17.38   15 21 58.455  +38 18 14.12
0.02  15 21 53.485  +49 49 18.29   15 21 57.216  +49 49 23.28
0.02  15 21 33.987  +52 18 01.10   15 21 34.656  +52 17 58.86
0.02  15 21 12.431  -01 24 45.33   15 21 13.182  -01 24 27.92
0.02  15 21 09.714  +42 18 43.81   15 21 11.799  +42 18 17.02
0.02  15 21 07.137  +57 37 32.56   15 21 07.232  +57 37 22.87
0.02  15 21 04.474  +40 54 36.90   15 21 05.845  +40 54 27.86
0.02  15 20 52.537  +50 17 09.32   15 20 53.895  +50 16 52.60
0.02  15 20 48.492  +39 29 29.92   15 20 50.898  +39 29 07.87
0.02  15 20 44.194  +02 18 54.18   15 20 46.233  +02 19 11.52
0.02  15 19 57.826  +08 29 48.83   15 19 58.662  +08 30 14.93
0.02  15 19 55.747  -05 00 07.41   15 19 56.885  -05 00 04.71
0.02  15 19 51.295  +09 30 00.22   15 19 51.574  +09 29 55.19
0.02  15 19 43.633  +19 40 00.83   15 19 44.401  +19 40 20.38
0.02  15 19 26.884  +39 13 49.26   15 19 27.900  +39 13 30.62
0.02  15 19 25.398  +28 59 41.30   15 19 27.530  +29 00 09.08
0.02  15 19 23.654  -01 49 24.48   15 19 26.389  -01 50 03.74
0.02  15 19 14.583  -01 09 31.57   15 19 16.366  -01 09 22.45
0.02  15 19 10.183  +05 37 15.42   15 19 11.789  +05 38 00.11
0.02  15 19 00.397  +30 06 48.86   15 19 01.072  +30 06 48.58
0.02  15 18 56.141  +08 24 09.32   15 18 56.367  +08 24 18.28
0.02  15 18 53.086  +04 01 01.98   15 18 53.148  +04 00 49.45
0.02  15 18 40.011  +01 05 52.13   15 18 40.060  +01 06 33.85
0.02  15 18 37.001  +21 48 50.82   15 18 37.106  +21 48 42.85
0.02  15 18 35.211  +37 33 14.80   15 18 36.031  +37 33 17.83
0.02  15 18 30.933  +13 19 17.09   15 18 31.523  +13 18 44.01
0.02  15 18 00.738  +37 23 01.41   15 18 04.190  +37 22 22.82
0.02  15 17 38.949  +55 32 56.12   15 17 39.018  +55 33 27.97
0.02  15 17 33.700  +35 15 19.84   15 17 34.149  +35 15 24.25
0.02  15 17 24.786  +42 27 39.86   15 17 26.674  +42 27 07.34
0.02  15 17 24.432  +46 03 29.85   15 17 27.701  +46 03 34.20
0.02  15 17 20.199  +18 09 20.37   15 17 20.501  +18 09 11.43
0.02  15 17 07.833  +51 35 56.33   15 17 08.771  +51 35 31.13
0.02  15 16 56.778  +45 44 26.71   15 17 00.099  +45 45 10.22
0.02  15 16 47.044  +49 20 33.43   15 16 47.556  +49 20 22.41
0.02  15 16 37.015  +03 34 46.56   15 16 37.055  +03 34 38.62
0.02  15 16 15.092  -05 58 31.10   15 16 15.574  -05 58 31.68
0.02  15 15 55.047  +50 35 13.39   15 15 55.398  +50 35 26.57
0.02  15 15 43.556  +21 46 26.52   15 15 44.409  +21 46 27.15
0.02  15 15 41.104  +00 57 23.54   15 15 42.271  +00 57 16.01
0.02  15 15 34.252  -01 13 14.43   15 15 35.766  -01 13 27.70
0.02  15 15 24.433  +61 42 16.97   15 15 25.318  +61 42 08.59
0.02  15 15 22.275  +36 06 10.69   15 15 22.993  +36 06 20.88
0.02  15 15 21.889  +24 13 12.15   15 15 22.167  +24 13 19.12
0.02  15 15 20.846  +44 06 36.92   15 15 24.252  +44 07 16.61
0.02  15 15 13.335  +42 41 05.70   15 15 14.125  +42 41 14.22
0.02  15 14 57.188  -04 37 45.84   15 14 57.949  -04 37 45.01
0.02  15 14 32.360  +11 57 09.99   15 14 32.826  +11 57 06.92
0.02  15 14 28.223  +01 28 42.95   15 14 29.282  +01 29 05.90
0.02  15 14 24.613  +16 35 21.02   15 14 25.413  +16 34 56.87
0.02  15 13 57.458  +12 04 06.91   15 13 58.549  +12 03 28.27
0.02  15 13 30.266  -07 33 40.40   15 13 30.895  -07 34 22.79
0.02  15 13 21.397  +27 30 50.29   15 13 22.647  +27 30 49.77
0.02  15 13 00.576  +10 09 37.53   15 13 01.323  +10 09 37.43
0.02  15 12 32.092  +26 48 06.11   15 12 32.292  +26 48 58.75
0.02  15 12 18.673  +34 55 43.65   15 12 20.500  +34 55 03.90
0.02  15 12 12.589  +63 46 00.39   15 12 13.028  +63 45 52.57
0.02  15 11 58.052  +23 11 43.66   15 11 59.235  +23 11 49.66
0.02  15 11 52.829  +19 31 23.30   15 11 53.645  +19 30 54.56
0.02  15 11 37.325  +37 57 12.24   15 11 38.112  +37 57 13.24
0.02  15 11 25.988  +37 49 18.49   15 11 26.532  +37 49 11.95
0.02  15 10 16.569  +48 11 25.68   15 10 18.097  +48 12 01.08
0.02  15 10 14.087  +16 37 51.83   15 10 15.668  +16 37 54.28
0.02  15 09 34.313  +40 17 03.39   15 09 37.018  +40 17 13.65
0.02  15 09 24.923  -01 56 20.02   15 09 25.448  -01 56 10.56
0.02  15 09 17.560  +07 38 12.50   15 09 20.320  +07 38 40.66
0.02  15 09 09.193  +01 46 16.58   15 09 10.527  +01 45 44.44
0.02  15 08 22.029  +57 38 19.06   15 08 23.111  +57 37 33.99
0.02  15 08 02.840  +13 36 08.05   15 08 05.289  +13 35 40.54
0.02  15 08 00.974  +01 30 35.72   15 08 01.548  +01 31 03.18
0.02  15 07 43.949  +18 06 09.79   15 07 43.998  +18 06 19.04
0.02  15 07 39.389  +60 09 03.71   15 07 40.395  +60 09 02.65
0.02  15 07 22.055  +00 12 38.16   15 07 22.481  +00 13 21.84
0.02  15 07 15.580  +62 35 41.91   15 07 16.941  +62 35 44.27
0.02  15 06 38.904  +42 45 47.65   15 06 39.569  +42 45 38.85
0.02  15 06 25.068  +40 13 54.60   15 06 27.721  +40 13 47.77
0.02  15 06 22.521  +54 12 53.29   15 06 23.272  +54 12 48.35
0.02  15 06 04.568  +22 12 03.35   15 06 04.896  +22 12 13.42
0.02  15 05 59.404  +53 41 30.48   15 05 59.696  +53 41 24.49
0.02  15 05 58.211  +10 57 42.24   15 05 58.408  +10 57 48.79
0.02  15 05 52.159  +61 51 24.00   15 05 54.503  +61 51 03.12
0.02  15 05 51.507  +54 02 01.08   15 05 52.270  +54 02 06.91
0.02  15 05 45.500  +22 41 19.81   15 05 46.192  +22 41 20.04
0.02  15 05 29.285  +29 55 28.36   15 05 29.616  +29 55 22.48
0.02  15 05 26.993  -05 15 04.74   15 05 27.941  -05 14 56.87
0.02  15 05 24.698  +32 38 14.91   15 05 28.659  +32 38 31.21
0.02  15 05 24.630  +21 52 55.39   15 05 27.498  +21 52 41.85
0.02  15 05 24.410  +23 30 49.34   15 05 26.065  +23 30 50.73
0.02  15 05 14.614  +19 20 53.61   15 05 17.466  +19 20 29.79
0.02  15 05 10.155  +05 56 51.55   15 05 10.975  +05 56 51.84
0.02  15 04 58.444  +54 50 12.41   15 04 59.352  +54 50 04.87
0.02  15 04 56.756  +07 03 55.30   15 04 57.008  +07 03 27.17
0.02  15 04 44.389  +24 41 35.01   15 04 44.638  +24 41 45.52
0.02  15 04 40.157  +60 13 10.73   15 04 41.367  +60 13 09.60
0.02  15 04 30.511  +08 27 12.10   15 04 33.780  +08 26 55.12
0.02  15 03 52.560  +04 48 55.39   15 03 52.973  +04 48 49.66
0.02  15 03 51.337  +33 42 16.08   15 03 52.543  +33 42 16.33
0.02  15 03 04.540  +14 45 34.75   15 03 06.254  +14 45 57.89
0.02  15 03 01.632  -02 33 14.60   15 03 04.579  -02 33 00.39
0.02  15 02 51.416  +25 44 04.87   15 02 51.426  +25 44 25.23
0.02  15 02 49.921  +07 09 46.16   15 02 50.245  +07 09 27.04
0.02  15 02 41.390  +35 11 04.32   15 02 42.177  +35 10 40.01
0.02  15 02 39.407  +13 38 30.07   15 02 39.676  +13 38 47.60
0.02  15 02 32.958  -00 36 05.78   15 02 33.466  -00 36 05.56
0.02  15 02 32.210  +25 22 37.89   15 02 34.004  +25 22 38.14
0.02  15 02 25.640  +41 08 39.77   15 02 25.673  +41 08 34.27
0.02  15 02 10.638  +49 38 32.89   15 02 12.792  +49 38 30.51
0.02  15 02 08.717  +43 41 06.15   15 02 09.104  +43 41 00.03
0.02  15 02 04.704  -03 36 36.61   15 02 05.383  -03 36 40.73
0.02  15 01 59.426  +01 17 03.73   15 02 01.432  +01 16 42.78
0.02  15 01 47.928  +55 14 22.88   15 01 48.784  +55 14 22.33
0.02  15 01 45.213  +06 37 56.71   15 01 45.482  +06 37 27.53
0.02  15 00 58.750  +14 28 25.03   15 00 59.236  +14 28 36.67
0.02  15 00 54.718  +41 40 21.44   15 00 57.259  +41 40 50.18
0.02  15 00 51.885  +53 33 17.08   15 00 53.220  +53 33 18.82
0.02  15 00 51.276  +21 01 29.57   15 00 53.007  +21 01 01.40
0.02  15 00 46.279  +50 48 07.04   15 00 46.499  +50 47 59.43
0.02  15 00 26.287  +06 42 17.96   15 00 26.359  +06 42 26.06
0.02  15 00 25.110  +12 40 53.69   15 00 26.605  +12 40 28.44
0.02  15 00 05.786  +36 21 59.86   15 00 06.304  +36 21 51.75
0.02  14 59 29.559  +24 18 15.75   14 59 29.579  +24 18 02.35
0.02  14 59 05.243  +26 55 20.65   14 59 05.567  +26 55 27.04
0.02  14 58 51.666  +13 12 01.53   14 58 51.938  +13 11 55.64
0.02  14 58 38.451  +00 28 54.90   14 58 38.543  +00 28 46.32
0.02  14 58 34.530  -01 07 59.28   14 58 34.831  -01 08 13.21
0.02  14 58 29.494  +58 35 46.93   14 58 29.723  +58 35 57.88
0.02  14 58 27.960  +00 13 40.94   14 58 29.009  +00 13 55.20
0.02  14 58 22.862  +12 53 34.47   14 58 24.688  +12 53 48.51
0.02  14 58 14.465  +38 37 40.38   14 58 14.855  +38 37 46.12
0.02  14 58 14.233  +09 31 10.29   14 58 15.636  +09 31 22.08
0.02  14 58 10.790  +37 04 05.75   14 58 13.078  +37 04 04.35
0.02  14 57 54.470  +16 55 44.23   14 57 54.906  +16 55 37.87
0.02  14 57 36.127  +59 48 27.05   14 57 37.113  +59 48 22.84
0.02  14 57 31.681  -05 23 02.84   14 57 32.127  -05 23 06.43
0.02  14 57 28.809  +49 33 44.76   14 57 29.799  +49 33 44.04
0.02  14 57 11.495  +14 13 19.90   14 57 12.341  +14 13 57.22
0.02  14 56 58.326  +46 27 09.48   14 56 59.031  +46 27 08.75
0.02  14 56 57.952  +30 50 42.43   14 56 58.476  +30 50 43.32
0.02  14 56 50.834  +09 04 35.01   14 56 54.205  +09 04 16.50
0.02  14 56 49.490  +53 55 39.28   14 56 55.008  +53 55 31.87
0.02  14 56 45.917  +12 49 20.11   14 56 46.497  +12 49 34.21
0.02  14 56 40.474  +43 42 48.36   14 56 43.228  +43 43 31.09
0.02  14 56 33.760  +46 50 52.42   14 56 34.468  +46 50 48.59
0.02  14 56 29.200  +13 43 33.50   14 56 29.681  +13 43 47.26
0.02  14 56 10.509  +33 02 44.16   14 56 10.791  +33 02 37.44
0.02  14 55 55.166  +08 18 57.72   14 55 55.365  +08 19 06.21
0.02  14 55 25.571  +21 01 50.62   14 55 26.089  +21 01 52.84
0.02  14 55 24.623  +13 13 56.54   14 55 25.154  +13 13 52.62
0.02  14 55 06.218  +00 22 40.98   14 55 06.801  +00 22 42.07
0.02  14 55 00.070  -01 36 46.92   14 55 00.693  -01 36 28.12
0.02  14 55 00.038  +32 50 26.52   14 55 00.484  +32 50 16.46
0.02  14 54 54.304  +06 03 07.15   14 54 56.782  +06 02 44.78
0.02  14 54 51.028  +26 58 22.68   14 54 52.625  +26 58 32.08
0.02  14 54 39.911  +04 40 09.26   14 54 40.255  +04 40 22.45
0.02  14 54 18.932  +35 39 15.90   14 54 19.234  +35 38 57.39
0.02  14 54 07.411  +41 44 50.10   14 54 08.169  +41 44 49.37
0.02  14 53 33.295  +03 48 38.83   14 53 33.971  +03 48 13.19
0.02  14 53 22.994  +14 59 07.38   14 53 23.886  +14 59 35.70
0.02  14 52 34.224  +50 03 25.99   14 52 35.817  +50 03 30.55
0.02  14 52 29.575  +10 45 25.29   14 52 32.548  +10 45 17.07
0.02  14 52 13.621  +13 00 01.89   14 52 15.998  +12 59 57.91
0.02  14 51 58.616  +30 02 40.44   14 51 58.944  +30 02 47.78
0.02  14 51 36.519  -01 39 37.89   14 51 36.837  -01 39 34.57
0.02  14 51 11.284  +21 31 16.43   14 51 11.297  +21 31 50.48
0.02  14 51 07.291  +41 54 41.93   14 51 09.409  +41 53 56.87
0.02  14 50 55.636  +21 13 47.65   14 50 56.669  +21 13 44.56
0.02  14 50 52.420  -02 09 06.85   14 50 53.220  -02 09 30.64
0.02  14 50 48.358  +07 57 39.89   14 50 50.853  +07 57 21.60
0.02  14 50 19.655  +16 29 59.31   14 50 19.832  +16 29 50.80
0.02  14 50 07.186  +38 22 15.32   14 50 07.534  +38 22 22.38
0.02  14 50 04.951  +43 04 41.12   14 50 06.764  +43 04 37.89
0.02  14 50 01.331  +39 58 42.96   14 50 02.275  +39 58 40.94
0.02  14 50 00.026  +13 55 55.06   14 50 00.039  +13 56 06.45
0.02  14 49 57.026  +21 10 42.62   14 49 58.085  +21 10 05.90
0.02  14 49 25.910  +03 22 16.38   14 49 26.123  +03 22 34.01
0.02  14 49 23.274  +37 32 38.66   14 49 24.222  +37 32 44.96
0.02  14 49 16.849  +37 48 44.67   14 49 17.481  +37 48 41.04
0.02  14 49 10.524  +11 49 31.29   14 49 10.869  +11 49 52.33
0.02  14 49 09.108  +05 50 02.89   14 49 10.478  +05 50 42.12
0.02  14 49 08.003  +32 02 37.86   14 49 09.318  +32 02 47.80
0.02  14 49 03.741  +03 42 26.14   14 49 05.108  +03 42 18.59
0.02  14 48 58.682  +14 24 47.82   14 49 01.161  +14 24 04.82
0.02  14 48 58.535  +23 05 01.04   14 48 59.702  +23 04 43.27
0.02  14 48 57.850  +07 56 27.71   14 49 00.171  +07 56 58.47
0.02  14 48 54.804  +25 25 50.35   14 48 57.151  +25 25 36.89
0.02  14 48 21.898  +45 18 37.29   14 48 22.763  +45 18 37.07
0.02  14 48 15.882  +39 08 22.44   14 48 16.174  +39 09 18.74
0.02  14 48 15.816  +39 59 53.82   14 48 16.619  +39 59 51.41
0.02  14 48 04.502  +08 38 40.33   14 48 05.745  +08 38 05.80
0.02  14 47 39.146  +25 22 15.48   14 47 42.805  +25 22 34.50
0.02  14 47 29.462  +04 40 47.94   14 47 31.911  +04 40 47.84
0.02  14 47 24.741  +49 04 20.89   14 47 25.577  +49 04 47.79
0.02  14 47 22.652  +29 37 01.05   14 47 23.026  +29 37 04.60
0.02  14 47 22.459  +24 45 03.29   14 47 22.836  +24 45 12.55
0.02  14 47 19.033  -04 11 06.34   14 47 20.229  -04 10 15.26
0.02  14 46 50.205  +51 46 07.53   14 46 50.720  +51 46 26.78
0.02  14 46 48.838  +15 01 06.68   14 46 49.313  +15 01 02.01
0.02  14 46 40.933  +16 02 07.48   14 46 41.425  +16 02 02.83
0.02  14 46 17.112  +14 10 00.62   14 46 18.925  +14 10 43.88
0.02  14 46 16.079  +32 26 02.70   14 46 16.092  +32 26 15.27
0.02  14 46 06.234  +23 03 19.30   14 46 07.368  +23 02 49.13
0.02  14 45 33.734  -00 07 27.22   14 45 34.121  -00 07 26.86
0.02  14 45 19.237  +54 49 15.48   14 45 19.279  +54 48 22.04
0.02  14 44 45.504  +22 49 59.86   14 44 46.609  +22 50 23.74
0.02  14 44 27.010  +41 14 51.52   14 44 28.289  +41 14 25.12
0.02  14 44 17.257  +32 12 33.21   14 44 18.221  +32 12 50.18
0.02  14 44 07.464  +47 58 38.67   14 44 08.116  +47 58 55.64
0.02  14 44 05.687  +02 40 00.57   14 44 08.011  +02 39 33.95
0.02  14 44 04.789  +10 54 47.39   14 44 06.739  +10 54 16.66
0.02  14 43 43.823  +03 17 29.66   14 43 44.944  +03 17 14.05
0.02  14 43 13.408  +04 30 19.86   14 43 15.395  +04 30 45.18
0.02  14 42 44.515  -03 25 41.34   14 42 45.072  -03 24 48.17
0.02  14 42 44.121  +27 33 13.10   14 42 44.666  +27 34 04.65
0.02  14 42 32.666  -07 32 50.28   14 42 33.191  -07 32 52.61
0.02  14 42 03.852  +42 41 19.90   14 42 06.425  +42 41 12.20
0.02  14 42 02.612  -06 07 24.95   14 42 03.439  -06 07 25.88
0.02  14 41 43.879  +04 39 32.91   14 41 44.335  +04 39 37.68
0.02  14 41 38.735  +52 51 11.21   14 41 39.063  +52 50 31.87
0.02  14 41 36.863  +49 25 42.56   14 41 37.512  +49 25 43.05
0.02  14 41 16.455  +24 44 06.76   14 41 16.527  +24 44 14.04
0.02  14 41 13.258  +16 27 20.92   14 41 13.547  +16 27 15.56
0.02  14 41 08.662  -06 50 55.35   14 41 10.052  -06 51 02.76
0.02  14 40 54.246  +26 40 48.45   14 40 54.394  +26 40 55.11
0.02  14 40 38.103  +53 30 15.78   14 40 42.171  +53 30 52.56
0.02  14 40 28.353  -01 25 07.54   14 40 29.038  -01 25 03.11
0.02  14 40 27.769  +40 28 29.99   14 40 29.028  +40 28 22.96
0.02  14 40 22.500  -02 34 35.18   14 40 23.087  -02 34 39.32
0.02  14 39 49.879  +37 29 06.80   14 39 50.109  +37 29 00.09
0.02  14 39 43.660  +15 37 36.16   14 39 44.162  +15 37 35.46
0.02  14 39 36.513  +23 03 48.31   14 39 38.283  +23 04 23.72
0.02  14 39 22.770  +46 45 45.30   14 39 23.556  +46 46 03.28
0.02  14 39 20.465  +03 55 53.35   14 39 22.029  +03 55 42.39
0.02  14 38 14.872  +32 28 43.71   14 38 17.462  +32 29 07.48
0.02  14 37 55.391  -03 30 42.44   14 37 55.958  -03 30 42.05
0.02  14 37 48.785  +34 54 59.30   14 37 50.739  +34 54 47.05
0.02  14 37 42.074  +31 07 59.54   14 37 42.451  +31 07 26.53
0.02  14 37 13.882  +07 38 09.78   14 37 14.482  +07 38 06.80
0.02  14 37 01.929  +50 56 08.98   14 37 02.135  +50 56 19.03
0.02  14 37 00.719  -02 01 36.79   14 37 01.529  -02 01 50.33
0.02  14 37 00.080  +30 16 00.79   14 37 00.709  +30 15 50.68
0.02  14 36 24.187  +03 01 42.64   14 36 24.567  +03 01 20.41
0.02  14 36 09.932  +07 58 14.82   14 36 10.342  +07 58 31.61
0.02  14 36 09.916  +42 08 21.00   14 36 10.375  +42 08 25.67
0.02  14 35 51.999  +51 04 01.83   14 35 52.264  +51 04 12.46
0.02  14 35 38.498  +47 06 42.14   14 35 39.344  +47 07 22.03
0.02  14 35 21.253  -04 18 35.70   14 35 21.833  -04 18 33.11
0.02  14 35 14.988  +11 49 12.44   14 35 17.407  +11 49 37.99
0.02  14 35 01.746  +46 50 44.37   14 35 02.936  +46 51 32.61
0.02  14 34 18.726  +42 39 20.14   14 34 20.876  +42 38 35.11
0.02  14 34 09.284  +17 41 36.96   14 34 09.589  +17 41 25.72
0.02  14 33 59.717  +47 32 41.17   14 34 02.527  +47 32 27.66
0.02  14 33 49.682  +51 27 27.31   14 33 51.786  +51 26 56.12
0.02  14 33 06.255  -05 23 21.46   14 33 07.333  -05 23 28.90
0.02  14 32 53.632  +15 21 41.41   14 32 53.849  +15 21 34.24
0.02  14 32 30.483  +41 56 43.48   14 32 32.037  +41 56 30.48
0.02  14 32 30.319  -06 57 11.98   14 32 30.735  -06 57 07.14
0.02  14 32 29.227  +31 15 47.86   14 32 31.794  +31 15 55.87
0.02  14 32 21.005  +21 26 55.71   14 32 21.372  +21 26 56.98
0.02  14 32 14.268  +11 40 07.03   14 32 14.786  +11 40 05.18
0.02  14 32 01.226  +00 05 55.63   14 32 02.252  +00 05 59.68
0.02  14 31 58.836  +47 44 27.55   14 32 01.550  +47 44 54.60
0.02  14 31 53.728  -01 21 57.84   14 31 57.170  -01 21 39.32
0.02  14 31 45.325  +32 38 00.00   14 31 45.787  +32 37 54.03
0.02  14 31 38.532  +03 31 18.95   14 31 39.466  +03 31 21.53
0.02  14 31 30.103  +49 48 30.55   14 31 32.047  +49 48 55.69
0.02  14 31 24.677  +40 39 07.98   14 31 26.903  +40 38 38.68
0.02  14 31 11.793  +49 15 30.20   14 31 11.799  +49 16 07.28
0.02  14 30 51.181  +11 43 56.82   14 30 51.476  +11 44 11.23
0.02  14 30 42.853  +29 57 54.60   14 30 45.725  +29 58 06.10
0.02  14 30 16.868  +00 48 35.14   14 30 17.662  +00 48 30.75
0.02  14 30 09.262  -06 24 15.11   14 30 11.062  -06 24 20.55
0.02  14 30 07.124  +22 57 50.53   14 30 10.085  +22 57 46.56
0.02  14 29 56.404  +05 29 59.02   14 29 57.082  +05 29 44.27
0.02  14 29 38.831  +33 57 23.84   14 29 42.624  +33 56 55.01
0.02  14 29 25.573  +05 59 28.23   14 29 28.448  +05 59 18.87
0.02  14 29 17.541  -04 21 59.49   14 29 17.724  -04 21 52.77
0.02  14 29 15.285  +13 40 31.01   14 29 15.357  +13 41 11.57
0.02  14 29 02.105  +36 02 26.77   14 29 02.968  +36 02 33.45
0.02  14 28 47.585  +01 35 14.99   14 28 48.182  +01 34 32.73
0.02  14 28 32.055  +62 42 21.11   14 28 34.146  +62 42 13.76
0.02  14 28 25.062  +24 09 59.15   14 28 25.465  +24 09 49.53
0.02  14 28 24.737  +56 36 11.06   14 28 25.940  +56 36 26.82
0.02  14 28 16.144  +26 46 46.04   14 28 16.679  +26 46 45.27
0.02  14 28 11.771  +36 12 47.50   14 28 12.115  +36 12 57.94
0.02  14 28 09.781  -04 52 06.12   14 28 11.331  -04 51 53.44
0.02  14 28 06.243  -05 17 13.50   14 28 06.679  -05 17 07.53
0.02  14 27 54.447  -04 46 35.59   14 27 55.532  -04 45 46.80
0.02  14 27 39.022  +00 21 44.69   14 27 40.160  +00 21 46.26
0.02  14 27 12.574  +03 43 22.33   14 27 13.105  +03 43 26.53
0.02  14 27 09.548  +10 26 38.46   14 27 10.142  +10 26 24.77
0.02  14 26 47.055  +63 03 03.79   14 26 47.989  +63 02 50.32
0.02  14 26 32.308  +27 47 30.40   14 26 33.141  +27 47 39.26
0.02  14 26 25.977  +48 09 31.38   14 26 26.443  +48 09 39.06
0.02  14 26 03.857  +04 48 23.42   14 26 04.378  +04 48 19.78
0.02  14 25 58.687  +21 24 59.91   14 25 59.582  +21 25 06.69
0.02  14 25 50.025  -00 23 17.08   14 25 50.435  -00 23 13.48
0.02  14 25 46.648  +11 04 13.41   14 25 50.146  +11 04 38.14
0.02  14 25 30.921  +17 20 21.80   14 25 31.207  +17 20 04.81
0.02  14 25 09.510  +54 02 48.24   14 25 12.529  +54 02 58.47
0.02  14 25 00.802  +30 27 22.71   14 25 01.513  +30 27 06.03
0.02  14 24 44.023  +06 22 45.92   14 24 47.547  +06 22 53.73
0.02  14 24 25.204  +06 45 17.95   14 24 26.230  +06 45 23.83
0.02  14 24 21.719  +09 56 52.26   14 24 21.955  +09 56 46.88
0.02  14 24 09.687  +10 17 56.91   14 24 10.198  +10 17 58.08
0.02  14 24 03.514  +22 22 26.90   14 24 03.651  +22 22 32.74
0.02  14 23 44.249  +28 31 32.57   14 23 45.564  +28 31 22.73
0.02  14 23 30.027  +30 05 56.50   14 23 30.607  +30 06 00.28
0.02  14 23 25.762  +42 45 54.10   14 23 26.883  +42 45 57.78
0.02  14 23 08.451  +19 40 49.65   14 23 10.094  +19 41 12.61
0.02  14 22 35.896  +20 47 46.37   14 22 38.335  +20 48 22.46
0.02  14 22 30.804  +25 45 05.50   14 22 31.240  +25 45 26.95
0.02  14 22 15.645  +34 05 13.10   14 22 16.379  +34 05 00.06
0.02  14 22 11.107  +07 44 48.02   14 22 11.520  +07 44 52.62
0.02  14 21 44.581  +14 01 43.63   14 21 45.102  +14 01 43.09
0.02  14 21 39.529  +17 54 47.91   14 21 39.712  +17 55 07.53
0.02  14 21 15.573  +42 48 39.66   14 21 16.452  +42 48 27.68
0.02  14 20 49.951  +57 54 43.71   14 20 51.637  +57 54 42.41
0.02  14 20 38.998  +56 34 41.72   14 20 40.618  +56 34 43.58
0.02  14 20 24.343  +16 58 39.96   14 20 24.835  +16 58 17.20
0.02  14 20 05.325  +57 50 51.87   14 20 05.669  +57 51 34.55
0.02  14 19 58.151  -02 12 11.46   14 19 58.378  -02 12 19.87
0.02  14 19 55.178  +23 25 12.19   14 19 55.683  +23 25 08.78
0.02  14 19 32.123  -01 55 18.42   14 19 33.890  -01 55 25.73
0.02  14 19 18.636  +33 02 08.39   14 19 19.065  +33 02 00.60
0.02  14 19 16.465  +22 44 45.12   14 19 16.973  +22 44 47.68
0.02  14 19 13.557  +40 22 12.51   14 19 14.072  +40 21 51.45
0.02  14 19 11.744  +47 15 25.88   14 19 13.161  +47 15 15.65
0.02  14 18 55.004  +07 26 25.05   14 18 55.385  +07 26 37.39
0.02  14 18 54.132  -01 47 46.58   14 18 57.194  -01 47 15.17
0.02  14 18 35.933  -07 52 55.24   14 18 36.183  -07 53 01.33
0.02  14 17 46.645  +29 02 40.18   14 17 48.539  +29 03 11.43
0.02  14 17 27.593  +54 42 29.45   14 17 27.901  +54 42 22.34
0.02  14 17 22.938  +49 39 54.79   14 17 25.524  +49 40 00.41
0.02  14 17 15.260  +03 26 54.16   14 17 16.695  +03 27 20.50
0.02  14 17 14.594  +18 09 11.00   14 17 17.676  +18 09 03.35
0.02  14 16 34.049  +58 07 04.84   14 16 35.439  +58 07 00.32
0.02  14 16 32.344  +47 57 36.44   14 16 33.121  +47 57 52.88
0.02  14 16 19.332  -00 55 33.12   14 16 19.810  -00 55 44.28
0.02  14 16 16.827  +39 34 03.36   14 16 17.774  +39 34 09.65
0.02  14 16 12.837  +04 23 52.74   14 16 13.499  +04 24 00.67
0.02  14 16 01.946  +51 26 20.98   14 16 04.965  +51 26 08.74
0.02  14 15 53.320  +11 34 49.41   14 15 53.468  +11 34 41.35
0.02  14 15 38.862  +10 00 36.48   14 15 40.393  +10 00 35.38
0.02  14 14 59.032  +54 23 54.83   14 15 01.504  +54 23 37.00
0.02  14 14 58.910  +23 30 47.38   14 14 59.491  +23 30 44.34
0.02  14 14 32.489  +10 40 01.60   14 14 36.285  +10 39 49.70
0.02  14 14 28.833  +44 39 18.26   14 14 29.555  +44 39 10.51
0.02  14 14 21.122  +45 12 20.66   14 14 23.021  +45 12 31.11
0.02  14 13 55.376  +37 39 51.91   14 13 55.626  +37 39 44.40
0.02  14 13 42.167  +10 19 37.84   14 13 42.305  +10 19 25.58
0.02  14 13 29.339  +28 32 00.81   14 13 29.526  +28 32 41.43
0.02  14 12 46.794  +34 22 51.51   14 12 46.948  +34 23 02.54
0.02  14 12 34.804  +55 42 08.22   14 12 35.657  +55 41 57.21
0.02  14 12 34.503  -01 16 06.05   14 12 34.896  -01 16 11.68
0.02  14 12 12.137  +15 33 36.79   14 12 12.245  +15 33 19.34
0.02  14 12 09.094  +34 04 11.32   14 12 09.307  +34 03 59.18
0.02  14 12 06.573  +18 41 08.81   14 12 07.327  +18 41 13.43
0.02  14 11 39.109  +02 23 46.26   14 11 39.516  +02 23 52.23
0.02  14 11 06.954  +57 40 34.74   14 11 12.649  +57 40 18.19
0.02  14 11 06.875  +07 44 28.19   14 11 07.488  +07 44 27.54
0.02  14 10 57.338  +04 41 18.91   14 10 59.531  +04 41 51.21
0.02  14 10 49.007  +06 12 45.80   14 10 49.358  +06 12 20.92
0.02  14 10 16.265  +03 22 26.81   14 10 18.199  +03 22 29.83
0.02  14 10 11.777  +21 14 33.41   14 10 12.124  +21 14 26.77
0.02  14 10 03.630  +58 32 16.48   14 10 05.676  +58 32 00.47
0.02  14 09 58.165  -01 09 15.16   14 09 58.932  -01 09 14.21
0.02  14 09 56.624  -05 18 46.67   14 09 57.125  -05 18 40.32
0.02  14 09 42.516  +14 02 43.68   14 09 43.549  +14 02 40.44
0.02  14 09 26.534  +62 03 20.93   14 09 26.825  +62 03 29.04
0.02  14 09 04.387  +18 27 12.33   14 09 04.591  +18 27 39.78
0.02  14 09 03.706  +53 46 01.33   14 09 04.453  +53 45 51.84
0.02  14 09 01.470  +15 36 17.89   14 09 04.263  +15 36 17.23
0.02  14 08 54.283  +59 25 38.39   14 08 55.414  +59 25 21.21
0.02  14 08 45.697  -06 54 29.32   14 08 46.162  -06 54 29.05
0.02  14 08 37.596  +02 48 31.10   14 08 38.048  +02 48 26.69
0.02  14 08 34.009  +12 56 03.22   14 08 35.271  +12 56 52.21
0.02  14 08 15.099  +52 29 57.60   14 08 15.538  +52 29 29.66
0.02  14 07 58.441  +23 32 10.82   14 08 00.349  +23 31 38.40
0.02  14 07 53.608  +60 37 51.75   14 07 54.818  +60 37 52.81
0.02  14 07 34.593  +52 53 13.10   14 07 35.422  +52 53 07.43
0.02  14 06 57.484  +04 01 14.35   14 06 59.287  +04 01 43.85
0.02  14 06 52.205  +18 25 43.71   14 06 52.700  +18 25 46.92
0.02  14 06 46.409  +59 03 23.87   14 06 47.507  +59 03 50.25
0.02  14 06 17.837  +37 01 12.18   14 06 19.719  +37 00 53.48
0.02  14 05 54.638  +32 55 55.01   14 05 57.028  +32 55 40.33
0.02  14 05 40.141  -01 19 42.16   14 05 40.642  -01 19 26.96
0.02  14 05 36.393  +00 28 21.73   14 05 36.423  +00 28 57.95
0.02  14 05 09.192  +00 45 33.27   14 05 09.526  +00 45 43.77
0.02  14 04 54.380  +44 18 51.23   14 04 56.143  +44 18 26.61
0.02  14 04 53.494  +18 06 51.53   14 04 54.711  +18 07 27.83
0.02  14 04 40.469  +23 43 40.71   14 04 41.053  +23 43 39.61
0.02  14 04 34.581  +20 28 51.64   14 04 35.023  +20 28 26.98
0.02  14 04 25.345  +20 18 46.17   14 04 26.532  +20 18 50.98
0.02  14 04 23.240  +60 43 34.52   14 04 23.798  +60 43 40.15
0.02  14 04 18.644  +16 59 44.79   14 04 19.323  +16 59 35.14
0.02  14 04 13.792  -04 47 48.49   14 04 14.989  -04 47 20.98
0.02  14 03 50.564  +57 25 23.43   14 03 51.665  +57 25 29.95
0.02  14 03 38.935  +29 40 23.51   14 03 40.600  +29 41 06.94
0.02  14 03 13.914  +55 00 40.85   14 03 14.884  +55 00 30.07
0.02  14 03 04.996  +21 22 36.73   14 03 07.016  +21 22 02.41
0.02  14 03 02.455  +01 54 33.40   14 03 03.137  +01 54 31.53
0.02  14 02 49.820  +56 36 29.96   14 02 49.863  +56 36 23.11
0.02  14 02 30.821  +02 15 52.56   14 02 32.500  +02 15 39.08
0.02  14 02 25.215  +05 36 00.01   14 02 25.661  +05 36 04.88
0.02  14 01 58.548  +35 57 59.05   14 02 02.616  +35 57 37.99
0.02  14 01 54.748  +32 24 52.74   14 01 55.285  +32 24 46.24
0.02  14 01 53.073  +64 08 35.84   14 01 54.213  +64 08 28.07
0.02  14 01 32.634  +52 15 03.16   14 01 34.870  +52 15 09.21
0.02  14 01 16.930  +17 51 17.53   14 01 17.403  +17 51 39.85
0.02  14 01 16.291  +61 13 58.36   14 01 17.757  +61 14 21.84
0.02  14 01 02.380  +22 19 28.48   14 01 02.977  +22 19 47.91
0.02  14 00 20.222  +29 01 35.32   14 00 20.626  +29 02 22.22
0.02  14 00 20.150  +05 47 14.45   14 00 20.757  +05 47 03.27
0.02  14 00 17.986  +32 42 27.71   14 00 18.642  +32 42 41.23
0.02  14 00 12.688  +06 04 11.20   14 00 13.413  +06 04 17.17
0.02  14 00 02.938  +58 57 02.18   14 00 04.997  +58 57 38.62
0.02  13 59 42.828  +27 18 59.89   13 59 43.821  +27 19 05.49
0.02  13 59 35.251  +27 47 23.74   13 59 35.717  +27 47 27.15
0.02  13 59 30.002  +58 58 14.00   13 59 30.675  +58 58 27.79
0.02  13 58 48.680  +48 30 56.08   13 58 53.608  +48 30 33.60
0.02  13 58 46.149  +47 23 41.45   13 58 46.995  +47 23 14.18
0.02  13 58 42.228  +38 49 10.46   13 58 43.733  +38 49 24.24
0.02  13 58 34.888  +55 06 34.61   13 58 37.327  +55 06 54.76
0.02  13 58 29.862  +11 40 31.15   13 58 30.681  +11 40 24.68
0.02  13 58 21.643  +01 14 42.97   13 58 22.079  +01 14 49.37
0.02  13 58 15.332  +35 56 56.99   13 58 15.646  +35 56 48.19
0.02  13 58 13.951  +40 40 29.01   13 58 14.935  +40 40 21.98
0.02  13 58 10.486  +06 53 54.83   13 58 10.876  +06 54 06.09
0.02  13 58 09.978  -03 29 39.12   13 58 10.938  -03 29 38.56
0.02  13 57 55.231  +18 05 28.05   13 57 58.634  +18 05 42.31
0.02  13 57 54.202  +51 59 44.87   13 57 57.244  +51 59 13.27
0.02  13 57 50.677  +42 24 20.14   13 57 51.195  +42 24 30.49
0.02  13 57 38.999  +63 25 22.08   13 57 40.439  +63 25 29.83
0.02  13 57 37.894  +22 27 25.69   13 57 38.435  +22 27 16.79
0.02  13 56 24.273  +11 51 16.51   13 56 24.587  +11 51 23.77
0.02  13 56 23.981  +23 01 14.79   13 56 24.260  +23 01 15.35
0.02  13 56 15.981  +21 56 44.09   13 56 16.185  +21 56 53.31
0.02  13 56 12.490  +25 47 52.22   13 56 14.024  +25 47 52.29
0.02  13 56 00.369  +21 08 37.48   13 56 00.966  +21 08 20.80
0.02  13 55 40.154  +02 57 50.43   13 55 41.029  +02 57 01.47
0.02  13 55 01.251  +08 12 56.75   13 55 03.389  +08 13 05.77
0.02  13 54 56.724  +17 46 54.51   13 54 58.363  +17 47 11.00
0.02  13 54 55.452  +17 27 44.33   13 54 57.252  +17 28 23.70
0.02  13 54 33.247  +30 56 01.48   13 54 33.856  +30 56 08.76
0.02  13 54 13.454  -07 20 48.42   13 54 14.218  -07 20 45.45
0.02  13 54 07.468  +21 52 05.49   13 54 08.743  +21 52 10.24
0.02  13 53 45.115  +31 51 46.70   13 53 45.390  +31 51 58.23
0.02  13 53 30.877  +01 51 48.12   13 53 32.735  +01 51 26.10
0.02  13 53 03.763  +63 17 52.36   13 53 11.474  +63 18 01.77
0.02  13 52 59.570  +40 15 52.65   13 53 00.318  +40 15 51.37
0.02  13 52 44.522  +01 09 35.95   13 52 45.050  +01 09 33.20
0.02  13 52 11.485  -05 03 58.56   13 52 11.947  -05 04 09.17
0.02  13 51 44.047  +11 58 16.62   13 51 45.611  +11 58 22.89
0.02  13 51 41.890  +32 52 21.58   13 51 42.447  +32 53 05.32
0.02  13 51 41.821  +06 48 07.76   13 51 42.293  +06 48 09.59
0.02  13 51 36.946  +38 56 20.76   13 51 38.559  +38 57 11.69
0.02  13 51 33.457  -06 47 17.93   13 51 33.562  -06 47 39.80
0.02  13 51 21.429  +15 21 57.41   13 51 23.537  +15 22 24.08
0.02  13 51 20.819  +07 28 23.98   13 51 22.655  +07 28 16.90
0.02  13 51 16.681  +10 54 12.84   13 51 17.235  +10 53 53.66
0.02  13 49 57.089  +51 06 30.10   13 49 58.211  +51 06 32.13
0.02  13 49 40.077  +30 08 49.13   13 49 40.284  +30 08 56.68
0.02  13 49 35.999  +15 06 42.46   13 49 36.451  +15 07 15.56
0.02  13 49 12.345  +02 59 25.68   13 49 13.686  +02 59 27.51
0.02  13 49 09.410  -05 45 19.58   13 49 09.758  -05 45 35.85
0.02  13 48 50.038  +40 35 10.68   13 48 50.730  +40 35 10.58
0.02  13 48 47.881  +09 38 14.21   13 48 48.264  +09 38 25.26
0.02  13 48 47.697  +53 41 18.70   13 48 51.529  +53 41 57.41
0.02  13 48 09.932  +22 33 22.64   13 48 11.414  +22 33 28.77
0.02  13 48 04.611  +14 48 11.76   13 48 04.870  +14 48 17.55
0.02  13 47 00.212  -07 09 38.89   13 47 00.920  -07 09 39.27
0.02  13 46 51.058  +14 29 34.23   13 46 51.625  +14 29 27.10
0.02  13 46 46.321  +05 44 54.32   13 46 46.799  +05 44 53.65
0.02  13 46 41.941  +13 32 36.43   13 46 42.072  +13 32 46.89
0.02  13 46 30.354  +28 36 45.02   13 46 30.551  +28 36 24.39
0.02  13 46 26.105  +13 07 43.88   13 46 27.584  +13 07 20.84
0.02  13 46 25.748  -03 01 51.61   13 46 27.604  -03 01 36.21
0.02  13 46 20.044  +47 32 19.72   13 46 21.194  +47 32 42.07
0.02  13 46 16.473  +35 43 59.00   13 46 19.844  +35 44 01.75
0.02  13 46 12.178  +25 45 16.40   13 46 12.349  +25 45 01.01
0.02  13 46 04.917  -03 45 26.21   13 46 06.038  -03 44 56.61
0.02  13 45 58.209  -01 33 27.84   13 45 59.507  -01 33 23.58
0.02  13 45 38.846  +19 43 49.59   13 45 40.508  +19 44 19.45
0.02  13 45 06.133  -00 10 32.09   13 45 06.753  -00 10 16.99
0.02  13 44 56.871  +18 07 05.01   13 44 57.117  +18 07 12.37
0.02  13 44 53.275  +56 58 22.25   13 44 53.747  +56 58 44.86
0.02  13 44 47.174  +06 49 38.08   13 44 48.229  +06 49 45.19
0.02  13 44 40.640  +60 05 01.78   13 44 41.922  +60 04 44.99
0.02  13 44 37.637  +34 13 19.31   13 44 38.191  +34 13 03.34
0.02  13 44 36.033  +36 28 35.63   13 44 37.181  +36 28 50.83
0.02  13 44 26.195  -02 05 38.55   13 44 26.775  -02 05 39.04
0.02  13 44 24.805  +03 41 45.50   13 44 25.772  +03 41 35.30
0.02  13 44 18.375  -03 22 58.55   13 44 19.248  -03 23 44.40
0.02  13 43 52.256  +01 20 04.61   13 43 53.433  +01 19 11.53
0.02  13 43 43.469  -03 03 30.11   13 43 44.791  -03 03 39.33
0.02  13 43 27.011  +21 44 19.34   13 43 27.998  +21 44 13.83
0.02  13 42 47.010  +20 23 14.25   13 42 47.433  +20 23 20.25
0.02  13 42 38.168  +37 21 28.53   13 42 39.716  +37 21 33.14
0.02  13 42 30.936  +01 39 42.32   13 42 32.434  +01 39 30.99
0.02  13 42 24.566  +63 41 44.13   13 42 25.169  +63 41 50.77
0.02  13 42 21.051  +00 46 10.74   13 42 21.507  +00 45 59.33
0.02  13 42 11.642  -01 54 21.69   13 42 14.016  -01 54 16.48
0.02  13 41 26.602  -01 22 31.25   13 41 26.609  -01 22 13.77
0.02  13 41 18.022  +50 25 13.29   13 41 19.685  +50 24 22.38
0.02  13 41 16.400  +36 42 13.02   13 41 16.983  +36 42 07.54
0.02  13 41 14.091  +22 56 37.63   13 41 14.708  +22 56 55.01
0.02  13 40 45.487  +23 43 32.04   13 40 45.611  +23 43 23.84
0.02  13 40 42.107  +11 43 29.78   13 40 42.759  +11 43 38.59
0.02  13 40 30.124  -02 33 38.45   13 40 31.015  -02 33 42.37
0.02  13 40 23.422  -03 40 43.29   13 40 23.885  -03 40 43.92
0.02  13 40 02.424  +05 30 50.46   13 40 03.174  +05 30 55.57
0.02  13 39 54.024  +03 07 11.10   13 39 54.454  +03 07 20.98
0.02  13 39 48.716  +37 50 58.24   13 39 49.605  +37 50 56.61
0.02  13 39 48.116  +09 21 04.90   13 39 48.133  +09 21 14.25
0.02  13 39 32.157  +00 13 45.21   13 39 32.596  +00 13 49.91
0.02  13 39 18.492  +10 17 09.90   13 39 21.547  +10 17 07.69
0.02  13 39 18.433  +43 24 50.51   13 39 19.620  +43 24 46.91
0.02  13 39 18.030  +19 39 10.32   13 39 18.616  +19 39 04.33
0.02  13 39 16.833  -02 11 33.74   13 39 18.302  -02 11 40.63
0.02  13 39 06.699  +13 21 41.16   13 39 07.122  +13 21 27.63
0.02  13 39 02.847  +41 25 27.88   13 39 03.771  +41 25 38.94
0.02  13 38 40.606  +00 02 47.69   13 38 41.832  +00 02 48.03
0.02  13 38 36.724  +19 27 18.60   13 38 37.262  +19 27 19.18
0.02  13 38 36.422  +16 43 35.91   13 38 37.199  +16 43 36.86
0.02  13 38 16.574  +17 50 19.35   13 38 18.279  +17 50 04.20
0.02  13 38 15.660  +04 32 55.53   13 38 15.886  +04 32 33.65
0.02  13 38 10.099  +14 44 59.55   13 38 10.647  +14 45 13.48
0.02  13 37 47.815  +12 20 45.29   13 37 48.956  +12 20 53.72
0.02  13 37 41.121  +12 43 02.61   13 37 41.350  +12 43 13.92
0.02  13 37 17.722  +02 15 54.72   13 37 18.558  +02 16 37.46
0.02  13 37 16.126  +38 52 07.16   13 37 20.879  +38 52 04.59
0.02  13 37 08.919  -02 42 51.72   13 37 09.998  -02 42 42.89
0.02  13 37 08.778  +32 12 44.26   13 37 11.519  +32 12 51.90
0.02  13 36 40.610  +21 04 49.53   13 36 41.000  +21 04 41.12
0.02  13 36 35.020  +02 01 32.50   13 36 35.226  +02 01 43.31
0.02  13 36 29.482  +41 21 35.48   13 36 30.377  +41 20 57.77
0.02  13 36 22.584  +22 46 30.97   13 36 26.440  +22 46 42.20
0.02  13 36 21.440  +19 23 22.14   13 36 24.437  +19 23 29.21
0.02  13 36 10.634  -05 39 10.88   13 36 10.651  -05 38 53.48
0.02  13 36 00.815  +17 58 31.45   13 36 01.579  +17 59 07.18
0.02  13 36 00.222  +18 21 06.71   13 36 00.383  +18 21 15.70
0.02  13 35 55.114  +05 53 16.11   13 35 55.422  +05 53 02.41
0.02  13 35 21.529  +14 58 57.45   13 35 21.959  +14 59 40.98
0.02  13 35 19.024  +51 02 06.51   13 35 20.178  +51 01 59.92
0.02  13 35 12.172  +12 39 10.73   13 35 12.336  +12 39 01.62
0.02  13 35 11.110  +35 02 28.08   13 35 11.903  +35 02 36.70
0.02  13 35 01.924  +19 01 38.92   13 35 04.265  +19 01 37.09
0.02  13 34 37.633  +17 33 58.47   13 34 37.945  +17 34 49.96
0.02  13 34 28.034  -03 19 35.98   13 34 28.785  -03 19 54.56
0.02  13 34 15.287  +50 03 22.26   13 34 15.353  +50 03 15.39
0.02  13 33 56.367  +45 59 20.40   13 33 57.583  +45 59 53.73
0.02  13 33 46.482  +04 38 19.42   13 33 48.338  +04 38 06.49
0.02  13 33 13.861  +63 13 08.48   13 33 20.281  +63 12 53.33
0.02  13 32 51.882  -00 01 18.56   13 32 52.387  -00 01 23.81
0.02  13 32 51.473  +10 20 39.99   13 32 51.918  +10 20 52.54
0.02  13 32 36.316  +50 01 37.19   13 32 37.228  +50 01 59.18
0.02  13 32 14.255  +19 01 53.12   13 32 17.534  +19 01 47.73
0.02  13 32 10.232  -04 27 18.34   13 32 10.373  -04 28 01.14
0.02  13 32 02.623  +56 52 22.23   13 32 03.839  +56 52 40.84
0.02  13 31 54.633  +50 01 56.13   13 31 56.761  +50 01 40.69
0.02  13 31 25.878  +22 25 16.96   13 31 26.832  +22 25 41.27
0.02  13 31 18.760  +09 13 51.64   13 31 20.376  +09 13 12.59
0.02  13 31 00.010  -01 22 32.58   13 31 00.748  -01 22 27.59
0.02  13 30 28.383  +34 36 46.63   13 30 29.003  +34 36 42.39
0.02  13 30 23.068  +38 11 04.61   13 30 23.891  +38 11 22.42
0.02  13 29 41.481  +43 19 35.69   13 29 42.458  +43 19 27.29
0.02  13 29 20.938  +60 37 20.58   13 29 21.731  +60 36 53.28
0.02  13 29 14.164  +56 06 04.90   13 29 14.958  +56 06 10.23
0.02  13 29 06.526  +35 31 22.18   13 29 06.604  +35 31 30.24
0.02  13 29 06.024  +41 00 58.63   13 29 06.962  +41 01 01.18
0.02  13 29 01.801  +25 24 07.11   13 29 02.126  +25 23 47.89
0.02  13 28 59.516  +00 52 33.86   13 29 00.234  +00 52 06.85
0.02  13 28 52.880  +31 51 08.56   13 28 56.972  +31 51 08.13
0.02  13 28 33.613  +00 37 47.58   13 28 36.003  +00 37 51.50
0.02  13 28 26.325  +41 14 36.88   13 28 27.685  +41 14 14.94
0.02  13 28 22.125  +19 46 35.57   13 28 23.374  +19 46 53.40
0.02  13 27 50.563  +04 02 52.37   13 27 51.632  +04 02 59.53
0.02  13 27 36.678  +10 38 05.48   13 27 37.623  +10 38 05.62
0.02  13 27 19.952  +51 57 51.13   13 27 23.492  +51 58 30.05
0.02  13 27 03.212  +03 13 11.56   13 27 05.487  +03 12 45.60
0.02  13 27 02.608  +54 30 48.23   13 27 03.841  +54 30 28.17
0.02  13 26 54.694  +22 03 41.44   13 26 55.114  +22 03 44.35
0.02  13 26 39.325  +49 33 55.30   13 26 41.685  +49 34 43.48
0.02  13 26 13.549  -00 10 10.61   13 26 13.726  -00 10 17.90
0.02  13 26 07.169  +22 24 59.59   13 26 07.202  +22 25 08.42
0.02  13 25 52.209  -04 04 22.75   13 25 52.872  -04 04 18.36
0.02  13 25 34.755  -01 33 11.10   13 25 38.286  -01 32 49.60
0.02  13 25 34.240  +49 53 48.47   13 25 34.565  +49 53 42.26
0.02  13 25 09.455  +00 49 32.16   13 25 10.212  +00 49 35.11
0.02  13 24 59.140  -05 12 40.78   13 25 00.281  -05 12 35.10
0.02  13 24 50.325  -01 17 50.56   13 24 52.403  -01 18 28.02
0.02  13 24 49.394  +19 44 05.24   13 24 49.902  +19 44 02.44
0.02  13 24 48.417  +24 09 42.43   13 24 51.246  +24 09 29.06
0.02  13 24 15.933  +41 12 12.63   13 24 16.527  +41 12 16.37
0.02  13 24 15.409  +00 23 50.96   13 24 17.563  +00 23 21.89
0.02  13 24 11.937  -07 44 28.61   13 24 12.792  -07 44 35.72
0.02  13 23 57.672  +08 25 29.19   13 23 58.210  +08 25 45.15
0.02  13 23 36.103  +58 58 16.04   13 23 36.149  +58 59 10.92
0.02  13 23 35.985  -01 41 09.30   13 23 36.483  -01 41 17.12
0.02  13 23 21.736  +02 35 53.47   13 23 22.504  +02 36 02.63
0.02  13 23 20.048  +01 34 20.46   13 23 21.366  +01 35 11.65
0.02  13 23 18.878  +59 08 49.62   13 23 20.917  +59 09 11.40
0.02  13 23 15.196  +10 08 02.30   13 23 16.160  +10 07 39.02
0.02  13 23 11.924  +13 29 04.12   13 23 12.865  +13 29 17.36
0.02  13 23 10.586  +02 56 28.56   13 23 11.340  +02 56 46.04
0.02  13 23 06.173  +27 30 37.38   13 23 06.655  +27 30 36.79
0.02  13 22 39.500  +26 46 04.73   13 22 40.080  +26 46 18.93
0.02  13 22 34.175  +09 27 42.23   13 22 36.136  +09 28 10.13
0.02  13 22 23.419  +20 24 53.03   13 22 23.865  +20 25 00.43
0.02  13 22 13.265  +29 07 41.69   13 22 14.288  +29 07 31.83
0.02  13 22 12.059  -08 02 53.72   13 22 13.367  -08 02 14.45
0.02  13 22 09.751  +34 58 23.14   13 22 10.020  +34 58 32.69
0.02  13 21 59.410  -06 32 39.65   13 21 59.810  -06 32 35.86
0.02  13 21 57.656  +17 58 31.00   13 22 01.089  +17 58 32.55
0.02  13 21 45.683  +13 36 44.24   13 21 46.385  +13 36 30.86
0.02  13 21 36.058  +25 11 06.36   13 21 37.923  +25 11 07.53
0.02  13 21 26.291  +05 59 12.52   13 21 27.301  +05 59 17.34
0.02  13 21 11.000  +62 09 15.01   13 21 11.938  +62 08 58.58
0.02  13 21 10.885  +13 23 15.10   13 21 13.361  +13 23 44.81
0.02  13 21 06.836  -04 32 55.49   13 21 07.417  -04 33 05.44
0.02  13 20 52.690  +12 51 19.76   13 20 53.195  +12 51 24.21
0.02  13 20 48.156  +22 57 33.66   13 20 48.726  +22 58 05.47
0.02  13 20 39.343  +02 24 41.13   13 20 40.422  +02 24 42.34
0.02  13 20 08.319  -07 48 35.42   13 20 08.496  -07 49 24.41
0.02  13 20 08.037  -00 13 29.51   13 20 08.919  -00 13 31.94
0.02  13 20 03.899  +00 38 40.69   13 20 04.201  +00 38 32.46
0.02  13 20 02.689  +27 53 21.30   13 20 03.253  +27 53 13.15
0.02  13 19 52.821  +46 30 28.39   13 19 53.690  +46 30 12.90
0.02  13 19 50.818  +11 01 54.33   13 19 51.221  +11 01 43.61
0.02  13 19 41.179  +09 50 34.73   13 19 41.517  +09 50 27.41
0.02  13 19 32.613  +48 47 17.26   13 19 34.816  +48 47 02.79
0.02  13 19 13.869  +02 49 03.11   13 19 14.610  +02 49 03.91
0.02  13 19 05.857  +43 07 23.44   13 19 07.280  +43 08 14.19
0.02  13 19 03.624  +49 20 22.42   13 19 07.152  +49 20 44.44
0.02  13 18 44.848  +45 26 34.90   13 18 45.517  +45 26 22.61
0.02  13 18 41.763  +47 56 39.45   13 18 42.770  +47 56 38.89
0.02  13 18 08.067  +03 25 40.48   13 18 08.306  +03 25 47.38
0.02  13 17 57.445  +24 16 59.30   13 17 57.956  +24 17 09.37
0.02  13 17 48.478  +04 02 48.32   13 17 49.799  +04 02 20.92
0.02  13 17 45.790  +50 58 45.71   13 17 47.035  +50 58 58.34
0.02  13 17 24.260  -07 20 53.56   13 17 25.220  -07 20 11.05
0.02  13 16 55.245  +19 31 48.14   13 16 55.635  +19 31 50.58
0.02  13 16 47.554  +09 18 03.13   13 16 49.449  +09 17 29.60
0.02  13 16 38.200  -06 38 01.43   13 16 39.233  -06 38 03.32
0.02  13 16 23.742  +09 15 17.27   13 16 23.945  +09 15 29.47
0.02  13 15 58.852  +62 56 43.56   13 15 59.612  +62 56 52.80
0.02  13 15 56.839  +50 05 07.42   13 15 57.265  +50 05 17.50
0.02  13 15 52.177  +14 02 22.89   13 15 53.652  +14 02 14.33
0.02  13 15 42.581  +23 10 00.80   13 15 42.997  +23 10 11.25
0.02  13 15 18.877  +42 17 51.76   13 15 19.556  +42 17 48.22
0.02  13 15 17.008  +11 44 45.89   13 15 18.464  +11 44 40.47
0.02  13 15 10.979  -02 00 24.95   13 15 11.245  -02 00 37.53
0.02  13 15 00.318  +06 59 03.73   13 15 01.413  +06 58 50.99
0.02  13 14 49.728  +20 44 11.10   13 14 50.239  +20 44 11.25
0.02  13 14 41.889  +60 18 55.56   13 14 42.181  +60 19 50.49
0.02  13 14 38.165  +02 12 13.07   13 14 39.257  +02 12 14.83
0.02  13 14 33.837  +42 50 30.39   13 14 34.090  +42 50 22.76
0.02  13 14 16.327  -07 09 34.34   13 14 17.146  -07 09 28.53
0.02  13 14 08.960  +25 05 33.36   13 14 09.530  +25 05 31.02
0.02  13 13 43.230  +25 28 34.23   13 13 47.269  +25 28 17.15
0.02  13 13 35.329  +19 16 23.17   13 13 35.828  +19 16 24.61
0.02  13 13 12.872  +34 13 57.07   13 13 13.314  +34 14 26.41
0.02  13 12 55.204  +38 52 46.64   13 12 55.994  +38 52 46.42
0.02  13 12 42.755  +26 06 19.60   13 12 43.191  +26 06 21.03
0.02  13 12 35.192  +38 16 53.07   13 12 35.372  +38 17 01.66
0.02  13 12 26.284  +34 30 06.10   13 12 26.805  +34 29 58.17
0.02  13 12 24.111  +45 35 58.71   13 12 24.350  +45 35 48.64
0.02  13 12 19.272  +03 53 36.07   13 12 22.343  +03 53 47.81
0.02  13 12 05.895  +07 44 33.70   13 12 06.554  +07 45 08.39
0.02  13 11 55.611  +08 04 00.82   13 11 57.253  +08 03 38.42
0.02  13 11 34.805  +12 37 32.18   13 11 35.291  +12 37 26.53
0.02  13 11 31.586  +41 22 13.44   13 11 34.746  +41 21 53.36
0.02  13 11 30.068  +10 11 03.97   13 11 30.497  +10 11 10.79
0.02  13 10 48.602  +43 15 28.51   13 10 48.752  +43 15 17.09
0.02  13 10 47.975  -01 01 38.30   13 10 49.270  -01 01 32.91
0.02  13 10 46.015  +32 06 30.96   13 10 46.280  +32 06 25.07
0.02  13 10 29.947  +46 23 37.77   13 10 32.763  +46 24 17.22
0.02  13 10 24.082  +14 10 49.06   13 10 26.777  +14 11 29.05
0.02  13 09 44.478  +28 37 38.87   13 09 45.786  +28 37 16.43
0.02  13 09 41.274  +05 26 22.51   13 09 42.553  +05 27 04.85
0.02  13 09 31.757  +51 43 04.89   13 09 35.114  +51 42 59.07
0.02  13 09 24.597  +05 29 18.54   13 09 25.069  +05 29 19.50
0.02  13 09 18.764  +32 57 37.67   13 09 19.325  +32 57 45.28
0.02  13 09 14.456  -02 28 54.39   13 09 14.919  -02 28 57.49
0.02  13 09 02.152  +22 40 49.72   13 09 03.464  +22 40 49.79
0.02  13 08 33.790  +03 59 42.28   13 08 36.026  +03 58 57.62
0.02  13 08 23.509  +63 03 44.19   13 08 28.482  +63 02 57.97
0.02  13 08 12.519  +03 05 53.63   13 08 13.568  +03 05 51.21
0.02  13 07 47.167  +56 12 18.50   13 07 48.478  +56 11 46.78
0.02  13 07 46.954  +05 09 47.71   13 07 47.658  +05 09 52.62
0.02  13 07 08.792  +48 42 37.47   13 07 09.684  +48 42 42.42
0.02  13 07 03.212  +50 58 18.39   13 07 03.940  +50 58 21.81
0.02  13 06 53.681  +22 49 53.66   13 06 55.983  +22 49 27.21
0.02  13 05 59.140  +27 33 22.77   13 05 59.537  +27 33 37.12
0.02  13 05 58.839  +01 40 59.95   13 06 00.389  +01 41 45.83
0.02  13 05 25.942  +45 08 08.09   13 05 26.211  +45 08 20.69
0.02  13 05 24.103  +36 42 24.26   13 05 24.120  +36 42 16.79
0.02  13 05 23.723  +03 57 19.12   13 05 24.172  +03 57 22.04
0.02  13 05 19.621  +11 26 21.96   13 05 19.897  +11 26 59.21
0.02  13 05 13.268  +36 07 45.58   13 05 13.832  +36 07 13.23
0.02  13 05 07.239  +52 03 38.73   13 05 10.606  +52 03 40.35
0.02  13 04 58.023  -03 58 05.19   13 04 58.328  -03 57 58.48
0.02  13 04 56.652  +55 27 00.32   13 04 57.442  +55 27 03.24
0.02  13 04 54.757  +26 03 35.81   13 04 55.141  +26 03 27.92
0.02  13 04 38.476  +35 49 35.94   13 04 42.407  +35 49 36.02
0.02  13 04 37.952  +04 06 01.17   13 04 39.037  +04 06 01.62
0.02  13 04 34.024  +26 34 45.80   13 04 35.008  +26 34 43.09
0.02  13 04 29.385  +41 58 11.74   13 04 30.192  +41 58 18.80
0.02  13 04 26.362  +19 59 22.18   13 04 26.867  +19 59 11.04
0.02  13 04 19.710  +32 57 07.27   13 04 21.418  +32 56 17.54
0.02  13 04 04.678  -03 16 31.46   13 04 06.393  -03 16 48.82
0.02  13 03 52.941  +27 47 46.19   13 03 53.492  +27 47 11.48
0.02  13 03 43.693  -03 12 34.79   13 03 45.525  -03 12 15.25
0.02  13 03 36.316  +08 07 47.79   13 03 36.683  +08 07 39.85
0.02  13 03 34.077  +30 58 17.93   13 03 34.552  +30 58 26.68
0.02  13 03 32.936  +13 22 48.85   13 03 33.470  +13 22 32.02
0.02  13 03 31.533  +31 29 28.11   13 03 33.425  +31 30 06.80
0.02  13 03 18.999  +12 41 47.14   13 03 19.455  +12 41 52.87
0.02  13 03 17.386  +50 05 28.71   13 03 18.491  +50 05 06.54
0.02  13 03 01.082  +40 38 40.70   13 03 03.544  +40 39 26.42
0.02  13 02 48.004  -03 26 05.95   13 02 48.598  -03 25 58.82
0.02  13 02 41.736  +05 19 06.92   13 02 44.949  +05 19 33.74
0.02  13 02 13.318  +24 28 51.59   13 02 14.410  +24 28 07.36
0.02  13 01 57.975  +10 52 55.07   13 01 58.765  +10 52 42.13
0.02  13 01 56.584  +46 41 35.83   13 01 57.594  +46 41 35.42
0.02  13 01 45.851  +04 21 55.35   13 01 48.929  +04 22 09.22
0.02  13 01 37.776  +06 01 12.19   13 01 38.327  +06 01 26.51
0.02  13 01 29.662  +23 12 39.14   13 01 31.061  +23 12 41.00
0.02  13 01 22.619  +50 23 15.85   13 01 24.967  +50 23 19.77
0.02  13 01 22.501  +24 13 50.16   13 01 23.275  +24 13 45.98
0.02  13 01 19.180  -03 19 05.85   13 01 20.629  -03 18 57.84
0.02  13 01 10.138  -03 37 53.56   13 01 10.827  -03 37 50.49
0.02  13 01 05.315  +60 10 40.96   13 01 06.955  +60 11 05.55
0.02  13 00 39.392  +29 44 42.30   13 00 40.553  +29 44 43.87
0.02  13 00 31.872  +15 48 02.36   13 00 32.285  +15 48 02.77
0.02  13 00 16.568  +29 55 53.19   13 00 16.574  +29 55 33.30
0.02  13 00 10.129  +35 15 09.88   13 00 10.250  +35 15 15.29
0.02  12 59 56.946  +36 35 16.33   12 59 57.775  +36 35 13.31
0.02  12 59 55.667  +39 57 32.07   12 59 59.710  +39 58 03.67
0.02  12 59 50.799  +40 56 13.24   12 59 53.431  +40 57 00.24
0.02  12 59 41.255  +11 14 41.16   12 59 41.353  +11 14 30.42
0.02  12 59 36.672  -03 17 56.35   12 59 37.445  -03 17 26.55
0.02  12 59 18.184  +11 42 17.75   12 59 18.584  +11 42 18.27
0.02  12 59 16.417  +17 30 44.80   12 59 17.647  +17 30 39.32
0.02  12 59 15.719  +10 16 39.23   12 59 17.306  +10 15 52.78
0.02  12 58 58.379  -02 55 53.09   12 58 58.779  -02 55 47.60
0.02  12 58 58.244  +50 50 17.29   12 58 58.749  +50 50 10.93
0.02  12 58 56.435  -06 03 49.25   12 58 56.615  -06 03 58.05
0.02  12 58 49.999  -01 12 52.31   12 58 51.179  -01 12 47.83
0.02  12 58 49.484  -03 58 44.51   12 58 50.740  -03 58 49.07
0.02  12 58 46.635  +23 23 52.33   12 58 48.543  +23 23 35.88
0.02  12 58 42.029  +58 29 54.28   12 58 42.101  +58 30 06.43
0.02  12 58 33.043  -02 42 07.37   12 58 34.764  -02 42 38.81
0.02  12 58 26.591  +52 05 11.28   12 58 26.627  +52 05 40.10
0.02  12 58 10.401  +10 28 35.57   12 58 10.723  +10 28 28.81
0.02  12 57 55.373  +59 54 24.52   12 57 58.123  +59 53 34.53
0.02  12 57 54.055  -01 51 49.72   12 57 54.556  -01 51 57.34
0.02  12 57 47.095  -01 28 46.10   12 57 47.278  -01 28 59.38
0.02  12 57 38.443  -02 21 45.38   12 57 40.184  -02 21 27.83
0.02  12 57 37.738  +49 31 57.00   12 57 38.469  +49 32 00.21
0.02  12 57 27.571  +43 07 46.54   12 57 28.647  +43 08 19.17
0.02  12 57 26.119  +03 52 51.09   12 57 26.702  +03 52 15.21
0.02  12 56 51.636  +09 15 44.44   12 56 53.554  +09 15 28.48
0.02  12 56 50.747  +02 18 38.41   12 56 51.534  +02 18 40.29
0.02  12 56 47.813  +52 39 08.13   12 56 47.901  +52 39 02.31
0.02  12 56 34.558  +08 49 18.32   12 56 34.833  +08 48 44.78
0.02  12 56 26.270  +14 25 01.29   12 56 26.618  +14 24 55.44
0.02  12 56 13.366  +51 19 48.67   12 56 18.248  +51 20 22.94
0.02  12 55 31.470  +35 41 24.14   12 55 31.568  +35 41 38.23
0.02  12 55 25.828  +13 17 06.97   12 55 28.169  +13 17 07.96
0.02  12 55 02.764  +60 53 27.48   12 55 07.760  +60 53 31.88
0.02  12 54 52.964  +13 21 10.11   12 54 53.961  +13 20 40.50
0.02  12 54 23.635  +53 12 34.35   12 54 24.153  +53 12 29.44
0.02  12 54 13.891  +38 56 45.74   12 54 16.550  +38 56 31.21
0.02  12 53 32.680  +03 03 00.00   12 53 32.717  +03 02 52.31
0.02  12 53 23.248  +28 18 16.42   12 53 25.796  +28 19 01.97
0.02  12 53 11.551  +01 56 42.73   12 53 11.672  +01 57 06.39
0.02  12 53 00.607  +05 14 57.22   12 53 00.964  +05 15 03.40
0.02  12 52 54.437  +41 53 37.22   12 52 54.627  +41 53 30.97
0.02  12 52 48.663  +50 48 49.88   12 52 50.726  +50 48 16.56
0.02  12 52 27.288  +13 23 36.00   12 52 27.956  +13 23 09.02
0.02  12 52 22.426  +14 51 53.98   12 52 23.350  +14 51 54.13
0.02  12 52 19.046  +37 49 30.79   12 52 19.773  +37 49 20.28
0.02  12 52 18.449  +09 11 31.14   12 52 19.055  +09 11 13.97
0.02  12 52 12.357  +14 37 15.85   12 52 13.905  +14 37 15.47
0.02  12 52 04.342  +38 37 19.01   12 52 05.705  +38 37 14.30
0.02  12 51 26.990  +42 31 02.08   12 51 27.013  +42 31 10.23
0.02  12 51 02.044  +31 56 34.50   12 51 02.801  +31 56 24.31
0.02  12 50 55.569  +02 58 13.15   12 50 56.037  +02 58 12.75
0.02  12 50 52.307  +00 35 15.66   12 50 52.887  +00 35 19.98
0.02  12 50 46.986  +26 47 32.88   12 50 48.379  +26 47 34.46
0.02  12 50 45.294  -03 31 46.81   12 50 46.786  -03 31 26.33
0.02  12 50 44.271  +50 27 49.97   12 50 44.464  +50 27 57.85
0.02  12 50 39.979  +05 02 41.22   12 50 40.078  +05 02 25.17
0.02  12 50 30.196  -01 42 11.29   12 50 30.501  -01 41 45.13
0.02  12 50 15.561  -05 45 31.07   12 50 15.991  -05 45 34.13
0.02  12 50 13.568  +42 17 58.32   12 50 17.433  +42 17 21.26
0.02  12 50 10.257  +46 06 42.05   12 50 15.020  +46 07 11.36
0.02  12 50 09.207  +16 21 21.72   12 50 12.204  +16 20 44.39
0.02  12 49 53.717  +37 48 12.66   12 49 56.608  +37 48 27.64
0.02  12 49 45.697  +03 27 13.92   12 49 46.943  +03 27 39.10
0.02  12 49 40.914  +26 53 15.28   12 49 42.003  +26 52 53.00
0.02  12 49 37.708  +52 07 01.14   12 49 39.026  +52 07 00.91
0.02  12 49 34.252  +56 23 07.34   12 49 35.859  +56 23 07.61
0.02  12 49 33.616  +10 39 40.54   12 49 35.137  +10 39 32.45
0.02  12 49 25.948  +41 30 45.25   12 49 27.099  +41 30 36.89
0.02  12 49 23.718  +01 20 09.70   12 49 24.099  +01 20 06.22
0.02  12 49 18.892  +31 56 57.42   12 49 19.696  +31 56 57.82
0.02  12 49 06.929  +24 09 38.70   12 49 08.378  +24 09 36.14
0.02  12 48 45.390  +05 31 34.49   12 48 47.157  +05 31 30.80
0.02  12 48 43.619  +05 56 16.98   12 48 44.177  +05 56 14.44
0.02  12 48 35.039  +16 02 51.92   12 48 35.767  +16 02 45.84
0.02  12 48 23.997  +46 24 51.55   12 48 27.984  +46 24 39.33
0.02  12 48 20.683  +07 47 22.31   12 48 21.060  +07 47 16.93
0.02  12 48 20.250  +52 22 05.41   12 48 24.873  +52 21 57.50
0.02  12 48 19.273  +08 57 55.46   12 48 19.558  +08 58 00.72
0.02  12 48 14.316  -06 27 59.33   12 48 15.382  -06 28 27.16
0.02  12 47 54.294  -01 01 02.84   12 47 54.698  -01 01 02.98
0.02  12 47 47.360  +20 00 14.17   12 47 47.711  +20 00 35.65
0.02  12 47 43.485  -02 56 53.92   12 47 43.488  -02 56 42.41
0.02  12 47 22.198  +07 08 13.25   12 47 22.670  +07 08 10.55
0.02  12 47 12.874  +09 52 13.20   12 47 13.349  +09 52 16.34
0.02  12 46 47.777  +43 17 50.67   12 46 52.278  +43 17 36.33
0.02  12 46 44.512  +21 21 49.69   12 46 47.695  +21 21 39.43
0.02  12 46 44.476  +19 19 20.93   12 46 44.718  +19 19 03.17
0.02  12 46 44.036  +37 38 47.34   12 46 46.079  +37 39 26.07
0.02  12 46 34.919  -05 10 03.09   12 46 35.486  -05 10 06.17
0.02  12 46 26.690  -04 14 30.77   12 46 27.175  -04 14 29.22
0.02  12 46 25.493  +49 54 35.23   12 46 27.073  +49 54 05.86
0.02  12 46 15.628  +62 51 21.03   12 46 23.011  +62 50 55.28
0.02  12 46 11.914  -00 14 39.24   12 46 13.140  -00 14 40.81
0.02  12 46 08.779  +19 06 25.90   12 46 09.147  +19 05 29.53
0.02  12 45 51.971  +41 49 45.40   12 45 53.193  +41 50 34.77
0.02  12 45 45.561  +13 25 22.51   12 45 45.787  +13 25 39.29
0.02  12 45 26.395  -03 57 05.00   12 45 27.133  -03 57 02.30
0.02  12 45 14.701  +10 58 02.29   12 45 15.969  +10 57 40.97
0.02  12 45 14.642  +02 52 43.61   12 45 17.019  +02 52 45.63
0.02  12 45 14.409  +59 21 27.66   12 45 15.694  +59 20 35.09
0.02  12 44 27.681  +35 48 51.56   12 44 28.192  +35 48 49.64
0.02  12 44 08.128  +01 50 36.90   12 44 08.741  +01 50 37.98
0.02  12 43 59.528  +15 39 03.34   12 43 59.689  +15 39 15.88
0.02  12 43 39.021  +60 15 10.45   12 43 43.064  +60 15 10.50
0.02  12 43 33.451  -07 48 28.58   12 43 34.192  -07 48 18.70
0.02  12 43 25.373  +59 42 13.59   12 43 25.527  +59 42 07.08
0.02  12 42 57.617  +44 57 54.33   12 42 58.109  +44 57 32.82
0.02  12 42 22.295  +15 34 46.62   12 42 24.894  +15 34 08.49
0.02  12 42 22.216  +04 56 48.15   12 42 24.065  +04 56 33.17
0.02  12 42 14.102  +12 06 03.06   12 42 14.200  +12 06 16.66
0.02  12 42 13.013  +05 13 47.08   12 42 13.138  +05 13 39.96
0.02  12 42 01.939  +57 40 40.47   12 42 02.935  +57 40 44.38
0.02  12 41 33.583  +14 06 19.80   12 41 34.320  +14 06 27.15
0.02  12 41 18.076  +09 19 34.86   12 41 20.387  +09 19 40.62
0.02  12 41 10.597  -01 46 47.51   12 41 10.801  -01 46 27.71
0.02  12 41 04.962  +49 25 48.89   12 41 05.296  +49 25 22.76
0.02  12 41 00.896  +36 52 21.39   12 41 01.414  +36 52 22.87
0.02  12 40 59.772  +03 30 36.21   12 41 00.939  +03 30 39.91
0.02  12 40 53.690  +16 03 35.66   12 40 54.851  +16 04 02.61
0.02  12 40 40.389  +45 51 57.20   12 40 40.875  +45 51 52.64
0.02  12 40 37.914  -00 35 25.60   12 40 40.976  -00 35 29.64
0.02  12 40 31.262  -01 21 27.44   12 40 33.695  -01 20 53.67
0.02  12 40 29.344  +00 28 56.64   12 40 29.793  +00 28 53.33
0.02  12 40 11.030  +07 54 05.22   12 40 11.624  +07 54 09.29
0.02  12 40 10.608  +57 59 22.35   12 40 10.644  +57 58 46.38
0.02  12 39 41.124  -01 13 34.40   12 39 41.688  -01 14 20.09
0.02  12 39 30.662  +10 43 16.46   12 39 32.275  +10 43 27.39
0.02  12 39 30.187  +13 42 12.83   12 39 30.774  +13 41 56.46
0.02  12 39 12.631  +37 13 43.03   12 39 12.703  +37 13 36.39
0.02  12 39 12.182  +20 33 39.82   12 39 13.345  +20 33 40.83
0.02  12 39 06.284  +23 50 49.15   12 39 07.018  +23 50 30.01
0.02  12 39 03.120  +35 40 07.98   12 39 03.969  +35 40 12.15
0.02  12 38 57.330  +34 19 49.77   12 38 58.002  +34 19 46.78
0.02  12 38 41.646  -07 12 42.92   12 38 42.010  -07 12 36.19
0.02  12 38 34.341  +08 52 45.99   12 38 35.112  +08 53 03.43
0.02  12 38 30.076  +40 44 30.01   12 38 30.682  +40 44 34.90
0.02  12 38 11.077  -06 32 00.20   12 38 11.762  -06 32 21.57
0.02  12 38 03.717  +19 45 54.70   12 38 04.346  +19 45 56.56
0.02  12 37 58.888  +40 30 32.02   12 38 00.494  +40 30 24.41
0.02  12 37 41.453  +05 58 15.00   12 37 41.961  +05 57 40.81
0.02  12 37 36.558  +50 23 47.91   12 37 37.135  +50 24 26.84
0.02  12 36 54.187  +06 32 46.23   12 36 54.446  +06 32 55.14
0.02  12 36 46.226  +28 58 28.64   12 36 50.020  +28 58 22.98
0.02  12 36 26.060  +06 27 27.34   12 36 27.477  +06 26 45.83
0.02  12 36 13.110  +11 48 47.93   12 36 13.917  +11 48 49.80
0.02  12 36 12.176  +21 08 54.30   12 36 12.560  +21 09 01.38
0.02  12 35 46.617  +15 34 51.66   12 35 48.987  +15 34 16.20
0.02  12 35 43.174  +26 46 42.72   12 35 43.738  +26 46 43.65
0.02  12 35 14.061  +12 07 31.80   12 35 15.281  +12 08 15.07
0.02  12 34 42.870  +28 35 08.30   12 34 43.053  +28 35 15.59
0.02  12 34 30.087  +03 34 39.65   12 34 30.635  +03 34 37.46
0.02  12 34 26.245  +41 46 52.07   12 34 27.061  +41 47 39.37
0.02  12 34 22.638  +15 18 43.25   12 34 23.065  +15 18 49.60
0.02  12 34 14.045  +05 52 31.87   12 34 14.481  +05 52 36.67
0.02  12 33 48.440  +12 57 19.98   12 33 51.607  +12 57 51.76
0.02  12 33 44.470  +04 09 33.90   12 33 44.542  +04 09 42.83
0.02  12 33 20.593  -00 11 28.40   12 33 23.921  -00 11 37.71
0.02  12 33 05.453  -01 49 05.12   12 33 08.849  -01 49 13.36
0.02  12 33 02.814  +18 51 38.26   12 33 04.037  +18 51 38.39
0.02  12 32 59.597  -02 43 00.41   12 32 59.814  -02 42 52.57
0.02  12 32 48.362  -05 46 15.17   12 32 49.051  -05 46 09.02
0.02  12 32 37.887  -04 54 50.81   12 32 38.376  -04 55 25.24
0.02  12 32 29.186  +59 24 50.42   12 32 29.530  +59 24 35.35
0.02  12 32 20.095  +60 35 55.38   12 32 20.459  +60 35 45.22
0.02  12 32 10.240  +14 48 42.68   12 32 10.492  +14 48 49.38
0.02  12 31 58.860  +39 30 40.72   12 31 59.562  +39 30 35.71
0.02  12 31 45.799  +10 45 37.07   12 31 48.775  +10 45 52.19
0.02  12 31 07.922  +29 58 23.22   12 31 08.621  +29 58 27.05
0.02  12 31 02.982  +18 58 53.37   12 31 03.781  +18 59 06.23
0.02  12 31 01.346  +03 50 25.27   12 31 03.460  +03 51 02.61
0.02  12 30 55.116  +04 17 03.57   12 30 56.175  +04 17 13.60
0.02  12 30 53.507  +29 06 16.32   12 30 54.746  +29 06 20.82
0.02  12 30 44.924  +04 46 19.89   12 30 45.379  +04 46 21.79
0.02  12 30 37.511  +12 29 31.98   12 30 38.144  +12 29 12.57
0.02  12 30 27.135  -05 23 25.60   12 30 28.128  -05 22 36.02
0.02  12 30 23.581  +27 27 20.61   12 30 23.931  +27 27 22.75
0.02  12 30 15.004  +05 30 54.50   12 30 15.657  +05 31 04.10
0.02  12 29 51.406  +38 34 50.39   12 29 51.769  +38 34 39.34
0.02  12 29 47.576  +07 50 32.23   12 29 47.629  +07 50 24.23
0.02  12 29 46.212  -05 01 14.32   12 29 47.235  -05 01 12.02
0.02  12 29 43.045  +34 36 54.00   12 29 45.157  +34 36 09.55
0.02  12 29 35.102  +22 19 26.61   12 29 36.279  +22 18 57.96
0.02  12 29 07.618  +05 42 31.19   12 29 07.870  +05 42 43.70
0.02  12 29 01.297  +20 23 47.82   12 29 01.389  +20 24 25.25
0.02  12 28 59.609  +10 28 43.51   12 29 00.163  +10 28 42.57
0.02  12 28 58.212  +60 53 20.99   12 29 04.785  +60 53 29.96
0.02  12 28 39.026  +57 59 25.55   12 28 39.272  +57 59 17.07
0.02  12 28 13.572  +04 10 09.43   12 28 13.926  +04 10 49.91
0.02  12 28 10.962  +44 06 48.39   12 28 14.126  +44 07 08.90
0.02  12 27 54.754  +15 57 09.27   12 27 56.517  +15 57 29.77
0.02  12 27 39.817  -06 18 31.80   12 27 40.508  -06 18 29.40
0.02  12 27 03.383  +15 54 13.43   12 27 03.796  +15 54 09.33
0.02  12 26 46.925  -03 32 20.01   12 26 47.656  -03 32 19.97
0.02  12 26 29.650  +23 27 15.44   12 26 29.985  +23 26 50.87
0.02  12 26 13.419  +17 34 42.81   12 26 14.960  +17 34 32.90
0.02  12 26 10.520  -06 02 13.49   12 26 11.176  -06 02 10.72
0.02  12 26 05.783  +31 59 30.76   12 26 08.871  +31 58 51.11
0.02  12 26 03.459  +26 04 08.57   12 26 04.124  +26 04 28.01
0.02  12 25 54.056  +44 56 25.37   12 25 55.931  +44 56 16.37
0.02  12 25 47.774  +13 05 13.67   12 25 49.027  +13 05 20.09
0.02  12 25 47.250  +41 29 00.66   12 25 50.050  +41 29 28.06
0.02  12 25 46.253  +08 00 54.76   12 25 47.119  +08 00 45.35
0.02  12 25 42.480  +20 38 21.08   12 25 43.857  +20 37 56.14
0.02  12 25 37.739  +16 12 38.01   12 25 37.863  +16 12 50.11
0.02  12 25 32.339  +58 04 10.04   12 25 33.506  +58 03 36.60
0.02  12 25 20.051  +30 55 27.75   12 25 20.481  +30 55 19.63
0.02  12 25 10.999  +28 46 56.22   12 25 12.980  +28 47 16.74
0.02  12 25 10.442  +25 56 17.39   12 25 11.055  +25 56 12.65
0.02  12 25 01.764  +06 05 59.97   12 25 03.020  +06 05 46.60
0.02  12 24 58.417  +38 57 08.52   12 24 58.512  +38 56 48.95
0.02  12 24 57.695  +31 34 49.86   12 24 57.820  +31 35 02.45
0.02  12 24 49.919  +54 19 39.56   12 24 51.912  +54 20 02.76
0.02  12 24 37.939  +14 06 55.77   12 24 39.621  +14 06 50.53
0.02  12 24 29.864  +51 06 38.19   12 24 31.602  +51 06 24.42
0.02  12 24 14.996  +16 37 50.12   12 24 15.019  +16 37 58.86
0.02  12 23 55.194  +56 37 19.17   12 23 56.522  +56 37 26.80
0.02  12 23 39.359  +31 33 20.11   12 23 39.408  +31 33 10.40
0.02  12 23 38.671  +50 23 54.18   12 23 40.143  +50 23 36.31
0.02  12 23 26.144  +19 03 45.32   12 23 26.730  +19 04 09.70
0.02  12 23 17.515  +10 21 15.19   12 23 18.351  +10 20 53.23
0.02  12 22 36.809  +28 47 53.21   12 22 37.225  +28 47 48.01
0.02  12 22 08.588  +07 33 24.46   12 22 08.932  +07 33 33.78
0.02  12 21 44.737  -05 04 39.78   12 21 45.950  -05 04 47.48
0.02  12 21 29.151  -04 12 43.64   12 21 29.770  -04 13 02.42
0.02  12 21 19.538  -03 52 36.56   12 21 21.289  -03 52 12.23
0.02  12 21 17.197  -07 15 40.69   12 21 17.761  -07 15 41.93
0.02  12 21 13.260  -02 48 59.34   12 21 14.312  -02 48 57.29
0.02  12 20 56.930  +28 33 07.11   12 20 57.480  +28 33 04.92
0.02  12 20 31.472  +18 28 52.57   12 20 32.977  +18 27 59.21
0.02  12 19 38.102  +36 39 34.69   12 19 40.619  +36 39 45.23
0.02  12 19 35.967  +00 55 43.81   12 19 36.295  +00 55 09.47
0.02  12 19 32.171  +19 53 57.74   12 19 35.525  +19 53 57.89
0.02  12 19 22.355  +08 58 36.32   12 19 22.375  +08 58 29.11
0.02  12 19 04.323  -04 14 00.43   12 19 07.028  -04 14 08.71
0.02  12 18 03.674  +27 18 06.25   12 18 04.143  +27 18 02.52
0.02  12 18 00.668  +61 16 11.78   12 18 08.081  +61 16 24.02
0.02  12 18 00.143  +06 34 56.25   12 18 00.557  +06 35 15.34
0.02  12 17 49.829  +36 13 13.38   12 17 50.810  +36 13 34.55
0.02  12 17 14.736  +42 18 18.17   12 17 15.569  +42 18 16.92
0.02  12 17 11.756  +01 04 19.24   12 17 12.255  +01 04 31.72
0.02  12 16 58.819  +20 01 42.54   12 17 00.583  +20 01 03.42
0.02  12 16 50.954  +10 19 34.16   12 16 53.502  +10 18 58.95
0.02  12 16 35.073  +18 54 37.09   12 16 35.460  +18 54 34.98
0.02  12 16 32.231  +27 26 31.64   12 16 32.490  +27 26 19.39
0.02  12 16 26.339  +42 23 26.44   12 16 26.670  +42 23 34.48
0.02  12 16 05.623  +46 43 26.84   12 16 07.908  +46 43 05.32
0.02  12 15 45.148  +30 28 11.45   12 15 46.161  +30 28 45.02
0.02  12 15 19.570  -01 38 51.02   12 15 20.019  -01 38 48.98
0.02  12 15 15.789  +45 21 27.74   12 15 16.180  +45 21 23.36
0.02  12 15 00.758  +05 00 51.30   12 15 00.967  +05 01 00.47
0.02  12 14 04.984  +24 52 48.58   12 14 05.725  +24 53 10.40
0.02  12 14 01.260  +48 23 40.33   12 14 03.414  +48 23 42.19
0.02  12 13 56.420  -00 13 13.06   12 13 57.834  -00 13 05.00
0.02  12 13 45.992  -02 09 56.98   12 13 46.565  -02 09 53.78
0.02  12 13 28.065  +00 12 49.12   12 13 29.255  +00 12 46.59
0.02  12 13 24.822  +19 05 22.03   12 13 24.983  +19 05 28.13
0.02  12 13 14.062  +24 04 04.62   12 13 15.059  +24 04 02.16
0.02  12 12 48.966  +42 07 42.95   12 12 49.526  +42 07 47.98
0.02  12 12 48.464  +45 43 24.62   12 12 48.975  +45 43 46.30
0.02  12 12 47.051  +37 01 35.55   12 12 49.218  +37 02 20.31
0.02  12 12 40.914  +19 40 05.19   12 12 42.032  +19 40 24.80
0.02  12 12 33.252  -02 19 46.99   12 12 33.462  -02 19 53.63
0.02  12 12 26.167  -02 18 57.64   12 12 26.796  -02 18 59.04
0.02  12 12 16.505  +15 31 14.26   12 12 19.108  +15 31 30.48
0.02  12 12 13.774  +58 47 01.35   12 12 15.036  +58 47 04.08
0.02  12 12 01.696  +15 10 09.03   12 12 01.781  +15 10 00.63
0.02  12 11 58.696  +60 07 33.05   12 11 59.893  +60 07 32.39
0.02  12 11 55.274  +02 45 35.31   12 11 55.710  +02 45 38.39
0.02  12 11 46.209  +03 46 18.20   12 11 46.976  +03 46 22.84
0.02  12 11 38.622  +08 24 00.66   12 11 39.222  +08 24 00.57
0.02  12 11 29.410  +12 51 15.79   12 11 30.964  +12 51 27.56
0.02  12 11 12.384  -03 50 05.75   12 11 12.745  -03 50 00.77
0.02  12 11 10.296  +46 47 16.69   12 11 14.047  +46 47 10.76
0.02  12 11 04.555  +56 48 51.37   12 11 07.011  +56 48 11.20
0.02  12 11 01.398  +34 24 09.38   12 11 02.729  +34 24 22.69
0.02  12 10 56.733  +14 37 02.75   12 10 57.739  +14 37 09.76
0.02  12 10 13.290  +10 04 13.23   12 10 16.791  +10 04 25.06
0.02  12 10 11.775  +17 09 23.05   12 10 12.450  +17 09 25.69
0.02  12 09 51.596  +13 24 57.08   12 09 51.996  +13 24 53.77
0.02  12 09 46.931  +37 34 03.09   12 09 48.183  +37 34 08.59
0.02  12 09 22.408  +41 57 44.86   12 09 22.975  +41 57 40.77
0.02  12 09 04.986  +23 10 09.64   12 09 06.202  +23 10 00.49
0.02  12 08 52.167  +05 52 09.20   12 08 52.990  +05 52 08.20
0.02  12 08 32.047  -07 07 14.58   12 08 34.705  -07 07 35.18
0.02  12 08 18.877  +03 00 02.85   12 08 19.723  +03 00 35.85
0.02  12 08 16.785  +17 34 22.28   12 08 18.520  +17 34 42.94
0.02  12 08 10.523  -04 35 42.56   12 08 11.825  -04 35 50.77
0.02  12 08 09.579  +34 48 00.78   12 08 09.792  +34 47 53.33
0.02  12 08 06.963  +46 29 39.43   12 08 10.143  +46 29 42.44
0.02  12 08 06.278  +40 12 30.84   12 08 07.166  +40 12 29.50
0.02  12 07 55.341  +00 43 49.60   12 07 55.832  +00 43 46.60
0.02  12 07 48.941  +25 56 27.70   12 07 49.987  +25 56 38.80
0.02  12 07 35.289  -07 13 29.27   12 07 35.719  -07 13 25.71
0.02  12 07 29.257  +44 46 36.77   12 07 29.896  +44 46 31.69
0.02  12 07 25.952  +29 53 15.92   12 07 27.408  +29 52 31.30
0.02  12 07 19.605  +14 07 42.91   12 07 21.480  +14 07 32.75
0.02  12 07 15.330  +52 35 27.04   12 07 15.605  +52 35 14.50
0.02  12 06 58.023  +05 29 52.57   12 06 59.685  +05 29 33.75
0.02  12 06 47.771  -05 52 59.52   12 06 48.004  -05 53 39.45
0.02  12 06 28.418  +36 02 18.59   12 06 29.349  +36 02 08.82
0.02  12 06 16.445  +12 35 24.41   12 06 16.799  +12 35 30.17
0.02  12 06 10.144  +49 02 54.15   12 06 12.642  +49 02 26.69
0.02  12 05 55.745  +41 06 51.91   12 05 57.508  +41 07 39.28
0.02  12 05 53.604  +12 35 23.42   12 05 53.938  +12 35 15.24
0.02  12 05 47.886  -04 45 57.84   12 05 48.034  -04 46 38.75
0.02  12 05 38.759  +37 16 04.22   12 05 41.519  +37 16 02.96
0.02  12 05 06.466  +28 23 36.36   12 05 08.675  +28 23 42.05
0.02  12 04 45.611  -05 31 24.89   12 04 46.119  -05 31 26.96
0.02  12 04 09.784  +22 24 17.78   12 04 09.807  +22 24 23.89
0.02  12 04 09.331  -00 07 32.46   12 04 12.456  -00 07 41.78
0.02  12 03 39.841  -06 21 04.86   12 03 40.490  -06 21 03.61
0.02  12 03 32.543  +23 12 03.61   12 03 32.947  +23 12 07.80
0.02  12 03 31.852  +36 29 40.88   12 03 32.907  +36 28 48.10
0.02  12 03 20.164  -00 07 27.63   12 03 22.042  -00 07 27.82
0.02  12 03 06.571  +14 21 21.21   12 03 06.830  +14 20 28.41
0.02  12 02 38.156  +39 34 19.51   12 02 38.992  +39 34 19.33
0.02  12 02 16.161  +34 13 56.94   12 02 16.863  +34 13 54.19
0.02  12 02 12.761  +34 12 09.73   12 02 12.994  +34 12 01.28
0.02  12 02 07.503  +50 29 59.97   12 02 09.060  +50 30 17.44
0.02  12 01 26.882  +21 25 36.58   12 01 27.298  +21 25 34.99
0.02  12 01 21.066  +13 07 41.42   12 01 21.181  +13 07 54.51
0.02  12 01 12.562  +29 58 03.66   12 01 12.948  +29 58 11.62
0.02  12 01 07.546  +02 51 04.37   12 01 10.844  +02 51 14.41
0.02  12 00 58.471  +06 24 09.64   12 00 59.310  +06 24 14.80
0.02  12 00 45.993  +05 23 31.54   12 00 47.442  +05 23 45.92
0.02  12 00 16.588  +35 29 48.67   12 00 16.896  +35 29 58.10
0.02  11 59 36.022  -02 33 29.43   11 59 36.708  -02 32 58.71
0.02  11 59 12.473  +12 57 31.09   11 59 13.073  +12 57 45.00
0.02  11 59 09.086  +15 19 39.95   11 59 10.024  +15 19 51.39
0.02  11 59 03.221  +34 49 00.36   11 59 03.487  +34 49 22.69
0.02  11 58 44.661  +41 34 26.32   11 58 45.668  +41 34 23.37
0.02  11 58 42.911  -01 35 13.94   11 58 43.383  -01 34 35.86
0.02  11 58 41.888  +21 23 04.61   11 58 42.160  +21 23 14.41
0.02  11 58 19.506  +40 49 44.86   11 58 20.551  +40 49 48.68
0.02  11 58 14.631  +63 35 38.64   11 58 15.408  +63 35 22.37
0.02  11 58 14.473  +18 54 26.02   11 58 15.240  +18 54 25.42
0.02  11 58 02.179  +13 01 50.74   11 58 02.789  +13 01 45.78
0.02  11 57 54.678  +44 57 18.03   11 57 55.015  +44 57 24.09
0.02  11 57 49.730  +59 53 41.46   11 57 53.678  +59 53 33.35
0.02  11 57 39.295  +62 22 12.60   11 57 44.409  +62 21 44.37
0.02  11 57 31.987  +08 44 15.06   11 57 32.056  +08 44 04.08
0.02  11 57 31.279  +00 48 23.53   11 57 32.158  +00 48 23.20
0.02  11 57 27.725  +11 07 09.40   11 57 29.004  +11 06 22.60
0.02  11 57 00.933  +24 04 00.55   11 57 01.812  +24 04 08.25
0.02  11 57 00.189  +09 22 04.04   11 57 01.337  +09 22 21.91
0.02  11 56 27.585  -06 07 58.63   11 56 27.680  -06 08 08.06
0.02  11 56 22.667  -05 08 02.75   11 56 22.959  -05 08 26.14
0.02  11 55 51.721  +19 36 41.22   11 55 51.895  +19 36 50.89
0.02  11 55 43.312  +14 09 34.10   11 55 43.512  +14 09 24.29
0.02  11 55 21.825  +33 37 38.12   11 55 23.828  +33 38 23.05
0.02  11 55 16.179  +26 20 02.07   11 55 18.769  +26 20 05.18
0.02  11 54 58.954  +25 59 47.12   11 55 01.885  +26 00 16.03
0.02  11 54 51.915  +34 51 49.52   11 54 52.875  +34 51 41.53
0.02  11 54 16.720  +31 06 01.42   11 54 18.455  +31 06 08.87
0.02  11 54 15.632  +12 36 28.45   11 54 18.894  +12 36 59.93
0.02  11 54 06.413  -02 55 07.96   11 54 07.134  -02 55 29.95
0.02  11 54 04.324  +37 27 10.77   11 54 05.026  +37 26 52.32
0.02  11 53 52.473  +07 48 50.18   11 53 54.269  +07 49 18.82
0.02  11 53 49.066  +37 45 14.32   11 53 51.896  +37 44 40.28
0.02  11 53 46.188  +47 29 45.50   11 53 51.623  +47 29 56.04
0.02  11 53 28.487  +49 52 49.00   11 53 30.926  +49 53 00.41
0.02  11 53 24.753  +27 55 39.74   11 53 24.759  +27 55 51.92
0.02  11 53 17.353  +03 36 54.51   11 53 17.484  +03 36 43.55
0.02  11 53 11.023  +27 46 01.51   11 53 11.350  +27 45 53.07
0.02  11 53 00.486  +20 48 41.17   11 53 00.961  +20 48 47.79
0.02  11 52 53.925  +16 53 18.42   11 52 54.476  +16 53 21.10
0.02  11 52 52.952  +21 01 15.41   11 52 52.961  +21 01 24.63
0.02  11 52 52.391  +45 17 28.04   11 52 53.345  +45 17 18.45
0.02  11 52 43.926  +38 07 23.04   11 52 44.654  +38 07 36.02
0.02  11 52 31.320  +09 59 41.57   11 52 31.772  +09 59 54.05
0.02  11 52 29.628  +43 13 45.60   11 52 32.481  +43 13 04.62
0.02  11 52 27.392  +33 52 50.17   11 52 27.763  +33 52 44.94
0.02  11 52 21.858  +51 13 42.78   11 52 21.921  +51 13 32.93
0.02  11 51 54.739  +35 01 29.32   11 51 55.106  +35 01 24.25
0.02  11 51 26.685  +17 56 49.50   11 51 28.094  +17 56 33.76
0.02  11 51 24.836  -01 31 36.05   11 51 25.124  -01 32 06.94
0.02  11 51 08.794  +36 36 32.54   11 51 13.026  +36 36 29.01
0.02  11 51 01.644  +32 35 09.92   11 51 01.932  +32 35 33.82
0.02  11 50 49.933  +08 20 57.80   11 50 50.352  +08 21 44.72
0.02  11 50 36.783  -07 56 17.70   11 50 36.842  -07 55 43.93
0.02  11 50 35.009  +17 10 52.09   11 50 35.409  +17 10 48.01
0.02  11 50 24.626  +44 35 16.66   11 50 29.200  +44 34 58.46
0.02  11 50 14.591  +22 17 34.28   11 50 16.063  +22 17 11.45
0.02  11 50 09.194  +09 32 51.14   11 50 09.371  +09 32 59.42
0.02  11 50 04.962  +46 18 56.53   11 50 08.299  +46 18 39.19
0.02  11 50 04.188  +07 13 45.83   11 50 05.988  +07 13 16.29
0.02  11 49 22.518  +16 35 26.77   11 49 23.141  +16 35 31.43
0.02  11 49 00.300  +18 49 42.93   11 49 00.782  +18 49 54.27
0.02  11 48 56.776  +37 42 47.57   11 48 56.887  +37 42 54.95
0.02  11 48 38.928  +33 44 59.00   11 48 41.052  +33 45 00.10
0.02  11 48 27.181  -03 38 38.61   11 48 28.295  -03 38 29.08
0.02  11 48 18.565  +19 50 41.11   11 48 20.837  +19 50 47.45
0.02  11 48 13.473  -00 43 59.34   11 48 13.818  -00 43 57.16
0.02  11 48 11.214  +09 36 25.90   11 48 11.355  +09 36 34.30
0.02  11 48 01.651  +51 16 27.49   11 48 02.199  +51 16 31.78
0.02  11 47 56.868  +25 27 59.45   11 47 57.707  +25 27 59.84
0.02  11 47 38.528  +37 03 12.73   11 47 38.761  +37 03 23.22
0.02  11 47 12.516  +43 00 32.21   11 47 13.585  +43 00 41.11
0.02  11 47 10.018  -06 31 29.87   11 47 12.025  -06 31 39.01
0.02  11 46 59.114  -03 47 19.95   11 46 59.589  -03 47 11.10
0.02  11 46 52.593  +28 03 56.89   11 46 53.554  +28 03 09.80
0.02  11 46 48.344  +55 37 17.35   11 46 49.370  +55 37 19.33
0.02  11 46 45.813  +46 04 45.58   11 46 48.292  +46 05 35.61
0.02  11 46 29.781  +28 11 18.86   11 46 30.201  +28 11 16.35
0.02  11 46 26.152  +06 16 14.13   11 46 28.119  +06 16 38.27
0.02  11 46 21.221  +15 38 46.19   11 46 21.480  +15 38 53.27
0.02  11 46 17.998  +03 39 55.14   11 46 19.385  +03 39 58.85
0.02  11 46 10.812  +05 32 06.81   11 46 11.458  +05 32 09.11
0.02  11 46 00.491  +28 57 21.36   11 46 00.547  +28 57 10.13
0.02  11 45 53.075  +31 07 16.55   11 45 54.233  +31 07 13.49
0.02  11 45 20.261  +34 24 13.81   11 45 23.352  +34 24 19.25
0.02  11 45 05.901  +35 23 48.34   11 45 09.917  +35 23 47.35
0.02  11 44 47.319  +26 32 01.11   11 44 47.374  +26 31 53.73
0.02  11 44 42.965  +16 46 43.10   11 44 43.788  +16 47 27.13
0.02  11 44 38.103  +29 26 44.58   11 44 40.365  +29 26 42.66
0.02  11 44 07.672  +57 23 33.03   11 44 08.809  +57 23 31.68
0.02  11 44 01.584  +40 55 32.92   11 44 02.318  +40 55 22.18
0.02  11 43 47.660  +53 23 41.35   11 43 49.063  +53 23 48.26
0.02  11 43 41.890  +49 06 36.71   11 43 46.617  +49 06 45.49
0.02  11 43 16.704  -01 40 21.12   11 43 17.704  -01 40 39.91
0.02  11 43 01.105  +01 29 29.11   11 43 04.626  +01 29 36.53
0.02  11 42 58.728  +00 18 17.38   11 42 58.955  +00 18 07.76
0.02  11 42 48.765  +12 09 46.00   11 42 49.480  +12 09 43.40
0.02  11 42 39.811  -01 42 31.09   11 42 41.933  -01 43 09.63
0.02  11 42 29.714  +57 05 00.95   11 42 31.169  +57 05 26.60
0.02  11 42 26.871  +04 00 47.10   11 42 28.756  +04 00 46.75
0.02  11 41 52.844  +33 31 27.22   11 41 55.572  +33 31 23.98
0.02  11 41 05.942  +08 01 59.77   11 41 07.476  +08 01 59.21
0.02  11 41 05.368  -05 08 56.29   11 41 06.784  -05 08 49.63
0.02  11 41 00.316  +12 29 43.56   11 41 00.522  +12 29 36.44
0.02  11 40 37.747  +42 22 12.92   11 40 38.409  +42 23 05.90
0.02  11 40 33.363  +16 24 10.39   11 40 33.813  +16 24 10.51
0.02  11 40 29.508  +51 46 00.72   11 40 29.750  +51 46 10.69
0.02  11 40 29.285  -05 23 03.80   11 40 30.095  -05 23 03.73
0.02  11 40 22.856  +17 09 01.32   11 40 24.656  +17 08 35.30
0.02  11 40 16.627  +53 02 42.23   11 40 17.066  +53 02 31.66
0.02  11 40 10.604  +23 14 14.08   11 40 10.935  +23 14 23.57
0.02  11 39 56.861  -03 18 49.96   11 39 57.011  -03 19 01.58
0.02  11 39 28.187  +10 45 11.00   11 39 28.695  +10 45 14.91
0.02  11 39 27.718  +00 04 47.86   11 39 28.138  +00 05 12.93
0.02  11 39 22.932  +32 26 29.13   11 39 23.381  +32 26 24.49
0.02  11 39 03.408  +03 22 36.69   11 39 04.411  +03 22 08.00
0.02  11 38 38.157  +36 25 06.79   11 38 39.603  +36 25 18.65
0.02  11 38 29.227  +51 55 44.16   11 38 30.187  +51 55 39.85
0.02  11 38 26.653  +33 00 58.99   11 38 29.522  +33 00 34.46
0.02  11 38 19.365  +14 23 41.14   11 38 20.880  +14 23 37.95
0.02  11 38 17.217  +29 24 44.41   11 38 17.611  +29 24 49.93
0.02  11 38 03.215  +06 54 35.60   11 38 03.694  +06 54 34.38
0.02  11 37 59.412  +38 25 17.22   11 38 00.100  +38 25 20.34
0.02  11 37 56.189  +35 29 52.02   11 37 57.504  +35 29 22.71
0.02  11 37 56.143  +38 08 33.71   11 37 57.507  +38 07 47.32
0.02  11 37 42.341  +01 01 34.40   11 37 42.961  +01 01 23.77
0.02  11 37 36.538  +19 44 57.21   11 37 37.266  +19 44 55.46
0.02  11 37 30.584  +31 21 41.41   11 37 31.056  +31 21 44.94
0.02  11 37 30.528  +10 27 13.09   11 37 31.535  +10 27 05.09
0.02  11 37 05.796  +07 02 50.81   11 37 07.651  +07 03 00.89
0.02  11 37 04.681  +37 26 47.10   11 37 05.097  +37 27 16.91
0.02  11 37 02.612  +39 50 51.59   11 37 04.419  +39 50 51.86
0.02  11 36 52.567  +48 12 23.60   11 36 52.862  +48 11 47.57
0.02  11 36 47.288  -01 12 12.22   11 36 47.643  -01 12 02.62
0.02  11 36 34.388  +48 53 04.31   11 36 34.499  +48 52 57.65
0.02  11 36 33.152  +45 11 00.79   11 36 33.650  +45 10 55.94
0.02  11 36 17.798  +11 01 31.01   11 36 18.598  +11 01 22.35
0.02  11 36 10.789  +57 22 49.24   11 36 13.074  +57 22 29.47
0.02  11 36 09.015  +04 23 17.19   11 36 09.369  +04 23 14.79
0.02  11 35 59.780  +11 47 57.73   11 36 00.101  +11 48 02.69
0.02  11 35 53.413  +37 41 53.20   11 35 54.065  +37 41 57.41
0.02  11 35 46.030  +29 45 56.87   11 35 46.263  +29 46 02.41
0.02  11 35 45.836  +24 57 45.61   11 35 49.295  +24 57 42.86
0.02  11 35 43.791  +12 58 02.49   11 35 46.122  +12 58 29.01
0.02  11 35 26.661  +29 26 45.57   11 35 27.162  +29 26 50.34
0.02  11 35 11.648  +51 06 38.16   11 35 14.812  +51 06 23.67
0.02  11 35 01.924  +39 22 49.81   11 35 02.301  +39 22 54.46
0.02  11 34 57.636  +25 55 27.79   11 34 58.515  +25 55 26.80
0.02  11 34 32.716  +33 43 11.16   11 34 36.739  +33 43 10.13
0.02  11 34 29.513  +05 33 07.19   11 34 29.730  +05 33 15.88
0.02  11 33 49.004  +05 17 00.41   11 33 49.243  +05 17 23.57
0.02  11 33 45.054  +33 29 07.89   11 33 45.640  +33 29 22.70
0.02  11 33 21.901  +35 57 45.87   11 33 23.235  +35 57 59.69
0.02  11 33 01.515  +26 23 28.39   11 33 01.718  +26 23 15.25
0.02  11 32 50.493  +50 57 07.71   11 32 52.542  +50 56 41.93
0.02  11 32 33.756  +44 13 22.01   11 32 33.782  +44 13 09.03
0.02  11 32 32.035  +09 37 57.13   11 32 32.455  +09 37 49.92
0.02  11 32 31.579  +07 21 12.06   11 32 34.818  +07 20 51.33
0.02  11 31 57.755  +01 52 39.88   11 32 01.043  +01 52 47.49
0.02  11 31 32.914  +60 47 37.24   11 31 33.819  +60 47 20.76
0.02  11 31 32.107  +46 33 19.33   11 31 32.737  +46 33 31.35
0.02  11 31 17.459  +39 46 53.42   11 31 17.587  +39 46 44.95
0.02  11 30 47.894  +62 04 50.33   11 30 48.700  +62 04 55.47
0.02  11 30 47.245  +43 24 37.23   11 30 48.163  +43 25 32.29
0.02  11 30 42.812  +26 44 18.72   11 30 44.451  +26 44 01.77
0.02  11 30 00.474  +01 25 08.20   11 30 02.919  +01 25 12.94
0.02  11 29 46.917  -05 57 43.50   11 29 48.642  -05 58 00.83
0.02  11 29 35.642  +00 15 11.97   11 29 36.239  +00 15 22.01
0.02  11 29 28.876  -07 36 16.08   11 29 30.833  -07 36 14.82
0.02  11 29 24.895  +21 12 06.46   11 29 25.692  +21 12 07.46
0.02  11 28 59.264  +15 05 53.46   11 29 01.123  +15 06 25.02
0.02  11 28 28.850  +27 34 10.17   11 28 30.368  +27 34 06.41
0.02  11 28 26.217  +46 43 20.30   11 28 26.683  +46 43 12.70
0.02  11 28 20.542  +47 30 42.68   11 28 20.919  +47 30 37.12
0.02  11 28 11.021  +21 08 11.06   11 28 11.084  +21 07 58.93
0.02  11 27 47.472  +18 01 33.42   11 27 47.878  +18 01 39.20
0.02  11 27 43.243  -01 07 21.55   11 27 44.265  -01 07 23.91
0.02  11 27 41.282  +31 35 26.88   11 27 41.853  +31 35 32.67
0.02  11 27 34.033  +45 13 10.56   11 27 34.276  +45 13 22.53
0.02  11 27 28.470  +12 50 05.78   11 27 28.614  +12 50 33.08
0.02  11 27 03.658  +12 56 55.31   11 27 03.747  +12 57 34.55
0.02  11 26 33.148  +34 05 13.17   11 26 33.247  +34 04 46.31
0.02  11 26 32.126  +20 36 20.93   11 26 32.647  +20 36 30.19
0.02  11 26 26.044  +50 25 51.05   11 26 26.332  +50 25 57.13
0.02  11 26 20.202  +15 28 18.88   11 26 20.631  +15 28 22.32
0.02  11 26 07.166  +35 29 56.80   11 26 07.642  +35 29 38.17
0.02  11 26 01.468  -07 30 33.65   11 26 02.724  -07 30 30.29
0.02  11 25 53.439  +15 44 34.16   11 25 53.711  +15 44 27.11
0.02  11 25 27.533  +40 04 08.23   11 25 29.795  +40 04 50.84
0.02  11 25 26.982  +34 47 07.52   11 25 28.628  +34 47 40.54
0.02  11 25 00.859  +26 06 09.33   11 25 01.092  +26 06 00.83
0.02  11 24 52.377  +43 06 42.53   11 24 52.512  +43 06 31.18
0.02  11 24 41.034  +36 44 38.19   11 24 41.588  +36 44 59.95
0.02  11 24 31.366  +06 07 23.40   11 24 33.408  +06 07 02.49
0.02  11 24 29.140  +36 51 09.72   11 24 29.703  +36 51 15.58
0.02  11 24 18.825  +38 32 40.73   11 24 19.163  +38 32 33.26
0.02  11 24 15.029  +53 53 40.77   11 24 15.081  +53 53 52.08
0.02  11 24 03.403  +19 41 22.36   11 24 04.190  +19 41 06.80
0.02  11 23 54.843  +56 51 27.31   11 23 56.214  +56 50 55.86
0.02  11 23 53.152  +58 08 40.02   11 23 57.345  +58 08 01.47
0.02  11 23 51.889  -02 00 07.35   11 23 52.532  -02 00 13.07
0.02  11 23 42.251  +00 15 55.38   11 23 44.087  +00 15 56.54
0.02  11 23 39.851  -07 09 41.97   11 23 40.172  -07 09 52.50
0.02  11 23 31.320  +43 24 40.65   11 23 32.232  +43 24 45.15
0.02  11 23 06.731  +61 30 27.59   11 23 10.151  +61 30 25.40
0.02  11 23 00.410  +13 52 28.78   11 23 01.158  +13 52 25.93
0.02  11 22 57.696  -06 20 26.31   11 22 58.847  -06 20 33.59
0.02  11 22 57.043  +42 52 05.16   11 22 58.827  +42 51 57.66
0.02  11 22 56.322  +10 18 44.93   11 22 57.188  +10 18 15.14
0.02  11 22 52.414  +21 12 15.71   11 22 54.539  +21 12 55.90
0.02  11 22 39.405  +47 05 08.51   11 22 40.218  +47 05 18.01
0.02  11 22 20.715  +00 11 41.40   11 22 23.285  +00 12 03.77
0.02  11 21 59.027  +09 52 25.48   11 21 59.690  +09 52 40.51
0.02  11 21 58.972  +48 12 37.51   11 22 00.434  +48 12 50.36
0.02  11 21 44.782  +40 06 40.69   11 21 45.395  +40 06 37.48
0.02  11 21 39.406  +11 03 58.72   11 21 40.523  +11 04 07.18
0.02  11 20 59.474  +03 23 23.16   11 21 00.359  +03 23 23.65
0.02  11 20 50.117  +30 12 48.61   11 20 51.510  +30 13 12.21
0.02  11 20 47.009  +33 29 17.60   11 20 50.149  +33 29 47.99
0.02  11 20 44.822  +50 41 40.49   11 20 48.110  +50 41 13.76
0.02  11 20 41.157  +16 06 55.83   11 20 41.727  +16 06 56.63
0.02  11 19 52.828  +27 53 57.26   11 19 55.487  +27 53 58.14
0.02  11 19 52.064  +42 57 49.41   11 19 53.507  +42 57 35.06
0.02  11 19 43.075  +42 08 07.59   11 19 44.917  +42 08 56.33
0.02  11 19 28.981  +27 54 05.85   11 19 31.023  +27 54 00.10
0.02  11 19 13.670  +32 50 45.70   11 19 14.250  +32 50 35.59
0.02  11 19 09.490  +43 11 54.44   11 19 10.133  +43 11 47.97
0.02  11 18 58.153  +25 59 18.67   11 18 59.953  +25 58 36.27
0.02  11 18 57.530  +26 18 37.80   11 18 59.753  +26 18 51.62
0.02  11 18 55.419  +37 03 17.66   11 18 55.917  +37 03 24.11
0.02  11 18 48.498  -02 03 09.98   11 18 48.908  -02 02 32.12
0.02  11 18 38.761  -01 16 46.34   11 18 39.892  -01 17 23.83
0.02  11 18 31.410  -05 01 58.68   11 18 31.859  -05 01 51.36
0.02  11 18 26.273  -02 19 31.69   11 18 28.132  -02 19 23.42
0.02  11 18 18.526  +15 46 52.94   11 18 19.434  +15 46 35.83
0.02  11 18 03.245  +57 54 54.26   11 18 03.573  +57 54 47.89
0.02  11 17 46.787  -01 39 31.93   11 17 47.524  -01 39 33.03
0.02  11 17 42.521  +13 40 45.44   11 17 43.033  +13 40 31.38
0.02  11 17 29.929  -02 38 37.63   11 17 30.811  -02 37 51.64
0.02  11 17 25.627  +22 34 52.57   11 17 28.935  +22 34 45.57
0.02  11 17 19.497  -06 53 18.12   11 17 20.264  -06 53 16.05
0.02  11 17 08.363  +00 43 19.79   11 17 09.710  +00 42 56.79
0.02  11 16 49.479  +21 45 20.84   11 16 50.302  +21 45 49.71
0.02  11 16 23.034  +16 06 08.28   11 16 23.189  +16 05 55.96
0.02  11 16 22.261  +19 24 07.89   11 16 22.408  +19 24 22.77
0.02  11 16 18.317  +40 51 07.30   11 16 18.838  +40 51 04.10
0.02  11 16 15.740  +06 05 26.39   11 16 17.536  +06 05 21.41
0.02  11 16 13.933  +35 16 39.65   11 16 13.999  +35 16 45.96
0.02  11 15 59.475  +21 27 58.38   11 16 00.567  +21 28 11.83
0.02  11 15 49.791  -07 00 21.35   11 15 49.935  -07 01 17.31
0.02  11 15 28.310  -01 06 13.23   11 15 28.703  -01 05 59.83
0.02  11 15 28.074  +15 14 47.07   11 15 30.182  +15 14 06.22
0.02  11 15 25.887  +01 08 58.36   11 15 28.130  +01 09 01.16
0.02  11 15 03.036  +01 59 18.82   11 15 03.075  +01 59 31.77
0.02  11 15 01.866  +28 16 24.80   11 15 02.144  +28 16 32.29
0.02  11 14 55.954  +33 02 27.70   11 14 56.476  +33 02 23.69
0.02  11 14 51.502  -05 10 53.06   11 14 53.069  -05 10 22.76
0.02  11 14 41.359  +47 14 40.15   11 14 43.080  +47 14 32.55
0.02  11 14 39.726  +61 19 39.38   11 14 41.880  +61 19 39.95
0.02  11 14 32.697  -02 04 52.25   11 14 33.454  -02 04 53.96
0.02  11 14 16.904  +10 29 31.56   11 14 17.042  +10 29 19.89
0.02  11 14 12.475  +39 53 47.27   11 14 13.406  +39 53 49.43
0.02  11 14 02.623  +62 52 44.16   11 14 03.977  +62 52 04.28
0.02  11 13 40.398  +29 56 21.72   11 13 40.880  +29 56 17.91
0.02  11 13 33.668  +08 53 40.67   11 13 33.710  +08 53 59.04
0.02  11 13 31.602  -02 12 59.18   11 13 33.835  -02 12 34.70
0.02  11 13 18.711  +02 36 56.27   11 13 20.931  +02 37 15.05
0.02  11 13 15.528  +01 01 59.47   11 13 16.180  +01 01 45.09
0.02  11 13 02.951  +38 02 56.01   11 13 05.020  +38 02 09.27
0.02  11 12 21.439  +47 04 56.66   11 12 23.987  +47 04 19.94
0.02  11 12 12.951  +55 30 05.53   11 12 15.482  +55 30 23.24
0.02  11 12 06.348  +22 10 38.98   11 12 07.073  +22 10 33.40
0.02  11 11 16.204  +58 24 54.35   11 11 21.892  +58 24 54.33
0.02  11 11 12.853  +01 20 44.62   11 11 14.096  +01 20 34.97
0.02  11 10 52.730  +07 13 58.91   11 10 53.310  +07 14 06.82
0.02  11 10 42.514  +49 41 37.08   11 10 43.235  +49 41 31.52
0.02  11 10 34.760  +06 50 00.97   11 10 35.019  +06 49 55.25
0.02  11 10 32.793  +23 54 06.88   11 10 33.403  +23 54 23.69
0.02  11 10 26.436  +00 29 37.30   11 10 26.820  +00 29 42.29
0.02  11 09 57.018  +42 28 42.65   11 09 57.838  +42 28 43.42
0.02  11 09 52.369  -01 37 55.39   11 09 52.930  -01 38 08.13
0.02  11 09 51.320  +30 10 09.19   11 09 51.858  +30 10 09.18
0.02  11 09 46.947  +48 34 28.86   11 09 47.744  +48 35 24.09
0.02  11 09 43.977  +47 07 48.67   11 09 44.754  +47 07 36.81
0.02  11 09 40.449  +29 55 34.96   11 09 40.669  +29 55 27.47
0.02  11 09 37.456  +26 55 15.98   11 09 38.885  +26 54 56.20
0.02  11 09 15.719  +26 56 34.36   11 09 16.270  +26 57 07.12
0.02  11 09 13.028  -00 33 03.29   11 09 13.205  -00 33 10.14
0.02  11 08 26.030  +15 04 43.99   11 08 26.525  +15 04 42.74
0.02  11 08 20.729  +62 19 06.90   11 08 22.326  +62 18 59.09
0.02  11 08 16.769  +45 34 12.86   11 08 20.532  +45 34 46.15
0.02  11 07 53.826  +20 49 36.02   11 07 54.177  +20 49 26.11
0.02  11 07 44.151  +17 36 14.63   11 07 44.915  +17 36 23.30
0.02  11 07 20.267  +12 39 43.77   11 07 20.598  +12 39 34.82
0.02  11 07 13.809  +01 18 07.43   11 07 14.930  +01 18 16.05
0.02  11 06 57.449  +36 44 34.17   11 07 00.524  +36 44 52.94
0.02  11 06 51.289  +01 14 54.91   11 06 53.698  +01 15 00.68
0.02  11 06 41.738  -02 10 49.95   11 06 42.483  -02 10 51.23
0.02  11 06 38.788  +41 30 09.71   11 06 40.886  +41 29 31.84
0.02  11 06 38.509  +19 54 47.79   11 06 40.188  +19 55 14.65
0.02  11 06 35.690  -01 48 57.83   11 06 36.263  -01 48 58.31
0.02  11 06 20.307  +18 10 56.07   11 06 23.549  +18 10 59.85
0.02  11 06 19.477  +27 57 10.51   11 06 20.340  +27 56 45.17
0.02  11 06 13.484  +51 32 21.06   11 06 13.868  +51 32 28.10
0.02  11 05 59.121  -00 26 13.26   11 06 01.324  -00 25 39.58
0.02  11 05 35.188  +55 51 33.24   11 05 35.670  +55 51 41.15
0.02  11 05 28.028  +13 52 18.13   11 05 28.454  +13 52 20.82
0.02  11 05 27.959  +32 43 24.84   11 05 28.861  +32 43 25.94
0.02  11 05 27.235  +26 02 09.69   11 05 28.494  +26 02 27.61
0.02  11 05 16.871  +23 46 13.04   11 05 17.432  +23 46 15.92
0.02  11 05 16.288  -01 54 52.08   11 05 17.399  -01 54 05.61
0.02  11 05 04.302  +14 39 04.26   11 05 05.288  +14 39 22.67
0.02  11 05 02.662  +04 04 33.43   11 05 02.816  +04 04 59.04
0.02  11 04 56.987  -08 05 00.79   11 04 57.784  -08 04 59.00
0.02  11 04 51.302  +61 17 59.40   11 04 51.886  +61 17 57.31
0.02  11 04 47.945  +07 37 43.45   11 04 48.201  +07 37 20.15
0.02  11 04 39.215  -07 10 55.57   11 04 39.874  -07 10 58.01
0.02  11 04 37.936  +11 21 20.37   11 04 40.024  +11 22 06.09
0.02  11 04 36.972  +62 49 37.90   11 04 37.418  +62 49 09.53
0.02  11 04 35.553  +46 26 13.59   11 04 39.700  +46 25 52.50
0.02  11 04 26.340  +63 37 29.49   11 04 31.451  +63 37 01.97
0.02  11 04 25.206  +06 54 29.32   11 04 26.704  +06 55 21.42
0.02  11 04 19.193  +49 44 11.78   11 04 20.114  +49 44 15.19
0.02  11 03 43.293  +43 59 18.79   11 03 47.975  +43 59 12.96
0.02  11 03 27.448  -05 06 15.87   11 03 27.698  -05 06 06.11
0.02  11 03 10.436  +62 49 10.21   11 03 18.524  +62 49 19.11
0.02  11 02 51.582  +54 16 46.88   11 02 52.336  +54 16 40.43
0.02  11 02 49.323  +45 44 42.85   11 02 52.172  +45 44 45.72
0.02  11 02 46.139  +61 15 44.68   11 02 48.943  +61 15 32.66
0.02  11 02 44.703  +45 42 33.07   11 02 45.077  +45 42 38.62
0.02  11 02 11.974  +57 07 26.72   11 02 12.482  +57 07 40.07
0.02  11 02 06.748  +43 04 46.91   11 02 08.243  +43 05 04.17
0.02  11 02 03.808  +09 41 15.94   11 02 03.883  +09 41 25.57
0.02  11 02 02.083  -04 22 59.75   11 02 02.313  -04 23 45.20
0.02  11 01 55.116  +09 22 09.89   11 01 56.120  +09 22 05.58
0.02  11 01 53.602  +25 27 37.69   11 01 54.064  +25 27 42.56
0.02  11 01 28.275  +36 11 02.52   11 01 29.138  +36 11 02.98
0.02  11 01 20.846  +07 04 35.89   11 01 21.122  +07 04 28.08
0.02  11 01 10.506  +37 10 10.04   11 01 10.765  +37 10 04.66
0.02  11 00 37.000  +56 29 58.09   11 00 38.091  +56 29 59.72
0.02  11 00 30.807  +35 11 07.10   11 00 33.223  +35 11 02.89
0.02  11 00 28.026  -06 49 41.56   11 00 28.649  -06 50 02.75
0.02  11 00 09.529  +07 25 50.52   11 00 09.873  +07 25 47.08
0.02  10 59 35.079  +27 07 06.75   10 59 36.646  +27 07 08.77
0.02  10 59 26.050  +36 04 33.79   10 59 27.099  +36 04 01.83
0.02  10 59 06.822  +45 07 02.70   10 59 08.097  +45 07 04.87
0.02  10 58 57.888  -01 46 17.43   10 58 58.147  -01 46 09.30
0.02  10 58 38.781  -05 02 30.32   10 58 39.131  -05 01 52.44
0.02  10 58 01.557  +00 34 40.98   10 58 01.996  +00 34 48.61
0.02  10 57 41.836  +50 48 18.58   10 57 43.768  +50 48 43.88
0.02  10 57 40.050  -05 11 58.82   10 57 40.623  -05 11 49.42
0.02  10 57 36.712  +31 53 12.20   10 57 39.437  +31 52 54.89
0.02  10 57 35.309  +08 38 56.98   10 57 36.109  +08 39 29.11
0.02  10 57 24.605  +07 56 24.72   10 57 27.303  +07 56 45.01
0.02  10 57 15.913  +57 23 13.90   10 57 19.090  +57 22 24.45
0.02  10 57 00.800  -06 47 09.40   10 57 01.327  -06 47 20.43
0.02  10 56 21.513  +27 09 12.42   10 56 22.143  +27 09 13.14
0.02  10 55 50.905  +14 40 50.43   10 55 51.417  +14 41 06.48
0.02  10 55 16.504  +09 47 28.80   10 55 16.609  +09 47 36.28
0.02  10 55 16.304  +44 30 07.66   10 55 16.550  +44 30 12.99
0.02  10 55 10.088  +49 20 13.72   10 55 14.449  +49 20 44.55
0.02  10 54 57.486  +32 25 29.73   10 54 58.178  +32 25 28.43
0.02  10 54 34.963  -01 50 17.11   10 54 35.287  -01 50 51.24
0.02  10 54 31.691  +46 41 16.63   10 54 36.317  +46 41 46.62
0.02  10 54 29.189  +14 50 36.24   10 54 30.196  +14 50 34.41
0.02  10 54 03.896  +60 02 47.75   10 54 04.574  +60 02 35.80
0.02  10 53 49.506  +60 09 41.70   10 53 53.217  +60 09 54.19
0.02  10 53 45.136  +43 31 50.75   10 53 45.349  +43 31 21.69
0.02  10 53 41.254  -05 10 32.24   10 53 41.979  -05 11 03.22
0.02  10 53 36.838  +00 29 07.12   10 53 37.641  +00 29 19.23
0.02  10 53 19.931  +11 31 28.18   10 53 22.832  +11 30 52.98
0.02  10 53 09.600  +46 12 57.63   10 53 10.532  +46 12 57.59
0.02  10 53 00.532  +62 29 24.18   10 53 01.785  +62 29 21.99
0.02  10 52 56.808  +16 21 18.14   10 52 57.113  +16 21 09.75
0.02  10 52 50.277  +20 12 42.17   10 52 51.215  +20 12 46.23
0.02  10 52 49.536  +25 45 45.31   10 52 50.320  +25 45 46.93
0.02  10 52 38.314  +39 32 14.17   10 52 38.858  +39 32 18.94
0.02  10 52 34.691  +15 50 38.96   10 52 34.894  +15 50 31.15
0.02  10 52 24.079  +38 14 14.44   10 52 24.616  +38 13 39.60
0.02  10 52 12.935  -01 19 54.00   10 52 14.430  -01 19 51.49
0.02  10 51 43.150  +38 11 42.46   10 51 44.330  +38 12 01.83
0.02  10 51 40.137  +59 13 04.65   10 51 42.163  +59 13 06.42
0.02  10 51 30.659  -07 34 21.28   10 51 30.790  -07 34 28.77
0.02  10 51 25.735  +17 52 40.25   10 51 26.285  +17 52 38.75
0.02  10 51 18.319  +21 19 49.02   10 51 19.705  +21 19 49.08
0.02  10 51 09.122  +28 51 55.86   10 51 09.670  +28 51 56.86
0.02  10 51 04.228  +50 42 20.23   10 51 04.333  +50 42 09.78
0.02  10 50 54.930  +44 08 27.70   10 50 55.418  +44 08 36.07
0.02  10 50 51.920  +46 50 42.58   10 50 52.855  +46 50 38.03
0.02  10 50 50.940  -04 53 37.99   10 50 51.130  -04 53 27.89
0.02  10 50 48.307  +27 33 47.49   10 50 48.688  +27 33 43.60
0.02  10 50 34.043  -06 59 58.51   10 50 34.292  -06 59 58.36
0.02  10 49 55.947  +19 54 57.64   10 49 56.520  +19 54 52.39
0.02  10 49 48.731  -06 34 54.17   10 49 50.517  -06 34 44.88
0.02  10 49 32.850  +64 06 53.06   10 49 33.040  +64 06 44.26
0.02  10 49 31.086  +12 09 52.80   10 49 31.614  +12 09 51.80
0.02  10 49 27.670  +54 08 35.81   10 49 28.201  +54 08 29.31
0.02  10 49 19.595  -06 12 27.84   10 49 19.729  -06 12 17.05
0.02  10 49 16.687  +45 03 33.34   10 49 17.483  +45 03 34.68
0.02  10 49 16.221  +58 36 40.27   10 49 18.565  +58 36 10.12
0.02  10 49 08.667  +44 34 50.06   10 49 08.776  +44 34 00.70
0.02  10 48 21.546  +55 20 18.13   10 48 22.182  +55 20 22.33
0.02  10 47 55.229  +08 39 51.40   10 47 57.478  +08 40 19.93
0.02  10 47 31.834  +13 12 51.00   10 47 32.283  +13 12 57.88
0.02  10 47 12.858  +59 29 15.29   10 47 13.474  +59 29 03.12
0.02  10 46 59.131  +14 01 18.39   10 47 01.314  +14 00 39.11
0.02  10 46 40.952  +54 34 27.08   10 46 41.489  +54 34 22.90
0.02  10 46 36.650  +14 41 35.13   10 46 37.136  +14 41 30.59
0.02  10 46 29.618  +25 03 42.15   10 46 29.746  +25 03 31.66
0.02  10 46 25.464  +01 23 00.67   10 46 28.074  +01 23 26.98
0.02  10 46 11.203  +14 07 28.13   10 46 11.363  +14 07 37.71
0.02  10 46 00.826  -00 33 31.37   10 46 01.416  -00 33 52.99
0.02  10 45 50.361  -07 10 54.28   10 45 51.201  -07 11 08.86
0.02  10 45 48.316  +01 05 25.16   10 45 49.011  +01 05 38.05
0.02  10 45 41.368  +08 33 23.07   10 45 41.673  +08 33 47.82
0.02  10 45 36.559  +44 37 08.88   10 45 38.359  +44 37 35.02
0.02  10 45 10.331  -04 48 20.72   10 45 11.219  -04 48 18.44
0.02  10 45 09.643  +15 50 45.48   10 45 10.636  +15 51 14.59
0.02  10 45 01.827  +47 17 57.40   10 45 03.944  +47 18 00.02
0.02  10 44 57.712  -03 08 09.58   10 44 58.637  -03 08 05.12
0.02  10 44 57.151  +51 46 36.52   10 44 57.902  +51 46 24.13
0.02  10 44 40.638  -01 46 47.75   10 44 41.434  -01 47 09.11
0.02  10 44 21.711  +60 42 02.88   10 44 27.570  +60 42 03.15
0.02  10 44 14.865  +49 38 51.41   10 44 15.377  +49 39 04.76
0.02  10 44 02.037  +35 11 50.01   10 44 02.135  +35 11 59.26
0.02  10 43 44.979  +49 45 16.70   10 43 46.792  +49 44 53.04
0.02  10 43 44.654  +04 40 02.08   10 43 46.644  +04 40 40.52
0.02  10 43 41.536  +27 48 18.77   10 43 42.061  +27 48 18.00
0.02  10 43 08.597  -00 26 21.98   10 43 09.646  -00 26 38.85
0.02  10 42 46.595  +30 43 23.03   10 42 46.612  +30 43 14.90
0.02  10 42 40.720  +30 20 19.25   10 42 41.133  +30 20 15.75
0.02  10 42 39.511  +08 55 15.48   10 42 40.409  +08 55 18.40
0.02  10 42 35.721  +48 33 38.51   10 42 40.117  +48 34 03.52
0.02  10 42 29.098  +57 52 38.04   10 42 30.128  +57 52 34.43
0.02  10 41 59.752  +00 54 19.20   10 42 00.283  +00 55 03.74
0.02  10 41 57.316  +35 27 11.20   10 42 00.038  +35 26 35.12
0.02  10 41 49.287  +14 30 29.43   10 41 50.661  +14 29 48.88
0.02  10 40 47.193  +26 58 42.95   10 40 47.862  +26 58 47.45
0.02  10 40 36.502  -06 30 55.12   10 40 36.820  -06 30 07.01
0.02  10 40 35.361  +10 30 50.01   10 40 36.102  +10 31 27.02
0.02  10 40 29.141  +40 00 04.78   10 40 29.548  +40 00 46.89
0.02  10 40 24.152  +03 12 37.14   10 40 26.620  +03 12 42.12
0.02  10 40 18.168  +34 17 38.69   10 40 19.411  +34 17 45.32
0.02  10 40 04.005  +14 19 49.69   10 40 05.025  +14 20 26.15
0.02  10 39 17.093  +41 09 48.48   10 39 18.401  +41 09 59.84
0.02  10 39 10.415  +17 44 46.83   10 39 10.674  +17 45 07.10
0.02  10 39 04.179  -07 37 40.52   10 39 04.222  -07 37 59.66
0.02  10 38 51.337  +36 01 14.91   10 38 51.944  +36 01 18.99
0.02  10 38 49.406  +61 51 16.25   10 38 54.849  +61 51 16.69
0.02  10 38 31.234  +06 13 11.66   10 38 33.502  +06 13 55.62
0.02  10 38 25.332  +16 13 05.60   10 38 25.480  +16 13 21.93
0.02  10 38 18.018  +34 04 04.39   10 38 20.870  +34 03 49.03
0.02  10 38 16.608  +14 59 22.34   10 38 18.674  +14 59 54.75
0.02  10 38 02.672  +30 30 04.98   10 38 04.911  +30 29 35.28
0.02  10 37 52.200  +14 52 39.55   10 37 52.515  +14 52 27.43
0.02  10 37 25.018  +47 17 48.32   10 37 28.992  +47 17 51.93
0.02  10 37 20.654  -03 19 22.52   10 37 21.317  -03 20 04.17
0.02  10 37 10.209  +56 19 00.01   10 37 15.461  +56 18 45.55
0.02  10 36 56.439  +55 13 14.88   10 36 57.561  +55 13 51.30
0.02  10 36 19.642  +45 51 25.67   10 36 20.235  +45 51 32.63
0.02  10 36 09.669  +13 56 16.40   10 36 10.121  +13 56 07.68
0.02  10 36 05.639  +47 32 17.44   10 36 05.882  +47 32 24.44
0.02  10 35 56.141  +26 40 22.77   10 35 57.256  +26 40 39.57
0.02  10 35 54.227  +42 25 58.45   10 35 55.207  +42 26 02.43
0.02  10 35 41.991  +13 21 36.13   10 35 42.444  +13 21 41.58
0.02  10 35 00.755  +22 48 52.81   10 35 01.250  +22 48 49.04
0.02  10 34 56.519  +59 03 57.60   10 34 57.394  +59 03 51.46
0.02  10 34 51.772  +56 07 48.74   10 34 53.149  +56 07 46.38
0.02  10 34 38.267  +29 14 59.67   10 34 38.890  +29 14 49.15
0.02  10 34 23.200  +14 43 29.32   10 34 25.416  +14 43 20.02
0.02  10 34 08.925  +04 21 36.35   10 34 09.545  +04 21 28.46
0.02  10 33 56.077  +58 20 42.51   10 33 58.768  +58 20 10.62
0.02  10 33 47.018  +32 39 20.05   10 33 47.031  +32 39 27.61
0.02  10 32 58.142  +52 26 25.79   10 32 58.293  +52 26 48.10
0.02  10 32 52.428  +13 31 16.86   10 32 53.444  +13 31 21.88
0.02  10 32 37.419  +00 24 51.88   10 32 37.691  +00 24 58.21
0.02  10 32 34.039  +32 01 30.26   10 32 34.209  +32 01 36.49
0.02  10 32 00.484  +43 57 52.54   10 32 03.405  +43 57 16.78
0.02  10 31 51.491  +59 23 12.41   10 31 51.759  +59 23 21.80
0.02  10 31 46.298  +47 03 57.36   10 31 47.258  +47 04 11.09
0.02  10 31 40.193  +60 14 23.76   10 31 41.281  +60 14 07.18
0.02  10 31 16.686  +40 00 51.09   10 31 17.447  +40 00 01.61
0.02  10 31 02.897  +38 50 47.75   10 31 05.529  +38 50 46.68
0.02  10 30 46.937  +53 10 43.24   10 30 50.914  +53 10 28.52
0.02  10 30 17.037  +14 14 18.81   10 30 17.057  +14 14 29.26
0.02  10 30 15.723  +33 46 32.47   10 30 16.608  +33 46 36.23
0.02  10 30 11.500  +36 57 41.22   10 30 13.569  +36 57 50.95
0.02  10 29 58.655  +50 40 53.12   10 29 58.914  +50 41 39.43
0.02  10 29 06.507  +13 26 45.68   10 29 07.419  +13 27 20.86
0.02  10 28 59.160  +12 36 48.99   10 28 59.750  +12 36 38.66
0.02  10 28 54.685  +48 09 38.20   10 28 55.734  +48 10 06.96
0.02  10 28 54.501  +41 51 07.09   10 28 57.904  +41 51 05.38
0.02  10 28 49.502  +20 44 44.14   10 28 51.905  +20 44 43.21
0.02  10 28 32.342  +44 24 51.37   10 28 33.516  +44 24 59.01
0.02  10 28 21.264  +08 02 12.69   10 28 21.811  +08 02 00.35
0.02  10 28 16.402  +00 31 34.31   10 28 17.199  +00 31 14.51
0.02  10 28 03.980  +36 34 35.28   10 28 04.665  +36 34 35.04
0.02  10 28 02.334  +06 36 24.99   10 28 02.990  +06 36 38.34
0.02  10 28 02.327  +08 51 17.06   10 28 02.881  +08 51 14.68
0.02  10 27 53.498  +04 44 16.50   10 27 54.190  +04 44 19.75
0.02  10 27 49.459  +58 21 53.89   10 27 49.908  +58 21 47.55
0.02  10 27 35.345  +16 48 42.67   10 27 37.860  +16 48 32.31
0.02  10 27 15.281  +03 52 10.30   10 27 15.704  +03 52 14.54
0.02  10 27 02.613  -04 30 37.34   10 27 02.767  -04 31 06.28
0.02  10 26 53.227  +25 37 43.17   10 26 53.610  +25 37 45.27
0.02  10 26 44.722  +18 40 55.16   10 26 44.942  +18 40 49.00
0.02  10 26 40.962  +35 38 22.74   10 26 41.195  +35 38 14.48
0.02  10 26 38.893  -03 51 33.00   10 26 39.624  -03 51 37.20
0.02  10 26 37.496  +16 54 13.96   10 26 40.093  +16 53 52.85
0.02  10 26 26.327  +48 08 31.24   10 26 27.536  +48 08 32.06
0.02  10 26 25.353  +24 26 19.09   10 26 28.281  +24 26 19.57
0.02  10 26 13.118  +40 11 59.35   10 26 15.649  +40 11 36.49
0.02  10 26 11.914  -06 53 37.58   10 26 12.337  -06 52 41.38
0.02  10 25 59.273  -04 34 35.85   10 26 01.794  -04 34 13.65
0.02  10 25 57.692  +37 09 09.84   10 25 58.410  +37 09 10.40
0.02  10 25 56.414  +10 26 32.42   10 25 58.246  +10 25 47.69
0.02  10 25 41.526  +32 38 39.58   10 25 42.287  +32 38 48.69
0.02  10 25 38.330  +30 14 25.20   10 25 38.966  +30 14 19.64
0.02  10 25 36.477  +15 50 32.38   10 25 37.634  +15 50 06.63
0.02  10 25 32.491  +48 58 58.54   10 25 33.894  +48 58 06.15
0.02  10 25 28.943  -02 17 32.81   10 25 30.389  -02 17 40.74
0.02  10 25 14.806  +19 40 17.70   10 25 15.456  +19 40 10.99
0.02  10 25 04.577  +12 38 39.71   10 25 04.751  +12 38 48.43
0.02  10 24 58.220  +37 08 06.69   10 24 58.912  +37 07 38.18
0.02  10 24 51.188  +05 43 37.20   10 24 53.126  +05 43 18.56
0.02  10 24 42.435  +62 27 05.50   10 24 43.864  +62 27 10.59
0.02  10 24 42.041  +01 10 32.77   10 24 42.592  +01 10 20.93
0.02  10 24 31.507  +12 17 57.72   10 24 33.117  +12 18 27.44
0.02  10 23 57.414  +14 25 57.75   10 23 57.791  +14 26 12.85
0.02  10 23 53.585  +46 53 30.52   10 23 54.824  +46 53 48.32
0.02  10 23 33.363  +53 24 47.03   10 23 33.580  +53 24 57.62
0.02  10 23 26.278  +28 02 54.02   10 23 27.846  +28 02 54.28
0.02  10 23 04.280  +63 25 48.66   10 23 05.509  +63 25 51.76
0.02  10 22 59.165  +34 41 49.42   10 23 03.247  +34 41 40.30
0.02  10 22 45.638  +48 13 26.97   10 22 45.783  +48 13 15.08
0.02  10 22 37.950  +22 20 46.52   10 22 38.235  +22 21 08.24
0.02  10 22 16.250  +46 23 16.10   10 22 20.846  +46 23 44.19
0.02  10 22 13.578  +10 13 51.28   10 22 13.791  +10 14 00.92
0.02  10 22 11.329  +52 13 39.50   10 22 13.585  +52 13 43.41
0.02  10 22 11.313  +52 01 35.17   10 22 12.073  +52 01 36.62
0.02  10 22 04.857  +35 18 29.78   10 22 06.264  +35 18 28.10
0.02  10 21 49.579  +08 55 08.97   10 21 51.553  +08 55 31.92
0.02  10 21 48.661  +32 31 31.07   10 21 50.848  +32 31 50.07
0.02  10 21 37.911  +43 50 42.69   10 21 38.016  +43 50 31.78
0.02  10 21 27.695  -04 37 09.97   10 21 28.145  -04 37 10.06
0.02  10 21 21.670  +38 47 59.00   10 21 23.656  +38 47 15.19
0.02  10 21 18.955  +06 49 05.90   10 21 19.686  +06 48 45.41
0.02  10 21 11.441  +00 48 27.03   10 21 13.368  +00 49 08.91
0.02  10 21 09.956  +44 45 32.07   10 21 10.615  +44 45 38.52
0.02  10 20 57.917  +29 01 46.01   10 20 58.048  +29 01 54.45
0.02  10 20 56.448  +19 51 16.58   10 20 57.687  +19 51 05.03
0.02  10 20 52.091  +56 34 32.41   10 20 53.298  +56 34 33.29
0.02  10 20 43.639  +19 50 00.19   10 20 45.426  +19 50 45.09
0.02  10 20 10.349  +24 41 58.62   10 20 12.284  +24 41 38.39
0.02  10 20 04.294  +02 25 33.31   10 20 04.999  +02 25 27.51
0.02  10 19 49.882  +43 15 47.71   10 19 49.990  +43 15 38.56
0.02  10 19 44.210  -06 45 17.98   10 19 45.075  -06 45 20.36
0.02  10 19 36.292  +30 00 25.58   10 19 36.745  +29 59 58.47
0.02  10 19 27.077  +39 22 41.32   10 19 27.093  +39 23 22.08
0.02  10 19 07.992  +62 53 02.36   10 19 10.271  +62 52 42.83
0.02  10 18 47.869  +22 28 18.19   10 18 48.377  +22 28 21.11
0.02  10 18 40.129  +20 06 02.15   10 18 40.260  +20 05 36.17
0.02  10 18 39.079  +44 45 51.74   10 18 39.289  +44 45 44.29
0.02  10 18 38.670  +46 07 56.94   10 18 39.296  +46 07 56.77
0.02  10 18 18.009  +50 02 47.24   10 18 19.926  +50 02 29.84
0.02  10 18 07.511  +46 05 47.16   10 18 09.144  +46 05 23.21
0.02  10 18 07.134  +26 09 42.51   10 18 08.465  +26 09 58.60
0.02  10 17 40.817  +39 44 46.97   10 17 41.512  +39 44 39.56
0.02  10 17 24.795  +28 20 25.51   10 17 25.513  +28 20 26.26
0.02  10 17 00.020  +52 33 22.28   10 17 00.702  +52 33 29.13
0.02  10 16 56.492  +34 26 03.00   10 16 57.069  +34 26 12.34
0.02  10 16 52.617  +17 17 02.10   10 16 52.742  +17 16 50.90
0.02  10 16 28.169  +19 53 38.07   10 16 28.681  +19 53 20.73
0.02  10 16 05.099  +46 17 13.82   10 16 06.544  +46 16 51.01
0.02  10 16 04.394  +28 27 45.68   10 16 05.905  +28 28 28.29
0.02  10 15 44.224  +14 50 10.65   10 15 44.624  +14 50 05.99
0.02  10 15 32.425  -04 26 34.36   10 15 33.123  -04 26 29.47
0.02  10 15 23.383  +35 38 46.68   10 15 24.419  +35 37 59.53
0.02  10 15 05.115  +20 57 07.44   10 15 06.259  +20 56 59.01
0.02  10 14 50.572  +44 14 58.19   10 14 51.451  +44 15 00.20
0.02  10 14 28.547  +39 46 51.68   10 14 28.721  +39 46 57.92
0.02  10 14 28.281  +31 05 48.72   10 14 29.645  +31 05 46.65
0.02  10 14 27.036  +06 00 22.21   10 14 27.144  +06 00 32.09
0.02  10 14 12.935  +39 53 13.26   10 14 14.230  +39 53 14.05
0.02  10 14 03.634  +27 24 32.63   10 14 03.926  +27 24 39.37
0.02  10 13 51.221  +16 09 19.10   10 13 51.651  +16 09 12.04
0.02  10 13 26.938  +28 44 44.88   10 13 27.052  +28 44 37.79
0.02  10 13 15.745  +02 16 20.56   10 13 16.964  +02 15 28.54
0.02  10 13 13.309  +43 26 33.05   10 13 14.168  +43 26 33.74
0.02  10 12 33.783  +08 35 25.70   10 12 34.170  +08 35 32.17
0.02  10 12 29.971  +12 15 36.81   10 12 30.056  +12 14 52.09
0.02  10 12 16.486  +55 05 02.29   10 12 20.381  +55 04 54.39
0.02  10 12 13.539  +17 43 44.62   10 12 16.168  +17 43 37.92
0.02  10 12 12.506  +11 27 02.67   10 12 12.840  +11 26 59.09
0.02  10 12 07.382  +02 58 44.71   10 12 09.493  +02 58 39.23
0.02  10 11 47.278  +13 54 55.44   10 11 48.721  +13 54 48.36
0.02  10 11 45.013  +11 41 03.24   10 11 46.360  +11 41 08.13
0.02  10 11 08.454  -07 26 58.27   10 11 11.123  -07 26 55.53
0.02  10 10 52.094  +37 06 54.12   10 10 52.396  +37 06 44.70
0.02  10 10 41.941  +22 54 15.41   10 10 45.315  +22 53 54.21
0.02  10 10 23.450  -07 44 42.09   10 10 23.854  -07 44 53.74
0.02  10 10 14.444  +55 55 58.73   10 10 14.710  +55 55 51.07
0.02  10 10 11.185  +15 30 15.37   10 10 11.730  +15 30 11.06
0.02  10 09 31.437  -00 08 34.53   10 09 32.562  -00 08 59.93
0.02  10 09 30.250  +01 10 43.22   10 09 30.453  +01 10 57.27
0.02  10 09 02.806  -04 02 58.67   10 09 02.888  -04 02 15.00
0.02  10 09 02.635  +50 43 37.77   10 09 04.226  +50 43 00.13
0.02  10 08 54.961  +25 38 00.00   10 08 55.492  +25 37 40.69
0.02  10 08 46.627  +62 57 04.23   10 08 47.430  +62 57 13.65
0.02  10 08 41.401  +25 34 51.70   10 08 41.568  +25 34 57.72
0.02  10 08 39.598  +58 41 06.24   10 08 42.899  +58 40 51.34
0.02  10 08 34.611  +01 21 12.79   10 08 36.040  +01 21 40.20
0.02  10 08 21.336  -02 58 54.67   10 08 21.972  -02 59 18.31
0.02  10 08 14.252  +47 13 48.17   10 08 14.868  +47 13 45.01
0.02  10 08 12.219  +26 14 28.78   10 08 13.025  +26 14 14.27
0.02  10 08 09.412  +12 47 34.35   10 08 09.891  +12 47 30.70
0.02  10 08 04.249  +09 56 44.38   10 08 04.347  +09 55 49.63
0.02  10 07 55.649  +10 06 11.32   10 07 55.817  +10 06 17.83
0.02  10 07 40.995  +06 38 25.54   10 07 41.273  +06 38 34.64
0.02  10 07 25.291  +05 03 49.86   10 07 27.140  +05 04 02.89
0.02  10 07 21.347  +28 47 52.70   10 07 21.727  +28 47 57.41
0.02  10 07 16.058  +22 09 41.38   10 07 16.101  +22 08 48.88
0.02  10 06 55.096  +28 54 59.73   10 06 56.630  +28 55 04.42
0.02  10 06 18.337  -04 20 41.65   10 06 19.501  -04 20 44.42
0.02  10 06 17.259  +62 14 49.17   10 06 19.229  +62 14 41.00
0.02  10 05 46.392  +21 16 06.13   10 05 47.162  +21 16 12.89
0.02  10 05 38.674  +24 06 44.09   10 05 39.487  +24 06 42.10
0.02  10 05 34.471  +15 50 52.99   10 05 34.881  +15 50 59.97
0.02  10 04 51.588  +57 32 38.11   10 04 52.316  +57 32 40.55
0.02  10 04 46.353  +24 00 01.59   10 04 46.559  +24 00 51.06
0.02  10 04 20.030  +32 03 59.39   10 04 22.128  +32 04 01.61
0.02  10 04 17.063  +11 18 25.65   10 04 18.744  +11 19 15.12
0.02  10 04 16.708  +33 19 00.71   10 04 17.243  +33 19 05.82
0.02  10 03 59.946  +22 52 45.36   10 04 00.093  +22 52 39.96
0.02  10 03 48.710  +12 25 39.72   10 03 48.986  +12 25 44.39
0.02  10 03 46.422  +37 31 01.40   10 03 46.723  +37 30 49.29
0.02  10 03 42.806  +00 08 59.62   10 03 43.556  +00 08 57.04
0.02  10 03 28.639  +00 56 59.94   10 03 29.187  +00 56 43.53
0.02  10 03 03.565  -05 16 33.80   10 03 04.100  -05 16 33.17
0.02  10 02 43.612  -07 51 41.66   10 02 44.763  -07 51 26.73
0.02  10 02 33.836  +25 22 16.23   10 02 35.239  +25 22 10.33
0.02  10 02 31.826  +45 38 09.67   10 02 32.584  +45 38 13.38
0.02  10 02 28.400  +27 28 57.94   10 02 29.236  +27 28 47.93
0.02  10 02 22.351  +12 33 29.39   10 02 22.627  +12 33 38.38
0.02  10 02 16.076  +31 35 03.86   10 02 16.768  +31 34 13.51
0.02  10 02 03.703  +45 08 39.91   10 02 05.716  +45 08 40.12
0.02  10 01 59.635  +21 57 11.64   10 02 00.730  +21 56 19.34
0.02  10 01 57.586  +17 24 04.86   10 01 57.655  +17 23 23.63
0.02  10 01 48.445  -01 02 15.75   10 01 51.888  -01 02 17.71
0.02  10 01 43.573  -02 36 35.98   10 01 44.918  -02 36 54.50
0.02  10 01 39.347  +24 47 19.44   10 01 42.714  +24 47 53.34
0.02  10 01 35.154  +39 38 15.57   10 01 38.128  +39 37 46.55
0.02  10 01 32.741  +18 58 05.70   10 01 33.036  +18 57 55.50
0.02  10 01 32.250  +12 47 30.31   10 01 34.384  +12 46 57.19
0.02  10 00 52.022  +29 54 34.49   10 00 52.121  +29 54 42.83
0.02  10 00 30.270  +19 37 35.19   10 00 30.788  +19 37 32.43
0.02  10 00 21.339  +22 33 07.65   10 00 22.664  +22 33 34.44
0.02  10 00 06.137  +02 40 00.13   10 00 07.294  +02 40 49.79
0.02  10 00 05.058  -01 20 18.39   10 00 05.501  -01 20 19.22
0.02  09 59 51.747  +10 23 57.29   09 59 52.377  +10 23 56.42
0.02  09 59 45.620  +43 55 19.50   09 59 45.754  +43 55 37.52
0.02  09 59 43.731  +44 22 59.31   09 59 44.154  +44 23 15.24
0.02  09 59 37.906  +25 48 02.21   09 59 40.237  +25 48 10.80
0.02  09 59 01.508  +16 59 55.68   09 59 01.764  +17 00 01.51
0.02  09 58 50.118  +18 10 27.85   09 58 50.931  +18 10 37.45
0.02  09 58 07.065  +10 32 24.09   09 58 07.200  +10 32 55.20
0.02  09 58 06.016  +60 57 38.21   09 58 06.541  +60 57 46.15
0.02  09 57 52.253  +48 47 04.96   09 57 54.250  +48 47 31.76
0.02  09 57 20.602  +09 52 41.72   09 57 20.888  +09 52 55.41
0.02  09 57 06.216  +16 44 40.67   09 57 07.321  +16 44 09.40
0.02  09 57 04.892  +36 17 48.86   09 57 05.823  +36 17 49.80
0.02  09 57 00.322  -05 30 46.29   09 57 00.859  -05 30 26.58
0.02  09 56 58.420  +55 25 08.07   09 56 59.617  +55 25 13.18
0.02  09 56 55.997  +14 37 04.94   09 56 56.486  +14 37 10.29
0.02  09 56 55.483  +44 58 57.09   09 56 55.745  +44 59 02.98
0.02  09 56 50.729  +04 00 58.00   09 56 52.191  +04 01 20.96
0.02  09 56 48.440  +20 52 28.31   09 56 48.906  +20 52 31.75
0.02  09 56 47.850  +12 55 06.29   09 56 48.647  +12 55 33.11
0.02  09 56 26.832  +50 33 12.20   09 56 27.999  +50 33 11.27
0.02  09 56 08.981  +16 58 55.82   09 56 09.708  +16 58 27.14
0.02  09 56 07.810  -02 34 38.31   09 56 11.449  -02 34 30.31
0.02  09 56 02.017  +22 17 54.16   09 56 02.646  +22 17 53.73
0.02  09 55 56.001  +34 53 36.65   09 55 57.607  +34 54 05.37
0.02  09 55 51.247  +37 20 35.98   09 55 52.080  +37 20 28.29
0.02  09 55 45.969  +07 42 18.19   09 55 47.015  +07 42 30.09
0.02  09 55 36.799  +42 36 51.20   09 55 37.704  +42 36 48.23
0.02  09 55 18.472  +47 08 40.76   09 55 19.023  +47 08 52.39
0.02  09 55 14.240  +10 47 56.67   09 55 14.318  +10 47 49.91
0.02  09 55 08.246  +15 28 02.45   09 55 10.082  +15 27 16.43
0.02  09 55 03.880  +40 37 13.05   09 55 04.227  +40 37 06.05
0.02  09 55 00.185  +42 48 34.34   09 55 01.401  +42 48 25.32
0.02  09 54 47.307  +11 10 20.86   09 54 48.110  +11 10 17.68
0.02  09 54 39.317  -06 58 07.23   09 54 39.760  -06 58 11.63
0.02  09 54 38.212  +53 18 11.41   09 54 38.504  +53 18 02.99
0.02  09 54 32.104  +13 35 44.17   09 54 32.242  +13 35 21.70
0.02  09 54 27.685  -03 04 52.93   09 54 29.268  -03 04 32.50
0.02  09 54 25.141  -05 03 29.06   09 54 27.410  -05 03 32.52
0.02  09 54 22.328  -03 39 52.16   09 54 23.957  -03 39 40.12
0.02  09 54 21.935  -06 30 52.03   09 54 22.744  -06 30 45.15
0.02  09 54 17.210  +37 05 30.57   09 54 17.981  +37 05 31.09
0.02  09 54 14.761  +12 52 22.61   09 54 15.253  +12 52 00.98
0.02  09 54 12.663  +47 21 26.32   09 54 13.528  +47 21 27.78
0.02  09 54 12.053  +45 34 34.31   09 54 14.027  +45 34 49.85
0.02  09 54 08.676  +03 05 20.12   09 54 09.873  +03 05 39.28
0.02  09 54 07.630  -07 52 53.29   09 54 07.981  -07 53 03.60
0.02  09 54 02.182  +04 08 15.96   09 54 02.624  +04 08 43.36
0.02  09 53 59.716  +16 11 43.75   09 54 00.234  +16 11 41.98
0.02  09 53 48.307  +14 09 46.96   09 53 48.389  +14 09 36.01
0.02  09 53 01.323  +07 37 28.16   09 53 01.916  +07 37 25.29
0.02  09 53 00.271  +05 43 35.77   09 53 00.897  +05 43 41.21
0.02  09 52 50.114  +16 45 00.69   09 52 50.255  +16 44 52.69
0.02  09 52 35.915  +52 01 31.93   09 52 39.764  +52 01 12.88
0.02  09 52 16.863  +16 21 34.38   09 52 16.988  +16 21 23.06
0.02  09 52 09.277  +53 00 39.96   09 52 12.893  +53 00 30.58
0.02  09 51 53.029  -02 02 17.33   09 51 56.284  -02 02 25.47
0.02  09 51 21.463  +63 56 35.00   09 51 21.667  +63 56 07.54
0.02  09 51 14.047  +12 33 43.36   09 51 14.556  +12 33 45.96
0.02  09 50 19.107  +09 21 46.09   09 50 20.638  +09 22 37.14
0.02  09 50 04.147  +02 05 39.23   09 50 04.514  +02 05 36.02
0.02  09 49 50.551  +36 25 59.34   09 49 53.161  +36 26 21.09
0.02  09 49 42.187  +38 45 20.93   09 49 45.984  +38 45 31.19
0.02  09 48 47.246  +12 44 30.98   09 48 48.476  +12 44 29.37
0.02  09 48 31.379  +51 52 51.18   09 48 35.949  +51 52 34.72
0.02  09 48 03.466  +57 42 08.40   09 48 04.141  +57 42 53.69
0.02  09 48 00.908  +01 35 25.19   09 48 01.341  +01 35 28.85
0.02  09 48 00.515  +58 59 10.87   09 48 02.052  +58 59 34.92
0.02  09 47 51.276  +23 04 31.82   09 47 51.843  +23 04 24.20
0.02  09 47 43.086  +11 32 56.73   09 47 46.244  +11 33 22.10
0.02  09 47 38.339  +45 53 21.99   09 47 40.018  +45 53 59.35
0.02  09 47 19.242  +05 45 48.12   09 47 20.475  +05 46 41.56
0.02  09 46 51.431  +03 58 22.72   09 46 53.063  +03 58 34.44
0.02  09 46 45.454  +16 22 34.44   09 46 45.726  +16 22 43.19
0.02  09 46 45.319  +44 51 03.89   09 46 45.854  +44 51 14.45
0.02  09 46 43.097  +43 59 48.25   09 46 43.726  +44 00 07.34
0.02  09 46 34.255  +53 32 24.97   09 46 34.973  +53 32 21.20
0.02  09 46 23.652  +31 30 39.90   09 46 23.721  +31 30 31.38
0.02  09 46 14.823  +54 28 43.06   09 46 18.262  +54 29 04.52
0.02  09 46 10.594  +47 06 42.42   09 46 12.325  +47 06 56.13
0.02  09 45 58.303  +42 18 33.48   09 46 00.519  +42 18 26.77
0.02  09 45 51.778  +49 37 20.82   09 45 52.208  +49 37 42.71
0.02  09 45 51.670  +11 32 12.04   09 45 52.250  +11 32 03.28
0.02  09 45 35.455  +25 42 03.39   09 45 36.415  +25 42 04.03
0.02  09 45 33.645  -03 57 22.75   09 45 34.714  -03 57 33.41
0.02  09 45 26.137  +24 19 43.13   09 45 27.298  +24 19 52.78
0.02  09 44 53.202  +19 58 49.70   09 44 54.880  +19 58 48.45
0.02  09 44 47.077  +52 02 28.93   09 44 52.133  +52 02 34.32
0.02  09 44 33.383  +27 09 11.19   09 44 37.544  +27 09 24.81
0.02  09 44 25.813  +03 47 48.27   09 44 26.347  +03 47 36.95
0.02  09 43 45.452  +53 59 40.49   09 43 48.989  +53 59 11.60
0.02  09 43 15.706  +39 22 38.47   09 43 18.017  +39 22 53.05
0.02  09 43 15.394  -03 27 05.64   09 43 16.030  -03 27 01.87
0.02  09 43 08.582  +53 38 06.08   09 43 13.431  +53 37 31.64
0.02  09 43 02.067  +22 09 08.61   09 43 02.395  +22 09 16.84
0.02  09 43 01.038  +51 50 39.10   09 43 05.680  +51 50 27.20
0.02  09 43 00.254  +33 56 57.60   09 43 03.595  +33 56 49.38
0.02  09 42 44.659  +25 02 27.92   09 42 45.517  +25 02 29.06
0.02  09 42 35.869  +40 45 11.19   09 42 36.223  +40 45 20.76
0.02  09 42 35.466  +04 15 17.55   09 42 35.993  +04 15 13.45
0.02  09 42 33.384  +24 39 38.16   09 42 34.151  +24 39 37.48
0.02  09 42 17.027  +11 02 23.66   09 42 20.335  +11 02 44.44
0.02  09 42 04.717  +47 54 57.37   09 42 06.612  +47 54 29.94
0.02  09 42 04.074  +05 44 24.96   09 42 04.317  +05 44 32.47
0.02  09 42 03.468  +37 38 23.80   09 42 03.550  +37 38 16.10
0.02  09 41 41.908  +53 12 30.37   09 41 44.213  +53 11 43.50
0.02  09 41 12.176  +49 03 49.67   09 41 13.192  +49 04 23.77
0.02  09 40 56.354  +57 16 40.49   09 40 58.035  +57 16 33.02
0.02  09 40 31.368  +40 38 43.07   09 40 32.257  +40 38 26.57
0.02  09 40 13.051  -07 02 40.27   09 40 13.314  -07 02 08.96
0.02  09 40 11.799  +02 05 01.80   09 40 13.855  +02 05 09.43
0.02  09 39 43.646  +16 54 35.88   09 39 43.840  +16 54 44.77
0.02  09 39 39.561  +31 01 10.72   09 39 40.066  +31 01 02.16
0.02  09 39 38.548  +61 01 57.08   09 39 38.735  +61 01 47.78
0.02  09 39 38.296  +05 10 53.96   09 39 38.303  +05 11 34.27
0.02  09 39 33.595  +29 42 40.21   09 39 35.129  +29 42 51.30
0.02  09 39 23.582  +16 14 27.58   09 39 24.143  +16 14 41.90
0.02  09 39 21.694  +37 22 48.09   09 39 23.746  +37 23 27.44
0.02  09 39 17.104  +49 07 53.12   09 39 18.343  +49 08 15.73
0.02  09 39 16.648  +53 37 37.88   09 39 17.110  +53 37 43.87
0.02  09 39 01.252  -04 11 56.08   09 39 03.472  -04 12 02.37
0.02  09 38 38.995  +14 27 10.69   09 38 39.545  +14 27 04.83
0.02  09 38 35.913  +29 22 41.14   09 38 36.555  +29 22 46.67
0.02  09 38 28.376  +04 17 03.73   09 38 29.169  +04 17 10.33
0.02  09 38 27.245  +05 42 21.70   09 38 29.349  +05 42 08.48
0.02  09 38 24.366  +22 12 05.17   09 38 25.277  +22 12 50.29
0.02  09 37 37.969  +28 45 00.80   09 37 41.552  +28 45 14.15
0.02  09 37 34.667  +33 04 39.24   09 37 35.359  +33 04 54.26
0.02  09 37 32.831  +24 05 11.44   09 37 34.408  +24 05 14.91
0.02  09 37 22.088  +44 31 58.50   09 37 24.596  +44 32 01.75
0.02  09 36 55.716  -00 52 46.84   09 36 56.352  -00 52 58.77
0.02  09 36 46.703  -01 36 52.47   09 36 47.474  -01 37 01.79
0.02  09 36 41.480  +37 33 03.99   09 36 42.720  +37 33 04.29
0.02  09 36 40.297  +16 55 53.42   09 36 40.408  +16 55 59.65
0.02  09 36 02.673  +29 35 38.24   09 36 03.584  +29 36 18.72
0.02  09 35 33.707  +00 56 14.27   09 35 34.337  +00 55 55.56
0.02  09 35 27.242  +53 29 58.76   09 35 29.026  +53 29 52.55
0.02  09 35 19.377  +46 23 29.26   09 35 20.239  +46 23 15.98
0.02  09 34 57.028  +01 48 37.14   09 34 57.628  +01 48 40.43
0.02  09 34 44.661  +31 06 16.08   09 34 44.920  +31 05 24.44
0.02  09 34 24.695  -00 36 23.78   09 34 25.718  -00 36 25.98
0.02  09 34 17.171  +36 00 03.14   09 34 20.118  +36 00 20.03
0.02  09 33 10.024  +06 38 16.74   09 33 10.975  +06 38 45.95
0.02  09 33 06.064  +00 18 44.99   09 33 06.536  +00 19 09.38
0.02  09 32 51.589  +01 22 25.59   09 32 51.917  +01 22 34.21
0.02  09 32 42.393  +00 01 01.60   09 32 42.711  +00 01 07.06
0.02  09 32 20.086  +57 55 12.61   09 32 20.716  +57 55 01.25
0.02  09 32 10.395  +24 50 33.69   09 32 10.549  +24 51 09.20
0.02  09 32 01.940  -04 07 48.94   09 32 02.330  -04 07 54.85
0.02  09 31 41.692  +08 30 57.29   09 31 42.918  +08 31 03.30
0.02  09 31 18.500  +28 02 23.75   09 31 18.995  +28 02 17.19
0.02  09 31 16.146  +05 26 28.84   09 31 16.667  +05 26 19.68
0.02  09 30 41.515  +48 25 10.92   09 30 43.492  +48 25 14.53
0.02  09 30 33.231  +31 11 57.46   09 30 34.047  +31 11 45.01
0.02  09 30 30.241  +24 19 00.00   09 30 30.762  +24 19 04.02
0.02  09 30 29.214  +21 52 48.01   09 30 29.860  +21 52 49.98
0.02  09 30 05.419  +49 40 28.04   09 30 06.481  +49 40 28.77
0.02  09 29 55.256  +19 22 48.71   09 29 55.784  +19 22 50.87
0.02  09 29 21.445  +12 25 46.80   09 29 22.228  +12 25 52.91
0.02  09 29 14.553  +00 24 26.68   09 29 15.193  +00 24 28.41
0.02  09 29 05.262  +27 16 03.96   09 29 05.741  +27 15 59.34
0.02  09 28 50.030  +22 52 05.85   09 28 50.378  +22 52 14.28
0.02  09 28 48.466  +16 35 25.80   09 28 49.093  +16 35 56.96
0.02  09 28 44.250  +12 31 36.15   09 28 45.598  +12 32 09.64
0.02  09 28 37.739  +05 42 06.31   09 28 38.142  +05 42 10.33
0.02  09 27 30.894  +28 11 26.34   09 27 31.353  +28 11 29.00
0.02  09 27 21.809  +54 23 31.38   09 27 22.773  +54 23 20.86
0.02  09 27 17.691  +24 19 42.99   09 27 19.504  +24 20 27.05
0.02  09 27 12.679  -06 54 03.98   09 27 14.065  -06 53 58.85
0.02  09 27 01.555  +34 21 09.50   09 27 01.735  +34 21 15.82
0.02  09 27 00.627  +12 23 32.62   09 27 01.086  +12 23 56.26
0.02  09 26 56.801  +16 01 46.35   09 26 57.178  +16 01 51.23
0.02  09 26 54.398  +26 35 29.46   09 26 54.788  +26 36 22.47
0.02  09 26 44.415  +31 46 07.32   09 26 45.480  +31 46 17.96
0.02  09 26 31.022  +58 14 17.92   09 26 31.225  +58 14 07.40
0.02  09 26 26.465  +43 44 29.71   09 26 28.134  +43 44 28.19
0.02  09 26 16.161  +10 25 04.45   09 26 16.407  +10 25 12.95
0.02  09 26 05.138  +31 41 27.68   09 26 06.312  +31 41 30.69
0.02  09 25 25.118  +30 26 24.23   09 25 25.144  +30 26 34.73
0.02  09 25 23.174  +27 41 24.11   09 25 23.570  +27 40 32.75
0.02  09 25 15.735  +34 19 09.69   09 25 18.427  +34 19 36.92
0.02  09 25 09.814  +16 58 51.87   09 25 11.027  +16 58 51.74
0.02  09 24 36.586  +04 07 38.14   09 24 37.445  +04 07 26.63
0.02  09 24 33.010  +04 13 43.06   09 24 35.918  +04 14 16.42
0.02  09 24 31.246  +54 12 09.20   09 24 32.511  +54 12 16.01
0.02  09 24 25.528  +06 07 36.29   09 24 25.794  +06 07 58.65
0.02  09 24 20.355  +06 56 45.68   09 24 20.417  +06 56 58.09
0.02  09 24 14.503  +41 47 28.50   09 24 17.158  +41 47 06.83
0.02  09 24 10.693  +14 22 25.17   09 24 11.342  +14 22 22.92
0.02  09 23 48.652  +59 30 39.51   09 23 52.124  +59 30 41.05
0.02  09 23 42.216  +10 11 06.78   09 23 43.747  +10 11 53.44
0.02  09 23 15.657  +23 03 24.05   09 23 16.263  +23 03 45.61
0.02  09 23 11.172  +41 45 46.95   09 23 11.733  +41 45 38.83
0.02  09 23 08.326  +10 45 29.13   09 23 08.388  +10 45 13.59
0.02  09 22 48.826  +00 58 48.30   09 22 49.842  +00 59 00.12
0.02  09 22 46.809  +18 54 28.90   09 22 47.527  +18 54 26.27
0.02  09 22 25.493  +19 07 39.11   09 22 26.103  +19 07 41.92
0.02  09 22 06.317  +59 55 47.38   09 22 06.894  +59 55 37.84
0.02  09 22 05.343  +44 14 04.09   09 22 06.156  +44 14 25.53
0.02  09 21 59.989  +04 48 40.32   09 22 01.691  +04 48 37.27
0.02  09 21 55.957  -07 26 27.15   09 21 56.075  -07 26 17.08
0.02  09 21 54.078  +54 18 10.22   09 21 57.308  +54 18 04.45
0.02  09 21 41.577  +42 23 15.90   09 21 41.600  +42 23 04.06
0.02  09 21 38.502  +07 26 46.76   09 21 38.922  +07 26 56.73
0.02  09 21 32.584  +18 49 50.39   09 21 33.401  +18 50 12.84
0.02  09 21 22.592  +19 54 44.16   09 21 22.687  +19 54 35.45
0.02  09 21 09.301  +21 32 53.69   09 21 10.087  +21 32 00.79
0.02  09 21 00.573  +20 12 36.99   09 21 00.990  +20 12 31.00
0.02  09 20 22.189  +11 04 16.00   09 20 23.825  +11 04 21.24
0.02  09 20 15.015  +23 59 57.54   09 20 15.599  +24 00 01.67
0.02  09 20 07.812  +22 56 38.28   09 20 08.537  +22 56 32.85
0.02  09 19 55.328  +28 18 04.23   09 19 55.676  +28 17 50.27
0.02  09 19 44.165  +09 48 00.35   09 19 45.883  +09 47 12.09
0.02  09 19 22.773  +58 14 02.48   09 19 23.648  +58 13 53.65
0.02  09 19 14.803  +34 00 51.40   09 19 17.065  +34 00 49.46
0.02  09 19 14.078  +62 33 55.37   09 19 17.917  +62 34 18.85
0.02  09 19 03.184  +49 06 33.02   09 19 08.659  +49 06 48.21
0.02  09 18 44.119  +09 57 09.66   09 18 44.313  +09 57 21.30
0.02  09 18 20.104  +52 16 47.75   09 18 21.957  +52 16 51.67
0.02  09 18 03.472  +14 41 55.47   09 18 04.551  +14 41 49.30
0.02  09 18 02.292  +07 58 16.39   09 18 02.551  +07 58 22.28
0.02  09 17 15.990  +34 46 40.06   09 17 16.570  +34 46 42.06
0.02  09 16 43.595  -02 59 09.17   09 16 43.782  -02 59 20.45
0.02  09 16 27.665  +40 58 28.17   09 16 27.944  +40 58 19.44
0.02  09 16 22.108  +52 40 17.26   09 16 22.662  +52 40 22.31
0.02  09 16 21.485  +17 43 33.46   09 16 21.675  +17 43 42.51
0.02  09 16 06.116  +19 13 08.13   09 16 06.316  +19 13 00.30
0.02  09 15 42.979  +29 26 10.87   09 15 43.953  +29 26 08.30
0.02  09 15 31.829  +13 28 45.01   09 15 32.183  +13 28 38.00
0.02  09 15 27.498  +50 11 33.84   09 15 28.865  +50 11 36.25
0.02  09 15 27.111  +24 38 55.43   09 15 27.534  +24 39 00.76
0.02  09 15 11.253  +27 16 14.22   09 15 12.929  +27 15 31.58
0.02  09 15 02.283  +39 08 32.96   09 15 02.955  +39 08 25.53
0.02  09 14 55.802  +12 04 04.83   09 14 58.307  +12 04 26.21
0.02  09 14 37.331  -06 32 41.97   09 14 37.832  -06 32 47.81
0.02  09 14 34.141  +40 27 40.04   09 14 35.177  +40 28 22.17
0.02  09 14 30.885  +09 15 02.29   09 14 31.613  +09 14 53.30
0.02  09 13 50.979  +05 02 18.30   09 13 52.468  +05 01 59.58
0.02  09 13 48.183  -00 39 24.93   09 13 48.878  -00 39 20.67
0.02  09 13 36.800  +34 40 13.48   09 13 39.216  +34 39 27.17
0.02  09 13 34.430  +31 53 31.10   09 13 35.046  +31 53 32.91
0.02  09 12 38.381  +37 18 48.15   09 12 40.921  +37 19 04.66
0.02  09 12 32.315  +09 36 53.54   09 12 32.787  +09 36 46.16
0.02  09 12 29.856  +26 29 04.98   09 12 30.588  +26 28 11.19
0.02  09 12 13.448  -06 21 09.39   09 12 15.638  -06 21 25.32
0.02  09 11 58.216  +43 23 47.65   09 12 00.245  +43 24 02.88
0.02  09 11 40.437  -03 57 05.21   09 11 43.876  -03 56 43.79
0.02  09 11 35.057  +47 11 39.52   09 11 35.371  +47 12 10.71
0.02  09 11 33.017  +49 02 44.72   09 11 33.171  +49 02 52.31
0.02  09 11 18.320  +05 49 32.35   09 11 18.953  +05 49 31.73
0.02  09 10 48.849  -01 30 44.69   09 10 49.515  -01 30 22.95
0.02  09 10 22.343  +20 47 41.68   09 10 22.910  +20 47 57.38
0.02  09 09 59.525  +51 04 28.22   09 10 04.249  +51 04 26.76
0.02  09 09 54.771  +12 22 49.63   09 09 55.400  +12 22 29.23
0.02  09 09 43.289  -02 31 29.50   09 09 44.922  -02 31 30.10
0.02  09 09 24.838  +06 14 56.41   09 09 25.392  +06 14 58.86
0.02  09 08 57.381  +32 35 19.45   09 09 01.263  +32 35 41.01
0.02  09 07 47.555  +36 57 35.34   09 07 47.578  +36 57 24.95
0.02  09 07 09.161  +26 54 01.80   09 07 09.263  +26 54 40.68
0.02  09 06 18.872  +04 20 50.10   09 06 19.108  +04 20 40.77
0.02  09 06 10.597  +13 43 02.85   09 06 11.384  +13 42 33.45
0.02  09 06 10.063  +26 42 11.68   09 06 12.246  +26 42 12.45
0.02  09 06 00.116  +11 50 38.74   09 06 00.595  +11 50 41.69
0.02  09 05 59.382  +25 13 56.71   09 06 00.037  +25 13 55.85
0.02  09 05 57.949  +59 55 09.93   09 05 58.457  +59 55 03.59
0.02  09 05 50.569  +48 04 53.27   09 05 51.572  +48 04 54.18
0.02  09 05 48.999  +33 33 45.85   09 05 51.818  +33 33 35.89
0.02  09 05 39.655  -06 37 14.68   09 05 40.848  -06 37 16.26
0.02  09 05 34.963  +03 59 10.18   09 05 35.675  +03 59 05.55
0.02  09 05 25.433  +12 53 55.07   09 05 26.062  +12 53 54.39
0.02  09 05 23.092  -06 12 38.11   09 05 23.695  -06 12 43.62
0.02  09 05 18.928  +54 05 34.36   09 05 20.358  +54 05 37.79
0.02  09 04 43.875  +00 34 52.66   09 04 45.494  +00 34 51.72
0.02  09 04 40.196  +51 20 59.01   09 04 44.986  +51 21 27.54
0.02  09 04 36.826  +35 46 26.75   09 04 37.400  +35 46 21.82
0.02  09 04 08.202  +11 23 28.15   09 04 09.178  +11 23 13.87
0.02  09 04 00.763  -07 05 52.21   09 04 01.130  -07 05 57.50
0.02  09 03 52.455  +10 07 07.50   09 03 54.094  +10 07 47.71
0.02  09 03 20.949  +51 18 44.56   09 03 22.971  +51 18 04.97
0.02  09 03 14.608  -03 52 44.83   09 03 17.473  -03 52 50.23
0.02  09 03 11.677  +26 09 40.30   09 03 12.123  +26 09 32.52
0.02  09 03 05.891  +27 13 21.13   09 03 06.343  +27 13 24.00
0.02  09 03 02.838  +61 28 15.72   09 03 03.881  +61 28 18.06
0.02  09 02 52.006  +41 51 21.83   09 02 52.783  +41 50 45.73
0.02  09 02 26.211  +26 11 32.70   09 02 27.142  +26 10 48.64
0.02  09 02 25.490  +09 38 09.37   09 02 26.106  +09 37 56.09
0.02  09 02 16.189  +37 24 27.56   09 02 16.520  +37 24 31.73
0.02  09 02 04.888  +39 31 05.94   09 02 08.428  +39 30 38.46
0.02  09 02 02.747  +09 23 07.68   09 02 03.681  +09 23 09.30
0.02  09 01 49.918  +07 07 36.64   09 01 50.331  +07 07 10.72
0.02  09 01 46.243  +15 02 21.48   09 01 47.551  +15 01 56.64
0.02  09 01 15.484  +06 06 02.25   09 01 15.927  +06 06 00.76
0.02  09 00 58.380  -04 05 08.74   09 01 00.436  -04 05 06.97
0.02  09 00 41.057  +36 00 25.67   09 00 41.119  +36 00 34.05
0.02  09 00 38.129  +07 04 31.14   09 00 38.299  +07 04 21.63
0.02  09 00 09.544  +43 40 09.85   09 00 10.255  +43 40 16.95
0.02  08 59 59.033  +35 15 42.85   09 00 00.213  +35 16 06.17
0.02  08 59 57.528  +17 49 07.11   08 59 58.361  +17 49 08.58
0.02  08 59 47.145  +31 15 09.37   08 59 48.761  +31 15 45.05
0.02  08 59 42.336  +09 33 17.02   08 59 42.375  +09 33 09.75
0.02  08 59 24.566  +27 55 12.04   08 59 24.658  +27 55 20.81
0.02  08 59 19.216  +33 34 15.92   08 59 20.675  +33 33 47.81
0.02  08 58 46.457  +18 22 42.60   08 58 47.677  +18 22 41.49
0.02  08 58 40.549  +07 58 52.04   08 58 40.638  +07 58 43.30
0.02  08 58 36.431  +16 16 15.16   08 58 36.835  +16 16 09.41
0.02  08 58 33.700  +09 48 25.64   08 58 34.897  +09 47 50.88
0.02  08 58 23.980  +36 22 32.23   08 58 27.396  +36 22 05.09
0.02  08 57 49.890  +56 59 07.59   08 57 51.480  +56 59 00.27
0.02  08 57 42.903  +03 22 29.52   08 57 43.572  +03 22 35.00
0.02  08 57 07.909  +28 08 25.56   08 57 08.660  +28 08 26.73
0.02  08 57 05.971  +01 29 13.56   08 57 06.401  +01 28 47.77
0.02  08 56 58.411  +41 42 34.40   08 56 58.959  +41 42 28.32
0.02  08 56 34.376  +44 30 13.30   08 56 36.203  +44 30 21.03
0.02  08 56 13.781  +03 03 38.81   08 56 14.463  +03 03 36.40
0.02  08 56 05.201  +02 50 08.07   08 56 08.230  +02 50 23.37
0.02  08 56 03.664  +43 30 39.55   08 56 03.880  +43 31 00.97
0.02  08 55 47.953  +33 19 00.52   08 55 47.973  +33 18 53.71
0.02  08 55 38.504  +40 28 57.53   08 55 38.681  +40 29 03.75
0.02  08 55 21.335  +12 17 19.45   08 55 21.469  +12 17 33.56
0.02  08 55 00.326  +31 41 00.84   08 55 00.900  +31 41 04.90
0.02  08 54 57.045  +57 54 10.00   08 54 57.779  +57 53 59.65
0.02  08 54 09.087  -03 23 30.62   08 54 09.477  -03 23 28.90
0.02  08 53 52.632  +11 47 38.73   08 53 53.035  +11 47 48.28
0.02  08 53 44.918  +15 43 05.67   08 53 46.442  +15 43 50.46
0.02  08 53 09.812  +39 15 55.45   08 53 10.415  +39 15 53.57
0.02  08 52 53.885  +08 22 07.39   08 52 54.681  +08 22 13.98
0.02  08 52 49.941  +02 44 37.48   08 52 51.423  +02 44 39.21
0.02  08 52 46.584  +41 45 55.87   08 52 47.702  +41 46 00.55
0.02  08 52 44.243  +37 59 04.65   08 52 45.905  +37 59 01.75
0.02  08 52 34.096  +42 15 18.63   08 52 34.204  +42 15 37.71
0.02  08 52 32.329  +62 53 22.15   08 52 36.522  +62 53 18.19
0.02  08 52 20.890  +40 06 02.06   08 52 24.667  +40 05 58.58
0.02  08 52 18.854  +08 44 39.65   08 52 19.267  +08 44 41.64
0.02  08 52 12.792  +33 56 35.09   08 52 14.035  +33 56 45.27
0.02  08 51 29.683  +27 54 54.98   08 51 30.880  +27 55 06.92
0.02  08 51 15.104  +00 10 14.42   08 51 15.946  +00 10 15.47
0.02  08 50 51.194  +44 37 32.52   08 50 53.581  +44 37 52.70
0.02  08 50 34.785  +31 29 55.48   08 50 35.011  +31 29 49.99
0.02  08 50 33.070  +38 30 47.36   08 50 37.300  +38 30 52.34
0.02  08 50 28.687  -00 42 30.65   08 50 29.218  -00 42 33.31
0.02  08 50 24.091  +22 55 10.22   08 50 24.399  +22 55 07.72
0.02  08 50 20.307  +23 26 08.11   08 50 21.192  +23 25 49.86
0.02  08 49 58.574  +03 34 25.10   08 49 59.292  +03 34 30.10
0.02  08 49 43.050  +39 24 15.76   08 49 43.847  +39 24 29.80
0.02  08 49 32.058  +15 13 09.93   08 49 33.054  +15 12 48.26
0.02  08 49 16.734  +32 55 21.40   08 49 17.822  +32 55 19.96
0.02  08 48 54.391  +30 11 09.29   08 48 54.807  +30 11 08.62
0.02  08 48 48.768  +07 38 30.59   08 48 52.267  +07 38 15.08
0.02  08 48 39.798  +15 12 15.06   08 48 40.412  +15 12 55.45
0.02  08 48 36.195  -04 23 52.23   08 48 37.500  -04 23 51.35
0.02  08 48 10.892  +22 00 08.03   08 48 11.010  +21 59 52.04
0.02  08 47 52.228  +06 44 58.86   08 47 52.283  +06 45 05.49
0.02  08 47 40.287  +48 19 01.21   08 47 40.995  +48 19 10.80
0.02  08 47 12.450  +51 47 45.25   08 47 12.781  +51 47 52.74
0.02  08 47 11.073  +59 48 24.93   08 47 12.846  +59 48 14.43
0.02  08 47 03.306  +19 14 55.60   08 47 03.912  +19 14 53.28
0.02  08 46 47.818  +10 13 17.25   08 46 50.284  +10 13 26.81
0.02  08 46 42.815  +02 00 40.14   08 46 43.701  +02 00 57.54
0.02  08 46 25.846  +40 15 57.05   08 46 26.118  +40 15 50.66
0.02  08 46 20.892  +18 48 38.31   08 46 21.449  +18 48 32.12
0.02  08 46 05.923  +25 54 58.41   08 46 06.168  +25 54 43.84
0.02  08 45 15.011  -00 39 15.05   08 45 15.014  -00 38 58.35
0.02  08 45 13.621  +18 51 27.20   08 45 13.916  +18 51 37.32
0.02  08 45 03.471  +22 00 32.14   08 45 04.130  +22 00 34.90
0.02  08 44 59.349  +61 07 08.47   08 45 00.074  +61 07 13.34
0.02  08 44 54.825  -03 31 08.31   08 44 58.215  -03 31 31.39
0.02  08 44 43.039  +39 13 51.79   08 44 43.187  +39 13 42.56
0.02  08 44 31.168  +20 43 17.00   08 44 34.417  +20 43 43.69
0.02  08 44 25.315  +24 38 41.86   08 44 28.066  +24 38 55.58
0.02  08 44 23.807  +57 12 30.00   08 44 27.506  +57 12 24.94
0.02  08 43 13.831  +17 29 58.26   08 43 14.251  +17 30 04.50
0.02  08 43 01.389  +32 28 51.12   08 43 02.094  +32 28 41.71
0.02  08 42 59.353  +58 42 38.40   08 43 00.039  +58 42 32.92
0.02  08 42 43.643  +17 00 00.11   08 42 45.974  +16 59 54.23
0.02  08 42 14.120  +24 31 34.34   08 42 14.271  +24 31 44.81
0.02  08 41 58.534  +15 31 02.29   08 42 01.675  +15 30 32.73
0.02  08 41 55.029  +03 35 51.73   08 41 56.187  +03 35 39.49
0.02  08 41 47.489  +28 12 09.35   08 41 47.895  +28 12 23.96
0.02  08 41 39.457  +36 36 47.48   08 41 42.240  +36 36 45.42
0.02  08 41 36.309  +50 25 52.36   08 41 38.050  +50 25 38.06
0.02  08 41 31.395  +34 39 41.29   08 41 34.549  +34 39 27.15
0.02  08 41 28.382  +54 23 17.88   08 41 29.018  +54 23 31.25
0.02  08 41 09.544  +32 21 12.16   08 41 10.396  +32 21 14.14
0.02  08 41 08.609  +08 14 07.80   08 41 11.868  +08 14 29.56
0.02  08 40 57.180  +40 31 53.28   08 40 59.948  +40 32 10.33
0.02  08 40 46.948  +03 06 43.38   08 40 47.525  +03 06 08.26
0.02  08 40 31.985  -02 42 56.96   08 40 33.346  -02 42 50.34
0.02  08 40 29.782  +03 12 55.03   08 40 31.582  +03 13 27.70
0.02  08 40 23.792  +49 35 44.95   08 40 24.222  +49 35 29.20
0.02  08 39 56.850  +10 04 58.02   08 39 57.473  +10 04 52.12
0.02  08 39 42.723  +08 39 02.03   08 39 43.028  +08 39 15.35
0.02  08 39 20.599  +35 22 01.22   08 39 21.786  +35 22 26.88
0.02  08 39 09.321  +07 13 32.66   08 39 13.052  +07 13 21.97
0.02  08 38 42.257  +05 57 55.60   08 38 43.415  +05 58 08.11
0.02  08 38 34.448  -01 36 46.60   08 38 35.458  -01 36 08.36
0.02  08 38 19.088  +37 05 50.19   08 38 19.705  +37 05 45.81
0.02  08 38 11.161  +03 46 55.36   08 38 11.312  +03 47 33.45
0.02  08 38 04.656  +00 59 59.19   08 38 05.306  +01 00 10.55
0.02  08 38 03.463  +15 16 04.16   08 38 04.119  +15 15 55.67
0.02  08 38 02.214  +14 58 02.84   08 38 04.355  +14 57 27.44
0.02  08 37 48.307  +07 56 20.78   08 37 49.798  +07 56 45.59
0.02  08 37 45.031  +15 53 57.43   08 37 45.195  +15 53 46.05
0.02  08 37 24.249  +10 04 35.50   08 37 24.347  +10 04 26.43
0.02  08 37 13.197  +35 47 32.18   08 37 14.345  +35 47 37.44
0.02  08 37 02.519  +63 12 59.73   08 37 02.850  +63 13 54.46
0.02  08 36 43.166  +38 38 08.04   08 36 44.265  +38 37 32.81
0.02  08 36 41.366  +23 59 02.46   08 36 43.215  +23 58 15.00
0.02  08 36 31.269  +54 38 51.14   08 36 33.232  +54 39 00.02
0.02  08 36 18.564  +53 49 00.64   08 36 20.814  +53 48 55.72
0.02  08 36 05.664  +28 51 44.59   08 36 07.349  +28 52 26.94
0.02  08 35 55.520  +32 32 21.20   08 35 55.851  +32 32 06.78
0.02  08 35 44.980  +04 39 17.34   08 35 45.593  +04 38 30.32
0.02  08 35 12.136  +11 35 40.81   08 35 12.542  +11 35 42.83
0.02  08 34 49.544  +08 08 29.99   08 34 49.612  +08 08 36.45
0.02  08 34 44.216  +49 22 11.54   08 34 47.141  +49 22 16.51
0.02  08 34 36.262  +44 12 43.52   08 34 37.230  +44 13 23.80
0.02  08 34 34.299  +32 57 45.20   08 34 36.738  +32 57 47.20
0.02  08 34 10.749  +52 10 00.67   08 34 10.795  +52 10 10.39
0.02  08 34 09.815  +03 59 02.08   08 34 12.536  +03 58 43.08
0.02  08 33 57.583  +30 34 56.54   08 33 58.314  +30 34 56.43
0.02  08 33 45.931  +26 08 42.45   08 33 47.246  +26 07 56.39
0.02  08 33 37.263  +22 12 47.33   08 33 37.486  +22 12 40.14
0.02  08 33 02.665  +32 49 25.53   08 33 03.639  +32 49 02.88
0.02  08 32 30.480  +28 38 27.15   08 32 31.336  +28 38 45.32
0.02  08 32 29.011  +32 26 47.04   08 32 30.113  +32 27 02.79
0.02  08 32 27.096  +19 28 03.04   08 32 27.549  +19 28 00.87
0.02  08 32 09.025  +45 47 42.30   08 32 13.078  +45 48 14.24
0.02  08 31 57.007  +32 09 48.96   08 31 57.469  +32 09 45.30
0.02  08 31 39.565  +44 25 11.58   08 31 40.221  +44 25 16.49
0.02  08 31 32.624  +42 46 15.60   08 31 32.647  +42 46 40.93
0.02  08 30 57.967  +40 26 16.89   08 30 57.981  +40 26 25.65
0.02  08 30 45.922  +20 18 24.91   08 30 46.339  +20 18 29.86
0.02  08 30 42.168  +20 54 15.22   08 30 42.500  +20 54 24.17
0.02  08 30 24.586  +02 02 02.40   08 30 26.773  +02 01 39.52
0.02  08 30 17.140  +04 45 39.82   08 30 17.891  +04 45 46.22
0.02  08 30 12.685  +31 35 37.30   08 30 13.209  +31 35 47.74
0.02  08 29 57.125  +32 10 58.55   08 30 00.082  +32 11 28.65
0.02  08 29 51.476  +08 23 57.35   08 29 51.870  +08 23 49.01
0.02  08 29 25.796  +50 49 09.84   08 29 25.868  +50 49 18.63
0.02  08 29 24.616  +00 03 17.01   08 29 26.622  +00 03 09.22
0.02  08 29 20.239  +25 11 41.60   08 29 21.868  +25 11 11.72
0.02  08 29 05.564  +01 02 34.98   08 29 06.046  +01 02 32.69
0.02  08 28 11.912  +54 41 02.17   08 28 13.351  +54 41 08.81
0.02  08 28 11.584  +45 01 22.59   08 28 13.499  +45 01 12.25
0.02  08 28 07.217  +01 09 11.36   08 28 08.312  +01 08 28.65
0.02  08 27 27.052  +20 03 03.55   08 27 27.764  +20 02 48.36
0.02  08 27 03.893  +14 48 15.01   08 27 04.644  +14 48 16.97
0.02  08 26 54.477  +12 57 02.35   08 26 54.821  +12 57 20.42
0.02  08 26 50.156  +61 57 17.61   08 26 50.972  +61 57 12.22
0.02  08 26 42.062  +00 44 31.36   08 26 42.776  +00 44 33.99
0.02  08 26 12.785  +63 24 51.99   08 26 14.607  +63 24 51.69
0.02  08 25 55.281  +40 13 32.53   08 25 56.369  +40 13 44.77
0.02  08 25 51.117  +02 42 30.09   08 25 51.710  +02 42 04.26
0.02  08 25 10.306  +19 44 54.25   08 25 12.159  +19 44 17.35
0.02  08 25 08.648  +19 11 03.03   08 25 09.402  +19 11 59.46
0.02  08 25 05.251  +38 46 55.78   08 25 05.812  +38 46 57.96
0.02  08 24 32.535  +59 54 56.02   08 24 37.466  +59 54 40.33
0.02  08 23 55.872  +38 15 45.84   08 23 56.049  +38 15 39.68
0.02  08 23 51.282  +03 50 38.29   08 23 52.472  +03 51 10.58
0.02  08 23 47.118  +31 44 14.88   08 23 47.452  +31 43 59.95
0.02  08 23 15.710  +59 23 49.39   08 23 19.110  +59 22 58.37
0.02  08 23 12.648  +33 19 18.18   08 23 14.366  +33 18 53.39
0.02  08 23 12.130  +22 46 45.34   08 23 12.363  +22 46 56.02
0.02  08 22 43.269  +30 58 18.76   08 22 44.623  +30 57 58.42
0.02  08 22 38.266  +17 23 45.86   08 22 41.365  +17 23 15.64
0.02  08 22 22.362  +15 10 00.01   08 22 23.356  +15 09 41.58
0.02  08 21 55.443  +38 27 33.82   08 21 56.259  +38 27 34.63
0.02  08 21 55.105  +34 14 03.90   08 21 55.990  +34 14 16.23
0.02  08 21 46.293  +30 16 50.16   08 21 46.620  +30 16 22.44
0.02  08 21 36.942  +08 19 28.87   08 21 38.378  +08 20 04.59
0.02  08 21 18.242  +56 47 05.78   08 21 18.809  +56 47 16.67
0.02  08 21 16.281  +41 19 14.59   08 21 16.740  +41 19 06.64
0.02  08 21 12.258  +60 34 34.65   08 21 13.803  +60 34 33.91
0.02  08 20 57.112  +12 18 25.06   08 21 00.358  +12 18 29.93
0.02  08 20 51.925  +52 28 16.84   08 20 52.732  +52 28 11.67
0.02  08 20 39.077  +51 31 08.72   08 20 39.624  +51 31 00.24
0.02  08 20 08.961  +34 05 38.72   08 20 09.420  +34 05 32.54
0.02  08 20 06.558  +09 03 40.58   08 20 07.462  +09 03 13.86
0.02  08 20 01.473  +46 42 14.29   08 20 04.784  +46 42 17.20
0.02  08 20 00.719  +31 47 40.13   08 20 02.223  +31 48 29.92
0.02  08 20 00.558  +51 12 43.31   08 20 03.191  +51 12 56.47
0.02  08 19 37.123  +03 48 11.69   08 19 37.176  +03 48 02.78
0.02  08 19 13.993  +29 31 03.62   08 19 14.256  +29 31 10.44
0.02  08 18 45.431  +34 32 34.07   08 18 46.280  +34 32 27.46
0.02  08 18 40.435  +42 46 16.88   08 18 41.356  +42 46 22.04
0.02  08 18 36.910  +10 18 48.87   08 18 37.196  +10 18 22.42
0.02  08 18 07.325  +42 49 15.38   08 18 07.840  +42 49 01.59
0.02  08 17 57.267  +46 50 17.43   08 17 59.788  +46 50 28.71
0.02  08 17 50.487  +16 05 27.96   08 17 50.812  +16 05 19.81
0.02  08 17 27.531  +33 09 37.08   08 17 27.597  +33 09 43.44
0.02  08 17 19.902  +07 54 00.87   08 17 20.889  +07 54 16.56
0.02  08 16 58.700  +26 31 35.97   08 17 00.582  +26 31 02.36
0.02  08 16 38.265  +20 58 20.21   08 16 40.409  +20 58 26.50
0.02  08 16 16.640  +29 43 34.72   08 16 17.103  +29 43 25.62
0.02  08 15 31.594  +49 04 26.14   08 15 35.305  +49 04 42.66
0.02  08 15 22.955  +09 35 34.02   08 15 24.066  +09 35 55.54
0.02  08 15 08.258  +10 26 38.74   08 15 10.330  +10 26 45.29
0.02  08 14 59.655  +37 05 33.86   08 15 00.363  +37 05 49.33
0.02  08 14 55.648  +03 45 22.13   08 14 56.743  +03 46 16.44
0.02  08 14 42.439  +36 25 31.50   08 14 44.511  +36 26 12.81
0.02  08 13 54.059  +34 21 19.41   08 13 54.616  +34 21 25.39
0.02  08 13 46.771  +04 13 24.03   08 13 47.249  +04 13 25.83
0.02  08 13 38.460  +41 52 05.66   08 13 40.092  +41 52 19.03
0.02  08 13 10.481  +31 45 11.76   08 13 11.927  +31 45 27.27
0.02  08 12 38.503  +36 06 50.27   08 12 40.670  +36 06 45.69
0.02  08 12 29.280  +24 31 55.22   08 12 30.339  +24 32 16.49
0.02  08 12 26.320  +18 01 20.56   08 12 26.867  +18 01 20.62
0.02  08 12 08.586  +23 05 40.49   08 12 08.626  +23 05 22.68
0.02  08 12 07.806  +62 26 09.44   08 12 09.694  +62 25 25.42
0.02  08 11 27.077  +63 01 35.20   08 11 29.251  +63 02 24.90
0.02  08 11 08.423  +59 43 18.98   08 11 08.790  +59 43 05.80
0.02  08 10 46.191  +51 22 09.24   08 10 46.880  +51 22 50.84
0.02  08 10 38.802  +28 52 12.91   08 10 39.867  +28 51 48.67
0.02  08 10 19.337  +51 26 28.86   08 10 20.904  +51 26 52.43
0.02  08 10 13.167  +44 20 48.16   08 10 13.233  +44 20 38.68
0.02  08 10 04.151  +29 56 57.03   08 10 05.643  +29 57 06.51
0.02  08 09 26.567  +58 07 55.35   08 09 27.091  +58 08 10.39
0.02  08 07 42.209  +18 56 19.53   08 07 42.527  +18 56 09.50
0.02  08 07 24.659  +35 51 36.93   08 07 25.649  +35 51 22.06
0.02  08 07 13.778  +20 59 18.57   08 07 14.342  +20 59 23.84
0.02  08 06 52.464  +08 27 46.26   08 06 52.760  +08 27 55.52
0.02  08 06 46.498  +31 47 00.62   08 06 47.783  +31 47 25.08
0.02  08 05 51.829  +31 49 25.88   08 05 52.953  +31 49 53.21
0.02  08 05 43.485  +21 26 28.01   08 05 45.475  +21 26 40.23
0.02  08 04 37.650  +22 26 33.56   08 04 39.204  +22 27 15.65
0.02  08 04 32.758  +39 49 54.08   08 04 33.119  +39 50 05.29
0.02  08 04 20.575  +57 06 21.12   08 04 21.605  +57 06 09.82
0.02  08 04 11.251  +45 12 08.97   08 04 11.700  +45 11 59.17
0.02  08 03 42.364  +10 35 41.38   08 03 44.748  +10 34 59.10
0.02  08 03 09.048  +15 02 49.87   08 03 09.114  +15 02 57.68
0.02  08 03 03.432  +14 45 35.87   08 03 04.678  +14 44 59.33
0.02  08 02 45.483  +24 45 35.17   08 02 46.250  +24 45 44.58
0.02  08 02 42.214  +08 47 58.04   08 02 42.683  +08 47 54.33
0.02  08 02 22.491  +40 12 58.65   08 02 24.392  +40 13 24.16
0.02  08 01 55.194  +46 32 45.55   08 01 56.112  +46 32 48.43
0.02  08 01 39.651  +31 53 31.79   08 01 40.369  +31 53 28.89
0.02  08 01 39.303  +27 02 45.72   08 01 40.001  +27 02 53.05
0.02  08 01 38.283  +18 18 15.66   08 01 38.483  +18 18 00.89
0.02  08 01 28.720  +40 38 31.01   08 01 29.681  +40 38 37.21
0.02  08 01 25.399  +54 51 22.25   08 01 31.467  +54 51 31.32
0.02  08 01 23.274  +21 51 22.85   08 01 24.058  +21 51 28.86
0.02  08 01 22.924  +36 30 33.57   08 01 23.511  +36 30 36.22
0.02  08 01 20.570  +27 27 10.08   08 01 22.202  +27 27 07.64
0.02  08 00 34.127  +36 17 31.00   08 00 34.274  +36 17 25.08
0.02  08 00 24.058  +09 21 06.33   08 00 25.321  +09 21 03.80
0.02  08 00 15.010  +53 26 04.52   08 00 15.793  +53 25 59.02
0.02  08 00 01.532  +58 28 28.37   08 00 02.689  +58 28 24.80
0.02  07 59 59.814  +44 39 13.96   08 00 00.397  +44 39 14.16
0.02  07 59 55.395  +39 04 42.25   07 59 56.145  +39 04 46.25
0.02  07 59 38.156  +29 15 09.64   07 59 38.356  +29 15 19.60
0.02  07 59 31.363  +12 28 10.26   07 59 31.737  +12 28 17.96
0.02  07 59 07.938  +18 59 18.11   07 59 08.528  +18 59 05.05
0.02  07 57 45.950  +41 56 34.36   07 57 46.215  +41 56 22.48
0.02  07 57 09.300  +34 59 01.69   07 57 10.555  +34 58 37.28
0.02  07 57 02.733  +18 46 50.09   07 57 04.602  +18 47 29.19
0.02  07 57 02.418  +56 24 02.75   07 57 05.621  +56 23 50.12
0.02  07 57 00.248  +42 48 10.26   07 57 01.077  +42 48 14.66
0.02  07 56 47.871  +60 16 07.15   07 56 48.622  +60 16 05.92
0.02  07 56 23.397  +21 57 29.87   07 56 26.253  +21 56 59.16
0.02  07 55 39.787  +29 03 27.36   07 55 40.485  +29 03 26.77
0.02  07 55 19.296  +46 45 41.18   07 55 19.352  +46 46 20.44
0.02  07 55 13.684  +40 48 48.50   07 55 14.162  +40 48 42.23
0.02  07 54 47.125  +53 20 47.85   07 54 48.259  +53 20 55.28
0.02  07 53 55.741  +52 30 29.19   07 53 56.364  +52 30 18.31
0.02  07 53 53.220  +51 01 02.69   07 53 55.393  +51 01 51.43
0.02  07 53 37.637  +54 07 15.25   07 53 38.066  +54 06 44.35
0.02  07 53 37.303  +19 38 10.99   07 53 40.220  +19 38 03.10
0.02  07 53 33.306  +21 59 14.73   07 53 34.634  +22 00 05.31
0.02  07 53 21.467  +32 04 57.82   07 53 21.874  +32 05 00.62
0.02  07 53 12.979  +56 57 41.51   07 53 13.730  +56 58 03.96
0.02  07 52 55.279  +16 52 57.66   07 52 55.325  +16 52 48.88
0.02  07 52 30.418  +56 22 41.88   07 52 31.402  +56 22 50.06
0.02  07 51 58.620  +53 01 54.70   07 51 59.181  +53 01 59.78
0.02  07 51 52.611  +23 19 36.27   07 51 53.302  +23 19 32.54
0.02  07 51 16.265  +19 48 29.09   07 51 17.970  +19 48 25.26
0.02  07 51 08.961  +54 31 23.73   07 51 09.407  +54 31 08.59
0.02  07 50 44.303  +43 32 47.21   07 50 44.959  +43 32 36.70
0.02  07 50 06.522  +56 48 21.99   07 50 07.092  +56 48 35.40
0.02  07 49 35.697  +54 34 35.81   07 49 36.343  +54 34 40.98
0.02  07 49 34.357  +27 09 03.71   07 49 34.537  +27 08 58.30
0.02  07 49 34.078  +51 28 26.48   07 49 37.268  +51 28 23.12
0.02  07 49 13.991  +26 55 48.29   07 49 15.318  +26 55 44.05
0.02  07 48 42.501  +17 18 08.09   07 48 43.914  +17 17 49.35
0.02  07 48 15.578  +57 03 21.33   07 48 16.371  +57 03 36.55
0.02  07 48 04.575  +53 29 54.86   07 48 08.699  +53 30 01.58
0.02  07 47 58.389  +49 29 03.49   07 47 58.900  +49 28 52.85
0.02  07 47 57.343  +28 38 59.60   07 47 57.621  +28 38 53.52
0.02  07 47 53.146  +39 26 39.55   07 47 53.392  +39 27 32.87
0.02  07 47 14.057  +25 18 56.52   07 47 14.814  +25 18 50.64
0.02  07 46 16.228  +51 52 30.12   07 46 20.634  +51 52 59.41
0.02  07 45 44.164  +23 42 04.77   07 45 44.626  +23 42 03.04
0.02  07 45 02.809  +62 08 26.76   07 45 02.819  +62 08 18.60
0.02  07 44 46.833  +25 22 42.88   07 44 47.689  +25 23 03.41
0.02  07 44 40.181  +22 22 23.99   07 44 41.823  +22 21 39.37
0.02  07 44 38.548  +32 25 00.60   07 44 40.781  +32 24 27.14
0.02  07 44 30.968  +18 57 25.90   07 44 30.988  +18 57 35.75
0.02  07 44 30.054  +20 33 34.17   07 44 30.486  +20 33 30.66
0.02  07 44 12.022  +45 54 23.25   07 44 14.110  +45 54 38.95
0.02  07 43 39.965  +59 33 55.28   07 43 44.978  +59 33 57.76
0.02  07 42 36.333  +19 41 00.91   07 42 38.273  +19 40 25.12
0.02  07 42 20.629  +40 36 06.82   07 42 22.796  +40 36 03.73
0.02  07 42 10.924  +39 56 25.43   07 42 11.380  +39 55 58.65
0.02  07 41 46.929  +18 56 34.18   07 41 49.440  +18 56 28.44
0.02  07 41 46.139  +48 13 17.70   07 41 49.706  +48 13 28.92
0.02  07 41 35.290  +29 09 49.39   07 41 35.681  +29 09 36.19
0.02  07 41 08.597  +57 02 09.69   07 41 09.813  +57 02 09.01
0.02  07 40 46.418  +33 59 17.14   07 40 46.998  +33 59 19.63
0.02  07 40 30.075  +26 16 46.90   07 40 30.439  +26 16 51.00
0.02  07 40 24.436  +25 19 18.34   07 40 24.816  +25 19 19.67
0.02  07 40 08.105  +29 12 17.02   07 40 08.401  +29 12 25.16
0.02  07 40 02.303  +28 44 57.89   07 40 03.135  +28 45 12.53
0.02  07 39 48.248  +17 24 16.13   07 39 48.549  +17 23 32.76
0.02  07 38 56.752  +53 37 36.30   07 39 01.162  +53 37 33.01
0.02  07 38 11.778  +53 32 21.83   07 38 13.055  +53 32 25.58
0.02  07 38 10.721  +23 19 47.46   07 38 13.235  +23 20 01.77
0.02  07 38 06.454  +54 42 56.40   07 38 10.090  +54 43 01.90
0.02  07 36 13.861  +29 15 44.18   07 36 14.577  +29 15 26.18
0.02  07 36 06.759  +19 08 23.43   07 36 06.894  +19 07 31.74
0.02  07 35 33.438  +55 56 18.21   07 35 34.071  +55 56 11.36
0.02  07 34 58.398  +35 34 27.02   07 34 59.827  +35 34 22.97
0.02  07 34 57.229  +24 15 29.84   07 34 57.934  +24 15 26.31
0.02  07 34 56.134  +41 10 54.03   07 34 56.652  +41 10 49.36
0.02  07 34 54.333  +63 25 19.21   07 34 54.818  +63 24 49.87
0.02  07 34 23.836  +40 43 11.22   07 34 24.528  +40 43 12.36
0.02  07 33 51.669  +45 17 03.98   07 33 55.531  +45 17 03.73
0.02  07 33 21.673  +63 29 23.20   07 33 24.318  +63 28 54.18
0.02  07 33 15.088  +42 10 53.49   07 33 15.224  +42 11 03.62
0.02  07 33 13.752  +52 47 48.98   07 33 15.053  +52 47 47.65
0.02  07 32 42.232  +21 46 50.42   07 32 43.655  +21 46 32.13
0.02  07 32 39.877  +48 46 59.43   07 32 40.093  +48 46 52.73
0.02  07 32 19.008  +61 49 58.75   07 32 20.806  +61 50 13.57
0.02  07 32 03.626  +62 34 27.48   07 32 07.936  +62 34 27.43
0.02  07 32 02.123  +32 31 47.40   07 32 04.218  +32 31 26.84
0.02  07 31 51.899  +48 29 06.51   07 31 55.107  +48 28 30.09
0.02  07 31 42.297  +32 46 20.04   07 31 42.926  +32 46 33.41
0.02  07 31 07.543  +46 02 50.17   07 31 09.723  +46 03 20.34
0.02  07 30 18.010  +21 10 06.51   07 30 18.048  +21 10 14.40
0.02  07 29 46.948  +50 14 22.09   07 29 49.136  +50 14 34.49
0.02  07 29 23.649  +57 26 56.06   07 29 28.551  +57 26 24.05
0.02  07 28 23.079  +22 22 30.60   07 28 23.781  +22 23 27.10
0.02  07 28 13.904  +29 38 06.45   07 28 14.130  +29 38 13.10
0.02  07 27 39.556  +53 14 56.00   07 27 40.239  +53 14 53.58
0.02  07 26 21.100  +59 16 40.74   07 26 21.967  +59 16 49.15
0.02  07 26 03.992  +33 20 10.59   07 26 04.309  +33 20 03.45
0.02  07 25 12.027  +46 43 13.40   07 25 13.902  +46 43 13.17
0.02  07 24 31.957  +42 33 01.73   07 24 34.962  +42 33 03.77
0.02  07 24 20.128  +50 06 15.69   07 24 21.289  +50 06 18.33
0.02  07 24 07.744  +43 29 32.89   07 24 08.052  +43 29 37.33
0.02  07 24 03.165  +27 47 44.48   07 24 03.914  +27 47 46.39
0.02  07 23 58.989  +31 20 34.49   07 23 59.134  +31 20 26.04
0.02  07 23 46.119  +24 39 43.98   07 23 47.473  +24 39 38.65
0.02  07 23 14.417  +45 31 29.20   07 23 16.145  +45 31 47.20
0.02  07 23 00.230  +40 40 48.48   07 23 01.490  +40 40 38.73
0.02  07 22 38.924  +33 38 46.38   07 22 39.774  +33 38 40.20
0.02  07 22 24.460  +45 44 44.82   07 22 24.666  +45 44 35.88
0.02  07 22 12.174  +31 44 51.16   07 22 12.290  +31 44 18.18
0.02  07 22 01.956  +56 14 41.44   07 22 07.248  +56 14 16.57
0.02  07 21 08.364  +26 48 53.52   07 21 09.223  +26 48 29.41
0.02  07 21 08.050  +35 12 46.21   07 21 08.227  +35 12 25.44
0.02  07 20 59.585  +47 16 38.94   07 21 00.119  +47 16 42.60
0.02  07 20 53.457  +38 48 33.96   07 20 56.698  +38 48 23.03
0.02  07 19 47.854  +27 49 20.82   07 19 48.248  +27 49 13.94
0.02  07 19 39.250  +30 06 31.31   07 19 42.261  +30 06 27.31
0.02  07 19 03.523  +41 54 22.20   07 19 04.377  +41 54 24.29
0.02  07 18 42.591  +60 20 01.46   07 18 44.024  +60 20 04.26
0.02  07 17 08.467  +31 32 32.66   07 17 10.811  +31 31 57.24
0.02  07 16 42.177  +57 03 00.97   07 16 45.861  +57 03 05.24
0.02  07 16 24.913  +44 09 28.82   07 16 26.021  +44 09 20.30
0.02  07 15 52.542  +34 55 45.35   07 15 56.383  +34 56 13.75
0.02  07 15 48.657  +61 18 52.79   07 15 51.021  +61 18 09.71
0.02  07 15 26.028  +35 01 07.83   07 15 26.259  +35 01 30.28
0.02  07 15 22.152  +46 56 33.96   07 15 24.675  +46 55 45.27
0.02  07 14 36.299  +45 26 20.96   07 14 39.248  +45 25 59.36
0.02  07 13 59.666  +42 34 03.37   07 14 00.530  +42 34 08.87
0.02  07 13 27.681  +53 10 32.47   07 13 28.472  +53 10 05.18
0.02  07 13 19.203  +33 07 48.71   07 13 19.894  +33 07 00.21
0.02  07 13 01.251  +33 56 26.26   07 13 03.884  +33 56 14.82
0.02  07 12 38.800  +35 35 22.48   07 12 39.557  +35 35 16.75
0.02  07 12 37.972  +56 32 59.10   07 12 44.044  +56 32 49.22
0.02  07 12 31.223  +48 06 01.09   07 12 31.525  +48 06 12.12
0.02  07 12 13.824  +54 19 40.77   07 12 14.675  +54 19 33.84
0.02  07 11 33.025  +42 31 19.42   07 11 33.814  +42 31 44.23
0.02  07 09 30.521  +39 45 01.23   07 09 31.297  +39 45 04.60
0.02  07 09 05.124  +48 36 19.53   07 09 07.990  +48 36 56.21
0.02  07 09 00.931  +54 52 17.90   07 09 01.966  +54 52 18.34
0.02  07 08 36.497  +45 01 40.07   07 08 37.523  +45 01 25.72
0.02  07 08 13.793  +50 14 01.49   07 08 14.436  +50 13 58.33
0.02  07 07 06.050  +54 05 19.08   07 07 11.898  +54 05 33.26
0.02  07 05 17.830  +47 18 58.73   07 05 18.731  +47 18 57.69
0.02  07 04 53.146  +55 34 35.47   07 04 53.772  +55 34 46.10
0.02  07 04 35.360  +44 50 55.14   07 04 36.065  +44 50 40.29
0.02  07 04 34.095  +54 37 26.42   07 04 36.560  +54 37 20.10
0.02  07 04 23.848  +47 15 39.21   07 04 28.020  +47 16 07.07
0.02  07 03 23.434  +63 45 35.53   07 03 25.463  +63 45 40.89
0.02  07 03 18.606  +51 52 02.14   07 03 19.085  +51 51 55.45
0.02  07 02 25.244  +54 06 22.31   07 02 29.786  +54 06 58.19
0.02  06 59 43.024  +46 08 16.31   06 59 44.117  +46 08 22.77
0.02  06 59 36.790  +48 35 45.97   06 59 38.786  +48 35 00.55
0.02  06 58 04.674  +59 48 27.39   06 58 07.117  +59 48 19.30
0.02  06 55 49.985  +60 57 42.78   06 55 50.707  +60 57 44.28
0.02  06 55 25.849  +60 46 02.52   06 55 26.843  +60 46 06.11
0.02  06 55 13.053  +61 11 15.61   06 55 15.179  +61 11 06.41
0.02  03 20 35.280  -01 12 56.55   03 20 35.967  -01 12 53.58
0.02  03 20 10.961  +00 18 30.84   03 20 11.749  +00 18 37.14
0.02  03 20 06.505  +00 04 07.86   03 20 07.032  +00 03 54.49
0.02  03 15 51.376  -01 50 50.81   03 15 52.795  -01 50 59.64
0.02  03 15 40.652  +01 10 04.28   03 15 41.788  +01 09 49.26
0.02  03 06 51.432  -01 13 09.33   03 06 51.781  -01 12 52.31
0.02  03 05 19.079  +00 41 51.63   03 05 19.225  +00 41 59.74
0.02  03 05 04.710  +01 12 25.84   03 05 07.893  +01 12 35.33
0.02  03 04 37.220  +00 46 53.68   03 04 38.321  +00 46 39.72
0.02  03 03 44.672  -01 43 39.05   03 03 45.721  -01 43 39.64
0.02  03 02 19.460  -08 13 50.38   03 02 20.101  -08 14 14.53
0.02  02 56 24.249  -08 00 46.74   02 56 24.889  -08 00 53.19
0.02  02 56 23.219  -01 27 49.57   02 56 25.243  -01 27 33.67
0.02  02 55 39.054  -08 05 43.36   02 55 39.700  -08 06 08.49
0.02  02 55 12.004  -00 11 01.85   02 55 12.532  -00 10 58.27
0.02  02 54 43.106  -01 18 43.66   02 54 45.204  -01 19 04.40
0.02  02 54 20.039  -09 03 58.72   02 54 22.331  -09 04 12.57
0.02  02 52 22.271  -01 31 37.00   02 52 25.553  -01 31 41.51
0.02  02 48 59.223  +01 23 39.41   02 49 01.275  +01 24 02.89
0.02  02 46 46.896  -01 45 34.08   02 46 47.464  -01 45 36.31
0.02  02 46 11.182  -01 57 59.80   02 46 11.570  -01 57 52.48
0.02  02 43 46.715  -07 37 22.71   02 43 47.173  -07 37 13.78
0.02  02 43 24.583  +00 10 07.83   02 43 24.949  +00 09 35.39
0.02  02 43 20.569  -07 14 45.94   02 43 21.185  -07 14 42.41
0.02  02 42 07.842  -01 28 28.62   02 42 08.492  -01 28 44.41
0.02  02 41 52.076  -00 54 30.07   02 41 53.047  -00 54 28.25
0.02  02 40 40.217  +00 17 26.92   02 40 40.637  +00 17 14.49
0.02  02 36 19.581  -07 17 21.93   02 36 22.093  -07 17 51.09
0.02  02 34 54.829  -07 36 40.97   02 34 58.354  -07 36 19.64
0.02  02 34 11.178  -01 21 41.73   02 34 11.641  -01 21 44.72
0.02  02 32 59.066  -09 31 50.50   02 32 59.745  -09 32 16.53
0.02  02 31 46.787  -08 39 01.45   02 31 47.449  -08 39 08.40
0.02  02 29 47.367  -02 06 37.05   02 29 47.564  -02 06 56.68
0.02  02 29 35.122  -07 21 04.38   02 29 36.260  -07 21 13.70
0.02  02 28 35.988  -07 28 16.74   02 28 36.394  -07 28 30.90
0.02  02 28 30.678  -00 16 30.41   02 28 30.711  -00 16 36.86
0.02  02 27 42.144  +01 06 45.54   02 27 42.193  +01 06 53.64
0.02  02 25 47.624  -02 26 28.70   02 25 48.329  -02 25 53.19
0.02  02 25 35.296  -08 47 32.84   02 25 36.416  -08 47 42.30
0.02  02 24 55.835  -07 12 47.40   02 24 56.317  -07 12 46.04
0.02  02 23 19.813  +00 38 21.90   02 23 19.838  +00 38 14.11
0.02  02 21 50.820  -08 04 45.86   02 21 51.425  -08 04 45.87
0.02  02 21 27.126  -08 48 07.06   02 21 29.013  -08 48 00.75
0.02  02 19 29.407  -02 51 08.28   02 19 30.804  -02 51 11.93
0.02  02 18 53.272  +01 15 49.46   02 18 53.673  +01 15 54.52
0.02  02 18 51.014  -06 49 53.31   02 18 51.498  -06 49 55.04
0.02  02 18 37.384  -07 25 28.11   02 18 37.936  -07 25 32.37
0.02  02 18 32.873  -09 39 06.37   02 18 34.205  -09 39 12.39
0.02  02 18 31.965  -08 25 25.61   02 18 32.865  -08 25 36.37
0.02  02 18 10.289  -09 11 34.46   02 18 10.445  -09 11 58.55
0.02  02 16 51.681  -06 14 04.67   02 16 52.857  -06 14 05.79
0.02  02 15 58.908  -07 12 35.67   02 15 59.615  -07 12 41.83
0.02  02 15 57.451  -03 50 41.23   02 15 57.931  -03 50 26.06
0.02  02 15 16.295  +00 30 43.13   02 15 16.853  +00 30 29.01
0.02  02 13 41.322  -09 04 25.69   02 13 41.946  -09 03 44.96
0.02  02 13 32.404  -04 12 17.98   02 13 32.715  -04 12 23.89
0.02  02 13 23.396  -04 34 59.75   02 13 23.861  -04 34 57.71
0.02  02 11 20.821  +00 21 20.69   02 11 21.635  +00 21 37.63
0.02  02 10 58.417  -01 39 33.35   02 11 00.559  -01 39 45.69
0.02  02 09 16.330  -03 05 46.86   02 09 16.874  -03 05 49.21
0.02  02 08 29.796  -00 59 58.80   02 08 30.318  -00 59 57.21
0.02  02 08 03.095  -03 23 49.55   02 08 04.414  -03 23 49.55
0.02  02 07 58.704  -00 49 07.45   02 08 02.281  -00 48 53.81
0.02  02 03 59.582  -09 00 02.68   02 04 00.126  -08 59 58.94
0.02  01 59 23.446  -01 06 23.05   01 59 26.356  -01 06 52.28
0.02  01 57 22.576  +00 23 57.45   01 57 22.973  +00 23 31.28
0.02  01 56 53.893  +00 20 57.62   01 56 54.619  +00 20 45.41
0.02  01 53 30.480  -02 10 49.76   01 53 31.460  -02 10 46.92
0.02  01 50 50.685  -10 04 58.03   01 50 50.814  -10 04 46.88
0.02  01 47 55.549  -01 46 48.84   01 47 56.205  -01 46 34.16
0.02  01 47 31.886  -00 47 48.25   01 47 33.297  -00 47 43.78
0.02  01 45 25.371  +00 45 08.74   01 45 26.301  +00 45 07.27
0.02  01 41 39.996  +01 01 12.90   01 41 40.680  +01 01 15.49
0.02  01 40 37.826  -08 17 51.71   01 40 38.117  -08 17 33.27
0.02  01 40 12.460  -01 25 15.60   01 40 12.800  -01 24 53.97
0.02  01 38 56.116  -01 13 54.07   01 38 56.519  -01 13 43.64
0.02  01 38 38.877  +00 31 49.75   01 38 42.244  +00 31 58.08
0.02  01 38 07.996  -08 32 02.14   01 38 08.073  -08 31 50.12
0.02  01 37 34.777  -01 22 10.77   01 37 35.465  -01 22 16.88
0.02  01 34 55.384  -08 14 42.61   01 34 55.968  -08 14 40.55
0.02  01 32 50.060  -09 01 27.34   01 32 50.336  -09 01 38.95
0.02  01 32 48.022  -01 00 32.19   01 32 49.355  -01 00 42.97
0.02  01 28 27.751  -10 23 38.23   01 28 27.981  -10 23 47.43
0.02  01 27 41.975  -08 33 50.17   01 27 43.065  -08 34 05.02
0.02  01 27 41.087  -00 45 04.63   01 27 43.272  -00 45 44.12
0.02  01 27 07.963  -08 17 29.76   01 27 08.916  -08 18 01.46
0.02  01 25 51.051  -01 12 41.89   01 25 51.855  -01 12 47.24
0.02  01 24 21.695  -09 00 49.01   01 24 23.529  -09 00 10.74
0.02  01 24 05.897  -02 13 52.20   01 24 06.414  -02 13 52.87
0.02  01 23 41.353  -01 20 45.88   01 23 42.240  -01 20 24.07
0.02  01 22 19.757  +01 35 06.03   01 22 20.446  +01 35 09.51
0.02  01 21 31.444  +00 42 32.33   01 21 32.038  +00 42 34.87
0.02  01 20 27.879  +00 37 54.26   01 20 28.587  +00 37 41.58
0.02  01 17 19.699  -00 24 24.14   01 17 20.757  -00 24 51.51
0.02  01 13 07.234  -01 24 36.49   01 13 07.895  -01 24 28.46
0.02  01 07 57.004  -00 28 32.63   01 07 58.790  -00 28 26.30
0.02  01 06 31.999  -01 13 42.05   01 06 32.020  -01 14 14.71
0.02  01 05 23.955  -09 48 46.24   01 05 24.708  -09 48 44.95
0.02  01 05 03.927  -10 10 20.27   01 05 04.271  -10 10 10.98
0.02  01 04 42.873  +00 31 51.63   01 04 43.891  +00 31 49.75
0.02  01 00 33.415  +00 07 15.85   01 00 34.316  +00 07 44.69
0.02  00 55 58.638  -08 57 52.62   00 55 59.299  -08 57 54.18
0.02  00 54 20.742  -10 08 09.67   00 54 23.073  -10 07 49.65
0.02  00 52 54.868  -00 16 11.54   00 52 55.271  -00 16 05.82
0.02  00 51 46.227  -01 59 07.97   00 51 46.899  -01 59 02.24
0.02  00 50 14.711  +00 25 59.74   00 50 15.866  +00 25 32.79
0.02  00 49 34.458  +00 26 53.91   00 49 34.965  +00 26 35.80
0.02  00 48 55.550  -09 52 12.17   00 48 57.912  -09 52 12.04
0.02  00 47 54.262  -01 11 31.93   00 47 55.333  -01 11 33.12
0.02  00 46 33.680  +00 02 30.36   00 46 35.896  +00 02 46.22
0.02  00 41 33.823  +00 37 56.74   00 41 34.929  +00 37 21.85
0.02  00 40 59.387  -09 44 04.88   00 40 59.669  -09 43 54.24
0.02  00 40 59.366  +01 16 36.26   00 41 00.244  +01 16 28.71
0.02  00 40 35.351  -00 22 35.92   00 40 35.469  -00 21 51.50
0.02  00 40 07.059  -09 32 01.24   00 40 07.585  -09 32 10.45
0.02  00 38 18.791  -08 45 59.35   00 38 19.279  -08 45 36.63
0.02  00 38 18.026  -09 12 16.24   00 38 21.289  -09 11 56.37
0.02  00 37 16.937  -00 26 42.37   00 37 17.465  -00 26 27.86
0.02  00 36 29.030  +00 30 23.49   00 36 30.226  +00 30 44.97
0.02  00 35 52.518  -01 12 16.96   00 35 55.945  -01 12 06.51
0.02  00 34 34.129  -02 27 59.38   00 34 37.766  -02 28 00.54
0.02  00 33 53.422  -09 10 52.38   00 33 54.455  -09 10 40.76
0.02  00 30 59.975  -00 46 51.80   00 31 03.240  -00 46 33.12
0.02  00 30 36.205  +01 09 18.80   00 30 37.083  +01 09 20.64
0.02  00 28 32.584  +00 51 08.35   00 28 32.880  +00 51 01.06
0.02  00 25 09.585  -09 18 27.89   00 25 09.855  -09 18 17.43
0.02  00 23 44.558  -00 59 36.25   00 23 45.077  -01 00 29.92
0.02  00 23 34.092  -09 26 24.80   00 23 34.330  -09 27 18.17
0.02  00 22 58.645  -01 50 50.50   00 22 59.192  -01 50 47.12
0.02  00 22 04.140  -08 57 59.29   00 22 04.674  -08 58 05.50
0.02  00 18 00.472  +00 03 13.72   00 18 01.120  +00 03 21.83
0.02  00 17 29.016  -01 54 08.93   00 17 29.410  -01 54 13.88
0.02  00 14 55.250  -10 12 09.98   00 14 55.975  -10 11 43.17
0.02  00 11 47.292  -00 35 53.65   00 11 47.995  -00 35 53.26
0.02  00 11 38.192  -10 45 08.25   00 11 38.872  -10 44 42.10
0.02  00 10 43.645  -09 35 30.85   00 10 44.344  -09 35 33.68
0.02  00 08 50.284  -09 50 10.26   00 08 51.461  -09 50 48.38
0.02  00 05 56.725  -09 09 08.36   00 05 57.469  -09 08 48.91
0.02  00 03 53.322  -00 12 15.73   00 03 54.948  -00 11 35.63
0.02  00 03 28.709  -11 12 49.20   00 03 28.860  -11 13 02.36
0.02  00 03 15.655  -10 51 41.97   00 03 17.979  -10 51 30.58
0.02  00 02 02.236  -00 02 58.76   00 02 03.148  -00 02 32.82
0.02  00 00 47.730  -00 50 29.78   00 00 49.309  -00 50 42.90
0.01  23 59 38.305  +00 40 03.30   23 59 39.278  +00 40 00.19
0.01  23 59 22.530  -09 55 06.85   23 59 22.785  -09 54 58.84
0.01  23 58 01.372  -02 10 46.70   23 58 04.950  -02 10 32.90
0.01  23 57 43.633  -00 06 31.60   23 57 44.664  -00 06 48.22
0.01  23 57 38.212  -10 18 21.13   23 57 40.360  -10 18 35.32
0.01  23 55 53.338  -01 29 39.29   23 55 53.889  -01 29 33.73
0.01  23 51 42.535  -02 06 12.74   23 51 43.040  -02 05 59.07
0.01  23 51 35.360  -02 08 54.10   23 51 36.919  -02 08 48.19
0.01  23 51 14.012  -01 52 16.28   23 51 14.487  -01 52 42.51
0.01  23 50 55.452  -11 15 24.08   23 50 56.106  -11 15 29.60
0.01  23 50 41.488  -10 54 39.30   23 50 43.791  -10 54 24.54
0.01  23 50 39.077  -00 45 25.82   23 50 42.173  -00 45 18.46
0.01  23 50 28.373  -10 26 57.00   23 50 30.177  -10 27 17.25
0.01  23 49 27.310  -09 49 25.57   23 49 27.671  -09 49 31.64
0.01  23 48 30.991  +01 10 38.05   23 48 31.917  +01 11 18.45
0.01  23 48 23.982  +00 43 55.84   23 48 24.997  +00 44 32.08
0.01  23 47 47.361  -08 42 46.31   23 47 47.535  -08 43 16.15
0.01  23 47 39.079  -08 36 46.99   23 47 39.516  -08 36 10.92
0.01  23 45 48.707  -00 14 26.61   23 45 49.172  -00 15 06.05
0.01  23 45 47.974  +01 24 25.72   23 45 48.259  +01 23 52.87
0.01  23 44 50.824  -10 31 55.56   23 44 50.946  -10 31 41.02
0.01  23 44 50.665  +00 59 15.41   23 44 51.786  +00 59 22.47
0.01  23 43 37.076  +00 46 25.68   23 43 38.311  +00 45 43.20
0.01  23 43 36.487  -11 05 59.62   23 43 37.192  -11 05 49.51
0.01  23 43 01.851  +00 49 47.40   23 43 03.228  +00 49 26.56
0.01  23 41 33.173  -02 06 05.82   23 41 33.712  -02 05 58.11
0.01  23 40 50.833  -00 47 04.39   23 40 51.507  -00 47 01.84
0.01  23 40 44.490  -01 37 39.29   23 40 45.921  -01 37 35.59
0.01  23 39 46.578  +00 01 45.46   23 39 49.615  +00 01 53.14
0.01  23 39 00.323  -02 10 13.70   23 39 00.703  -02 10 23.09
0.01  23 37 58.525  -02 24 01.17   23 38 00.465  -02 23 18.21
0.01  23 36 55.291  -00 27 31.58   23 36 56.905  -00 28 21.51
0.01  23 35 29.575  +01 07 12.04   23 35 29.963  +01 06 59.65
0.01  23 32 07.755  -11 02 11.73   23 32 10.322  -11 02 29.48
0.01  23 32 00.349  -09 57 50.08   23 32 02.530  -09 57 16.18
0.01  23 28 58.864  +01 30 25.60   23 29 00.373  +01 29 52.57
0.01  23 28 41.879  +00 48 56.04   23 28 42.130  +00 48 08.10
0.01  23 28 30.088  -01 58 12.42   23 28 33.516  -01 57 57.42
0.01  23 28 21.321  -02 00 48.25   23 28 23.444  -02 01 08.92
0.01  23 26 45.190  -10 23 26.97   23 26 45.656  -10 22 39.03
0.01  23 26 43.240  +01 08 04.70   23 26 43.731  +01 08 08.34
0.01  23 26 39.019  +00 18 13.90   23 26 39.424  +00 17 36.95
0.01  23 26 24.246  +01 11 34.31   23 26 25.643  +01 12 09.13
0.01  23 26 06.054  +01 20 58.65   23 26 06.717  +01 20 02.69
0.01  23 25 57.894  -00 21 23.48   23 25 59.849  -00 21 32.02
0.01  23 24 21.770  -00 51 28.91   23 24 24.093  -00 51 16.26
0.01  23 22 03.615  -10 43 57.85   23 22 04.642  -10 43 55.54
0.01  23 21 32.572  -08 19 55.50   23 21 33.316  -08 19 50.10
0.01  23 21 02.846  -08 26 22.97   23 21 04.650  -08 25 36.81
0.01  23 21 01.968  +00 15 13.81   23 21 04.877  +00 15 29.73
0.01  23 20 18.049  -10 32 38.70   23 20 20.716  -10 32 18.33
0.01  23 19 32.057  -01 05 34.33   23 19 33.668  -01 06 10.11
0.01  23 19 08.537  -00 12 16.70   23 19 11.402  -00 11 57.14
0.01  23 18 26.440  -02 10 03.47   23 18 26.622  -02 10 22.64
0.01  23 15 58.431  -00 47 57.44   23 15 59.978  -00 48 09.29
0.01  23 15 50.459  -08 55 05.03   23 15 51.250  -08 55 15.35
0.01  23 14 25.337  -08 43 38.90   23 14 26.209  -08 43 37.23
0.01  23 13 33.988  -01 56 31.01   23 13 34.729  -01 55 35.34
0.01  23 12 11.697  -00 56 14.17   23 12 12.088  -00 55 46.23
0.01  23 12 08.821  -02 11 38.27   23 12 09.033  -02 11 26.78
0.01  23 11 01.144  -00 13 35.92   23 11 02.064  -00 14 29.15
0.01  23 10 16.783  -00 34 08.43   23 10 18.694  -00 34 37.35
0.01  23 07 39.711  +01 35 55.41   23 07 40.248  +01 36 04.09
0.01  23 07 28.404  -01 16 12.32   23 07 29.417  -01 16 06.37
0.01  23 07 09.921  -01 51 30.60   23 07 10.453  -01 51 24.46
0.01  23 06 33.721  -01 27 04.02   23 06 34.882  -01 27 16.47
0.01  23 06 01.320  -08 47 44.65   23 06 03.444  -08 48 19.06
0.01  23 05 51.249  -01 03 47.71   23 05 54.510  -01 03 44.16
0.01  23 05 35.220  -01 59 48.72   23 05 36.604  -01 59 44.03
0.01  23 05 20.926  -00 47 44.77   23 05 22.681  -00 48 00.99
0.01  23 05 14.729  -02 00 37.28   23 05 15.510  -02 00 04.83
0.01  23 05 07.899  -01 19 36.14   23 05 10.488  -01 20 11.64
0.01  23 04 19.870  -01 02 09.19   23 04 20.668  -01 01 56.39
0.01  23 04 00.388  -00 48 01.42   23 04 01.113  -00 48 05.62
0.01  23 03 00.374  -10 18 33.48   23 03 00.751  -10 18 42.63
0.01  23 02 55.556  -08 30 58.97   23 02 57.625  -08 30 30.21
0.01  23 02 31.162  +00 01 47.77   23 02 34.010  +00 02 20.73
0.01  23 00 44.428  -10 38 51.52   23 00 45.883  -10 38 51.86
0.01  23 00 24.411  -09 05 36.95   23 00 25.203  -09 04 49.08
0.01  23 00 24.405  +00 32 49.71   23 00 27.102  +00 32 56.14
0.01  22 59 24.704  -01 46 46.89   22 59 25.093  -01 46 34.60
0.01  22 58 25.802  +01 31 35.13   22 58 26.206  +01 31 25.54
0.01  22 57 44.980  -10 35 34.61   22 57 47.758  -10 35 14.53
0.01  22 57 40.293  -01 07 43.30   22 57 42.601  -01 07 52.51
0.01  22 56 35.434  -01 14 26.71   22 56 35.974  -01 14 42.74
0.01  22 56 16.269  +00 10 57.11   22 56 16.590  +00 10 50.95
0.01  22 55 57.466  -08 14 06.25   22 55 58.081  -08 14 03.02
0.01  22 55 46.882  -00 20 15.79   22 55 48.562  -00 19 57.49
0.01  22 55 12.609  -10 17 23.01   22 55 13.699  -10 17 29.28
0.01  22 54 19.128  -10 31 05.80   22 54 21.760  -10 31 10.63
0.01  22 54 03.632  +01 08 39.50   22 54 04.507  +01 08 43.74
0.01  22 53 37.835  -00 26 07.11   22 53 38.754  -00 25 53.02
0.01  22 53 31.412  +00 48 25.69   22 53 34.048  +00 48 45.98
0.01  22 51 04.509  -02 17 49.90   22 51 04.842  -02 17 39.41
0.01  22 50 25.104  -08 38 50.31   22 50 27.802  -08 38 24.03
0.01  22 49 52.839  -08 06 07.68   22 49 53.691  -08 06 27.59
0.01  22 49 23.978  +00 47 52.04   22 49 24.768  +00 47 25.07
0.01  22 47 05.530  -08 03 28.77   22 47 06.807  -08 03 14.83
0.01  22 46 16.997  -02 00 08.47   22 46 18.358  -02 00 33.54
0.01  22 45 06.555  -00 19 19.82   22 45 06.884  -00 19 26.87
0.01  22 44 55.823  +00 18 49.74   22 44 56.366  +00 18 35.76
0.01  22 44 35.309  -07 53 41.49   22 44 36.067  -07 54 11.90
0.01  22 44 35.121  -01 45 55.26   22 44 37.850  -01 46 10.85
0.01  22 43 37.111  +00 25 36.96   22 43 38.441  +00 25 17.64
0.01  22 43 29.549  -02 11 18.83   22 43 30.619  -02 10 34.28
0.01  22 43 13.195  -01 05 53.15   22 43 13.841  -01 05 47.94
0.01  22 40 23.264  -00 35 55.75   22 40 25.786  -00 35 18.24
0.01  22 38 39.967  +00 45 09.13   22 38 42.136  +00 45 24.68
0.01  22 35 14.246  -02 04 23.85   22 35 14.728  -02 03 56.16
0.01  22 35 02.757  -09 09 27.66   22 35 03.517  -09 09 31.21
0.01  22 34 57.315  -02 23 26.84   22 34 58.757  -02 24 18.89
0.01  22 34 37.678  +00 49 42.05   22 34 37.888  +00 49 22.58
0.01  22 34 33.883  -01 22 04.73   22 34 34.955  -01 21 56.35
0.01  22 30 54.732  -01 54 42.95   22 30 55.588  -01 55 24.33
0.01  22 30 07.618  -08 09 47.63   22 30 10.501  -08 10 17.96
0.01  22 30 05.580  -01 51 57.90   22 30 06.007  -01 52 23.16
0.01  22 29 42.490  -09 27 34.11   22 29 43.174  -09 27 38.10
0.01  22 29 09.766  +00 35 14.71   22 29 10.329  +00 35 06.63
0.01  22 28 43.069  +00 37 19.07   22 28 44.279  +00 37 21.89
0.01  22 28 13.440  -08 35 06.40   22 28 15.195  -08 35 31.58
0.01  22 26 14.047  -09 13 29.57   22 26 16.090  -09 13 18.81
0.01  22 25 27.704  -00 55 22.22   22 25 28.455  -00 55 03.92
0.01  22 24 11.254  -07 48 02.64   22 24 11.997  -07 47 58.26
0.01  22 23 11.299  +01 20 14.57   22 23 12.915  +01 20 08.79
0.01  22 22 15.425  -01 45 51.59   22 22 18.027  -01 46 12.16
0.01  22 20 57.649  -10 02 44.52   22 20 58.363  -10 02 43.44
0.01  22 18 35.985  -00 35 49.57   22 18 37.541  -00 35 51.34
0.01  22 18 09.273  +00 11 29.28   22 18 10.292  +00 11 24.03
0.01  22 17 50.826  -02 12 13.30   22 17 50.928  -02 12 29.86
0.01  22 16 41.565  -01 42 36.60   22 16 41.885  -01 42 25.25
0.01  22 16 04.290  -01 16 44.06   22 16 04.420  -01 15 56.04
0.01  22 15 35.441  -09 00 09.33   22 15 36.117  -09 00 50.52
0.01  22 14 22.037  +00 47 01.33   22 14 22.340  +00 47 09.66
0.01  22 14 21.342  -08 03 10.99   22 14 22.767  -08 03 14.47
0.01  22 12 18.717  +00 59 26.22   22 12 20.058  +00 59 23.67
0.01  22 12 12.482  -07 18 34.30   22 12 13.271  -07 18 30.72
0.01  22 10 58.267  -01 46 59.11   22 10 58.469  -01 46 47.71
0.01  22 10 06.591  -07 12 37.53   22 10 08.888  -07 12 04.30
0.01  22 09 03.080  -07 30 00.84   22 09 04.674  -07 30 28.45
0.01  22 06 04.706  -00 40 56.10   22 06 06.399  -00 41 45.98
0.01  22 05 39.844  -00 04 14.25   22 05 42.371  -00 04 09.27
0.01  22 05 14.645  -08 49 05.52   22 05 15.672  -08 48 59.68
0.01  22 04 51.741  -00 43 50.59   22 04 52.104  -00 44 01.36
0.01  22 04 46.423  -08 22 39.14   22 04 47.744  -08 21 50.82
0.01  22 03 55.677  -01 24 46.06   22 03 56.620  -01 24 09.74
0.01  22 03 48.307  -01 45 50.76   22 03 49.152  -01 45 37.55
0.01  22 02 06.496  -08 21 56.95   22 02 07.258  -08 21 24.99
0.01  22 01 41.629  +01 34 15.68   22 01 43.960  +01 34 23.75
0.01  22 00 46.342  -08 28 25.95   22 00 46.941  -08 28 22.14
0.01  21 59 38.816  +00 55 31.79   21 59 40.111  +00 55 01.45
0.01  21 59 33.399  -01 05 58.68   21 59 34.274  -01 05 54.99
0.01  21 59 11.411  -00 21 26.07   21 59 12.639  -00 22 00.13
0.01  21 58 48.508  -00 39 04.84   21 58 49.178  -00 38 41.43
0.01  21 58 35.108  -09 01 25.43   21 58 35.828  -09 01 20.91
0.01  21 57 26.357  -01 42 47.38   21 57 27.284  -01 42 58.31
0.01  21 57 10.769  +01 20 46.75   21 57 14.255  +01 21 08.51
0.01  21 57 08.238  -08 01 51.24   21 57 08.452  -08 01 22.12
0.01  21 55 55.923  -08 29 46.87   21 55 58.261  -08 30 09.65
0.01  21 54 24.717  -07 34 34.01   21 54 27.119  -07 34 51.60
0.01  21 54 19.102  +01 03 59.11   21 54 19.685  +01 04 27.31
0.01  21 53 39.626  -07 43 26.32   21 53 39.970  -07 43 19.20
0.01  21 50 54.589  -06 55 02.15   21 50 54.906  -06 55 12.53
0.01  21 48 58.331  -08 46 40.57   21 49 00.221  -08 45 58.23
0.01  21 47 57.623  -01 34 05.51   21 47 59.583  -01 33 33.11
0.01  21 47 19.496  -01 22 16.31   21 47 19.941  -01 22 01.18
0.01  21 46 42.704  -07 14 08.51   21 46 44.272  -07 14 06.46
0.01  21 46 12.453  -00 30 49.18   21 46 13.665  -00 30 32.97
0.01  21 45 46.518  -00 30 51.47   21 45 49.072  -00 30 50.55
0.01  21 45 00.948  -08 11 02.08   21 45 02.193  -08 10 15.42
0.01  21 44 39.391  +00 27 29.44   21 44 40.832  +00 26 59.23
0.01  21 43 45.446  +00 50 52.63   21 43 48.563  +00 51 00.20
0.01  21 43 12.799  -02 11 50.91   21 43 13.823  -02 12 00.37
0.01  21 41 00.097  +01 10 28.26   21 41 00.571  +01 11 15.55
0.01  21 39 40.249  +01 22 27.47   21 39 42.508  +01 22 27.59
0.01  21 39 13.195  -06 45 48.30   21 39 13.655  -06 46 01.34
0.01  21 37 40.904  -01 41 09.96   21 37 44.060  -01 41 29.01
0.01  21 36 16.629  -00 37 12.67   21 36 19.487  -00 37 06.21
0.01  21 35 34.332  +00 00 06.95   21 35 37.817  +00 00 05.64
0.01  21 35 12.973  -00 12 04.49   21 35 14.493  -00 11 19.29
0.01  21 35 02.211  +01 06 19.47   21 35 02.690  +01 06 21.81
0.01  21 34 56.865  -01 09 05.23   21 34 59.248  -01 08 48.77
0.01  21 34 41.318  -07 15 19.28   21 34 44.151  -07 15 12.23
0.01  21 33 59.779  -08 23 47.98   21 34 01.977  -08 24 29.09
0.01  21 31 18.687  +00 42 21.27   21 31 19.572  +00 43 02.82
0.01  21 30 54.311  -00 55 37.89   21 30 56.095  -00 55 55.91
0.01  21 29 31.658  +00 52 43.48   21 29 33.024  +00 52 45.52
0.01  21 29 27.670  -00 46 48.04   21 29 28.483  -00 46 49.64
0.01  21 26 44.458  +00 59 16.87   21 26 46.181  +00 59 41.59
0.01  21 26 36.718  -01 07 04.14   21 26 39.174  -01 06 46.20
0.01  21 26 19.585  -06 54 08.24   21 26 20.135  -06 54 19.23
0.01  21 25 54.636  -01 38 32.27   21 25 55.097  -01 38 16.54
0.01  21 24 42.352  -01 58 58.54   21 24 42.792  -01 58 57.67
0.01  21 23 20.043  -06 38 18.44   21 23 20.504  -06 38 26.99
0.01  21 21 01.401  -08 12 21.42   21 21 02.405  -08 12 02.66
0.01  21 20 22.613  -00 21 15.23   21 20 23.014  -00 20 58.66
0.01  21 19 38.030  -00 08 20.21   21 19 39.760  -00 07 35.72
0.01  21 15 33.499  -06 05 55.14   21 15 34.580  -06 05 48.15
0.01  21 14 31.786  -06 44 56.20   21 14 32.160  -06 45 05.10
0.01  21 11 37.159  -07 37 32.10   21 11 38.136  -07 37 45.61
0.01  21 10 12.243  -06 17 05.74   21 10 13.184  -06 17 20.85
0.01  21 09 55.915  -06 37 42.54   21 09 56.595  -06 37 42.29
0.01  21 09 12.108  -07 06 34.14   21 09 13.064  -07 06 13.83
0.01  21 07 45.460  -07 01 07.83   21 07 46.474  -07 00 14.56
0.01  21 02 19.391  -05 37 59.36   21 02 20.123  -05 37 36.81
0.01  20 59 19.108  -06 01 07.53   20 59 19.293  -06 01 20.93
0.01  20 59 16.792  -05 48 04.52   20 59 17.316  -05 47 52.94
0.01  20 57 10.041  -06 59 49.47   20 57 12.037  -07 00 20.53
0.01  17 45 33.798  +58 37 26.10   17 45 38.437  +58 37 21.67
0.01  17 44 25.221  +59 37 12.73   17 44 30.947  +59 36 38.28
0.01  17 42 59.197  +63 44 45.30   17 43 05.402  +63 45 13.01
0.01  17 42 01.276  +63 49 30.45   17 42 01.941  +63 49 32.67
0.01  17 41 34.966  +62 32 14.73   17 41 36.154  +62 31 53.43
0.01  17 39 42.050  +50 04 49.72   17 39 46.437  +50 04 34.23
0.01  17 38 43.012  +56 23 59.87   17 38 43.222  +56 24 13.25
0.01  17 38 37.182  +48 54 18.21   17 38 38.150  +48 54 54.61
0.01  17 38 23.761  +57 39 08.11   17 38 24.194  +57 39 32.01
0.01  17 38 18.298  +58 55 57.24   17 38 23.120  +58 55 47.40
0.01  17 37 14.683  +47 22 26.96   17 37 16.365  +47 23 12.78
0.01  17 37 02.182  +56 27 17.87   17 37 03.437  +56 27 25.61
0.01  17 36 55.526  +63 53 28.72   17 37 01.746  +63 53 09.54
0.01  17 36 52.591  +46 36 32.16   17 36 53.099  +46 36 38.42
0.01  17 36 46.610  +45 44 23.43   17 36 49.606  +45 43 39.85
0.01  17 36 33.261  +49 47 00.54   17 36 35.684  +49 47 51.99
0.01  17 36 31.738  +45 50 32.47   17 36 33.066  +45 50 23.54
0.01  17 35 59.447  +43 34 19.64   17 35 59.572  +43 34 07.00
0.01  17 35 41.658  +62 40 11.23   17 35 43.248  +62 40 01.20
0.01  17 35 07.014  +49 36 18.97   17 35 07.591  +49 36 22.32
0.01  17 35 01.652  +47 13 16.01   17 35 06.253  +47 12 56.68
0.01  17 34 42.707  +42 10 23.01   17 34 45.306  +42 10 16.27
0.01  17 34 27.169  +42 22 01.49   17 34 29.333  +42 22 01.33
0.01  17 34 25.285  +52 30 25.96   17 34 25.779  +52 30 00.68
0.01  17 33 24.092  +47 54 26.78   17 33 28.574  +47 54 33.77
0.01  17 33 21.016  +63 33 11.75   17 33 21.507  +63 33 27.17
0.01  17 32 59.948  +37 34 45.04   17 33 03.153  +37 34 13.25
0.01  17 32 53.563  +54 23 09.16   17 32 57.069  +54 23 50.21
0.01  17 32 47.850  +46 07 28.30   17 32 48.345  +46 07 39.09
0.01  17 32 34.766  +41 32 05.82   17 32 35.299  +41 32 19.26
0.01  17 31 57.030  +41 28 48.23   17 31 57.862  +41 29 41.86
0.01  17 31 48.429  +45 36 50.71   17 31 48.855  +45 36 41.17
0.01  17 31 47.424  +36 24 41.78   17 31 47.779  +36 24 36.48
0.01  17 31 43.657  +56 57 19.72   17 31 44.997  +56 57 11.04
0.01  17 31 32.025  +44 00 23.21   17 31 36.746  +44 00 19.23
0.01  17 30 54.126  +38 11 50.98   17 30 57.427  +38 11 49.95
0.01  17 30 36.747  +47 13 10.48   17 30 39.333  +47 13 19.23
0.01  17 30 34.414  +45 21 47.97   17 30 35.640  +45 22 23.43
0.01  17 30 31.067  +37 38 34.39   17 30 31.604  +37 38 25.41
0.01  17 30 21.998  +55 37 02.95   17 30 22.590  +55 37 07.42
0.01  17 30 17.431  +43 32 57.20   17 30 17.764  +43 32 52.83
0.01  17 30 14.723  +41 03 08.88   17 30 15.610  +41 03 14.10
0.01  17 29 57.006  +37 38 18.68   17 29 58.388  +37 38 55.69
0.01  17 29 23.635  +44 28 52.45   17 29 24.253  +44 28 50.66
0.01  17 29 18.256  +58 38 43.43   17 29 19.143  +58 38 39.08
0.01  17 28 58.149  +50 59 16.11   17 28 59.828  +50 59 13.54
0.01  17 28 33.685  +47 30 07.21   17 28 34.279  +47 30 11.17
0.01  17 28 22.678  +59 32 39.35   17 28 23.661  +59 33 34.75
0.01  17 28 21.966  +34 49 55.25   17 28 23.397  +34 50 26.92
0.01  17 28 21.406  +51 48 15.78   17 28 22.560  +51 48 21.76
0.01  17 28 20.358  +52 52 52.61   17 28 25.709  +52 53 23.74
0.01  17 27 49.891  +34 22 39.68   17 27 50.257  +34 22 30.89
0.01  17 27 07.033  +46 48 28.83   17 27 07.812  +46 48 42.35
0.01  17 27 00.512  +62 51 00.79   17 27 04.219  +62 51 39.44
0.01  17 26 56.935  +35 53 17.61   17 26 58.925  +35 54 01.73
0.01  17 26 36.019  +44 20 14.25   17 26 38.309  +44 19 45.00
0.01  17 26 31.075  +55 01 27.41   17 26 36.773  +55 01 02.56
0.01  17 26 25.757  +45 09 45.69   17 26 30.098  +45 09 13.43
0.01  17 26 05.563  +59 57 52.34   17 26 08.827  +59 58 30.48
0.01  17 25 56.424  +39 39 16.48   17 26 01.117  +39 39 20.98
0.01  17 25 54.960  +61 54 44.07   17 26 02.863  +61 54 36.77
0.01  17 25 44.463  +35 51 02.70   17 25 48.676  +35 51 16.20
0.01  17 25 38.873  +38 46 06.64   17 25 41.419  +38 45 19.19
0.01  17 25 34.945  +47 30 13.75   17 25 35.581  +47 30 06.76
0.01  17 25 21.705  +49 45 08.08   17 25 22.766  +49 45 12.39
0.01  17 25 21.031  +52 28 17.46   17 25 24.620  +52 28 24.02
0.01  17 24 59.439  +42 49 39.66   17 25 00.736  +42 49 34.48
0.01  17 24 58.425  +38 05 09.21   17 25 00.497  +38 05 48.81
0.01  17 24 51.477  +32 18 31.27   17 24 53.290  +32 17 46.83
0.01  17 24 51.010  +46 14 59.72   17 24 52.635  +46 14 46.46
0.01  17 24 42.147  +44 45 22.79   17 24 44.417  +44 45 15.22
0.01  17 24 16.017  +48 27 50.22   17 24 17.666  +48 27 51.19
0.01  17 23 59.718  +33 03 00.03   17 24 00.589  +33 02 55.10
0.01  17 23 57.081  +31 06 16.50   17 23 59.289  +31 06 23.69
0.01  17 23 56.659  +41 32 58.71   17 23 59.994  +41 32 22.38
0.01  17 23 56.258  +39 40 52.10   17 23 56.922  +39 41 39.19
0.01  17 23 44.306  +45 42 10.87   17 23 45.363  +45 42 09.18
0.01  17 23 37.080  +40 41 16.91   17 23 39.460  +40 42 04.93
0.01  17 23 33.261  +49 14 58.69   17 23 34.816  +49 14 49.17
0.01  17 23 25.215  +36 33 48.57   17 23 25.991  +36 33 33.89
0.01  17 23 25.056  +32 59 02.59   17 23 26.451  +32 59 12.02
0.01  17 23 09.815  +43 23 29.87   17 23 14.182  +43 23 00.75
0.01  17 23 05.920  +56 14 08.15   17 23 06.685  +56 14 05.27
0.01  17 22 56.733  +47 08 04.56   17 22 58.287  +47 07 21.24
0.01  17 22 54.176  +55 49 58.49   17 22 56.755  +55 50 31.62
0.01  17 22 23.921  +53 51 06.92   17 22 27.875  +53 51 45.53
0.01  17 22 03.089  +48 19 41.06   17 22 06.315  +48 19 47.13
0.01  17 21 54.214  +47 55 40.18   17 21 56.857  +47 55 43.24
0.01  17 21 37.982  +48 19 54.26   17 21 39.089  +48 19 42.56
0.01  17 21 34.507  +40 44 28.46   17 21 34.820  +40 44 34.83
0.01  17 21 29.822  +55 56 27.56   17 21 33.584  +55 57 09.09
0.01  17 21 04.891  +35 14 40.46   17 21 06.729  +35 13 56.06
0.01  17 20 43.025  +39 27 51.46   17 20 43.581  +39 28 34.76
0.01  17 20 21.059  +44 12 42.10   17 20 22.726  +44 12 41.76
0.01  17 20 18.309  +62 46 03.17   17 20 19.295  +62 46 17.90
0.01  17 20 05.285  +33 41 32.80   17 20 07.583  +33 42 00.99
0.01  17 20 00.000  +24 55 39.60   17 20 02.183  +24 55 49.02
0.01  17 19 56.635  +39 54 26.29   17 19 58.707  +39 54 02.40
0.01  17 19 36.193  +52 19 57.16   17 19 38.855  +52 20 42.64
0.01  17 19 29.771  +24 41 26.58   17 19 30.416  +24 42 03.38
0.01  17 19 29.497  +23 21 49.62   17 19 30.343  +23 22 05.75
0.01  17 19 23.105  +38 30 15.95   17 19 24.700  +38 30 50.73
0.01  17 19 16.037  +51 50 37.11   17 19 16.904  +51 51 23.16
0.01  17 19 02.367  +26 36 52.03   17 19 03.341  +26 36 52.63
0.01  17 18 51.434  +34 35 59.39   17 18 53.432  +34 36 43.20
0.01  17 18 51.160  +30 11 38.01   17 18 53.371  +30 11 36.91
0.01  17 18 34.431  +29 35 18.14   17 18 35.453  +29 35 29.37
0.01  17 18 30.099  +49 48 20.76   17 18 30.232  +49 48 41.30
0.01  17 18 24.307  +27 47 49.38   17 18 27.868  +27 48 20.16
0.01  17 18 18.904  +45 44 49.12   17 18 19.317  +45 44 37.99
0.01  17 18 11.908  +41 01 57.03   17 18 12.860  +41 01 48.52
0.01  17 18 07.631  +43 07 12.55   17 18 07.716  +43 07 22.95
0.01  17 18 01.932  +28 04 58.86   17 18 04.117  +28 04 50.94
0.01  17 17 14.841  +42 43 03.91   17 17 15.839  +42 42 08.51
0.01  17 17 09.272  +25 55 38.36   17 17 09.654  +25 56 31.14
0.01  17 16 59.026  +32 14 49.08   17 16 59.644  +32 14 40.13
0.01  17 16 55.742  +50 18 40.13   17 16 59.635  +50 19 16.54
0.01  17 16 54.305  +55 02 17.56   17 16 57.272  +55 02 15.14
0.01  17 16 25.029  +44 51 29.59   17 16 29.501  +44 51 16.95
0.01  17 16 22.742  +51 04 27.26   17 16 23.287  +51 04 14.07
0.01  17 16 21.533  +25 52 40.06   17 16 23.792  +25 52 24.31
0.01  17 16 06.857  +36 54 03.41   17 16 10.428  +36 54 17.88
0.01  17 15 58.442  +27 25 37.96   17 15 59.905  +27 26 14.49
0.01  17 15 55.787  +54 14 18.05   17 15 56.298  +54 14 09.69
0.01  17 15 47.659  +44 20 15.22   17 15 48.740  +44 20 47.93
0.01  17 15 23.035  +50 13 22.26   17 15 23.885  +50 13 07.70
0.01  17 15 22.199  +31 38 34.72   17 15 24.667  +31 37 51.84
0.01  17 15 21.623  +52 54 25.63   17 15 22.807  +52 54 28.88
0.01  17 15 16.758  +38 37 37.97   17 15 18.533  +38 38 30.11
0.01  17 15 15.902  +36 38 29.70   17 15 16.817  +36 38 57.21
0.01  17 15 08.565  +49 02 59.81   17 15 12.637  +49 03 25.63
0.01  17 15 08.549  +58 45 28.23   17 15 09.535  +58 45 25.04
0.01  17 15 03.900  +49 54 18.64   17 15 05.641  +49 53 29.02
0.01  17 15 02.610  +46 15 45.03   17 15 03.083  +46 15 30.81
0.01  17 14 52.548  +61 07 50.91   17 14 57.072  +61 07 36.92
0.01  17 14 52.546  +37 43 12.87   17 14 55.418  +37 43 11.42
0.01  17 14 30.926  +60 36 06.47   17 14 33.488  +60 35 51.00
0.01  17 14 28.290  +41 15 36.32   17 14 32.385  +41 15 05.77
0.01  17 14 25.022  +25 52 53.69   17 14 28.072  +25 52 28.54
0.01  17 14 15.716  +30 48 58.41   17 14 16.789  +30 49 04.41
0.01  17 14 02.667  +33 52 04.66   17 14 03.162  +33 52 11.59
0.01  17 13 37.825  +35 42 35.85   17 13 39.380  +35 42 58.17
0.01  17 13 24.902  +53 13 55.25   17 13 25.697  +53 13 25.13
0.01  17 13 18.359  +34 34 56.64   17 13 19.673  +34 35 41.34
0.01  17 13 13.546  +52 28 23.21   17 13 18.539  +52 28 48.40
0.01  17 13 05.230  +41 35 20.20   17 13 06.285  +41 35 06.05
0.01  17 13 04.964  +60 42 43.82   17 13 05.730  +60 41 51.81
0.01  17 13 01.401  +24 32 26.82   17 13 02.451  +24 32 48.23
0.01  17 12 53.208  +39 42 58.39   17 12 55.524  +39 42 48.16
0.01  17 12 48.213  +27 13 21.67   17 12 52.457  +27 13 21.54
0.01  17 12 39.690  +23 56 48.04   17 12 40.697  +23 56 46.95
0.01  17 12 38.033  +51 01 59.08   17 12 42.221  +51 01 34.04
0.01  17 12 28.748  +27 47 53.89   17 12 31.706  +27 47 36.88
0.01  17 12 22.927  +55 11 58.68   17 12 26.326  +55 11 32.05
0.01  17 12 15.443  +31 32 19.38   17 12 17.949  +31 32 20.07
0.01  17 12 01.668  +28 26 45.69   17 12 02.675  +28 26 46.97
0.01  17 11 54.859  +49 27 50.37   17 11 56.054  +49 27 59.16
0.01  17 11 50.226  +55 45 41.84   17 11 50.351  +55 45 54.06
0.01  17 10 58.029  +46 40 11.13   17 11 02.657  +46 40 34.02
0.01  17 10 54.457  +45 12 28.03   17 10 56.523  +45 12 10.36
0.01  17 10 32.101  +32 40 49.43   17 10 32.996  +32 40 44.78
0.01  17 10 14.235  +36 47 18.25   17 10 14.676  +36 47 24.98
0.01  17 10 10.253  +53 17 33.91   17 10 14.184  +53 16 50.63
0.01  17 09 51.946  +41 23 38.02   17 09 51.948  +41 22 54.84
0.01  17 09 43.040  +21 17 05.93   17 09 45.063  +21 16 41.35
0.01  17 09 32.608  +53 56 22.47   17 09 34.211  +53 57 08.65
0.01  17 09 25.151  +43 25 15.45   17 09 28.494  +43 25 25.74
0.01  17 08 55.333  +28 10 32.33   17 08 58.963  +28 10 27.73
0.01  17 08 51.637  +44 44 28.87   17 08 51.983  +44 44 23.95
0.01  17 08 51.322  +32 02 12.88   17 08 53.224  +32 01 51.37
0.01  17 08 43.047  +59 31 40.17   17 08 46.618  +59 32 23.02
0.01  17 08 23.380  +47 55 54.31   17 08 24.073  +47 55 44.65
0.01  17 08 22.975  +62 09 19.85   17 08 26.183  +62 09 57.81
0.01  17 08 20.273  +21 00 44.58   17 08 22.419  +21 01 23.78
0.01  17 08 02.179  +36 51 02.08   17 08 02.586  +36 50 54.34
0.01  17 07 59.870  +53 21 56.25   17 08 01.051  +53 21 08.83
0.01  17 07 40.387  +45 05 57.04   17 07 43.503  +45 06 00.63
0.01  17 07 22.513  +42 04 25.64   17 07 26.585  +42 04 08.49
0.01  17 07 14.633  +27 04 23.99   17 07 16.616  +27 03 43.65
0.01  17 07 12.181  +27 22 57.67   17 07 16.357  +27 23 06.40
0.01  17 06 58.732  +39 38 00.35   17 06 59.881  +39 37 58.03
0.01  17 06 35.007  +25 00 20.38   17 06 36.707  +25 01 07.13
0.01  17 06 20.402  +35 59 19.36   17 06 21.443  +35 59 45.39
0.01  17 06 19.362  +52 43 00.70   17 06 22.411  +52 43 40.12
0.01  17 06 15.541  +22 14 26.66   17 06 15.594  +22 14 37.81
0.01  17 06 07.435  +29 25 12.33   17 06 08.566  +29 25 15.04
0.01  17 05 56.957  +36 42 52.07   17 06 00.718  +36 42 34.85
0.01  17 05 53.766  +33 11 59.52   17 05 54.877  +33 11 56.07
0.01  17 05 50.369  +52 16 27.20   17 05 52.020  +52 15 50.72
0.01  17 05 46.223  +27 04 21.68   17 05 48.959  +27 04 51.89
0.01  17 05 43.429  +28 05 38.02   17 05 43.883  +28 05 28.42
0.01  17 05 37.796  +39 40 10.15   17 05 37.985  +39 40 00.60
0.01  17 05 35.854  +23 00 10.64   17 05 36.285  +23 00 20.06
0.01  17 05 31.987  +38 40 36.63   17 05 33.760  +38 40 35.78
0.01  17 05 15.893  +60 23 53.33   17 05 16.737  +60 23 35.75
0.01  17 05 14.747  +54 04 59.88   17 05 16.966  +54 05 12.93
0.01  17 05 08.911  +32 14 08.01   17 05 10.421  +32 14 19.82
0.01  17 04 47.068  +41 45 52.09   17 04 48.873  +41 45 05.15
0.01  17 04 41.413  +35 29 52.97   17 04 41.577  +35 29 41.89
0.01  17 04 38.064  +33 20 08.32   17 04 39.480  +33 20 32.54
0.01  17 04 37.782  +24 13 57.02   17 04 39.152  +24 14 43.13
0.01  17 04 36.624  +23 27 37.51   17 04 38.962  +23 28 07.69
0.01  17 04 32.161  +18 37 13.55   17 04 33.318  +18 37 17.27
0.01  17 04 27.917  +30 44 25.03   17 04 30.063  +30 43 48.83
0.01  17 04 16.049  +23 05 35.61   17 04 19.802  +23 05 11.25
0.01  17 04 10.751  +46 45 55.74   17 04 15.747  +46 46 12.05
0.01  17 04 01.468  +30 58 45.20   17 04 01.969  +30 58 54.36
0.01  17 03 59.450  +54 19 02.76   17 04 05.771  +54 19 09.00
0.01  17 03 58.474  +25 30 35.20   17 03 58.968  +25 30 24.02
0.01  17 03 56.225  +23 30 45.10   17 03 57.594  +23 30 29.48
0.01  17 03 55.661  +45 58 08.43   17 03 57.125  +45 57 36.52
0.01  17 03 50.427  +24 20 34.84   17 03 52.040  +24 20 12.90
0.01  17 03 46.147  +61 51 40.82   17 03 50.835  +61 51 40.22
0.01  17 03 43.346  +44 06 09.00   17 03 44.755  +44 06 16.29
0.01  17 03 42.260  +56 14 43.69   17 03 43.006  +56 14 34.84
0.01  17 03 41.069  +46 15 25.05   17 03 45.173  +46 15 25.49
0.01  17 03 38.346  +26 29 53.15   17 03 41.611  +26 30 20.21
0.01  17 03 36.107  +58 13 48.64   17 03 41.913  +58 13 44.41
0.01  17 03 33.836  +40 49 18.25   17 03 35.043  +40 50 04.04
0.01  17 03 27.383  +26 53 56.49   17 03 29.473  +26 54 28.54
0.01  17 03 22.806  +27 57 12.93   17 03 24.035  +27 56 35.53
0.01  17 03 14.292  +32 11 42.08   17 03 14.588  +32 11 56.69
0.01  17 03 12.182  +31 33 43.93   17 03 12.802  +31 32 59.96
0.01  17 03 05.535  +26 12 48.57   17 03 07.022  +26 12 32.18
0.01  17 03 05.277  +33 12 35.49   17 03 06.953  +33 11 42.38
0.01  17 03 03.412  +18 05 35.28   17 03 03.841  +18 05 29.51
0.01  17 03 03.251  +39 13 10.71   17 03 07.235  +39 13 11.10
0.01  17 03 00.830  +40 29 39.09   17 03 01.760  +40 29 38.31
0.01  17 02 52.832  +29 21 40.19   17 02 53.267  +29 21 49.56
0.01  17 02 51.249  +35 49 54.70   17 02 55.667  +35 49 57.21
0.01  17 02 48.605  +25 47 53.08   17 02 49.178  +25 47 59.07
0.01  17 02 31.383  +55 10 40.91   17 02 34.533  +55 11 12.55
0.01  17 02 15.180  +36 03 35.30   17 02 15.885  +36 03 20.99
0.01  17 02 12.064  +42 54 09.46   17 02 13.246  +42 54 04.44
0.01  17 01 58.655  +34 37 07.98   17 02 02.204  +34 37 39.26
0.01  17 01 57.804  +59 34 52.42   17 02 01.652  +59 34 23.88
0.01  17 01 53.231  +38 37 45.77   17 01 56.683  +38 37 47.08
0.01  17 01 49.176  +42 00 33.80   17 01 49.220  +42 00 51.27
0.01  17 01 40.660  +45 03 49.55   17 01 40.737  +45 03 41.67
0.01  17 01 37.301  +27 22 31.20   17 01 38.397  +27 21 49.63
0.01  17 01 27.282  +25 43 34.10   17 01 28.311  +25 43 47.89
0.01  17 01 22.361  +36 55 04.28   17 01 23.185  +36 55 45.28
0.01  17 01 14.704  +43 51 25.61   17 01 14.773  +43 51 37.72
0.01  17 01 07.293  +38 44 52.61   17 01 07.829  +38 44 58.73
0.01  17 01 04.985  +59 39 52.78   17 01 05.639  +59 39 37.92
0.01  17 01 04.655  +50 30 17.02   17 01 05.701  +50 31 05.72
0.01  17 00 58.882  +63 17 44.24   17 00 59.105  +63 17 53.49
0.01  17 00 56.534  +38 38 05.62   17 00 58.056  +38 37 32.26
0.01  17 00 51.458  +59 34 10.33   17 00 57.207  +59 33 47.29
0.01  17 00 39.553  +43 56 31.53   17 00 40.039  +43 56 26.94
0.01  17 00 35.536  +39 30 20.53   17 00 36.419  +39 30 10.59
0.01  17 00 33.169  +48 55 20.05   17 00 33.690  +48 55 15.76
0.01  17 00 30.838  +28 29 27.70   17 00 31.033  +28 28 56.55
0.01  17 00 29.295  +42 42 19.12   17 00 29.515  +42 42 05.07
0.01  17 00 27.597  +35 06 31.22   17 00 29.498  +35 05 47.11
0.01  17 00 13.676  +45 51 39.76   17 00 15.298  +45 50 46.53
0.01  17 00 06.234  +60 51 11.75   17 00 09.877  +60 51 53.77
0.01  16 59 43.950  +42 50 07.70   16 59 48.886  +42 50 04.96
0.01  16 59 39.242  +58 41 20.85   16 59 45.290  +58 41 06.27
0.01  16 59 09.197  +43 40 06.38   16 59 09.469  +43 39 17.49
0.01  16 59 02.386  +16 07 41.32   16 59 03.131  +16 07 54.76
0.01  16 58 50.280  +28 48 04.47   16 58 54.578  +28 48 02.27
0.01  16 58 41.192  +17 07 39.00   16 58 41.708  +17 07 40.96
0.01  16 58 40.364  +38 59 43.78   16 58 42.847  +38 59 54.55
0.01  16 58 39.094  +25 20 39.94   16 58 42.487  +25 20 39.53
0.01  16 58 35.974  +26 20 09.27   16 58 39.131  +26 20 20.02
0.01  16 58 34.846  +45 08 10.34   16 58 39.484  +45 08 01.89
0.01  16 58 31.479  +51 11 31.84   16 58 36.046  +51 11 28.09
0.01  16 58 27.888  +60 54 48.94   16 58 28.347  +60 54 39.10
0.01  16 58 26.199  +28 59 22.78   16 58 27.094  +28 59 28.97
0.01  16 58 23.194  +19 10 20.44   16 58 23.503  +19 10 28.36
0.01  16 58 18.732  +55 01 19.82   16 58 19.883  +55 01 08.71
0.01  16 57 53.534  +51 47 13.59   16 57 56.042  +51 46 34.40
0.01  16 57 38.215  +31 00 45.21   16 57 42.453  +31 00 53.25
0.01  16 57 25.801  +46 40 11.06   16 57 26.718  +46 40 27.30
0.01  16 57 19.811  +25 34 13.24   16 57 21.856  +25 33 50.33
0.01  16 57 07.861  +20 07 36.57   16 57 08.114  +20 08 11.47
0.01  16 57 04.776  +55 57 26.78   16 57 06.907  +55 56 58.88
0.01  16 56 59.221  +46 36 18.12   16 56 59.304  +46 36 10.81
0.01  16 56 56.049  +25 25 06.41   16 56 58.031  +25 25 20.10
0.01  16 56 53.129  +62 39 58.07   16 56 58.967  +62 40 13.98
0.01  16 56 52.310  +47 18 06.09   16 56 52.965  +47 18 31.65
0.01  16 56 45.728  +22 41 26.47   16 56 48.685  +22 41 10.08
0.01  16 56 44.684  +25 29 40.28   16 56 44.935  +25 30 04.41
0.01  16 56 40.015  +37 44 30.38   16 56 44.128  +37 44 09.91
0.01  16 56 16.817  +45 32 15.82   16 56 17.051  +45 32 07.11
0.01  16 56 11.393  +22 41 16.75   16 56 13.678  +22 41 13.75
0.01  16 55 49.653  +47 35 12.55   16 55 50.650  +47 34 56.32
0.01  16 55 47.345  +23 29 30.43   16 55 49.404  +23 30 13.75
0.01  16 55 45.452  +48 14 58.95   16 55 48.538  +48 15 08.73
0.01  16 55 39.757  +62 33 45.19   16 55 42.271  +62 33 06.09
0.01  16 55 39.452  +28 50 18.30   16 55 39.691  +28 50 49.35
0.01  16 55 36.437  +18 12 23.98   16 55 39.062  +18 12 29.62
0.01  16 55 26.646  +49 12 17.80   16 55 30.752  +49 12 47.85
0.01  16 55 24.841  +28 04 50.42   16 55 25.207  +28 04 42.64
0.01  16 55 21.496  +43 43 30.97   16 55 22.350  +43 43 35.56
0.01  16 55 20.883  +18 37 45.74   16 55 21.678  +18 37 39.63
0.01  16 55 05.601  +39 13 10.22   16 55 07.006  +39 12 27.23
0.01  16 54 58.169  +54 57 05.65   16 54 58.623  +54 57 11.68
0.01  16 54 44.817  +38 02 14.89   16 54 45.190  +38 02 24.65
0.01  16 54 23.814  +26 32 21.07   16 54 24.730  +26 33 15.59
0.01  16 53 54.919  +18 25 40.99   16 53 55.242  +18 25 34.23
0.01  16 53 50.231  +32 15 18.69   16 53 50.234  +32 15 10.83
0.01  16 53 47.316  +19 29 51.66   16 53 50.039  +19 29 36.80
0.01  16 53 38.667  +56 02 39.89   16 53 41.644  +56 03 08.97
0.01  16 53 27.639  +16 29 00.85   16 53 27.983  +16 29 06.42
0.01  16 53 23.308  +32 38 34.22   16 53 24.409  +32 37 45.49
0.01  16 53 16.864  +27 41 52.71   16 53 19.103  +27 41 25.18
0.01  16 53 16.183  +50 37 58.97   16 53 17.687  +50 37 57.49
0.01  16 53 05.848  +14 56 06.73   16 53 08.330  +14 56 05.31
0.01  16 52 59.396  +36 29 33.78   16 53 03.738  +36 29 11.32
0.01  16 52 58.878  +19 59 45.16   16 52 59.286  +19 59 53.10
0.01  16 52 53.108  +42 44 45.28   16 52 54.145  +42 44 52.77
0.01  16 52 45.433  +56 47 24.14   16 52 45.579  +56 47 11.17
0.01  16 52 43.808  +37 45 30.48   16 52 47.034  +37 44 52.14
0.01  16 52 36.784  +33 06 00.76   16 52 38.168  +33 05 54.22
0.01  16 52 36.650  +29 12 04.65   16 52 37.306  +29 11 18.54
0.01  16 52 28.981  +38 32 46.18   16 52 30.439  +38 33 28.39
0.01  16 52 28.678  +56 56 10.88   16 52 34.658  +56 56 16.45
0.01  16 52 25.067  +34 46 13.25   16 52 25.131  +34 46 21.26
0.01  16 52 23.992  +23 54 21.80   16 52 24.351  +23 54 10.40
0.01  16 52 14.384  +23 53 15.38   16 52 16.282  +23 53 49.00
0.01  16 52 09.460  +35 24 27.69   16 52 09.538  +35 24 36.60
0.01  16 52 09.007  +51 39 25.78   16 52 10.946  +51 39 07.90
0.01  16 52 04.148  +34 01 22.65   16 52 06.745  +34 01 08.79
0.01  16 51 58.998  +36 38 51.39   16 52 01.747  +36 38 33.58
0.01  16 51 49.713  +15 28 11.22   16 51 50.471  +15 28 24.33
0.01  16 51 37.834  +21 35 24.02   16 51 38.501  +21 35 30.27
0.01  16 51 22.551  +34 04 08.71   16 51 26.149  +34 03 59.78
0.01  16 51 18.558  +62 48 52.14   16 51 20.874  +62 48 18.97
0.01  16 51 17.315  +24 08 36.91   16 51 17.832  +24 09 32.28
0.01  16 51 11.773  +34 23 25.48   16 51 14.938  +34 22 54.42
0.01  16 51 01.005  +25 37 39.12   16 51 02.159  +25 38 10.46
0.01  16 50 49.655  +30 51 20.02   16 50 50.684  +30 51 17.17
0.01  16 50 32.375  +25 40 13.12   16 50 35.201  +25 40 13.56
0.01  16 50 29.766  +32 17 43.52   16 50 32.679  +32 18 13.52
0.01  16 50 18.116  +21 30 40.06   16 50 18.652  +21 30 51.74
0.01  16 50 15.299  +62 53 35.53   16 50 21.737  +62 53 15.46
0.01  16 50 12.154  +60 56 00.15   16 50 14.081  +60 56 10.35
0.01  16 49 38.216  +51 09 10.56   16 49 40.683  +51 09 22.42
0.01  16 49 33.076  +24 11 03.06   16 49 36.698  +24 11 21.71
0.01  16 49 32.654  +34 42 57.22   16 49 32.822  +34 42 49.32
0.01  16 49 27.004  +25 05 11.32   16 49 27.409  +25 05 26.60
0.01  16 49 23.147  +36 51 13.76   16 49 23.761  +36 51 12.72
0.01  16 49 14.864  +13 39 39.65   16 49 14.959  +13 39 49.47
0.01  16 49 06.710  +57 11 36.91   16 49 08.531  +57 11 45.23
0.01  16 48 46.708  +16 38 22.49   16 48 50.132  +16 38 32.81
0.01  16 48 44.313  +33 33 28.28   16 48 45.052  +33 33 29.89
0.01  16 48 39.502  +49 25 07.58   16 48 40.167  +49 24 14.86
0.01  16 48 31.566  +18 38 57.87   16 48 33.243  +18 38 08.53
0.01  16 48 26.776  +42 42 08.02   16 48 27.247  +42 42 02.30
0.01  16 48 14.454  +16 39 30.07   16 48 17.392  +16 39 22.08
0.01  16 48 12.384  +26 36 15.46   16 48 15.913  +26 35 57.70
0.01  16 48 07.423  +30 48 10.76   16 48 09.672  +30 48 12.38
0.01  16 48 03.424  +26 12 31.65   16 48 04.573  +26 12 23.80
0.01  16 48 02.266  +27 44 10.32   16 48 03.030  +27 44 06.57
0.01  16 48 00.642  +14 06 35.89   16 48 01.391  +14 06 38.06
0.01  16 47 51.326  +33 57 10.98   16 47 55.113  +33 57 27.53
0.01  16 47 47.823  +36 33 59.77   16 47 50.079  +36 33 35.16
0.01  16 47 46.256  +30 42 26.51   16 47 47.316  +30 42 18.78
0.01  16 47 45.438  +35 27 16.20   16 47 46.649  +35 27 21.64
0.01  16 47 42.133  +28 42 32.67   16 47 42.784  +28 42 47.66
0.01  16 47 40.773  +54 29 42.06   16 47 41.076  +54 30 08.23
0.01  16 47 36.966  +34 06 47.87   16 47 38.273  +34 06 31.98
0.01  16 47 29.886  +32 59 29.59   16 47 32.081  +32 59 42.43
0.01  16 47 29.160  +41 59 27.58   16 47 30.276  +41 59 30.23
0.01  16 47 25.737  +37 52 18.37   16 47 27.064  +37 52 16.93
0.01  16 47 24.877  +28 49 56.64   16 47 26.809  +28 50 32.50
0.01  16 47 21.102  +62 31 39.22   16 47 22.779  +62 31 52.82
0.01  16 47 17.767  +41 10 27.13   16 47 19.198  +41 10 35.95
0.01  16 47 13.376  +36 24 32.83   16 47 13.894  +36 24 28.37
0.01  16 47 13.181  +29 18 01.38   16 47 16.213  +29 18 08.93
0.01  16 47 07.265  +19 58 57.60   16 47 08.247  +19 58 57.52
0.01  16 47 02.619  +40 19 29.63   16 47 03.299  +40 19 26.84
0.01  16 46 58.996  +21 05 09.61   16 47 00.719  +21 05 06.18
0.01  16 46 55.702  +38 49 11.74   16 46 55.887  +38 49 28.71
0.01  16 46 54.000  +21 43 54.41   16 46 55.479  +21 44 09.68
0.01  16 46 52.898  +32 21 40.53   16 46 53.274  +32 21 00.92
0.01  16 46 40.624  +23 34 26.85   16 46 41.120  +23 34 23.60
0.01  16 46 36.694  +31 32 10.30   16 46 37.675  +31 31 37.09
0.01  16 46 14.365  +19 40 26.92   16 46 14.625  +19 40 20.56
0.01  16 46 11.063  +49 59 36.38   16 46 11.130  +49 59 24.90
0.01  16 46 08.362  +32 57 06.16   16 46 08.845  +32 57 50.96
0.01  16 46 08.165  +63 23 08.62   16 46 08.849  +63 23 17.79
0.01  16 45 57.985  +17 43 36.91   16 46 01.123  +17 43 48.68
0.01  16 45 57.685  +63 29 59.39   16 45 58.574  +63 30 10.26
0.01  16 45 56.271  +35 14 40.45   16 45 58.357  +35 15 19.51
0.01  16 45 49.401  +63 39 57.51   16 45 51.063  +63 40 03.37
0.01  16 45 43.455  +19 56 26.15   16 45 44.089  +19 56 26.57
0.01  16 45 42.163  +37 36 35.79   16 45 42.608  +37 36 35.72
0.01  16 45 41.362  +41 46 06.52   16 45 42.376  +41 45 34.72
0.01  16 45 23.956  +29 24 33.21   16 45 24.640  +29 24 34.34
0.01  16 45 18.934  +15 36 38.81   16 45 19.411  +15 36 32.39
0.01  16 45 09.439  +30 29 07.73   16 45 11.137  +30 28 59.58
0.01  16 44 59.243  +33 55 46.95   16 44 59.745  +33 55 48.13
0.01  16 44 22.689  +15 15 40.29   16 44 23.466  +15 15 18.90
0.01  16 44 09.612  +21 13 23.20   16 44 12.088  +21 13 57.33
0.01  16 44 09.323  +25 51 29.16   16 44 10.780  +25 52 02.98
0.01  16 44 07.140  +11 46 35.80   16 44 08.289  +11 46 33.02
0.01  16 44 07.010  +27 32 01.01   16 44 11.038  +27 31 51.28
0.01  16 43 38.227  +14 35 26.04   16 43 38.912  +14 35 44.69
0.01  16 43 32.999  +10 54 02.44   16 43 34.383  +10 54 39.50
0.01  16 43 30.752  +28 23 03.24   16 43 31.366  +28 23 02.81
0.01  16 43 28.273  +26 45 34.80   16 43 29.058  +26 45 27.14
0.01  16 43 26.598  +10 13 52.67   16 43 27.921  +10 13 36.19
0.01  16 43 24.219  +20 21 35.57   16 43 24.722  +20 22 24.73
0.01  16 43 05.188  +09 59 53.12   16 43 07.315  +09 59 40.13
0.01  16 42 55.324  +53 31 40.07   16 42 55.577  +53 31 49.03
0.01  16 42 39.625  +29 55 08.97   16 42 41.145  +29 55 45.45
0.01  16 42 26.488  +54 31 40.53   16 42 27.672  +54 30 51.29
0.01  16 42 24.642  +47 38 58.13   16 42 28.296  +47 39 27.47
0.01  16 42 14.463  +26 52 59.33   16 42 15.209  +26 52 52.19
0.01  16 42 11.984  +46 27 55.44   16 42 12.558  +46 28 27.34
0.01  16 42 10.088  +36 26 33.29   16 42 10.461  +36 26 26.81
0.01  16 42 02.868  +51 30 55.22   16 42 05.483  +51 30 37.86
0.01  16 41 58.034  +42 53 34.05   16 42 01.655  +42 53 02.50
0.01  16 41 44.920  +37 32 10.47   16 41 48.854  +37 31 40.68
0.01  16 41 38.998  +20 04 18.85   16 41 41.991  +20 04 46.25
0.01  16 41 38.335  +34 20 06.51   16 41 39.645  +34 20 33.01
0.01  16 41 37.234  +47 02 35.28   16 41 41.629  +47 02 04.11
0.01  16 41 26.643  +21 36 13.24   16 41 26.902  +21 36 21.33
0.01  16 41 26.095  +42 09 32.81   16 41 30.138  +42 09 25.99
0.01  16 41 25.538  +62 46 43.71   16 41 26.643  +62 46 24.61
0.01  16 41 24.054  +30 23 11.01   16 41 25.744  +30 22 41.66
0.01  16 41 21.279  +51 46 24.59   16 41 24.917  +51 45 45.21
0.01  16 41 15.027  +55 28 55.77   16 41 17.309  +55 29 33.51
0.01  16 41 13.616  +12 41 58.73   16 41 14.063  +12 42 41.89
0.01  16 41 11.948  +09 40 48.04   16 41 12.168  +09 40 34.79
0.01  16 41 10.668  +50 43 11.06   16 41 11.912  +50 42 15.99
0.01  16 41 08.777  +42 27 38.15   16 41 11.904  +42 28 11.91
0.01  16 41 07.982  +24 00 22.06   16 41 08.767  +23 59 31.49
0.01  16 41 06.431  +11 33 12.84   16 41 07.049  +11 32 58.50
0.01  16 40 58.413  +61 13 41.96   16 41 02.524  +61 14 26.79
0.01  16 40 42.391  +55 32 22.53   16 40 47.816  +55 31 54.99
0.01  16 40 41.170  +21 06 24.13   16 40 41.709  +21 06 27.19
0.01  16 40 36.565  +52 58 36.29   16 40 38.587  +52 59 15.66
0.01  16 40 35.777  +49 19 14.44   16 40 38.705  +49 18 43.92
0.01  16 40 27.712  +48 05 22.15   16 40 27.900  +48 05 32.05
0.01  16 40 14.006  +08 38 13.76   16 40 14.347  +08 38 36.58
0.01  16 40 12.490  +29 38 27.09   16 40 16.439  +29 38 31.47
0.01  16 40 01.664  +23 37 30.72   16 40 03.776  +23 37 15.31
0.01  16 39 56.191  +15 56 02.71   16 39 56.276  +15 56 13.91
0.01  16 39 49.678  +17 11 54.21   16 39 49.826  +17 12 08.36
0.01  16 39 47.314  +40 21 13.98   16 39 48.875  +40 20 37.06
0.01  16 39 43.913  +13 05 35.73   16 39 46.182  +13 05 09.14
0.01  16 39 18.459  +31 52 04.53   16 39 18.960  +31 51 56.41
0.01  16 39 16.483  +51 14 40.78   16 39 20.188  +51 14 21.69
0.01  16 39 15.882  +10 57 21.32   16 39 15.928  +10 57 34.86
0.01  16 39 11.418  +16 38 04.52   16 39 14.513  +16 38 17.21
0.01  16 39 04.356  +18 35 10.35   16 39 05.187  +18 35 43.70
0.01  16 38 57.545  +44 25 21.38   16 38 59.234  +44 24 45.23
0.01  16 38 55.378  +09 11 31.38   16 38 56.088  +09 10 40.88
0.01  16 38 48.695  +52 11 43.44   16 38 50.618  +52 12 34.86
0.01  16 38 47.480  +51 30 09.52   16 38 50.749  +51 29 48.08
0.01  16 38 45.852  +54 26 12.01   16 38 46.839  +54 26 18.65
0.01  16 38 37.079  +19 54 34.87   16 38 40.858  +19 54 55.92
0.01  16 38 26.837  +57 45 40.62   16 38 27.822  +57 45 42.32
0.01  16 37 55.051  +49 53 49.81   16 37 55.337  +49 54 00.16
0.01  16 37 51.398  +52 04 33.77   16 37 53.959  +52 04 17.02
0.01  16 37 24.128  +23 36 49.31   16 37 25.493  +23 35 58.40
0.01  16 37 21.357  +48 19 19.23   16 37 22.974  +48 19 13.14
0.01  16 37 11.278  +49 47 22.28   16 37 13.702  +49 46 51.81
0.01  16 37 00.829  +23 42 45.87   16 37 01.560  +23 43 12.17
0.01  16 36 59.537  +49 30 34.64   16 37 01.010  +49 30 39.62
0.01  16 36 57.515  +14 56 09.97   16 36 57.633  +14 56 32.67
0.01  16 36 56.216  +43 55 24.47   16 36 58.279  +43 55 41.56
0.01  16 36 54.321  +40 47 57.47   16 36 57.180  +40 47 28.16
0.01  16 36 54.113  +22 50 40.19   16 36 55.687  +22 51 22.82
0.01  16 36 50.663  +08 30 24.90   16 36 51.323  +08 30 43.83
0.01  16 36 46.581  +15 00 08.80   16 36 46.951  +15 00 22.09
0.01  16 36 39.591  +63 35 23.23   16 36 43.471  +63 34 43.42
0.01  16 36 39.008  +19 52 42.20   16 36 42.476  +19 53 01.14
0.01  16 36 38.576  +23 49 52.46   16 36 38.980  +23 49 43.66
0.01  16 36 38.272  +13 40 23.04   16 36 40.071  +13 39 41.03
0.01  16 36 33.359  +09 42 33.96   16 36 35.918  +09 42 17.32
0.01  16 36 26.420  +23 35 40.79   16 36 27.361  +23 36 20.77
0.01  16 36 17.942  +12 39 07.13   16 36 19.982  +12 39 38.93
0.01  16 36 08.644  +26 57 20.58   16 36 11.881  +26 57 34.02
0.01  16 36 03.131  +41 25 40.33   16 36 04.252  +41 25 33.84
0.01  16 36 00.533  +31 28 49.97   16 36 01.666  +31 29 28.90
0.01  16 35 56.364  +26 30 58.60   16 35 58.690  +26 30 10.76
0.01  16 35 51.209  +12 36 36.70   16 35 54.373  +12 36 53.99
0.01  16 35 44.309  +10 03 41.62   16 35 44.811  +10 03 45.60
0.01  16 35 35.710  +17 40 48.25   16 35 37.711  +17 41 19.76
0.01  16 35 35.362  +35 24 17.58   16 35 35.929  +35 24 13.90
0.01  16 35 34.788  +50 15 46.84   16 35 35.456  +50 15 37.51
0.01  16 35 32.913  +30 00 10.04   16 35 33.008  +30 00 17.22
0.01  16 35 25.350  +48 38 06.49   16 35 27.740  +48 37 55.21
0.01  16 35 11.059  +14 51 12.87   16 35 12.741  +14 50 45.86
0.01  16 35 02.548  +12 21 42.94   16 35 05.520  +12 21 35.04
0.01  16 34 59.951  +55 55 37.55   16 35 01.297  +55 55 20.44
0.01  16 34 46.486  +29 56 14.25   16 34 46.765  +29 56 56.60
0.01  16 34 42.878  +46 19 23.05   16 34 46.473  +46 19 47.06
0.01  16 34 38.007  +09 40 58.09   16 34 38.535  +09 40 57.99
0.01  16 34 34.641  +40 22 20.63   16 34 36.226  +40 21 29.48
0.01  16 34 34.059  +51 31 00.20   16 34 34.415  +51 30 48.18
0.01  16 34 29.206  +13 08 58.03   16 34 30.191  +13 08 58.66
0.01  16 34 27.955  +16 23 19.49   16 34 28.199  +16 23 26.46
0.01  16 34 23.694  +20 36 04.20   16 34 24.645  +20 36 17.32
0.01  16 34 16.215  +54 05 02.21   16 34 16.311  +54 05 19.97
0.01  16 34 12.354  +08 00 35.00   16 34 12.661  +08 00 49.34
0.01  16 33 58.665  +11 54 22.96   16 33 59.625  +11 54 44.64
0.01  16 33 53.662  +21 32 28.18   16 33 53.685  +21 32 13.34
0.01  16 33 46.816  +17 43 53.54   16 33 47.010  +17 44 06.28
0.01  16 33 46.493  +19 01 21.51   16 33 46.908  +19 01 08.39
0.01  16 33 32.076  +17 25 39.85   16 33 32.953  +17 25 45.59
0.01  16 33 28.601  +55 56 13.44   16 33 29.748  +55 56 23.41
0.01  16 33 28.244  +43 05 01.18   16 33 30.062  +43 05 15.67
0.01  16 33 23.869  +24 13 34.73   16 33 24.918  +24 14 10.97
0.01  16 33 13.404  +59 10 58.98   16 33 16.423  +59 11 16.51
0.01  16 33 10.950  +46 44 24.43   16 33 15.662  +46 44 41.11
0.01  16 33 06.829  +55 13 31.49   16 33 08.601  +55 13 34.46
0.01  16 33 06.735  +50 25 30.83   16 33 08.114  +50 25 16.02
0.01  16 33 03.444  +20 12 07.22   16 33 04.334  +20 11 56.12
0.01  16 32 48.620  +06 42 36.57   16 32 49.113  +06 42 30.78
0.01  16 32 48.218  +58 15 32.18   16 32 54.828  +58 15 42.26
0.01  16 32 37.816  +61 35 38.29   16 32 44.366  +61 35 39.32
0.01  16 32 35.163  +44 02 41.89   16 32 37.457  +44 02 41.04
0.01  16 32 31.813  +63 46 04.23   16 32 33.085  +63 47 00.64
0.01  16 32 22.528  +46 27 54.62   16 32 25.103  +46 28 16.03
0.01  16 32 21.590  +50 29 24.21   16 32 22.474  +50 29 22.10
0.01  16 32 21.356  +06 11 14.08   16 32 25.038  +06 11 24.58
0.01  16 32 20.948  +18 05 50.53   16 32 21.458  +18 05 40.86
0.01  16 32 11.388  +16 31 07.08   16 32 14.650  +16 31 03.10
0.01  16 31 53.590  +55 49 41.92   16 31 59.318  +55 49 56.20
0.01  16 31 51.345  +23 59 40.57   16 31 52.110  +23 59 32.56
0.01  16 31 51.048  +24 13 38.50   16 31 51.623  +24 13 52.73
0.01  16 31 48.171  +10 04 41.10   16 31 49.759  +10 05 27.84
0.01  16 31 42.245  +24 13 34.97   16 31 44.227  +24 14 21.46
0.01  16 31 34.488  +18 55 34.50   16 31 35.542  +18 55 11.62
0.01  16 31 28.620  +06 27 53.31   16 31 28.916  +06 28 08.70
0.01  16 31 12.147  +34 54 57.04   16 31 15.389  +34 54 29.80
0.01  16 31 10.806  +14 56 38.99   16 31 13.622  +14 56 48.78
0.01  16 31 09.060  +23 10 53.03   16 31 09.560  +23 11 05.93
0.01  16 31 07.188  +09 21 01.17   16 31 08.073  +09 21 55.54
0.01  16 31 00.943  +26 22 56.89   16 31 03.320  +26 23 21.15
0.01  16 30 54.364  +16 16 51.23   16 30 56.117  +16 16 08.05
0.01  16 30 47.703  +35 29 01.73   16 30 50.607  +35 29 38.19
0.01  16 30 43.421  +29 34 26.87   16 30 43.649  +29 34 13.22
0.01  16 30 42.841  +53 06 03.98   16 30 44.177  +53 06 40.33
0.01  16 30 26.827  +05 30 04.77   16 30 27.104  +05 30 22.83
0.01  16 30 24.828  +58 28 44.82   16 30 25.060  +58 28 33.02
0.01  16 30 16.265  +36 38 13.09   16 30 18.988  +36 37 47.61
0.01  16 30 05.453  +29 14 27.12   16 30 06.926  +29 13 47.63
0.01  16 30 03.090  +14 41 08.06   16 30 03.412  +14 40 44.20
0.01  16 30 02.636  +51 48 39.97   16 30 04.379  +51 48 41.04
0.01  16 30 00.915  +16 12 01.89   16 30 01.591  +16 12 08.79
0.01  16 29 50.085  +45 12 43.24   16 29 52.581  +45 13 33.39
0.01  16 29 42.002  +13 42 48.72   16 29 45.292  +13 43 01.29
0.01  16 29 33.158  +13 15 44.47   16 29 35.543  +13 15 41.36
0.01  16 29 29.015  +20 23 35.01   16 29 30.022  +20 24 21.91
0.01  16 29 18.887  +19 49 41.50   16 29 20.414  +19 49 46.36
0.01  16 29 15.149  +12 33 14.94   16 29 15.195  +12 33 03.01
0.01  16 29 14.615  +55 36 06.70   16 29 15.992  +55 35 19.76
0.01  16 29 12.290  +28 51 34.25   16 29 14.980  +28 50 50.58
0.01  16 29 07.187  +55 02 28.28   16 29 07.404  +55 02 03.97
0.01  16 29 02.273  +17 16 19.14   16 29 05.309  +17 16 10.44
0.01  16 28 54.945  +09 04 30.40   16 28 55.090  +09 04 19.95
0.01  16 28 53.573  +10 36 51.94   16 28 54.426  +10 36 09.15
0.01  16 28 42.912  +10 22 20.88   16 28 45.531  +10 22 47.63
0.01  16 28 42.651  +21 20 07.92   16 28 45.762  +21 20 31.15
0.01  16 28 31.181  +51 03 23.99   16 28 34.048  +51 02 58.40
0.01  16 28 18.390  +32 47 56.01   16 28 20.633  +32 48 38.29
0.01  16 28 14.612  +04 37 55.42   16 28 15.636  +04 37 55.98
0.01  16 28 11.200  +18 53 40.93   16 28 11.204  +18 53 28.10
0.01  16 28 08.501  +20 06 47.50   16 28 09.169  +20 06 52.15
0.01  16 28 05.475  +10 56 41.28   16 28 06.175  +10 56 26.02
0.01  16 28 00.770  +10 45 04.89   16 28 02.031  +10 45 15.83
0.01  16 27 44.333  +14 42 49.59   16 27 46.359  +14 43 20.51
0.01  16 27 41.243  +34 08 03.68   16 27 42.027  +34 08 24.15
0.01  16 27 34.699  +16 38 14.03   16 27 37.570  +16 37 55.52
0.01  16 27 28.256  +40 48 41.91   16 27 29.331  +40 48 46.13
0.01  16 27 18.594  +42 10 18.67   16 27 19.131  +42 10 12.16
0.01  16 27 10.391  +35 26 03.58   16 27 10.783  +35 26 13.05
0.01  16 27 08.608  +26 38 54.82   16 27 10.694  +26 38 57.50
0.01  16 26 59.967  +24 39 18.26   16 27 03.457  +24 38 50.68
0.01  16 26 59.057  +28 31 53.91   16 26 59.893  +28 32 05.91
0.01  16 26 52.054  +18 08 27.63   16 26 54.936  +18 08 06.52
0.01  16 26 46.643  +36 50 36.60   16 26 47.758  +36 50 51.25
0.01  16 26 46.474  +27 24 33.65   16 26 48.509  +27 23 49.39
0.01  16 26 44.612  +35 06 38.70   16 26 48.205  +35 06 57.68
0.01  16 26 37.727  +29 28 54.28   16 26 39.218  +29 28 41.99
0.01  16 26 37.347  +32 05 30.99   16 26 40.303  +32 05 05.85
0.01  16 26 32.767  +42 19 40.33   16 26 33.919  +42 19 14.50
0.01  16 26 30.792  +36 16 46.73   16 26 31.910  +36 17 23.24
0.01  16 26 29.741  +14 04 49.88   16 26 33.342  +14 04 28.14
0.01  16 26 27.261  +31 59 20.60   16 26 29.131  +31 58 35.11
0.01  16 26 09.659  +41 36 59.47   16 26 12.770  +41 37 23.47
0.01  16 26 04.862  +47 58 50.44   16 26 05.498  +47 58 51.37
0.01  16 26 00.574  +13 11 01.80   16 26 00.687  +13 10 53.87
0.01  16 25 55.843  +59 52 42.84   16 25 57.579  +59 52 53.15
0.01  16 25 53.102  +44 57 06.65   16 25 54.142  +44 57 11.02
0.01  16 25 49.902  +12 11 15.98   16 25 49.906  +12 10 22.61
0.01  16 25 49.825  +33 36 49.69   16 25 50.093  +33 37 00.82
0.01  16 25 43.970  +25 00 16.55   16 25 46.963  +25 00 14.64
0.01  16 25 42.500  +18 13 09.47   16 25 42.503  +18 13 00.11
0.01  16 25 42.088  +54 44 05.94   16 25 43.659  +54 44 06.01
0.01  16 25 21.811  +04 57 45.02   16 25 24.638  +04 57 37.02
0.01  16 25 01.453  +24 15 47.82   16 25 04.908  +24 15 48.86
0.01  16 25 00.378  +24 24 18.15   16 25 01.119  +24 23 23.39
0.01  16 24 58.007  +08 31 36.80   16 24 58.574  +08 31 33.52
0.01  16 24 56.007  +52 43 37.38   16 24 56.850  +52 44 22.83
0.01  16 24 48.436  +42 32 35.12   16 24 50.927  +42 32 59.11
0.01  16 24 48.301  +33 20 35.97   16 24 48.619  +33 20 27.51
0.01  16 24 40.031  +18 34 41.57   16 24 41.598  +18 34 02.49
0.01  16 24 38.476  +33 47 45.72   16 24 39.738  +33 47 12.89
0.01  16 24 37.494  +42 01 59.01   16 24 38.217  +42 02 22.05
0.01  16 24 30.402  +20 57 37.04   16 24 34.345  +20 57 21.07
0.01  16 24 18.842  +47 19 58.88   16 24 21.765  +47 20 08.87
0.01  16 24 16.397  +21 03 36.93   16 24 18.660  +21 04 09.34
0.01  16 24 09.904  +14 59 49.36   16 24 10.410  +14 59 10.24
0.01  16 24 05.873  +44 46 36.16   16 24 08.317  +44 46 41.63
0.01  16 24 04.310  +59 54 04.01   16 24 11.895  +59 54 07.38
0.01  16 23 57.245  +22 32 04.92   16 24 00.763  +22 32 20.67
0.01  16 23 51.585  +13 49 56.63   16 23 55.457  +13 50 06.12
0.01  16 23 41.845  +22 42 51.01   16 23 42.113  +22 42 59.19
0.01  16 23 41.115  +32 51 21.88   16 23 44.671  +32 51 21.50
0.01  16 23 37.856  +45 45 00.19   16 23 40.236  +45 45 19.32
0.01  16 23 25.036  +13 14 02.75   16 23 26.754  +13 13 14.25
0.01  16 23 21.949  +54 14 18.80   16 23 23.026  +54 13 59.24
0.01  16 23 10.273  +24 36 10.90   16 23 11.356  +24 36 26.50
0.01  16 23 04.803  +51 08 35.69   16 23 08.812  +51 08 46.33
0.01  16 23 04.375  +33 04 27.23   16 23 05.117  +33 04 37.41
0.01  16 22 59.939  +44 30 41.34   16 23 00.962  +44 31 04.26
0.01  16 22 59.724  +25 23 59.71   16 23 00.142  +25 24 03.68
0.01  16 22 55.872  +24 37 52.44   16 22 57.364  +24 38 33.34
0.01  16 22 45.802  +06 55 44.27   16 22 46.269  +06 55 39.33
0.01  16 22 42.609  +47 46 42.46   16 22 44.086  +47 46 55.99
0.01  16 22 36.509  +34 14 28.93   16 22 37.367  +34 14 31.85
0.01  16 22 29.824  +38 19 47.71   16 22 30.700  +38 19 58.26
0.01  16 22 26.298  +48 40 49.62   16 22 29.974  +48 41 11.33
0.01  16 22 23.995  +47 58 19.07   16 22 25.784  +47 57 31.56
0.01  16 22 22.099  +15 49 05.48   16 22 25.198  +15 49 05.02
0.01  16 22 19.791  +42 17 34.75   16 22 22.471  +42 18 21.64
0.01  16 22 13.493  +38 07 32.96   16 22 16.733  +38 07 01.61
0.01  16 22 05.567  +09 38 46.96   16 22 07.365  +09 38 15.56
0.01  16 21 51.840  +59 19 38.91   16 21 55.217  +59 19 54.79
0.01  16 21 39.075  +12 37 52.40   16 21 39.559  +12 38 09.35
0.01  16 21 36.072  +16 00 40.28   16 21 38.388  +16 01 02.94
0.01  16 21 23.266  +41 43 28.37   16 21 24.695  +41 42 44.96
0.01  16 21 12.942  +16 44 45.86   16 21 14.663  +16 44 16.11
0.01  16 21 11.883  +29 01 03.22   16 21 14.667  +29 01 47.19
0.01  16 20 54.133  +48 38 40.93   16 20 54.914  +48 37 59.26
0.01  16 20 46.334  +40 56 12.84   16 20 46.714  +40 56 21.14
0.01  16 20 44.947  +09 32 18.55   16 20 45.845  +09 32 46.69
0.01  16 20 42.731  +33 43 21.98   16 20 44.675  +33 43 28.60
0.01  16 20 41.033  +42 20 14.00   16 20 41.416  +42 20 53.50
0.01  16 20 39.524  +55 16 58.83   16 20 40.357  +55 17 51.01
0.01  16 20 35.653  +42 07 42.68   16 20 37.810  +42 07 18.85
0.01  16 20 32.859  +24 36 38.11   16 20 34.217  +24 36 26.51
0.01  16 20 32.456  +38 24 04.62   16 20 35.584  +38 23 51.36
0.01  16 20 31.027  +30 56 31.18   16 20 31.391  +30 56 38.28
0.01  16 20 09.772  +49 49 41.05   16 20 13.749  +49 50 12.28
0.01  16 20 07.349  +25 38 43.99   16 20 10.847  +25 38 59.87
0.01  16 19 59.435  +18 09 35.40   16 20 00.068  +18 08 55.25
0.01  16 19 54.117  +12 16 36.78   16 19 54.271  +12 16 46.52
0.01  16 19 53.704  +18 51 56.82   16 19 54.242  +18 51 50.79
0.01  16 19 52.088  +04 56 25.90   16 19 52.717  +04 56 29.79
0.01  16 19 51.714  +33 52 04.02   16 19 52.570  +33 52 01.61
0.01  16 19 49.963  +03 38 16.01   16 19 50.531  +03 38 44.99
0.01  16 19 33.584  +36 17 44.91   16 19 34.830  +36 18 25.81
0.01  16 19 16.362  +19 48 45.92   16 19 18.959  +19 48 27.29
0.01  16 19 14.828  +22 47 47.61   16 19 15.566  +22 47 37.09
0.01  16 19 10.389  +08 00 15.95   16 19 11.300  +08 00 18.96
0.01  16 19 01.222  +46 03 50.90   16 19 02.599  +46 04 31.81
0.01  16 18 59.298  +06 37 29.87   16 19 00.111  +06 37 26.45
0.01  16 18 54.465  +12 05 15.06   16 18 57.773  +12 05 31.04
0.01  16 18 53.514  +13 08 33.45   16 18 54.101  +13 08 45.47
0.01  16 18 53.370  +51 42 52.66   16 18 58.553  +51 42 59.71
0.01  16 18 53.278  +51 50 46.21   16 18 53.832  +51 50 58.65
0.01  16 18 52.049  +28 18 45.72   16 18 52.488  +28 18 49.72
0.01  16 18 46.210  +45 21 14.09   16 18 48.705  +45 20 23.54
0.01  16 18 43.109  +12 25 43.76   16 18 43.508  +12 25 40.41
0.01  16 18 38.125  +07 22 45.50   16 18 39.699  +07 23 00.91
0.01  16 18 36.096  +15 33 13.28   16 18 39.630  +15 33 29.91
0.01  16 18 33.552  +47 31 41.85   16 18 36.476  +47 31 56.92
0.01  16 18 30.381  +41 42 52.82   16 18 30.965  +41 42 42.26
0.01  16 18 21.248  +04 44 56.85   16 18 21.749  +04 44 49.45
0.01  16 18 16.415  +12 40 39.36   16 18 18.949  +12 41 11.38
0.01  16 18 11.953  +30 15 06.44   16 18 15.684  +30 15 01.57
0.01  16 18 08.209  +62 05 03.02   16 18 10.776  +62 05 12.66
0.01  16 17 58.731  +22 37 26.43   16 18 00.373  +22 38 14.03
0.01  16 17 57.731  +60 24 17.67   16 17 58.577  +60 24 10.74
0.01  16 17 50.613  +40 08 30.67   16 17 51.017  +40 08 36.74
0.01  16 17 48.748  +37 50 49.23   16 17 49.394  +37 50 46.02
0.01  16 17 30.231  +11 48 30.08   16 17 30.955  +11 48 28.40
0.01  16 17 23.015  +22 29 39.41   16 17 26.690  +22 29 36.92
0.01  16 17 22.408  +48 49 11.15   16 17 25.418  +48 48 28.69
0.01  16 17 17.120  +20 38 47.91   16 17 17.392  +20 39 06.07
0.01  16 17 09.337  +17 44 38.98   16 17 11.134  +17 44 29.36
0.01  16 16 49.869  +60 19 10.58   16 16 51.915  +60 19 22.41
0.01  16 16 39.336  +55 45 25.51   16 16 41.552  +55 45 13.41
0.01  16 16 29.743  +09 25 08.61   16 16 32.074  +09 25 47.25
0.01  16 16 29.585  +27 07 52.52   16 16 31.834  +27 08 10.48
0.01  16 16 29.271  +33 15 15.75   16 16 29.595  +33 15 32.20
0.01  16 16 29.087  +09 34 16.28   16 16 30.284  +09 35 00.57
0.01  16 16 22.983  +28 15 40.47   16 16 24.917  +28 15 39.37
0.01  16 16 18.321  +11 14 05.15   16 16 21.307  +11 13 49.08
0.01  16 16 15.163  +61 00 29.12   16 16 18.825  +61 00 42.35
0.01  16 15 54.666  +60 11 35.47   16 15 55.260  +60 11 26.37
0.01  16 15 49.571  +28 44 45.85   16 15 52.116  +28 44 40.00
0.01  16 15 46.985  +28 11 31.23   16 15 47.339  +28 11 20.24
0.01  16 15 44.900  +23 16 16.14   16 15 45.467  +23 16 17.03
0.01  16 15 39.188  +33 56 46.65   16 15 39.651  +33 57 25.11
0.01  16 15 37.136  +62 55 23.05   16 15 40.874  +62 55 39.82
0.01  16 15 36.671  +26 30 57.40   16 15 38.972  +26 31 31.38
0.01  16 15 36.192  +36 44 02.89   16 15 39.306  +36 44 09.16
0.01  16 15 32.133  +03 26 08.15   16 15 32.150  +03 25 54.18
0.01  16 15 30.973  +27 27 03.99   16 15 31.795  +27 26 49.52
0.01  16 15 29.566  +46 35 38.13   16 15 33.985  +46 35 16.59
0.01  16 15 24.045  +42 56 10.15   16 15 26.006  +42 56 38.14
0.01  16 15 17.580  +08 48 05.94   16 15 17.645  +08 47 57.75
0.01  16 15 16.747  +20 46 47.58   16 15 17.141  +20 46 49.89
0.01  16 15 08.803  +24 37 35.37   16 15 10.400  +24 38 07.00
0.01  16 14 57.096  +26 53 47.67   16 14 58.142  +26 53 23.30
0.01  16 14 52.850  +30 53 00.06   16 14 54.326  +30 53 53.80
0.01  16 14 39.363  +18 22 09.04   16 14 40.559  +18 22 04.03
0.01  16 14 38.645  +45 48 00.81   16 14 42.648  +45 48 29.89
0.01  16 14 32.081  +16 51 31.02   16 14 32.350  +16 51 35.51
0.01  16 14 31.996  +25 33 22.27   16 14 33.124  +25 33 52.48
0.01  16 14 17.105  +04 07 27.30   16 14 18.747  +04 07 56.88
0.01  16 14 07.712  +63 36 20.99   16 14 08.620  +63 36 34.58
0.01  16 14 03.312  +15 54 06.12   16 14 03.925  +15 54 18.14
0.01  16 14 02.561  +45 05 11.09   16 14 03.434  +45 05 02.06
0.01  16 13 59.257  +06 43 17.85   16 13 59.876  +06 43 15.77
0.01  16 13 56.880  +08 05 37.66   16 13 58.329  +08 06 31.08
0.01  16 13 55.772  +58 59 16.09   16 13 56.264  +58 59 08.05
0.01  16 13 54.742  +46 27 00.99   16 13 57.473  +46 27 28.30
0.01  16 13 49.746  +34 04 11.94   16 13 50.015  +34 05 06.62
0.01  16 13 46.858  +28 33 58.11   16 13 47.939  +28 34 46.50
0.01  16 13 37.573  +46 28 27.67   16 13 38.258  +46 28 33.74
0.01  16 13 36.330  +52 24 13.50   16 13 38.117  +52 24 30.54
0.01  16 13 16.692  +13 16 11.31   16 13 17.243  +13 16 38.11
0.01  16 13 09.935  +44 51 18.05   16 13 10.778  +44 51 08.74
0.01  16 13 09.876  +10 40 22.58   16 13 10.355  +10 41 04.53
0.01  16 13 06.208  +25 22 01.15   16 13 06.286  +25 21 51.35
0.01  16 13 05.994  +48 56 22.07   16 13 09.453  +48 56 23.28
0.01  16 13 03.621  +32 03 42.91   16 13 04.329  +32 04 08.73
0.01  16 12 59.595  +26 24 23.03   16 12 59.982  +26 25 15.63
0.01  16 12 49.805  +01 20 50.91   16 12 51.654  +01 20 13.30
0.01  16 12 44.288  +36 47 01.84   16 12 44.478  +36 47 06.62
0.01  16 12 43.933  +04 23 41.99   16 12 47.294  +04 24 08.79
0.01  16 12 13.375  +48 37 42.42   16 12 15.997  +48 37 51.27
0.01  16 12 04.185  +33 25 13.67   16 12 05.382  +33 24 41.27
0.01  16 11 53.976  +20 31 33.58   16 11 54.533  +20 31 04.20
0.01  16 11 46.271  +29 45 17.98   16 11 50.015  +29 45 27.34
0.01  16 11 41.560  +05 18 56.77   16 11 43.278  +05 18 24.10
0.01  16 11 35.915  +21 30 00.40   16 11 38.396  +21 29 35.02
0.01  16 11 27.223  +57 44 00.79   16 11 30.558  +57 43 15.55
0.01  16 11 12.411  +08 57 18.28   16 11 13.355  +08 57 24.22
0.01  16 11 10.415  +46 26 21.27   16 11 12.405  +46 26 19.13
0.01  16 11 09.847  +15 44 09.33   16 11 13.182  +15 43 59.96
0.01  16 11 01.054  +14 45 07.87   16 11 01.782  +14 44 50.77
0.01  16 11 00.202  +25 00 25.61   16 11 00.599  +25 01 03.93
0.01  16 10 57.733  +62 16 42.49   16 11 02.900  +62 16 39.10
0.01  16 10 54.865  +22 01 36.95   16 10 55.524  +22 01 29.05
0.01  16 10 53.347  +43 16 47.85   16 10 54.943  +43 17 02.41
0.01  16 10 45.803  +00 02 27.26   16 10 46.000  +00 02 19.89
0.01  16 10 44.380  +17 18 39.01   16 10 45.564  +17 19 30.18
0.01  16 10 42.859  +46 20 15.22   16 10 43.033  +46 20 22.59
0.01  16 10 42.741  +38 57 20.66   16 10 44.583  +38 56 49.66
0.01  16 10 41.977  +30 00 14.69   16 10 42.305  +30 00 22.60
0.01  16 10 26.132  +10 39 37.21   16 10 26.620  +10 39 23.02
0.01  16 10 23.814  +52 37 10.33   16 10 25.411  +52 37 42.50
0.01  16 10 18.627  +30 33 58.99   16 10 19.795  +30 34 14.26
0.01  16 10 00.737  +25 13 18.99   16 10 01.324  +25 13 13.01
0.01  16 09 48.259  +09 31 48.67   16 09 48.537  +09 31 28.28
0.01  16 09 46.551  +32 39 06.10   16 09 48.501  +32 39 50.85
0.01  16 09 45.216  +22 35 20.02   16 09 45.554  +22 34 41.37
0.01  16 09 44.734  +20 48 23.25   16 09 45.734  +20 48 29.32
0.01  16 09 43.777  +07 13 46.49   16 09 44.482  +07 13 37.17
0.01  16 09 36.758  +10 22 55.86   16 09 37.817  +10 23 28.54
0.01  16 09 36.437  +38 30 16.16   16 09 38.282  +38 30 44.51
0.01  16 09 30.322  +29 04 06.12   16 09 32.938  +29 04 18.82
0.01  16 09 23.768  +06 11 20.43   16 09 25.640  +06 11 42.32
0.01  16 09 20.638  +55 42 58.03   16 09 23.814  +55 42 59.39
0.01  16 09 18.916  +43 10 51.29   16 09 19.733  +43 11 19.18
0.01  16 09 10.795  +23 12 39.86   16 09 11.025  +23 12 28.14
0.01  16 09 08.642  +10 35 29.82   16 09 08.838  +10 35 35.85
0.01  16 09 06.704  +12 21 07.60   16 09 08.848  +12 20 59.66
0.01  16 09 00.822  +00 49 00.07   16 09 01.737  +00 49 03.95
0.01  16 08 54.272  +15 25 36.89   16 08 54.600  +15 25 48.37
0.01  16 08 53.042  +09 10 23.63   16 08 56.091  +09 10 38.24
0.01  16 08 28.473  +44 59 52.68   16 08 28.569  +45 00 02.61
0.01  16 08 22.362  +17 44 10.46   16 08 24.293  +17 43 54.45
0.01  16 08 17.058  +31 50 38.25   16 08 17.635  +31 50 50.26
0.01  16 08 15.940  +22 41 09.79   16 08 16.615  +22 41 04.23
0.01  16 08 11.973  +16 43 50.17   16 08 14.081  +16 43 10.94
0.01  16 08 06.016  +10 52 39.39   16 08 08.019  +10 53 27.23
0.01  16 08 04.527  +27 55 43.59   16 08 05.422  +27 54 49.60
0.01  16 08 03.393  +58 29 43.56   16 08 06.324  +58 30 05.79
0.01  16 07 45.837  +12 15 51.44   16 07 46.001  +12 16 26.06
0.01  16 07 44.784  +35 58 01.20   16 07 47.286  +35 58 15.33
0.01  16 07 39.050  +21 39 59.53   16 07 42.440  +21 39 30.67
0.01  16 07 37.159  -00 42 54.93   16 07 38.214  -00 43 30.95
0.01  16 07 37.027  -00 33 58.90   16 07 37.231  -00 33 47.73
0.01  16 07 36.621  +46 25 39.26   16 07 40.601  +46 26 00.41
0.01  16 07 23.720  +12 50 15.27   16 07 24.586  +12 50 19.49
0.01  16 07 16.117  +47 22 44.59   16 07 17.956  +47 21 53.95
0.01  16 07 13.816  +09 17 09.95   16 07 17.507  +09 17 17.93
0.01  16 07 07.357  +32 36 28.27   16 07 07.649  +32 36 39.14
0.01  16 06 40.870  +06 37 13.83   16 06 43.263  +06 36 30.12
0.01  16 06 39.506  +08 00 01.07   16 06 43.221  +08 00 05.09
0.01  16 06 28.727  +19 38 46.60   16 06 29.127  +19 38 37.87
0.01  16 06 27.543  +39 48 42.61   16 06 30.008  +39 49 13.74
0.01  16 06 24.999  +38 27 33.96   16 06 25.710  +38 27 37.71
0.01  16 06 15.436  +13 31 25.41   16 06 16.927  +13 32 05.38
0.01  16 06 11.937  +21 43 01.62   16 06 14.711  +21 43 43.83
0.01  16 06 11.183  +35 34 06.77   16 06 12.213  +35 34 48.93
0.01  16 06 07.836  +05 28 14.34   16 06 09.324  +05 28 07.70
0.01  16 06 05.361  +63 35 28.44   16 06 05.698  +63 35 45.31
0.01  16 05 56.647  +20 12 48.63   16 05 59.338  +20 12 07.86
0.01  16 05 49.968  +22 30 12.37   16 05 50.185  +22 30 26.41
0.01  16 05 46.470  +05 13 31.10   16 05 46.726  +05 13 37.65
0.01  16 05 43.038  +53 39 56.61   16 05 46.047  +53 40 36.79
0.01  16 05 40.782  +41 20 45.75   16 05 45.860  +41 20 40.77
0.01  16 05 30.140  +20 37 46.24   16 05 32.353  +20 37 21.73
0.01  16 05 27.320  +04 03 55.77   16 05 28.861  +04 03 32.78
0.01  16 05 25.409  +46 13 20.11   16 05 29.924  +46 13 26.63
0.01  16 05 23.871  +45 27 00.04   16 05 28.111  +45 26 39.57
0.01  16 05 22.039  -00 49 34.65   16 05 22.754  -00 49 41.85
0.01  16 05 15.695  +25 01 38.97   16 05 15.846  +25 01 54.12
0.01  16 05 13.898  +63 59 16.38   16 05 16.311  +63 59 00.96
0.01  16 05 03.807  +06 34 22.87   16 05 04.387  +06 34 11.88
0.01  16 04 54.155  +31 11 03.43   16 04 56.768  +31 11 07.53
0.01  16 04 44.225  +23 37 52.24   16 04 45.182  +23 38 21.82
0.01  16 04 43.658  +53 15 18.08   16 04 46.943  +53 15 40.92
0.01  16 04 32.734  +36 59 58.88   16 04 35.432  +37 00 44.10
0.01  16 04 31.212  +37 33 32.41   16 04 34.438  +37 32 53.38
0.01  16 04 27.776  +03 35 55.60   16 04 29.373  +03 35 34.35
0.01  16 04 26.432  +31 29 43.46   16 04 29.006  +31 30 05.44
0.01  16 04 22.219  +61 26 24.60   16 04 29.458  +61 26 36.26
0.01  16 04 14.935  +46 34 43.54   16 04 15.200  +46 34 59.41
0.01  16 04 13.013  +09 06 57.81   16 04 13.272  +09 06 47.06
0.01  16 04 02.814  +24 31 16.38   16 04 03.014  +24 32 08.34
0.01  16 04 01.994  +38 26 06.19   16 04 06.266  +38 26 06.38
0.01  16 03 58.900  +50 44 32.72   16 04 01.876  +50 43 56.10
0.01  16 03 46.904  +22 06 31.90   16 03 50.005  +22 06 14.17
0.01  16 03 41.199  +36 34 23.25   16 03 42.717  +36 33 36.52
0.01  16 03 26.780  +02 56 46.29   16 03 30.354  +02 56 47.51
0.01  16 03 25.525  +52 12 22.33   16 03 26.020  +52 11 46.25
0.01  16 03 15.164  +04 40 27.38   16 03 15.256  +04 40 20.22
0.01  16 03 13.319  +37 33 11.53   16 03 13.699  +37 33 05.59
0.01  16 03 10.050  +13 21 56.30   16 03 12.991  +13 22 24.87
0.01  16 03 07.552  +08 20 52.36   16 03 08.480  +08 20 58.12
0.01  16 03 06.113  +59 44 50.30   16 03 09.971  +59 44 42.92
0.01  16 03 02.011  +14 53 49.71   16 03 05.385  +14 54 03.05
0.01  16 03 00.133  +13 31 06.12   16 03 00.467  +13 31 03.11
0.01  16 02 50.861  +19 23 13.50   16 02 51.927  +19 22 41.63
0.01  16 02 49.556  +56 08 34.67   16 02 50.422  +56 08 29.54
0.01  16 02 47.668  +50 42 08.06   16 02 48.537  +50 41 48.23
0.01  16 02 37.904  +04 56 42.31   16 02 41.327  +04 56 59.61
0.01  16 02 35.849  -01 39 11.48   16 02 37.422  -01 39 41.46
0.01  16 02 32.816  +58 39 41.44   16 02 33.419  +58 39 47.39
0.01  16 02 25.967  +46 17 33.81   16 02 27.030  +46 17 29.20
0.01  16 02 24.423  +52 36 40.07   16 02 24.817  +52 36 50.18
0.01  16 02 17.673  +04 05 14.90   16 02 20.987  +04 05 18.66
0.01  16 02 00.933  +05 00 54.52   16 02 02.136  +05 01 01.67
0.01  16 01 56.822  +62 51 01.43   16 01 58.326  +62 50 07.87
0.01  16 01 52.353  +26 47 59.09   16 01 52.491  +26 47 31.97
0.01  16 01 52.094  +05 55 26.28   16 01 54.996  +05 55 38.75
0.01  16 01 50.832  +13 56 53.25   16 01 54.523  +13 57 11.21
0.01  16 01 49.976  +30 51 27.71   16 01 50.861  +30 51 25.30
0.01  16 01 39.567  +15 35 42.51   16 01 42.996  +15 35 22.10
0.01  16 00 51.019  +13 49 17.10   16 00 51.632  +13 49 17.96
0.01  16 00 45.551  -02 24 19.46   16 00 46.137  -02 24 23.62
0.01  16 00 19.985  +01 44 42.34   16 00 20.473  +01 44 42.23
0.01  16 00 10.635  -00 52 11.86   16 00 12.208  -00 51 37.39
0.01  16 00 03.927  +55 40 01.75   16 00 06.064  +55 39 31.85
0.01  16 00 01.773  +52 34 30.12   16 00 02.333  +52 34 31.61
0.01  15 59 59.580  +11 08 42.61   16 00 01.379  +11 08 05.50
0.01  15 59 47.059  +11 38 57.14   15 59 49.360  +11 39 33.55
0.01  15 59 43.004  +37 23 32.14   15 59 43.633  +37 22 48.29
0.01  15 59 42.676  +14 13 03.79   15 59 43.781  +14 13 20.91
0.01  15 59 40.994  +03 59 57.50   15 59 41.154  +04 00 10.03
0.01  15 59 38.355  +48 29 11.38   15 59 42.256  +48 29 28.58
0.01  15 59 30.496  +26 06 25.52   15 59 33.696  +26 06 31.42
0.01  15 59 28.519  +09 10 54.64   15 59 28.716  +09 10 46.57
0.01  15 59 25.368  +45 27 20.88   15 59 29.850  +45 27 51.49
0.01  15 59 24.664  +61 46 29.99   15 59 29.234  +61 47 05.40
0.01  15 59 00.000  +07 54 29.66   15 59 00.609  +07 54 15.83
0.01  15 58 54.416  +21 59 45.00   15 58 54.908  +21 59 34.06
0.01  15 58 50.597  +54 16 07.48   15 58 51.416  +54 16 00.21
0.01  15 58 49.495  +42 19 27.24   15 58 50.977  +42 19 17.17
0.01  15 58 37.103  +24 29 00.13   15 58 37.217  +24 29 09.75
0.01  15 58 28.172  +25 42 09.26   15 58 28.877  +25 42 03.15
0.01  15 58 22.294  +43 32 04.63   15 58 25.146  +43 31 53.07
0.01  15 58 19.409  +46 08 16.07   15 58 23.612  +46 08 01.86
0.01  15 58 08.619  +38 29 56.82   15 58 08.826  +38 30 05.41
0.01  15 57 50.030  +24 57 22.55   15 57 51.427  +24 56 57.95
0.01  15 57 46.906  +20 32 37.86   15 57 47.909  +20 32 22.59
0.01  15 57 43.424  +04 57 00.32   15 57 44.686  +04 57 36.57
0.01  15 57 37.742  +56 22 32.35   15 57 38.093  +56 21 53.48
0.01  15 57 37.441  +57 32 17.48   15 57 38.503  +57 32 14.29
0.01  15 57 34.647  +38 20 30.11   15 57 38.850  +38 20 31.61
0.01  15 57 28.677  +10 51 22.51   15 57 29.818  +10 51 44.45
0.01  15 57 27.677  +46 08 28.21   15 57 28.697  +46 07 40.10
0.01  15 57 26.379  +07 53 18.07   15 57 27.074  +07 53 21.07
0.01  15 57 23.917  +42 08 25.92   15 57 26.143  +42 08 58.12
0.01  15 57 15.612  +23 31 26.03   15 57 17.419  +23 31 51.90
0.01  15 57 05.305  +19 49 42.47   15 57 07.115  +19 49 37.81
0.01  15 56 55.610  +34 17 28.22   15 56 55.663  +34 17 37.23
0.01  15 56 55.345  +07 05 29.33   15 56 57.394  +07 04 49.57
0.01  15 56 46.768  +08 58 16.89   15 56 47.578  +08 58 57.42
0.01  15 56 36.507  -03 00 33.08   15 56 39.647  -03 00 32.29
0.01  15 56 33.084  +13 30 28.67   15 56 33.985  +13 29 48.98
0.01  15 56 32.163  +04 02 18.47   15 56 32.622  +04 02 02.25
0.01  15 56 32.123  +60 20 27.67   15 56 36.067  +60 20 16.85
0.01  15 56 22.750  +04 40 42.96   15 56 23.370  +04 40 27.13
0.01  15 56 22.550  +04 05 37.86   15 56 23.901  +04 04 58.49
0.01  15 56 19.475  +17 26 14.93   15 56 20.347  +17 25 25.69
0.01  15 56 19.101  +18 06 27.44   15 56 21.721  +18 07 06.52
0.01  15 56 04.879  +10 31 25.94   15 56 05.722  +10 30 57.94
0.01  15 56 00.138  +02 49 56.31   15 56 00.702  +02 49 49.29
0.01  15 55 52.794  -02 41 58.64   15 55 56.057  -02 42 01.45
0.01  15 55 52.624  -00 36 49.43   15 55 53.149  -00 37 12.06
0.01  15 55 51.395  -01 45 32.48   15 55 53.673  -01 45 20.83
0.01  15 55 41.798  +20 41 25.03   15 55 42.139  +20 42 02.29
0.01  15 55 38.917  +14 44 37.21   15 55 39.520  +14 44 43.54
0.01  15 55 36.468  +43 26 22.31   15 55 40.831  +43 26 36.49
0.01  15 55 32.543  +58 47 53.82   15 55 36.536  +58 47 09.15
0.01  15 55 24.881  +38 21 44.15   15 55 26.344  +38 21 01.41
0.01  15 55 17.957  +27 41 19.54   15 55 21.439  +27 40 56.12
0.01  15 55 10.823  +03 31 27.65   15 55 11.787  +03 30 57.16
0.01  15 55 00.398  +01 39 25.30   15 55 03.725  +01 39 05.21
0.01  15 54 58.021  +10 59 45.19   15 55 01.214  +10 59 35.90
0.01  15 54 57.460  +56 20 15.47   15 54 58.358  +56 20 23.05
0.01  15 54 52.713  +26 33 39.74   15 54 55.427  +26 33 40.32
0.01  15 54 49.002  +03 27 33.60   15 54 51.362  +03 28 04.51
0.01  15 54 48.133  +22 23 59.51   15 54 49.025  +22 23 58.33
0.01  15 54 46.956  +43 22 23.08   15 54 47.713  +43 22 27.80
0.01  15 54 46.071  +38 39 14.01   15 54 49.969  +38 39 03.84
0.01  15 54 37.419  +02 14 14.61   15 54 38.435  +02 14 53.10
0.01  15 54 31.563  +12 12 22.72   15 54 34.032  +12 11 52.54
0.01  15 54 29.731  +25 44 19.25   15 54 32.576  +25 44 54.10
0.01  15 54 29.544  +34 00 44.30   15 54 33.425  +34 00 43.66
0.01  15 54 28.613  -00 49 41.02   15 54 29.990  -00 48 56.13
0.01  15 54 28.511  +03 36 24.56   15 54 30.531  +03 36 11.94
0.01  15 54 27.475  +39 54 23.92   15 54 31.524  +39 54 37.87
0.01  15 54 17.256  +42 19 13.39   15 54 20.452  +42 19 27.60
0.01  15 54 16.974  +41 33 59.78   15 54 19.289  +41 33 33.51
0.01  15 54 14.604  +14 48 30.81   15 54 15.584  +14 48 21.78
0.01  15 54 13.000  +62 05 04.35   15 54 14.217  +62 04 43.55
0.01  15 54 12.994  +39 46 28.98   15 54 14.636  +39 45 52.39
0.01  15 54 12.863  +23 42 00.80   15 54 14.741  +23 41 54.69
0.01  15 54 05.021  +04 37 52.06   15 54 07.876  +04 38 14.63
0.01  15 53 59.847  +39 42 08.25   15 54 02.893  +39 41 39.22
0.01  15 53 50.972  +09 21 26.57   15 53 53.297  +09 21 10.43
0.01  15 53 49.703  +14 12 26.19   15 53 50.323  +14 13 03.90
0.01  15 53 46.159  +07 35 22.86   15 53 46.428  +07 35 07.65
0.01  15 53 45.681  +11 24 38.39   15 53 46.130  +11 25 34.57
0.01  15 53 39.757  +41 58 22.12   15 53 43.192  +41 57 41.72
0.01  15 53 39.658  +19 04 14.35   15 53 41.389  +19 04 44.35
0.01  15 53 26.964  +08 50 01.55   15 53 27.092  +08 49 52.88
0.01  15 53 26.266  +02 06 54.48   15 53 29.433  +02 06 39.87
0.01  15 53 14.653  +21 55 11.69   15 53 15.099  +21 54 50.85
0.01  15 53 09.519  +21 00 39.74   15 53 10.506  +21 00 48.40
0.01  15 53 05.214  +26 55 29.40   15 53 05.913  +26 55 22.95
0.01  15 52 59.133  +35 57 50.90   15 53 02.241  +35 57 30.57
0.01  15 52 53.707  +06 24 46.86   15 52 56.736  +06 24 25.11
0.01  15 52 51.664  +09 11 13.84   15 52 51.963  +09 11 02.40
0.01  15 52 32.741  +23 14 24.81   15 52 33.036  +23 14 14.08
0.01  15 52 32.410  +55 40 09.10   15 52 32.793  +55 40 29.45
0.01  15 52 25.164  +61 39 59.60   15 52 28.292  +61 39 33.33
0.01  15 52 19.240  +28 22 09.58   15 52 22.489  +28 22 32.31
0.01  15 52 15.375  +06 16 56.45   15 52 17.450  +06 16 21.36
0.01  15 52 11.857  +22 32 18.83   15 52 14.863  +22 32 15.69
0.01  15 52 05.074  +51 27 10.42   15 52 08.896  +51 26 41.39
0.01  15 51 58.333  +10 31 01.52   15 52 00.317  +10 30 19.98
0.01  15 51 51.445  -00 12 13.96   15 51 52.222  -00 12 39.05
0.01  15 51 38.325  +39 55 42.99   15 51 40.387  +39 55 42.79
0.01  15 51 36.230  +24 48 55.28   15 51 36.843  +24 49 09.64
0.01  15 51 32.928  +41 10 50.01   15 51 34.141  +41 10 58.33
0.01  15 51 21.840  +25 50 10.86   15 51 22.201  +25 50 03.55
0.01  15 51 20.519  +62 00 17.69   15 51 24.545  +62 00 27.26
0.01  15 51 07.084  +21 19 14.48   15 51 09.500  +21 19 59.22
0.01  15 50 52.249  +48 15 34.33   15 50 53.596  +48 15 43.60
0.01  15 50 51.465  +25 05 31.14   15 50 54.062  +25 06 08.65
0.01  15 50 47.072  +03 51 00.11   15 50 47.452  +03 50 49.56
0.01  15 50 44.039  +28 35 48.56   15 50 44.475  +28 35 48.01
0.01  15 50 38.190  +27 51 55.21   15 50 40.938  +27 52 05.35
0.01  15 50 34.689  +33 55 53.59   15 50 36.932  +33 56 32.85
0.01  15 50 34.102  +03 14 05.35   15 50 37.305  +03 13 57.21
0.01  15 50 33.666  +24 47 22.42   15 50 37.787  +24 47 17.41
0.01  15 50 21.673  +05 06 29.09   15 50 24.155  +05 06 51.48
0.01  15 50 18.634  +14 15 01.01   15 50 20.595  +14 15 14.19
0.01  15 50 16.513  +07 04 56.96   15 50 18.136  +07 05 09.40
0.01  15 50 10.949  -02 13 06.56   15 50 12.425  -02 12 35.12
0.01  15 50 08.871  +52 21 50.77   15 50 11.487  +52 22 03.11
0.01  15 50 07.969  +01 48 17.36   15 50 08.179  +01 47 46.36
0.01  15 50 07.330  +56 52 12.03   15 50 12.638  +56 52 42.92
0.01  15 50 05.832  +32 10 03.07   15 50 06.340  +32 09 59.29
0.01  15 50 04.550  -00 50 39.25   15 50 04.671  -00 50 29.62
0.01  15 49 54.777  +15 51 45.10   15 49 55.777  +15 52 05.77
0.01  15 49 45.302  +56 28 10.89   15 49 46.800  +56 27 25.27
0.01  15 49 41.955  +02 32 23.77   15 49 43.790  +02 31 45.29
0.01  15 49 41.856  -04 23 58.08   15 49 42.489  -04 23 57.67
0.01  15 49 39.997  +09 14 34.95   15 49 41.279  +09 15 29.01
0.01  15 49 29.739  +13 43 42.88   15 49 32.640  +13 43 21.19
0.01  15 49 27.709  +02 53 44.20   15 49 28.368  +02 54 06.66
0.01  15 49 23.624  -02 13 04.92   15 49 24.815  -02 12 24.59
0.01  15 49 18.166  +03 05 44.48   15 49 19.720  +03 06 19.77
0.01  15 49 07.206  +51 17 55.27   15 49 08.114  +51 17 04.78
0.01  15 48 51.754  +55 07 10.70   15 48 54.416  +55 08 03.44
0.01  15 48 46.256  +29 20 20.43   15 48 50.161  +29 19 57.36
0.01  15 48 36.031  +61 46 48.23   15 48 40.165  +61 47 31.73
0.01  15 48 33.772  +06 18 04.45   15 48 34.244  +06 17 48.16
0.01  15 48 31.572  +46 54 37.37   15 48 34.136  +46 53 58.42
0.01  15 48 31.447  +62 48 28.93   15 48 32.359  +62 48 16.44
0.01  15 48 28.011  -03 06 18.22   15 48 28.985  -03 06 37.60
0.01  15 48 27.569  +09 53 06.13   15 48 29.569  +09 52 40.21
0.01  15 48 26.116  +09 54 53.52   15 48 28.546  +09 54 28.09
0.01  15 48 19.687  +02 37 48.17   15 48 19.848  +02 37 27.77
0.01  15 48 17.517  +12 20 25.00   15 48 18.779  +12 19 56.87
0.01  15 48 13.891  +15 25 42.85   15 48 15.822  +15 26 15.14
0.01  15 48 12.898  +00 35 54.66   15 48 16.215  +00 36 13.56
0.01  15 48 09.380  +09 53 07.98   15 48 10.462  +09 53 15.93
0.01  15 48 08.340  +41 28 26.05   15 48 09.432  +41 28 15.13
0.01  15 48 08.324  +20 29 42.58   15 48 10.013  +20 29 12.25
0.01  15 48 08.101  +37 31 21.48   15 48 08.681  +37 31 15.21
0.01  15 48 07.157  +14 51 21.34   15 48 07.901  +14 51 12.04
0.01  15 47 59.813  +19 30 13.86   15 48 01.397  +19 30 12.84
0.01  15 47 54.912  +06 57 20.30   15 47 56.640  +06 57 30.47
0.01  15 47 50.210  +45 25 09.15   15 47 51.309  +45 25 09.02
0.01  15 47 44.604  +42 00 00.58   15 47 44.817  +41 59 51.88
0.01  15 47 44.221  +15 11 41.65   15 47 44.712  +15 11 42.94
0.01  15 47 40.998  +36 54 59.99   15 47 41.677  +36 55 43.03
0.01  15 47 28.595  +27 52 33.49   15 47 28.936  +27 52 21.16
0.01  15 47 24.563  +17 31 45.17   15 47 25.150  +17 31 52.07
0.01  15 47 21.130  +49 37 06.32   15 47 21.278  +49 36 21.26
0.01  15 47 20.986  +10 47 04.17   15 47 24.130  +10 47 14.08
0.01  15 47 17.544  +34 54 32.20   15 47 17.888  +34 53 40.09
0.01  15 47 15.609  +05 55 16.58   15 47 16.875  +05 56 02.46
0.01  15 47 03.895  +05 54 31.89   15 47 06.016  +05 54 14.68
0.01  15 47 02.984  +40 21 57.80   15 47 04.793  +40 22 46.16
0.01  15 47 02.302  +05 32 07.09   15 47 02.656  +05 32 13.63
0.01  15 47 02.158  -03 45 02.92   15 47 03.656  -03 44 53.24
0.01  15 46 55.873  +60 17 04.86   15 46 57.614  +60 16 49.96
0.01  15 46 48.958  +56 31 15.82   15 46 51.621  +56 31 21.61
0.01  15 46 41.952  +53 38 43.96   15 46 42.283  +53 38 31.92
0.01  15 46 41.241  +47 55 05.92   15 46 44.162  +47 54 23.23
0.01  15 46 31.343  +13 59 34.08   15 46 31.730  +13 59 22.21
0.01  15 46 15.724  +06 45 45.17   15 46 16.928  +06 45 13.90
0.01  15 46 13.265  +21 22 39.25   15 46 14.797  +21 22 52.96
0.01  15 46 11.915  +14 30 49.25   15 46 12.505  +14 30 25.78
0.01  15 46 10.410  +45 57 41.55   15 46 15.157  +45 57 33.47
0.01  15 46 09.780  +05 15 13.92   15 46 10.289  +05 15 37.90
0.01  15 46 07.541  -00 44 30.44   15 46 08.446  -00 45 02.15
0.01  15 45 57.994  +42 02 44.24   15 45 59.122  +42 02 33.38
0.01  15 45 54.945  +21 40 39.81   15 45 55.024  +21 40 50.88
0.01  15 45 53.827  +16 15 15.29   15 45 54.555  +16 15 17.19
0.01  15 45 44.605  +36 20 53.67   15 45 47.283  +36 21 25.00
0.01  15 45 36.058  -00 42 58.09   15 45 36.707  -00 42 54.41
0.01  15 45 32.989  +11 54 24.95   15 45 33.081  +11 54 33.30
0.01  15 45 24.403  +00 59 11.14   15 45 25.026  +00 58 33.67
0.01  15 45 10.745  +03 48 17.11   15 45 13.548  +03 48 07.89
0.01  15 45 03.145  +40 27 04.68   15 45 03.693  +40 26 57.76
0.01  15 45 03.086  +34 50 39.11   15 45 04.571  +34 51 12.49
0.01  15 45 02.683  +05 46 00.19   15 45 05.424  +05 45 31.73
0.01  15 44 56.008  -05 34 13.27   15 44 56.116  -05 34 20.10
0.01  15 44 54.119  +11 16 05.53   15 44 54.221  +11 16 52.23
0.01  15 44 53.103  +53 34 56.99   15 44 57.175  +53 35 27.25
0.01  15 44 50.631  +21 24 34.62   15 44 52.447  +21 25 06.73
0.01  15 44 48.395  +32 08 45.10   15 44 50.634  +32 09 29.79
0.01  15 44 31.865  +27 13 51.88   15 44 32.137  +27 13 05.61
0.01  15 44 29.095  +61 20 49.02   15 44 30.206  +61 20 49.48
0.01  15 44 25.708  +19 16 49.78   15 44 26.374  +19 16 58.70
0.01  15 44 18.876  +57 54 28.96   15 44 20.207  +57 54 31.98
0.01  15 44 15.577  +24 47 48.34   15 44 18.833  +24 47 47.89
0.01  15 44 14.637  +34 55 22.93   15 44 14.938  +34 55 30.81
0.01  15 44 11.181  -02 01 03.85   15 44 12.010  -02 01 25.63
0.01  15 44 07.657  +07 19 42.32   15 44 10.961  +07 19 24.38
0.01  15 44 05.903  +26 03 47.32   15 44 06.847  +26 03 51.07
0.01  15 44 05.152  +34 23 20.49   15 44 08.650  +34 23 14.44
0.01  15 44 01.441  +13 43 36.48   15 44 03.221  +13 44 27.17
0.01  15 43 56.208  +49 33 39.61   15 43 57.746  +49 33 17.68
0.01  15 43 46.146  +53 22 58.95   15 43 49.241  +53 23 08.94
0.01  15 43 45.697  +23 13 39.99   15 43 46.481  +23 14 01.91
0.01  15 43 40.347  -00 56 55.52   15 43 42.527  -00 57 41.14
0.01  15 43 30.944  +08 57 35.45   15 43 33.321  +08 57 55.81
0.01  15 43 30.013  +09 28 05.11   15 43 30.711  +09 28 01.33
0.01  15 43 25.456  +44 18 30.77   15 43 27.902  +44 18 38.77
0.01  15 43 21.456  +47 36 46.59   15 43 24.771  +47 36 07.87
0.01  15 43 19.112  +35 24 24.73   15 43 20.771  +35 23 54.28
0.01  15 43 17.889  -02 09 18.81   15 43 18.142  -02 09 24.75
0.01  15 43 15.922  +38 29 04.51   15 43 19.578  +38 28 45.62
0.01  15 43 15.634  +05 32 38.26   15 43 17.578  +05 32 39.56
0.01  15 43 12.712  +58 21 50.18   15 43 13.617  +58 20 59.60
0.01  15 43 00.857  +44 42 47.13   15 43 03.372  +44 42 56.35
0.01  15 43 00.625  +15 39 17.88   15 43 01.064  +15 38 44.53
0.01  15 42 34.207  +47 28 59.87   15 42 34.626  +47 29 07.06
0.01  15 42 29.492  +36 30 09.56   15 42 29.866  +36 30 20.68
0.01  15 42 21.693  +45 00 49.08   15 42 26.046  +45 01 22.34
0.01  15 42 19.922  +22 20 05.82   15 42 21.699  +22 19 35.93
0.01  15 42 18.686  +11 45 05.09   15 42 20.568  +11 44 44.30
0.01  15 42 16.358  +58 36 59.69   15 42 16.732  +58 37 16.81
0.01  15 42 12.687  +36 15 15.15   15 42 16.581  +36 14 58.27
0.01  15 42 12.532  -04 52 12.81   15 42 13.168  -04 52 08.48
0.01  15 42 11.155  +08 02 02.85   15 42 11.532  +08 01 40.03
0.01  15 42 11.021  +00 00 26.64   15 42 11.634  +00 01 22.64
0.01  15 42 07.434  +52 16 29.97   15 42 08.159  +52 16 20.06
0.01  15 41 58.573  +50 46 45.86   15 42 00.913  +50 47 38.15
0.01  15 41 57.287  +60 12 39.06   15 42 03.992  +60 12 16.93
0.01  15 41 55.488  +00 02 01.66   15 41 56.225  +00 02 04.39
0.01  15 41 52.527  +50 43 27.89   15 41 53.694  +50 43 29.66
0.01  15 41 51.645  +03 59 45.09   15 41 52.275  +04 00 40.75
0.01  15 41 51.580  +51 00 48.88   15 41 52.035  +51 00 05.07
0.01  15 41 49.016  +03 18 45.61   15 41 49.524  +03 18 36.36
0.01  15 41 48.790  +39 06 25.39   15 41 49.481  +39 06 31.79
0.01  15 41 47.619  +31 29 10.72   15 41 50.967  +31 29 01.32
0.01  15 41 46.603  +37 55 10.49   15 41 47.603  +37 55 09.36
0.01  15 41 38.534  +58 39 06.77   15 41 39.105  +58 39 16.80
0.01  15 41 35.335  +18 30 04.03   15 41 36.158  +18 30 39.66
0.01  15 41 26.204  +04 44 14.07   15 41 26.525  +04 43 55.02
0.01  15 41 19.083  +61 08 30.20   15 41 20.549  +61 08 19.90
0.01  15 41 06.468  +18 40 52.65   15 41 09.543  +18 41 28.72
0.01  15 41 05.648  +53 16 47.60   15 41 06.999  +53 16 39.70
0.01  15 41 05.563  +40 49 00.90   15 41 07.327  +40 49 26.15
0.01  15 41 05.133  +17 11 32.02   15 41 05.786  +17 11 24.12
0.01  15 41 01.343  +11 34 34.79   15 41 02.042  +11 34 30.33
0.01  15 40 49.098  +11 55 32.65   15 40 52.727  +11 55 44.98
0.01  15 40 44.767  +49 55 55.13   15 40 48.593  +49 56 21.96
0.01  15 40 37.627  +24 00 17.30   15 40 38.191  +24 00 58.79
0.01  15 40 32.516  +15 39 56.19   15 40 33.365  +15 39 40.49
0.01  15 40 18.752  +12 27 57.61   15 40 19.306  +12 28 45.87
0.01  15 40 08.638  +15 28 28.34   15 40 11.314  +15 28 35.74
0.01  15 40 07.976  +10 02 24.47   15 40 10.917  +10 02 54.59
0.01  15 40 06.429  +51 36 53.24   15 40 11.884  +51 37 09.08
0.01  15 40 05.806  +26 54 56.10   15 40 06.183  +26 54 45.12
0.01  15 40 04.376  +42 58 54.17   15 40 04.999  +42 58 41.55
0.01  15 39 57.632  -00 45 19.11   15 39 59.593  -00 45 28.56
0.01  15 39 53.406  +09 54 48.15   15 39 57.134  +09 55 03.46
0.01  15 39 53.315  +56 10 07.44   15 39 54.292  +56 10 24.44
0.01  15 39 49.780  +48 53 33.94   15 39 50.705  +48 54 13.19
0.01  15 39 48.885  +19 20 31.59   15 39 51.843  +19 20 39.75
0.01  15 39 47.666  +07 12 57.62   15 39 50.689  +07 13 07.30
0.01  15 39 44.666  -03 15 26.54   15 39 48.207  -03 15 08.77
0.01  15 39 40.512  -01 21 53.43   15 39 41.574  -01 21 13.79
0.01  15 39 32.126  +20 22 48.23   15 39 32.811  +20 23 13.33
0.01  15 39 25.831  +22 29 39.20   15 39 28.857  +22 30 03.81
0.01  15 39 25.084  +16 04 00.31   15 39 25.464  +16 03 59.67
0.01  15 39 24.110  +31 02 46.25   15 39 25.942  +31 02 00.70
0.01  15 39 23.802  +44 25 15.31   15 39 24.920  +44 25 03.66
0.01  15 39 20.458  +02 32 17.62   15 39 22.789  +02 31 37.48
0.01  15 39 12.117  +24 14 10.72   15 39 14.923  +24 13 43.20
0.01  15 39 07.222  +07 03 15.33   15 39 08.488  +07 03 52.15
0.01  15 39 07.121  +16 00 32.37   15 39 07.153  +16 00 40.01
0.01  15 39 05.003  +21 20 24.97   15 39 08.399  +21 20 25.91
0.01  15 38 58.269  +23 30 13.48   15 38 59.524  +23 30 21.66
0.01  15 38 57.865  +03 34 01.39   15 38 58.865  +03 34 00.58
0.01  15 38 52.099  +58 07 44.77   15 38 57.902  +58 08 12.31
0.01  15 38 50.040  +54 13 02.10   15 38 54.085  +54 13 34.78
0.01  15 38 32.605  +45 43 45.88   15 38 36.962  +45 43 49.40
0.01  15 38 30.054  +45 26 41.71   15 38 31.365  +45 26 39.24
0.01  15 38 28.985  +52 12 14.08   15 38 30.887  +52 12 06.74
0.01  15 38 23.559  +53 23 12.58   15 38 24.599  +53 23 30.97
0.01  15 38 20.428  +33 22 35.25   15 38 21.668  +33 22 47.86
0.01  15 38 17.845  +29 32 38.83   15 38 18.514  +29 32 41.59
0.01  15 38 17.350  +16 53 55.20   15 38 19.409  +16 53 07.27
0.01  15 38 16.642  +59 28 06.29   15 38 20.874  +59 27 21.86
0.01  15 38 13.386  -01 28 15.57   15 38 15.871  -01 28 48.55
0.01  15 38 10.557  +46 23 07.11   15 38 12.334  +46 22 41.09
0.01  15 38 09.052  +20 29 07.21   15 38 09.596  +20 29 04.26
0.01  15 38 07.934  +04 16 24.81   15 38 08.311  +04 16 11.64
0.01  15 38 06.505  -05 44 49.60   15 38 07.049  -05 44 37.52
0.01  15 38 06.013  +28 09 04.43   15 38 06.357  +28 09 08.65
0.01  15 38 04.210  +15 06 21.19   15 38 05.370  +15 05 55.34
0.01  15 37 58.984  +44 41 25.81   15 38 00.741  +44 41 37.33
0.01  15 37 50.715  +10 23 36.27   15 37 51.312  +10 22 54.21
0.01  15 37 47.748  +39 16 40.14   15 37 51.548  +39 17 02.46
0.01  15 37 46.168  +38 07 26.95   15 37 47.309  +38 06 36.18
0.01  15 37 45.050  +17 43 33.29   15 37 45.276  +17 43 05.62
0.01  15 37 41.388  +48 49 39.34   15 37 45.234  +48 49 48.18
0.01  15 37 34.975  +12 17 47.03   15 37 36.143  +12 17 43.97
0.01  15 37 34.530  +24 25 47.78   15 37 35.041  +24 25 06.73
0.01  15 37 31.385  +34 50 50.86   15 37 33.225  +34 51 28.10
0.01  15 37 24.773  +19 27 26.36   15 37 28.540  +19 27 24.49
0.01  15 37 22.950  -00 40 12.94   15 37 23.733  -00 39 29.08
0.01  15 37 21.320  +23 36 54.03   15 37 24.589  +23 37 06.77
0.01  15 37 20.455  +22 22 32.04   15 37 21.986  +22 23 21.47
0.01  15 37 19.091  +24 33 06.16   15 37 21.229  +24 33 53.38
0.01  15 37 16.504  +07 51 17.45   15 37 18.399  +07 51 15.93
0.01  15 37 13.111  +22 59 48.62   15 37 14.495  +23 00 40.51
0.01  15 37 11.380  -00 00 45.18   15 37 12.121  -00 00 46.48
0.01  15 37 00.214  +61 59 12.36   15 37 01.843  +61 59 17.16
0.01  15 36 45.241  +03 11 00.13   15 36 46.595  +03 11 04.22
0.01  15 36 37.510  +60 35 36.64   15 36 44.188  +60 35 25.45
0.01  15 36 37.222  -03 49 12.99   15 36 39.205  -03 49 24.58
0.01  15 36 33.605  +59 21 06.00   15 36 34.422  +59 21 25.35
0.01  15 36 32.855  +08 26 44.84   15 36 34.746  +08 26 52.44
0.01  15 36 29.733  +45 55 37.34   15 36 30.228  +45 55 11.53
0.01  15 36 22.980  +60 31 54.14   15 36 28.012  +60 31 57.43
0.01  15 36 22.698  +48 20 53.28   15 36 23.442  +48 20 59.01
0.01  15 36 21.544  -01 37 46.65   15 36 21.659  -01 38 15.03
0.01  15 36 18.728  +13 54 13.68   15 36 19.639  +13 53 30.58
0.01  15 36 15.718  +46 34 32.22   15 36 16.570  +46 35 06.02
0.01  15 36 14.915  +58 33 43.01   15 36 20.741  +58 33 14.51
0.01  15 35 59.984  +23 47 58.17   15 36 00.063  +23 48 12.39
0.01  15 35 58.607  -00 59 49.04   15 35 59.480  -00 59 51.13
0.01  15 35 55.591  +27 00 00.37   15 35 58.562  +26 59 34.75
0.01  15 35 50.942  +55 09 59.67   15 35 51.664  +55 10 25.75
0.01  15 35 50.559  +13 53 40.77   15 35 52.352  +13 53 18.60
0.01  15 35 42.949  +07 34 12.33   15 35 45.720  +07 33 58.15
0.01  15 35 42.189  -00 35 19.03   15 35 42.772  -00 35 48.05
0.01  15 35 38.596  +44 58 09.47   15 35 41.527  +44 57 39.36
0.01  15 35 37.868  +55 11 51.78   15 35 38.330  +55 12 01.79
0.01  15 35 31.921  +31 15 59.53   15 35 32.511  +31 16 07.97
0.01  15 35 29.353  -02 08 17.65   15 35 30.491  -02 08 42.41
0.01  15 35 21.738  +40 40 39.25   15 35 24.121  +40 41 07.91
0.01  15 35 21.518  -03 57 44.59   15 35 22.003  -03 57 55.87
0.01  15 35 19.964  +26 47 01.56   15 35 21.331  +26 46 27.24
0.01  15 35 19.784  -03 23 07.72   15 35 20.184  -03 23 07.83
0.01  15 35 16.685  +23 59 51.86   15 35 20.200  +24 00 16.31
0.01  15 35 12.489  +32 11 25.52   15 35 12.768  +32 11 39.04
0.01  15 35 11.673  +38 59 46.94   15 35 14.626  +38 59 27.99
0.01  15 35 11.604  +63 52 41.46   15 35 12.627  +63 52 53.16
0.01  15 35 10.240  +27 29 33.86   15 35 13.056  +27 29 10.39
0.01  15 35 02.430  -04 27 36.64   15 35 02.804  -04 28 20.21
0.01  15 35 00.513  +32 31 20.36   15 35 01.208  +32 31 22.59
0.01  15 35 00.322  +41 03 13.17   15 35 00.926  +41 03 12.74
0.01  15 34 51.215  +35 21 31.02   15 34 54.824  +35 20 58.14
0.01  15 34 49.320  +01 30 59.34   15 34 52.447  +01 31 04.29
0.01  15 34 42.783  +14 34 01.45   15 34 43.081  +14 34 13.15
0.01  15 34 40.481  +13 47 48.29   15 34 42.933  +13 48 19.01
0.01  15 34 35.478  +04 07 29.48   15 34 36.147  +04 07 19.31
0.01  15 34 35.108  -00 53 09.61   15 34 36.107  -00 53 01.31
0.01  15 34 34.629  -02 30 57.39   15 34 34.917  -02 31 07.82
0.01  15 34 26.469  +43 07 36.92   15 34 28.137  +43 07 24.09
0.01  15 34 16.978  +06 29 22.24   15 34 18.568  +06 28 30.92
0.01  15 34 16.312  +63 22 56.94   15 34 22.328  +63 23 27.45
0.01  15 34 16.141  -00 11 22.69   15 34 16.561  -00 11 12.13
0.01  15 34 12.689  +08 00 42.54   15 34 12.945  +08 00 48.43
0.01  15 34 12.171  +07 41 11.75   15 34 13.801  +07 41 08.48
0.01  15 34 01.113  -00 35 06.33   15 34 01.398  -00 34 51.70
0.01  15 34 00.008  +00 10 33.67   15 34 00.818  +00 10 37.03
0.01  15 33 58.113  +22 47 53.68   15 34 00.398  +22 48 15.87
0.01  15 33 54.638  +22 29 42.79   15 33 57.084  +22 29 11.97
0.01  15 33 53.182  +29 14 47.53   15 33 55.346  +29 14 12.64
0.01  15 33 48.442  +43 32 06.11   15 33 51.202  +43 32 25.90
0.01  15 33 47.868  +15 26 32.83   15 33 49.563  +15 27 06.65
0.01  15 33 45.829  +63 07 09.56   15 33 51.264  +63 06 48.61
0.01  15 33 38.642  +02 11 47.34   15 33 40.527  +02 12 14.77
0.01  15 33 37.632  +06 56 57.63   15 33 37.901  +06 56 35.05
0.01  15 33 24.827  +07 04 51.47   15 33 26.095  +07 04 53.27
0.01  15 33 24.086  -04 04 10.78   15 33 25.604  -04 03 26.89
0.01  15 33 18.715  +24 26 24.66   15 33 19.033  +24 26 10.52
0.01  15 33 17.119  -01 57 46.95   15 33 17.548  -01 58 22.02
0.01  15 33 16.998  -00 27 02.78   15 33 17.316  -00 26 52.49
0.01  15 33 15.748  +09 15 22.21   15 33 19.453  +09 15 18.37
0.01  15 33 15.198  +31 07 43.34   15 33 16.089  +31 07 58.50
0.01  15 33 06.874  +07 44 20.89   15 33 10.473  +07 44 32.07
0.01  15 33 00.176  +11 16 07.16   15 33 01.890  +11 15 44.63
0.01  15 32 58.222  +03 35 28.90   15 33 00.218  +03 36 05.07
0.01  15 32 57.481  +13 38 16.76   15 32 59.523  +13 38 06.10
0.01  15 32 54.078  +31 20 01.58   15 32 57.654  +31 20 21.11
0.01  15 32 53.937  +52 13 43.87   15 32 55.671  +52 13 07.29
0.01  15 32 53.773  +53 05 56.41   15 32 58.881  +53 05 45.26
0.01  15 32 50.806  +30 39 28.18   15 32 51.445  +30 39 25.29
0.01  15 32 37.485  +34 58 28.69   15 32 39.128  +34 58 50.03
0.01  15 32 36.646  +26 39 28.62   15 32 38.190  +26 39 10.83
0.01  15 32 32.715  +47 44 10.59   15 32 33.158  +47 43 54.14
0.01  15 32 31.741  -05 07 34.43   15 32 32.263  -05 07 32.14
0.01  15 32 16.627  +19 25 56.67   15 32 19.555  +19 26 07.44
0.01  15 32 10.247  +11 03 49.65   15 32 12.483  +11 03 43.94
0.01  15 32 04.854  +30 13 05.01   15 32 06.120  +30 13 04.78
0.01  15 32 04.163  +50 32 36.49   15 32 06.218  +50 32 50.87
0.01  15 31 58.094  +09 45 32.33   15 32 01.186  +09 44 58.38
0.01  15 31 54.350  +40 47 13.09   15 31 56.829  +40 47 56.31
0.01  15 31 47.439  +06 15 29.22   15 31 47.983  +06 15 23.40
0.01  15 31 46.446  +11 47 50.33   15 31 48.039  +11 48 06.37
0.01  15 31 45.947  +10 54 53.72   15 31 46.396  +10 55 01.62
0.01  15 31 44.882  +18 26 55.30   15 31 45.351  +18 27 47.52
0.01  15 31 22.414  +42 58 30.20   15 31 23.549  +42 58 24.54
0.01  15 31 11.428  +15 01 59.31   15 31 11.494  +15 02 14.82
0.01  15 31 06.832  +58 14 24.58   15 31 12.094  +58 15 01.00
0.01  15 31 05.137  +02 55 42.74   15 31 05.723  +02 56 18.58
0.01  15 31 03.219  -05 09 05.47   15 31 04.153  -05 09 49.60
0.01  15 30 58.580  +29 28 31.44   15 30 59.285  +29 28 38.96
0.01  15 30 51.101  +08 21 49.49   15 30 51.957  +08 21 00.33
0.01  15 30 48.125  +28 50 20.30   15 30 49.200  +28 50 07.36
0.01  15 30 46.715  +01 16 39.26   15 30 50.252  +01 17 01.37
0.01  15 30 46.134  +06 38 01.14   15 30 47.436  +06 37 16.79
0.01  15 30 44.692  +26 19 50.36   15 30 47.125  +26 19 05.08
0.01  15 30 40.928  +33 54 06.45   15 30 45.282  +33 54 10.09
0.01  15 30 39.679  -07 03 27.09   15 30 40.240  -07 03 18.72
0.01  15 30 31.489  +12 46 55.57   15 30 32.994  +12 46 26.13
0.01  15 30 30.408  +27 48 00.22   15 30 32.716  +27 47 59.96
0.01  15 30 29.198  +23 23 29.41   15 30 29.565  +23 23 25.11
0.01  15 30 25.847  +53 29 19.71   15 30 28.585  +53 28 39.52
0.01  15 30 25.051  +06 42 07.77   15 30 27.162  +06 41 25.23
0.01  15 30 12.940  +24 02 14.19   15 30 12.959  +24 02 23.34
0.01  15 30 04.553  +05 03 25.81   15 30 07.632  +05 02 57.53
0.01  15 29 53.239  +58 01 39.51   15 29 58.967  +58 01 48.02
0.01  15 29 51.892  +07 33 30.02   15 29 51.941  +07 33 19.04
0.01  15 29 48.981  +13 36 59.44   15 29 51.508  +13 36 47.60
0.01  15 29 46.594  +55 00 22.58   15 29 49.207  +54 59 54.43
0.01  15 29 42.168  +12 55 33.22   15 29 42.869  +12 55 40.13
0.01  15 29 41.896  +52 38 45.50   15 29 47.368  +52 39 02.72
0.01  15 29 41.561  +37 25 55.65   15 29 42.447  +37 25 45.39
0.01  15 29 41.447  +46 25 08.88   15 29 41.745  +46 24 52.19
0.01  15 29 39.853  +42 46 41.79   15 29 44.096  +42 46 40.06
0.01  15 29 29.192  +04 03 39.24   15 29 29.631  +04 03 28.29
0.01  15 29 28.536  +42 43 39.15   15 29 29.237  +42 43 35.88
0.01  15 29 19.113  +20 12 46.30   15 29 19.635  +20 12 14.02
0.01  15 29 19.094  +41 25 37.12   15 29 22.146  +41 25 57.42
0.01  15 29 12.284  +46 52 46.49   15 29 12.956  +46 53 28.84
0.01  15 29 09.940  +15 46 02.91   15 29 12.724  +15 45 41.25
0.01  15 29 09.203  +01 06 49.92   15 29 09.317  +01 07 02.00
0.01  15 29 08.334  +41 05 41.14   15 29 08.531  +41 05 52.13
0.01  15 29 07.954  +01 22 22.52   15 29 10.671  +01 22 08.45
0.01  15 29 03.164  +10 32 01.01   15 29 04.219  +10 31 45.02
0.01  15 28 59.970  +24 40 01.44   15 29 03.757  +24 40 26.26
0.01  15 28 57.148  +23 48 55.13   15 28 58.010  +23 48 54.83
0.01  15 28 56.308  +07 52 32.06   15 28 58.407  +07 51 50.30
0.01  15 28 55.505  +45 22 33.64   15 28 56.043  +45 22 46.57
0.01  15 28 53.007  +08 32 35.91   15 28 53.207  +08 31 52.45
0.01  15 28 51.240  +11 21 57.85   15 28 53.122  +11 21 21.06
0.01  15 28 48.633  +09 13 51.04   15 28 48.784  +09 13 37.47
0.01  15 28 41.539  +21 48 55.60   15 28 41.601  +21 48 38.06
0.01  15 28 30.097  -01 24 20.76   15 28 33.018  -01 24 03.60
0.01  15 28 24.730  +33 50 55.60   15 28 24.799  +33 51 07.48
0.01  15 28 21.766  +30 16 57.43   15 28 21.861  +30 17 20.53
0.01  15 28 20.274  +54 50 29.83   15 28 21.524  +54 51 25.85
0.01  15 28 20.170  +37 36 48.50   15 28 21.281  +37 37 11.98
0.01  15 28 15.826  +00 55 37.24   15 28 17.393  +00 55 54.76
0.01  15 28 14.717  +03 56 32.77   15 28 16.786  +03 56 43.86
0.01  15 28 12.806  +08 12 17.32   15 28 16.052  +08 12 21.70
0.01  15 28 11.291  +05 36 04.77   15 28 13.999  +05 35 39.95
0.01  15 28 09.151  +32 47 37.34   15 28 10.983  +32 46 53.57
0.01  15 28 08.672  +32 06 19.73   15 28 09.491  +32 06 33.34
0.01  15 28 06.882  +44 43 54.23   15 28 07.282  +44 43 42.38
0.01  15 28 00.607  +40 42 58.41   15 28 04.292  +40 42 19.71
0.01  15 27 55.748  +59 19 00.18   15 27 56.276  +59 19 11.00
0.01  15 27 49.522  +19 40 17.04   15 27 49.604  +19 40 29.46
0.01  15 27 40.395  -05 31 39.09   15 27 43.109  -05 31 23.92
0.01  15 27 24.337  +47 31 45.80   15 27 25.015  +47 31 40.41
0.01  15 27 07.744  +55 26 13.02   15 27 09.538  +55 26 11.52
0.01  15 27 06.590  +42 58 15.72   15 27 07.689  +42 58 10.36
0.01  15 27 05.276  +28 07 42.92   15 27 06.299  +28 08 00.43
0.01  15 27 03.610  +28 40 28.11   15 27 04.381  +28 40 13.36
0.01  15 26 53.686  +06 52 23.90   15 26 56.870  +06 52 41.31
0.01  15 26 52.558  +55 14 55.82   15 26 57.909  +55 14 26.75
0.01  15 26 46.228  +33 12 15.86   15 26 46.860  +33 12 02.12
0.01  15 26 41.913  +16 32 46.02   15 26 45.188  +16 32 53.82
0.01  15 26 40.277  +05 58 11.33   15 26 42.831  +05 58 52.84
0.01  15 26 37.979  +56 44 41.16   15 26 39.330  +56 44 24.75
0.01  15 26 34.641  +17 23 58.06   15 26 35.566  +17 23 37.69
0.01  15 26 32.671  +10 12 48.61   15 26 34.478  +10 12 12.85
0.01  15 26 32.491  +46 13 54.71   15 26 34.668  +46 14 30.94
0.01  15 26 32.117  +15 53 14.87   15 26 32.317  +15 52 59.27
0.01  15 26 31.976  -03 24 19.27   15 26 32.832  -03 24 53.85
0.01  15 26 30.593  +25 25 11.31   15 26 32.924  +25 24 42.23
0.01  15 26 29.570  +39 10 25.90   15 26 34.300  +39 10 37.87
0.01  15 26 28.832  +48 35 36.69   15 26 30.373  +48 35 53.76
0.01  15 26 28.521  +17 54 09.45   15 26 29.573  +17 54 50.50
0.01  15 26 24.360  +00 25 59.29   15 26 27.219  +00 25 54.06
0.01  15 26 14.856  +14 51 35.70   15 26 17.960  +14 51 11.70
0.01  15 26 13.295  +14 08 47.14   15 26 15.829  +14 08 39.72
0.01  15 26 06.410  +22 20 01.18   15 26 07.273  +22 20 57.43
0.01  15 26 03.040  +58 25 22.38   15 26 07.814  +58 25 42.99
0.01  15 25 57.837  +28 07 36.26   15 25 58.457  +28 07 32.22
0.01  15 25 54.588  +44 24 08.91   15 25 57.562  +44 24 12.45
0.01  15 25 50.080  +30 10 39.12   15 25 53.532  +30 10 23.52
0.01  15 25 45.848  +04 13 18.89   15 25 46.467  +04 12 56.00
0.01  15 25 44.392  +05 55 29.47   15 25 44.756  +05 55 37.85
0.01  15 25 44.061  -03 39 14.09   15 25 44.684  -03 39 29.17
0.01  15 25 39.484  +49 35 09.44   15 25 44.451  +49 35 22.00
0.01  15 25 36.091  +54 41 27.52   15 25 37.537  +54 41 36.67
0.01  15 25 34.242  -03 46 27.44   15 25 36.658  -03 46 06.01
0.01  15 25 33.603  +59 00 22.87   15 25 34.278  +59 00 10.57
0.01  15 25 33.075  +30 53 56.97   15 25 34.032  +30 54 36.76
0.01  15 25 26.295  +13 45 22.15   15 25 27.091  +13 45 17.99
0.01  15 25 24.721  +01 08 44.87   15 25 24.855  +01 08 36.54
0.01  15 25 23.731  +15 35 45.53   15 25 26.636  +15 35 30.18
0.01  15 25 14.351  +39 46 38.69   15 25 15.105  +39 46 25.50
0.01  15 25 05.955  +01 10 00.43   15 25 07.584  +01 09 35.42
0.01  15 25 04.830  +29 41 06.46   15 25 05.752  +29 40 12.49
0.01  15 24 56.070  +22 38 07.86   15 24 58.323  +22 37 54.64
0.01  15 24 46.789  +20 21 52.35   15 24 49.494  +20 22 07.74
0.01  15 24 36.724  +09 05 22.93   15 24 38.085  +09 06 03.71
0.01  15 24 28.013  +55 48 10.46   15 24 29.790  +55 47 43.60
0.01  15 24 23.351  +44 10 48.31   15 24 23.899  +44 10 41.57
0.01  15 24 23.318  +11 32 23.12   15 24 23.826  +11 33 05.03
0.01  15 24 21.840  -05 07 30.80   15 24 22.302  -05 07 24.96
0.01  15 24 13.076  +32 20 25.24   15 24 13.975  +32 20 20.32
0.01  15 24 12.584  -03 34 28.83   15 24 13.214  -03 34 37.51
0.01  15 23 59.818  +43 48 47.87   15 24 01.723  +43 49 04.74
0.01  15 23 57.264  -05 35 42.56   15 23 57.923  -05 35 48.58
0.01  15 23 57.080  +34 05 45.68   15 23 58.100  +34 05 14.44
0.01  15 23 53.104  -01 14 37.03   15 23 53.153  -01 13 48.02
0.01  15 23 48.015  +33 41 37.25   15 23 48.973  +33 41 18.97
0.01  15 23 30.138  +60 55 42.42   15 23 32.023  +60 55 38.36
0.01  15 23 24.791  +27 04 54.76   15 23 25.495  +27 04 58.83
0.01  15 23 23.978  -03 00 59.62   15 23 24.837  -03 00 49.22
0.01  15 23 21.558  +06 20 20.51   15 23 24.932  +06 20 36.18
0.01  15 23 20.604  +36 45 03.16   15 23 25.174  +36 44 53.30
0.01  15 23 19.440  +48 16 51.07   15 23 19.732  +48 17 02.29
0.01  15 23 14.457  +00 03 58.39   15 23 14.588  +00 04 09.04
0.01  15 23 11.824  +22 23 09.85   15 23 12.568  +22 23 10.32
0.01  15 23 06.565  -05 29 26.18   15 23 08.136  -05 29 06.96
0.01  15 23 03.431  +49 07 49.01   15 23 09.155  +49 07 56.14
0.01  15 23 03.412  -05 47 25.73   15 23 04.097  -05 47 14.18
0.01  15 22 52.822  +25 35 41.97   15 22 54.389  +25 35 23.75
0.01  15 22 48.058  -05 05 42.31   15 22 51.301  -05 05 28.48
0.01  15 22 33.440  +31 09 19.50   15 22 34.240  +31 09 07.31
0.01  15 22 32.345  +15 30 34.11   15 22 35.479  +15 30 15.41
0.01  15 22 32.148  +25 35 55.37   15 22 35.020  +25 36 21.90
0.01  15 22 27.820  -01 51 22.04   15 22 28.778  -01 51 31.39
0.01  15 22 07.546  +59 10 57.80   15 22 09.618  +59 10 38.47
0.01  15 21 58.025  +15 15 05.95   15 21 59.632  +15 15 14.20
0.01  15 21 55.376  +44 05 28.04   15 21 56.042  +44 06 17.07
0.01  15 21 41.994  +00 07 10.45   15 21 44.020  +00 07 58.60
0.01  15 21 40.128  +07 52 35.44   15 21 40.541  +07 53 15.23
0.01  15 21 35.060  -07 56 11.46   15 21 35.833  -07 56 05.83
0.01  15 21 31.496  +53 43 58.33   15 21 33.942  +53 43 42.65
0.01  15 21 29.939  +31 17 42.63   15 21 32.702  +31 17 53.01
0.01  15 21 29.804  +39 31 13.10   15 21 31.322  +39 31 34.73
0.01  15 21 25.886  +18 55 47.87   15 21 26.145  +18 55 56.37
0.01  15 21 17.779  +54 41 36.94   15 21 19.697  +54 42 21.68
0.01  15 21 03.517  +37 19 44.10   15 21 04.088  +37 19 39.43
0.01  15 21 03.432  +43 39 35.72   15 21 05.379  +43 40 21.92
0.01  15 21 00.291  +14 53 00.41   15 21 00.324  +14 53 09.19
0.01  15 20 54.836  +22 42 46.77   15 20 55.498  +22 42 47.19
0.01  15 20 53.619  +26 55 07.37   15 20 54.187  +26 55 03.34
0.01  15 20 49.652  +17 10 35.49   15 20 51.597  +17 11 09.23
0.01  15 20 43.784  +33 24 47.93   15 20 46.912  +33 24 05.88
0.01  15 20 28.965  +34 30 00.44   15 20 29.916  +34 29 38.75
0.01  15 20 27.687  +44 04 02.41   15 20 29.149  +44 04 18.75
0.01  15 20 27.339  +20 59 50.17   15 20 28.139  +21 00 39.68
0.01  15 20 26.096  +41 30 33.15   15 20 27.034  +41 31 09.67
0.01  15 20 22.529  +55 24 03.32   15 20 23.818  +55 24 17.07
0.01  15 20 14.353  +06 36 20.08   15 20 14.700  +06 36 37.14
0.01  15 20 11.865  +38 45 36.28   15 20 14.730  +38 46 15.45
0.01  15 20 08.006  +11 11 10.64   15 20 08.419  +11 11 05.56
0.01  15 20 01.072  +16 22 20.73   15 20 04.144  +16 22 35.73
0.01  15 19 59.967  -01 14 16.32   15 20 00.403  -01 14 26.11
0.01  15 19 59.459  +12 36 24.59   15 20 00.491  +12 36 23.69
0.01  15 19 56.823  +00 18 33.42   15 19 59.475  +00 18 38.23
0.01  15 19 39.680  -00 08 42.23   15 19 43.279  -00 08 35.47
0.01  15 19 39.162  +53 47 50.86   15 19 39.689  +53 47 38.14
0.01  15 19 38.863  +12 20 49.58   15 19 39.876  +12 20 48.37
0.01  15 19 37.808  +15 38 23.25   15 19 37.808  +15 38 55.22
0.01  15 19 32.985  +24 33 30.85   15 19 33.605  +24 33 22.91
0.01  15 19 29.815  +07 13 01.34   15 19 30.674  +07 12 11.80
0.01  15 19 23.494  +19 16 25.55   15 19 24.795  +19 15 58.80
0.01  15 19 17.651  +02 12 19.41   15 19 19.441  +02 11 54.85
0.01  15 19 10.714  +07 06 19.27   15 19 12.655  +07 06 18.73
0.01  15 19 03.800  -06 48 17.81   15 19 05.947  -06 48 15.67
0.01  15 19 01.862  +11 23 54.38   15 19 02.243  +11 24 02.14
0.01  15 18 58.417  +20 20 58.62   15 19 01.167  +20 20 25.15
0.01  15 18 55.954  +25 33 50.91   15 18 58.794  +25 33 36.41
0.01  15 18 53.886  +14 20 18.75   15 18 54.332  +14 20 19.38
0.01  15 18 48.856  +08 14 43.85   15 18 51.125  +08 14 59.11
0.01  15 18 47.824  +33 48 45.63   15 18 51.194  +33 48 21.82
0.01  15 18 43.253  +11 37 42.86   15 18 44.791  +11 37 47.35
0.01  15 18 40.844  +53 21 36.57   15 18 41.450  +53 21 44.62
0.01  15 18 38.742  +40 10 19.69   15 18 39.306  +40 10 16.45
0.01  15 18 36.837  +61 00 11.47   15 18 43.558  +61 00 09.28
0.01  15 18 33.231  +05 32 18.22   15 18 33.234  +05 31 47.47
0.01  15 18 31.041  +52 03 00.10   15 18 35.513  +52 02 39.98
0.01  15 18 16.511  +40 00 12.59   15 18 17.730  +40 00 18.09
0.01  15 18 15.894  -01 01 50.82   15 18 16.573  -01 01 48.80
0.01  15 18 11.029  +53 57 24.45   15 18 11.609  +53 58 20.18
0.01  15 18 10.570  +01 15 28.26   15 18 11.603  +01 14 57.19
0.01  15 18 06.134  +42 44 45.01   15 18 06.370  +42 44 38.10
0.01  15 18 03.554  +47 51 53.62   15 18 06.180  +47 51 05.51
0.01  15 18 02.797  -01 56 54.19   15 18 06.269  -01 56 35.10
0.01  15 18 00.849  +00 58 12.65   15 18 01.236  +00 57 16.73
0.01  15 17 58.833  +01 01 56.71   15 17 59.951  +01 01 28.05
0.01  15 17 56.919  -04 41 49.20   15 17 58.050  -04 41 17.70
0.01  15 17 54.807  -03 35 26.45   15 17 56.201  -03 35 16.94
0.01  15 17 51.860  -03 14 51.32   15 17 53.037  -03 15 34.68
0.01  15 17 50.040  +27 23 31.63   15 17 52.132  +27 22 41.56
0.01  15 17 44.152  +50 42 39.76   15 17 45.224  +50 42 19.32
0.01  15 17 43.660  +18 55 52.99   15 17 43.965  +18 55 20.42
0.01  15 17 39.667  +38 03 38.89   15 17 42.651  +38 03 38.22
0.01  15 17 39.546  +03 25 51.02   15 17 40.457  +03 25 47.75
0.01  15 17 37.887  +20 19 12.30   15 17 39.625  +20 18 44.18
0.01  15 17 36.395  +16 00 15.46   15 17 36.503  +15 59 53.20
0.01  15 17 35.166  +11 15 28.41   15 17 36.064  +11 15 29.23
0.01  15 17 26.206  +17 41 45.56   15 17 28.481  +17 42 14.75
0.01  15 17 25.025  +14 09 21.44   15 17 26.360  +14 09 38.55
0.01  15 17 19.229  +09 37 17.70   15 17 20.144  +09 36 34.41
0.01  15 17 18.800  +44 43 06.40   15 17 22.534  +44 43 16.57
0.01  15 17 16.593  +56 09 26.33   15 17 19.711  +56 09 40.09
0.01  15 17 12.856  +45 12 07.01   15 17 13.479  +45 11 27.95
0.01  15 17 09.676  +35 26 54.16   15 17 10.531  +35 26 06.47
0.01  15 17 07.456  +20 09 49.97   15 17 07.672  +20 09 43.00
0.01  15 16 54.444  +18 31 09.30   15 16 56.588  +18 30 21.77
0.01  15 16 43.284  +08 17 32.75   15 16 44.566  +08 17 29.06
0.01  15 16 32.288  +12 13 50.86   15 16 32.488  +12 13 40.86
0.01  15 16 30.891  +61 41 26.42   15 16 31.622  +61 40 36.01
0.01  15 16 25.504  +25 26 20.50   15 16 28.947  +25 26 04.91
0.01  15 16 23.901  -00 49 49.50   15 16 24.488  -00 49 46.70
0.01  15 16 18.695  +60 34 35.04   15 16 19.879  +60 34 32.91
0.01  15 16 08.719  +04 23 31.35   15 16 09.755  +04 23 47.98
0.01  15 15 46.490  +00 47 17.02   15 15 48.975  +00 47 08.75
0.01  15 15 40.599  +16 20 03.27   15 15 41.369  +16 20 24.43
0.01  15 15 28.406  +26 28 50.51   15 15 30.052  +26 28 11.74
0.01  15 15 27.006  +14 39 29.32   15 15 27.252  +14 39 42.43
0.01  15 15 25.213  +54 30 49.28   15 15 25.829  +54 30 56.36
0.01  15 15 23.348  +15 13 28.67   15 15 23.984  +15 13 35.70
0.01  15 15 22.305  -03 41 21.74   15 15 23.125  -03 41 17.66
0.01  15 15 02.604  +01 08 56.40   15 15 04.004  +01 09 15.10
0.01  15 15 01.106  +25 23 40.13   15 15 02.991  +25 22 57.82
0.01  15 14 50.402  +35 24 50.81   15 14 53.582  +35 25 32.07
0.01  15 14 50.035  +59 20 35.29   15 14 54.389  +59 20 36.76
0.01  15 14 44.432  +31 05 52.71   15 14 46.481  +31 06 33.56
0.01  15 14 37.796  +17 33 10.45   15 14 38.337  +17 32 50.62
0.01  15 14 37.281  +29 27 58.34   15 14 38.494  +29 27 21.08
0.01  15 14 35.695  +13 08 42.91   15 14 36.036  +13 08 49.40
0.01  15 14 32.701  +39 33 46.36   15 14 32.990  +39 33 54.24
0.01  15 14 29.915  +27 15 45.01   15 14 30.036  +27 15 29.79
0.01  15 14 25.754  +23 15 16.51   15 14 29.239  +23 15 16.76
0.01  15 14 24.174  -06 58 08.83   15 14 24.758  -06 58 11.97
0.01  15 14 22.886  +15 40 24.94   15 14 23.282  +15 40 33.37
0.01  15 14 21.764  +15 31 03.29   15 14 23.249  +15 31 11.27
0.01  15 14 18.073  +61 31 46.17   15 14 20.161  +61 31 43.81
0.01  15 14 15.611  +15 41 59.63   15 14 19.338  +15 42 14.70
0.01  15 14 14.643  +16 54 35.13   15 14 15.273  +16 54 40.17
0.01  15 14 14.211  +21 30 19.26   15 14 14.512  +21 30 27.82
0.01  15 14 06.932  +53 56 12.79   15 14 07.824  +53 56 08.72
0.01  15 14 06.814  +11 02 04.17   15 14 07.831  +11 01 45.35
0.01  15 14 04.769  +56 46 16.35   15 14 10.077  +56 45 52.48
0.01  15 14 04.549  +41 35 43.59   15 14 06.090  +41 35 11.77
0.01  15 13 58.202  +59 25 30.13   15 13 59.602  +59 25 29.91
0.01  15 13 51.514  +59 11 55.63   15 13 52.032  +59 12 11.44
0.01  15 13 43.813  -07 11 48.24   15 13 44.462  -07 11 46.55
0.01  15 13 42.200  +22 20 20.65   15 13 45.196  +22 19 56.72
0.01  15 13 40.872  -00 06 42.61   15 13 41.672  -00 06 38.78
0.01  15 13 40.314  -04 37 04.00   15 13 40.537  -04 36 55.67
0.01  15 13 35.990  +14 58 30.71   15 13 38.187  +14 57 47.30
0.01  15 13 35.095  +20 37 59.77   15 13 35.187  +20 38 05.74
0.01  15 13 23.283  -01 19 24.78   15 13 24.351  -01 19 31.03
0.01  15 13 23.079  +18 27 26.77   15 13 23.410  +18 27 32.96
0.01  15 13 06.766  -01 44 03.97   15 13 08.841  -01 44 15.84
0.01  15 13 01.763  +56 33 30.50   15 13 07.388  +56 33 05.24
0.01  15 12 54.989  +32 28 46.94   15 12 57.445  +32 28 17.12
0.01  15 12 54.416  +41 06 15.47   15 12 58.173  +41 06 28.55
0.01  15 12 50.796  +37 24 08.63   15 12 51.724  +37 24 07.81
0.01  15 12 50.773  +21 07 18.99   15 12 52.065  +21 07 03.13
0.01  15 12 46.875  +26 14 50.34   15 12 49.331  +26 14 24.76
0.01  15 12 38.436  +23 16 51.40   15 12 40.213  +23 17 34.32
0.01  15 12 37.020  +54 32 24.99   15 12 37.656  +54 32 35.38
0.01  15 12 35.289  +02 40 09.44   15 12 36.640  +02 39 50.86
0.01  15 12 34.577  +26 23 17.57   15 12 35.174  +26 23 08.52
0.01  15 12 29.886  +30 46 35.00   15 12 31.650  +30 45 45.65
0.01  15 12 27.765  +15 52 26.86   15 12 28.194  +15 52 42.69
0.01  15 12 26.620  +00 10 17.23   15 12 27.217  +00 10 06.50
0.01  15 12 24.181  -00 28 38.87   15 12 24.689  -00 28 45.80
0.01  15 12 20.929  +02 37 31.45   15 12 21.709  +02 37 26.68
0.01  15 12 13.041  -05 59 37.93   15 12 13.818  -05 59 50.30
0.01  15 12 11.539  +54 17 49.88   15 12 12.516  +54 17 43.90
0.01  15 12 08.304  +10 28 04.88   15 12 09.674  +10 28 30.10
0.01  15 12 01.074  -06 12 28.09   15 12 01.281  -06 11 36.54
0.01  15 12 00.494  -02 11 31.66   15 12 02.465  -02 12 11.13
0.01  15 11 45.574  +00 31 10.79   15 11 46.043  +00 31 01.54
0.01  15 11 43.925  +27 40 03.71   15 11 44.472  +27 40 04.00
0.01  15 11 43.092  +37 44 29.40   15 11 47.541  +37 44 14.86
0.01  15 11 39.725  +45 46 50.49   15 11 41.722  +45 47 42.16
0.01  15 11 21.615  -04 46 35.71   15 11 22.555  -04 46 42.27
0.01  15 11 15.454  +08 46 28.15   15 11 16.874  +08 47 09.70
0.01  15 11 14.051  +43 12 45.16   15 11 14.235  +43 11 51.59
0.01  15 11 09.737  -03 43 02.28   15 11 09.881  -03 43 11.03
0.01  15 10 56.819  +28 55 19.52   15 10 58.445  +28 54 35.19
0.01  15 10 52.361  +32 02 57.96   15 10 55.573  +32 03 17.42
0.01  15 10 51.934  +27 54 35.73   15 10 54.937  +27 53 55.76
0.01  15 10 49.239  +02 33 37.88   15 10 49.928  +02 33 40.27
0.01  15 10 48.203  +18 02 02.54   15 10 48.839  +18 02 03.33
0.01  15 10 47.748  +60 01 09.49   15 10 54.118  +60 01 21.69
0.01  15 10 42.473  +53 36 04.52   15 10 44.758  +53 36 01.25
0.01  15 10 42.178  +63 28 00.85   15 10 45.502  +63 28 34.56
0.01  15 10 38.722  -03 34 09.38   15 10 42.250  -03 34 30.97
0.01  15 10 30.782  -05 03 54.48   15 10 33.683  -05 03 40.46
0.01  15 10 29.477  +22 20 56.19   15 10 31.690  +22 20 42.47
0.01  15 10 28.329  -06 11 56.32   15 10 29.411  -06 12 33.21
0.01  15 10 27.578  +44 29 08.18   15 10 28.660  +44 28 59.67
0.01  15 10 24.844  -07 35 01.41   15 10 25.356  -07 34 49.54
0.01  15 10 14.091  +18 30 44.48   15 10 14.425  +18 31 14.60
0.01  15 10 12.173  +09 57 16.35   15 10 13.373  +09 57 36.41
0.01  15 10 06.609  +10 30 52.92   15 10 07.953  +10 30 49.83
0.01  15 10 05.708  +17 39 53.66   15 10 05.947  +17 39 15.43
0.01  15 10 04.436  +37 40 53.66   15 10 08.576  +37 40 28.15
0.01  15 09 55.669  +28 49 56.80   15 09 57.744  +28 50 16.32
0.01  15 09 50.574  +15 57 25.73   15 09 52.623  +15 56 51.83
0.01  15 09 48.407  +24 04 46.75   15 09 48.519  +24 04 39.54
0.01  15 09 45.292  +34 19 04.32   15 09 48.978  +34 18 44.17
0.01  15 09 42.699  +20 20 17.42   15 09 46.247  +20 19 57.67
0.01  15 09 37.680  +13 35 45.65   15 09 38.529  +13 35 01.31
0.01  15 09 28.759  -03 20 16.68   15 09 29.444  -03 20 32.20
0.01  15 09 23.481  +49 04 59.97   15 09 27.221  +49 04 47.04
0.01  15 09 23.376  +18 45 12.08   15 09 24.608  +18 45 12.71
0.01  15 09 21.858  +48 24 49.76   15 09 23.310  +48 24 11.14
0.01  15 09 20.540  -07 35 48.29   15 09 23.287  -07 35 37.57
0.01  15 09 07.734  -07 02 34.91   15 09 09.150  -07 02 29.47
0.01  15 08 57.571  +23 28 07.88   15 09 01.180  +23 28 13.11
0.01  15 08 57.531  +48 24 32.42   15 08 58.767  +48 24 34.44
0.01  15 08 49.427  +01 02 41.36   15 08 50.456  +01 03 07.66
0.01  15 08 47.466  +30 35 14.85   15 08 48.116  +30 35 49.16
0.01  15 08 31.802  -00 05 10.45   15 08 35.336  -00 05 01.89
0.01  15 08 28.966  +40 57 05.90   15 08 30.864  +40 57 21.26
0.01  15 08 24.724  +41 58 13.78   15 08 25.501  +41 58 29.71
0.01  15 08 23.363  +51 28 07.30   15 08 24.369  +51 28 02.62
0.01  15 08 21.150  +52 35 35.79   15 08 21.357  +52 35 46.53
0.01  15 08 20.642  +37 27 26.00   15 08 21.360  +37 27 25.65
0.01  15 08 20.252  +37 59 46.19   15 08 22.281  +37 59 55.29
0.01  15 08 08.092  +44 35 27.06   15 08 08.721  +44 35 20.22
0.01  15 08 05.912  +28 24 26.11   15 08 08.505  +28 24 12.57
0.01  15 08 02.023  +31 47 30.06   15 08 02.250  +31 47 34.90
0.01  15 07 59.551  +41 27 43.68   15 08 01.518  +41 28 10.58
0.01  15 07 57.299  +19 34 09.66   15 07 57.643  +19 34 01.50
0.01  15 07 44.680  +17 39 49.20   15 07 47.126  +17 39 54.74
0.01  15 07 35.176  +54 30 54.16   15 07 39.913  +54 30 29.45
0.01  15 07 33.851  +40 04 44.59   15 07 38.005  +40 04 44.66
0.01  15 07 21.872  +10 18 45.11   15 07 25.108  +10 18 49.03
0.01  15 07 16.760  +21 20 27.48   15 07 19.547  +21 20 13.65
0.01  15 07 12.797  +42 44 39.35   15 07 13.472  +42 44 53.78
0.01  15 07 08.922  -01 20 28.84   15 07 10.135  -01 20 31.26
0.01  15 07 04.768  +35 30 15.50   15 07 09.131  +35 30 27.41
0.01  15 07 02.725  +02 16 15.52   15 07 03.371  +02 16 11.13
0.01  15 06 51.900  +06 57 07.36   15 06 53.978  +06 57 02.45
0.01  15 06 51.188  -01 55 05.49   15 06 54.647  -01 54 47.43
0.01  15 06 45.625  +24 46 44.45   15 06 49.165  +24 46 16.87
0.01  15 06 44.880  +40 40 02.22   15 06 45.595  +40 40 50.98
0.01  15 06 39.241  +12 52 37.93   15 06 42.690  +12 52 36.00
0.01  15 06 26.977  +15 57 46.12   15 06 29.583  +15 58 23.62
0.01  15 06 25.800  -03 12 01.63   15 06 25.967  -03 12 25.39
0.01  15 06 23.754  +42 34 47.18   15 06 25.895  +42 34 06.79
0.01  15 06 21.606  +02 50 32.58   15 06 24.314  +02 51 08.11
0.01  15 06 20.092  +23 34 29.25   15 06 22.049  +23 33 43.68
0.01  15 06 14.843  +03 56 00.81   15 06 15.004  +03 55 51.31
0.01  15 06 10.968  +11 20 47.59   15 06 11.328  +11 20 44.52
0.01  15 06 03.758  +27 42 39.62   15 06 06.483  +27 42 13.14
0.01  15 06 03.630  +56 57 04.52   15 06 04.552  +56 56 26.08
0.01  15 06 03.450  +49 00 22.36   15 06 08.289  +49 00 51.94
0.01  15 06 02.047  +19 17 34.41   15 06 04.303  +19 17 00.55
0.01  15 05 52.244  +11 04 24.35   15 05 52.788  +11 04 54.65
0.01  15 05 51.592  +25 09 02.18   15 05 54.316  +25 09 00.14
0.01  15 05 45.609  +40 10 33.86   15 05 47.464  +40 11 01.23
0.01  15 05 44.871  +24 36 44.51   15 05 45.209  +24 36 36.93
0.01  15 05 34.091  +26 02 39.94   15 05 34.147  +26 02 29.80
0.01  15 05 27.708  +12 40 05.16   15 05 29.055  +12 39 25.96
0.01  15 05 24.459  +46 21 43.70   15 05 26.184  +46 21 05.45
0.01  15 05 13.961  +56 10 58.33   15 05 14.345  +56 11 09.67
0.01  15 05 09.571  +13 08 25.84   15 05 10.171  +13 08 17.75
0.01  15 05 07.640  +21 56 48.92   15 05 10.680  +21 56 25.83
0.01  15 04 54.120  +02 48 10.90   15 04 56.208  +02 48 42.36
0.01  15 04 49.989  +46 26 48.03   15 04 52.556  +46 26 28.60
0.01  15 04 48.281  -06 16 57.82   15 04 49.232  -06 16 15.15
0.01  15 04 45.520  +12 20 36.13   15 04 47.806  +12 21 09.83
0.01  15 04 39.849  +53 45 13.33   15 04 42.711  +53 44 32.50
0.01  15 04 36.344  +10 54 17.99   15 04 38.547  +10 54 53.35
0.01  15 04 35.652  +00 02 03.35   15 04 36.226  +00 02 09.01
0.01  15 04 33.878  +32 04 06.19   15 04 34.826  +32 04 51.81
0.01  15 04 22.699  -05 58 16.47   15 04 24.394  -05 59 04.14
0.01  15 04 22.243  +57 35 27.92   15 04 24.636  +57 34 35.45
0.01  15 04 16.686  +15 13 25.10   15 04 18.581  +15 12 38.43
0.01  15 04 07.454  +32 08 36.53   15 04 07.719  +32 08 27.03
0.01  15 04 05.261  +03 42 30.59   15 04 08.454  +03 42 44.46
0.01  15 03 58.936  +03 48 34.95   15 04 02.493  +03 48 28.36
0.01  15 03 58.635  +40 11 53.66   15 03 58.805  +40 11 43.66
0.01  15 03 55.314  -04 51 41.19   15 03 55.671  -04 51 34.70
0.01  15 03 45.495  +29 42 35.57   15 03 46.557  +29 42 39.30
0.01  15 03 43.514  -02 50 09.84   15 03 43.980  -02 50 17.72
0.01  15 03 38.541  +13 42 21.40   15 03 38.810  +13 41 42.32
0.01  15 03 36.184  +57 40 29.08   15 03 38.029  +57 40 13.10
0.01  15 03 28.797  +22 25 27.43   15 03 29.564  +22 25 29.32
0.01  15 03 28.705  +49 10 38.45   15 03 30.790  +49 10 17.46
0.01  15 03 28.423  -02 55 32.66   15 03 29.158  -02 54 46.22
0.01  15 03 23.060  +47 57 46.53   15 03 24.745  +47 58 30.35
0.01  15 03 19.558  +45 28 44.29   15 03 24.545  +45 28 44.15
0.01  15 03 19.040  +21 00 12.89   15 03 19.699  +21 00 54.16
0.01  15 03 16.588  +23 34 41.58   15 03 17.254  +23 34 29.66
0.01  15 03 15.388  +13 59 11.71   15 03 19.001  +13 58 49.48
0.01  15 03 14.509  +30 05 18.77   15 03 14.821  +30 04 47.76
0.01  15 03 06.480  +26 46 03.38   15 03 07.326  +26 46 03.47
0.01  15 03 04.166  +17 54 56.65   15 03 05.094  +17 54 47.43
0.01  15 03 01.438  +46 53 24.57   15 03 02.638  +46 53 25.48
0.01  15 02 56.301  +32 17 33.21   15 02 56.379  +32 17 46.59
0.01  15 02 56.002  +15 59 22.97   15 02 56.340  +15 59 28.88
0.01  15 02 55.140  +24 36 34.72   15 02 56.199  +24 37 02.76
0.01  15 02 50.681  +37 35 42.08   15 02 51.121  +37 35 51.04
0.01  15 02 49.957  +44 13 35.91   15 02 50.599  +44 13 27.50
0.01  15 02 36.013  +43 05 37.08   15 02 38.341  +43 05 14.87
0.01  15 02 33.751  +27 07 15.68   15 02 36.479  +27 07 32.00
0.01  15 02 26.316  +45 19 55.13   15 02 27.021  +45 19 18.32
0.01  15 02 18.454  +47 46 13.12   15 02 20.355  +47 45 40.77
0.01  15 02 16.287  +04 38 52.31   15 02 17.133  +04 38 35.17
0.01  15 01 58.049  +47 37 04.19   15 01 59.612  +47 37 05.78
0.01  15 01 54.852  -02 57 29.57   15 01 57.101  -02 57 36.68
0.01  15 01 37.892  +27 00 43.86   15 01 40.050  +27 00 09.41
0.01  15 01 32.889  +35 55 44.80   15 01 33.437  +35 55 39.20
0.01  15 01 24.060  +34 43 46.56   15 01 25.201  +34 43 53.31
0.01  15 01 20.444  +52 16 48.62   15 01 20.844  +52 16 39.39
0.01  15 01 12.356  +42 36 25.43   15 01 16.661  +42 36 11.14
0.01  15 01 09.360  +12 52 22.79   15 01 10.412  +12 52 45.18
0.01  15 01 08.920  +22 50 45.21   15 01 09.743  +22 51 11.21
0.01  15 01 07.497  +06 22 38.43   15 01 09.274  +06 23 28.03
0.01  15 01 07.055  +12 58 51.62   15 01 07.560  +12 58 58.93
0.01  15 01 00.380  +50 21 48.25   15 01 02.209  +50 21 42.16
0.01  15 00 58.806  +25 35 06.02   15 01 00.793  +25 35 03.33
0.01  15 00 54.564  +21 57 48.83   15 00 57.488  +21 57 35.86
0.01  15 00 50.548  -01 17 18.98   15 00 51.246  -01 17 28.75
0.01  15 00 49.338  +10 50 39.59   15 00 51.541  +10 50 41.13
0.01  15 00 48.738  +06 28 02.17   15 00 50.830  +06 28 46.70
0.01  15 00 48.082  +02 51 42.62   15 00 48.518  +02 51 27.92
0.01  15 00 45.699  +38 14 34.94   15 00 46.220  +38 14 30.43
0.01  15 00 39.142  +36 11 57.62   15 00 43.332  +36 11 53.08
0.01  15 00 37.503  +03 56 09.59   15 00 39.312  +03 56 43.00
0.01  15 00 35.794  +40 51 43.03   15 00 36.929  +40 51 01.43
0.01  15 00 35.116  +08 45 11.95   15 00 37.689  +08 45 07.09
0.01  15 00 31.454  +22 45 04.86   15 00 34.113  +22 45 31.37
0.01  15 00 25.700  +07 20 51.46   15 00 25.884  +07 20 42.50
0.01  15 00 14.963  +54 37 42.63   15 00 17.723  +54 38 30.85
0.01  15 00 12.094  +37 05 25.99   15 00 12.579  +37 05 20.90
0.01  15 00 05.246  +23 03 25.86   15 00 08.829  +23 03 19.17
0.01  14 59 58.079  +13 05 21.32   14 59 58.400  +13 05 05.69
0.01  14 59 57.557  +28 07 26.80   14 59 59.515  +28 07 16.10
0.01  14 59 55.879  -07 09 13.18   14 59 56.325  -07 08 57.43
0.01  14 59 48.869  +28 46 25.68   14 59 49.764  +28 46 45.11
0.01  14 59 43.604  +35 46 12.98   14 59 44.171  +35 46 23.22
0.01  14 59 32.713  +24 07 56.11   14 59 33.379  +24 07 38.60
0.01  14 59 25.274  +57 59 12.34   14 59 27.051  +58 00 05.55
0.01  14 59 20.550  +31 32 41.29   14 59 21.458  +31 32 39.43
0.01  14 59 14.652  -05 35 12.96   14 59 15.026  -05 35 23.14
0.01  14 59 00.066  +54 54 51.43   14 59 05.256  +54 54 21.37
0.01  14 58 54.063  +56 08 10.85   14 58 56.663  +56 07 36.11
0.01  14 58 43.411  +35 42 57.50   14 58 44.404  +35 42 35.85
0.01  14 58 42.795  -06 31 21.57   14 58 44.486  -06 31 30.83
0.01  14 58 41.506  +07 11 34.90   14 58 43.021  +07 12 11.20
0.01  14 58 35.425  +02 26 01.52   14 58 37.851  +02 25 23.84
0.01  14 58 33.992  +34 35 38.12   14 58 35.471  +34 35 07.40
0.01  14 58 32.382  +17 42 38.79   14 58 32.389  +17 42 02.70
0.01  14 58 32.245  +21 39 45.99   14 58 32.749  +21 40 18.97
0.01  14 58 28.701  -07 53 27.75   14 58 29.074  -07 53 19.15
0.01  14 58 15.573  +02 22 54.10   14 58 15.809  +02 23 07.36
0.01  14 58 14.724  +20 36 04.06   14 58 15.373  +20 36 13.65
0.01  14 58 05.541  +46 16 42.02   14 58 06.371  +46 16 32.24
0.01  14 57 58.620  +30 47 17.98   14 58 00.987  +30 47 41.97
0.01  14 57 55.293  +03 40 56.06   14 57 55.948  +03 40 46.44
0.01  14 57 43.002  +01 42 04.14   14 57 45.270  +01 42 04.74
0.01  14 57 42.126  +01 26 56.80   14 57 42.513  +01 26 57.77
0.01  14 57 34.392  +58 41 07.47   14 57 39.205  +58 40 28.23
0.01  14 57 34.032  +44 00 10.60   14 57 37.307  +43 59 38.14
0.01  14 57 28.652  +14 59 52.22   14 57 29.609  +14 59 34.03
0.01  14 57 25.413  +41 16 57.34   14 57 28.753  +41 16 41.90
0.01  14 57 22.314  +13 23 58.70   14 57 24.760  +13 24 15.95
0.01  14 57 19.357  -07 51 53.55   14 57 22.744  -07 51 39.40
0.01  14 57 18.790  +30 01 57.77   14 57 19.262  +30 01 54.64
0.01  14 57 17.370  +54 49 56.43   14 57 18.131  +54 49 51.85
0.01  14 57 13.594  +50 25 11.84   14 57 14.856  +50 25 51.41
0.01  14 57 07.758  +01 09 16.09   14 57 10.951  +01 09 06.10
0.01  14 57 07.414  +03 26 09.88   14 57 09.518  +03 26 21.45
0.01  14 57 03.430  +00 17 36.92   14 57 03.627  +00 17 46.75
0.01  14 57 02.286  +26 58 07.07   14 57 05.083  +26 58 10.58
0.01  14 57 01.637  +20 09 02.84   14 57 02.139  +20 09 25.94
0.01  14 56 58.739  +11 22 53.45   14 56 59.230  +11 22 59.25
0.01  14 56 54.280  +30 26 46.10   14 56 55.732  +30 27 36.30
0.01  14 56 45.943  +22 50 07.14   14 56 46.389  +22 49 57.91
0.01  14 56 39.953  -04 04 08.42   14 56 40.717  -04 04 05.60
0.01  14 56 36.747  +49 26 59.06   14 56 38.619  +49 27 00.58
0.01  14 56 36.274  +37 09 58.91   14 56 38.422  +37 10 22.22
0.01  14 56 34.599  +48 16 38.59   14 56 38.012  +48 16 38.26
0.01  14 56 33.943  +47 02 27.59   14 56 36.117  +47 01 55.08
0.01  14 56 30.183  +24 44 58.78   14 56 30.881  +24 45 00.54
0.01  14 56 24.993  -00 12 06.88   14 56 25.147  -00 11 20.76
0.01  14 56 15.207  +15 32 19.68   14 56 15.522  +15 32 32.91
0.01  14 56 11.348  +38 07 30.42   14 56 12.283  +38 07 42.99
0.01  14 56 10.011  +02 20 59.71   14 56 10.810  +02 21 52.32
0.01  14 56 08.014  +35 02 04.25   14 56 11.292  +35 02 19.81
0.01  14 56 04.309  +47 27 11.63   14 56 05.598  +47 27 13.14
0.01  14 55 57.982  +07 45 35.29   14 56 00.123  +07 46 22.53
0.01  14 55 51.549  +14 03 18.44   14 55 51.910  +14 03 11.53
0.01  14 55 45.140  +40 49 56.34   14 55 48.094  +40 50 14.43
0.01  14 55 37.980  +16 56 50.35   14 55 38.173  +16 56 56.79
0.01  14 55 34.472  +29 47 38.58   14 55 35.101  +29 47 59.70
0.01  14 55 29.551  +07 22 56.40   14 55 29.898  +07 22 47.59
0.01  14 55 25.062  +30 39 20.30   14 55 25.826  +30 39 18.41
0.01  14 55 24.226  +32 45 42.62   14 55 27.443  +32 45 03.36
0.01  14 55 19.473  +17 56 58.58   14 55 20.833  +17 56 26.32
0.01  14 55 18.787  +49 31 32.62   14 55 18.814  +49 32 22.39
0.01  14 55 15.093  +48 08 16.56   14 55 16.099  +48 08 12.77
0.01  14 55 09.329  +06 26 53.30   14 55 09.608  +06 27 02.82
0.01  14 55 02.995  +33 33 27.26   14 55 07.221  +33 33 38.03
0.01  14 55 02.949  +03 07 59.98   14 55 03.496  +03 07 58.53
0.01  14 55 01.228  +57 37 53.88   14 55 03.097  +57 38 03.72
0.01  14 54 58.920  -04 29 50.84   14 55 01.152  -04 30 29.07
0.01  14 54 56.776  -05 04 22.28   14 54 56.982  -05 04 01.38
0.01  14 54 54.690  +19 00 21.23   14 54 55.127  +19 00 08.17
0.01  14 54 53.294  +33 32 35.25   14 54 56.431  +33 33 08.08
0.01  14 54 50.363  +27 59 12.39   14 54 53.261  +27 59 13.96
0.01  14 54 45.252  -07 32 51.59   14 54 45.619  -07 32 04.40
0.01  14 54 42.694  +54 47 19.56   14 54 43.671  +54 47 18.45
0.01  14 54 41.229  +24 04 18.40   14 54 41.852  +24 03 56.23
0.01  14 54 40.721  +35 48 28.88   14 54 41.242  +35 48 02.40
0.01  14 54 39.154  +37 38 52.33   14 54 39.318  +37 39 01.91
0.01  14 54 38.750  +14 31 49.36   14 54 39.223  +14 32 45.22
0.01  14 54 33.521  +39 20 11.05   14 54 33.770  +39 19 26.90
0.01  14 54 31.246  +59 14 43.15   14 54 35.095  +59 14 05.29
0.01  14 54 28.158  -01 34 01.68   14 54 28.722  -01 34 13.54
0.01  14 54 19.457  +18 47 09.97   14 54 20.043  +18 46 57.40
0.01  14 54 05.572  +02 13 28.15   14 54 06.231  +02 13 24.24
0.01  14 54 03.012  +43 33 14.52   14 54 04.707  +43 33 07.17
0.01  14 54 02.153  +27 10 50.80   14 54 02.215  +27 11 12.14
0.01  14 53 58.271  +56 26 39.67   14 53 59.763  +56 25 56.70
0.01  14 53 42.072  +39 36 14.49   14 53 46.439  +39 36 30.20
0.01  14 53 41.692  +55 36 50.51   14 53 43.639  +55 36 24.53
0.01  14 53 40.190  +01 14 24.74   14 53 43.180  +01 14 29.97
0.01  14 53 31.207  +15 06 11.85   14 53 34.207  +15 05 56.62
0.01  14 53 28.787  +44 05 08.66   14 53 29.705  +44 05 56.95
0.01  14 53 26.860  +09 39 00.36   14 53 30.473  +09 39 21.69
0.01  14 53 21.562  +16 22 53.29   14 53 22.404  +16 22 45.91
0.01  14 53 21.008  +50 53 02.71   14 53 22.962  +50 53 36.86
0.01  14 53 10.707  +55 16 26.62   14 53 13.779  +55 17 09.39
0.01  14 53 06.726  +58 40 04.33   14 53 09.880  +58 40 26.58
0.01  14 53 01.019  +33 10 15.10   14 53 02.553  +33 10 54.57
0.01  14 52 58.773  +04 39 51.43   14 53 00.560  +04 39 41.00
0.01  14 52 52.255  -02 16 47.39   14 52 52.481  -02 17 10.24
0.01  14 52 49.819  -07 10 34.18   14 52 50.393  -07 10 48.04
0.01  14 52 45.082  +11 44 30.32   14 52 46.301  +11 44 06.24
0.01  14 52 39.899  +24 15 35.33   14 52 42.662  +24 15 57.94
0.01  14 52 39.722  +43 10 54.77   14 52 42.131  +43 11 17.45
0.01  14 52 39.171  +35 50 37.99   14 52 41.102  +35 49 52.86
0.01  14 52 39.086  +56 45 57.79   14 52 43.866  +56 45 28.29
0.01  14 52 31.653  -07 21 50.50   14 52 34.187  -07 21 57.32
0.01  14 52 29.584  +00 21 50.47   14 52 30.427  +00 22 12.06
0.01  14 52 16.087  +09 43 26.20   14 52 16.123  +09 43 36.99
0.01  14 52 15.916  +10 53 55.26   14 52 16.005  +10 54 50.01
0.01  14 52 11.127  +46 09 01.69   14 52 11.766  +46 09 45.81
0.01  14 52 09.625  -05 13 07.46   14 52 10.399  -05 13 06.28
0.01  14 51 59.914  +00 32 41.68   14 52 01.465  +00 33 01.29
0.01  14 51 57.334  +63 57 19.24   14 51 58.793  +63 57 28.85
0.01  14 51 56.609  +23 58 18.74   14 51 59.744  +23 58 11.20
0.01  14 51 56.259  +50 59 32.70   14 51 58.950  +51 00 19.54
0.01  14 51 56.009  +32 23 24.07   14 51 56.606  +32 23 19.43
0.01  14 51 50.610  +01 15 58.10   14 51 51.944  +01 15 17.90
0.01  14 51 43.522  +30 09 39.72   14 51 45.613  +30 08 49.82
0.01  14 51 42.355  +55 26 07.53   14 51 44.469  +55 26 00.67
0.01  14 51 41.319  +18 44 31.21   14 51 41.623  +18 44 39.59
0.01  14 51 40.771  +04 47 28.35   14 51 43.964  +04 47 50.10
0.01  14 51 33.978  +52 12 52.28   14 51 35.394  +52 12 48.10
0.01  14 51 28.788  -05 03 38.12   14 51 32.394  -05 03 19.01
0.01  14 51 25.359  +11 33 07.95   14 51 25.867  +11 33 05.24
0.01  14 51 24.211  +48 22 18.81   14 51 26.287  +48 23 06.03
0.01  14 51 21.825  +45 56 46.25   14 51 22.638  +45 56 44.23
0.01  14 51 17.179  +29 29 28.95   14 51 17.336  +29 28 33.99
0.01  14 51 05.468  +00 21 48.78   14 51 06.045  +00 21 54.22
0.01  14 51 05.429  -02 53 49.72   14 51 06.881  -02 53 43.36
0.01  14 51 02.541  +58 26 59.33   14 51 04.963  +58 26 56.85
0.01  14 50 57.206  +53 00 08.03   14 51 03.259  +53 00 17.85
0.01  14 50 57.046  +58 00 41.11   14 50 57.498  +58 00 52.42
0.01  14 50 43.912  +21 54 27.67   14 50 45.037  +21 54 27.73
0.01  14 50 38.021  +10 18 48.56   14 50 39.680  +10 19 05.11
0.01  14 50 37.254  +46 13 53.18   14 50 39.244  +46 14 24.58
0.01  14 50 32.985  +05 08 22.67   14 50 33.326  +05 08 30.37
0.01  14 50 29.231  +21 34 06.15   14 50 29.782  +21 34 06.24
0.01  14 50 26.530  +04 09 31.43   14 50 27.752  +04 09 41.66
0.01  14 50 23.959  +44 34 33.16   14 50 26.139  +44 34 12.34
0.01  14 50 19.891  +02 45 54.63   14 50 20.225  +02 46 48.08
0.01  14 50 18.891  -01 06 46.56   14 50 19.461  -01 06 48.52
0.01  14 50 18.291  +14 22 01.68   14 50 19.635  +14 22 35.23
0.01  14 50 12.898  +00 47 14.16   14 50 13.170  +00 47 24.60
0.01  14 50 06.819  +34 53 46.71   14 50 06.964  +34 53 55.01
0.01  14 50 04.416  -02 54 48.78   14 50 07.232  -02 55 05.07
0.01  14 50 01.036  +44 29 11.12   14 50 02.577  +44 28 55.43
0.01  14 50 00.318  +31 30 46.88   14 50 03.515  +31 30 15.00
0.01  14 49 56.322  -01 42 43.44   14 49 56.515  -01 42 51.09
0.01  14 49 45.191  -06 25 05.11   14 49 46.139  -06 25 09.97
0.01  14 49 37.001  +37 22 26.12   14 49 38.087  +37 22 16.94
0.01  14 49 34.044  +60 43 13.33   14 49 34.274  +60 43 01.74
0.01  14 49 33.257  +13 45 47.91   14 49 34.034  +13 45 43.42
0.01  14 49 33.028  +59 50 52.00   14 49 35.828  +59 50 22.96
0.01  14 49 15.967  +17 54 06.17   14 49 16.849  +17 54 04.06
0.01  14 49 13.950  -01 55 03.54   14 49 17.557  -01 55 21.74
0.01  14 49 13.790  +60 14 36.86   14 49 20.048  +60 14 16.06
0.01  14 49 00.968  +18 19 16.58   14 49 00.981  +18 19 08.75
0.01  14 48 59.581  +59 56 11.82   14 49 02.308  +59 56 22.89
0.01  14 48 49.280  -01 35 23.40   14 48 51.575  -01 35 22.31
0.01  14 48 43.437  +40 47 50.52   14 48 47.916  +40 47 50.95
0.01  14 48 42.739  +50 11 53.37   14 48 48.247  +50 11 53.38
0.01  14 48 42.326  +47 31 57.84   14 48 43.024  +47 31 54.55
0.01  14 48 41.402  +00 42 33.89   14 48 43.277  +00 43 06.60
0.01  14 48 40.293  +04 20 38.56   14 48 41.411  +04 20 59.43
0.01  14 48 37.723  +34 16 28.32   14 48 38.234  +34 16 47.39
0.01  14 48 35.953  +53 08 10.78   14 48 37.084  +53 07 22.82
0.01  14 48 33.513  +45 00 08.40   14 48 34.035  +44 59 41.28
0.01  14 48 23.248  +47 50 51.23   14 48 27.104  +47 50 13.12
0.01  14 48 13.515  +30 07 51.18   14 48 14.872  +30 07 36.50
0.01  14 48 11.062  +01 01 52.58   14 48 11.062  +01 02 04.00
0.01  14 48 07.777  +53 27 32.41   14 48 10.092  +53 27 57.13
0.01  14 47 59.938  +36 02 13.54   14 48 02.043  +36 02 08.44
0.01  14 47 56.640  +50 14 49.39   14 48 00.650  +50 15 05.58
0.01  14 47 39.274  +20 55 02.89   14 47 40.766  +20 54 23.95
0.01  14 47 29.386  +07 10 12.19   14 47 30.350  +07 10 56.09
0.01  14 47 25.796  +60 07 08.93   14 47 26.999  +60 07 22.65
0.01  14 47 22.698  +20 52 37.09   14 47 23.701  +20 53 12.23
0.01  14 47 17.984  +36 28 35.03   14 47 18.846  +36 28 09.07
0.01  14 47 13.840  +40 14 22.96   14 47 13.863  +40 14 12.61
0.01  14 47 08.784  +00 16 57.85   14 47 09.469  +00 16 56.12
0.01  14 46 59.342  +03 18 09.50   14 47 02.798  +03 18 16.60
0.01  14 46 45.992  +18 55 56.23   14 46 46.612  +18 55 40.88
0.01  14 46 45.786  -00 05 53.62   14 46 46.182  -00 06 28.68
0.01  14 46 37.550  +17 57 10.71   14 46 38.202  +17 58 00.21
0.01  14 46 37.370  -04 16 03.99   14 46 37.619  -04 16 10.15
0.01  14 46 34.468  +61 11 07.35   14 46 35.625  +61 11 09.93
0.01  14 46 32.819  +31 10 49.37   14 46 36.360  +31 10 46.19
0.01  14 46 30.150  +21 41 29.63   14 46 30.350  +21 41 13.80
0.01  14 46 25.256  +09 02 44.97   14 46 27.246  +09 03 12.87
0.01  14 46 20.417  +55 16 30.93   14 46 24.452  +55 16 47.85
0.01  14 46 16.581  -00 47 54.87   14 46 17.066  -00 47 24.79
0.01  14 46 14.168  +53 48 12.96   14 46 14.246  +53 49 03.08
0.01  14 46 11.342  +58 50 51.80   14 46 12.056  +58 50 42.60
0.01  14 46 05.975  +19 28 33.35   14 46 08.224  +19 28 02.89
0.01  14 45 55.870  -05 40 47.61   14 45 56.113  -05 40 56.63
0.01  14 45 55.838  +20 56 38.62   14 45 55.907  +20 57 22.91
0.01  14 45 38.704  -02 30 57.32   14 45 39.350  -02 30 51.49
0.01  14 45 36.065  +43 13 46.22   14 45 37.154  +43 13 41.53
0.01  14 45 35.931  +23 50 42.71   14 45 38.163  +23 51 13.51
0.01  14 45 34.042  +41 01 45.85   14 45 34.200  +41 01 02.39
0.01  14 45 32.783  +02 49 24.68   14 45 33.331  +02 50 20.01
0.01  14 45 31.646  +12 48 28.25   14 45 35.455  +12 48 16.79
0.01  14 45 31.324  +01 02 19.59   14 45 32.138  +01 01 53.94
0.01  14 45 28.289  +23 42 36.72   14 45 28.554  +23 42 30.60
0.01  14 45 25.164  +46 32 48.92   14 45 26.282  +46 32 49.80
0.01  14 45 21.151  -00 37 29.92   14 45 21.738  -00 37 49.40
0.01  14 45 19.361  +56 56 37.31   14 45 22.777  +56 55 59.34
0.01  14 44 56.671  +13 05 10.86   14 44 57.222  +13 05 32.02
0.01  14 44 52.543  -02 14 07.90   14 44 53.812  -02 14 07.72
0.01  14 44 52.517  +26 17 47.98   14 44 53.005  +26 17 53.63
0.01  14 44 48.789  +43 57 18.90   14 44 50.048  +43 58 06.81
0.01  14 44 47.639  +15 34 49.57   14 44 48.173  +15 34 58.19
0.01  14 44 47.547  -00 50 35.54   14 44 50.140  -00 50 33.42
0.01  14 44 45.848  +22 06 38.91   14 44 47.166  +22 05 55.20
0.01  14 44 41.193  +04 42 57.97   14 44 43.249  +04 43 13.41
0.01  14 44 34.459  +54 23 28.41   14 44 35.987  +54 23 04.14
0.01  14 44 34.161  +48 32 55.72   14 44 35.056  +48 32 37.51
0.01  14 44 33.413  +22 22 01.30   14 44 33.485  +22 21 52.80
0.01  14 44 32.594  -06 12 05.13   14 44 34.252  -06 11 24.82
0.01  14 44 21.561  +33 16 13.87   14 44 22.974  +33 16 16.08
0.01  14 44 19.470  +49 23 43.15   14 44 19.598  +49 22 59.50
0.01  14 44 14.595  +36 08 24.23   14 44 17.745  +36 08 40.24
0.01  14 44 13.408  +14 04 15.21   14 44 13.952  +14 04 37.36
0.01  14 44 12.323  +31 03 21.87   14 44 12.451  +31 03 35.91
0.01  14 44 05.989  +47 07 24.71   14 44 06.625  +47 07 12.99
0.01  14 44 00.759  +54 44 43.22   14 44 03.176  +54 45 25.34
0.01  14 43 59.969  -04 27 29.62   14 44 00.668  -04 27 27.18
0.01  14 43 57.992  -04 03 05.68   14 43 59.038  -04 03 04.95
0.01  14 43 57.920  +59 08 38.33   14 43 59.897  +59 08 28.74
0.01  14 43 54.671  +31 37 26.16   14 43 55.052  +31 38 11.40
0.01  14 43 51.934  +63 32 25.43   14 43 58.619  +63 32 26.48
0.01  14 43 40.249  +35 55 09.05   14 43 42.252  +35 55 37.89
0.01  14 43 39.325  +38 38 57.53   14 43 42.501  +38 38 35.32
0.01  14 43 38.816  +50 34 28.90   14 43 43.183  +50 34 31.87
0.01  14 43 35.059  +36 37 04.21   14 43 35.236  +36 37 11.12
0.01  14 43 25.257  +02 47 42.77   14 43 25.430  +02 47 54.31
0.01  14 43 23.319  -01 42 47.49   14 43 23.883  -01 41 56.38
0.01  14 43 17.074  +46 43 48.40   14 43 21.604  +46 43 21.06
0.01  14 43 05.291  +61 18 38.72   14 43 08.231  +61 19 14.40
0.01  14 43 04.802  +23 46 34.15   14 43 05.310  +23 46 39.43
0.01  14 43 03.743  +47 08 36.10   14 43 04.484  +47 07 39.78
0.01  14 43 00.124  +24 42 27.94   14 43 00.314  +24 41 52.10
0.01  14 42 53.436  +28 47 34.32   14 42 55.340  +28 46 55.71
0.01  14 42 49.567  +55 49 16.01   14 42 52.613  +55 49 22.79
0.01  14 42 47.046  +13 51 45.94   14 42 48.147  +13 51 24.44
0.01  14 42 45.630  +12 17 23.12   14 42 48.046  +12 17 44.96
0.01  14 42 43.849  -01 42 49.36   14 42 45.702  -01 43 07.59
0.01  14 42 36.797  +48 02 56.71   14 42 36.978  +48 03 06.01
0.01  14 42 36.768  +07 38 16.06   14 42 38.951  +07 37 53.79
0.01  14 42 32.037  +36 05 16.52   14 42 33.129  +36 05 03.49
0.01  14 42 28.460  +04 00 39.90   14 42 28.572  +04 00 23.82
0.01  14 42 18.408  +02 22 20.85   14 42 18.569  +02 22 30.37
0.01  14 42 16.189  +39 41 36.17   14 42 19.667  +39 41 45.68
0.01  14 42 10.832  +21 47 59.42   14 42 12.648  +21 47 48.54
0.01  14 42 04.383  -03 43 56.63   14 42 06.855  -03 43 31.58
0.01  14 42 02.924  +04 09 11.87   14 42 03.937  +04 09 32.97
0.01  14 42 02.462  -06 03 06.74   14 42 03.930  -06 03 06.64
0.01  14 42 01.540  +18 27 41.75   14 42 02.062  +18 27 40.26
0.01  14 41 58.137  +46 43 01.65   14 42 01.921  +46 42 53.39
0.01  14 41 55.996  +63 19 26.26   14 41 58.734  +63 18 33.81
0.01  14 41 47.676  +24 25 35.16   14 41 50.682  +24 25 07.73
0.01  14 41 40.630  +46 35 12.50   14 41 42.283  +46 35 59.69
0.01  14 41 36.201  +61 16 35.04   14 41 41.909  +61 16 56.16
0.01  14 41 34.152  +58 18 22.36   14 41 39.837  +58 17 52.38
0.01  14 41 24.274  +29 05 19.92   14 41 27.011  +29 04 42.85
0.01  14 41 14.356  +04 15 38.84   14 41 15.205  +04 15 50.18
0.01  14 41 12.920  +52 04 53.43   14 41 14.160  +52 04 52.66
0.01  14 41 10.225  +12 53 55.35   14 41 11.268  +12 54 02.69
0.01  14 41 08.626  +24 11 38.08   14 41 10.996  +24 11 07.80
0.01  14 41 08.108  +63 05 27.59   14 41 11.776  +63 05 47.01
0.01  14 41 07.376  +14 43 11.41   14 41 07.521  +14 43 19.71
0.01  14 40 55.453  +53 14 36.65   14 40 58.469  +53 14 26.86
0.01  14 40 50.620  +25 32 57.17   14 40 52.046  +25 32 57.21
0.01  14 40 46.715  +07 52 41.25   14 40 46.978  +07 52 32.45
0.01  14 40 46.256  -05 06 58.81   14 40 47.735  -05 06 54.75
0.01  14 40 43.207  +24 53 40.97   14 40 44.561  +24 53 30.31
0.01  14 40 40.290  +60 29 06.49   14 40 45.981  +60 29 17.90
0.01  14 40 34.887  +24 06 45.18   14 40 35.746  +24 06 33.19
0.01  14 40 24.684  +34 42 20.69   14 40 27.454  +34 42 37.21
0.01  14 40 24.622  +37 23 29.42   14 40 26.576  +37 23 22.36
0.01  14 40 21.491  +31 48 50.94   14 40 22.858  +31 49 33.09
0.01  14 40 09.639  +11 40 39.88   14 40 12.812  +11 40 38.96
0.01  14 40 06.370  +14 52 49.36   14 40 07.137  +14 52 14.61
0.01  14 40 02.528  +39 30 41.81   14 40 02.705  +39 30 32.17
0.01  14 39 56.191  +45 59 36.76   14 39 59.187  +45 59 36.00
0.01  14 39 54.804  +43 30 51.35   14 39 55.000  +43 31 11.19
0.01  14 39 50.299  +39 05 45.32   14 39 54.558  +39 05 55.81
0.01  14 39 47.083  +42 13 03.97   14 39 47.112  +42 13 17.37
0.01  14 39 46.762  +30 44 27.83   14 39 49.958  +30 45 06.73
0.01  14 39 46.257  -06 20 45.65   14 39 47.270  -06 20 53.28
0.01  14 39 45.014  +03 49 41.51   14 39 45.749  +03 49 45.09
0.01  14 39 41.913  +02 26 30.86   14 39 44.542  +02 27 10.93
0.01  14 39 41.405  +24 23 54.99   14 39 42.824  +24 23 25.47
0.01  14 39 39.910  +26 39 57.21   14 39 40.169  +26 40 10.75
0.01  14 39 38.762  +42 03 51.13   14 39 42.759  +42 03 14.71
0.01  14 39 37.706  +43 28 07.19   14 39 40.437  +43 28 34.86
0.01  14 39 36.510  +48 04 25.37   14 39 37.097  +48 04 37.25
0.01  14 39 34.405  +46 37 52.21   14 39 37.136  +46 38 18.47
0.01  14 39 25.783  +26 39 27.28   14 39 25.874  +26 39 34.35
0.01  14 39 15.931  +10 28 45.98   14 39 16.226  +10 28 23.24
0.01  14 39 08.262  +17 08 51.51   14 39 08.525  +17 09 48.18
0.01  14 39 08.111  +56 53 49.54   14 39 09.036  +56 53 43.38
0.01  14 39 06.944  +50 56 48.10   14 39 10.302  +50 56 38.98
0.01  14 38 59.089  +43 15 39.27   14 38 59.253  +43 15 55.20
0.01  14 38 59.037  +33 09 26.74   14 38 59.496  +33 09 36.60
0.01  14 38 52.090  +38 23 49.99   14 38 52.667  +38 24 02.03
0.01  14 38 44.333  +54 23 16.59   14 38 46.428  +54 23 02.50
0.01  14 38 39.359  -06 48 45.69   14 38 40.002  -06 48 35.84
0.01  14 38 39.195  +01 10 34.12   14 38 40.893  +01 10 01.64
0.01  14 38 35.294  +40 04 14.51   14 38 35.491  +40 04 04.67
0.01  14 38 32.445  -04 16 59.58   14 38 35.091  -04 16 36.90
0.01  14 38 30.665  +38 33 30.81   14 38 32.638  +38 33 09.29
0.01  14 38 21.747  +48 59 22.17   14 38 24.042  +48 59 42.08
0.01  14 38 06.135  +37 15 02.42   14 38 07.827  +37 15 04.26
0.01  14 38 05.210  +15 46 43.03   14 38 05.541  +15 46 53.20
0.01  14 38 04.948  +58 18 02.39   14 38 05.787  +58 17 44.79
0.01  14 37 58.509  -00 54 29.03   14 38 00.017  -00 54 20.46
0.01  14 37 48.015  +54 31 06.81   14 37 48.965  +54 30 51.55
0.01  14 37 33.684  +20 21 56.53   14 37 34.350  +20 22 02.57
0.01  14 37 33.619  +30 48 54.56   14 37 36.202  +30 49 38.44
0.01  14 37 32.403  +27 50 42.05   14 37 32.602  +27 50 28.26
0.01  14 37 30.973  +04 29 39.75   14 37 32.298  +04 30 33.75
0.01  14 37 29.812  +57 21 02.13   14 37 34.084  +57 20 58.81
0.01  14 37 29.183  +53 35 27.20   14 37 30.632  +53 35 41.49
0.01  14 37 28.013  +19 50 32.28   14 37 28.508  +19 50 28.36
0.01  14 37 24.505  +10 27 18.34   14 37 25.600  +10 26 40.11
0.01  14 37 24.226  +45 29 56.79   14 37 25.750  +45 30 13.79
0.01  14 37 24.055  +39 37 13.27   14 37 28.649  +39 37 07.64
0.01  14 37 20.643  +44 09 34.50   14 37 24.141  +44 09 37.85
0.01  14 37 18.472  +34 46 52.51   14 37 19.338  +34 46 52.79
0.01  14 37 13.456  +08 04 04.20   14 37 14.099  +08 03 59.86
0.01  14 37 12.158  +10 11 36.57   14 37 15.977  +10 11 27.79
0.01  14 37 08.168  +09 52 56.39   14 37 09.696  +09 52 09.17
0.01  14 37 02.513  +20 29 40.90   14 37 06.243  +20 29 28.74
0.01  14 36 55.467  +07 41 30.43   14 36 55.706  +07 41 43.36
0.01  14 36 54.385  +16 10 59.08   14 36 58.146  +16 11 11.41
0.01  14 36 44.855  +56 54 38.18   14 36 47.277  +56 54 39.11
0.01  14 36 42.583  +18 19 44.54   14 36 44.618  +18 20 32.70
0.01  14 36 38.763  +31 58 05.33   14 36 38.979  +31 58 54.73
0.01  14 36 32.072  +41 41 08.03   14 36 32.488  +41 41 21.06
0.01  14 36 26.482  +06 58 30.36   14 36 29.010  +06 58 13.20
0.01  14 36 25.515  +56 02 43.27   14 36 30.423  +56 02 40.16
0.01  14 36 18.345  +47 40 33.71   14 36 18.771  +47 40 41.16
0.01  14 36 16.450  +22 08 33.02   14 36 19.610  +22 08 31.70
0.01  14 36 12.466  +25 05 32.35   14 36 15.007  +25 05 32.52
0.01  14 36 04.500  +53 49 19.59   14 36 05.863  +53 49 21.27
0.01  14 35 58.759  +20 27 20.33   14 35 59.536  +20 27 26.35
0.01  14 35 54.940  +39 57 29.49   14 35 57.097  +39 57 29.40
0.01  14 35 51.441  +11 56 27.16   14 35 51.982  +11 56 21.39
0.01  14 35 49.376  -01 46 31.76   14 35 51.910  -01 47 02.58
0.01  14 35 48.405  +49 27 50.38   14 35 54.081  +49 27 40.96
0.01  14 35 44.229  +20 48 21.26   14 35 44.917  +20 48 18.78
0.01  14 35 40.701  +24 11 15.24   14 35 40.829  +24 11 26.84
0.01  14 35 39.383  +13 41 54.86   14 35 39.901  +13 42 00.09
0.01  14 35 36.924  +04 51 50.27   14 35 37.255  +04 51 45.10
0.01  14 35 34.308  +42 34 08.91   14 35 36.082  +42 33 37.04
0.01  14 35 30.193  +29 21 18.86   14 35 30.495  +29 21 08.42
0.01  14 35 27.400  +00 03 35.42   14 35 27.525  +00 03 45.09
0.01  14 35 23.633  +26 47 38.20   14 35 23.866  +26 47 24.87
0.01  14 35 13.509  +26 37 31.61   14 35 14.647  +26 36 59.29
0.01  14 35 09.028  +32 43 06.97   14 35 09.323  +32 43 13.29
0.01  14 35 06.719  +22 54 06.80   14 35 07.674  +22 54 28.64
0.01  14 35 01.503  -04 18 13.10   14 35 01.946  -04 18 04.60
0.01  14 34 59.428  +28 14 37.31   14 35 01.074  +28 14 41.05
0.01  14 34 55.632  +39 34 19.36   14 34 56.343  +39 34 08.23
0.01  14 34 54.504  +36 39 28.30   14 34 57.166  +36 39 38.25
0.01  14 34 53.160  +20 57 46.62   14 34 54.019  +20 57 32.05
0.01  14 34 51.838  +22 43 37.19   14 34 55.441  +22 43 24.01
0.01  14 34 50.425  +60 24 58.64   14 34 51.711  +60 24 54.36
0.01  14 34 45.321  +33 28 20.58   14 34 46.557  +33 28 20.02
0.01  14 34 44.121  +40 30 17.78   14 34 48.330  +40 30 17.46
0.01  14 34 37.344  +00 07 42.28   14 34 38.334  +00 07 25.52
0.01  14 34 31.295  +23 05 11.69   14 34 31.528  +23 05 02.34
0.01  14 34 30.427  +31 29 43.15   14 34 34.669  +31 29 53.09
0.01  14 34 24.601  +45 15 43.04   14 34 28.591  +45 15 54.68
0.01  14 34 21.512  +14 19 27.71   14 34 22.253  +14 19 22.87
0.01  14 34 20.971  +15 18 20.94   14 34 21.712  +15 18 18.74
0.01  14 34 11.051  -00 28 54.22   14 34 11.674  -00 28 41.57
0.01  14 34 04.002  +50 38 06.38   14 34 07.097  +50 37 44.89
0.01  14 34 02.487  +14 03 14.84   14 34 05.940  +14 03 24.46
0.01  14 33 57.760  +22 29 07.32   14 33 59.681  +22 28 19.93
0.01  14 33 54.386  -02 05 17.15   14 33 57.225  -02 05 21.27
0.01  14 33 54.075  +38 19 18.79   14 33 58.878  +38 19 23.11
0.01  14 33 51.822  -01 54 47.77   14 33 54.396  -01 54 50.41
0.01  14 33 48.793  +08 00 58.88   14 33 50.858  +08 00 36.45
0.01  14 33 48.777  +48 39 27.67   14 33 53.052  +48 39 22.53
0.01  14 33 40.643  +10 12 33.92   14 33 40.689  +10 12 43.84
0.01  14 33 34.741  +43 13 19.72   14 33 35.797  +43 13 57.70
0.01  14 33 28.771  -05 46 41.73   14 33 29.978  -05 46 33.93
0.01  14 33 19.483  +49 14 06.97   14 33 22.516  +49 14 05.79
0.01  14 33 19.444  +10 54 56.90   14 33 22.313  +10 55 06.51
0.01  14 33 19.296  +36 24 18.10   14 33 19.831  +36 24 24.62
0.01  14 33 15.818  +00 45 11.78   14 33 17.120  +00 45 16.37
0.01  14 33 14.107  -00 18 07.36   14 33 14.300  -00 17 52.01
0.01  14 33 08.845  +25 22 07.20   14 33 09.536  +25 22 11.76
0.01  14 33 06.061  -06 58 25.50   14 33 07.028  -06 58 52.19
0.01  14 33 04.419  +28 23 58.62   14 33 04.510  +28 23 49.41
0.01  14 32 58.249  +62 24 40.11   14 33 03.333  +62 24 14.83
0.01  14 32 54.157  +08 23 54.81   14 32 54.173  +08 23 13.68
0.01  14 32 45.417  +26 59 16.04   14 32 46.472  +26 59 50.05
0.01  14 32 18.966  +12 17 27.64   14 32 20.182  +12 16 55.62
0.01  14 32 15.107  -06 35 21.48   14 32 17.287  -06 35 41.00
0.01  14 32 08.947  -03 35 20.01   14 32 10.671  -03 35 00.64
0.01  14 32 07.163  +08 53 33.19   14 32 07.697  +08 53 19.41
0.01  14 32 06.265  +26 00 33.69   14 32 09.284  +26 00 40.76
0.01  14 32 04.685  +30 48 56.83   14 32 05.694  +30 48 43.03
0.01  14 32 02.954  +15 20 41.32   14 32 03.478  +15 20 31.57
0.01  14 31 59.665  +52 29 06.24   14 32 00.531  +52 29 20.24
0.01  14 31 52.771  -04 45 11.35   14 31 53.154  -04 45 21.90
0.01  14 31 52.446  +11 27 40.47   14 31 52.971  +11 27 40.20
0.01  14 31 36.319  +44 41 35.47   14 31 38.204  +44 42 18.86
0.01  14 31 30.378  +57 03 29.44   14 31 36.532  +57 03 39.30
0.01  14 31 21.530  +08 19 19.70   14 31 25.274  +08 19 13.46
0.01  14 31 13.776  +16 36 37.57   14 31 14.635  +16 36 26.40
0.01  14 31 11.707  +03 11 35.32   14 31 11.930  +03 11 45.50
0.01  14 31 06.403  +32 07 50.65   14 31 06.786  +32 07 58.10
0.01  14 31 05.609  +25 37 24.62   14 31 06.832  +25 38 01.37
0.01  14 31 04.291  +27 58 55.02   14 31 07.534  +27 59 01.77
0.01  14 30 54.141  +20 19 00.57   14 30 54.620  +20 19 06.29
0.01  14 30 52.843  +03 16 08.51   14 30 53.535  +03 16 44.22
0.01  14 30 45.739  +58 44 45.72   14 30 48.886  +58 44 49.31
0.01  14 30 44.047  +43 11 43.59   14 30 45.391  +43 11 50.42
0.01  14 30 31.605  +07 22 00.84   14 30 32.680  +07 22 42.46
0.01  14 30 30.264  +01 01 25.75   14 30 30.687  +01 00 52.01
0.01  14 30 26.884  -01 55 04.66   14 30 27.782  -01 54 59.30
0.01  14 30 24.320  +25 11 59.80   14 30 27.894  +25 12 01.65
0.01  14 30 15.449  -03 38 56.78   14 30 15.927  -03 38 59.41
0.01  14 30 12.793  +27 30 59.10   14 30 14.452  +27 30 56.65
0.01  14 30 08.783  -05 24 34.48   14 30 11.108  -05 24 15.07
0.01  14 30 04.112  -05 58 37.95   14 30 06.502  -05 59 04.03
0.01  14 29 57.191  +08 16 22.41   14 29 58.325  +08 16 13.85
0.01  14 29 56.627  +22 51 58.22   14 29 57.941  +22 52 39.48
0.01  14 29 53.584  +48 48 49.52   14 29 54.299  +48 48 47.66
0.01  14 29 49.348  +26 07 16.36   14 29 50.889  +26 07 50.54
0.01  14 29 49.289  +54 37 58.09   14 29 52.135  +54 37 14.27
0.01  14 29 46.224  +46 08 00.08   14 29 50.709  +46 07 46.01
0.01  14 29 46.198  -01 57 01.66   14 29 46.303  -01 57 21.31
0.01  14 29 44.549  +27 32 50.59   14 29 45.162  +27 32 11.53
0.01  14 29 39.713  +02 49 43.73   14 29 42.998  +02 49 53.47
0.01  14 29 32.953  +03 51 18.86   14 29 33.382  +03 51 20.40
0.01  14 29 24.484  +07 50 58.64   14 29 26.038  +07 51 38.26
0.01  14 29 22.671  +15 25 22.51   14 29 23.340  +15 25 28.35
0.01  14 29 19.829  +43 31 09.74   14 29 23.255  +43 30 28.64
0.01  14 29 16.757  +30 33 22.07   14 29 17.141  +30 33 13.52
0.01  14 29 14.387  +00 10 57.58   14 29 17.613  +00 10 41.86
0.01  14 29 08.374  +36 19 49.46   14 29 11.833  +36 19 52.15
0.01  14 29 05.122  +12 11 27.05   14 29 06.030  +12 11 24.60
0.01  14 29 00.610  +48 41 05.00   14 29 01.256  +48 40 55.49
0.01  14 28 59.824  +04 05 35.96   14 29 01.027  +04 06 01.77
0.01  14 28 59.591  +03 06 28.44   14 29 01.417  +03 06 28.33
0.01  14 28 59.565  +62 13 11.45   14 29 04.312  +62 13 19.71
0.01  14 28 57.466  +41 31 29.79   14 28 57.575  +41 31 58.32
0.01  14 28 55.539  +51 12 54.81   14 28 57.752  +51 13 25.12
0.01  14 28 55.017  +01 50 03.96   14 28 55.880  +01 50 09.73
0.01  14 28 33.717  +49 09 11.39   14 28 34.733  +49 09 16.60
0.01  14 28 29.760  +15 23 01.12   14 28 31.373  +15 23 48.77
0.01  14 28 25.511  +48 52 19.35   14 28 30.540  +48 51 52.30
0.01  14 28 22.868  +33 18 29.28   14 28 26.347  +33 17 57.07
0.01  14 28 19.233  +29 18 44.13   14 28 22.360  +29 19 18.48
0.01  14 28 16.607  -00 30 46.60   14 28 17.406  -00 30 53.74
0.01  14 28 15.951  +42 03 43.70   14 28 15.974  +42 03 03.71
0.01  14 28 10.315  +24 32 32.24   14 28 10.702  +24 32 19.00
0.01  14 28 02.027  +32 15 48.21   14 28 02.263  +32 15 56.11
0.01  14 28 01.686  +46 16 51.39   14 28 03.306  +46 16 43.64
0.01  14 28 01.322  +04 31 31.35   14 28 04.630  +04 31 50.11
0.01  14 28 00.791  +27 27 00.31   14 28 01.450  +27 27 32.13
0.01  14 27 55.382  +01 06 23.66   14 27 57.706  +01 05 47.75
0.01  14 27 55.165  +52 34 06.96   14 27 56.903  +52 34 06.30
0.01  14 27 52.333  +16 37 40.45   14 27 52.887  +16 38 16.28
0.01  14 27 49.172  +11 30 20.74   14 27 51.782  +11 30 43.73
0.01  14 27 48.218  +60 49 51.83   14 27 48.900  +60 49 57.22
0.01  14 27 47.238  +57 59 47.68   14 27 47.834  +57 59 41.51
0.01  14 27 33.340  +25 56 45.94   14 27 34.462  +25 56 58.29
0.01  14 27 27.249  -06 34 23.21   14 27 27.652  -06 34 45.02
0.01  14 27 23.692  +11 48 45.12   14 27 23.980  +11 48 52.35
0.01  14 27 20.800  +33 37 37.83   14 27 21.010  +33 37 30.10
0.01  14 27 14.469  +35 28 37.56   14 27 15.728  +35 28 26.20
0.01  14 27 00.762  +49 32 05.36   14 27 01.841  +49 32 02.34
0.01  14 26 56.188  +32 09 41.32   14 26 59.510  +32 09 21.99
0.01  14 26 45.078  +03 46 21.62   14 26 45.792  +03 45 58.80
0.01  14 26 29.990  +11 59 47.14   14 26 33.836  +11 59 48.22
0.01  14 26 28.125  +56 56 41.50   14 26 28.659  +56 56 44.81
0.01  14 26 19.443  +15 55 16.75   14 26 19.873  +15 55 10.87
0.01  14 26 10.998  -07 57 23.78   14 26 11.480  -07 57 05.25
0.01  14 26 03.464  +29 33 51.05   14 26 04.162  +29 34 38.28
0.01  14 25 49.701  +09 59 39.52   14 25 50.340  +09 58 51.17
0.01  14 25 48.570  -00 55 14.22   14 25 51.376  -00 54 43.01
0.01  14 25 45.180  +22 02 51.52   14 25 46.465  +22 02 29.44
0.01  14 25 30.043  +06 28 10.98   14 25 33.416  +06 28 33.37
0.01  14 25 29.522  +01 46 09.67   14 25 29.728  +01 45 57.09
0.01  14 25 28.204  +19 28 57.64   14 25 28.935  +19 28 52.50
0.01  14 25 25.056  +34 49 13.30   14 25 28.446  +34 49 35.66
0.01  14 25 22.161  +50 05 21.50   14 25 22.919  +50 04 53.69
0.01  14 25 16.926  +16 49 34.76   14 25 18.201  +16 48 50.02
0.01  14 25 15.401  +13 36 53.22   14 25 15.929  +13 36 14.16
0.01  14 25 15.217  +19 26 57.91   14 25 15.217  +19 27 14.98
0.01  14 24 59.789  +08 26 12.34   14 25 00.536  +08 26 16.39
0.01  14 24 56.622  +08 51 51.89   14 24 58.576  +08 51 36.13
0.01  14 24 56.301  +30 19 10.74   14 24 56.838  +30 20 05.44
0.01  14 24 50.091  +46 44 37.15   14 24 52.557  +46 44 40.91
0.01  14 24 37.643  +51 00 24.95   14 24 38.413  +51 00 33.36
0.01  14 24 31.059  +02 21 31.18   14 24 34.456  +02 21 16.05
0.01  14 24 26.237  +07 53 21.66   14 24 26.315  +07 53 13.17
0.01  14 24 16.936  +04 21 36.17   14 24 20.293  +04 21 32.26
0.01  14 24 15.746  +56 09 42.80   14 24 21.926  +56 09 40.45
0.01  14 24 13.598  +19 39 12.89   14 24 17.539  +19 39 25.67
0.01  14 24 02.097  -07 51 35.38   14 24 04.212  -07 51 24.61
0.01  14 24 01.619  +46 30 42.91   14 24 01.904  +46 30 53.29
0.01  14 23 34.240  +05 34 52.05   14 23 35.194  +05 34 48.12
0.01  14 23 32.109  +36 12 10.19   14 23 33.483  +36 12 38.01
0.01  14 23 31.450  +34 45 05.41   14 23 31.538  +34 44 51.64
0.01  14 23 31.230  +00 47 33.02   14 23 31.974  +00 47 56.78
0.01  14 23 28.814  +20 07 42.41   14 23 29.411  +20 06 52.65
0.01  14 23 26.083  +20 20 32.86   14 23 28.644  +20 21 01.20
0.01  14 23 25.837  +00 58 41.16   14 23 27.031  +00 58 26.09
0.01  14 23 19.303  +52 24 40.17   14 23 20.585  +52 24 18.92
0.01  14 23 18.362  +42 54 47.33   14 23 22.280  +42 55 12.79
0.01  14 23 17.362  +34 41 48.69   14 23 20.133  +34 41 27.24
0.01  14 23 01.530  +02 31 11.42   14 23 02.176  +02 31 31.58
0.01  14 22 52.531  +28 54 54.05   14 22 54.501  +28 55 12.36
0.01  14 22 37.611  +19 12 38.13   14 22 39.237  +19 12 43.55
0.01  14 22 33.516  -05 42 30.35   14 22 34.230  -05 42 14.20
0.01  14 22 29.988  +13 17 57.08   14 22 30.539  +13 18 22.83
0.01  14 22 23.388  +27 40 20.55   14 22 24.398  +27 40 52.18
0.01  14 22 16.468  +13 39 48.65   14 22 16.963  +13 39 43.38
0.01  14 22 10.983  -05 32 23.24   14 22 12.615  -05 33 00.81
0.01  14 22 03.262  +36 26 39.78   14 22 03.386  +36 26 30.66
0.01  14 21 56.610  +22 19 40.53   14 21 57.600  +22 19 40.43
0.01  14 21 55.803  +52 04 08.88   14 21 57.043  +52 03 26.87
0.01  14 21 51.987  +29 58 43.54   14 21 55.829  +29 58 37.56
0.01  14 21 43.673  +21 33 03.50   14 21 45.712  +21 32 28.02
0.01  14 21 39.496  +55 23 41.87   14 21 44.260  +55 23 47.46
0.01  14 21 35.175  +03 09 35.15   14 21 36.529  +03 09 30.76
0.01  14 21 28.123  +14 26 30.42   14 21 31.074  +14 26 18.34
0.01  14 21 15.688  -07 08 02.10   14 21 16.465  -07 07 49.38
0.01  14 21 12.448  +49 15 16.95   14 21 16.238  +49 15 32.69
0.01  14 20 58.580  +42 18 09.30   14 21 00.544  +42 18 20.45
0.01  14 20 55.594  +22 41 44.81   14 20 57.259  +22 41 43.64
0.01  14 20 50.351  +11 55 45.02   14 20 51.771  +11 56 13.24
0.01  14 20 40.414  +54 43 55.52   14 20 43.332  +54 44 35.16
0.01  14 20 39.913  +24 53 25.08   14 20 41.145  +24 53 28.71
0.01  14 20 39.467  +24 46 08.77   14 20 40.388  +24 46 09.42
0.01  14 20 37.444  +19 46 25.79   14 20 40.864  +19 46 55.96
0.01  14 20 36.074  +47 14 32.47   14 20 37.106  +47 14 18.94
0.01  14 20 21.904  +20 57 17.10   14 20 22.343  +20 56 31.40
0.01  14 20 17.675  +63 59 45.96   14 20 18.071  +63 59 40.50
0.01  14 20 13.672  +46 09 45.63   14 20 14.642  +46 10 36.38
0.01  14 20 05.646  +17 34 01.55   14 20 06.249  +17 34 01.59
0.01  14 20 01.705  +08 53 36.17   14 20 01.817  +08 53 25.85
0.01  14 19 59.299  +02 44 58.91   14 20 01.082  +02 45 04.88
0.01  14 19 53.784  -00 25 44.01   14 19 56.355  -00 25 22.81
0.01  14 19 50.929  +19 36 36.05   14 19 51.129  +19 36 46.02
0.01  14 19 50.870  +63 48 03.34   14 19 51.158  +63 48 15.29
0.01  14 19 50.549  +47 50 01.17   14 19 53.565  +47 50 00.58
0.01  14 19 49.663  +53 40 13.56   14 19 52.604  +53 40 58.53
0.01  14 19 44.487  +54 34 14.77   14 19 47.795  +54 34 59.25
0.01  14 19 44.267  +60 35 31.35   14 19 52.037  +60 35 29.90
0.01  14 19 43.949  +20 46 49.41   14 19 46.227  +20 46 25.86
0.01  14 19 34.789  +10 48 17.67   14 19 35.156  +10 48 30.37
0.01  14 19 34.054  +41 11 49.31   14 19 35.474  +41 11 35.02
0.01  14 19 25.009  -08 05 54.17   14 19 27.156  -08 06 13.14
0.01  14 19 23.426  +53 23 23.14   14 19 24.514  +53 23 14.72
0.01  14 19 21.580  +14 09 25.75   14 19 23.609  +14 09 42.71
0.01  14 19 19.796  +08 13 09.29   14 19 21.865  +08 12 27.45
0.01  14 19 06.656  +05 54 52.71   14 19 06.836  +05 55 02.69
0.01  14 18 56.981  -06 40 06.79   14 18 57.545  -06 40 12.30
0.01  14 18 55.270  +30 45 51.29   14 18 56.237  +30 46 15.76
0.01  14 18 50.510  -01 42 10.36   14 18 51.421  -01 41 58.93
0.01  14 18 48.605  +01 20 22.60   14 18 48.939  +01 20 11.14
0.01  14 18 30.452  +11 35 58.19   14 18 32.986  +11 35 54.22
0.01  14 18 28.170  +40 01 59.52   14 18 29.075  +40 01 58.22
0.01  14 18 27.727  +02 36 13.69   14 18 28.068  +02 36 07.49
0.01  14 18 26.849  +48 05 00.72   14 18 32.019  +48 05 06.58
0.01  14 18 25.104  +40 40 04.04   14 18 25.645  +40 40 13.42
0.01  14 18 14.803  +46 17 22.02   14 18 18.233  +46 17 15.04
0.01  14 18 14.089  +36 20 53.10   14 18 15.853  +36 20 51.96
0.01  14 18 10.764  +45 49 05.88   14 18 12.472  +45 48 58.00
0.01  14 18 07.830  +48 02 43.97   14 18 10.945  +48 02 04.33
0.01  14 18 02.283  +53 41 46.37   14 18 03.532  +53 41 03.89
0.01  14 17 59.624  +28 41 07.39   14 18 00.263  +28 41 09.90
0.01  14 17 58.827  +13 12 18.69   14 17 59.509  +13 13 06.22
0.01  14 17 57.604  +51 40 34.25   14 17 59.778  +51 41 24.17
0.01  14 17 55.273  +36 03 34.56   14 17 55.414  +36 03 46.80
0.01  14 17 53.464  +12 47 22.14   14 17 54.841  +12 46 30.27
0.01  14 17 49.667  +07 31 08.41   14 17 50.569  +07 30 45.79
0.01  14 17 46.363  +35 08 44.12   14 17 46.677  +35 08 31.42
0.01  14 17 45.677  +10 34 56.15   14 17 45.848  +10 34 25.76
0.01  14 17 42.671  +08 59 25.12   14 17 45.825  +08 59 25.37
0.01  14 17 39.976  +08 08 05.17   14 17 41.874  +08 07 25.49
0.01  14 17 29.859  +05 46 32.88   14 17 31.386  +05 45 44.22
0.01  14 17 23.751  +61 00 36.48   14 17 25.092  +61 01 19.83
0.01  14 17 22.305  +14 05 04.79   14 17 23.921  +14 04 44.55
0.01  14 17 14.351  -04 07 04.73   14 17 14.905  -04 06 53.21
0.01  14 17 12.227  +24 37 25.43   14 17 13.053  +24 37 25.84
0.01  14 17 11.617  +21 01 23.22   14 17 13.017  +21 00 50.13
0.01  14 17 11.253  +32 57 13.69   14 17 14.371  +32 57 42.65
0.01  14 17 06.886  -07 40 40.39   14 17 07.788  -07 39 58.74
0.01  14 17 01.805  +05 49 09.23   14 17 01.985  +05 48 41.58
0.01  14 16 59.034  +14 02 43.22   14 16 59.188  +14 03 04.38
0.01  14 16 56.313  +23 12 27.41   14 16 58.513  +23 13 02.93
0.01  14 16 55.720  +07 48 16.07   14 16 57.054  +07 47 27.23
0.01  14 16 52.330  +46 00 38.33   14 16 55.595  +46 01 24.50
0.01  14 16 51.277  +39 39 03.86   14 16 53.126  +39 38 40.08
0.01  14 16 48.359  -00 06 56.61   14 16 49.012  -00 06 32.41
0.01  14 16 35.895  +43 44 10.23   14 16 36.318  +43 43 59.16
0.01  14 16 28.538  +61 13 16.68   14 16 32.721  +61 13 02.54
0.01  14 16 18.512  +14 22 21.91   14 16 19.919  +14 22 55.68
0.01  14 16 13.303  +41 02 53.29   14 16 14.322  +41 02 53.85
0.01  14 16 09.132  +36 35 20.49   14 16 09.319  +36 35 34.06
0.01  14 16 07.172  +60 18 08.13   14 16 10.427  +60 18 23.47
0.01  14 16 01.241  -01 23 04.89   14 16 03.874  -01 23 03.74
0.01  14 15 55.805  +41 22 48.15   14 15 59.067  +41 22 15.20
0.01  14 15 53.671  +02 10 46.47   14 15 54.002  +02 10 30.24
0.01  14 15 46.648  +31 42 28.44   14 15 48.983  +31 41 50.93
0.01  14 15 39.482  +06 13 02.41   14 15 43.304  +06 12 58.13
0.01  14 15 39.144  +19 06 35.04   14 15 39.282  +19 06 45.79
0.01  14 15 38.433  +51 22 26.20   14 15 38.715  +51 21 30.95
0.01  14 15 35.075  -00 36 12.15   14 15 36.193  -00 36 50.96
0.01  14 15 31.377  +60 04 13.02   14 15 34.092  +60 04 07.34
0.01  14 15 28.709  +01 05 47.79   14 15 29.738  +01 06 30.57
0.01  14 15 23.152  +17 43 55.13   14 15 23.942  +17 44 16.80
0.01  14 15 22.834  +33 33 06.51   14 15 24.515  +33 32 32.76
0.01  14 15 19.644  +23 19 03.93   14 15 21.007  +23 18 35.26
0.01  14 15 15.077  +51 44 04.37   14 15 15.296  +51 43 57.69
0.01  14 15 12.342  +14 04 22.04   14 15 12.355  +14 04 14.02
0.01  14 15 12.280  +07 16 45.12   14 15 14.500  +07 15 58.02
0.01  14 15 00.051  +20 57 27.16   14 15 03.290  +20 57 50.88
0.01  14 14 44.095  +26 33 36.51   14 14 46.695  +26 34 19.53
0.01  14 14 36.895  +11 05 09.56   14 14 36.918  +11 04 56.79
0.01  14 14 31.705  +30 32 30.21   14 14 34.082  +30 32 09.12
0.01  14 14 14.929  +14 48 58.64   14 14 15.362  +14 49 03.77
0.01  14 14 11.248  -05 19 21.45   14 14 13.008  -05 19 10.81
0.01  14 13 58.927  +38 55 41.33   14 14 01.343  +38 55 13.26
0.01  14 13 56.809  +21 22 27.73   14 13 57.448  +21 22 59.60
0.01  14 13 49.633  +10 44 10.52   14 13 51.885  +10 44 07.29
0.01  14 13 48.351  +27 03 01.30   14 13 48.633  +27 02 11.69
0.01  14 13 29.765  +12 51 33.64   14 13 30.414  +12 51 40.92
0.01  14 13 17.494  +45 55 50.59   14 13 19.746  +45 55 29.20
0.01  14 13 06.511  +47 42 05.63   14 13 07.452  +47 42 04.85
0.01  14 13 01.908  +50 19 17.81   14 13 02.281  +50 19 27.14
0.01  14 13 01.524  +50 08 01.62   14 13 05.124  +50 08 29.05
0.01  14 12 58.921  +11 20 06.89   14 13 02.458  +11 20 16.24
0.01  14 12 41.817  +09 31 02.18   14 12 42.679  +09 30 52.24
0.01  14 12 37.421  -02 26 32.05   14 12 38.089  -02 26 39.30
0.01  14 12 36.339  +22 00 08.00   14 12 37.716  +22 00 03.44
0.01  14 12 31.677  +46 14 52.60   14 12 31.991  +46 14 41.05
0.01  14 12 22.864  +02 22 38.05   14 12 25.028  +02 22 05.46
0.01  14 12 19.133  +11 50 38.77   14 12 19.290  +11 49 44.47
0.01  14 12 11.920  +12 16 24.43   14 12 12.543  +12 16 12.94
0.01  14 12 04.708  +28 22 37.72   14 12 08.098  +28 22 14.40
0.01  14 11 54.594  +27 12 28.74   14 11 54.633  +27 12 16.46
0.01  14 11 46.778  -07 49 52.86   14 11 48.283  -07 50 20.24
0.01  14 11 45.129  +09 19 33.34   14 11 48.105  +09 19 49.58
0.01  14 11 42.621  +50 20 54.59   14 11 43.466  +50 21 50.49
0.01  14 11 38.490  +13 04 33.02   14 11 38.791  +13 04 20.14
0.01  14 11 37.424  +34 13 49.40   14 11 38.522  +34 13 34.96
0.01  14 11 36.959  +04 40 57.89   14 11 37.532  +04 41 06.24
0.01  14 11 34.624  +44 37 08.55   14 11 36.529  +44 37 39.13
0.01  14 11 32.333  +25 41 34.43   14 11 34.149  +25 40 49.62
0.01  14 11 30.408  +15 16 43.20   14 11 31.352  +15 16 13.67
0.01  14 11 29.477  +13 30 08.87   14 11 29.834  +13 29 58.93
0.01  14 11 26.025  +33 04 17.52   14 11 26.992  +33 04 18.80
0.01  14 11 08.213  +01 24 33.78   14 11 08.318  +01 24 45.48
0.01  14 10 56.266  +54 16 08.69   14 10 57.000  +54 16 14.39
0.01  14 10 45.752  +10 25 35.91   14 10 48.889  +10 25 29.79
0.01  14 10 41.208  -00 20 32.55   14 10 41.575  -00 20 57.84
0.01  14 10 31.435  +23 39 45.15   14 10 34.477  +23 39 11.23
0.01  14 10 26.153  +14 37 53.80   14 10 28.035  +14 38 40.19
0.01  14 10 20.521  +20 05 23.47   14 10 22.481  +20 05 53.99
0.01  14 10 13.373  +46 58 13.62   14 10 15.468  +46 58 47.01
0.01  14 10 04.941  +13 10 14.82   14 10 07.164  +13 10 19.73
0.01  14 10 04.764  +02 40 49.82   14 10 05.935  +02 41 40.93
0.01  14 10 02.030  +64 00 51.39   14 10 04.735  +64 00 49.99
0.01  14 09 46.782  -00 03 15.33   14 09 46.913  -00 03 05.69
0.01  14 09 44.847  -00 34 10.59   14 09 45.211  -00 34 55.48
0.01  14 09 41.375  +02 33 02.74   14 09 42.080  +02 33 32.58
0.01  14 09 33.605  +16 05 54.80   14 09 35.576  +16 06 42.75
0.01  14 09 32.701  +07 29 38.76   14 09 33.012  +07 29 55.15
0.01  14 09 12.390  +16 52 06.39   14 09 12.898  +16 51 57.08
0.01  14 09 02.735  +37 56 47.93   14 09 03.224  +37 56 53.13
0.01  14 08 59.506  +57 13 14.08   14 09 00.689  +57 12 35.98
0.01  14 08 58.821  +49 24 56.86   14 09 02.270  +49 25 09.89
0.01  14 08 56.244  +44 41 59.18   14 08 57.211  +44 42 07.80
0.01  14 08 50.287  -01 32 18.24   14 08 53.077  -01 32 52.64
0.01  14 08 45.723  +35 32 18.48   14 08 46.034  +35 32 04.03
0.01  14 08 30.471  +36 33 19.37   14 08 33.842  +36 33 16.24
0.01  14 08 29.891  +59 30 38.25   14 08 34.343  +59 31 03.38
0.01  14 08 29.734  +15 13 29.52   14 08 33.307  +15 13 26.73
0.01  14 08 24.823  +38 34 49.21   14 08 27.491  +38 34 35.46
0.01  14 08 20.902  +32 25 39.69   14 08 23.285  +32 25 39.14
0.01  14 08 19.692  +35 51 18.83   14 08 21.777  +35 50 33.26
0.01  14 08 19.344  +16 45 10.52   14 08 20.515  +16 45 43.46
0.01  14 08 15.843  +29 47 38.85   14 08 16.128  +29 48 15.84
0.01  14 08 13.004  +56 13 32.46   14 08 15.872  +56 14 23.97
0.01  14 08 12.302  +25 17 37.72   14 08 14.735  +25 17 00.98
0.01  14 08 01.021  +47 36 15.18   14 08 04.594  +47 36 10.98
0.01  14 07 57.641  +31 21 07.62   14 07 59.414  +31 21 39.15
0.01  14 07 53.218  +25 47 37.31   14 07 53.756  +25 47 28.68
0.01  14 07 45.858  +19 14 43.61   14 07 48.641  +19 15 00.76
0.01  14 07 43.874  -00 00 22.79   14 07 46.071  -00 01 00.88
0.01  14 07 39.120  +40 02 16.64   14 07 41.192  +40 01 30.09
0.01  14 07 36.780  +45 35 38.19   14 07 38.439  +45 34 54.62
0.01  14 07 30.108  +13 26 56.37   14 07 32.239  +13 26 30.66
0.01  14 07 29.892  +47 42 41.80   14 07 32.616  +47 41 58.23
0.01  14 07 28.780  +18 13 24.10   14 07 32.196  +18 12 54.18
0.01  14 07 28.397  +34 37 44.96   14 07 31.521  +34 38 27.38
0.01  14 07 25.466  +39 35 17.29   14 07 29.665  +39 34 53.57
0.01  14 07 22.849  +62 05 54.71   14 07 27.613  +62 06 26.40
0.01  14 07 22.561  +14 11 15.32   14 07 23.662  +14 11 15.10
0.01  14 07 10.548  -00 49 31.13   14 07 10.588  -00 49 15.09
0.01  14 07 09.539  +42 37 57.62   14 07 10.758  +42 38 34.50
0.01  14 07 06.565  -00 14 21.64   14 07 07.040  -00 15 04.62
0.01  14 07 05.726  +10 37 02.53   14 07 06.100  +10 36 52.97
0.01  14 07 05.523  +28 30 33.67   14 07 05.611  +28 29 36.59
0.01  14 07 02.775  +46 16 56.97   14 07 03.388  +46 16 51.72
0.01  14 06 55.553  +58 22 00.58   14 06 58.162  +58 21 18.09
0.01  14 06 54.392  +38 02 44.06   14 06 56.543  +38 03 12.54
0.01  14 06 52.491  +39 50 19.69   14 06 54.569  +39 51 05.19
0.01  14 06 46.163  +18 57 44.81   14 06 49.097  +18 57 54.88
0.01  14 06 43.789  -00 09 22.58   14 06 45.307  -00 08 45.50
0.01  14 06 37.442  +35 55 07.57   14 06 39.531  +35 55 49.40
0.01  14 06 33.836  +03 31 26.35   14 06 34.508  +03 31 20.54
0.01  14 06 24.941  +14 34 49.03   14 06 25.522  +14 34 59.36
0.01  14 06 23.040  +10 31 37.55   14 06 24.466  +10 31 34.06
0.01  14 06 19.063  +57 40 32.90   14 06 24.289  +57 40 18.86
0.01  14 06 15.568  +29 00 15.31   14 06 16.348  +29 00 43.96
0.01  14 06 12.175  +40 38 51.96   14 06 14.316  +40 39 32.91
0.01  14 06 07.103  +45 51 55.54   14 06 12.267  +45 51 36.43
0.01  14 06 02.031  +23 50 14.78   14 06 02.415  +23 50 00.83
0.01  14 05 52.583  +32 06 35.10   14 05 52.940  +32 07 13.21
0.01  14 05 49.993  +26 23 21.61   14 05 51.897  +26 22 45.41
0.01  14 05 46.590  +63 17 17.73   14 05 47.721  +63 16 41.79
0.01  14 05 46.468  -01 30 07.10   14 05 46.734  -01 30 13.58
0.01  14 05 45.603  +23 35 54.99   14 05 47.134  +23 35 46.84
0.01  14 05 45.177  +30 48 00.54   14 05 46.232  +30 47 49.61
0.01  14 05 39.642  +10 21 40.89   14 05 42.675  +10 22 07.65
0.01  14 05 37.295  +59 45 50.42   14 05 39.124  +59 45 54.82
0.01  14 05 35.721  +22 35 12.61   14 05 35.869  +22 35 20.87
0.01  14 05 34.607  +56 42 35.50   14 05 37.708  +56 41 56.09
0.01  14 05 26.092  +17 35 58.39   14 05 26.525  +17 36 04.68
0.01  14 05 20.594  +21 04 26.76   14 05 21.139  +21 04 23.39
0.01  14 05 18.657  +49 27 54.30   14 05 19.024  +49 27 46.00
0.01  14 05 13.762  +13 51 56.27   14 05 14.493  +13 51 46.37
0.01  14 05 02.894  -05 26 28.39   14 05 02.976  -05 25 57.19
0.01  14 05 02.458  +10 07 31.20   14 05 06.192  +10 07 37.57
0.01  14 05 01.825  +09 29 29.82   14 05 02.445  +09 29 27.95
0.01  14 04 59.422  -00 14 57.04   14 05 02.907  -00 15 05.19
0.01  14 04 51.406  +32 18 41.89   14 04 51.708  +32 18 49.12
0.01  14 04 44.105  +17 11 58.47   14 04 44.715  +17 12 07.04
0.01  14 04 36.810  +27 01 41.33   14 04 37.371  +27 01 29.13
0.01  14 04 30.240  +08 21 06.92   14 04 33.289  +08 20 39.15
0.01  14 04 15.395  +31 56 05.84   14 04 18.549  +31 56 39.05
0.01  14 04 06.425  +20 19 07.75   14 04 06.792  +20 19 19.79
0.01  14 04 05.848  -00 50 03.67   14 04 07.691  -00 50 06.87
0.01  14 03 56.150  +16 40 29.09   14 03 56.399  +16 40 13.06
0.01  14 03 55.845  +44 37 57.93   14 04 00.012  +44 38 25.05
0.01  14 03 54.944  -01 34 30.58   14 03 57.763  -01 33 59.01
0.01  14 03 51.888  +36 32 59.63   14 03 53.255  +36 32 44.84
0.01  14 03 49.511  +42 19 00.65   14 03 52.042  +42 18 31.63
0.01  14 03 33.122  +20 14 36.20   14 03 33.319  +20 13 58.22
0.01  14 03 19.238  +35 08 11.88   14 03 20.815  +35 07 41.64
0.01  14 03 15.438  +37 32 59.61   14 03 15.556  +37 33 13.10
0.01  14 03 02.963  +51 44 55.08   14 03 04.416  +51 44 51.06
0.01  14 03 01.534  -01 00 53.78   14 03 03.272  -01 00 55.48
0.01  14 03 00.524  -02 18 07.74   14 03 01.419  -02 17 58.41
0.01  14 02 54.593  +42 14 41.74   14 02 55.879  +42 14 53.38
0.01  14 02 51.154  +38 05 55.75   14 02 55.557  +38 05 39.00
0.01  14 02 51.003  +20 38 45.09   14 02 51.869  +20 38 46.42
0.01  14 02 34.316  +58 04 06.38   14 02 38.601  +58 03 25.56
0.01  14 02 30.828  +23 53 15.83   14 02 32.732  +23 52 30.96
0.01  14 02 26.962  +52 04 20.07   14 02 27.654  +52 04 53.41
0.01  14 02 19.094  +58 59 13.60   14 02 21.536  +58 59 08.59
0.01  14 02 14.842  -01 56 42.80   14 02 15.035  -01 56 49.61
0.01  14 02 05.183  +59 10 05.69   14 02 09.157  +59 10 42.48
0.01  14 02 00.393  +17 24 07.73   14 02 02.397  +17 23 46.31
0.01  14 01 53.584  +63 42 40.54   14 01 54.948  +63 42 47.18
0.01  14 01 50.378  +33 39 54.15   14 01 51.315  +33 39 48.44
0.01  14 01 49.214  +21 49 17.36   14 01 49.692  +21 48 52.32
0.01  14 01 38.509  +60 59 47.89   14 01 42.037  +60 59 44.15
0.01  14 01 37.605  +38 30 31.03   14 01 39.349  +38 30 17.15
0.01  14 01 34.782  +02 31 47.35   14 01 35.378  +02 31 51.90
0.01  14 01 28.015  +09 21 30.30   14 01 29.244  +09 21 26.73
0.01  14 01 22.540  -06 52 52.20   14 01 23.520  -06 52 47.50
0.01  14 00 59.013  +08 22 37.22   14 01 01.676  +08 21 59.24
0.01  14 00 57.761  +26 05 04.20   14 00 59.974  +26 05 19.50
0.01  14 00 53.368  +52 36 40.63   14 00 53.738  +52 37 11.57
0.01  14 00 52.758  +42 46 33.57   14 00 52.761  +42 46 23.48
0.01  14 00 51.670  +33 53 37.56   14 00 55.548  +33 53 57.15
0.01  14 00 41.316  +55 57 24.44   14 00 43.277  +55 57 33.39
0.01  14 00 40.333  -00 24 32.27   14 00 41.706  -00 24 11.56
0.01  14 00 29.622  +28 21 19.90   14 00 30.700  +28 22 06.48
0.01  14 00 14.678  +12 23 36.45   14 00 14.790  +12 23 26.86
0.01  14 00 09.079  +11 21 34.53   14 00 09.757  +11 21 56.13
0.01  13 59 57.535  +11 39 04.45   13 59 58.096  +11 38 57.89
0.01  13 59 55.644  +20 48 32.06   13 59 56.057  +20 48 38.24
0.01  13 59 55.322  +04 39 39.27   13 59 58.597  +04 39 42.46
0.01  13 59 53.847  +26 35 44.20   13 59 54.126  +26 36 05.83
0.01  13 59 44.329  +17 28 01.99   13 59 45.352  +17 28 43.05
0.01  13 59 43.690  +53 36 52.65   13 59 45.224  +53 36 52.74
0.01  13 59 37.343  +44 34 32.70   13 59 37.822  +44 34 41.36
0.01  13 59 34.386  -07 39 16.38   13 59 34.569  -07 39 42.03
0.01  13 59 33.248  -00 35 56.86   13 59 35.917  -00 35 58.50
0.01  13 59 31.583  +17 50 32.46   13 59 31.901  +17 50 24.33
0.01  13 59 29.409  +58 05 48.47   13 59 33.828  +58 05 35.71
0.01  13 59 28.803  +13 02 31.42   13 59 29.416  +13 02 31.30
0.01  13 59 18.410  +14 59 14.18   13 59 21.341  +14 59 12.30
0.01  13 59 09.981  +09 39 57.49   13 59 12.433  +09 39 20.91
0.01  13 59 04.607  +13 07 45.45   13 59 04.906  +13 07 39.03
0.01  13 58 54.031  +16 36 38.12   13 58 57.758  +16 36 18.61
0.01  13 58 45.556  +21 11 55.29   13 58 48.556  +21 11 44.85
0.01  13 58 38.074  -05 01 31.25   13 58 38.828  -05 01 38.17
0.01  13 58 29.767  +45 57 39.88   13 58 30.580  +45 57 41.61
0.01  13 58 23.764  +23 05 58.48   13 58 25.436  +23 05 56.40
0.01  13 58 22.216  +21 59 17.75   13 58 23.465  +21 59 19.37
0.01  13 58 20.679  +10 38 26.16   13 58 22.925  +10 37 54.36
0.01  13 58 18.315  +40 57 52.15   13 58 18.669  +40 58 38.19
0.01  13 58 10.053  +37 37 39.88   13 58 12.220  +37 37 19.70
0.01  13 58 03.752  +22 33 26.04   13 58 04.260  +22 33 29.28
0.01  13 57 59.706  +41 29 02.94   13 58 00.313  +41 29 05.14
0.01  13 57 54.228  +31 39 45.22   13 57 55.457  +31 38 58.94
0.01  13 57 50.149  +15 43 30.11   13 57 50.435  +15 43 43.35
0.01  13 57 49.002  +61 43 20.14   13 57 50.582  +61 43 04.43
0.01  13 57 38.501  +39 49 47.22   13 57 41.763  +39 49 11.19
0.01  13 57 35.488  +01 28 08.27   13 57 38.708  +01 28 13.87
0.01  13 57 34.091  +52 12 41.27   13 57 35.245  +52 12 20.76
0.01  13 57 30.911  +49 40 34.63   13 57 35.072  +49 40 28.19
0.01  13 57 26.869  +32 35 17.28   13 57 28.823  +32 35 34.22
0.01  13 57 19.122  +12 26 11.49   13 57 19.696  +12 26 09.27
0.01  13 57 18.381  +02 08 44.49   13 57 18.460  +02 08 37.49
0.01  13 57 13.820  +31 03 40.84   13 57 14.519  +31 03 47.40
0.01  13 57 08.621  +39 10 25.20   13 57 10.876  +39 09 59.09
0.01  13 57 02.579  +55 24 22.42   13 57 03.559  +55 23 59.39
0.01  13 57 01.215  +44 48 02.24   13 57 03.310  +44 48 40.48
0.01  13 56 53.330  +26 23 15.25   13 56 57.228  +26 23 00.68
0.01  13 56 46.858  +49 04 52.82   13 56 47.501  +49 04 57.29
0.01  13 56 30.790  +41 32 48.35   13 56 33.315  +41 32 59.57
0.01  13 56 28.977  +34 21 21.30   13 56 30.974  +34 21 07.41
0.01  13 56 21.119  +00 00 04.30   13 56 21.817  +00 00 18.68
0.01  13 56 20.473  +00 29 34.96   13 56 21.086  +00 29 26.68
0.01  13 56 15.237  +39 29 43.70   13 56 16.683  +39 29 04.17
0.01  13 56 14.758  +12 35 20.13   13 56 14.978  +12 35 41.91
0.01  13 56 12.644  +50 03 43.16   13 56 14.014  +50 04 15.75
0.01  13 56 10.480  +14 00 10.38   13 56 11.277  +14 00 40.06
0.01  13 56 07.192  +05 15 17.22   13 56 09.274  +05 15 10.43
0.01  13 56 06.359  +64 10 28.56   13 56 07.165  +64 10 36.60
0.01  13 56 00.058  +14 39 00.65   13 56 01.785  +14 38 51.46
0.01  13 55 58.550  +31 19 33.12   13 55 58.815  +31 19 43.58
0.01  13 55 52.065  +53 58 51.22   13 55 52.484  +53 58 56.62
0.01  13 55 37.292  +28 41 31.07   13 55 37.420  +28 42 27.78
0.01  13 55 33.853  +35 20 57.91   13 55 37.744  +35 21 27.09
0.01  13 55 28.709  +05 07 24.64   13 55 31.971  +05 07 09.73
0.01  13 55 20.644  +36 59 15.99   13 55 24.653  +36 59 16.22
0.01  13 55 18.703  +54 06 32.26   13 55 19.598  +54 06 33.83
0.01  13 55 15.828  +08 59 21.02   13 55 17.559  +09 00 04.74
0.01  13 55 15.034  +55 07 17.13   13 55 18.323  +55 06 28.19
0.01  13 55 14.260  +47 02 49.13   13 55 14.618  +47 02 37.41
0.01  13 55 12.457  +20 52 40.16   13 55 12.549  +20 52 31.17
0.01  13 55 09.254  +33 58 53.47   13 55 09.405  +33 59 04.15
0.01  13 55 06.058  +10 52 00.13   13 55 06.490  +10 52 03.23
0.01  13 55 04.520  +30 34 53.94   13 55 06.572  +30 35 02.63
0.01  13 54 58.911  +02 23 23.80   13 55 00.019  +02 22 59.43
0.01  13 54 58.779  +17 40 12.40   13 54 59.304  +17 40 07.17
0.01  13 54 55.370  +56 59 03.88   13 54 55.799  +56 59 25.36
0.01  13 54 54.281  +29 05 49.49   13 54 54.540  +29 05 40.75
0.01  13 54 41.813  +05 04 00.93   13 54 44.298  +05 03 32.75
0.01  13 54 24.096  +61 01 54.18   13 54 27.860  +61 02 11.93
0.01  13 54 17.461  +25 31 41.78   13 54 21.637  +25 31 43.92
0.01  13 54 13.926  +13 25 57.51   13 54 14.572  +13 25 32.83
0.01  13 54 13.602  +25 20 19.76   13 54 15.074  +25 19 47.36
0.01  13 54 10.222  -06 56 05.00   13 54 11.382  -06 55 36.00
0.01  13 54 00.488  +24 25 08.83   13 54 00.573  +24 24 26.99
0.01  13 53 43.125  +22 07 27.37   13 53 43.951  +22 07 04.36
0.01  13 53 36.375  +06 24 54.82   13 53 37.260  +06 24 11.04
0.01  13 53 21.126  +48 09 12.03   13 53 21.654  +48 08 54.29
0.01  13 53 17.222  -00 16 44.56   13 53 19.238  -00 17 03.62
0.01  13 53 16.979  +10 37 54.06   13 53 20.500  +10 38 09.71
0.01  13 53 15.314  +49 34 29.17   13 53 16.851  +49 34 57.12
0.01  13 53 10.261  +18 55 29.71   13 53 12.015  +18 55 13.07
0.01  13 53 08.140  +20 44 34.07   13 53 08.416  +20 44 51.05
0.01  13 53 03.701  +00 52 13.53   13 53 04.236  +00 52 05.00
0.01  13 53 01.511  -03 48 31.66   13 53 01.796  -03 48 20.61
0.01  13 52 56.472  +13 07 53.80   13 52 56.718  +13 07 14.40
0.01  13 52 56.426  +52 40 23.17   13 52 56.577  +52 40 15.47
0.01  13 52 56.318  +59 26 44.91   13 52 56.600  +59 26 12.13
0.01  13 52 56.164  +23 02 11.50   13 52 57.806  +23 02 37.49
0.01  13 52 48.761  +32 13 05.39   13 52 52.069  +32 12 39.48
0.01  13 52 48.364  +23 54 54.67   13 52 50.990  +23 55 33.39
0.01  13 52 32.805  +60 02 22.92   13 52 33.719  +60 02 59.11
0.01  13 52 30.595  +01 36 52.17   13 52 31.001  +01 36 53.11
0.01  13 52 29.556  +07 09 52.17   13 52 32.782  +07 09 39.96
0.01  13 52 22.235  +29 57 23.78   13 52 24.697  +29 56 55.21
0.01  13 52 16.196  +02 06 05.06   13 52 16.471  +02 06 30.63
0.01  13 52 14.829  +07 55 14.04   13 52 18.586  +07 55 03.89
0.01  13 52 10.118  +17 10 17.62   13 52 12.888  +17 10 34.02
0.01  13 51 58.967  +27 56 22.64   13 51 59.459  +27 56 08.83
0.01  13 51 57.171  +24 03 40.92   13 52 00.134  +24 03 14.96
0.01  13 51 56.522  +13 12 08.75   13 51 58.702  +13 11 55.85
0.01  13 51 48.588  +22 31 38.71   13 51 51.922  +22 31 23.15
0.01  13 51 37.136  +04 35 32.36   13 51 37.582  +04 35 41.65
0.01  13 51 36.133  +12 02 55.77   13 51 36.421  +12 03 03.94
0.01  13 51 31.458  +05 50 12.23   13 51 32.841  +05 50 38.49
0.01  13 51 26.553  +52 02 29.31   13 51 28.746  +52 01 49.51
0.01  13 51 24.356  +54 29 20.54   13 51 29.726  +54 29 49.70
0.01  13 51 23.347  -01 33 51.84   13 51 26.068  -01 33 36.31
0.01  13 51 08.272  -04 07 01.70   13 51 09.606  -04 06 35.75
0.01  13 51 06.538  +07 45 34.12   13 51 09.901  +07 45 24.40
0.01  13 50 57.220  +08 22 24.95   13 50 58.584  +08 22 29.49
0.01  13 50 55.489  +14 19 11.97   13 50 58.060  +14 18 51.34
0.01  13 50 50.332  +17 22 07.26   13 50 53.942  +17 22 02.00
0.01  13 50 44.116  +33 44 54.11   13 50 44.637  +33 45 36.08
0.01  13 50 40.313  +53 04 56.90   13 50 40.497  +53 05 28.92
0.01  13 50 38.936  +50 56 35.83   13 50 41.883  +50 55 49.94
0.01  13 50 38.339  +00 37 07.44   13 50 38.756  +00 37 01.74
0.01  13 50 34.549  +01 13 47.04   13 50 35.828  +01 13 15.18
0.01  13 50 28.560  +29 02 41.01   13 50 30.369  +29 02 39.33
0.01  13 50 26.294  +06 22 51.52   13 50 27.838  +06 23 34.50
0.01  13 50 22.603  +04 58 57.20   13 50 23.091  +04 58 45.95
0.01  13 50 21.999  +44 53 11.41   13 50 23.993  +44 52 59.21
0.01  13 50 20.970  +00 05 24.12   13 50 21.036  +00 04 59.59
0.01  13 50 19.986  +43 31 55.90   13 50 20.354  +43 32 09.64
0.01  13 50 16.033  +27 25 08.30   13 50 17.973  +27 24 22.98
0.01  13 50 14.118  +40 48 37.28   13 50 14.698  +40 48 47.88
0.01  13 50 09.551  +14 41 26.62   13 50 10.728  +14 41 40.42
0.01  13 50 03.981  +34 25 16.31   13 50 04.227  +34 25 09.81
0.01  13 50 01.791  +10 11 03.98   13 50 02.017  +10 10 56.56
0.01  13 49 53.624  +61 28 58.87   13 49 59.220  +61 28 25.68
0.01  13 49 52.965  +53 57 12.09   13 49 54.644  +53 57 50.05
0.01  13 49 52.519  +30 15 39.29   13 49 53.506  +30 15 07.41
0.01  13 49 51.932  +13 29 06.30   13 49 52.565  +13 29 09.24
0.01  13 49 46.762  +34 36 06.34   13 49 47.113  +34 35 57.00
0.01  13 49 44.562  +04 39 17.26   13 49 48.054  +04 39 01.20
0.01  13 49 44.353  +41 16 48.70   13 49 47.457  +41 17 05.86
0.01  13 49 43.762  -04 01 09.58   13 49 44.592  -04 01 08.43
0.01  13 49 37.743  +56 07 21.17   13 49 38.392  +56 08 05.48
0.01  13 49 33.947  +05 40 42.59   13 49 36.763  +05 41 08.06
0.01  13 49 28.268  +35 27 44.09   13 49 29.380  +35 28 17.23
0.01  13 49 26.485  +42 14 58.81   13 49 30.071  +42 15 00.52
0.01  13 49 26.200  +33 13 11.50   13 49 29.311  +33 13 53.44
0.01  13 49 26.098  +00 22 57.46   13 49 26.740  +00 23 27.05
0.01  13 49 18.852  +34 37 01.18   13 49 21.164  +34 37 02.46
0.01  13 49 18.338  +40 59 31.85   13 49 19.157  +40 59 13.76
0.01  13 49 14.489  +02 50 54.58   13 49 16.689  +02 50 35.51
0.01  13 49 07.542  +39 25 55.36   13 49 10.748  +39 25 15.48
0.01  13 49 01.352  +09 31 40.20   13 49 03.912  +09 31 44.95
0.01  13 48 46.881  +06 43 52.20   13 48 47.140  +06 43 21.73
0.01  13 48 33.452  +59 05 59.76   13 48 34.760  +59 06 04.90
0.01  13 48 28.678  +20 57 39.49   13 48 29.432  +20 58 25.43
0.01  13 48 26.301  +10 33 04.72   13 48 27.672  +10 32 24.35
0.01  13 48 21.656  +06 33 47.51   13 48 22.400  +06 34 24.80
0.01  13 48 21.164  +18 27 53.78   13 48 24.325  +18 27 52.74
0.01  13 48 16.905  +37 18 34.50   13 48 17.112  +37 18 46.89
0.01  13 48 15.299  +51 26 07.31   13 48 15.797  +51 25 55.01
0.01  13 48 13.102  +37 21 51.45   13 48 17.082  +37 21 52.24
0.01  13 48 11.266  +19 35 23.62   13 48 11.696  +19 35 40.20
0.01  13 48 00.883  -07 16 45.60   13 48 01.428  -07 16 58.41
0.01  13 48 00.710  +20 08 12.83   13 48 01.080  +20 08 17.42
0.01  13 47 54.539  +17 20 23.09   13 47 54.848  +17 20 13.43
0.01  13 47 54.408  +32 06 00.54   13 47 54.812  +32 06 15.42
0.01  13 47 44.888  -00 00 40.83   13 47 45.327  -00 00 55.26
0.01  13 47 42.114  +19 15 17.17   13 47 42.373  +19 15 08.32
0.01  13 47 40.793  +03 32 46.89   13 47 41.557  +03 32 58.63
0.01  13 47 40.199  +22 14 35.52   13 47 40.789  +22 15 07.56
0.01  13 47 37.554  +16 57 09.75   13 47 38.101  +16 57 25.91
0.01  13 47 37.393  +29 31 41.74   13 47 39.196  +29 31 07.18
0.01  13 47 32.882  +18 22 42.65   13 47 33.177  +18 22 30.69
0.01  13 47 29.328  +05 42 26.33   13 47 30.446  +05 42 55.71
0.01  13 47 28.315  +37 15 11.09   13 47 31.124  +37 15 06.73
0.01  13 47 15.984  +36 26 27.73   13 47 17.611  +36 26 40.39
0.01  13 47 14.745  -03 11 57.77   13 47 15.253  -03 11 58.28
0.01  13 47 12.109  +15 47 42.42   13 47 14.893  +15 47 57.27
0.01  13 47 05.064  +13 55 49.46   13 47 05.352  +13 55 56.12
0.01  13 47 03.556  -07 20 29.73   13 47 05.028  -07 21 09.98
0.01  13 46 58.015  +16 01 49.53   13 47 01.133  +16 01 30.39
0.01  13 46 49.766  +36 12 12.73   13 46 50.029  +36 12 26.88
0.01  13 46 42.682  +04 30 17.84   13 46 43.268  +04 30 29.23
0.01  13 46 27.600  +62 34 41.20   13 46 28.436  +62 34 49.95
0.01  13 46 25.122  +39 49 34.41   13 46 25.319  +39 49 51.38
0.01  13 46 17.706  +00 15 56.99   13 46 19.322  +00 16 11.43
0.01  13 46 09.765  +25 40 59.84   13 46 10.405  +25 41 09.54
0.01  13 46 09.356  +28 00 39.31   13 46 11.060  +28 00 34.30
0.01  13 46 02.841  +61 13 51.60   13 46 06.697  +61 13 29.47
0.01  13 46 01.546  +15 57 06.99   13 46 01.927  +15 56 58.63
0.01  13 45 48.157  +56 49 30.22   13 45 48.465  +56 49 36.88
0.01  13 45 40.925  +63 03 44.07   13 45 42.423  +63 02 50.22
0.01  13 45 30.584  +63 58 14.09   13 45 37.548  +63 58 27.64
0.01  13 45 15.523  +41 42 43.46   13 45 19.096  +41 42 44.65
0.01  13 45 12.703  +05 44 12.17   13 45 14.418  +05 43 49.30
0.01  13 45 10.589  +34 19 22.22   13 45 11.638  +34 19 30.90
0.01  13 45 10.559  +51 32 14.45   13 45 12.028  +51 31 49.80
0.01  13 45 09.920  +40 54 23.29   13 45 10.153  +40 54 36.87
0.01  13 45 05.933  -02 13 45.92   13 45 06.507  -02 13 58.16
0.01  13 45 02.002  +09 46 43.13   13 45 03.058  +09 47 24.44
0.01  13 44 58.347  +08 33 22.13   13 44 58.553  +08 33 31.52
0.01  13 44 57.694  +54 15 08.82   13 45 00.838  +54 15 48.69
0.01  13 44 42.305  +06 26 59.79   13 44 42.620  +06 27 07.32
0.01  13 44 41.731  +10 04 01.63   13 44 42.230  +10 04 07.58
0.01  13 44 39.673  +39 53 12.91   13 44 42.495  +39 52 42.26
0.01  13 44 38.614  +14 09 28.00   13 44 42.079  +14 09 27.45
0.01  13 44 29.054  +15 34 34.34   13 44 29.483  +15 34 23.44
0.01  13 44 28.122  +05 07 52.94   13 44 28.257  +05 07 43.20
0.01  13 44 23.057  +06 05 54.68   13 44 23.700  +06 05 59.95
0.01  13 44 00.767  +23 10 01.07   13 44 02.511  +23 10 23.68
0.01  13 44 00.485  +59 49 21.86   13 44 07.999  +59 49 24.41
0.01  13 43 52.262  -03 28 00.28   13 43 55.439  -03 27 34.13
0.01  13 43 45.177  +44 30 46.25   13 43 48.400  +44 30 50.47
0.01  13 43 43.440  +27 16 47.29   13 43 45.869  +27 16 41.81
0.01  13 43 21.553  +19 58 43.90   13 43 23.500  +19 58 15.76
0.01  13 43 15.825  +38 25 16.31   13 43 16.225  +38 25 06.95
0.01  13 43 12.179  +18 43 18.88   13 43 12.730  +18 42 36.62
0.01  13 43 10.104  +04 20 23.01   13 43 10.527  +04 20 22.70
0.01  13 43 07.554  +47 54 29.78   13 43 09.167  +47 55 11.71
0.01  13 43 04.354  -00 15 48.15   13 43 05.042  -00 16 31.98
0.01  13 43 00.446  +29 49 48.33   13 43 02.770  +29 49 43.56
0.01  13 43 00.183  +24 08 52.76   13 43 01.642  +24 09 39.07
0.01  13 42 58.662  +17 55 27.29   13 42 59.111  +17 55 33.48
0.01  13 42 55.967  +08 36 21.70   13 42 56.387  +08 36 10.34
0.01  13 42 55.161  +54 14 41.10   13 42 55.272  +54 14 23.42
0.01  13 42 47.843  +38 11 31.41   13 42 48.050  +38 12 22.16
0.01  13 42 40.119  +25 32 49.03   13 42 41.745  +25 32 41.39
0.01  13 42 32.038  +09 09 19.08   13 42 32.542  +09 09 35.84
0.01  13 42 31.359  +16 22 13.74   13 42 32.405  +16 21 58.02
0.01  13 42 25.894  +60 22 27.29   13 42 28.080  +60 21 34.40
0.01  13 42 22.258  +62 02 22.04   13 42 23.566  +62 02 22.41
0.01  13 42 16.586  +01 16 59.33   13 42 17.094  +01 17 17.12
0.01  13 42 07.633  +31 19 22.47   13 42 08.446  +31 19 44.15
0.01  13 41 47.181  +18 47 31.12   13 41 49.480  +18 47 47.44
0.01  13 41 47.004  +63 02 34.88   13 41 47.988  +63 02 45.38
0.01  13 41 43.814  +19 49 26.14   13 41 45.768  +19 48 40.03
0.01  13 41 40.441  +10 31 02.33   13 41 40.555  +10 30 04.87
0.01  13 41 38.349  +52 36 59.06   13 41 39.703  +52 36 15.71
0.01  13 41 35.913  +03 31 30.80   13 41 36.988  +03 31 07.06
0.01  13 41 30.913  +58 19 51.02   13 41 36.966  +58 20 00.61
0.01  13 41 24.619  +29 53 59.98   13 41 26.333  +29 53 55.29
0.01  13 41 17.606  +34 44 52.35   13 41 20.068  +34 44 34.78
0.01  13 41 13.275  +23 09 55.86   13 41 14.888  +23 10 29.15
0.01  13 41 13.164  +15 56 34.49   13 41 15.829  +15 56 38.92
0.01  13 41 08.708  +27 47 33.26   13 41 10.580  +27 47 56.16
0.01  13 41 06.823  +11 14 05.69   13 41 06.846  +11 14 18.48
0.01  13 41 01.423  -03 30 24.52   13 41 01.696  -03 29 53.37
0.01  13 41 00.541  +10 55 48.91   13 41 01.348  +10 56 06.84
0.01  13 40 53.952  +05 39 58.09   13 40 54.857  +05 40 50.47
0.01  13 40 48.519  +30 53 15.07   13 40 49.627  +30 54 02.05
0.01  13 40 47.496  -03 42 12.08   13 40 48.454  -03 42 38.57
0.01  13 40 37.189  +51 23 21.31   13 40 37.454  +51 23 09.40
0.01  13 40 35.582  +04 09 22.18   13 40 35.772  +04 09 30.24
0.01  13 40 34.330  +42 31 45.45   13 40 34.727  +42 32 32.32
0.01  13 40 32.871  -07 58 34.59   13 40 35.100  -07 58 23.16
0.01  13 40 32.809  +03 56 26.38   13 40 35.595  +03 56 22.41
0.01  13 40 29.275  +37 05 51.04   13 40 31.963  +37 05 35.85
0.01  13 40 27.878  +13 01 28.36   13 40 29.576  +13 00 55.43
0.01  13 40 21.882  +18 56 12.49   13 40 24.419  +18 55 55.72
0.01  13 40 21.649  +11 56 41.13   13 40 21.882  +11 56 47.91
0.01  13 40 15.610  +22 26 09.41   13 40 16.505  +22 26 34.55
0.01  13 40 09.122  +23 55 17.93   13 40 09.128  +23 55 08.24
0.01  13 40 01.001  +56 25 22.96   13 40 01.568  +56 25 16.57
0.01  13 39 57.752  +12 27 38.38   13 39 59.804  +12 26 49.94
0.01  13 39 54.490  +49 58 58.30   13 39 57.581  +49 59 29.89
0.01  13 39 32.507  -01 51 44.83   13 39 33.098  -01 50 56.08
0.01  13 39 29.170  +01 45 25.90   13 39 32.442  +01 45 25.42
0.01  13 39 27.770  +38 14 13.82   13 39 29.468  +38 13 23.98
0.01  13 39 17.617  +17 48 48.85   13 39 18.125  +17 48 38.11
0.01  13 39 17.495  +17 42 28.77   13 39 18.026  +17 42 19.79
0.01  13 39 16.889  +59 58 57.11   13 39 19.043  +59 59 39.84
0.01  13 39 13.125  +28 49 24.54   13 39 14.036  +28 48 49.54
0.01  13 39 12.568  +45 28 09.16   13 39 12.856  +45 28 16.84
0.01  13 39 07.253  +30 14 48.08   13 39 09.014  +30 15 09.03
0.01  13 39 00.496  -04 39 31.95   13 39 01.827  -04 38 43.20
0.01  13 38 55.631  +31 28 43.21   13 38 58.644  +31 28 54.27
0.01  13 38 50.877  +30 28 25.54   13 38 53.766  +30 28 11.68
0.01  13 38 45.022  +00 42 16.36   13 38 47.264  +00 42 43.16
0.01  13 38 40.278  +63 48 58.66   13 38 41.134  +63 49 07.61
0.01  13 38 39.448  +07 11 55.31   13 38 39.871  +07 12 00.46
0.01  13 38 32.370  +59 46 01.21   13 38 33.150  +59 45 17.10
0.01  13 38 24.833  -00 31 22.69   13 38 26.997  -00 31 10.10
0.01  13 38 19.968  +33 09 45.20   13 38 21.145  +33 09 34.17
0.01  13 38 07.781  +63 34 47.47   13 38 13.099  +63 34 13.64
0.01  13 38 06.559  +04 58 04.30   13 38 07.860  +04 57 50.99
0.01  13 37 54.972  +04 13 38.67   13 37 57.585  +04 13 58.81
0.01  13 37 54.608  +11 10 52.55   13 37 55.094  +11 10 16.38
0.01  13 37 53.418  -00 58 07.89   13 37 54.864  -00 58 06.36
0.01  13 37 50.196  +41 45 15.82   13 37 51.356  +41 44 58.84
0.01  13 37 49.678  +01 50 32.20   13 37 50.389  +01 50 23.41
0.01  13 37 48.796  +01 22 54.93   13 37 52.015  +01 22 55.89
0.01  13 37 44.281  +43 44 19.70   13 37 44.288  +43 44 00.62
0.01  13 37 44.189  +09 32 29.10   13 37 45.957  +09 32 11.07
0.01  13 37 40.036  +11 29 25.64   13 37 41.422  +11 28 34.31
0.01  13 37 32.561  -06 42 01.01   13 37 36.111  -06 42 04.32
0.01  13 37 15.844  +27 26 40.40   13 37 16.817  +27 26 53.36
0.01  13 37 15.512  +26 24 36.67   13 37 16.519  +26 24 05.73
0.01  13 37 03.300  +17 47 31.31   13 37 03.605  +17 47 13.67
0.01  13 37 02.041  +37 18 00.41   13 37 06.310  +37 18 12.54
0.01  13 37 00.926  +29 01 17.27   13 37 04.048  +29 01 15.01
0.01  13 37 00.569  +36 13 41.75   13 37 02.680  +36 13 01.70
0.01  13 36 58.923  -01 12 23.45   13 36 59.254  -01 11 26.55
0.01  13 36 56.366  +43 06 16.73   13 36 59.553  +43 06 11.40
0.01  13 36 47.990  +46 18 46.53   13 36 48.714  +46 19 10.10
0.01  13 36 46.563  -05 49 55.69   13 36 50.255  -05 50 09.23
0.01  13 36 44.396  -07 06 46.80   13 36 47.737  -07 06 26.33
0.01  13 36 44.383  +07 18 35.53   13 36 48.203  +07 18 42.84
0.01  13 36 27.181  +44 09 46.58   13 36 28.709  +44 08 54.21
0.01  13 36 23.499  +51 47 12.23   13 36 25.932  +51 46 49.96
0.01  13 36 14.074  +49 06 30.38   13 36 14.893  +49 06 56.41
0.01  13 36 12.493  +14 41 20.28   13 36 13.837  +14 42 01.92
0.01  13 36 07.402  +03 58 39.95   13 36 09.775  +03 59 13.93
0.01  13 36 02.477  +17 15 29.84   13 36 03.363  +17 14 42.93
0.01  13 35 58.061  +10 48 48.19   13 35 58.976  +10 48 34.48
0.01  13 35 55.222  +09 56 47.73   13 35 56.245  +09 56 11.45
0.01  13 35 46.259  +17 35 30.90   13 35 46.524  +17 35 49.16
0.01  13 35 41.531  +56 10 51.25   13 35 41.616  +56 09 54.45
0.01  13 35 34.574  +56 31 14.18   13 35 37.715  +56 31 38.27
0.01  13 35 26.676  -03 23 58.60   13 35 28.988  -03 23 17.98
0.01  13 35 24.129  +45 37 11.99   13 35 28.562  +45 37 14.96
0.01  13 35 19.103  +06 40 27.73   13 35 20.546  +06 40 45.53
0.01  13 35 14.162  +04 34 23.67   13 35 15.621  +04 34 40.25
0.01  13 35 13.530  +06 07 49.25   13 35 16.011  +06 07 47.37
0.01  13 35 13.441  +55 25 00.71   13 35 15.205  +55 25 43.63
0.01  13 35 03.907  +48 14 26.56   13 35 09.150  +48 14 13.69
0.01  13 35 03.606  +34 40 13.12   13 35 05.665  +34 40 23.94
0.01  13 34 58.849  +04 12 47.69   13 34 59.655  +04 13 35.01
0.01  13 34 57.603  +28 59 18.16   13 34 58.868  +28 58 47.59
0.01  13 34 55.393  +42 38 23.80   13 34 56.465  +42 38 06.44
0.01  13 34 54.075  +39 42 13.90   13 34 54.967  +39 42 16.79
0.01  13 34 53.849  +28 11 03.24   13 34 53.914  +28 11 11.85
0.01  13 34 53.705  +31 48 11.43   13 34 54.419  +31 48 08.55
0.01  13 34 51.197  +24 51 00.21   13 34 51.685  +24 50 56.12
0.01  13 34 44.987  +24 07 40.79   13 34 44.990  +24 08 23.65
0.01  13 34 44.826  +05 56 50.51   13 34 45.728  +05 56 27.19
0.01  13 34 44.643  +26 29 30.71   13 34 46.331  +26 30 09.27
0.01  13 34 39.364  +14 27 52.42   13 34 40.040  +14 27 48.56
0.01  13 34 38.840  +34 08 04.44   13 34 39.682  +34 08 43.66
0.01  13 34 11.232  +47 55 08.63   13 34 11.979  +47 55 00.66
0.01  13 34 09.255  +00 42 25.33   13 34 09.589  +00 42 32.98
0.01  13 33 57.534  +46 21 58.71   13 34 02.177  +46 22 28.99
0.01  13 33 54.341  +40 00 14.17   13 33 59.095  +40 00 18.63
0.01  13 33 50.505  +05 19 06.04   13 33 50.954  +05 19 18.76
0.01  13 33 47.840  +15 31 21.24   13 33 49.348  +15 31 31.88
0.01  13 33 46.728  +46 39 54.10   13 33 47.338  +46 40 09.91
0.01  13 33 45.223  +24 55 31.32   13 33 45.846  +24 55 33.07
0.01  13 33 43.289  +46 13 51.68   13 33 46.640  +46 13 24.57
0.01  13 33 26.189  +01 15 10.95   13 33 27.038  +01 15 42.50
0.01  13 33 21.431  +56 02 23.13   13 33 25.235  +56 02 24.28
0.01  13 33 20.100  -00 40 35.34   13 33 20.225  -00 40 46.70
0.01  13 33 19.228  +52 24 17.39   13 33 19.855  +52 24 07.32
0.01  13 33 16.415  +59 51 30.06   13 33 18.982  +59 51 28.19
0.01  13 33 15.497  +24 20 19.81   13 33 16.074  +24 20 19.36
0.01  13 33 14.845  +03 27 11.15   13 33 15.022  +03 27 03.84
0.01  13 33 09.993  +12 06 48.32   13 33 12.078  +12 07 15.30
0.01  13 33 07.049  +37 51 29.40   13 33 08.819  +37 51 56.87
0.01  13 33 02.600  +20 22 59.11   13 33 06.649  +20 22 58.95
0.01  13 33 01.806  +21 07 51.82   13 33 04.170  +21 08 17.22
0.01  13 32 51.755  +57 37 08.39   13 32 54.112  +57 37 28.11
0.01  13 32 47.483  +41 51 59.96   13 32 48.643  +41 52 19.18
0.01  13 32 45.253  +30 10 18.45   13 32 46.217  +30 09 41.34
0.01  13 32 38.378  +50 33 35.90   13 32 39.391  +50 34 32.06
0.01  13 32 30.520  +56 06 51.86   13 32 31.907  +56 07 14.09
0.01  13 32 26.484  +54 02 09.17   13 32 26.802  +54 02 56.68
0.01  13 32 24.045  +12 44 19.55   13 32 25.271  +12 43 33.24
0.01  13 32 23.914  +16 16 57.63   13 32 24.412  +16 17 05.88
0.01  13 32 18.363  +04 48 18.30   13 32 20.491  +04 49 02.02
0.01  13 32 16.508  -01 54 15.07   13 32 19.924  -01 53 57.71
0.01  13 32 15.127  +48 42 30.32   13 32 19.202  +48 42 14.30
0.01  13 32 07.875  +48 22 07.86   13 32 08.626  +48 21 55.98
0.01  13 32 07.020  +02 59 08.78   13 32 10.180  +02 59 02.93
0.01  13 32 01.436  +15 17 02.32   13 32 03.089  +15 17 44.82
0.01  13 31 57.617  +14 24 05.06   13 31 57.778  +14 23 53.56
0.01  13 31 52.768  +17 59 27.79   13 31 53.256  +17 59 46.46
0.01  13 31 34.530  +25 53 07.82   13 31 36.257  +25 53 47.21
0.01  13 31 31.972  +39 07 47.87   13 31 36.805  +39 07 36.19
0.01  13 31 28.409  -02 44 05.28   13 31 28.904  -02 44 16.22
0.01  13 31 28.320  -02 03 48.85   13 31 31.281  -02 04 21.95
0.01  13 31 27.048  -00 04 08.52   13 31 29.658  -00 04 43.22
0.01  13 31 22.583  +21 14 14.26   13 31 22.685  +21 14 30.47
0.01  13 31 14.554  +30 25 57.75   13 31 18.209  +30 26 01.13
0.01  13 31 14.088  +04 22 02.74   13 31 16.731  +04 21 36.47
0.01  13 31 13.705  +56 47 52.99   13 31 14.429  +56 47 10.61
0.01  13 31 12.961  +07 58 37.51   13 31 14.685  +07 59 03.15
0.01  13 31 12.777  +39 20 26.33   13 31 16.967  +39 20 25.47
0.01  13 31 11.482  +38 35 01.03   13 31 11.869  +38 34 47.03
0.01  13 31 02.414  +44 24 57.36   13 31 03.909  +44 25 51.62
0.01  13 31 00.919  +15 23 30.70   13 31 04.017  +15 23 29.00
0.01  13 30 58.473  +43 46 59.56   13 31 00.256  +43 46 54.17
0.01  13 30 57.155  +15 38 50.82   13 30 58.184  +15 38 36.78
0.01  13 30 56.834  +36 03 56.77   13 30 56.834  +36 04 06.37
0.01  13 30 51.900  +18 49 33.23   13 30 53.952  +18 49 08.01
0.01  13 30 50.677  +16 51 03.27   13 30 52.195  +16 50 30.03
0.01  13 30 41.556  +36 27 16.10   13 30 41.585  +36 26 43.78
0.01  13 30 33.219  +06 29 55.04   13 30 34.094  +06 29 49.00
0.01  13 30 32.094  +41 38 20.14   13 30 35.687  +41 37 43.72
0.01  13 30 25.934  +19 50 06.21   13 30 26.675  +19 50 08.71
0.01  13 30 21.278  -01 48 52.75   13 30 22.318  -01 49 42.10
0.01  13 30 12.289  +17 07 55.32   13 30 13.144  +17 07 02.54
0.01  13 30 11.764  +23 35 18.84   13 30 12.525  +23 35 16.60
0.01  13 30 09.928  +16 05 17.28   13 30 11.630  +16 05 26.41
0.01  13 30 08.764  +39 52 33.81   13 30 12.679  +39 52 07.88
0.01  13 30 04.634  -02 35 39.14   13 30 04.696  -02 35 47.59
0.01  13 30 04.247  +10 26 21.89   13 30 05.358  +10 27 03.39
0.01  13 29 58.939  +33 10 53.79   13 30 02.961  +33 10 41.62
0.01  13 29 45.858  +14 21 30.90   13 29 47.979  +14 21 41.05
0.01  13 29 31.258  +52 43 10.17   13 29 31.596  +52 43 05.19
0.01  13 29 19.397  +48 03 00.58   13 29 22.338  +48 02 38.88
0.01  13 29 17.515  +26 51 59.85   13 29 19.758  +26 51 50.89
0.01  13 29 12.896  -01 55 00.89   13 29 12.938  -01 55 11.15
0.01  13 29 09.758  +17 09 37.81   13 29 10.470  +17 09 30.91
0.01  13 29 08.620  +56 38 38.05   13 29 10.683  +56 39 14.52
0.01  13 29 03.903  +06 46 04.41   13 29 06.414  +06 46 20.51
0.01  13 29 01.959  +14 42 04.10   13 29 01.985  +14 41 21.85
0.01  13 29 00.490  +47 39 47.00   13 29 03.345  +47 39 37.78
0.01  13 28 58.887  +01 54 04.10   13 29 02.368  +01 54 00.79
0.01  13 28 53.848  +32 21 30.36   13 28 56.182  +32 20 42.15
0.01  13 28 52.661  +21 41 20.67   13 28 54.831  +21 41 56.52
0.01  13 28 50.513  +46 03 27.05   13 28 51.782  +46 04 16.75
0.01  13 28 45.691  +11 17 06.58   13 28 47.055  +11 17 05.82
0.01  13 28 41.602  +45 52 03.42   13 28 42.193  +45 51 32.07
0.01  13 28 29.380  -02 33 06.70   13 28 32.593  -02 33 20.75
0.01  13 28 29.052  +01 26 51.42   13 28 29.161  +01 27 03.30
0.01  13 28 18.201  -02 58 14.46   13 28 20.473  -02 57 42.54
0.01  13 28 17.932  +07 02 09.65   13 28 20.112  +07 02 29.86
0.01  13 28 09.880  +40 20 11.49   13 28 13.142  +40 20 44.99
0.01  13 28 08.381  +57 10 22.49   13 28 09.637  +57 10 30.43
0.01  13 28 05.300  +00 30 21.56   13 28 07.250  +00 29 55.66
0.01  13 28 03.516  +54 15 20.94   13 28 03.739  +54 15 32.45
0.01  13 28 03.490  +07 03 37.87   13 28 04.572  +07 03 28.44
0.01  13 27 52.471  +21 20 02.55   13 27 53.173  +21 20 02.90
0.01  13 27 50.307  +21 22 13.60   13 27 51.143  +21 22 12.36
0.01  13 27 37.131  +24 01 06.08   13 27 40.078  +24 01 17.89
0.01  13 27 36.538  -00 49 16.55   13 27 36.751  -00 49 43.00
0.01  13 27 34.243  +13 33 55.17   13 27 37.721  +13 33 27.87
0.01  13 27 33.682  -03 40 26.41   13 27 33.993  -03 39 57.79
0.01  13 27 30.659  +07 01 03.46   13 27 30.751  +07 01 11.84
0.01  13 27 28.384  +36 47 45.97   13 27 32.718  +36 47 44.31
0.01  13 27 07.231  +61 01 19.95   13 27 10.582  +61 02 00.30
0.01  13 27 05.966  +21 26 06.25   13 27 09.438  +21 26 10.73
0.01  13 27 03.228  -03 08 38.46   13 27 03.739  -03 09 15.17
0.01  13 27 03.012  +35 06 36.38   13 27 03.166  +35 06 47.38
0.01  13 27 01.386  -06 11 57.50   13 27 02.297  -06 12 04.09
0.01  13 26 54.940  +02 07 35.24   13 26 57.058  +02 07 18.13
0.01  13 26 43.092  +04 56 56.88   13 26 43.964  +04 56 42.02
0.01  13 26 31.082  +08 34 05.51   13 26 31.564  +08 33 55.54
0.01  13 26 26.676  +01 10 48.34   13 26 27.997  +01 11 12.08
0.01  13 26 26.575  +08 42 25.62   13 26 28.315  +08 41 42.74
0.01  13 26 23.876  +33 26 11.29   13 26 24.270  +33 26 23.31
0.01  13 26 21.906  +21 44 05.27   13 26 22.467  +21 44 09.24
0.01  13 26 21.116  +52 10 46.89   13 26 26.853  +52 10 28.90
0.01  13 26 17.831  +42 27 45.72   13 26 19.054  +42 27 11.41
0.01  13 26 15.474  +63 15 11.35   13 26 17.385  +63 15 29.35
0.01  13 26 15.126  -03 03 57.56   13 26 18.195  -03 04 16.23
0.01  13 26 06.949  +47 54 38.16   13 26 07.346  +47 54 44.24
0.01  13 25 57.894  -03 10 36.93   13 25 58.579  -03 10 41.10
0.01  13 25 55.035  +22 51 34.09   13 25 58.025  +22 51 04.00
0.01  13 25 53.413  +36 51 14.60   13 25 54.449  +36 50 50.71
0.01  13 25 53.059  +47 46 16.98   13 25 56.209  +47 45 33.57
0.01  13 25 45.308  +41 38 57.24   13 25 49.701  +41 38 29.61
0.01  13 25 42.305  +32 55 02.59   13 25 43.016  +32 55 55.30
0.01  13 25 38.774  +42 22 10.40   13 25 39.309  +42 22 17.98
0.01  13 25 27.303  +24 15 14.62   13 25 28.398  +24 14 49.44
0.01  13 25 13.976  +62 26 38.33   13 25 15.107  +62 26 31.10
0.01  13 25 11.618  +13 54 48.72   13 25 14.208  +13 54 17.31
0.01  13 25 07.209  +04 50 27.91   13 25 08.917  +04 50 01.49
0.01  13 24 59.655  +00 21 09.91   13 24 59.783  +00 21 19.35
0.01  13 24 54.305  +04 24 11.15   13 24 57.190  +04 24 38.12
0.01  13 24 46.859  +03 12 10.10   13 24 50.528  +03 12 08.06
0.01  13 24 46.322  +24 20 54.90   13 24 46.607  +24 20 48.56
0.01  13 24 34.742  +59 28 12.10   13 24 35.935  +59 28 18.54
0.01  13 24 31.722  +16 48 34.26   13 24 32.424  +16 47 44.95
0.01  13 24 28.870  +25 32 21.82   13 24 30.598  +25 33 07.78
0.01  13 24 27.739  +47 15 39.10   13 24 31.654  +47 15 56.35
0.01  13 24 23.766  +45 11 23.39   13 24 27.500  +45 11 16.39
0.01  13 24 22.762  +30 10 14.86   13 24 24.477  +30 10 42.28
0.01  13 24 21.530  +20 39 21.62   13 24 22.264  +20 39 25.43
0.01  13 24 12.717  +25 47 07.88   13 24 13.924  +25 47 07.96
0.01  13 24 10.107  +46 02 25.05   13 24 10.288  +46 02 37.75
0.01  13 24 07.570  +10 41 02.32   13 24 08.911  +10 41 47.08
0.01  13 24 04.088  +51 25 51.46   13 24 06.235  +51 25 32.92
0.01  13 23 49.509  +06 53 11.62   13 23 49.761  +06 52 59.97
0.01  13 23 38.749  +13 53 32.38   13 23 39.857  +13 52 48.62
0.01  13 23 33.241  +40 32 11.51   13 23 34.585  +40 32 00.45
0.01  13 23 32.178  +47 42 18.04   13 23 33.339  +47 42 37.80
0.01  13 23 29.677  +55 05 51.66   13 23 30.339  +55 05 33.76
0.01  13 23 11.399  +19 46 29.95   13 23 12.117  +19 46 22.70
0.01  13 23 04.321  +13 12 42.80   13 23 05.495  +13 12 01.98
0.01  13 22 53.528  +52 07 33.57   13 22 55.259  +52 08 25.54
0.01  13 22 52.384  +40 18 24.72   13 22 53.010  +40 18 21.21
0.01  13 22 46.391  +18 42 20.32   13 22 46.676  +18 42 09.13
0.01  13 22 45.155  +05 28 17.91   13 22 45.529  +05 28 35.31
0.01  13 22 35.205  +24 31 09.89   13 22 37.683  +24 30 27.07
0.01  13 22 32.241  +35 03 12.23   13 22 36.238  +35 03 09.91
0.01  13 22 26.546  +28 51 14.35   13 22 30.566  +28 51 26.62
0.01  13 22 25.579  +19 21 13.95   13 22 27.192  +19 21 10.66
0.01  13 22 21.999  +59 50 20.03   13 22 23.117  +59 50 17.08
0.01  13 22 20.366  +22 45 17.95   13 22 21.665  +22 45 08.14
0.01  13 22 09.859  +54 44 11.46   13 22 11.147  +54 44 01.33
0.01  13 21 40.421  -06 37 15.47   13 21 40.847  -06 37 04.19
0.01  13 21 36.540  +28 52 14.97   13 21 37.756  +28 51 36.62
0.01  13 21 27.432  +45 47 24.32   13 21 28.688  +45 47 39.55
0.01  13 21 23.908  +43 02 11.71   13 21 25.566  +43 02 25.01
0.01  13 21 18.596  -01 08 58.97   13 21 19.521  -01 09 00.87
0.01  13 21 15.865  -05 08 27.23   13 21 16.803  -05 08 20.95
0.01  13 21 08.190  +62 22 26.81   13 21 14.626  +62 22 26.93
0.01  13 20 59.457  +03 39 35.69   13 20 59.788  +03 39 41.93
0.01  13 20 56.604  +07 05 24.93   13 20 58.647  +07 04 47.08
0.01  13 20 49.451  +36 48 48.99   13 20 53.093  +36 48 17.84
0.01  13 20 39.802  +18 14 55.69   13 20 39.930  +18 15 05.85
0.01  13 20 35.809  +01 17 20.74   13 20 38.209  +01 17 29.99
0.01  13 20 29.881  +05 22 40.57   13 20 30.921  +05 22 18.24
0.01  13 20 26.668  +14 50 39.79   13 20 26.954  +14 50 48.49
0.01  13 20 23.475  +08 39 03.08   13 20 24.619  +08 38 34.88
0.01  13 20 21.338  +08 25 26.75   13 20 22.951  +08 26 00.48
0.01  13 20 20.731  +43 05 56.48   13 20 23.528  +43 05 47.93
0.01  13 20 15.335  +07 33 07.30   13 20 17.420  +07 32 52.61
0.01  13 20 14.918  +56 21 00.47   13 20 17.912  +56 20 50.34
0.01  13 20 09.873  +49 53 55.38   13 20 15.728  +49 53 45.28
0.01  13 20 06.755  +33 45 37.06   13 20 06.978  +33 45 27.20
0.01  13 20 05.371  +39 12 52.76   13 20 06.483  +39 12 10.05
0.01  13 20 00.349  +30 52 46.85   13 20 03.398  +30 52 16.54
0.01  13 19 50.100  -02 13 30.36   13 19 51.015  -02 12 45.17
0.01  13 19 49.218  +37 14 53.01   13 19 49.723  +37 15 39.75
0.01  13 19 46.330  +62 34 18.65   13 19 47.340  +62 34 14.50
0.01  13 19 37.078  +27 04 52.20   13 19 37.763  +27 04 48.17
0.01  13 19 34.517  +44 42 11.80   13 19 35.593  +44 42 09.00
0.01  13 19 33.491  +10 28 09.86   13 19 34.331  +10 27 16.85
0.01  13 19 29.882  -03 17 42.42   13 19 30.901  -03 17 36.71
0.01  13 19 24.918  +34 18 49.45   13 19 26.452  +34 19 15.92
0.01  13 19 23.072  +48 44 45.72   13 19 23.393  +48 44 54.59
0.01  13 19 15.850  +01 08 33.50   13 19 16.364  +01 08 24.69
0.01  13 19 05.804  +21 28 09.61   13 19 06.099  +21 27 58.43
0.01  13 18 55.402  +53 42 50.67   13 18 56.143  +53 43 01.21
0.01  13 18 55.156  +01 48 20.18   13 18 55.903  +01 48 19.85
0.01  13 18 51.300  +52 07 06.16   13 18 53.641  +52 07 57.61
0.01  13 18 49.737  +53 32 38.02   13 18 51.209  +53 33 15.52
0.01  13 18 46.468  +55 31 37.63   13 18 49.645  +55 32 27.27
0.01  13 18 40.294  +35 18 11.52   13 18 43.045  +35 17 25.65
0.01  13 18 32.977  -03 21 55.77   13 18 36.642  -03 21 41.35
0.01  13 18 26.040  +04 41 50.06   13 18 26.394  +04 41 43.29
0.01  13 18 18.529  +31 16 20.91   13 18 19.460  +31 15 44.27
0.01  13 17 57.838  +16 59 48.16   13 17 57.936  +17 00 41.28
0.01  13 17 53.828  +10 25 23.39   13 17 53.828  +10 25 59.42
0.01  13 17 47.209  +01 55 33.34   13 17 47.550  +01 54 56.77
0.01  13 17 35.695  +53 24 19.62   13 17 36.924  +53 24 26.89
0.01  13 17 32.679  +41 17 04.07   13 17 35.066  +41 17 14.35
0.01  13 17 22.765  +37 14 23.73   13 17 27.440  +37 14 22.94
0.01  13 17 18.945  +19 47 05.46   13 17 22.378  +19 47 08.96
0.01  13 17 16.408  +40 23 43.84   13 17 19.962  +40 23 42.98
0.01  13 17 14.883  +48 37 57.22   13 17 15.585  +48 37 47.90
0.01  13 17 12.746  +34 34 18.36   13 17 13.457  +34 34 37.90
0.01  13 17 04.048  +57 26 43.35   13 17 06.775  +57 26 48.95
0.01  13 17 02.238  +51 54 24.89   13 17 06.221  +51 54 32.59
0.01  13 17 01.232  +03 06 49.25   13 17 01.795  +03 07 01.04
0.01  13 16 53.583  +21 12 30.30   13 16 53.658  +21 12 20.92
0.01  13 16 52.199  +32 22 33.89   13 16 52.891  +32 22 56.78
0.01  13 16 51.708  +13 37 41.20   13 16 53.993  +13 37 46.14
0.01  13 16 46.357  +58 38 07.21   13 16 47.150  +58 38 13.06
0.01  13 16 35.187  +22 41 36.43   13 16 36.046  +22 41 34.00
0.01  13 16 33.374  +43 51 15.68   13 16 34.502  +43 51 53.82
0.01  13 16 21.195  -06 26 24.44   13 16 23.158  -06 26 14.04
0.01  13 16 07.425  +57 20 26.87   13 16 08.700  +57 20 17.55
0.01  13 16 04.724  +46 36 39.88   13 16 05.819  +46 37 09.42
0.01  13 15 57.068  +25 55 16.78   13 15 58.012  +25 55 25.47
0.01  13 15 56.268  -06 38 46.97   13 15 57.416  -06 38 02.19
0.01  13 15 47.256  +59 48 52.77   13 15 47.531  +59 48 46.72
0.01  13 15 39.404  -03 52 59.83   13 15 40.568  -03 52 51.02
0.01  13 15 36.207  +36 12 13.75   13 15 37.273  +36 11 46.50
0.01  13 15 32.598  +11 33 31.80   13 15 33.775  +11 33 39.71
0.01  13 15 27.149  -01 16 17.73   13 15 27.427  -01 16 08.35
0.01  13 15 23.411  +49 13 22.39   13 15 23.772  +49 13 42.68
0.01  13 15 18.569  -01 17 21.23   13 15 21.838  -01 17 07.61
0.01  13 15 17.444  +26 30 04.07   13 15 17.523  +26 30 12.64
0.01  13 15 14.808  +58 02 52.17   13 15 15.376  +58 02 56.96
0.01  13 15 14.022  +21 33 54.17   13 15 15.936  +21 34 03.29
0.01  13 14 58.865  -04 42 19.98   13 14 59.639  -04 42 36.52
0.01  13 14 57.918  +58 05 07.33   13 15 01.727  +58 04 51.64
0.01  13 14 55.554  +41 11 27.54   13 14 57.203  +41 10 42.69
0.01  13 14 54.842  +20 46 34.16   13 14 57.232  +20 45 48.08
0.01  13 14 54.547  +39 31 16.46   13 14 57.898  +39 31 43.28
0.01  13 14 48.433  +43 51 11.23   13 14 49.915  +43 51 41.46
0.01  13 14 44.764  +62 34 55.95   13 14 45.414  +62 34 44.84
0.01  13 14 39.476  -03 23 10.80   13 14 40.030  -03 23 09.60
0.01  13 14 23.651  +18 47 32.73   13 14 24.130  +18 47 32.78
0.01  13 14 20.369  +18 15 45.64   13 14 22.081  +18 14 57.38
0.01  13 14 19.897  +42 46 42.11   13 14 20.372  +42 47 25.23
0.01  13 14 14.324  -02 13 10.46   13 14 14.701  -02 12 31.39
0.01  13 14 13.412  +04 11 38.42   13 14 14.874  +04 11 21.83
0.01  13 14 09.281  +01 42 26.58   13 14 12.684  +01 42 15.62
0.01  13 14 03.888  +62 41 19.29   13 14 08.626  +62 42 06.48
0.01  13 14 02.419  +16 57 32.44   13 14 03.770  +16 57 52.94
0.01  13 14 01.183  -00 00 35.27   13 14 03.823  -00 00 42.67
0.01  13 13 58.551  +33 00 13.00   13 14 02.469  +32 59 44.36
0.01  13 13 51.591  +20 11 06.32   13 13 52.102  +20 10 13.40
0.01  13 13 46.335  +17 15 28.74   13 13 46.463  +17 15 19.30
0.01  13 13 36.051  +51 23 07.22   13 13 38.972  +51 23 53.07
0.01  13 13 31.670  +06 53 02.44   13 13 34.916  +06 53 15.95
0.01  13 13 25.484  +05 25 15.38   13 13 25.595  +05 25 23.43
0.01  13 13 24.694  +21 23 15.90   13 13 25.015  +21 23 08.00
0.01  13 13 20.973  +21 21 13.71   13 13 22.605  +21 21 49.29
0.01  13 13 20.697  +08 49 48.00   13 13 21.143  +08 49 31.03
0.01  13 13 16.550  +04 31 28.66   13 13 19.048  +04 32 12.31
0.01  13 13 14.976  -00 52 26.54   13 13 15.924  -00 52 21.64
0.01  13 13 09.826  +45 24 40.07   13 13 10.570  +45 24 45.12
0.01  13 12 58.397  +05 45 45.55   13 13 00.849  +05 45 42.66
0.01  13 12 45.565  +29 58 37.99   13 12 47.663  +29 58 57.26
0.01  13 12 42.611  -01 51 34.90   13 12 45.352  -01 51 17.07
0.01  13 12 39.801  +15 39 47.48   13 12 39.936  +15 39 55.69
0.01  13 12 36.211  +06 27 08.84   13 12 36.969  +06 27 10.16
0.01  13 12 34.710  -03 05 20.89   13 12 36.562  -03 04 37.08
0.01  13 12 34.536  +33 53 43.87   13 12 38.877  +33 53 50.53
0.01  13 12 27.117  -03 26 58.19   13 12 28.035  -03 26 45.20
0.01  13 12 13.426  +36 20 06.34   13 12 14.262  +36 19 54.18
0.01  13 12 06.299  +63 13 05.80   13 12 07.203  +63 13 17.04
0.01  13 12 04.204  +22 10 38.86   13 12 05.043  +22 10 33.20
0.01  13 12 01.181  +54 45 26.96   13 12 04.384  +54 45 34.08
0.01  13 11 53.775  +46 33 49.03   13 11 55.745  +46 33 13.51
0.01  13 11 53.450  +20 08 40.50   13 11 55.525  +20 09 07.84
0.01  13 11 52.417  +05 32 47.15   13 11 52.844  +05 32 39.99
0.01  13 11 34.264  +24 03 20.57   13 11 35.133  +24 03 03.64
0.01  13 11 31.727  -07 05 33.28   13 11 34.753  -07 05 19.06
0.01  13 11 19.692  +31 11 11.11   13 11 20.803  +31 11 13.84
0.01  13 11 16.983  +26 16 27.22   13 11 18.226  +26 16 23.92
0.01  13 11 10.453  +43 10 20.26   13 11 12.095  +43 09 37.22
0.01  13 11 01.827  -05 49 16.85   13 11 02.168  -05 49 28.62
0.01  13 10 53.257  +11 49 52.36   13 10 54.844  +11 50 38.26
0.01  13 10 41.520  -01 55 43.60   13 10 42.772  -01 55 00.96
0.01  13 10 38.563  +18 08 09.81   13 10 39.107  +18 08 24.11
0.01  13 10 31.586  +07 55 16.54   13 10 32.707  +07 54 46.60
0.01  13 10 31.085  +05 24 10.75   13 10 32.701  +05 23 37.28
0.01  13 09 59.165  +26 36 22.45   13 09 59.346  +26 36 42.70
0.01  13 09 56.382  +41 25 14.91   13 09 58.064  +41 24 55.85
0.01  13 09 51.539  +15 11 32.16   13 09 52.084  +15 11 40.09
0.01  13 09 48.986  +18 22 49.88   13 09 49.290  +18 22 49.32
0.01  13 09 45.225  -00 08 56.67   13 09 48.268  -00 08 47.44
0.01  13 09 43.147  -03 04 36.58   13 09 43.487  -03 04 46.71
0.01  13 09 36.340  +26 02 41.51   13 09 38.124  +26 03 15.96
0.01  13 09 33.855  +60 42 08.24   13 09 39.281  +60 41 41.14
0.01  13 09 28.967  -00 59 22.55   13 09 29.092  -01 00 01.99
0.01  13 09 26.095  +30 50 57.75   13 09 29.718  +30 51 06.27
0.01  13 09 18.692  +49 31 08.11   13 09 19.436  +49 31 16.01
0.01  13 09 16.807  +12 59 14.39   13 09 16.810  +12 59 00.37
0.01  13 09 05.870  +27 33 14.09   13 09 06.254  +27 33 06.59
0.01  13 09 00.749  +40 39 37.75   13 09 01.231  +40 39 47.50
0.01  13 08 55.985  +05 16 39.60   13 08 56.690  +05 16 31.45
0.01  13 08 53.786  +24 47 23.46   13 08 54.349  +24 47 24.00
0.01  13 08 47.435  +14 39 19.85   13 08 47.822  +14 38 53.74
0.01  13 08 28.712  +16 08 47.81   13 08 31.279  +16 09 04.61
0.01  13 08 27.807  +23 42 27.34   13 08 28.879  +23 43 01.83
0.01  13 08 23.715  +35 46 37.24   13 08 25.053  +35 46 28.77
0.01  13 08 21.135  +10 01 33.78   13 08 22.951  +10 02 10.54
0.01  13 08 19.034  -01 45 13.49   13 08 20.719  -01 44 43.56
0.01  13 08 17.535  +04 52 24.84   13 08 19.702  +04 52 22.68
0.01  13 08 15.850  -05 44 56.15   13 08 17.562  -05 45 14.57
0.01  13 08 08.451  +41 36 07.60   13 08 09.103  +41 36 07.33
0.01  13 08 05.513  +56 46 12.81   13 08 05.877  +56 46 01.81
0.01  13 08 04.916  +56 31 36.24   13 08 05.661  +56 31 38.12
0.01  13 08 00.310  +44 25 35.08   13 08 03.284  +44 25 09.24
0.01  13 07 58.189  +19 38 37.31   13 07 58.609  +19 38 32.15
0.01  13 07 56.068  +31 08 59.89   13 07 57.251  +31 09 05.38
0.01  13 07 55.819  +27 07 37.39   13 07 56.432  +27 07 48.02
0.01  13 07 41.564  +47 43 12.37   13 07 45.259  +47 42 34.75
0.01  13 07 38.561  +25 03 16.53   13 07 38.944  +25 03 22.34
0.01  13 07 34.331  +31 26 05.88   13 07 38.092  +31 26 19.33
0.01  13 07 30.525  +02 51 07.24   13 07 32.109  +02 51 51.33
0.01  13 07 25.194  +27 45 27.36   13 07 29.420  +27 45 15.34
0.01  13 07 19.601  -00 12 24.56   13 07 19.906  -00 11 36.17
0.01  13 07 16.509  +06 33 25.77   13 07 17.047  +06 34 06.39
0.01  13 07 13.447  -03 44 31.46   13 07 14.293  -03 44 30.13
0.01  13 07 10.916  +06 31 21.69   13 07 13.024  +06 30 41.85
0.01  13 07 03.366  +25 33 52.25   13 07 03.809  +25 34 45.72
0.01  13 06 46.272  +56 14 16.93   13 06 46.895  +56 15 12.84
0.01  13 06 43.331  +23 43 21.13   13 06 46.154  +23 43 20.22
0.01  13 06 29.693  +08 38 17.71   13 06 30.211  +08 37 28.89
0.01  13 06 29.139  +12 50 32.82   13 06 31.512  +12 51 09.29
0.01  13 06 28.794  +25 49 27.33   13 06 32.240  +25 49 57.43
0.01  13 06 26.771  +39 21 10.43   13 06 29.158  +39 21 14.08
0.01  13 06 14.516  -05 43 23.05   13 06 14.694  -05 43 32.65
0.01  13 06 13.267  +42 29 04.31   13 06 14.005  +42 28 59.14
0.01  13 06 10.546  +29 36 08.39   13 06 12.294  +29 36 23.06
0.01  13 06 03.888  +40 44 09.46   13 06 04.773  +40 43 47.44
0.01  13 06 01.422  -04 39 53.10   13 06 03.956  -04 39 43.12
0.01  13 06 00.714  +19 28 02.19   13 06 02.157  +19 27 31.21
0.01  13 05 51.164  +49 57 48.13   13 05 53.987  +49 57 41.96
0.01  13 05 44.502  +41 06 35.71   13 05 48.318  +41 06 04.04
0.01  13 05 43.702  +40 52 56.83   13 05 45.197  +40 52 59.03
0.01  13 05 41.666  +20 55 33.35   13 05 43.069  +20 55 01.26
0.01  13 05 41.417  -01 31 24.71   13 05 42.843  -01 31 07.56
0.01  13 05 38.925  +41 38 25.56   13 05 39.745  +41 37 48.61
0.01  13 05 31.949  +33 39 12.50   13 05 35.414  +33 38 54.65
0.01  13 05 26.605  +36 02 31.09   13 05 26.690  +36 02 19.75
0.01  13 05 23.861  +41 29 50.90   13 05 25.896  +41 30 32.05
0.01  13 05 22.965  +04 02 04.61   13 05 25.424  +04 01 55.07
0.01  13 05 17.572  +16 05 26.20   13 05 21.159  +16 05 51.24
0.01  13 05 09.435  +12 52 49.59   13 05 11.022  +12 53 15.03
0.01  13 05 08.596  +51 36 39.91   13 05 09.373  +51 36 52.22
0.01  13 04 54.010  +10 12 40.17   13 04 56.724  +10 12 12.28
0.01  13 04 50.194  -01 53 12.29   13 04 51.446  -01 53 48.31
0.01  13 04 49.551  +59 45 06.43   13 04 51.272  +59 45 09.48
0.01  13 04 40.798  +63 07 59.99   13 04 47.879  +63 08 28.61
0.01  13 04 39.185  +27 14 24.21   13 04 42.633  +27 14 05.09
0.01  13 04 37.496  +48 47 08.08   13 04 37.778  +48 46 56.68
0.01  13 04 34.067  +40 54 43.89   13 04 36.290  +40 55 23.96
0.01  13 04 33.955  +12 26 12.26   13 04 37.342  +12 26 05.07
0.01  13 04 32.483  +33 02 08.96   13 04 32.873  +33 01 53.63
0.01  13 04 25.723  +00 09 00.10   13 04 26.320  +00 09 01.23
0.01  13 04 22.140  +43 02 15.36   13 04 23.690  +43 02 08.12
0.01  13 04 19.992  +56 50 45.59   13 04 20.592  +56 50 59.78
0.01  13 04 15.766  +38 30 27.32   13 04 16.658  +38 30 29.00
0.01  13 04 15.445  +02 21 36.84   13 04 16.232  +02 22 01.87
0.01  13 04 14.058  +10 41 02.79   13 04 16.261  +10 40 54.98
0.01  13 04 13.278  +09 19 36.45   13 04 16.160  +09 20 08.58
0.01  13 04 12.668  +19 15 28.20   13 04 16.429  +19 15 44.66
0.01  13 04 11.576  +21 16 59.61   13 04 12.321  +21 17 03.60
0.01  13 04 09.468  -07 28 24.22   13 04 11.235  -07 29 14.92
0.01  13 04 01.105  +39 32 10.14   13 04 01.292  +39 32 21.24
0.01  13 03 58.728  +08 22 25.17   13 03 59.364  +08 22 46.52
0.01  13 03 52.561  +14 19 20.99   13 03 52.692  +14 19 32.68
0.01  13 03 41.395  +52 24 57.23   13 03 42.903  +52 24 54.17
0.01  13 03 27.081  +33 43 43.28   13 03 27.481  +33 44 32.17
0.01  13 03 19.307  +17 08 08.69   13 03 19.993  +17 08 15.75
0.01  13 03 17.465  +36 10 23.90   13 03 17.983  +36 11 10.92
0.01  13 03 16.563  +07 45 44.72   13 03 17.839  +07 46 00.37
0.01  13 03 03.099  +15 42 51.88   13 03 05.977  +15 43 22.22
0.01  13 02 38.152  +11 03 40.88   13 02 39.513  +11 03 26.31
0.01  13 02 36.779  +19 36 36.04   13 02 37.307  +19 36 37.81
0.01  13 02 28.006  +22 36 41.08   13 02 28.501  +22 36 51.18
0.01  13 02 27.094  -04 38 09.16   13 02 27.251  -04 38 01.66
0.01  13 02 23.927  +01 27 52.92   13 02 25.638  +01 28 05.21
0.01  13 02 08.112  +00 29 37.07   13 02 08.253  +00 29 22.93
0.01  13 01 55.185  +59 06 14.56   13 02 01.565  +59 06 27.00
0.01  13 01 50.582  +38 37 37.11   13 01 53.595  +38 37 21.29
0.01  13 01 46.877  +58 57 26.69   13 01 47.821  +58 57 29.05
0.01  13 01 46.083  +41 28 22.96   13 01 50.142  +41 28 31.93
0.01  13 01 39.808  +31 56 07.77   13 01 40.218  +31 55 57.32
0.01  13 01 38.428  -05 34 43.84   13 01 39.510  -05 34 12.94
0.01  13 01 37.025  +26 46 16.13   13 01 37.668  +26 46 25.17
0.01  13 01 33.166  +08 01 13.51   13 01 35.501  +08 01 06.81
0.01  13 01 26.813  +52 03 12.96   13 01 28.137  +52 02 20.77
0.01  13 01 24.757  +57 52 18.76   13 01 29.225  +57 52 46.08
0.01  13 01 24.236  +53 32 47.56   13 01 25.295  +53 32 45.25
0.01  13 01 16.630  +26 02 02.67   13 01 17.213  +26 01 52.02
0.01  13 01 15.757  +15 16 12.81   13 01 17.538  +15 15 33.56
0.01  13 01 15.262  +16 11 04.88   13 01 16.295  +16 11 08.10
0.01  13 01 13.784  +24 14 49.07   13 01 16.341  +24 15 28.41
0.01  13 01 12.981  +46 00 27.24   13 01 13.584  +46 00 25.35
0.01  13 01 10.777  +42 09 43.46   13 01 13.033  +42 10 22.22
0.01  13 01 05.312  +09 42 22.55   13 01 05.597  +09 42 13.14
0.01  13 01 00.581  +33 11 40.89   13 01 01.925  +33 11 31.87
0.01  13 00 59.575  +03 43 14.69   13 01 02.955  +03 43 07.76
0.01  13 00 54.355  +09 13 18.08   13 00 57.470  +09 13 19.97
0.01  13 00 49.034  +32 19 58.89   13 00 52.215  +32 19 21.46
0.01  13 00 47.841  +46 34 21.07   13 00 52.779  +46 34 33.97
0.01  13 00 40.769  +52 32 16.21   13 00 45.081  +52 31 51.00
0.01  13 00 21.036  +52 10 04.37   13 00 23.659  +52 10 12.33
0.01  13 00 13.161  +19 51 48.26   13 00 13.758  +19 51 45.15
0.01  13 00 07.925  +17 55 31.29   13 00 08.522  +17 55 38.08
0.01  13 00 05.460  +25 47 59.85   13 00 08.194  +25 48 06.07
0.01  13 00 04.604  -02 46 49.37   13 00 05.313  -02 46 48.56
0.01  13 00 03.693  +16 06 43.99   13 00 05.221  +16 07 07.22
0.01  13 00 00.919  +21 14 57.89   13 00 02.300  +21 15 27.16
0.01  12 59 57.624  +36 50 01.31   12 59 58.047  +36 49 56.99
0.01  12 59 52.736  +08 12 51.45   12 59 53.094  +08 12 44.85
0.01  12 59 45.924  +15 47 32.08   12 59 46.517  +15 48 00.58
0.01  12 59 45.088  +63 12 03.22   12 59 48.586  +63 11 59.21
0.01  12 59 44.983  +03 07 07.74   12 59 46.169  +03 07 39.06
0.01  12 59 43.632  -05 43 15.58   12 59 44.051  -05 43 25.04
0.01  12 59 41.166  +61 03 25.40   12 59 42.534  +61 02 33.39
0.01  12 59 29.580  +23 48 25.76   12 59 30.144  +23 47 34.33
0.01  12 59 28.367  +50 15 30.72   12 59 31.219  +50 15 35.67
0.01  12 59 20.368  +20 30 50.28   12 59 21.414  +20 30 20.02
0.01  12 59 20.200  +23 29 33.31   12 59 20.259  +23 29 41.82
0.01  12 59 20.128  +24 51 39.24   12 59 21.073  +24 51 34.26
0.01  12 59 17.066  -07 38 20.65   12 59 17.433  -07 38 33.89
0.01  12 59 14.453  +63 46 31.01   12 59 15.693  +63 46 37.77
0.01  12 59 13.476  +17 20 42.70   12 59 15.220  +17 20 28.76
0.01  12 59 12.880  +15 12 50.81   12 59 13.650  +15 13 37.46
0.01  12 58 57.546  +38 24 36.91   12 58 58.064  +38 24 41.34
0.01  12 58 55.904  +19 47 05.89   12 58 57.799  +19 46 33.36
0.01  12 58 45.360  +06 43 38.14   12 58 46.101  +06 43 44.83
0.01  12 58 43.363  +05 07 22.01   12 58 46.068  +05 07 36.22
0.01  12 58 39.078  +58 00 49.69   12 58 40.042  +58 00 58.15
0.01  12 58 37.983  +27 23 07.66   12 58 38.347  +27 22 58.28
0.01  12 58 34.066  +32 55 19.82   12 58 38.233  +32 55 10.51
0.01  12 58 27.332  +43 44 47.01   12 58 28.250  +43 43 53.70
0.01  12 58 26.256  +17 05 34.24   12 58 26.597  +17 05 26.39
0.01  12 58 24.299  +26 55 02.85   12 58 26.515  +26 54 41.05
0.01  12 58 21.096  +04 08 35.50   12 58 21.561  +04 08 49.49
0.01  12 58 20.788  +27 01 34.32   12 58 22.522  +27 01 44.40
0.01  12 58 16.968  +32 11 53.55   12 58 20.824  +32 11 52.23
0.01  12 58 03.130  +04 57 59.66   12 58 03.628  +04 57 54.16
0.01  12 57 56.419  -00 46 26.83   12 57 56.569  -00 46 11.36
0.01  12 57 53.966  +42 29 41.68   12 57 54.553  +42 29 47.08
0.01  12 57 45.180  +12 58 20.99   12 57 45.846  +12 58 34.88
0.01  12 57 37.731  +19 55 00.11   12 57 41.124  +19 55 02.05
0.01  12 57 28.420  -01 26 37.96   12 57 28.804  -01 26 49.56
0.01  12 57 25.466  +56 18 54.70   12 57 26.365  +56 18 46.70
0.01  12 57 19.027  +08 21 34.14   12 57 20.922  +08 20 43.97
0.01  12 57 15.913  +02 09 56.99   12 57 16.254  +02 09 28.51
0.01  12 57 13.654  +45 03 18.46   12 57 15.234  +45 03 03.51
0.01  12 57 12.425  +00 58 07.15   12 57 13.044  +00 57 59.91
0.01  12 57 08.677  +03 29 19.44   12 57 09.664  +03 28 34.66
0.01  12 57 07.972  +22 18 11.67   12 57 08.622  +22 18 16.30
0.01  12 57 07.930  +29 16 33.01   12 57 08.831  +29 16 31.56
0.01  12 57 02.133  +23 22 42.99   12 57 02.438  +23 22 36.26
0.01  12 56 55.452  +32 26 50.47   12 56 56.222  +32 26 51.63
0.01  12 56 54.140  +39 07 12.92   12 56 57.799  +39 06 48.52
0.01  12 56 53.324  +24 28 29.62   12 56 53.799  +24 28 35.11
0.01  12 56 42.026  +31 22 58.85   12 56 42.190  +31 22 44.25
0.01  12 56 38.295  -00 38 03.80   12 56 38.856  -00 38 00.15
0.01  12 56 37.368  +11 56 58.89   12 56 38.925  +11 57 04.56
0.01  12 56 36.548  +46 01 40.20   12 56 37.735  +46 01 47.61
0.01  12 56 33.673  +23 44 26.04   12 56 34.063  +23 44 17.27
0.01  12 56 20.110  -03 02 04.99   12 56 21.100  -03 01 47.63
0.01  12 56 18.661  +21 12 31.26   12 56 19.254  +21 12 19.90
0.01  12 56 16.566  +48 04 54.82   12 56 19.602  +48 04 11.10
0.01  12 56 13.848  +14 17 02.40   12 56 17.110  +14 17 07.10
0.01  12 56 01.875  +02 20 26.81   12 56 05.045  +02 20 43.49
0.01  12 55 58.813  +28 30 32.72   12 56 01.163  +28 30 46.47
0.01  12 55 40.335  +46 30 03.88   12 55 40.469  +46 29 53.45
0.01  12 55 21.120  +15 30 31.32   12 55 21.772  +15 30 37.30
0.01  12 55 20.474  +24 40 47.63   12 55 21.113  +24 41 08.36
0.01  12 55 18.884  +56 51 26.14   12 55 21.074  +56 51 39.84
0.01  12 55 17.956  +59 19 55.50   12 55 19.946  +59 19 22.11
0.01  12 55 15.396  +08 40 19.04   12 55 15.894  +08 40 19.56
0.01  12 55 13.104  +39 18 04.46   12 55 17.871  +39 18 18.10
0.01  12 55 07.209  +34 57 38.29   12 55 08.671  +34 58 12.84
0.01  12 55 04.137  +16 15 18.53   12 55 06.039  +16 15 56.01
0.01  12 55 01.059  +37 11 29.56   12 55 01.832  +37 12 00.12
0.01  12 54 58.826  +53 31 34.78   12 54 59.711  +53 31 38.47
0.01  12 54 46.601  +38 40 57.40   12 54 51.338  +38 41 09.37
0.01  12 54 43.171  +01 17 00.80   12 54 43.676  +01 16 57.45
0.01  12 54 42.706  +47 26 43.01   12 54 42.811  +47 26 34.52
0.01  12 54 24.736  +13 56 21.74   12 54 28.267  +13 56 00.38
0.01  12 54 18.514  +34 00 21.02   12 54 20.871  +34 00 22.56
0.01  12 54 11.678  +06 13 44.30   12 54 14.370  +06 13 36.05
0.01  12 54 08.049  +25 03 21.76   12 54 09.813  +25 02 37.06
0.01  12 54 03.328  +02 52 11.77   12 54 05.036  +02 52 27.95
0.01  12 53 59.787  +19 13 37.64   12 53 59.908  +19 13 23.00
0.01  12 53 52.443  +01 26 36.41   12 53 52.728  +01 26 48.76
0.01  12 53 41.631  +03 42 38.41   12 53 43.122  +03 42 02.75
0.01  12 53 40.768  +38 38 56.93   12 53 43.427  +38 38 51.78
0.01  12 53 22.832  +41 55 46.81   12 53 25.586  +41 55 53.40
0.01  12 53 17.524  +40 21 21.83   12 53 18.501  +40 22 14.33
0.01  12 53 13.219  -01 38 06.45   12 53 13.393  -01 37 52.90
0.01  12 53 11.197  +12 05 59.26   12 53 14.232  +12 05 44.34
0.01  12 53 07.377  +13 53 20.32   12 53 10.665  +13 53 21.80
0.01  12 53 06.187  -06 06 02.17   12 53 08.954  -06 05 25.30
0.01  12 53 02.869  +25 42 17.06   12 53 05.656  +25 41 54.15
0.01  12 52 45.946  +08 33 33.33   12 52 46.791  +08 34 06.80
0.01  12 52 42.464  +31 04 03.28   12 52 45.221  +31 04 18.83
0.01  12 52 41.388  +56 34 29.56   12 52 42.857  +56 34 36.65
0.01  12 52 40.825  +36 59 21.78   12 52 42.162  +36 59 01.63
0.01  12 52 30.156  -04 01 24.66   12 52 30.724  -04 01 24.86
0.01  12 52 27.039  +20 23 44.91   12 52 27.779  +20 23 50.69
0.01  12 52 26.330  +55 17 39.23   12 52 26.852  +55 17 47.16
0.01  12 52 24.960  +63 39 26.31   12 52 26.586  +63 38 33.40
0.01  12 52 24.380  -04 18 00.50   12 52 26.950  -04 17 31.70
0.01  12 52 21.324  +60 30 04.86   12 52 24.491  +60 29 40.52
0.01  12 52 20.518  -00 57 35.17   12 52 22.170  -00 58 00.54
0.01  12 52 02.211  +06 38 35.43   12 52 02.647  +06 38 45.79
0.01  12 52 00.361  +45 00 05.21   12 52 02.365  +44 59 33.74
0.01  12 51 49.733  +38 45 45.55   12 51 50.611  +38 45 51.93
0.01  12 51 39.048  +54 27 57.94   12 51 41.008  +54 28 37.70
0.01  12 51 31.180  +17 58 16.56   12 51 34.468  +17 58 12.52
0.01  12 51 25.429  +39 40 35.22   12 51 27.796  +39 40 48.75
0.01  12 51 18.636  +10 36 39.12   12 51 20.410  +10 36 56.03
0.01  12 51 10.633  +18 00 01.12   12 51 11.118  +18 00 04.08
0.01  12 51 08.869  +03 17 25.87   12 51 12.587  +03 17 17.87
0.01  12 51 06.709  +64 05 07.87   12 51 10.919  +64 04 30.35
0.01  12 51 03.424  +16 59 57.41   12 51 03.925  +16 59 50.51
0.01  12 51 00.063  +11 04 20.20   12 51 00.962  +11 04 51.49
0.01  12 50 59.388  -00 01 46.89   12 51 00.611  -00 01 48.72
0.01  12 50 57.523  +35 46 50.66   12 50 58.070  +35 46 39.45
0.01  12 50 56.421  +51 25 07.65   12 50 59.460  +51 25 53.70
0.01  12 50 53.621  +14 47 42.66   12 50 53.906  +14 47 35.05
0.01  12 50 51.903  +34 17 04.35   12 50 52.674  +34 17 15.74
0.01  12 50 51.244  +18 59 36.89   12 50 52.211  +19 00 10.96
0.01  12 50 50.503  +47 22 51.95   12 50 55.487  +47 22 24.85
0.01  12 50 42.137  +20 35 44.76   12 50 42.596  +20 35 45.76
0.01  12 50 41.878  +52 23 55.91   12 50 47.474  +52 23 44.86
0.01  12 50 39.202  +19 02 24.99   12 50 41.504  +19 02 39.17
0.01  12 50 38.979  +36 58 27.62   12 50 42.071  +36 58 33.52
0.01  12 50 37.753  +54 20 30.93   12 50 39.032  +54 20 37.37
0.01  12 50 35.878  +12 20 29.56   12 50 36.294  +12 20 24.88
0.01  12 50 34.721  +23 30 25.87   12 50 35.196  +23 30 32.53
0.01  12 50 34.717  +62 22 35.32   12 50 39.042  +62 23 01.16
0.01  12 50 18.276  +38 15 55.68   12 50 19.722  +38 15 34.55
0.01  12 50 08.788  +02 37 03.94   12 50 09.326  +02 37 05.03
0.01  12 50 03.749  +57 56 50.94   12 50 04.185  +57 56 13.46
0.01  12 50 01.818  +47 22 48.02   12 50 03.473  +47 22 27.64
0.01  12 49 59.723  +34 03 47.72   12 50 01.569  +34 04 26.51
0.01  12 49 54.844  -01 39 59.19   12 49 55.235  -01 39 42.87
0.01  12 49 43.252  +02 50 43.11   12 49 44.370  +02 50 12.33
0.01  12 49 42.606  +52 55 11.58   12 49 44.760  +52 55 36.71
0.01  12 49 37.114  +15 41 04.49   12 49 37.842  +15 41 06.12
0.01  12 49 33.387  +56 04 08.48   12 49 33.423  +56 04 58.90
0.01  12 49 26.803  +23 36 25.87   12 49 27.358  +23 36 10.55
0.01  12 49 25.826  +40 43 46.30   12 49 29.036  +40 43 52.32
0.01  12 49 13.290  +45 45 35.19   12 49 13.650  +45 45 28.06
0.01  12 49 08.887  +35 57 32.20   12 49 12.126  +35 57 20.60
0.01  12 49 05.418  +32 51 35.41   12 49 08.247  +32 52 06.43
0.01  12 49 03.257  +39 20 58.91   12 49 03.759  +39 21 09.58
0.01  12 49 00.199  +63 47 06.78   12 49 00.612  +63 46 57.37
0.01  12 48 58.917  +59 06 08.59   12 48 59.844  +59 06 27.91
0.01  12 48 58.871  +25 13 38.64   12 49 00.294  +25 13 40.32
0.01  12 48 58.536  +29 27 17.49   12 48 58.890  +29 27 07.31
0.01  12 48 50.553  +05 48 31.16   12 48 52.996  +05 48 27.46
0.01  12 48 41.091  +06 07 35.15   12 48 41.413  +06 07 20.99
0.01  12 48 39.216  +30 59 56.40   12 48 39.836  +31 00 03.36
0.01  12 48 34.380  +39 36 50.55   12 48 37.502  +39 36 18.25
0.01  12 48 32.689  +20 37 35.83   12 48 34.449  +20 37 25.51
0.01  12 48 20.112  +24 41 03.21   12 48 23.601  +24 41 27.03
0.01  12 48 07.851  +53 52 55.24   12 48 09.320  +53 52 10.69
0.01  12 48 04.831  -06 31 11.09   12 48 05.999  -06 30 56.01
0.01  12 48 01.887  +07 46 09.89   12 48 03.294  +07 46 13.09
0.01  12 47 52.649  -06 26 16.19   12 47 52.678  -06 26 28.30
0.01  12 47 49.229  +39 40 13.12   12 47 49.606  +39 40 35.12
0.01  12 47 48.770  +22 31 43.72   12 47 49.504  +22 31 44.63
0.01  12 47 46.728  +10 22 52.96   12 47 47.354  +10 22 31.74
0.01  12 47 42.338  +29 03 56.53   12 47 42.970  +29 03 18.80
0.01  12 47 42.200  +48 51 18.99   12 47 42.954  +48 52 00.48
0.01  12 47 36.751  +36 37 08.39   12 47 37.633  +36 37 15.85
0.01  12 47 34.538  +43 09 06.32   12 47 36.063  +43 09 12.76
0.01  12 47 29.906  +12 25 41.37   12 47 30.588  +12 26 12.98
0.01  12 47 25.837  +53 24 19.51   12 47 26.739  +53 23 56.32
0.01  12 47 22.152  +48 16 27.52   12 47 22.473  +48 15 59.27
0.01  12 47 20.080  +02 15 34.38   12 47 20.188  +02 14 46.15
0.01  12 47 16.897  +56 35 44.23   12 47 20.434  +56 36 25.75
0.01  12 47 14.084  +39 41 03.83   12 47 15.877  +39 40 33.62
0.01  12 46 59.750  +38 36 58.08   12 47 01.065  +38 36 29.07
0.01  12 46 56.485  +03 56 04.61   12 46 57.268  +03 55 26.30
0.01  12 46 55.334  +03 34 41.88   12 46 55.977  +03 34 44.55
0.01  12 46 50.842  +19 24 29.76   12 46 51.062  +19 24 20.27
0.01  12 46 45.485  +03 28 24.83   12 46 46.072  +03 28 28.05
0.01  12 46 44.718  +33 24 25.14   12 46 49.213  +33 24 25.93
0.01  12 46 26.044  +17 04 54.95   12 46 26.605  +17 04 04.81
0.01  12 46 22.313  +05 35 17.82   12 46 24.237  +05 34 42.21
0.01  12 46 20.031  +01 04 10.32   12 46 23.378  +01 04 04.02
0.01  12 46 08.619  +30 30 24.18   12 46 12.127  +30 30 05.69
0.01  12 46 07.556  +06 44 35.79   12 46 07.756  +06 44 22.26
0.01  12 46 07.363  +19 50 23.45   12 46 10.258  +19 50 19.88
0.01  12 46 06.563  +13 57 47.76   12 46 07.760  +13 57 44.49
0.01  12 45 50.485  +18 45 38.35   12 45 53.931  +18 45 41.43
0.01  12 45 44.328  +32 46 55.70   12 45 45.499  +32 47 37.15
0.01  12 45 41.656  +30 53 16.03   12 45 41.820  +30 53 26.85
0.01  12 45 33.631  +45 44 32.86   12 45 34.224  +45 44 19.21
0.01  12 45 25.411  +23 30 19.27   12 45 25.752  +23 30 24.89
0.01  12 45 23.277  +00 21 38.24   12 45 24.218  +00 21 12.05
0.01  12 45 22.569  +13 20 16.00   12 45 26.225  +13 20 14.24
0.01  12 45 19.451  +26 02 06.84   12 45 20.009  +26 02 07.84
0.01  12 45 06.865  +12 06 08.92   12 45 09.186  +12 06 10.82
0.01  12 45 05.531  +13 52 57.45   12 45 06.065  +13 52 25.08
0.01  12 44 55.571  +44 07 07.93   12 44 56.685  +44 07 56.14
0.01  12 44 54.472  +22 20 13.27   12 44 55.181  +22 20 20.26
0.01  12 44 53.354  +24 48 08.31   12 44 54.010  +24 47 59.50
0.01  12 44 50.325  +22 07 10.75   12 44 53.174  +22 06 31.69
0.01  12 44 47.994  +15 21 34.76   12 44 49.601  +15 22 15.89
0.01  12 44 39.880  +06 36 51.62   12 44 43.171  +06 37 15.34
0.01  12 44 28.599  +07 00 36.65   12 44 29.176  +07 00 36.77
0.01  12 44 26.963  +30 39 53.17   12 44 28.349  +30 39 59.69
0.01  12 44 23.822  +19 57 44.93   12 44 24.051  +19 57 28.36
0.01  12 44 18.291  +04 48 55.86   12 44 20.927  +04 48 55.81
0.01  12 44 15.367  +40 10 38.47   12 44 16.514  +40 11 19.77
0.01  12 44 09.285  +45 04 18.36   12 44 12.544  +45 04 19.94
0.01  12 44 00.961  +15 47 46.79   12 44 04.197  +15 47 24.39
0.01  12 43 59.217  +13 12 34.82   12 44 00.066  +13 12 25.20
0.01  12 43 54.784  -03 05 41.74   12 43 54.817  -03 06 00.39
0.01  12 43 52.306  +25 36 06.63   12 43 54.499  +25 36 07.70
0.01  12 43 50.765  +48 25 17.37   12 43 51.299  +48 25 59.85
0.01  12 43 45.752  +13 18 41.43   12 43 47.811  +13 19 12.91
0.01  12 43 38.202  +10 04 35.28   12 43 38.447  +10 04 48.80
0.01  12 43 36.093  +10 14 20.47   12 43 39.733  +10 14 27.93
0.01  12 43 19.822  -02 26 35.96   12 43 23.193  -02 26 26.33
0.01  12 43 16.514  +20 36 28.21   12 43 16.531  +20 36 18.30
0.01  12 43 16.249  +09 09 19.90   12 43 16.813  +09 09 19.48
0.01  12 43 16.026  +05 33 14.38   12 43 16.885  +05 33 05.45
0.01  12 43 09.600  +21 08 52.99   12 43 11.944  +21 09 12.29
0.01  12 43 09.472  -03 43 34.24   12 43 12.728  -03 43 40.53
0.01  12 42 52.680  +11 21 16.45   12 42 54.634  +11 21 37.20
0.01  12 42 52.362  +46 51 44.91   12 42 56.955  +46 51 21.67
0.01  12 42 47.906  +33 23 31.07   12 42 51.762  +33 23 29.16
0.01  12 42 38.844  +10 35 05.74   12 42 38.953  +10 35 14.98
0.01  12 42 25.626  -01 10 54.40   12 42 26.304  -01 10 50.38
0.01  12 42 21.691  +57 37 39.05   12 42 22.390  +57 37 45.20
0.01  12 42 17.862  -06 14 15.61   12 42 19.141  -06 13 21.97
0.01  12 42 12.348  +37 22 00.41   12 42 16.603  +37 22 16.78
0.01  12 42 06.250  +04 01 13.87   12 42 07.282  +04 00 42.31
0.01  12 41 57.427  +49 44 49.78   12 41 58.057  +49 44 52.43
0.01  12 41 57.244  +28 29 24.80   12 41 59.293  +28 30 09.42
0.01  12 41 48.398  +21 39 58.38   12 41 48.402  +21 39 04.11
0.01  12 41 42.772  +63 39 44.36   12 41 46.323  +63 39 02.14
0.01  12 41 33.052  +60 38 17.38   12 41 38.986  +60 38 32.01
0.01  12 41 26.973  +28 13 27.57   12 41 27.501  +28 13 17.48
0.01  12 41 22.718  +46 01 13.28   12 41 27.737  +46 00 49.28
0.01  12 41 15.968  +08 46 57.86   12 41 18.918  +08 46 27.84
0.01  12 41 12.741  +12 03 56.06   12 41 13.984  +12 03 23.64
0.01  12 41 12.361  +11 53 13.87   12 41 15.279  +11 52 39.81
0.01  12 41 09.824  +24 08 10.50   12 41 10.774  +24 08 47.40
0.01  12 40 53.575  +44 10 30.65   12 40 54.152  +44 10 26.75
0.01  12 40 52.789  +13 18 29.39   12 40 55.746  +13 18 13.97
0.01  12 40 51.271  -03 26 08.02   12 40 53.707  -03 26 09.97
0.01  12 40 46.920  +04 27 47.85   12 40 50.589  +04 27 48.10
0.01  12 40 45.330  +19 05 20.65   12 40 45.399  +19 05 39.43
0.01  12 40 35.704  +39 54 46.42   12 40 37.245  +39 54 14.40
0.01  12 40 31.564  +09 24 49.26   12 40 34.468  +09 24 11.79
0.01  12 40 27.413  +17 15 16.20   12 40 30.757  +17 15 21.76
0.01  12 40 26.741  +09 15 34.98   12 40 27.429  +09 15 30.81
0.01  12 40 13.316  +54 41 47.07   12 40 14.325  +54 41 45.83
0.01  12 40 12.040  +62 26 31.91   12 40 14.984  +62 26 22.59
0.01  12 40 06.663  +59 17 11.64   12 40 08.070  +59 17 08.57
0.01  12 40 04.224  +08 41 19.53   12 40 05.818  +08 41 02.49
0.01  12 39 59.107  +12 38 35.38   12 39 59.179  +12 37 49.26
0.01  12 39 46.953  +50 47 41.29   12 39 48.425  +50 47 08.18
0.01  12 39 39.963  +40 45 52.49   12 39 44.734  +40 46 09.19
0.01  12 39 37.288  +40 32 41.00   12 39 38.905  +40 33 02.72
0.01  12 39 35.105  -05 22 12.70   12 39 38.013  -05 21 43.06
0.01  12 39 21.224  -06 54 49.76   12 39 22.312  -06 54 50.56
0.01  12 39 15.516  +11 37 36.98   12 39 16.083  +11 37 41.83
0.01  12 39 14.772  +41 37 05.03   12 39 16.237  +41 37 01.10
0.01  12 39 06.434  -00 39 30.62   12 39 09.631  -00 39 45.17
0.01  12 39 00.490  +02 30 21.18   12 39 03.041  +02 30 25.38
0.01  12 38 59.572  +47 34 41.11   12 39 01.100  +47 34 19.17
0.01  12 38 59.530  +05 13 16.62   12 39 02.448  +05 13 16.25
0.01  12 38 57.546  +52 34 17.26   12 38 58.133  +52 33 41.06
0.01  12 38 56.514  +07 41 19.38   12 38 58.782  +07 41 27.25
0.01  12 38 52.543  +36 25 16.95   12 38 55.996  +36 24 47.67
0.01  12 38 49.940  +52 49 33.94   12 38 49.940  +52 49 43.06
0.01  12 38 49.403  +25 17 46.48   12 38 49.530  +25 17 36.60
0.01  12 38 41.042  +05 19 26.33   12 38 43.809  +05 20 00.90
0.01  12 38 35.928  +14 16 53.17   12 38 38.531  +14 17 23.36
0.01  12 38 26.004  +35 11 33.86   12 38 28.964  +35 11 13.36
0.01  12 38 23.093  +11 03 03.98   12 38 24.791  +11 03 21.43
0.01  12 38 19.040  -02 01 54.53   12 38 19.408  -02 02 11.45
0.01  12 38 15.378  -07 18 13.26   12 38 15.887  -07 18 21.69
0.01  12 38 15.300  +50 11 57.13   12 38 18.277  +50 11 43.38
0.01  12 38 11.100  +02 19 33.72   12 38 12.215  +02 18 45.47
0.01  12 38 05.595  +55 11 51.89   12 38 08.913  +55 11 07.99
0.01  12 38 01.642  +06 39 08.04   12 38 02.146  +06 39 15.62
0.01  12 37 56.150  +35 34 13.29   12 38 00.540  +35 33 56.51
0.01  12 37 55.471  +28 49 55.17   12 37 55.888  +28 49 58.19
0.01  12 37 55.226  +37 53 02.07   12 37 55.645  +37 53 08.20
0.01  12 37 53.711  +13 47 57.64   12 37 56.157  +13 48 19.84
0.01  12 37 46.479  +39 30 41.57   12 37 47.052  +39 31 01.81
0.01  12 37 45.816  +13 35 43.53   12 37 48.862  +13 35 11.36
0.01  12 37 43.718  -00 16 11.82   12 37 45.433  -00 16 09.65
0.01  12 37 43.344  +14 34 51.70   12 37 45.213  +14 35 30.58
0.01  12 37 42.469  +43 12 23.64   12 37 42.872  +43 12 30.89
0.01  12 37 32.283  +32 00 30.73   12 37 35.381  +32 00 32.97
0.01  12 37 25.260  +23 22 26.40   12 37 25.958  +23 22 21.76
0.01  12 37 25.093  +08 04 05.80   12 37 27.912  +08 03 32.76
0.01  12 37 23.323  +33 43 56.25   12 37 24.621  +33 43 41.57
0.01  12 37 18.113  +06 42 08.71   12 37 20.054  +06 41 22.98
0.01  12 37 08.900  +35 23 05.85   12 37 12.953  +35 22 44.68
0.01  12 37 08.268  +22 51 24.87   12 37 08.625  +22 51 34.90
0.01  12 37 07.681  +01 35 58.08   12 37 10.763  +01 36 10.16
0.01  12 37 06.087  +04 07 09.42   12 37 06.537  +04 07 14.39
0.01  12 37 01.612  +42 59 23.53   12 37 03.504  +42 59 21.22
0.01  12 36 48.466  +06 37 11.03   12 36 48.761  +06 37 21.78
0.01  12 36 45.085  -02 00 41.73   12 36 47.630  -02 01 19.74
0.01  12 36 37.368  +12 58 56.82   12 36 38.610  +12 58 48.38
0.01  12 36 33.407  +38 42 13.97   12 36 33.903  +38 41 59.16
0.01  12 36 32.126  +46 55 30.71   12 36 33.604  +46 54 40.05
0.01  12 36 27.493  -02 54 22.08   12 36 28.231  -02 54 15.17
0.01  12 36 27.198  +15 00 16.41   12 36 27.841  +15 00 49.68
0.01  12 36 18.782  +19 57 02.22   12 36 20.349  +19 57 05.01
0.01  12 36 15.153  +05 59 09.45   12 36 16.523  +05 59 19.54
0.01  12 36 13.763  +47 32 09.47   12 36 14.202  +47 32 58.33
0.01  12 36 08.625  +09 58 52.33   12 36 10.012  +09 58 48.84
0.01  12 36 03.022  +16 32 34.18   12 36 06.094  +16 32 31.16
0.01  12 35 59.475  +01 50 52.77   12 36 00.150  +01 50 52.59
0.01  12 35 51.600  -05 16 31.03   12 35 52.200  -05 16 45.30
0.01  12 35 48.214  +55 20 32.54   12 35 51.833  +55 20 56.17
0.01  12 35 25.703  +18 32 34.69   12 35 26.280  +18 32 29.74
0.01  12 35 19.199  -02 09 13.22   12 35 21.582  -02 08 38.67
0.01  12 35 18.353  -07 19 50.31   12 35 19.445  -07 19 59.65
0.01  12 34 59.898  +21 44 35.82   12 35 02.056  +21 44 24.76
0.01  12 34 49.519  +26 11 19.08   12 34 53.174  +26 11 24.98
0.01  12 34 47.768  +39 37 56.56   12 34 50.450  +39 38 44.43
0.01  12 34 47.230  +18 11 04.71   12 34 48.856  +18 10 34.18
0.01  12 34 35.749  +60 58 27.16   12 34 38.254  +60 58 04.86
0.01  12 34 33.408  +26 51 38.06   12 34 36.864  +26 51 42.43
0.01  12 34 30.461  +19 56 50.74   12 34 32.241  +19 56 33.63
0.01  12 34 24.101  +23 52 39.20   12 34 26.707  +23 52 13.82
0.01  12 34 21.540  +58 07 18.44   12 34 25.468  +58 07 59.03
0.01  12 34 17.809  +14 18 41.94   12 34 18.586  +14 19 07.94
0.01  12 34 17.609  +19 22 12.15   12 34 18.862  +19 23 04.12
0.01  12 34 16.157  +42 48 53.50   12 34 17.052  +42 48 05.33
0.01  12 34 09.078  +25 44 45.91   12 34 13.209  +25 44 37.30
0.01  12 34 03.521  -02 46 09.07   12 34 03.862  -02 46 21.12
0.01  12 33 52.666  +52 01 12.51   12 33 52.850  +52 01 31.97
0.01  12 33 48.542  -05 31 41.55   12 33 49.270  -05 32 06.68
0.01  12 33 35.218  +01 00 36.24   12 33 38.789  +01 00 53.23
0.01  12 33 32.366  +29 31 36.27   12 33 32.789  +29 31 32.84
0.01  12 33 32.035  +21 19 29.96   12 33 35.084  +21 19 28.06
0.01  12 33 25.812  +34 05 23.39   12 33 30.087  +34 05 38.41
0.01  12 32 54.394  +26 16 03.00   12 32 54.962  +26 15 41.87
0.01  12 32 53.808  +15 57 56.59   12 32 56.155  +15 57 55.46
0.01  12 32 51.008  +60 44 18.71   12 32 51.162  +60 44 27.75
0.01  12 32 43.762  +26 23 25.92   12 32 45.107  +26 23 58.26
0.01  12 32 39.612  +20 41 56.98   12 32 41.805  +20 41 42.13
0.01  12 32 27.865  +57 26 27.34   12 32 28.662  +57 26 23.70
0.01  12 32 18.692  +02 45 10.27   12 32 19.429  +02 45 11.86
0.01  12 32 12.531  +41 29 38.43   12 32 12.967  +41 29 48.88
0.01  12 32 09.191  +13 55 16.39   12 32 09.974  +13 54 25.14
0.01  12 32 06.951  -05 20 23.47   12 32 07.430  -05 20 12.24
0.01  12 31 54.110  -07 44 32.45   12 31 54.487  -07 44 27.85
0.01  12 31 52.624  +31 06 23.39   12 31 55.093  +31 06 22.21
0.01  12 31 49.834  +58 06 26.83   12 31 50.693  +58 07 12.39
0.01  12 31 48.828  +17 50 32.93   12 31 49.687  +17 49 53.95
0.01  12 31 47.389  +38 43 25.74   12 31 47.402  +38 43 33.72
0.01  12 31 46.222  +32 46 04.80   12 31 50.028  +32 46 08.01
0.01  12 31 35.789  -02 15 43.70   12 31 36.648  -02 15 16.19
0.01  12 31 35.688  +41 41 18.28   12 31 36.389  +41 41 00.80
0.01  12 31 28.324  +41 49 19.46   12 31 30.045  +41 49 38.99
0.01  12 31 26.705  +18 46 21.10   12 31 28.213  +18 47 14.38
0.01  12 31 25.747  -07 55 58.35   12 31 26.505  -07 56 00.00
0.01  12 31 10.129  -04 16 39.75   12 31 10.263  -04 17 23.12
0.01  12 31 05.988  +18 15 20.36   12 31 07.260  +18 15 20.26
0.01  12 31 05.972  +50 10 59.38   12 31 05.985  +50 11 10.07
0.01  12 31 04.172  +26 22 10.42   12 31 06.490  +26 21 45.43
0.01  12 30 36.062  -05 29 20.71   12 30 38.429  -05 29 15.57
0.01  12 30 34.550  +17 34 45.44   12 30 38.058  +17 34 20.07
0.01  12 30 27.653  +00 07 15.76   12 30 28.311  +00 07 19.57
0.01  12 30 24.036  +08 06 31.80   12 30 25.469  +08 05 40.66
0.01  12 30 23.849  +24 48 00.08   12 30 25.653  +24 48 38.13
0.01  12 30 19.496  +24 14 19.82   12 30 20.253  +24 14 21.61
0.01  12 30 18.558  +55 13 11.88   12 30 21.371  +55 13 03.25
0.01  12 30 17.971  -04 36 36.12   12 30 19.987  -04 36 54.27
0.01  12 30 14.099  +25 18 07.13   12 30 15.076  +25 17 56.10
0.01  12 30 07.050  +58 30 07.86   12 30 07.313  +58 31 02.05
0.01  12 30 01.949  +49 45 29.29   12 30 05.201  +49 45 48.13
0.01  12 30 01.769  +52 33 54.69   12 30 04.615  +52 33 59.51
0.01  12 29 53.950  +50 48 57.64   12 29 55.166  +50 48 54.36
0.01  12 29 31.007  +19 46 42.45   12 29 32.941  +19 46 57.69
0.01  12 29 30.085  +07 03 42.08   12 29 32.210  +07 03 17.46
0.01  12 29 25.604  +03 33 06.45   12 29 26.351  +03 33 05.87
0.01  12 29 24.224  +20 25 00.43   12 29 28.007  +20 25 04.73
0.01  12 29 23.096  +15 38 41.41   12 29 25.558  +15 38 14.28
0.01  12 29 13.808  +21 30 58.93   12 29 14.886  +21 31 02.24
0.01  12 29 05.821  +02 02 53.66   12 29 06.736  +02 03 08.93
0.01  12 29 04.667  +63 34 48.83   12 29 05.995  +63 35 00.88
0.01  12 28 58.982  -05 07 26.80   12 28 59.477  -05 07 46.64
0.01  12 28 57.589  +60 34 34.53   12 29 01.091  +60 35 11.34
0.01  12 28 55.343  +19 01 24.37   12 28 56.651  +19 00 56.11
0.01  12 28 54.376  +62 24 45.17   12 28 54.652  +62 24 57.54
0.01  12 28 53.193  +55 27 09.05   12 28 59.009  +55 27 02.36
0.01  12 28 44.882  -02 20 46.62   12 28 45.344  -02 20 28.87
0.01  12 28 43.741  +18 56 05.51   12 28 46.383  +18 56 23.38
0.01  12 28 37.656  +40 58 00.30   12 28 38.026  +40 57 44.09
0.01  12 28 36.115  +18 03 46.14   12 28 39.439  +18 03 38.14
0.01  12 28 32.328  +50 48 22.55   12 28 33.027  +50 48 53.37
0.01  12 28 30.607  +04 04 20.62   12 28 30.919  +04 04 12.16
0.01  12 28 29.886  +19 10 28.04   12 28 31.519  +19 09 59.57
0.01  12 28 28.588  -04 19 38.67   12 28 29.846  -04 19 12.79
0.01  12 28 24.378  -07 00 45.01   12 28 26.175  -06 59 54.47
0.01  12 28 24.309  +27 11 54.89   12 28 25.119  +27 12 19.44
0.01  12 28 23.096  +47 43 27.73   12 28 26.063  +47 43 51.01
0.01  12 28 20.404  -01 09 53.98   12 28 21.673  -01 09 14.46
0.01  12 28 19.001  +49 11 03.82   12 28 20.673  +49 11 04.78
0.01  12 28 16.070  +23 12 39.64   12 28 17.611  +23 13 24.33
0.01  12 28 14.552  +55 58 52.67   12 28 15.497  +55 59 01.69
0.01  12 27 58.071  +29 04 31.72   12 28 00.648  +29 04 11.34
0.01  12 27 55.842  +20 19 50.41   12 27 56.321  +20 19 39.49
0.01  12 27 55.724  +49 32 56.07   12 27 56.393  +49 33 26.04
0.01  12 27 44.407  +32 09 50.80   12 27 46.102  +32 09 19.12
0.01  12 27 43.079  -02 37 37.85   12 27 43.741  -02 37 34.14
0.01  12 27 41.889  +54 49 58.87   12 27 47.272  +54 49 41.87
0.01  12 27 25.336  +19 56 01.67   12 27 26.867  +19 55 22.82
0.01  12 27 24.506  -03 52 35.24   12 27 26.775  -03 52 44.58
0.01  12 27 23.395  +31 20 45.51   12 27 23.487  +31 20 10.39
0.01  12 27 20.316  +13 29 20.74   12 27 21.205  +13 28 43.52
0.01  12 27 10.055  +16 20 17.42   12 27 11.468  +16 20 39.79
0.01  12 27 05.589  +23 12 08.08   12 27 05.920  +23 12 17.34
0.01  12 27 02.668  +19 49 09.72   12 27 06.419  +19 49 18.64
0.01  12 27 02.412  -06 33 46.92   12 27 03.665  -06 33 58.35
0.01  12 26 58.236  +04 14 13.53   12 26 59.554  +04 14 14.85
0.01  12 26 52.600  +40 10 26.53   12 26 55.655  +40 11 09.09
0.01  12 26 48.135  +35 07 39.16   12 26 51.282  +35 08 07.92
0.01  12 26 41.499  +11 23 33.90   12 26 42.207  +11 24 11.71
0.01  12 26 40.666  +25 29 29.53   12 26 43.000  +25 29 05.65
0.01  12 26 32.870  +11 18 26.59   12 26 33.362  +11 18 32.88
0.01  12 26 03.793  +00 42 09.00   12 26 04.898  +00 41 59.47
0.01  12 26 03.682  +18 31 28.85   12 26 06.852  +18 31 23.49
0.01  12 26 01.446  +23 55 46.78   12 26 04.973  +23 55 17.37
0.01  12 25 53.403  +33 38 29.79   12 25 53.931  +33 37 51.95
0.01  12 25 46.237  +13 24 13.01   12 25 46.679  +13 24 41.71
0.01  12 25 45.152  +20 10 26.99   12 25 48.892  +20 10 15.51
0.01  12 25 44.132  +31 42 33.54   12 25 45.224  +31 42 33.66
0.01  12 25 41.044  +36 57 25.63   12 25 41.801  +36 58 04.24
0.01  12 25 40.247  -03 28 26.87   12 25 40.735  -03 27 52.60
0.01  12 25 38.024  +08 27 38.51   12 25 38.309  +08 27 51.25
0.01  12 25 34.303  +02 25 27.65   12 25 35.319  +02 25 40.15
0.01  12 25 33.533  +09 07 38.46   12 25 34.103  +09 08 34.49
0.01  12 25 32.149  -06 58 35.72   12 25 32.690  -06 58 20.31
0.01  12 25 29.077  +45 31 24.74   12 25 29.769  +45 31 40.89
0.01  12 25 25.838  +61 35 49.75   12 25 27.287  +61 36 13.11
0.01  12 25 11.114  +63 07 21.95   12 25 15.357  +63 08 06.09
0.01  12 24 58.181  +32 52 00.50   12 24 58.515  +32 52 07.97
0.01  12 24 57.217  +53 15 55.03   12 24 58.859  +53 15 49.12
0.01  12 24 52.945  +25 38 24.36   12 24 54.417  +25 37 53.16
0.01  12 24 30.779  +63 28 59.40   12 24 33.031  +63 29 09.63
0.01  12 24 30.690  +19 43 17.55   12 24 31.458  +19 43 19.18
0.01  12 24 29.963  +49 54 01.60   12 24 32.297  +49 53 10.89
0.01  12 24 23.553  +00 17 22.35   12 24 25.143  +00 16 46.46
0.01  12 24 19.737  +38 53 07.82   12 24 20.950  +38 53 52.74
0.01  12 24 18.806  +25 34 15.58   12 24 19.321  +25 33 38.84
0.01  12 24 18.049  +39 20 03.46   12 24 21.478  +39 19 45.65
0.01  12 24 17.944  +40 17 36.31   12 24 18.019  +40 17 18.30
0.01  12 24 15.304  +40 34 11.61   12 24 17.698  +40 34 57.31
0.01  12 24 15.101  +04 13 01.17   12 24 15.426  +04 13 35.41
0.01  12 24 13.246  +08 45 54.81   12 24 14.000  +08 45 56.72
0.01  12 24 10.646  +09 04 45.35   12 24 10.774  +09 04 34.70
0.01  12 24 09.492  +20 35 22.16   12 24 10.023  +20 35 37.80
0.01  12 24 07.144  +55 43 12.86   12 24 07.970  +55 43 23.30
0.01  12 23 43.251  +24 53 14.80   12 23 45.651  +24 53 40.42
0.01  12 23 41.913  +15 24 32.70   12 23 42.405  +15 24 32.32
0.01  12 23 37.110  -02 03 30.01   12 23 40.736  -02 03 16.55
0.01  12 23 35.897  +42 47 31.63   12 23 38.802  +42 47 53.04
0.01  12 23 35.336  +23 18 30.90   12 23 36.284  +23 18 41.03
0.01  12 23 32.914  +47 01 53.27   12 23 33.314  +47 02 07.33
0.01  12 23 27.186  +46 24 51.58   12 23 27.825  +46 24 41.37
0.01  12 23 26.330  -05 02 57.05   12 23 27.832  -05 02 37.53
0.01  12 23 18.836  +23 07 05.24   12 23 19.482  +23 07 10.78
0.01  12 23 13.590  +32 22 23.11   12 23 14.246  +32 22 14.21
0.01  12 23 12.292  +02 36 40.15   12 23 12.784  +02 36 31.37
0.01  12 23 07.499  -03 06 14.52   12 23 09.167  -03 05 31.07
0.01  12 22 58.253  -02 31 59.43   12 22 58.798  -02 32 02.20
0.01  12 22 55.480  -00 38 14.00   12 22 56.526  -00 38 42.42
0.01  12 22 46.392  +09 54 27.70   12 22 46.710  +09 54 35.98
0.01  12 22 35.255  +40 36 20.80   12 22 39.422  +40 36 22.56
0.01  12 22 31.521  +24 12 24.87   12 22 32.160  +24 12 30.00
0.01  12 22 30.012  +10 43 39.30   12 22 30.373  +10 43 46.93
0.01  12 22 29.147  +21 31 51.23   12 22 29.616  +21 31 40.59
0.01  12 22 25.626  -03 29 12.67   12 22 27.963  -03 29 58.19
0.01  12 22 13.463  +40 06 28.05   12 22 14.600  +40 06 38.20
0.01  12 22 09.483  +35 40 14.51   12 22 11.440  +35 40 58.15
0.01  12 22 07.653  -00 03 11.81   12 22 09.646  -00 03 18.08
0.01  12 22 05.680  +40 12 54.40   12 22 07.506  +40 13 32.36
0.01  12 21 59.342  +16 31 00.12   12 22 01.591  +16 31 22.79
0.01  12 21 57.352  +09 11 10.33   12 21 57.565  +09 12 01.29
0.01  12 21 56.133  +02 19 46.91   12 21 56.782  +02 19 48.90
0.01  12 21 55.126  +01 24 42.23   12 21 55.939  +01 24 26.39
0.01  12 21 54.451  +55 45 25.28   12 21 57.759  +55 46 07.97
0.01  12 21 49.366  -00 43 09.23   12 21 52.749  -00 42 54.15
0.01  12 21 42.160  -00 13 15.29   12 21 42.891  -00 12 49.76
0.01  12 21 39.317  +01 04 36.16   12 21 42.310  +01 04 02.46
0.01  12 21 35.485  +02 39 36.24   12 21 36.144  +02 39 26.13
0.01  12 21 32.636  -01 00 36.55   12 21 32.708  -01 00 25.05
0.01  12 21 31.429  +21 13 49.41   12 21 31.514  +21 13 59.42
0.01  12 21 29.387  +04 36 09.46   12 21 32.426  +04 35 57.94
0.01  12 21 18.784  +24 33 20.97   12 21 19.266  +24 33 29.09
0.01  12 21 12.466  +07 39 09.18   12 21 12.548  +07 38 58.64
0.01  12 21 05.313  -04 22 55.70   12 21 05.785  -04 22 38.87
0.01  12 21 05.254  +19 02 13.73   12 21 05.539  +19 02 18.90
0.01  12 21 05.008  +08 19 21.95   12 21 06.385  +08 19 24.01
0.01  12 21 04.772  +11 36 55.10   12 21 05.041  +11 37 52.53
0.01  12 21 02.519  +19 00 54.07   12 21 04.585  +19 00 18.05
0.01  12 20 59.726  +42 08 24.95   12 21 01.221  +42 07 55.25
0.01  12 20 58.854  -05 50 02.42   12 20 59.995  -05 50 02.61
0.01  12 20 57.907  +52 11 10.47   12 20 59.149  +52 11 28.73
0.01  12 20 56.677  +14 46 09.09   12 20 56.720  +14 45 59.86
0.01  12 20 55.421  -01 16 28.26   12 20 58.175  -01 16 36.05
0.01  12 20 52.107  +01 17 29.56   12 20 52.999  +01 17 52.72
0.01  12 20 47.658  +17 23 43.91   12 20 49.596  +17 24 26.90
0.01  12 20 43.625  +11 59 02.30   12 20 44.806  +11 58 32.79
0.01  12 20 42.989  -07 31 54.23   12 20 43.898  -07 31 33.53
0.01  12 20 32.705  +18 05 14.66   12 20 34.324  +18 04 30.26
0.01  12 20 27.928  +36 34 28.91   12 20 28.338  +36 34 36.87
0.01  12 20 27.197  +14 57 18.99   12 20 29.875  +14 57 22.48
0.01  12 20 25.072  +24 09 27.94   12 20 25.967  +24 08 45.62
0.01  12 20 21.548  +34 37 09.05   12 20 22.971  +34 36 15.65
0.01  12 20 17.860  -02 06 16.38   12 20 18.571  -02 06 12.53
0.01  12 20 16.463  +03 37 15.02   12 20 17.352  +03 37 06.69
0.01  12 20 15.657  +04 17 25.81   12 20 17.093  +04 17 17.99
0.01  12 20 10.336  +16 36 31.07   12 20 11.024  +16 36 47.77
0.01  12 20 09.139  +47 08 00.32   12 20 11.329  +47 08 03.83
0.01  12 20 05.224  +16 23 06.36   12 20 07.877  +16 22 53.55
0.01  12 20 04.084  +47 21 46.14   12 20 05.129  +47 21 48.97
0.01  12 19 57.917  +53 00 55.85   12 19 58.999  +53 01 45.24
0.01  12 19 57.146  +12 09 01.23   12 19 58.143  +12 09 50.63
0.01  12 19 55.927  +31 30 29.88   12 19 56.409  +31 30 10.21
0.01  12 19 50.183  +29 36 54.26   12 19 50.845  +29 36 53.12
0.01  12 19 46.599  -01 11 59.53   12 19 50.350  -01 12 10.61
0.01  12 19 46.390  +28 37 49.41   12 19 47.681  +28 37 52.83
0.01  12 19 44.688  +02 51 13.57   12 19 46.091  +02 51 56.70
0.01  12 19 42.924  +17 40 51.32   12 19 44.744  +17 41 21.45
0.01  12 19 42.498  +24 13 18.76   12 19 42.970  +24 13 12.50
0.01  12 19 28.515  +05 44 10.77   12 19 30.604  +05 44 41.82
0.01  12 19 27.545  +20 12 59.38   12 19 28.463  +20 12 41.36
0.01  12 19 24.302  +13 19 36.25   12 19 26.050  +13 18 58.33
0.01  12 19 06.972  +19 18 33.51   12 19 09.002  +19 19 07.53
0.01  12 19 02.713  +06 20 25.91   12 19 03.759  +06 20 21.29
0.01  12 19 01.097  +26 50 03.59   12 19 02.950  +26 49 29.54
0.01  12 18 59.055  +38 28 51.99   12 19 02.514  +38 28 21.76
0.01  12 18 54.724  +18 37 33.39   12 18 55.452  +18 37 35.95
0.01  12 18 53.330  +52 42 39.41   12 18 57.452  +52 42 55.14
0.01  12 18 51.685  +08 29 55.00   12 18 54.199  +08 29 56.29
0.01  12 18 48.586  +63 39 25.30   12 18 56.130  +63 39 31.23
0.01  12 18 48.157  +44 02 03.20   12 18 48.734  +44 01 53.99
0.01  12 18 46.351  +08 51 13.85   12 18 46.957  +08 51 27.98
0.01  12 18 40.046  +24 49 54.99   12 18 43.226  +24 49 50.56
0.01  12 18 26.575  +06 53 31.40   12 18 27.653  +06 53 32.40
0.01  12 18 24.391  +45 44 29.03   12 18 26.971  +45 45 08.76
0.01  12 18 16.667  +15 31 14.13   12 18 17.815  +15 31 26.20
0.01  12 18 10.405  +21 55 18.15   12 18 10.566  +21 55 07.84
0.01  12 18 06.691  +01 13 24.35   12 18 07.392  +01 13 23.09
0.01  12 18 06.523  +02 05 18.02   12 18 07.376  +02 05 23.95
0.01  12 18 05.982  -05 33 10.01   12 18 06.855  -05 33 07.54
0.01  12 17 54.826  +39 47 31.10   12 17 57.472  +39 47 12.96
0.01  12 17 51.711  -03 29 46.89   12 17 54.518  -03 29 13.89
0.01  12 17 51.508  +03 38 23.09   12 17 53.118  +03 38 36.76
0.01  12 17 46.315  +28 26 02.49   12 17 50.600  +28 25 54.14
0.01  12 17 17.802  +39 29 53.23   12 17 20.389  +39 30 19.14
0.01  12 17 15.238  +42 02 55.92   12 17 15.818  +42 02 59.53
0.01  12 17 15.208  +34 35 37.86   12 17 16.707  +34 36 05.68
0.01  12 17 15.009  +43 47 14.17   12 17 16.867  +43 46 30.04
0.01  12 17 02.396  +32 53 12.03   12 17 02.570  +32 53 03.10
0.01  12 17 01.485  +62 10 53.95   12 17 01.813  +62 11 04.28
0.01  12 16 49.748  +24 51 45.67   12 16 50.856  +24 51 52.04
0.01  12 16 49.161  +17 13 52.71   12 16 49.921  +17 13 20.24
0.01  12 16 48.023  +34 55 18.70   12 16 49.731  +34 55 00.40
0.01  12 16 41.256  +19 38 45.41   12 16 41.778  +19 39 01.14
0.01  12 16 38.598  +06 05 08.82   12 16 40.427  +06 05 48.46
0.01  12 16 30.388  +34 47 14.28   12 16 30.936  +34 46 53.37
0.01  12 16 27.883  +55 34 27.60   12 16 29.615  +55 35 16.00
0.01  12 16 24.208  +30 20 42.41   12 16 25.215  +30 21 18.64
0.01  12 16 21.169  +15 24 57.94   12 16 21.835  +15 24 41.48
0.01  12 16 20.438  -00 38 13.53   12 16 23.021  -00 38 06.86
0.01  12 16 11.104  +50 53 09.48   12 16 13.452  +50 53 30.07
0.01  12 16 07.911  +22 23 33.39   12 16 08.845  +22 23 32.73
0.01  12 15 59.879  +35 21 21.75   12 16 00.597  +35 20 38.27
0.01  12 15 59.872  +36 50 55.63   12 16 01.124  +36 50 47.21
0.01  12 15 57.082  +17 48 22.41   12 15 59.993  +17 48 53.43
0.01  12 15 45.086  +08 12 51.53   12 15 48.237  +08 12 34.67
0.01  12 15 43.962  -07 14 13.08   12 15 46.833  -07 13 55.89
0.01  12 15 40.945  +48 51 17.57   12 15 41.316  +48 51 02.02
0.01  12 15 33.700  -06 40 11.55   12 15 34.726  -06 40 41.22
0.01  12 15 29.398  +40 00 43.36   12 15 31.359  +40 01 12.05
0.01  12 15 22.501  +10 56 23.80   12 15 22.687  +10 56 36.12
0.01  12 15 21.733  +00 18 49.92   12 15 24.691  +00 18 57.77
0.01  12 15 05.875  +35 08 36.15   12 15 08.885  +35 08 13.17
0.01  12 15 04.951  +18 22 22.25   12 15 05.587  +18 22 03.72
0.01  12 15 04.564  +24 29 23.59   12 15 05.597  +24 28 53.25
0.01  12 15 02.702  +06 55 11.98   12 15 03.364  +06 55 14.98
0.01  12 15 01.049  +11 43 39.19   12 15 01.967  +11 43 25.12
0.01  12 14 48.860  -02 30 01.08   12 14 49.903  -02 30 37.86
0.01  12 14 46.827  +28 57 29.47   12 14 47.011  +28 57 20.50
0.01  12 14 43.952  +20 39 25.74   12 14 44.323  +20 40 13.01
0.01  12 14 42.618  +43 31 06.09   12 14 45.457  +43 30 52.53
0.01  12 14 42.146  +21 34 33.81   12 14 43.831  +21 34 06.89
0.01  12 14 41.051  +28 21 32.45   12 14 41.719  +28 21 31.98
0.01  12 14 36.880  +50 06 38.18   12 14 39.736  +50 06 55.53
0.01  12 14 35.077  +39 55 54.85   12 14 39.851  +39 55 59.11
0.01  12 14 32.405  -04 16 01.96   12 14 35.549  -04 15 57.63
0.01  12 14 31.533  +27 35 11.28   12 14 35.254  +27 35 11.12
0.01  12 14 30.550  -04 19 26.93   12 14 33.002  -04 19 53.65
0.01  12 14 25.432  +60 13 46.75   12 14 33.045  +60 13 38.10
0.01  12 14 25.350  +30 43 27.71   12 14 27.281  +30 43 17.39
0.01  12 14 24.012  +11 44 01.34   12 14 24.343  +11 44 11.81
0.01  12 14 17.636  +14 03 12.08   12 14 21.003  +14 03 09.60
0.01  12 14 15.964  +59 44 07.76   12 14 18.154  +59 44 28.19
0.01  12 14 15.741  +14 45 49.69   12 14 16.354  +14 45 33.50
0.01  12 14 14.737  -00 54 47.48   12 14 18.032  -00 54 37.11
0.01  12 14 14.698  +38 49 28.64   12 14 14.941  +38 49 09.93
0.01  12 14 10.839  +55 48 30.66   12 14 11.295  +55 48 22.13
0.01  12 14 07.308  +41 33 54.58   12 14 09.095  +41 33 04.92
0.01  12 13 59.768  +03 07 32.73   12 14 00.640  +03 07 57.59
0.01  12 13 54.621  +17 30 21.67   12 13 57.965  +17 30 14.12
0.01  12 13 54.542  +40 37 31.59   12 13 56.280  +40 37 40.08
0.01  12 13 47.300  +46 28 38.47   12 13 49.362  +46 28 57.63
0.01  12 13 43.625  +24 50 06.66   12 13 44.251  +24 49 42.12
0.01  12 13 43.598  +24 04 01.59   12 13 46.910  +24 03 59.74
0.01  12 13 41.090  +14 21 15.48   12 13 43.077  +14 21 24.41
0.01  12 13 39.477  +48 23 16.97   12 13 42.225  +48 23 30.33
0.01  12 13 36.884  +49 20 45.33   12 13 37.795  +49 21 04.76
0.01  12 13 36.858  +01 04 59.56   12 13 38.445  +01 05 05.47
0.01  12 13 32.373  +22 59 13.74   12 13 32.691  +22 59 05.85
0.01  12 13 25.953  +45 17 03.69   12 13 28.462  +45 16 39.28
0.01  12 13 16.220  +59 42 01.62   12 13 17.547  +59 41 34.18
0.01  12 13 12.666  +21 55 47.14   12 13 12.823  +21 56 40.22
0.01  12 13 10.243  +21 09 08.69   12 13 11.197  +21 09 02.09
0.01  12 13 09.797  -05 38 19.71   12 13 09.905  -05 38 08.83
0.01  12 13 08.715  +50 25 32.67   12 13 10.725  +50 25 43.63
0.01  12 13 07.443  +05 11 42.78   12 13 08.046  +05 12 09.48
0.01  12 13 03.365  +21 14 29.77   12 13 03.473  +21 14 38.05
0.01  12 12 49.447  -00 53 00.50   12 12 50.120  -00 52 55.24
0.01  12 12 48.031  +25 00 25.49   12 12 49.415  +25 00 16.53
0.01  12 12 43.290  +37 59 24.51   12 12 47.372  +37 58 59.46
0.01  12 12 40.615  +61 15 51.00   12 12 41.655  +61 16 01.06
0.01  12 12 33.065  +27 23 16.63   12 12 33.521  +27 22 48.46
0.01  12 12 33.062  +19 16 51.71   12 12 36.448  +19 16 22.93
0.01  12 12 28.423  -03 50 31.45   12 12 29.603  -03 50 02.42
0.01  12 12 17.263  -06 11 07.25   12 12 20.538  -06 10 51.15
0.01  12 12 14.968  +38 42 40.09   12 12 15.876  +38 42 33.68
0.01  12 12 10.273  +21 23 55.81   12 12 14.217  +21 24 03.92
0.01  12 12 10.109  +35 03 40.23   12 12 10.961  +35 03 44.15
0.01  12 12 05.503  +46 23 07.90   12 12 09.374  +46 23 45.70
0.01  12 12 01.529  +33 32 26.98   12 12 02.906  +33 32 51.87
0.01  12 11 56.139  +07 53 30.55   12 11 58.093  +07 53 15.80
0.01  12 11 55.929  +33 24 39.25   12 11 56.451  +33 24 39.50
0.01  12 11 51.044  +18 10 41.16   12 11 51.431  +18 10 44.42
0.01  12 11 47.454  -01 24 32.64   12 11 48.661  -01 24 33.37
0.01  12 11 46.114  +14 20 35.32   12 11 48.304  +14 20 51.78
0.01  12 11 39.406  +02 02 24.80   12 11 43.110  +02 02 22.52
0.01  12 11 36.176  -02 52 27.19   12 11 39.668  -02 52 17.99
0.01  12 11 33.852  +31 24 32.59   12 11 37.567  +31 24 33.66
0.01  12 11 26.938  +16 06 34.35   12 11 28.049  +16 06 20.67
0.01  12 11 20.859  +58 05 35.36   12 11 21.489  +58 06 29.41
0.01  12 11 18.781  +17 03 53.74   12 11 19.777  +17 04 00.24
0.01  12 11 14.194  +40 25 07.81   12 11 16.899  +40 25 49.24
0.01  12 11 13.230  +13 59 48.74   12 11 14.788  +14 00 05.64
0.01  12 11 07.991  +13 12 22.24   12 11 08.345  +13 12 29.94
0.01  12 11 04.801  +39 22 09.96   12 11 05.231  +39 22 19.01
0.01  12 11 03.310  +12 20 08.32   12 11 05.270  +12 19 47.04
0.01  12 11 01.536  +34 55 31.06   12 11 04.326  +34 55 46.31
0.01  12 11 00.615  +08 33 37.21   12 11 01.159  +08 33 29.37
0.01  12 10 53.550  +55 55 34.23   12 10 54.386  +55 55 35.50
0.01  12 10 50.560  -02 19 39.92   12 10 51.068  -02 19 48.02
0.01  12 10 48.232  +62 31 55.08   12 10 55.261  +62 32 16.00
0.01  12 10 45.025  +30 36 19.22   12 10 47.022  +30 35 29.19
0.01  12 10 44.173  +06 42 37.02   12 10 45.940  +06 42 56.38
0.01  12 10 41.655  +22 28 29.77   12 10 43.642  +22 27 55.43
0.01  12 10 41.544  +07 28 14.25   12 10 42.622  +07 28 02.55
0.01  12 10 40.082  +28 51 57.46   12 10 42.780  +28 51 41.25
0.01  12 10 35.295  +01 03 09.08   12 10 38.495  +01 03 19.91
0.01  12 10 31.046  -01 36 44.99   12 10 31.639  -01 36 53.55
0.01  12 10 29.407  +56 10 50.11   12 10 31.528  +56 10 17.76
0.01  12 10 26.007  +18 23 18.41   12 10 27.495  +18 23 38.10
0.01  12 10 21.620  +40 04 18.45   12 10 24.420  +40 04 05.48
0.01  12 10 17.725  +09 29 37.94   12 10 20.991  +09 29 57.38
0.01  12 10 12.339  +44 03 33.02   12 10 12.719  +44 03 27.92
0.01  12 10 10.126  +44 49 31.67   12 10 12.398  +44 49 44.64
0.01  12 10 07.198  +11 33 49.77   12 10 07.516  +11 33 59.72
0.01  12 10 01.294  +05 30 33.54   12 10 01.467  +05 30 49.06
0.01  12 09 59.618  +44 24 43.02   12 10 02.923  +44 24 33.03
0.01  12 09 53.629  +46 19 11.36   12 09 57.891  +46 19 42.60
0.01  12 09 49.091  +56 52 23.47   12 09 52.009  +56 51 56.26
0.01  12 09 39.800  -02 44 28.52   12 09 43.351  -02 44 28.97
0.01  12 09 38.233  +52 57 07.44   12 09 41.669  +52 57 24.08
0.01  12 09 36.738  +27 44 01.14   12 09 37.738  +27 43 56.98
0.01  12 09 30.938  -05 43 41.72   12 09 31.417  -05 44 02.30
0.01  12 09 22.126  +56 30 39.35   12 09 25.755  +56 31 25.98
0.01  12 09 12.982  +17 24 33.08   12 09 15.533  +17 25 17.24
0.01  12 09 08.077  +16 56 45.72   12 09 08.339  +16 56 08.65
0.01  12 09 04.235  +21 04 50.94   12 09 06.877  +21 04 43.39
0.01  12 09 03.323  +21 11 58.52   12 09 07.408  +21 11 53.50
0.01  12 09 01.861  +04 14 13.99   12 09 02.560  +04 14 45.31
0.01  12 08 47.941  +14 35 56.24   12 08 49.239  +14 35 25.15
0.01  12 08 46.324  +27 04 39.19   12 08 46.580  +27 05 02.96
0.01  12 08 45.059  +43 50 54.32   12 08 48.593  +43 50 34.65
0.01  12 08 42.082  +28 28 45.28   12 08 44.744  +28 29 11.93
0.01  12 08 41.662  +17 52 18.65   12 08 42.285  +17 51 27.86
0.01  12 08 37.256  +38 21 17.66   12 08 41.813  +38 21 16.87
0.01  12 08 37.207  +15 06 32.47   12 08 37.682  +15 06 30.95
0.01  12 08 24.054  +30 59 09.74   12 08 24.778  +30 59 13.26
0.01  12 08 21.247  +21 11 26.63   12 08 22.670  +21 11 55.62
0.01  12 08 21.044  +32 33 27.71   12 08 23.244  +32 34 05.06
0.01  12 08 14.107  +31 32 51.18   12 08 15.730  +31 33 04.81
0.01  12 08 00.780  +00 16 26.66   12 08 01.294  +00 16 34.21
0.01  12 07 58.898  +10 25 17.20   12 07 59.278  +10 24 59.02
0.01  12 07 57.963  +06 01 58.98   12 07 58.160  +06 02 54.80
0.01  12 07 57.127  +38 14 24.14   12 07 58.249  +38 15 02.63
0.01  12 07 55.403  +12 45 19.37   12 07 55.616  +12 45 10.68
0.01  12 07 51.646  +33 13 44.82   12 07 52.534  +33 13 36.86
0.01  12 07 47.223  +05 54 57.90   12 07 48.010  +05 55 12.24
0.01  12 07 32.955  +04 05 22.14   12 07 33.824  +04 05 06.73
0.01  12 07 31.657  +29 32 59.74   12 07 32.699  +29 33 07.74
0.01  12 07 26.631  +13 57 03.34   12 07 28.326  +13 57 40.03
0.01  12 07 26.395  +31 27 48.94   12 07 29.250  +31 28 05.09
0.01  12 07 24.772  +28 02 27.55   12 07 26.296  +28 01 56.12
0.01  12 07 23.300  +17 42 00.53   12 07 24.893  +17 41 38.00
0.01  12 07 19.317  +49 19 54.47   12 07 20.235  +49 19 50.56
0.01  12 07 17.822  +36 48 02.09   12 07 19.776  +36 48 51.98
0.01  12 07 16.513  +20 30 31.95   12 07 18.497  +20 30 50.38
0.01  12 07 10.917  +19 28 05.22   12 07 11.497  +19 28 03.09
0.01  12 07 05.229  +03 35 37.72   12 07 05.531  +03 35 28.33
0.01  12 07 04.262  +22 20 00.67   12 07 07.422  +22 20 11.43
0.01  12 07 00.839  +24 41 36.91   12 07 02.419  +24 41 01.44
0.01  12 07 00.016  +50 25 07.72   12 07 01.003  +50 25 07.25
0.01  12 06 55.056  +30 26 55.66   12 06 56.869  +30 27 18.21
0.01  12 06 52.617  +36 51 43.91   12 06 56.626  +36 51 29.29
0.01  12 06 50.276  +15 07 26.83   12 06 53.813  +15 07 31.99
0.01  12 06 44.827  +46 43 36.43   12 06 46.105  +46 43 36.36
0.01  12 06 44.066  +00 31 43.62   12 06 45.263  +00 31 49.44
0.01  12 06 43.997  +54 12 31.37   12 06 48.010  +54 12 41.43
0.01  12 06 43.870  +11 10 13.28   12 06 44.709  +11 10 17.10
0.01  12 06 37.519  +57 22 13.29   12 06 43.932  +57 22 28.04
0.01  12 06 31.405  +09 20 02.42   12 06 31.533  +09 19 50.64
0.01  12 06 31.123  +14 42 20.01   12 06 31.887  +14 42 52.51
0.01  12 06 30.028  +31 45 33.76   12 06 33.290  +31 45 22.44
0.01  12 06 24.438  +09 55 19.70   12 06 24.848  +09 55 07.09
0.01  12 06 12.065  -04 24 51.74   12 06 12.865  -04 24 55.10
0.01  12 06 10.888  +08 38 50.38   12 06 13.471  +08 38 51.75
0.01  12 06 07.704  +39 40 59.47   12 06 10.367  +39 40 20.30
0.01  12 06 02.570  -07 34 25.65   12 06 04.456  -07 34 04.59
0.01  12 05 58.213  +45 29 29.48   12 05 58.292  +45 29 52.22
0.01  12 05 57.371  +10 36 14.68   12 05 58.731  +10 35 31.82
0.01  12 05 56.269  +56 09 46.47   12 05 57.744  +56 09 42.54
0.01  12 05 55.371  +30 24 25.96   12 05 55.863  +30 24 16.88
0.01  12 05 54.777  -01 43 16.48   12 05 57.590  -01 43 01.60
0.01  12 05 40.119  +14 45 00.77   12 05 40.857  +14 44 55.48
0.01  12 05 36.792  +03 55 58.73   12 05 37.290  +03 55 50.66
0.01  12 05 33.634  -03 03 17.31   12 05 34.841  -03 03 32.07
0.01  12 05 30.120  +47 35 08.03   12 05 31.176  +47 35 13.09
0.01  12 05 24.268  +29 08 22.89   12 05 26.517  +29 07 40.29
0.01  12 05 20.806  +33 45 44.51   12 05 22.317  +33 45 37.25
0.01  12 05 17.734  -03 03 51.52   12 05 19.448  -03 03 56.23
0.01  12 05 07.574  +18 52 26.20   12 05 08.288  +18 52 30.79
0.01  12 04 37.969  +52 57 17.30   12 04 39.497  +52 57 26.29
0.01  12 04 35.926  +40 00 47.69   12 04 37.025  +40 00 45.14
0.01  12 04 23.858  +60 19 17.62   12 04 28.625  +60 19 40.73
0.01  12 04 18.934  +19 41 50.00   12 04 19.645  +19 41 15.68
0.01  12 04 16.485  +35 09 05.76   12 04 20.649  +35 09 18.61
0.01  12 04 16.134  -07 09 50.66   12 04 16.665  -07 10 08.79
0.01  12 04 16.121  +35 38 44.47   12 04 20.029  +35 38 28.07
0.01  12 04 05.214  +33 45 29.01   12 04 07.148  +33 46 18.41
0.01  12 04 01.466  +01 55 55.97   12 04 02.046  +01 55 20.97
0.01  12 04 00.578  +24 07 57.11   12 04 00.955  +24 07 22.92
0.01  12 03 56.942  +34 59 41.37   12 03 57.768  +34 59 31.37
0.01  12 03 55.303  +50 49 48.87   12 03 58.253  +50 49 40.24
0.01  12 03 25.429  +55 19 47.27   12 03 26.032  +55 19 59.00
0.01  12 03 20.649  +13 19 31.45   12 03 23.678  +13 20 06.77
0.01  12 03 14.564  -05 31 21.27   12 03 17.898  -05 31 07.62
0.01  12 03 14.187  +18 19 12.27   12 03 14.236  +18 19 21.25
0.01  12 03 12.568  +18 23 10.64   12 03 14.348  +18 23 50.29
0.01  12 03 10.604  +44 06 10.95   12 03 10.961  +44 06 17.03
0.01  12 03 06.188  +00 42 19.98   12 03 06.774  +00 42 19.54
0.01  12 03 03.302  +21 13 13.50   12 03 05.965  +21 13 44.11
0.01  12 03 01.329  +16 55 42.81   12 03 01.752  +16 55 40.89
0.01  12 02 58.381  +23 52 27.76   12 02 58.654  +23 51 34.42
0.01  12 02 57.900  +08 09 16.64   12 02 59.227  +08 10 06.73
0.01  12 02 56.582  +00 57 19.25   12 02 56.873  +00 57 05.84
0.01  12 02 56.414  +16 19 27.59   12 02 58.532  +16 20 11.82
0.01  12 02 44.789  +44 13 47.34   12 02 47.117  +44 14 14.08
0.01  12 02 42.464  -01 39 31.74   12 02 42.759  -01 39 45.25
0.01  12 02 38.756  -03 25 57.75   12 02 38.874  -03 26 10.66
0.01  12 02 34.789  +05 27 16.74   12 02 35.222  +05 27 09.57
0.01  12 02 21.889  +12 10 41.51   12 02 23.652  +12 11 20.75
0.01  12 02 19.440  +28 28 34.60   12 02 20.056  +28 27 51.80
0.01  12 02 18.109  +06 50 30.11   12 02 18.381  +06 50 37.01
0.01  12 02 18.066  +21 00 39.85   12 02 19.630  +21 00 57.47
0.01  12 02 17.286  +38 01 57.74   12 02 17.689  +38 02 08.94
0.01  12 02 11.371  +46 34 20.40   12 02 11.588  +46 33 58.98
0.01  12 02 04.060  +01 17 17.40   12 02 07.385  +01 17 42.75
0.01  12 02 03.441  +16 28 09.18   12 02 06.358  +16 28 14.05
0.01  12 01 56.474  +32 43 55.25   12 01 57.605  +32 43 56.50
0.01  12 01 44.356  +00 04 28.80   12 01 46.651  +00 04 37.39
0.01  12 01 21.561  +37 31 59.76   12 01 24.784  +37 32 36.78
0.01  12 01 20.328  +44 42 39.95   12 01 21.587  +44 42 38.86
0.01  12 01 16.129  +36 38 41.19   12 01 17.997  +36 37 59.37
0.01  12 01 12.676  +41 36 13.42   12 01 13.234  +41 36 02.59
0.01  12 01 07.641  +30 20 13.41   12 01 08.696  +30 21 00.10
0.01  12 00 55.641  +39 02 46.87   12 00 55.658  +39 03 08.30
0.01  12 00 55.602  -02 26 15.77   12 00 57.540  -02 25 50.13
0.01  12 00 55.022  +06 19 09.47   12 00 55.946  +06 18 46.72
0.01  12 00 48.166  +21 08 51.89   12 00 49.776  +21 09 44.02
0.01  12 00 43.845  +34 35 56.10   12 00 44.819  +34 35 50.47
0.01  12 00 43.557  +03 41 36.11   12 00 44.567  +03 42 15.68
0.01  12 00 40.118  +49 09 42.24   12 00 42.511  +49 09 30.26
0.01  12 00 38.406  +49 48 04.77   12 00 41.783  +49 48 38.05
0.01  12 00 27.155  +36 33 08.18   12 00 29.794  +36 32 34.87
0.01  12 00 21.620  +03 54 29.11   12 00 22.604  +03 54 49.46
0.01  12 00 21.502  +09 39 58.93   12 00 21.896  +09 40 03.64
0.01  12 00 21.250  +41 36 17.82   12 00 24.846  +41 36 02.69
0.01  12 00 17.971  +43 30 22.78   12 00 18.253  +43 29 46.46
0.01  12 00 16.713  +17 37 53.32   12 00 17.860  +17 37 52.77
0.01  12 00 08.244  +35 05 18.32   12 00 08.926  +35 05 04.42
0.01  12 00 07.618  +45 50 31.12   12 00 09.916  +45 50 53.97
0.01  12 00 04.700  -01 06 06.00   12 00 04.835  -01 06 14.03
0.01  12 00 04.058  +21 52 03.35   12 00 04.687  +21 52 26.71
0.01  11 59 56.890  +47 51 23.20   11 59 57.523  +47 51 11.42
0.01  11 59 47.897  +24 18 36.79   11 59 50.028  +24 17 57.00
0.01  11 59 46.802  +39 24 41.48   11 59 51.313  +39 24 19.77
0.01  11 59 41.851  +17 06 44.67   11 59 44.959  +17 06 11.59
0.01  11 59 41.671  +17 49 56.78   11 59 41.747  +17 50 10.56
0.01  11 59 35.239  +02 20 10.55   11 59 38.868  +02 20 11.92
0.01  11 59 33.386  -06 49 46.51   11 59 36.298  -06 49 36.68
0.01  11 59 23.256  +46 58 26.47   11 59 25.259  +46 58 52.59
0.01  11 59 20.781  +48 44 22.31   11 59 24.374  +48 45 01.51
0.01  11 59 19.846  -02 07 38.88   11 59 20.171  -02 07 16.19
0.01  11 59 18.053  -00 15 58.09   11 59 18.391  -00 15 46.99
0.01  11 59 12.135  +06 02 18.39   11 59 15.794  +06 02 08.68
0.01  11 59 10.735  +21 11 29.94   11 59 12.548  +21 11 57.52
0.01  11 59 03.487  -07 48 09.79   11 59 04.090  -07 48 46.08
0.01  11 58 55.202  +10 35 57.69   11 58 57.513  +10 35 45.03
0.01  11 58 53.681  +09 51 17.48   11 58 53.933  +09 51 07.17
0.01  11 58 45.196  +29 25 12.66   11 58 45.799  +29 25 10.21
0.01  11 58 36.593  +08 26 34.86   11 58 36.888  +08 26 47.99
0.01  11 58 32.170  +23 15 32.66   11 58 35.436  +23 15 07.01
0.01  11 58 30.079  +15 06 23.84   11 58 33.039  +15 06 29.65
0.01  11 58 28.912  +20 55 42.72   11 58 31.807  +20 55 51.21
0.01  11 58 21.319  +27 02 28.10   11 58 24.918  +27 02 54.70
0.01  11 58 16.007  +30 38 25.88   11 58 16.883  +30 38 27.86
0.01  11 58 13.772  +23 00 37.36   11 58 14.434  +23 00 31.76
0.01  11 58 12.306  -01 34 37.34   11 58 13.690  -01 34 49.76
0.01  11 58 06.100  +28 11 09.04   11 58 08.588  +28 10 46.14
0.01  11 58 00.795  -04 13 01.17   11 58 00.913  -04 12 50.36
0.01  11 57 57.359  +15 47 45.61   11 57 59.382  +15 47 30.04
0.01  11 57 56.635  +16 38 58.50   11 57 56.973  +16 39 08.68
0.01  11 57 48.553  +26 19 52.19   11 57 50.694  +26 19 21.33
0.01  11 57 48.150  +42 03 04.73   11 57 52.989  +42 03 24.59
0.01  11 57 45.314  +49 44 56.22   11 57 48.980  +49 44 55.59
0.01  11 57 39.603  -04 42 46.20   11 57 39.875  -04 42 57.08
0.01  11 57 35.371  +22 55 28.11   11 57 36.216  +22 55 13.03
0.01  11 57 34.859  +16 38 59.66   11 57 35.718  +16 38 56.86
0.01  11 57 32.672  +55 56 45.78   11 57 34.246  +55 56 17.03
0.01  11 57 21.588  +19 57 51.25   11 57 24.853  +19 57 22.91
0.01  11 57 19.319  +48 44 29.49   11 57 20.342  +48 44 06.98
0.01  11 57 14.506  +56 49 46.01   11 57 18.591  +56 49 35.97
0.01  11 57 03.104  +20 12 42.15   11 57 03.900  +20 11 55.23
0.01  11 57 00.471  +26 33 04.27   11 57 00.678  +26 32 57.55
0.01  11 56 56.734  -06 08 02.10   11 56 59.356  -06 08 06.88
0.01  11 56 55.265  +37 47 50.21   11 56 55.501  +37 48 02.06
0.01  11 56 53.950  +17 05 50.62   11 56 56.157  +17 05 20.99
0.01  11 56 50.265  +05 14 09.89   11 56 51.255  +05 14 08.77
0.01  11 56 49.390  +37 05 27.53   11 56 49.675  +37 05 13.87
0.01  11 56 43.921  +20 32 26.65   11 56 44.347  +20 33 00.66
0.01  11 56 42.895  +46 08 35.14   11 56 45.800  +46 08 19.74
0.01  11 56 37.105  +27 33 27.85   11 56 40.213  +27 33 24.82
0.01  11 56 33.302  +35 22 56.13   11 56 34.138  +35 23 19.30
0.01  11 56 23.640  +41 09 43.28   11 56 28.417  +41 09 28.55
0.01  11 56 16.195  +17 33 23.60   11 56 18.382  +17 33 37.13
0.01  11 56 15.903  +29 44 04.43   11 56 16.913  +29 44 24.59
0.01  11 56 10.071  +11 37 17.34   11 56 10.822  +11 37 15.44
0.01  11 56 06.917  -04 56 07.14   11 56 08.330  -04 55 37.11
0.01  11 56 00.117  +41 06 32.98   11 56 03.829  +41 06 24.48
0.01  11 55 46.335  +23 44 49.63   11 55 46.862  +23 44 52.70
0.01  11 55 46.318  +19 03 58.16   11 55 49.013  +19 04 01.78
0.01  11 55 42.095  +34 00 43.98   11 55 42.266  +34 00 52.41
0.01  11 55 39.250  -02 12 17.52   11 55 41.450  -02 11 56.75
0.01  11 55 20.775  +33 00 19.99   11 55 23.520  +33 00 09.88
0.01  11 55 16.500  +42 38 44.59   11 55 20.202  +42 38 33.41
0.01  11 55 10.501  +49 30 55.63   11 55 15.913  +49 30 53.85
0.01  11 55 05.504  +43 15 48.76   11 55 07.334  +43 16 21.32
0.01  11 55 05.035  +32 36 37.26   11 55 08.917  +32 36 19.66
0.01  11 54 57.777  +60 38 07.91   11 55 00.157  +60 38 09.78
0.01  11 54 54.141  +23 59 24.97   11 54 54.875  +23 58 45.36
0.01  11 54 51.646  -06 08 43.16   11 54 53.393  -06 08 53.57
0.01  11 54 47.141  +24 54 01.28   11 54 48.040  +24 53 59.24
0.01  11 54 38.037  +09 04 27.81   11 54 38.342  +09 04 18.85
0.01  11 54 31.241  +57 11 47.88   11 54 32.801  +57 12 02.36
0.01  11 54 30.555  +51 12 49.90   11 54 31.211  +51 13 06.14
0.01  11 54 29.693  +57 34 51.01   11 54 31.978  +57 35 07.27
0.01  11 54 21.756  +22 38 16.39   11 54 24.431  +22 38 06.15
0.01  11 54 19.415  +35 30 52.18   11 54 21.130  +35 31 24.21
0.01  11 54 18.487  +02 44 27.51   11 54 19.012  +02 44 18.90
0.01  11 54 18.300  -06 42 11.41   11 54 18.986  -06 42 12.41
0.01  11 54 12.255  +09 35 52.01   11 54 13.819  +09 36 40.49
0.01  11 54 04.426  +15 24 03.19   11 54 06.836  +15 23 32.12
0.01  11 54 02.911  +60 23 16.03   11 54 04.534  +60 22 20.36
0.01  11 54 01.767  +32 00 23.26   11 54 03.472  +31 59 45.25
0.01  11 54 00.036  +09 54 10.85   11 54 01.895  +09 53 38.27
0.01  11 53 55.115  -04 32 34.27   11 53 57.341  -04 32 12.92
0.01  11 53 52.555  +11 07 49.52   11 53 52.810  +11 07 43.15
0.01  11 53 51.086  +24 24 51.94   11 53 53.738  +24 24 23.91
0.01  11 53 47.974  +31 17 51.43   11 53 48.197  +31 17 59.57
0.01  11 53 46.555  +09 09 07.73   11 53 46.742  +09 08 59.93
0.01  11 53 39.713  +45 01 17.61   11 53 40.237  +45 01 30.44
0.01  11 53 17.842  +48 29 03.86   11 53 18.714  +48 29 19.21
0.01  11 53 14.140  -04 38 05.71   11 53 14.419  -04 37 53.29
0.01  11 53 03.882  -07 16 40.38   11 53 04.518  -07 16 11.64
0.01  11 53 01.338  +11 14 07.71   11 53 04.371  +11 14 22.06
0.01  11 52 57.682  +07 25 53.59   11 52 57.977  +07 25 44.70
0.01  11 52 57.037  +46 04 42.54   11 52 57.787  +46 04 30.85
0.01  11 52 54.355  +04 10 47.84   11 52 54.876  +04 10 41.49
0.01  11 52 47.926  +19 55 13.01   11 52 48.290  +19 54 52.16
0.01  11 52 40.162  +27 12 36.20   11 52 40.841  +27 12 23.28
0.01  11 52 36.516  +49 14 13.72   11 52 38.759  +49 15 03.59
0.01  11 52 35.635  +06 16 04.77   11 52 37.923  +06 16 12.46
0.01  11 52 32.084  +07 53 14.43   11 52 35.631  +07 53 08.32
0.01  11 52 31.736  +46 31 08.79   11 52 31.809  +46 31 17.31
0.01  11 52 28.727  +26 12 10.65   11 52 29.258  +26 12 14.48
0.01  11 52 27.851  +27 17 30.23   11 52 30.189  +27 18 08.80
0.01  11 52 27.068  +10 30 05.64   11 52 27.969  +10 31 00.47
0.01  11 52 25.793  +44 31 43.61   11 52 29.838  +44 32 12.58
0.01  11 52 19.734  +13 45 44.43   11 52 23.009  +13 46 00.06
0.01  11 52 10.836  -04 19 20.46   11 52 13.629  -04 18 59.36
0.01  11 52 05.489  +61 07 54.08   11 52 05.849  +61 07 49.95
0.01  11 51 57.624  +02 51 14.70   11 51 57.925  +02 51 47.87
0.01  11 51 39.926  +57 28 52.17   11 51 42.723  +57 28 21.53
0.01  11 51 34.346  +49 29 43.25   11 51 39.746  +49 29 48.22
0.01  11 51 32.170  +20 18 44.65   11 51 34.556  +20 18 45.02
0.01  11 51 31.248  +29 27 20.79   11 51 33.379  +29 27 40.66
0.01  11 51 29.111  -04 02 04.18   11 51 30.357  -04 02 07.73
0.01  11 51 29.104  +13 54 50.86   11 51 30.166  +13 54 14.84
0.01  11 51 23.016  +10 23 27.01   11 51 23.268  +10 23 40.37
0.01  11 51 16.548  +44 36 02.99   11 51 17.049  +44 36 17.09
0.01  11 51 13.203  -06 00 24.53   11 51 15.984  -06 00 30.82
0.01  11 51 09.722  +37 22 20.08   11 51 11.397  +37 22 58.74
0.01  11 51 09.636  +14 53 09.40   11 51 09.728  +14 53 38.69
0.01  11 51 04.368  +32 09 25.39   11 51 05.935  +32 08 56.77
0.01  11 51 01.919  +00 12 13.94   11 51 02.863  +00 13 05.31
0.01  11 50 55.536  +34 21 35.27   11 50 59.263  +34 21 44.26
0.01  11 50 49.359  +60 35 19.13   11 50 52.474  +60 35 52.18
0.01  11 50 36.173  +33 27 38.85   11 50 38.992  +33 28 17.81
0.01  11 50 23.997  -06 40 26.66   11 50 25.000  -06 39 39.30
0.01  11 50 22.833  -07 14 56.15   11 50 22.925  -07 14 47.89
0.01  11 50 19.882  +01 16 34.75   11 50 20.138  +01 16 06.20
0.01  11 50 13.355  +58 58 14.34   11 50 14.259  +58 58 24.43
0.01  11 50 09.729  +08 04 37.15   11 50 10.568  +08 04 38.95
0.01  11 50 08.971  +30 01 36.54   11 50 09.047  +30 01 44.59
0.01  11 50 07.555  +41 58 11.05   11 50 08.142  +41 57 17.37
0.01  11 50 03.581  +01 58 54.40   11 50 05.067  +01 58 44.63
0.01  11 50 01.329  +23 30 08.65   11 50 02.503  +23 29 57.74
0.01  11 49 57.506  +31 43 37.29   11 49 59.408  +31 44 05.91
0.01  11 49 53.087  +40 37 26.87   11 49 53.625  +40 37 38.45
0.01  11 49 47.796  +28 37 55.62   11 49 48.373  +28 37 57.60
0.01  11 49 42.068  +28 26 04.68   11 49 42.793  +28 26 03.49
0.01  11 49 40.075  +51 46 22.58   11 49 42.229  +51 46 03.63
0.01  11 49 34.278  -04 12 02.95   11 49 35.127  -04 11 49.65
0.01  11 49 30.065  -04 31 16.92   11 49 32.908  -04 31 35.05
0.01  11 49 23.859  +49 39 05.06   11 49 25.321  +49 39 22.46
0.01  11 49 15.309  +39 33 25.69   11 49 15.440  +39 34 07.47
0.01  11 49 08.631  +57 50 40.21   11 49 11.149  +57 50 09.23
0.01  11 49 04.208  +07 16 29.25   11 49 06.805  +07 16 12.31
0.01  11 49 03.923  +57 25 23.48   11 49 04.044  +57 25 37.60
0.01  11 49 02.762  +32 15 07.78   11 49 03.110  +32 15 25.50
0.01  11 49 01.834  +21 40 29.59   11 49 01.926  +21 39 49.08
0.01  11 48 59.949  +31 13 40.25   11 49 00.972  +31 13 52.91
0.01  11 48 58.336  +59 26 53.19   11 48 58.975  +59 26 23.68
0.01  11 48 55.284  +33 13 01.95   11 48 59.169  +33 13 30.69
0.01  11 48 53.540  +42 58 57.68   11 48 55.920  +42 58 24.08
0.01  11 48 41.734  +14 51 25.42   11 48 42.301  +14 51 19.98
0.01  11 48 28.863  -07 36 47.18   11 48 29.659  -07 36 22.52
0.01  11 48 21.984  +15 57 18.02   11 48 24.214  +15 57 43.49
0.01  11 48 19.575  +29 20 08.48   11 48 22.519  +29 20 16.75
0.01  11 48 16.394  +35 13 26.26   11 48 16.709  +35 13 17.82
0.01  11 48 09.710  +35 51 11.20   11 48 11.975  +35 51 07.60
0.01  11 48 08.444  +03 22 38.07   11 48 09.218  +03 22 52.72
0.01  11 48 07.149  +55 27 49.81   11 48 08.149  +55 28 02.11
0.01  11 48 00.523  +25 52 39.98   11 48 03.418  +25 52 24.77
0.01  11 47 59.976  -01 36 00.74   11 48 00.474  -01 36 08.71
0.01  11 47 58.894  +45 29 31.69   11 48 01.995  +45 29 20.84
0.01  11 47 52.511  -07 22 01.22   11 47 55.422  -07 22 01.08
0.01  11 47 47.072  +48 05 59.55   11 47 48.888  +48 05 49.61
0.01  11 47 45.282  +06 31 24.85   11 47 47.183  +06 30 45.60
0.01  11 47 45.059  -07 33 27.62   11 47 45.209  -07 33 02.75
0.01  11 47 41.613  +14 37 48.69   11 47 42.092  +14 38 02.38
0.01  11 47 36.882  +16 11 57.47   11 47 37.698  +16 12 13.22
0.01  11 47 34.187  -02 43 51.24   11 47 36.495  -02 43 45.71
0.01  11 47 33.118  +33 12 15.28   11 47 34.830  +33 12 24.04
0.01  11 47 23.981  +23 48 28.36   11 47 25.027  +23 49 12.58
0.01  11 47 12.792  +55 26 08.07   11 47 13.893  +55 26 00.85
0.01  11 47 12.647  +24 14 59.22   11 47 13.116  +24 14 40.94
0.01  11 47 10.133  -07 42 35.04   11 47 10.880  -07 42 39.08
0.01  11 47 09.953  +47 21 30.09   11 47 10.759  +47 21 23.82
0.01  11 47 07.585  -03 56 21.34   11 47 07.835  -03 56 30.05
0.01  11 47 06.595  +12 12 41.13   11 47 07.238  +12 12 43.18
0.01  11 47 04.225  +48 43 12.22   11 47 05.064  +48 43 08.84
0.01  11 46 58.307  +39 58 34.19   11 46 58.793  +39 58 43.32
0.01  11 46 54.078  +33 02 40.08   11 46 56.957  +33 03 01.89
0.01  11 46 47.931  +22 00 28.98   11 46 48.210  +22 00 19.17
0.01  11 46 44.544  +07 34 12.30   11 46 45.226  +07 34 04.19
0.01  11 46 42.246  -01 07 47.09   11 46 43.800  -01 08 25.56
0.01  11 46 41.279  +23 58 01.11   11 46 42.561  +23 57 59.24
0.01  11 46 36.987  +52 36 21.41   11 46 38.656  +52 36 26.82
0.01  11 46 33.965  +16 16 18.40   11 46 35.519  +16 16 20.26
0.01  11 46 32.565  +16 00 26.49   11 46 33.551  +16 00 26.71
0.01  11 46 32.509  +00 09 04.83   11 46 32.952  +00 08 33.60
0.01  11 46 32.293  +52 20 26.43   11 46 35.951  +52 19 52.93
0.01  11 46 31.417  +21 13 23.63   11 46 33.115  +21 12 36.19
0.01  11 46 18.739  +06 41 42.94   11 46 19.261  +06 41 34.18
0.01  11 46 18.611  +62 52 53.72   11 46 20.736  +62 52 46.15
0.01  11 46 06.799  +39 48 14.05   11 46 09.687  +39 47 53.58
0.01  11 46 06.225  +08 59 05.41   11 46 06.524  +08 58 54.82
0.01  11 46 03.652  +52 11 51.38   11 46 09.186  +52 12 17.50
0.01  11 46 03.517  -02 42 37.38   11 46 04.183  -02 42 20.60
0.01  11 45 58.898  +22 26 11.11   11 46 02.639  +22 26 01.15
0.01  11 45 53.967  +07 27 10.07   11 45 55.550  +07 26 46.03
0.01  11 45 52.820  +42 13 19.09   11 45 56.659  +42 13 08.87
0.01  11 45 51.488  +44 43 21.96   11 45 53.810  +44 42 59.05
0.01  11 45 49.646  +10 36 45.68   11 45 50.846  +10 36 39.08
0.01  11 45 48.062  +28 01 17.22   11 45 52.180  +28 01 20.97
0.01  11 45 39.217  +10 11 58.68   11 45 40.981  +10 11 21.75
0.01  11 45 36.598  +31 18 36.16   11 45 36.916  +31 17 59.18
0.01  11 45 36.211  +07 19 25.83   11 45 36.302  +07 19 33.58
0.01  11 45 32.063  +41 16 15.11   11 45 32.758  +41 15 55.55
0.01  11 45 10.740  +27 20 24.73   11 45 11.314  +27 20 34.80
0.01  11 45 09.048  +26 48 16.42   11 45 09.114  +26 48 27.41
0.01  11 45 03.485  -01 13 50.78   11 45 04.554  -01 13 51.36
0.01  11 44 57.059  +11 34 23.94   11 44 58.770  +11 34 33.46
0.01  11 44 54.725  +03 39 52.36   11 44 57.157  +03 40 01.49
0.01  11 44 54.633  +20 41 47.13   11 44 55.407  +20 41 32.33
0.01  11 44 52.840  +14 10 16.33   11 44 54.007  +14 09 47.77
0.01  11 44 48.623  +05 17 46.06   11 44 48.768  +05 17 56.05
0.01  11 44 41.988  +16 27 12.85   11 44 45.535  +16 26 53.67
0.01  11 44 39.693  -02 39 07.85   11 44 40.240  -02 39 04.37
0.01  11 44 38.706  +47 41 27.00   11 44 39.106  +47 42 14.16
0.01  11 44 33.710  +17 53 26.47   11 44 36.522  +17 53 49.61
0.01  11 44 22.841  +36 25 34.15   11 44 23.359  +36 25 31.82
0.01  11 44 17.770  -07 55 59.61   11 44 19.314  -07 56 01.25
0.01  11 44 17.520  +48 14 23.18   11 44 18.255  +48 14 20.69
0.01  11 44 06.980  +12 36 02.69   11 44 09.439  +12 35 55.42
0.01  11 44 06.455  +00 08 37.79   11 44 06.672  +00 08 43.86
0.01  11 43 57.167  +51 02 24.65   11 43 57.633  +51 02 36.59
0.01  11 43 51.601  -05 57 09.97   11 43 51.958  -05 56 43.79
0.01  11 43 48.729  +55 57 18.29   11 43 52.846  +55 57 34.78
0.01  11 43 46.739  +27 30 32.05   11 43 47.601  +27 30 23.47
0.01  11 43 46.480  -06 03 11.43   11 43 47.552  -06 03 09.56
0.01  11 43 46.093  +61 14 34.61   11 43 47.125  +61 14 07.46
0.01  11 43 45.185  +54 50 44.02   11 43 47.237  +54 51 14.43
0.01  11 43 40.083  -00 37 59.56   11 43 41.650  -00 38 10.71
0.01  11 43 39.169  +14 02 12.13   11 43 40.641  +14 02 21.28
0.01  11 43 35.838  +51 28 59.74   11 43 35.969  +51 29 08.30
0.01  11 43 33.956  +13 15 20.15   11 43 34.382  +13 15 18.68
0.01  11 43 28.038  +05 47 37.03   11 43 28.579  +05 47 24.95
0.01  11 43 27.730  +13 24 19.35   11 43 29.474  +13 24 00.43
0.01  11 43 22.756  +20 53 14.90   11 43 23.425  +20 53 42.23
0.01  11 43 19.180  +24 56 39.58   11 43 19.707  +24 56 29.48
0.01  11 43 18.878  +39 38 41.14   11 43 20.199  +39 38 12.68
0.01  11 43 12.964  +03 08 59.79   11 43 13.308  +03 08 53.33
0.01  11 43 04.020  +07 03 58.92   11 43 04.485  +07 03 55.60
0.01  11 42 59.227  +42 46 34.84   11 43 02.331  +42 47 20.10
0.01  11 42 55.171  +24 47 12.54   11 42 55.352  +24 47 02.80
0.01  11 42 51.188  +15 41 39.37   11 42 52.116  +15 41 38.97
0.01  11 42 50.312  -01 24 59.64   11 42 50.771  -01 25 05.38
0.01  11 42 46.959  +05 42 03.67   11 42 47.765  +05 42 03.07
0.01  11 42 36.146  +36 28 04.03   11 42 38.166  +36 28 42.22
0.01  11 42 26.261  +15 14 24.62   11 42 26.393  +15 14 36.55
0.01  11 42 20.570  +17 02 20.41   11 42 24.327  +17 02 20.11
0.01  11 42 17.121  +45 53 46.65   11 42 17.354  +45 53 36.83
0.01  11 42 02.165  +19 45 30.48   11 42 02.450  +19 45 20.59
0.01  11 41 50.932  +16 44 29.75   11 41 51.680  +16 44 10.31
0.01  11 41 46.536  +21 29 52.87   11 41 48.218  +21 30 41.39
0.01  11 41 44.775  +19 12 29.53   11 41 45.110  +19 12 15.79
0.01  11 41 29.688  +12 28 00.42   11 41 30.101  +12 28 08.74
0.01  11 41 11.118  +30 04 42.66   11 41 11.204  +30 05 17.10
0.01  11 41 10.332  +26 20 29.66   11 41 12.059  +26 20 41.19
0.01  11 41 09.660  +54 58 51.95   11 41 10.876  +54 59 07.46
0.01  11 40 54.811  +01 52 12.97   11 40 58.523  +01 52 09.52
0.01  11 40 52.861  +63 10 07.58   11 40 59.375  +63 09 59.05
0.01  11 40 41.960  +34 24 37.75   11 40 42.428  +34 25 32.80
0.01  11 40 35.193  +13 25 40.17   11 40 36.347  +13 24 50.97
0.01  11 40 30.937  +40 32 05.06   11 40 31.009  +40 32 58.98
0.01  11 40 23.252  +08 07 39.33   11 40 25.249  +08 07 55.07
0.01  11 40 17.830  -04 04 30.40   11 40 18.223  -04 05 14.88
0.01  11 40 09.775  +33 17 30.71   11 40 10.843  +33 17 56.37
0.01  11 40 05.834  +06 20 39.16   11 40 06.014  +06 20 54.18
0.01  11 39 58.100  +51 25 27.29   11 39 58.297  +51 25 38.29
0.01  11 39 52.477  +40 08 51.86   11 39 52.999  +40 08 42.46
0.01  11 39 51.031  +38 01 29.37   11 39 55.018  +38 02 02.41
0.01  11 39 50.671  +45 07 09.73   11 39 53.323  +45 07 21.40
0.01  11 39 43.471  -03 33 07.12   11 39 44.468  -03 33 38.13
0.01  11 39 37.026  +12 48 29.90   11 39 39.629  +12 48 45.39
0.01  11 39 34.478  +28 16 56.87   11 39 34.898  +28 16 36.08
0.01  11 39 22.810  -03 05 24.99   11 39 24.302  -03 04 41.43
0.01  11 39 20.732  +05 14 41.58   11 39 21.410  +05 14 43.01
0.01  11 39 18.063  +19 22 43.44   11 39 18.296  +19 22 33.00
0.01  11 39 16.604  +21 57 15.83   11 39 17.942  +21 57 19.41
0.01  11 39 13.640  +24 21 08.13   11 39 14.591  +24 21 02.95
0.01  11 39 11.086  +19 09 07.71   11 39 12.788  +19 08 55.68
0.01  11 39 03.716  +39 00 45.71   11 39 06.575  +39 00 25.12
0.01  11 39 03.520  -01 49 08.61   11 39 04.238  -01 50 03.77
0.01  11 38 59.441  +41 10 17.67   11 38 59.812  +41 10 11.66
0.01  11 38 58.504  +37 54 02.01   11 38 59.812  +37 53 50.05
0.01  11 38 56.717  +40 50 38.54   11 38 57.694  +40 51 17.47
0.01  11 38 55.776  +06 10 37.06   11 38 56.107  +06 10 44.75
0.01  11 38 55.127  +47 16 26.74   11 38 56.704  +47 15 34.35
0.01  11 38 53.038  +62 32 08.78   11 38 53.848  +62 31 55.67
0.01  11 38 50.520  +39 09 31.41   11 38 54.491  +39 09 41.70
0.01  11 38 46.799  +09 25 08.62   11 38 47.448  +09 25 09.57
0.01  11 38 45.908  +27 03 30.30   11 38 48.999  +27 03 46.00
0.01  11 38 43.914  -04 25 51.06   11 38 45.167  -04 25 57.45
0.01  11 38 43.832  +18 30 03.14   11 38 46.245  +18 29 19.14
0.01  11 38 33.384  +58 45 28.95   11 38 37.508  +58 45 33.47
0.01  11 38 26.686  +24 30 37.98   11 38 27.122  +24 30 51.97
0.01  11 38 24.270  +18 26 23.52   11 38 26.050  +18 25 51.29
0.01  11 38 16.821  +48 04 13.18   11 38 19.096  +48 04 08.90
0.01  11 38 10.244  -01 42 50.63   11 38 12.254  -01 42 03.14
0.01  11 38 07.916  +50 46 21.64   11 38 10.333  +50 45 42.86
0.01  11 38 03.890  +46 22 49.55   11 38 05.372  +46 22 36.52
0.01  11 37 52.288  +36 14 59.36   11 37 53.940  +36 14 40.33
0.01  11 37 51.996  +32 32 44.68   11 37 53.458  +32 32 46.53
0.01  11 37 32.961  -05 57 06.29   11 37 32.974  -05 56 59.01
0.01  11 37 31.683  -07 59 09.83   11 37 32.912  -07 59 29.17
0.01  11 37 30.184  +30 11 59.62   11 37 32.046  +30 11 07.63
0.01  11 37 29.656  +01 16 13.66   11 37 31.096  +01 16 20.91
0.01  11 37 12.700  +18 41 05.03   11 37 13.451  +18 41 28.06
0.01  11 37 08.054  +41 30 22.80   11 37 11.789  +41 30 33.34
0.01  11 37 07.287  +36 39 57.15   11 37 08.120  +36 39 48.88
0.01  11 37 03.061  -00 53 13.51   11 37 03.894  -00 52 45.66
0.01  11 37 01.707  +16 51 17.69   11 37 02.006  +16 52 03.00
0.01  11 37 01.137  +52 07 40.49   11 37 04.330  +52 08 22.97
0.01  11 37 00.553  +14 20 08.50   11 37 03.504  +14 19 58.46
0.01  11 37 00.193  -06 59 17.25   11 37 00.658  -06 59 05.79
0.01  11 36 58.691  -04 28 23.70   11 37 00.648  -04 28 45.95
0.01  11 36 54.055  +16 40 02.84   11 36 54.465  +16 40 35.08
0.01  11 36 51.164  +20 11 03.76   11 36 51.882  +20 11 18.17
0.01  11 36 47.426  +03 16 05.46   11 36 49.836  +03 15 59.15
0.01  11 36 46.718  +36 45 04.49   11 36 50.118  +36 45 44.68
0.01  11 36 34.938  +38 16 24.75   11 36 35.456  +38 17 18.72
0.01  11 36 31.266  +10 47 06.84   11 36 31.778  +10 47 26.88
0.01  11 36 30.349  +18 46 09.44   11 36 33.775  +18 46 36.09
0.01  11 36 28.565  +00 12 34.25   11 36 30.221  +00 12 14.89
0.01  11 36 23.270  -07 51 02.32   11 36 23.310  -07 51 21.24
0.01  11 36 21.674  +59 07 16.25   11 36 27.739  +59 06 59.21
0.01  11 36 18.139  +09 20 11.75   11 36 18.638  +09 20 16.65
0.01  11 36 13.113  +46 37 20.49   11 36 15.946  +46 37 22.82
0.01  11 36 04.360  +32 48 03.56   11 36 07.822  +32 47 27.69
0.01  11 36 03.806  +58 59 08.07   11 36 06.760  +58 59 55.40
0.01  11 35 57.075  +28 11 48.42   11 35 58.000  +28 11 09.54
0.01  11 35 49.115  +00 36 03.25   11 35 49.115  +00 36 13.16
0.01  11 35 48.122  +02 05 16.45   11 35 51.361  +02 05 28.98
0.01  11 35 47.741  -06 33 55.40   11 35 47.928  -06 34 32.59
0.01  11 35 46.810  -02 51 04.93   11 35 47.151  -02 50 47.97
0.01  11 35 45.686  +38 24 49.18   11 35 48.358  +38 24 37.21
0.01  11 35 45.191  +43 19 12.64   11 35 46.305  +43 18 27.32
0.01  11 35 38.863  +01 21 51.14   11 35 40.578  +01 21 32.32
0.01  11 35 32.349  +36 06 34.05   11 35 35.201  +36 07 03.79
0.01  11 35 20.549  +14 43 36.54   11 35 22.507  +14 43 34.80
0.01  11 35 19.415  +01 56 11.20   11 35 20.313  +01 55 35.11
0.01  11 35 16.245  +16 23 05.39   11 35 19.815  +16 22 59.33
0.01  11 35 13.284  -01 56 19.89   11 35 13.983  -01 56 03.99
0.01  11 35 04.075  +38 13 00.28   11 35 07.281  +38 12 18.71
0.01  11 34 57.384  +53 46 24.21   11 35 01.623  +53 45 51.07
0.01  11 34 56.882  +03 29 59.54   11 34 57.970  +03 29 59.95
0.01  11 34 54.164  +29 24 55.21   11 34 55.892  +29 24 49.58
0.01  11 34 54.026  +20 23 23.07   11 34 55.036  +20 24 05.57
0.01  11 34 47.299  -05 22 08.75   11 34 47.738  -05 23 00.12
0.01  11 34 30.661  +07 18 42.55   11 34 30.729  +07 19 05.52
0.01  11 34 27.743  +18 38 06.06   11 34 31.592  +18 37 53.19
0.01  11 34 15.917  +02 44 26.51   11 34 16.986  +02 43 46.05
0.01  11 34 06.452  +09 47 01.73   11 34 06.495  +09 46 46.24
0.01  11 34 06.183  -03 18 29.60   11 34 07.144  -03 17 50.32
0.01  11 33 48.509  +35 37 54.58   11 33 49.230  +35 37 52.06
0.01  11 33 44.916  +27 31 14.56   11 33 48.329  +27 30 50.17
0.01  11 33 44.716  +15 26 37.01   11 33 46.634  +15 26 59.88
0.01  11 33 40.126  +30 09 26.39   11 33 40.611  +30 09 16.26
0.01  11 33 39.385  +52 11 33.87   11 33 39.493  +52 10 51.55
0.01  11 33 38.867  +06 35 07.54   11 33 41.828  +06 34 33.86
0.01  11 33 31.477  +48 42 17.73   11 33 34.035  +48 42 21.16
0.01  11 33 20.006  +32 10 00.84   11 33 20.308  +32 10 09.34
0.01  11 33 16.045  +51 13 41.41   11 33 17.026  +51 13 53.66
0.01  11 33 10.429  +63 35 15.04   11 33 10.695  +63 34 50.45
0.01  11 33 03.141  +07 43 45.51   11 33 03.472  +07 43 03.72
0.01  11 33 03.046  +18 08 36.29   11 33 04.079  +18 08 32.58
0.01  11 33 01.715  +19 24 43.65   11 33 04.384  +19 25 22.04
0.01  11 33 00.358  +10 19 41.73   11 33 00.709  +10 19 07.65
0.01  11 32 51.594  +31 22 31.91   11 32 53.863  +31 21 43.38
0.01  11 32 45.900  +39 49 42.82   11 32 48.378  +39 49 51.67
0.01  11 32 41.382  +33 51 32.60   11 32 42.244  +33 51 31.67
0.01  11 32 35.209  +52 56 50.83   11 32 40.238  +52 57 01.36
0.01  11 32 25.803  +33 27 25.83   11 32 25.888  +33 27 34.50
0.01  11 32 24.052  +10 59 14.39   11 32 26.930  +10 59 27.87
0.01  11 32 23.124  +54 30 59.52   11 32 24.950  +54 30 44.93
0.01  11 32 18.957  +03 13 58.97   11 32 22.144  +03 14 03.10
0.01  11 32 15.669  +28 45 48.71   11 32 15.967  +28 45 57.09
0.01  11 32 14.200  +11 51 36.18   11 32 15.626  +11 51 46.42
0.01  11 32 12.535  +25 21 54.56   11 32 13.380  +25 22 19.11
0.01  11 32 09.958  +38 42 20.28   11 32 10.610  +38 42 03.39
0.01  11 32 09.846  +29 16 21.48   11 32 13.148  +29 16 10.85
0.01  11 32 07.023  +35 46 53.06   11 32 08.089  +35 46 28.20
0.01  11 31 55.208  +32 43 54.45   11 31 58.683  +32 44 21.77
0.01  11 31 44.680  +40 14 45.72   11 31 45.159  +40 15 34.43
0.01  11 31 35.724  -05 28 13.26   11 31 36.474  -05 27 44.49
0.01  11 31 34.173  +16 00 59.84   11 31 36.337  +16 00 48.44
0.01  11 31 33.678  +13 02 45.92   11 31 34.284  +13 02 46.34
0.01  11 31 33.147  +00 38 31.89   11 31 33.829  +00 38 38.61
0.01  11 31 28.849  +39 21 45.80   11 31 29.390  +39 21 19.94
0.01  11 31 27.534  +13 38 39.42   11 31 28.940  +13 39 01.61
0.01  11 31 23.449  +18 32 46.10   11 31 25.859  +18 33 30.77
0.01  11 31 23.233  +16 09 55.05   11 31 24.174  +16 09 48.41
0.01  11 31 16.013  +14 43 38.94   11 31 18.285  +14 43 28.21
0.01  11 31 14.715  -05 17 56.60   11 31 15.272  -05 18 17.32
0.01  11 31 10.883  +42 47 31.93   11 31 15.335  +42 47 10.27
0.01  11 31 07.938  +61 25 05.75   11 31 09.197  +61 25 36.73
0.01  11 31 03.057  +23 10 12.51   11 31 04.889  +23 09 27.38
0.01  11 31 00.231  +28 52 50.72   11 31 00.959  +28 52 41.10
0.01  11 30 49.415  +46 57 56.47   11 30 49.592  +46 57 48.96
0.01  11 30 47.222  +24 16 03.17   11 30 49.582  +24 16 05.00
0.01  11 30 44.878  +43 37 46.40   11 30 47.254  +43 38 29.32
0.01  11 30 36.399  +29 34 23.83   11 30 37.186  +29 34 18.40
0.01  11 30 32.331  +63 27 30.36   11 30 36.508  +63 26 41.70
0.01  11 30 26.485  +40 03 55.72   11 30 29.246  +40 04 21.82
0.01  11 30 23.712  +19 07 20.19   11 30 24.548  +19 07 25.30
0.01  11 30 22.951  +28 22 51.96   11 30 23.354  +28 22 40.44
0.01  11 30 21.322  +17 20 58.79   11 30 21.718  +17 21 05.06
0.01  11 30 16.069  +17 42 23.92   11 30 16.840  +17 42 41.99
0.01  11 30 15.106  +61 15 04.80   11 30 16.020  +61 15 02.22
0.01  11 30 14.224  +15 22 22.87   11 30 16.735  +15 22 30.10
0.01  11 29 56.428  +31 47 40.57   11 29 56.664  +31 47 30.51
0.01  11 29 53.231  +27 17 44.43   11 29 53.766  +27 17 42.11
0.01  11 29 43.550  +17 02 35.49   11 29 43.812  +17 02 27.36
0.01  11 29 41.455  +32 58 36.91   11 29 42.209  +32 58 35.27
0.01  11 29 40.914  +20 48 46.67   11 29 41.439  +20 48 41.09
0.01  11 29 38.475  +44 03 25.05   11 29 39.036  +44 04 02.10
0.01  11 29 36.524  +26 50 59.33   11 29 37.147  +26 50 43.88
0.01  11 29 31.325  +08 37 06.52   11 29 31.702  +08 37 13.99
0.01  11 29 21.161  +05 04 29.54   11 29 21.597  +05 05 24.47
0.01  11 29 18.276  +56 39 30.77   11 29 20.263  +56 40 13.26
0.01  11 29 12.060  +42 57 46.41   11 29 12.431  +42 57 39.36
0.01  11 29 09.536  +01 01 38.07   11 29 09.775  +01 02 14.04
0.01  11 29 05.651  +35 46 04.39   11 29 06.077  +35 45 56.37
0.01  11 28 57.428  +33 46 49.44   11 28 59.320  +33 46 04.95
0.01  11 28 56.537  +47 11 42.77   11 29 01.612  +47 11 56.16
0.01  11 28 50.245  -05 39 55.92   11 28 50.527  -05 40 14.49
0.01  11 28 33.826  +57 31 14.78   11 28 36.364  +57 31 50.17
0.01  11 28 30.823  +15 59 24.33   11 28 31.984  +15 59 59.19
0.01  11 28 30.355  +33 53 46.89   11 28 34.633  +33 53 55.39
0.01  11 28 29.433  +32 42 55.45   11 28 33.063  +32 43 22.51
0.01  11 28 24.942  +27 50 32.28   11 28 26.827  +27 49 46.72
0.01  11 28 17.008  +34 02 52.88   11 28 20.703  +34 02 23.25
0.01  11 28 13.146  -01 43 34.77   11 28 13.526  -01 42 53.18
0.01  11 28 13.028  +26 48 34.16   11 28 15.667  +26 48 10.90
0.01  11 28 12.238  +38 03 36.88   11 28 13.506  +38 02 49.00
0.01  11 28 09.985  +04 50 13.24   11 28 10.303  +04 50 35.20
0.01  11 28 06.877  +32 33 37.99   11 28 09.126  +32 33 51.36
0.01  11 28 02.966  +38 08 40.57   11 28 03.684  +38 08 51.12
0.01  11 27 53.131  +40 35 20.22   11 27 53.288  +40 35 07.27
0.01  11 27 51.134  -07 54 46.50   11 27 52.344  -07 54 26.63
0.01  11 27 43.751  +57 43 15.65   11 27 44.970  +57 43 01.24
0.01  11 27 32.902  +09 34 06.42   11 27 33.361  +09 34 01.68
0.01  11 27 30.575  +25 29 38.94   11 27 30.591  +25 29 51.43
0.01  11 27 28.843  -01 41 34.99   11 27 29.584  -01 41 20.05
0.01  11 27 25.352  +43 31 26.24   11 27 29.479  +43 31 51.95
0.01  11 27 15.566  +00 00 01.45   11 27 16.766  -00 00 02.41
0.01  11 27 14.772  +42 28 21.39   11 27 16.313  +42 28 37.94
0.01  11 27 11.405  +42 04 16.16   11 27 11.907  +42 04 21.43
0.01  11 27 10.412  +40 36 32.67   11 27 14.664  +40 36 44.46
0.01  11 27 10.156  +23 00 24.51   11 27 10.740  +23 00 17.11
0.01  11 27 09.691  +37 23 47.18   11 27 10.182  +37 22 59.76
0.01  11 27 08.635  +43 29 10.97   11 27 11.615  +43 29 54.74
0.01  11 27 03.766  +47 36 09.95   11 27 04.297  +47 35 29.66
0.01  11 27 03.445  +55 45 22.35   11 27 08.868  +55 44 57.24
0.01  11 27 02.284  +07 19 49.08   11 27 02.884  +07 19 58.08
0.01  11 26 49.892  -03 05 25.57   11 26 50.534  -03 05 47.67
0.01  11 26 49.288  +23 14 51.15   11 26 50.023  +23 14 47.24
0.01  11 26 45.876  +53 34 01.57   11 26 52.059  +53 33 55.22
0.01  11 26 44.922  +24 38 12.39   11 26 47.685  +24 38 34.34
0.01  11 26 42.456  +40 36 08.45   11 26 44.115  +40 36 07.48
0.01  11 26 35.778  -06 51 16.10   11 26 37.968  -06 51 44.95
0.01  11 26 17.084  +05 55 44.10   11 26 17.363  +05 55 53.52
0.01  11 26 15.805  +08 09 53.30   11 26 17.225  +08 10 00.41
0.01  11 26 12.127  +38 00 09.53   11 26 15.809  +37 59 41.55
0.01  11 26 08.147  +07 36 23.75   11 26 10.317  +07 36 25.27
0.01  11 26 07.881  +36 56 59.08   11 26 09.888  +36 57 34.43
0.01  11 26 03.672  +51 28 41.23   11 26 07.429  +51 28 29.96
0.01  11 26 00.764  +49 59 31.91   11 26 04.370  +49 59 23.18
0.01  11 25 59.193  +18 08 20.04   11 25 59.829  +18 08 26.32
0.01  11 25 55.882  -03 01 05.15   11 25 56.374  -03 00 08.82
0.01  11 25 55.728  +39 22 36.92   11 25 55.810  +39 22 22.55
0.01  11 25 52.535  +39 56 25.43   11 25 53.679  +39 57 20.97
0.01  11 25 52.354  +26 10 55.91   11 25 53.702  +26 10 19.94
0.01  11 25 52.312  +34 00 29.23   11 25 52.525  +33 59 38.66
0.01  11 25 51.384  +19 53 51.06   11 25 55.226  +19 53 43.70
0.01  11 25 47.591  +33 37 22.48   11 25 48.171  +33 37 19.79
0.01  11 25 44.581  +10 04 05.46   11 25 45.882  +10 03 56.28
0.01  11 25 36.499  +27 38 06.53   11 25 40.155  +27 37 37.70
0.01  11 25 27.588  +51 08 15.47   11 25 30.310  +51 08 58.95
0.01  11 25 09.544  +05 51 43.94   11 25 10.734  +05 51 10.59
0.01  11 25 06.570  -00 16 49.35   11 25 07.744  -00 16 45.57
0.01  11 25 05.147  +63 09 01.44   11 25 05.305  +63 09 11.59
0.01  11 25 05.046  +02 35 12.56   11 25 07.881  +02 35 26.42
0.01  11 25 01.620  +04 57 44.41   11 25 02.865  +04 58 06.92
0.01  11 24 59.033  +18 53 57.00   11 24 59.059  +18 53 48.21
0.01  11 24 50.263  +40 18 13.34   11 24 52.873  +40 17 25.53
0.01  11 24 49.810  +34 53 11.77   11 24 51.223  +34 53 12.13
0.01  11 24 39.660  +44 31 01.63   11 24 43.263  +44 30 54.00
0.01  11 24 29.028  +25 10 33.69   11 24 29.208  +25 10 21.55
0.01  11 24 22.294  +32 11 30.66   11 24 22.527  +32 11 39.01
0.01  11 24 21.697  +17 39 23.03   11 24 22.596  +17 38 31.12
0.01  11 24 20.455  +26 33 16.14   11 24 22.369  +26 33 20.85
0.01  11 24 19.543  +11 42 05.86   11 24 22.147  +11 42 48.77
0.01  11 24 11.646  +00 52 31.33   11 24 12.701  +00 51 41.64
0.01  11 24 01.315  +43 23 47.89   11 24 01.931  +43 23 43.43
0.01  11 23 58.702  -02 00 22.96   11 24 00.112  -02 00 25.25
0.01  11 23 57.761  +24 01 30.35   11 23 59.456  +24 01 38.37
0.01  11 23 52.483  +58 33 32.46   11 23 54.984  +58 34 07.01
0.01  11 23 46.690  +18 45 15.44   11 23 47.178  +18 45 45.41
0.01  11 23 42.260  +02 35 44.22   11 23 42.362  +02 36 02.05
0.01  11 23 33.910  +16 10 22.86   11 23 37.238  +16 09 57.67
0.01  11 23 26.901  +25 26 34.05   11 23 27.960  +25 26 32.81
0.01  11 23 25.517  +48 34 52.59   11 23 30.386  +48 34 56.61
0.01  11 23 24.071  +27 09 45.44   11 23 24.386  +27 09 40.56
0.01  11 23 14.174  +21 03 19.72   11 23 15.911  +21 03 46.93
0.01  11 23 12.246  +11 44 18.92   11 23 12.643  +11 44 29.25
0.01  11 23 06.217  +49 13 39.14   11 23 08.925  +49 13 54.65
0.01  11 23 05.472  -00 39 43.37   11 23 06.013  -00 39 47.37
0.01  11 23 01.666  +58 02 28.24   11 23 06.990  +58 02 40.12
0.01  11 22 48.621  +26 29 35.60   11 22 49.346  +26 30 25.88
0.01  11 22 47.483  +03 43 28.78   11 22 47.939  +03 42 47.99
0.01  11 22 46.267  +43 01 44.41   11 22 48.401  +43 01 26.90
0.01  11 22 42.051  +11 26 45.24   11 22 45.851  +11 26 35.84
0.01  11 22 39.310  +04 37 19.24   11 22 39.559  +04 37 25.99
0.01  11 22 38.887  +61 17 00.05   11 22 40.415  +61 17 06.98
0.01  11 22 37.550  +11 33 15.48   11 22 38.887  +11 33 21.79
0.01  11 22 33.379  +41 01 23.79   11 22 37.959  +41 01 02.27
0.01  11 22 30.157  +24 46 29.79   11 22 31.520  +24 45 36.99
0.01  11 22 28.812  +26 13 55.08   11 22 28.950  +26 14 04.09
0.01  11 22 28.773  +00 55 39.44   11 22 31.599  +00 55 42.00
0.01  11 22 18.947  +28 34 45.72   11 22 19.108  +28 34 55.02
0.01  11 22 16.872  +36 27 23.94   11 22 19.334  +36 27 27.26
0.01  11 22 14.679  +01 17 28.19   11 22 15.098  +01 17 33.67
0.01  11 22 11.436  +40 50 14.11   11 22 16.302  +40 50 17.81
0.01  11 22 04.581  +32 57 56.88   11 22 06.047  +32 57 32.74
0.01  11 21 57.647  +30 36 23.02   11 21 58.545  +30 36 39.53
0.01  11 21 57.500  +06 27 36.79   11 21 58.667  +06 28 24.94
0.01  11 21 56.890  +59 50 35.67   11 21 58.142  +59 49 53.62
0.01  11 21 54.218  +15 47 43.64   11 21 57.168  +15 48 06.38
0.01  11 21 49.497  +51 22 58.75   11 21 51.621  +51 23 28.72
0.01  11 21 47.795  +12 42 31.45   11 21 48.271  +12 42 29.68
0.01  11 21 42.123  -07 11 07.31   11 21 45.730  -07 10 53.76
0.01  11 21 41.228  +07 45 22.47   11 21 41.543  +07 45 07.72
0.01  11 21 40.137  -00 37 47.68   11 21 40.501  -00 37 38.73
0.01  11 21 39.865  -00 38 51.44   11 21 40.897  -00 38 47.69
0.01  11 21 33.983  +11 02 20.03   11 21 37.661  +11 02 34.03
0.01  11 21 28.527  +22 21 20.35   11 21 31.275  +22 20 42.37
0.01  11 21 12.086  +37 17 36.10   11 21 14.000  +37 18 21.45
0.01  11 21 10.781  +07 17 43.26   11 21 13.174  +07 17 36.49
0.01  11 21 09.155  +34 48 57.33   11 21 10.374  +34 48 50.54
0.01  11 20 43.888  -06 07 42.88   11 20 44.950  -06 07 39.02
0.01  11 20 40.793  +53 05 05.63   11 20 41.652  +53 05 04.16
0.01  11 20 39.832  +53 08 12.73   11 20 41.406  +53 07 47.43
0.01  11 20 37.973  +32 51 07.86   11 20 40.025  +32 50 39.80
0.01  11 20 28.525  +47 50 33.40   11 20 28.725  +47 50 39.83
0.01  11 20 27.646  +40 16 15.38   11 20 28.502  +40 16 26.91
0.01  11 20 22.309  +10 49 30.89   11 20 22.879  +10 49 36.48
0.01  11 20 20.099  +27 53 53.40   11 20 20.968  +27 53 49.82
0.01  11 20 07.775  +25 33 45.51   11 20 08.785  +25 33 54.26
0.01  11 20 07.109  +03 42 29.17   11 20 08.863  +03 41 39.95
0.01  11 20 06.693  +44 58 02.61   11 20 10.742  +44 57 32.29
0.01  11 20 05.851  +40 31 56.57   11 20 06.064  +40 31 51.35
0.01  11 19 55.982  +41 14 51.71   11 19 59.562  +41 14 49.59
0.01  11 19 55.159  +33 31 59.48   11 19 58.546  +33 32 04.44
0.01  11 19 53.176  +54 51 55.53   11 19 55.356  +54 51 05.49
0.01  11 19 49.353  +33 17 45.23   11 19 51.228  +33 16 53.29
0.01  11 19 47.796  +33 35 36.37   11 19 49.274  +33 35 32.94
0.01  11 19 39.980  +20 49 23.80   11 19 43.049  +20 49 05.77
0.01  11 19 39.862  +16 15 30.64   11 19 40.419  +16 15 25.85
0.01  11 19 39.373  +59 42 52.03   11 19 45.471  +59 42 24.91
0.01  11 19 38.764  +62 50 32.14   11 19 42.658  +62 50 45.35
0.01  11 19 36.364  +36 42 43.00   11 19 37.498  +36 42 45.02
0.01  11 19 31.626  -02 45 55.22   11 19 34.525  -02 45 34.33
0.01  11 19 30.279  +26 06 51.89   11 19 31.210  +26 07 34.65
0.01  11 19 30.181  +32 55 09.84   11 19 30.230  +32 55 29.68
0.01  11 19 29.312  +57 59 00.59   11 19 30.921  +57 59 07.87
0.01  11 19 22.011  -03 02 48.48   11 19 25.273  -03 02 51.12
0.01  11 19 14.873  +23 10 32.25   11 19 16.083  +23 10 42.64
0.01  11 19 14.290  -05 29 24.73   11 19 17.601  -05 29 17.64
0.01  11 19 05.939  +36 59 24.31   11 19 09.083  +36 58 56.42
0.01  11 19 04.969  +00 07 40.09   11 19 05.536  +00 07 36.91
0.01  11 19 03.677  +10 02 57.36   11 19 04.074  +10 03 37.99
0.01  11 19 01.710  +19 15 39.07   11 19 02.199  +19 15 49.46
0.01  11 18 53.891  +06 02 46.87   11 18 54.684  +06 01 52.54
0.01  11 18 46.777  +53 19 51.93   11 18 47.478  +53 19 46.97
0.01  11 18 40.138  +42 08 41.39   11 18 40.708  +42 08 14.97
0.01  11 18 39.384  +31 33 55.34   11 18 39.846  +31 34 02.39
0.01  11 18 28.476  +34 00 16.63   11 18 28.643  +33 59 51.25
0.01  11 18 21.234  -06 36 32.81   11 18 21.985  -06 36 40.62
0.01  11 18 20.886  +32 46 47.79   11 18 21.296  +32 46 54.91
0.01  11 18 19.654  +33 06 04.84   11 18 20.604  +33 06 10.41
0.01  11 18 12.444  +59 33 31.21   11 18 13.329  +59 33 15.91
0.01  11 18 05.153  +04 19 21.82   11 18 05.943  +04 19 20.94
0.01  11 18 04.048  +57 00 07.63   11 18 04.884  +56 59 46.79
0.01  11 18 00.114  +23 36 51.59   11 18 01.192  +23 36 24.80
0.01  11 17 48.688  +02 10 14.94   11 17 49.295  +02 10 13.63
0.01  11 17 47.324  +22 41 38.80   11 17 49.318  +22 40 50.76
0.01  11 17 47.020  +05 54 29.39   11 17 47.741  +05 54 42.35
0.01  11 17 44.682  +22 22 07.01   11 17 46.423  +22 21 33.64
0.01  11 17 43.849  +25 45 47.88   11 17 45.639  +25 46 28.45
0.01  11 17 39.430  +22 45 59.30   11 17 40.731  +22 46 12.13
0.01  11 17 33.974  +19 37 10.58   11 17 36.646  +19 37 08.66
0.01  11 17 26.077  +52 55 46.04   11 17 26.290  +52 55 54.46
0.01  11 17 24.962  +07 23 16.86   11 17 25.195  +07 23 03.37
0.01  11 17 22.270  +25 19 05.55   11 17 23.195  +25 19 01.21
0.01  11 17 21.801  +13 40 19.33   11 17 22.014  +13 40 02.75
0.01  11 17 18.480  +19 04 27.95   11 17 18.861  +19 04 20.39
0.01  11 17 15.615  +46 36 03.57   11 17 15.903  +46 36 13.61
0.01  11 17 07.451  +55 30 24.13   11 17 08.799  +55 30 24.88
0.01  11 17 05.334  +34 38 26.30   11 17 05.888  +34 38 29.20
0.01  11 17 05.179  +36 07 01.04   11 17 05.599  +36 07 09.41
0.01  11 17 04.642  -06 09 22.65   11 17 05.111  -06 09 34.06
0.01  11 16 59.793  +05 33 36.85   11 17 01.842  +05 33 33.45
0.01  11 16 56.580  +19 52 07.05   11 16 57.131  +19 51 55.43
0.01  11 16 52.416  +05 43 53.59   11 16 52.951  +05 43 41.70
0.01  11 16 48.820  +21 30 07.67   11 16 51.128  +21 30 03.21
0.01  11 16 43.873  +29 15 35.66   11 16 46.285  +29 15 38.67
0.01  11 16 42.755  +09 48 46.76   11 16 43.155  +09 48 52.62
0.01  11 16 40.571  +32 37 33.12   11 16 42.001  +32 37 05.51
0.01  11 16 37.201  +08 00 47.53   11 16 37.496  +08 00 58.51
0.01  11 16 30.254  +34 42 17.81   11 16 30.614  +34 42 31.05
0.01  11 16 25.720  +46 24 51.74   11 16 26.516  +46 24 55.25
0.01  11 16 22.834  +14 17 40.84   11 16 23.392  +14 17 45.75
0.01  11 16 06.731  +23 36 11.46   11 16 07.068  +23 36 24.06
0.01  11 16 06.570  +24 56 08.72   11 16 07.934  +24 56 32.41
0.01  11 16 05.790  +41 21 02.33   11 16 08.098  +41 21 17.79
0.01  11 16 04.590  -07 19 01.18   11 16 06.039  -07 19 47.44
0.01  11 15 53.236  +56 11 34.52   11 15 58.010  +56 11 07.87
0.01  11 15 46.017  +13 27 57.59   11 15 46.860  +13 28 35.37
0.01  11 15 40.063  +21 46 54.33   11 15 41.817  +21 47 19.93
0.01  11 15 38.726  +42 55 10.51   11 15 40.021  +42 54 54.65
0.01  11 15 33.054  +21 34 09.54   11 15 34.565  +21 33 55.36
0.01  11 15 31.483  +52 00 41.79   11 15 31.592  +52 00 29.04
0.01  11 15 27.100  +48 22 45.98   11 15 28.920  +48 22 08.96
0.01  11 15 23.209  +42 21 42.56   11 15 23.913  +42 21 46.68
0.01  11 15 22.717  +41 49 22.28   11 15 26.415  +41 49 39.46
0.01  11 15 12.599  +42 53 15.32   11 15 13.026  +42 53 08.90
0.01  11 14 56.577  +33 07 13.48   11 14 56.954  +33 07 38.71
0.01  11 14 55.623  +49 40 19.66   11 14 56.505  +49 40 20.58
0.01  11 14 52.630  -04 02 14.96   11 14 53.519  -04 02 20.43
0.01  11 14 36.788  +31 49 26.32   11 14 39.110  +31 49 32.11
0.01  11 14 36.785  +12 12 15.62   11 14 37.280  +12 11 39.72
0.01  11 14 34.231  +18 46 26.84   11 14 34.625  +18 46 16.19
0.01  11 14 34.061  +60 52 20.50   11 14 35.107  +60 52 15.95
0.01  11 14 23.088  +35 01 30.30   11 14 23.845  +35 01 30.97
0.01  11 14 23.002  +57 29 01.51   11 14 23.415  +57 28 12.46
0.01  11 14 20.963  +52 09 15.46   11 14 24.324  +52 08 43.31
0.01  11 14 10.872  +28 24 43.51   11 14 11.439  +28 24 45.36
0.01  11 14 09.865  +19 43 08.07   11 14 10.915  +19 43 17.49
0.01  11 14 07.689  +22 22 53.87   11 14 11.016  +22 22 50.50
0.01  11 14 02.666  +41 57 01.34   11 14 05.912  +41 57 34.35
0.01  11 13 59.450  +09 22 08.90   11 13 59.725  +09 22 02.24
0.01  11 13 50.126  +17 26 15.10   11 13 50.926  +17 26 17.35
0.01  11 13 45.637  +26 50 14.84   11 13 48.365  +26 49 45.72
0.01  11 13 37.182  +07 25 06.31   11 13 40.025  +07 25 11.73
0.01  11 13 34.340  -01 44 55.92   11 13 35.071  -01 45 07.94
0.01  11 13 30.894  +57 56 14.30   11 13 37.044  +57 56 11.37
0.01  11 13 28.678  +11 43 54.98   11 13 29.340  +11 44 03.24
0.01  11 13 26.688  +17 28 05.02   11 13 29.461  +17 28 32.51
0.01  11 12 59.847  +43 28 09.23   11 13 00.424  +43 28 09.71
0.01  11 12 52.316  +10 05 24.66   11 12 52.631  +10 05 16.63
0.01  11 12 47.657  +22 36 02.71   11 12 48.002  +22 36 33.96
0.01  11 12 46.651  +36 26 18.67   11 12 46.893  +36 26 03.35
0.01  11 12 42.372  +32 38 35.23   11 12 43.618  +32 38 22.16
0.01  11 12 35.828  +41 00 35.12   11 12 37.015  +41 00 45.26
0.01  11 12 22.839  +51 54 27.71   11 12 24.757  +51 54 25.94
0.01  11 12 21.721  +51 51 27.22   11 12 22.347  +51 52 01.50
0.01  11 12 17.371  +52 05 32.36   11 12 20.288  +52 05 38.34
0.01  11 12 15.721  +31 37 45.66   11 12 19.243  +31 38 14.25
0.01  11 12 14.099  -06 37 34.71   11 12 15.630  -06 37 51.90
0.01  11 12 13.987  +22 00 39.06   11 12 16.118  +22 00 41.38
0.01  11 12 13.922  -00 26 59.14   11 12 14.154  -00 27 07.26
0.01  11 12 02.112  +35 27 47.25   11 12 03.385  +35 27 49.92
0.01  11 11 57.624  +51 36 23.10   11 12 01.040  +51 36 11.82
0.01  11 11 46.510  +35 01 44.70   11 11 49.487  +35 01 39.78
0.01  11 11 42.251  +18 45 55.87   11 11 42.668  +18 46 31.15
0.01  11 11 36.173  +16 07 46.48   11 11 36.396  +16 07 53.89
0.01  11 11 34.642  +41 03 48.22   11 11 35.249  +41 03 26.36
0.01  11 11 32.973  +54 39 50.87   11 11 33.790  +54 39 42.96
0.01  11 11 29.511  +51 01 44.62   11 11 31.927  +51 01 55.12
0.01  11 11 27.033  +01 17 26.77   11 11 27.698  +01 17 30.87
0.01  11 11 25.924  +29 02 40.86   11 11 26.193  +29 02 50.08
0.01  11 11 23.712  +36 11 51.60   11 11 23.925  +36 12 17.43
0.01  11 11 21.410  +13 47 50.30   11 11 21.817  +13 47 45.89
0.01  11 11 20.295  +11 42 48.69   11 11 21.440  +11 42 10.99
0.01  11 11 15.214  +51 01 23.16   11 11 15.978  +51 01 22.30
0.01  11 11 03.962  +21 45 55.21   11 11 04.909  +21 45 49.31
0.01  11 10 55.294  +12 05 31.12   11 10 55.497  +12 06 03.86
0.01  11 10 39.511  -06 20 36.08   11 10 41.232  -06 19 56.33
0.01  11 10 34.957  +05 15 42.88   11 10 37.550  +05 15 23.16
0.01  11 10 34.741  +01 38 23.66   11 10 35.042  +01 38 13.77
0.01  11 10 29.367  +04 56 11.79   11 10 29.685  +04 56 20.00
0.01  11 10 22.968  +09 27 27.95   11 10 26.584  +09 27 33.54
0.01  11 10 11.539  +46 10 51.06   11 10 11.552  +46 11 02.46
0.01  11 10 10.500  +08 08 07.79   11 10 11.155  +08 08 10.93
0.01  11 10 05.333  +35 40 41.99   11 10 09.782  +35 40 42.31
0.01  11 10 05.320  +15 37 33.38   11 10 06.326  +15 37 37.17
0.01  11 10 04.192  +34 42 41.96   11 10 04.870  +34 43 38.62
0.01  11 10 02.644  +10 39 49.34   11 10 02.664  +10 38 52.12
0.01  11 09 58.615  -06 40 17.86   11 09 59.733  -06 40 09.66
0.01  11 09 45.878  -07 47 32.29   11 09 47.688  -07 47 25.76
0.01  11 09 34.538  +47 52 26.32   11 09 38.429  +47 51 53.17
0.01  11 09 29.935  +49 26 08.89   11 09 30.679  +49 26 20.15
0.01  11 09 26.964  +20 39 09.39   11 09 29.863  +20 38 30.17
0.01  11 09 20.653  +20 26 05.75   11 09 22.473  +20 25 31.75
0.01  11 09 14.283  -07 08 16.47   11 09 17.411  -07 08 10.09
0.01  11 09 12.264  +53 28 56.55   11 09 13.346  +53 28 39.55
0.01  11 09 10.359  +09 44 56.49   11 09 13.247  +09 45 08.73
0.01  11 09 08.589  +09 25 51.15   11 09 10.238  +09 25 16.64
0.01  11 09 05.766  +18 36 04.34   11 09 06.284  +18 36 07.71
0.01  11 09 03.533  +02 04 05.32   11 09 04.320  +02 04 59.16
0.01  11 09 02.372  +21 12 08.70   11 09 03.415  +21 12 04.51
0.01  11 09 02.225  +38 09 41.49   11 09 04.372  +38 10 19.67
0.01  11 08 54.176  +14 26 11.47   11 08 54.927  +14 25 52.14
0.01  11 08 53.688  +47 00 44.08   11 08 54.081  +47 01 01.68
0.01  11 08 50.937  +19 00 23.85   11 08 51.921  +19 01 15.20
0.01  11 08 49.577  +58 29 24.16   11 08 51.862  +58 29 25.59
0.01  11 08 41.688  +52 57 36.15   11 08 42.928  +52 58 10.45
0.01  11 08 40.784  +07 41 32.41   11 08 42.892  +07 41 32.25
0.01  11 08 28.706  +15 31 37.59   11 08 30.768  +15 31 10.28
0.01  11 08 23.824  +05 20 50.65   11 08 24.401  +05 20 46.02
0.01  11 08 23.585  +55 27 37.66   11 08 25.450  +55 28 24.13
0.01  11 08 21.673  +18 17 16.27   11 08 22.929  +18 17 43.97
0.01  11 08 19.372  +45 40 10.43   11 08 21.667  +45 39 22.10
0.01  11 08 16.887  +27 57 58.78   11 08 17.126  +27 58 09.92
0.01  11 08 03.510  +07 20 07.96   11 08 04.163  +07 20 14.44
0.01  11 08 02.691  +26 58 24.72   11 08 03.399  +26 58 33.45
0.01  11 07 49.652  +47 31 24.74   11 07 50.210  +47 31 33.78
0.01  11 07 48.272  -06 51 49.20   11 07 48.944  -06 51 59.13
0.01  11 07 44.800  +23 25 44.87   11 07 45.171  +23 25 36.17
0.01  11 07 42.499  +15 01 54.11   11 07 42.853  +15 02 03.94
0.01  11 07 41.689  +33 54 26.67   11 07 44.836  +33 54 52.22
0.01  11 07 21.480  +50 49 19.29   11 07 23.605  +50 49 58.25
0.01  11 07 15.100  +26 26 56.76   11 07 15.215  +26 27 10.68
0.01  11 07 08.297  +36 47 23.82   11 07 10.251  +36 48 15.05
0.01  11 07 05.665  +02 46 56.39   11 07 06.989  +02 47 30.84
0.01  11 07 05.114  +13 28 01.09   11 07 08.563  +13 28 00.32
0.01  11 07 04.812  +29 17 32.39   11 07 05.078  +29 17 45.51
0.01  11 06 55.626  +12 19 16.28   11 06 57.895  +12 19 31.19
0.01  11 06 54.970  +06 30 46.67   11 06 55.774  +06 30 55.09
0.01  11 06 47.335  -02 47 15.81   11 06 49.433  -02 46 53.92
0.01  11 06 40.191  +20 47 04.63   11 06 43.866  +20 47 07.40
0.01  11 06 36.450  +12 19 56.15   11 06 36.689  +12 20 50.59
0.01  11 06 36.326  +16 18 19.09   11 06 38.614  +16 17 43.00
0.01  11 06 35.883  +56 19 48.07   11 06 37.060  +56 19 52.28
0.01  11 06 34.994  +54 29 48.05   11 06 38.998  +54 29 54.25
0.01  11 06 34.536  +57 26 07.45   11 06 40.276  +57 26 16.99
0.01  11 06 31.598  -01 23 41.20   11 06 33.811  -01 23 34.94
0.01  11 06 26.470  +28 08 46.74   11 06 27.156  +28 08 17.08
0.01  11 06 18.268  +08 43 52.64   11 06 18.743  +08 44 06.95
0.01  11 06 11.298  +17 36 59.15   11 06 11.655  +17 36 56.24
0.01  11 05 53.840  -06 08 06.62   11 05 55.400  -06 07 38.55
0.01  11 05 52.836  +62 34 09.06   11 05 58.882  +62 34 15.11
0.01  11 05 51.364  +50 40 18.51   11 05 52.781  +50 39 30.34
0.01  11 05 51.341  +42 26 47.03   11 05 52.659  +42 26 25.19
0.01  11 05 49.073  +10 21 16.88   11 05 49.623  +10 20 59.19
0.01  11 05 43.998  +17 58 42.11   11 05 44.752  +17 58 44.11
0.01  11 05 40.549  -00 45 02.37   11 05 41.863  -00 44 08.81
0.01  11 05 36.565  +35 08 33.37   11 05 37.034  +35 08 21.58
0.01  11 05 33.739  +11 45 02.75   11 05 36.310  +11 44 34.48
0.01  11 05 30.884  -07 13 27.21   11 05 34.411  -07 13 16.11
0.01  11 05 29.716  +02 54 59.44   11 05 33.156  +02 54 41.00
0.01  11 05 27.287  +29 20 15.27   11 05 29.149  +29 21 00.61
0.01  11 05 26.261  +04 48 24.22   11 05 28.435  +04 48 31.61
0.01  11 05 23.287  +06 07 40.90   11 05 24.851  +06 07 35.43
0.01  11 05 15.271  +51 14 40.77   11 05 18.461  +51 14 53.87
0.01  11 05 05.452  +40 58 12.81   11 05 06.397  +40 58 14.47
0.01  11 04 59.027  +24 07 45.70   11 04 59.181  +24 07 32.40
0.01  11 04 56.269  +00 48 09.32   11 04 58.335  +00 48 40.92
0.01  11 04 55.558  +47 25 15.31   11 04 58.902  +47 25 43.63
0.01  11 04 53.407  +41 23 49.29   11 04 57.410  +41 23 43.36
0.01  11 04 50.601  +15 17 26.37   11 04 54.043  +15 17 18.71
0.01  11 04 48.778  +28 13 29.85   11 04 48.798  +28 14 13.36
0.01  11 04 36.808  +55 44 03.26   11 04 38.034  +55 43 45.52
0.01  11 04 36.611  -07 33 10.99   11 04 37.611  -07 32 39.00
0.01  11 04 31.399  +51 50 18.30   11 04 32.343  +51 50 14.22
0.01  11 04 26.373  +39 55 47.09   11 04 28.396  +39 54 59.73
0.01  11 04 23.029  +08 58 33.12   11 04 26.225  +08 58 40.44
0.01  11 04 18.219  +25 27 22.97   11 04 19.265  +25 27 03.32
0.01  11 04 16.659  +07 56 44.57   11 04 16.947  +07 56 39.01
0.01  11 04 15.370  +32 41 45.54   11 04 19.413  +32 41 33.70
0.01  11 04 14.859  +43 51 06.13   11 04 17.032  +43 51 27.89
0.01  11 04 10.584  +53 29 32.73   11 04 11.921  +53 29 16.94
0.01  11 04 01.155  +03 08 28.06   11 04 02.961  +03 08 09.98
0.01  11 03 57.070  +31 09 59.86   11 03 58.125  +31 10 35.51
0.01  11 03 56.820  +24 06 26.77   11 03 57.004  +24 06 39.79
0.01  11 03 49.444  +25 33 53.17   11 03 51.742  +25 33 54.02
0.01  11 03 42.048  +06 13 44.58   11 03 42.562  +06 13 46.09
0.01  11 03 41.153  +00 04 48.45   11 03 44.218  +00 04 14.68
0.01  11 03 37.599  +08 45 33.56   11 03 41.012  +08 45 58.81
0.01  11 03 34.796  +11 14 42.38   11 03 34.805  +11 14 50.47
0.01  11 03 26.980  +64 00 29.21   11 03 34.173  +64 00 02.95
0.01  11 03 26.235  +21 16 56.03   11 03 29.297  +21 16 49.42
0.01  11 03 22.298  +47 14 43.99   11 03 24.180  +47 13 54.98
0.01  11 03 12.151  +47 59 46.35   11 03 12.813  +47 59 42.21
0.01  11 03 11.013  +44 00 40.76   11 03 12.872  +44 01 16.73
0.01  11 03 09.813  +40 11 43.06   11 03 10.417  +40 11 37.83
0.01  11 02 59.404  +17 41 47.47   11 03 01.089  +17 41 03.85
0.01  11 02 51.834  +14 52 22.14   11 02 53.926  +14 52 06.91
0.01  11 02 48.444  +25 28 48.05   11 02 51.946  +25 28 46.14
0.01  11 02 45.349  +21 34 24.67   11 02 46.146  +21 34 23.78
0.01  11 02 37.815  +16 49 01.36   11 02 38.412  +16 48 58.96
0.01  11 02 29.940  +45 20 31.86   11 02 31.976  +45 20 18.57
0.01  11 02 23.928  +47 38 21.38   11 02 24.646  +47 38 44.77
0.01  11 02 22.233  -00 59 00.21   11 02 22.921  -00 59 21.38
0.01  11 02 16.472  +44 16 17.90   11 02 19.203  +44 17 01.34
0.01  11 02 16.174  +47 51 35.92   11 02 19.266  +47 51 10.14
0.01  11 02 13.000  +35 47 14.75   11 02 13.571  +35 47 27.04
0.01  11 02 12.909  +47 32 59.30   11 02 14.413  +47 32 17.83
0.01  11 02 10.712  +42 51 01.80   11 02 15.623  +42 50 50.41
0.01  11 02 07.345  -02 35 28.36   11 02 08.043  -02 35 27.24
0.01  11 02 00.447  +55 14 36.36   11 02 06.093  +55 14 36.19
0.01  11 01 49.474  +44 59 01.27   11 01 49.864  +44 58 56.25
0.01  11 01 49.090  +44 26 53.12   11 01 51.159  +44 27 18.73
0.01  11 01 41.268  +11 57 36.87   11 01 41.681  +11 58 17.90
0.01  11 01 29.157  +17 50 53.04   11 01 29.574  +17 50 46.13
0.01  11 01 26.662  +50 52 27.09   11 01 28.056  +50 51 40.17
0.01  11 01 22.017  +01 11 48.31   11 01 25.315  +01 11 21.95
0.01  11 01 14.840  +33 17 26.72   11 01 17.479  +33 16 47.03
0.01  11 01 07.385  +39 29 23.12   11 01 09.417  +39 28 33.12
0.01  11 01 03.283  +51 50 28.13   11 01 03.474  +51 50 43.40
0.01  11 00 51.032  +23 00 44.76   11 00 51.694  +23 00 26.61
0.01  11 00 47.537  +59 45 54.40   11 00 51.671  +59 45 30.30
0.01  11 00 36.252  -02 34 39.37   11 00 38.491  -02 34 36.98
0.01  11 00 35.495  +19 48 55.22   11 00 35.669  +19 49 09.08
0.01  11 00 19.384  +16 30 04.99   11 00 21.037  +16 29 14.50
0.01  11 00 15.306  -06 11 48.97   11 00 17.712  -06 11 51.89
0.01  11 00 11.362  -05 22 53.78   11 00 11.457  -05 22 03.99
0.01  11 00 07.654  +59 49 46.49   11 00 09.608  +59 50 28.00
0.01  11 00 01.471  +50 57 44.05   11 00 06.887  +50 57 38.07
0.01  11 00 00.090  -06 01 53.08   11 00 00.579  -06 01 47.01
0.01  10 59 59.041  +28 55 28.48   11 00 02.035  +28 55 28.05
0.01  10 59 49.845  +21 52 19.23   10 59 51.120  +21 53 08.92
0.01  10 59 42.754  +05 03 26.48   10 59 44.868  +05 02 56.87
0.01  10 59 36.489  +06 46 32.15   10 59 38.311  +06 46 02.99
0.01  10 59 27.201  +52 45 49.87   10 59 30.200  +52 45 49.58
0.01  10 59 22.444  +51 30 34.80   10 59 26.260  +51 30 22.71
0.01  10 59 20.516  +17 04 50.84   10 59 21.362  +17 03 57.32
0.01  10 59 14.877  +57 14 42.58   10 59 15.483  +57 14 52.26
0.01  10 59 12.723  -07 46 53.28   10 59 14.985  -07 47 08.89
0.01  10 59 07.979  +26 34 07.49   10 59 08.258  +26 34 20.67
0.01  10 59 06.231  +37 33 11.88   10 59 08.143  +37 33 22.23
0.01  10 59 03.032  +03 35 45.17   10 59 05.933  +03 35 43.70
0.01  10 58 56.019  +35 58 20.35   10 58 58.334  +35 58 04.34
0.01  10 58 48.232  +11 59 59.42   10 58 50.059  +12 00 21.93
0.01  10 58 46.164  +39 18 49.28   10 58 46.292  +39 18 36.22
0.01  10 58 45.993  -03 22 37.67   10 58 48.728  -03 22 53.61
0.01  10 58 43.364  +32 28 45.41   10 58 43.587  +32 29 26.89
0.01  10 58 40.738  +03 36 27.27   10 58 42.016  +03 36 51.65
0.01  10 58 39.984  +37 06 42.34   10 58 39.987  +37 07 08.54
0.01  10 58 38.449  +32 08 25.19   10 58 39.328  +32 08 40.52
0.01  10 58 33.430  +38 05 44.62   10 58 37.869  +38 05 25.59
0.01  10 58 33.165  +41 50 57.39   10 58 33.194  +41 50 47.07
0.01  10 58 17.087  +42 59 58.91   10 58 19.133  +42 59 27.28
0.01  10 58 11.359  +00 09 58.38   10 58 11.451  +00 10 49.68
0.01  10 58 03.937  +07 47 12.41   10 58 06.274  +07 47 10.63
0.01  10 57 58.655  +42 48 46.25   10 58 00.760  +42 48 44.23
0.01  10 57 58.494  +30 54 51.03   10 57 58.658  +30 54 39.31
0.01  10 57 48.226  +37 08 54.55   10 57 50.764  +37 09 24.64
0.01  10 57 44.997  +35 00 42.34   10 57 48.990  +35 00 25.15
0.01  10 57 44.715  +17 10 19.19   10 57 44.810  +17 10 29.73
0.01  10 57 37.407  +38 18 19.90   10 57 38.365  +38 18 14.34
0.01  10 57 34.516  +10 52 24.81   10 57 34.880  +10 52 22.00
0.01  10 57 26.073  +17 13 04.90   10 57 29.070  +17 12 43.76
0.01  10 57 25.605  +21 30 43.24   10 57 25.628  +21 30 34.84
0.01  10 57 12.766  +63 32 51.44   10 57 13.612  +63 32 43.84
0.01  10 56 57.364  +48 16 42.14   10 56 58.039  +48 16 29.33
0.01  10 56 56.849  +25 34 04.54   10 56 57.964  +25 33 38.19
0.01  10 56 48.171  +37 04 50.78   10 56 50.581  +37 04 38.62
0.01  10 56 46.974  -07 01 23.90   10 56 47.404  -07 01 14.59
0.01  10 56 44.194  +33 06 49.68   10 56 44.440  +33 06 56.90
0.01  10 56 30.933  +35 05 03.42   10 56 31.333  +35 04 56.03
0.01  10 56 30.454  +35 48 44.22   10 56 30.519  +35 48 50.82
0.01  10 56 23.107  +29 03 03.04   10 56 23.533  +29 03 31.08
0.01  10 56 12.803  +33 39 40.68   10 56 14.019  +33 39 41.43
0.01  10 56 12.350  +18 49 18.72   10 56 12.898  +18 49 04.10
0.01  10 55 59.875  +15 28 19.05   10 56 00.016  +15 28 25.37
0.01  10 55 52.214  +10 40 54.94   10 55 53.391  +10 40 58.07
0.01  10 55 40.831  +44 19 11.07   10 55 43.031  +44 18 39.81
0.01  10 55 39.660  +60 27 50.78   10 55 43.542  +60 28 08.93
0.01  10 55 34.988  +53 11 01.56   10 55 37.267  +53 10 19.57
0.01  10 55 22.887  +18 38 44.49   10 55 25.802  +18 38 12.39
0.01  10 55 20.799  +28 12 58.78   10 55 21.284  +28 13 25.75
0.01  10 55 20.173  +39 35 55.73   10 55 22.179  +39 35 12.18
0.01  10 55 19.855  +53 53 19.89   10 55 20.596  +53 53 30.11
0.01  10 55 16.396  +46 13 49.36   10 55 17.307  +46 13 52.27
0.01  10 55 15.685  +44 09 22.40   10 55 16.085  +44 09 59.77
0.01  10 55 11.128  +30 22 24.00   10 55 14.078  +30 22 53.07
0.01  10 55 09.862  +18 30 35.37   10 55 10.498  +18 29 55.34
0.01  10 55 07.669  +28 20 44.48   10 55 08.331  +28 20 55.11
0.01  10 55 07.485  +12 53 37.70   10 55 08.203  +12 53 34.50
0.01  10 55 05.938  +03 11 44.47   10 55 06.108  +03 11 37.02
0.01  10 55 02.925  +41 57 59.59   10 55 03.000  +41 58 10.72
0.01  10 54 59.256  +19 30 00.09   10 55 01.430  +19 30 11.64
0.01  10 54 56.286  +45 02 17.50   10 54 56.866  +45 02 21.22
0.01  10 54 47.693  +04 47 12.77   10 54 49.785  +04 47 01.83
0.01  10 54 41.024  -07 13 26.42   10 54 41.234  -07 13 15.10
0.01  10 54 26.940  +18 40 13.95   10 54 29.494  +18 39 52.13
0.01  10 54 23.848  +28 18 43.10   10 54 24.576  +28 18 49.47
0.01  10 54 19.872  +10 44 21.45   10 54 21.842  +10 44 35.17
0.01  10 54 10.859  +28 23 07.44   10 54 10.957  +28 24 00.89
0.01  10 53 57.788  +09 27 51.74   10 53 59.470  +09 28 36.80
0.01  10 53 51.372  +04 56 36.48   10 53 52.195  +04 56 22.03
0.01  10 53 50.001  +47 21 24.10   10 53 51.041  +47 20 39.38
0.01  10 53 49.132  +39 06 44.40   10 53 52.847  +39 06 18.62
0.01  10 53 43.372  +13 03 02.55   10 53 43.808  +13 02 55.13
0.01  10 53 37.894  +27 08 44.27   10 53 41.090  +27 09 02.08
0.01  10 53 33.363  +14 23 45.94   10 53 36.189  +14 23 09.24
0.01  10 53 31.652  +23 15 19.04   10 53 31.829  +23 15 11.21
0.01  10 53 30.461  +05 01 45.17   10 53 31.173  +05 01 32.65
0.01  10 53 30.101  +54 21 35.99   10 53 30.534  +54 21 46.86
0.01  10 53 29.904  -01 24 45.11   10 53 31.127  -01 25 20.87
0.01  10 53 28.835  +06 04 40.94   10 53 29.101  +06 04 33.94
0.01  10 53 26.403  +26 57 27.22   10 53 27.137  +26 57 23.78
0.01  10 53 12.086  +02 29 00.95   10 53 13.069  +02 28 58.80
0.01  10 53 03.293  +45 46 33.39   10 53 06.971  +45 46 51.71
0.01  10 53 03.214  +29 52 54.51   10 53 04.037  +29 52 52.77
0.01  10 52 54.303  +37 31 48.97   10 52 54.795  +37 31 34.77
0.01  10 52 51.569  +36 55 12.70   10 52 56.119  +36 55 15.75
0.01  10 52 51.290  +16 15 54.48   10 52 51.775  +16 15 50.90
0.01  10 52 49.736  +31 49 27.16   10 52 49.861  +31 48 42.05
0.01  10 52 39.750  +14 11 11.23   10 52 39.766  +14 11 17.59
0.01  10 52 39.337  +38 37 17.56   10 52 42.995  +38 37 44.20
0.01  10 52 24.557  +32 26 41.48   10 52 26.042  +32 26 26.78
0.01  10 52 22.731  +47 47 36.49   10 52 25.187  +47 47 09.83
0.01  10 52 12.161  +32 01 56.49   10 52 15.941  +32 01 26.88
0.01  10 52 11.283  -04 27 26.19   10 52 11.699  -04 27 38.31
0.01  10 52 10.116  +55 02 50.50   10 52 10.332  +55 03 29.89
0.01  10 52 03.057  +47 01 56.02   10 52 05.355  +47 02 28.65
0.01  10 52 00.628  +15 20 41.03   10 52 00.739  +15 20 47.53
0.01  10 51 51.326  +24 24 14.89   10 51 52.559  +24 23 44.41
0.01  10 51 48.632  -07 31 41.03   10 51 51.133  -07 31 37.10
0.01  10 51 43.930  +28 39 18.59   10 51 44.501  +28 38 40.50
0.01  10 51 39.468  +18 29 59.02   10 51 39.563  +18 29 47.01
0.01  10 51 34.164  +15 32 08.01   10 51 37.255  +15 31 31.84
0.01  10 51 33.019  +07 18 58.58   10 51 36.295  +07 19 01.13
0.01  10 51 21.269  +08 07 28.32   10 51 21.315  +08 07 21.03
0.01  10 51 17.742  +46 57 52.48   10 51 20.096  +46 57 43.14
0.01  10 51 17.279  +04 15 36.62   10 51 17.388  +04 15 48.65
0.01  10 50 59.005  +40 44 05.34   10 50 59.257  +40 43 56.37
0.01  10 50 56.992  -05 12 40.50   10 50 58.153  -05 13 31.34
0.01  10 50 49.901  +58 08 57.41   10 50 54.156  +58 09 41.13
0.01  10 50 45.147  +17 51 46.65   10 50 47.622  +17 51 16.80
0.01  10 50 43.613  -00 50 20.32   10 50 47.098  -00 50 05.49
0.01  10 50 43.095  +14 53 40.65   10 50 43.655  +14 53 29.51
0.01  10 50 40.118  +48 24 05.18   10 50 41.134  +48 24 03.32
0.01  10 50 33.525  +45 51 12.27   10 50 37.528  +45 51 27.68
0.01  10 50 30.744  -02 55 55.61   10 50 30.944  -02 56 52.80
0.01  10 50 26.800  +23 01 13.54   10 50 28.404  +23 01 24.92
0.01  10 50 26.525  +26 20 33.52   10 50 29.217  +26 20 34.61
0.01  10 50 19.086  +40 58 01.06   10 50 19.178  +40 58 17.24
0.01  10 50 11.290  +45 38 09.71   10 50 11.323  +45 38 57.67
0.01  10 50 09.693  +49 31 47.25   10 50 13.513  +49 31 48.03
0.01  10 49 53.045  +62 09 48.74   10 49 53.963  +62 09 41.73
0.01  10 49 50.891  -01 28 53.97   10 49 51.570  -01 28 50.33
0.01  10 49 49.232  +35 47 40.01   10 49 49.593  +35 47 34.59
0.01  10 49 49.190  +16 07 41.64   10 49 50.540  +16 07 37.56
0.01  10 49 44.865  +17 49 44.50   10 49 48.140  +17 49 46.63
0.01  10 49 44.190  +11 57 18.95   10 49 44.528  +11 57 59.16
0.01  10 49 42.760  +50 36 32.48   10 49 45.550  +50 36 54.22
0.01  10 49 38.974  -06 51 22.34   10 49 39.295  -06 51 41.42
0.01  10 49 36.525  +12 57 14.75   10 49 40.026  +12 57 21.85
0.01  10 49 34.282  +57 06 16.53   10 49 34.318  +57 06 08.47
0.01  10 49 24.280  +50 34 52.92   10 49 26.230  +50 35 06.76
0.01  10 49 21.145  +16 42 35.86   10 49 22.899  +16 42 52.09
0.01  10 49 09.484  +33 18 29.33   10 49 13.838  +33 18 33.18
0.01  10 49 07.969  +54 13 22.24   10 49 08.028  +54 13 13.57
0.01  10 49 06.297  -02 45 47.70   10 49 07.041  -02 45 56.42
0.01  10 49 04.012  +34 33 08.92   10 49 06.959  +34 32 40.27
0.01  10 48 58.661  +50 58 00.26   10 49 01.019  +50 57 21.33
0.01  10 48 51.449  +07 10 49.95   10 48 54.544  +07 11 13.29
0.01  10 48 50.541  +00 36 14.51   10 48 51.180  +00 36 11.93
0.01  10 48 49.252  +51 01 57.99   10 48 52.082  +51 01 19.30
0.01  10 48 35.902  -03 41 21.66   10 48 36.853  -03 41 51.80
0.01  10 48 34.233  +23 07 41.23   10 48 34.866  +23 07 45.97
0.01  10 48 33.817  +45 17 37.94   10 48 34.683  +45 17 41.31
0.01  10 48 32.761  +13 29 38.65   10 48 35.319  +13 29 43.47
0.01  10 48 31.342  +23 38 12.45   10 48 31.935  +23 38 17.13
0.01  10 48 30.417  +33 10 40.62   10 48 30.925  +33 10 47.10
0.01  10 48 29.260  +18 31 44.19   10 48 30.775  +18 31 56.80
0.01  10 48 24.791  +00 04 07.96   10 48 25.300  +00 04 35.61
0.01  10 48 07.720  +53 55 23.49   10 48 08.258  +53 56 14.72
0.01  10 48 06.340  -02 19 30.29   10 48 10.078  -02 19 19.34
0.01  10 47 56.055  +10 24 05.27   10 47 56.265  +10 23 14.78
0.01  10 47 54.590  -04 32 21.62   10 47 55.459  -04 32 26.76
0.01  10 47 41.823  +11 32 41.03   10 47 45.482  +11 32 53.86
0.01  10 47 33.135  +06 50 06.27   10 47 34.260  +06 50 15.41
0.01  10 47 26.965  +35 32 22.82   10 47 28.178  +35 32 24.66
0.01  10 47 19.431  +53 39 11.66   10 47 20.163  +53 39 22.09
0.01  10 47 14.360  -05 54 14.14   10 47 17.635  -05 54 00.71
0.01  10 47 12.435  +36 07 06.32   10 47 16.533  +36 06 53.95
0.01  10 47 02.167  +35 32 23.75   10 47 05.331  +35 32 22.48
0.01  10 47 00.846  +17 29 10.12   10 47 04.167  +17 28 43.99
0.01  10 46 58.023  +31 46 20.97   10 46 58.462  +31 46 29.78
0.01  10 46 53.167  +51 08 22.60   10 46 54.607  +51 07 57.19
0.01  10 46 51.754  +48 05 21.74   10 46 52.390  +48 05 12.40
0.01  10 46 50.827  +07 01 34.74   10 46 51.518  +07 01 33.62
0.01  10 46 48.768  +08 03 18.58   10 46 50.633  +08 03 33.34
0.01  10 46 35.837  +41 41 47.64   10 46 36.663  +41 41 37.74
0.01  10 46 35.228  +34 20 40.10   10 46 38.349  +34 20 14.43
0.01  10 46 34.510  +36 43 52.32   10 46 39.149  +36 43 54.62
0.01  10 46 28.097  +29 18 43.79   10 46 29.238  +29 18 57.21
0.01  10 46 09.613  +16 55 11.60   10 46 11.688  +16 54 50.79
0.01  10 46 07.013  +06 31 31.21   10 46 07.557  +06 30 45.45
0.01  10 46 05.164  +31 24 14.17   10 46 07.705  +31 24 23.57
0.01  10 46 02.026  +33 37 09.34   10 46 03.446  +33 37 37.31
0.01  10 46 00.128  +28 06 48.79   10 46 03.006  +28 06 17.06
0.01  10 46 00.069  +10 49 06.63   10 46 01.059  +10 49 19.26
0.01  10 45 58.974  +52 45 22.85   10 46 02.528  +52 45 46.81
0.01  10 45 57.361  +26 52 39.94   10 45 57.948  +26 52 40.14
0.01  10 45 56.866  +07 58 46.64   10 45 59.279  +07 59 22.94
0.01  10 45 53.604  +19 47 56.70   10 45 55.614  +19 47 32.31
0.01  10 45 52.283  -07 36 08.25   10 45 53.040  -07 36 24.75
0.01  10 45 44.686  +03 26 34.59   10 45 44.942  +03 26 43.89
0.01  10 45 43.109  +09 14 11.52   10 45 44.040  +09 14 45.44
0.01  10 45 39.890  +44 49 57.69   10 45 44.201  +44 49 46.64
0.01  10 45 38.729  +34 41 11.32   10 45 41.024  +34 40 43.20
0.01  10 45 34.825  +54 31 28.56   10 45 37.746  +54 31 14.36
0.01  10 45 27.714  +36 27 28.37   10 45 28.510  +36 27 27.13
0.01  10 45 26.386  +11 08 34.34   10 45 27.615  +11 08 47.49
0.01  10 45 24.855  +03 32 58.11   10 45 27.936  +03 32 45.03
0.01  10 45 20.035  +39 04 44.31   10 45 22.032  +39 04 04.42
0.01  10 45 18.452  +10 51 18.81   10 45 18.760  +10 51 18.13
0.01  10 45 15.088  -03 05 13.22   10 45 18.065  -03 04 50.20
0.01  10 45 08.164  +22 22 23.14   10 45 10.262  +22 22 04.61
0.01  10 45 06.721  +40 59 46.18   10 45 07.118  +40 59 33.75
0.01  10 44 58.384  +55 57 50.52   10 44 58.709  +55 57 58.79
0.01  10 44 55.683  +28 55 08.30   10 44 57.922  +28 55 30.16
0.01  10 44 48.450  +50 41 42.29   10 44 49.631  +50 41 30.38
0.01  10 44 44.024  +22 36 47.00   10 44 44.857  +22 36 44.84
0.01  10 44 34.287  +05 29 50.16   10 44 34.818  +05 29 39.16
0.01  10 44 30.173  +23 52 46.62   10 44 30.619  +23 52 28.80
0.01  10 44 29.865  +16 00 26.97   10 44 32.425  +16 00 52.29
0.01  10 44 25.911  +39 00 51.01   10 44 26.589  +39 00 46.85
0.01  10 44 22.524  +12 32 56.42   10 44 25.839  +12 32 43.92
0.01  10 44 21.829  +47 59 17.20   10 44 26.439  +47 59 50.13
0.01  10 44 14.367  +02 25 25.82   10 44 17.072  +02 25 44.96
0.01  10 44 07.990  +18 25 33.11   10 44 09.548  +18 25 36.28
0.01  10 44 07.659  +53 23 11.59   10 44 10.640  +53 22 20.59
0.01  10 44 07.518  +13 58 34.60   10 44 09.059  +13 58 33.02
0.01  10 44 06.059  +59 45 21.99   10 44 09.800  +59 44 40.93
0.01  10 44 04.905  +63 28 51.31   10 44 12.698  +63 29 12.04
0.01  10 43 58.945  +42 35 24.63   10 43 58.962  +42 35 31.47
0.01  10 43 57.267  +49 46 38.09   10 44 00.683  +49 46 38.66
0.01  10 43 51.191  +39 23 08.99   10 43 53.795  +39 22 20.36
0.01  10 43 49.680  +51 02 01.89   10 43 51.372  +51 02 01.47
0.01  10 43 47.979  +58 04 25.68   10 43 51.146  +58 03 35.81
0.01  10 43 47.218  -01 24 41.36   10 43 48.129  -01 24 00.31
0.01  10 43 45.025  +51 00 38.42   10 43 46.179  +51 00 36.72
0.01  10 43 41.690  +60 30 05.92   10 43 45.116  +60 29 39.00
0.01  10 43 41.100  +28 03 41.47   10 43 44.651  +28 03 38.53
0.01  10 43 32.737  -00 07 57.32   10 43 35.904  -00 07 33.99
0.01  10 43 27.721  +18 06 52.79   10 43 29.950  +18 06 44.32
0.01  10 43 21.869  +48 10 08.16   10 43 22.419  +48 09 59.06
0.01  10 43 04.886  +34 56 22.87   10 43 06.040  +34 55 32.52
0.01  10 42 58.870  +36 47 31.38   10 42 59.844  +36 47 39.78
0.01  10 42 54.569  +34 16 26.71   10 42 55.415  +34 17 12.81
0.01  10 42 50.441  +05 58 41.17   10 42 51.887  +05 58 00.79
0.01  10 42 44.232  +40 21 07.21   10 42 47.008  +40 21 51.69
0.01  10 42 43.592  +26 50 02.24   10 42 44.376  +26 49 51.29
0.01  10 42 42.487  +47 05 34.92   10 42 44.773  +47 05 35.85
0.01  10 42 32.272  +36 15 20.67   10 42 33.140  +36 15 26.85
0.01  10 42 32.259  +12 38 11.45   10 42 35.003  +12 38 11.95
0.01  10 42 31.957  +23 20 02.76   10 42 34.786  +23 20 03.07
0.01  10 42 22.997  +05 04 00.66   10 42 24.449  +05 03 36.42
0.01  10 42 21.590  +24 36 50.58   10 42 24.770  +24 36 48.23
0.01  10 42 17.535  +40 29 24.39   10 42 19.476  +40 30 16.55
0.01  10 42 15.951  +00 19 48.35   10 42 16.584  +00 19 56.68
0.01  10 42 05.945  +58 58 22.09   10 42 07.116  +58 58 17.00
0.01  10 41 59.775  +03 29 45.83   10 41 59.933  +03 29 36.00
0.01  10 41 57.261  +10 03 29.90   10 41 57.484  +10 02 52.56
0.01  10 41 53.887  +19 34 29.45   10 41 56.923  +19 34 27.98
0.01  10 41 50.776  +28 13 15.75   10 41 51.576  +28 13 31.14
0.01  10 41 44.530  +08 19 26.66   10 41 45.291  +08 19 05.86
0.01  10 41 42.776  -00 06 16.06   10 41 43.711  -00 06 58.01
0.01  10 41 39.606  +36 59 26.09   10 41 42.376  +37 00 06.81
0.01  10 41 35.377  +01 10 09.08   10 41 35.977  +01 09 48.14
0.01  10 41 33.715  -02 04 53.09   10 41 35.229  -02 05 38.38
0.01  10 41 28.112  +03 18 19.57   10 41 31.554  +03 18 42.18
0.01  10 41 25.240  +34 33 37.69   10 41 25.656  +34 33 26.78
0.01  10 41 21.719  -03 13 25.87   10 41 25.200  -03 13 42.45
0.01  10 41 20.630  +30 59 45.48   10 41 22.237  +30 58 52.23
0.01  10 41 16.968  +24 35 38.33   10 41 19.047  +24 35 19.98
0.01  10 41 10.988  +59 28 47.50   10 41 14.063  +59 29 33.68
0.01  10 40 53.415  -04 08 21.80   10 40 53.914  -04 08 12.06
0.01  10 40 51.006  +06 32 22.44   10 40 52.937  +06 32 00.88
0.01  10 40 45.790  +15 38 30.67   10 40 46.996  +15 38 21.76
0.01  10 40 38.324  +12 56 48.18   10 40 39.324  +12 55 55.27
0.01  10 40 38.279  +56 25 19.30   10 40 43.783  +56 25 20.23
0.01  10 40 28.712  +54 05 06.56   10 40 29.777  +54 04 49.88
0.01  10 40 28.377  +09 10 57.28   10 40 29.830  +09 11 48.23
0.01  10 40 26.351  +13 44 27.29   10 40 29.669  +13 44 56.37
0.01  10 40 26.010  +09 48 08.80   10 40 29.020  +09 47 53.98
0.01  10 40 24.781  +25 05 28.48   10 40 26.456  +25 05 01.07
0.01  10 40 23.155  +09 06 21.66   10 40 23.876  +09 06 43.60
0.01  10 40 20.519  +04 39 07.11   10 40 21.886  +04 39 54.58
0.01  10 40 17.637  +06 25 15.77   10 40 20.407  +06 25 30.15
0.01  10 40 13.893  +06 27 00.84   10 40 15.614  +06 27 46.53
0.01  10 40 10.910  +22 52 45.64   10 40 10.916  +22 52 11.77
0.01  10 40 08.569  +15 20 39.34   10 40 09.490  +15 20 34.79
0.01  10 40 06.277  +10 58 41.14   10 40 08.929  +10 58 26.99
0.01  10 39 46.288  +50 09 56.63   10 39 47.357  +50 10 18.15
0.01  10 39 25.388  +11 18 19.84   10 39 26.745  +11 18 52.78
0.01  10 39 20.562  -07 33 22.14   10 39 20.909  -07 33 33.55
0.01  10 39 20.405  +45 01 13.16   10 39 22.804  +45 01 33.12
0.01  10 39 15.028  +40 31 41.52   10 39 15.638  +40 31 40.54
0.01  10 39 14.808  +44 41 32.70   10 39 19.549  +44 41 20.33
0.01  10 39 13.966  +16 11 42.75   10 39 17.788  +16 11 33.11
0.01  10 39 07.917  +00 17 30.06   10 39 08.595  +00 17 19.24
0.01  10 39 07.904  +04 41 42.89   10 39 10.422  +04 41 31.54
0.01  10 39 03.553  +46 27 21.92   10 39 06.622  +46 27 16.29
0.01  10 38 59.943  +59 05 42.37   10 39 00.560  +59 05 53.71
0.01  10 38 35.115  +47 54 32.79   10 38 35.830  +47 54 40.87
0.01  10 38 29.552  -07 53 49.97   10 38 30.332  -07 53 19.73
0.01  10 38 26.913  +18 00 57.84   10 38 27.654  +18 00 54.04
0.01  10 38 26.883  +07 09 15.96   10 38 27.001  +07 08 41.85
0.01  10 38 22.477  +13 46 57.36   10 38 24.241  +13 46 24.58
0.01  10 38 20.031  +41 27 56.08   10 38 21.110  +41 27 53.55
0.01  10 38 02.953  +35 30 32.14   10 38 04.730  +35 31 08.71
0.01  10 37 59.970  -07 53 25.30   10 38 00.131  -07 53 16.10
0.01  10 37 56.229  +06 31 13.64   10 37 56.790  +06 31 23.37
0.01  10 37 56.170  +02 39 35.38   10 37 57.282  +02 39 32.98
0.01  10 37 53.036  +33 17 08.06   10 37 55.977  +33 16 42.50
0.01  10 37 46.007  +23 22 18.85   10 37 49.036  +23 22 27.44
0.01  10 37 41.873  +12 21 21.99   10 37 42.345  +12 21 17.59
0.01  10 37 33.149  +29 26 27.30   10 37 35.365  +29 26 52.38
0.01  10 37 31.444  +40 54 06.24   10 37 33.578  +40 53 26.61
0.01  10 37 25.372  +18 04 04.27   10 37 27.828  +18 04 02.10
0.01  10 37 25.120  -00 06 48.74   10 37 25.546  -00 06 57.12
0.01  10 37 21.625  +24 56 45.30   10 37 22.054  +24 56 59.31
0.01  10 37 19.356  +25 12 36.30   10 37 20.150  +25 13 15.06
0.01  10 37 07.734  +20 00 41.90   10 37 09.537  +20 00 19.49
0.01  10 37 02.482  +16 57 59.34   10 37 06.052  +16 58 15.30
0.01  10 36 58.403  +09 06 34.78   10 36 58.616  +09 05 39.23
0.01  10 36 52.522  +36 16 46.79   10 36 53.223  +36 16 29.29
0.01  10 36 49.961  +22 17 14.34   10 36 50.322  +22 17 26.13
0.01  10 36 49.873  +26 58 54.50   10 36 50.640  +26 59 47.91
0.01  10 36 45.988  +44 49 55.16   10 36 46.496  +44 49 46.39
0.01  10 36 40.185  -06 07 58.05   10 36 41.378  -06 07 54.43
0.01  10 36 19.101  +33 32 05.03   10 36 22.868  +33 31 39.82
0.01  10 36 11.478  +07 16 08.17   10 36 11.934  +07 16 03.64
0.01  10 36 06.570  +37 15 57.63   10 36 10.678  +37 15 54.09
0.01  10 35 57.289  +11 23 59.62   10 36 00.551  +11 23 57.87
0.01  10 35 38.428  +38 58 32.55   10 35 38.926  +38 57 59.73
0.01  10 35 29.530  +37 11 03.12   10 35 29.936  +37 11 06.37
0.01  10 35 27.143  -02 28 47.63   10 35 28.523  -02 28 03.30
0.01  10 35 25.891  +30 09 55.57   10 35 28.923  +30 09 32.55
0.01  10 35 23.547  +21 30 06.34   10 35 23.848  +21 30 13.01
0.01  10 35 21.307  +07 04 25.57   10 35 24.170  +07 05 01.69
0.01  10 34 52.712  +44 40 53.26   10 34 53.162  +44 41 08.69
0.01  10 34 49.224  -04 17 48.61   10 34 50.247  -04 17 44.20
0.01  10 34 40.562  +04 21 10.78   10 34 40.913  +04 21 02.16
0.01  10 34 23.659  +22 07 46.63   10 34 23.980  +22 07 32.33
0.01  10 34 19.728  +42 34 06.85   10 34 19.810  +42 34 33.68
0.01  10 34 17.315  +19 48 36.36   10 34 20.406  +19 47 59.37
0.01  10 34 13.541  +54 47 43.73   10 34 15.154  +54 46 50.61
0.01  10 34 12.971  +03 32 24.09   10 34 13.059  +03 33 19.17
0.01  10 34 11.771  +07 57 06.91   10 34 12.158  +07 57 00.48
0.01  10 34 03.866  +18 40 49.03   10 34 05.660  +18 40 13.08
0.01  10 33 53.503  +53 02 11.86   10 33 54.805  +53 01 59.47
0.01  10 33 53.424  +21 13 29.19   10 33 53.450  +21 13 16.21
0.01  10 33 51.106  +27 27 23.47   10 33 53.690  +27 27 33.13
0.01  10 33 50.536  -00 23 54.77   10 33 52.208  -00 24 18.28
0.01  10 33 45.953  +08 57 52.92   10 33 47.467  +08 58 07.13
0.01  10 33 45.274  +16 33 18.53   10 33 49.241  +16 33 20.91
0.01  10 33 41.307  +14 31 25.91   10 33 42.268  +14 32 00.90
0.01  10 33 39.389  +17 04 50.92   10 33 40.051  +17 04 49.63
0.01  10 33 38.238  +04 21 38.17   10 33 39.238  +04 20 44.54
0.01  10 33 37.540  +31 37 24.31   10 33 38.042  +31 37 14.39
0.01  10 33 35.914  +04 37 50.29   10 33 38.786  +04 38 04.39
0.01  10 33 35.143  +23 06 48.86   10 33 38.360  +23 07 11.90
0.01  10 33 35.078  +45 02 31.13   10 33 36.743  +45 01 37.33
0.01  10 33 34.901  +07 46 32.29   10 33 38.615  +07 46 20.44
0.01  10 33 33.389  +60 10 27.12   10 33 36.074  +60 10 43.91
0.01  10 33 33.088  +07 10 56.33   10 33 34.032  +07 11 25.93
0.01  10 33 22.597  -03 25 44.98   10 33 22.761  -03 25 33.91
0.01  10 33 21.931  +12 52 09.13   10 33 24.760  +12 52 05.74
0.01  10 33 15.535  +17 23 22.68   10 33 15.709  +17 23 11.60
0.01  10 33 02.837  +26 26 52.75   10 33 04.483  +26 26 16.32
0.01  10 32 58.982  +35 46 59.96   10 32 59.280  +35 47 12.92
0.01  10 32 54.041  +24 17 33.87   10 32 55.611  +24 17 29.45
0.01  10 32 51.464  +01 41 58.93   10 32 54.011  +01 42 09.49
0.01  10 32 51.041  -01 27 17.95   10 32 51.671  -01 27 20.79
0.01  10 32 50.415  +53 05 59.80   10 32 53.146  +53 06 47.53
0.01  10 32 47.127  +26 53 14.67   10 32 47.507  +26 53 08.64
0.01  10 32 42.783  +52 51 41.98   10 32 47.546  +52 51 03.99
0.01  10 32 41.612  +11 02 12.72   10 32 41.858  +11 02 07.04
0.01  10 32 40.694  +58 51 11.98   10 32 45.763  +58 51 37.58
0.01  10 32 38.599  -07 50 56.70   10 32 39.639  -07 51 19.48
0.01  10 32 34.609  +51 32 56.23   10 32 39.098  +51 32 29.06
0.01  10 32 31.501  +59 11 45.03   10 32 34.488  +59 11 26.81
0.01  10 32 30.787  +05 01 19.17   10 32 31.478  +05 01 23.19
0.01  10 32 29.498  +31 59 24.87   10 32 33.482  +31 59 14.76
0.01  10 32 29.285  +06 56 28.92   10 32 32.590  +06 56 53.75
0.01  10 32 22.643  +28 42 30.50   10 32 23.007  +28 41 57.16
0.01  10 32 20.000  +02 50 37.24   10 32 20.509  +02 49 46.14
0.01  10 32 16.479  -02 31 23.69   10 32 16.932  -02 31 53.65
0.01  10 32 13.237  +22 35 57.61   10 32 13.919  +22 36 04.22
0.01  10 32 10.381  +44 22 25.35   10 32 10.568  +44 22 18.74
0.01  10 32 07.919  +54 18 58.10   10 32 08.506  +54 19 07.50
0.01  10 32 07.542  +37 20 44.66   10 32 11.542  +37 21 02.65
0.01  10 32 00.716  +39 53 26.88   10 32 04.149  +39 53 48.19
0.01  10 31 55.385  +46 24 56.16   10 31 56.458  +46 24 52.66
0.01  10 31 54.838  -04 40 40.64   10 31 55.563  -04 40 50.86
0.01  10 31 47.714  +19 17 19.23   10 31 48.353  +19 17 26.28
0.01  10 31 43.970  +03 26 55.17   10 31 45.291  +03 27 06.78
0.01  10 31 41.947  +56 46 17.31   10 31 42.937  +56 46 21.52
0.01  10 31 38.839  +25 59 01.30   10 31 41.622  +25 59 17.39
0.01  10 31 30.616  +43 54 05.70   10 31 35.688  +43 53 58.60
0.01  10 31 23.456  +62 00 23.28   10 31 30.233  +62 00 06.43
0.01  10 31 20.424  +14 05 34.36   10 31 23.961  +14 05 25.03
0.01  10 31 18.673  +01 34 33.12   10 31 18.883  +01 33 36.32
0.01  10 31 06.549  +29 51 05.45   10 31 06.992  +29 51 21.19
0.01  10 31 03.694  +50 04 40.57   10 31 06.159  +50 05 25.08
0.01  10 31 00.172  +04 56 14.01   10 31 00.681  +04 55 42.19
0.01  10 30 59.527  -06 13 01.26   10 31 00.543  -06 12 58.77
0.01  10 30 58.294  +18 33 36.13   10 30 59.736  +18 33 06.08
0.01  10 30 54.445  +31 46 53.35   10 30 56.215  +31 46 13.13
0.01  10 30 53.261  +38 27 42.07   10 30 57.973  +38 27 49.14
0.01  10 30 50.344  -04 41 36.01   10 30 51.045  -04 40 49.28
0.01  10 30 40.856  +46 48 27.23   10 30 41.334  +46 48 18.79
0.01  10 30 33.125  +25 28 13.83   10 30 36.984  +25 28 23.63
0.01  10 30 21.978  +12 19 59.35   10 30 24.794  +12 19 35.64
0.01  10 30 20.365  +07 14 11.50   10 30 20.804  +07 13 49.05
0.01  10 30 18.903  +35 54 07.37   10 30 20.322  +35 54 51.85
0.01  10 30 11.333  +47 57 17.79   10 30 13.710  +47 56 30.87
0.01  10 30 02.523  +28 46 39.26   10 30 04.153  +28 46 09.37
0.01  10 29 57.776  +10 37 09.70   10 29 59.245  +10 37 14.82
0.01  10 29 55.068  +55 47 39.72   10 29 55.481  +55 48 20.42
0.01  10 29 52.632  -05 05 29.53   10 29 53.190  -05 05 25.70
0.01  10 29 51.059  +47 27 15.17   10 29 55.301  +47 26 57.47
0.01  10 29 48.262  +14 33 02.12   10 29 49.727  +14 32 08.93
0.01  10 29 48.246  +23 24 47.15   10 29 49.462  +23 24 38.16
0.01  10 29 48.128  +10 26 11.59   10 29 50.544  +10 26 00.92
0.01  10 29 47.282  +27 31 10.65   10 29 50.341  +27 30 49.63
0.01  10 29 44.210  +46 55 35.07   10 29 45.023  +46 55 31.34
0.01  10 29 44.003  +28 59 45.11   10 29 44.554  +28 59 40.61
0.01  10 29 33.837  +13 22 04.07   10 29 34.922  +13 22 01.20
0.01  10 29 22.614  -05 53 43.47   10 29 25.142  -05 54 14.33
0.01  10 29 16.021  +48 18 04.96   10 29 21.139  +48 18 06.81
0.01  10 29 14.166  +54 54 21.57   10 29 16.454  +54 53 35.73
0.01  10 29 12.487  +26 23 31.73   10 29 14.339  +26 23 39.13
0.01  10 29 09.277  +00 13 50.59   10 29 11.222  +00 13 33.92
0.01  10 29 07.635  +34 53 47.31   10 29 07.953  +34 53 57.96
0.01  10 28 52.846  +40 18 03.77   10 28 54.072  +40 17 24.28
0.01  10 28 52.819  +46 05 18.73   10 28 53.042  +46 05 27.04
0.01  10 28 44.020  +30 13 23.32   10 28 46.839  +30 12 41.71
0.01  10 28 43.584  -04 28 25.79   10 28 45.810  -04 28 24.01
0.01  10 28 38.820  +14 25 04.32   10 28 39.033  +14 25 12.40
0.01  10 28 35.722  +39 53 22.59   10 28 37.279  +39 53 17.55
0.01  10 28 34.148  +23 53 29.55   10 28 34.604  +23 53 32.96
0.01  10 28 32.581  -00 36 15.82   10 28 33.480  -00 36 29.13
0.01  10 28 31.913  +08 39 25.41   10 28 33.021  +08 39 57.12
0.01  10 28 24.487  +18 32 05.37   10 28 24.647  +18 31 58.64
0.01  10 28 21.257  +59 18 05.17   10 28 24.887  +59 18 13.71
0.01  10 28 17.320  +19 20 31.61   10 28 18.992  +19 19 43.85
0.01  10 28 16.956  +59 09 31.00   10 28 17.943  +59 09 28.62
0.01  10 28 15.881  +47 38 17.87   10 28 16.376  +47 39 12.02
0.01  10 28 14.582  +12 03 26.45   10 28 15.314  +12 03 23.51
0.01  10 28 11.822  +21 11 35.73   10 28 12.940  +21 11 04.17
0.01  10 28 10.992  +53 15 35.83   10 28 11.163  +53 15 45.39
0.01  10 28 10.691  +18 34 33.17   10 28 14.120  +18 34 58.99
0.01  10 28 10.586  +38 33 24.48   10 28 12.402  +38 33 57.49
0.01  10 28 02.495  +33 06 43.00   10 28 05.350  +33 06 55.63
0.01  10 27 59.436  +13 03 33.79   10 28 00.311  +13 03 29.87
0.01  10 27 41.706  +33 33 56.75   10 27 42.296  +33 33 47.04
0.01  10 27 35.919  -07 32 43.46   10 27 37.785  -07 32 22.74
0.01  10 27 20.133  +22 14 01.42   10 27 20.487  +22 14 09.97
0.01  10 26 59.564  +26 01 23.75   10 27 00.167  +26 01 45.97
0.01  10 26 59.128  +55 26 43.55   10 27 00.233  +55 26 51.49
0.01  10 26 56.053  -02 46 41.72   10 26 59.344  -02 46 35.75
0.01  10 26 53.338  +33 22 20.98   10 26 56.420  +33 22 13.60
0.01  10 26 49.092  +20 50 35.72   10 26 50.804  +20 50 58.59
0.01  10 26 47.116  -00 10 02.78   10 26 50.358  -00 10 08.20
0.01  10 26 33.644  +22 25 21.76   10 26 34.090  +22 25 34.06
0.01  10 26 30.392  +03 16 24.72   10 26 31.982  +03 17 01.84
0.01  10 26 22.681  -06 51 13.67   10 26 23.238  -06 51 12.93
0.01  10 26 18.796  +37 09 31.56   10 26 22.674  +37 08 59.09
0.01  10 26 10.193  +31 17 29.60   10 26 11.160  +31 17 25.57
0.01  10 26 08.203  +13 30 57.71   10 26 10.374  +13 30 26.79
0.01  10 26 02.620  +48 09 24.39   10 26 04.512  +48 09 28.85
0.01  10 25 48.178  +01 00 16.52   10 25 49.099  +01 00 05.63
0.01  10 25 47.558  +02 20 23.09   10 25 47.650  +02 20 47.07
0.01  10 25 44.913  +24 05 42.27   10 25 45.949  +24 06 37.09
0.01  10 25 38.808  +25 33 53.96   10 25 39.487  +25 33 58.19
0.01  10 25 38.795  +14 23 37.07   10 25 39.129  +14 23 50.34
0.01  10 25 38.218  +12 07 22.98   10 25 38.831  +12 08 07.17
0.01  10 25 33.497  +44 39 28.15   10 25 38.562  +44 39 12.60
0.01  10 25 30.563  +62 09 39.52   10 25 31.687  +62 09 30.77
0.01  10 25 22.576  -02 45 07.98   10 25 22.652  -02 44 57.06
0.01  10 25 19.416  -00 50 56.48   10 25 21.114  -00 51 37.18
0.01  10 25 18.341  +03 19 57.49   10 25 20.055  +03 20 10.10
0.01  10 25 12.082  +24 23 57.21   10 25 12.420  +24 23 47.99
0.01  10 25 07.944  -01 35 25.26   10 25 08.928  -01 34 33.66
0.01  10 25 01.938  +37 48 38.88   10 25 01.965  +37 48 45.10
0.01  10 24 59.309  +28 01 26.06   10 25 02.338  +28 01 29.59
0.01  10 24 57.581  -00 06 39.31   10 24 59.388  -00 07 27.57
0.01  10 24 57.162  +48 17 09.82   10 24 58.001  +48 17 05.17
0.01  10 24 49.654  +28 44 17.59   10 24 50.346  +28 44 11.43
0.01  10 24 48.555  +35 08 42.78   10 24 51.664  +35 09 12.63
0.01  10 24 41.156  +18 47 58.13   10 24 41.553  +18 48 01.89
0.01  10 24 31.140  +13 14 13.56   10 24 34.379  +13 13 52.33
0.01  10 24 29.012  -02 30 59.53   10 24 31.216  -02 31 23.87
0.01  10 24 23.960  +45 14 48.79   10 24 27.672  +45 14 39.07
0.01  10 24 22.813  +01 59 21.18   10 24 23.767  +02 00 06.35
0.01  10 24 21.613  +25 23 33.83   10 24 25.285  +25 23 10.99
0.01  10 24 08.269  +45 02 44.96   10 24 08.860  +45 02 49.79
0.01  10 24 05.555  +02 26 20.66   10 24 08.745  +02 26 27.13
0.01  10 23 59.532  +32 01 46.49   10 24 00.214  +32 01 03.30
0.01  10 23 54.283  -04 41 20.81   10 23 54.978  -04 42 01.04
0.01  10 23 52.116  +02 23 07.31   10 23 54.408  +02 22 37.83
0.01  10 23 49.120  +56 57 01.66   10 23 50.418  +56 57 40.70
0.01  10 23 48.238  +52 00 38.50   10 23 53.267  +52 00 35.86
0.01  10 23 46.045  +34 48 52.96   10 23 47.205  +34 48 26.41
0.01  10 23 45.681  +35 56 50.79   10 23 48.480  +35 56 36.38
0.01  10 23 39.914  +02 31 55.05   10 23 40.435  +02 31 57.23
0.01  10 23 37.366  +62 37 12.30   10 23 38.137  +62 37 01.75
0.01  10 23 29.131  +27 57 18.46   10 23 29.380  +27 57 36.41
0.01  10 23 27.665  +29 01 02.25   10 23 28.741  +29 01 04.91
0.01  10 23 26.383  +48 06 48.52   10 23 31.026  +48 07 16.22
0.01  10 23 25.541  +25 23 36.23   10 23 26.583  +25 23 15.06
0.01  10 23 18.679  +11 48 59.15   10 23 20.528  +11 49 39.90
0.01  10 23 11.765  +63 22 08.96   10 23 14.358  +63 23 01.29
0.01  10 23 09.788  +41 53 06.68   10 23 10.653  +41 53 13.18
0.01  10 23 07.250  +25 00 46.37   10 23 10.843  +25 00 46.98
0.01  10 23 01.332  +21 29 02.77   10 23 02.421  +21 28 40.96
0.01  10 22 54.736  +15 33 14.54   10 22 55.293  +15 33 54.88
0.01  10 22 54.484  +25 12 08.72   10 22 58.349  +25 12 29.29
0.01  10 22 52.018  +43 03 18.60   10 22 52.500  +43 03 21.03
0.01  10 22 50.494  +12 40 48.47   10 22 51.690  +12 40 42.11
0.01  10 22 34.426  +62 06 33.06   10 22 35.803  +62 06 33.63
0.01  10 22 28.092  +04 25 03.32   10 22 30.665  +04 25 27.27
0.01  10 22 23.827  +14 37 36.62   10 22 23.866  +14 37 28.21
0.01  10 22 21.479  +30 35 43.29   10 22 21.518  +30 36 13.40
0.01  10 22 20.223  +26 41 57.01   10 22 21.679  +26 41 59.57
0.01  10 22 17.201  +30 38 35.58   10 22 21.000  +30 38 55.96
0.01  10 22 11.899  +05 51 43.60   10 22 12.912  +05 51 53.09
0.01  10 21 59.730  +56 40 17.82   10 22 02.552  +56 39 49.36
0.01  10 21 54.700  +47 56 06.39   10 21 58.956  +47 56 08.99
0.01  10 21 52.268  +54 12 20.71   10 21 57.779  +54 12 44.27
0.01  10 21 44.708  +34 26 10.57   10 21 44.957  +34 26 04.04
0.01  10 21 42.927  +06 02 10.24   10 21 44.753  +06 02 07.45
0.01  10 21 39.249  +32 27 41.33   10 21 39.685  +32 27 37.49
0.01  10 21 32.449  +56 47 35.92   10 21 33.875  +56 47 12.65
0.01  10 21 28.509  +57 30 49.26   10 21 34.239  +57 31 22.21
0.01  10 21 16.644  +22 30 50.97   10 21 16.909  +22 30 39.96
0.01  10 21 09.736  +35 36 21.96   10 21 10.395  +35 36 31.83
0.01  10 21 09.447  +58 22 40.00   10 21 10.497  +58 22 31.00
0.01  10 21 08.116  +41 54 17.87   10 21 12.352  +41 53 58.16
0.01  10 20 57.861  -01 19 00.14   10 20 58.514  -01 18 48.92
0.01  10 20 57.324  +07 14 53.04   10 20 59.514  +07 14 51.59
0.01  10 20 46.705  +15 48 09.05   10 20 47.216  +15 48 52.51
0.01  10 20 40.354  -07 13 31.27   10 20 42.606  -07 13 38.05
0.01  10 20 38.813  +00 30 27.06   10 20 40.725  +00 29 57.55
0.01  10 20 37.026  +26 57 25.81   10 20 37.161  +26 57 37.05
0.01  10 20 29.460  +04 15 13.58   10 20 30.804  +04 15 59.06
0.01  10 20 24.240  +05 48 25.82   10 20 25.460  +05 48 22.09
0.01  10 20 22.637  +17 14 48.72   10 20 23.083  +17 15 02.26
0.01  10 20 21.722  +04 44 55.05   10 20 22.076  +04 44 52.32
0.01  10 20 16.965  +17 43 14.75   10 20 18.765  +17 42 37.32
0.01  10 20 12.238  +43 41 22.11   10 20 15.831  +43 40 40.88
0.01  10 20 07.572  +42 48 39.50   10 20 11.543  +42 48 32.32
0.01  10 20 04.219  +07 46 21.16   10 20 05.681  +07 46 15.70
0.01  10 20 03.481  +25 11 15.17   10 20 03.648  +25 11 32.39
0.01  10 19 41.115  +15 44 35.17   10 19 41.289  +15 44 25.86
0.01  10 19 38.250  +04 41 36.62   10 19 41.177  +04 42 04.73
0.01  10 19 37.732  +17 24 48.11   10 19 38.436  +17 24 24.80
0.01  10 19 35.915  -00 35 01.77   10 19 36.325  -00 35 04.77
0.01  10 19 31.699  +53 46 41.78   10 19 32.604  +53 46 59.94
0.01  10 19 21.792  +40 25 16.99   10 19 24.368  +40 25 02.28
0.01  10 19 18.336  +32 41 58.48   10 19 19.477  +32 41 42.16
0.01  10 19 08.737  +33 44 16.33   10 19 09.425  +33 44 09.84
0.01  10 19 05.966  +26 46 12.01   10 19 09.402  +26 46 28.64
0.01  10 19 04.039  +22 26 17.79   10 19 04.435  +22 26 20.68
0.01  10 19 01.934  +32 39 00.69   10 19 04.386  +32 39 48.95
0.01  10 18 51.954  +33 22 45.41   10 18 52.439  +33 22 43.11
0.01  10 18 45.915  +07 29 24.96   10 18 49.279  +07 29 49.38
0.01  10 18 17.428  +48 25 08.82   10 18 21.890  +48 25 25.54
0.01  10 18 16.297  +15 44 23.95   10 18 16.366  +15 43 40.57
0.01  10 18 15.743  +06 58 50.45   10 18 16.163  +06 58 46.20
0.01  10 18 12.058  +29 31 11.89   10 18 12.740  +29 31 45.92
0.01  10 18 07.062  +47 48 57.04   10 18 10.212  +47 48 49.43
0.01  10 18 04.944  +26 01 27.86   10 18 06.540  +26 01 27.53
0.01  10 17 53.040  +10 43 51.69   10 17 54.112  +10 43 23.54
0.01  10 17 52.522  +15 00 10.54   10 17 55.692  +15 00 05.64
0.01  10 17 46.630  +09 37 58.78   10 17 47.561  +09 38 16.25
0.01  10 17 45.499  +43 56 48.10   10 17 48.646  +43 56 24.01
0.01  10 17 44.545  +24 54 44.28   10 17 44.843  +24 54 51.73
0.01  10 17 43.876  +20 43 08.43   10 17 47.335  +20 42 47.90
0.01  10 17 42.224  +24 32 23.55   10 17 42.630  +24 32 17.70
0.01  10 17 40.627  -00 28 54.34   10 17 43.548  -00 28 53.85
0.01  10 17 38.762  +56 34 34.08   10 17 39.667  +56 34 26.32
0.01  10 17 38.037  +02 32 04.00   10 17 39.594  +02 31 35.20
0.01  10 17 37.965  +25 15 00.94   10 17 38.562  +25 14 45.43
0.01  10 17 34.752  +33 40 30.26   10 17 36.277  +33 40 31.32
0.01  10 17 27.969  +55 43 13.54   10 17 28.480  +55 42 18.11
0.01  10 17 24.172  +35 44 36.33   10 17 25.635  +35 44 50.47
0.01  10 17 22.451  +55 10 33.88   10 17 25.084  +55 11 01.03
0.01  10 17 12.180  +54 21 28.53   10 17 13.547  +54 21 32.58
0.01  10 17 07.780  +03 56 27.21   10 17 08.806  +03 56 08.80
0.01  10 17 01.466  +28 40 47.45   10 17 01.734  +28 40 33.86
0.01  10 17 00.961  +51 13 03.19   10 17 02.984  +51 12 43.46
0.01  10 16 55.194  +40 55 11.89   10 16 58.131  +40 54 35.02
0.01  10 16 40.811  -04 32 42.31   10 16 41.795  -04 32 31.39
0.01  10 16 38.415  +56 14 32.13   10 16 41.001  +56 14 51.16
0.01  10 16 38.290  +38 49 43.01   10 16 40.542  +38 50 15.79
0.01  10 16 31.369  +08 58 22.85   10 16 32.244  +08 58 42.53
0.01  10 16 30.113  -00 21 08.70   10 16 31.077  -00 21 25.86
0.01  10 16 29.868  +14 18 26.23   10 16 29.900  +14 18 15.23
0.01  10 16 29.674  +35 07 39.30   10 16 31.694  +35 08 14.34
0.01  10 16 28.973  +18 24 15.65   10 16 29.153  +18 24 03.79
0.01  10 16 26.478  +43 06 37.77   10 16 27.461  +43 06 16.78
0.01  10 16 22.163  +11 58 43.62   10 16 24.547  +11 58 17.56
0.01  10 16 20.403  +19 14 02.86   10 16 20.947  +19 14 30.20
0.01  10 16 17.976  +08 59 02.18   10 16 18.183  +08 58 55.68
0.01  10 16 15.619  +56 32 40.53   10 16 19.193  +56 32 11.87
0.01  10 16 14.852  +20 36 44.60   10 16 14.954  +20 36 54.65
0.01  10 16 11.019  +51 28 39.02   10 16 16.399  +51 28 49.17
0.01  10 16 07.767  +60 28 19.48   10 16 09.593  +60 28 00.79
0.01  10 16 06.157  +05 25 43.57   10 16 06.315  +05 25 52.18
0.01  10 16 03.554  +17 08 58.39   10 16 05.282  +17 09 00.70
0.01  10 15 58.705  +13 05 34.61   10 15 59.246  +13 05 33.76
0.01  10 15 53.296  +08 06 57.49   10 15 53.909  +08 06 55.49
0.01  10 15 51.709  +04 52 17.78   10 15 53.198  +04 53 10.45
0.01  10 15 50.083  +62 23 49.06   10 15 54.860  +62 24 23.46
0.01  10 15 48.231  +52 19 08.30   10 15 48.450  +52 18 58.00
0.01  10 15 44.618  +14 13 14.35   10 15 46.224  +14 13 01.75
0.01  10 15 44.300  +38 19 33.06   10 15 46.909  +38 19 36.04
0.01  10 15 37.136  -06 34 18.53   10 15 39.195  -06 34 32.74
0.01  10 15 30.494  +45 18 06.46   10 15 31.248  +45 18 06.30
0.01  10 15 28.094  +43 46 05.96   10 15 32.409  +43 45 46.20
0.01  10 15 15.410  +03 15 38.21   10 15 17.892  +03 15 22.42
0.01  10 15 08.686  +30 38 07.66   10 15 09.154  +30 37 56.32
0.01  10 15 05.502  +35 31 32.50   10 15 09.046  +35 31 40.43
0.01  10 14 57.752  +40 22 54.02   10 15 00.689  +40 23 30.97
0.01  10 14 56.594  +08 56 02.14   10 14 58.466  +08 55 12.30
0.01  10 14 51.706  +10 50 25.63   10 14 52.208  +10 50 25.07
0.01  10 14 50.034  +21 28 22.99   10 14 52.172  +21 27 33.87
0.01  10 14 47.595  -04 50 02.48   10 14 48.310  -04 50 09.26
0.01  10 14 47.343  -06 49 51.09   10 14 47.385  -06 50 41.62
0.01  10 14 43.749  +27 16 57.10   10 14 44.326  +27 16 53.52
0.01  10 14 39.100  +26 15 50.35   10 14 40.868  +26 15 17.48
0.01  10 14 38.996  +19 25 22.17   10 14 42.349  +19 25 17.18
0.01  10 14 33.498  +38 20 11.10   10 14 35.442  +38 19 36.47
0.01  10 14 27.881  +10 46 34.78   10 14 29.396  +10 46 58.02
0.01  10 14 27.478  +02 57 39.67   10 14 27.999  +02 57 41.85
0.01  10 14 20.843  +40 46 38.65   10 14 21.718  +40 46 42.77
0.01  10 14 15.181  +10 51 06.44   10 14 17.036  +10 51 05.15
0.01  10 14 04.385  +06 14 30.34   10 14 04.578  +06 14 44.19
0.01  10 14 03.086  +20 17 28.98   10 14 04.853  +20 17 02.15
0.01  10 14 01.050  +33 57 19.38   10 14 01.716  +33 57 14.57
0.01  10 13 58.801  -01 57 08.06   10 13 59.568  -01 56 42.56
0.01  10 13 58.391  +27 45 38.89   10 13 59.896  +27 45 38.68
0.01  10 13 57.854  +08 00 32.52   10 13 58.542  +08 00 33.50
0.01  10 13 53.421  +24 49 16.37   10 13 55.270  +24 48 29.18
0.01  10 13 47.812  +60 05 36.82   10 13 48.999  +60 06 02.22
0.01  10 13 47.074  +13 24 53.98   10 13 47.546  +13 24 50.15
0.01  10 13 46.586  +54 47 43.82   10 13 47.317  +54 47 37.36
0.01  10 13 38.232  +17 01 00.03   10 13 39.193  +17 00 52.82
0.01  10 13 33.196  +11 11 49.02   10 13 35.009  +11 11 46.31
0.01  10 13 32.816  +45 00 07.93   10 13 32.842  +45 00 27.13
0.01  10 13 32.377  +56 53 51.15   10 13 34.868  +56 53 39.69
0.01  10 13 27.583  +29 35 43.66   10 13 30.354  +29 35 14.65
0.01  10 13 23.685  +04 07 34.48   10 13 26.980  +04 07 27.31
0.01  10 13 22.003  +43 53 03.65   10 13 23.420  +43 53 08.23
0.01  10 13 08.090  +14 40 34.77   10 13 09.040  +14 40 35.43
0.01  10 13 05.900  +44 39 32.33   10 13 06.640  +44 39 36.05
0.01  10 13 03.759  +17 04 43.41   10 13 04.631  +17 04 44.22
0.01  10 12 59.162  +51 50 38.45   10 13 02.313  +51 50 29.63
0.01  10 12 57.789  +33 28 30.81   10 13 00.539  +33 27 54.09
0.01  10 12 52.913  +59 26 25.87   10 12 54.979  +59 26 17.07
0.01  10 12 49.959  +28 24 23.96   10 12 51.091  +28 25 05.11
0.01  10 12 49.796  +14 37 13.30   10 12 51.523  +14 37 33.55
0.01  10 12 46.435  +02 51 40.03   10 12 46.717  +02 51 58.51
0.01  10 12 43.839  +22 19 23.02   10 12 45.668  +22 19 47.44
0.01  10 12 40.472  +23 33 10.68   10 12 41.449  +23 33 18.95
0.01  10 12 35.065  +35 52 32.45   10 12 36.911  +35 53 18.05
0.01  10 12 33.728  +56 20 47.16   10 12 36.590  +56 20 15.08
0.01  10 12 32.161  -01 13 46.86   10 12 32.980  -01 13 29.07
0.01  10 12 18.673  +52 16 25.38   10 12 19.427  +52 15 50.03
0.01  10 12 06.736  +04 34 48.50   10 12 09.768  +04 34 50.16
0.01  10 11 26.204  +05 03 03.61   10 11 29.069  +05 02 47.60
0.01  10 11 24.230  +57 36 42.99   10 11 28.351  +57 36 31.19
0.01  10 11 09.625  +42 45 52.23   10 11 12.162  +42 45 44.48
0.01  10 11 08.752  +47 06 57.11   10 11 09.051  +47 06 41.21
0.01  10 11 00.720  +00 35 08.14   10 11 00.819  +00 35 24.92
0.01  10 10 48.082  +05 26 27.52   10 10 48.619  +05 26 11.76
0.01  10 10 40.157  -06 47 27.32   10 10 40.371  -06 47 14.81
0.01  10 10 39.502  +63 35 08.87   10 10 41.328  +63 34 32.57
0.01  10 10 39.249  +26 57 19.30   10 10 41.738  +26 57 18.96
0.01  10 10 34.145  +05 01 42.56   10 10 34.620  +05 01 49.91
0.01  10 10 26.857  +25 38 17.73   10 10 28.375  +25 38 18.46
0.01  10 10 10.825  +40 58 42.61   10 10 11.461  +40 58 52.09
0.01  10 10 10.490  -02 04 16.34   10 10 11.481  -02 04 21.23
0.01  10 10 08.595  +11 36 17.03   10 10 09.294  +11 36 23.31
0.01  10 10 05.891  +42 31 58.34   10 10 08.166  +42 31 22.06
0.01  10 10 05.533  +58 30 24.92   10 10 06.071  +58 30 18.60
0.01  10 09 54.373  +20 09 42.73   10 09 54.927  +20 09 36.04
0.01  10 09 46.089  +01 13 34.84   10 09 48.620  +01 14 07.46
0.01  10 09 43.256  +22 04 58.16   10 09 45.597  +22 04 34.55
0.01  10 09 41.709  +09 53 33.00   10 09 43.285  +09 54 14.55
0.01  10 09 39.420  +23 50 56.49   10 09 40.430  +23 50 46.99
0.01  10 09 37.168  -03 33 06.55   10 09 37.168  -03 33 19.21
0.01  10 09 34.804  +63 35 27.04   10 09 37.951  +63 35 24.68
0.01  10 09 23.949  +24 59 37.80   10 09 24.769  +24 59 53.74
0.01  10 09 18.392  +34 36 55.34   10 09 20.487  +34 36 21.39
0.01  10 09 16.471  +33 35 53.27   10 09 18.766  +33 36 39.10
0.01  10 09 15.408  +25 24 55.55   10 09 18.503  +25 24 58.69
0.01  10 09 15.186  +03 17 09.84   10 09 15.435  +03 17 02.54
0.01  10 09 11.681  +13 12 57.87   10 09 13.314  +13 12 58.39
0.01  10 08 59.498  +21 06 12.74   10 09 03.272  +21 06 24.15
0.01  10 08 58.587  +52 04 26.37   10 09 00.845  +52 04 43.80
0.01  10 08 57.475  +35 53 23.11   10 08 58.373  +35 53 34.82
0.01  10 08 56.092  +23 56 04.70   10 08 59.823  +23 56 04.20
0.01  10 08 55.229  +13 16 15.40   10 08 56.092  +13 16 38.91
0.01  10 08 54.905  -01 37 09.49   10 08 56.777  -01 37 25.18
0.01  10 08 53.833  +57 08 34.62   10 08 53.852  +57 08 48.91
0.01  10 08 46.515  +37 24 02.28   10 08 50.643  +37 23 49.29
0.01  10 08 44.823  +46 39 51.54   10 08 45.728  +46 39 55.00
0.01  10 08 43.837  +23 03 12.54   10 08 45.955  +23 03 56.04
0.01  10 08 40.676  +35 55 43.29   10 08 40.974  +35 55 21.51
0.01  10 08 38.076  +32 51 04.82   10 08 38.339  +32 51 17.37
0.01  10 08 37.922  +17 00 07.46   10 08 39.188  +17 00 41.11
0.01  10 08 37.545  -00 03 50.54   10 08 39.725  -00 03 14.34
0.01  10 08 36.204  +18 32 44.69   10 08 37.447  +18 32 47.48
0.01  10 08 31.952  +24 01 33.77   10 08 32.657  +24 01 19.68
0.01  10 08 26.943  +16 48 04.57   10 08 28.411  +16 48 32.80
0.01  10 08 24.316  +22 40 00.84   10 08 25.195  +22 40 13.93
0.01  10 08 23.503  +19 59 10.00   10 08 24.061  +19 59 21.66
0.01  10 08 22.831  +23 55 17.67   10 08 23.785  +23 54 54.74
0.01  10 08 21.238  +13 20 01.18   10 08 22.104  +13 20 00.47
0.01  10 08 21.205  +24 28 03.32   10 08 22.149  +24 28 02.20
0.01  10 08 19.540  +33 31 59.65   10 08 22.903  +33 32 00.91
0.01  10 08 11.724  +22 32 18.62   10 08 12.153  +22 32 22.07
0.01  10 08 03.292  +35 23 58.70   10 08 06.304  +35 23 28.78
0.01  10 08 00.400  +48 46 01.92   10 08 01.180  +48 45 51.18
0.01  10 07 55.289  +14 47 49.27   10 07 57.698  +14 47 06.14
0.01  10 07 44.175  +22 40 03.27   10 07 45.748  +22 40 53.71
0.01  10 07 43.427  +08 49 02.41   10 07 44.243  +08 49 23.39
0.01  10 07 43.365  +24 24 57.32   10 07 43.453  +24 24 48.51
0.01  10 07 42.542  +45 16 07.13   10 07 43.201  +45 16 07.70
0.01  10 07 39.719  +32 08 45.52   10 07 42.630  +32 09 17.58
0.01  10 07 32.785  +40 04 55.93   10 07 33.051  +40 04 48.86
0.01  10 07 29.943  +33 53 38.48   10 07 30.897  +33 53 44.42
0.01  10 07 24.297  +25 50 52.34   10 07 25.409  +25 50 52.22
0.01  10 07 21.107  +09 35 25.16   10 07 24.120  +09 35 35.01
0.01  10 07 20.078  +04 04 15.65   10 07 20.665  +04 04 45.38
0.01  10 07 14.668  +33 24 32.34   10 07 17.845  +33 24 55.92
0.01  10 07 11.626  +24 06 25.08   10 07 13.308  +24 05 48.29
0.01  10 07 06.787  -02 28 13.44   10 07 07.105  -02 27 31.34
0.01  10 07 06.544  +01 03 44.78   10 07 08.101  +01 03 03.39
0.01  10 07 05.597  +57 44 56.39   10 07 10.550  +57 45 07.58
0.01  10 07 04.118  +34 12 27.38   10 07 04.718  +34 12 07.73
0.01  10 06 51.234  +04 30 28.86   10 06 51.584  +04 30 33.71
0.01  10 06 45.860  +35 54 35.75   10 06 49.542  +35 55 07.83
0.01  10 06 43.283  -07 19 56.03   10 06 44.077  -07 19 59.36
0.01  10 06 39.736  -00 28 15.44   10 06 42.257  -00 27 47.48
0.01  10 06 32.127  +03 14 03.85   10 06 35.775  +03 13 57.90
0.01  10 06 31.838  +61 08 58.80   10 06 34.612  +61 09 41.53
0.01  10 06 25.406  +08 58 51.01   10 06 25.497  +08 58 07.18
0.01  10 06 25.143  +42 36 53.10   10 06 28.091  +42 36 23.04
0.01  10 06 19.258  +54 07 10.77   10 06 21.153  +54 07 49.46
0.01  10 06 17.180  +25 14 48.24   10 06 21.170  +25 14 42.19
0.01  10 06 15.350  +34 49 07.35   10 06 16.164  +34 48 50.86
0.01  10 06 13.642  +26 14 43.98   10 06 14.478  +26 14 19.61
0.01  10 06 10.488  +46 24 10.61   10 06 14.541  +46 23 36.26
0.01  10 05 58.096  +13 22 05.63   10 05 59.066  +13 21 43.13
0.01  10 05 56.604  -01 37 39.73   10 05 57.620  -01 37 38.08
0.01  10 05 51.591  +56 13 03.89   10 05 54.378  +56 13 49.44
0.01  10 05 43.198  +20 30 21.43   10 05 44.159  +20 29 34.07
0.01  10 05 42.864  +41 34 24.67   10 05 44.225  +41 34 36.69
0.01  10 05 42.844  +34 35 56.71   10 05 43.107  +34 36 07.91
0.01  10 05 38.628  +44 16 02.83   10 05 42.992  +44 16 19.20
0.01  10 05 36.792  -04 37 46.88   10 05 37.445  -04 37 49.33
0.01  10 05 27.452  +29 53 51.70   10 05 27.776  +29 53 45.96
0.01  10 05 26.009  +50 58 42.05   10 05 28.966  +50 58 27.61
0.01  10 05 21.436  +55 32 50.26   10 05 22.698  +55 32 47.60
0.01  10 05 12.925  +27 41 58.31   10 05 15.610  +27 41 49.52
0.01  10 05 06.260  +27 09 56.65   10 05 06.984  +27 10 28.86
0.01  10 04 59.106  +18 53 38.29   10 04 59.417  +18 53 22.72
0.01  10 04 52.641  +10 02 11.62   10 04 53.116  +10 02 19.08
0.01  10 04 52.015  +12 35 41.35   10 04 54.827  +12 35 36.31
0.01  10 04 42.005  +18 51 34.87   10 04 44.323  +18 51 36.39
0.01  10 04 41.707  +55 19 26.46   10 04 42.330  +55 19 37.55
0.01  10 04 26.649  -05 20 19.77   10 04 29.924  -05 20 20.89
0.01  10 04 24.249  +24 48 25.67   10 04 24.334  +24 48 16.84
0.01  10 04 22.823  +11 10 13.23   10 04 23.223  +11 09 43.50
0.01  10 04 21.472  +36 35 41.37   10 04 22.141  +36 35 28.87
0.01  10 04 17.492  +22 21 06.74   10 04 20.000  +22 21 30.63
0.01  10 04 11.109  +10 18 59.26   10 04 12.243  +10 18 27.75
0.01  10 03 40.779  +32 16 23.19   10 03 44.822  +32 16 31.01
0.01  10 03 32.239  +58 43 03.06   10 03 37.373  +58 43 16.07
0.01  10 03 22.889  +11 23 37.25   10 03 24.708  +11 24 13.01
0.01  10 03 13.647  +24 35 45.70   10 03 13.781  +24 35 34.16
0.01  10 03 12.342  -05 07 59.40   10 03 13.047  -05 08 12.53
0.01  10 03 07.418  -07 00 18.84   10 03 08.637  -07 00 17.12
0.01  10 03 03.457  +46 59 42.59   10 03 03.755  +46 59 29.45
0.01  10 03 03.441  +64 09 54.40   10 03 05.788  +64 09 22.02
0.01  10 03 03.254  +60 00 48.37   10 03 08.204  +60 01 15.69
0.01  10 03 02.277  +01 02 16.89   10 03 03.565  +01 02 00.20
0.01  10 02 58.553  +56 32 42.65   10 03 00.225  +56 32 36.55
0.01  10 02 58.490  +11 30 43.91   10 02 58.553  +11 30 36.22
0.01  10 02 52.100  +13 04 14.02   10 02 55.146  +13 03 46.04
0.01  10 02 50.858  +02 42 50.14   10 02 51.556  +02 42 46.55
0.01  10 02 45.973  -07 52 52.19   10 02 47.061  -07 53 22.83
0.01  10 02 43.226  +55 06 31.71   10 02 43.753  +55 06 21.34
0.01  10 02 33.636  +15 10 47.48   10 02 35.974  +15 10 22.69
0.01  10 02 23.542  +19 57 14.72   10 02 24.738  +19 57 30.47
0.01  10 02 11.729  +08 42 34.06   10 02 12.100  +08 42 17.29
0.01  10 02 11.323  +11 41 37.59   10 02 13.844  +11 41 19.87
0.01  10 02 04.608  +18 38 31.10   10 02 05.729  +18 38 12.71
0.01  10 01 57.376  +10 15 40.98   10 01 57.746  +10 15 49.59
0.01  10 01 32.118  +36 56 05.86   10 01 32.731  +36 55 56.70
0.01  10 01 31.443  +43 57 19.69   10 01 33.272  +43 58 07.99
0.01  10 01 29.256  +13 08 48.08   10 01 29.915  +13 09 08.86
0.01  10 01 27.755  +19 53 07.08   10 01 30.400  +19 52 41.20
0.01  10 01 14.896  +02 02 09.58   10 01 14.942  +02 02 21.48
0.01  10 01 10.198  +22 34 19.73   10 01 11.484  +22 35 03.74
0.01  10 01 05.081  +63 23 38.05   10 01 05.966  +63 23 21.60
0.01  10 01 03.976  +46 40 40.56   10 01 04.517  +46 40 51.34
0.01  10 01 02.560  +59 51 49.24   10 01 03.127  +59 51 33.38
0.01  10 00 55.589  +15 47 18.60   10 00 55.789  +15 47 28.34
0.01  10 00 54.691  +09 12 23.89   10 00 55.593  +09 12 50.35
0.01  10 00 49.895  +16 04 32.52   10 00 50.114  +16 04 20.93
0.01  10 00 49.082  -02 28 43.89   10 00 49.721  -02 28 42.29
0.01  10 00 48.911  +38 53 09.79   10 00 49.383  +38 52 53.66
0.01  10 00 37.220  +12 31 21.97   10 00 38.731  +12 31 56.77
0.01  10 00 34.063  +32 46 26.86   10 00 34.509  +32 46 17.84
0.01  10 00 26.611  +01 35 27.67   10 00 28.975  +01 35 00.43
0.01  10 00 21.539  +43 20 50.13   10 00 23.034  +43 20 39.20
0.01  10 00 19.719  +09 17 48.01   10 00 20.936  +09 17 04.57
0.01  10 00 09.691  +17 35 16.78   10 00 12.759  +17 35 22.85
0.01  10 00 03.484  +09 15 59.89   10 00 06.674  +09 16 02.49
0.01  10 00 01.612  +00 00 01.96   10 00 03.111  -00 00 24.25
0.01  10 00 00.127  +41 46 23.91   10 00 00.403  +41 46 55.01
0.01  09 59 56.445  +05 28 46.86   09 59 57.724  +05 28 16.37
0.01  09 59 42.463  +11 18 18.21   09 59 42.863  +11 18 15.35
0.01  09 59 41.427  +43 39 43.02   09 59 43.076  +43 40 36.89
0.01  09 59 37.230  +04 48 23.22   09 59 37.820  +04 48 25.02
0.01  09 59 32.742  +14 05 59.62   09 59 35.548  +14 05 53.91
0.01  09 59 07.970  +14 19 23.15   09 59 11.592  +14 19 31.36
0.01  09 59 05.980  +21 50 15.90   09 59 06.688  +21 50 43.44
0.01  09 59 05.144  +58 15 40.91   09 59 06.271  +58 15 42.58
0.01  09 58 58.298  +60 00 08.34   09 58 59.206  +59 59 31.46
0.01  09 58 54.666  +32 04 11.75   09 58 55.833  +32 04 59.42
0.01  09 58 43.515  +63 59 25.25   09 58 45.053  +63 59 25.55
0.01  09 58 41.952  +03 32 35.61   09 58 42.637  +03 32 37.85
0.01  09 58 33.887  +60 09 43.40   09 58 35.827  +60 10 30.66
0.01  09 58 31.110  +17 09 14.19   09 58 32.723  +17 08 28.86
0.01  09 58 19.019  +49 39 24.76   09 58 20.891  +49 38 59.39
0.01  09 58 14.891  +06 16 09.44   09 58 15.343  +06 15 46.33
0.01  09 58 09.721  +44 58 22.68   09 58 13.291  +44 58 20.44
0.01  09 57 57.859  +60 59 12.92   09 57 58.702  +60 59 16.61
0.01  09 57 57.584  +02 30 58.61   09 57 58.705  +02 30 18.12
0.01  09 57 54.273  +24 54 03.33   09 57 56.004  +24 53 18.28
0.01  09 57 53.886  +24 09 22.34   09 57 55.794  +24 09 43.56
0.01  09 57 49.089  +49 07 03.59   09 57 50.997  +49 06 09.55
0.01  09 57 43.358  +52 42 23.82   09 57 44.014  +52 41 43.06
0.01  09 57 31.539  -07 24 32.79   09 57 32.707  -07 24 57.46
0.01  09 57 22.107  +42 17 43.87   09 57 22.530  +42 17 30.16
0.01  09 57 17.891  +22 21 32.07   09 57 20.970  +22 21 50.62
0.01  09 57 10.426  +05 57 15.06   09 57 10.819  +05 57 07.98
0.01  09 57 09.878  +33 18 29.08   09 57 10.354  +33 18 32.47
0.01  09 57 08.865  +38 07 03.77   09 57 12.934  +38 06 46.86
0.01  09 57 07.220  +24 33 16.10   09 57 08.108  +24 33 28.00
0.01  09 57 06.161  -05 07 08.19   09 57 07.151  -05 07 13.63
0.01  09 57 03.997  +19 54 18.30   09 57 04.597  +19 54 36.30
0.01  09 56 54.414  -06 03 11.10   09 56 54.981  -06 03 21.06
0.01  09 56 51.135  +09 55 37.87   09 56 52.843  +09 55 17.85
0.01  09 56 48.136  +62 58 35.26   09 56 50.503  +62 58 42.17
0.01  09 56 47.014  +27 20 07.60   09 56 48.113  +27 19 32.72
0.01  09 56 42.893  +02 37 13.18   09 56 43.159  +02 37 06.32
0.01  09 56 35.907  -02 36 54.24   09 56 37.579  -02 37 44.35
0.01  09 56 29.471  +12 10 31.75   09 56 31.468  +12 11 21.02
0.01  09 56 26.950  -06 49 23.29   09 56 30.042  -06 49 30.77
0.01  09 56 26.904  +52 10 52.02   09 56 28.524  +52 10 53.23
0.01  09 56 23.655  +01 49 56.52   09 56 24.819  +01 49 28.61
0.01  09 56 19.501  +34 59 06.97   09 56 19.859  +34 58 58.07
0.01  09 56 18.295  +36 55 32.02   09 56 22.340  +36 55 59.99
0.01  09 56 16.528  +27 19 21.87   09 56 19.855  +27 19 44.42
0.01  09 56 14.095  +05 03 17.30   09 56 16.836  +05 03 47.42
0.01  09 56 09.436  +51 09 54.45   09 56 11.436  +51 10 07.48
0.01  09 56 01.883  +26 55 47.89   09 56 04.896  +26 56 06.93
0.01  09 56 00.020  +15 59 35.07   09 56 00.191  +15 59 25.40
0.01  09 55 45.352  +01 17 31.13   09 55 47.644  +01 17 29.42
0.01  09 55 41.376  +40 51 18.31   09 55 42.421  +40 51 24.17
0.01  09 55 30.003  +57 04 34.11   09 55 30.206  +57 03 54.85
0.01  09 55 28.462  +03 59 02.14   09 55 29.170  +03 59 45.50
0.01  09 55 18.049  +04 16 12.11   09 55 19.452  +04 15 27.72
0.01  09 55 15.669  +01 13 08.37   09 55 18.961  +01 13 37.89
0.01  09 55 07.587  +23 19 14.72   09 55 09.696  +23 18 38.21
0.01  09 55 04.457  +56 05 28.43   09 55 05.529  +56 04 46.23
0.01  09 55 00.263  +10 17 17.45   09 55 01.670  +10 17 12.09
0.01  09 54 59.119  -03 54 45.14   09 54 59.336  -03 53 53.23
0.01  09 54 57.116  +39 35 34.24   09 54 57.827  +39 35 40.19
0.01  09 54 48.021  +35 29 50.77   09 54 52.674  +35 29 46.27
0.01  09 54 47.044  +39 34 36.32   09 54 47.717  +39 34 39.32
0.01  09 54 39.183  +07 33 31.15   09 54 40.133  +07 33 00.37
0.01  09 54 35.848  +24 31 39.75   09 54 36.537  +24 31 34.02
0.01  09 54 34.344  +63 33 23.97   09 54 34.780  +63 33 09.61
0.01  09 54 27.901  +39 26 32.77   09 54 28.564  +39 26 29.54
0.01  09 54 27.587  +45 13 44.24   09 54 30.078  +45 14 18.83
0.01  09 54 27.514  +30 19 57.31   09 54 27.833  +30 19 13.20
0.01  09 54 26.574  -01 42 28.61   09 54 28.501  -01 42 55.53
0.01  09 54 18.400  +50 10 18.18   09 54 18.758  +50 10 09.96
0.01  09 54 09.584  +32 27 21.17   09 54 10.804  +32 26 53.04
0.01  09 54 07.729  +60 55 12.22   09 54 12.070  +60 54 29.46
0.01  09 54 05.637  +34 57 46.97   09 54 06.955  +34 56 55.54
0.01  09 54 04.722  -06 13 08.41   09 54 05.440  -06 13 16.95
0.01  09 54 04.116  +30 59 56.00   09 54 08.388  +31 00 11.74
0.01  09 53 54.556  +57 14 48.35   09 53 57.602  +57 14 35.14
0.01  09 53 53.438  +21 02 11.36   09 53 56.634  +21 02 12.72
0.01  09 53 50.317  +30 21 39.31   09 53 51.782  +30 21 32.96
0.01  09 53 49.458  +18 08 57.57   09 53 51.890  +18 09 02.42
0.01  09 53 44.478  +13 44 32.72   09 53 48.245  +13 44 18.71
0.01  09 53 44.366  +04 46 57.90   09 53 45.691  +04 46 33.77
0.01  09 53 37.567  +15 23 34.27   09 53 40.262  +15 23 58.62
0.01  09 53 34.803  +46 25 22.22   09 53 35.291  +46 25 09.07
0.01  09 53 18.430  -06 44 08.37   09 53 20.368  -06 44 02.81
0.01  09 53 14.719  -00 51 58.69   09 53 18.191  -00 52 07.40
0.01  09 53 07.090  +06 15 45.53   09 53 08.650  +06 15 28.62
0.01  09 53 05.798  +12 26 08.50   09 53 08.926  +12 25 55.95
0.01  09 53 04.224  -06 14 06.99   09 53 04.978  -06 14 27.59
0.01  09 53 00.585  +49 25 51.14   09 53 05.008  +49 25 45.87
0.01  09 52 55.645  +19 41 35.03   09 52 56.854  +19 41 25.47
0.01  09 52 52.901  +50 53 38.81   09 52 55.254  +50 53 07.83
0.01  09 52 52.494  -07 34 53.37   09 52 52.560  -07 35 00.62
0.01  09 52 47.062  +02 23 34.57   09 52 47.452  +02 23 30.23
0.01  09 52 45.652  +01 05 55.27   09 52 47.098  +01 05 49.89
0.01  09 52 41.911  +41 32 30.87   09 52 45.957  +41 32 21.06
0.01  09 52 34.600  +15 37 41.81   09 52 35.200  +15 37 38.46
0.01  09 52 26.873  +24 33 15.11   09 52 28.781  +24 33 12.05
0.01  09 52 22.637  +19 23 32.54   09 52 23.083  +19 24 22.42
0.01  09 52 07.943  +07 39 11.24   09 52 08.467  +07 39 08.18
0.01  09 52 04.602  +17 02 09.72   09 52 04.756  +17 02 00.36
0.01  09 52 01.815  +29 18 49.65   09 52 02.061  +29 18 57.43
0.01  09 51 58.383  +20 59 29.35   09 51 58.402  +20 59 17.84
0.01  09 51 57.419  +16 02 02.82   09 51 59.546  +16 02 07.26
0.01  09 51 44.669  +17 35 42.03   09 51 45.695  +17 36 22.91
0.01  09 51 40.862  +34 10 58.49   09 51 41.429  +34 11 17.25
0.01  09 51 40.859  +17 34 42.40   09 51 42.623  +17 34 00.81
0.01  09 51 30.555  +56 09 22.93   09 51 35.131  +56 09 56.97
0.01  09 51 25.185  +09 44 17.11   09 51 26.555  +09 44 21.09
0.01  09 51 23.126  +27 04 04.28   09 51 26.286  +27 04 34.56
0.01  09 51 04.878  +14 41 53.15   09 51 05.255  +14 41 01.07
0.01  09 50 58.121  -01 15 19.20   09 51 01.301  -01 15 20.76
0.01  09 50 53.321  +16 54 07.47   09 50 55.429  +16 54 37.32
0.01  09 50 49.393  +57 56 29.81   09 50 50.560  +57 56 15.26
0.01  09 50 48.420  +58 00 09.51   09 50 51.026  +58 00 36.17
0.01  09 50 46.600  -07 29 33.04   09 50 47.895  -07 28 46.50
0.01  09 50 45.823  +49 45 04.22   09 50 47.856  +49 44 33.04
0.01  09 50 39.315  -05 07 58.41   09 50 40.171  -05 07 59.37
0.01  09 50 34.883  +06 01 39.88   09 50 34.988  +06 01 49.08
0.01  09 50 34.093  -07 12 00.85   09 50 34.384  -07 12 13.91
0.01  09 50 30.725  +05 31 27.09   09 50 31.342  +05 31 43.32
0.01  09 50 30.542  +62 43 23.10   09 50 36.699  +62 43 58.45
0.01  09 50 30.309  +25 14 58.27   09 50 33.620  +25 15 28.31
0.01  09 50 16.002  +42 12 51.27   09 50 20.962  +42 13 05.80
0.01  09 50 15.995  +13 39 32.46   09 50 16.471  +13 39 36.96
0.01  09 50 12.018  -06 56 41.31   09 50 14.363  -06 56 36.13
0.01  09 50 05.996  +17 34 27.86   09 50 07.412  +17 34 07.62
0.01  09 50 05.589  +14 19 52.19   09 50 06.291  +14 19 42.97
0.01  09 50 02.881  +18 50 05.91   09 50 05.399  +18 50 37.56
0.01  09 50 00.072  +28 59 13.48   09 50 00.239  +28 59 02.92
0.01  09 49 43.532  +13 30 12.41   09 49 44.351  +13 30 11.97
0.01  09 49 41.024  +27 13 26.51   09 49 42.797  +27 13 14.27
0.01  09 49 40.483  +43 32 51.14   09 49 40.837  +43 31 59.65
0.01  09 49 38.184  +05 48 17.28   09 49 38.306  +05 47 46.01
0.01  09 49 31.936  +01 10 02.72   09 49 35.434  +01 10 18.14
0.01  09 49 27.913  +40 38 47.79   09 49 27.982  +40 38 38.63
0.01  09 49 22.274  +44 57 00.80   09 49 24.205  +44 56 10.47
0.01  09 49 14.697  +21 52 47.65   09 49 16.422  +21 52 26.87
0.01  09 49 13.025  +28 41 00.33   09 49 14.930  +28 41 11.91
0.01  09 49 11.252  +24 08 36.94   09 49 11.711  +24 08 46.78
0.01  09 49 04.537  +30 17 09.15   09 49 05.763  +30 17 00.59
0.01  09 49 01.557  +08 26 47.22   09 49 03.682  +08 26 06.77
0.01  09 48 57.974  +07 27 20.62   09 48 58.475  +07 27 20.99
0.01  09 48 54.958  +13 37 47.75   09 48 57.102  +13 37 18.71
0.01  09 48 51.909  +28 35 52.80   09 48 56.056  +28 35 47.68
0.01  09 48 49.853  -01 11 09.24   09 48 53.574  -01 11 22.45
0.01  09 48 46.289  +24 32 41.45   09 48 46.591  +24 32 46.53
0.01  09 48 40.276  +59 54 16.65   09 48 42.116  +59 54 51.71
0.01  09 48 37.736  +27 27 02.22   09 48 39.276  +27 26 25.23
0.01  09 48 34.592  +28 29 26.83   09 48 34.854  +28 29 35.72
0.01  09 48 34.414  +60 48 14.36   09 48 35.900  +60 49 03.57
0.01  09 48 29.077  -00 56 54.14   09 48 30.270  -00 56 45.34
0.01  09 48 12.613  +49 58 51.07   09 48 13.799  +49 59 02.99
0.01  09 48 08.567  +54 57 09.31   09 48 09.918  +54 56 36.37
0.01  09 48 01.479  +45 49 30.06   09 48 06.377  +45 49 05.68
0.01  09 47 57.089  +57 08 11.05   09 48 01.518  +57 08 43.88
0.01  09 47 51.424  +02 13 21.97   09 47 53.542  +02 13 41.58
0.01  09 47 44.781  +46 50 26.60   09 47 46.296  +46 50 57.56
0.01  09 47 34.474  +26 44 25.87   09 47 35.825  +26 44 48.19
0.01  09 47 21.599  +34 32 44.50   09 47 24.412  +34 32 43.98
0.01  09 47 19.694  +52 59 53.95   09 47 23.340  +53 00 25.65
0.01  09 47 02.407  +08 33 44.44   09 47 04.194  +08 34 29.63
0.01  09 47 01.538  +12 44 28.83   09 47 01.692  +12 44 15.19
0.01  09 47 00.197  +16 14 49.00   09 47 00.600  +16 14 56.16
0.01  09 46 59.912  +20 39 17.09   09 47 01.158  +20 39 39.47
0.01  09 46 51.050  -05 06 24.04   09 46 51.526  -05 06 15.95
0.01  09 46 49.985  +13 55 26.36   09 46 50.290  +13 55 34.96
0.01  09 46 44.034  +42 45 03.87   09 46 44.995  +42 45 13.52
0.01  09 46 29.819  +28 52 26.14   09 46 30.314  +28 52 30.75
0.01  09 46 25.150  +29 01 14.61   09 46 25.252  +29 01 24.10
0.01  09 46 15.584  +17 43 04.58   09 46 17.678  +17 43 53.48
0.01  09 46 15.095  +43 38 36.88   09 46 16.934  +43 38 44.36
0.01  09 46 12.462  +33 44 58.06   09 46 13.652  +33 45 42.10
0.01  09 46 09.840  +05 17 32.85   09 46 10.403  +05 17 31.84
0.01  09 46 08.253  +40 11 42.65   09 46 10.554  +40 11 06.99
0.01  09 46 05.532  +12 35 35.58   09 46 06.833  +12 36 09.47
0.01  09 45 59.647  +32 08 53.54   09 46 02.247  +32 08 52.97
0.01  09 45 56.926  +06 56 24.54   09 45 59.162  +06 55 56.60
0.01  09 45 53.296  +13 51 37.14   09 45 56.217  +13 52 13.83
0.01  09 45 52.159  +57 30 18.60   09 45 58.526  +57 30 08.59
0.01  09 45 45.831  +19 24 37.12   09 45 46.611  +19 25 08.74
0.01  09 45 43.222  +04 35 29.51   09 45 45.946  +04 35 25.94
0.01  09 45 40.969  +29 59 34.46   09 45 44.140  +29 59 46.31
0.01  09 45 40.494  +08 37 21.67   09 45 41.563  +08 37 19.37
0.01  09 45 38.278  +44 52 58.43   09 45 38.369  +44 52 49.28
0.01  09 45 37.796  +35 35 01.69   09 45 38.101  +35 34 55.00
0.01  09 45 33.124  +57 38 28.16   09 45 38.451  +57 38 32.04
0.01  09 45 29.619  +54 47 00.76   09 45 34.625  +54 46 59.11
0.01  09 45 27.304  +45 57 24.84   09 45 29.226  +45 57 23.90
0.01  09 45 24.560  +42 54 42.00   09 45 24.947  +42 54 34.70
0.01  09 45 22.016  +30 40 04.31   09 45 22.688  +30 39 43.19
0.01  09 45 18.226  +09 43 43.98   09 45 21.469  +09 43 32.33
0.01  09 45 10.030  +50 10 46.01   09 45 10.919  +50 10 24.79
0.01  09 45 03.021  +22 41 13.60   09 45 06.106  +22 41 18.70
0.01  09 44 54.661  -06 48 56.55   09 44 55.388  -06 48 55.66
0.01  09 44 54.339  +27 25 03.09   09 44 56.077  +27 25 20.40
0.01  09 44 51.448  +23 30 37.76   09 44 54.388  +23 30 33.63
0.01  09 44 50.412  +23 09 50.48   09 44 51.205  +23 09 54.19
0.01  09 44 47.510  +34 18 22.08   09 44 48.723  +34 18 33.52
0.01  09 44 44.130  +15 14 05.30   09 44 44.314  +15 14 12.77
0.01  09 44 35.039  +38 48 33.83   09 44 36.344  +38 49 04.27
0.01  09 44 33.629  +27 10 34.12   09 44 37.507  +27 10 49.23
0.01  09 44 33.022  -00 44 44.64   09 44 34.458  -00 44 29.45
0.01  09 44 29.652  +03 21 15.78   09 44 31.741  +03 21 34.69
0.01  09 44 27.226  +42 26 03.30   09 44 29.737  +42 25 27.69
0.01  09 44 24.334  +38 34 19.38   09 44 24.918  +38 34 25.41
0.01  09 44 23.259  +21 20 59.81   09 44 24.538  +21 21 30.68
0.01  09 44 16.640  -02 35 16.13   09 44 16.994  -02 34 49.57
0.01  09 44 11.493  +31 15 18.69   09 44 12.640  +31 15 20.42
0.01  09 43 53.231  +59 22 15.17   09 43 54.756  +59 23 09.14
0.01  09 43 42.294  +52 06 18.63   09 43 42.898  +52 06 14.94
0.01  09 43 40.508  -02 22 48.76   09 43 41.481  -02 23 41.77
0.01  09 43 24.499  +55 14 50.57   09 43 26.564  +55 15 28.52
0.01  09 43 22.656  +23 25 46.13   09 43 26.220  +23 26 02.35
0.01  09 43 13.316  +55 07 58.35   09 43 18.237  +55 08 12.98
0.01  09 43 13.109  +40 53 17.29   09 43 15.034  +40 52 27.46
0.01  09 43 08.995  +59 56 48.02   09 43 09.483  +59 56 36.34
0.01  09 43 03.690  +25 07 42.71   09 43 07.270  +25 07 44.96
0.01  09 43 02.916  +07 14 18.71   09 43 04.657  +07 14 35.46
0.01  09 43 02.798  +04 07 45.91   09 43 03.805  +04 07 44.88
0.01  09 43 01.726  +02 46 17.53   09 43 02.893  +02 45 48.11
0.01  09 42 48.976  +14 33 00.84   09 42 52.655  +14 32 52.13
0.01  09 42 48.881  +38 32 38.55   09 42 52.894  +38 32 55.55
0.01  09 42 34.456  +56 29 45.29   09 42 35.597  +56 29 45.18
0.01  09 42 33.892  -07 24 37.90   09 42 37.062  -07 24 22.22
0.01  09 42 27.978  +13 05 09.29   09 42 28.630  +13 05 14.98
0.01  09 42 20.598  +53 02 35.16   09 42 21.280  +53 02 20.45
0.01  09 42 06.962  -00 23 36.51   09 42 08.021  -00 23 39.05
0.01  09 42 02.979  +07 29 32.02   09 42 03.117  +07 29 22.34
0.01  09 42 00.740  +24 37 53.47   09 42 01.605  +24 37 49.59
0.01  09 41 55.976  -00 46 58.01   09 41 59.396  -00 47 07.09
0.01  09 41 51.203  +27 38 48.42   09 41 55.176  +27 39 04.56
0.01  09 41 48.465  +40 01 33.08   09 41 49.800  +40 01 21.97
0.01  09 41 45.295  +02 15 29.94   09 41 47.655  +02 16 02.56
0.01  09 41 45.042  +43 24 41.73   09 41 45.849  +43 24 25.76
0.01  09 41 43.452  -01 34 13.19   09 41 46.570  -01 34 08.42
0.01  09 41 42.902  +25 47 14.29   09 41 44.347  +25 46 43.70
0.01  09 41 42.879  +09 39 57.33   09 41 43.295  +09 39 41.48
0.01  09 41 38.915  +01 51 37.87   09 41 40.682  +01 51 58.55
0.01  09 41 34.617  +10 35 18.53   09 41 35.099  +10 35 08.94
0.01  09 41 31.873  +48 58 46.38   09 41 35.781  +48 59 17.45
0.01  09 41 31.279  +63 17 40.11   09 41 39.000  +63 17 39.64
0.01  09 41 25.227  +51 15 46.77   09 41 26.267  +51 15 45.30
0.01  09 41 25.119  +37 33 09.92   09 41 25.722  +37 33 24.67
0.01  09 41 22.159  +40 10 16.94   09 41 22.267  +40 11 02.61
0.01  09 41 11.199  +51 57 58.09   09 41 15.025  +51 58 12.43
0.01  09 41 08.891  +50 46 01.75   09 41 11.104  +50 45 59.06
0.01  09 40 57.137  +39 44 32.78   09 40 58.498  +39 44 21.10
0.01  09 40 56.206  +08 21 01.71   09 40 56.272  +08 20 40.35
0.01  09 40 45.282  +27 47 53.34   09 40 45.476  +27 47 43.16
0.01  09 40 43.331  +39 28 28.01   09 40 45.784  +39 28 40.42
0.01  09 40 27.660  -03 05 50.22   09 40 28.195  -03 05 50.76
0.01  09 40 20.533  +23 31 58.48   09 40 22.156  +23 32 48.76
0.01  09 40 16.245  +35 17 34.26   09 40 16.287  +35 18 24.35
0.01  09 40 11.084  -03 24 12.90   09 40 11.592  -03 24 37.11
0.01  09 40 07.835  +51 46 48.93   09 40 10.701  +51 45 58.34
0.01  09 40 04.865  +27 54 29.17   09 40 05.832  +27 54 32.72
0.01  09 40 00.862  +32 30 42.63   09 40 02.216  +32 30 55.01
0.01  09 39 53.105  +31 22 28.98   09 39 53.882  +31 22 51.29
0.01  09 39 41.506  +55 09 00.65   09 39 42.876  +55 08 59.85
0.01  09 39 41.479  -00 14 43.52   09 39 42.437  -00 14 37.23
0.01  09 39 31.411  +27 20 58.97   09 39 32.182  +27 20 35.32
0.01  09 39 29.549  +31 54 41.19   09 39 31.844  +31 53 59.30
0.01  09 39 27.116  +31 16 21.78   09 39 27.765  +31 16 34.82
0.01  09 39 24.657  +54 12 41.14   09 39 26.015  +54 13 04.02
0.01  09 39 21.304  +06 17 30.38   09 39 24.208  +06 17 21.26
0.01  09 39 18.687  +49 38 21.88   09 39 20.579  +49 37 46.47
0.01  09 39 16.314  +19 30 23.07   09 39 16.910  +19 30 23.50
0.01  09 39 15.520  +02 35 58.18   09 39 17.123  +02 36 25.52
0.01  09 39 13.438  +42 03 25.77   09 39 13.724  +42 03 32.06
0.01  09 39 06.550  -04 04 14.32   09 39 07.121  -04 04 20.15
0.01  09 39 03.446  +04 31 53.11   09 39 04.665  +04 31 32.57
0.01  09 38 59.984  +52 37 22.76   09 39 05.514  +52 37 43.86
0.01  09 38 51.420  +30 14 58.76   09 38 52.371  +30 15 02.86
0.01  09 38 47.466  -06 39 29.40   09 38 48.932  -06 39 33.83
0.01  09 38 39.903  +42 16 22.22   09 38 44.135  +42 16 27.45
0.01  09 38 37.644  +01 48 31.33   09 38 39.627  +01 48 13.61
0.01  09 38 36.792  +10 54 33.57   09 38 39.473  +10 53 56.32
0.01  09 38 35.949  -07 31 26.71   09 38 37.578  -07 31 23.05
0.01  09 38 35.772  +09 11 56.10   09 38 36.467  +09 12 14.82
0.01  09 38 30.887  +34 33 30.80   09 38 34.723  +34 33 29.51
0.01  09 38 28.599  +39 33 24.62   09 38 30.854  +39 33 49.52
0.01  09 38 19.576  +27 49 14.59   09 38 21.527  +27 49 25.98
0.01  09 38 13.157  +51 49 52.31   09 38 14.278  +51 49 48.50
0.01  09 38 12.429  +16 34 02.19   09 38 13.285  +16 34 16.64
0.01  09 38 03.990  +19 04 28.36   09 38 06.361  +19 04 01.80
0.01  09 37 41.716  +07 22 10.15   09 37 41.752  +07 21 59.29
0.01  09 37 40.264  +11 48 14.25   09 37 40.716  +11 48 23.61
0.01  09 37 28.746  +56 13 32.53   09 37 29.189  +56 13 39.89
0.01  09 37 21.360  +02 36 15.99   09 37 22.334  +02 36 25.70
0.01  09 37 15.544  +29 45 02.18   09 37 19.036  +29 45 27.19
0.01  09 36 59.388  -05 45 53.89   09 37 00.112  -05 45 24.66
0.01  09 36 47.555  +04 32 55.71   09 36 49.805  +04 32 56.45
0.01  09 36 43.323  +29 26 22.81   09 36 43.510  +29 27 13.73
0.01  09 36 41.539  +54 24 14.43   09 36 44.644  +54 24 39.36
0.01  09 36 25.570  +44 36 05.50   09 36 26.711  +44 36 07.14
0.01  09 36 23.921  +37 44 20.37   09 36 24.704  +37 44 22.89
0.01  09 36 18.688  +55 31 39.66   09 36 21.609  +55 32 06.62
0.01  09 36 12.826  +29 07 13.20   09 36 16.607  +29 06 52.35
0.01  09 36 01.860  +09 10 49.48   09 36 02.099  +09 10 39.41
0.01  09 36 01.129  +12 45 55.45   09 36 02.673  +12 46 06.83
0.01  09 35 51.546  +27 16 02.69   09 35 55.011  +27 15 57.50
0.01  09 35 43.890  +63 56 36.33   09 35 46.297  +63 56 35.10
0.01  09 35 41.841  +03 00 14.07   09 35 43.094  +02 59 23.17
0.01  09 35 36.097  +06 27 18.79   09 35 37.694  +06 28 10.25
0.01  09 35 29.111  +25 16 46.02   09 35 29.531  +25 16 34.30
0.01  09 35 27.482  +37 03 31.88   09 35 28.682  +37 03 36.83
0.01  09 35 26.626  +38 44 43.71   09 35 28.432  +38 45 00.97
0.01  09 35 22.318  -06 37 58.39   09 35 22.852  -06 38 08.88
0.01  09 35 20.698  +26 15 46.12   09 35 23.820  +26 15 13.18
0.01  09 35 19.482  +43 15 08.27   09 35 23.229  +43 15 37.76
0.01  09 35 14.456  +51 36 25.16   09 35 14.797  +51 36 32.54
0.01  09 35 07.807  -05 05 15.11   09 35 08.424  -05 05 18.73
0.01  09 35 03.926  +41 04 27.66   09 35 04.985  +41 03 39.27
0.01  09 35 02.401  -02 20 25.07   09 35 05.552  -02 20 22.62
0.01  09 34 59.588  +55 56 59.25   09 35 01.257  +55 57 42.42
0.01  09 34 54.825  -01 03 06.55   09 34 54.936  -01 02 57.71
0.01  09 34 46.664  -07 33 30.55   09 34 48.195  -07 34 10.17
0.01  09 34 38.681  +00 27 09.98   09 34 39.557  +00 27 52.94
0.01  09 34 15.617  +16 43 08.34   09 34 17.909  +16 43 27.21
0.01  09 34 12.224  +12 40 34.98   09 34 12.653  +12 40 40.60
0.01  09 34 07.827  +25 47 58.25   09 34 09.240  +25 48 24.83
0.01  09 34 07.306  +35 42 38.21   09 34 07.627  +35 42 48.61
0.01  09 34 06.159  +61 24 31.99   09 34 07.824  +61 24 28.40
0.01  09 34 03.926  +47 47 12.33   09 34 08.083  +47 47 08.44
0.01  09 33 59.438  +39 52 04.08   09 33 59.936  +39 51 59.30
0.01  09 33 58.939  +40 40 42.29   09 33 59.097  +40 40 25.07
0.01  09 33 35.701  +45 00 11.50   09 33 36.229  +45 00 20.01
0.01  09 33 35.613  -06 42 26.62   09 33 36.331  -06 42 20.41
0.01  09 33 35.052  +28 45 56.39   09 33 37.298  +28 45 32.24
0.01  09 33 29.630  +34 26 33.97   09 33 34.046  +34 26 27.06
0.01  09 33 27.191  -04 20 53.61   09 33 27.761  -04 21 03.08
0.01  09 33 26.302  +22 41 07.97   09 33 26.318  +22 40 58.79
0.01  09 33 18.614  +62 08 25.83   09 33 24.656  +62 08 14.35
0.01  09 33 14.499  +54 56 36.05   09 33 19.302  +54 56 56.30
0.01  09 33 10.867  -03 26 43.68   09 33 13.867  -03 26 33.59
0.01  09 33 07.424  +56 18 04.04   09 33 07.438  +56 17 57.91
0.01  09 32 44.806  +58 16 39.45   09 32 48.888  +58 16 16.00
0.01  09 32 42.787  -00 06 45.88   09 32 44.203  -00 07 11.63
0.01  09 32 40.928  +29 44 19.14   09 32 41.672  +29 44 47.95
0.01  09 32 37.751  +05 22 49.37   09 32 39.688  +05 23 08.30
0.01  09 32 30.273  +31 21 46.29   09 32 33.213  +31 21 46.15
0.01  09 32 20.060  +33 08 52.46   09 32 23.919  +33 08 41.66
0.01  09 32 13.513  +25 41 02.02   09 32 13.697  +25 41 08.85
0.01  09 31 59.104  +42 21 49.17   09 32 03.691  +42 21 50.14
0.01  09 31 52.413  +22 39 32.84   09 31 53.167  +22 39 34.32
0.01  09 31 50.852  +48 19 52.42   09 31 51.816  +48 19 51.40
0.01  09 31 50.701  +15 07 43.87   09 31 50.819  +15 07 37.79
0.01  09 31 50.255  -02 46 30.67   09 31 52.239  -02 46 57.88
0.01  09 31 49.432  +15 03 52.10   09 31 49.531  +15 04 02.20
0.01  09 31 49.200  +02 49 27.40   09 31 49.550  +02 49 56.07
0.01  09 31 42.112  +25 16 34.36   09 31 44.092  +25 16 53.30
0.01  09 31 28.493  +23 57 38.14   09 31 31.817  +23 57 48.37
0.01  09 31 28.227  +41 17 34.94   09 31 29.293  +41 17 38.67
0.01  09 31 22.519  -03 06 36.70   09 31 22.798  -03 06 27.96
0.01  09 31 19.897  +17 15 45.74   09 31 20.690  +17 16 31.84
0.01  09 31 18.844  +30 38 15.50   09 31 19.461  +30 37 28.38
0.01  09 31 12.100  +12 54 55.56   09 31 12.146  +12 55 31.37
0.01  09 31 06.186  +37 51 15.51   09 31 06.838  +37 51 22.57
0.01  09 31 04.766  +14 14 22.66   09 31 05.347  +14 14 16.49
0.01  09 31 02.675  +07 42 58.20   09 31 05.127  +07 42 49.94
0.01  09 31 00.671  -03 15 22.53   09 31 01.626  -03 15 15.20
0.01  09 30 51.721  +47 50 38.53   09 30 51.797  +47 50 26.55
0.01  09 30 47.794  -03 54 34.98   09 30 50.646  -03 54 37.05
0.01  09 30 46.122  +02 05 37.83   09 30 49.207  +02 05 54.00
0.01  09 30 42.764  -01 01 02.57   09 30 43.000  -01 00 51.67
0.01  09 30 34.011  +57 19 07.25   09 30 35.463  +57 19 15.86
0.01  09 30 33.640  +38 06 45.93   09 30 36.460  +38 07 12.33
0.01  09 30 32.549  +20 34 51.07   09 30 33.476  +20 34 50.37
0.01  09 30 27.369  +13 07 13.48   09 30 27.696  +13 07 34.58
0.01  09 30 23.172  +43 50 46.87   09 30 23.923  +43 49 53.16
0.01  09 30 16.520  -02 10 24.71   09 30 17.294  -02 10 50.75
0.01  09 30 14.330  +36 39 14.87   09 30 14.523  +36 39 06.21
0.01  09 30 11.874  +08 20 09.18   09 30 12.294  +08 20 21.20
0.01  09 30 05.432  +06 32 40.74   09 30 07.426  +06 32 48.00
0.01  09 29 53.105  +01 48 29.86   09 29 56.472  +01 48 44.61
0.01  09 29 46.014  -00 42 52.67   09 29 46.430  -00 42 43.73
0.01  09 29 39.421  +39 43 30.67   09 29 42.529  +39 43 07.36
0.01  09 29 33.710  +37 26 49.44   09 29 34.352  +37 27 17.29
0.01  09 29 29.310  +51 38 24.06   09 29 31.179  +51 39 05.15
0.01  09 29 21.104  +07 54 17.08   09 29 21.677  +07 54 32.04
0.01  09 29 15.320  +18 42 15.27   09 29 15.799  +18 42 25.70
0.01  09 29 08.803  +58 49 15.04   09 29 09.940  +58 49 23.33
0.01  09 28 59.567  +04 05 47.84   09 29 01.600  +04 05 40.49
0.01  09 28 59.026  +41 09 33.11   09 28 59.085  +41 09 25.59
0.01  09 28 50.565  +26 48 51.77   09 28 51.296  +26 48 59.24
0.01  09 28 48.011  -03 13 02.57   09 28 48.781  -03 13 22.22
0.01  09 28 45.824  -03 09 36.20   09 28 46.588  -03 09 30.53
0.01  09 28 44.932  +07 37 02.56   09 28 46.735  +07 37 07.10
0.01  09 28 38.664  +12 49 41.21   09 28 41.034  +12 49 40.25
0.01  09 28 35.303  +27 10 40.50   09 28 36.572  +27 11 03.12
0.01  09 28 33.520  +02 48 53.99   09 28 33.802  +02 49 11.86
0.01  09 28 28.192  +28 00 36.26   09 28 29.497  +28 01 25.97
0.01  09 28 24.019  +04 32 06.03   09 28 25.789  +04 31 46.58
0.01  09 28 14.088  +39 43 50.07   09 28 18.085  +39 43 21.66
0.01  09 28 12.328  +54 24 04.60   09 28 14.944  +54 23 21.40
0.01  09 28 04.308  +09 08 14.57   09 28 05.577  +09 08 04.98
0.01  09 28 02.456  +05 50 02.45   09 28 02.863  +05 50 56.84
0.01  09 27 58.437  +36 30 40.04   09 28 01.922  +36 31 11.90
0.01  09 27 51.988  +28 03 45.22   09 27 55.381  +28 04 01.64
0.01  09 27 40.254  +04 26 08.57   09 27 42.628  +04 26 46.92
0.01  09 27 39.769  +21 04 07.78   09 27 43.624  +21 03 56.12
0.01  09 27 39.513  -04 41 49.25   09 27 40.438  -04 41 45.89
0.01  09 27 33.615  +03 02 40.01   09 27 34.405  +03 02 59.23
0.01  09 27 29.756  +03 10 55.79   09 27 31.779  +03 10 43.05
0.01  09 27 19.275  -06 03 12.54   09 27 19.554  -06 03 01.50
0.01  09 27 18.308  +51 08 51.31   09 27 21.199  +51 08 15.48
0.01  09 27 09.122  +28 23 08.60   09 27 09.699  +28 22 28.82
0.01  09 27 05.604  +46 16 32.14   09 27 10.925  +46 16 33.64
0.01  09 26 58.214  +54 10 16.23   09 26 58.302  +54 11 12.56
0.01  09 26 56.893  -05 11 55.71   09 26 59.191  -05 11 41.34
0.01  09 26 55.644  +40 57 59.06   09 27 00.083  +40 58 05.22
0.01  09 26 53.739  +33 01 31.31   09 26 54.362  +33 01 24.32
0.01  09 26 47.838  +44 02 28.04   09 26 47.965  +44 02 18.40
0.01  09 26 45.254  +15 54 58.61   09 26 48.815  +15 54 51.04
0.01  09 26 36.815  +04 40 17.80   09 26 38.343  +04 39 37.14
0.01  09 26 24.360  +62 17 35.51   09 26 30.275  +62 17 37.77
0.01  09 26 21.600  +09 16 45.55   09 26 22.757  +09 16 38.39
0.01  09 26 20.013  +55 01 46.80   09 26 20.892  +55 02 02.61
0.01  09 26 13.256  +14 05 05.53   09 26 13.400  +14 04 13.26
0.01  09 26 07.991  +07 45 26.58   09 26 09.128  +07 45 51.43
0.01  09 26 02.526  +17 10 20.75   09 26 05.394  +17 10 51.13
0.01  09 25 58.434  +08 28 41.88   09 26 01.830  +08 28 39.16
0.01  09 25 50.215  +36 13 06.41   09 25 51.834  +36 12 35.58
0.01  09 25 43.704  -02 16 26.70   09 25 44.176  -02 15 57.77
0.01  09 25 39.947  +40 48 49.59   09 25 41.150  +40 48 46.79
0.01  09 25 37.242  -07 31 44.68   09 25 37.855  -07 31 33.39
0.01  09 25 34.409  +60 19 50.37   09 25 35.783  +60 20 03.72
0.01  09 25 33.432  +20 12 41.43   09 25 35.976  +20 12 54.54
0.01  09 25 24.734  +42 19 44.05   09 25 28.964  +42 19 46.33
0.01  09 25 23.243  +16 10 51.98   09 25 24.187  +16 10 48.67
0.01  09 25 15.020  +56 36 20.12   09 25 18.089  +56 36 24.56
0.01  09 25 13.761  +03 36 13.76   09 25 14.312  +03 36 28.22
0.01  09 25 11.407  +05 43 06.22   09 25 13.751  +05 42 58.23
0.01  09 25 11.348  +26 38 54.16   09 25 12.951  +26 39 41.59
0.01  09 24 56.998  +06 17 26.85   09 24 58.683  +06 17 16.57
0.01  09 24 52.618  +50 02 07.44   09 24 55.805  +50 01 43.73
0.01  09 24 51.241  +57 17 06.68   09 24 51.749  +57 17 48.64
0.01  09 24 50.572  -02 48 44.94   09 24 53.353  -02 48 33.23
0.01  09 24 31.960  +45 28 12.53   09 24 33.121  +45 28 22.27
0.01  09 24 09.663  +34 46 16.78   09 24 10.437  +34 46 02.39
0.01  09 24 04.818  +46 48 17.98   09 24 09.683  +46 48 46.32
0.01  09 24 02.929  +34 56 19.80   09 24 03.657  +34 57 09.19
0.01  09 24 02.028  +37 19 35.17   09 24 06.310  +37 19 36.56
0.01  09 23 57.031  +31 18 28.99   09 23 57.431  +31 18 44.80
0.01  09 23 53.455  +42 12 25.35   09 23 54.310  +42 13 03.29
0.01  09 23 48.475  +17 09 03.84   09 23 49.809  +17 09 24.70
0.01  09 23 45.006  +18 32 10.55   09 23 46.698  +18 31 52.98
0.01  09 23 35.410  +06 25 35.67   09 23 35.646  +06 25 23.80
0.01  09 23 22.263  +33 39 11.89   09 23 22.532  +33 38 35.72
0.01  09 23 09.303  +42 34 24.97   09 23 09.723  +42 34 35.92
0.01  09 23 08.503  +05 56 13.34   09 23 08.952  +05 56 19.38
0.01  09 23 03.976  +63 29 25.81   09 23 07.966  +63 28 53.35
0.01  09 22 56.471  +24 53 23.77   09 22 59.058  +24 53 56.42
0.01  09 22 48.977  +15 34 31.79   09 22 49.537  +15 34 23.85
0.01  09 22 47.662  -04 04 25.14   09 22 49.199  -04 05 11.69
0.01  09 22 46.278  +53 26 12.91   09 22 46.967  +53 26 24.40
0.01  09 22 45.255  -02 08 00.04   09 22 47.724  -02 08 38.57
0.01  09 22 40.856  -01 59 19.65   09 22 41.829  -01 59 01.56
0.01  09 22 39.993  +41 53 39.31   09 22 41.603  +41 54 28.41
0.01  09 22 38.735  +04 35 16.98   09 22 42.003  +04 34 52.78
0.01  09 22 38.046  -05 31 52.23   09 22 41.249  -05 31 36.05
0.01  09 22 33.889  +56 08 14.66   09 22 35.387  +56 08 14.63
0.01  09 22 32.286  +55 00 22.64   09 22 33.912  +55 00 30.47
0.01  09 22 31.381  +18 15 42.86   09 22 32.561  +18 15 29.21
0.01  09 22 19.841  +54 15 38.36   09 22 21.595  +54 16 31.49
0.01  09 22 17.411  +16 15 40.58   09 22 17.470  +16 15 34.12
0.01  09 22 17.129  +14 06 30.48   09 22 19.437  +14 06 57.58
0.01  09 22 13.074  +54 21 57.66   09 22 15.683  +54 22 34.17
0.01  09 21 56.442  -05 48 06.87   09 21 56.645  -05 47 57.52
0.01  09 21 48.823  +57 32 58.35   09 21 49.665  +57 32 59.63
0.01  09 21 43.489  +15 39 32.77   09 21 45.193  +15 40 23.57
0.01  09 21 40.518  +09 27 24.80   09 21 41.086  +09 27 28.30
0.01  09 21 38.548  +24 43 50.68   09 21 39.941  +24 44 42.04
0.01  09 21 28.414  -02 09 49.90   09 21 28.722  -02 09 32.66
0.01  09 21 24.805  -02 51 32.63   09 21 28.096  -02 52 00.57
0.01  09 21 02.091  +43 25 09.56   09 21 04.311  +43 25 24.48
0.01  09 20 59.986  +43 20 15.30   09 21 03.278  +43 20 28.41
0.01  09 20 57.787  +18 59 15.21   09 21 01.560  +18 59 07.81
0.01  09 20 53.406  -02 18 08.78   09 20 54.259  -02 18 31.78
0.01  09 20 43.545  -04 59 32.68   09 20 45.977  -04 58 56.91
0.01  09 20 43.302  +14 02 34.94   09 20 46.181  +14 02 48.57
0.01  09 20 42.774  +20 27 55.12   09 20 43.594  +20 27 22.92
0.01  09 20 39.020  -02 48 37.69   09 20 39.135  -02 48 25.44
0.01  09 20 26.788  +06 39 48.06   09 20 27.897  +06 38 59.59
0.01  09 20 22.392  +30 29 45.30   09 20 23.375  +30 29 43.84
0.01  09 20 16.019  +35 47 31.25   09 20 17.209  +35 47 43.22
0.01  09 20 15.871  +22 35 00.47   09 20 19.559  +22 35 15.00
0.01  09 20 04.396  +59 17 33.36   09 20 11.452  +59 17 27.73
0.01  09 20 01.465  +18 35 22.51   09 20 03.534  +18 35 11.00
0.01  09 19 58.354  +29 38 32.80   09 19 59.695  +29 39 23.45
0.01  09 19 50.555  +08 42 31.88   09 19 51.010  +08 42 20.50
0.01  09 19 45.142  +53 09 48.42   09 19 46.276  +53 09 53.50
0.01  09 19 41.958  +43 41 37.98   09 19 42.640  +43 41 26.58
0.01  09 19 37.755  +22 14 05.87   09 19 38.027  +22 13 57.00
0.01  09 19 36.778  -03 10 25.40   09 19 37.195  -03 10 28.98
0.01  09 19 33.847  -06 13 44.94   09 19 33.965  -06 14 34.54
0.01  09 19 19.189  +24 33 59.01   09 19 19.655  +24 34 00.55
0.01  09 19 18.661  +27 14 47.60   09 19 19.281  +27 14 53.42
0.01  09 19 14.334  +37 35 03.70   09 19 15.163  +37 34 59.36
0.01  09 19 12.154  +31 49 48.88   09 19 12.635  +31 50 00.91
0.01  09 19 05.924  +00 55 15.74   09 19 06.338  +00 55 19.69
0.01  09 18 58.594  +52 14 19.56   09 18 59.594  +52 13 37.21
0.01  09 18 39.031  +11 08 40.62   09 18 39.575  +11 08 56.27
0.01  09 18 36.798  +51 33 21.65   09 18 39.287  +51 32 33.69
0.01  09 18 33.857  -03 53 17.88   09 18 33.943  -03 53 56.76
0.01  09 18 33.323  +25 28 32.78   09 18 35.828  +25 29 14.74
0.01  09 18 29.395  +13 07 02.42   09 18 29.841  +13 07 16.07
0.01  09 18 25.920  +41 01 25.58   09 18 29.759  +41 01 54.84
0.01  09 18 21.980  +12 12 54.75   09 18 22.242  +12 12 48.24
0.01  09 18 17.186  +00 59 51.28   09 18 17.836  +00 59 37.00
0.01  09 18 14.210  +51 24 29.54   09 18 16.767  +51 25 02.12
0.01  09 18 12.764  +46 05 57.13   09 18 15.908  +46 05 48.97
0.01  09 18 04.653  -04 24 36.50   09 18 08.075  -04 24 46.64
0.01  09 18 02.181  +42 22 12.96   09 18 04.777  +42 22 18.49
0.01  09 18 01.918  -02 28 08.10   09 18 04.489  -02 27 49.99
0.01  09 17 59.876  +48 53 12.18   09 18 00.138  +48 52 28.94
0.01  09 17 49.818  +12 32 16.08   09 17 51.667  +12 32 49.37
0.01  09 17 48.375  +09 07 51.00   09 17 50.808  +09 08 09.05
0.01  09 17 46.051  +59 17 33.38   09 17 47.759  +59 17 33.26
0.01  09 17 43.431  +02 31 34.65   09 17 45.415  +02 31 54.92
0.01  09 17 40.713  +38 49 42.77   09 17 42.588  +38 49 03.14
0.01  09 17 40.143  +40 29 29.37   09 17 43.211  +40 29 45.58
0.01  09 17 33.773  +55 36 35.91   09 17 34.277  +55 36 27.38
0.01  09 17 21.341  +55 34 58.64   09 17 25.455  +55 34 30.46
0.01  09 17 16.806  +09 59 20.93   09 17 17.852  +09 59 12.94
0.01  09 17 11.908  -00 55 29.37   09 17 13.997  -00 55 20.57
0.01  09 17 10.777  +22 22 27.63   09 17 11.790  +22 22 43.42
0.01  09 17 09.830  +62 09 57.27   09 17 10.482  +62 09 12.77
0.01  09 17 07.905  +07 42 48.39   09 17 09.099  +07 41 55.97
0.01  09 17 07.053  +27 43 22.61   09 17 08.259  +27 42 55.39
0.01  09 17 04.758  +61 50 20.39   09 17 08.289  +61 49 32.44
0.01  09 17 04.725  +51 44 34.11   09 17 06.964  +51 45 08.56
0.01  09 17 03.381  -01 23 45.03   09 17 03.942  -01 24 10.66
0.01  09 16 54.270  +38 15 56.87   09 16 54.952  +38 15 54.66
0.01  09 16 51.175  +33 54 02.96   09 16 53.034  +33 53 21.95
0.01  09 16 40.445  +15 55 47.59   09 16 40.845  +15 55 59.14
0.01  09 16 40.274  +59 47 00.25   09 16 43.881  +59 46 28.24
0.01  09 16 39.271  +02 49 03.41   09 16 41.897  +02 48 55.04
0.01  09 16 38.858  +31 16 04.81   09 16 39.268  +31 16 05.79
0.01  09 16 37.435  +25 41 46.29   09 16 40.284  +25 42 01.99
0.01  09 16 33.976  +26 56 24.08   09 16 37.212  +26 56 12.79
0.01  09 16 33.881  +39 14 39.75   09 16 35.409  +39 15 20.11
0.01  09 16 32.042  +20 26 41.48   09 16 32.825  +20 27 19.51
0.01  09 16 31.839  +15 51 51.12   09 16 32.039  +15 51 41.59
0.01  09 16 27.918  +62 40 39.16   09 16 33.920  +62 40 42.33
0.01  09 16 27.029  +63 14 17.55   09 16 28.154  +63 14 11.20
0.01  09 16 26.249  +03 24 52.21   09 16 28.245  +03 25 31.04
0.01  09 16 24.092  -06 10 56.98   09 16 24.380  -06 10 47.75
0.01  09 16 23.151  +19 03 52.22   09 16 24.603  +19 04 20.57
0.01  09 16 11.794  +35 32 13.51   09 16 12.896  +35 32 18.92
0.01  09 16 10.440  +09 29 44.49   09 16 11.263  +09 29 45.10
0.01  09 16 07.450  +11 34 26.27   09 16 08.093  +11 34 23.32
0.01  09 16 05.886  +12 47 19.32   09 16 06.335  +12 46 46.15
0.01  09 15 51.802  -05 37 11.99   09 15 52.018  -05 37 21.28
0.01  09 15 30.383  +43 21 10.58   09 15 30.895  +43 21 20.64
0.01  09 15 29.737  +30 15 42.36   09 15 32.960  +30 15 56.42
0.01  09 15 24.364  +02 12 39.08   09 15 25.393  +02 12 02.59
0.01  09 15 19.764  +53 13 02.45   09 15 23.918  +53 13 17.58
0.01  09 15 13.568  +62 49 13.21   09 15 14.496  +62 49 47.71
0.01  09 15 04.736  +08 56 15.98   09 15 04.900  +08 55 37.17
0.01  09 15 02.513  +07 12 59.03   09 15 02.946  +07 13 09.95
0.01  09 14 56.995  -00 22 35.61   09 14 57.012  -00 22 49.66
0.01  09 14 55.290  -00 42 50.09   09 14 58.011  -00 43 20.63
0.01  09 14 51.523  -02 45 03.42   09 14 51.822  -02 45 09.23
0.01  09 14 26.213  +46 24 35.74   09 14 26.620  +46 24 42.18
0.01  09 14 22.201  +49 15 11.47   09 14 26.177  +49 15 37.11
0.01  09 14 12.795  -00 25 28.94   09 14 14.834  -00 25 37.70
0.01  09 14 11.424  +41 05 04.88   09 14 14.690  +41 05 33.75
0.01  09 14 11.060  -06 09 31.60   09 14 13.762  -06 09 07.32
0.01  09 13 58.704  +35 08 43.90   09 14 00.625  +35 09 23.99
0.01  09 13 47.127  -05 33 30.66   09 13 49.957  -05 33 15.00
0.01  09 13 42.616  +40 25 44.51   09 13 43.370  +40 25 47.13
0.01  09 13 41.898  +58 08 46.86   09 13 42.000  +58 08 38.94
0.01  09 13 41.462  +17 41 59.81   09 13 45.137  +17 42 01.58
0.01  09 13 28.715  +33 46 51.44   09 13 29.174  +33 46 35.10
0.01  09 13 21.699  +23 04 04.74   09 13 22.021  +23 04 41.89
0.01  09 13 05.533  +51 14 30.91   09 13 06.605  +51 14 37.17
0.01  09 12 57.773  -06 24 57.29   09 12 59.265  -06 24 25.14
0.01  09 12 54.121  +02 49 14.31   09 12 54.560  +02 49 04.89
0.01  09 12 52.481  +54 45 18.71   09 12 53.485  +54 45 24.39
0.01  09 12 51.573  +53 38 18.92   09 12 53.137  +53 38 23.76
0.01  09 12 49.298  +42 35 20.57   09 12 49.783  +42 35 27.66
0.01  09 12 48.908  +05 03 22.92   09 12 50.265  +05 03 13.05
0.01  09 12 44.898  +63 49 40.24   09 12 48.977  +63 49 21.06
0.01  09 12 40.735  +41 54 04.54   09 12 41.164  +41 53 52.62
0.01  09 12 37.154  +58 46 36.69   09 12 37.964  +58 46 44.14
0.01  09 12 34.964  +05 33 58.36   09 12 36.466  +05 34 00.64
0.01  09 12 24.286  +28 37 08.60   09 12 25.293  +28 37 00.28
0.01  09 12 23.870  +58 27 18.66   09 12 24.765  +58 27 07.77
0.01  09 12 23.798  +32 01 22.33   09 12 24.349  +32 01 14.93
0.01  09 12 23.349  +45 07 37.02   09 12 24.470  +45 07 41.87
0.01  09 12 21.362  +22 34 19.67   09 12 24.617  +22 34 04.02
0.01  09 12 17.369  +38 07 28.19   09 12 18.667  +38 08 09.95
0.01  09 12 13.949  +08 11 35.71   09 12 15.343  +08 12 26.74
0.01  09 12 10.054  +23 26 23.58   09 12 12.510  +23 25 55.54
0.01  09 12 02.714  +02 03 37.17   09 12 02.793  +02 03 52.77
0.01  09 11 56.468  +28 01 59.90   09 11 56.977  +28 02 07.88
0.01  09 11 55.714  +03 57 22.89   09 11 57.363  +03 56 34.16
0.01  09 11 53.055  +30 58 59.33   09 11 54.141  +30 59 38.04
0.01  09 11 46.089  -00 59 40.13   09 11 47.108  -01 00 16.25
0.01  09 11 42.505  +14 12 40.19   09 11 43.518  +14 12 51.33
0.01  09 11 41.004  +33 33 25.89   09 11 41.341  +33 33 12.07
0.01  09 11 40.410  +29 04 54.92   09 11 41.659  +29 05 13.92
0.01  09 11 33.257  +16 47 19.71   09 11 34.427  +16 48 07.72
0.01  09 11 32.293  +15 15 02.98   09 11 32.876  +15 14 50.91
0.01  09 11 31.837  +31 40 10.37   09 11 35.057  +31 40 15.64
0.01  09 11 27.257  +37 04 26.17   09 11 28.208  +37 04 32.81
0.01  09 11 22.834  +35 07 11.83   09 11 25.634  +35 07 32.89
0.01  09 11 22.536  +17 00 34.38   09 11 22.943  +17 00 44.61
0.01  09 11 19.516  +17 57 15.57   09 11 22.169  +17 57 10.53
0.01  09 11 16.808  +41 56 26.21   09 11 17.022  +41 56 12.84
0.01  09 11 14.776  +53 15 55.38   09 11 16.071  +53 15 48.56
0.01  09 11 09.376  +32 51 37.74   09 11 10.481  +32 51 03.83
0.01  09 10 59.573  +06 20 15.91   09 11 00.127  +06 20 22.00
0.01  09 10 54.977  +17 42 01.28   09 10 56.701  +17 42 46.12
0.01  09 10 48.807  +13 13 58.49   09 10 51.233  +13 13 53.83
0.01  09 10 45.089  +17 49 54.95   09 10 48.889  +17 49 54.47
0.01  09 10 40.581  +59 42 04.69   09 10 47.561  +59 41 43.35
0.01  09 10 33.739  +00 18 48.03   09 10 36.486  +00 19 20.12
0.01  09 10 27.382  +25 21 40.77   09 10 28.602  +25 21 36.18
0.01  09 10 20.953  +58 59 23.44   09 10 27.080  +58 59 14.96
0.01  09 10 19.835  +17 23 05.52   09 10 22.084  +17 22 32.25
0.01  09 10 16.596  +32 40 10.54   09 10 17.232  +32 40 06.96
0.01  09 10 14.596  +29 21 00.25   09 10 14.740  +29 21 39.15
0.01  09 10 14.068  +07 25 13.85   09 10 15.160  +07 25 49.01
0.01  09 10 09.416  +00 25 13.43   09 10 09.976  +00 25 40.58
0.01  09 10 05.193  -01 28 48.25   09 10 06.216  -01 29 13.27
0.01  09 10 02.839  +51 43 13.71   09 10 06.852  +51 42 43.77
0.01  09 09 42.099  +35 41 39.66   09 09 42.867  +35 41 43.00
0.01  09 09 41.326  +16 02 34.54   09 09 41.778  +16 02 38.64
0.01  09 09 38.873  +14 17 43.67   09 09 39.277  +14 17 49.74
0.01  09 09 32.313  +23 00 03.67   09 09 32.529  +22 59 50.73
0.01  09 09 25.815  +14 07 37.15   09 09 28.546  +14 07 14.86
0.01  09 09 22.402  +37 02 58.17   09 09 22.989  +37 03 36.90
0.01  09 09 22.369  +63 16 03.53   09 09 25.415  +63 16 08.03
0.01  09 09 14.658  +37 00 41.96   09 09 15.245  +37 01 25.00
0.01  09 09 10.908  +59 38 47.25   09 09 13.685  +59 38 53.57
0.01  09 09 09.993  +13 24 30.02   09 09 10.544  +13 24 35.06
0.01  09 09 03.207  +14 39 44.71   09 09 03.394  +14 39 52.34
0.01  09 08 58.902  +02 08 02.80   09 09 00.384  +02 08 35.99
0.01  09 08 48.070  +22 37 18.88   09 08 48.742  +22 37 20.58
0.01  09 08 35.487  +40 38 22.21   09 08 36.569  +40 38 20.96
0.01  09 08 32.874  +54 35 08.44   09 08 38.480  +54 35 36.93
0.01  09 08 19.219  +33 13 27.93   09 08 20.442  +33 13 30.22
0.01  09 08 16.383  -01 17 30.66   09 08 17.170  -01 17 37.02
0.01  09 08 06.023  +10 42 38.73   09 08 07.659  +10 42 18.61
0.01  09 08 03.027  +04 18 18.87   09 08 04.387  +04 17 31.38
0.01  09 07 53.204  +11 39 01.21   09 07 54.575  +11 38 22.39
0.01  09 07 52.568  +29 17 53.64   09 07 53.011  +29 17 44.26
0.01  09 07 51.981  -00 07 35.89   09 07 54.939  -00 07 15.10
0.01  09 07 44.185  -03 02 13.13   09 07 47.411  -03 02 19.63
0.01  09 07 39.808  +27 07 54.05   09 07 39.982  +27 08 02.40
0.01  09 07 38.654  +24 59 10.84   09 07 40.031  +24 58 42.60
0.01  09 07 38.635  +29 58 14.54   09 07 41.421  +29 58 06.53
0.01  09 07 36.277  +23 49 46.29   09 07 38.668  +23 50 00.69
0.01  09 07 34.419  +18 46 23.61   09 07 34.881  +18 46 54.01
0.01  09 07 25.406  +08 20 31.47   09 07 27.094  +08 19 58.80
0.01  09 07 24.731  +03 12 26.20   09 07 25.137  +03 12 10.70
0.01  09 07 20.485  +60 42 55.13   09 07 27.921  +60 42 59.85
0.01  09 07 19.593  +40 57 35.64   09 07 20.383  +40 57 40.16
0.01  09 07 07.689  +09 54 24.26   09 07 09.492  +09 54 14.16
0.01  09 07 04.014  +12 54 57.68   09 07 04.060  +12 55 16.06
0.01  09 06 51.618  -06 21 03.58   09 06 54.755  -06 21 09.53
0.01  09 06 51.297  +45 48 10.51   09 06 52.385  +45 47 52.02
0.01  09 06 39.287  -07 16 36.92   09 06 39.910  -07 16 37.98
0.01  09 06 33.248  +20 58 49.97   09 06 36.494  +20 58 54.88
0.01  09 06 28.386  +35 07 36.21   09 06 30.678  +35 06 52.99
0.01  09 06 21.092  +13 52 44.93   09 06 21.984  +13 52 03.13
0.01  09 06 11.033  +40 32 37.96   09 06 13.938  +40 32 02.40
0.01  09 05 56.257  +22 44 18.00   09 05 56.346  +22 43 30.14
0.01  09 05 43.583  +40 17 04.18   09 05 43.815  +40 16 49.46
0.01  09 05 35.567  +01 47 56.69   09 05 36.160  +01 47 10.33
0.01  09 05 28.125  +26 55 50.18   09 05 28.439  +26 56 01.10
0.01  09 05 25.298  +20 28 42.49   09 05 25.351  +20 29 30.04
0.01  09 05 25.213  +18 08 21.27   09 05 26.292  +18 07 44.77
0.01  09 05 23.554  +19 40 59.28   09 05 24.318  +19 40 55.45
0.01  09 05 13.083  +38 14 34.55   09 05 17.073  +38 14 34.47
0.01  09 05 10.735  +24 18 36.58   09 05 12.493  +24 17 53.17
0.01  09 05 10.457  +19 57 07.76   09 05 10.886  +19 56 55.11
0.01  09 05 09.834  -04 48 31.12   09 05 10.204  -04 48 25.95
0.01  09 05 04.595  +14 37 37.67   09 05 06.696  +14 38 07.63
0.01  09 05 03.837  +20 37 18.28   09 05 03.910  +20 37 35.23
0.01  09 05 00.156  +03 19 26.71   09 05 00.792  +03 20 14.35
0.01  09 04 56.720  +07 59 14.22   09 04 57.444  +07 58 42.00
0.01  09 04 55.887  +33 01 22.76   09 04 58.192  +33 00 59.09
0.01  09 04 54.677  +25 37 51.16   09 04 58.028  +25 37 40.02
0.01  09 04 47.609  +14 35 13.05   09 04 48.163  +14 34 42.54
0.01  09 04 43.304  +19 56 13.73   09 04 44.144  +19 56 01.67
0.01  09 04 41.560  +38 55 57.25   09 04 42.144  +38 56 02.42
0.01  09 04 36.790  +55 53 44.25   09 04 40.711  +55 54 21.12
0.01  09 04 29.105  +36 39 50.42   09 04 29.610  +36 39 30.80
0.01  09 04 14.122  +63 40 54.26   09 04 14.267  +63 39 59.60
0.01  09 04 14.050  -06 15 56.27   09 04 14.706  -06 15 58.61
0.01  09 04 01.408  +16 06 58.16   09 04 03.759  +16 07 18.90
0.01  09 04 00.428  +02 38 05.48   09 04 01.658  +02 38 17.78
0.01  09 03 59.527  +45 34 25.74   09 04 03.241  +45 34 02.56
0.01  09 03 56.520  +54 09 45.45   09 04 01.395  +54 09 56.35
0.01  09 03 56.297  +21 13 23.40   09 03 57.655  +21 13 20.60
0.01  09 03 47.449  +57 53 41.06   09 03 50.065  +57 52 59.56
0.01  09 03 44.721  +14 42 41.30   09 03 45.327  +14 41 58.21
0.01  09 03 43.629  +18 03 16.20   09 03 44.655  +18 03 06.83
0.01  09 03 41.147  +52 14 24.26   09 03 42.695  +52 13 43.34
0.01  09 03 40.410  +41 20 35.35   09 03 40.656  +41 20 44.10
0.01  09 03 38.830  +22 48 50.55   09 03 42.590  +22 49 12.76
0.01  09 03 37.957  +17 43 34.84   09 03 38.167  +17 43 47.74
0.01  09 03 36.528  +03 08 57.68   09 03 38.695  +03 08 41.76
0.01  09 03 36.479  +11 47 46.45   09 03 37.298  +11 46 56.18
0.01  09 03 33.577  +34 31 12.76   09 03 36.420  +34 30 49.15
0.01  09 03 32.771  +27 19 29.84   09 03 33.430  +27 19 23.41
0.01  09 03 30.227  +09 02 33.13   09 03 30.338  +09 02 24.69
0.01  09 03 21.273  +18 17 47.51   09 03 23.234  +18 18 28.58
0.01  09 03 15.316  +19 16 32.26   09 03 16.044  +19 15 53.50
0.01  09 03 13.798  -02 24 01.87   09 03 16.231  -02 23 50.54
0.01  09 03 11.582  +41 45 51.53   09 03 14.133  +41 45 53.32
0.01  09 03 10.992  +04 24 40.16   09 03 11.198  +04 24 46.16
0.01  09 03 06.435  +02 43 20.84   09 03 08.481  +02 43 26.18
0.01  09 03 01.015  +27 57 15.02   09 03 01.599  +27 57 23.00
0.01  09 02 56.704  +55 48 28.94   09 02 56.862  +55 48 42.39
0.01  09 02 54.678  -03 56 33.34   09 02 56.766  -03 56 43.27
0.01  09 02 52.967  +09 04 56.66   09 02 55.426  +09 04 34.68
0.01  09 02 52.242  +05 02 55.78   09 02 53.590  +05 03 45.79
0.01  09 02 51.613  +61 15 24.69   09 02 54.052  +61 14 31.31
0.01  09 02 45.456  +36 15 12.85   09 02 46.016  +36 15 05.38
0.01  09 02 39.984  +16 51 00.53   09 02 40.751  +16 51 11.50
0.01  09 02 39.492  +52 11 14.87   09 02 42.659  +52 10 26.89
0.01  09 02 37.227  +29 29 11.35   09 02 37.679  +29 29 20.24
0.01  09 02 32.991  -02 16 25.66   09 02 36.617  -02 16 44.03
0.01  09 02 26.378  +42 46 03.49   09 02 27.185  +42 46 17.68
0.01  09 02 24.319  +31 57 56.49   09 02 24.801  +31 57 53.76
0.01  09 02 22.424  -01 15 38.74   09 02 24.496  -01 15 43.93
0.01  09 02 04.579  -00 18 36.74   09 02 05.642  -00 18 27.12
0.01  09 02 03.294  +14 45 27.20   09 02 06.314  +14 45 03.10
0.01  09 02 00.153  +43 10 01.87   09 02 00.776  +43 09 05.82
0.01  09 01 56.187  +60 45 36.11   09 01 58.281  +60 45 29.72
0.01  09 01 48.197  +21 13 18.54   09 01 48.305  +21 13 09.19
0.01  09 01 44.256  +30 44 14.08   09 01 48.121  +30 43 49.93
0.01  09 01 41.860  +16 20 50.07   09 01 43.377  +16 21 11.73
0.01  09 01 29.657  +55 58 55.75   09 01 30.975  +55 59 17.13
0.01  09 01 29.309  +27 04 13.77   09 01 32.624  +27 04 33.78
0.01  09 01 14.628  -04 28 00.48   09 01 15.799  -04 27 54.94
0.01  09 01 12.547  +14 46 36.38   09 01 15.415  +14 47 09.53
0.01  09 01 06.803  +20 06 40.45   09 01 09.101  +20 07 10.17
0.01  09 01 02.249  +32 52 27.85   09 01 06.632  +32 52 37.62
0.01  09 01 00.954  +02 28 26.48   09 01 02.265  +02 28 45.79
0.01  09 01 00.055  +24 08 01.47   09 01 00.573  +24 08 49.18
0.01  09 00 58.738  +53 36 04.91   09 01 01.137  +53 36 46.90
0.01  09 00 49.620  -02 04 08.80   09 00 50.145  -02 03 45.30
0.01  09 00 47.600  +50 54 42.45   09 00 50.705  +50 54 34.13
0.01  09 00 47.178  +45 37 06.57   09 00 48.938  +45 37 37.18
0.01  09 00 41.558  +37 04 38.29   09 00 44.178  +37 04 55.86
0.01  09 00 37.388  +32 45 42.23   09 00 39.735  +32 45 55.04
0.01  09 00 30.356  +40 28 26.17   09 00 33.673  +40 28 49.45
0.01  09 00 28.005  +52 21 34.22   09 00 28.061  +52 22 15.53
0.01  09 00 22.986  -03 33 55.72   09 00 23.615  -03 33 55.82
0.01  09 00 22.366  +60 55 52.97   09 00 27.116  +60 55 29.26
0.01  09 00 21.632  +11 17 07.64   09 00 25.084  +11 17 00.41
0.01  09 00 17.625  +08 33 38.12   09 00 20.317  +08 33 23.77
0.01  09 00 15.111  +40 59 53.32   09 00 16.507  +40 59 17.22
0.01  09 00 14.734  +00 13 04.37   09 00 16.052  +00 13 46.38
0.01  09 00 12.547  -04 36 36.46   09 00 13.062  -04 36 41.86
0.01  09 00 05.669  +02 24 03.19   09 00 06.960  +02 24 01.16
0.01  09 00 05.642  -03 22 29.90   09 00 06.160  -03 22 35.22
0.01  09 00 00.997  +12 13 59.07   09 00 01.672  +12 14 00.37
0.01  08 59 49.909  -04 05 00.53   08 59 51.601  -04 04 34.50
0.01  08 59 45.194  +33 29 22.86   08 59 47.030  +33 28 40.78
0.01  08 59 43.998  +28 59 32.52   08 59 47.912  +28 59 38.86
0.01  08 59 41.798  +38 18 04.66   08 59 42.565  +38 18 19.54
0.01  08 59 27.976  +15 50 47.26   08 59 29.353  +15 49 57.17
0.01  08 59 27.261  +08 43 46.80   08 59 29.451  +08 44 34.14
0.01  08 59 23.088  +51 40 09.87   08 59 28.376  +51 40 34.84
0.01  08 59 18.029  +04 26 42.74   08 59 19.193  +04 27 07.73
0.01  08 59 09.685  +56 27 21.98   08 59 13.003  +56 27 05.71
0.01  08 58 59.528  +55 56 07.27   08 59 03.830  +55 56 34.15
0.01  08 58 57.368  +49 10 25.58   08 59 01.115  +49 10 15.19
0.01  08 58 55.352  +11 30 10.04   08 58 56.456  +11 30 33.36
0.01  08 58 48.054  +18 13 10.52   08 58 50.545  +18 13 21.20
0.01  08 58 42.674  +25 28 52.86   08 58 46.450  +25 28 49.41
0.01  08 58 41.539  +46 34 51.50   08 58 44.051  +46 35 37.55
0.01  08 58 31.946  +56 21 41.39   08 58 32.222  +56 22 30.46
0.01  08 58 29.435  +37 30 55.89   08 58 30.284  +37 30 51.33
0.01  08 58 26.130  +51 55 27.31   08 58 26.901  +51 55 19.10
0.01  08 58 19.246  +11 25 24.66   08 58 20.593  +11 25 39.53
0.01  08 58 14.915  +08 49 39.10   08 58 18.514  +08 49 28.08
0.01  08 58 12.823  -04 59 22.68   08 58 13.407  -04 58 54.79
0.01  08 57 48.952  +51 36 44.27   08 57 52.988  +51 37 05.02
0.01  08 57 47.897  +31 25 32.95   08 57 49.785  +31 26 02.49
0.01  08 57 47.595  +27 15 26.18   08 57 48.251  +27 15 26.56
0.01  08 57 41.415  +54 01 39.26   08 57 43.857  +54 02 23.62
0.01  08 57 38.963  +30 13 37.17   08 57 41.648  +30 12 59.56
0.01  08 57 36.363  +43 22 53.96   08 57 39.851  +43 22 20.29
0.01  08 57 28.816  +26 07 43.12   08 57 29.170  +26 07 54.89
0.01  08 57 27.360  +07 52 56.17   08 57 28.232  +07 52 58.48
0.01  08 57 26.783  +18 55 24.20   08 57 28.590  +18 54 39.05
0.01  08 57 08.446  +57 49 28.04   08 57 09.223  +57 49 20.45
0.01  08 57 07.056  +50 29 03.97   08 57 10.161  +50 28 44.32
0.01  08 57 00.896  +12 32 28.54   08 57 02.807  +12 33 14.52
0.01  08 57 00.195  +08 30 51.78   08 57 00.867  +08 30 46.10
0.01  08 56 57.965  +58 51 54.50   08 56 58.932  +58 52 43.75
0.01  08 56 45.150  +06 21 00.23   08 56 48.090  +06 20 49.73
0.01  08 56 42.396  +26 18 36.97   08 56 42.746  +26 18 41.12
0.01  08 56 32.668  +03 35 05.45   08 56 33.754  +03 34 48.02
0.01  08 56 32.154  +57 33 49.84   08 56 34.485  +57 34 34.98
0.01  08 56 30.167  +22 06 10.94   08 56 30.537  +22 06 28.74
0.01  08 56 27.508  +06 34 37.55   08 56 31.042  +06 34 24.23
0.01  08 56 20.902  +36 04 28.79   08 56 21.335  +36 04 40.70
0.01  08 56 18.686  +36 59 17.43   08 56 20.977  +36 59 06.86
0.01  08 56 17.086  +09 30 13.79   08 56 18.882  +09 30 52.97
0.01  08 56 16.007  +54 42 01.71   08 56 16.538  +54 42 10.59
0.01  08 56 05.411  +01 24 29.44   08 56 08.732  +01 24 01.73
0.01  08 56 02.273  +14 11 49.76   08 56 03.214  +14 12 21.59
0.01  08 55 55.694  +36 47 51.47   08 55 58.300  +36 48 29.71
0.01  08 55 54.480  -00 21 46.02   08 55 54.821  -00 21 59.37
0.01  08 55 54.077  +09 33 31.77   08 55 54.241  +09 33 11.20
0.01  08 55 48.150  +52 38 57.36   08 55 50.877  +52 39 08.52
0.01  08 55 48.123  +04 33 07.58   08 55 51.218  +04 33 38.98
0.01  08 55 47.681  +24 09 01.39   08 55 49.386  +24 09 35.17
0.01  08 55 45.973  +22 36 23.55   08 55 49.717  +22 36 32.76
0.01  08 55 33.219  +31 12 42.29   08 55 33.728  +31 13 29.56
0.01  08 55 31.603  +34 55 01.12   08 55 34.764  +34 54 31.16
0.01  08 55 31.085  +45 00 20.20   08 55 33.616  +45 00 42.44
0.01  08 55 26.567  +57 59 53.48   08 55 28.334  +57 59 34.40
0.01  08 55 10.552  -02 37 29.81   08 55 12.857  -02 37 21.77
0.01  08 55 10.473  +47 25 59.80   08 55 10.781  +47 26 36.52
0.01  08 54 59.776  +19 18 09.11   08 55 00.297  +19 18 10.82
0.01  08 54 53.697  +34 23 59.21   08 54 56.563  +34 24 01.13
0.01  08 54 52.022  +03 13 50.74   08 54 52.855  +03 13 47.45
0.01  08 54 48.979  +21 53 39.36   08 54 52.042  +21 53 28.38
0.01  08 54 43.957  +13 35 36.36   08 54 45.790  +13 36 02.15
0.01  08 54 43.518  +18 11 41.05   08 54 44.249  +18 12 07.69
0.01  08 54 39.354  +09 52 09.41   08 54 41.954  +09 51 45.09
0.01  08 54 39.049  +39 05 47.97   08 54 40.442  +39 05 14.87
0.01  08 54 33.594  +28 33 55.24   08 54 35.662  +28 34 12.69
0.01  08 54 32.620  +08 39 45.96   08 54 34.203  +08 38 58.82
0.01  08 54 30.833  +41 30 30.05   08 54 34.521  +41 30 01.80
0.01  08 54 24.656  -05 02 05.29   08 54 25.528  -05 02 01.51
0.01  08 54 24.486  +11 57 13.31   08 54 25.469  +11 57 11.27
0.01  08 54 20.811  +05 24 21.46   08 54 22.116  +05 24 14.27
0.01  08 54 17.591  -00 52 54.17   08 54 20.837  -00 52 41.89
0.01  08 54 14.018  +24 31 38.10   08 54 14.709  +24 31 42.97
0.01  08 54 06.477  -04 32 35.16   08 54 06.680  -04 32 23.79
0.01  08 54 04.343  +60 21 12.08   08 54 05.484  +60 21 07.43
0.01  08 53 59.832  +37 01 35.88   08 54 03.218  +37 01 07.25
0.01  08 53 58.458  -03 02 46.24   08 53 59.773  -03 03 00.54
0.01  08 53 56.602  +01 03 08.20   08 53 58.124  +01 03 20.31
0.01  08 53 55.675  +35 54 38.63   08 53 56.402  +35 54 23.18
0.01  08 53 54.799  +56 51 12.43   08 53 56.209  +56 51 08.98
0.01  08 53 52.970  +23 54 36.52   08 53 53.825  +23 54 03.84
0.01  08 53 47.075  +06 57 30.49   08 53 49.773  +06 57 11.93
0.01  08 53 46.491  +34 00 02.23   08 53 47.439  +34 00 00.31
0.01  08 53 31.322  +14 53 59.36   08 53 34.922  +14 53 51.96
0.01  08 53 28.188  +01 19 44.73   08 53 31.233  +01 19 36.40
0.01  08 53 26.207  +23 18 05.85   08 53 27.021  +23 18 38.48
0.01  08 53 08.333  +44 11 12.16   08 53 09.317  +44 10 17.79
0.01  08 53 05.402  +22 39 38.74   08 53 05.441  +22 38 53.07
0.01  08 53 00.419  +33 18 00.18   08 53 02.484  +33 18 43.84
0.01  08 52 54.698  +04 21 22.28   08 52 55.285  +04 22 10.18
0.01  08 52 49.108  -00 41 06.74   08 52 52.121  -00 40 36.49
0.01  08 52 43.990  +18 11 39.73   08 52 44.128  +18 11 54.82
0.01  08 52 39.705  +01 30 11.17   08 52 42.358  +01 30 18.60
0.01  08 52 38.502  +26 26 51.12   08 52 41.213  +26 26 46.68
0.01  08 52 38.341  +24 05 02.36   08 52 40.115  +24 05 47.70
0.01  08 52 36.873  +55 07 22.70   08 52 38.522  +55 07 18.61
0.01  08 52 36.732  +43 06 00.71   08 52 39.961  +43 05 56.37
0.01  08 52 35.965  +00 20 55.90   08 52 37.315  +00 21 45.00
0.01  08 52 35.404  +26 20 19.83   08 52 36.860  +26 20 06.46
0.01  08 52 34.168  +39 58 27.85   08 52 35.774  +39 59 04.60
0.01  08 52 31.857  +52 01 20.06   08 52 32.876  +52 00 59.32
0.01  08 52 23.116  +41 07 19.10   08 52 24.565  +41 07 40.91
0.01  08 52 19.310  +51 12 40.16   08 52 20.166  +51 12 34.37
0.01  08 52 13.140  +15 24 38.90   08 52 16.438  +15 24 22.20
0.01  08 52 07.320  +48 03 45.45   08 52 10.264  +48 04 02.66
0.01  08 52 07.320  +36 26 55.27   08 52 07.501  +36 27 08.61
0.01  08 52 04.780  +01 14 19.76   08 52 06.838  +01 15 03.08
0.01  08 52 03.422  +11 31 32.13   08 52 03.707  +11 31 38.36
0.01  08 52 01.931  +20 47 09.39   08 52 02.514  +20 47 18.77
0.01  08 51 49.148  -03 15 04.80   08 51 49.200  -03 14 29.52
0.01  08 51 44.187  +02 34 31.59   08 51 44.991  +02 34 26.62
0.01  08 51 43.404  +11 21 58.11   08 51 45.633  +11 21 34.80
0.01  08 51 35.453  +17 56 19.35   08 51 36.348  +17 56 26.91
0.01  08 51 33.768  -02 36 40.59   08 51 34.431  -02 36 21.54
0.01  08 51 31.408  +16 45 03.54   08 51 33.103  +16 44 18.19
0.01  08 51 30.880  +60 26 25.63   08 51 37.621  +60 26 29.86
0.01  08 51 28.910  +23 21 26.98   08 51 31.847  +23 21 39.56
0.01  08 51 12.956  +47 20 42.66   08 51 14.497  +47 20 35.68
0.01  08 51 12.252  +50 22 45.57   08 51 12.737  +50 22 50.41
0.01  08 51 10.170  +31 17 27.26   08 51 10.868  +31 16 52.77
0.01  08 50 57.030  +57 04 10.12   08 50 57.711  +57 04 02.08
0.01  08 50 54.263  +07 30 57.19   08 50 55.354  +07 30 03.75
0.01  08 50 47.201  +23 32 46.06   08 50 50.964  +23 32 44.30
0.01  08 50 40.372  -00 23 28.60   08 50 40.735  -00 23 40.25
0.01  08 50 39.634  +33 16 25.71   08 50 43.853  +33 16 31.81
0.01  08 50 33.362  +39 44 08.18   08 50 34.080  +39 44 01.89
0.01  08 50 30.844  +36 12 47.63   08 50 31.461  +36 12 37.58
0.01  08 50 18.750  +16 50 25.76   08 50 19.458  +16 50 23.06
0.01  08 50 12.954  +18 28 58.71   08 50 14.960  +18 29 11.26
0.01  08 50 11.708  +55 30 11.31   08 50 15.803  +55 29 48.65
0.01  08 50 06.980  +20 44 14.40   08 50 07.954  +20 44 25.68
0.01  08 50 03.774  +50 32 31.76   08 50 04.046  +50 32 23.33
0.01  08 49 55.666  +25 31 33.50   08 49 56.804  +25 31 44.17
0.01  08 49 50.676  +56 21 28.44   08 49 53.722  +56 21 55.18
0.01  08 49 35.375  +23 46 21.75   08 49 35.792  +23 46 40.24
0.01  08 49 32.815  +39 14 49.98   08 49 37.182  +39 15 00.24
0.01  08 49 28.245  +38 18 11.93   08 49 28.864  +38 18 07.08
0.01  08 49 25.547  -03 38 13.65   08 49 26.786  -03 37 23.91
0.01  08 49 15.773  +52 20 38.22   08 49 18.776  +52 21 22.71
0.01  08 49 10.220  +42 29 57.06   08 49 12.160  +42 29 51.41
0.01  08 49 09.584  +11 25 57.60   08 49 12.341  +11 25 38.36
0.01  08 49 07.938  +19 41 57.48   08 49 08.072  +19 42 05.50
0.01  08 49 06.253  +22 15 42.22   08 49 06.761  +22 15 36.79
0.01  08 48 59.896  +38 40 26.23   08 49 00.115  +38 40 34.24
0.01  08 48 55.355  +10 26 13.56   08 48 57.070  +10 27 04.36
0.01  08 48 51.004  +60 07 03.10   08 48 57.489  +60 06 38.49
0.01  08 48 43.133  +10 09 45.31   08 48 46.949  +10 09 46.53
0.01  08 48 42.526  +56 57 48.12   08 48 42.782  +56 58 01.16
0.01  08 48 41.923  +45 54 05.26   08 48 42.192  +45 53 42.81
0.01  08 48 39.176  -00 34 47.74   08 48 40.753  -00 34 45.47
0.01  08 48 37.169  +20 31 25.40   08 48 37.877  +20 31 59.48
0.01  08 48 00.640  +45 46 08.09   08 48 01.558  +45 46 12.83
0.01  08 47 46.025  +25 59 18.66   08 47 46.526  +25 59 28.85
0.01  08 47 44.956  +26 30 10.78   08 47 45.192  +26 30 18.20
0.01  08 47 44.317  +54 38 12.13   08 47 50.208  +54 38 02.12
0.01  08 47 38.432  +28 08 22.58   08 47 39.910  +28 08 26.01
0.01  08 47 35.904  +09 34 24.86   08 47 36.229  +09 33 31.79
0.01  08 47 31.819  +30 51 52.92   08 47 33.465  +30 51 48.82
0.01  08 47 28.659  +00 19 15.60   08 47 30.803  +00 19 09.13
0.01  08 47 27.259  +43 04 40.88   08 47 27.734  +43 04 34.04
0.01  08 47 18.833  +22 27 01.04   08 47 19.557  +22 27 02.08
0.01  08 47 13.292  +25 20 59.77   08 47 16.997  +25 20 56.07
0.01  08 47 11.650  +01 54 28.75   08 47 12.466  +01 55 06.64
0.01  08 47 11.079  +16 55 33.26   08 47 13.056  +16 55 30.62
0.01  08 47 03.808  +00 42 41.77   08 47 05.053  +00 42 41.29
0.01  08 47 03.270  +26 12 50.48   08 47 03.470  +26 12 39.89
0.01  08 46 57.923  +03 11 30.89   08 46 58.841  +03 11 28.93
0.01  08 46 49.723  +27 28 02.64   08 46 52.887  +27 27 48.38
0.01  08 46 48.422  -02 42 34.14   08 46 49.487  -02 42 33.02
0.01  08 46 48.022  -00 47 38.45   08 46 49.956  -00 47 52.09
0.01  08 46 47.713  +40 18 27.32   08 46 50.467  +40 19 06.03
0.01  08 46 47.458  +58 45 52.41   08 46 53.588  +58 45 44.86
0.01  08 46 46.264  +03 33 38.04   08 46 46.900  +03 33 51.58
0.01  08 46 40.773  +04 17 41.98   08 46 41.576  +04 17 45.78
0.01  08 46 38.114  +38 45 25.91   08 46 41.376  +38 45 02.38
0.01  08 46 34.563  +44 41 40.21   08 46 38.088  +44 41 45.62
0.01  08 46 33.409  +62 46 38.77   08 46 34.849  +62 46 21.29
0.01  08 46 32.105  -01 01 50.98   08 46 33.400  -01 01 54.96
0.01  08 46 31.311  +36 37 42.17   08 46 32.682  +36 37 41.68
0.01  08 46 23.076  +34 20 14.50   08 46 27.541  +34 20 20.57
0.01  08 46 21.423  +18 06 28.44   08 46 23.466  +18 05 48.34
0.01  08 46 18.282  +20 54 23.95   08 46 19.030  +20 54 54.57
0.01  08 46 13.027  +13 43 17.92   08 46 16.689  +13 43 04.65
0.01  08 46 12.991  +07 52 52.52   08 46 13.581  +07 53 07.91
0.01  08 46 12.975  +04 00 31.29   08 46 13.752  +04 00 23.09
0.01  08 46 12.814  +08 54 59.30   08 46 14.656  +08 55 44.76
0.01  08 45 53.445  +53 11 28.21   08 45 53.769  +53 10 55.54
0.01  08 45 48.291  +07 25 12.10   08 45 50.799  +07 24 52.90
0.01  08 45 38.357  +17 23 37.13   08 45 39.239  +17 23 10.50
0.01  08 45 25.679  +33 41 07.86   08 45 26.331  +33 41 13.51
0.01  08 45 21.597  -00 14 19.16   08 45 24.296  -00 14 07.36
0.01  08 45 17.152  +04 39 46.65   08 45 20.833  +04 39 38.47
0.01  08 45 16.050  +60 51 03.46   08 45 19.981  +60 50 43.05
0.01  08 45 13.529  +04 58 44.10   08 45 13.644  +04 58 49.87
0.01  08 45 09.834  -00 01 27.54   08 45 13.050  -00 01 35.43
0.01  08 44 54.697  +39 11 35.43   08 44 57.445  +39 11 36.08
0.01  08 44 54.320  +59 11 06.08   08 44 55.327  +59 10 55.51
0.01  08 44 54.232  +60 28 54.74   08 44 55.363  +60 28 58.25
0.01  08 44 51.511  +19 07 44.81   08 44 53.907  +19 07 27.47
0.01  08 44 25.309  +53 16 56.10   08 44 30.577  +53 16 55.39
0.01  08 44 16.201  +33 46 05.10   08 44 16.664  +33 46 12.22
0.01  08 44 15.260  +44 11 16.53   08 44 15.578  +44 11 25.93
0.01  08 44 10.946  +50 45 40.36   08 44 11.664  +50 45 38.60
0.01  08 44 09.844  +04 02 41.19   08 44 10.248  +04 02 34.09
0.01  08 44 07.064  +14 18 47.27   08 44 09.064  +14 19 36.94
0.01  08 44 05.848  +36 09 51.32   08 44 06.343  +36 09 57.83
0.01  08 43 55.042  +50 02 07.54   08 43 56.307  +50 02 06.76
0.01  08 43 45.190  +56 21 30.23   08 43 47.711  +56 22 13.89
0.01  08 43 43.826  +34 33 35.78   08 43 45.161  +34 33 48.99
0.01  08 43 35.846  +14 08 51.23   08 43 38.102  +14 09 01.54
0.01  08 43 31.660  +33 38 40.54   08 43 32.912  +33 37 55.69
0.01  08 43 30.853  +46 17 25.97   08 43 32.781  +46 17 01.82
0.01  08 43 30.116  +20 52 33.92   08 43 31.093  +20 52 33.79
0.01  08 43 23.460  -02 55 45.32   08 43 27.162  -02 55 52.95
0.01  08 43 20.283  +47 55 43.59   08 43 22.804  +47 55 53.52
0.01  08 43 07.196  +62 38 52.30   08 43 12.461  +62 39 03.71
0.01  08 43 00.557  +11 55 12.91   08 43 01.140  +11 55 12.90
0.01  08 43 00.281  +35 08 01.77   08 43 04.802  +35 08 03.61
0.01  08 42 59.186  +27 26 13.07   08 42 59.862  +27 26 05.83
0.01  08 42 48.092  +51 53 49.08   08 42 49.688  +51 53 27.24
0.01  08 42 43.849  +45 05 41.86   08 42 44.944  +45 05 36.48
0.01  08 42 41.109  +07 45 58.08   08 42 42.184  +07 46 21.36
0.01  08 42 38.289  +08 49 19.89   08 42 39.112  +08 49 57.31
0.01  08 42 28.877  +23 06 46.07   08 42 29.995  +23 06 47.62
0.01  08 42 28.145  +05 57 52.87   08 42 28.588  +05 57 57.10
0.01  08 42 24.165  +53 53 18.73   08 42 26.113  +53 53 57.81
0.01  08 42 13.937  +07 45 35.96   08 42 14.871  +07 45 26.94
0.01  08 42 08.557  +34 11 33.21   08 42 09.547  +34 11 17.88
0.01  08 42 07.366  +17 03 48.35   08 42 10.235  +17 03 21.49
0.01  08 42 03.632  +12 49 25.29   08 42 05.996  +12 48 49.93
0.01  08 42 03.596  +16 13 58.92   08 42 05.130  +16 14 13.78
0.01  08 42 01.534  +29 42 40.54   08 42 05.622  +29 42 27.20
0.01  08 41 55.016  +24 47 53.69   08 41 57.734  +24 47 38.09
0.01  08 41 44.047  +26 03 50.01   08 41 44.715  +26 03 58.87
0.01  08 41 42.253  +20 20 32.93   08 41 42.552  +20 20 34.57
0.01  08 41 37.339  +01 12 16.05   08 41 40.207  +01 12 52.30
0.01  08 41 32.637  +19 27 18.81   08 41 33.480  +19 27 22.73
0.01  08 41 13.622  +14 06 23.92   08 41 14.183  +14 07 09.76
0.01  08 41 12.252  +19 11 38.61   08 41 15.655  +19 11 13.42
0.01  08 41 10.711  +23 15 41.01   08 41 13.137  +23 15 34.69
0.01  08 41 04.764  +18 04 01.31   08 41 05.488  +18 03 51.97
0.01  08 41 01.800  +35 36 11.57   08 41 05.314  +35 35 42.01
0.01  08 40 56.892  +39 10 54.97   08 41 00.066  +39 11 31.07
0.01  08 40 46.827  +05 14 15.31   08 40 47.355  +05 14 20.44
0.01  08 40 44.621  +50 29 05.97   08 40 47.030  +50 28 19.79
0.01  08 40 38.513  +17 16 32.07   08 40 39.034  +17 17 22.54
0.01  08 40 38.441  +06 49 09.98   08 40 39.300  +06 49 01.91
0.01  08 40 28.681  +31 07 41.04   08 40 28.841  +31 07 15.37
0.01  08 40 26.330  +11 42 57.73   08 40 29.199  +11 42 27.24
0.01  08 40 25.304  +58 45 02.12   08 40 26.307  +58 45 08.22
0.01  08 40 22.779  +13 39 21.34   08 40 23.330  +13 39 29.21
0.01  08 40 14.675  +17 01 19.75   08 40 15.753  +17 01 16.51
0.01  08 40 13.514  +38 14 51.28   08 40 14.891  +38 14 19.17
0.01  08 40 11.747  +53 15 30.33   08 40 13.101  +53 15 41.08
0.01  08 40 11.341  +06 46 52.82   08 40 12.445  +06 47 17.14
0.01  08 40 08.472  +39 32 26.44   08 40 10.364  +39 32 27.19
0.01  08 40 06.757  +41 08 14.06   08 40 09.472  +41 08 13.59
0.01  08 40 05.702  +12 20 32.98   08 40 08.423  +12 20 54.39
0.01  08 40 00.036  +17 18 17.40   08 40 00.292  +17 18 26.21
0.01  08 39 59.712  +42 40 20.87   08 40 00.030  +42 40 12.17
0.01  08 39 47.395  +21 54 32.68   08 39 48.486  +21 54 38.26
0.01  08 39 41.264  +18 33 47.12   08 39 42.887  +18 33 48.66
0.01  08 39 32.674  -01 01 00.17   08 39 33.304  -01 00 57.86
0.01  08 39 29.074  -00 17 58.49   08 39 30.825  -00 18 41.47
0.01  08 39 27.668  +59 19 20.71   08 39 30.894  +59 18 54.99
0.01  08 39 24.714  +30 56 44.96   08 39 25.094  +30 56 34.04
0.01  08 39 18.691  +20 51 31.89   08 39 18.973  +20 51 41.81
0.01  08 39 18.531  +16 13 46.65   08 39 19.796  +16 14 29.68
0.01  08 39 17.744  +07 01 42.43   08 39 21.081  +07 01 51.09
0.01  08 39 17.508  +05 23 39.21   08 39 19.104  +05 23 22.81
0.01  08 39 16.754  +23 41 10.20   08 39 17.668  +23 41 35.29
0.01  08 39 14.147  +10 27 29.54   08 39 14.692  +10 27 32.75
0.01  08 39 06.872  +51 00 03.83   08 39 07.640  +51 00 10.31
0.01  08 38 42.031  +06 43 24.37   08 38 43.674  +06 44 04.95
0.01  08 38 38.002  +06 16 21.29   08 38 39.631  +06 17 06.52
0.01  08 38 26.776  +56 57 54.97   08 38 27.098  +56 57 29.50
0.01  08 38 20.774  +63 05 50.16   08 38 21.669  +63 05 33.22
0.01  08 38 19.901  +02 35 24.30   08 38 22.347  +02 34 57.29
0.01  08 38 13.528  +09 36 45.48   08 38 14.692  +09 36 13.61
0.01  08 38 04.863  +41 25 01.64   08 38 04.879  +41 25 30.58
0.01  08 38 02.066  -00 53 37.67   08 38 02.424  -00 53 45.00
0.01  08 37 56.139  +22 39 28.40   08 37 57.290  +22 39 28.85
0.01  08 37 52.057  +55 45 58.84   08 37 52.913  +55 45 36.59
0.01  08 37 51.447  +28 14 29.89   08 37 52.028  +28 14 07.04
0.01  08 37 49.589  +36 41 45.60   08 37 51.228  +36 42 32.87
0.01  08 37 46.648  +54 11 52.81   08 37 47.638  +54 12 28.17
0.01  08 37 45.638  +10 52 49.04   08 37 48.625  +10 52 58.20
0.01  08 37 44.904  -02 18 05.45   08 37 45.163  -02 17 53.87
0.01  08 37 42.592  +52 06 15.65   08 37 44.048  +52 05 43.33
0.01  08 37 36.199  +63 25 21.59   08 37 42.127  +63 25 34.82
0.01  08 37 34.783  +49 09 49.52   08 37 35.219  +49 09 53.40
0.01  08 37 25.298  +52 37 29.20   08 37 28.924  +52 37 45.65
0.01  08 37 18.787  -00 59 49.93   08 37 19.443  -00 59 47.39
0.01  08 37 13.161  +03 28 06.40   08 37 16.836  +03 27 51.87
0.01  08 36 57.651  +14 40 58.05   08 36 57.880  +14 41 38.26
0.01  08 36 54.116  +51 23 55.07   08 36 54.707  +51 24 42.85
0.01  08 36 49.677  +47 22 17.70   08 36 49.713  +47 22 10.69
0.01  08 36 47.779  +17 29 33.36   08 36 51.444  +17 29 27.74
0.01  08 36 46.878  +03 44 34.84   08 36 49.032  +03 44 23.15
0.01  08 36 35.744  +05 02 14.71   08 36 37.252  +05 01 57.38
0.01  08 36 27.489  +03 59 41.27   08 36 30.852  +03 59 37.02
0.01  08 35 37.236  +29 40 03.10   08 35 37.826  +29 39 16.52
0.01  08 35 32.908  +04 14 16.44   08 35 34.161  +04 14 35.25
0.01  08 35 30.862  +09 21 24.14   08 35 31.135  +09 21 29.92
0.01  08 35 29.377  -00 47 53.54   08 35 32.800  -00 48 01.46
0.01  08 35 27.295  +44 09 50.53   08 35 27.945  +44 09 53.76
0.01  08 35 21.509  +45 32 48.16   08 35 22.394  +45 33 15.70
0.01  08 35 17.126  +13 28 30.34   08 35 19.568  +13 29 14.77
0.01  08 35 16.772  +12 11 32.04   08 35 17.276  +12 11 35.92
0.01  08 35 14.385  +59 09 16.27   08 35 15.572  +59 09 16.94
0.01  08 35 12.349  +06 31 07.79   08 35 13.005  +06 30 17.70
0.01  08 35 09.175  +32 08 50.72   08 35 11.110  +32 08 22.08
0.01  08 35 01.615  +08 16 50.40   08 35 01.799  +08 16 38.51
0.01  08 34 59.907  +28 55 19.26   08 35 03.985  +28 55 27.88
0.01  08 34 51.075  +15 16 32.32   08 34 51.353  +15 16 20.76
0.01  08 34 50.976  +39 19 37.63   08 34 51.698  +39 19 35.98
0.01  08 34 50.845  +27 01 29.37   08 34 51.193  +27 01 36.29
0.01  08 34 50.111  +53 25 13.41   08 34 54.809  +53 25 27.47
0.01  08 34 48.786  +30 55 42.63   08 34 50.344  +30 55 44.43
0.01  08 34 41.128  +57 35 25.76   08 34 41.338  +57 35 14.01
0.01  08 34 41.003  +10 30 54.85   08 34 41.826  +10 30 56.23
0.01  08 34 23.981  +23 56 50.18   08 34 24.873  +23 56 00.46
0.01  08 34 22.739  +33 48 26.36   08 34 23.378  +33 48 26.89
0.01  08 34 15.647  +17 23 52.38   08 34 18.224  +17 23 38.81
0.01  08 34 13.018  +08 35 44.34   08 34 16.624  +08 35 33.42
0.01  08 34 04.418  +13 42 55.58   08 34 07.464  +13 42 25.44
0.01  08 33 57.025  +40 23 21.30   08 33 58.419  +40 24 07.49
0.01  08 33 54.416  -00 16 02.50   08 33 55.012  -00 16 17.37
0.01  08 33 54.380  +63 57 58.31   08 34 01.556  +63 58 13.06
0.01  08 33 51.367  +33 54 18.66   08 33 52.993  +33 55 01.43
0.01  08 33 47.928  +34 12 44.22   08 33 50.550  +34 13 24.97
0.01  08 33 45.475  +20 06 58.13   08 33 48.583  +20 06 54.37
0.01  08 33 36.010  +39 23 55.86   08 33 40.653  +39 23 51.64
0.01  08 33 32.689  +07 28 47.94   08 33 32.988  +07 28 54.36
0.01  08 33 22.231  +24 23 24.30   08 33 24.536  +24 23 15.86
0.01  08 33 14.369  +11 23 36.38   08 33 14.733  +11 24 26.07
0.01  08 33 10.920  +11 36 10.80   08 33 10.995  +11 35 59.87
0.01  08 33 00.921  +08 25 36.51   08 33 02.006  +08 25 31.78
0.01  08 32 54.711  +03 29 54.51   08 32 56.216  +03 30 45.84
0.01  08 32 53.518  -01 10 48.53   08 32 55.065  -01 10 34.68
0.01  08 32 47.840  +11 49 47.56   08 32 48.518  +11 50 01.97
0.01  08 32 39.112  +02 24 37.00   08 32 39.791  +02 24 41.78
0.01  08 32 33.817  +22 40 40.84   08 32 34.345  +22 40 44.95
0.01  08 32 29.991  +33 11 59.69   08 32 31.427  +33 11 35.04
0.01  08 32 13.428  +08 33 39.12   08 32 13.615  +08 33 34.22
0.01  08 32 08.684  +39 59 01.56   08 32 12.406  +39 58 51.18
0.01  08 32 03.544  +63 33 35.33   08 32 04.754  +63 33 45.86
0.01  08 31 54.987  +17 24 43.23   08 31 55.934  +17 24 49.31
0.01  08 31 52.666  +52 43 10.38   08 31 53.197  +52 43 29.18
0.01  08 31 44.496  +18 35 54.26   08 31 47.712  +18 36 18.68
0.01  08 31 41.466  +12 45 15.87   08 31 42.798  +12 44 50.21
0.01  08 31 40.568  +26 31 04.69   08 31 41.837  +26 31 35.50
0.01  08 31 29.464  +16 30 30.06   08 31 33.060  +16 30 23.60
0.01  08 31 26.995  +60 39 04.02   08 31 27.185  +60 38 29.03
0.01  08 31 16.737  +04 31 27.91   08 31 16.920  +04 32 21.73
0.01  08 31 10.426  +00 32 00.80   08 31 11.334  +00 31 59.21
0.01  08 31 07.347  +03 24 57.31   08 31 09.104  +03 25 17.37
0.01  08 31 00.138  +22 20 05.33   08 31 00.407  +22 19 34.21
0.01  08 30 53.292  +11 40 31.31   08 30 57.033  +11 40 42.86
0.01  08 30 52.509  +07 13 55.00   08 30 53.941  +07 13 19.93
0.01  08 30 43.421  +22 19 33.40   08 30 44.090  +22 19 40.81
0.01  08 30 40.064  +01 16 58.87   08 30 40.621  +01 16 44.42
0.01  08 30 37.483  +52 55 30.51   08 30 40.991  +52 55 47.51
0.01  08 30 32.107  +50 07 18.26   08 30 34.874  +50 06 49.37
0.01  08 30 31.487  +08 36 02.10   08 30 31.854  +08 36 11.35
0.01  08 30 27.743  +01 02 31.24   08 30 28.281  +01 02 16.91
0.01  08 30 19.911  +40 26 44.43   08 30 20.537  +40 26 27.97
0.01  08 30 15.147  +41 57 15.70   08 30 15.616  +41 57 21.60
0.01  08 30 12.062  +04 14 48.03   08 30 13.213  +04 15 12.32
0.01  08 30 05.961  +61 48 04.04   08 30 10.265  +61 48 52.90
0.01  08 29 55.824  +10 11 21.42   08 29 57.165  +10 11 00.05
0.01  08 29 54.538  +31 00 29.67   08 29 54.840  +31 00 20.53
0.01  08 29 52.365  +19 32 34.45   08 29 53.591  +19 32 29.71
0.01  08 29 49.349  +29 29 06.36   08 29 52.178  +29 28 37.11
0.01  08 29 40.621  +53 47 36.87   08 29 44.244  +53 48 16.01
0.01  08 29 30.337  +07 22 59.05   08 29 33.536  +07 22 51.78
0.01  08 29 28.573  +23 46 04.40   08 29 29.507  +23 46 00.69
0.01  08 29 24.845  +38 19 40.08   08 29 25.101  +38 19 46.15
0.01  08 29 18.573  +00 00 22.45   08 29 19.177  +00 00 13.60
0.01  08 29 11.721  +15 15 57.65   08 29 12.764  +15 15 59.26
0.01  08 29 11.000  +45 17 12.93   08 29 12.443  +45 17 32.74
0.01  08 29 08.833  +24 09 09.44   08 29 09.584  +24 09 06.45
0.01  08 29 07.400  +06 45 49.25   08 29 07.476  +06 45 38.39
0.01  08 29 06.354  +24 54 37.91   08 29 06.971  +24 53 59.92
0.01  08 29 03.089  +54 53 22.03   08 29 05.659  +54 54 05.88
0.01  08 28 58.496  +32 33 36.03   08 28 59.463  +32 32 43.53
0.01  08 28 49.126  +28 28 33.88   08 28 53.398  +28 28 43.18
0.01  08 28 40.366  +62 43 01.14   08 28 42.549  +62 42 18.48
0.01  08 28 39.946  +07 21 01.02   08 28 40.713  +07 20 56.11
0.01  08 28 38.841  +31 39 44.47   08 28 39.386  +31 39 53.05
0.01  08 28 35.858  +11 28 42.51   08 28 36.874  +11 28 27.78
0.01  08 28 29.606  +19 58 07.53   08 28 31.189  +19 58 51.20
0.01  08 28 24.613  +31 52 47.41   08 28 27.963  +31 52 44.80
0.01  08 28 16.800  +28 11 04.05   08 28 19.757  +28 11 09.17
0.01  08 28 16.676  +03 41 08.44   08 28 17.380  +03 41 08.25
0.01  08 28 13.958  +53 23 12.50   08 28 14.381  +53 23 01.60
0.01  08 28 09.083  +31 29 54.06   08 28 09.283  +31 30 04.75
0.01  08 28 05.060  +21 53 19.60   08 28 07.683  +21 53 51.82
0.01  08 27 55.759  +22 22 49.18   08 27 55.801  +22 22 36.57
0.01  08 27 31.291  +22 35 30.11   08 27 33.281  +22 35 36.01
0.01  08 27 29.688  +28 38 05.02   08 27 30.291  +28 37 41.87
0.01  08 27 22.853  +16 10 58.10   08 27 25.377  +16 11 00.67
0.01  08 27 20.476  +26 37 37.19   08 27 21.017  +26 37 32.10
0.01  08 27 12.073  +38 21 32.63   08 27 12.653  +38 21 35.38
0.01  08 27 09.175  +31 51 18.22   08 27 10.207  +31 51 12.73
0.01  08 27 08.522  +10 15 12.37   08 27 09.306  +10 14 55.17
0.01  08 27 07.191  +23 55 33.93   08 27 07.490  +23 55 22.25
0.01  08 26 55.339  +43 43 42.55   08 26 55.582  +43 43 49.35
0.01  08 26 54.484  +09 33 45.65   08 26 56.671  +09 33 37.87
0.01  08 26 49.677  +38 45 34.99   08 26 51.792  +38 44 44.60
0.01  08 26 49.569  +02 45 21.65   08 26 49.812  +02 45 31.31
0.01  08 26 46.314  +04 11 23.97   08 26 46.815  +04 11 17.18
0.01  08 26 45.445  +15 54 40.79   08 26 47.583  +15 55 24.57
0.01  08 26 43.550  +00 23 49.66   08 26 46.576  +00 24 23.28
0.01  08 26 42.435  +19 32 23.12   08 26 43.976  +19 32 54.72
0.01  08 26 37.186  +28 45 04.27   08 26 37.524  +28 44 13.26
0.01  08 26 33.793  +31 29 46.30   08 26 37.616  +31 29 42.92
0.01  08 26 33.642  +62 38 37.30   08 26 34.478  +62 38 30.32
0.01  08 26 30.738  +40 19 14.03   08 26 31.659  +40 19 19.32
0.01  08 26 21.348  +01 54 20.14   08 26 24.961  +01 54 25.50
0.01  08 25 38.203  +15 27 15.44   08 25 39.869  +15 27 12.37
0.01  08 25 32.164  +54 24 28.23   08 25 36.593  +54 24 42.96
0.01  08 25 28.991  +27 51 46.93   08 25 30.348  +27 51 53.03
0.01  08 25 25.240  +20 24 57.39   08 25 27.532  +20 25 43.52
0.01  08 25 24.181  +32 01 58.42   08 25 24.597  +32 02 09.47
0.01  08 25 23.355  +34 09 01.36   08 25 24.994  +34 09 18.85
0.01  08 25 18.211  +49 10 50.20   08 25 18.499  +49 11 07.63
0.01  08 25 15.768  +39 53 26.06   08 25 15.860  +39 53 34.13
0.01  08 25 13.326  +04 04 31.10   08 25 15.323  +04 04 44.51
0.01  08 25 12.319  +05 51 33.02   08 25 13.021  +05 51 20.82
0.01  08 24 56.747  +47 16 32.33   08 25 02.051  +47 16 51.97
0.01  08 24 49.721  +32 11 57.35   08 24 53.625  +32 11 55.52
0.01  08 24 45.646  +38 31 49.31   08 24 46.764  +38 32 03.93
0.01  08 24 45.433  +35 30 24.55   08 24 46.029  +35 30 18.85
0.01  08 24 43.600  +40 32 49.32   08 24 46.570  +40 32 26.92
0.01  08 24 30.489  +42 16 27.72   08 24 31.286  +42 16 38.94
0.01  08 24 28.312  +25 34 26.62   08 24 29.201  +25 34 25.53
0.01  08 24 23.637  +06 47 34.78   08 24 26.260  +06 47 56.04
0.01  08 24 18.116  +60 45 04.59   08 24 21.175  +60 44 21.26
0.01  08 24 08.953  +33 37 05.73   08 24 11.608  +33 37 28.65
0.01  08 24 06.566  +61 36 19.43   08 24 07.874  +61 35 33.27
0.01  08 24 06.441  +31 58 19.90   08 24 06.589  +31 58 25.23
0.01  08 24 03.651  +07 07 45.99   08 24 06.097  +07 08 06.21
0.01  08 24 03.058  +16 12 05.21   08 24 03.733  +16 12 02.24
0.01  08 23 57.009  +36 50 09.10   08 23 58.226  +36 49 54.14
0.01  08 23 52.485  +38 19 38.61   08 23 53.114  +38 19 41.85
0.01  08 23 40.640  +59 49 54.63   08 23 42.440  +59 50 09.58
0.01  08 23 37.174  +05 05 01.82   08 23 40.132  +05 05 36.94
0.01  08 23 35.037  +16 16 49.43   08 23 36.358  +16 17 27.01
0.01  08 23 33.784  +11 04 24.85   08 23 36.847  +11 04 16.38
0.01  08 23 30.857  +01 26 34.34   08 23 31.909  +01 26 08.09
0.01  08 23 26.165  +14 14 38.53   08 23 26.447  +14 14 32.02
0.01  08 23 16.159  +35 40 24.76   08 23 16.422  +35 40 30.91
0.01  08 23 13.831  +04 27 48.33   08 23 15.277  +04 27 43.71
0.01  08 23 10.632  +16 14 12.62   08 23 12.599  +16 14 33.72
0.01  08 23 02.268  +61 56 38.14   08 23 06.573  +61 57 22.70
0.01  08 22 57.603  +62 00 12.55   08 23 00.842  +62 00 35.03
0.01  08 22 55.819  +42 44 09.09   08 22 56.452  +42 43 58.58
0.01  08 22 54.370  +51 16 03.55   08 22 55.665  +51 16 23.21
0.01  08 22 54.305  +46 31 49.50   08 22 56.872  +46 31 34.47
0.01  08 22 38.342  +34 23 19.40   08 22 38.624  +34 23 04.73
0.01  08 22 24.398  +42 55 08.29   08 22 27.644  +42 54 56.06
0.01  08 22 21.576  +03 01 43.03   08 22 25.067  +03 02 05.10
0.01  08 22 17.051  +45 41 18.09   08 22 21.222  +45 41 44.95
0.01  08 21 58.770  +29 06 13.87   08 22 01.911  +29 05 53.97
0.01  08 21 40.381  +04 09 04.74   08 21 40.939  +04 08 46.01
0.01  08 21 29.441  +28 03 54.54   08 21 32.008  +28 04 08.13
0.01  08 21 23.428  +30 50 14.43   08 21 23.694  +30 50 04.28
0.01  08 21 22.881  +05 19 43.98   08 21 24.995  +05 20 31.80
0.01  08 21 18.124  +38 01 01.95   08 21 18.868  +38 01 19.79
0.01  08 21 13.822  +35 00 48.13   08 21 15.786  +35 01 28.76
0.01  08 21 10.727  +46 18 41.57   08 21 10.845  +46 18 31.26
0.01  08 21 09.390  +26 32 31.25   08 21 13.285  +26 32 37.30
0.01  08 21 08.432  +40 20 59.16   08 21 08.541  +40 20 51.67
0.01  08 21 05.528  +42 34 37.81   08 21 06.170  +42 34 44.31
0.01  08 21 00.495  +29 29 47.63   08 21 03.161  +29 29 12.20
0.01  08 20 51.296  +02 00 58.71   08 20 52.322  +02 00 34.41
0.01  08 20 49.162  +13 38 51.38   08 20 50.001  +13 38 43.10
0.01  08 20 45.624  +15 02 30.01   08 20 46.578  +15 02 19.31
0.01  08 20 36.339  +55 08 51.62   08 20 37.182  +55 08 58.01
0.01  08 20 35.297  +15 31 16.65   08 20 37.893  +15 31 45.26
0.01  08 20 32.477  +19 27 31.25   08 20 32.730  +19 27 08.99
0.01  08 20 27.540  +21 16 50.51   08 20 29.258  +21 16 03.42
0.01  08 20 27.110  +27 21 43.24   08 20 28.999  +27 21 16.64
0.01  08 20 22.665  +10 16 03.20   08 20 23.284  +10 16 10.38
0.01  08 20 14.328  +17 04 01.97   08 20 14.973  +17 04 05.62
0.01  08 20 09.875  +03 57 43.06   08 20 10.584  +03 57 16.66
0.01  08 20 00.640  +63 56 42.03   08 20 04.407  +63 56 29.57
0.01  08 19 45.592  +44 17 27.44   08 19 47.306  +44 17 22.77
0.01  08 19 38.084  +04 28 16.87   08 19 38.359  +04 28 08.93
0.01  08 19 35.609  +24 49 01.84   08 19 37.608  +24 49 26.44
0.01  08 19 31.422  +22 55 28.42   08 19 31.566  +22 55 20.30
0.01  08 19 31.284  +06 38 18.44   08 19 32.612  +06 38 48.57
0.01  08 19 17.479  +17 12 07.47   08 19 17.636  +17 11 46.46
0.01  08 19 16.495  +28 37 59.48   08 19 17.570  +28 38 34.65
0.01  08 19 16.108  +16 55 44.97   08 19 16.197  +16 55 52.67
0.01  08 19 11.859  +26 53 18.06   08 19 14.948  +26 52 40.59
0.01  08 19 08.928  +51 23 09.12   08 19 11.063  +51 22 48.68
0.01  08 18 58.394  +27 09 04.77   08 18 59.460  +27 08 50.96
0.01  08 18 56.401  +30 56 12.03   08 18 58.480  +30 56 46.63
0.01  08 18 49.254  +24 26 09.44   08 18 51.703  +24 25 57.44
0.01  08 18 46.353  +06 24 40.19   08 18 49.359  +06 25 09.73
0.01  08 18 34.684  +19 25 20.82   08 18 36.038  +19 25 20.42
0.01  08 18 21.256  +02 31 54.68   08 18 23.226  +02 32 27.06
0.01  08 18 20.879  +39 12 23.64   08 18 21.351  +39 12 20.05
0.01  08 18 18.948  +26 45 27.57   08 18 19.279  +26 45 34.59
0.01  08 17 58.467  +46 01 20.38   08 18 00.821  +46 00 43.94
0.01  08 17 57.857  +19 18 39.66   08 18 00.218  +19 18 09.56
0.01  08 17 56.362  +23 25 31.89   08 17 57.028  +23 25 22.16
0.01  08 17 50.346  +18 12 49.92   08 17 53.834  +18 12 23.11
0.01  08 17 49.192  +40 19 01.86   08 17 50.281  +40 18 12.25
0.01  08 17 41.593  +51 44 27.78   08 17 43.192  +51 43 35.80
0.01  08 17 40.520  +52 00 48.20   08 17 41.884  +52 01 38.56
0.01  08 17 38.347  +26 34 44.74   08 17 41.694  +26 35 05.19
0.01  08 17 32.882  +25 27 37.25   08 17 34.554  +25 28 12.82
0.01  08 17 26.098  +51 24 09.19   08 17 26.508  +51 23 59.77
0.01  08 17 23.118  +24 05 37.44   08 17 23.790  +24 05 16.70
0.01  08 17 21.656  +22 20 52.39   08 17 24.384  +22 21 11.68
0.01  08 17 20.450  +47 32 04.34   08 17 21.227  +47 31 49.48
0.01  08 17 09.086  +44 31 38.04   08 17 11.466  +44 31 36.64
0.01  08 17 04.165  +38 42 54.99   08 17 08.588  +38 42 49.12
0.01  08 17 01.588  +36 40 00.71   08 17 04.480  +36 40 05.23
0.01  08 17 00.903  +27 20 58.76   08 17 02.926  +27 20 10.36
0.01  08 16 53.969  +50 03 17.19   08 16 55.500  +50 02 34.73
0.01  08 16 45.809  +08 06 38.95   08 16 49.042  +08 06 16.26
0.01  08 16 42.763  +40 43 57.59   08 16 44.196  +40 43 32.28
0.01  08 16 37.252  +07 31 08.01   08 16 37.603  +07 30 57.10
0.01  08 16 27.922  +58 37 49.88   08 16 28.430  +58 37 45.35
0.01  08 16 22.273  +27 10 16.92   08 16 24.902  +27 10 10.32
0.01  08 16 21.807  +54 34 01.28   08 16 21.948  +54 33 48.41
0.01  08 16 18.430  +60 33 12.94   08 16 19.529  +60 33 19.83
0.01  08 16 10.680  +24 51 15.76   08 16 14.637  +24 50 58.55
0.01  08 16 03.857  +64 13 36.29   08 16 04.880  +64 13 24.05
0.01  08 16 03.349  +41 04 13.39   08 16 05.107  +41 03 42.64
0.01  08 15 45.298  +32 03 55.90   08 15 45.419  +32 03 47.64
0.01  08 15 43.701  +19 04 59.96   08 15 46.436  +19 04 42.50
0.01  08 15 34.308  +37 37 18.25   08 15 38.397  +37 37 44.40
0.01  08 15 24.555  +35 56 42.02   08 15 28.610  +35 56 40.74
0.01  08 15 23.984  +16 17 16.62   08 15 25.997  +16 18 00.28
0.01  08 15 21.958  +12 31 09.01   08 15 22.365  +12 30 57.97
0.01  08 15 16.650  +17 21 37.98   08 15 17.162  +17 21 56.03
0.01  08 15 14.215  +40 40 20.21   08 15 17.667  +40 40 41.18
0.01  08 15 05.576  +41 03 58.84   08 15 06.608  +41 04 44.54
0.01  08 14 56.160  +34 40 40.21   08 14 56.855  +34 40 35.12
0.01  08 14 54.996  +57 30 55.38   08 14 55.580  +57 30 45.30
0.01  08 14 50.836  +12 57 13.34   08 14 52.626  +12 57 56.83
0.01  08 14 42.246  +46 59 26.65   08 14 43.341  +46 59 29.42
0.01  08 14 35.505  +51 58 35.81   08 14 40.708  +51 58 58.88
0.01  08 14 34.476  +53 39 47.51   08 14 35.666  +53 40 05.17
0.01  08 14 28.303  +09 17 44.40   08 14 29.030  +09 17 40.79
0.01  08 14 23.781  +39 00 22.02   08 14 23.968  +39 00 09.29
0.01  08 14 23.365  +18 49 08.13   08 14 24.581  +18 48 41.23
0.01  08 14 14.720  +52 07 20.13   08 14 17.952  +52 07 53.27
0.01  08 14 14.300  +18 47 26.01   08 14 14.756  +18 47 23.80
0.01  08 14 10.268  +25 35 07.39   08 14 10.628  +25 34 58.99
0.01  08 14 07.714  +30 35 28.30   08 14 08.307  +30 35 33.07
0.01  08 14 02.711  +42 41 30.95   08 14 02.757  +42 41 38.46
0.01  08 13 56.386  +39 29 15.48   08 13 58.386  +39 28 52.50
0.01  08 13 55.652  +11 09 03.16   08 13 56.960  +11 08 40.35
0.01  08 13 54.000  +35 30 55.58   08 13 55.606  +35 30 47.49
0.01  08 13 53.888  +26 07 44.31   08 13 57.757  +26 07 39.50
0.01  08 13 48.675  +23 03 56.69   08 13 49.898  +23 04 37.28
0.01  08 13 41.574  +57 17 26.61   08 13 42.053  +57 17 19.34
0.01  08 13 34.266  +49 23 20.96   08 13 34.948  +49 23 21.44
0.01  08 13 30.768  +57 41 15.80   08 13 34.303  +57 41 56.25
0.01  08 13 29.483  +38 01 59.50   08 13 30.640  +38 01 35.53
0.01  08 13 28.106  +20 55 56.90   08 13 29.188  +20 55 10.13
0.01  08 13 25.454  +50 00 26.47   08 13 26.142  +49 59 58.02
0.01  08 13 20.854  +51 44 43.05   08 13 22.225  +51 44 36.05
0.01  08 13 20.566  +07 18 15.77   08 13 21.336  +07 18 16.69
0.01  08 13 18.844  +54 21 14.31   08 13 19.199  +54 21 22.39
0.01  08 13 16.212  +24 32 24.67   08 13 16.920  +24 31 47.48
0.01  08 13 10.084  +50 25 02.58   08 13 10.606  +50 24 51.49
0.01  08 13 01.809  +22 41 39.47   08 13 04.429  +22 41 06.67
0.01  08 12 59.249  +25 54 35.45   08 12 59.701  +25 54 41.75
0.01  08 12 50.492  +04 29 44.75   08 12 52.810  +04 29 05.80
0.01  08 12 41.489  +31 55 43.40   08 12 45.174  +31 55 36.22
0.01  08 12 35.840  +59 25 32.47   08 12 37.975  +59 25 37.63
0.01  08 12 15.861  +32 43 24.56   08 12 16.897  +32 42 36.16
0.01  08 12 09.291  +16 29 22.22   08 12 10.924  +16 28 30.78
0.01  08 11 53.184  +10 55 47.88   08 11 53.630  +10 55 47.55
0.01  08 11 50.905  +20 05 33.50   08 11 53.335  +20 05 09.55
0.01  08 11 40.614  +06 04 32.38   08 11 41.181  +06 04 28.29
0.01  08 11 40.424  +31 01 27.65   08 11 41.414  +31 01 28.91
0.01  08 11 27.297  +31 34 53.34   08 11 31.067  +31 35 22.99
0.01  08 11 27.284  +11 14 45.63   08 11 29.349  +11 15 20.59
0.01  08 11 23.405  +07 42 06.38   08 11 25.730  +07 42 14.17
0.01  08 11 21.461  +22 56 38.75   08 11 24.123  +22 56 18.55
0.01  08 11 18.478  +08 31 21.15   08 11 18.488  +08 31 28.59
0.01  08 11 15.213  +14 01 34.79   08 11 17.393  +14 01 30.44
0.01  08 11 10.875  +46 32 18.00   08 11 14.216  +46 32 30.44
0.01  08 11 08.413  +44 36 46.05   08 11 10.019  +44 36 07.78
0.01  08 11 05.498  +21 43 16.42   08 11 06.426  +21 43 06.78
0.01  08 10 58.502  +17 15 25.52   08 10 58.800  +17 16 01.82
0.01  08 10 53.702  +47 36 46.63   08 10 54.368  +47 36 26.57
0.01  08 10 51.627  +36 49 58.00   08 10 56.161  +36 49 44.66
0.01  08 10 48.027  +29 34 26.96   08 10 48.716  +29 34 16.77
0.01  08 10 47.434  +15 50 03.65   08 10 48.847  +15 49 59.91
0.01  08 10 27.940  +45 21 42.98   08 10 28.317  +45 21 31.52
0.01  08 10 26.134  +56 50 16.41   08 10 26.556  +56 50 05.56
0.01  08 10 26.052  +33 17 03.45   08 10 28.910  +33 17 27.84
0.01  08 10 24.412  +26 50 08.35   08 10 26.002  +26 50 50.67
0.01  08 10 22.163  +13 56 41.54   08 10 22.435  +13 56 48.31
0.01  08 10 21.980  +25 55 53.49   08 10 22.819  +25 55 58.89
0.01  08 10 17.298  +18 15 19.01   08 10 18.216  +18 15 18.25
0.01  08 10 15.672  +56 22 17.81   08 10 16.469  +56 22 28.79
0.01  08 10 09.941  +38 47 56.92   08 10 14.551  +38 48 00.35
0.01  08 10 08.535  +59 21 43.03   08 10 08.535  +59 21 50.48
0.01  08 10 07.994  +30 40 20.57   08 10 09.285  +30 40 48.72
0.01  08 10 00.243  +47 42 24.12   08 10 02.837  +47 41 50.73
0.01  08 09 58.132  +34 31 15.09   08 09 58.712  +34 31 14.41
0.01  08 09 58.083  +62 17 38.68   08 09 58.876  +62 17 44.34
0.01  08 09 56.614  +07 03 37.36   08 09 58.178  +07 04 04.38
0.01  08 09 49.237  +39 11 15.49   08 09 51.614  +39 11 22.57
0.01  08 09 48.195  +12 23 41.64   08 09 48.510  +12 23 50.99
0.01  08 09 43.789  +07 46 55.72   08 09 46.529  +07 46 52.97
0.01  08 09 36.520  +21 20 39.22   08 09 40.494  +21 20 24.20
0.01  08 09 34.356  +26 55 24.68   08 09 34.589  +26 55 41.79
0.01  08 09 31.065  +08 51 39.73   08 09 31.983  +08 51 39.61
0.01  08 09 22.380  +19 26 43.52   08 09 22.905  +19 26 42.56
0.01  08 09 15.413  +50 41 30.79   08 09 15.616  +50 41 10.65
0.01  08 09 11.131  +60 11 22.07   08 09 12.390  +60 11 42.28
0.01  08 08 59.922  +53 05 45.75   08 09 05.119  +53 06 03.93
0.01  08 08 59.208  +45 08 52.80   08 09 00.208  +45 08 44.15
0.01  08 08 57.306  +11 12 06.55   08 09 00.463  +11 12 06.35
0.01  08 08 51.942  +14 18 59.92   08 08 53.070  +14 19 49.48
0.01  08 08 46.717  +14 19 00.42   08 08 47.389  +14 18 53.17
0.01  08 08 46.058  +58 26 53.48   08 08 47.399  +58 26 50.53
0.01  08 08 43.454  +14 58 59.24   08 08 43.913  +14 59 01.70
0.01  08 08 38.848  +05 14 39.91   08 08 39.619  +05 14 37.25
0.01  08 08 16.938  +36 31 12.25   08 08 21.384  +36 31 15.28
0.01  08 07 40.573  +26 12 17.40   08 07 43.507  +26 12 17.76
0.01  08 07 37.649  +56 06 19.76   08 07 43.235  +56 06 34.17
0.01  08 07 35.144  +09 49 27.21   08 07 37.491  +09 49 27.82
0.01  08 07 33.823  +44 36 50.94   08 07 37.419  +44 36 43.42
0.01  08 07 29.007  +23 28 31.93   08 07 29.338  +23 28 42.71
0.01  08 07 27.207  +18 17 44.50   08 07 30.347  +18 17 56.76
0.01  08 07 26.823  +23 57 37.11   08 07 30.960  +23 57 31.93
0.01  08 07 26.456  +47 18 17.14   08 07 31.180  +47 18 21.20
0.01  08 07 19.656  +56 49 56.87   08 07 20.250  +56 50 04.14
0.01  08 07 12.555  +23 01 11.36   08 07 13.385  +23 01 08.12
0.01  08 07 03.221  +18 58 05.85   08 07 03.674  +18 58 52.70
0.01  08 07 00.398  +44 58 32.24   08 07 04.464  +44 58 40.69
0.01  08 07 00.339  +16 40 53.53   08 07 00.402  +16 40 01.98
0.01  08 06 58.313  +37 15 31.01   08 07 00.903  +37 16 19.26
0.01  08 06 56.599  +16 51 09.62   08 07 00.012  +16 51 01.07
0.01  08 06 51.304  +42 29 37.46   08 06 52.317  +42 30 09.01
0.01  08 06 50.288  +14 47 27.46   08 06 50.556  +14 47 37.83
0.01  08 06 50.271  +55 00 39.70   08 06 53.399  +55 00 01.33
0.01  08 06 45.501  +26 23 46.34   08 06 45.894  +26 23 50.76
0.01  08 06 43.990  +25 24 24.64   08 06 44.908  +25 23 55.94
0.01  08 06 42.147  +33 22 45.09   08 06 43.075  +33 22 47.70
0.01  08 06 40.268  +26 58 33.77   08 06 42.219  +26 58 57.23
0.01  08 06 22.545  +42 53 30.79   08 06 25.794  +42 54 08.53
0.01  08 06 22.292  +27 59 28.77   08 06 25.856  +27 59 29.12
0.01  08 06 19.063  +50 42 10.88   08 06 20.496  +50 41 24.52
0.01  08 06 14.683  +46 25 49.72   08 06 15.358  +46 25 41.76
0.01  08 06 13.106  +61 14 53.54   08 06 14.273  +61 15 01.85
0.01  08 06 12.385  +64 05 08.17   08 06 15.896  +64 05 06.57
0.01  08 06 05.880  +51 37 10.43   08 06 06.884  +51 37 27.88
0.01  08 05 58.474  +06 06 27.64   08 05 58.520  +06 07 14.29
0.01  08 05 55.304  +40 15 20.44   08 05 57.376  +40 15 28.92
0.01  08 05 54.724  +62 02 51.64   08 05 55.166  +62 03 22.21
0.01  08 05 53.052  +14 00 06.53   08 05 55.415  +13 59 59.39
0.01  08 05 37.816  +13 08 04.55   08 05 38.384  +13 08 11.94
0.01  08 05 35.387  +11 54 46.50   08 05 36.594  +11 54 30.57
0.01  08 05 24.466  +24 15 15.19   08 05 24.844  +24 14 43.28
0.01  08 05 19.339  +14 10 29.34   08 05 21.309  +14 10 06.12
0.01  08 05 08.454  +28 44 38.21   08 05 09.408  +28 44 43.54
0.01  08 05 04.825  +20 36 19.21   08 05 06.133  +20 37 09.50
0.01  08 05 01.815  +48 13 21.96   08 05 07.231  +48 13 33.71
0.01  08 04 41.528  +15 49 02.34   08 04 42.938  +15 48 51.93
0.01  08 04 41.253  +12 52 15.59   08 04 42.059  +12 51 49.76
0.01  08 04 32.217  +16 45 51.74   08 04 34.217  +16 45 43.61
0.01  08 04 17.077  +47 03 54.42   08 04 19.654  +47 03 09.94
0.01  08 04 13.284  +09 41 21.14   08 04 13.533  +09 40 37.06
0.01  08 03 58.573  +46 59 20.01   08 03 59.245  +46 59 36.32
0.01  08 03 57.459  +20 36 23.18   08 03 58.036  +20 36 29.67
0.01  08 03 54.937  +41 53 40.12   08 03 55.990  +41 53 22.79
0.01  08 03 40.906  +62 33 23.99   08 03 42.735  +62 33 17.50
0.01  08 03 37.725  +14 20 10.54   08 03 39.279  +14 19 21.08
0.01  08 03 35.483  +09 08 56.30   08 03 35.555  +09 08 46.01
0.01  08 03 33.414  +22 56 14.84   08 03 34.057  +22 56 02.85
0.01  08 03 27.093  +10 40 56.32   08 03 27.975  +10 41 11.93
0.01  08 03 24.782  +54 53 42.39   08 03 31.067  +54 53 38.57
0.01  08 03 21.123  +57 27 18.21   08 03 21.415  +57 27 12.09
0.01  08 03 20.717  +23 55 46.85   08 03 21.002  +23 55 53.35
0.01  08 03 16.907  +52 01 46.24   08 03 18.684  +52 01 06.53
0.01  08 03 06.626  +09 06 49.44   08 03 10.130  +09 06 40.57
0.01  08 03 01.888  +20 36 16.07   08 03 02.931  +20 35 49.38
0.01  08 03 00.010  +55 41 06.38   08 03 01.308  +55 41 00.46
0.01  08 02 56.485  +22 54 16.35   08 02 59.236  +22 53 48.27
0.01  08 02 49.597  +30 00 19.97   08 02 51.866  +30 00 31.78
0.01  08 02 44.847  +22 37 47.85   08 02 45.912  +22 37 43.62
0.01  08 02 43.775  +36 33 16.28   08 02 45.296  +36 33 11.72
0.01  08 02 43.125  +21 45 58.96   08 02 45.817  +21 45 30.16
0.01  08 02 41.578  +20 59 56.34   08 02 42.630  +20 59 55.80
0.01  08 02 22.002  +60 05 14.96   08 02 24.487  +60 06 07.02
0.01  08 02 05.160  +40 28 15.89   08 02 05.400  +40 28 08.14
0.01  08 02 01.233  +34 36 17.99   08 02 02.787  +34 35 38.25
0.01  08 01 57.587  +45 21 38.13   08 01 58.744  +45 21 45.72
0.01  08 01 50.001  +56 14 36.85   08 01 52.207  +56 14 01.87
0.01  08 01 47.965  +37 18 39.12   08 01 49.358  +37 19 13.32
0.01  08 01 36.897  +37 27 02.28   08 01 40.172  +37 26 49.74
0.01  08 01 15.642  +58 37 24.43   08 01 19.507  +58 37 44.69
0.01  08 01 07.446  +63 02 14.25   08 01 08.577  +63 02 10.61
0.01  08 01 05.453  +21 18 03.97   08 01 08.993  +21 18 12.31
0.01  08 01 04.640  +39 56 36.93   08 01 05.223  +39 56 41.41
0.01  08 01 00.938  +10 21 18.84   08 01 01.279  +10 20 40.85
0.01  08 00 58.873  +27 55 37.39   08 00 59.489  +27 55 49.07
0.01  08 00 45.565  +34 07 41.54   08 00 46.260  +34 07 47.03
0.01  08 00 37.507  +26 58 21.00   08 00 38.762  +26 59 09.16
0.01  08 00 34.576  +08 13 34.92   08 00 36.500  +08 13 05.50
0.01  08 00 32.753  +43 22 00.62   08 00 33.376  +43 22 07.07
0.01  08 00 27.868  +30 40 31.33   08 00 28.448  +30 40 39.08
0.01  08 00 22.862  +12 50 16.03   08 00 23.157  +12 49 42.15
0.01  08 00 22.645  +40 48 28.64   08 00 24.134  +40 47 53.16
0.01  08 00 15.892  +23 17 44.49   08 00 16.416  +23 17 53.00
0.01  08 00 07.368  +38 07 34.50   08 00 09.613  +38 06 50.00
0.01  07 59 57.086  +43 46 12.87   08 00 00.234  +43 45 30.57
0.01  07 59 51.293  +43 23 48.25   07 59 53.319  +43 22 57.79
0.01  07 59 46.746  +37 38 52.04   07 59 47.749  +37 38 47.22
0.01  07 59 40.494  +45 07 26.78   07 59 40.746  +45 07 20.40
0.01  07 59 33.553  +31 33 04.38   07 59 33.865  +31 33 13.74
0.01  07 59 24.328  +35 47 58.40   07 59 27.531  +35 48 08.33
0.01  07 58 48.517  +32 15 46.88   07 58 51.287  +32 15 01.30
0.01  07 58 45.002  +19 12 36.78   07 58 45.373  +19 13 10.29
0.01  07 58 33.222  +43 59 50.01   07 58 33.655  +44 00 41.76
0.01  07 58 24.315  +33 02 41.55   07 58 28.337  +33 02 28.84
0.01  07 58 18.269  +48 00 36.36   07 58 21.295  +47 59 50.32
0.01  07 58 14.906  +16 00 08.21   07 58 15.105  +16 00 16.90
0.01  07 58 11.027  +35 58 20.68   07 58 11.896  +35 58 13.25
0.01  07 58 09.693  +24 01 17.79   07 58 10.125  +24 01 11.32
0.01  07 58 02.087  +46 15 31.77   07 58 02.644  +46 15 58.25
0.01  07 57 59.739  +47 58 40.56   07 58 02.152  +47 58 42.61
0.01  07 57 55.520  +53 54 39.34   07 58 00.126  +53 55 09.87
0.01  07 57 37.668  +51 33 38.66   07 57 39.009  +51 33 03.44
0.01  07 57 29.875  +26 30 48.88   07 57 31.029  +26 30 43.08
0.01  07 57 28.049  +31 49 03.71   07 57 29.321  +31 49 33.85
0.01  07 57 11.788  +14 29 34.06   07 57 12.149  +14 29 38.46
0.01  07 57 09.480  +57 02 58.46   07 57 12.139  +57 02 59.72
0.01  07 57 07.333  +61 02 52.67   07 57 12.342  +61 02 23.93
0.01  07 57 00.353  +19 12 22.96   07 57 03.448  +19 12 14.04
0.01  07 56 54.094  +48 44 51.63   07 56 57.599  +48 45 21.69
0.01  07 56 52.042  +38 09 19.26   07 56 53.360  +38 08 50.83
0.01  07 56 49.029  +28 15 03.19   07 56 49.465  +28 14 46.29
0.01  07 56 46.901  +43 05 24.04   07 56 47.819  +43 05 16.82
0.01  07 56 26.771  +13 32 38.06   07 56 27.017  +13 32 20.94
0.01  07 56 26.155  +13 25 32.85   07 56 26.460  +13 25 41.24
0.01  07 56 24.555  +25 09 21.59   07 56 27.663  +25 09 21.07
0.01  07 55 58.097  +47 27 09.50   07 56 00.946  +47 26 38.22
0.01  07 55 51.167  +25 35 34.44   07 55 55.111  +25 35 41.49
0.01  07 55 50.895  +22 43 07.40   07 55 51.101  +22 42 48.59
0.01  07 55 49.721  +59 38 27.82   07 55 54.281  +59 38 35.76
0.01  07 55 40.036  +23 28 39.30   07 55 41.416  +23 29 13.36
0.01  07 55 38.423  +27 56 46.80   07 55 39.810  +27 56 51.86
0.01  07 55 36.804  +26 58 28.04   07 55 37.735  +26 58 28.54
0.01  07 55 29.870  +39 43 13.75   07 55 32.125  +39 43 27.74
0.01  07 55 29.194  +52 04 41.92   07 55 31.135  +52 04 57.64
0.01  07 55 28.620  +53 33 32.66   07 55 29.883  +53 33 26.59
0.01  07 55 25.748  +24 15 20.13   07 55 28.145  +24 14 48.24
0.01  07 55 24.017  +49 10 08.14   07 55 24.506  +49 10 25.10
0.01  07 55 19.313  +54 06 18.55   07 55 22.427  +54 07 04.62
0.01  07 54 59.586  +34 18 02.60   07 55 02.229  +34 18 42.15
0.01  07 54 58.353  +29 41 54.38   07 54 59.285  +29 41 38.05
0.01  07 54 48.397  +33 30 02.91   07 54 51.387  +33 29 19.41
0.01  07 54 45.243  +27 42 15.30   07 54 47.633  +27 42 20.78
0.01  07 54 43.030  +26 59 45.21   07 54 44.053  +26 58 56.37
0.01  07 54 31.791  +11 45 59.90   07 54 34.066  +11 46 34.88
0.01  07 54 19.254  +52 18 13.74   07 54 22.362  +52 17 45.44
0.01  07 54 11.235  +58 17 47.10   07 54 12.989  +58 18 30.30
0.01  07 54 10.684  +49 30 31.90   07 54 11.632  +49 30 09.34
0.01  07 54 10.664  +42 52 39.83   07 54 12.441  +42 53 32.99
0.01  07 53 41.433  +28 11 43.18   07 53 44.423  +28 11 25.42
0.01  07 53 40.876  +49 18 22.84   07 53 41.502  +49 18 28.41
0.01  07 53 38.430  +59 53 07.09   07 53 39.171  +59 52 57.30
0.01  07 53 33.903  +13 21 46.84   07 53 34.306  +13 21 36.92
0.01  07 53 03.170  +48 34 05.50   07 53 07.616  +48 34 29.82
0.01  07 53 01.262  +17 09 43.06   07 53 02.518  +17 09 50.02
0.01  07 52 59.111  +29 22 48.44   07 53 02.685  +29 22 39.18
0.01  07 52 58.479  +42 31 26.80   07 53 03.331  +42 31 30.62
0.01  07 52 55.666  +41 09 50.80   07 52 56.453  +41 09 56.37
0.01  07 52 53.335  +19 55 15.99   07 52 53.686  +19 55 08.11
0.01  07 52 29.916  +27 59 32.71   07 52 30.172  +27 59 52.33
0.01  07 52 29.297  +29 09 16.15   07 52 30.457  +29 08 24.58
0.01  07 52 00.449  +17 39 51.12   07 52 04.125  +17 39 45.73
0.01  07 52 00.413  +50 23 15.65   07 52 01.902  +50 23 09.59
0.01  07 51 49.512  +47 33 58.23   07 51 50.607  +47 34 01.71
0.01  07 51 48.817  +50 19 49.95   07 51 49.712  +50 19 39.57
0.01  07 51 41.136  +39 28 11.05   07 51 44.922  +39 28 17.73
0.01  07 51 40.847  +27 36 58.64   07 51 41.178  +27 36 15.45
0.01  07 51 40.178  +44 18 10.00   07 51 40.900  +44 18 06.70
0.01  07 51 33.248  +34 09 56.22   07 51 34.723  +34 10 13.40
0.01  07 51 04.931  +21 56 42.36   07 51 06.377  +21 56 26.91
0.01  07 51 03.777  +20 26 06.83   07 51 07.233  +20 26 20.10
0.01  07 51 01.971  +27 16 33.50   07 51 05.040  +27 16 36.28
0.01  07 50 55.303  +54 40 46.22   07 51 01.725  +54 40 37.22
0.01  07 50 54.096  +35 31 34.31   07 50 56.965  +35 31 36.97
0.01  07 50 51.155  +33 30 13.32   07 50 51.739  +33 30 04.98
0.01  07 50 27.107  +56 18 12.28   07 50 31.724  +56 17 30.09
0.01  07 50 20.426  +48 14 53.43   07 50 21.537  +48 14 48.52
0.01  07 50 20.183  +21 27 39.10   07 50 22.809  +21 27 00.67
0.01  07 50 12.813  +43 28 21.24   07 50 13.085  +43 28 29.43
0.01  07 50 10.558  +37 07 54.62   07 50 11.240  +37 07 58.17
0.01  07 50 06.679  +53 02 16.91   07 50 07.600  +53 02 26.89
0.01  07 50 04.417  +58 28 01.05   07 50 06.374  +58 27 06.34
0.01  07 50 02.893  +14 02 23.16   07 50 04.502  +14 02 29.20
0.01  07 50 01.253  +32 12 29.59   07 50 04.312  +32 12 10.31
0.01  07 49 58.352  +18 22 34.07   07 50 00.319  +18 23 11.64
0.01  07 49 57.608  +51 44 35.38   07 49 59.371  +51 44 33.77
0.01  07 49 56.221  +12 33 23.12   07 49 58.922  +12 33 16.57
0.01  07 49 52.549  +15 39 40.37   07 49 53.211  +15 39 33.10
0.01  07 49 52.336  +45 53 39.49   07 49 54.188  +45 54 16.31
0.01  07 49 26.396  +19 59 55.27   07 49 28.357  +19 59 50.10
0.01  07 49 20.030  +32 20 18.25   07 49 21.193  +32 20 57.21
0.01  07 49 19.239  +20 02 20.20   07 49 20.053  +20 02 46.07
0.01  07 49 09.735  +24 01 11.06   07 49 09.915  +24 00 17.04
0.01  07 49 03.972  +31 54 40.41   07 49 07.814  +31 54 26.86
0.01  07 48 38.048  +14 54 43.28   07 48 40.245  +14 55 29.11
0.01  07 48 31.298  +43 27 55.06   07 48 33.049  +43 28 28.55
0.01  07 48 28.924  +59 18 18.01   07 48 29.305  +59 18 07.41
0.01  07 48 23.889  +52 31 26.43   07 48 24.994  +52 31 30.21
0.01  07 48 18.400  +55 20 14.15   07 48 20.213  +55 19 39.71
0.01  07 48 12.624  +47 47 04.48   07 48 14.047  +47 47 35.30
0.01  07 48 09.919  +24 52 32.47   07 48 11.644  +24 51 44.90
0.01  07 47 36.128  +50 58 41.35   07 47 37.098  +50 58 12.90
0.01  07 47 31.964  +52 02 31.99   07 47 35.370  +52 02 51.09
0.01  07 47 31.023  +12 46 13.84   07 47 31.220  +12 46 05.50
0.01  07 47 27.282  +29 59 25.60   07 47 27.804  +29 59 31.30
0.01  07 47 18.060  +21 09 27.51   07 47 18.693  +21 09 28.18
0.01  07 47 01.723  +33 24 08.69   07 47 02.359  +33 24 11.21
0.01  07 47 01.671  +24 40 51.05   07 47 01.995  +24 40 59.63
0.01  07 47 00.540  +51 09 11.50   07 47 06.270  +51 09 30.55
0.01  07 46 48.514  +45 45 13.65   07 46 50.196  +45 45 14.44
0.01  07 46 44.095  +23 17 54.59   07 46 44.209  +23 18 06.16
0.01  07 46 23.506  +24 31 23.14   07 46 24.742  +24 32 15.85
0.01  07 46 23.316  +25 11 15.01   07 46 24.542  +25 12 09.40
0.01  07 46 21.962  +44 30 30.81   07 46 24.306  +44 29 47.60
0.01  07 46 14.654  +44 29 50.74   07 46 15.103  +44 29 41.23
0.01  07 46 13.247  +32 14 28.74   07 46 14.251  +32 15 03.88
0.01  07 45 55.580  +43 12 11.60   07 45 56.498  +43 12 08.66
0.01  07 45 48.688  +37 04 04.71   07 45 52.042  +37 03 48.61
0.01  07 45 44.843  +22 30 15.06   07 45 45.226  +22 30 05.38
0.01  07 45 37.581  +30 28 11.56   07 45 37.777  +30 27 41.30
0.01  07 45 10.953  +13 37 53.30   07 45 12.812  +13 38 35.63
0.01  07 45 07.055  +15 52 14.40   07 45 08.163  +15 51 43.38
0.01  07 45 02.055  +63 35 27.92   07 45 07.242  +63 36 03.21
0.01  07 44 58.514  +62 37 51.20   07 45 04.530  +62 37 41.98
0.01  07 44 56.904  +27 39 56.52   07 44 58.580  +27 39 10.07
0.01  07 44 55.567  +60 22 59.11   07 44 57.662  +60 23 23.63
0.01  07 44 51.043  +33 51 30.20   07 44 53.242  +33 52 05.90
0.01  07 44 43.033  +51 40 41.59   07 44 46.181  +51 40 05.29
0.01  07 44 37.260  +62 13 09.04   07 44 42.102  +62 12 51.44
0.01  07 44 34.952  +17 24 49.77   07 44 35.378  +17 24 51.37
0.01  07 44 29.106  +25 20 43.79   07 44 31.483  +25 20 14.76
0.01  07 44 25.257  +40 07 47.37   07 44 25.457  +40 07 38.51
0.01  07 43 58.075  +17 42 37.14   07 44 00.718  +17 42 56.47
0.01  07 43 46.555  +53 30 32.01   07 43 49.495  +53 31 07.01
0.01  07 43 34.578  +20 16 25.19   07 43 38.276  +20 16 01.63
0.01  07 43 21.854  +58 40 28.82   07 43 23.654  +58 40 06.00
0.01  07 42 48.542  +52 19 36.59   07 42 52.046  +52 19 23.02
0.01  07 42 27.989  +40 52 08.71   07 42 28.494  +40 51 52.57
0.01  07 42 04.207  +47 54 34.99   07 42 05.210  +47 54 51.55
0.01  07 41 47.332  +26 18 08.84   07 41 47.873  +26 18 18.33
0.01  07 41 42.792  +25 08 04.52   07 41 43.395  +25 08 14.87
0.01  07 41 32.484  +47 52 15.81   07 41 33.615  +47 52 17.49
0.01  07 41 32.045  +34 54 18.07   07 41 35.182  +34 54 55.17
0.01  07 41 27.468  +20 43 33.18   07 41 30.737  +20 43 08.94
0.01  07 41 26.622  +37 00 13.74   07 41 26.753  +37 00 07.25
0.01  07 41 24.757  +41 13 04.51   07 41 29.160  +41 13 22.13
0.01  07 41 07.744  +18 52 26.19   07 41 10.200  +18 52 44.28
0.01  07 41 06.292  +15 59 59.96   07 41 08.685  +16 00 17.66
0.01  07 41 00.420  +18 26 24.43   07 41 00.660  +18 25 58.26
0.01  07 40 51.211  +36 27 59.03   07 40 54.804  +36 28 09.04
0.01  07 40 49.067  +50 31 40.85   07 40 49.457  +50 31 07.63
0.01  07 40 46.926  +28 23 00.85   07 40 47.719  +28 22 58.07
0.01  07 40 41.087  +41 42 25.59   07 40 41.205  +41 42 36.10
0.01  07 40 30.019  +31 57 24.09   07 40 33.114  +31 56 53.32
0.01  07 40 29.219  +51 29 51.02   07 40 30.478  +51 29 17.49
0.01  07 40 25.734  +27 28 19.59   07 40 26.888  +27 28 55.58
0.01  07 40 24.423  +40 48 00.28   07 40 28.809  +40 47 56.71
0.01  07 40 22.606  +52 48 39.07   07 40 25.186  +52 49 23.42
0.01  07 40 12.033  +21 32 07.82   07 40 12.286  +21 31 21.85
0.01  07 40 03.761  +21 14 52.89   07 40 04.516  +21 15 05.17
0.01  07 40 03.650  +39 55 32.37   07 40 06.279  +39 54 50.41
0.01  07 40 02.460  +56 11 02.88   07 40 03.007  +56 10 51.26
0.01  07 39 43.005  +38 41 26.74   07 39 43.746  +38 41 14.01
0.01  07 39 38.973  +21 31 59.94   07 39 41.668  +21 32 29.29
0.01  07 39 27.655  +50 06 41.03   07 39 28.406  +50 06 44.90
0.01  07 39 27.406  +50 46 27.88   07 39 33.124  +50 46 38.78
0.01  07 39 13.365  +50 55 21.19   07 39 17.994  +50 55 17.94
0.01  07 39 03.706  +39 00 12.83   07 39 03.863  +39 00 19.39
0.01  07 39 01.801  +44 12 38.71   07 39 02.149  +44 12 50.90
0.01  07 38 57.867  +19 21 00.69   07 38 58.539  +19 21 05.44
0.01  07 38 55.854  +51 12 21.35   07 39 00.070  +51 11 44.86
0.01  07 38 55.093  +24 18 07.39   07 38 55.516  +24 18 02.23
0.01  07 38 48.943  +25 38 17.65   07 38 50.395  +25 37 43.59
0.01  07 38 48.540  +32 20 29.09   07 38 48.877  +32 20 11.08
0.01  07 38 45.307  +35 15 04.15   07 38 47.051  +35 15 10.97
0.01  07 38 21.469  +46 58 23.77   07 38 21.505  +46 58 35.74
0.01  07 38 13.270  +58 26 03.59   07 38 18.114  +58 26 33.76
0.01  07 37 35.590  +30 01 35.92   07 37 39.865  +30 01 49.72
0.01  07 37 34.620  +30 08 35.43   07 37 35.967  +30 09 20.62
0.01  07 37 27.592  +50 09 29.31   07 37 30.574  +50 10 12.35
0.01  07 37 23.710  +63 29 16.34   07 37 32.262  +63 29 14.45
0.01  07 37 13.408  +43 33 50.94   07 37 17.021  +43 33 39.97
0.01  07 37 12.618  +61 45 02.33   07 37 13.993  +61 45 22.42
0.01  07 37 00.368  +21 26 34.03   07 37 01.018  +21 26 40.52
0.01  07 36 55.919  +35 13 11.21   07 36 56.419  +35 13 03.32
0.01  07 36 43.482  +23 53 09.13   07 36 43.837  +23 53 17.70
0.01  07 36 33.763  +29 49 16.96   07 36 37.408  +29 49 13.73
0.01  07 36 30.809  +41 28 10.69   07 36 31.071  +41 27 22.19
0.01  07 36 22.608  +59 52 50.81   07 36 24.252  +59 53 28.31
0.01  07 36 18.790  +59 11 18.60   07 36 19.923  +59 11 23.99
0.01  07 36 16.275  +19 39 07.37   07 36 18.349  +19 38 33.85
0.01  07 35 38.776  +37 09 38.44   07 35 39.209  +37 09 47.12
0.01  07 35 37.297  +49 14 22.59   07 35 37.538  +49 14 31.83
0.01  07 35 35.983  +28 30 21.21   07 35 37.046  +28 30 33.92
0.01  07 35 29.629  +29 56 15.61   07 35 30.068  +29 56 22.58
0.01  07 35 20.180  +46 57 34.87   07 35 24.467  +46 57 28.94
0.01  07 35 18.043  +56 36 23.69   07 35 22.246  +56 37 03.90
0.01  07 35 12.541  +55 59 22.59   07 35 13.646  +55 59 13.73
0.01  07 35 11.086  +34 35 02.11   07 35 13.690  +34 34 57.21
0.01  07 35 01.213  +43 11 37.66   07 35 02.014  +43 11 38.62
0.01  07 34 59.131  +33 43 00.33   07 35 02.201  +33 43 01.34
0.01  07 34 33.006  +45 54 26.21   07 34 36.445  +45 54 12.51
0.01  07 34 30.818  +46 43 11.73   07 34 31.690  +46 43 18.32
0.01  07 34 30.309  +24 29 35.38   07 34 32.972  +24 29 32.37
0.01  07 34 29.090  +34 06 54.43   07 34 31.585  +34 07 36.94
0.01  07 34 21.739  +56 22 09.63   07 34 23.223  +56 21 27.03
0.01  07 34 11.479  +58 46 54.69   07 34 13.979  +58 47 17.36
0.01  07 33 57.995  +43 32 01.90   07 33 58.303  +43 31 41.60
0.01  07 33 50.810  +35 34 40.40   07 33 50.833  +35 34 33.11
0.01  07 33 41.832  +43 58 28.21   07 33 43.747  +43 58 03.88
0.01  07 33 34.134  +53 37 12.73   07 33 38.373  +53 37 20.05
0.01  07 33 28.062  +46 29 52.65   07 33 29.248  +46 29 41.38
0.01  07 33 22.743  +48 09 13.42   07 33 23.909  +48 10 00.94
0.01  07 33 20.848  +39 05 04.37   07 33 24.986  +39 05 20.06
0.01  07 33 17.327  +33 32 33.43   07 33 18.286  +33 33 16.79
0.01  07 33 15.906  +35 00 34.17   07 33 19.806  +35 00 45.49
0.01  07 33 11.868  +36 10 21.42   07 33 15.694  +36 10 27.54
0.01  07 33 06.513  +60 29 11.46   07 33 08.128  +60 29 08.90
0.01  07 33 05.885  +37 26 50.48   07 33 08.837  +37 26 29.88
0.01  07 33 04.879  +33 01 29.53   07 33 05.882  +33 01 38.57
0.01  07 32 59.144  +23 03 05.44   07 32 59.494  +23 03 53.20
0.01  07 32 50.093  +23 51 27.55   07 32 54.132  +23 51 22.70
0.01  07 32 49.475  +33 22 15.35   07 32 51.320  +33 21 23.91
0.01  07 32 45.208  +35 36 36.46   07 32 49.319  +35 36 54.46
0.01  07 32 36.561  +20 09 09.65   07 32 39.855  +20 08 42.40
0.01  07 32 33.992  +40 23 17.55   07 32 34.085  +40 23 23.28
0.01  07 32 29.805  +55 37 46.21   07 32 30.741  +55 37 43.99
0.01  07 32 08.566  +61 07 16.90   07 32 13.618  +61 07 00.75
0.01  07 32 03.130  +43 02 54.62   07 32 03.594  +43 02 42.20
0.01  07 31 56.881  +40 58 17.23   07 32 00.441  +40 58 33.03
0.01  07 31 50.488  +33 43 06.09   07 31 51.911  +33 42 54.91
0.01  07 31 13.489  +51 55 04.45   07 31 14.111  +51 54 44.93
0.01  07 31 10.530  +25 20 49.10   07 31 14.221  +25 21 12.67
0.01  07 31 06.810  +40 35 53.17   07 31 10.753  +40 35 33.64
0.01  07 31 06.550  +22 35 07.10   07 31 09.648  +22 35 45.31
0.01  07 31 06.225  +21 19 52.72   07 31 09.772  +21 19 47.38
0.01  07 30 29.591  +39 50 49.39   07 30 33.848  +39 51 16.86
0.01  07 30 25.896  +37 10 26.54   07 30 25.983  +37 09 36.74
0.01  07 30 09.887  +36 03 25.10   07 30 13.018  +36 02 58.80
0.01  07 30 04.107  +30 43 05.83   07 30 06.920  +30 43 07.06
0.01  07 30 02.094  +37 46 12.11   07 30 06.419  +37 45 49.11
0.01  07 29 47.964  +47 01 30.47   07 29 49.762  +47 00 58.96
0.01  07 29 34.022  +57 07 01.76   07 29 35.980  +57 06 07.34
0.01  07 29 28.223  +23 35 13.51   07 29 31.260  +23 35 46.35
0.01  07 29 17.282  +42 59 37.88   07 29 19.325  +42 59 08.08
0.01  07 29 15.871  +61 11 49.98   07 29 16.935  +61 12 28.22
0.01  07 29 03.749  +60 15 02.21   07 29 06.108  +60 14 50.09
0.01  07 28 58.703  +36 20 42.99   07 28 59.400  +36 20 43.72
0.01  07 28 36.726  +21 46 54.81   07 28 38.057  +21 47 19.55
0.01  07 28 32.693  +52 08 46.65   07 28 38.045  +52 08 24.53
0.01  07 28 27.205  +30 43 09.73   07 28 29.090  +30 43 23.13
0.01  07 28 22.292  +32 37 04.03   07 28 24.286  +32 36 36.44
0.01  07 28 21.155  +54 30 39.96   07 28 23.745  +54 31 18.03
0.01  07 28 11.949  +55 52 53.93   07 28 13.663  +55 52 48.65
0.01  07 27 51.855  +56 14 51.75   07 27 55.597  +56 14 20.19
0.01  07 27 38.224  +37 53 03.75   07 27 40.467  +37 52 29.33
0.01  07 27 27.966  +57 55 21.11   07 27 29.499  +57 55 25.22
0.01  07 27 24.942  +25 42 21.66   07 27 24.992  +25 42 12.78
0.01  07 27 16.255  +53 33 42.94   07 27 17.814  +53 33 51.89
0.01  07 27 10.841  +29 13 50.44   07 27 11.374  +29 13 45.82
0.01  07 26 56.476  +61 48 43.80   07 27 02.381  +61 48 37.95
0.01  07 26 44.952  +61 48 37.43   07 26 46.372  +61 48 18.72
0.01  07 26 40.094  +32 19 07.04   07 26 44.187  +32 18 44.80
0.01  07 26 37.895  +48 24 10.52   07 26 38.440  +48 24 06.22
0.01  07 26 35.864  +54 50 31.18   07 26 37.426  +54 49 43.80
0.01  07 26 34.861  +33 52 32.24   07 26 35.522  +33 52 36.02
0.01  07 26 15.508  +25 26 04.78   07 26 16.374  +25 25 56.60
0.01  07 26 15.339  +36 50 34.16   07 26 17.723  +36 50 53.68
0.01  07 26 15.139  +48 59 18.17   07 26 15.326  +48 59 05.34
0.01  07 26 03.735  +56 34 13.94   07 26 04.663  +56 34 04.53
0.01  07 25 56.747  +52 24 42.09   07 26 00.619  +52 24 18.87
0.01  07 25 45.590  +42 52 02.50   07 25 47.239  +42 52 50.12
0.01  07 25 42.831  +31 36 16.25   07 25 44.585  +31 36 43.53
0.01  07 25 38.855  +40 04 12.91   07 25 39.984  +40 04 18.75
0.01  07 25 38.374  +63 50 56.64   07 25 39.568  +63 50 54.18
0.01  07 25 19.521  +34 26 55.77   07 25 22.205  +34 26 40.80
0.01  07 25 19.098  +44 23 46.97   07 25 19.310  +44 23 40.00
0.01  07 25 18.354  +41 02 37.87   07 25 18.418  +41 03 03.44
0.01  07 25 16.925  +61 23 05.14   07 25 17.980  +61 23 01.23
0.01  07 25 15.940  +45 23 19.24   07 25 16.723  +45 23 26.71
0.01  07 25 13.904  +48 55 33.93   07 25 13.930  +48 55 22.91
0.01  07 25 06.820  +39 21 14.87   07 25 11.409  +39 21 32.51
0.01  07 25 01.362  +40 38 53.65   07 25 03.532  +40 38 58.67
0.01  07 24 59.314  +44 04 36.52   07 25 03.658  +44 04 27.46
0.01  07 24 57.382  +48 58 07.25   07 24 58.783  +48 58 42.68
0.01  07 24 50.630  +39 12 50.72   07 24 54.233  +39 12 47.67
0.01  07 24 45.955  +27 39 20.56   07 24 48.567  +27 39 34.18
0.01  07 24 39.945  +26 21 12.31   07 24 42.742  +26 21 30.60
0.01  07 24 26.607  +45 20 36.82   07 24 27.970  +45 20 43.28
0.01  07 24 19.982  +55 40 17.85   07 24 22.244  +55 39 48.96
0.01  07 24 14.415  +30 51 23.96   07 24 15.760  +30 50 55.69
0.01  07 24 05.632  +32 27 28.63   07 24 06.914  +32 27 20.59
0.01  07 24 04.775  +33 56 10.90   07 24 05.216  +33 56 06.56
0.01  07 23 56.266  +47 38 24.72   07 24 00.139  +47 38 03.50
0.01  07 23 47.648  +25 26 26.46   07 23 51.633  +25 26 33.57
0.01  07 23 46.834  +52 56 57.73   07 23 49.619  +52 56 23.23
0.01  07 23 45.747  +46 42 54.82   07 23 47.684  +46 42 59.23
0.01  07 23 34.534  +39 40 24.68   07 23 37.900  +39 40 54.26
0.01  07 23 18.738  +48 07 41.15   07 23 19.206  +48 07 47.17
0.01  07 23 08.195  +32 38 43.54   07 23 09.801  +32 38 47.74
0.01  07 23 05.180  +22 13 11.51   07 23 05.325  +22 13 21.88
0.01  07 23 03.562  +45 21 35.15   07 23 04.061  +45 21 46.20
0.01  07 22 59.413  +40 12 18.20   07 23 00.561  +40 12 11.48
0.01  07 22 54.587  +50 37 17.60   07 22 58.146  +50 37 45.11
0.01  07 22 53.945  +24 29 42.01   07 22 55.046  +24 30 07.78
0.01  07 22 31.481  +45 57 42.08   07 22 33.148  +45 57 18.67
0.01  07 22 25.620  +34 09 02.41   07 22 25.786  +34 09 10.41
0.01  07 22 24.655  +24 09 40.09   07 22 26.751  +24 09 35.64
0.01  07 22 22.026  +22 34 11.15   07 22 22.371  +22 34 21.58
0.01  07 22 18.175  +43 07 21.23   07 22 20.908  +43 07 20.08
0.01  07 22 16.396  +37 44 56.26   07 22 17.863  +37 45 00.07
0.01  07 22 04.317  +23 50 21.96   07 22 04.617  +23 50 28.76
0.01  07 21 43.915  +42 24 05.29   07 21 44.502  +42 23 58.75
0.01  07 21 33.702  +54 34 05.75   07 21 34.555  +54 33 15.86
0.01  07 21 32.997  +47 46 11.51   07 21 33.227  +47 46 57.61
0.01  07 21 23.211  +45 43 13.69   07 21 24.768  +45 42 27.97
0.01  07 21 16.498  +52 40 01.50   07 21 19.569  +52 39 12.13
0.01  07 21 16.161  +30 07 02.65   07 21 16.862  +30 07 16.14
0.01  07 21 10.589  +57 46 40.99   07 21 11.194  +57 46 24.54
0.01  07 21 06.043  +32 14 11.49   07 21 06.689  +32 14 06.02
0.01  07 21 05.233  +42 56 17.32   07 21 06.243  +42 56 57.44
0.01  07 20 26.570  +43 47 36.38   07 20 26.665  +43 47 24.37
0.01  07 20 25.416  +58 58 28.14   07 20 31.352  +58 58 45.35
0.01  07 20 23.197  +37 56 32.61   07 20 23.987  +37 56 18.46
0.01  07 20 15.053  +26 35 15.84   07 20 16.782  +26 35 38.66
0.01  07 19 59.514  +48 11 54.13   07 20 01.498  +48 12 45.56
0.01  07 19 59.141  +61 31 22.54   07 20 00.072  +61 31 13.62
0.01  07 19 58.595  +44 51 34.50   07 19 59.413  +44 51 43.88
0.01  07 19 32.036  +41 24 59.93   07 19 32.414  +41 24 49.61
0.01  07 19 30.388  +22 15 01.85   07 19 31.973  +22 14 40.85
0.01  07 19 20.151  +55 44 33.84   07 19 21.581  +55 44 50.92
0.01  07 19 17.566  +28 56 58.55   07 19 18.214  +28 57 02.78
0.01  07 18 33.992  +50 32 15.43   07 18 39.109  +50 31 45.10
0.01  07 18 32.000  +41 22 41.25   07 18 33.188  +41 22 28.50
0.01  07 18 29.662  +34 00 18.65   07 18 30.762  +34 00 33.15
0.01  07 18 25.873  +62 54 51.26   07 18 30.121  +62 54 04.66
0.01  07 18 09.696  +38 10 35.47   07 18 10.267  +38 10 44.00
0.01  07 18 07.980  +38 18 50.57   07 18 09.947  +38 18 21.20
0.01  07 17 59.576  +32 15 26.12   07 18 02.389  +32 15 03.51
0.01  07 17 56.522  +30 39 53.11   07 17 58.794  +30 40 08.62
0.01  07 17 51.801  +48 00 53.01   07 17 52.637  +48 01 38.21
0.01  07 17 21.906  +30 21 37.29   07 17 25.650  +30 21 49.42
0.01  07 16 23.850  +50 39 42.46   07 16 24.398  +50 39 34.62
0.01  07 16 19.418  +46 15 47.21   07 16 19.823  +46 15 33.35
0.01  07 16 16.143  +52 44 30.57   07 16 16.808  +52 45 22.03
0.01  07 15 27.134  +46 36 46.15   07 15 28.342  +46 36 02.92
0.01  07 15 24.918  +51 48 02.20   07 15 25.806  +51 48 14.44
0.01  07 15 14.892  +32 25 50.57   07 15 15.941  +32 25 40.39
0.01  07 15 04.255  +59 31 20.20   07 15 06.926  +59 31 11.64
0.01  07 14 54.248  +35 18 01.14   07 14 54.549  +35 18 16.65
0.01  07 14 53.797  +54 19 26.53   07 14 53.953  +54 19 20.16
0.01  07 14 32.395  +49 16 06.69   07 14 33.126  +49 16 01.59
0.01  07 14 24.612  +40 54 29.07   07 14 24.667  +40 54 20.49
0.01  07 14 02.861  +53 15 20.81   07 14 03.903  +53 15 20.56
0.01  07 14 01.466  +46 10 28.07   07 14 05.895  +46 10 50.22
0.01  07 12 37.671  +40 31 09.28   07 12 38.312  +40 30 54.92
0.01  07 12 19.426  +44 20 24.81   07 12 21.013  +44 20 18.70
0.01  07 11 24.427  +34 38 31.37   07 11 24.929  +34 38 23.93
0.01  07 10 42.060  +34 25 15.83   07 10 43.940  +34 26 05.70
0.01  07 10 35.365  +50 11 44.60   07 10 39.563  +50 11 46.08
0.01  07 10 33.942  +54 54 09.60   07 10 34.981  +54 54 14.75
0.01  07 10 15.359  +60 37 57.95   07 10 18.945  +60 37 35.35
0.01  07 09 59.400  +44 57 15.62   07 10 00.152  +44 56 59.45
0.01  07 09 44.217  +50 30 54.07   07 09 45.342  +50 31 48.29
0.01  07 09 25.531  +40 54 45.22   07 09 25.902  +40 54 35.88
0.01  07 09 19.704  +48 37 58.96   07 09 21.822  +48 37 22.60
0.01  07 09 16.742  +56 37 33.94   07 09 17.989  +56 37 33.75
0.01  07 09 05.315  +39 43 14.53   07 09 06.433  +39 43 03.92
0.01  07 09 01.092  +59 54 28.16   07 09 01.989  +59 54 34.87
0.01  07 08 51.779  +39 28 16.59   07 08 55.686  +39 27 45.11
0.01  07 08 47.721  +47 20 38.59   07 08 49.253  +47 21 07.20
0.01  07 08 44.629  +47 02 18.10   07 08 44.709  +47 02 07.69
0.01  07 08 23.922  +61 08 29.44   07 08 26.315  +61 07 47.54
0.01  07 08 06.239  +41 50 38.92   07 08 06.584  +41 50 49.33
0.01  07 08 03.672  +52 06 30.70   07 08 07.295  +52 06 39.49
0.01  07 07 41.243  +44 52 43.35   07 07 41.467  +44 52 53.00
0.01  07 07 36.731  +50 52 25.10   07 07 41.546  +50 52 06.92
0.01  07 07 11.574  +55 54 59.63   07 07 13.103  +55 54 57.44
0.01  07 06 52.586  +51 47 50.33   07 06 54.108  +51 47 38.10
0.01  07 06 36.735  +52 42 52.42   07 06 39.163  +52 43 25.22
0.01  07 06 27.565  +63 50 54.40   07 06 34.706  +63 50 57.50
0.01  07 06 22.059  +46 51 39.68   07 06 22.356  +46 52 05.14
0.01  07 05 49.253  +61 24 07.60   07 05 51.389  +61 24 11.87
0.01  07 05 42.699  +41 33 57.90   07 05 45.135  +41 34 42.06
0.01  07 05 09.153  +56 19 23.17   07 05 11.237  +56 19 50.36
0.01  07 05 07.027  +52 59 56.07   07 05 07.142  +53 00 04.57
0.01  07 04 23.386  +59 30 18.31   07 04 23.609  +59 31 02.05
0.01  07 04 13.822  +54 14 04.48   07 04 16.301  +54 13 22.08
0.01  07 03 55.012  +62 40 10.52   07 03 55.361  +62 40 19.84
0.01  07 03 42.564  +43 41 04.34   07 03 45.091  +43 41 40.16
0.01  07 03 36.872  +46 21 20.70   07 03 38.724  +46 20 54.50
0.01  07 03 30.354  +43 59 46.89   07 03 30.818  +43 59 38.34
0.01  07 02 38.040  +50 50 45.95   07 02 38.907  +50 50 35.46
0.01  07 02 28.965  +51 08 02.46   07 02 32.199  +51 07 42.36
0.01  07 01 36.697  +49 23 29.42   07 01 39.297  +49 24 20.66
0.01  07 01 28.290  +51 20 07.37   07 01 32.093  +51 20 32.73
0.01  07 01 04.747  +52 56 47.32   07 01 07.411  +52 56 16.92
0.01  07 01 00.419  +49 59 31.98   07 01 05.961  +49 59 34.31
0.01  07 00 53.116  +58 30 14.86   07 00 54.997  +58 30 08.42
0.01  06 59 59.288  +54 54 14.29   07 00 03.295  +54 53 30.55
0.01  06 59 54.279  +55 03 56.42   07 00 00.752  +55 03 59.31
0.01  06 59 23.873  +55 54 36.99   06 59 29.412  +55 54 29.39
0.01  06 59 11.803  +61 55 39.67   06 59 13.355  +61 56 09.30
0.01  06 57 55.235  +63 16 04.21   06 57 59.474  +63 16 30.01
0.01  06 57 28.434  +56 26 03.05   06 57 30.640  +56 26 03.71
0.01  06 57 25.893  +64 28 57.46   06 57 29.919  +64 28 41.48
0.01  06 56 53.868  +54 27 10.89   06 56 54.400  +54 27 17.67
0.01  06 56 50.990  +55 30 05.21   06 56 52.788  +55 29 53.66
0.01  06 56 44.385  +64 27 44.11   06 56 49.190  +64 27 45.19
0.01  06 56 27.029  +61 10 51.39   06 56 29.496  +61 10 03.10
0.01  06 55 50.948  +58 17 32.57   06 55 56.665  +58 17 23.32
0.01  06 55 10.686  +56 23 50.20   06 55 11.612  +56 23 53.76
0.01  06 54 49.837  +61 16 49.57   06 54 56.572  +61 16 39.15
0.01  06 53 40.992  +59 09 20.82   06 53 41.892  +59 09 26.89
0.01  06 53 32.407  +63 56 31.34   06 53 37.969  +63 57 05.07
0.01  06 53 29.237  +61 36 20.07   06 53 30.250  +61 35 24.55
0.01  03 20 56.966  -01 54 01.91   03 20 58.673  -01 54 42.67
0.01  03 20 28.653  +00 47 12.14   03 20 30.841  +00 47 19.36
0.01  03 20 15.266  +00 47 26.58   03 20 18.138  +00 47 22.23
0.01  03 18 41.766  -01 44 43.57   03 18 43.292  -01 45 08.28
0.01  03 18 16.043  -00 31 53.90   03 18 16.612  -00 31 20.04
0.01  03 18 15.273  -01 51 54.04   03 18 15.643  -01 52 03.65
0.01  03 16 18.044  +01 13 09.72   03 16 18.762  +01 13 19.85
0.01  03 15 53.618  +01 08 02.10   03 15 55.008  +01 07 55.88
0.01  03 15 08.332  +00 20 40.39   03 15 08.487  +00 20 50.84
0.01  03 12 58.504  +00 34 35.55   03 13 00.370  +00 35 08.12
0.01  03 10 12.868  +01 12 56.36   03 10 13.590  +01 13 11.05
0.01  03 09 30.563  -00 18 40.72   03 09 33.272  -00 19 01.29
0.01  03 08 10.025  +01 22 52.25   03 08 10.638  +01 22 53.72
0.01  03 04 37.774  -01 48 25.36   03 04 40.233  -01 48 33.12
0.01  03 03 58.540  -01 15 15.14   03 03 59.101  -01 15 11.30
0.01  03 01 03.808  -01 00 20.92   03 01 04.627  -01 00 18.95
0.01  03 00 50.742  +01 02 25.15   03 00 51.008  +01 02 12.94
0.01  03 00 42.056  -07 43 16.86   03 00 44.251  -07 42 47.14
0.01  03 00 28.800  +00 15 05.45   03 00 29.147  +00 15 44.28
0.01  03 00 06.613  -02 04 29.34   03 00 06.827  -02 04 38.91
0.01  02 59 37.869  +01 22 25.17   02 59 38.366  +01 22 15.07
0.01  02 59 10.860  -07 34 25.06   02 59 10.982  -07 34 14.26
0.01  02 58 32.530  -00 20 15.39   02 58 33.485  -00 20 29.30
0.01  02 57 40.485  -00 12 22.36   02 57 40.765  -00 12 09.66
0.01  02 55 58.249  -00 47 40.79   02 55 59.070  -00 47 40.34
0.01  02 55 12.041  -00 52 22.13   02 55 12.679  -00 52 33.16
0.01  02 54 25.735  +01 01 22.92   02 54 26.127  +01 01 12.19
0.01  02 53 48.948  -07 41 00.69   02 53 51.292  -07 40 58.01
0.01  02 53 41.456  +01 00 39.79   02 53 42.062  +01 00 57.50
0.01  02 52 26.244  -01 39 21.31   02 52 26.886  -01 39 22.28
0.01  02 51 47.373  -08 00 46.30   02 51 49.746  -08 01 05.21
0.01  02 51 07.348  -08 17 18.03   02 51 07.607  -08 17 40.34
0.01  02 45 30.119  -07 50 14.01   02 45 30.361  -07 50 03.52
0.01  02 44 15.113  +00 04 08.25   02 44 15.347  +00 04 13.52
0.01  02 43 18.899  -08 00 36.77   02 43 19.204  -08 00 51.09
0.01  02 42 09.001  -00 50 31.88   02 42 11.602  -00 50 44.86
0.01  02 42 06.707  -08 39 41.15   02 42 10.298  -08 39 40.17
0.01  02 42 05.018  -06 54 38.93   02 42 06.137  -06 54 38.75
0.01  02 39 13.336  -01 18 21.78   02 39 14.009  -01 18 11.52
0.01  02 38 37.323  -01 03 19.94   02 38 37.946  -01 03 13.82
0.01  02 37 33.429  -09 28 28.51   02 37 33.489  -09 28 03.97
0.01  02 37 15.932  -01 06 24.05   02 37 17.689  -01 05 57.51
0.01  02 37 10.192  -08 45 45.94   02 37 10.852  -08 45 45.86
0.01  02 35 38.445  -07 58 18.31   02 35 38.813  -07 57 36.83
0.01  02 34 40.393  -01 59 56.94   02 34 40.749  -01 59 50.49
0.01  02 33 46.712  -00 52 33.54   02 33 48.113  -00 52 53.53
0.01  02 32 38.487  -00 20 13.47   02 32 38.921  -00 20 17.29
0.01  02 31 50.799  -00 38 37.03   02 31 53.024  -00 38 48.62
0.01  02 31 34.314  -09 46 35.44   02 31 34.781  -09 46 46.23
0.01  02 30 36.952  -07 41 35.95   02 30 37.363  -07 41 44.45
0.01  02 30 21.368  +00 08 59.47   02 30 23.596  +00 08 51.34
0.01  02 30 16.947  -09 34 49.57   02 30 17.606  -09 35 08.64
0.01  02 28 25.589  -09 15 47.90   02 28 26.454  -09 15 00.73
0.01  02 27 39.377  -09 22 29.91   02 27 40.997  -09 22 11.48
0.01  02 25 58.405  -01 17 50.79   02 25 59.699  -01 17 42.98
0.01  02 25 31.316  -08 25 08.22   02 25 33.655  -08 25 18.17
0.01  02 24 04.807  -01 03 44.15   02 24 04.999  -01 03 52.70
0.01  02 20 03.107  -00 00 18.52   02 20 03.611  -00 00 27.35
0.01  02 19 23.730  +01 08 02.52   02 19 24.365  +01 08 09.72
0.01  02 19 10.075  -06 15 21.82   02 19 10.693  -06 15 20.09
0.01  02 18 58.775  -02 25 43.96   02 19 02.085  -02 25 34.23
0.01  02 17 59.623  +00 15 26.60   02 18 00.412  +00 15 15.53
0.01  02 17 19.621  -01 49 18.68   02 17 19.966  -01 49 31.28
0.01  02 17 18.539  -05 29 20.44   02 17 18.837  -05 29 28.95
0.01  02 17 12.252  +00 14 13.72   02 17 13.325  +00 14 18.75
0.01  02 16 52.315  -05 40 06.39   02 16 53.422  -05 39 37.29
0.01  02 15 30.629  -09 17 54.97   02 15 30.991  -09 18 17.38
0.01  02 15 29.237  -05 32 56.18   02 15 29.862  -05 32 54.47
0.01  02 14 55.791  -07 55 08.36   02 14 58.565  -07 54 58.24
0.01  02 14 52.927  -03 31 42.96   02 14 55.631  -03 31 51.45
0.01  02 14 47.885  -07 20 38.94   02 14 49.029  -07 20 31.38
0.01  02 14 35.792  -07 33 37.16   02 14 38.970  -07 34 07.33
0.01  02 14 12.889  -06 21 19.06   02 14 13.055  -06 21 31.00
0.01  02 13 54.553  +00 31 35.16   02 13 57.599  +00 31 22.75
0.01  02 13 31.901  -05 36 04.36   02 13 32.345  -05 35 42.08
0.01  02 13 23.784  -09 37 57.05   02 13 24.371  -09 38 05.22
0.01  02 12 42.006  -01 55 48.08   02 12 43.192  -01 54 57.46
0.01  02 12 30.646  -07 41 45.11   02 12 31.512  -07 41 35.32
0.01  02 11 34.259  -09 57 19.81   02 11 34.847  -09 57 39.66
0.01  02 11 26.127  -01 17 56.31   02 11 28.335  -01 18 21.02
0.01  02 11 16.109  -01 18 05.60   02 11 17.581  -01 17 46.49
0.01  02 10 52.413  +01 26 22.45   02 10 55.428  +01 25 52.92
0.01  02 10 41.839  -05 18 44.98   02 10 42.242  -05 18 32.32
0.01  02 10 29.815  -00 55 11.47   02 10 30.299  -00 55 05.36
0.01  02 10 01.729  -00 14 41.67   02 10 03.507  -00 15 10.51
0.01  02 09 57.650  -03 54 58.20   02 09 57.979  -03 54 46.98
0.01  02 09 44.973  -02 01 08.76   02 09 45.914  -02 00 44.33
0.01  02 09 05.472  -06 22 56.73   02 09 06.767  -06 22 53.57
0.01  02 08 26.284  -05 28 20.80   02 08 27.894  -05 28 24.12
0.01  02 08 26.171  -07 54 49.02   02 08 28.755  -07 55 04.87
0.01  02 08 09.077  -00 20 18.54   02 08 10.002  -00 19 56.07
0.01  02 07 55.832  +00 09 29.86   02 07 58.945  +00 09 31.03
0.01  02 07 50.110  +00 04 09.11   02 07 50.847  +00 03 33.93
0.01  02 06 13.113  -01 15 00.20   02 06 13.236  -01 14 50.62
0.01  02 06 04.742  -06 36 08.10   02 06 05.131  -06 35 59.96
0.01  02 05 58.298  -02 14 34.99   02 05 59.106  -02 14 35.44
0.01  02 05 13.095  -03 59 37.05   02 05 14.362  -03 59 31.64
0.01  02 04 55.715  -05 16 45.43   02 04 56.269  -05 16 12.60
0.01  02 04 31.952  -06 44 24.40   02 04 32.626  -06 44 51.75
0.01  02 03 34.171  -05 50 57.93   02 03 34.652  -05 50 53.03
0.01  02 03 26.245  -01 09 41.57   02 03 26.823  -01 09 33.69
0.01  02 02 27.739  +00 31 52.79   02 02 28.046  +00 32 05.17
0.01  02 02 11.702  -02 18 37.83   02 02 13.291  -02 18 46.51
0.01  02 02 06.834  -05 58 59.40   02 02 07.554  -05 59 11.85
0.01  02 02 02.912  -05 48 41.59   02 02 04.354  -05 48 40.57
0.01  02 01 45.529  -06 09 32.51   02 01 46.375  -06 09 41.47
0.01  02 01 18.774  -04 21 10.09   02 01 21.056  -04 20 59.54
0.01  02 00 59.309  -03 24 53.85   02 01 01.878  -03 24 43.45
0.01  02 00 54.013  -07 36 12.62   02 00 56.777  -07 36 16.57
0.01  02 00 17.618  -07 45 26.45   02 00 18.956  -07 45 28.89
0.01  02 00 07.786  +00 01 24.07   02 00 08.327  +00 01 35.45
0.01  01 59 16.752  +00 17 54.64   01 59 18.297  +00 17 29.93
0.01  01 58 42.189  +01 08 31.53   01 58 44.155  +01 08 00.18
0.01  01 58 10.846  -02 00 19.49   01 58 11.394  -01 59 57.87
0.01  01 57 52.461  -01 23 57.79   01 57 53.538  -01 23 51.21
0.01  01 56 49.359  -08 34 46.93   01 56 51.911  -08 34 54.96
0.01  01 56 25.438  +00 31 50.23   01 56 25.808  +00 31 44.42
0.01  01 54 01.990  +00 52 04.65   01 54 02.335  +00 51 56.83
0.01  01 53 37.875  -07 57 03.54   01 53 40.075  -07 56 56.84
0.01  01 53 16.577  -08 19 35.95   01 53 18.228  -08 19 54.37
0.01  01 52 54.310  -09 54 54.54   01 52 55.923  -09 55 12.53
0.01  01 52 52.280  -08 28 34.89   01 52 52.570  -08 28 39.96
0.01  01 52 06.986  -02 23 44.01   01 52 07.446  -02 23 57.82
0.01  01 51 20.458  -08 19 12.11   01 51 22.083  -08 19 29.32
0.01  01 51 01.209  -08 07 00.15   01 51 01.702  -08 06 59.36
0.01  01 50 36.448  -08 55 16.38   01 50 37.227  -08 54 50.10
0.01  01 49 38.474  -08 49 56.60   01 49 38.506  -08 49 42.44
0.01  01 49 23.462  +00 21 15.19   01 49 24.348  +00 21 10.22
0.01  01 48 40.711  -01 06 31.24   01 48 41.005  -01 06 18.33
0.01  01 48 37.770  -00 20 55.45   01 48 38.476  -00 21 41.57
0.01  01 48 32.291  -08 05 39.64   01 48 33.543  -08 06 06.77
0.01  01 48 22.027  +00 01 29.49   01 48 24.609  +00 02 11.10
0.01  01 46 50.919  -09 50 47.41   01 46 51.069  -09 50 58.74
0.01  01 46 17.477  -01 59 08.86   01 46 19.855  -01 59 10.68
0.01  01 46 05.053  -08 01 12.02   01 46 05.729  -08 01 31.84
0.01  01 44 58.142  -02 00 58.36   01 44 58.399  -02 00 32.38
0.01  01 43 34.588  -00 24 27.59   01 43 35.596  -00 24 55.96
0.01  01 43 21.817  -01 18 45.81   01 43 24.202  -01 18 15.58
0.01  01 42 27.505  +00 11 42.00   01 42 28.348  +00 11 35.65
0.01  01 42 15.529  -02 00 16.41   01 42 18.264  -02 00 18.06
0.01  01 38 34.744  -09 19 50.61   01 38 36.266  -09 19 20.53
0.01  01 38 14.989  +00 14 44.91   01 38 15.209  +00 14 52.83
0.01  01 38 00.269  -08 58 54.09   01 38 02.556  -08 59 16.46
0.01  01 35 50.349  -08 50 35.64   01 35 50.975  -08 50 34.38
0.01  01 34 35.459  -09 31 15.40   01 34 35.677  -09 31 02.99
0.01  01 33 22.785  -08 23 32.86   01 33 25.251  -08 23 18.86
0.01  01 33 10.531  -02 17 32.86   01 33 11.766  -02 16 40.62
0.01  01 32 59.992  -00 45 32.63   01 33 00.484  -00 45 20.55
0.01  01 31 34.801  -08 53 20.18   01 31 36.546  -08 52 35.85
0.01  01 31 32.392  -09 17 45.80   01 31 33.165  -09 18 01.21
0.01  01 29 49.681  -00 34 42.32   01 29 49.954  -00 34 31.38
0.01  01 27 42.714  -08 40 06.74   01 27 45.145  -08 40 25.45
0.01  01 27 23.363  +00 36 56.54   01 27 24.338  +00 36 27.51
0.01  01 27 03.876  +00 44 06.84   01 27 06.623  +00 44 38.13
0.01  01 27 02.919  -02 08 57.04   01 27 03.063  -02 08 19.19
0.01  01 26 11.399  +00 43 04.42   01 26 14.159  +00 43 21.46
0.01  01 25 31.245  +01 04 42.88   01 25 31.336  +01 04 33.59
0.01  01 25 09.701  -02 18 56.55   01 25 09.811  -02 18 45.45
0.01  01 24 42.285  +01 06 55.98   01 24 42.314  +01 06 48.05
0.01  01 24 37.443  -08 23 35.68   01 24 38.671  -08 23 04.34
0.01  01 24 25.743  -09 40 12.17   01 24 26.176  -09 39 49.20
0.01  01 22 57.230  -02 00 10.76   01 22 58.330  -01 59 33.90
0.01  01 22 42.764  -00 57 17.73   01 22 43.682  -00 57 42.94
0.01  01 22 02.652  +00 20 04.34   01 22 05.297  +00 19 52.10
0.01  01 21 37.342  -00 38 55.99   01 21 38.728  -00 39 47.74
0.01  01 21 26.055  -10 14 41.87   01 21 26.737  -10 14 41.20
0.01  01 21 21.709  -01 05 44.80   01 21 22.221  -01 05 48.35
0.01  01 20 43.174  -08 24 51.94   01 20 43.394  -08 24 43.44
0.01  01 20 23.147  -00 04 44.37   01 20 25.273  -00 04 06.34
0.01  01 15 35.933  -09 53 47.39   01 15 37.535  -09 53 32.26
0.01  01 15 30.534  -01 49 04.37   01 15 32.869  -01 49 20.53
0.01  01 14 16.760  -10 52 04.90   01 14 17.485  -10 52 01.09
0.01  01 13 19.640  -02 28 34.51   01 13 20.362  -02 28 23.66
0.01  01 13 16.359  -01 27 52.33   01 13 16.896  -01 27 11.04
0.01  01 11 51.010  -01 21 32.15   01 11 51.908  -01 21 51.53
0.01  01 11 17.798  -02 11 59.13   01 11 21.011  -02 11 51.05
0.01  01 10 26.829  +00 54 47.77   01 10 29.059  +00 55 22.43
0.01  01 08 39.952  -00 39 21.79   01 08 40.887  -00 39 09.39
0.01  01 08 29.091  -09 57 21.57   01 08 29.856  -09 57 10.92
0.01  01 07 46.664  -02 18 10.90   01 07 49.921  -02 18 01.41
0.01  01 07 20.485  -00 50 43.24   01 07 20.831  -00 50 49.87
0.01  01 07 19.587  -09 30 36.23   01 07 20.365  -09 30 41.82
0.01  01 06 21.539  -09 05 50.82   01 06 23.243  -09 05 04.70
0.01  01 05 50.987  -01 03 06.23   01 05 51.619  -01 02 57.15
0.01  01 05 20.594  -08 46 55.22   01 05 21.638  -08 46 49.90
0.01  01 04 09.195  -00 38 07.67   01 04 10.523  -00 38 41.29
0.01  01 03 45.091  -01 11 09.47   01 03 45.228  -01 11 18.09
0.01  01 02 25.942  -01 19 36.55   01 02 27.130  -01 19 49.65
0.01  01 02 04.489  -10 46 48.95   01 02 07.150  -10 46 34.08
0.01  01 01 56.021  +00 41 29.08   01 01 56.215  +00 41 40.25
0.01  01 01 17.570  -01 10 37.74   01 01 18.144  -01 10 31.89
0.01  01 01 03.914  +00 03 03.44   01 01 06.908  +00 02 50.98
0.01  01 01 00.621  +01 04 02.12   01 01 01.230  +01 04 28.97
0.01  01 00 33.512  +00 22 00.16   01 00 34.915  +00 22 35.43
0.01  01 00 08.497  +01 04 18.20   01 00 09.206  +01 04 30.07
0.01  00 59 49.461  -09 28 17.31   00 59 53.289  -09 28 13.68
0.01  00 59 48.231  -10 42 48.40   00 59 49.400  -10 43 11.59
0.01  00 59 16.375  -09 45 35.98   00 59 17.192  -09 45 41.53
0.01  00 59 02.831  -00 26 18.73   00 59 02.920  -00 26 36.55
0.01  00 58 11.094  -09 35 59.05   00 58 11.703  -09 35 41.99
0.01  00 56 28.065  -00 12 14.23   00 56 28.645  -00 12 50.80
0.01  00 56 18.414  +00 32 21.78   00 56 21.736  +00 32 35.63
0.01  00 54 23.177  -09 38 44.88   00 54 25.058  -09 38 21.67
0.01  00 53 57.801  +00 28 45.18   00 53 58.290  +00 28 46.29
0.01  00 52 51.220  -10 09 32.14   00 52 53.153  -10 10 16.27
0.01  00 52 18.476  +00 50 44.72   00 52 18.923  +00 50 32.52
0.01  00 52 10.067  -01 18 49.37   00 52 10.896  -01 19 04.16
0.01  00 51 37.703  -09 11 11.36   00 51 38.730  -09 11 55.88
0.01  00 51 31.930  -02 16 39.73   00 51 32.361  -02 16 18.57
0.01  00 50 38.180  -01 46 51.04   00 50 38.438  -01 46 42.28
0.01  00 50 01.762  -01 03 31.15   00 50 03.061  -01 02 53.19
0.01  00 48 26.952  +00 00 44.61   00 48 27.517  +00 00 52.37
0.01  00 48 03.167  -00 42 34.16   00 48 03.726  -00 42 42.63
0.01  00 47 43.658  -00 14 54.55   00 47 44.495  -00 14 53.16
0.01  00 47 21.724  +01 04 27.72   00 47 22.307  +01 04 18.38
0.01  00 46 21.272  -01 12 24.98   00 46 21.706  -01 12 35.64
0.01  00 45 58.184  -01 54 46.95   00 45 58.889  -01 54 49.34
0.01  00 45 58.037  -10 13 08.55   00 45 58.197  -10 13 00.30
0.01  00 44 43.239  +00 12 49.83   00 44 44.059  +00 13 03.62
0.01  00 41 54.097  +00 17 46.64   00 41 55.932  +00 17 02.64
0.01  00 39 24.325  -09 34 06.56   00 39 28.115  -09 34 18.17
0.01  00 39 15.080  +01 21 51.10   00 39 18.834  +01 21 46.34
0.01  00 38 00.716  +00 29 18.02   00 38 01.309  +00 29 28.68
0.01  00 37 27.225  -00 07 42.54   00 37 27.495  -00 07 30.78
0.01  00 36 50.562  -02 11 49.41   00 36 50.884  -02 11 47.92
0.01  00 34 47.913  +01 30 36.95   00 34 50.122  +01 30 40.82
0.01  00 33 07.535  +01 04 32.91   00 33 09.631  +01 04 05.80
0.01  00 32 39.429  -01 02 54.74   00 32 42.606  -01 02 46.36
0.01  00 31 32.477  -08 38 11.24   00 31 33.682  -08 38 53.54
0.01  00 30 51.376  -00 43 02.18   00 30 52.714  -00 43 30.65
0.01  00 28 32.470  -09 40 21.43   00 28 33.594  -09 40 47.33
0.01  00 28 09.493  +00 10 56.25   00 28 11.061  +00 10 24.38
0.01  00 27 19.399  -01 37 06.01   00 27 19.927  -01 37 19.25
0.01  00 26 49.718  +01 19 34.64   00 26 50.182  +01 19 41.33
0.01  00 24 16.498  +01 16 42.72   00 24 18.866  +01 16 47.94
0.01  00 22 39.990  -10 48 52.18   00 22 42.404  -10 48 37.84
0.01  00 21 53.389  -01 36 55.87   00 21 53.799  -01 36 36.61
0.01  00 21 39.168  -00 09 50.55   00 21 40.061  -00 10 08.08
0.01  00 21 37.154  -01 00 49.58   00 21 37.752  -01 01 05.34
0.01  00 19 13.665  -10 36 08.61   00 19 15.012  -10 35 40.38
0.01  00 18 38.204  -00 03 59.76   00 18 38.470  -00 04 10.09
0.01  00 18 02.260  -09 03 09.79   00 18 02.263  -09 03 18.87
0.01  00 17 09.706  +00 03 16.52   00 17 11.171  +00 02 48.81
0.01  00 15 04.995  -08 34 17.03   00 15 07.556  -08 34 36.56
0.01  00 14 54.682  -00 35 20.07   00 14 56.251  -00 35 17.60
0.01  00 13 56.518  -01 35 30.89   00 13 58.425  -01 36 19.47
0.01  00 13 37.730  +00 39 11.10   00 13 38.530  +00 39 55.69
0.01  00 13 34.731  -09 21 34.49   00 13 37.793  -09 21 32.02
0.01  00 13 05.174  +01 11 17.27   00 13 05.922  +01 11 23.93
0.01  00 11 32.052  +00 02 57.34   00 11 32.553  +00 03 03.29
0.01  00 10 52.488  -00 20 06.58   00 10 52.946  -00 19 48.13
0.01  00 10 40.199  +01 16 46.16   00 10 40.561  +01 16 23.51
0.01  00 09 24.055  -09 35 17.20   00 09 24.068  -09 35 43.60
0.01  00 07 46.386  -11 07 58.87   00 07 47.410  -11 07 55.67
0.01  00 07 39.050  -10 31 01.52   00 07 39.192  -10 31 08.30
0.01  00 06 27.067  -01 23 04.75   00 06 28.579  -01 22 21.72
0.01  00 06 22.058  -00 30 35.63   00 06 25.070  -00 30 51.64
0.01  00 04 17.537  +00 10 47.39   00 04 18.517  +00 10 42.57
0.01  00 02 31.955  -00 04 38.63   00 02 33.361  -00 04 15.89
0.01  00 02 01.080  -09 24 19.54   00 02 02.609  -09 25 01.61
0.01  00 00 29.899  -11 21 14.82   00 00 30.346  -11 21 23.57
0.01  00 00 23.640  -09 46 10.39   00 00 25.758  -09 45 55.01
0.00  23 59 53.495  -11 04 56.23   23 59 53.557  -11 05 24.07
0.00  23 59 21.523  -00 40 42.73   23 59 24.851  -00 40 19.29
0.00  23 59 18.976  -11 14 32.24   23 59 20.425  -11 14 32.79
0.00  23 58 19.428  -10 04 29.94   23 58 22.967  -10 04 10.36
0.00  23 57 51.509  +00 06 02.04   23 57 54.099  +00 05 53.61
0.00  23 57 45.700  -10 22 30.77   23 57 48.056  -10 22 19.41
0.00  23 57 34.363  -00 31 25.56   23 57 36.229  -00 32 15.80
0.00  23 57 32.060  -09 47 04.05   23 57 32.773  -09 47 03.34
0.00  23 57 29.405  -01 48 06.17   23 57 31.222  -01 48 55.88
0.00  23 57 16.427  -02 13 59.38   23 57 17.431  -02 13 06.57
0.00  23 57 13.427  -00 48 05.49   23 57 14.200  -00 48 07.86
0.00  23 57 07.875  -09 15 17.17   23 57 09.367  -09 15 10.40
0.00  23 56 58.157  -02 04 32.84   23 56 59.633  -02 05 00.85
0.00  23 56 46.706  -01 35 47.86   23 56 47.357  -01 35 32.18
0.00  23 56 28.162  +00 37 28.76   23 56 28.864  +00 37 53.82
0.00  23 55 57.305  -01 00 53.35   23 55 58.864  -01 00 38.14
0.00  23 55 35.779  -08 55 24.13   23 55 35.813  -08 55 39.22
0.00  23 55 16.591  -01 25 46.03   23 55 16.861  -01 25 58.59
0.00  23 54 56.318  -11 01 05.00   23 54 57.354  -11 01 07.34
0.00  23 54 52.713  -10 55 14.28   23 54 53.404  -10 55 03.36
0.00  23 54 21.618  -01 15 25.85   23 54 24.387  -01 15 31.89
0.00  23 54 13.892  -00 34 30.09   23 54 14.430  -00 34 29.99
0.00  23 54 05.243  +00 10 29.53   23 54 07.799  +00 10 45.08
0.00  23 54 00.322  -01 31 40.20   23 54 01.322  -01 31 38.72
0.00  23 53 40.309  -09 52 06.74   23 53 41.601  -09 51 56.49
0.00  23 53 13.445  -01 57 33.07   23 53 15.021  -01 57 29.51
0.00  23 53 05.634  -00 05 07.58   23 53 06.094  -00 04 50.39
0.00  23 53 00.021  -02 13 21.18   23 53 00.388  -02 13 39.14
0.00  23 52 52.822  -08 35 36.51   23 52 54.239  -08 36 27.62
0.00  23 52 33.148  -08 30 08.59   23 52 33.854  -08 29 36.48
0.00  23 52 17.409  +00 52 23.43   23 52 19.195  +00 51 56.05
0.00  23 51 59.593  +01 10 46.83   23 52 01.456  +01 10 31.14
0.00  23 51 56.057  -00 22 31.37   23 51 56.447  -00 22 23.24
0.00  23 51 39.278  +00 31 19.22   23 51 39.368  +00 31 04.57
0.00  23 51 34.074  +01 01 53.61   23 51 34.323  +01 02 05.52
0.00  23 51 26.716  -00 17 35.35   23 51 27.052  -00 17 49.86
0.00  23 51 17.511  -01 46 49.79   23 51 17.847  -01 46 42.10
0.00  23 51 15.706  -09 12 07.86   23 51 16.564  -09 12 06.69
0.00  23 50 47.391  -00 41 14.73   23 50 47.865  -00 41 23.57
0.00  23 49 37.136  -10 57 59.04   23 49 38.083  -10 58 00.52
0.00  23 49 35.591  -09 05 29.22   23 49 36.667  -09 05 30.09
0.00  23 49 34.909  -01 35 50.82   23 49 35.742  -01 35 48.51
0.00  23 49 28.115  +00 13 50.15   23 49 29.059  +00 13 47.77
0.00  23 49 00.209  -08 46 43.78   23 49 03.283  -08 46 43.73
0.00  23 48 48.458  -09 21 53.75   23 48 50.347  -09 22 31.28
0.00  23 48 30.198  +00 39 27.28   23 48 30.419  +00 39 18.63
0.00  23 48 18.290  -08 49 33.21   23 48 19.316  -08 49 33.08
0.00  23 47 57.036  -09 54 03.97   23 47 58.099  -09 53 59.69
0.00  23 47 44.476  -02 05 01.70   23 47 44.758  -02 05 13.46
0.00  23 47 23.939  +00 52 39.90   23 47 25.043  +00 52 47.97
0.00  23 47 23.446  -01 28 21.07   23 47 25.780  -01 28 36.91
0.00  23 46 45.634  +00 41 31.81   23 46 46.266  +00 41 22.65
0.00  23 46 25.813  +00 16 05.89   23 46 26.469  +00 16 11.56
0.00  23 46 23.797  +00 44 05.97   23 46 27.232  +00 44 17.76
0.00  23 46 19.713  +00 55 25.97   23 46 20.991  +00 55 22.38
0.00  23 46 04.918  +00 17 17.23   23 46 06.079  +00 17 25.91
0.00  23 46 02.534  -10 41 20.97   23 46 04.844  -10 40 41.94
0.00  23 45 31.726  +00 54 26.66   23 45 32.977  +00 54 44.02
0.00  23 45 20.739  +00 54 39.63   23 45 20.952  +00 54 27.53
0.00  23 45 17.786  -09 36 14.58   23 45 18.918  -09 36 11.25
0.00  23 44 58.988  -11 17 05.73   23 45 00.103  -11 16 59.57
0.00  23 44 54.508  -00 34 26.50   23 44 55.381  -00 34 38.94
0.00  23 44 47.779  -01 39 53.80   23 44 47.970  -01 40 05.63
0.00  23 44 45.576  -00 07 53.22   23 44 47.469  -00 08 20.54
0.00  23 44 24.485  -10 37 44.94   23 44 25.533  -10 37 52.21
0.00  23 44 15.977  -10 43 27.81   23 44 17.585  -10 43 35.36
0.00  23 44 12.251  -08 37 48.62   23 44 14.744  -08 38 04.59
0.00  23 44 05.893  -00 09 44.22   23 44 06.330  -00 09 55.27
0.00  23 44 02.613  -00 11 50.98   23 44 03.507  -00 12 11.29
0.00  23 43 48.201  -09 01 38.06   23 43 51.224  -09 01 27.36
0.00  23 43 45.528  -00 29 30.24   23 43 46.016  -00 29 38.83
0.00  23 43 00.783  -10 05 57.04   23 43 01.205  -10 05 43.01
0.00  23 42 55.107  +00 19 37.53   23 42 55.751  +00 19 31.72
0.00  23 42 41.583  -11 05 01.37   23 42 42.256  -11 05 05.34
0.00  23 42 28.918  -08 50 14.52   23 42 29.548  -08 50 09.82
0.00  23 42 26.281  +01 00 11.34   23 42 27.484  +00 59 42.70
0.00  23 42 13.759  +00 01 00.05   23 42 14.371  +00 00 48.44
0.00  23 41 44.936  +01 09 48.36   23 41 46.634  +01 09 53.40
0.00  23 41 33.768  -00 47 28.13   23 41 33.990  -00 47 37.77
0.00  23 41 28.439  -01 56 34.76   23 41 29.823  -01 57 00.05
0.00  23 40 56.202  +01 27 46.68   23 40 56.603  +01 27 52.66
0.00  23 40 19.813  -08 53 11.96   23 40 21.431  -08 53 09.83
0.00  23 39 56.951  -01 27 48.36   23 40 00.131  -01 27 40.54
0.00  23 39 55.444  -01 53 16.95   23 39 55.846  -01 53 00.86
0.00  23 39 51.478  -10 55 13.25   23 39 51.662  -10 54 38.80
0.00  23 39 31.001  -10 03 16.05   23 39 32.259  -10 02 32.07
0.00  23 39 29.628  -11 00 23.56   23 39 33.366  -11 00 29.75
0.00  23 39 21.255  -09 56 44.84   23 39 21.567  -09 57 08.50
0.00  23 39 18.613  -08 45 09.21   23 39 19.935  -08 45 05.28
0.00  23 39 11.563  +00 49 21.75   23 39 15.132  +00 49 08.16
0.00  23 39 06.556  -02 04 43.07   23 39 07.103  -02 04 37.63
0.00  23 39 03.709  -00 59 39.23   23 39 04.121  -00 59 48.69
0.00  23 39 02.442  -00 35 41.68   23 39 02.779  -00 36 01.79
0.00  23 39 00.550  -09 41 22.43   23 39 03.020  -09 41 07.73
0.00  23 38 43.763  -09 10 15.29   23 38 47.174  -09 09 59.48
0.00  23 38 42.175  +00 24 32.08   23 38 42.575  +00 24 22.17
0.00  23 38 38.227  -00 35 13.51   23 38 39.574  -00 35 35.19
0.00  23 38 37.233  -00 10 29.39   23 38 37.865  -00 10 31.77
0.00  23 38 19.616  -09 45 26.84   23 38 19.884  -09 45 11.13
0.00  23 38 19.386  -00 07 14.08   23 38 19.723  -00 07 06.19
0.00  23 38 09.814  -00 41 09.91   23 38 11.977  -00 41 03.85
0.00  23 38 02.437  -09 31 22.80   23 38 02.766  -09 31 21.61
0.00  23 37 53.928  -01 43 14.72   23 37 54.840  -01 43 42.14
0.00  23 37 45.914  +00 11 47.24   23 37 46.701  +00 11 35.41
0.00  23 37 27.212  -01 05 19.67   23 37 27.652  -01 05 14.89
0.00  23 37 21.249  -09 58 30.99   23 37 22.309  -09 58 44.08
0.00  23 37 17.571  -01 43 07.29   23 37 18.762  -01 43 03.09
0.00  23 36 56.076  -09 30 09.18   23 36 59.535  -09 30 04.24
0.00  23 36 39.758  -01 00 23.92   23 36 40.043  -01 00 42.54
0.00  23 36 36.213  -00 25 33.01   23 36 36.689  -00 25 40.25
0.00  23 36 34.865  -09 13 14.92   23 36 35.121  -09 13 06.04
0.00  23 36 32.737  -01 52 59.65   23 36 33.229  -01 52 34.42
0.00  23 36 30.605  +01 19 19.47   23 36 34.003  +01 18 59.56
0.00  23 36 30.027  -10 37 29.82   23 36 30.763  -10 37 29.20
0.00  23 36 24.896  -09 45 20.48   23 36 25.775  -09 45 54.14
0.00  23 36 18.111  -08 38 43.58   23 36 18.646  -08 38 48.27
0.00  23 36 05.416  -10 23 03.42   23 36 06.342  -10 22 28.76
0.00  23 36 03.248  +00 10 35.17   23 36 04.085  +00 10 34.99
0.00  23 36 02.383  -02 11 39.46   23 36 02.590  -02 11 31.83
0.00  23 36 01.454  -09 54 22.58   23 36 01.670  -09 54 08.50
0.00  23 35 56.502  +01 00 54.59   23 35 56.911  +01 00 42.20
0.00  23 35 23.450  -01 44 09.09   23 35 23.932  -01 44 13.44
0.00  23 35 19.263  -09 36 30.40   23 35 19.875  -09 36 20.02
0.00  23 35 16.006  -01 12 17.95   23 35 17.275  -01 12 59.09
0.00  23 35 14.774  -00 52 11.56   23 35 16.153  -00 52 32.04
0.00  23 35 09.961  -00 09 44.43   23 35 10.477  -00 09 55.38
0.00  23 35 08.621  +00 30 33.98   23 35 08.961  +00 30 19.08
0.00  23 35 03.241  +00 49 03.61   23 35 03.828  +00 49 06.53
0.00  23 35 00.059  -09 18 54.43   23 35 00.811  -09 18 54.65
0.00  23 34 51.808  -10 49 29.03   23 34 52.341  -10 49 20.30
0.00  23 34 30.019  -10 41 51.58   23 34 30.413  -10 41 35.23
0.00  23 34 23.870  -08 50 41.70   23 34 24.535  -08 50 57.00
0.00  23 34 05.982  +00 59 13.01   23 34 07.205  +00 58 57.11
0.00  23 33 36.260  -01 08 18.91   23 33 36.690  -01 07 57.93
0.00  23 33 35.149  +00 25 27.14   23 33 35.685  +00 25 30.23
0.00  23 33 26.954  -00 08 39.78   23 33 27.598  -00 08 45.69
0.00  23 33 06.879  -00 35 07.19   23 33 08.182  -00 35 03.19
0.00  23 32 45.687  +00 53 39.83   23 32 48.039  +00 54 12.38
0.00  23 32 03.870  +01 26 26.58   23 32 04.627  +01 26 34.19
0.00  23 32 02.578  -10 33 24.59   23 32 04.903  -10 33 14.54
0.00  23 31 45.666  -08 56 59.93   23 31 46.634  -08 56 34.28
0.00  23 31 38.625  -10 23 58.84   23 31 40.239  -10 24 33.87
0.00  23 31 36.556  -08 26 03.13   23 31 37.302  -08 25 51.36
0.00  23 31 35.893  -11 01 44.46   23 31 37.985  -11 02 11.84
0.00  23 31 27.220  -00 45 12.09   23 31 27.582  -00 44 31.37
0.00  23 31 14.412  -09 17 23.33   23 31 14.413  -09 17 38.49
0.00  23 31 11.915  +00 18 31.20   23 31 12.431  +00 18 25.74
0.00  23 30 47.639  +01 19 12.21   23 30 48.463  +01 19 19.09
0.00  23 29 47.231  +00 53 26.60   23 29 49.068  +00 53 56.32
0.00  23 29 42.157  -01 33 19.65   23 29 42.484  -01 33 59.12
0.00  23 28 57.346  -08 51 22.54   23 28 57.350  -08 51 05.13
0.00  23 28 48.260  +00 11 56.73   23 28 50.678  +00 12 14.39
0.00  23 28 34.642  -02 08 16.62   23 28 35.810  -02 08 01.16
0.00  23 28 23.830  +00 00 47.26   23 28 24.756  +00 00 49.17
0.00  23 28 12.014  -09 30 53.70   23 28 13.448  -09 30 52.86
0.00  23 28 08.359  -09 53 54.44   23 28 08.929  -09 53 54.11
0.00  23 27 23.709  -10 08 26.16   23 27 23.887  -10 08 17.54
0.00  23 26 59.842  -09 27 29.58   23 27 00.253  -09 27 26.63
0.00  23 26 54.292  -00 08 10.54   23 26 55.334  -00 08 05.22
0.00  23 26 53.788  -00 11 41.98   23 26 54.567  -00 11 44.71
0.00  23 26 47.965  +00 26 18.54   23 26 48.387  +00 26 15.03
0.00  23 26 24.699  -00 51 11.60   23 26 25.275  -00 50 36.21
0.00  23 26 15.473  -01 40 36.38   23 26 16.825  -01 40 51.74
0.00  23 25 57.995  -08 41 26.77   23 25 58.335  -08 41 58.79
0.00  23 25 50.221  -01 00 09.79   23 25 51.192  -01 00 07.92
0.00  23 25 21.364  -02 14 14.42   23 25 21.656  -02 14 27.81
0.00  23 25 04.598  -00 38 42.15   23 25 07.252  -00 38 34.15
0.00  23 24 25.221  +00 16 55.83   23 24 28.188  +00 16 51.43
0.00  23 23 59.551  -02 07 28.83   23 24 00.173  -02 07 21.52
0.00  23 23 49.380  -00 43 40.17   23 23 50.061  -00 43 56.65
0.00  23 23 21.504  -10 49 00.19   23 23 21.965  -10 48 58.05
0.00  23 23 09.395  +00 24 03.81   23 23 11.984  +00 24 44.60
0.00  23 23 03.195  -01 19 00.93   23 23 06.377  -01 18 54.21
0.00  23 22 28.908  -01 52 50.15   23 22 29.258  -01 52 55.87
0.00  23 22 18.293  -08 33 55.30   23 22 21.881  -08 33 45.06
0.00  23 22 03.387  -01 35 01.28   23 22 03.880  -01 34 55.43
0.00  23 22 00.749  -11 04 17.07   23 22 02.231  -11 04 01.24
0.00  23 21 43.024  -02 00 55.67   23 21 45.526  -02 00 14.04
0.00  23 21 28.645  -02 07 26.98   23 21 30.582  -02 07 09.31
0.00  23 21 01.129  +00 19 22.75   23 21 01.534  +00 19 03.73
0.00  23 20 40.092  -02 12 42.22   23 20 41.064  -02 12 43.30
0.00  23 20 29.234  +01 15 57.09   23 20 32.405  +01 16 20.02
0.00  23 19 48.500  -09 05 50.75   23 19 49.294  -09 05 14.33
0.00  23 19 48.376  -01 17 01.37   23 19 49.363  -01 16 49.87
0.00  23 19 41.205  -10 38 05.19   23 19 41.952  -10 37 43.31
0.00  23 19 40.606  -01 07 59.34   23 19 42.119  -01 07 39.41
0.00  23 19 40.327  +01 15 05.94   23 19 42.160  +01 14 56.39
0.00  23 19 33.090  -09 36 04.36   23 19 33.274  -09 35 57.83
0.00  23 19 27.184  -01 17 51.84   23 19 28.246  -01 17 39.90
0.00  23 19 20.349  -10 47 32.63   23 19 23.372  -10 47 16.83
0.00  23 19 18.929  +00 58 41.77   23 19 19.127  +00 58 30.62
0.00  23 18 55.642  -08 43 25.70   23 18 56.802  -08 43 31.04
0.00  23 18 53.215  +01 17 59.66   23 18 53.716  +01 17 48.67
0.00  23 18 29.938  +00 34 34.20   23 18 31.777  +00 34 23.14
0.00  23 18 29.232  +01 05 30.12   23 18 31.654  +01 05 34.15
0.00  23 18 16.249  -00 17 21.50   23 18 17.680  -00 17 32.92
0.00  23 18 09.975  -00 48 03.59   23 18 11.255  -00 48 48.01
0.00  23 18 09.893  -10 41 29.24   23 18 10.564  -10 41 28.20
0.00  23 18 05.044  -09 14 34.95   23 18 07.660  -09 14 34.09
0.00  23 17 53.399  -08 18 17.71   23 17 53.991  -08 18 10.14
0.00  23 17 44.179  -09 34 15.18   23 17 44.940  -09 34 10.07
0.00  23 17 17.469  -01 00 59.83   23 17 18.513  -01 01 22.76
0.00  23 16 54.052  -00 11 16.00   23 16 55.175  -00 11 45.02
0.00  23 16 31.460  -01 54 49.99   23 16 32.391  -01 54 48.14
0.00  23 16 29.707  -01 01 40.86   23 16 30.856  -01 01 51.25
0.00  23 16 27.289  +01 23 56.99   23 16 28.411  +01 24 44.67
0.00  23 16 15.929  -01 08 22.79   23 16 16.613  -01 08 29.59
0.00  23 16 09.282  -10 20 03.91   23 16 09.500  -10 20 40.53
0.00  23 16 07.226  +01 00 13.56   23 16 10.575  +01 00 19.58
0.00  23 15 40.384  -10 29 29.13   23 15 41.295  -10 29 44.14
0.00  23 15 31.680  +00 39 45.42   23 15 32.505  +00 39 50.16
0.00  23 14 53.157  -08 15 33.01   23 14 54.871  -08 15 40.60
0.00  23 14 50.808  +00 28 01.26   23 14 51.345  +00 28 13.30
0.00  23 14 41.691  +00 36 36.01   23 14 43.458  +00 36 13.75
0.00  23 14 36.929  +00 38 32.45   23 14 37.475  +00 38 48.84
0.00  23 14 26.198  +00 56 47.80   23 14 27.668  +00 56 34.58
0.00  23 14 13.687  +00 26 33.77   23 14 13.972  +00 26 21.78
0.00  23 14 11.081  -09 49 37.53   23 14 12.995  -09 49 26.71
0.00  23 13 56.110  -01 37 07.60   23 13 56.953  -01 37 23.81
0.00  23 13 42.662  +00 51 28.24   23 13 43.664  +00 51 38.42
0.00  23 13 40.604  -09 16 46.56   23 13 41.716  -09 16 44.03
0.00  23 13 35.994  +00 31 28.37   23 13 38.764  +00 30 52.85
0.00  23 12 45.008  -00 54 30.39   23 12 45.716  -00 54 34.25
0.00  23 12 42.446  -00 29 36.85   23 12 42.778  -00 29 24.09
0.00  23 12 41.768  +00 24 50.58   23 12 42.279  +00 25 32.23
0.00  23 12 35.969  -02 14 06.38   23 12 38.557  -02 13 24.42
0.00  23 12 15.792  -10 00 27.87   23 12 16.280  -10 00 18.15
0.00  23 11 53.880  -10 28 04.00   23 11 54.201  -10 28 14.21
0.00  23 11 39.547  +00 52 33.28   23 11 40.283  +00 52 40.29
0.00  23 11 25.389  +01 16 24.62   23 11 26.300  +01 16 24.58
0.00  23 10 50.255  -09 25 55.22   23 10 50.263  -09 26 24.15
0.00  23 10 47.931  -09 15 44.62   23 10 48.435  -09 15 55.24
0.00  23 10 40.667  +00 24 04.44   23 10 41.176  +00 24 15.11
0.00  23 10 40.110  +01 00 57.60   23 10 40.508  +01 00 44.89
0.00  23 10 14.397  +00 25 30.99   23 10 14.543  +00 25 44.99
0.00  23 10 05.280  -08 55 29.64   23 10 06.276  -08 55 20.70
0.00  23 09 54.441  +00 21 54.41   23 09 55.137  +00 21 48.73
0.00  23 09 43.248  -09 31 09.30   23 09 43.854  -09 31 04.51
0.00  23 09 38.611  -00 29 54.89   23 09 39.545  -00 29 36.95
0.00  23 09 36.860  -00 58 50.78   23 09 37.669  -00 58 50.49
0.00  23 08 48.708  -00 21 32.82   23 08 49.352  -00 21 23.89
0.00  23 08 32.021  -00 34 08.49   23 08 33.352  -00 34 39.33
0.00  23 07 59.706  -08 41 27.54   23 08 03.414  -08 41 11.48
0.00  23 07 53.399  -09 48 38.53   23 07 53.607  -09 48 29.79
0.00  23 07 45.140  -00 45 42.56   23 07 45.488  -00 45 55.58
0.00  23 07 37.814  -00 49 53.50   23 07 38.618  -00 49 52.95
0.00  23 07 35.279  -08 20 10.88   23 07 35.908  -08 20 08.72
0.00  23 07 34.606  +01 29 53.85   23 07 37.375  +01 29 42.63
0.00  23 06 57.680  -10 14 48.97   23 06 59.264  -10 15 25.86
0.00  23 06 52.913  -00 56 33.62   23 06 53.595  -00 55 55.81
0.00  23 06 47.953  -09 10 24.16   23 06 48.545  -09 10 27.04
0.00  23 06 39.999  -09 32 50.12   23 06 40.712  -09 32 43.68
0.00  23 06 19.670  -01 19 51.36   23 06 21.250  -01 20 10.42
0.00  23 05 53.760  -01 13 29.31   23 05 53.787  -01 13 53.60
0.00  23 05 50.391  -02 08 37.73   23 05 51.030  -02 08 15.95
0.00  23 05 40.409  -10 10 16.54   23 05 40.424  -10 10 40.40
0.00  23 05 13.555  -01 27 03.08   23 05 14.369  -01 27 00.35
0.00  23 05 02.660  +00 01 51.34   23 05 03.399  +00 01 02.45
0.00  23 05 00.436  -08 45 42.28   23 05 02.253  -08 44 58.23
0.00  23 04 57.865  -08 39 18.74   23 04 59.677  -08 39 12.37
0.00  23 04 49.406  +00 29 11.02   23 04 51.216  +00 28 25.24
0.00  23 04 49.176  -10 26 50.12   23 04 49.864  -10 26 52.79
0.00  23 04 46.687  -00 34 16.40   23 04 48.393  -00 34 11.33
0.00  23 04 22.904  -01 56 35.50   23 04 23.595  -01 56 46.96
0.00  23 04 11.106  +01 35 52.43   23 04 12.665  +01 35 40.00
0.00  23 03 51.364  -08 44 36.84   23 03 52.181  -08 44 39.34
0.00  23 03 33.605  -00 40 05.92   23 03 34.715  -00 40 07.43
0.00  23 03 28.742  -10 17 02.28   23 03 29.221  -10 17 12.52
0.00  23 03 17.806  -00 05 10.20   23 03 18.343  -00 05 11.87
0.00  23 03 14.234  -10 53 07.49   23 03 15.068  -10 53 35.84
0.00  23 03 02.678  -00 22 29.14   23 03 05.652  -00 22 25.84
0.00  23 03 00.053  -09 29 53.35   23 03 01.319  -09 30 33.74
0.00  23 02 50.085  -01 04 51.90   23 02 50.921  -01 04 23.18
0.00  23 02 36.618  +01 14 49.80   23 02 37.299  +01 14 56.39
0.00  23 02 29.953  -01 22 45.88   23 02 30.740  -01 22 51.65
0.00  23 02 20.007  -10 46 11.90   23 02 20.314  -10 46 06.09
0.00  23 02 19.337  -10 30 10.52   23 02 19.792  -10 30 12.98
0.00  23 01 47.372  +01 26 22.18   23 01 47.951  +01 26 22.46
0.00  23 01 47.330  -00 11 18.99   23 01 49.685  -00 11 27.48
0.00  23 01 04.092  -09 21 57.20   23 01 05.230  -09 22 37.29
0.00  23 00 17.118  -02 00 18.12   23 00 17.898  -01 59 25.69
0.00  23 00 01.458  -10 37 53.48   23 00 02.574  -10 37 47.42
0.00  23 00 00.380  -08 23 43.43   23 00 00.950  -08 23 45.18
0.00  22 59 57.814  -00 27 48.64   22 59 58.413  -00 27 59.01
0.00  22 59 57.764  -09 51 29.60   22 59 59.649  -09 52 00.35
0.00  22 59 48.551  -01 47 53.87   22 59 51.564  -01 47 23.51
0.00  22 59 47.676  -01 09 56.75   22 59 48.973  -01 10 06.30
0.00  22 59 20.538  -00 51 26.08   22 59 21.045  -00 51 19.71
0.00  22 59 16.191  -09 06 03.36   22 59 16.517  -09 05 53.68
0.00  22 59 09.276  -08 17 16.03   22 59 09.345  -08 17 30.93
0.00  22 58 55.586  -01 33 16.96   22 58 56.510  -01 33 08.14
0.00  22 58 43.014  +00 43 09.23   22 58 43.086  +00 42 44.38
0.00  22 58 40.627  -00 03 25.87   22 58 42.314  -00 03 31.31
0.00  22 58 24.760  -01 15 51.62   22 58 24.999  -01 15 35.59
0.00  22 58 06.283  -02 20 57.66   22 58 06.885  -02 20 53.76
0.00  22 57 50.776  -01 33 29.92   22 57 51.680  -01 33 20.36
0.00  22 57 28.683  +00 30 57.96   22 57 29.388  +00 31 05.26
0.00  22 57 27.964  -09 39 17.97   22 57 28.614  -09 39 14.64
0.00  22 57 08.882  -09 04 44.54   22 57 09.741  -09 04 45.46
0.00  22 56 53.104  +01 23 52.95   22 56 56.762  +01 23 54.72
0.00  22 56 48.829  +00 21 39.96   22 56 49.733  +00 21 07.33
0.00  22 56 46.014  -10 24 46.47   22 56 46.420  -10 24 46.16
0.00  22 56 42.577  -09 05 13.92   22 56 43.020  -09 05 23.66
0.00  22 56 42.140  -09 43 54.07   22 56 42.642  -09 43 53.56
0.00  22 56 28.295  -00 32 54.02   22 56 30.068  -00 32 09.62
0.00  22 56 28.202  -01 38 14.42   22 56 28.807  -01 38 11.63
0.00  22 56 09.919  +01 21 36.89   22 56 10.906  +01 21 39.55
0.00  22 55 53.765  -09 40 06.66   22 55 54.973  -09 39 24.62
0.00  22 55 53.308  -01 08 17.72   22 55 54.700  -01 08 29.98
0.00  22 55 43.129  +01 02 59.09   22 55 43.973  +01 02 12.30
0.00  22 55 41.400  -09 17 08.79   22 55 42.640  -09 17 13.56
0.00  22 55 24.896  -00 10 05.09   22 55 24.957  -00 09 55.72
0.00  22 55 22.628  -00 07 24.46   22 55 22.661  -00 07 36.51
0.00  22 55 14.993  -01 16 37.50   22 55 16.501  -01 16 53.82
0.00  22 55 09.940  -09 07 50.46   22 55 10.686  -09 07 58.54
0.00  22 54 48.400  +01 25 11.37   22 54 48.835  +01 25 22.16
0.00  22 54 42.106  -01 32 01.63   22 54 44.456  -01 32 14.54
0.00  22 54 28.606  -08 12 05.93   22 54 28.861  -08 11 46.73
0.00  22 54 09.636  -10 13 14.04   22 54 10.697  -10 13 11.71
0.00  22 53 57.996  +00 34 07.78   22 53 58.480  +00 34 10.89
0.00  22 53 49.356  +01 23 46.73   22 53 52.446  +01 23 32.37
0.00  22 53 47.123  -09 14 26.78   22 53 47.631  -09 14 22.95
0.00  22 53 39.442  -08 40 13.66   22 53 40.370  -08 40 43.72
0.00  22 53 35.194  -09 22 00.13   22 53 36.294  -09 21 44.42
0.00  22 53 34.355  -08 22 08.59   22 53 36.926  -08 22 03.42
0.00  22 53 06.297  -10 33 53.98   22 53 07.304  -10 33 56.91
0.00  22 52 55.303  +00 37 50.15   22 52 56.089  +00 37 44.08
0.00  22 52 46.456  +00 32 27.29   22 52 49.941  +00 32 46.18
0.00  22 52 35.958  +01 37 30.18   22 52 37.312  +01 37 00.37
0.00  22 52 34.178  -08 30 57.51   22 52 35.281  -08 31 51.58
0.00  22 51 38.111  +01 17 00.70   22 51 40.772  +01 17 03.08
0.00  22 51 36.836  +00 18 33.44   22 51 37.866  +00 18 36.64
0.00  22 50 51.999  -09 08 35.42   22 50 52.867  -09 08 28.44
0.00  22 50 47.191  +00 05 39.94   22 50 47.555  +00 05 48.20
0.00  22 50 45.769  -01 27 26.08   22 50 46.264  -01 27 09.24
0.00  22 50 41.925  -10 22 52.32   22 50 43.222  -10 22 46.02
0.00  22 50 30.444  -09 09 06.30   22 50 30.787  -09 09 15.43
0.00  22 50 15.304  -09 47 33.24   22 50 16.599  -09 47 29.24
0.00  22 50 11.633  -09 03 06.23   22 50 12.434  -09 02 58.68
0.00  22 49 48.862  -09 10 11.20   22 49 49.057  -09 09 54.53
0.00  22 49 39.346  -09 41 06.33   22 49 41.226  -09 40 55.89
0.00  22 49 28.400  +01 16 30.29   22 49 28.993  +01 16 09.34
0.00  22 49 23.295  -09 20 46.69   22 49 25.531  -09 20 58.27
0.00  22 49 20.176  -10 05 52.36   22 49 20.571  -10 06 04.34
0.00  22 49 19.954  -10 33 06.51   22 49 20.146  -10 32 51.43
0.00  22 49 17.453  -08 14 28.17   22 49 18.516  -08 14 25.29
0.00  22 49 05.988  +01 19 18.57   22 49 07.260  +01 19 38.43
0.00  22 49 00.437  -02 21 08.94   22 49 00.629  -02 20 59.45
0.00  22 48 32.752  -01 42 10.10   22 48 33.918  -01 41 54.77
0.00  22 48 32.689  -10 20 38.65   22 48 34.682  -10 20 50.49
0.00  22 48 18.235  -00 25 16.85   22 48 19.041  -00 25 14.63
0.00  22 48 13.328  -08 59 35.25   22 48 14.206  -08 59 55.19
0.00  22 48 01.482  -10 25 52.35   22 48 01.961  -10 25 46.67
0.00  22 47 58.953  -01 11 29.02   22 47 59.330  -01 12 00.27
0.00  22 47 52.560  -07 49 46.20   22 47 55.489  -07 50 23.25
0.00  22 47 38.459  -10 19 29.50   22 47 41.754  -10 19 40.52
0.00  22 47 23.786  -09 10 49.74   22 47 25.557  -09 11 13.03
0.00  22 47 19.391  -02 06 54.97   22 47 20.411  -02 06 54.15
0.00  22 47 10.443  -02 00 06.80   22 47 11.308  -02 00 18.91
0.00  22 47 08.653  -00 47 32.11   22 47 08.670  -00 47 02.73
0.00  22 46 57.373  -00 19 58.10   22 46 57.962  -00 19 56.25
0.00  22 46 43.973  -10 20 15.56   22 46 46.516  -10 20 19.74
0.00  22 46 09.958  +01 34 31.30   22 46 12.967  +01 33 58.30
0.00  22 45 52.167  -01 45 23.54   22 45 52.246  -01 45 11.53
0.00  22 45 44.873  +00 07 09.32   22 45 45.289  +00 07 13.12
0.00  22 45 20.693  -00 03 09.98   22 45 23.303  -00 03 44.09
0.00  22 45 00.461  +01 12 57.88   22 45 00.889  +01 12 28.29
0.00  22 44 23.229  -02 10 14.92   22 44 24.164  -02 09 36.89
0.00  22 44 04.807  -00 32 24.79   22 44 05.850  -00 32 25.21
0.00  22 44 00.678  +00 49 46.44   22 44 01.681  +00 49 43.18
0.00  22 43 37.025  -01 41 12.68   22 43 38.439  -01 41 00.95
0.00  22 43 33.708  -01 25 28.73   22 43 33.930  -01 25 21.43
0.00  22 43 25.488  -09 09 38.34   22 43 25.743  -09 09 26.13
0.00  22 42 29.860  +00 53 54.17   22 42 30.646  +00 53 39.81
0.00  22 42 15.275  +00 06 19.84   22 42 17.028  +00 05 49.14
0.00  22 41 31.315  -00 51 47.50   22 41 31.788  -00 51 42.81
0.00  22 41 20.261  -09 14 05.33   22 41 20.988  -09 14 27.53
0.00  22 41 01.701  -00 48 10.18   22 41 02.622  -00 48 11.25
0.00  22 41 01.252  -08 57 19.45   22 41 03.663  -08 57 20.56
0.00  22 40 56.249  -02 02 12.13   22 40 57.180  -02 01 45.18
0.00  22 40 35.270  -00 12 21.01   22 40 35.800  -00 12 13.27
0.00  22 40 14.728  -01 16 53.67   22 40 15.549  -01 16 27.61
0.00  22 40 02.568  +01 27 34.96   22 40 06.131  +01 27 32.32
0.00  22 39 58.185  -10 06 43.61   22 39 59.629  -10 06 47.94
0.00  22 39 49.870  -00 11 40.90   22 39 53.513  -00 11 32.90
0.00  22 39 36.571  -01 42 16.55   22 39 37.088  -01 42 11.85
0.00  22 39 34.678  -09 43 53.83   22 39 36.676  -09 43 57.39
0.00  22 39 20.403  -00 37 01.30   22 39 22.485  -00 37 04.34
0.00  22 38 55.521  -10 16 52.22   22 38 55.812  -10 16 28.67
0.00  22 38 11.952  +01 11 10.01   22 38 12.099  +01 11 28.60
0.00  22 38 02.568  -10 19 36.15   22 38 03.690  -10 19 37.68
0.00  22 38 02.459  -01 13 43.23   22 38 03.712  -01 14 18.93
0.00  22 37 50.112  -01 08 17.34   22 37 51.137  -01 08 03.20
0.00  22 37 33.831  -08 38 59.88   22 37 33.861  -08 39 13.59
0.00  22 37 28.886  +00 10 00.89   22 37 29.844  +00 10 06.78
0.00  22 36 45.534  -08 35 38.91   22 36 46.164  -08 35 44.61
0.00  22 36 24.232  -07 57 37.61   22 36 24.711  -07 57 37.04
0.00  22 36 21.091  -09 37 16.61   22 36 22.007  -09 37 13.50
0.00  22 36 10.022  -01 08 28.94   22 36 11.441  -01 08 59.72
0.00  22 36 08.251  -08 31 37.43   22 36 08.906  -08 31 44.78
0.00  22 36 07.876  -08 35 48.61   22 36 08.977  -08 35 53.82
0.00  22 35 14.609  -08 33 26.49   22 35 16.873  -08 34 06.40
0.00  22 35 10.848  -09 46 29.61   22 35 12.380  -09 46 35.28
0.00  22 34 28.615  +01 05 12.55   22 34 29.416  +01 05 28.86
0.00  22 34 22.538  -00 56 22.85   22 34 23.498  -00 56 19.69
0.00  22 34 18.188  -01 00 36.12   22 34 19.958  -01 00 32.81
0.00  22 33 48.564  -01 35 34.40   22 33 50.288  -01 35 29.12
0.00  22 33 36.252  -08 39 27.09   22 33 38.667  -08 38 53.18
0.00  22 33 33.420  +00 48 25.24   22 33 34.168  +00 48 15.59
0.00  22 33 21.790  -07 44 06.13   22 33 22.496  -07 43 57.70
0.00  22 33 14.253  -00 49 45.37   22 33 17.107  -00 50 08.41
0.00  22 33 09.709  -01 47 52.97   22 33 13.331  -01 47 40.29
0.00  22 32 58.192  -09 59 36.96   22 32 59.085  -09 59 37.34
0.00  22 32 57.854  -00 58 05.77   22 32 58.397  -00 58 06.77
0.00  22 32 32.760  -01 16 08.97   22 32 35.670  -01 16 40.20
0.00  22 32 18.622  -08 03 20.52   22 32 18.819  -08 03 07.65
0.00  22 32 15.098  +00 49 20.50   22 32 15.480  +00 49 02.00
0.00  22 32 11.869  -08 24 22.46   22 32 11.930  -08 24 00.35
0.00  22 31 58.172  -08 08 42.02   22 31 59.057  -08 08 36.50
0.00  22 31 54.219  -00 33 35.98   22 31 54.893  -00 33 41.57
0.00  22 31 52.374  -00 48 23.97   22 31 53.707  -00 47 53.87
0.00  22 31 48.403  +00 34 16.66   22 31 50.976  +00 33 42.89
0.00  22 31 04.608  +00 00 14.96   22 31 05.243  +00 00 21.31
0.00  22 30 43.179  -01 17 20.42   22 30 45.468  -01 16 55.55
0.00  22 29 50.573  -02 01 29.74   22 29 50.917  -02 01 36.99
0.00  22 29 30.466  +00 52 41.11   22 29 32.944  +00 51 59.83
0.00  22 29 22.668  -00 20 16.48   22 29 23.265  -00 20 18.16
0.00  22 29 06.697  +00 19 07.91   22 29 07.244  +00 19 08.58
0.00  22 28 53.926  +00 22 50.96   22 28 54.600  +00 22 45.59
0.00  22 28 53.099  -08 08 46.53   22 28 54.043  -08 08 44.77
0.00  22 28 46.810  +00 29 05.95   22 28 47.175  +00 28 49.13
0.00  22 28 44.166  -08 24 58.78   22 28 44.831  -08 25 35.69
0.00  22 28 41.938  -08 28 09.62   22 28 43.014  -08 28 08.24
0.00  22 28 28.850  +00 06 13.35   22 28 29.316  +00 06 14.36
0.00  22 27 42.966  -09 54 36.15   22 27 43.806  -09 54 29.82
0.00  22 27 33.911  -09 52 05.85   22 27 34.140  -09 52 18.21
0.00  22 27 20.469  -00 55 17.57   22 27 21.352  -00 55 16.58
0.00  22 27 18.825  -08 00 56.66   22 27 19.840  -08 00 56.36
0.00  22 27 12.099  +00 55 47.65   22 27 12.612  +00 55 46.14
0.00  22 27 09.453  -09 37 59.57   22 27 10.729  -09 37 33.42
0.00  22 26 45.579  +00 22 53.51   22 26 45.891  +00 22 42.93
0.00  22 26 44.329  -00 33 30.54   22 26 45.239  -00 33 30.02
0.00  22 26 06.550  -08 27 30.08   22 26 07.044  -08 27 26.46
0.00  22 26 04.160  -00 34 43.76   22 26 05.335  -00 35 21.68
0.00  22 25 56.490  +01 28 09.35   22 25 57.404  +01 28 06.49
0.00  22 25 49.309  -08 04 19.05   22 25 53.136  -08 04 09.86
0.00  22 25 47.563  -00 34 35.67   22 25 50.741  -00 34 30.33
0.00  22 25 34.019  -00 48 32.84   22 25 36.286  -00 48 59.17
0.00  22 25 15.250  +01 24 24.63   22 25 15.634  +01 24 40.09
0.00  22 25 13.475  -01 45 21.32   22 25 14.824  -01 45 22.63
0.00  22 25 09.484  -00 33 52.96   22 25 10.019  -00 33 48.95
0.00  22 24 56.838  -09 33 37.72   22 24 57.171  -09 33 42.78
0.00  22 24 43.918  -07 46 19.93   22 24 45.590  -07 46 14.53
0.00  22 24 33.834  -01 59 49.49   22 24 36.129  -01 59 42.59
0.00  22 24 29.666  -08 09 20.41   22 24 32.778  -08 09 09.53
0.00  22 24 00.014  -01 58 16.19   22 24 01.025  -01 58 29.87
0.00  22 23 44.259  -09 48 27.36   22 23 45.449  -09 48 24.68
0.00  22 23 24.852  -02 02 33.10   22 23 25.807  -02 02 35.35
0.00  22 23 04.334  +00 48 25.69   22 23 05.529  +00 48 26.96
0.00  22 22 51.305  -07 53 05.30   22 22 54.887  -07 52 51.64
0.00  22 22 47.067  +00 38 13.25   22 22 47.094  +00 38 23.55
0.00  22 22 31.417  -01 10 26.09   22 22 31.774  -01 10 32.52
0.00  22 22 21.934  +00 47 49.99   22 22 22.754  +00 47 48.21
0.00  22 22 08.117  -08 03 10.43   22 22 09.973  -08 03 50.69
0.00  22 21 41.766  +00 36 48.00   22 21 41.929  +00 36 38.91
0.00  22 21 26.815  +00 41 55.31   22 21 28.315  +00 41 57.21
0.00  22 21 19.362  -07 42 04.39   22 21 21.124  -07 42 08.24
0.00  22 21 18.748  -09 46 06.06   22 21 22.200  -09 45 54.01
0.00  22 21 17.944  -07 23 04.91   22 21 19.544  -07 22 54.18
0.00  22 21 14.850  +01 06 59.69   22 21 14.961  +01 06 14.73
0.00  22 21 10.625  -09 05 31.73   22 21 11.305  -09 04 39.98
0.00  22 21 07.646  +00 50 43.80   22 21 08.236  +00 51 04.34
0.00  22 20 53.068  -00 50 33.40   22 20 55.606  -00 50 13.67
0.00  22 20 49.086  -08 13 43.05   22 20 49.841  -08 13 53.91
0.00  22 20 45.227  +00 46 15.74   22 20 46.792  +00 46 19.78
0.00  22 20 28.176  -00 22 43.99   22 20 28.434  -00 22 37.77
0.00  22 19 59.473  +01 31 24.37   22 19 59.500  +01 30 58.71
0.00  22 19 57.404  -02 09 28.93   22 19 58.795  -02 10 10.36
0.00  22 19 43.350  +01 17 56.55   22 19 45.682  +01 18 05.45
0.00  22 19 31.959  +01 30 00.07   22 19 33.052  +01 29 53.19
0.00  22 19 12.244  -02 05 09.85   22 19 13.036  -02 05 09.27
0.00  22 19 02.497  -09 29 10.81   22 19 02.656  -09 29 22.01
0.00  22 18 58.351  +01 23 18.38   22 18 59.101  +01 23 08.75
0.00  22 18 53.631  -09 17 37.86   22 18 53.835  -09 17 49.53
0.00  22 18 48.959  -00 38 39.57   22 18 49.834  -00 38 02.84
0.00  22 18 23.353  +01 11 19.33   22 18 23.873  +01 11 48.17
0.00  22 18 20.335  -09 46 53.34   22 18 20.866  -09 46 59.27
0.00  22 18 07.196  -08 56 07.24   22 18 07.497  -08 56 20.67
0.00  22 17 50.124  -08 59 53.87   22 17 50.293  -09 00 03.88
0.00  22 17 25.640  -00 10 09.63   22 17 26.298  -00 10 20.01
0.00  22 16 57.265  +00 24 12.81   22 16 57.436  +00 24 23.01
0.00  22 16 41.789  -00 49 05.68   22 16 43.829  -00 48 58.92
0.00  22 16 21.239  -01 07 11.58   22 16 21.929  -01 07 14.85
0.00  22 16 14.866  -09 29 03.15   22 16 18.445  -09 29 13.34
0.00  22 16 13.376  +01 19 21.87   22 16 14.158  +01 18 44.66
0.00  22 16 01.329  +00 28 00.45   22 16 02.669  +00 28 03.76
0.00  22 16 00.162  -07 36 05.84   22 16 01.298  -07 35 34.11
0.00  22 15 23.560  +00 12 48.22   22 15 25.069  +00 12 50.75
0.00  22 15 10.796  -01 41 50.43   22 15 11.349  -01 41 59.35
0.00  22 15 10.404  +01 01 14.55   22 15 10.692  +01 00 51.52
0.00  22 14 51.144  -08 39 39.86   22 14 53.926  -08 39 01.63
0.00  22 14 43.694  -08 01 39.08   22 14 43.841  -08 01 22.96
0.00  22 14 39.046  -08 33 43.02   22 14 40.245  -08 33 32.17
0.00  22 14 31.555  -01 49 40.49   22 14 34.575  -01 49 11.71
0.00  22 14 31.035  +00 05 36.49   22 14 31.540  +00 05 29.22
0.00  22 14 30.035  -08 40 23.03   22 14 30.467  -08 40 05.65
0.00  22 14 24.837  +00 24 52.75   22 14 25.756  +00 25 11.82
0.00  22 14 24.689  -08 18 33.51   22 14 25.610  -08 18 27.28
0.00  22 14 12.528  -08 15 23.82   22 14 14.472  -08 15 27.67
0.00  22 14 03.875  -07 40 37.05   22 14 04.765  -07 40 45.44
0.00  22 14 03.747  -07 12 32.13   22 14 04.406  -07 12 28.04
0.00  22 13 58.218  -09 28 43.13   22 13 58.321  -09 28 34.47
0.00  22 13 45.416  -01 31 21.68   22 13 47.721  -01 31 03.68
0.00  22 13 40.517  -08 31 34.47   22 13 41.182  -08 31 34.39
0.00  22 13 33.897  -09 36 08.20   22 13 34.350  -09 36 18.67
0.00  22 13 17.884  -01 25 02.38   22 13 18.038  -01 24 53.52
0.00  22 13 17.511  +01 17 17.47   22 13 18.834  +01 17 11.14
0.00  22 13 10.389  -00 38 50.35   22 13 10.560  -00 38 38.51
0.00  22 13 08.721  -01 27 17.77   22 13 10.076  -01 27 28.74
0.00  22 13 04.187  +01 16 46.85   22 13 06.368  +01 16 27.69
0.00  22 13 01.258  -00 26 08.74   22 13 01.532  -00 25 16.53
0.00  22 12 56.507  -08 21 36.49   22 13 00.110  -08 21 31.20
0.00  22 12 52.692  -07 46 25.80   22 12 55.592  -07 46 28.95
0.00  22 12 41.227  -07 49 51.88   22 12 43.277  -07 49 56.31
0.00  22 12 38.181  -01 05 01.42   22 12 38.709  -01 05 18.78
0.00  22 12 20.219  +00 33 37.89   22 12 21.815  +00 33 17.05
0.00  22 12 07.440  -07 20 08.26   22 12 09.579  -07 19 23.15
0.00  22 12 07.095  +01 21 08.99   22 12 08.579  +01 21 08.16
0.00  22 11 53.827  -01 38 30.82   22 11 53.977  -01 38 43.16
0.00  22 11 51.941  +00 46 36.61   22 11 52.386  +00 46 34.23
0.00  22 11 49.292  -07 58 50.10   22 11 50.722  -07 58 42.97
0.00  22 11 40.822  -01 53 57.24   22 11 42.659  -01 53 12.30
0.00  22 11 35.425  -01 09 13.36   22 11 36.793  -01 09 11.21
0.00  22 11 29.245  -09 28 46.95   22 11 29.682  -09 28 41.92
0.00  22 11 06.747  -02 06 35.69   22 11 09.049  -02 06 57.35
0.00  22 10 59.922  -08 52 13.83   22 11 00.944  -08 51 57.09
0.00  22 10 54.457  -01 35 04.43   22 10 55.479  -01 35 20.53
0.00  22 10 54.246  -01 44 55.45   22 10 54.715  -01 44 57.38
0.00  22 10 43.048  -09 51 11.42   22 10 43.806  -09 50 22.26
0.00  22 10 40.315  -02 11 55.87   22 10 43.764  -02 11 49.30
0.00  22 10 37.266  -00 06 24.72   22 10 37.608  -00 06 14.50
0.00  22 10 35.918  -09 19 49.66   22 10 37.000  -09 19 44.81
0.00  22 10 06.684  -08 52 06.39   22 10 06.742  -08 51 49.58
0.00  22 09 01.265  -07 38 03.09   22 09 02.327  -07 38 00.32
0.00  22 08 22.295  -08 39 56.36   22 08 23.365  -08 40 06.05
0.00  22 08 21.904  -09 24 23.91   22 08 22.628  -09 24 30.44
0.00  22 08 20.975  -09 18 02.56   22 08 22.667  -09 17 49.02
0.00  22 08 06.648  -02 02 51.61   22 08 07.228  -02 01 57.82
0.00  22 08 06.351  -00 27 23.75   22 08 06.987  -00 27 11.78
0.00  22 07 59.096  -09 17 57.99   22 07 59.711  -09 17 22.15
0.00  22 07 52.271  -00 17 37.85   22 07 53.025  -00 17 31.19
0.00  22 07 35.969  -07 33 50.31   22 07 37.182  -07 33 23.04
0.00  22 07 35.050  -09 11 48.45   22 07 36.795  -09 12 38.54
0.00  22 07 34.594  -09 14 09.70   22 07 35.526  -09 14 19.73
0.00  22 07 33.657  +00 15 57.57   22 07 34.120  +00 15 08.50
0.00  22 07 24.726  -01 17 13.53   22 07 26.218  -01 16 48.36
0.00  22 07 05.861  -01 48 43.10   22 07 06.043  -01 48 53.61
0.00  22 06 49.841  -07 37 39.60   22 06 50.801  -07 37 29.61
0.00  22 06 37.255  -09 06 25.70   22 06 39.356  -09 06 36.25
0.00  22 06 22.704  -08 13 56.36   22 06 23.311  -08 13 55.96
0.00  22 05 51.332  -02 09 56.72   22 05 51.854  -02 09 50.87
0.00  22 05 36.686  -02 02 20.96   22 05 37.416  -02 02 19.57
0.00  22 05 30.409  -08 00 55.95   22 05 30.925  -08 00 55.50
0.00  22 05 06.829  -07 26 22.40   22 05 07.162  -07 26 01.56
0.00  22 05 06.087  -09 24 46.48   22 05 07.432  -09 24 59.44
0.00  22 04 49.357  -07 37 39.17   22 04 49.798  -07 37 35.20
0.00  22 04 29.515  -08 58 31.26   22 04 30.650  -08 58 24.82
0.00  22 04 06.617  -02 08 43.47   22 04 07.102  -02 08 55.18
0.00  22 03 36.238  -01 24 16.58   22 03 36.847  -01 24 20.34
0.00  22 03 15.170  +00 34 37.53   22 03 15.986  +00 34 16.00
0.00  22 03 15.018  -09 30 39.53   22 03 15.378  -09 30 49.48
0.00  22 03 11.931  -01 42 09.81   22 03 13.276  -01 42 35.25
0.00  22 02 59.772  -02 04 10.01   22 03 00.456  -02 04 07.30
0.00  22 02 59.293  -08 50 51.90   22 03 00.315  -08 50 33.46
0.00  22 02 17.048  -09 07 06.42   22 02 18.160  -09 07 14.79
0.00  22 02 11.040  -08 36 07.53   22 02 11.943  -08 36 04.77
0.00  22 02 01.202  -00 08 34.15   22 02 01.573  -00 08 40.45
0.00  22 01 58.544  -08 58 17.20   22 01 59.875  -08 58 52.43
0.00  22 01 37.508  -00 14 28.05   22 01 37.912  -00 14 26.43
0.00  22 01 13.017  -09 09 15.21   22 01 14.095  -09 08 47.09
0.00  22 00 37.067  +00 06 59.67   22 00 39.184  +00 07 26.28
0.00  22 00 12.203  -00 21 43.39   22 00 13.152  -00 21 39.13
0.00  22 00 08.527  +00 13 19.63   22 00 09.151  +00 13 26.38
0.00  21 59 54.479  +01 15 59.79   21 59 55.803  +01 16 04.44
0.00  21 59 35.090  -01 31 53.33   21 59 36.207  -01 31 50.26
0.00  21 58 58.876  -00 43 14.45   21 58 59.937  -00 43 04.58
0.00  21 58 41.613  -07 35 26.16   21 58 44.345  -07 35 25.99
0.00  21 58 39.331  +01 18 57.82   21 58 39.951  +01 18 49.76
0.00  21 58 28.660  +00 13 55.42   21 58 29.224  +00 13 59.55
0.00  21 58 25.899  -01 01 37.16   21 58 26.892  -01 01 32.12
0.00  21 58 08.126  -02 24 23.87   21 58 08.762  -02 24 21.12
0.00  21 58 04.034  -01 02 46.53   21 58 05.776  -01 02 51.50
0.00  21 57 51.730  -09 03 30.06   21 57 52.293  -09 03 53.21
0.00  21 57 14.048  -09 11 52.69   21 57 14.546  -09 11 38.77
0.00  21 57 12.963  -07 48 51.78   21 57 13.325  -07 48 35.65
0.00  21 57 04.610  -00 15 28.73   21 57 05.807  -00 15 29.77
0.00  21 56 27.779  -08 55 07.32   21 56 28.921  -08 55 10.02
0.00  21 56 06.829  -00 00 34.95   21 56 07.614  -00 00 57.47
0.00  21 55 46.360  +00 03 42.95   21 55 47.163  +00 03 45.32
0.00  21 55 27.081  -07 22 01.79   21 55 27.332  -07 21 52.54
0.00  21 55 06.700  -07 46 45.76   21 55 06.945  -07 46 58.12
0.00  21 55 02.249  -09 01 55.98   21 55 02.758  -09 01 56.00
0.00  21 54 59.948  -02 02 44.41   21 55 00.503  -02 02 25.47
0.00  21 54 58.837  -07 56 30.54   21 54 59.610  -07 56 31.11
0.00  21 54 45.991  -08 16 57.83   21 54 46.323  -08 17 05.72
0.00  21 54 38.058  -00 42 34.12   21 54 39.098  -00 43 19.97
0.00  21 54 30.883  +01 22 26.31   21 54 32.806  +01 23 06.79
0.00  21 53 47.870  -07 48 57.41   21 53 48.942  -07 49 22.34
0.00  21 53 42.504  +00 56 46.19   21 53 43.281  +00 56 47.76
0.00  21 53 16.908  +01 00 55.93   21 53 18.412  +01 00 17.73
0.00  21 53 14.525  +01 22 22.17   21 53 15.543  +01 21 28.36
0.00  21 53 08.289  -08 19 36.83   21 53 09.089  -08 19 30.58
0.00  21 53 03.985  -00 55 05.31   21 53 04.845  -00 54 31.25
0.00  21 53 03.154  -08 45 28.09   21 53 04.735  -08 45 20.69
0.00  21 53 00.265  -06 41 20.54   21 53 01.032  -06 41 45.67
0.00  21 52 56.464  -06 45 43.89   21 52 59.905  -06 45 58.13
0.00  21 52 52.452  -01 28 13.59   21 52 52.850  -01 28 13.01
0.00  21 52 41.318  -08 41 53.33   21 52 42.032  -08 42 23.65
0.00  21 52 32.771  -09 17 05.42   21 52 35.033  -09 17 42.75
0.00  21 52 29.692  -07 29 32.01   21 52 30.075  -07 29 23.94
0.00  21 52 28.438  -08 47 37.40   21 52 28.948  -08 47 34.91
0.00  21 52 23.759  -08 30 52.50   21 52 24.074  -08 31 03.01
0.00  21 52 22.403  -08 14 00.83   21 52 22.989  -08 13 53.32
0.00  21 51 58.966  -01 44 29.81   21 51 59.834  -01 44 29.40
0.00  21 51 57.199  -09 10 37.05   21 52 00.329  -09 10 28.67
0.00  21 51 38.773  +00 24 07.11   21 51 39.329  +00 24 05.02
0.00  21 51 34.972  +00 05 32.36   21 51 38.036  +00 05 40.37
0.00  21 51 19.261  -01 17 54.08   21 51 20.778  -01 17 26.83
0.00  21 50 54.646  +00 15 32.19   21 50 57.523  +00 15 17.93
0.00  21 50 54.164  -06 59 24.65   21 50 55.079  -06 59 26.12
0.00  21 50 26.654  -00 20 05.86   21 50 26.872  -00 19 55.36
0.00  21 50 21.271  -08 46 34.50   21 50 21.748  -08 46 46.31
0.00  21 49 48.046  -00 40 18.24   21 49 48.842  -00 40 11.50
0.00  21 49 39.727  -07 22 31.97   21 49 40.295  -07 22 29.56
0.00  21 49 28.002  -06 44 51.72   21 49 28.935  -06 44 54.75
0.00  21 49 26.843  -07 34 10.90   21 49 27.833  -07 34 11.23
0.00  21 49 08.107  -06 41 27.91   21 49 10.176  -06 40 50.77
0.00  21 48 56.263  -00 41 00.67   21 48 56.905  -00 41 03.02
0.00  21 48 52.220  -08 15 14.91   21 48 52.957  -08 15 13.85
0.00  21 48 11.389  -00 12 31.70   21 48 11.864  -00 12 28.92
0.00  21 47 27.089  -08 02 10.69   21 47 27.962  -08 02 11.15
0.00  21 47 22.549  -00 26 19.14   21 47 24.329  -00 26 25.07
0.00  21 47 12.002  -08 45 50.15   21 47 12.906  -08 46 04.25
0.00  21 47 08.604  -08 10 56.84   21 47 12.234  -08 11 16.24
0.00  21 47 04.701  -01 31 49.42   21 47 05.975  -01 31 53.70
0.00  21 46 46.723  +00 13 35.40   21 46 47.621  +00 13 34.96
0.00  21 46 26.181  +00 21 36.16   21 46 26.444  +00 21 29.42
0.00  21 46 13.236  -08 15 27.67   21 46 15.135  -08 16 00.16
0.00  21 46 08.247  +01 30 19.38   21 46 09.023  +01 30 19.01
0.00  21 45 58.618  -08 05 07.23   21 45 59.579  -08 05 30.28
0.00  21 45 55.313  -08 06 48.15   21 45 56.049  -08 06 22.86
0.00  21 45 55.249  -07 53 24.20   21 45 56.539  -07 53 33.56
0.00  21 45 53.424  -06 59 45.16   21 45 53.980  -06 59 59.69
0.00  21 45 52.796  -01 23 34.54   21 45 53.330  -01 23 34.21
0.00  21 45 43.838  -07 49 26.22   21 45 44.735  -07 49 12.80
0.00  21 45 41.490  -01 03 27.06   21 45 42.287  -01 03 42.28
0.00  21 45 18.253  -01 08 15.46   21 45 19.158  -01 08 23.65
0.00  21 44 58.624  -07 02 08.41   21 44 59.483  -07 02 10.63
0.00  21 44 17.433  -01 15 54.60   21 44 17.968  -01 15 48.64
0.00  21 44 16.738  +00 20 32.00   21 44 19.872  +00 20 56.04
0.00  21 44 08.264  -07 08 17.13   21 44 08.995  -07 08 32.81
0.00  21 43 30.436  -00 52 07.50   21 43 31.928  -00 52 50.89
0.00  21 43 25.466  +00 18 19.64   21 43 25.775  +00 17 45.71
0.00  21 43 06.825  -07 25 17.83   21 43 07.864  -07 25 48.15
0.00  21 42 59.214  +01 04 19.46   21 42 59.856  +01 04 26.38
0.00  21 42 28.098  +01 23 05.36   21 42 30.228  +01 23 48.69
0.00  21 42 21.653  -01 25 43.62   21 42 23.263  -01 26 31.17
0.00  21 41 57.871  +00 16 47.72   21 41 59.229  +00 16 13.98
0.00  21 41 54.650  +00 59 46.88   21 41 55.410  +01 00 00.02
0.00  21 41 43.455  -02 11 55.91   21 41 46.940  -02 12 12.78
0.00  21 41 35.875  -08 42 17.25   21 41 37.393  -08 42 22.69
0.00  21 41 28.152  -07 07 14.84   21 41 28.954  -07 07 06.32
0.00  21 41 19.069  -01 01 24.22   21 41 19.692  -01 01 19.62
0.00  21 41 17.245  +00 28 30.85   21 41 19.049  +00 28 18.37
0.00  21 40 39.282  -01 26 19.88   21 40 39.877  -01 26 15.17
0.00  21 40 32.946  -01 09 06.24   21 40 33.939  -01 09 05.51
0.00  21 40 32.143  -01 37 10.52   21 40 32.695  -01 36 58.87
0.00  21 40 26.716  -02 00 25.24   21 40 27.729  -02 00 03.74
0.00  21 39 38.807  -07 42 36.93   21 39 39.237  -07 42 30.54
0.00  21 39 29.537  -02 15 11.86   21 39 29.788  -02 15 00.40
0.00  21 39 05.435  -06 43 28.17   21 39 06.656  -06 43 27.57
0.00  21 37 58.637  +00 22 44.13   21 37 58.749  +00 23 08.87
0.00  21 37 44.081  -07 00 55.45   21 37 44.485  -07 01 16.38
0.00  21 37 43.735  -00 03 29.25   21 37 45.429  -00 03 26.16
0.00  21 37 42.556  -07 44 26.18   21 37 44.758  -07 43 42.61
0.00  21 37 35.480  -01 09 02.09   21 37 36.564  -01 08 24.34
0.00  21 37 28.850  -02 17 26.54   21 37 29.581  -02 17 37.61
0.00  21 37 18.516  -08 15 19.31   21 37 21.097  -08 15 31.56
0.00  21 37 08.804  -08 16 53.39   21 37 10.036  -08 16 37.97
0.00  21 37 05.990  -07 39 07.38   21 37 08.320  -07 38 44.11
0.00  21 37 02.755  -08 56 41.25   21 37 03.026  -08 56 30.05
0.00  21 36 44.502  -00 27 52.15   21 36 47.011  -00 28 14.39
0.00  21 36 36.042  -08 01 26.01   21 36 36.957  -08 01 15.89
0.00  21 36 35.952  -07 28 42.89   21 36 36.417  -07 28 37.34
0.00  21 36 30.112  +00 09 38.46   21 36 30.363  +00 09 19.29
0.00  21 36 10.038  +00 54 13.55   21 36 11.403  +00 53 37.12
0.00  21 36 09.841  -00 56 44.43   21 36 12.457  -00 57 00.04
0.00  21 36 06.093  +01 23 46.49   21 36 07.503  +01 23 52.66
0.00  21 35 48.789  -00 57 55.93   21 35 50.571  -00 57 46.43
0.00  21 35 43.796  -01 05 01.92   21 35 44.466  -01 05 01.80
0.00  21 35 39.227  +00 05 41.93   21 35 40.818  +00 05 19.42
0.00  21 35 18.065  -01 44 03.38   21 35 19.991  -01 44 18.25
0.00  21 35 04.447  -00 12 54.69   21 35 04.621  -00 13 11.79
0.00  21 34 18.801  +00 13 33.02   21 34 19.262  +00 13 19.97
0.00  21 34 18.689  +01 34 48.86   21 34 20.573  +01 34 49.38
0.00  21 34 15.268  +01 31 55.76   21 34 15.269  +01 32 27.15
0.00  21 34 06.113  +01 05 58.13   21 34 07.484  +01 06 02.66
0.00  21 33 42.873  -02 15 38.69   21 33 43.915  -02 15 38.77
0.00  21 33 42.822  -01 43 06.35   21 33 46.186  -01 42 44.48
0.00  21 33 40.148  -06 45 14.57   21 33 40.679  -06 45 05.46
0.00  21 33 39.193  -06 33 46.74   21 33 40.169  -06 33 51.81
0.00  21 33 33.323  -07 12 49.08   21 33 33.610  -07 13 45.14
0.00  21 33 09.049  -07 12 12.91   21 33 09.051  -07 12 04.66
0.00  21 32 18.891  -06 28 20.37   21 32 19.442  -06 28 25.36
0.00  21 32 01.850  -00 31 52.36   21 32 02.588  -00 31 54.42
0.00  21 31 40.288  -02 28 24.77   21 31 42.115  -02 29 14.83
0.00  21 31 31.412  -07 10 31.95   21 31 32.493  -07 10 45.99
0.00  21 31 30.800  -07 46 25.07   21 31 31.883  -07 46 31.81
0.00  21 31 00.266  -00 51 38.86   21 31 00.832  -00 51 36.27
0.00  21 30 56.849  +00 12 30.81   21 30 57.315  +00 12 34.55
0.00  21 30 49.048  -01 28 13.86   21 30 49.235  -01 28 03.81
0.00  21 30 20.191  -01 22 50.58   21 30 22.065  -01 23 34.37
0.00  21 30 12.059  -01 25 10.98   21 30 12.173  -01 24 56.03
0.00  21 30 04.594  -00 20 54.40   21 30 05.059  -00 20 49.38
0.00  21 29 58.718  -07 31 08.92   21 29 59.465  -07 31 22.22
0.00  21 29 56.875  -00 24 32.50   21 29 57.848  -00 24 36.43
0.00  21 29 33.604  +00 51 41.92   21 29 34.038  +00 51 39.69
0.00  21 29 25.640  +00 23 56.99   21 29 26.165  +00 24 35.38
0.00  21 29 15.103  -01 51 05.09   21 29 15.805  -01 50 54.89
0.00  21 29 08.228  -00 15 39.51   21 29 08.858  -00 15 38.43
0.00  21 29 00.533  -01 14 41.99   21 29 01.252  -01 14 36.36
0.00  21 28 40.304  -00 04 37.21   21 28 41.066  -00 04 21.56
0.00  21 28 32.102  -07 03 32.90   21 28 32.441  -07 03 26.57
0.00  21 28 26.855  +00 18 15.72   21 28 27.727  +00 18 24.80
0.00  21 28 24.722  -06 35 21.86   21 28 25.348  -06 35 18.90
0.00  21 28 09.911  -01 48 44.84   21 28 10.644  -01 49 15.01
0.00  21 27 59.807  -00 46 18.54   21 28 00.426  -00 46 05.22
0.00  21 27 58.469  +00 19 48.83   21 27 59.558  +00 19 59.95
0.00  21 27 56.513  -00 53 59.36   21 27 57.706  -00 54 10.43
0.00  21 27 42.735  -02 12 33.71   21 27 43.445  -02 12 46.74
0.00  21 27 36.973  -00 34 41.99   21 27 37.244  -00 34 57.75
0.00  21 27 35.921  -06 11 38.93   21 27 36.382  -06 11 28.88
0.00  21 27 28.373  +01 17 25.00   21 27 30.247  +01 17 28.14
0.00  21 27 20.286  -07 37 43.19   21 27 23.005  -07 37 27.11
0.00  21 27 17.694  -01 35 06.58   21 27 19.650  -01 35 21.33
0.00  21 26 56.533  -02 14 21.56   21 26 57.993  -02 14 15.86
0.00  21 26 46.601  +00 42 11.14   21 26 47.677  +00 42 59.17
0.00  21 26 45.497  -01 36 18.69   21 26 47.138  -01 37 01.63
0.00  21 26 42.552  -07 52 14.80   21 26 43.087  -07 52 15.68
0.00  21 26 31.954  +00 14 29.38   21 26 34.834  +00 14 40.31
0.00  21 26 22.040  -08 02 16.50   21 26 24.562  -08 01 58.23
0.00  21 26 05.645  +00 57 03.87   21 26 06.151  +00 56 30.12
0.00  21 26 02.566  -01 21 36.76   21 26 03.474  -01 21 02.13
0.00  21 25 53.296  -08 09 42.00   21 25 53.810  -08 09 51.72
0.00  21 25 46.509  +00 39 07.23   21 25 46.564  +00 38 50.13
0.00  21 25 41.743  -07 44 20.84   21 25 42.264  -07 44 27.30
0.00  21 25 09.733  -07 13 16.19   21 25 12.479  -07 13 29.23
0.00  21 24 52.482  -02 00 01.96   21 24 53.458  -02 00 12.97
0.00  21 24 44.656  -07 47 22.71   21 24 46.877  -07 46 59.79
0.00  21 24 22.798  -00 32 54.16   21 24 25.629  -00 33 31.00
0.00  21 23 43.451  -08 03 32.56   21 23 44.197  -08 03 45.79
0.00  21 23 41.966  -08 06 08.63   21 23 42.341  -08 06 26.79
0.00  21 23 08.873  -00 43 15.22   21 23 09.197  -00 43 07.40
0.00  21 23 05.938  +00 47 56.56   21 23 08.623  +00 48 37.47
0.00  21 23 02.490  +00 03 30.01   21 23 02.748  +00 03 16.27
0.00  21 22 30.879  -07 46 14.15   21 22 31.453  -07 46 15.56
0.00  21 22 20.351  -08 05 11.98   21 22 23.509  -08 05 22.67
0.00  21 22 16.409  -07 51 01.57   21 22 16.730  -07 50 52.40
0.00  21 22 04.899  +00 57 53.45   21 22 05.860  +00 57 11.84
0.00  21 21 59.832  -07 12 42.67   21 21 59.842  -07 12 11.90
0.00  21 21 50.525  -07 23 53.15   21 21 52.339  -07 24 43.87
0.00  21 21 28.160  -06 11 30.44   21 21 29.162  -06 11 34.95
0.00  21 21 22.828  -02 14 02.12   21 21 24.201  -02 13 53.77
0.00  21 21 07.031  -01 23 30.96   21 21 07.236  -01 24 05.50
0.00  21 20 58.652  +01 23 08.10   21 20 58.798  +01 22 59.92
0.00  21 20 40.046  +00 58 54.09   21 20 40.442  +00 58 35.02
0.00  21 20 24.981  +00 04 04.05   21 20 28.493  +00 04 23.12
0.00  21 20 23.970  +01 13 21.35   21 20 25.092  +01 13 21.27
0.00  21 20 16.187  -01 09 41.90   21 20 19.602  -01 09 58.33
0.00  21 19 43.368  -06 23 36.70   21 19 44.559  -06 23 37.17
0.00  21 19 39.836  -07 51 25.85   21 19 40.446  -07 51 28.44
0.00  21 19 37.000  -01 04 37.25   21 19 38.905  -01 05 23.41
0.00  21 19 32.343  -01 45 34.44   21 19 33.210  -01 45 03.00
0.00  21 19 27.560  -02 04 04.44   21 19 27.581  -02 03 53.58
0.00  21 18 14.508  -06 45 57.26   21 18 15.866  -06 45 38.00
0.00  21 17 35.555  -07 21 42.61   21 17 38.307  -07 21 46.58
0.00  21 17 31.723  -06 41 28.42   21 17 32.589  -06 41 14.89
0.00  21 17 03.047  -06 00 16.73   21 17 05.009  -06 00 13.77
0.00  21 16 41.201  -07 24 42.21   21 16 42.380  -07 24 17.67
0.00  21 16 40.249  -06 59 53.11   21 16 40.429  -06 59 39.11
0.00  21 15 09.678  -07 15 11.19   21 15 10.334  -07 14 58.11
0.00  21 15 00.242  -07 22 35.78   21 15 00.666  -07 22 25.11
0.00  21 14 29.735  -07 01 17.76   21 14 30.591  -07 01 30.93
0.00  21 12 33.981  -06 03 24.00   21 12 34.543  -06 03 25.90
0.00  21 12 14.728  -06 29 07.48   21 12 15.609  -06 28 33.70
0.00  21 11 11.611  -06 51 19.80   21 11 11.684  -06 51 06.18
0.00  21 09 48.168  -06 06 49.91   21 09 49.803  -06 06 48.39
0.00  21 08 52.505  -06 23 32.24   21 08 53.424  -06 24 20.07
0.00  21 08 39.086  -06 05 34.79   21 08 40.544  -06 05 32.86
0.00  21 08 17.638  -06 17 48.21   21 08 20.662  -06 17 21.03
0.00  21 07 59.527  -06 11 58.07   21 07 59.773  -06 11 50.74
0.00  21 07 56.892  -07 37 04.93   21 07 57.302  -07 37 05.55
0.00  21 07 51.584  -07 18 46.31   21 07 53.356  -07 18 29.92
0.00  21 07 43.001  -06 16 47.81   21 07 43.068  -06 16 36.00
0.00  21 05 00.386  -06 43 24.42   21 05 03.398  -06 43 16.06
0.00  21 04 19.490  -06 24 35.13   21 04 20.200  -06 25 19.82
0.00  21 04 18.511  -06 50 56.50   21 04 20.038  -06 50 35.73
0.00  21 03 38.713  -05 57 30.26   21 03 40.312  -05 57 25.00
0.00  21 02 08.142  -07 33 34.62   21 02 10.142  -07 33 49.26
0.00  21 01 36.505  -05 24 11.77   21 01 37.850  -05 23 50.89
0.00  21 01 34.264  -06 45 25.26   21 01 37.224  -06 44 49.21
0.00  21 01 15.912  -06 40 14.46   21 01 15.959  -06 40 24.23
0.00  21 00 54.591  -06 36 17.49   21 00 55.852  -06 36 30.74
0.00  21 00 27.996  -07 19 19.91   21 00 30.889  -07 19 43.94
0.00  21 00 00.643  -05 53 50.19   21 00 01.615  -05 53 14.40
0.00  20 59 00.157  -06 35 54.03   20 59 00.233  -06 36 01.83
0.00  20 58 31.785  -06 21 40.54   20 58 32.980  -06 21 45.22
0.00  20 57 24.751  -06 47 30.55   20 57 26.104  -06 48 05.27
0.00  20 57 03.961  -05 47 42.49   20 57 05.783  -05 46 53.35
0.00  17 44 04.782  +58 56 27.83   17 44 04.949  +58 56 36.78
0.00  17 44 04.387  +60 25 16.93   17 44 08.062  +60 25 19.93
0.00  17 43 23.215  +56 40 48.54   17 43 23.628  +56 40 24.72
0.00  17 43 17.739  +59 09 21.09   17 43 18.594  +59 09 21.56
0.00  17 42 58.318  +59 51 20.08   17 43 02.974  +59 50 55.02
0.00  17 42 54.501  +55 54 36.84   17 42 56.100  +55 55 07.16
0.00  17 42 47.557  +52 11 32.40   17 42 48.173  +52 11 22.51
0.00  17 42 38.593  +54 55 29.41   17 42 39.403  +54 55 38.26
0.00  17 42 24.271  +62 26 50.23   17 42 28.050  +62 26 28.37
0.00  17 42 11.092  +60 25 37.81   17 42 11.341  +60 25 28.54
0.00  17 41 50.867  +52 02 59.63   17 41 52.626  +52 03 40.85
0.00  17 41 47.501  +60 59 33.75   17 41 51.168  +60 59 01.93
0.00  17 41 32.025  +53 34 09.87   17 41 32.915  +53 34 01.62
0.00  17 41 25.086  +58 25 58.23   17 41 27.834  +58 25 47.83
0.00  17 41 24.539  +59 21 01.45   17 41 29.625  +59 20 19.38
0.00  17 41 23.854  +49 57 10.92   17 41 26.708  +49 57 01.00
0.00  17 40 49.144  +56 47 23.69   17 40 50.321  +56 47 48.44
0.00  17 40 45.240  +56 45 37.00   17 40 46.002  +56 46 28.62
0.00  17 40 45.202  +60 43 53.60   17 40 45.559  +60 43 58.89
0.00  17 40 27.023  +62 54 04.84   17 40 29.072  +62 54 38.01
0.00  17 40 22.598  +54 12 39.69   17 40 24.344  +54 12 42.71
0.00  17 40 22.275  +59 36 51.83   17 40 23.738  +59 36 52.02
0.00  17 40 21.728  +51 01 27.05   17 40 23.508  +51 01 10.39
0.00  17 40 17.794  +61 47 47.57   17 40 25.370  +61 47 42.06
0.00  17 39 57.901  +61 03 56.16   17 39 59.182  +61 03 57.24
0.00  17 39 51.359  +50 13 07.92   17 39 52.174  +50 13 15.08
0.00  17 39 50.799  +54 05 11.65   17 39 51.662  +54 05 03.85
0.00  17 39 41.725  +60 40 53.86   17 39 43.074  +60 40 53.12
0.00  17 39 41.532  +60 30 09.12   17 39 42.124  +60 30 16.96
0.00  17 39 39.091  +47 30 16.23   17 39 40.475  +47 30 06.24
0.00  17 39 35.275  +50 31 28.49   17 39 35.654  +50 31 36.61
0.00  17 39 31.564  +57 15 34.71   17 39 32.901  +57 15 30.12
0.00  17 39 26.103  +48 09 25.06   17 39 26.297  +48 08 46.61
0.00  17 39 25.151  +49 54 16.01   17 39 27.392  +49 55 03.56
0.00  17 39 23.456  +53 05 30.88   17 39 25.515  +53 05 33.71
0.00  17 39 17.855  +56 57 17.55   17 39 19.432  +56 57 23.84
0.00  17 39 06.891  +62 01 00.33   17 39 07.808  +62 01 25.61
0.00  17 39 04.224  +53 08 06.66   17 39 04.303  +53 07 56.89
0.00  17 38 57.684  +56 07 14.84   17 39 01.808  +56 06 54.62
0.00  17 38 49.710  +47 11 22.21   17 38 54.131  +47 11 27.05
0.00  17 38 29.367  +46 14 35.94   17 38 31.748  +46 14 08.10
0.00  17 38 28.549  +51 22 42.93   17 38 29.499  +51 22 37.77
0.00  17 38 17.476  +44 33 49.05   17 38 19.071  +44 33 12.42
0.00  17 38 10.178  +45 10 48.92   17 38 10.265  +45 10 59.46
0.00  17 38 05.985  +52 47 31.56   17 38 06.231  +52 47 25.34
0.00  17 38 01.526  +57 59 22.20   17 38 08.638  +57 59 19.43
0.00  17 38 00.331  +48 39 09.04   17 38 00.705  +48 38 54.76
0.00  17 37 47.342  +60 15 25.60   17 37 48.994  +60 15 24.76
0.00  17 37 47.190  +46 37 23.18   17 37 48.868  +46 37 25.58
0.00  17 37 44.791  +60 41 10.55   17 37 48.335  +60 41 37.13
0.00  17 37 43.649  +44 56 06.33   17 37 44.945  +44 56 55.01
0.00  17 37 40.482  +48 56 21.54   17 37 42.911  +48 56 16.76
0.00  17 37 38.826  +55 47 42.85   17 37 39.777  +55 47 25.14
0.00  17 37 33.249  +60 03 15.34   17 37 34.315  +60 03 16.81
0.00  17 37 32.005  +48 51 29.74   17 37 32.323  +48 51 40.54
0.00  17 37 26.130  +48 39 29.58   17 37 26.442  +48 39 18.44
0.00  17 37 19.495  +45 02 47.42   17 37 20.817  +45 02 30.86
0.00  17 37 19.321  +56 05 36.88   17 37 22.665  +56 05 06.34
0.00  17 37 11.988  +43 48 26.28   17 37 12.534  +43 48 07.95
0.00  17 37 08.376  +49 15 01.60   17 37 08.895  +49 14 56.65
0.00  17 37 07.840  +51 49 32.76   17 37 13.415  +51 49 19.03
0.00  17 37 04.164  +42 24 24.14   17 37 05.595  +42 24 42.27
0.00  17 37 02.182  +51 06 04.94   17 37 03.022  +51 06 05.92
0.00  17 36 56.421  +56 40 02.34   17 36 57.196  +56 39 59.17
0.00  17 36 50.936  +52 38 22.51   17 36 52.226  +52 38 26.66
0.00  17 36 39.030  +50 15 02.29   17 36 39.836  +50 14 53.77
0.00  17 36 32.945  +63 57 21.30   17 36 34.705  +63 57 24.72
0.00  17 36 26.108  +58 12 09.96   17 36 32.742  +58 12 01.28
0.00  17 36 25.036  +58 38 26.49   17 36 29.168  +58 39 02.81
0.00  17 36 20.242  +49 08 16.79   17 36 21.336  +49 08 03.00
0.00  17 36 09.727  +58 13 11.80   17 36 16.298  +58 13 20.61
0.00  17 36 08.555  +48 39 12.77   17 36 11.781  +48 38 34.43
0.00  17 36 04.742  +53 47 02.95   17 36 07.142  +53 46 57.89
0.00  17 36 03.194  +50 47 10.22   17 36 04.119  +50 47 11.81
0.00  17 36 01.560  +42 55 15.54   17 36 02.288  +42 55 25.27
0.00  17 35 56.454  +49 04 14.75   17 35 57.759  +49 04 20.58
0.00  17 35 48.543  +54 18 50.06   17 35 50.685  +54 18 49.50
0.00  17 35 43.638  +59 39 55.50   17 35 47.461  +59 39 23.07
0.00  17 35 38.858  +50 20 10.22   17 35 40.094  +50 19 51.65
0.00  17 35 36.860  +61 11 00.12   17 35 43.346  +61 10 55.94
0.00  17 35 32.191  +55 31 30.17   17 35 35.398  +55 30 48.22
0.00  17 35 29.873  +53 08 30.84   17 35 35.522  +53 08 13.37
0.00  17 35 22.700  +41 58 01.31   17 35 22.762  +41 58 29.90
0.00  17 35 17.628  +46 23 17.60   17 35 17.797  +46 23 38.31
0.00  17 35 16.359  +48 47 40.55   17 35 17.659  +48 47 43.41
0.00  17 35 10.835  +56 50 21.88   17 35 13.778  +56 50 21.97
0.00  17 35 02.044  +42 25 20.29   17 35 05.137  +42 25 06.75
0.00  17 35 01.867  +46 50 15.63   17 35 02.665  +46 50 08.66
0.00  17 34 58.441  +63 33 32.01   17 34 59.882  +63 33 32.36
0.00  17 34 52.003  +40 25 03.47   17 34 55.149  +40 25 04.86
0.00  17 34 46.848  +46 11 31.89   17 34 48.851  +46 11 35.73
0.00  17 34 43.720  +54 05 07.82   17 34 44.986  +54 05 31.53
0.00  17 34 38.911  +54 19 33.21   17 34 39.157  +54 19 42.76
0.00  17 34 38.293  +62 39 07.00   17 34 39.129  +62 38 51.00
0.00  17 34 35.175  +54 35 51.60   17 34 37.949  +54 35 57.10
0.00  17 34 23.705  +56 55 26.03   17 34 24.325  +56 55 22.37
0.00  17 34 17.856  +46 43 02.82   17 34 22.479  +46 42 34.44
0.00  17 34 07.631  +51 16 08.48   17 34 07.804  +51 15 56.85
0.00  17 34 05.383  +59 15 29.31   17 34 07.244  +59 15 35.08
0.00  17 34 02.003  +60 38 09.19   17 34 02.205  +60 38 15.46
0.00  17 34 01.003  +54 03 12.36   17 34 05.337  +54 03 01.75
0.00  17 33 51.302  +54 37 20.05   17 33 54.146  +54 37 37.81
0.00  17 33 48.258  +41 01 49.90   17 33 48.306  +41 02 00.94
0.00  17 33 46.927  +48 03 27.74   17 33 47.935  +48 03 29.13
0.00  17 33 39.419  +56 46 36.32   17 33 40.967  +56 46 38.25
0.00  17 33 33.393  +45 57 09.11   17 33 34.270  +45 57 03.01
0.00  17 33 31.462  +47 03 14.99   17 33 35.975  +47 03 34.46
0.00  17 33 28.977  +45 51 54.28   17 33 32.323  +45 52 10.32
0.00  17 33 28.517  +54 41 29.83   17 33 30.433  +54 41 31.24
0.00  17 33 19.670  +54 50 13.15   17 33 20.816  +54 50 14.70
0.00  17 33 19.194  +50 23 35.67   17 33 19.553  +50 23 43.26
0.00  17 33 15.355  +56 38 53.81   17 33 16.086  +56 38 57.81
0.00  17 33 08.733  +51 38 42.74   17 33 13.919  +51 39 04.27
0.00  17 33 07.118  +57 15 45.31   17 33 07.382  +57 15 54.92
0.00  17 32 55.458  +43 44 29.26   17 32 59.100  +43 44 00.30
0.00  17 32 48.262  +43 29 11.39   17 32 50.680  +43 29 16.10
0.00  17 32 43.306  +59 53 38.17   17 32 48.863  +59 53 25.26
0.00  17 32 23.980  +38 39 00.87   17 32 25.178  +38 38 52.84
0.00  17 32 18.082  +44 25 46.05   17 32 18.836  +44 26 10.68
0.00  17 32 16.644  +52 02 44.78   17 32 19.950  +52 02 46.40
0.00  17 32 08.771  +61 30 22.20   17 32 09.602  +61 29 57.37
0.00  17 32 04.974  +47 13 27.62   17 32 07.777  +47 13 14.94
0.00  17 32 04.751  +51 06 58.85   17 32 04.874  +51 06 51.87
0.00  17 31 56.393  +45 42 57.09   17 31 57.662  +45 43 42.69
0.00  17 31 55.386  +39 20 55.78   17 31 57.606  +39 21 34.71
0.00  17 31 54.472  +49 51 26.53   17 31 54.581  +49 51 13.90
0.00  17 31 53.362  +49 21 05.32   17 31 54.499  +49 21 35.60
0.00  17 31 45.554  +46 40 04.67   17 31 46.636  +46 40 01.47
0.00  17 31 43.875  +50 52 12.81   17 31 46.582  +50 51 54.21
0.00  17 31 43.844  +50 46 14.07   17 31 47.351  +50 46 30.36
0.00  17 31 38.007  +50 58 58.82   17 31 38.513  +50 59 08.25
0.00  17 31 32.411  +45 57 21.92   17 31 32.715  +45 57 14.38
0.00  17 31 26.881  +49 22 24.76   17 31 27.363  +49 22 18.35
0.00  17 31 25.706  +45 59 31.82   17 31 26.160  +45 59 21.83
0.00  17 31 22.862  +59 25 00.11   17 31 24.009  +59 24 54.01
0.00  17 31 09.243  +39 27 47.04   17 31 10.705  +39 27 44.49
0.00  17 31 04.937  +39 18 07.03   17 31 05.860  +39 18 06.36
0.00  17 31 04.720  +61 04 46.84   17 31 06.814  +61 04 36.95
0.00  17 31 03.658  +50 07 35.08   17 31 05.116  +50 07 20.43
0.00  17 31 00.835  +38 13 56.81   17 31 01.457  +38 14 05.41
0.00  17 30 57.542  +38 30 07.44   17 30 57.985  +38 30 02.13
0.00  17 30 52.388  +51 48 07.47   17 30 53.315  +51 47 58.26
0.00  17 30 51.847  +55 40 02.03   17 30 53.098  +55 39 59.94
0.00  17 30 50.195  +36 47 52.79   17 30 50.813  +36 47 52.81
0.00  17 30 50.020  +50 31 54.02   17 30 51.018  +50 31 57.55
0.00  17 30 46.356  +40 54 55.11   17 30 46.941  +40 55 21.61
0.00  17 30 45.618  +46 09 53.51   17 30 46.167  +46 09 51.00
0.00  17 30 45.158  +37 14 45.95   17 30 47.049  +37 14 55.24
0.00  17 30 44.786  +38 04 55.22   17 30 46.385  +38 04 53.97
0.00  17 30 40.514  +43 56 02.46   17 30 42.864  +43 56 03.08
0.00  17 30 40.501  +62 16 51.74   17 30 41.060  +62 17 00.17
0.00  17 30 35.312  +53 30 07.32   17 30 36.519  +53 30 00.53
0.00  17 30 34.586  +41 48 54.18   17 30 35.107  +41 49 04.29
0.00  17 30 32.422  +48 00 47.68   17 30 35.140  +48 00 44.10
0.00  17 30 31.696  +55 22 25.79   17 30 32.590  +55 22 16.95
0.00  17 30 30.670  +62 54 52.68   17 30 32.091  +62 54 35.64
0.00  17 30 27.387  +42 40 15.12   17 30 27.395  +42 40 25.12
0.00  17 30 26.795  +41 29 31.90   17 30 27.336  +41 29 43.04
0.00  17 30 26.205  +41 24 39.10   17 30 27.610  +41 24 30.60
0.00  17 30 23.480  +55 44 34.59   17 30 25.136  +55 43 50.33
0.00  17 30 16.787  +52 05 36.92   17 30 17.613  +52 05 44.13
0.00  17 30 14.789  +35 12 36.91   17 30 17.605  +35 12 35.54
0.00  17 30 09.229  +57 15 52.10   17 30 10.212  +57 15 41.37
0.00  17 30 05.831  +53 38 56.57   17 30 07.535  +53 39 09.52
0.00  17 30 05.562  +42 53 30.54   17 30 05.931  +42 53 45.23
0.00  17 30 05.065  +55 44 38.00   17 30 10.753  +55 44 22.48
0.00  17 29 58.605  +63 12 11.41   17 30 00.124  +63 11 28.72
0.00  17 29 55.003  +41 17 57.08   17 29 55.674  +41 17 58.77
0.00  17 29 52.228  +51 09 36.70   17 29 56.698  +51 09 45.15
0.00  17 29 36.896  +55 46 06.24   17 29 41.957  +55 45 36.78
0.00  17 29 30.372  +37 36 27.08   17 29 31.092  +37 36 28.97
0.00  17 29 25.956  +45 29 22.02   17 29 26.787  +45 29 18.00
0.00  17 29 22.540  +42 38 53.81   17 29 23.568  +42 38 45.12
0.00  17 29 21.581  +45 44 13.60   17 29 23.977  +45 43 39.35
0.00  17 29 20.637  +63 55 01.74   17 29 21.840  +63 54 53.92
0.00  17 29 16.160  +47 48 32.75   17 29 17.024  +47 47 39.85
0.00  17 29 12.911  +40 26 31.22   17 29 14.581  +40 26 50.01
0.00  17 29 09.909  +47 17 03.21   17 29 10.708  +47 16 55.77
0.00  17 29 08.878  +52 55 33.01   17 29 09.126  +52 55 40.34
0.00  17 29 05.065  +47 25 11.01   17 29 05.800  +47 24 54.83
0.00  17 29 03.910  +40 44 30.77   17 29 04.182  +40 43 58.02
0.00  17 29 02.766  +47 36 44.82   17 29 03.069  +47 37 08.64
0.00  17 29 01.625  +42 10 18.37   17 29 02.638  +42 10 23.38
0.00  17 28 59.569  +40 42 07.20   17 29 00.138  +40 42 00.69
0.00  17 28 58.284  +43 08 30.56   17 29 00.028  +43 08 21.49
0.00  17 28 34.554  +62 30 37.55   17 28 36.742  +62 30 30.15
0.00  17 28 20.035  +51 23 58.85   17 28 20.935  +51 23 58.02
0.00  17 28 18.403  +43 25 53.96   17 28 18.462  +43 26 10.97
0.00  17 28 17.285  +50 13 20.18   17 28 18.619  +50 13 10.56
0.00  17 28 15.375  +38 52 37.92   17 28 17.193  +38 52 53.96
0.00  17 28 09.415  +54 10 53.44   17 28 10.800  +54 10 05.33
0.00  17 28 03.658  +46 41 24.82   17 28 04.179  +46 41 31.79
0.00  17 28 02.908  +47 34 38.49   17 28 03.907  +47 34 49.88
0.00  17 27 58.881  +41 49 23.67   17 27 59.646  +41 49 39.32
0.00  17 27 53.617  +52 05 09.02   17 27 55.156  +52 04 55.73
0.00  17 27 53.135  +46 15 45.49   17 27 54.475  +46 15 41.03
0.00  17 27 47.209  +44 00 31.26   17 27 51.262  +44 01 05.17
0.00  17 27 37.597  +38 56 10.67   17 27 38.349  +38 56 24.58
0.00  17 27 33.550  +47 03 06.19   17 27 35.431  +47 03 29.80
0.00  17 27 29.722  +58 46 11.88   17 27 32.356  +58 46 34.11
0.00  17 27 27.617  +50 27 08.42   17 27 29.469  +50 26 40.04
0.00  17 27 25.976  +43 52 47.20   17 27 29.019  +43 52 39.44
0.00  17 27 23.147  +53 02 47.33   17 27 23.939  +53 02 41.77
0.00  17 27 19.736  +52 08 09.45   17 27 21.044  +52 08 00.71
0.00  17 27 12.893  +42 25 30.74   17 27 14.029  +42 25 52.32
0.00  17 27 11.625  +33 34 33.76   17 27 15.685  +33 34 36.82
0.00  17 27 10.876  +55 35 51.77   17 27 12.382  +55 35 30.23
0.00  17 27 08.166  +50 10 45.32   17 27 09.158  +50 10 53.24
0.00  17 27 04.279  +54 41 23.27   17 27 05.145  +54 41 47.37
0.00  17 26 56.757  +34 48 47.90   17 26 57.881  +34 48 35.98
0.00  17 26 55.429  +39 46 25.72   17 26 56.109  +39 46 27.23
0.00  17 26 53.696  +32 30 25.28   17 26 54.098  +32 30 21.16
0.00  17 26 52.785  +36 30 35.32   17 26 54.575  +36 31 07.91
0.00  17 26 50.947  +44 31 52.64   17 26 51.924  +44 31 40.30
0.00  17 26 41.613  +44 00 43.60   17 26 43.508  +44 00 36.90
0.00  17 26 41.222  +62 38 08.26   17 26 45.503  +62 38 27.32
0.00  17 26 28.280  +35 50 01.83   17 26 28.442  +35 49 50.16
0.00  17 26 16.562  +49 49 00.13   17 26 17.326  +49 48 53.96
0.00  17 26 16.099  +53 36 56.86   17 26 17.572  +53 36 49.84
0.00  17 26 08.296  +55 10 20.96   17 26 08.865  +55 10 13.01
0.00  17 26 06.738  +34 08 00.59   17 26 09.345  +34 07 59.99
0.00  17 26 06.535  +54 28 29.64   17 26 07.433  +54 28 26.28
0.00  17 26 04.468  +55 44 39.33   17 26 04.929  +55 44 07.33
0.00  17 26 02.073  +43 59 10.44   17 26 06.247  +43 59 38.83
0.00  17 26 01.950  +61 35 35.64   17 26 03.375  +61 35 37.50
0.00  17 25 58.018  +33 58 40.43   17 25 58.365  +33 58 27.30
0.00  17 25 49.890  +32 00 32.38   17 25 51.308  +32 00 02.43
0.00  17 25 44.441  +62 30 00.23   17 25 44.520  +62 30 28.87
0.00  17 25 42.956  +36 23 56.98   17 25 43.327  +36 24 07.94
0.00  17 25 32.913  +36 43 46.87   17 25 33.601  +36 44 11.47
0.00  17 25 30.629  +39 18 32.40   17 25 32.191  +39 18 58.91
0.00  17 25 30.500  +38 08 16.85   17 25 32.685  +38 09 00.07
0.00  17 25 29.478  +63 35 47.08   17 25 31.098  +63 35 47.13
0.00  17 25 29.405  +38 05 03.06   17 25 31.386  +38 04 21.05
0.00  17 25 28.624  +58 59 11.24   17 25 35.130  +58 59 12.52
0.00  17 25 21.235  +63 19 57.29   17 25 21.830  +63 19 43.47
0.00  17 25 19.723  +31 29 34.52   17 25 19.764  +31 29 51.93
0.00  17 25 17.059  +32 29 14.00   17 25 17.913  +32 30 09.79
0.00  17 25 15.687  +30 00 36.22   17 25 15.950  +30 00 47.50
0.00  17 25 09.765  +60 43 52.32   17 25 11.624  +60 43 58.86
0.00  17 25 07.468  +44 18 36.45   17 25 07.758  +44 18 44.42
0.00  17 25 04.350  +51 38 02.70   17 25 09.803  +51 38 29.21
0.00  17 25 03.798  +56 07 00.78   17 25 06.462  +56 07 25.14
0.00  17 24 59.179  +40 26 55.26   17 25 01.187  +40 27 14.37
0.00  17 24 53.782  +46 55 07.21   17 24 54.897  +46 55 08.91
0.00  17 24 38.431  +46 43 20.70   17 24 42.327  +46 43 29.26
0.00  17 24 36.634  +32 54 55.84   17 24 37.067  +32 54 31.09
0.00  17 24 36.567  +31 57 37.34   17 24 39.176  +31 58 15.78
0.00  17 24 32.719  +47 42 52.91   17 24 34.801  +47 42 57.37
0.00  17 24 32.182  +60 38 25.22   17 24 33.197  +60 38 38.52
0.00  17 24 31.005  +54 34 56.53   17 24 31.095  +54 34 44.40
0.00  17 24 30.018  +56 48 37.71   17 24 33.872  +56 47 58.59
0.00  17 24 21.128  +53 45 44.32   17 24 21.386  +53 45 55.63
0.00  17 24 14.280  +39 21 32.47   17 24 18.519  +39 21 30.90
0.00  17 24 11.573  +32 28 49.73   17 24 14.580  +32 28 17.82
0.00  17 24 09.665  +38 12 27.77   17 24 09.765  +38 12 20.35
0.00  17 24 02.175  +54 59 34.17   17 24 04.783  +54 59 19.81
0.00  17 23 55.032  +47 33 27.76   17 23 57.935  +47 33 26.46
0.00  17 23 49.783  +53 02 48.90   17 23 49.791  +53 03 15.94
0.00  17 23 47.234  +29 46 00.55   17 23 48.527  +29 46 32.60
0.00  17 23 44.755  +57 36 40.95   17 23 46.393  +57 36 30.62
0.00  17 23 36.839  +59 37 15.97   17 23 40.749  +59 37 21.68
0.00  17 23 34.400  +54 12 19.63   17 23 39.295  +54 11 49.97
0.00  17 23 33.090  +62 55 35.47   17 23 34.312  +62 55 30.50
0.00  17 23 28.055  +38 21 52.75   17 23 28.758  +38 21 52.56
0.00  17 23 26.804  +51 13 54.11   17 23 29.181  +51 13 34.68
0.00  17 23 22.583  +49 57 31.25   17 23 23.273  +49 57 18.32
0.00  17 23 22.458  +54 55 39.19   17 23 27.368  +54 55 54.45
0.00  17 23 21.783  +28 44 12.42   17 23 23.075  +28 44 02.47
0.00  17 23 16.249  +30 54 11.36   17 23 16.296  +30 54 02.39
0.00  17 23 14.786  +30 02 54.26   17 23 15.342  +30 02 50.21
0.00  17 23 13.147  +47 19 24.56   17 23 15.052  +47 19 31.71
0.00  17 23 12.152  +29 38 28.73   17 23 12.926  +29 38 28.46
0.00  17 23 09.679  +38 07 30.92   17 23 10.502  +38 07 33.38
0.00  17 23 09.167  +44 34 33.79   17 23 10.380  +44 34 18.21
0.00  17 23 04.276  +32 36 31.69   17 23 05.089  +32 36 18.72
0.00  17 23 03.945  +43 37 59.15   17 23 05.894  +43 37 46.73
0.00  17 22 57.350  +29 38 48.98   17 22 57.820  +29 38 51.76
0.00  17 22 56.537  +56 11 17.75   17 22 58.063  +56 11 22.28
0.00  17 22 51.140  +28 56 39.67   17 22 51.294  +28 57 03.53
0.00  17 22 49.934  +44 56 11.82   17 22 53.860  +44 56 12.81
0.00  17 22 49.895  +57 28 41.35   17 22 50.788  +57 28 39.38
0.00  17 22 48.344  +61 04 58.62   17 22 48.932  +61 04 48.85
0.00  17 22 43.347  +57 19 29.73   17 22 43.795  +57 19 08.36
0.00  17 22 36.192  +58 56 11.23   17 22 36.758  +58 56 22.17
0.00  17 22 27.948  +63 31 58.13   17 22 28.732  +63 32 08.16
0.00  17 22 24.744  +40 30 28.24   17 22 25.470  +40 30 30.86
0.00  17 22 24.652  +36 10 34.31   17 22 25.873  +36 10 21.20
0.00  17 22 18.967  +58 36 13.61   17 22 20.629  +58 36 08.13
0.00  17 22 18.457  +38 08 51.69   17 22 19.003  +38 09 14.09
0.00  17 22 16.764  +31 48 41.86   17 22 18.295  +31 49 29.59
0.00  17 22 11.602  +31 33 01.18   17 22 14.597  +31 32 25.05
0.00  17 22 10.738  +44 14 23.25   17 22 12.071  +44 14 24.92
0.00  17 22 10.725  +50 31 05.70   17 22 12.415  +50 31 08.59
0.00  17 22 10.717  +48 55 16.05   17 22 11.761  +48 55 15.25
0.00  17 22 06.735  +53 31 26.57   17 22 07.994  +53 32 01.13
0.00  17 22 06.451  +29 32 10.44   17 22 07.214  +29 32 27.48
0.00  17 22 02.501  +35 57 37.09   17 22 04.084  +35 57 26.61
0.00  17 22 01.855  +40 28 13.66   17 22 03.556  +40 28 15.25
0.00  17 22 01.532  +33 03 13.45   17 22 02.552  +33 03 18.58
0.00  17 21 56.485  +50 49 59.75   17 22 01.507  +50 50 19.27
0.00  17 21 43.918  +41 12 23.94   17 21 47.638  +41 12 24.30
0.00  17 21 41.145  +42 40 44.66   17 21 43.213  +42 40 48.40
0.00  17 21 37.642  +51 58 16.85   17 21 39.161  +51 58 42.67
0.00  17 21 37.533  +49 55 38.23   17 21 37.638  +49 55 46.16
0.00  17 21 31.993  +47 20 50.22   17 21 36.774  +47 20 38.38
0.00  17 21 31.504  +29 03 58.39   17 21 33.088  +29 03 57.27
0.00  17 21 25.647  +42 30 33.43   17 21 26.050  +42 30 22.15
0.00  17 21 24.167  +30 44 50.83   17 21 28.311  +30 45 12.32
0.00  17 21 21.054  +49 27 52.75   17 21 21.084  +49 28 04.44
0.00  17 21 20.488  +35 36 13.80   17 21 22.621  +35 36 07.45
0.00  17 21 14.795  +33 03 34.08   17 21 15.087  +33 03 27.61
0.00  17 21 13.891  +22 31 15.16   17 21 14.513  +22 31 15.49
0.00  17 21 12.327  +29 10 50.54   17 21 12.900  +29 10 26.79
0.00  17 21 06.106  +28 27 50.64   17 21 07.796  +28 28 05.94
0.00  17 21 00.618  +34 36 28.11   17 21 01.795  +34 36 25.08
0.00  17 20 59.631  +24 05 58.44   17 21 00.181  +24 05 47.76
0.00  17 20 58.006  +22 50 29.08   17 20 58.752  +22 50 52.17
0.00  17 20 55.201  +33 33 37.48   17 20 56.531  +33 33 44.09
0.00  17 20 54.764  +34 36 55.98   17 20 55.493  +34 36 54.78
0.00  17 20 53.221  +37 21 50.07   17 20 53.962  +37 21 50.92
0.00  17 20 51.530  +55 56 23.12   17 20 52.902  +55 56 06.19
0.00  17 20 51.479  +32 51 40.42   17 20 51.930  +32 51 48.99
0.00  17 20 50.735  +34 14 04.65   17 20 52.600  +34 13 21.52
0.00  17 20 50.620  +35 20 07.06   17 20 50.748  +35 19 59.37
0.00  17 20 48.638  +43 29 57.69   17 20 48.962  +43 30 16.13
0.00  17 20 47.730  +47 43 02.41   17 20 51.659  +47 42 57.28
0.00  17 20 47.145  +23 59 49.57   17 20 47.904  +23 59 52.38
0.00  17 20 45.387  +40 59 36.71   17 20 47.643  +40 59 51.90
0.00  17 20 43.178  +64 10 14.99   17 20 43.760  +64 10 26.49
0.00  17 20 42.509  +42 19 09.68   17 20 43.801  +42 18 26.85
0.00  17 20 39.529  +23 23 35.38   17 20 41.143  +23 23 12.10
0.00  17 20 36.681  +44 35 14.53   17 20 37.348  +44 34 57.71
0.00  17 20 36.104  +32 01 34.55   17 20 37.057  +32 01 08.38
0.00  17 20 31.537  +44 50 22.12   17 20 32.327  +44 50 21.48
0.00  17 20 26.920  +35 55 25.77   17 20 27.451  +35 55 13.91
0.00  17 20 25.925  +22 29 56.63   17 20 26.529  +22 30 07.15
0.00  17 20 25.474  +48 03 21.34   17 20 27.187  +48 03 30.09
0.00  17 20 20.440  +38 30 42.44   17 20 25.057  +38 30 43.27
0.00  17 20 17.032  +35 06 09.14   17 20 17.197  +35 06 19.64
0.00  17 20 15.735  +23 47 47.47   17 20 18.292  +23 47 25.87
0.00  17 20 14.201  +26 09 33.84   17 20 15.120  +26 09 38.75
0.00  17 20 14.001  +37 03 54.17   17 20 15.114  +37 03 24.18
0.00  17 20 12.335  +45 16 35.78   17 20 12.993  +45 16 40.46
0.00  17 20 08.393  +50 48 02.74   17 20 08.403  +50 48 15.63
0.00  17 20 07.844  +34 53 09.18   17 20 08.463  +34 53 02.31
0.00  17 20 04.990  +45 00 22.72   17 20 08.185  +45 00 58.30
0.00  17 20 04.937  +29 47 05.39   17 20 05.914  +29 46 38.06
0.00  17 20 04.767  +31 10 36.20   17 20 05.036  +31 10 29.98
0.00  17 20 04.159  +54 12 20.59   17 20 04.688  +54 12 13.30
0.00  17 20 02.303  +23 13 31.87   17 20 02.365  +23 12 49.89
0.00  17 20 01.542  +34 17 55.89   17 20 04.037  +34 17 45.95
0.00  17 19 59.054  +26 37 07.21   17 20 01.149  +26 36 33.57
0.00  17 19 57.562  +52 28 02.76   17 19 58.261  +52 28 17.92
0.00  17 19 57.523  +52 29 28.10   17 20 00.792  +52 30 06.17
0.00  17 19 57.372  +43 40 24.82   17 19 59.431  +43 40 15.83
0.00  17 19 56.731  +41 25 09.20   17 19 59.421  +41 25 39.08
0.00  17 19 56.690  +50 32 32.11   17 19 57.597  +50 32 12.56
0.00  17 19 55.513  +59 38 37.76   17 19 56.702  +59 38 34.07
0.00  17 19 55.076  +55 16 18.21   17 19 56.943  +55 16 47.15
0.00  17 19 53.171  +60 15 39.86   17 19 53.559  +60 15 48.88
0.00  17 19 52.848  +54 09 51.90   17 19 53.241  +54 10 04.12
0.00  17 19 52.400  +60 55 12.27   17 19 54.584  +60 54 32.05
0.00  17 19 50.623  +50 11 00.83   17 19 51.613  +50 10 55.77
0.00  17 19 46.648  +62 02 45.77   17 19 47.504  +62 03 42.03
0.00  17 19 45.571  +42 01 02.28   17 19 48.856  +42 00 49.50
0.00  17 19 45.257  +41 29 55.34   17 19 47.873  +41 29 40.49
0.00  17 19 44.937  +31 35 18.56   17 19 47.251  +31 34 31.37
0.00  17 19 43.927  +39 34 46.19   17 19 44.838  +39 34 38.45
0.00  17 19 41.999  +58 18 00.47   17 19 43.883  +58 17 29.12
0.00  17 19 40.894  +35 52 57.04   17 19 42.232  +35 53 00.23
0.00  17 19 39.673  +55 02 49.82   17 19 40.845  +55 02 51.92
0.00  17 19 37.723  +38 30 34.40   17 19 39.224  +38 30 59.22
0.00  17 19 36.913  +54 28 40.62   17 19 39.390  +54 28 41.70
0.00  17 19 36.218  +36 40 48.16   17 19 38.621  +36 40 59.17
0.00  17 19 30.062  +31 28 48.12   17 19 32.234  +31 29 18.72
0.00  17 19 29.926  +57 38 16.77   17 19 31.233  +57 38 31.23
0.00  17 19 29.182  +38 14 14.42   17 19 30.259  +38 14 09.26
0.00  17 19 25.936  +28 04 26.14   17 19 30.038  +28 04 41.17
0.00  17 19 23.333  +50 30 13.98   17 19 24.676  +50 30 46.55
0.00  17 19 20.465  +37 07 46.25   17 19 21.855  +37 08 14.14
0.00  17 19 19.901  +53 42 52.73   17 19 24.005  +53 42 59.01
0.00  17 19 19.527  +48 43 58.96   17 19 20.568  +48 44 01.71
0.00  17 19 17.006  +45 28 30.22   17 19 17.089  +45 28 04.40
0.00  17 19 15.380  +41 17 05.70   17 19 20.096  +41 17 09.93
0.00  17 19 14.862  +63 10 08.44   17 19 15.948  +63 10 01.65
0.00  17 19 10.190  +30 32 27.09   17 19 11.111  +30 32 17.03
0.00  17 19 09.260  +37 15 45.74   17 19 10.505  +37 15 20.25
0.00  17 19 06.778  +30 52 25.76   17 19 07.475  +30 52 30.29
0.00  17 19 05.847  +51 14 35.62   17 19 08.273  +51 14 55.49
0.00  17 19 04.316  +24 07 19.71   17 19 04.452  +24 07 30.23
0.00  17 19 02.408  +24 51 32.21   17 19 02.646  +24 51 42.59
0.00  17 18 58.913  +58 27 36.05   17 18 59.071  +58 27 08.19
0.00  17 18 57.371  +26 05 34.47   17 18 59.744  +26 05 13.10
0.00  17 18 56.928  +60 21 11.51   17 19 02.471  +60 20 41.69
0.00  17 18 56.633  +61 59 24.24   17 18 59.023  +61 59 32.35
0.00  17 18 49.443  +29 40 50.22   17 18 51.197  +29 40 46.58
0.00  17 18 48.483  +40 14 43.26   17 18 50.855  +40 15 28.94
0.00  17 18 45.232  +36 49 10.88   17 18 45.958  +36 49 16.44
0.00  17 18 43.773  +40 41 49.02   17 18 43.831  +40 42 02.51
0.00  17 18 38.905  +38 15 34.12   17 18 39.079  +38 15 04.08
0.00  17 18 37.538  +27 52 46.93   17 18 37.672  +27 52 39.54
0.00  17 18 36.813  +50 47 13.94   17 18 37.284  +50 46 52.17
0.00  17 18 35.215  +28 14 23.94   17 18 37.847  +28 14 20.59
0.00  17 18 34.907  +43 58 55.91   17 18 36.239  +43 59 03.84
0.00  17 18 34.403  +25 29 46.86   17 18 36.829  +25 30 02.73
0.00  17 18 31.867  +35 46 29.61   17 18 33.608  +35 46 10.70
0.00  17 18 29.481  +39 38 04.48   17 18 30.043  +39 37 54.54
0.00  17 18 28.914  +31 31 26.39   17 18 29.440  +31 31 13.07
0.00  17 18 26.960  +54 51 34.61   17 18 27.586  +54 51 23.93
0.00  17 18 23.578  +38 14 52.06   17 18 23.984  +38 14 38.25
0.00  17 18 21.570  +35 01 08.92   17 18 22.099  +35 01 12.14
0.00  17 18 20.249  +51 20 48.61   17 18 21.852  +51 20 24.44
0.00  17 18 20.076  +58 09 09.09   17 18 21.322  +58 10 04.34
0.00  17 18 15.906  +46 30 37.59   17 18 16.691  +46 30 00.70
0.00  17 18 15.167  +31 03 29.65   17 18 16.578  +31 03 17.49
0.00  17 18 14.442  +44 53 30.32   17 18 15.168  +44 53 33.50
0.00  17 18 12.788  +50 48 33.39   17 18 15.164  +50 48 08.54
0.00  17 18 12.115  +34 03 36.86   17 18 12.654  +34 03 46.35
0.00  17 18 10.361  +26 12 01.13   17 18 10.436  +26 11 40.16
0.00  17 17 59.391  +55 46 43.32   17 18 00.527  +55 46 41.61
0.00  17 17 56.322  +47 03 17.76   17 17 57.173  +47 03 21.23
0.00  17 17 53.409  +32 24 40.13   17 17 54.853  +32 24 06.82
0.00  17 17 49.431  +28 25 40.19   17 17 50.037  +28 25 41.44
0.00  17 17 46.252  +22 24 26.57   17 17 48.750  +22 23 40.94
0.00  17 17 37.371  +40 55 23.96   17 17 40.215  +40 55 27.53
0.00  17 17 36.686  +34 35 02.77   17 17 37.364  +34 35 07.02
0.00  17 17 36.059  +38 20 50.76   17 17 36.651  +38 21 02.71
0.00  17 17 33.510  +48 55 56.70   17 17 36.294  +48 55 33.73
0.00  17 17 32.955  +53 33 57.03   17 17 33.204  +53 33 46.64
0.00  17 17 32.884  +30 13 18.93   17 17 33.707  +30 12 22.70
0.00  17 17 31.458  +40 35 05.59   17 17 34.697  +40 35 37.72
0.00  17 17 31.347  +27 06 45.55   17 17 32.273  +27 06 18.08
0.00  17 17 29.653  +38 55 12.01   17 17 31.514  +38 55 22.20
0.00  17 17 27.376  +63 20 05.28   17 17 27.735  +63 20 37.74
0.00  17 17 27.163  +54 51 51.41   17 17 29.188  +54 51 37.74
0.00  17 17 26.703  +29 31 19.09   17 17 29.275  +29 31 41.40
0.00  17 17 22.006  +37 25 29.83   17 17 22.816  +37 25 36.35
0.00  17 17 18.326  +42 26 47.64   17 17 19.211  +42 26 59.71
0.00  17 17 17.670  +61 46 16.49   17 17 18.723  +61 46 24.33
0.00  17 17 13.716  +57 25 34.28   17 17 14.212  +57 25 26.04
0.00  17 17 13.507  +55 03 34.72   17 17 14.082  +55 03 30.18
0.00  17 17 13.384  +23 26 27.10   17 17 14.866  +23 26 11.29
0.00  17 17 13.197  +40 13 00.06   17 17 14.839  +40 13 11.04
0.00  17 17 11.044  +36 46 16.83   17 17 11.631  +36 46 15.59
0.00  17 17 09.982  +45 09 02.82   17 17 10.304  +45 08 50.16
0.00  17 17 06.891  +52 29 16.02   17 17 08.623  +52 29 09.88
0.00  17 17 03.897  +44 11 23.48   17 17 04.478  +44 11 17.90
0.00  17 17 02.168  +25 21 59.70   17 17 02.488  +25 22 09.64
0.00  17 17 00.917  +26 44 45.20   17 17 01.293  +26 44 29.51
0.00  17 16 58.849  +36 44 50.96   17 16 59.263  +36 44 25.01
0.00  17 16 58.793  +50 43 50.15   17 17 00.281  +50 43 34.77
0.00  17 16 56.301  +55 17 53.24   17 16 59.058  +55 17 20.82
0.00  17 16 53.787  +40 39 46.88   17 16 54.718  +40 40 04.12
0.00  17 16 51.900  +41 06 13.03   17 16 53.370  +41 05 54.24
0.00  17 16 51.090  +26 15 59.67   17 16 51.834  +26 16 10.92
0.00  17 16 46.053  +47 52 32.10   17 16 46.139  +47 52 59.02
0.00  17 16 43.800  +35 05 05.70   17 16 45.736  +35 05 23.01
0.00  17 16 40.161  +29 40 05.53   17 16 40.482  +29 40 12.74
0.00  17 16 33.909  +46 31 08.21   17 16 38.573  +46 31 39.25
0.00  17 16 33.212  +22 57 57.82   17 16 33.960  +22 58 49.54
0.00  17 16 32.614  +55 59 27.77   17 16 35.515  +55 59 24.54
0.00  17 16 29.721  +32 32 57.59   17 16 30.558  +32 33 04.85
0.00  17 16 25.869  +37 48 32.50   17 16 26.150  +37 48 26.44
0.00  17 16 23.216  +38 24 07.07   17 16 24.082  +38 23 21.52
0.00  17 16 18.515  +39 31 59.93   17 16 19.902  +39 32 03.31
0.00  17 16 17.466  +39 03 04.05   17 16 18.320  +39 03 14.38
0.00  17 16 14.753  +31 54 32.71   17 16 15.525  +31 54 59.05
0.00  17 16 13.156  +46 09 56.54   17 16 14.440  +46 10 04.55
0.00  17 16 11.291  +22 20 05.82   17 16 13.151  +22 19 28.19
0.00  17 16 10.337  +45 34 31.56   17 16 13.261  +45 34 46.77
0.00  17 16 09.229  +47 45 49.69   17 16 10.035  +47 45 48.65
0.00  17 16 08.979  +53 51 35.61   17 16 09.737  +53 51 00.35
0.00  17 16 06.162  +37 39 27.18   17 16 06.950  +37 39 16.69
0.00  17 16 06.103  +61 14 21.50   17 16 10.551  +61 14 19.78
0.00  17 16 05.675  +25 55 02.02   17 16 06.753  +25 55 08.24
0.00  17 16 05.140  +27 20 55.48   17 16 06.688  +27 20 51.03
0.00  17 16 02.872  +44 52 27.78   17 16 03.927  +44 52 34.06
0.00  17 16 01.181  +28 53 17.49   17 16 02.436  +28 53 36.58
0.00  17 16 00.511  +23 07 58.71   17 16 03.245  +23 08 22.82
0.00  17 15 56.060  +27 31 12.48   17 15 56.611  +27 31 06.44
0.00  17 15 52.779  +27 18 15.24   17 15 53.480  +27 18 16.47
0.00  17 15 52.098  +28 05 48.14   17 15 52.256  +28 05 56.44
0.00  17 15 48.269  +40 10 59.64   17 15 50.410  +40 11 44.79
0.00  17 15 46.920  +33 57 03.33   17 15 47.658  +33 57 04.36
0.00  17 15 46.818  +50 30 13.23   17 15 46.953  +50 30 03.57
0.00  17 15 41.443  +29 47 47.53   17 15 41.765  +29 48 11.06
0.00  17 15 38.340  +39 10 19.64   17 15 39.761  +39 10 08.99
0.00  17 15 38.335  +51 40 10.88   17 15 39.755  +51 41 04.28
0.00  17 15 33.454  +63 22 44.37   17 15 35.937  +63 23 36.30
0.00  17 15 33.349  +25 17 45.52   17 15 34.295  +25 18 17.36
0.00  17 15 33.298  +54 51 15.84   17 15 34.196  +54 51 00.93
0.00  17 15 32.532  +46 06 39.33   17 15 36.031  +46 06 32.80
0.00  17 15 29.918  +38 48 36.84   17 15 30.629  +38 48 38.27
0.00  17 15 29.160  +53 53 47.00   17 15 30.260  +53 54 08.30
0.00  17 15 22.471  +34 53 43.02   17 15 22.843  +34 53 00.43
0.00  17 15 20.759  +53 42 16.32   17 15 21.376  +53 42 29.17
0.00  17 15 20.050  +36 08 51.91   17 15 20.400  +36 08 58.23
0.00  17 15 17.974  +32 59 14.40   17 15 18.643  +32 59 59.67
0.00  17 15 16.274  +34 01 21.29   17 15 19.750  +34 01 44.92
0.00  17 15 14.604  +35 45 58.60   17 15 14.697  +35 46 06.84
0.00  17 15 11.647  +39 44 29.77   17 15 11.691  +39 44 17.38
0.00  17 15 10.947  +28 20 01.94   17 15 11.632  +28 20 04.31
0.00  17 15 08.881  +49 37 22.52   17 15 10.493  +49 37 23.31
0.00  17 15 07.544  +36 19 46.92   17 15 08.385  +36 19 50.27
0.00  17 15 06.541  +48 26 30.35   17 15 07.995  +48 26 19.34
0.00  17 15 04.152  +31 18 49.28   17 15 04.537  +31 18 31.87
0.00  17 15 02.883  +27 31 40.39   17 15 03.903  +27 32 09.66
0.00  17 15 00.734  +33 46 11.34   17 15 01.929  +33 46 29.38
0.00  17 14 58.056  +56 45 25.79   17 15 01.587  +56 45 51.88
0.00  17 14 56.836  +59 16 02.33   17 14 57.853  +59 15 39.78
0.00  17 14 56.136  +27 41 02.85   17 14 57.541  +27 41 00.03
0.00  17 14 53.507  +37 48 40.20   17 14 56.639  +37 49 09.73
0.00  17 14 53.300  +32 09 12.97   17 14 54.969  +32 09 07.48
0.00  17 14 52.969  +35 28 11.04   17 14 53.054  +35 28 21.34
0.00  17 14 52.766  +30 49 45.12   17 14 54.958  +30 49 06.85
0.00  17 14 48.614  +24 04 25.44   17 14 49.225  +24 04 26.32
0.00  17 14 47.855  +47 34 37.52   17 14 48.651  +47 34 47.75
0.00  17 14 47.607  +58 53 54.64   17 14 47.743  +58 53 47.29
0.00  17 14 46.675  +37 57 20.23   17 14 47.897  +37 57 27.80
0.00  17 14 44.098  +35 04 16.00   17 14 45.598  +35 04 30.18
0.00  17 14 42.894  +59 53 09.25   17 14 44.317  +59 53 19.19
0.00  17 14 38.893  +34 56 14.32   17 14 40.277  +34 56 42.39
0.00  17 14 34.967  +59 47 27.96   17 14 36.939  +59 47 10.95
0.00  17 14 33.444  +29 02 43.10   17 14 34.842  +29 02 34.55
0.00  17 14 33.220  +26 15 44.36   17 14 34.815  +26 15 44.37
0.00  17 14 30.989  +40 31 58.13   17 14 32.728  +40 31 56.33
0.00  17 14 29.077  +61 57 43.60   17 14 30.805  +61 57 49.84
0.00  17 14 28.513  +29 08 13.99   17 14 29.044  +29 08 31.64
0.00  17 14 26.946  +39 58 00.31   17 14 28.135  +39 57 42.88
0.00  17 14 25.971  +54 33 52.67   17 14 26.849  +54 33 54.64
0.00  17 14 25.058  +27 24 51.52   17 14 25.910  +27 25 02.74
0.00  17 14 16.604  +27 28 22.00   17 14 18.017  +27 28 19.18
0.00  17 14 13.808  +41 54 07.57   17 14 14.878  +41 53 55.56
0.00  17 14 13.786  +59 48 00.98   17 14 14.542  +59 47 50.63
0.00  17 14 11.377  +43 58 44.38   17 14 12.129  +43 58 31.39
0.00  17 14 09.624  +29 04 30.33   17 14 10.282  +29 04 25.11
0.00  17 14 09.418  +30 01 18.88   17 14 10.754  +30 01 28.33
0.00  17 14 03.895  +38 29 39.63   17 14 04.154  +38 30 29.82
0.00  17 14 01.764  +60 04 55.22   17 14 04.502  +60 05 10.93
0.00  17 13 59.205  +56 54 28.44   17 14 03.353  +56 54 54.11
0.00  17 13 58.276  +53 32 12.71   17 13 59.046  +53 32 01.98
0.00  17 13 57.658  +46 38 32.75   17 13 58.064  +46 38 10.87
0.00  17 13 55.956  +53 51 42.88   17 13 57.118  +53 51 43.66
0.00  17 13 52.904  +29 58 16.77   17 13 54.319  +29 58 21.05
0.00  17 13 52.148  +37 34 23.63   17 13 56.476  +37 34 27.88
0.00  17 13 49.871  +53 00 32.78   17 13 49.899  +53 00 14.02
0.00  17 13 45.949  +26 49 35.04   17 13 47.049  +26 49 40.24
0.00  17 13 45.409  +52 53 37.00   17 13 45.559  +52 53 47.08
0.00  17 13 45.180  +43 05 19.94   17 13 45.686  +43 05 32.71
0.00  17 13 42.700  +48 34 49.60   17 13 43.623  +48 34 42.48
0.00  17 13 41.847  +43 10 06.45   17 13 42.577  +43 10 25.77
0.00  17 13 40.047  +34 05 16.99   17 13 40.639  +34 05 23.32
0.00  17 13 38.882  +52 30 47.58   17 13 40.298  +52 30 43.74
0.00  17 13 37.461  +32 03 57.44   17 13 37.720  +32 04 28.41
0.00  17 13 35.866  +37 13 28.00   17 13 37.207  +37 13 56.04
0.00  17 13 32.553  +37 27 38.92   17 13 34.310  +37 27 33.69
0.00  17 13 32.022  +29 48 46.49   17 13 32.508  +29 48 29.76
0.00  17 13 31.341  +38 01 27.42   17 13 35.661  +38 01 28.81
0.00  17 13 31.014  +48 30 38.59   17 13 32.782  +48 30 09.98
0.00  17 13 29.079  +23 45 34.93   17 13 30.695  +23 45 28.22
0.00  17 13 20.857  +32 56 46.29   17 13 22.635  +32 56 28.10
0.00  17 13 20.467  +47 42 03.33   17 13 21.839  +47 41 54.80
0.00  17 13 20.062  +37 36 14.93   17 13 21.337  +37 36 07.86
0.00  17 13 20.039  +51 22 17.79   17 13 21.299  +51 22 50.62
0.00  17 13 17.965  +25 49 58.55   17 13 18.363  +25 50 19.86
0.00  17 13 15.403  +24 38 02.34   17 13 16.583  +24 38 05.96
0.00  17 13 02.091  +50 49 15.30   17 13 04.776  +50 49 23.29
0.00  17 12 57.516  +30 40 32.01   17 12 58.437  +30 40 33.70
0.00  17 12 57.484  +57 25 49.42   17 13 00.612  +57 25 30.32
0.00  17 12 34.109  +45 09 39.85   17 12 34.694  +45 09 29.11
0.00  17 12 27.329  +62 48 59.03   17 12 28.581  +62 48 49.68
0.00  17 12 26.816  +23 21 40.90   17 12 27.271  +23 21 14.21
0.00  17 12 24.365  +56 58 27.29   17 12 26.209  +56 59 06.00
0.00  17 12 23.609  +33 17 41.09   17 12 24.483  +33 17 20.46
0.00  17 12 21.147  +48 33 28.42   17 12 22.726  +48 33 26.83
0.00  17 12 20.092  +62 41 25.91   17 12 21.768  +62 41 54.50
0.00  17 12 18.854  +58 21 15.73   17 12 20.762  +58 21 44.87
0.00  17 12 17.047  +24 12 32.32   17 12 19.419  +24 12 42.98
0.00  17 12 15.246  +59 00 53.51   17 12 21.154  +59 00 48.27
0.00  17 12 10.853  +24 44 03.22   17 12 11.631  +24 44 01.32
0.00  17 12 10.513  +26 08 02.55   17 12 11.448  +26 08 24.64
0.00  17 12 08.786  +37 28 16.85   17 12 10.646  +37 28 16.47
0.00  17 12 05.684  +43 17 02.28   17 12 05.892  +43 17 11.02
0.00  17 12 05.471  +29 39 10.82   17 12 07.209  +29 38 38.38
0.00  17 12 02.011  +50 45 44.80   17 12 03.661  +50 45 39.41
0.00  17 12 01.222  +54 30 42.84   17 12 06.148  +54 31 02.75
0.00  17 11 52.203  +47 00 11.51   17 11 53.136  +47 00 13.48
0.00  17 11 49.782  +43 40 16.15   17 11 51.690  +43 40 31.56
0.00  17 11 48.821  +42 02 32.84   17 11 49.575  +42 02 36.81
0.00  17 11 44.443  +48 35 28.91   17 11 44.600  +48 35 38.77
0.00  17 11 44.418  +56 45 24.29   17 11 46.553  +56 45 37.39
0.00  17 11 43.613  +42 07 08.01   17 11 44.067  +42 06 36.51
0.00  17 11 42.813  +32 47 34.20   17 11 43.445  +32 47 36.84
0.00  17 11 42.225  +62 10 13.82   17 11 43.727  +62 10 12.08
0.00  17 11 34.929  +56 28 02.52   17 11 37.788  +56 28 06.22
0.00  17 11 32.514  +24 37 18.49   17 11 32.912  +24 37 27.97
0.00  17 11 28.654  +30 41 46.18   17 11 29.265  +30 41 40.44
0.00  17 11 27.203  +26 28 34.71   17 11 28.205  +26 28 47.47
0.00  17 11 26.655  +30 47 45.89   17 11 30.427  +30 47 51.28
0.00  17 11 23.292  +43 48 44.75   17 11 25.577  +43 48 22.28
0.00  17 11 21.400  +40 53 28.86   17 11 22.731  +40 53 30.47
0.00  17 11 21.316  +28 17 54.57   17 11 23.836  +28 17 47.55
0.00  17 11 16.268  +56 57 13.25   17 11 19.200  +56 57 15.59
0.00  17 11 15.412  +43 00 19.54   17 11 16.090  +43 00 19.85
0.00  17 11 14.892  +54 35 29.93   17 11 15.472  +54 35 25.00
0.00  17 11 14.307  +49 56 18.75   17 11 16.218  +49 55 56.00
0.00  17 11 12.491  +31 46 40.54   17 11 13.922  +31 46 29.57
0.00  17 11 07.970  +26 38 55.95   17 11 09.537  +26 39 41.60
0.00  17 11 07.930  +34 22 07.14   17 11 12.189  +34 22 09.91
0.00  17 11 07.311  +36 23 31.15   17 11 07.883  +36 23 33.66
0.00  17 11 00.505  +56 56 07.88   17 11 05.993  +56 56 13.63
0.00  17 10 58.851  +47 20 55.89   17 11 02.077  +47 20 57.48
0.00  17 10 58.669  +28 13 02.66   17 10 59.837  +28 13 01.76
0.00  17 10 56.051  +49 06 39.75   17 10 56.347  +49 06 22.10
0.00  17 10 54.643  +29 00 05.45   17 10 55.398  +29 00 00.67
0.00  17 10 53.752  +39 39 26.48   17 10 55.643  +39 39 20.05
0.00  17 10 52.461  +47 34 25.20   17 10 53.526  +47 34 30.47
0.00  17 10 51.277  +33 31 43.22   17 10 52.433  +33 32 13.28
0.00  17 10 51.003  +49 16 42.58   17 10 51.913  +49 16 40.10
0.00  17 10 47.938  +37 09 07.33   17 10 48.658  +37 09 05.50
0.00  17 10 45.686  +34 38 53.58   17 10 46.478  +34 38 50.19
0.00  17 10 43.974  +46 01 33.81   17 10 44.202  +46 01 24.34
0.00  17 10 41.514  +29 34 37.48   17 10 42.771  +29 34 43.23
0.00  17 10 37.790  +28 09 06.44   17 10 38.788  +28 09 10.31
0.00  17 10 36.472  +41 53 19.59   17 10 38.604  +41 53 14.99
0.00  17 10 36.158  +36 09 39.52   17 10 37.140  +36 09 42.08
0.00  17 10 34.927  +51 17 31.72   17 10 38.381  +51 17 01.82
0.00  17 10 34.090  +26 17 16.26   17 10 36.385  +26 17 21.87
0.00  17 10 32.569  +62 08 30.80   17 10 34.754  +62 08 28.39
0.00  17 10 31.303  +29 32 56.42   17 10 32.196  +29 33 43.63
0.00  17 10 30.288  +22 52 52.67   17 10 30.360  +22 52 43.59
0.00  17 10 27.782  +44 53 16.16   17 10 29.888  +44 52 52.62
0.00  17 10 27.320  +34 47 34.61   17 10 30.472  +34 46 54.30
0.00  17 10 26.693  +44 36 32.70   17 10 27.139  +44 36 49.50
0.00  17 10 23.138  +62 48 48.21   17 10 24.015  +62 48 40.63
0.00  17 10 22.967  +51 07 43.23   17 10 22.999  +51 07 29.52
0.00  17 10 21.759  +32 34 45.48   17 10 21.912  +32 34 55.84
0.00  17 10 19.097  +31 16 48.14   17 10 19.876  +31 16 47.50
0.00  17 10 15.909  +50 03 01.24   17 10 16.747  +50 03 07.93
0.00  17 10 15.901  +59 20 21.62   17 10 16.138  +59 20 15.27
0.00  17 10 12.606  +30 42 15.21   17 10 15.629  +30 42 18.54
0.00  17 10 10.244  +63 01 01.83   17 10 15.445  +63 00 37.54
0.00  17 10 09.727  +62 08 50.37   17 10 15.011  +62 08 24.75
0.00  17 10 06.619  +23 49 17.72   17 10 07.596  +23 48 39.06
0.00  17 10 01.346  +36 02 37.17   17 10 01.362  +36 02 58.30
0.00  17 09 59.400  +34 30 44.29   17 10 00.279  +34 30 31.90
0.00  17 09 58.726  +35 17 54.92   17 09 59.716  +35 17 55.43
0.00  17 09 56.959  +31 24 58.98   17 09 59.721  +31 24 38.55
0.00  17 09 52.727  +41 04 40.97   17 09 55.131  +41 05 00.93
0.00  17 09 50.812  +54 54 54.47   17 09 51.645  +54 54 48.66
0.00  17 09 50.504  +32 56 01.46   17 09 51.815  +32 55 48.94
0.00  17 09 48.432  +26 13 14.78   17 09 49.489  +26 13 48.41
0.00  17 09 46.598  +63 05 13.45   17 09 49.110  +63 04 25.53
0.00  17 09 43.985  +54 13 07.86   17 09 45.562  +54 13 09.73
0.00  17 09 43.232  +22 59 04.89   17 09 43.739  +22 58 53.58
0.00  17 09 42.863  +23 27 44.79   17 09 43.868  +23 27 46.69
0.00  17 09 40.172  +27 08 13.27   17 09 40.816  +27 08 15.99
0.00  17 09 38.613  +25 10 58.52   17 09 39.382  +25 10 49.98
0.00  17 09 38.069  +22 18 26.15   17 09 40.298  +22 17 55.14
0.00  17 09 36.747  +47 19 21.08   17 09 37.918  +47 19 23.68
0.00  17 09 36.252  +47 20 32.77   17 09 37.139  +47 20 34.34
0.00  17 09 31.846  +46 42 53.10   17 09 32.702  +46 42 51.25
0.00  17 09 30.789  +24 11 09.27   17 09 31.925  +24 11 01.85
0.00  17 09 29.190  +31 49 15.28   17 09 33.551  +31 49 04.76
0.00  17 09 28.205  +36 42 38.46   17 09 29.935  +36 42 26.76
0.00  17 09 25.976  +57 03 00.13   17 09 26.069  +57 02 48.09
0.00  17 09 16.167  +43 05 02.18   17 09 16.760  +43 05 13.85
0.00  17 09 10.954  +30 49 06.46   17 09 11.652  +30 48 55.85
0.00  17 09 08.098  +21 15 50.77   17 09 09.364  +21 15 56.56
0.00  17 09 07.624  +53 41 45.77   17 09 09.851  +53 40 59.56
0.00  17 09 01.000  +55 59 01.75   17 09 01.512  +55 58 53.61
0.00  17 09 00.304  +53 53 46.07   17 09 03.476  +53 53 42.36
0.00  17 08 51.735  +43 04 01.37   17 08 51.816  +43 04 11.98
0.00  17 08 50.411  +50 27 22.16   17 08 51.307  +50 28 04.23
0.00  17 08 48.317  +63 38 19.28   17 08 50.526  +63 38 14.83
0.00  17 08 45.926  +61 08 13.95   17 08 47.149  +61 08 30.77
0.00  17 08 45.785  +41 00 10.03   17 08 47.036  +41 00 16.54
0.00  17 08 43.719  +31 55 23.01   17 08 44.859  +31 55 48.26
0.00  17 08 42.880  +26 56 07.11   17 08 44.618  +26 56 28.55
0.00  17 08 41.241  +37 53 25.58   17 08 41.915  +37 52 30.72
0.00  17 08 40.208  +45 16 47.29   17 08 41.665  +45 16 59.81
0.00  17 08 39.580  +54 06 19.52   17 08 39.670  +54 05 51.39
0.00  17 08 37.879  +25 37 11.01   17 08 38.500  +25 36 59.49
0.00  17 08 36.872  +21 20 29.51   17 08 37.900  +21 20 33.18
0.00  17 08 35.044  +59 44 11.47   17 08 40.838  +59 43 58.83
0.00  17 08 31.127  +20 17 21.38   17 08 33.186  +20 17 35.38
0.00  17 08 29.509  +28 13 00.08   17 08 30.027  +28 13 26.29
0.00  17 08 29.332  +20 23 38.38   17 08 32.809  +20 23 47.97
0.00  17 08 27.097  +40 59 19.00   17 08 27.622  +40 59 16.07
0.00  17 08 23.147  +28 15 30.99   17 08 23.758  +28 15 25.18
0.00  17 08 22.357  +25 35 41.98   17 08 22.476  +25 36 00.03
0.00  17 08 20.213  +35 53 00.64   17 08 20.821  +35 53 17.47
0.00  17 08 16.765  +35 57 17.20   17 08 18.182  +35 57 10.14
0.00  17 08 15.923  +63 24 21.15   17 08 16.400  +63 24 11.44
0.00  17 08 14.434  +59 58 56.57   17 08 15.536  +59 59 00.30
0.00  17 08 14.328  +36 30 31.04   17 08 15.918  +36 30 13.41
0.00  17 08 13.252  +52 37 17.55   17 08 18.773  +52 36 50.97
0.00  17 08 05.263  +39 32 07.19   17 08 05.782  +39 32 13.66
0.00  17 08 03.687  +22 23 03.45   17 08 07.728  +22 23 15.12
0.00  17 08 03.653  +38 02 33.46   17 08 04.245  +38 03 25.28
0.00  17 08 03.610  +25 28 44.82   17 08 05.191  +25 28 47.27
0.00  17 08 02.978  +64 12 25.53   17 08 03.412  +64 12 15.62
0.00  17 07 57.930  +63 47 43.99   17 07 59.266  +63 47 58.86
0.00  17 07 50.880  +31 45 21.47   17 07 51.678  +31 45 17.63
0.00  17 07 50.721  +23 44 46.28   17 07 51.191  +23 44 58.97
0.00  17 07 48.839  +23 49 36.13   17 07 49.890  +23 48 58.27
0.00  17 07 47.106  +21 24 52.49   17 07 49.088  +21 24 36.16
0.00  17 07 42.618  +40 37 55.56   17 07 44.349  +40 37 50.76
0.00  17 07 38.294  +52 09 37.03   17 07 39.646  +52 09 54.00
0.00  17 07 33.937  +63 37 55.06   17 07 37.632  +63 37 42.05
0.00  17 07 33.481  +47 54 55.02   17 07 37.427  +47 54 55.62
0.00  17 07 32.983  +28 19 30.49   17 07 33.079  +28 19 19.00
0.00  17 07 32.974  +38 23 58.24   17 07 33.556  +38 24 23.35
0.00  17 07 25.078  +27 16 19.30   17 07 25.445  +27 16 16.32
0.00  17 07 22.624  +36 02 26.40   17 07 23.006  +36 02 32.58
0.00  17 07 21.108  +49 15 08.14   17 07 24.191  +49 15 13.23
0.00  17 07 17.970  +35 12 39.19   17 07 18.587  +35 12 35.86
0.00  17 07 14.107  +27 30 31.19   17 07 14.477  +27 30 51.80
0.00  17 07 13.584  +33 02 02.05   17 07 14.140  +33 02 28.76
0.00  17 07 12.972  +47 29 47.92   17 07 15.972  +47 29 05.93
0.00  17 07 08.832  +51 24 24.36   17 07 09.820  +51 24 24.36
0.00  17 07 08.173  +45 33 14.20   17 07 10.020  +45 33 22.08
0.00  17 07 08.038  +27 13 06.94   17 07 08.437  +27 12 54.14
0.00  17 07 07.724  +44 38 28.87   17 07 08.514  +44 38 29.10
0.00  17 07 05.122  +45 30 50.76   17 07 06.414  +45 31 09.16
0.00  17 07 02.365  +40 09 39.46   17 07 05.115  +40 09 12.37
0.00  17 06 59.862  +24 48 59.59   17 07 02.535  +24 49 15.14
0.00  17 06 56.731  +30 40 25.27   17 06 58.331  +30 40 24.52
0.00  17 06 55.442  +23 58 51.75   17 06 57.285  +23 59 11.63
0.00  17 06 48.138  +40 53 56.51   17 06 49.497  +40 54 17.23
0.00  17 06 47.415  +50 05 48.42   17 06 48.571  +50 05 52.64
0.00  17 06 46.884  +42 41 03.93   17 06 47.943  +42 41 04.00
0.00  17 06 43.835  +47 41 49.63   17 06 46.794  +47 41 11.03
0.00  17 06 43.341  +21 27 53.42   17 06 45.007  +21 27 58.87
0.00  17 06 39.833  +50 49 16.94   17 06 41.486  +50 49 50.28
0.00  17 06 37.891  +43 54 49.72   17 06 37.920  +43 55 30.11
0.00  17 06 34.273  +31 09 01.54   17 06 35.303  +31 09 07.81
0.00  17 06 29.921  +31 44 02.04   17 06 30.663  +31 44 07.14
0.00  17 06 25.424  +26 40 12.61   17 06 27.414  +26 40 16.19
0.00  17 06 22.089  +19 59 35.67   17 06 22.502  +19 59 34.19
0.00  17 06 21.403  +34 03 25.02   17 06 21.539  +34 03 39.31
0.00  17 06 19.758  +28 30 18.68   17 06 21.012  +28 29 55.98
0.00  17 06 16.710  +56 22 27.51   17 06 17.741  +56 22 30.51
0.00  17 06 06.362  +62 59 53.04   17 06 07.752  +62 59 49.22
0.00  17 06 05.368  +25 07 28.45   17 06 05.790  +25 07 24.31
0.00  17 06 02.418  +39 03 32.31   17 06 02.609  +39 03 42.97
0.00  17 06 01.482  +44 00 29.46   17 06 02.526  +44 00 38.92
0.00  17 05 58.846  +34 40 19.72   17 06 00.944  +34 40 39.36
0.00  17 05 57.315  +24 53 20.74   17 05 57.833  +24 53 23.94
0.00  17 05 56.215  +28 41 51.93   17 05 58.198  +28 41 37.45
0.00  17 05 52.784  +26 26 27.43   17 05 54.264  +26 26 52.53
0.00  17 05 49.327  +32 18 28.85   17 05 50.749  +32 18 31.42
0.00  17 05 49.064  +25 17 35.13   17 05 49.686  +25 17 46.37
0.00  17 05 45.973  +44 25 02.09   17 05 49.364  +44 24 46.83
0.00  17 05 44.617  +48 29 27.08   17 05 45.291  +48 29 23.05
0.00  17 05 42.447  +39 57 33.24   17 05 43.735  +39 57 54.78
0.00  17 05 41.494  +29 01 13.20   17 05 41.824  +29 01 28.04
0.00  17 05 41.371  +25 35 30.03   17 05 42.465  +25 35 31.15
0.00  17 05 40.385  +45 43 08.12   17 05 43.525  +45 43 26.02
0.00  17 05 36.032  +23 06 47.23   17 05 36.193  +23 06 53.51
0.00  17 05 34.918  +49 01 52.08   17 05 35.482  +49 01 45.99
0.00  17 05 32.939  +25 56 29.83   17 05 35.324  +25 56 54.70
0.00  17 05 28.979  +20 31 20.40   17 05 30.046  +20 31 29.76
0.00  17 05 25.669  +31 16 52.08   17 05 27.995  +31 17 39.63
0.00  17 05 25.058  +41 23 32.94   17 05 25.718  +41 23 29.78
0.00  17 05 23.304  +28 56 27.65   17 05 24.881  +28 56 35.58
0.00  17 05 22.790  +37 08 26.95   17 05 24.900  +37 08 07.01
0.00  17 05 20.866  +37 37 28.89   17 05 21.004  +37 37 15.62
0.00  17 05 18.109  +35 33 58.16   17 05 18.619  +35 33 47.68
0.00  17 05 16.425  +40 30 11.48   17 05 17.014  +40 30 11.14
0.00  17 05 13.093  +28 13 54.74   17 05 13.317  +28 13 13.91
0.00  17 05 12.804  +45 03 29.84   17 05 12.934  +45 03 12.34
0.00  17 05 12.303  +37 22 46.28   17 05 13.183  +37 22 27.55
0.00  17 05 10.572  +28 51 21.25   17 05 13.558  +28 51 13.97
0.00  17 05 05.878  +46 29 20.39   17 05 06.955  +46 29 49.51
0.00  17 05 03.024  +38 48 12.76   17 05 05.965  +38 47 57.35
0.00  17 04 58.207  +36 50 46.98   17 04 58.443  +36 50 40.21
0.00  17 04 52.332  +42 39 13.96   17 04 53.955  +42 39 07.85
0.00  17 04 52.037  +38 21 54.12   17 04 52.287  +38 21 28.85
0.00  17 04 50.779  +34 48 53.72   17 04 50.855  +34 49 02.90
0.00  17 04 49.492  +43 58 44.38   17 04 51.414  +43 58 18.22
0.00  17 04 49.165  +59 44 16.00   17 04 50.850  +59 44 41.67
0.00  17 04 49.137  +28 32 58.43   17 04 49.483  +28 33 06.61
0.00  17 04 48.348  +36 32 32.58   17 04 49.386  +36 32 30.82
0.00  17 04 42.886  +45 28 33.54   17 04 43.295  +45 28 22.39
0.00  17 04 42.027  +50 17 49.62   17 04 42.632  +50 17 53.43
0.00  17 04 40.352  +33 09 05.04   17 04 42.072  +33 08 55.62
0.00  17 04 37.816  +19 35 35.35   17 04 38.044  +19 34 51.51
0.00  17 04 37.000  +31 27 56.57   17 04 38.826  +31 28 05.13
0.00  17 04 34.541  +20 24 13.02   17 04 35.728  +20 24 05.95
0.00  17 04 28.386  +41 06 17.49   17 04 29.499  +41 06 16.83
0.00  17 04 24.401  +38 23 00.33   17 04 26.118  +38 23 04.12
0.00  17 04 21.874  +47 37 17.83   17 04 26.137  +47 37 04.03
0.00  17 04 20.512  +47 08 21.03   17 04 21.478  +47 08 13.91
0.00  17 04 18.511  +50 42 14.68   17 04 20.176  +50 42 06.30
0.00  17 04 17.081  +49 28 30.41   17 04 17.757  +49 28 56.99
0.00  17 04 14.291  +40 51 19.17   17 04 17.689  +40 51 44.69
0.00  17 04 13.183  +63 12 32.56   17 04 19.650  +63 12 59.04
0.00  17 04 13.078  +27 26 46.86   17 04 13.672  +27 26 52.29
0.00  17 04 11.714  +18 06 41.25   17 04 12.952  +18 06 32.07
0.00  17 04 11.265  +32 44 14.80   17 04 12.582  +32 44 12.33
0.00  17 04 06.138  +25 38 07.97   17 04 07.697  +25 38 19.92
0.00  17 03 59.914  +38 40 06.48   17 04 01.077  +38 39 46.92
0.00  17 03 59.214  +22 52 25.66   17 03 59.641  +22 51 32.54
0.00  17 03 54.389  +54 50 45.42   17 03 55.789  +54 50 19.99
0.00  17 03 52.976  +42 07 07.12   17 03 53.930  +42 06 33.72
0.00  17 03 52.647  +49 02 31.82   17 03 53.816  +49 02 36.95
0.00  17 03 51.811  +54 43 18.59   17 03 52.678  +54 43 21.87
0.00  17 03 50.906  +55 43 58.99   17 03 51.268  +55 43 51.65
0.00  17 03 49.103  +28 31 22.25   17 03 49.640  +28 31 15.31
0.00  17 03 48.767  +36 46 02.68   17 03 48.980  +36 46 36.63
0.00  17 03 44.331  +41 42 08.40   17 03 44.654  +41 41 56.22
0.00  17 03 42.429  +28 08 19.78   17 03 42.924  +28 08 26.98
0.00  17 03 41.936  +25 28 39.84   17 03 42.341  +25 28 43.45
0.00  17 03 41.641  +27 09 11.76   17 03 42.533  +27 09 07.98
0.00  17 03 40.415  +21 40 55.29   17 03 40.959  +21 40 53.43
0.00  17 03 39.870  +42 16 49.92   17 03 40.929  +42 16 37.24
0.00  17 03 37.043  +51 45 03.17   17 03 39.705  +51 45 36.95
0.00  17 03 35.954  +60 38 58.27   17 03 36.071  +60 38 46.88
0.00  17 03 35.584  +62 12 49.00   17 03 37.000  +62 12 21.76
0.00  17 03 34.618  +39 17 33.03   17 03 35.304  +39 17 38.79
0.00  17 03 33.904  +21 24 26.42   17 03 37.335  +21 24 24.28
0.00  17 03 32.123  +59 05 48.60   17 03 36.044  +59 06 04.50
0.00  17 03 31.381  +59 49 35.40   17 03 32.151  +59 49 35.38
0.00  17 03 29.973  +36 08 47.85   17 03 30.686  +36 08 44.97
0.00  17 03 28.132  +17 03 13.10   17 03 28.273  +17 04 07.48
0.00  17 03 25.480  +28 42 19.33   17 03 26.517  +28 42 50.95
0.00  17 03 22.831  +53 22 44.14   17 03 24.048  +53 22 38.42
0.00  17 03 21.139  +37 02 50.09   17 03 23.216  +37 02 53.79
0.00  17 03 20.472  +37 50 27.64   17 03 21.195  +37 50 26.11
0.00  17 03 20.003  +26 51 41.08   17 03 20.632  +26 51 24.82
0.00  17 03 19.052  +57 24 57.00   17 03 21.368  +57 25 25.87
0.00  17 03 18.154  +40 15 33.51   17 03 18.759  +40 15 24.89
0.00  17 03 16.224  +46 57 31.88   17 03 17.883  +46 57 09.54
0.00  17 03 14.983  +34 18 37.86   17 03 16.618  +34 18 02.91
0.00  17 03 09.736  +33 34 09.88   17 03 10.154  +33 34 20.71
0.00  17 03 07.923  +28 23 29.18   17 03 07.971  +28 23 16.28
0.00  17 03 07.758  +22 11 43.18   17 03 08.731  +22 11 27.68
0.00  17 03 07.508  +37 51 14.02   17 03 07.812  +37 51 32.28
0.00  17 03 06.145  +48 12 37.24   17 03 07.986  +48 12 45.29
0.00  17 03 05.702  +40 13 58.41   17 03 08.158  +40 14 11.19
0.00  17 03 05.684  +49 08 45.62   17 03 06.612  +49 08 46.76
0.00  17 03 04.241  +18 02 53.92   17 03 04.500  +18 02 01.90
0.00  17 03 04.115  +32 59 52.02   17 03 04.464  +32 59 43.31
0.00  17 03 02.596  +51 29 38.41   17 03 03.658  +51 29 41.46
0.00  17 02 58.842  +18 02 06.10   17 03 01.225  +18 01 19.70
0.00  17 02 58.501  +17 45 54.99   17 02 58.896  +17 46 04.40
0.00  17 02 56.181  +49 51 09.16   17 02 56.765  +49 51 06.71
0.00  17 02 54.373  +37 28 58.82   17 02 55.685  +37 29 02.51
0.00  17 02 53.524  +17 58 45.40   17 02 54.049  +17 58 41.89
0.00  17 02 53.498  +63 31 53.51   17 02 54.767  +63 31 49.50
0.00  17 02 51.247  +48 20 59.38   17 02 53.362  +48 21 12.51
0.00  17 02 51.209  +34 03 14.04   17 02 51.737  +34 03 31.11
0.00  17 02 46.513  +53 38 29.23   17 02 46.723  +53 38 22.07
0.00  17 02 44.997  +55 16 36.91   17 02 46.964  +55 16 39.49
0.00  17 02 44.911  +57 08 47.45   17 02 46.277  +57 09 22.07
0.00  17 02 43.675  +45 02 16.62   17 02 47.511  +45 02 15.73
0.00  17 02 39.372  +35 46 25.18   17 02 40.500  +35 45 51.24
0.00  17 02 35.435  +33 47 26.20   17 02 36.792  +33 47 25.91
0.00  17 02 33.478  +62 45 12.42   17 02 38.299  +62 45 14.36
0.00  17 02 31.750  +18 06 08.54   17 02 32.275  +18 06 02.30
0.00  17 02 27.195  +28 04 57.52   17 02 27.457  +28 04 41.05
0.00  17 02 24.919  +37 39 38.93   17 02 26.777  +37 39 41.50
0.00  17 02 24.152  +32 03 38.01   17 02 24.764  +32 03 37.58
0.00  17 02 22.711  +53 12 51.88   17 02 23.672  +53 12 39.78
0.00  17 02 19.410  +20 46 39.91   17 02 21.170  +20 47 08.96
0.00  17 02 18.211  +57 01 42.36   17 02 18.707  +57 01 51.76
0.00  17 02 16.761  +25 01 13.12   17 02 18.180  +25 01 43.58
0.00  17 02 13.892  +21 39 13.79   17 02 14.803  +21 39 17.00
0.00  17 02 11.036  +46 19 06.71   17 02 12.213  +46 18 53.81
0.00  17 02 06.601  +27 04 34.57   17 02 08.742  +27 04 51.74
0.00  17 02 04.117  +44 38 17.46   17 02 04.820  +44 38 27.98
0.00  17 01 54.177  +18 58 00.46   17 01 55.192  +18 58 49.63
0.00  17 01 51.910  +34 49 28.30   17 01 52.570  +34 49 27.81
0.00  17 01 49.669  +18 02 17.19   17 01 51.556  +18 02 21.49
0.00  17 01 45.045  +29 22 26.11   17 01 46.163  +29 22 29.60
0.00  17 01 43.018  +28 36 24.66   17 01 44.169  +28 36 07.99
0.00  17 01 41.304  +39 59 28.24   17 01 42.756  +40 00 03.00
0.00  17 01 36.657  +60 20 54.05   17 01 36.914  +60 20 45.52
0.00  17 01 30.927  +28 54 19.83   17 01 30.957  +28 54 30.97
0.00  17 01 29.950  +61 08 09.30   17 01 36.057  +61 08 42.10
0.00  17 01 27.296  +28 28 11.56   17 01 28.336  +28 28 01.37
0.00  17 01 25.856  +21 21 13.28   17 01 26.547  +21 21 18.25
0.00  17 01 25.834  +32 56 24.23   17 01 26.734  +32 56 20.75
0.00  17 01 25.274  +61 47 51.80   17 01 28.147  +61 48 27.03
0.00  17 01 24.633  +35 23 18.94   17 01 26.418  +35 23 21.89
0.00  17 01 23.892  +37 26 32.38   17 01 26.601  +37 25 56.07
0.00  17 01 22.085  +43 00 14.90   17 01 22.815  +43 00 13.00
0.00  17 01 21.951  +39 54 33.31   17 01 24.628  +39 54 37.08
0.00  17 01 21.602  +38 52 02.22   17 01 24.321  +38 51 33.16
0.00  17 01 20.538  +26 16 28.85   17 01 21.195  +26 16 37.83
0.00  17 01 13.656  +25 22 40.89   17 01 14.960  +25 22 50.68
0.00  17 01 13.071  +36 24 40.14   17 01 13.219  +36 24 24.19
0.00  17 01 11.935  +43 20 13.64   17 01 12.079  +43 20 22.73
0.00  17 01 11.327  +27 53 44.94   17 01 11.871  +27 53 45.32
0.00  17 01 05.631  +26 46 44.76   17 01 07.139  +26 46 15.39
0.00  17 01 04.191  +41 33 13.02   17 01 07.204  +41 32 43.33
0.00  17 01 03.442  +37 07 47.80   17 01 04.126  +37 07 50.81
0.00  17 01 02.760  +43 04 20.32   17 01 03.227  +43 04 10.21
0.00  17 01 00.057  +23 07 13.42   17 01 00.764  +23 07 20.78
0.00  17 00 57.885  +45 33 11.75   17 01 00.339  +45 32 45.83
0.00  17 00 57.725  +57 44 37.80   17 01 00.300  +57 44 26.71
0.00  17 00 57.503  +19 46 14.20   17 01 00.713  +19 46 05.75
0.00  17 00 56.887  +45 20 13.16   17 00 56.959  +45 20 23.06
0.00  17 00 56.803  +17 42 57.62   17 00 57.829  +17 43 02.38
0.00  17 00 56.451  +59 10 17.87   17 00 59.770  +59 09 44.03
0.00  17 00 55.441  +22 56 33.18   17 00 57.356  +22 56 39.14
0.00  17 00 53.984  +46 38 41.84   17 00 55.449  +46 38 28.95
0.00  17 00 53.744  +18 13 12.08   17 00 56.998  +18 12 40.91
0.00  17 00 53.443  +25 43 54.89   17 00 54.046  +25 44 07.85
0.00  17 00 51.727  +56 31 20.38   17 00 55.671  +56 30 59.32
0.00  17 00 50.599  +26 07 36.63   17 00 53.758  +26 07 40.78
0.00  17 00 48.769  +27 07 52.27   17 00 51.531  +27 07 14.25
0.00  17 00 46.065  +47 55 26.94   17 00 46.128  +47 55 39.00
0.00  17 00 43.825  +30 50 10.71   17 00 44.097  +30 49 43.67
0.00  17 00 43.289  +28 25 26.83   17 00 44.947  +28 25 07.05
0.00  17 00 42.376  +17 34 39.68   17 00 43.160  +17 35 00.65
0.00  17 00 39.290  +36 26 53.77   17 00 40.227  +36 27 13.27
0.00  17 00 39.006  +53 57 22.42   17 00 39.135  +53 57 33.03
0.00  17 00 36.396  +46 45 25.14   17 00 38.811  +46 45 37.60
0.00  17 00 36.178  +18 56 45.39   17 00 38.040  +18 57 09.47
0.00  17 00 33.711  +40 44 01.72   17 00 34.628  +40 43 56.82
0.00  17 00 32.328  +58 41 38.33   17 00 34.088  +58 41 39.78
0.00  17 00 30.461  +50 03 44.99   17 00 30.967  +50 03 38.13
0.00  17 00 27.484  +52 31 55.34   17 00 32.434  +52 32 05.93
0.00  17 00 26.182  +27 54 51.30   17 00 28.195  +27 54 48.17
0.00  17 00 25.926  +35 54 17.38   17 00 28.752  +35 54 05.02
0.00  17 00 23.890  +16 46 04.91   17 00 24.408  +16 45 58.95
0.00  17 00 22.589  +18 08 08.43   17 00 24.849  +18 07 51.05
0.00  17 00 21.484  +30 49 56.92   17 00 22.304  +30 50 51.47
0.00  17 00 19.007  +20 46 02.60   17 00 20.691  +20 46 31.48
0.00  17 00 17.407  +53 39 04.91   17 00 22.568  +53 38 59.85
0.00  17 00 15.602  +45 58 32.31   17 00 18.047  +45 58 47.23
0.00  17 00 15.365  +36 17 55.89   17 00 16.134  +36 17 46.72
0.00  17 00 13.506  +19 34 04.79   17 00 14.216  +19 34 47.80
0.00  17 00 12.240  +15 41 10.97   17 00 12.690  +15 41 13.90
0.00  17 00 10.280  +42 40 55.96   17 00 11.058  +42 40 24.12
0.00  17 00 08.557  +27 22 41.99   17 00 12.358  +27 23 01.92
0.00  17 00 05.392  +60 36 33.22   17 00 07.878  +60 36 47.63
0.00  17 00 03.256  +62 32 24.59   17 00 07.262  +62 32 25.50
0.00  17 00 02.915  +22 44 58.38   17 00 05.529  +22 44 48.34
0.00  17 00 02.498  +40 12 06.49   17 00 03.152  +40 12 02.57
0.00  17 00 02.162  +49 56 27.00   17 00 04.083  +49 56 36.15
0.00  17 00 01.580  +36 23 02.34   17 00 02.182  +36 22 54.15
0.00  16 59 51.978  +29 21 45.42   16 59 53.599  +29 22 06.21
0.00  16 59 51.945  +40 41 10.24   16 59 52.430  +40 40 56.42
0.00  16 59 51.043  +45 38 54.70   16 59 52.330  +45 38 55.35
0.00  16 59 50.355  +17 10 03.10   16 59 52.060  +17 10 03.81
0.00  16 59 48.012  +39 37 52.51   16 59 48.148  +39 38 02.68
0.00  16 59 47.911  +31 08 59.54   16 59 47.939  +31 08 06.57
0.00  16 59 47.181  +31 23 53.83   16 59 48.819  +31 24 01.84
0.00  16 59 46.489  +24 30 12.25   16 59 46.978  +24 30 20.39
0.00  16 59 46.422  +50 43 16.16   16 59 47.140  +50 43 24.45
0.00  16 59 42.101  +32 36 43.55   16 59 43.936  +32 36 54.94
0.00  16 59 41.995  +18 07 16.91   16 59 42.644  +18 07 14.42
0.00  16 59 41.044  +55 36 49.60   16 59 42.157  +55 36 39.68
0.00  16 59 40.319  +30 15 27.75   16 59 40.354  +30 15 35.42
0.00  16 59 39.975  +41 15 03.40   16 59 40.937  +41 15 13.96
0.00  16 59 35.844  +45 59 58.12   16 59 36.247  +45 59 51.69
0.00  16 59 31.328  +43 30 14.99   16 59 35.180  +43 30 41.57
0.00  16 59 29.433  +60 37 52.96   16 59 30.490  +60 37 51.78
0.00  16 59 27.441  +29 03 27.47   16 59 28.169  +29 03 31.09
0.00  16 59 24.815  +32 18 09.86   16 59 26.582  +32 18 45.04
0.00  16 59 24.569  +55 51 53.42   16 59 26.051  +55 51 47.51
0.00  16 59 20.716  +41 01 50.16   16 59 22.766  +41 02 32.31
0.00  16 59 19.470  +18 04 12.65   16 59 20.071  +18 04 02.18
0.00  16 59 16.673  +26 28 47.78   16 59 17.463  +26 29 36.21
0.00  16 59 08.620  +25 11 23.39   16 59 10.964  +25 11 43.47
0.00  16 59 08.264  +24 06 38.59   16 59 08.425  +24 06 32.20
0.00  16 59 04.131  +27 41 27.95   16 59 04.131  +27 41 42.46
0.00  16 58 59.500  +60 34 16.26   16 59 01.041  +60 34 34.43
0.00  16 58 55.301  +16 32 46.40   16 58 55.586  +16 32 55.43
0.00  16 58 52.268  +40 47 46.43   16 58 52.666  +40 47 58.49
0.00  16 58 49.357  +28 09 31.74   16 58 49.549  +28 09 40.50
0.00  16 58 48.503  +29 09 11.78   16 58 49.576  +29 08 56.70
0.00  16 58 47.873  +37 43 49.44   16 58 48.175  +37 43 42.42
0.00  16 58 46.732  +40 00 46.90   16 58 47.008  +40 00 54.56
0.00  16 58 45.846  +29 07 24.84   16 58 47.549  +29 06 53.49
0.00  16 58 45.813  +37 37 13.00   16 58 46.465  +37 37 00.34
0.00  16 58 43.887  +41 15 48.23   16 58 46.872  +41 15 39.00
0.00  16 58 43.483  +26 16 53.11   16 58 44.093  +26 17 15.46
0.00  16 58 43.039  +45 18 37.19   16 58 43.462  +45 18 31.18
0.00  16 58 43.023  +21 57 42.57   16 58 44.864  +21 57 19.58
0.00  16 58 42.074  +18 29 06.28   16 58 43.564  +18 29 01.48
0.00  16 58 38.854  +35 09 58.75   16 58 39.380  +35 10 10.17
0.00  16 58 37.212  +62 08 48.35   16 58 43.844  +62 08 32.37
0.00  16 58 36.800  +17 11 37.77   16 58 37.876  +17 11 20.25
0.00  16 58 36.654  +26 06 39.97   16 58 38.136  +26 07 00.94
0.00  16 58 35.359  +22 10 07.13   16 58 35.372  +22 09 49.82
0.00  16 58 32.891  +18 24 02.69   16 58 33.694  +18 24 03.94
0.00  16 58 30.287  +39 52 44.96   16 58 30.951  +39 52 59.78
0.00  16 58 29.560  +54 45 17.36   16 58 30.899  +54 45 16.78
0.00  16 58 28.212  +30 39 37.78   16 58 29.737  +30 39 45.14
0.00  16 58 27.766  +51 44 51.43   16 58 29.307  +51 45 24.87
0.00  16 58 24.039  +48 14 11.23   16 58 27.424  +48 14 23.79
0.00  16 58 23.926  +19 17 45.27   16 58 24.645  +19 17 44.52
0.00  16 58 23.380  +16 24 35.64   16 58 23.409  +16 24 18.58
0.00  16 58 21.550  +25 24 35.16   16 58 22.091  +25 24 36.04
0.00  16 58 18.546  +28 14 53.36   16 58 18.572  +28 14 36.16
0.00  16 58 18.328  +39 56 19.28   16 58 18.588  +39 56 44.47
0.00  16 58 16.360  +40 46 40.35   16 58 17.741  +40 46 51.81
0.00  16 58 15.833  +32 04 05.15   16 58 15.995  +32 04 19.80
0.00  16 58 12.746  +36 47 59.85   16 58 12.993  +36 47 53.49
0.00  16 58 11.644  +32 18 08.71   16 58 13.597  +32 18 07.70
0.00  16 58 08.717  +37 29 49.47   16 58 10.587  +37 30 00.60
0.00  16 58 06.351  +22 50 14.06   16 58 07.236  +22 50 11.59
0.00  16 58 06.159  +54 42 34.13   16 58 06.910  +54 42 37.63
0.00  16 58 03.074  +46 06 08.83   16 58 05.671  +46 05 22.69
0.00  16 58 01.889  +48 24 25.37   16 58 02.622  +48 24 24.61
0.00  16 58 01.065  +29 17 12.12   16 58 02.417  +29 17 02.95
0.00  16 58 00.542  +36 04 42.72   16 58 02.625  +36 05 04.33
0.00  16 57 52.013  +50 24 38.60   16 57 53.377  +50 24 45.88
0.00  16 57 51.123  +17 13 41.14   16 57 52.505  +17 13 35.23
0.00  16 57 48.011  +46 59 12.72   16 57 49.054  +46 59 38.62
0.00  16 57 46.564  +49 08 20.61   16 57 49.088  +49 08 15.79
0.00  16 57 43.643  +40 36 39.79   16 57 44.803  +40 36 42.71
0.00  16 57 42.544  +23 16 53.97   16 57 45.131  +23 16 54.94
0.00  16 57 41.877  +31 33 47.01   16 57 43.328  +31 33 42.16
0.00  16 57 39.104  +28 03 17.27   16 57 39.999  +28 03 21.39
0.00  16 57 38.707  +34 24 46.50   16 57 39.017  +34 24 38.50
0.00  16 57 38.000  +29 16 19.03   16 57 38.646  +29 16 22.94
0.00  16 57 36.117  +25 43 50.41   16 57 37.455  +25 43 44.29
0.00  16 57 30.916  +43 35 10.37   16 57 31.139  +43 34 48.73
0.00  16 57 25.037  +15 24 35.13   16 57 25.050  +15 25 26.15
0.00  16 57 23.218  +45 44 19.48   16 57 24.841  +45 44 24.77
0.00  16 57 21.352  +46 18 57.03   16 57 21.688  +46 18 46.23
0.00  16 57 18.557  +18 04 25.27   16 57 18.962  +18 04 32.60
0.00  16 57 16.720  +37 04 11.48   16 57 19.652  +37 03 34.62
0.00  16 57 16.464  +22 33 22.02   16 57 17.074  +22 33 20.67
0.00  16 57 14.377  +32 07 27.10   16 57 15.285  +32 07 32.50
0.00  16 57 09.515  +20 23 48.69   16 57 09.656  +20 23 40.63
0.00  16 57 08.337  +36 25 26.01   16 57 08.987  +36 25 36.27
0.00  16 57 02.685  +34 11 24.21   16 57 03.316  +34 11 27.85
0.00  16 57 01.999  +19 29 16.51   16 57 02.321  +19 29 30.36
0.00  16 57 01.657  +15 37 18.50   16 57 02.840  +15 37 15.08
0.00  16 57 01.463  +36 54 37.06   16 57 02.226  +36 55 02.98
0.00  16 56 59.945  +16 39 46.62   16 57 00.698  +16 39 51.95
0.00  16 56 59.131  +42 18 48.51   16 57 01.334  +42 18 40.77
0.00  16 56 58.441  +30 41 56.09   16 56 59.459  +30 42 32.07
0.00  16 56 55.169  +47 26 49.58   16 56 56.978  +47 26 59.05
0.00  16 56 54.980  +32 39 18.10   16 56 56.685  +32 38 30.22
0.00  16 56 54.849  +47 37 27.20   16 56 58.478  +47 37 26.00
0.00  16 56 53.969  +19 23 25.87   16 56 54.362  +19 24 17.64
0.00  16 56 52.308  +25 55 18.75   16 56 52.643  +25 55 08.22
0.00  16 56 47.492  +51 09 12.84   16 56 50.702  +51 08 56.03
0.00  16 56 45.599  +37 15 22.96   16 56 46.790  +37 15 22.34
0.00  16 56 44.079  +32 43 19.70   16 56 44.582  +32 43 24.68
0.00  16 56 43.451  +16 54 03.03   16 56 45.091  +16 53 40.46
0.00  16 56 42.119  +36 30 48.53   16 56 45.915  +36 31 06.06
0.00  16 56 38.388  +16 54 19.95   16 56 39.048  +16 53 49.09
0.00  16 56 37.406  +29 57 47.10   16 56 38.247  +29 58 10.05
0.00  16 56 34.873  +40 08 29.98   16 56 36.452  +40 08 37.71
0.00  16 56 33.562  +18 27 48.46   16 56 33.914  +18 28 06.16
0.00  16 56 31.377  +33 03 34.65   16 56 33.393  +33 03 35.78
0.00  16 56 29.405  +32 04 29.74   16 56 31.336  +32 04 19.77
0.00  16 56 20.440  +33 13 04.75   16 56 21.692  +33 12 51.01
0.00  16 56 13.779  +17 43 56.92   16 56 13.907  +17 43 47.80
0.00  16 56 13.052  +30 42 25.52   16 56 13.124  +30 42 15.32
0.00  16 56 09.594  +46 31 14.78   16 56 09.609  +46 31 48.62
0.00  16 56 08.549  +22 04 31.45   16 56 09.006  +22 04 32.01
0.00  16 56 08.083  +63 41 26.50   16 56 09.847  +63 41 29.65
0.00  16 56 06.390  +51 02 23.48   16 56 08.839  +51 02 22.42
0.00  16 56 02.211  +25 03 57.38   16 56 02.567  +25 04 17.10
0.00  16 56 01.547  +37 33 29.97   16 56 02.188  +37 33 24.28
0.00  16 56 01.419  +43 04 23.01   16 56 01.937  +43 04 28.10
0.00  16 55 59.172  +54 30 04.48   16 56 01.234  +54 30 46.52
0.00  16 55 56.907  +61 17 41.45   16 55 59.877  +61 17 27.64
0.00  16 55 55.080  +47 18 47.72   16 55 56.371  +47 18 48.18
0.00  16 55 54.935  +40 21 27.64   16 55 56.775  +40 21 27.32
0.00  16 55 47.773  +62 22 42.33   16 55 50.653  +62 22 52.33
0.00  16 55 43.493  +14 38 16.36   16 55 43.834  +14 38 59.38
0.00  16 55 42.848  +37 33 36.06   16 55 43.465  +37 33 35.87
0.00  16 55 42.412  +21 40 32.71   16 55 45.952  +21 40 31.02
0.00  16 55 36.259  +32 19 23.19   16 55 36.949  +32 19 35.62
0.00  16 55 35.514  +37 35 02.95   16 55 36.314  +37 35 15.40
0.00  16 55 34.547  +19 30 07.55   16 55 34.908  +19 30 01.26
0.00  16 55 31.885  +21 25 34.40   16 55 33.680  +21 25 23.28
0.00  16 55 31.613  +22 17 17.53   16 55 31.751  +22 17 06.32
0.00  16 55 30.821  +41 17 30.10   16 55 35.587  +41 17 29.69
0.00  16 55 29.654  +52 53 02.90   16 55 34.172  +52 52 23.80
0.00  16 55 29.451  +22 54 51.95   16 55 32.277  +22 54 53.22
0.00  16 55 29.198  +16 22 36.09   16 55 29.610  +16 22 41.95
0.00  16 55 20.968  +48 29 52.32   16 55 21.745  +48 29 38.10
0.00  16 55 16.981  +33 40 10.16   16 55 19.783  +33 40 07.19
0.00  16 55 16.704  +35 46 16.11   16 55 19.756  +35 45 33.45
0.00  16 55 15.952  +39 32 15.32   16 55 17.432  +39 32 16.17
0.00  16 55 15.112  +15 30 33.60   16 55 15.230  +15 30 47.15
0.00  16 55 12.772  +20 31 06.56   16 55 16.207  +20 30 52.11
0.00  16 55 12.765  +21 59 57.92   16 55 13.694  +22 00 01.09
0.00  16 55 10.780  +38 42 35.14   16 55 12.117  +38 42 32.13
0.00  16 55 08.747  +48 08 42.49   16 55 10.223  +48 09 10.93
0.00  16 55 08.650  +46 01 22.86   16 55 10.229  +46 02 11.60
0.00  16 55 07.110  +19 40 12.52   16 55 07.887  +19 40 15.97
0.00  16 55 06.406  +51 27 58.39   16 55 10.841  +51 27 41.95
0.00  16 55 06.170  +19 57 16.74   16 55 06.646  +19 57 05.84
0.00  16 55 05.793  +29 00 38.98   16 55 06.513  +29 01 24.51
0.00  16 55 03.870  +27 23 32.00   16 55 04.733  +27 23 26.47
0.00  16 55 03.364  +64 01 48.58   16 55 10.844  +64 01 47.79
0.00  16 55 01.880  +35 06 35.95   16 55 04.724  +35 06 37.84
0.00  16 54 59.212  +40 07 56.45   16 55 00.025  +40 07 51.74
0.00  16 54 58.799  +37 34 54.69   16 54 58.882  +37 34 42.76
0.00  16 54 56.099  +50 11 07.21   16 54 57.386  +50 11 03.16
0.00  16 54 56.063  +29 49 55.12   16 54 56.212  +29 50 10.53
0.00  16 54 55.017  +20 54 39.90   16 54 55.318  +20 54 33.25
0.00  16 54 49.993  +27 29 10.19   16 54 51.150  +27 29 35.17
0.00  16 54 45.358  +30 27 10.48   16 54 45.991  +30 27 09.13
0.00  16 54 45.129  +21 45 21.81   16 54 47.816  +21 45 05.84
0.00  16 54 41.391  +51 42 21.02   16 54 41.957  +51 42 26.00
0.00  16 54 41.277  +46 26 52.09   16 54 45.363  +46 26 52.49
0.00  16 54 40.047  +41 25 22.76   16 54 43.868  +41 25 02.96
0.00  16 54 39.057  +30 16 41.34   16 54 40.111  +30 16 38.83
0.00  16 54 37.469  +34 43 46.39   16 54 38.146  +34 42 59.77
0.00  16 54 34.536  +31 31 50.86   16 54 35.410  +31 31 51.56
0.00  16 54 31.856  +13 55 49.19   16 54 33.448  +13 55 34.42
0.00  16 54 29.564  +38 31 19.08   16 54 31.035  +38 31 18.12
0.00  16 54 25.910  +43 41 11.40   16 54 27.005  +43 41 53.14
0.00  16 54 25.425  +41 41 18.16   16 54 25.619  +41 41 28.20
0.00  16 54 25.356  +61 02 14.29   16 54 25.379  +61 01 34.36
0.00  16 54 24.692  +60 01 16.85   16 54 25.674  +60 01 00.99
0.00  16 54 23.806  +57 51 05.96   16 54 26.115  +57 51 08.66
0.00  16 54 22.684  +62 16 53.07   16 54 29.753  +62 16 54.94
0.00  16 54 20.042  +27 02 49.05   16 54 21.673  +27 02 42.26
0.00  16 54 19.747  +47 08 02.95   16 54 20.866  +47 08 02.90
0.00  16 54 19.449  +43 42 02.00   16 54 19.850  +43 42 09.93
0.00  16 54 18.903  +25 58 21.71   16 54 19.683  +25 58 45.89
0.00  16 54 17.067  +16 29 12.93   16 54 17.413  +16 29 21.95
0.00  16 54 12.359  +31 19 49.02   16 54 14.149  +31 19 12.88
0.00  16 54 09.533  +26 16 11.73   16 54 09.784  +26 15 33.67
0.00  16 54 08.941  +15 29 44.39   16 54 09.780  +15 29 47.58
0.00  16 54 08.926  +53 06 25.54   16 54 14.772  +53 06 30.49
0.00  16 54 04.743  +45 30 52.98   16 54 05.941  +45 31 07.65
0.00  16 54 03.882  +18 21 14.29   16 54 06.969  +18 21 11.83
0.00  16 54 01.333  +39 31 27.33   16 54 02.327  +39 31 31.64
0.00  16 54 00.323  +49 52 32.24   16 54 00.763  +49 52 21.37
0.00  16 53 57.617  +36 17 44.75   16 53 58.360  +36 17 55.51
0.00  16 53 57.411  +25 49 26.38   16 53 57.842  +25 49 27.60
0.00  16 53 55.961  +44 33 09.91   16 53 56.730  +44 33 22.29
0.00  16 53 52.624  +55 01 17.18   16 53 54.229  +55 01 19.96
0.00  16 53 51.686  +29 36 36.64   16 53 52.732  +29 36 21.88
0.00  16 53 51.657  +12 58 54.82   16 53 52.752  +12 59 07.23
0.00  16 53 49.799  +25 02 17.97   16 53 50.944  +25 02 39.01
0.00  16 53 49.344  +45 39 09.05   16 53 49.500  +45 39 25.93
0.00  16 53 48.164  +28 44 27.10   16 53 51.057  +28 44 24.33
0.00  16 53 46.144  +42 29 09.69   16 53 46.452  +42 29 19.48
0.00  16 53 45.982  +56 53 07.37   16 53 49.537  +56 53 39.78
0.00  16 53 45.496  +19 24 02.25   16 53 46.292  +19 24 25.22
0.00  16 53 44.031  +27 01 23.26   16 53 44.441  +27 01 15.19
0.00  16 53 43.238  +21 10 00.23   16 53 43.447  +21 10 10.25
0.00  16 53 38.748  +28 40 09.39   16 53 40.225  +28 40 00.80
0.00  16 53 34.510  +43 37 26.05   16 53 35.205  +43 37 22.94
0.00  16 53 34.174  +39 15 55.90   16 53 34.869  +39 16 14.66
0.00  16 53 28.920  +14 59 12.25   16 53 30.470  +14 59 18.47
0.00  16 53 28.545  +21 24 34.47   16 53 30.065  +21 24 49.61
0.00  16 53 27.658  +55 10 45.57   16 53 28.353  +55 10 25.50
0.00  16 53 26.699  +46 22 43.81   16 53 28.897  +46 22 46.91
0.00  16 53 25.017  +22 18 44.82   16 53 26.580  +22 18 43.17
0.00  16 53 21.272  +41 20 29.18   16 53 24.781  +41 19 51.54
0.00  16 53 19.937  +20 20 09.02   16 53 21.734  +20 19 23.37
0.00  16 53 15.247  +20 36 15.42   16 53 16.633  +20 36 10.25
0.00  16 53 12.859  +34 20 42.33   16 53 13.618  +34 20 44.29
0.00  16 53 12.853  +20 29 23.98   16 53 13.331  +20 29 10.54
0.00  16 53 12.430  +33 18 27.67   16 53 13.790  +33 18 25.15
0.00  16 53 07.115  +46 15 11.04   16 53 10.115  +46 15 18.22
0.00  16 53 06.397  +32 06 27.43   16 53 07.492  +32 06 21.49
0.00  16 53 04.273  +62 46 34.89   16 53 06.968  +62 47 16.44
0.00  16 53 03.102  +21 10 36.49   16 53 03.783  +21 10 36.85
0.00  16 52 58.901  +47 14 19.76   16 52 59.263  +47 14 13.49
0.00  16 52 56.711  +12 59 46.87   16 52 58.235  +12 59 30.36
0.00  16 52 55.298  +37 47 31.98   16 52 56.160  +37 47 31.51
0.00  16 52 52.136  +13 54 46.95   16 52 53.246  +13 54 53.47
0.00  16 52 52.044  +20 32 32.58   16 52 52.844  +20 32 36.77
0.00  16 52 48.449  +36 32 12.56   16 52 48.915  +36 32 23.09
0.00  16 52 48.431  +28 24 16.07   16 52 48.787  +28 24 25.76
0.00  16 52 41.713  +15 23 31.05   16 52 44.413  +15 23 10.59
0.00  16 52 41.477  +23 40 45.14   16 52 45.494  +23 40 40.42
0.00  16 52 40.428  +44 34 50.67   16 52 40.840  +44 34 45.46
0.00  16 52 39.019  +23 50 41.22   16 52 39.492  +23 50 46.27
0.00  16 52 38.986  +62 40 53.10   16 52 40.677  +62 41 19.17
0.00  16 52 37.928  +17 02 49.10   16 52 38.481  +17 02 48.88
0.00  16 52 36.333  +33 18 40.10   16 52 37.114  +33 18 58.51
0.00  16 52 33.642  +19 47 11.18   16 52 34.915  +19 46 58.55
0.00  16 52 31.276  +18 03 23.71   16 52 31.762  +18 03 22.20
0.00  16 52 30.240  +50 46 32.88   16 52 32.488  +50 47 17.03
0.00  16 52 28.655  +32 12 46.96   16 52 28.749  +32 13 09.64
0.00  16 52 27.291  +28 01 28.96   16 52 27.962  +28 01 30.67
0.00  16 52 25.216  +31 55 18.82   16 52 25.336  +31 55 37.20
0.00  16 52 25.075  +19 41 47.27   16 52 25.341  +19 41 54.04
0.00  16 52 24.869  +47 35 08.39   16 52 25.501  +47 35 11.73
0.00  16 52 21.969  +31 43 24.50   16 52 24.037  +31 43 01.59
0.00  16 52 21.151  +16 45 55.42   16 52 21.388  +16 46 11.12
0.00  16 52 20.815  +36 43 21.22   16 52 22.102  +36 43 21.44
0.00  16 52 18.964  +27 18 40.79   16 52 19.539  +27 18 18.85
0.00  16 52 16.807  +35 07 42.71   16 52 17.743  +35 07 37.59
0.00  16 52 14.110  +55 17 31.53   16 52 17.000  +55 18 02.10
0.00  16 52 13.310  +19 40 22.64   16 52 13.861  +19 40 23.18
0.00  16 52 07.465  +35 05 00.37   16 52 08.624  +35 05 13.97
0.00  16 52 07.279  +19 38 45.15   16 52 07.989  +19 38 45.16
0.00  16 52 05.265  +41 27 39.42   16 52 05.812  +41 27 47.51
0.00  16 52 03.532  +20 09 08.64   16 52 03.940  +20 09 13.23
0.00  16 52 02.072  +39 53 08.02   16 52 03.058  +39 52 58.78
0.00  16 51 57.242  +23 04 35.68   16 51 57.428  +23 04 00.18
0.00  16 51 56.839  +14 48 15.60   16 51 59.870  +14 48 43.90
0.00  16 51 53.947  +41 07 34.79   16 51 54.654  +41 07 25.76
0.00  16 51 52.952  +30 36 16.24   16 51 53.764  +30 36 16.32
0.00  16 51 50.469  +32 36 53.74   16 51 51.761  +32 37 12.17
0.00  16 51 45.855  +58 18 46.75   16 51 47.345  +58 18 49.53
0.00  16 51 42.920  +27 07 55.13   16 51 43.502  +27 07 37.06
0.00  16 51 41.768  +24 28 29.36   16 51 42.919  +24 28 55.81
0.00  16 51 36.970  +54 36 12.82   16 51 38.755  +54 35 47.19
0.00  16 51 36.153  +33 39 00.50   16 51 37.719  +33 39 00.89
0.00  16 51 33.314  +28 48 51.49   16 51 35.280  +28 48 11.91
0.00  16 51 33.131  +57 39 12.24   16 51 34.417  +57 39 13.65
0.00  16 51 26.693  +54 28 58.02   16 51 29.123  +54 28 58.03
0.00  16 51 25.493  +20 41 09.19   16 51 26.856  +20 41 10.85
0.00  16 51 24.380  +52 46 40.96   16 51 30.214  +52 46 25.89
0.00  16 51 24.241  +32 26 09.59   16 51 24.913  +32 26 21.40
0.00  16 51 22.031  +21 29 38.92   16 51 22.236  +21 29 32.25
0.00  16 51 20.315  +35 38 01.07   16 51 23.498  +35 38 32.88
0.00  16 51 17.210  +47 40 05.84   16 51 19.599  +47 40 44.52
0.00  16 51 10.589  +42 33 01.54   16 51 11.096  +42 32 54.43
0.00  16 51 10.285  +27 22 52.08   16 51 11.566  +27 22 51.01
0.00  16 51 09.689  +34 32 53.50   16 51 10.499  +34 32 48.63
0.00  16 51 08.750  +18 08 05.99   16 51 11.048  +18 08 00.78
0.00  16 51 06.126  +25 46 41.73   16 51 08.808  +25 46 57.99
0.00  16 51 04.359  +28 17 17.52   16 51 05.403  +28 17 21.68
0.00  16 51 03.946  +18 54 35.47   16 51 04.649  +18 54 39.34
0.00  16 51 02.760  +25 12 23.04   16 51 04.060  +25 12 41.98
0.00  16 51 02.226  +52 15 20.60   16 51 02.900  +52 15 09.24
0.00  16 51 01.028  +48 14 42.73   16 51 02.088  +48 15 10.14
0.00  16 50 59.793  +43 43 01.92   16 50 59.870  +43 43 13.04
0.00  16 50 59.338  +20 04 58.86   16 51 00.836  +20 04 39.58
0.00  16 50 57.902  +42 09 25.24   16 50 58.648  +42 09 01.89
0.00  16 50 57.859  +59 40 15.99   16 51 00.687  +59 40 27.42
0.00  16 50 53.074  +37 13 11.19   16 50 53.761  +37 12 41.97
0.00  16 50 52.664  +19 46 34.73   16 50 53.481  +19 46 40.67
0.00  16 50 50.578  +12 39 18.53   16 50 51.500  +12 39 14.93
0.00  16 50 44.276  +59 16 31.17   16 50 45.883  +59 16 20.52
0.00  16 50 43.873  +19 06 16.48   16 50 46.447  +19 06 32.75
0.00  16 50 43.562  +42 27 17.32   16 50 46.114  +42 27 16.59
0.00  16 50 41.142  +57 05 10.04   16 50 44.698  +57 04 30.53
0.00  16 50 40.988  +31 44 15.27   16 50 41.994  +31 44 11.42
0.00  16 50 38.449  +48 22 27.07   16 50 39.231  +48 22 28.62
0.00  16 50 37.401  +48 40 55.14   16 50 39.386  +48 41 01.05
0.00  16 50 37.036  +21 04 12.72   16 50 39.259  +21 04 34.83
0.00  16 50 36.593  +35 01 18.29   16 50 37.942  +35 01 27.04
0.00  16 50 36.098  +21 20 40.68   16 50 36.270  +21 20 51.44
0.00  16 50 34.956  +12 52 27.87   16 50 35.067  +12 52 21.37
0.00  16 50 34.013  +22 54 55.65   16 50 34.324  +22 55 01.74
0.00  16 50 32.580  +34 58 42.23   16 50 32.882  +34 58 56.51
0.00  16 50 31.751  +43 28 05.59   16 50 35.655  +43 28 36.61
0.00  16 50 30.738  +51 46 57.84   16 50 32.434  +51 46 51.72
0.00  16 50 28.108  +26 32 08.85   16 50 28.844  +26 32 07.41
0.00  16 50 27.903  +19 46 54.48   16 50 28.026  +19 47 42.56
0.00  16 50 25.686  +52 10 51.13   16 50 26.446  +52 11 25.36
0.00  16 50 24.363  +48 26 47.94   16 50 24.536  +48 26 58.10
0.00  16 50 22.941  +55 57 46.60   16 50 23.753  +55 57 30.18
0.00  16 50 22.837  +29 42 46.86   16 50 25.854  +29 42 22.33
0.00  16 50 22.655  +41 37 39.45   16 50 24.102  +41 37 15.07
0.00  16 50 22.525  +32 29 22.49   16 50 23.586  +32 29 49.46
0.00  16 50 21.527  +15 39 17.32   16 50 23.932  +15 39 45.89
0.00  16 50 20.451  +17 20 22.78   16 50 20.453  +17 20 33.86
0.00  16 50 19.660  +43 03 49.52   16 50 23.222  +43 03 35.34
0.00  16 50 19.466  +47 31 34.98   16 50 22.592  +47 31 27.55
0.00  16 50 18.002  +25 14 22.60   16 50 18.255  +25 14 09.28
0.00  16 50 12.795  +22 38 44.67   16 50 13.227  +22 38 52.90
0.00  16 50 12.403  +52 52 15.28   16 50 17.920  +52 52 00.93
0.00  16 50 09.564  +32 19 58.61   16 50 09.993  +32 20 20.29
0.00  16 50 07.869  +48 34 45.35   16 50 09.290  +48 35 14.14
0.00  16 50 01.453  +26 35 17.36   16 50 01.454  +26 35 35.14
0.00  16 49 56.496  +21 43 44.43   16 49 56.653  +21 43 34.53
0.00  16 49 53.422  +41 42 44.76   16 49 53.430  +41 42 50.64
0.00  16 49 48.576  +56 49 12.91   16 49 50.048  +56 50 00.96
0.00  16 49 48.162  +20 54 25.02   16 49 48.670  +20 54 17.12
0.00  16 49 44.865  +49 54 27.43   16 49 45.116  +49 54 18.30
0.00  16 49 40.501  +18 36 58.96   16 49 41.614  +18 37 04.45
0.00  16 49 40.069  +33 55 31.00   16 49 41.360  +33 56 12.66
0.00  16 49 39.205  +24 35 24.04   16 49 39.746  +24 35 28.80
0.00  16 49 37.488  +35 48 55.68   16 49 37.816  +35 48 47.53
0.00  16 49 37.252  +46 37 51.84   16 49 40.142  +46 37 24.22
0.00  16 49 36.936  +59 52 17.86   16 49 37.877  +59 52 13.14
0.00  16 49 35.831  +14 59 38.32   16 49 37.974  +14 59 15.37
0.00  16 49 33.774  +19 41 12.98   16 49 35.248  +19 40 58.14
0.00  16 49 33.056  +50 09 05.88   16 49 34.680  +50 09 08.50
0.00  16 49 32.184  +32 10 06.11   16 49 36.595  +32 09 52.76
0.00  16 49 31.649  +58 12 43.45   16 49 37.220  +58 13 01.03
0.00  16 49 31.000  +57 16 27.92   16 49 31.290  +57 16 39.38
0.00  16 49 29.132  +44 47 00.30   16 49 29.792  +44 47 01.13
0.00  16 49 29.091  +63 11 53.11   16 49 31.127  +63 11 53.83
0.00  16 49 27.242  +26 24 22.21   16 49 27.553  +26 24 28.91
0.00  16 49 23.330  +52 35 15.77   16 49 24.999  +52 35 15.00
0.00  16 49 19.575  +37 05 26.39   16 49 20.304  +37 05 14.96
0.00  16 49 19.301  +13 14 12.43   16 49 21.139  +13 13 56.08
0.00  16 49 19.294  +40 28 27.90   16 49 20.708  +40 28 49.03
0.00  16 49 18.752  +25 08 53.20   16 49 19.235  +25 08 41.81
0.00  16 49 16.859  +24 46 28.86   16 49 20.149  +24 46 59.20
0.00  16 49 15.173  +31 02 51.46   16 49 16.627  +31 03 44.35
0.00  16 49 13.806  +45 33 44.33   16 49 14.473  +45 33 48.03
0.00  16 49 08.148  +52 48 32.02   16 49 10.325  +52 48 37.11
0.00  16 49 07.320  +13 39 43.06   16 49 07.630  +13 39 57.21
0.00  16 49 06.810  +25 23 02.14   16 49 07.267  +25 23 55.81
0.00  16 49 04.731  +41 10 05.98   16 49 06.194  +41 09 58.25
0.00  16 49 04.453  +56 13 28.90   16 49 05.512  +56 14 09.57
0.00  16 49 04.038  +44 04 27.77   16 49 04.776  +44 04 40.26
0.00  16 49 03.464  +41 04 42.95   16 49 03.912  +41 04 33.00
0.00  16 49 00.442  +27 50 35.52   16 49 02.991  +27 50 03.32
0.00  16 49 00.214  +38 31 40.63   16 49 01.089  +38 31 59.50
0.00  16 49 00.074  +56 22 55.76   16 49 03.391  +56 22 44.24
0.00  16 48 58.715  +55 59 07.95   16 49 00.224  +55 59 05.30
0.00  16 48 56.888  +26 04 45.87   16 48 58.009  +26 04 31.51
0.00  16 48 56.796  +51 46 39.92   16 48 56.835  +51 47 03.81
0.00  16 48 53.917  +50 48 32.63   16 48 55.489  +50 49 19.15
0.00  16 48 52.521  +18 19 43.18   16 48 52.962  +18 19 32.85
0.00  16 48 50.831  +34 19 18.29   16 48 51.050  +34 19 27.60
0.00  16 48 49.037  +38 48 10.17   16 48 49.573  +38 48 18.14
0.00  16 48 47.849  +36 53 32.66   16 48 48.564  +36 53 14.88
0.00  16 48 45.180  +16 28 50.05   16 48 45.975  +16 28 41.65
0.00  16 48 44.941  +37 07 20.05   16 48 45.564  +37 07 27.45
0.00  16 48 44.433  +18 26 41.61   16 48 45.223  +18 26 48.22
0.00  16 48 43.266  +40 08 08.71   16 48 43.346  +40 08 24.17
0.00  16 48 42.093  +20 28 37.02   16 48 43.082  +20 28 58.99
0.00  16 48 38.948  +28 01 46.17   16 48 42.620  +28 01 49.48
0.00  16 48 33.128  +46 56 59.64   16 48 33.579  +46 56 52.49
0.00  16 48 32.879  +45 28 27.52   16 48 33.625  +45 28 54.55
0.00  16 48 32.283  +62 49 32.22   16 48 33.660  +62 49 49.78
0.00  16 48 32.166  +30 01 03.85   16 48 32.845  +30 00 57.95
0.00  16 48 28.898  +59 22 36.66   16 48 32.525  +59 22 44.94
0.00  16 48 28.335  +13 07 45.46   16 48 30.230  +13 08 32.79
0.00  16 48 25.722  +14 37 52.49   16 48 26.167  +14 38 25.51
0.00  16 48 24.445  +33 26 55.55   16 48 26.944  +33 27 10.32
0.00  16 48 24.408  +42 53 24.87   16 48 26.212  +42 53 22.08
0.00  16 48 23.854  +43 32 49.14   16 48 24.629  +43 32 49.88
0.00  16 48 23.624  +21 11 03.03   16 48 23.672  +21 11 18.26
0.00  16 48 23.595  +23 26 09.80   16 48 24.483  +23 25 40.74
0.00  16 48 23.386  +19 16 08.81   16 48 24.016  +19 16 16.02
0.00  16 48 23.003  +23 48 52.99   16 48 23.981  +23 49 09.40
0.00  16 48 20.901  +35 54 13.59   16 48 21.775  +35 54 12.96
0.00  16 48 18.226  +45 10 09.26   16 48 20.093  +45 09 15.56
0.00  16 48 16.839  +55 42 59.55   16 48 17.736  +55 42 54.33
0.00  16 48 15.885  +20 18 06.73   16 48 17.287  +20 18 28.48
0.00  16 48 14.852  +31 08 13.22   16 48 15.395  +31 08 25.72
0.00  16 48 14.403  +35 36 50.03   16 48 15.344  +35 36 30.58
0.00  16 48 13.990  +59 13 20.14   16 48 20.937  +59 13 16.92
0.00  16 48 11.004  +40 54 00.65   16 48 15.393  +40 53 59.71
0.00  16 48 09.132  +26 44 02.82   16 48 10.795  +26 44 51.18
0.00  16 48 07.974  +14 51 21.34   16 48 08.599  +14 50 54.01
0.00  16 48 05.691  +38 01 11.10   16 48 06.271  +38 01 01.98
0.00  16 48 05.378  +21 37 59.72   16 48 08.204  +21 38 03.66
0.00  16 48 01.191  +12 51 54.85   16 48 02.232  +12 52 48.16
0.00  16 48 00.026  +37 44 24.36   16 48 00.063  +37 44 29.59
0.00  16 47 58.740  +16 50 59.26   16 47 59.114  +16 50 36.41
0.00  16 47 58.401  +14 58 54.26   16 47 58.962  +14 59 46.79
0.00  16 47 56.618  +33 27 58.91   16 47 59.583  +33 28 00.48
0.00  16 47 56.080  +27 06 07.57   16 47 57.116  +27 06 08.75
0.00  16 47 45.528  +21 11 57.82   16 47 47.774  +21 12 02.86
0.00  16 47 44.717  +42 28 41.99   16 47 45.049  +42 28 33.40
0.00  16 47 42.941  +26 41 54.68   16 47 43.520  +26 41 46.53
0.00  16 47 36.022  +21 39 44.30   16 47 36.707  +21 39 48.50
0.00  16 47 34.576  +37 02 37.92   16 47 34.729  +37 02 30.90
0.00  16 47 34.557  +20 08 23.92   16 47 35.542  +20 08 18.84
0.00  16 47 33.791  +39 50 30.49   16 47 34.491  +39 50 25.90
0.00  16 47 31.812  +57 01 16.57   16 47 33.517  +57 01 08.95
0.00  16 47 31.326  +46 34 41.88   16 47 33.103  +46 34 40.38
0.00  16 47 28.068  +29 54 29.68   16 47 28.980  +29 54 32.83
0.00  16 47 25.375  +12 52 33.35   16 47 26.228  +12 52 19.22
0.00  16 47 24.965  +35 45 41.40   16 47 25.470  +35 45 37.01
0.00  16 47 22.429  +45 44 16.18   16 47 23.244  +45 44 20.43
0.00  16 47 20.230  +15 30 50.15   16 47 20.828  +15 30 42.35
0.00  16 47 20.171  +44 26 42.56   16 47 20.661  +44 26 53.48
0.00  16 47 19.474  +23 31 39.00   16 47 20.380  +23 31 40.79
0.00  16 47 18.862  +62 21 30.90   16 47 20.144  +62 21 25.98
0.00  16 47 16.731  +49 03 01.85   16 47 18.218  +49 03 42.20
0.00  16 47 13.314  +14 50 37.02   16 47 16.799  +14 50 26.01
0.00  16 47 12.522  +33 18 20.80   16 47 13.687  +33 18 20.37
0.00  16 47 12.155  +40 16 17.62   16 47 13.166  +40 16 04.65
0.00  16 47 11.019  +25 36 09.21   16 47 11.783  +25 36 06.55
0.00  16 47 09.478  +31 20 32.29   16 47 10.884  +31 20 40.13
0.00  16 47 06.684  +28 47 25.96   16 47 10.774  +28 47 43.26
0.00  16 47 06.284  +25 09 13.15   16 47 08.314  +25 08 25.07
0.00  16 47 00.660  +30 43 24.31   16 47 01.862  +30 43 21.10
0.00  16 46 59.836  +44 06 48.07   16 47 01.613  +44 06 42.25
0.00  16 46 58.177  +43 59 21.85   16 47 00.182  +43 59 40.44
0.00  16 46 58.013  +44 53 04.76   16 47 00.978  +44 53 43.13
0.00  16 46 57.855  +35 22 30.48   16 46 58.016  +35 22 24.85
0.00  16 46 50.787  +60 00 45.62   16 46 51.680  +60 01 29.88
0.00  16 46 45.905  +45 19 04.37   16 46 47.356  +45 19 07.04
0.00  16 46 44.745  +12 18 22.20   16 46 47.918  +12 17 54.40
0.00  16 46 44.558  +44 05 47.65   16 46 44.755  +44 06 01.99
0.00  16 46 42.301  +40 49 18.64   16 46 43.192  +40 49 09.95
0.00  16 46 41.856  +38 26 24.20   16 46 42.720  +38 25 58.66
0.00  16 46 41.360  +11 25 47.25   16 46 41.696  +11 25 41.82
0.00  16 46 41.356  +18 29 05.57   16 46 41.871  +18 28 42.78
0.00  16 46 32.660  +32 28 58.79   16 46 33.290  +32 28 36.17
0.00  16 46 31.839  +21 52 04.30   16 46 32.405  +21 52 13.42
0.00  16 46 24.492  +37 10 23.20   16 46 26.110  +37 10 22.40
0.00  16 46 24.418  +27 48 23.07   16 46 24.807  +27 48 31.61
0.00  16 46 22.097  +10 56 14.60   16 46 22.426  +10 56 19.93
0.00  16 46 21.395  +23 21 28.83   16 46 24.790  +23 21 21.59
0.00  16 46 21.079  +13 12 37.86   16 46 24.007  +13 13 04.85
0.00  16 46 18.633  +16 50 56.11   16 46 19.184  +16 50 47.58
0.00  16 46 18.320  +42 20 58.87   16 46 20.517  +42 20 46.08
0.00  16 46 16.791  +34 46 45.93   16 46 19.738  +34 46 50.54
0.00  16 46 16.474  +29 25 11.08   16 46 17.666  +29 25 12.63
0.00  16 46 15.891  +45 54 03.12   16 46 16.033  +45 53 07.16
0.00  16 46 15.679  +47 33 54.58   16 46 17.832  +47 34 15.43
0.00  16 46 11.866  +30 32 00.90   16 46 12.380  +30 32 01.33
0.00  16 46 11.471  +14 29 56.88   16 46 11.886  +14 29 52.13
0.00  16 46 06.914  +51 45 19.39   16 46 07.101  +51 45 26.87
0.00  16 46 06.200  +30 27 01.12   16 46 06.319  +30 26 50.54
0.00  16 46 04.290  +26 40 41.19   16 46 05.701  +26 40 06.74
0.00  16 46 03.485  +29 43 14.55   16 46 04.728  +29 43 16.21
0.00  16 46 01.202  +46 10 00.97   16 46 03.123  +46 09 35.58
0.00  16 45 58.720  +15 49 04.72   16 45 59.966  +15 48 53.68
0.00  16 45 57.918  +20 51 03.53   16 45 58.054  +20 50 53.02
0.00  16 45 57.712  +32 39 28.41   16 46 01.043  +32 39 00.15
0.00  16 45 54.415  +36 10 05.91   16 45 55.690  +36 09 46.01
0.00  16 45 50.601  +24 28 13.10   16 45 53.504  +24 27 32.54
0.00  16 45 48.845  +18 42 20.18   16 45 49.301  +18 42 20.23
0.00  16 45 47.083  +51 25 20.07   16 45 47.888  +51 25 18.45
0.00  16 45 46.198  +18 25 09.65   16 45 47.015  +18 25 39.13
0.00  16 45 45.706  +41 25 50.33   16 45 46.045  +41 26 21.69
0.00  16 45 41.575  +41 42 38.80   16 45 41.865  +41 42 00.44
0.00  16 45 37.501  +50 34 50.24   16 45 38.721  +50 34 49.06
0.00  16 45 36.337  +14 52 37.49   16 45 37.060  +14 52 20.65
0.00  16 45 35.005  +46 42 17.03   16 45 37.573  +46 41 32.55
0.00  16 45 34.769  +26 31 28.69   16 45 35.028  +26 31 19.01
0.00  16 45 33.080  +33 36 33.76   16 45 33.556  +33 36 38.54
0.00  16 45 32.839  +32 56 18.48   16 45 33.356  +32 56 25.50
0.00  16 45 32.290  +35 44 58.55   16 45 33.044  +35 45 03.24
0.00  16 45 28.844  +59 06 40.43   16 45 31.012  +59 06 13.09
0.00  16 45 28.231  +14 26 04.22   16 45 31.671  +14 26 20.86
0.00  16 45 28.194  +13 52 40.59   16 45 28.300  +13 53 07.73
0.00  16 45 27.256  +56 43 37.45   16 45 27.930  +56 43 15.20
0.00  16 45 27.045  +53 12 06.71   16 45 27.131  +53 12 14.99
0.00  16 45 26.786  +22 53 17.32   16 45 28.517  +22 53 49.56
0.00  16 45 25.269  +27 41 09.54   16 45 25.395  +27 41 20.66
0.00  16 45 19.970  +47 41 56.98   16 45 21.078  +47 41 37.05
0.00  16 45 17.234  +37 20 21.07   16 45 17.307  +37 19 43.92
0.00  16 45 08.775  +19 41 31.97   16 45 10.603  +19 41 45.57
0.00  16 45 08.087  +33 54 38.29   16 45 11.919  +33 54 37.31
0.00  16 45 05.952  +11 24 51.99   16 45 06.075  +11 25 06.44
0.00  16 45 05.002  +40 57 42.70   16 45 05.792  +40 57 44.69
0.00  16 45 03.884  +48 48 26.10   16 45 04.198  +48 48 18.44
0.00  16 45 03.861  +45 43 52.20   16 45 04.887  +45 43 46.75
0.00  16 45 00.899  +30 46 57.48   16 45 03.110  +30 46 22.34
0.00  16 45 00.822  +43 31 56.68   16 45 01.966  +43 32 21.00
0.00  16 44 55.555  +33 57 27.43   16 44 57.145  +33 57 45.06
0.00  16 44 54.224  +47 25 08.53   16 44 54.806  +47 25 15.46
0.00  16 44 48.365  +37 22 43.54   16 44 49.293  +37 22 43.43
0.00  16 44 45.132  +18 28 48.66   16 44 45.718  +18 28 33.81
0.00  16 44 41.711  +26 19 17.02   16 44 42.536  +26 19 13.19
0.00  16 44 40.706  +12 45 02.90   16 44 44.321  +12 45 21.40
0.00  16 44 40.565  +56 55 00.53   16 44 42.595  +56 54 48.28
0.00  16 44 40.552  +11 02 28.88   16 44 42.105  +11 02 11.85
0.00  16 44 37.956  +29 56 14.02   16 44 38.321  +29 55 34.49
0.00  16 44 37.867  +51 43 01.14   16 44 42.064  +51 43 16.69
0.00  16 44 34.479  +39 16 04.93   16 44 38.582  +39 16 05.20
0.00  16 44 33.877  +35 32 28.23   16 44 37.761  +35 32 28.46
0.00  16 44 33.808  +19 43 34.54   16 44 35.162  +19 43 30.43
0.00  16 44 33.299  +54 49 04.28   16 44 34.685  +54 49 14.08
0.00  16 44 32.746  +44 50 37.24   16 44 33.538  +44 50 40.35
0.00  16 44 30.451  +45 12 13.69   16 44 31.299  +45 12 22.55
0.00  16 44 30.328  +38 57 42.11   16 44 31.728  +38 57 45.60
0.00  16 44 29.869  +45 40 34.53   16 44 31.533  +45 40 37.35
0.00  16 44 29.586  +53 41 52.29   16 44 34.940  +53 41 58.24
0.00  16 44 26.271  +40 56 22.50   16 44 27.258  +40 56 01.59
0.00  16 44 24.661  +19 59 16.02   16 44 25.637  +19 59 15.94
0.00  16 44 22.807  +49 40 51.03   16 44 23.153  +49 41 02.52
0.00  16 44 22.258  +19 07 26.87   16 44 23.216  +19 07 20.81
0.00  16 44 22.158  +12 30 32.27   16 44 22.789  +12 30 35.28
0.00  16 44 18.685  +49 53 25.11   16 44 22.109  +49 53 12.41
0.00  16 44 16.960  +16 35 32.93   16 44 18.167  +16 35 14.48
0.00  16 44 14.293  +26 38 46.48   16 44 14.683  +26 38 57.95
0.00  16 44 12.120  +54 39 18.44   16 44 13.697  +54 39 45.97
0.00  16 44 11.239  +52 48 00.94   16 44 12.649  +52 47 55.75
0.00  16 44 08.848  +38 30 00.48   16 44 09.120  +38 30 13.11
0.00  16 44 08.523  +10 49 11.06   16 44 10.502  +10 49 18.36
0.00  16 44 01.597  +42 00 49.75   16 44 02.268  +42 00 50.99
0.00  16 44 00.794  +52 28 03.58   16 44 03.953  +52 28 16.53
0.00  16 44 00.647  +26 14 30.37   16 44 04.269  +26 14 30.74
0.00  16 43 59.763  +55 26 00.05   16 44 02.522  +55 26 49.06
0.00  16 43 59.625  +52 12 21.19   16 44 01.160  +52 12 15.64
0.00  16 43 58.747  +31 00 31.67   16 43 59.097  +31 00 22.09
0.00  16 43 56.881  +18 58 44.04   16 43 58.370  +18 58 45.37
0.00  16 43 55.696  +28 38 55.37   16 43 57.788  +28 38 15.53
0.00  16 43 55.506  +41 34 42.42   16 43 55.703  +41 34 49.21
0.00  16 43 54.475  +30 16 56.84   16 43 55.303  +30 16 51.50
0.00  16 43 54.099  +26 14 59.58   16 43 56.252  +26 15 31.76
0.00  16 43 53.857  +55 18 38.34   16 43 54.321  +55 19 18.14
0.00  16 43 52.963  +51 28 12.11   16 43 53.449  +51 28 18.78
0.00  16 43 51.750  +10 41 07.77   16 43 52.213  +10 40 28.96
0.00  16 43 51.173  +15 11 25.15   16 43 51.322  +15 11 09.90
0.00  16 43 50.918  +60 13 27.77   16 43 51.504  +60 13 42.03
0.00  16 43 49.932  +22 21 25.98   16 43 50.318  +22 21 17.21
0.00  16 43 49.046  +48 07 08.16   16 43 52.249  +48 06 53.25
0.00  16 43 46.716  +37 51 31.05   16 43 47.237  +37 51 08.11
0.00  16 43 41.412  +59 16 55.91   16 43 41.630  +59 17 24.28
0.00  16 43 39.495  +10 36 47.13   16 43 41.180  +10 35 56.08
0.00  16 43 36.107  +60 12 46.66   16 43 37.182  +60 13 17.59
0.00  16 43 29.368  +43 11 34.09   16 43 30.712  +43 11 30.46
0.00  16 43 27.052  +57 49 35.49   16 43 28.480  +57 49 40.98
0.00  16 43 26.457  +39 30 49.58   16 43 26.822  +39 30 39.91
0.00  16 43 26.239  +41 03 43.31   16 43 26.703  +41 03 30.23
0.00  16 43 23.418  +15 01 02.73   16 43 24.963  +15 01 52.04
0.00  16 43 19.247  +21 31 03.75   16 43 19.387  +21 31 22.11
0.00  16 43 18.752  +13 47 01.00   16 43 20.500  +13 46 49.63
0.00  16 43 18.734  +34 30 32.59   16 43 19.921  +34 30 56.24
0.00  16 43 16.638  +30 52 53.57   16 43 18.402  +30 53 27.81
0.00  16 43 15.548  +14 09 03.84   16 43 15.928  +14 09 20.29
0.00  16 43 15.175  +29 48 50.47   16 43 16.898  +29 48 58.05
0.00  16 43 15.161  +33 30 47.08   16 43 15.480  +33 31 07.23
0.00  16 43 13.346  +34 21 40.02   16 43 13.913  +34 21 37.79
0.00  16 43 11.005  +35 01 05.92   16 43 11.208  +35 00 56.23
0.00  16 43 10.977  +21 34 54.63   16 43 12.377  +21 34 37.62
0.00  16 43 04.263  +59 14 25.70   16 43 04.761  +59 14 37.28
0.00  16 43 04.171  +14 50 48.81   16 43 05.210  +14 50 52.00
0.00  16 43 03.065  +17 40 19.20   16 43 03.219  +17 40 31.11
0.00  16 42 58.608  +46 05 42.43   16 43 00.422  +46 06 29.09
0.00  16 42 58.337  +16 51 56.61   16 42 58.785  +16 51 49.12
0.00  16 42 55.685  +33 45 11.96   16 42 56.554  +33 45 11.27
0.00  16 42 55.372  +48 53 41.47   16 42 56.347  +48 53 39.65
0.00  16 42 53.842  +19 55 30.59   16 42 54.118  +19 55 24.40
0.00  16 42 53.451  +38 26 08.94   16 42 53.847  +38 25 30.25
0.00  16 42 40.838  +29 35 26.59   16 42 41.920  +29 35 07.61
0.00  16 42 39.250  +41 34 16.73   16 42 39.727  +41 34 29.52
0.00  16 42 37.111  +27 14 01.63   16 42 38.638  +27 14 18.29
0.00  16 42 35.607  +21 37 01.36   16 42 36.335  +21 36 54.91
0.00  16 42 35.012  +16 23 35.71   16 42 36.066  +16 23 43.30
0.00  16 42 32.109  +11 47 48.72   16 42 33.026  +11 48 30.67
0.00  16 42 30.713  +20 47 04.57   16 42 34.634  +20 46 58.22
0.00  16 42 30.463  +54 54 48.66   16 42 30.724  +54 54 58.93
0.00  16 42 30.149  +15 25 31.72   16 42 30.511  +15 25 50.40
0.00  16 42 28.101  +28 25 49.12   16 42 28.395  +28 25 57.19
0.00  16 42 24.875  +55 16 08.69   16 42 27.768  +55 16 05.75
0.00  16 42 23.992  +27 59 11.32   16 42 24.910  +27 59 06.95
0.00  16 42 22.236  +54 11 52.29   16 42 22.756  +54 12 04.45
0.00  16 42 19.639  +56 15 02.46   16 42 20.285  +56 14 46.89
0.00  16 42 14.776  +12 36 36.03   16 42 18.626  +12 36 26.18
0.00  16 42 13.150  +24 42 23.98   16 42 13.328  +24 41 59.20
0.00  16 42 12.878  +55 11 25.79   16 42 15.295  +55 11 20.66
0.00  16 42 12.861  +55 52 25.95   16 42 14.005  +55 53 00.36
0.00  16 42 11.360  +28 28 02.34   16 42 11.987  +28 28 00.52
0.00  16 42 11.251  +32 40 16.93   16 42 13.012  +32 40 21.85
0.00  16 42 11.194  +15 00 59.77   16 42 12.083  +15 01 14.14
0.00  16 42 07.163  +36 23 22.78   16 42 08.429  +36 23 13.15
0.00  16 42 05.619  +25 53 30.20   16 42 06.544  +25 53 08.22
0.00  16 42 05.337  +18 51 02.70   16 42 05.662  +18 51 13.37
0.00  16 42 01.264  +31 23 25.94   16 42 01.445  +31 23 19.24
0.00  16 42 01.214  +24 13 51.10   16 42 03.086  +24 13 07.74
0.00  16 41 59.196  +48 58 03.04   16 42 00.283  +48 58 06.02
0.00  16 41 58.496  +40 47 28.07   16 41 58.954  +40 47 34.08
0.00  16 41 57.546  +45 54 58.58   16 41 58.946  +45 55 08.67
0.00  16 41 55.600  +25 29 52.72   16 41 57.538  +25 30 08.09
0.00  16 41 51.840  +48 47 04.24   16 41 52.997  +48 47 13.86
0.00  16 41 51.659  +48 23 37.62   16 41 52.685  +48 23 38.16
0.00  16 41 51.631  +47 54 34.18   16 41 55.795  +47 54 49.14
0.00  16 41 49.292  +54 31 02.27   16 41 52.174  +54 31 03.62
0.00  16 41 44.891  +18 16 31.29   16 41 45.232  +18 15 52.74
0.00  16 41 44.414  +50 53 20.41   16 41 48.938  +50 53 24.21
0.00  16 41 43.115  +36 11 28.49   16 41 43.871  +36 11 34.46
0.00  16 41 39.037  +15 22 39.55   16 41 39.504  +15 23 27.08
0.00  16 41 37.457  +19 24 52.94   16 41 37.652  +19 24 59.07
0.00  16 41 36.160  +31 38 22.16   16 41 39.299  +31 38 37.66
0.00  16 41 36.142  +47 15 38.94   16 41 37.127  +47 15 29.37
0.00  16 41 34.016  +17 20 41.51   16 41 34.693  +17 21 07.78
0.00  16 41 33.114  +47 48 28.80   16 41 35.640  +47 48 40.14
0.00  16 41 31.311  +38 56 30.35   16 41 31.814  +38 56 42.52
0.00  16 41 30.408  +33 31 23.51   16 41 30.942  +33 31 28.98
0.00  16 41 29.859  +09 23 32.78   16 41 31.411  +09 23 22.93
0.00  16 41 28.587  +09 00 48.54   16 41 29.339  +09 01 14.28
0.00  16 41 28.561  +49 37 18.46   16 41 29.497  +49 37 10.92
0.00  16 41 26.941  +24 42 42.32   16 41 27.141  +24 42 31.06
0.00  16 41 26.197  +60 25 00.75   16 41 30.151  +60 24 48.24
0.00  16 41 26.097  +56 15 56.73   16 41 28.325  +56 16 09.83
0.00  16 41 24.166  +12 41 17.11   16 41 25.202  +12 41 19.37
0.00  16 41 22.181  +32 01 43.21   16 41 23.830  +32 02 06.18
0.00  16 41 20.695  +51 30 06.50   16 41 23.190  +51 29 15.07
0.00  16 41 19.699  +32 11 38.13   16 41 20.577  +32 11 38.74
0.00  16 41 16.374  +33 39 30.29   16 41 19.464  +33 39 20.70
0.00  16 41 14.109  +59 39 24.23   16 41 18.501  +59 38 53.47
0.00  16 41 13.345  +44 40 23.56   16 41 14.129  +44 40 12.76
0.00  16 41 11.521  +26 26 49.60   16 41 15.032  +26 27 11.19
0.00  16 41 10.857  +14 59 14.65   16 41 13.486  +14 59 08.27
0.00  16 41 06.259  +17 16 24.63   16 41 06.977  +17 16 09.06
0.00  16 41 05.164  +25 05 37.96   16 41 07.934  +25 05 31.83
0.00  16 41 05.005  +09 28 54.31   16 41 06.326  +09 29 46.90
0.00  16 41 04.339  +29 59 34.52   16 41 05.985  +30 00 04.04
0.00  16 41 01.688  +50 15 35.42   16 41 02.342  +50 15 53.89
0.00  16 40 58.339  +14 15 42.81   16 40 58.433  +14 16 28.33
0.00  16 40 58.284  +47 21 44.29   16 41 00.446  +47 21 39.66
0.00  16 40 58.141  +19 12 29.96   16 40 59.187  +19 12 54.90
0.00  16 40 57.839  +63 20 32.72   16 41 00.851  +63 20 37.03
0.00  16 40 52.279  +12 04 51.86   16 40 52.674  +12 04 48.92
0.00  16 40 52.022  +52 01 17.67   16 40 54.277  +52 01 16.34
0.00  16 40 51.074  +49 45 48.95   16 40 51.204  +49 46 41.66
0.00  16 40 50.791  +34 46 07.14   16 40 51.440  +34 46 15.16
0.00  16 40 45.419  +12 55 27.30   16 40 45.730  +12 55 36.73
0.00  16 40 44.257  +15 13 27.97   16 40 45.126  +15 13 24.37
0.00  16 40 42.844  +43 58 05.82   16 40 43.757  +43 58 10.02
0.00  16 40 40.588  +26 12 23.74   16 40 42.183  +26 12 44.03
0.00  16 40 37.278  +15 27 10.48   16 40 38.251  +15 27 08.14
0.00  16 40 32.820  +08 33 48.08   16 40 34.093  +08 34 01.27
0.00  16 40 30.846  +28 01 57.31   16 40 33.674  +28 02 32.99
0.00  16 40 29.874  +17 43 01.00   16 40 31.157  +17 42 53.17
0.00  16 40 29.417  +15 29 03.43   16 40 30.625  +15 29 36.90
0.00  16 40 19.165  +53 57 07.66   16 40 19.443  +53 56 50.53
0.00  16 40 17.617  +25 06 58.33   16 40 18.453  +25 07 00.77
0.00  16 40 16.790  +42 10 23.77   16 40 17.286  +42 10 07.22
0.00  16 40 14.640  +58 52 24.62   16 40 14.980  +58 52 43.55
0.00  16 40 14.513  +52 20 39.67   16 40 15.849  +52 20 41.80
0.00  16 40 12.501  +45 17 13.87   16 40 14.695  +45 16 54.55
0.00  16 40 12.193  +19 47 23.16   16 40 12.259  +19 47 15.11
0.00  16 40 11.437  +42 03 52.06   16 40 13.055  +42 04 40.75
0.00  16 40 11.423  +38 45 52.17   16 40 12.365  +38 45 54.23
0.00  16 40 11.342  +19 03 09.04   16 40 12.406  +19 02 55.55
0.00  16 40 11.173  +19 04 45.67   16 40 13.014  +19 04 17.73
0.00  16 40 10.096  +50 54 50.70   16 40 11.541  +50 54 31.86
0.00  16 40 10.070  +15 48 54.38   16 40 10.452  +15 49 06.21
0.00  16 40 09.882  +51 40 41.71   16 40 09.960  +51 40 23.31
0.00  16 40 05.113  +37 23 24.91   16 40 06.177  +37 23 15.89
0.00  16 40 05.044  +28 53 01.00   16 40 06.534  +28 53 30.85
0.00  16 39 59.894  +20 51 05.58   16 40 00.331  +20 50 38.74
0.00  16 39 54.829  +24 01 08.28   16 39 56.530  +24 01 57.10
0.00  16 39 54.124  +09 06 58.62   16 39 54.352  +09 07 29.07
0.00  16 39 53.760  +44 37 38.45   16 39 54.115  +44 37 24.14
0.00  16 39 50.966  +17 39 39.31   16 39 51.080  +17 38 57.47
0.00  16 39 50.739  +15 52 27.77   16 39 52.693  +15 53 14.11
0.00  16 39 49.799  +36 54 33.36   16 39 51.070  +36 54 05.49
0.00  16 39 49.316  +35 56 23.21   16 39 50.198  +35 56 27.82
0.00  16 39 48.527  +55 35 50.97   16 39 49.668  +55 35 22.89
0.00  16 39 46.718  +40 39 28.41   16 39 47.080  +40 39 34.94
0.00  16 39 44.137  +23 01 27.80   16 39 45.490  +23 01 30.13
0.00  16 39 39.279  +08 27 26.99   16 39 39.962  +08 27 07.52
0.00  16 39 38.326  +41 34 53.11   16 39 38.757  +41 35 01.16
0.00  16 39 37.003  +12 04 46.33   16 39 37.298  +12 04 56.14
0.00  16 39 36.503  +26 52 21.90   16 39 37.784  +26 52 31.76
0.00  16 39 33.387  +33 26 58.55   16 39 33.817  +33 27 08.38
0.00  16 39 30.196  +12 47 40.39   16 39 31.015  +12 47 47.23
0.00  16 39 28.955  +45 58 20.58   16 39 29.760  +45 58 50.18
0.00  16 39 25.135  +34 37 26.68   16 39 28.810  +34 37 09.25
0.00  16 39 23.607  +49 25 40.37   16 39 26.607  +49 25 47.60
0.00  16 39 23.599  +47 05 08.87   16 39 24.258  +47 04 43.30
0.00  16 39 20.296  +27 38 29.32   16 39 20.580  +27 38 36.53
0.00  16 39 20.129  +52 25 18.43   16 39 20.831  +52 25 15.07
0.00  16 39 19.570  +43 34 08.90   16 39 24.465  +43 34 15.88
0.00  16 39 18.601  +45 54 31.39   16 39 18.993  +45 54 39.75
0.00  16 39 18.578  +42 17 48.23   16 39 19.218  +42 17 49.40
0.00  16 39 16.546  +33 21 47.83   16 39 17.360  +33 21 32.65
0.00  16 39 15.870  +10 41 34.53   16 39 16.351  +10 40 38.91
0.00  16 39 15.306  +47 06 43.70   16 39 16.051  +47 06 51.44
0.00  16 39 08.899  +26 41 22.09   16 39 09.158  +26 41 27.26
0.00  16 39 06.740  +38 40 18.68   16 39 09.530  +38 40 07.26
0.00  16 39 01.599  +42 33 50.56   16 39 02.168  +42 33 56.80
0.00  16 39 00.735  +34 56 56.83   16 39 01.356  +34 56 53.81
0.00  16 39 00.584  +39 02 45.53   16 39 03.910  +39 03 21.30
0.00  16 39 00.127  +21 30 07.18   16 39 00.810  +21 30 13.27
0.00  16 38 59.160  +43 07 42.72   16 39 04.150  +43 07 50.62
0.00  16 38 56.947  +12 04 33.27   16 38 58.284  +12 04 49.95
0.00  16 38 55.827  +20 49 06.20   16 38 57.522  +20 49 03.28
0.00  16 38 53.299  +15 31 17.19   16 38 53.417  +15 31 07.73
0.00  16 38 52.049  +48 52 30.29   16 38 52.886  +48 52 41.38
0.00  16 38 51.977  +15 05 16.34   16 38 53.660  +15 04 30.62
0.00  16 38 51.168  +16 44 51.06   16 38 51.908  +16 45 01.47
0.00  16 38 47.175  +36 37 11.99   16 38 47.346  +36 37 59.48
0.00  16 38 44.652  +08 20 43.67   16 38 45.261  +08 20 43.89
0.00  16 38 44.262  +37 30 20.03   16 38 45.593  +37 30 34.38
0.00  16 38 41.608  +53 11 22.40   16 38 46.542  +53 10 54.71
0.00  16 38 40.341  +55 12 54.84   16 38 42.685  +55 12 40.91
0.00  16 38 39.264  +43 10 23.13   16 38 39.689  +43 10 37.32
0.00  16 38 38.645  +53 50 56.52   16 38 39.235  +53 50 47.60
0.00  16 38 38.571  +35 37 12.07   16 38 41.908  +35 37 05.37
0.00  16 38 35.923  +35 06 11.76   16 38 36.104  +35 06 03.74
0.00  16 38 35.117  +56 21 13.54   16 38 35.676  +56 20 53.34
0.00  16 38 33.632  +24 11 35.91   16 38 33.642  +24 11 43.43
0.00  16 38 33.589  +59 19 01.14   16 38 33.971  +59 19 07.65
0.00  16 38 32.330  +50 51 30.17   16 38 37.063  +50 51 29.21
0.00  16 38 31.553  +38 37 22.29   16 38 32.902  +38 37 24.72
0.00  16 38 31.319  +14 52 57.17   16 38 31.494  +14 52 45.24
0.00  16 38 28.168  +57 26 17.55   16 38 28.948  +57 26 33.98
0.00  16 38 25.319  +16 27 27.04   16 38 26.799  +16 27 17.91
0.00  16 38 21.321  +32 19 29.14   16 38 21.987  +32 19 25.50
0.00  16 38 20.988  +53 33 31.56   16 38 21.716  +53 33 44.50
0.00  16 38 20.360  +18 54 28.55   16 38 22.034  +18 54 34.64
0.00  16 38 20.082  +41 01 34.79   16 38 20.759  +41 01 35.45
0.00  16 38 17.782  +32 45 18.74   16 38 18.675  +32 45 34.64
0.00  16 38 17.043  +50 00 16.79   16 38 19.890  +50 00 04.39
0.00  16 38 16.792  +50 22 50.59   16 38 18.262  +50 22 27.23
0.00  16 38 16.366  +09 30 55.06   16 38 17.951  +09 30 50.37
0.00  16 38 12.458  +59 31 15.18   16 38 15.167  +59 31 29.52
0.00  16 38 11.682  +37 07 24.25   16 38 11.958  +37 07 30.76
0.00  16 38 11.032  +12 46 42.44   16 38 11.122  +12 47 01.08
0.00  16 38 10.599  +52 28 05.03   16 38 11.346  +52 28 14.39
0.00  16 38 10.481  +11 14 32.79   16 38 11.212  +11 14 19.32
0.00  16 38 10.312  +56 15 29.67   16 38 11.686  +56 14 47.35
0.00  16 38 09.791  +10 49 43.19   16 38 11.912  +10 49 16.97
0.00  16 38 09.414  +09 53 50.47   16 38 11.394  +09 53 55.04
0.00  16 38 07.240  +17 29 49.11   16 38 07.594  +17 30 02.54
0.00  16 38 02.429  +48 28 39.49   16 38 02.957  +48 28 52.81
0.00  16 38 01.916  +31 03 07.30   16 38 02.822  +31 02 56.05
0.00  16 38 00.985  +45 53 00.10   16 38 01.653  +45 52 16.55
0.00  16 38 00.963  +41 34 25.34   16 38 05.089  +41 34 26.74
0.00  16 37 57.959  +32 45 42.53   16 37 58.275  +32 45 33.69
0.00  16 37 55.850  +43 45 56.26   16 37 57.104  +43 45 56.37
0.00  16 37 55.675  +11 49 54.73   16 37 57.073  +11 49 44.28
0.00  16 37 55.542  +60 58 37.22   16 37 56.072  +60 58 46.12
0.00  16 37 55.526  +47 02 23.64   16 37 59.354  +47 02 13.92
0.00  16 37 54.488  +25 09 27.48   16 37 55.228  +25 09 30.49
0.00  16 37 54.224  +58 25 45.96   16 37 55.636  +58 25 21.50
0.00  16 37 53.433  +19 39 56.01   16 37 54.431  +19 40 03.02
0.00  16 37 52.944  +27 41 18.97   16 37 54.667  +27 41 31.76
0.00  16 37 49.836  +12 12 48.94   16 37 51.516  +12 12 20.80
0.00  16 37 46.069  +25 35 51.97   16 37 49.338  +25 35 48.08
0.00  16 37 45.007  +32 49 05.21   16 37 45.507  +32 48 54.22
0.00  16 37 44.412  +49 23 09.07   16 37 44.963  +49 23 02.32
0.00  16 37 42.002  +36 14 32.16   16 37 42.692  +36 14 33.59
0.00  16 37 41.261  +07 46 10.42   16 37 42.332  +07 45 46.13
0.00  16 37 38.433  +51 37 25.33   16 37 38.937  +51 37 16.47
0.00  16 37 38.017  +35 06 14.10   16 37 40.433  +35 07 01.38
0.00  16 37 37.745  +60 50 08.87   16 37 39.178  +60 50 07.47
0.00  16 37 37.678  +17 53 42.19   16 37 41.581  +17 53 33.70
0.00  16 37 37.238  +48 03 56.49   16 37 37.878  +48 03 44.51
0.00  16 37 33.050  +44 06 10.24   16 37 33.121  +44 06 00.06
0.00  16 37 31.329  +18 06 18.82   16 37 31.865  +18 06 01.91
0.00  16 37 31.159  +35 41 14.73   16 37 33.763  +35 41 21.44
0.00  16 37 27.533  +42 10 09.75   16 37 30.155  +42 10 06.93
0.00  16 37 26.901  +22 41 07.08   16 37 27.290  +22 41 20.83
0.00  16 37 22.628  +32 32 32.43   16 37 24.167  +32 32 33.77
0.00  16 37 19.526  +54 59 53.38   16 37 20.217  +55 00 03.81
0.00  16 37 18.123  +27 08 55.41   16 37 18.389  +27 09 04.54
0.00  16 37 17.217  +07 58 50.20   16 37 18.722  +07 58 27.93
0.00  16 37 16.817  +27 26 06.36   16 37 18.861  +27 26 07.71
0.00  16 37 15.374  +24 23 24.76   16 37 15.879  +24 23 17.77
0.00  16 37 08.299  +09 14 24.53   16 37 11.914  +09 14 18.13
0.00  16 37 08.163  +27 31 41.54   16 37 08.840  +27 31 44.21
0.00  16 37 06.334  +59 41 41.41   16 37 06.712  +59 40 53.39
0.00  16 37 05.142  +35 20 56.41   16 37 06.386  +35 20 50.46
0.00  16 37 00.965  +32 13 15.48   16 37 01.646  +32 13 18.46
0.00  16 37 00.578  +59 03 28.54   16 37 02.731  +59 03 35.94
0.00  16 37 00.414  +22 44 29.76   16 37 01.173  +22 44 41.68
0.00  16 37 00.226  +25 42 22.28   16 37 00.755  +25 42 12.02
0.00  16 36 59.146  +23 11 51.59   16 36 59.728  +23 11 39.68
0.00  16 36 56.188  +09 21 34.30   16 36 58.629  +09 21 23.86
0.00  16 36 55.679  +10 29 26.59   16 36 56.239  +10 29 29.63
0.00  16 36 54.257  +32 24 45.91   16 36 55.661  +32 25 17.82
0.00  16 36 45.392  +29 59 32.49   16 36 46.709  +29 59 56.56
0.00  16 36 43.337  +54 25 16.66   16 36 46.974  +54 25 20.00
0.00  16 36 43.243  +43 17 18.78   16 36 43.712  +43 17 14.88
0.00  16 36 42.730  +22 45 00.98   16 36 43.191  +22 45 27.68
0.00  16 36 41.617  +09 24 59.12   16 36 42.702  +09 24 49.74
0.00  16 36 41.421  +58 19 47.39   16 36 46.473  +58 20 27.22
0.00  16 36 39.485  +33 34 32.64   16 36 42.342  +33 34 32.42
0.00  16 36 36.321  +62 30 18.59   16 36 41.353  +62 31 01.08
0.00  16 36 35.918  +35 30 43.58   16 36 36.636  +35 30 58.18
0.00  16 36 35.686  +49 07 46.22   16 36 36.559  +49 07 25.76
0.00  16 36 35.114  +19 22 19.49   16 36 36.350  +19 21 52.65
0.00  16 36 35.009  +48 04 10.37   16 36 38.563  +48 04 32.12
0.00  16 36 33.698  +47 38 23.62   16 36 34.185  +47 38 32.60
0.00  16 36 33.347  +31 04 48.73   16 36 37.385  +31 05 06.48
0.00  16 36 32.465  +10 32 11.11   16 36 34.214  +10 32 01.95
0.00  16 36 26.884  +30 14 50.85   16 36 27.790  +30 14 50.49
0.00  16 36 26.649  +21 59 51.40   16 36 27.051  +21 59 36.35
0.00  16 36 25.785  +63 21 17.82   16 36 26.726  +63 20 52.57
0.00  16 36 24.863  +55 07 58.26   16 36 26.003  +55 08 03.10
0.00  16 36 22.295  +55 43 21.01   16 36 22.432  +55 43 13.00
0.00  16 36 20.946  +13 01 20.28   16 36 21.995  +13 01 15.18
0.00  16 36 19.607  +14 14 07.92   16 36 19.987  +14 14 00.97
0.00  16 36 16.038  +29 58 37.29   16 36 16.296  +29 58 47.79
0.00  16 36 15.735  +61 42 40.72   16 36 19.199  +61 43 16.23
0.00  16 36 15.161  +48 08 45.59   16 36 16.037  +48 08 50.11
0.00  16 36 11.757  +57 19 36.86   16 36 14.842  +57 19 05.83
0.00  16 36 11.157  +59 21 36.29   16 36 12.258  +59 21 37.67
0.00  16 36 08.519  +28 34 52.31   16 36 12.239  +28 35 12.35
0.00  16 36 08.134  +39 21 55.82   16 36 10.254  +39 21 32.13
0.00  16 36 08.080  +54 41 30.83   16 36 12.840  +54 41 44.68
0.00  16 36 06.759  +10 50 31.79   16 36 06.831  +10 50 39.87
0.00  16 36 03.220  +09 31 08.56   16 36 05.583  +09 31 27.01
0.00  16 36 02.079  +52 53 39.36   16 36 04.124  +52 53 43.56
0.00  16 36 01.951  +51 38 27.98   16 36 02.615  +51 38 24.35
0.00  16 36 01.556  +44 45 17.52   16 36 06.064  +44 45 04.44
0.00  16 36 01.161  +18 06 15.29   16 36 03.205  +18 06 02.67
0.00  16 35 56.443  +33 06 07.32   16 35 57.131  +33 05 51.65
0.00  16 35 55.712  +26 54 43.69   16 35 55.712  +26 55 35.37
0.00  16 35 54.600  +08 36 52.78   16 35 58.085  +08 36 40.13
0.00  16 35 52.614  +25 15 17.00   16 35 54.351  +25 14 56.38
0.00  16 35 49.078  +13 07 54.79   16 35 49.388  +13 07 48.85
0.00  16 35 49.020  +48 40 41.92   16 35 50.576  +48 41 28.77
0.00  16 35 48.809  +32 00 50.89   16 35 51.751  +32 00 50.26
0.00  16 35 48.671  +45 53 59.80   16 35 49.663  +45 54 03.28
0.00  16 35 47.560  +22 27 11.43   16 35 47.571  +22 27 19.71
0.00  16 35 47.412  +08 20 12.50   16 35 50.211  +08 20 43.07
0.00  16 35 45.424  +18 02 12.92   16 35 46.375  +18 02 32.58
0.00  16 35 45.004  +22 52 25.68   16 35 45.283  +22 51 33.06
0.00  16 35 44.357  +09 43 35.71   16 35 45.117  +09 44 01.73
0.00  16 35 43.288  +20 41 28.65   16 35 44.750  +20 41 58.44
0.00  16 35 42.939  +19 58 26.31   16 35 43.245  +19 58 33.81
0.00  16 35 41.486  +07 25 34.19   16 35 43.186  +07 26 23.06
0.00  16 35 38.680  +16 32 59.86   16 35 39.990  +16 33 04.02
0.00  16 35 38.673  +48 05 25.66   16 35 39.078  +48 05 35.95
0.00  16 35 38.426  +50 19 06.85   16 35 39.226  +50 18 56.24
0.00  16 35 37.387  +46 41 58.98   16 35 38.916  +46 41 07.61
0.00  16 35 30.553  +54 06 55.17   16 35 33.452  +54 06 40.54
0.00  16 35 30.108  +29 15 54.13   16 35 30.602  +29 15 57.85
0.00  16 35 29.899  +55 48 42.79   16 35 31.031  +55 48 56.54
0.00  16 35 29.858  +14 55 43.64   16 35 30.407  +14 55 36.50
0.00  16 35 29.704  +24 49 48.25   16 35 30.400  +24 49 45.85
0.00  16 35 27.905  +44 52 28.24   16 35 28.764  +44 52 34.14
0.00  16 35 27.276  +22 43 33.79   16 35 30.848  +22 43 58.80
0.00  16 35 25.419  +13 27 55.25   16 35 25.909  +13 28 12.15
0.00  16 35 23.032  +25 22 56.57   16 35 23.625  +25 22 49.20
0.00  16 35 22.874  +07 42 14.46   16 35 24.196  +07 41 24.13
0.00  16 35 19.768  +20 07 01.24   16 35 20.225  +20 07 05.91
0.00  16 35 17.852  +36 06 11.05   16 35 19.340  +36 06 46.84
0.00  16 35 14.837  +49 02 42.15   16 35 15.267  +49 02 58.28
0.00  16 35 12.950  +60 14 35.54   16 35 13.972  +60 14 50.12
0.00  16 35 12.264  +13 37 44.12   16 35 12.500  +13 38 28.26
0.00  16 35 11.146  +60 52 55.83   16 35 16.032  +60 52 35.10
0.00  16 35 10.775  +61 48 33.13   16 35 14.596  +61 48 29.74
0.00  16 35 04.948  +14 06 19.10   16 35 07.746  +14 06 14.50
0.00  16 35 04.641  +48 13 06.54   16 35 04.890  +48 12 52.50
0.00  16 35 01.033  +11 29 03.82   16 35 01.818  +11 28 48.50
0.00  16 34 58.219  +50 02 32.83   16 34 58.850  +50 02 27.31
0.00  16 34 58.083  +20 05 46.20   16 34 59.533  +20 05 42.01
0.00  16 34 57.446  +42 06 06.60   16 34 58.592  +42 06 02.40
0.00  16 34 56.366  +22 27 32.91   16 34 56.778  +22 27 41.80
0.00  16 34 53.189  +13 46 06.07   16 34 53.429  +13 46 16.86
0.00  16 34 46.309  +36 04 33.05   16 34 47.436  +36 04 34.86
0.00  16 34 45.649  +33 52 01.29   16 34 45.990  +33 52 11.14
0.00  16 34 42.152  +14 03 13.81   16 34 42.816  +14 03 13.22
0.00  16 34 41.938  +15 28 38.13   16 34 43.741  +15 28 10.36
0.00  16 34 38.510  +14 47 00.01   16 34 38.690  +14 46 41.94
0.00  16 34 37.154  +20 25 49.77   16 34 37.649  +20 25 51.19
0.00  16 34 36.144  +58 54 27.39   16 34 40.892  +58 55 00.39
0.00  16 34 33.794  +30 29 04.82   16 34 34.054  +30 28 48.99
0.00  16 34 31.628  +15 56 25.06   16 34 34.150  +15 56 27.88
0.00  16 34 30.964  +11 03 37.29   16 34 31.410  +11 03 29.32
0.00  16 34 28.588  +30 33 46.31   16 34 30.638  +30 34 35.85
0.00  16 34 28.474  +26 24 23.87   16 34 28.881  +26 24 03.19
0.00  16 34 27.116  +40 59 51.06   16 34 27.786  +40 59 30.65
0.00  16 34 27.006  +16 00 48.82   16 34 27.978  +16 00 29.05
0.00  16 34 25.819  +06 23 18.37   16 34 26.655  +06 23 05.93
0.00  16 34 23.762  +33 00 26.66   16 34 25.414  +33 00 34.48
0.00  16 34 22.857  +54 12 28.55   16 34 23.329  +54 12 22.74
0.00  16 34 21.572  +12 26 07.68   16 34 21.713  +12 25 49.59
0.00  16 34 20.677  +22 20 32.40   16 34 21.445  +22 20 47.78
0.00  16 34 18.964  +29 50 38.05   16 34 19.437  +29 50 52.08
0.00  16 34 17.473  +43 30 26.94   16 34 20.631  +43 31 10.43
0.00  16 34 14.433  +34 57 50.18   16 34 15.606  +34 58 21.69
0.00  16 34 12.284  +63 38 41.63   16 34 14.003  +63 38 23.56
0.00  16 34 10.226  +29 06 50.17   16 34 10.690  +29 06 50.88
0.00  16 34 10.182  +53 13 51.47   16 34 12.308  +53 13 53.71
0.00  16 34 10.162  +10 14 33.45   16 34 10.331  +10 14 44.58
0.00  16 34 07.427  +25 56 01.87   16 34 07.722  +25 55 53.37
0.00  16 34 05.530  +27 08 43.12   16 34 07.159  +27 08 59.46
0.00  16 34 04.546  +61 34 10.21   16 34 05.114  +61 34 05.30
0.00  16 34 02.509  +57 05 51.99   16 34 03.846  +57 05 51.14
0.00  16 34 02.263  +18 58 05.98   16 34 02.815  +18 58 09.43
0.00  16 34 01.443  +26 32 58.92   16 34 02.125  +26 33 00.58
0.00  16 34 01.061  +18 59 03.63   16 34 01.332  +18 59 14.66
0.00  16 34 00.629  +20 08 08.70   16 34 00.647  +20 08 59.01
0.00  16 33 53.747  +16 28 13.14   16 33 53.929  +16 28 26.36
0.00  16 33 49.455  +57 48 18.90   16 33 50.024  +57 48 00.51
0.00  16 33 49.215  +21 09 06.57   16 33 52.818  +21 09 16.40
0.00  16 33 47.911  +07 23 53.16   16 33 49.711  +07 24 10.43
0.00  16 33 47.539  +55 30 11.95   16 33 48.192  +55 30 25.76
0.00  16 33 45.577  +09 55 28.03   16 33 47.893  +09 55 29.86
0.00  16 33 44.692  +46 53 22.93   16 33 45.813  +46 53 48.01
0.00  16 33 43.002  +07 33 50.95   16 33 43.225  +07 33 37.33
0.00  16 33 41.707  +33 44 11.97   16 33 42.076  +33 44 04.68
0.00  16 33 41.449  +56 18 01.17   16 33 41.989  +56 18 23.82
0.00  16 33 38.954  +31 51 24.64   16 33 39.753  +31 51 20.78
0.00  16 33 36.637  +06 56 52.79   16 33 39.322  +06 57 03.50
0.00  16 33 32.586  +33 26 21.17   16 33 33.566  +33 26 28.28
0.00  16 33 32.152  +19 33 06.28   16 33 32.370  +19 33 20.42
0.00  16 33 30.370  +29 28 32.66   16 33 30.617  +29 28 23.83
0.00  16 33 30.098  +44 57 04.77   16 33 31.055  +44 57 02.79
0.00  16 33 29.163  +34 50 56.28   16 33 29.889  +34 50 48.08
0.00  16 33 27.517  +44 08 38.15   16 33 29.004  +44 08 49.09
0.00  16 33 26.868  +42 52 03.07   16 33 27.850  +42 52 06.30
0.00  16 33 26.124  +17 12 57.75   16 33 27.198  +17 12 51.65
0.00  16 33 25.891  +12 58 14.75   16 33 26.414  +12 57 59.36
0.00  16 33 25.852  +52 02 21.59   16 33 27.375  +52 02 00.52
0.00  16 33 24.534  +39 32 49.50   16 33 25.085  +39 32 41.52
0.00  16 33 24.459  +20 47 28.97   16 33 24.460  +20 47 18.24
0.00  16 33 24.431  +26 49 10.57   16 33 26.354  +26 49 01.53
0.00  16 33 24.296  +07 36 50.49   16 33 25.086  +07 36 53.75
0.00  16 33 24.231  +17 02 18.43   16 33 27.221  +17 02 34.66
0.00  16 33 23.739  +60 58 19.20   16 33 24.929  +60 57 57.44
0.00  16 33 23.428  +30 25 00.02   16 33 24.446  +30 25 01.11
0.00  16 33 20.403  +61 12 10.71   16 33 25.454  +61 11 53.70
0.00  16 33 18.890  +44 17 35.38   16 33 24.108  +44 17 39.78
0.00  16 33 16.730  +24 08 11.67   16 33 17.548  +24 08 20.79
0.00  16 33 12.628  +34 24 00.22   16 33 13.154  +34 23 55.63
0.00  16 33 11.338  +36 56 29.28   16 33 11.440  +36 56 38.77
0.00  16 33 08.832  +45 53 52.28   16 33 09.915  +45 53 43.35
0.00  16 33 06.866  +17 45 10.93   16 33 06.974  +17 44 47.41
0.00  16 33 06.847  +41 57 40.16   16 33 07.133  +41 56 45.30
0.00  16 33 03.919  +55 39 33.33   16 33 05.606  +55 39 40.77
0.00  16 33 02.340  +28 51 58.87   16 33 02.876  +28 52 04.72
0.00  16 33 00.662  +15 40 21.61   16 33 01.337  +15 40 13.95
0.00  16 32 56.801  +05 50 14.44   16 32 57.131  +05 50 01.80
0.00  16 32 54.852  +33 01 26.76   16 32 55.119  +33 01 37.83
0.00  16 32 54.451  +59 05 38.29   16 32 54.995  +59 05 32.69
0.00  16 32 53.885  +43 55 39.77   16 32 54.670  +43 55 39.50
0.00  16 32 51.984  +21 08 53.88   16 32 52.051  +21 08 45.01
0.00  16 32 51.454  +54 29 42.83   16 32 52.162  +54 29 45.38
0.00  16 32 49.467  +49 35 03.36   16 32 53.365  +49 35 28.48
0.00  16 32 42.704  +13 34 44.47   16 32 43.404  +13 34 46.10
0.00  16 32 42.433  +32 56 32.06   16 32 43.479  +32 56 35.98
0.00  16 32 41.837  +34 25 34.46   16 32 44.940  +34 25 18.79
0.00  16 32 39.089  +52 45 03.95   16 32 40.789  +52 45 57.70
0.00  16 32 38.988  +55 04 34.01   16 32 41.568  +55 04 19.91
0.00  16 32 38.283  +46 51 57.80   16 32 43.305  +46 51 49.14
0.00  16 32 37.470  +06 24 55.26   16 32 38.342  +06 24 57.00
0.00  16 32 36.768  +36 23 28.62   16 32 40.350  +36 23 47.34
0.00  16 32 34.390  +24 50 52.79   16 32 34.960  +24 50 45.26
0.00  16 32 31.045  +43 55 52.91   16 32 33.803  +43 55 04.27
0.00  16 32 30.268  +38 24 40.31   16 32 30.896  +38 24 27.94
0.00  16 32 30.011  +08 07 42.39   16 32 30.864  +08 07 49.33
0.00  16 32 27.378  +27 06 28.09   16 32 28.410  +27 06 36.09
0.00  16 32 23.948  +23 05 55.52   16 32 24.075  +23 06 41.29
0.00  16 32 23.038  +20 02 25.15   16 32 23.515  +20 02 13.85
0.00  16 32 20.595  +64 10 53.93   16 32 23.023  +64 10 54.97
0.00  16 32 19.658  +32 43 40.57   16 32 20.213  +32 43 48.22
0.00  16 32 19.279  +46 56 49.29   16 32 21.785  +46 56 47.46
0.00  16 32 18.279  +41 21 03.94   16 32 20.290  +41 20 54.74
0.00  16 32 16.325  +26 56 31.91   16 32 16.973  +26 56 36.90
0.00  16 32 15.160  +09 32 44.93   16 32 15.969  +09 32 45.31
0.00  16 32 14.891  +17 21 38.29   16 32 15.115  +17 21 33.01
0.00  16 32 13.102  +06 46 05.56   16 32 14.812  +06 46 13.28
0.00  16 32 07.403  +20 15 31.28   16 32 07.435  +20 15 05.74
0.00  16 32 06.349  +07 04 37.51   16 32 07.062  +07 04 38.45
0.00  16 32 03.868  +54 31 12.65   16 32 04.234  +54 30 55.18
0.00  16 32 03.305  +24 08 35.33   16 32 06.058  +24 08 16.93
0.00  16 31 59.020  +33 18 02.22   16 32 00.270  +33 17 48.14
0.00  16 31 55.187  +16 04 09.11   16 31 57.134  +16 04 10.49
0.00  16 31 53.817  +51 17 37.81   16 31 56.354  +51 17 50.79
0.00  16 31 49.820  +51 01 48.63   16 31 54.035  +51 01 33.13
0.00  16 31 49.397  +09 17 15.90   16 31 49.787  +09 17 02.15
0.00  16 31 48.405  +59 23 54.04   16 31 50.648  +59 24 22.56
0.00  16 31 48.294  +38 19 40.66   16 31 48.756  +38 20 29.06
0.00  16 31 48.251  +10 43 39.94   16 31 48.787  +10 44 00.38
0.00  16 31 48.125  +34 57 27.97   16 31 49.528  +34 57 53.37
0.00  16 31 47.978  +06 09 58.23   16 31 49.335  +06 10 15.01
0.00  16 31 46.732  +06 13 04.09   16 31 46.896  +06 13 15.85
0.00  16 31 45.506  +19 04 10.61   16 31 46.373  +19 04 06.42
0.00  16 31 45.199  +20 47 30.14   16 31 45.683  +20 47 59.65
0.00  16 31 42.958  +63 32 04.50   16 31 44.330  +63 32 19.03
0.00  16 31 42.573  +45 33 08.93   16 31 43.401  +45 33 05.27
0.00  16 31 41.925  +32 04 59.03   16 31 45.624  +32 04 41.99
0.00  16 31 41.657  +43 35 10.57   16 31 43.830  +43 35 29.57
0.00  16 31 40.385  +40 16 51.73   16 31 41.563  +40 16 52.73
0.00  16 31 39.916  +27 36 00.26   16 31 41.026  +27 35 38.38
0.00  16 31 39.526  +27 07 23.32   16 31 40.465  +27 07 44.97
0.00  16 31 38.350  +40 15 41.74   16 31 39.032  +40 15 48.39
0.00  16 31 38.303  +47 13 14.63   16 31 39.227  +47 13 17.80
0.00  16 31 35.159  +11 04 55.66   16 31 35.406  +11 05 05.02
0.00  16 31 34.831  +44 18 41.16   16 31 35.364  +44 18 37.36
0.00  16 31 34.332  +51 37 05.42   16 31 35.042  +51 36 57.22
0.00  16 31 32.083  +44 58 38.80   16 31 32.365  +44 58 49.13
0.00  16 31 30.715  +39 15 17.80   16 31 32.164  +39 15 28.69
0.00  16 31 29.467  +22 55 17.89   16 31 31.754  +22 56 04.89
0.00  16 31 28.451  +38 23 14.46   16 31 30.180  +38 23 20.33
0.00  16 31 27.312  +27 25 21.99   16 31 27.721  +27 25 12.17
0.00  16 31 26.958  +42 05 26.27   16 31 29.416  +42 05 28.35
0.00  16 31 26.869  +50 26 54.10   16 31 29.025  +50 26 22.34
0.00  16 31 24.754  +24 18 42.16   16 31 25.276  +24 18 31.71
0.00  16 31 24.186  +38 52 53.12   16 31 25.900  +38 52 56.37
0.00  16 31 23.976  +15 10 49.95   16 31 24.294  +15 10 59.24
0.00  16 31 23.154  +32 23 15.20   16 31 25.285  +32 22 42.52
0.00  16 31 23.151  +33 38 48.51   16 31 23.710  +33 39 13.98
0.00  16 31 22.563  +41 16 05.83   16 31 22.759  +41 15 58.01
0.00  16 31 22.005  +16 07 25.20   16 31 22.533  +16 07 26.18
0.00  16 31 21.815  +53 04 13.13   16 31 22.936  +53 04 15.18
0.00  16 31 19.761  +34 51 19.46   16 31 20.496  +34 51 26.88
0.00  16 31 18.366  +10 23 13.88   16 31 19.733  +10 24 03.59
0.00  16 31 15.824  +10 24 45.35   16 31 17.412  +10 24 53.80
0.00  16 31 15.811  +47 46 53.62   16 31 16.609  +47 46 54.65
0.00  16 31 13.393  +42 26 58.11   16 31 14.324  +42 26 34.22
0.00  16 31 11.272  +44 09 21.48   16 31 12.119  +44 09 36.47
0.00  16 31 09.914  +37 29 07.34   16 31 10.450  +37 28 55.05
0.00  16 31 09.750  +15 03 00.82   16 31 10.019  +15 02 53.08
0.00  16 31 05.188  +24 35 05.90   16 31 05.619  +24 35 18.02
0.00  16 31 04.313  +24 36 35.71   16 31 05.023  +24 36 42.81
0.00  16 31 04.131  +15 57 41.33   16 31 04.534  +15 57 34.16
0.00  16 30 55.310  +37 42 13.33   16 30 56.159  +37 42 27.96
0.00  16 30 48.612  +52 46 14.65   16 30 50.225  +52 46 30.20
0.00  16 30 40.714  +34 16 08.52   16 30 41.696  +34 16 08.57
0.00  16 30 39.314  +57 34 06.98   16 30 40.872  +57 34 10.15
0.00  16 30 39.005  +27 08 56.12   16 30 39.692  +27 09 10.54
0.00  16 30 38.811  +07 21 55.52   16 30 39.414  +07 21 55.91
0.00  16 30 38.200  +49 38 30.24   16 30 40.844  +49 38 13.28
0.00  16 30 38.159  +32 37 45.85   16 30 39.219  +32 37 38.01
0.00  16 30 37.823  +21 48 03.07   16 30 38.787  +21 47 40.46
0.00  16 30 36.575  +44 31 36.91   16 30 39.742  +44 31 51.78
0.00  16 30 36.543  +22 58 12.47   16 30 40.019  +22 58 13.37
0.00  16 30 35.143  +49 28 30.20   16 30 35.292  +49 27 59.03
0.00  16 30 34.789  +45 44 58.69   16 30 36.575  +45 45 00.92
0.00  16 30 34.639  +54 21 28.93   16 30 34.980  +54 21 35.20
0.00  16 30 33.853  +47 32 54.78   16 30 34.328  +47 33 09.35
0.00  16 30 33.112  +42 22 18.26   16 30 35.057  +42 21 43.36
0.00  16 30 32.823  +14 43 05.39   16 30 33.182  +14 42 53.26
0.00  16 30 32.402  +53 50 47.79   16 30 32.792  +53 50 31.92
0.00  16 30 31.866  +61 42 47.90   16 30 34.398  +61 42 49.18
0.00  16 30 30.887  +19 11 04.21   16 30 31.392  +19 11 03.33
0.00  16 30 29.387  +37 56 38.31   16 30 31.659  +37 56 06.09
0.00  16 30 26.532  +06 03 44.91   16 30 28.368  +06 03 57.29
0.00  16 30 26.232  +23 53 58.20   16 30 26.874  +23 53 47.47
0.00  16 30 22.597  +29 05 36.52   16 30 22.989  +29 05 45.29
0.00  16 30 22.573  +16 58 44.54   16 30 23.637  +16 58 44.89
0.00  16 30 20.609  +51 41 47.53   16 30 21.830  +51 41 52.94
0.00  16 30 19.671  +31 27 32.39   16 30 23.740  +31 27 18.58
0.00  16 30 18.345  +49 46 05.12   16 30 19.701  +49 46 16.64
0.00  16 30 16.962  +25 41 30.58   16 30 17.676  +25 41 51.34
0.00  16 30 15.962  +20 51 18.76   16 30 16.545  +20 51 20.14
0.00  16 30 14.872  +33 02 41.10   16 30 16.181  +33 02 49.81
0.00  16 30 10.280  +36 25 14.91   16 30 12.321  +36 25 58.56
0.00  16 30 10.042  +21 31 31.15   16 30 11.242  +21 31 34.38
0.00  16 30 08.418  +10 46 48.51   16 30 08.574  +10 46 40.49
0.00  16 30 08.111  +38 40 44.50   16 30 11.537  +38 40 04.94
0.00  16 30 07.997  +50 54 42.87   16 30 08.098  +50 55 28.29
0.00  16 30 03.572  +10 33 08.40   16 30 04.961  +10 33 32.06
0.00  16 30 03.259  +15 32 00.49   16 30 03.523  +15 32 10.03
0.00  16 30 03.218  +30 33 37.34   16 30 03.966  +30 33 24.08
0.00  16 29 57.973  +29 30 11.03   16 29 58.502  +29 30 16.51
0.00  16 29 57.391  +45 35 38.90   16 30 01.453  +45 36 14.21
0.00  16 29 55.676  +08 34 43.42   16 29 57.832  +08 34 43.62
0.00  16 29 54.488  +09 07 34.90   16 29 54.763  +09 07 36.26
0.00  16 29 54.147  +52 08 30.72   16 29 58.087  +52 08 40.12
0.00  16 29 53.580  +14 35 25.19   16 29 57.150  +14 35 14.75
0.00  16 29 53.242  +59 08 45.51   16 29 55.040  +59 08 27.56
0.00  16 29 50.473  +04 40 50.21   16 29 51.096  +04 40 39.66
0.00  16 29 49.891  +20 49 03.95   16 29 50.931  +20 48 47.94
0.00  16 29 49.785  +32 28 31.16   16 29 50.690  +32 28 30.81
0.00  16 29 49.573  +24 42 32.14   16 29 49.647  +24 42 24.78
0.00  16 29 49.173  +33 01 08.34   16 29 49.726  +33 01 09.55
0.00  16 29 49.026  +16 56 48.69   16 29 51.149  +16 56 12.56
0.00  16 29 47.778  +05 27 43.23   16 29 50.176  +05 27 48.55
0.00  16 29 47.180  +32 11 09.68   16 29 50.913  +32 11 00.12
0.00  16 29 46.295  +31 46 03.68   16 29 47.809  +31 46 06.22
0.00  16 29 44.626  +30 50 03.04   16 29 45.182  +30 49 52.91
0.00  16 29 42.929  +32 20 41.69   16 29 45.178  +32 21 01.58
0.00  16 29 41.787  +56 28 59.56   16 29 48.208  +56 29 11.61
0.00  16 29 41.398  +04 48 05.00   16 29 41.918  +04 47 51.15
0.00  16 29 40.116  +25 51 54.32   16 29 40.597  +25 51 35.91
0.00  16 29 33.273  +47 02 20.30   16 29 33.382  +47 02 10.87
0.00  16 29 32.863  +56 30 22.97   16 29 33.663  +56 30 29.65
0.00  16 29 30.415  +61 33 59.08   16 29 31.545  +61 34 09.18
0.00  16 29 29.132  +05 18 49.83   16 29 29.624  +05 18 40.94
0.00  16 29 27.060  +38 29 01.44   16 29 27.229  +38 28 52.64
0.00  16 29 25.693  +05 04 21.40   16 29 25.789  +05 04 29.73
0.00  16 29 25.424  +47 24 57.56   16 29 25.488  +47 24 37.57
0.00  16 29 24.803  +07 26 47.28   16 29 25.193  +07 26 43.56
0.00  16 29 22.390  +11 11 38.95   16 29 23.503  +11 11 44.68
0.00  16 29 21.577  +26 31 38.35   16 29 21.954  +26 31 35.24
0.00  16 29 21.239  +48 34 24.50   16 29 21.990  +48 34 28.71
0.00  16 29 20.877  +21 54 00.40   16 29 23.739  +21 54 33.69
0.00  16 29 20.698  +41 42 00.91   16 29 21.049  +41 42 04.84
0.00  16 29 20.391  +41 46 35.08   16 29 23.152  +41 45 55.67
0.00  16 29 16.274  +59 44 25.86   16 29 21.055  +59 44 00.65
0.00  16 29 15.985  +15 03 49.07   16 29 16.021  +15 03 40.40
0.00  16 29 15.377  +39 30 11.92   16 29 15.844  +39 30 47.68
0.00  16 29 13.149  +27 34 10.97   16 29 13.779  +27 34 26.18
0.00  16 29 12.584  +60 37 26.11   16 29 13.467  +60 37 16.13
0.00  16 29 10.594  +13 15 08.71   16 29 11.354  +13 15 11.65
0.00  16 29 08.961  +05 50 33.96   16 29 09.402  +05 50 36.39
0.00  16 29 08.150  +07 14 03.55   16 29 08.671  +07 14 03.62
0.00  16 29 06.736  +39 44 25.66   16 29 07.463  +39 44 24.77
0.00  16 29 03.565  +33 08 10.29   16 29 04.283  +33 08 09.31
0.00  16 29 03.320  +26 39 06.27   16 29 04.151  +26 38 53.46
0.00  16 29 03.306  +24 50 34.30   16 29 03.874  +24 50 43.10
0.00  16 29 02.073  +06 07 54.94   16 29 02.891  +06 07 48.00
0.00  16 29 02.045  +10 09 26.47   16 29 02.514  +10 09 26.08
0.00  16 29 01.053  +47 43 03.07   16 29 02.961  +47 43 26.23
0.00  16 28 59.704  +07 45 39.68   16 28 59.724  +07 45 46.50
0.00  16 28 58.388  +08 08 53.80   16 28 58.834  +08 09 01.70
0.00  16 28 57.389  +30 10 48.36   16 28 58.717  +30 10 52.48
0.00  16 28 57.311  +43 37 25.27   16 28 58.003  +43 37 29.85
0.00  16 28 56.871  +15 22 42.51   16 28 58.555  +15 23 02.62
0.00  16 28 56.321  +06 09 22.00   16 28 56.655  +06 08 48.08
0.00  16 28 56.135  +18 18 58.16   16 28 57.803  +18 18 59.21
0.00  16 28 55.414  +15 07 24.32   16 28 55.957  +15 07 27.41
0.00  16 28 54.763  +31 45 28.95   16 28 55.362  +31 45 39.28
0.00  16 28 49.519  +58 07 48.71   16 28 52.087  +58 07 42.90
0.00  16 28 46.962  +43 06 07.31   16 28 48.502  +43 06 56.50
0.00  16 28 46.289  +43 18 52.19   16 28 47.184  +43 18 52.07
0.00  16 28 40.586  +20 49 41.42   16 28 41.486  +20 49 53.46
0.00  16 28 39.664  +26 04 54.98   16 28 42.590  +26 04 45.57
0.00  16 28 39.409  +37 54 55.01   16 28 42.081  +37 55 04.27
0.00  16 28 39.187  +56 47 02.54   16 28 39.973  +56 47 05.86
0.00  16 28 36.276  +58 32 56.02   16 28 37.191  +58 33 08.80
0.00  16 28 32.535  +05 26 52.40   16 28 33.670  +05 26 45.37
0.00  16 28 32.357  +48 58 55.12   16 28 37.963  +48 58 39.70
0.00  16 28 31.881  +12 30 33.79   16 28 33.511  +12 30 25.77
0.00  16 28 28.795  +34 34 40.44   16 28 30.319  +34 33 53.80
0.00  16 28 27.532  +17 48 31.10   16 28 28.054  +17 48 22.65
0.00  16 28 26.372  +49 40 37.44   16 28 29.119  +49 40 21.37
0.00  16 28 26.005  +32 38 55.30   16 28 27.385  +32 38 55.40
0.00  16 28 23.428  +35 23 48.02   16 28 24.310  +35 24 39.72
0.00  16 28 22.923  +53 13 15.24   16 28 25.349  +53 13 50.75
0.00  16 28 22.642  +55 30 11.10   16 28 26.023  +55 30 32.01
0.00  16 28 22.287  +11 16 33.41   16 28 22.519  +11 16 26.72
0.00  16 28 18.185  +28 56 17.89   16 28 18.762  +28 56 15.34
0.00  16 28 10.319  +33 40 57.01   16 28 11.174  +33 40 03.71
0.00  16 28 07.729  +13 19 17.38   16 28 09.356  +13 18 46.20
0.00  16 28 03.640  +54 38 45.33   16 28 04.876  +54 39 29.01
0.00  16 28 03.137  +11 47 13.13   16 28 03.394  +11 48 00.86
0.00  16 28 02.694  +25 26 11.15   16 28 05.189  +25 26 36.78
0.00  16 28 00.073  +32 54 26.65   16 28 00.793  +32 54 21.28
0.00  16 27 59.431  +51 47 31.98   16 28 00.888  +51 47 56.86
0.00  16 27 59.355  +50 59 51.07   16 28 02.358  +50 59 23.68
0.00  16 27 58.344  +16 44 05.27   16 28 01.786  +16 44 18.86
0.00  16 27 51.961  +27 36 39.23   16 27 52.736  +27 36 52.66
0.00  16 27 50.054  +22 23 35.21   16 27 51.993  +22 24 04.76
0.00  16 27 48.148  +09 07 07.51   16 27 48.272  +09 07 15.68
0.00  16 27 43.366  +50 20 27.89   16 27 44.325  +50 20 31.37
0.00  16 27 40.527  +60 39 02.47   16 27 42.214  +60 38 47.79
0.00  16 27 40.268  +08 30 28.99   16 27 40.792  +08 30 29.22
0.00  16 27 39.589  +59 16 35.99   16 27 44.607  +59 16 57.78
0.00  16 27 38.658  +35 49 15.03   16 27 39.070  +35 49 23.59
0.00  16 27 36.662  +20 10 25.14   16 27 37.252  +20 10 23.64
0.00  16 27 35.845  +53 01 43.81   16 27 40.020  +53 01 28.10
0.00  16 27 35.616  +14 32 55.84   16 27 36.455  +14 33 02.58
0.00  16 27 32.082  +20 28 48.09   16 27 32.873  +20 28 35.79
0.00  16 27 31.800  +26 06 34.21   16 27 33.416  +26 06 01.99
0.00  16 27 31.741  +23 13 20.14   16 27 32.314  +23 13 16.27
0.00  16 27 31.739  +21 36 54.30   16 27 32.414  +21 36 52.35
0.00  16 27 30.896  +11 17 38.90   16 27 31.952  +11 17 41.72
0.00  16 27 30.185  +17 40 30.56   16 27 31.303  +17 40 31.31
0.00  16 27 28.392  +06 02 32.78   16 27 29.433  +06 02 38.12
0.00  16 27 23.979  +09 51 59.94   16 27 24.293  +09 51 53.27
0.00  16 27 22.410  +06 49 24.85   16 27 22.785  +06 48 31.00
0.00  16 27 17.055  +57 29 27.16   16 27 22.474  +57 29 12.75
0.00  16 27 16.605  +39 41 28.23   16 27 19.458  +39 41 21.05
0.00  16 27 16.078  +27 56 58.37   16 27 16.492  +27 57 13.47
0.00  16 27 12.919  +49 50 17.83   16 27 14.999  +49 50 29.60
0.00  16 27 12.127  +26 05 47.95   16 27 13.166  +26 05 35.32
0.00  16 27 10.081  +44 28 31.03   16 27 10.476  +44 27 55.26
0.00  16 27 09.052  +26 42 05.98   16 27 09.780  +26 41 57.64
0.00  16 27 08.176  +14 24 21.28   16 27 09.685  +14 23 40.37
0.00  16 27 08.153  +22 55 42.49   16 27 09.966  +22 55 41.71
0.00  16 27 03.542  +38 14 45.34   16 27 05.011  +38 14 34.55
0.00  16 27 02.906  +46 59 30.09   16 27 06.237  +46 59 08.04
0.00  16 27 02.013  +33 40 39.02   16 27 04.682  +33 41 15.47
0.00  16 27 01.444  +09 39 35.57   16 27 02.492  +09 40 06.83
0.00  16 27 00.067  +62 49 57.23   16 27 02.877  +62 50 05.59
0.00  16 26 57.903  +59 58 29.10   16 26 58.346  +59 58 21.33
0.00  16 26 56.561  +28 27 45.13   16 26 56.843  +28 27 54.02
0.00  16 26 56.344  +19 59 32.53   16 26 56.682  +19 59 25.09
0.00  16 26 55.410  +41 54 13.59   16 26 56.315  +41 53 59.35
0.00  16 26 54.241  +46 08 56.64   16 26 55.341  +46 09 07.56
0.00  16 26 53.220  +42 49 58.34   16 26 54.826  +42 50 00.83
0.00  16 26 51.722  +19 25 58.52   16 26 52.745  +19 26 15.53
0.00  16 26 50.732  +05 34 58.68   16 26 51.725  +05 35 02.58
0.00  16 26 50.302  +04 48 50.47   16 26 50.663  +04 49 02.75
0.00  16 26 49.940  +52 57 02.67   16 26 50.886  +52 56 40.67
0.00  16 26 48.150  +48 36 36.55   16 26 49.451  +48 36 04.48
0.00  16 26 47.845  +52 20 38.00   16 26 50.973  +52 20 30.57
0.00  16 26 47.307  +19 31 15.47   16 26 47.942  +19 31 13.26
0.00  16 26 46.719  +14 48 11.47   16 26 46.753  +14 48 01.52
0.00  16 26 46.506  +25 53 42.63   16 26 50.628  +25 53 27.78
0.00  16 26 45.447  +12 04 32.61   16 26 47.438  +12 04 09.46
0.00  16 26 44.157  +39 39 34.86   16 26 44.342  +39 39 50.42
0.00  16 26 42.373  +48 42 57.54   16 26 43.547  +48 42 11.53
0.00  16 26 42.099  +29 52 30.53   16 26 42.624  +29 52 28.01
0.00  16 26 36.372  +13 15 55.22   16 26 36.916  +13 16 21.79
0.00  16 26 34.156  +52 53 47.11   16 26 34.865  +52 53 49.35
0.00  16 26 29.902  +41 34 40.65   16 26 34.311  +41 34 39.86
0.00  16 26 29.521  +23 14 14.26   16 26 30.325  +23 14 05.20
0.00  16 26 26.659  +20 44 13.58   16 26 28.551  +20 44 55.15
0.00  16 26 26.284  +43 56 12.15   16 26 29.467  +43 55 55.48
0.00  16 26 24.968  +26 07 05.07   16 26 26.990  +26 06 25.65
0.00  16 26 24.335  +48 34 40.80   16 26 25.025  +48 34 34.12
0.00  16 26 24.082  +53 54 08.07   16 26 25.212  +53 54 16.89
0.00  16 26 20.456  +10 47 37.72   16 26 21.010  +10 47 41.49
0.00  16 26 17.270  +23 17 22.18   16 26 17.889  +23 17 44.32
0.00  16 26 16.660  +30 53 52.80   16 26 18.560  +30 54 17.31
0.00  16 26 13.099  +36 11 08.48   16 26 16.135  +36 11 48.26
0.00  16 26 09.854  +14 56 14.53   16 26 10.542  +14 56 55.62
0.00  16 26 09.749  +48 37 06.49   16 26 11.445  +48 37 44.89
0.00  16 26 08.406  +05 26 51.38   16 26 08.819  +05 26 59.01
0.00  16 26 08.187  +18 58 12.86   16 26 08.950  +18 58 15.69
0.00  16 26 07.005  +28 35 33.50   16 26 08.046  +28 35 49.95
0.00  16 26 05.975  +33 07 25.35   16 26 08.657  +33 07 46.25
0.00  16 26 05.564  +19 16 24.07   16 26 06.713  +19 16 20.22
0.00  16 26 05.547  +49 46 35.37   16 26 05.738  +49 46 23.35
0.00  16 26 05.346  +39 15 34.94   16 26 08.232  +39 16 00.38
0.00  16 26 04.479  +56 33 56.40   16 26 05.347  +56 34 17.75
0.00  16 26 04.328  +39 17 50.31   16 26 05.883  +39 17 27.52
0.00  16 26 03.644  +09 15 02.38   16 26 04.836  +09 15 07.14
0.00  16 26 01.831  +55 38 52.01   16 26 02.738  +55 38 59.87
0.00  16 26 00.312  +41 32 05.82   16 26 01.313  +41 31 43.91
0.00  16 25 59.359  +16 55 41.13   16 25 59.977  +16 55 47.35
0.00  16 25 57.569  +35 58 56.40   16 25 58.454  +35 58 54.87
0.00  16 25 57.563  +43 58 17.67   16 25 58.449  +43 58 19.72
0.00  16 25 53.707  +15 02 25.43   16 25 55.791  +15 02 06.39
0.00  16 25 52.024  +14 28 00.38   16 25 55.538  +14 27 46.55
0.00  16 25 49.212  +60 45 58.04   16 25 54.601  +60 46 15.43
0.00  16 25 48.463  +52 22 16.12   16 25 50.838  +52 22 00.26
0.00  16 25 48.199  +04 59 07.30   16 25 49.901  +04 59 30.01
0.00  16 25 47.981  +30 34 59.97   16 25 48.501  +30 35 05.35
0.00  16 25 47.957  +17 59 33.74   16 25 48.293  +17 59 46.44
0.00  16 25 47.421  +32 00 37.21   16 25 47.911  +32 00 04.19
0.00  16 25 46.509  +36 40 14.19   16 25 47.145  +36 39 56.24
0.00  16 25 44.873  +03 47 29.62   16 25 45.663  +03 47 23.46
0.00  16 25 43.167  +62 46 40.69   16 25 47.101  +62 46 43.81
0.00  16 25 40.983  +12 22 28.42   16 25 42.641  +12 22 28.69
0.00  16 25 40.982  +41 29 22.44   16 25 42.755  +41 28 57.69
0.00  16 25 39.756  +09 20 31.72   16 25 40.306  +09 20 34.60
0.00  16 25 37.502  +49 24 06.75   16 25 41.967  +49 23 39.73
0.00  16 25 36.161  +06 25 13.61   16 25 38.418  +06 25 12.24
0.00  16 25 35.762  +24 18 52.49   16 25 38.406  +24 19 02.62
0.00  16 25 35.682  +46 01 47.28   16 25 36.470  +46 01 35.71
0.00  16 25 35.030  +41 27 33.06   16 25 36.015  +41 27 47.59
0.00  16 25 32.900  +55 08 40.88   16 25 33.736  +55 08 46.79
0.00  16 25 27.633  +19 26 34.28   16 25 27.753  +19 26 27.75
0.00  16 25 27.620  +36 21 19.09   16 25 29.381  +36 21 22.76
0.00  16 25 26.261  +24 50 16.39   16 25 26.394  +24 50 32.75
0.00  16 25 25.233  +49 40 15.13   16 25 25.768  +49 40 25.45
0.00  16 25 20.422  +30 40 10.75   16 25 24.076  +30 40 41.33
0.00  16 25 20.252  +25 47 29.52   16 25 21.881  +25 46 48.05
0.00  16 25 18.285  +26 47 36.30   16 25 21.871  +26 47 30.32
0.00  16 25 18.254  +45 44 37.83   16 25 19.380  +45 44 41.38
0.00  16 25 18.113  +29 22 27.73   16 25 20.362  +29 22 14.16
0.00  16 25 15.942  +32 20 48.18   16 25 16.711  +32 20 46.57
0.00  16 25 14.928  +30 19 30.58   16 25 17.565  +30 19 05.68
0.00  16 25 14.731  +07 09 16.48   16 25 15.467  +07 09 07.83
0.00  16 25 12.447  +12 59 37.00   16 25 13.233  +12 59 40.00
0.00  16 25 12.310  +29 33 11.85   16 25 12.965  +29 33 25.54
0.00  16 25 09.103  +50 09 25.86   16 25 13.692  +50 09 01.23
0.00  16 25 07.095  +25 05 17.82   16 25 07.313  +25 05 24.34
0.00  16 25 06.690  +42 50 28.58   16 25 07.497  +42 49 52.26
0.00  16 25 06.077  +11 56 18.73   16 25 07.289  +11 56 24.60
0.00  16 25 04.618  +11 30 08.99   16 25 06.148  +11 29 36.48
0.00  16 24 59.807  +14 31 43.06   16 25 01.317  +14 32 09.64
0.00  16 24 57.019  +36 05 37.27   16 24 58.201  +36 06 05.15
0.00  16 24 56.888  +13 40 29.99   16 24 59.542  +13 40 26.64
0.00  16 24 56.066  +34 14 36.19   16 24 57.378  +34 14 45.78
0.00  16 24 54.137  +04 45 56.64   16 24 54.289  +04 45 48.67
0.00  16 24 51.363  +15 21 56.36   16 24 51.976  +15 21 58.33
0.00  16 24 48.113  +17 20 03.97   16 24 48.923  +17 20 00.93
0.00  16 24 42.362  +37 26 28.17   16 24 43.382  +37 26 42.50
0.00  16 24 41.907  +15 42 25.63   16 24 43.875  +15 42 36.20
0.00  16 24 41.872  +38 58 51.79   16 24 42.292  +38 58 41.10
0.00  16 24 41.338  +25 19 41.55   16 24 42.325  +25 19 59.27
0.00  16 24 40.779  +34 05 39.42   16 24 42.339  +34 06 10.30
0.00  16 24 40.013  +23 39 06.99   16 24 40.962  +23 39 09.80
0.00  16 24 36.935  +16 30 48.61   16 24 37.585  +16 30 55.47
0.00  16 24 36.782  +15 46 05.38   16 24 37.761  +15 45 43.51
0.00  16 24 33.945  +31 18 44.87   16 24 36.700  +31 18 46.78
0.00  16 24 31.797  +42 33 10.24   16 24 32.024  +42 33 21.76
0.00  16 24 30.740  +10 35 50.05   16 24 31.169  +10 35 51.94
0.00  16 24 26.670  +23 39 38.21   16 24 27.165  +23 40 00.30
0.00  16 24 24.626  +38 54 09.31   16 24 24.909  +38 54 15.37
0.00  16 24 22.613  +46 29 26.43   16 24 22.772  +46 29 15.96
0.00  16 24 21.142  +44 48 19.88   16 24 22.509  +44 48 17.44
0.00  16 24 20.887  +03 33 04.73   16 24 21.675  +03 33 03.34
0.00  16 24 20.801  +29 10 37.95   16 24 22.768  +29 11 01.69
0.00  16 24 20.795  +09 10 50.00   16 24 22.606  +09 10 50.36
0.00  16 24 19.364  +48 36 03.91   16 24 23.937  +48 36 01.69
0.00  16 24 18.846  +48 34 21.93   16 24 19.487  +48 34 42.92
0.00  16 24 17.347  +56 46 39.79   16 24 17.452  +56 46 55.76
0.00  16 24 16.985  +28 14 30.86   16 24 17.101  +28 14 21.73
0.00  16 24 15.687  +30 41 00.32   16 24 19.767  +30 40 52.08
0.00  16 24 14.948  +34 51 14.16   16 24 16.675  +34 51 06.57
0.00  16 24 14.567  +17 31 40.28   16 24 14.685  +17 31 46.77
0.00  16 24 13.198  +32 39 55.26   16 24 16.034  +32 39 56.63
0.00  16 24 09.290  +19 08 10.45   16 24 09.808  +19 08 25.23
0.00  16 24 07.587  +13 48 13.99   16 24 08.627  +13 48 12.91
0.00  16 24 07.587  +06 49 44.29   16 24 08.279  +06 49 45.64
0.00  16 24 05.302  +21 02 31.20   16 24 05.351  +21 02 02.03
0.00  16 24 03.684  +38 01 07.73   16 24 05.228  +38 00 38.83
0.00  16 24 03.261  +21 05 21.44   16 24 04.066  +21 05 23.70
0.00  16 24 01.724  +11 01 28.96   16 24 02.375  +11 01 28.31
0.00  16 24 01.298  +12 40 31.49   16 24 01.593  +12 41 02.17
0.00  16 24 00.809  +20 40 16.84   16 24 01.598  +20 40 20.22
0.00  16 23 59.803  +35 37 19.23   16 24 01.089  +35 37 28.54
0.00  16 23 59.770  +28 20 57.25   16 24 01.393  +28 21 04.25
0.00  16 23 57.421  +29 32 15.25   16 23 58.950  +29 31 39.95
0.00  16 23 57.340  +12 43 53.63   16 23 58.168  +12 44 39.85
0.00  16 23 55.472  +33 11 17.84   16 23 55.840  +33 11 00.62
0.00  16 23 55.345  +18 32 50.99   16 23 55.490  +18 33 00.13
0.00  16 23 54.631  +18 00 27.14   16 23 55.362  +18 00 20.00
0.00  16 23 53.313  +13 05 39.51   16 23 54.136  +13 05 48.94
0.00  16 23 51.518  +32 22 39.54   16 23 54.191  +32 21 59.85
0.00  16 23 50.997  +32 09 13.37   16 23 51.319  +32 09 02.86
0.00  16 23 50.616  +28 36 51.54   16 23 52.162  +28 36 28.50
0.00  16 23 49.718  +15 33 27.17   16 23 51.374  +15 33 27.72
0.00  16 23 48.566  +09 41 36.50   16 23 49.328  +09 41 40.56
0.00  16 23 45.831  +61 18 10.25   16 23 50.382  +61 18 05.75
0.00  16 23 45.366  +12 59 10.62   16 23 47.034  +12 59 08.83
0.00  16 23 44.874  +43 10 50.78   16 23 45.012  +43 10 58.86
0.00  16 23 42.012  +49 32 21.64   16 23 43.699  +49 32 19.82
0.00  16 23 38.450  +12 01 03.50   16 23 38.851  +12 01 10.77
0.00  16 23 37.032  +48 37 42.47   16 23 38.402  +48 37 47.00
0.00  16 23 36.270  +53 08 07.94   16 23 36.807  +53 08 00.39
0.00  16 23 33.155  +30 56 55.60   16 23 35.896  +30 57 32.61
0.00  16 23 32.353  +55 31 15.38   16 23 33.693  +55 31 47.14
0.00  16 23 31.770  +21 00 16.08   16 23 32.581  +21 00 09.16
0.00  16 23 30.437  +31 27 39.04   16 23 30.481  +31 27 06.12
0.00  16 23 29.963  +03 56 36.72   16 23 32.409  +03 57 18.14
0.00  16 23 29.639  +32 36 29.26   16 23 31.203  +32 35 58.00
0.00  16 23 29.536  +22 09 15.38   16 23 31.535  +22 09 37.60
0.00  16 23 27.650  +28 40 42.79   16 23 29.550  +28 40 16.57
0.00  16 23 27.241  +40 57 11.14   16 23 28.244  +40 57 12.38
0.00  16 23 26.090  +18 54 25.42   16 23 26.782  +18 54 30.55
0.00  16 23 24.059  +16 39 48.37   16 23 25.113  +16 40 04.61
0.00  16 23 24.024  +04 54 38.46   16 23 24.110  +04 54 45.95
0.00  16 23 22.369  +20 25 28.75   16 23 22.946  +20 25 18.21
0.00  16 23 19.897  +52 31 51.93   16 23 24.074  +52 32 26.26
0.00  16 23 17.502  +07 00 56.13   16 23 19.210  +07 00 43.65
0.00  16 23 17.243  +47 00 08.43   16 23 17.348  +46 59 48.67
0.00  16 23 15.777  +52 04 01.95   16 23 16.354  +52 03 55.21
0.00  16 23 11.596  +06 03 03.00   16 23 11.951  +06 03 15.21
0.00  16 23 07.601  +39 09 32.45   16 23 09.491  +39 08 46.03
0.00  16 23 05.868  +13 18 08.84   16 23 06.619  +13 18 40.88
0.00  16 23 05.253  +32 34 31.56   16 23 06.520  +32 34 44.38
0.00  16 23 00.927  +40 19 12.45   16 23 02.103  +40 19 27.43
0.00  16 23 00.141  +23 33 53.12   16 23 01.758  +23 33 54.62
0.00  16 22 58.288  +42 27 30.75   16 22 59.336  +42 27 28.65
0.00  16 22 57.780  +06 08 39.02   16 22 58.157  +06 08 47.11
0.00  16 22 56.990  +26 12 08.43   16 22 59.739  +26 12 17.55
0.00  16 22 53.144  +33 01 04.71   16 22 53.533  +33 00 58.18
0.00  16 22 53.107  +35 13 10.97   16 22 53.348  +35 13 31.46
0.00  16 22 51.302  +11 28 22.83   16 22 52.679  +11 29 13.39
0.00  16 22 49.908  +28 53 10.22   16 22 50.143  +28 53 18.23
0.00  16 22 49.622  +21 44 35.22   16 22 50.343  +21 44 34.82
0.00  16 22 49.466  +09 27 10.34   16 22 49.736  +09 27 00.65
0.00  16 22 49.300  +18 51 55.28   16 22 50.348  +18 52 05.11
0.00  16 22 46.409  +44 24 39.23   16 22 47.222  +44 24 19.61
0.00  16 22 43.287  +13 20 45.23   16 22 45.012  +13 20 51.97
0.00  16 22 41.930  +11 42 32.11   16 22 43.586  +11 43 09.74
0.00  16 22 41.466  +10 12 25.09   16 22 42.027  +10 12 58.81
0.00  16 22 41.274  +13 54 21.51   16 22 41.863  +13 54 21.50
0.00  16 22 40.227  +23 57 21.48   16 22 44.315  +23 57 14.64
0.00  16 22 39.907  +63 38 54.12   16 22 41.720  +63 38 52.80
0.00  16 22 38.962  +30 26 50.01   16 22 39.548  +30 26 49.14
0.00  16 22 32.978  +21 37 19.73   16 22 34.504  +21 37 10.51
0.00  16 22 32.626  +47 57 33.86   16 22 33.986  +47 57 42.03
0.00  16 22 32.032  +20 32 14.50   16 22 32.354  +20 32 02.31
0.00  16 22 31.977  +41 23 22.62   16 22 32.995  +41 23 16.26
0.00  16 22 30.288  +24 12 00.37   16 22 33.936  +24 11 56.88
0.00  16 22 29.534  +42 04 50.26   16 22 34.136  +42 05 11.27
0.00  16 22 28.947  +15 49 52.17   16 22 29.269  +15 50 01.44
0.00  16 22 28.452  +15 54 34.52   16 22 29.852  +15 54 45.98
0.00  16 22 26.161  +04 57 51.36   16 22 26.311  +04 58 12.11
0.00  16 22 24.326  +44 22 40.66   16 22 25.056  +44 23 00.94
0.00  16 22 15.878  +41 47 07.93   16 22 16.578  +41 47 11.88
0.00  16 22 15.450  +28 07 40.00   16 22 15.806  +28 07 29.65
0.00  16 22 14.927  +29 18 28.14   16 22 18.459  +29 18 40.57
0.00  16 22 14.083  +03 29 27.47   16 22 15.166  +03 29 34.01
0.00  16 22 13.865  +45 25 08.54   16 22 14.865  +45 24 50.52
0.00  16 22 13.461  +40 03 32.98   16 22 15.024  +40 04 23.02
0.00  16 22 11.516  +40 57 14.60   16 22 15.699  +40 57 25.45
0.00  16 22 09.501  +23 00 11.72   16 22 11.465  +22 59 48.03
0.00  16 22 08.904  +09 41 19.80   16 22 09.514  +09 41 25.53
0.00  16 22 08.339  +55 39 50.74   16 22 11.753  +55 40 08.62
0.00  16 22 05.090  +24 52 08.19   16 22 05.373  +24 52 35.69
0.00  16 22 05.001  +52 40 27.74   16 22 06.198  +52 40 27.70
0.00  16 22 03.273  +46 36 29.91   16 22 04.537  +46 36 26.40
0.00  16 22 02.995  +16 00 35.69   16 22 02.996  +16 00 29.11
0.00  16 22 02.305  +44 29 28.93   16 22 03.796  +44 29 43.58
0.00  16 22 02.128  +55 29 59.15   16 22 04.877  +55 29 56.46
0.00  16 22 01.911  +44 10 09.66   16 22 05.424  +44 10 03.75
0.00  16 21 58.564  +05 34 23.29   16 21 58.966  +05 34 45.66
0.00  16 21 58.526  +53 18 11.21   16 22 04.541  +53 18 26.25
0.00  16 21 58.230  +24 58 03.84   16 22 00.365  +24 58 27.34
0.00  16 21 58.180  +26 39 25.77   16 22 00.629  +26 39 25.21
0.00  16 21 58.157  +03 06 47.10   16 21 58.720  +03 06 29.34
0.00  16 21 57.175  +13 45 41.39   16 21 58.803  +13 45 42.16
0.00  16 21 57.015  +03 38 28.37   16 21 58.887  +03 37 40.75
0.00  16 21 55.930  +20 21 29.49   16 21 56.684  +20 21 22.56
0.00  16 21 54.287  +36 30 27.27   16 21 54.718  +36 30 14.77
0.00  16 21 53.749  +24 01 37.43   16 21 55.176  +24 01 11.28
0.00  16 21 51.492  +10 09 38.38   16 21 51.636  +10 09 54.06
0.00  16 21 50.968  +05 53 02.54   16 21 51.968  +05 53 08.07
0.00  16 21 50.594  +33 34 54.12   16 21 51.356  +33 34 48.30
0.00  16 21 49.989  +47 48 19.78   16 21 51.133  +47 48 52.86
0.00  16 21 48.428  +35 26 44.91   16 21 50.307  +35 26 45.35
0.00  16 21 45.622  +55 49 43.72   16 21 46.220  +55 49 53.48
0.00  16 21 43.040  +32 00 36.57   16 21 43.527  +32 00 29.89
0.00  16 21 42.757  +54 03 53.40   16 21 42.986  +54 04 10.02
0.00  16 21 41.983  +09 18 49.04   16 21 42.221  +09 18 55.38
0.00  16 21 41.626  +51 03 16.67   16 21 41.904  +51 03 28.21
0.00  16 21 40.422  +29 31 22.18   16 21 41.029  +29 31 29.07
0.00  16 21 40.145  +44 34 26.43   16 21 41.416  +44 34 19.99
0.00  16 21 34.406  +03 41 36.27   16 21 35.242  +03 41 38.86
0.00  16 21 31.793  +24 16 55.00   16 21 32.511  +24 17 11.19
0.00  16 21 31.125  +11 47 11.25   16 21 31.715  +11 47 08.43
0.00  16 21 30.495  +21 38 08.59   16 21 31.620  +21 38 18.39
0.00  16 21 29.961  +24 42 56.78   16 21 30.593  +24 42 55.58
0.00  16 21 29.384  +61 03 40.05   16 21 30.990  +61 03 41.28
0.00  16 21 27.512  +35 46 22.16   16 21 28.299  +35 46 14.51
0.00  16 21 26.522  +52 02 10.11   16 21 27.226  +52 01 57.89
0.00  16 21 25.410  +47 12 09.01   16 21 25.722  +47 11 54.97
0.00  16 21 24.958  +12 38 25.72   16 21 25.850  +12 38 17.24
0.00  16 21 24.132  +10 10 59.86   16 21 24.899  +10 11 03.78
0.00  16 21 22.037  +20 21 39.70   16 21 23.551  +20 21 25.57
0.00  16 21 21.207  +07 10 05.37   16 21 21.233  +07 10 16.77
0.00  16 21 19.486  +10 28 24.83   16 21 19.653  +10 28 37.97
0.00  16 21 18.611  +51 23 33.37   16 21 19.260  +51 23 50.38
0.00  16 21 13.870  +55 23 49.92   16 21 16.093  +55 23 43.23
0.00  16 21 11.290  +37 46 04.94   16 21 12.926  +37 46 34.55
0.00  16 21 11.024  +44 47 37.57   16 21 11.316  +44 47 30.36
0.00  16 21 10.614  +21 57 39.19   16 21 14.276  +21 57 58.19
0.00  16 21 09.414  +44 50 06.37   16 21 10.729  +44 50 12.45
0.00  16 21 09.011  +07 37 46.34   16 21 11.801  +07 37 22.81
0.00  16 21 08.251  +07 08 44.96   16 21 09.280  +07 08 46.41
0.00  16 21 06.031  +29 46 13.49   16 21 06.683  +29 46 18.38
0.00  16 21 04.369  +45 35 16.24   16 21 07.956  +45 35 40.70
0.00  16 20 55.782  +37 11 00.73   16 20 56.569  +37 10 56.96
0.00  16 20 55.274  +40 52 54.80   16 20 56.445  +40 52 37.58
0.00  16 20 54.101  +40 27 36.88   16 20 54.350  +40 27 46.17
0.00  16 20 52.579  +02 24 24.22   16 20 52.963  +02 24 42.83
0.00  16 20 52.438  +10 45 40.49   16 20 53.704  +10 45 50.98
0.00  16 20 51.632  +33 05 51.11   16 20 52.219  +33 05 49.56
0.00  16 20 50.189  +40 24 27.35   16 20 50.704  +40 24 41.54
0.00  16 20 49.412  +41 59 03.52   16 20 49.442  +41 58 26.25
0.00  16 20 46.793  +58 26 32.51   16 20 47.635  +58 26 25.57
0.00  16 20 46.757  +05 55 24.68   16 20 47.757  +05 55 13.66
0.00  16 20 45.144  +06 42 28.50   16 20 45.744  +06 42 31.82
0.00  16 20 44.527  +09 10 17.83   16 20 45.239  +09 10 37.88
0.00  16 20 42.410  +38 39 18.85   16 20 45.265  +38 38 50.51
0.00  16 20 41.233  +50 06 06.22   16 20 41.469  +50 06 14.99
0.00  16 20 40.331  +44 18 02.19   16 20 41.170  +44 17 50.00
0.00  16 20 36.692  +27 07 47.36   16 20 36.990  +27 07 55.02
0.00  16 20 36.374  +54 40 45.90   16 20 37.725  +54 40 47.02
0.00  16 20 36.138  +21 14 43.42   16 20 36.502  +21 15 05.10
0.00  16 20 34.397  +27 49 27.37   16 20 36.361  +27 49 07.74
0.00  16 20 32.702  +04 47 38.94   16 20 34.217  +04 47 30.71
0.00  16 20 31.620  +44 33 19.27   16 20 33.223  +44 33 18.30
0.00  16 20 31.289  +26 09 28.27   16 20 31.607  +26 09 41.47
0.00  16 20 30.791  +49 01 42.73   16 20 31.220  +49 01 53.26
0.00  16 20 30.686  +14 55 29.97   16 20 31.453  +14 55 19.12
0.00  16 20 30.371  +21 31 26.40   16 20 33.059  +21 31 45.22
0.00  16 20 30.164  +55 15 09.94   16 20 31.328  +55 15 11.50
0.00  16 20 29.296  +06 32 30.12   16 20 30.679  +06 32 46.60
0.00  16 20 28.840  +45 35 27.29   16 20 29.896  +45 35 19.46
0.00  16 20 28.269  +14 22 24.08   16 20 28.578  +14 22 14.11
0.00  16 20 27.784  +13 16 08.28   16 20 28.282  +13 16 25.71
0.00  16 20 25.086  +04 07 43.89   16 20 25.863  +04 07 50.99
0.00  16 20 21.073  +37 25 48.97   16 20 24.257  +37 25 47.87
0.00  16 20 20.460  +11 06 17.92   16 20 20.512  +11 06 28.54
0.00  16 20 19.568  +50 45 14.76   16 20 20.142  +50 45 03.58
0.00  16 20 19.234  +48 16 34.49   16 20 21.535  +48 16 22.29
0.00  16 20 15.588  +25 53 11.71   16 20 16.457  +25 52 53.07
0.00  16 20 15.031  +48 20 44.16   16 20 15.493  +48 21 25.28
0.00  16 20 13.133  +15 26 10.92   16 20 13.356  +15 26 24.26
0.00  16 20 12.759  +21 13 54.49   16 20 12.985  +21 13 40.79
0.00  16 20 10.956  +26 48 21.04   16 20 12.264  +26 48 16.04
0.00  16 20 10.070  +07 18 19.19   16 20 10.411  +07 18 34.60
0.00  16 20 09.762  +24 12 44.47   16 20 10.638  +24 13 06.58
0.00  16 20 07.785  +52 08 16.06   16 20 10.388  +52 08 13.84
0.00  16 20 07.703  +02 00 24.83   16 20 08.182  +02 00 30.63
0.00  16 20 05.985  +34 54 43.01   16 20 07.458  +34 54 52.55
0.00  16 20 03.982  +27 34 42.74   16 20 05.025  +27 34 53.30
0.00  16 20 02.477  +03 11 20.57   16 20 03.891  +03 10 39.67
0.00  16 20 01.405  +31 25 46.71   16 20 02.733  +31 25 13.69
0.00  16 19 59.747  +06 38 40.93   16 20 00.337  +06 38 29.26
0.00  16 19 53.609  +42 26 39.22   16 19 54.022  +42 26 31.33
0.00  16 19 52.229  +57 48 14.35   16 19 53.727  +57 48 20.15
0.00  16 19 51.940  +08 11 59.67   16 19 52.983  +08 11 45.97
0.00  16 19 50.927  +13 36 38.91   16 19 51.350  +13 36 26.46
0.00  16 19 50.459  +02 57 16.64   16 19 50.770  +02 57 56.48
0.00  16 19 50.154  +21 08 53.44   16 19 50.455  +21 08 44.30
0.00  16 19 49.318  +58 04 33.72   16 19 52.426  +58 04 09.03
0.00  16 19 48.649  +36 30 03.37   16 19 49.796  +36 30 01.92
0.00  16 19 48.190  +10 11 20.09   16 19 48.675  +10 11 18.50
0.00  16 19 47.996  +05 09 48.19   16 19 48.128  +05 09 40.70
0.00  16 19 46.219  +09 53 24.95   16 19 46.744  +09 53 24.98
0.00  16 19 45.639  +08 57 15.61   16 19 47.947  +08 57 27.13
0.00  16 19 45.092  +19 13 23.74   16 19 46.124  +19 13 09.86
0.00  16 19 44.659  +26 10 19.01   16 19 45.187  +26 10 29.18
0.00  16 19 43.862  +38 10 34.26   16 19 44.708  +38 10 47.30
0.00  16 19 43.649  +31 02 19.90   16 19 45.187  +31 02 06.38
0.00  16 19 41.846  +43 17 53.89   16 19 42.272  +43 18 15.77
0.00  16 19 41.600  +14 11 24.51   16 19 42.354  +14 11 26.67
0.00  16 19 39.908  +55 42 41.68   16 19 42.285  +55 43 03.71
0.00  16 19 37.253  +05 37 05.86   16 19 38.148  +05 36 53.25
0.00  16 19 35.761  +07 28 59.81   16 19 36.499  +07 28 53.79
0.00  16 19 34.489  +29 20 17.61   16 19 36.630  +29 20 09.54
0.00  16 19 34.355  +59 23 29.47   16 19 35.571  +59 23 37.86
0.00  16 19 34.204  +44 20 21.04   16 19 35.046  +44 20 19.71
0.00  16 19 33.056  +38 17 02.36   16 19 33.283  +38 16 55.40
0.00  16 19 32.178  +49 04 28.68   16 19 33.096  +49 03 34.11
0.00  16 19 31.391  +04 48 27.37   16 19 31.411  +04 48 46.38
0.00  16 19 27.601  +63 36 45.80   16 19 29.971  +63 37 19.29
0.00  16 19 27.552  +21 45 48.49   16 19 28.112  +21 45 46.97
0.00  16 19 26.060  +44 59 56.72   16 19 29.801  +44 59 34.35
0.00  16 19 22.732  +10 09 32.67   16 19 24.863  +10 08 51.50
0.00  16 19 21.696  +04 57 57.37   16 19 22.172  +04 58 03.33
0.00  16 19 21.316  +47 11 24.64   16 19 22.421  +47 11 02.71
0.00  16 19 20.706  +06 45 17.74   16 19 23.273  +06 44 43.90
0.00  16 19 20.687  +24 39 02.94   16 19 23.847  +24 39 01.35
0.00  16 19 19.824  +11 45 33.10   16 19 21.287  +11 45 31.91
0.00  16 19 16.464  +34 27 23.23   16 19 17.090  +34 27 12.39
0.00  16 19 16.188  +21 18 46.24   16 19 16.834  +21 19 06.88
0.00  16 19 15.536  +17 26 27.06   16 19 15.952  +17 26 39.95
0.00  16 19 15.389  +03 19 25.36   16 19 15.530  +03 19 06.92
0.00  16 19 14.530  +09 07 42.88   16 19 14.923  +09 07 38.43
0.00  16 19 05.294  +17 37 47.20   16 19 06.763  +17 37 54.65
0.00  16 19 05.212  +28 00 56.52   16 19 06.671  +28 01 22.25
0.00  16 19 04.940  +21 51 39.32   16 19 05.878  +21 51 33.89
0.00  16 19 03.222  +29 08 32.45   16 19 05.917  +29 08 07.53
0.00  16 18 54.026  +33 12 11.68   16 18 54.400  +33 13 04.82
0.00  16 18 51.108  +23 08 45.83   16 18 54.639  +23 08 59.16
0.00  16 18 50.534  +21 47 57.83   16 18 53.442  +21 47 29.22
0.00  16 18 47.036  +33 07 46.91   16 18 48.171  +33 07 43.84
0.00  16 18 42.699  +47 56 27.76   16 18 42.718  +47 56 19.54
0.00  16 18 42.233  +04 19 48.31   16 18 43.249  +04 19 52.04
0.00  16 18 40.692  +04 42 27.38   16 18 40.918  +04 42 15.64
0.00  16 18 40.217  +18 24 05.02   16 18 40.260  +18 23 30.92
0.00  16 18 37.378  +25 36 39.11   16 18 38.846  +25 36 36.60
0.00  16 18 37.342  +25 13 21.06   16 18 38.083  +25 12 52.43
0.00  16 18 33.922  +13 24 24.69   16 18 34.473  +13 24 31.03
0.00  16 18 31.581  +16 08 58.45   16 18 32.614  +16 09 04.99
0.00  16 18 29.565  +20 23 49.23   16 18 29.598  +20 24 11.40
0.00  16 18 28.654  +48 47 33.91   16 18 30.922  +48 47 24.94
0.00  16 18 28.486  +27 59 16.62   16 18 29.883  +27 59 31.50
0.00  16 18 28.388  +26 40 36.94   16 18 28.821  +26 40 47.94
0.00  16 18 28.257  +27 19 25.45   16 18 30.250  +27 18 50.77
0.00  16 18 25.369  +48 59 31.58   16 18 26.982  +48 59 44.11
0.00  16 18 25.349  +13 16 48.58   16 18 26.096  +13 16 49.11
0.00  16 18 23.674  +52 56 50.37   16 18 23.706  +52 56 42.39
0.00  16 18 20.116  +09 16 08.85   16 18 21.352  +09 16 27.60
0.00  16 18 18.425  +10 50 31.61   16 18 19.539  +10 50 39.10
0.00  16 18 14.877  +05 36 18.32   16 18 15.012  +05 36 08.44
0.00  16 18 14.543  +28 25 09.74   16 18 14.684  +28 25 16.00
0.00  16 18 13.582  +15 21 47.10   16 18 13.946  +15 21 39.30
0.00  16 18 12.084  +29 49 37.18   16 18 13.251  +29 49 30.78
0.00  16 18 11.609  +39 19 31.63   16 18 12.028  +39 19 33.76
0.00  16 18 10.851  +09 24 16.90   16 18 11.753  +09 24 13.06
0.00  16 18 10.632  +07 15 29.80   16 18 12.386  +07 15 36.35
0.00  16 18 09.232  +09 34 15.22   16 18 09.386  +09 34 07.91
0.00  16 18 05.567  +50 55 32.66   16 18 10.583  +50 55 07.38
0.00  16 18 01.904  +34 51 28.35   16 18 04.075  +34 50 58.19
0.00  16 18 01.704  +11 49 19.21   16 18 02.236  +11 49 48.21
0.00  16 17 59.213  +36 40 52.80   16 18 01.137  +36 40 12.50
0.00  16 17 55.774  +03 21 10.92   16 17 57.662  +03 21 54.18
0.00  16 17 54.223  +10 40 21.41   16 17 55.315  +10 40 10.07
0.00  16 17 52.521  +58 39 09.91   16 17 53.410  +58 39 04.18
0.00  16 17 52.003  +58 01 12.24   16 17 52.492  +58 01 18.73
0.00  16 17 51.003  +20 44 55.03   16 17 52.292  +20 44 32.76
0.00  16 17 48.830  +15 00 28.82   16 17 49.436  +15 00 02.03
0.00  16 17 48.197  +38 03 50.03   16 17 48.886  +38 04 03.65
0.00  16 17 45.771  +06 14 31.65   16 17 47.650  +06 14 35.82
0.00  16 17 45.391  +40 21 40.70   16 17 46.994  +40 22 07.62
0.00  16 17 44.758  +34 04 05.40   16 17 45.027  +34 04 19.14
0.00  16 17 44.722  +45 10 18.19   16 17 45.414  +45 10 16.54
0.00  16 17 44.227  +19 21 20.33   16 17 44.830  +19 21 20.24
0.00  16 17 40.047  +24 48 31.78   16 17 41.630  +24 48 32.63
0.00  16 17 35.516  +46 56 20.89   16 17 36.139  +46 56 38.85
0.00  16 17 34.998  +09 22 22.57   16 17 35.667  +09 22 22.00
0.00  16 17 34.303  +18 23 54.02   16 17 35.362  +18 23 14.78
0.00  16 17 33.890  +14 03 37.09   16 17 35.424  +14 03 08.12
0.00  16 17 33.490  +15 39 53.19   16 17 35.352  +15 39 41.03
0.00  16 17 33.257  +40 06 20.94   16 17 35.093  +40 06 38.39
0.00  16 17 33.011  +01 53 14.64   16 17 33.516  +01 52 53.35
0.00  16 17 26.507  +12 51 48.72   16 17 26.972  +12 51 55.73
0.00  16 17 23.884  +42 46 30.25   16 17 24.103  +42 46 55.15
0.00  16 17 22.949  +56 42 00.87   16 17 23.943  +56 42 14.77
0.00  16 17 21.290  +59 42 21.24   16 17 23.054  +59 41 56.16
0.00  16 17 21.009  +40 54 18.83   16 17 21.320  +40 54 11.43
0.00  16 17 19.884  +42 56 33.37   16 17 21.904  +42 57 06.46
0.00  16 17 19.599  +09 55 20.78   16 17 19.622  +09 55 30.72
0.00  16 17 16.038  +02 56 38.59   16 17 18.612  +02 57 03.77
0.00  16 17 12.894  +14 41 31.15   16 17 14.432  +14 41 11.18
0.00  16 17 12.468  +33 24 16.33   16 17 13.058  +33 24 10.28
0.00  16 17 11.114  +60 20 35.00   16 17 11.389  +60 20 21.67
0.00  16 17 10.868  +49 56 51.77   16 17 12.189  +49 56 49.34
0.00  16 17 09.383  +52 36 43.22   16 17 12.757  +52 37 15.64
0.00  16 17 09.190  +45 32 36.82   16 17 09.858  +45 32 31.50
0.00  16 17 08.629  +47 25 36.87   16 17 09.976  +47 25 35.79
0.00  16 17 08.426  +40 48 17.14   16 17 10.088  +40 48 59.71
0.00  16 17 08.144  +60 26 55.85   16 17 08.596  +60 26 48.40
0.00  16 17 04.255  +58 57 55.61   16 17 07.613  +58 58 20.47
0.00  16 17 01.508  +32 44 59.25   16 17 03.131  +32 45 00.96
0.00  16 17 01.082  +09 51 07.27   16 17 04.691  +09 51 08.32
0.00  16 16 59.770  +20 24 47.18   16 17 00.675  +20 25 04.67
0.00  16 16 59.246  +63 50 04.88   16 16 59.689  +63 50 13.71
0.00  16 16 58.912  +20 31 02.98   16 16 59.462  +20 31 02.41
0.00  16 16 58.371  +36 32 00.85   16 16 59.734  +36 32 01.15
0.00  16 16 53.987  +23 39 03.30   16 16 55.404  +23 39 28.74
0.00  16 16 53.000  +33 50 17.78   16 16 53.813  +33 50 32.05
0.00  16 16 52.351  +17 02 29.71   16 16 52.594  +17 02 00.61
0.00  16 16 51.968  +26 41 57.94   16 16 52.728  +26 41 41.58
0.00  16 16 51.256  +37 08 09.89   16 16 51.673  +37 07 59.27
0.00  16 16 50.519  +15 15 32.51   16 16 54.220  +15 15 48.40
0.00  16 16 49.919  +53 11 22.55   16 16 52.505  +53 11 36.98
0.00  16 16 48.830  +35 18 55.39   16 16 50.581  +35 18 55.52
0.00  16 16 47.319  +12 39 32.23   16 16 47.837  +12 39 53.46
0.00  16 16 46.683  +17 50 07.33   16 16 47.909  +17 49 22.38
0.00  16 16 43.745  +36 05 52.26   16 16 45.827  +36 05 41.45
0.00  16 16 43.319  +53 00 34.45   16 16 46.066  +53 00 24.93
0.00  16 16 41.893  +20 21 55.81   16 16 43.283  +20 22 10.99
0.00  16 16 41.637  +15 12 19.77   16 16 42.349  +15 12 18.97
0.00  16 16 38.014  +14 54 48.29   16 16 38.696  +14 54 41.38
0.00  16 16 37.723  +08 37 24.65   16 16 37.795  +08 37 30.85
0.00  16 16 37.457  +27 44 15.68   16 16 38.362  +27 43 47.69
0.00  16 16 36.237  +32 35 07.81   16 16 36.582  +32 35 13.65
0.00  16 16 35.975  +50 57 00.50   16 16 37.126  +50 56 54.41
0.00  16 16 35.821  +19 01 25.96   16 16 37.077  +19 01 05.12
0.00  16 16 34.638  +03 20 42.39   16 16 35.929  +03 20 34.53
0.00  16 16 30.726  +53 41 37.45   16 16 31.890  +53 41 40.40
0.00  16 16 27.927  +53 59 45.35   16 16 28.540  +53 59 29.61
0.00  16 16 27.681  +30 46 42.65   16 16 28.274  +30 46 46.97
0.00  16 16 27.159  +04 45 54.54   16 16 27.582  +04 46 03.98
0.00  16 16 24.445  +20 25 19.56   16 16 24.982  +20 25 16.00
0.00  16 16 23.953  +41 21 05.00   16 16 24.225  +41 21 13.29
0.00  16 16 22.327  +22 31 06.75   16 16 24.287  +22 31 07.66
0.00  16 16 22.251  +30 43 16.57   16 16 23.264  +30 43 17.82
0.00  16 16 20.461  +02 22 42.96   16 16 21.301  +02 22 10.10
0.00  16 16 18.701  +29 17 27.59   16 16 19.557  +29 17 32.38
0.00  16 16 18.589  +24 54 45.93   16 16 19.383  +24 54 56.78
0.00  16 16 14.799  +27 08 00.36   16 16 15.429  +27 07 48.80
0.00  16 16 14.121  +43 55 57.58   16 16 15.557  +43 55 59.61
0.00  16 16 13.924  +34 52 33.26   16 16 15.472  +34 52 36.27
0.00  16 16 08.839  +32 25 04.33   16 16 09.692  +32 24 59.07
0.00  16 16 07.656  +15 08 15.73   16 16 08.875  +15 07 51.01
0.00  16 16 07.039  +43 05 41.96   16 16 08.656  +43 05 45.96
0.00  16 16 06.498  +26 29 56.63   16 16 08.065  +26 29 28.18
0.00  16 16 06.059  +47 24 27.71   16 16 06.793  +47 24 23.09
0.00  16 16 05.508  +46 56 33.31   16 16 09.328  +46 56 44.71
0.00  16 16 05.456  +53 57 08.88   16 16 05.820  +53 57 18.54
0.00  16 16 05.184  +03 46 14.64   16 16 08.108  +03 46 46.18
0.00  16 16 04.784  +14 34 46.11   16 16 05.246  +14 34 51.49
0.00  16 16 04.593  +30 19 22.78   16 16 04.656  +30 19 44.21
0.00  16 16 03.279  +35 27 02.72   16 16 03.492  +35 27 07.20
0.00  16 16 03.079  +61 38 33.29   16 16 03.869  +61 39 08.75
0.00  16 16 02.085  +62 49 05.54   16 16 03.092  +62 48 53.25
0.00  16 16 01.922  +18 26 43.51   16 16 02.312  +18 26 47.88
0.00  16 16 00.430  +61 12 56.10   16 16 05.062  +61 12 59.47
0.00  16 16 00.125  +45 49 46.24   16 16 00.135  +45 49 33.76
0.00  16 15 59.938  +24 30 43.01   16 16 03.535  +24 30 55.93
0.00  16 15 59.761  +14 11 10.15   16 16 02.689  +14 10 39.17
0.00  16 15 58.273  +21 03 01.25   16 15 58.863  +21 03 44.38
0.00  16 15 57.722  +09 55 50.08   16 15 58.243  +09 55 49.01
0.00  16 15 56.460  +52 05 37.72   16 16 00.882  +52 05 01.09
0.00  16 15 56.345  +19 15 36.67   16 15 56.781  +19 15 43.74
0.00  16 15 52.870  +17 13 24.61   16 15 53.217  +17 13 31.33
0.00  16 15 48.788  +51 02 18.46   16 15 49.693  +51 02 12.77
0.00  16 15 47.929  +44 36 46.47   16 15 48.624  +44 36 16.31
0.00  16 15 46.273  +61 41 45.67   16 15 48.657  +61 42 12.52
0.00  16 15 43.201  +12 39 42.38   16 15 43.946  +12 39 50.22
0.00  16 15 43.152  +41 47 06.73   16 15 46.313  +41 46 40.69
0.00  16 15 42.119  +09 29 18.72   16 15 43.195  +09 29 08.49
0.00  16 15 39.982  +31 12 17.61   16 15 40.788  +31 12 19.00
0.00  16 15 39.765  +58 15 02.55   16 15 40.785  +58 14 51.71
0.00  16 15 39.418  +21 06 41.59   16 15 41.251  +21 07 02.84
0.00  16 15 34.703  +12 41 08.24   16 15 35.641  +12 41 14.99
0.00  16 15 34.513  +09 57 09.64   16 15 35.300  +09 57 12.53
0.00  16 15 28.717  +52 03 43.43   16 15 30.212  +52 03 34.12
0.00  16 15 23.350  +14 28 53.18   16 15 23.524  +14 28 58.46
0.00  16 15 21.901  +17 10 19.99   16 15 22.770  +17 10 03.74
0.00  16 15 19.626  +60 08 48.61   16 15 19.662  +60 08 33.61
0.00  16 15 17.413  +39 36 08.70   16 15 17.852  +39 36 01.88
0.00  16 15 15.810  +31 19 31.02   16 15 17.193  +31 19 15.45
0.00  16 15 10.328  +17 30 09.69   16 15 11.829  +17 29 55.67
0.00  16 15 08.302  +10 34 57.26   16 15 10.744  +10 35 22.39
0.00  16 15 06.613  +32 11 54.03   16 15 06.948  +32 12 03.85
0.00  16 15 03.581  +59 31 41.47   16 15 04.236  +59 31 32.15
0.00  16 15 03.033  +35 37 01.14   16 15 04.073  +35 36 51.98
0.00  16 15 02.997  +16 23 08.69   16 15 03.345  +16 23 20.83
0.00  16 15 01.886  +41 28 59.13   16 15 02.843  +41 28 49.43
0.00  16 14 57.496  +33 45 11.77   16 15 01.676  +33 45 35.24
0.00  16 14 57.165  +26 50 58.13   16 14 58.794  +26 51 26.30
0.00  16 14 52.693  +22 45 52.62   16 14 54.362  +22 45 45.58
0.00  16 14 48.605  +10 54 52.87   16 14 48.969  +10 55 01.04
0.00  16 14 48.493  +21 24 56.33   16 14 49.644  +21 25 40.01
0.00  16 14 48.123  +15 15 39.71   16 14 49.572  +15 15 45.26
0.00  16 14 46.965  +36 09 10.45   16 14 47.746  +36 09 03.59
0.00  16 14 46.221  +16 32 02.25   16 14 47.028  +16 31 45.06
0.00  16 14 45.365  +25 52 00.55   16 14 48.411  +25 51 29.65
0.00  16 14 43.929  +17 03 40.32   16 14 46.349  +17 03 58.34
0.00  16 14 41.277  +57 18 49.25   16 14 42.871  +57 18 59.97
0.00  16 14 38.989  +18 46 16.22   16 14 39.225  +18 46 09.71
0.00  16 14 37.363  +17 34 11.68   16 14 39.481  +17 33 37.96
0.00  16 14 36.563  +08 10 33.35   16 14 39.641  +08 10 09.15
0.00  16 14 34.373  +20 35 15.30   16 14 34.484  +20 35 46.33
0.00  16 14 34.101  +08 05 00.21   16 14 36.992  +08 05 02.78
0.00  16 14 31.770  +45 30 17.35   16 14 32.029  +45 30 24.61
0.00  16 14 30.829  +36 55 18.90   16 14 33.274  +36 55 03.76
0.00  16 14 30.602  +03 13 06.64   16 14 33.766  +03 12 42.77
0.00  16 14 29.894  +50 41 42.38   16 14 33.901  +50 41 21.47
0.00  16 14 29.462  +22 45 23.00   16 14 30.301  +22 45 46.16
0.00  16 14 27.209  +30 10 41.35   16 14 27.721  +30 10 15.26
0.00  16 14 25.816  +16 23 50.89   16 14 27.399  +16 24 11.13
0.00  16 14 24.403  +04 11 40.66   16 14 24.763  +04 11 58.46
0.00  16 14 23.570  +62 52 58.40   16 14 24.170  +62 52 50.06
0.00  16 14 23.501  +38 24 02.09   16 14 24.341  +38 24 00.54
0.00  16 14 23.019  +60 46 28.93   16 14 27.698  +60 46 26.47
0.00  16 14 21.033  +44 35 12.40   16 14 24.363  +44 35 09.28
0.00  16 14 19.242  +59 59 33.77   16 14 20.551  +59 59 07.95
0.00  16 14 15.039  +33 07 05.54   16 14 18.803  +33 07 06.36
0.00  16 14 14.961  +25 25 52.88   16 14 18.124  +25 26 19.57
0.00  16 14 14.685  +12 00 08.81   16 14 15.626  +12 00 38.44
0.00  16 14 12.200  +19 11 29.60   16 14 13.581  +19 12 15.93
0.00  16 14 09.423  +37 24 49.09   16 14 10.082  +37 24 51.14
0.00  16 14 08.673  +63 06 12.66   16 14 09.387  +63 06 30.93
0.00  16 14 08.178  +09 48 04.10   16 14 08.978  +09 48 05.43
0.00  16 14 08.076  +63 52 50.78   16 14 10.591  +63 52 59.36
0.00  16 14 07.217  +17 55 06.81   16 14 08.119  +17 55 10.60
0.00  16 14 06.607  +45 17 24.72   16 14 08.948  +45 17 40.19
0.00  16 14 04.034  +36 41 50.57   16 14 04.591  +36 41 40.23
0.00  16 14 01.480  +29 01 38.87   16 14 02.152  +29 01 24.28
0.00  16 14 00.801  +17 47 29.71   16 14 01.053  +17 47 39.38
0.00  16 14 00.512  +17 29 57.70   16 14 01.034  +17 29 51.86
0.00  16 13 59.175  +06 10 05.09   16 13 59.663  +06 09 59.27
0.00  16 13 58.975  +27 20 06.71   16 14 01.266  +27 19 49.75
0.00  16 13 57.627  +40 22 49.12   16 13 59.083  +40 22 41.35
0.00  16 13 56.949  +09 01 48.58   16 13 58.057  +09 01 30.74
0.00  16 13 52.883  +44 27 42.58   16 13 58.181  +44 27 38.03
0.00  16 13 50.756  +27 34 23.25   16 13 51.929  +27 34 32.03
0.00  16 13 50.566  +04 58 36.63   16 13 50.759  +04 58 29.53
0.00  16 13 49.434  +48 50 36.37   16 13 50.018  +48 50 47.21
0.00  16 13 48.228  +24 29 03.99   16 13 48.684  +24 29 02.54
0.00  16 13 47.451  +11 42 41.27   16 13 48.884  +11 42 17.89
0.00  16 13 47.271  +62 01 09.50   16 13 50.690  +62 01 46.14
0.00  16 13 43.825  +20 31 24.56   16 13 45.392  +20 31 18.29
0.00  16 13 43.789  +26 13 53.42   16 13 44.392  +26 13 14.98
0.00  16 13 43.359  +29 31 58.08   16 13 44.333  +29 32 07.96
0.00  16 13 43.169  +05 10 15.56   16 13 45.320  +05 10 12.21
0.00  16 13 42.832  +53 05 29.01   16 13 45.494  +53 05 34.42
0.00  16 13 41.123  +13 46 37.19   16 13 41.412  +13 46 52.48
0.00  16 13 39.455  +28 17 43.67   16 13 40.996  +28 17 33.98
0.00  16 13 39.415  +08 12 28.47   16 13 39.507  +08 12 40.70
0.00  16 13 39.317  +31 21 09.79   16 13 39.524  +31 21 19.84
0.00  16 13 38.812  +01 48 20.44   16 13 39.438  +01 48 28.93
0.00  16 13 36.232  +35 26 23.76   16 13 36.993  +35 26 38.24
0.00  16 13 34.921  +52 43 56.12   16 13 36.347  +52 43 49.26
0.00  16 13 34.275  +06 13 28.59   16 13 35.039  +06 13 28.23
0.00  16 13 31.042  +62 17 55.62   16 13 31.350  +62 18 04.69
0.00  16 13 30.678  +12 32 21.27   16 13 31.754  +12 32 29.94
0.00  16 13 26.121  +12 10 38.51   16 13 26.511  +12 10 48.49
0.00  16 13 24.833  +06 55 08.88   16 13 24.865  +06 54 29.96
0.00  16 13 24.161  +11 27 48.76   16 13 27.278  +11 27 58.83
0.00  16 13 22.079  +02 48 36.11   16 13 22.508  +02 48 22.59
0.00  16 13 18.666  +23 15 58.13   16 13 20.220  +23 15 58.35
0.00  16 13 18.443  +54 16 07.34   16 13 20.217  +54 16 37.43
0.00  16 13 18.338  +07 22 28.59   16 13 18.948  +07 22 37.42
0.00  16 13 17.646  +25 05 35.46   16 13 18.856  +25 05 19.02
0.00  16 13 15.204  +56 08 14.57   16 13 17.449  +56 08 18.29
0.00  16 13 14.433  +44 56 00.73   16 13 16.820  +44 55 59.08
0.00  16 13 14.378  +31 11 57.21   16 13 15.440  +31 11 51.91
0.00  16 13 13.686  +32 59 54.93   16 13 14.302  +33 00 30.54
0.00  16 13 13.578  +48 57 17.91   16 13 15.941  +48 57 21.95
0.00  16 13 13.430  +26 18 20.28   16 13 13.463  +26 18 01.35
0.00  16 13 12.787  +44 34 30.76   16 13 14.663  +44 34 41.40
0.00  16 13 12.033  +56 49 15.97   16 13 14.935  +56 49 22.70
0.00  16 13 11.115  +00 38 50.33   16 13 11.561  +00 38 40.76
0.00  16 13 10.155  +03 37 12.80   16 13 11.155  +03 36 36.92
0.00  16 13 09.922  +04 53 39.61   16 13 11.371  +04 54 07.13
0.00  16 13 09.863  +39 29 47.47   16 13 10.384  +39 29 39.62
0.00  16 13 08.158  +27 22 40.18   16 13 09.755  +27 22 08.44
0.00  16 13 08.099  +20 25 53.84   16 13 10.286  +20 26 26.11
0.00  16 13 06.771  +36 52 08.30   16 13 07.214  +36 52 19.27
0.00  16 13 06.175  +42 54 45.56   16 13 07.122  +42 54 27.90
0.00  16 13 05.244  +06 15 03.35   16 13 05.604  +06 14 50.64
0.00  16 13 03.640  +00 32 37.80   16 13 05.217  +00 32 45.96
0.00  16 13 03.568  +07 03 27.86   16 13 05.571  +07 04 07.39
0.00  16 13 03.493  +06 54 21.11   16 13 03.870  +06 54 28.70
0.00  16 12 59.792  +13 28 42.61   16 13 03.145  +13 28 49.94
0.00  16 12 58.670  +02 10 38.38   16 12 59.516  +02 10 52.15
0.00  16 12 56.959  +18 08 47.14   16 12 57.890  +18 09 15.49
0.00  16 12 54.471  +31 21 34.26   16 12 54.575  +31 21 28.21
0.00  16 12 53.113  +11 38 03.68   16 12 55.943  +11 37 40.44
0.00  16 12 52.576  +42 55 21.46   16 12 53.271  +42 55 14.95
0.00  16 12 47.041  +01 36 29.19   16 12 48.307  +01 36 31.87
0.00  16 12 45.478  +08 33 24.38   16 12 45.966  +08 33 36.62
0.00  16 12 42.622  +03 34 24.36   16 12 43.602  +03 34 31.17
0.00  16 12 42.570  +06 36 33.36   16 12 43.179  +06 36 41.54
0.00  16 12 41.288  +45 33 37.40   16 12 42.773  +45 34 15.93
0.00  16 12 40.324  +58 25 21.37   16 12 41.488  +58 25 43.28
0.00  16 12 39.419  +20 07 19.25   16 12 40.012  +20 07 05.41
0.00  16 12 39.268  +13 02 26.45   16 12 39.701  +13 02 42.41
0.00  16 12 39.209  +48 56 54.02   16 12 44.130  +48 57 14.86
0.00  16 12 39.075  +41 52 08.28   16 12 39.953  +41 52 04.71
0.00  16 12 36.999  +10 44 23.96   16 12 37.331  +10 44 43.72
0.00  16 12 36.324  +20 05 31.27   16 12 36.921  +20 05 47.89
0.00  16 12 35.209  +15 17 45.37   16 12 35.563  +15 17 51.89
0.00  16 12 33.006  +20 56 21.00   16 12 33.410  +20 56 12.11
0.00  16 12 32.183  +05 43 41.27   16 12 32.970  +05 43 41.16
0.00  16 12 31.278  +00 39 21.81   16 12 31.629  +00 39 31.57
0.00  16 12 30.347  +00 48 31.28   16 12 31.423  +00 48 29.42
0.00  16 12 30.311  +08 00 31.70   16 12 31.495  +08 00 21.96
0.00  16 12 28.482  +63 09 58.21   16 12 30.780  +63 10 21.15
0.00  16 12 23.177  +32 47 54.51   16 12 23.935  +32 47 57.24
0.00  16 12 22.538  +09 28 35.85   16 12 23.502  +09 28 44.50
0.00  16 12 22.184  +43 43 45.26   16 12 22.236  +43 43 35.94
0.00  16 12 21.997  +35 10 03.18   16 12 23.574  +35 10 31.33
0.00  16 12 21.889  +17 51 47.10   16 12 22.656  +17 52 01.63
0.00  16 12 20.184  +49 24 00.95   16 12 20.476  +49 23 51.32
0.00  16 12 20.125  +48 51 55.62   16 12 20.502  +48 51 30.61
0.00  16 12 17.479  +59 47 20.14   16 12 18.564  +59 47 14.83
0.00  16 12 17.397  +16 25 54.11   16 12 19.302  +16 25 48.74
0.00  16 12 13.273  +32 13 09.91   16 12 14.316  +32 13 04.27
0.00  16 12 13.024  +08 27 43.65   16 12 14.289  +08 27 51.96
0.00  16 12 11.955  +55 22 49.89   16 12 12.388  +55 23 08.95
0.00  16 12 11.503  +50 42 58.87   16 12 13.109  +50 42 41.42
0.00  16 12 11.221  +07 10 05.41   16 12 13.201  +07 10 10.64
0.00  16 12 09.001  +47 06 59.05   16 12 09.460  +47 06 53.07
0.00  16 12 08.945  +59 43 45.11   16 12 10.224  +59 44 02.57
0.00  16 12 07.208  +06 00 15.14   16 12 07.749  +06 00 15.87
0.00  16 12 05.808  +16 02 49.01   16 12 07.559  +16 02 51.72
0.00  16 12 04.801  +11 58 30.31   16 12 05.119  +11 58 18.30
0.00  16 12 04.415  +24 13 08.36   16 12 04.513  +24 13 02.70
0.00  16 12 03.910  +13 39 59.27   16 12 04.615  +13 39 58.59
0.00  16 12 03.057  +31 43 57.68   16 12 03.464  +31 43 50.85
0.00  16 12 02.929  +45 42 53.55   16 12 04.126  +45 43 07.83
0.00  16 12 00.838  +19 13 41.77   16 12 03.061  +19 13 35.93
0.00  16 12 00.113  +07 18 18.55   16 12 01.447  +07 18 10.62
0.00  16 11 58.369  +23 50 27.49   16 12 01.602  +23 50 22.52
0.00  16 11 56.041  +24 52 45.79   16 11 56.572  +24 53 20.46
0.00  16 11 55.549  +50 42 43.15   16 11 57.940  +50 42 35.56
0.00  16 11 52.619  +46 51 28.47   16 11 52.704  +46 51 20.98
0.00  16 11 52.543  +16 15 47.36   16 11 53.212  +16 15 34.34
0.00  16 11 51.550  +14 11 33.67   16 11 55.028  +14 11 46.06
0.00  16 11 50.288  +34 51 07.06   16 11 53.638  +34 51 32.91
0.00  16 11 45.691  +40 03 18.43   16 11 46.081  +40 02 58.62
0.00  16 11 45.239  +61 43 34.60   16 11 50.527  +61 43 12.47
0.00  16 11 44.006  +24 48 50.59   16 11 45.406  +24 48 42.87
0.00  16 11 43.426  +21 25 52.64   16 11 43.540  +21 26 02.45
0.00  16 11 41.881  +38 06 06.79   16 11 42.458  +38 06 11.01
0.00  16 11 41.688  +05 05 40.59   16 11 43.052  +05 05 45.89
0.00  16 11 34.938  +57 15 22.70   16 11 40.803  +57 15 26.32
0.00  16 11 34.433  +49 41 21.30   16 11 34.456  +49 41 12.34
0.00  16 11 33.443  +25 33 32.87   16 11 34.695  +25 33 38.22
0.00  16 11 29.600  +53 27 06.08   16 11 29.895  +53 27 12.21
0.00  16 11 27.604  +55 51 47.50   16 11 29.872  +55 51 50.19
0.00  16 11 25.705  +18 40 50.41   16 11 26.561  +18 40 38.56
0.00  16 11 25.050  +13 21 07.74   16 11 27.102  +13 20 57.47
0.00  16 11 24.984  +41 33 00.07   16 11 26.689  +41 33 01.13
0.00  16 11 24.430  +39 48 14.34   16 11 27.771  +39 48 29.35
0.00  16 11 23.151  +46 33 53.19   16 11 25.305  +46 33 54.96
0.00  16 11 22.758  +27 05 08.98   16 11 23.148  +27 05 14.40
0.00  16 11 18.758  +55 28 47.46   16 11 20.027  +55 28 46.17
0.00  16 11 16.985  +08 39 57.42   16 11 19.558  +08 39 27.22
0.00  16 11 16.568  +40 45 47.56   16 11 17.217  +40 45 47.82
0.00  16 11 15.519  +32 10 22.18   16 11 16.283  +32 10 22.57
0.00  16 11 15.119  +17 01 05.82   16 11 15.706  +17 01 04.44
0.00  16 11 14.778  +37 54 51.87   16 11 16.063  +37 54 07.00
0.00  16 11 13.342  +31 04 21.38   16 11 14.168  +31 04 25.44
0.00  16 11 13.037  +16 25 35.41   16 11 14.372  +16 25 40.13
0.00  16 11 11.414  +07 12 50.59   16 11 11.887  +07 12 33.92
0.00  16 11 09.175  +18 48 09.65   16 11 09.736  +18 48 10.48
0.00  16 11 06.270  +47 34 53.28   16 11 06.775  +47 34 43.09
0.00  16 11 02.917  +21 31 36.72   16 11 03.035  +21 31 46.37
0.00  16 11 02.061  +38 59 36.87   16 11 03.464  +38 59 02.45
0.00  16 11 01.500  +26 36 47.79   16 11 02.238  +26 36 38.41
0.00  16 11 00.933  +06 19 39.29   16 11 01.274  +06 19 26.65
0.00  16 10 58.959  +37 17 02.29   16 10 59.927  +37 16 45.84
0.00  16 10 54.970  +24 11 59.44   16 10 58.051  +24 11 29.47
0.00  16 10 54.829  +24 03 00.57   16 10 56.487  +24 02 22.47
0.00  16 10 54.819  +14 04 47.74   16 10 55.360  +14 04 47.14
0.00  16 10 54.530  +58 28 48.51   16 10 56.307  +58 28 41.62
0.00  16 10 54.242  +44 26 38.81   16 10 54.563  +44 26 48.40
0.00  16 10 51.314  +08 05 56.66   16 10 52.245  +08 05 50.33
0.00  16 10 50.324  +12 49 36.18   16 10 51.839  +12 50 08.51
0.00  16 10 49.078  +20 42 21.58   16 10 50.488  +20 43 14.93
0.00  16 10 48.803  +46 27 16.61   16 10 49.176  +46 26 53.79
0.00  16 10 46.718  +47 09 15.21   16 10 47.344  +47 09 27.32
0.00  16 10 45.623  +57 37 11.24   16 10 49.294  +57 37 29.49
0.00  16 10 44.560  +20 04 12.21   16 10 44.662  +20 04 21.40
0.00  16 10 42.019  +24 14 49.14   16 10 42.501  +24 14 41.69
0.00  16 10 41.449  +52 12 30.98   16 10 44.216  +52 12 29.72
0.00  16 10 40.367  +63 37 25.63   16 10 44.816  +63 37 27.30
0.00  16 10 40.275  +45 19 51.35   16 10 41.354  +45 19 52.01
0.00  16 10 38.705  +46 27 16.14   16 10 39.764  +46 27 06.87
0.00  16 10 38.449  +15 31 56.02   16 10 39.584  +15 31 32.39
0.00  16 10 35.833  +52 10 26.41   16 10 36.279  +52 10 40.22
0.00  16 10 33.876  +43 21 11.60   16 10 35.925  +43 21 16.57
0.00  16 10 31.676  +30 00 17.12   16 10 35.079  +30 00 22.48
0.00  16 10 29.047  +32 17 49.31   16 10 32.640  +32 18 18.30
0.00  16 10 28.722  -00 08 03.75   16 10 29.479  -00 07 56.08
0.00  16 10 27.109  +25 09 06.47   16 10 27.824  +25 09 06.52
0.00  16 10 26.575  +09 05 35.50   16 10 26.915  +09 06 01.36
0.00  16 10 24.207  +11 34 11.21   16 10 25.679  +11 34 41.64
0.00  16 10 22.608  +54 30 15.79   16 10 23.457  +54 29 59.56
0.00  16 10 22.503  +27 54 34.74   16 10 24.512  +27 55 00.62
0.00  16 10 21.637  +61 25 49.00   16 10 26.670  +61 25 57.53
0.00  16 10 21.175  +36 33 26.74   16 10 21.299  +36 33 13.84
0.00  16 10 20.152  +17 27 40.58   16 10 20.991  +17 27 31.46
0.00  16 10 18.401  +42 04 16.62   16 10 18.896  +42 04 06.76
0.00  16 10 16.316  +49 07 52.38   16 10 18.136  +49 08 07.10
0.00  16 10 14.605  +58 42 00.02   16 10 15.418  +58 41 49.40
0.00  16 10 13.087  +11 30 27.73   16 10 13.582  +11 30 30.29
0.00  16 10 12.615  +47 51 31.04   16 10 13.241  +47 51 41.99
0.00  16 10 12.002  +17 23 07.72   16 10 13.057  +17 23 02.28
0.00  16 10 10.366  +62 13 07.27   16 10 17.241  +62 13 05.40
0.00  16 10 09.261  +38 28 23.07   16 10 09.998  +38 28 17.37
0.00  16 10 09.126  +24 34 23.99   16 10 10.674  +24 34 16.28
0.00  16 10 08.671  +32 17 01.52   16 10 09.598  +32 16 58.76
0.00  16 10 08.172  +13 34 20.31   16 10 08.713  +13 34 06.35
0.00  16 10 07.068  +24 18 54.02   16 10 08.097  +24 18 52.18
0.00  16 10 05.884  +01 02 55.69   16 10 07.064  +01 02 33.50
0.00  16 10 02.569  +47 53 25.82   16 10 03.933  +47 53 21.27
0.00  16 09 56.344  +05 57 20.54   16 09 57.081  +05 57 24.07
0.00  16 09 54.101  +20 51 50.07   16 09 54.770  +20 51 48.58
0.00  16 09 53.681  +06 02 32.30   16 09 55.740  +06 02 21.44
0.00  16 09 53.403  +13 31 47.65   16 09 53.655  +13 31 57.32
0.00  16 09 52.731  +18 19 13.20   16 09 54.347  +18 18 39.08
0.00  16 09 52.298  +28 35 25.48   16 09 54.531  +28 34 54.77
0.00  16 09 48.088  +60 31 10.69   16 09 49.442  +60 31 59.45
0.00  16 09 47.324  +50 37 43.54   16 09 50.413  +50 37 09.24
0.00  16 09 45.052  +27 25 18.10   16 09 45.843  +27 25 19.46
0.00  16 09 44.718  +16 03 39.65   16 09 45.285  +16 03 48.49
0.00  16 09 44.174  +02 37 32.12   16 09 44.636  +02 37 41.70
0.00  16 09 42.807  +40 31 18.76   16 09 43.564  +40 31 18.50
0.00  16 09 40.190  +28 28 34.63   16 09 40.269  +28 28 47.71
0.00  16 09 37.125  +19 56 29.80   16 09 37.817  +19 56 26.79
0.00  16 09 36.594  +35 27 37.33   16 09 38.417  +35 27 54.35
0.00  16 09 36.220  +07 02 48.02   16 09 39.312  +07 02 58.03
0.00  16 09 33.758  +43 25 59.83   16 09 33.938  +43 25 53.98
0.00  16 09 33.751  +23 05 58.74   16 09 37.466  +23 05 46.29
0.00  16 09 33.279  +03 47 37.01   16 09 33.817  +03 47 36.84
0.00  16 09 33.043  +09 19 42.85   16 09 35.017  +09 19 30.91
0.00  16 09 32.470  +13 58 02.41   16 09 33.443  +13 58 11.79
0.00  16 09 32.020  +08 00 50.89   16 09 32.840  +08 00 57.00
0.00  16 09 30.719  +09 54 46.44   16 09 31.348  +09 54 42.78
0.00  16 09 27.683  +05 51 38.18   16 09 27.752  +05 52 19.04
0.00  16 09 27.267  +50 39 56.46   16 09 29.375  +50 40 01.31
0.00  16 09 26.345  +03 39 53.21   16 09 27.054  +03 39 51.73
0.00  16 09 24.768  +18 13 57.91   16 09 27.578  +18 13 58.56
0.00  16 09 24.441  +18 02 47.77   16 09 26.290  +18 02 43.37
0.00  16 09 24.037  +08 44 17.21   16 09 25.244  +08 44 02.02
0.00  16 09 22.690  +05 06 03.95   16 09 26.014  +05 05 35.46
0.00  16 09 20.533  +21 22 52.19   16 09 21.329  +21 23 20.80
0.00  16 09 19.198  +46 56 06.03   16 09 20.241  +46 56 02.71
0.00  16 09 19.080  +50 43 11.00   16 09 19.844  +50 43 21.83
0.00  16 09 16.267  +30 25 05.91   16 09 16.680  +30 25 12.18
0.00  16 09 15.225  +15 36 05.88   16 09 16.543  +15 35 28.90
0.00  16 09 14.821  +06 03 35.13   16 09 15.323  +06 03 31.91
0.00  16 09 13.608  +46 54 41.74   16 09 13.772  +46 54 16.80
0.00  16 09 13.304  +46 45 15.31   16 09 16.212  +46 45 23.30
0.00  16 09 12.949  +62 57 14.59   16 09 16.684  +62 57 33.37
0.00  16 09 10.877  +17 56 15.45   16 09 11.720  +17 56 18.18
0.00  16 09 09.773  +08 48 47.98   16 09 11.654  +08 49 24.12
0.00  16 09 09.681  +22 15 18.62   16 09 10.982  +22 15 56.30
0.00  16 09 08.028  +47 20 01.31   16 09 09.455  +47 20 00.58
0.00  16 09 07.989  +34 53 59.70   16 09 08.874  +34 53 35.10
0.00  16 09 07.753  +00 15 02.85   16 09 08.776  +00 14 53.54
0.00  16 09 06.874  +22 37 51.60   16 09 07.720  +22 37 49.05
0.00  16 09 06.786  +13 19 05.86   16 09 07.192  +13 19 08.43
0.00  16 09 06.215  +46 35 41.35   16 09 08.353  +46 36 01.85
0.00  16 09 05.953  +28 17 23.03   16 09 06.488  +28 17 04.27
0.00  16 09 05.737  +19 44 15.81   16 09 05.992  +19 44 04.95
0.00  16 09 04.645  +25 49 15.76   16 09 04.943  +25 49 28.69
0.00  16 09 01.980  +03 50 19.63   16 09 02.353  +03 49 34.54
0.00  16 09 01.003  +26 56 40.20   16 09 03.016  +26 56 47.63
0.00  16 08 57.603  +09 09 40.88   16 08 58.055  +09 09 29.64
0.00  16 08 57.308  +25 04 17.44   16 08 57.504  +25 04 29.91
0.00  16 08 56.429  +57 16 10.25   16 08 57.541  +57 15 52.49
0.00  16 08 55.423  +13 03 46.72   16 08 56.990  +13 03 42.51
0.00  16 08 53.157  -00 18 56.83   16 08 55.242  -00 18 19.61
0.00  16 08 52.492  +48 55 04.34   16 08 53.308  +48 55 15.64
0.00  16 08 51.259  +17 58 45.95   16 08 52.361  +17 58 21.39
0.00  16 08 51.108  +25 14 53.03   16 08 51.580  +25 14 44.41
0.00  16 08 49.298  +37 02 19.11   16 08 51.403  +37 03 07.14
0.00  16 08 49.200  +20 05 02.60   16 08 49.787  +20 04 56.00
0.00  16 08 48.466  +58 18 06.62   16 08 50.200  +58 18 34.82
0.00  16 08 47.482  +41 51 27.91   16 08 47.856  +41 51 36.05
0.00  16 08 46.974  +24 18 23.02   16 08 47.472  +24 18 26.75
0.00  16 08 46.646  +56 11 21.23   16 08 52.151  +56 11 11.92
0.00  16 08 46.184  +54 05 37.66   16 08 49.020  +54 05 08.06
0.00  16 08 44.892  +39 44 59.23   16 08 49.289  +39 44 58.13
0.00  16 08 43.073  +03 29 57.01   16 08 43.663  +03 29 50.81
0.00  16 08 40.053  +03 01 06.97   16 08 41.856  +03 01 17.86
0.00  16 08 38.693  +64 04 26.71   16 08 39.748  +64 04 57.60
0.00  16 08 38.247  +00 19 54.49   16 08 38.915  +00 20 04.62
0.00  16 08 36.299  +21 59 45.34   16 08 37.070  +21 59 46.97
0.00  16 08 35.303  +38 23 13.46   16 08 36.316  +38 23 06.31
0.00  16 08 35.276  +54 16 33.97   16 08 38.827  +54 16 56.43
0.00  16 08 33.617  +34 38 46.13   16 08 37.696  +34 38 50.49
0.00  16 08 32.876  +23 06 59.53   16 08 33.752  +23 06 42.93
0.00  16 08 31.490  +40 49 45.75   16 08 32.480  +40 49 43.57
0.00  16 08 31.218  +11 46 44.60   16 08 31.604  +11 47 04.82
0.00  16 08 29.064  +33 19 19.06   16 08 30.024  +33 19 12.12
0.00  16 08 28.559  +03 35 37.98   16 08 29.008  +03 35 37.69
0.00  16 08 27.877  +48 00 46.80   16 08 29.028  +47 59 51.76
0.00  16 08 21.880  +58 28 03.51   16 08 22.690  +58 27 40.86
0.00  16 08 21.503  +14 26 33.99   16 08 22.615  +14 26 57.65
0.00  16 08 21.267  +07 50 30.32   16 08 21.916  +07 51 17.50
0.00  16 08 20.713  +12 57 21.79   16 08 21.225  +12 57 25.76
0.00  16 08 20.392  +15 39 54.30   16 08 21.221  +15 40 02.45
0.00  16 08 19.595  +24 45 29.91   16 08 20.297  +24 45 01.66
0.00  16 08 18.113  +05 39 58.98   16 08 18.687  +05 39 41.27
0.00  16 08 17.359  +10 43 09.76   16 08 17.838  +10 43 31.42
0.00  16 08 09.540  +09 55 57.32   16 08 12.284  +09 55 50.46
0.00  16 08 08.825  +13 14 33.82   16 08 09.979  +13 14 42.28
0.00  16 08 05.098  +29 27 26.44   16 08 06.986  +29 27 15.59
0.00  16 08 01.665  +15 21 18.28   16 08 02.429  +15 21 22.03
0.00  16 08 00.918  +19 01 52.22   16 08 01.832  +19 01 50.51
0.00  16 08 00.485  +53 02 31.98   16 08 01.403  +53 02 18.28
0.00  16 08 00.029  +19 50 08.50   16 08 00.505  +19 50 10.28
0.00  16 07 59.537  +39 49 41.73   16 08 00.282  +39 49 45.08
0.00  16 07 59.518  +56 06 08.00   16 08 00.249  +56 06 25.04
0.00  16 07 56.256  +06 59 11.27   16 07 56.790  +06 58 59.00
0.00  16 07 54.692  +25 24 10.38   16 07 57.524  +25 24 05.47
0.00  16 07 53.397  +45 28 31.19   16 07 53.921  +45 28 26.27
0.00  16 07 53.174  +01 03 49.32   16 07 55.033  +01 03 09.35
0.00  16 07 52.007  +12 40 56.60   16 07 52.358  +12 41 08.92
0.00  16 07 51.741  +23 11 18.56   16 07 54.708  +23 11 16.01
0.00  16 07 49.450  +04 30 05.39   16 07 50.063  +04 30 11.58
0.00  16 07 48.469  -00 30 25.42   16 07 49.686  -00 30 24.29
0.00  16 07 48.253  +09 15 02.89   16 07 48.427  +09 15 17.14
0.00  16 07 46.165  +21 54 18.99   16 07 46.604  +21 53 33.02
0.00  16 07 40.676  +26 49 01.83   16 07 43.145  +26 49 10.98
0.00  16 07 38.647  +31 01 36.09   16 07 42.460  +31 01 46.10
0.00  16 07 38.342  +63 03 17.20   16 07 40.699  +63 03 13.83
0.00  16 07 36.365  +21 19 14.82   16 07 37.893  +21 19 34.40
0.00  16 07 36.050  +11 40 34.16   16 07 36.490  +11 40 45.85
0.00  16 07 36.044  +40 22 28.39   16 07 39.142  +40 21 52.97
0.00  16 07 35.159  +25 00 29.73   16 07 36.493  +24 59 52.47
0.00  16 07 32.513  +25 37 43.25   16 07 33.778  +25 37 45.35
0.00  16 07 29.084  +46 01 37.20   16 07 29.975  +46 01 05.76
0.00  16 07 28.648  +08 44 20.81   16 07 29.038  +08 44 13.24
0.00  16 07 28.575  +26 35 19.66   16 07 31.234  +26 34 44.52
0.00  16 07 27.916  +39 49 40.71   16 07 29.611  +39 50 00.47
0.00  16 07 25.864  +29 54 23.26   16 07 26.025  +29 54 12.32
0.00  16 07 24.808  +49 43 02.09   16 07 25.674  +49 42 51.25
0.00  16 07 21.507  +43 18 24.41   16 07 23.395  +43 19 16.80
0.00  16 07 20.441  +27 15 44.55   16 07 21.278  +27 15 25.15
0.00  16 07 19.166  +30 23 32.32   16 07 19.910  +30 23 47.25
0.00  16 07 15.609  +29 52 21.17   16 07 16.963  +29 52 16.92
0.00  16 07 15.583  +40 39 49.19   16 07 17.589  +40 40 04.60
0.00  16 07 15.406  +47 58 43.48   16 07 16.576  +47 58 29.20
0.00  16 07 14.301  +14 53 01.25   16 07 16.219  +14 52 25.05
0.00  16 07 14.229  +33 07 15.51   16 07 15.068  +33 07 20.73
0.00  16 07 12.629  +43 18 37.53   16 07 13.108  +43 18 22.15
0.00  16 07 11.511  +14 14 06.92   16 07 11.999  +14 13 59.42
0.00  16 07 10.095  +09 01 25.13   16 07 10.485  +09 01 17.71
0.00  16 07 06.964  +22 26 31.93   16 07 08.859  +22 27 04.89
0.00  16 07 04.603  -00 05 15.09   16 07 08.383  -00 05 23.11
0.00  16 07 03.915  +29 33 21.42   16 07 04.134  +29 33 43.19
0.00  16 07 03.662  +34 46 38.42   16 07 03.705  +34 46 49.36
0.00  16 06 59.594  +01 31 59.54   16 07 00.174  +01 31 43.75
0.00  16 06 56.551  +18 11 31.23   16 06 57.249  +18 11 32.34
0.00  16 06 55.066  +24 22 57.32   16 06 56.341  +24 22 50.86
0.00  16 06 55.059  +08 09 49.12   16 06 55.345  +08 09 56.87
0.00  16 06 52.440  +07 06 16.13   16 06 53.220  +07 06 21.76
0.00  16 06 46.598  +40 23 28.63   16 06 47.001  +40 23 39.70
0.00  16 06 45.122  +57 33 41.82   16 06 51.397  +57 33 47.55
0.00  16 06 45.090  +25 27 19.43   16 06 47.719  +25 26 49.70
0.00  16 06 44.247  +06 19 54.54   16 06 45.181  +06 20 02.03
0.00  16 06 41.673  +31 53 17.95   16 06 42.634  +31 53 39.56
0.00  16 06 41.024  +15 43 02.94   16 06 41.939  +15 43 06.65
0.00  16 06 39.680  +55 51 48.31   16 06 42.798  +55 52 11.83
0.00  16 06 38.664  +40 03 51.33   16 06 39.129  +40 04 31.09
0.00  16 06 38.375  +13 44 58.13   16 06 41.749  +13 45 11.59
0.00  16 06 38.054  +22 14 20.61   16 06 41.611  +22 14 35.30
0.00  16 06 37.424  +29 25 00.81   16 06 37.913  +29 24 53.79
0.00  16 06 35.982  +22 44 43.76   16 06 36.424  +22 44 31.45
0.00  16 06 35.818  +53 01 10.34   16 06 37.441  +53 00 57.99
0.00  16 06 33.766  +31 27 26.97   16 06 34.012  +31 27 12.23
0.00  16 06 32.421  +45 51 14.04   16 06 35.569  +45 50 46.35
0.00  16 06 30.599  +14 08 04.67   16 06 31.041  +14 08 11.82
0.00  16 06 30.271  +47 26 53.33   16 06 31.644  +47 26 24.68
0.00  16 06 26.832  +26 53 00.39   16 06 27.425  +26 53 19.19
0.00  16 06 26.589  +22 01 32.34   16 06 27.192  +22 01 13.43
0.00  16 06 21.796  +08 23 37.52   16 06 24.881  +08 23 32.06
0.00  16 06 21.498  +46 44 43.32   16 06 22.114  +46 44 50.34
0.00  16 06 21.025  +44 28 00.76   16 06 24.871  +44 27 26.27
0.00  16 06 20.340  +45 22 22.08   16 06 24.589  +45 22 09.56
0.00  16 06 19.226  +45 19 55.06   16 06 19.268  +45 19 46.58
0.00  16 06 19.085  +01 54 23.12   16 06 20.894  +01 53 50.53
0.00  16 06 17.452  +09 41 07.23   16 06 17.871  +09 41 06.96
0.00  16 06 16.858  +09 39 03.57   16 06 17.596  +09 38 57.67
0.00  16 06 13.855  +48 46 04.97   16 06 14.118  +48 45 57.98
0.00  16 06 13.560  +39 54 34.88   16 06 15.534  +39 54 33.02
0.00  16 06 12.921  +21 51 52.50   16 06 13.328  +21 52 02.36
0.00  16 06 10.485  +10 57 42.30   16 06 11.262  +10 57 43.39
0.00  16 06 09.252  +52 00 53.92   16 06 09.334  +52 01 04.38
0.00  16 06 07.466  +56 53 28.92   16 06 12.813  +56 53 19.65
0.00  16 06 06.931  +55 16 11.95   16 06 07.489  +55 16 03.86
0.00  16 06 06.859  +16 32 14.19   16 06 08.649  +16 32 06.00
0.00  16 06 04.908  +54 28 40.36   16 06 05.741  +54 28 08.97
0.00  16 06 04.669  +63 21 51.16   16 06 05.344  +63 21 44.30
0.00  16 06 03.364  +10 52 19.00   16 06 04.043  +10 52 26.65
0.00  16 06 02.364  +07 11 49.66   16 06 03.512  +07 12 09.48
0.00  16 06 00.984  +17 47 50.15   16 06 01.427  +17 47 31.17
0.00  16 05 59.315  +33 51 59.86   16 05 59.850  +33 51 45.69
0.00  16 05 58.315  +42 09 41.83   16 05 58.387  +42 09 54.87
0.00  16 05 55.709  +58 25 41.49   16 05 56.909  +58 25 29.59
0.00  16 05 50.090  +07 57 36.57   16 05 50.788  +07 57 47.58
0.00  16 05 47.981  +27 55 33.91   16 05 48.539  +27 55 36.47
0.00  16 05 47.037  +04 48 47.60   16 05 47.175  +04 48 58.35
0.00  16 05 45.854  +07 28 52.54   16 05 49.181  +07 29 13.77
0.00  16 05 44.070  +51 51 46.29   16 05 44.110  +51 51 28.61
0.00  16 05 43.949  +16 52 58.79   16 05 46.375  +16 52 19.67
0.00  16 05 43.503  +41 05 27.21   16 05 43.762  +41 05 32.57
0.00  16 05 40.261  +41 34 19.60   16 05 40.585  +41 34 04.48
0.00  16 05 38.684  +11 36 48.42   16 05 39.792  +11 36 45.85
0.00  16 05 38.041  +54 39 18.23   16 05 38.772  +54 39 28.65
0.00  16 05 34.431  +31 05 44.45   16 05 37.307  +31 05 44.86
0.00  16 05 31.937  +15 49 10.56   16 05 31.979  +15 49 21.49
0.00  16 05 30.969  +18 49 44.36   16 05 33.182  +18 49 02.54
0.00  16 05 29.947  +27 25 46.43   16 05 32.881  +27 25 13.85
0.00  16 05 28.573  +14 22 38.02   16 05 29.756  +14 23 07.55
0.00  16 05 27.750  +14 29 40.88   16 05 28.284  +14 29 43.01
0.00  16 05 27.655  +07 13 25.20   16 05 28.507  +07 13 27.47
0.00  16 05 27.301  +08 13 33.96   16 05 28.730  +08 13 50.43
0.00  16 05 26.514  +50 58 06.34   16 05 27.137  +50 58 24.56
0.00  16 05 25.350  +12 15 15.73   16 05 25.514  +12 15 07.84
0.00  16 05 23.045  +05 39 19.24   16 05 23.488  +05 39 10.79
0.00  16 05 22.468  +38 30 06.37   16 05 24.547  +38 29 59.60
0.00  16 05 22.039  +43 17 37.19   16 05 22.767  +43 17 09.63
0.00  16 05 21.514  +07 59 04.29   16 05 21.619  +07 58 55.88
0.00  16 05 21.357  +54 29 18.61   16 05 22.449  +54 29 31.48
0.00  16 05 20.367  +44 04 27.77   16 05 24.248  +44 04 27.67
0.00  16 05 18.167  +09 46 23.50   16 05 20.167  +09 46 35.44
0.00  16 05 16.931  +58 29 34.07   16 05 17.039  +58 29 21.28
0.00  16 05 16.810  +53 28 40.93   16 05 20.173  +53 28 37.35
0.00  16 05 15.839  +57 22 30.92   16 05 20.173  +57 22 16.34
0.00  16 05 13.203  +44 57 41.36   16 05 13.954  +44 57 48.53
0.00  16 05 13.177  +57 13 12.71   16 05 13.692  +57 12 53.30
0.00  16 05 10.738  +28 58 12.44   16 05 11.934  +28 58 03.98
0.00  16 05 09.259  +00 42 45.61   16 05 09.426  +00 42 28.04
0.00  16 05 08.453  -00 28 46.55   16 05 09.085  -00 28 29.86
0.00  16 05 07.820  +18 10 01.86   16 05 08.053  +18 10 12.93
0.00  16 05 07.663  +32 03 57.73   16 05 10.957  +32 04 13.55
0.00  16 05 05.246  -00 14 48.75   16 05 07.745  -00 15 04.60
0.00  16 05 03.856  +54 33 20.91   16 05 03.863  +54 32 55.28
0.00  16 05 03.840  +55 00 36.63   16 05 06.587  +55 00 54.58
0.00  16 05 03.371  +06 50 32.82   16 05 03.902  +06 50 38.19
0.00  16 05 02.184  +34 33 44.77   16 05 03.056  +34 33 36.05
0.00  16 05 01.922  +44 08 08.16   16 05 06.027  +44 07 58.71
0.00  16 05 01.788  +40 50 57.12   16 05 02.151  +40 51 28.04
0.00  16 05 01.755  +12 18 20.98   16 05 02.043  +12 18 28.76
0.00  16 05 00.768  +58 06 34.70   16 05 03.889  +58 06 36.59
0.00  16 04 59.961  +56 45 46.74   16 05 03.705  +56 45 55.03
0.00  16 04 57.607  +10 35 34.81   16 04 57.985  +10 35 42.27
0.00  16 04 56.519  +52 56 47.43   16 04 57.240  +52 56 59.08
0.00  16 04 53.293  +09 16 52.79   16 04 53.736  +09 16 45.37
0.00  16 04 52.024  +12 29 26.30   16 04 53.014  +12 29 18.28
0.00  16 04 50.087  +06 29 35.12   16 04 50.831  +06 29 35.19
0.00  16 04 49.841  +47 58 17.78   16 04 50.916  +47 58 23.13
0.00  16 04 49.582  +25 29 07.60   16 04 49.969  +25 29 22.22
0.00  16 04 48.795  +40 59 28.29   16 04 50.864  +40 59 34.94
0.00  16 04 48.729  +34 51 03.28   16 04 48.828  +34 50 47.11
0.00  16 04 47.910  +26 03 11.88   16 04 48.526  +26 03 08.24
0.00  16 04 46.821  +36 43 36.47   16 04 47.172  +36 43 38.94
0.00  16 04 44.995  +40 33 50.23   16 04 46.090  +40 34 01.03
0.00  16 04 44.943  +01 17 52.83   16 04 45.634  +01 17 48.95
0.00  16 04 44.457  +57 30 05.81   16 04 51.231  +57 30 22.95
0.00  16 04 44.277  +02 00 54.17   16 04 44.848  +02 00 59.33
0.00  16 04 42.959  +32 24 18.46   16 04 43.772  +32 24 19.69
0.00  16 04 41.877  +14 36 42.61   16 04 42.513  +14 36 54.69
0.00  16 04 38.966  +28 06 13.09   16 04 39.153  +28 06 06.25
0.00  16 04 38.146  +33 27 17.78   16 04 38.832  +33 27 01.79
0.00  16 04 35.865  +23 20 55.75   16 04 36.343  +23 20 36.22
0.00  16 04 34.707  +37 16 01.04   16 04 36.281  +37 16 00.06
0.00  16 04 34.458  +06 00 29.29   16 04 35.717  +06 00 37.55
0.00  16 04 34.186  +53 59 43.19   16 04 35.497  +53 59 36.73
0.00  16 04 33.448  +26 39 10.54   16 04 34.402  +26 39 10.48
0.00  16 04 32.793  +33 56 58.87   16 04 33.232  +33 57 07.21
0.00  16 04 31.940  +60 29 16.92   16 04 33.793  +60 29 18.64
0.00  16 04 29.652  +05 02 50.12   16 04 30.986  +05 03 00.38
0.00  16 04 29.216  +27 04 19.01   16 04 32.278  +27 04 06.51
0.00  16 04 27.737  +30 16 06.90   16 04 28.354  +30 16 05.47
0.00  16 04 27.393  +16 00 44.89   16 04 30.537  +16 00 55.31
0.00  16 04 26.511  +17 44 31.20   16 04 26.744  +17 45 00.90
0.00  16 04 25.534  +15 33 53.58   16 04 26.006  +15 33 56.27
0.00  16 04 25.465  +58 57 57.72   16 04 28.429  +58 57 48.62
0.00  16 04 24.242  +32 19 27.08   16 04 25.285  +32 19 28.40
0.00  16 04 24.059  +25 34 44.43   16 04 24.468  +25 34 51.97
0.00  16 04 23.813  +24 44 46.44   16 04 24.570  +24 45 31.63
0.00  16 04 22.308  +03 05 08.48   16 04 22.869  +03 05 10.22
0.00  16 04 22.213  +17 11 45.31   16 04 23.128  +17 11 52.52
0.00  16 04 17.498  +08 59 06.59   16 04 18.698  +08 58 50.86
0.00  16 04 17.472  +12 29 49.12   16 04 18.875  +12 29 00.07
0.00  16 04 17.069  +16 10 22.20   16 04 17.266  +16 10 38.91
0.00  16 04 14.613  +32 54 29.88   16 04 15.197  +32 54 25.65
0.00  16 04 13.902  +09 14 38.19   16 04 14.541  +09 14 28.53
0.00  16 04 13.430  +55 10 53.21   16 04 19.207  +55 11 18.31
0.00  16 04 12.230  +32 12 23.34   16 04 12.259  +32 11 44.81
0.00  16 04 11.745  +24 41 02.29   16 04 12.036  +24 40 52.76
0.00  16 04 11.341  +49 09 31.90   16 04 11.991  +49 09 29.80
0.00  16 04 08.368  +07 31 30.75   16 04 08.574  +07 31 22.71
0.00  16 04 07.388  +08 09 45.24   16 04 09.184  +08 09 28.28
0.00  16 04 07.204  +62 36 06.77   16 04 07.965  +62 36 10.58
0.00  16 04 07.092  +62 39 47.77   16 04 08.233  +62 39 36.19
0.00  16 04 05.302  +02 33 54.10   16 04 05.984  +02 33 43.89
0.00  16 04 05.037  +42 26 57.77   16 04 05.591  +42 26 53.69
0.00  16 04 04.952  +49 48 41.06   16 04 05.175  +49 48 53.68
0.00  16 04 03.283  +02 52 08.83   16 04 04.634  +02 52 24.21
0.00  16 04 00.781  +25 56 31.93   16 04 00.916  +25 57 18.93
0.00  16 04 00.201  +31 15 47.02   16 04 02.171  +31 15 19.71
0.00  16 03 59.945  -00 14 39.24   16 04 01.552  -00 14 29.91
0.00  16 03 59.932  +19 26 07.59   16 04 00.447  +19 25 53.72
0.00  16 03 56.405  +22 53 24.43   16 03 56.772  +22 53 12.23
0.00  16 03 55.837  +46 04 56.86   16 03 56.149  +46 04 48.69
0.00  16 03 55.110  +31 33 40.98   16 03 56.221  +31 33 48.63
0.00  16 03 54.624  +13 28 42.64   16 03 54.906  +13 28 34.63
0.00  16 03 53.713  +08 57 22.29   16 03 54.467  +08 57 14.15
0.00  16 03 53.638  +47 52 05.65   16 03 55.565  +47 52 10.83
0.00  16 03 53.585  +39 18 07.06   16 03 57.021  +39 18 07.75
0.00  16 03 52.002  +00 05 07.98   16 03 52.120  +00 05 16.97
0.00  16 03 51.211  +39 48 42.36   16 03 51.611  +39 49 29.79
0.00  16 03 50.408  +27 40 17.42   16 03 51.428  +27 40 32.36
0.00  16 03 49.857  -00 29 33.82   16 03 53.129  -00 29 53.30
0.00  16 03 47.513  +18 12 47.43   16 03 50.730  +18 12 55.26
0.00  16 03 47.156  +10 46 17.11   16 03 47.989  +10 46 23.07
0.00  16 03 46.189  +24 51 34.35   16 03 47.104  +24 51 08.67
0.00  16 03 45.874  +04 03 39.99   16 03 48.943  +04 03 36.66
0.00  16 03 44.733  +05 24 46.05   16 03 45.133  +05 24 13.31
0.00  16 03 44.009  +15 47 41.82   16 03 45.681  +15 47 35.90
0.00  16 03 43.589  +13 53 00.78   16 03 45.691  +13 53 28.93
0.00  16 03 41.061  +00 33 05.67   16 03 41.455  +00 32 56.96
0.00  16 03 39.802  +44 21 01.87   16 03 41.678  +44 20 52.46
0.00  16 03 39.684  -00 11 20.98   16 03 41.045  -00 11 13.12
0.00  16 03 38.225  +12 04 16.98   16 03 38.566  +12 04 28.80
0.00  16 03 38.075  +15 54 02.37   16 03 38.616  +15 53 55.08
0.00  16 03 34.153  +36 59 53.15   16 03 35.698  +36 59 24.90
0.00  16 03 33.662  +54 05 38.87   16 03 35.249  +54 05 14.37
0.00  16 03 32.554  +52 54 52.27   16 03 35.419  +52 54 47.79
0.00  16 03 30.636  +35 28 50.34   16 03 30.649  +35 28 30.35
0.00  16 03 25.606  +49 30 40.16   16 03 27.190  +49 30 51.57
0.00  16 03 23.616  +31 37 51.73   16 03 24.734  +31 37 57.91
0.00  16 03 23.423  +36 19 23.09   16 03 24.052  +36 19 04.73
0.00  16 03 22.866  +44 45 18.68   16 03 26.751  +44 45 12.96
0.00  16 03 22.285  +34 05 10.16   16 03 22.807  +34 05 06.51
0.00  16 03 20.233  +25 09 16.82   16 03 20.666  +25 09 12.01
0.00  16 03 17.522  +57 04 57.79   16 03 22.154  +57 05 14.18
0.00  16 03 12.456  +04 13 51.15   16 03 12.889  +04 14 09.14
0.00  16 03 11.820  +15 12 29.62   16 03 12.951  +15 12 50.31
0.00  16 03 11.125  +03 04 07.73   16 03 13.948  +03 04 02.77
0.00  16 03 10.243  +38 16 35.62   16 03 12.358  +38 16 43.29
0.00  16 03 09.978  +15 15 08.87   16 03 10.480  +15 15 11.27
0.00  16 03 09.532  +56 16 53.44   16 03 10.466  +56 16 50.55
0.00  16 03 08.660  +32 57 06.53   16 03 10.820  +32 57 45.72
0.00  16 03 06.355  +39 40 06.68   16 03 06.617  +39 40 19.35
0.00  16 03 06.093  +11 11 04.04   16 03 06.654  +11 11 52.77
0.00  16 03 05.936  +41 40 14.30   16 03 06.139  +41 40 20.84
0.00  16 03 05.650  +14 16 03.32   16 03 06.188  +14 15 55.88
0.00  16 03 04.024  +49 39 04.61   16 03 05.309  +49 39 16.13
0.00  16 03 03.391  +05 15 55.48   16 03 03.444  +05 15 43.85
0.00  16 03 03.100  +62 12 16.54   16 03 03.624  +62 12 26.28
0.00  16 03 03.070  +30 37 07.47   16 03 04.182  +30 36 56.81
0.00  16 03 01.841  +32 14 21.33   16 03 02.437  +32 14 21.73
0.00  16 02 58.979  +62 48 46.21   16 03 00.087  +62 48 56.22
0.00  16 02 57.398  +07 34 01.67   16 02 58.372  +07 34 46.34
0.00  16 02 55.402  +47 55 35.92   16 02 56.120  +47 55 38.02
0.00  16 02 55.402  +17 09 52.37   16 02 55.953  +17 09 50.29
0.00  16 02 54.651  +12 20 33.77   16 02 56.162  +12 20 54.57
0.00  16 02 50.094  +06 12 01.18   16 02 52.238  +06 11 19.20
0.00  16 02 49.255  +12 09 50.23   16 02 50.550  +12 10 05.98
0.00  16 02 48.782  +13 27 36.39   16 02 49.294  +13 27 49.56
0.00  16 02 48.333  +43 35 38.98   16 02 48.897  +43 35 29.04
0.00  16 02 44.707  +16 07 32.87   16 02 46.569  +16 07 51.41
0.00  16 02 43.730  +52 07 42.71   16 02 44.904  +52 07 36.17
0.00  16 02 41.245  +44 51 28.47   16 02 43.180  +44 51 06.68
0.00  16 02 38.508  +05 36 02.46   16 02 39.147  +05 36 11.87
0.00  16 02 35.668  +55 46 33.78   16 02 35.868  +55 46 41.47
0.00  16 02 35.360  -02 12 12.02   16 02 35.865  -02 12 19.34
0.00  16 02 35.357  +26 42 43.38   16 02 35.800  +26 42 52.35
0.00  16 02 31.761  +25 38 42.56   16 02 32.560  +25 38 41.68
0.00  16 02 29.711  +17 43 56.93   16 02 29.915  +17 44 12.45
0.00  16 02 28.741  +09 15 24.82   16 02 30.859  +09 16 01.07
0.00  16 02 27.548  +37 29 09.49   16 02 28.256  +37 29 12.78
0.00  16 02 26.931  +38 57 55.86   16 02 27.561  +38 57 59.38
0.00  16 02 23.358  +12 53 41.71   16 02 24.584  +12 53 49.86
0.00  16 02 21.122  +12 55 43.06   16 02 21.296  +12 55 31.25
0.00  16 02 16.348  +57 58 40.43   16 02 16.532  +57 58 32.46
0.00  16 02 15.781  +58 27 40.89   16 02 17.066  +58 27 27.93
0.00  16 02 09.949  +10 57 19.97   16 02 10.316  +10 57 29.52
0.00  16 02 09.529  +63 36 08.10   16 02 12.385  +63 36 14.62
0.00  16 02 08.372  +31 21 08.48   16 02 08.549  +31 21 22.68
0.00  16 02 06.959  +26 09 50.02   16 02 08.414  +26 10 22.58
0.00  16 02 06.857  +39 29 50.98   16 02 07.896  +39 30 03.46
0.00  16 02 06.359  +40 02 49.33   16 02 07.346  +40 02 35.22
0.00  16 02 06.070  +30 02 46.55   16 02 07.159  +30 02 44.38
0.00  16 02 05.238  +19 53 46.44   16 02 08.706  +19 54 00.21
0.00  16 02 04.779  +11 46 30.44   16 02 05.205  +11 46 28.38
0.00  16 02 04.005  +50 44 01.66   16 02 05.434  +50 43 51.21
0.00  16 01 58.897  +08 06 47.65   16 01 58.920  +08 06 39.02
0.00  16 01 58.081  +31 32 32.00   16 01 58.356  +31 32 19.41
0.00  16 01 56.632  +36 50 51.45   16 01 57.090  +36 50 46.92
0.00  16 01 56.618  +45 14 03.22   16 02 00.549  +45 13 34.79
0.00  16 01 55.582  +61 18 37.32   16 01 56.995  +61 18 38.75
0.00  16 01 55.474  +39 07 05.15   16 01 56.553  +39 07 17.72
0.00  16 01 51.255  +20 56 21.36   16 01 52.317  +20 56 31.46
0.00  16 01 51.012  +14 14 28.87   16 01 52.642  +14 14 35.21
0.00  16 01 50.888  +42 51 18.10   16 01 51.583  +42 52 11.35
0.00  16 01 46.675  +02 30 52.48   16 01 49.720  +02 30 58.62
0.00  16 01 44.449  +35 51 47.48   16 01 44.780  +35 52 26.59
0.00  16 01 41.383  +40 47 59.51   16 01 43.150  +40 48 00.58
0.00  16 01 40.488  +15 26 04.60   16 01 41.209  +15 25 56.78
0.00  16 01 39.855  +39 30 49.29   16 01 42.036  +39 30 56.76
0.00  16 01 39.367  -01 19 04.99   16 01 40.380  -01 19 00.41
0.00  16 01 38.738  +32 56 49.00   16 01 39.101  +32 56 42.65
0.00  16 01 34.239  +49 34 20.88   16 01 35.325  +49 34 10.51
0.00  16 01 33.826  +04 35 26.64   16 01 34.269  +04 35 19.48
0.00  16 01 33.728  +22 42 44.23   16 01 34.141  +22 42 28.87
0.00  16 01 32.997  +49 50 28.26   16 01 33.895  +49 50 29.06
0.00  16 01 32.744  +03 38 30.64   16 01 33.659  +03 38 44.60
0.00  16 01 32.233  +31 14 11.62   16 01 33.574  +31 14 17.89
0.00  16 01 31.181  +17 11 27.91   16 01 33.741  +17 10 47.84
0.00  16 01 29.679  +41 00 09.72   16 01 31.561  +40 59 40.26
0.00  16 01 25.617  +05 12 23.94   16 01 29.033  +05 12 41.41
0.00  16 01 23.001  +54 53 27.91   16 01 23.919  +54 53 27.09
0.00  16 01 22.506  +49 35 34.37   16 01 25.666  +49 36 21.16
0.00  16 01 21.007  +42 45 52.53   16 01 21.532  +42 45 42.60
0.00  16 01 18.145  +36 33 33.05   16 01 20.063  +36 34 02.89
0.00  16 01 17.362  +61 29 31.70   16 01 17.398  +61 29 24.52
0.00  16 01 16.116  +13 18 17.44   16 01 16.978  +13 18 09.97
0.00  16 01 16.024  +18 18 38.46   16 01 16.742  +18 18 25.72
0.00  16 01 15.778  +38 29 36.02   16 01 15.975  +38 29 24.34
0.00  16 01 15.280  +08 26 13.36   16 01 16.168  +08 26 13.42
0.00  16 01 14.106  +38 40 57.68   16 01 17.614  +38 41 00.01
0.00  16 01 12.693  +51 32 27.61   16 01 13.598  +51 32 31.33
0.00  16 01 07.500  +08 15 45.76   16 01 09.916  +08 15 28.95
0.00  16 01 07.012  +23 42 12.25   16 01 09.225  +23 41 45.58
0.00  16 01 06.874  +03 27 22.96   16 01 08.369  +03 27 22.83
0.00  16 01 04.805  +32 58 31.72   16 01 08.395  +32 59 01.08
0.00  16 01 04.215  +06 12 30.67   16 01 07.749  +06 12 50.03
0.00  16 01 03.202  +08 57 36.80   16 01 03.569  +08 57 39.56
0.00  16 01 02.710  +11 10 44.74   16 01 03.408  +11 10 46.77
0.00  16 00 59.878  +28 46 42.24   16 01 00.448  +28 46 49.02
0.00  16 00 52.780  +10 04 48.21   16 00 54.173  +10 04 40.14
0.00  16 00 52.167  +14 08 50.01   16 00 53.760  +14 08 56.03
0.00  16 00 48.341  +26 54 06.28   16 00 49.731  +26 54 17.49
0.00  16 00 46.413  +13 51 05.90   16 00 46.718  +13 50 39.73
0.00  16 00 44.560  +03 26 50.41   16 00 45.131  +03 26 41.11
0.00  16 00 44.187  +55 54 52.45   16 00 45.560  +55 54 52.35
0.00  16 00 42.620  +55 58 17.25   16 00 43.433  +55 58 05.75
0.00  16 00 38.794  +12 48 47.02   16 00 41.325  +12 49 12.60
0.00  16 00 38.364  +57 35 38.40   16 00 38.862  +57 35 54.33
0.00  16 00 37.249  +54 27 34.70   16 00 39.685  +54 27 18.69
0.00  16 00 34.941  +04 38 09.74   16 00 35.368  +04 37 56.21
0.00  16 00 34.345  +27 49 50.02   16 00 35.158  +27 49 56.89
0.00  16 00 33.722  +13 08 01.29   16 00 33.784  +13 08 32.14
0.00  16 00 31.371  +31 08 16.10   16 00 31.869  +31 08 10.81
0.00  16 00 31.066  +17 44 32.64   16 00 32.240  +17 44 26.04
0.00  16 00 30.427  +01 03 02.49   16 00 31.017  +01 03 05.10
0.00  16 00 29.765  +48 37 44.93   16 00 30.778  +48 38 17.99
0.00  16 00 29.394  +36 58 37.61   16 00 30.329  +36 58 49.09
0.00  16 00 27.604  +13 11 08.19   16 00 27.925  +13 11 02.05
0.00  16 00 27.493  -01 35 14.48   16 00 27.739  -01 34 30.68
0.00  16 00 27.493  +36 11 00.55   16 00 27.591  +36 10 39.05
0.00  16 00 26.545  +04 08 10.28   16 00 26.837  +04 08 03.82
0.00  16 00 25.814  +01 45 58.05   16 00 26.998  +01 46 00.23
0.00  16 00 24.627  +04 46 26.41   16 00 25.998  +04 46 22.68
0.00  16 00 24.208  +05 52 07.92   16 00 25.748  +05 52 06.87
0.00  16 00 22.145  +35 13 49.19   16 00 23.506  +35 14 29.38
0.00  16 00 21.339  +57 10 24.72   16 00 24.158  +57 09 45.95
0.00  16 00 21.159  +44 56 31.90   16 00 21.519  +44 56 15.13
0.00  16 00 17.401  +49 47 29.21   16 00 21.060  +49 47 35.22
0.00  16 00 17.038  +24 48 31.01   16 00 18.096  +24 48 03.02
0.00  16 00 16.513  +53 39 36.09   16 00 16.890  +53 39 57.91
0.00  16 00 14.920  +32 44 43.29   16 00 15.638  +32 44 45.37
0.00  16 00 09.795  +28 39 34.24   16 00 11.149  +28 39 36.44
0.00  16 00 07.681  +51 48 40.46   16 00 08.907  +51 48 46.30
0.00  16 00 07.520  +17 23 55.18   16 00 08.809  +17 24 44.12
0.00  16 00 05.281  +39 13 12.76   16 00 05.766  +39 12 59.56
0.00  16 00 04.881  +23 57 18.34   16 00 06.159  +23 57 17.66
0.00  16 00 04.681  +25 29 23.05   16 00 05.340  +25 29 20.26
0.00  16 00 03.294  +04 38 52.14   16 00 03.474  +04 39 17.05
0.00  16 00 02.943  +38 50 45.98   16 00 03.920  +38 50 43.17
0.00  16 00 01.737  +04 44 32.23   16 00 02.271  +04 44 24.72
0.00  16 00 01.412  +14 41 40.11   16 00 02.920  +14 41 36.42
0.00  16 00 00.461  +37 20 15.23   16 00 02.832  +37 20 27.47
0.00  15 59 59.711  +19 50 59.04   16 00 01.334  +19 50 08.89
0.00  15 59 58.291  +12 38 23.61   15 59 59.068  +12 38 25.32
0.00  15 59 58.075  +26 28 29.39   15 59 59.206  +26 28 28.64
0.00  15 59 57.799  +63 00 33.51   15 59 59.003  +63 00 32.52
0.00  15 59 57.553  +06 30 01.19   16 00 00.999  +06 30 19.66
0.00  15 59 57.029  +34 39 28.00   15 59 57.845  +34 39 13.41
0.00  15 59 55.898  +22 24 19.65   15 59 55.967  +22 24 47.12
0.00  15 59 54.068  +10 18 38.25   15 59 54.311  +10 18 28.85
0.00  15 59 54.013  +15 42 47.68   15 59 54.468  +15 42 53.09
0.00  15 59 52.239  +07 14 15.59   15 59 54.045  +07 14 38.77
0.00  15 59 50.675  +33 43 50.50   15 59 53.567  +33 43 35.70
0.00  15 59 49.580  +25 56 32.64   15 59 51.639  +25 56 26.48
0.00  15 59 47.967  +01 33 45.43   15 59 49.279  +01 33 41.04
0.00  15 59 46.220  +40 51 37.43   15 59 47.043  +40 51 30.24
0.00  15 59 46.016  +60 29 05.56   15 59 46.977  +60 29 00.12
0.00  15 59 43.607  +36 46 53.17   15 59 45.374  +36 46 51.44
0.00  15 59 42.889  +11 09 28.79   15 59 43.358  +11 09 03.22
0.00  15 59 42.456  +42 07 35.40   15 59 42.931  +42 07 25.21
0.00  15 59 42.299  +24 25 58.80   15 59 45.643  +24 26 00.19
0.00  15 59 40.823  +61 37 16.89   15 59 43.115  +61 37 41.04
0.00  15 59 39.420  +21 53 16.16   15 59 41.368  +21 52 30.74
0.00  15 59 37.660  +11 22 43.79   15 59 38.319  +11 22 44.69
0.00  15 59 36.955  +10 37 35.87   15 59 37.122  +10 37 24.95
0.00  15 59 35.765  +53 42 04.85   15 59 37.155  +53 41 16.72
0.00  15 59 35.443  +49 00 57.89   15 59 37.473  +49 01 48.04
0.00  15 59 34.453  +02 24 16.25   15 59 35.915  +02 25 08.02
0.00  15 59 33.709  +29 42 47.93   15 59 35.060  +29 43 00.83
0.00  15 59 31.191  +43 49 16.86   15 59 35.558  +43 49 31.40
0.00  15 59 30.981  +03 04 48.09   15 59 32.145  +03 04 50.79
0.00  15 59 27.532  +42 02 24.49   15 59 29.188  +42 01 51.53
0.00  15 59 26.027  +10 22 56.70   15 59 28.975  +10 23 11.22
0.00  15 59 25.014  +06 43 20.52   15 59 25.444  +06 43 25.52
0.00  15 59 24.995  +37 30 54.40   15 59 25.480  +37 31 16.05
0.00  15 59 23.559  +12 37 09.75   15 59 25.342  +12 37 53.23
0.00  15 59 20.847  +15 27 05.61   15 59 22.864  +15 26 56.42
0.00  15 59 19.615  +10 13 45.90   15 59 19.795  +10 13 38.46
0.00  15 59 18.861  +35 12 29.52   15 59 18.985  +35 12 22.18
0.00  15 59 18.166  +32 48 17.92   15 59 19.110  +32 48 27.12
0.00  15 59 17.284  +32 10 53.75   15 59 18.372  +32 10 10.27
0.00  15 59 15.267  +10 31 26.80   15 59 18.772  +10 31 44.65
0.00  15 59 14.054  +22 37 25.40   15 59 15.681  +22 37 37.77
0.00  15 59 10.415  +03 37 48.98   15 59 12.048  +03 37 12.26
0.00  15 59 09.665  +48 01 35.78   15 59 11.999  +48 02 11.10
0.00  15 59 04.619  +17 15 02.67   15 59 06.029  +17 14 43.21
0.00  15 59 04.294  +30 57 43.88   15 59 05.776  +30 57 46.45
0.00  15 59 03.947  +32 23 38.73   15 59 05.425  +32 23 37.17
0.00  15 59 03.881  +28 47 35.76   15 59 05.980  +28 47 23.66
0.00  15 59 03.848  +11 26 56.63   15 59 03.862  +11 27 03.81
0.00  15 59 03.704  +52 22 14.83   15 59 04.855  +52 22 21.94
0.00  15 59 03.622  +15 25 21.58   15 59 04.337  +15 25 28.45
0.00  15 59 02.406  +13 44 10.48   15 59 04.081  +13 44 31.10
0.00  15 58 58.921  +24 48 41.14   15 58 58.941  +24 48 53.80
0.00  15 58 56.400  +57 27 36.39   15 58 57.632  +57 27 18.68
0.00  15 58 54.865  +46 59 54.38   15 58 58.750  +46 59 49.87
0.00  15 58 54.803  +10 07 59.61   15 58 56.990  +10 07 33.80
0.00  15 58 52.111  +61 39 51.23   15 58 54.557  +61 40 06.46
0.00  15 58 50.269  +33 02 28.25   15 58 50.738  +33 02 44.01
0.00  15 58 47.886  +42 30 11.85   15 58 49.407  +42 30 09.92
0.00  15 58 47.338  +45 49 49.98   15 58 47.712  +45 49 57.77
0.00  15 58 46.332  +03 36 08.91   15 58 47.046  +03 35 54.22
0.00  15 58 45.118  +60 42 10.18   15 58 45.545  +60 42 00.84
0.00  15 58 43.174  +19 03 50.98   15 58 43.774  +19 03 53.28
0.00  15 58 42.102  +46 12 29.05   15 58 44.610  +46 12 18.21
0.00  15 58 41.214  +23 04 15.06   15 58 44.132  +23 04 13.98
0.00  15 58 39.765  +24 49 45.73   15 58 42.112  +24 49 18.36
0.00  15 58 39.371  +40 44 49.48   15 58 40.315  +40 43 54.08
0.00  15 58 36.896  -00 00 59.38   15 58 38.391  -00 00 46.65
0.00  15 58 36.362  +15 49 26.63   15 58 36.539  +15 48 41.02
0.00  15 58 35.063  +14 08 20.88   15 58 36.844  +14 08 14.52
0.00  15 58 33.172  +11 38 43.37   15 58 33.834  +11 38 45.64
0.00  15 58 31.995  +06 46 05.27   15 58 32.516  +06 45 52.96
0.00  15 58 30.588  +05 12 01.34   15 58 34.168  +05 12 04.06
0.00  15 58 30.083  +45 58 06.59   15 58 33.286  +45 57 22.56
0.00  15 58 28.238  +36 58 11.09   15 58 28.300  +36 58 19.23
0.00  15 58 27.897  +08 17 53.59   15 58 29.096  +08 17 58.37
0.00  15 58 26.208  -02 59 35.08   15 58 27.824  -02 59 36.26
0.00  15 58 22.667  +41 03 20.21   15 58 23.071  +41 03 13.96
0.00  15 58 22.359  +47 21 33.70   15 58 23.317  +47 21 43.23
0.00  15 58 21.412  +04 02 51.50   15 58 22.503  +04 02 53.14
0.00  15 58 20.422  +45 37 44.92   15 58 20.799  +45 37 36.52
0.00  15 58 20.235  +20 00 05.29   15 58 22.454  +20 00 10.84
0.00  15 58 19.822  +21 00 22.43   15 58 20.435  +20 59 39.84
0.00  15 58 19.802  +47 10 28.52   15 58 21.090  +47 10 21.80
0.00  15 58 19.631  +45 36 14.59   15 58 19.658  +45 36 27.32
0.00  15 58 18.628  +30 29 07.56   15 58 19.172  +30 29 01.53
0.00  15 58 17.740  +40 48 35.68   15 58 18.274  +40 48 44.18
0.00  15 58 17.392  +17 22 37.83   15 58 18.887  +17 22 32.60
0.00  15 58 17.300  +17 18 01.26   15 58 17.379  +17 18 09.12
0.00  15 58 16.641  +47 52 42.81   15 58 18.143  +47 52 41.04
0.00  15 58 13.806  +39 40 09.57   15 58 14.065  +39 40 15.65
0.00  15 58 13.055  -00 50 23.54   15 58 15.150  -00 50 01.80
0.00  15 58 12.891  +56 33 00.98   15 58 16.609  +56 33 02.85
0.00  15 58 12.134  +55 58 51.66   15 58 16.235  +55 58 56.75
0.00  15 58 10.383  +13 36 52.66   15 58 10.816  +13 37 03.34
0.00  15 58 10.124  +37 40 29.06   15 58 10.616  +37 40 14.51
0.00  15 58 10.062  +01 56 05.93   15 58 12.366  +01 56 02.66
0.00  15 58 09.134  +51 08 58.01   15 58 09.921  +51 08 56.75
0.00  15 58 07.986  +49 37 58.45   15 58 09.691  +49 38 22.22
0.00  15 58 07.531  +26 53 46.52   15 58 08.029  +26 53 39.20
0.00  15 58 05.937  +54 03 20.94   15 58 07.022  +54 03 10.17
0.00  15 58 05.003  +60 19 44.42   15 58 09.098  +60 19 56.79
0.00  15 58 01.265  +21 36 28.57   15 58 03.373  +21 37 06.82
0.00  15 58 00.905  +00 04 46.55   15 58 01.767  +00 05 10.93
0.00  15 58 00.770  +49 38 54.79   15 58 04.373  +49 39 32.13
0.00  15 57 58.577  +30 41 13.96   15 57 58.928  +30 41 20.96
0.00  15 57 58.000  +49 15 36.24   15 58 03.242  +49 15 48.30
0.00  15 57 57.230  +07 59 06.26   15 57 57.931  +07 59 13.74
0.00  15 57 56.994  -03 05 39.30   15 57 57.564  -03 05 44.70
0.00  15 57 55.784  +60 47 12.45   15 58 00.220  +60 47 41.54
0.00  15 57 52.522  +39 34 08.40   15 57 54.049  +39 34 37.82
0.00  15 57 51.866  +35 01 38.53   15 57 53.345  +35 01 50.83
0.00  15 57 50.741  -00 01 58.05   15 57 51.440  -00 01 50.51
0.00  15 57 47.506  +06 40 39.58   15 57 48.040  +06 40 28.06
0.00  15 57 47.430  +17 22 25.12   15 57 47.506  +17 22 16.55
0.00  15 57 42.312  +05 19 40.85   15 57 43.116  +05 19 36.47
0.00  15 57 41.673  +53 27 36.38   15 57 41.876  +53 27 45.21
0.00  15 57 40.775  +54 23 41.50   15 57 41.109  +54 23 29.24
0.00  15 57 39.778  -02 47 01.27   15 57 42.103  -02 47 32.42
0.00  15 57 36.146  +54 01 48.43   15 57 36.578  +54 02 11.12
0.00  15 57 34.031  +49 13 59.20   15 57 35.929  +49 13 18.70
0.00  15 57 33.529  +27 48 38.30   15 57 34.637  +27 48 37.85
0.00  15 57 33.201  +08 54 27.42   15 57 34.428  +08 54 34.81
0.00  15 57 32.887  +13 48 02.02   15 57 33.336  +13 48 17.73
0.00  15 57 31.448  -00 45 06.14   15 57 31.631  -00 46 02.80
0.00  15 57 31.316  +14 49 19.34   15 57 32.152  +14 49 20.69
0.00  15 57 30.110  +13 46 42.58   15 57 31.070  +13 45 49.03
0.00  15 57 27.297  +59 15 53.60   15 57 34.133  +59 16 15.48
0.00  15 57 27.172  +07 33 24.56   15 57 27.736  +07 33 23.58
0.00  15 57 23.543  +36 29 33.31   15 57 24.268  +36 29 20.39
0.00  15 57 22.851  +26 42 06.76   15 57 24.294  +26 42 14.95
0.00  15 57 22.251  +17 35 52.14   15 57 22.786  +17 35 44.30
0.00  15 57 20.910  +28 37 54.17   15 57 21.769  +28 37 48.65
0.00  15 57 20.294  +11 27 40.30   15 57 20.792  +11 28 16.69
0.00  15 57 17.393  +13 13 49.11   15 57 18.445  +13 13 54.89
0.00  15 57 16.861  +17 02 44.60   15 57 17.534  +17 03 12.19
0.00  15 57 16.825  +36 23 14.45   15 57 18.216  +36 23 32.11
0.00  15 57 16.180  +13 29 44.68   15 57 18.825  +13 29 15.89
0.00  15 57 15.485  +58 12 30.62   15 57 18.337  +58 12 56.53
0.00  15 57 13.931  -01 50 21.92   15 57 14.449  -01 50 00.35
0.00  15 57 10.232  +19 04 19.25   15 57 11.278  +19 03 48.30
0.00  15 57 09.744  +55 39 59.52   15 57 13.547  +55 40 00.14
0.00  15 57 07.770  +27 22 51.22   15 57 10.872  +27 22 50.88
0.00  15 57 06.724  +38 57 26.42   15 57 09.852  +38 57 25.86
0.00  15 57 05.190  +60 26 49.31   15 57 08.721  +60 26 23.96
0.00  15 57 03.056  +61 49 21.59   15 57 03.246  +61 49 27.77
0.00  15 57 02.528  +14 57 37.33   15 57 04.367  +14 57 45.08
0.00  15 57 01.548  +49 15 05.27   15 57 02.220  +49 15 01.93
0.00  15 56 56.476  +33 56 56.13   15 57 00.987  +33 56 53.31
0.00  15 56 55.587  +49 20 35.39   15 56 56.279  +49 20 59.21
0.00  15 56 54.564  +32 43 01.25   15 56 54.617  +32 43 10.79
0.00  15 56 54.424  +42 13 14.38   15 56 55.499  +42 13 17.03
0.00  15 56 52.161  +53 45 28.07   15 56 53.866  +53 45 22.02
0.00  15 56 52.060  +01 07 02.78   15 56 52.532  +01 06 45.17
0.00  15 56 51.965  +58 06 14.02   15 56 52.122  +58 06 31.15
0.00  15 56 51.207  +43 32 42.06   15 56 53.292  +43 33 01.65
0.00  15 56 51.194  +57 23 43.78   15 56 53.191  +57 23 44.49
0.00  15 56 51.178  +16 23 50.54   15 56 53.024  +16 23 54.09
0.00  15 56 48.883  +01 04 00.97   15 56 49.309  +01 04 04.17
0.00  15 56 47.191  +08 15 00.40   15 56 50.476  +08 14 42.45
0.00  15 56 44.100  +22 07 10.78   15 56 44.293  +22 06 43.32
0.00  15 56 43.690  +27 14 02.57   15 56 44.529  +27 13 55.07
0.00  15 56 41.831  -03 09 31.30   15 56 42.428  -03 09 40.51
0.00  15 56 41.821  +21 46 03.53   15 56 43.280  +21 46 16.57
0.00  15 56 41.814  +57 05 35.92   15 56 43.172  +57 05 45.16
0.00  15 56 40.283  +39 34 05.91   15 56 40.792  +39 34 13.70
0.00  15 56 38.769  +27 43 06.04   15 56 39.359  +27 43 05.81
0.00  15 56 36.225  +14 59 15.93   15 56 38.195  +14 58 57.59
0.00  15 56 34.900  +48 44 31.69   15 56 34.953  +48 44 44.42
0.00  15 56 34.153  +01 13 46.82   15 56 35.582  +01 13 52.14
0.00  15 56 32.120  +19 34 12.65   15 56 34.615  +19 33 51.47
0.00  15 56 30.425  +23 34 46.59   15 56 31.051  +23 35 03.42
0.00  15 56 30.261  +30 10 56.75   15 56 30.592  +30 11 00.57
0.00  15 56 30.045  +22 07 17.22   15 56 30.805  +22 07 35.66
0.00  15 56 28.409  +53 42 12.57   15 56 29.523  +53 42 37.68
0.00  15 56 24.855  +35 39 53.06   15 56 25.524  +35 39 42.18
0.00  15 56 24.763  +18 59 46.55   15 56 24.838  +19 00 15.16
0.00  15 56 20.829  +42 21 01.48   15 56 21.871  +42 20 40.50
0.00  15 56 20.760  +10 39 12.18   15 56 22.586  +10 39 01.99
0.00  15 56 20.734  +26 07 02.08   15 56 20.911  +26 06 54.29
0.00  15 56 19.511  +52 36 45.37   15 56 20.330  +52 36 50.54
0.00  15 56 18.757  +00 14 13.33   15 56 21.566  +00 14 29.38
0.00  15 56 17.537  +33 15 42.59   15 56 18.085  +33 15 35.96
0.00  15 56 15.065  +61 58 22.30   15 56 16.426  +61 58 19.08
0.00  15 56 14.446  -00 20 39.58   15 56 15.055  -00 19 52.28
0.00  15 56 12.767  +30 34 33.37   15 56 13.754  +30 34 41.47
0.00  15 56 10.354  +38 12 53.33   15 56 10.492  +38 13 02.84
0.00  15 56 07.777  +51 08 46.85   15 56 09.397  +51 08 15.36
0.00  15 56 07.485  +53 24 35.16   15 56 09.033  +53 24 39.37
0.00  15 56 07.276  +56 49 43.05   15 56 09.266  +56 49 43.51
0.00  15 56 05.931  +34 56 19.14   15 56 06.403  +34 56 29.15
0.00  15 56 04.938  +10 06 44.42   15 56 05.659  +10 06 48.24
0.00  15 56 04.853  +41 49 31.07   15 56 05.371  +41 49 22.65
0.00  15 56 04.102  +28 38 50.06   15 56 05.853  +28 39 40.86
0.00  15 56 03.518  +15 14 40.12   15 56 04.361  +15 14 42.30
0.00  15 56 03.033  +34 59 23.46   15 56 03.840  +34 59 45.93
0.00  15 56 01.591  +17 09 40.19   15 56 02.023  +17 09 20.34
0.00  15 56 00.187  +34 51 24.40   15 56 01.135  +34 51 31.41
0.00  15 56 00.086  +14 10 35.22   15 56 00.482  +14 10 25.75
0.00  15 55 59.692  -01 33 23.18   15 56 00.928  -01 33 17.37
0.00  15 55 59.319  +41 36 23.52   15 56 01.856  +41 36 25.61
0.00  15 55 59.138  +54 16 40.46   15 55 59.964  +54 17 27.20
0.00  15 55 59.092  +35 39 46.10   15 55 59.551  +35 39 51.76
0.00  15 55 59.076  +22 50 47.04   15 56 00.371  +22 51 09.30
0.00  15 55 54.440  +05 50 16.79   15 55 55.516  +05 50 06.41
0.00  15 55 53.935  +63 14 45.31   15 55 55.142  +63 14 49.49
0.00  15 55 53.503  -02 23 17.94   15 55 55.358  -02 23 21.04
0.00  15 55 52.349  -03 14 26.51   15 55 54.214  -03 14 32.05
0.00  15 55 51.198  +17 39 37.36   15 55 51.772  +17 39 34.48
0.00  15 55 50.273  +40 19 13.72   15 55 50.706  +40 19 27.65
0.00  15 55 45.470  +37 37 21.75   15 55 49.418  +37 37 35.72
0.00  15 55 40.516  -02 18 28.26   15 55 41.454  -02 18 12.51
0.00  15 55 38.369  +57 33 48.07   15 55 43.365  +57 34 28.89
0.00  15 55 37.127  +00 05 47.44   15 55 38.376  +00 06 19.58
0.00  15 55 37.107  +16 05 18.72   15 55 37.556  +16 05 08.09
0.00  15 55 35.592  +41 00 01.71   15 55 37.074  +41 00 25.12
0.00  15 55 35.576  +32 50 05.31   15 55 37.641  +32 50 09.76
0.00  15 55 35.199  -02 31 08.15   15 55 35.527  -02 30 42.42
0.00  15 55 34.874  +20 32 58.01   15 55 35.415  +20 33 16.52
0.00  15 55 33.419  +05 05 59.42   15 55 34.851  +05 06 05.08
0.00  15 55 32.891  -02 26 11.00   15 55 33.566  -02 26 14.76
0.00  15 55 32.783  +20 09 38.41   15 55 33.310  +20 09 46.76
0.00  15 55 30.622  +12 00 31.23   15 55 33.281  +12 00 21.86
0.00  15 55 30.104  -00 29 41.11   15 55 30.648  -00 29 50.35
0.00  15 55 29.868  +30 34 48.57   15 55 31.920  +30 35 30.17
0.00  15 55 29.140  +44 57 56.57   15 55 30.304  +44 57 42.01
0.00  15 55 29.104  +62 47 46.86   15 55 30.432  +62 48 04.37
0.00  15 55 25.645  +36 45 57.81   15 55 26.940  +36 45 25.47
0.00  15 55 25.426  +26 41 30.19   15 55 27.035  +26 40 38.80
0.00  15 55 25.029  +10 43 34.80   15 55 25.268  +10 43 46.75
0.00  15 55 23.691  +00 40 58.69   15 55 24.934  +00 40 48.95
0.00  15 55 23.662  +23 15 26.37   15 55 23.842  +23 14 30.81
0.00  15 55 22.472  +41 07 23.17   15 55 23.836  +41 07 08.22
0.00  15 55 21.049  +24 39 47.04   15 55 22.580  +24 39 20.21
0.00  15 55 20.193  +60 05 52.68   15 55 21.603  +60 05 52.34
0.00  15 55 20.016  +56 13 37.21   15 55 20.472  +56 13 55.73
0.00  15 55 19.301  +21 16 12.27   15 55 20.019  +21 16 04.42
0.00  15 55 19.259  +12 02 37.19   15 55 22.032  +12 02 46.12
0.00  15 55 17.606  +52 00 52.74   15 55 18.183  +52 00 53.24
0.00  15 55 16.413  +38 17 51.08   15 55 17.206  +38 17 54.57
0.00  15 55 15.954  +47 53 30.08   15 55 16.144  +47 53 42.08
0.00  15 55 14.911  +03 51 07.10   15 55 16.138  +03 50 53.44
0.00  15 55 14.734  +60 48 59.02   15 55 16.118  +60 48 42.37
0.00  15 55 14.666  +35 39 23.16   15 55 14.885  +35 39 17.44
0.00  15 55 14.361  +48 56 01.97   15 55 14.734  +48 56 23.11
0.00  15 55 14.134  +55 45 46.73   15 55 14.262  +55 45 57.72
0.00  15 55 12.915  +43 37 28.75   15 55 13.784  +43 37 28.34
0.00  15 55 12.518  +14 58 25.47   15 55 15.449  +14 58 45.53
0.00  15 55 10.190  -00 13 14.53   15 55 10.781  -00 13 23.06
0.00  15 55 07.899  +62 25 29.82   15 55 14.230  +62 25 43.10
0.00  15 55 06.673  +22 46 25.79   15 55 08.315  +22 46 11.91
0.00  15 55 06.496  -00 50 17.35   15 55 10.286  -00 50 20.31
0.00  15 55 05.768  +03 37 08.70   15 55 06.007  +03 37 31.35
0.00  15 55 04.358  +25 01 12.78   15 55 06.437  +25 01 18.41
0.00  15 55 01.145  +54 02 46.66   15 55 01.457  +54 03 27.37
0.00  15 55 01.047  +30 06 50.70   15 55 03.168  +30 06 45.61
0.00  15 55 00.998  +20 16 44.65   15 55 01.119  +20 16 34.69
0.00  15 54 57.637  +30 55 44.14   15 54 58.571  +30 55 52.15
0.00  15 54 56.162  +61 41 56.49   15 54 57.660  +61 42 30.30
0.00  15 54 55.965  +03 51 41.47   15 54 57.775  +03 51 29.42
0.00  15 54 54.460  +34 45 19.88   15 54 56.090  +34 44 37.59
0.00  15 54 52.991  +38 22 09.93   15 54 57.057  +38 22 14.73
0.00  15 54 48.133  +14 01 12.30   15 54 51.585  +14 01 23.61
0.00  15 54 47.720  +51 38 42.23   15 54 48.834  +51 38 41.72
0.00  15 54 47.225  -02 41 17.93   15 54 50.565  -02 40 55.47
0.00  15 54 46.920  +09 52 43.23   15 54 47.375  +09 52 43.90
0.00  15 54 46.602  +34 54 45.74   15 54 47.490  +34 54 47.42
0.00  15 54 44.503  +15 30 31.58   15 54 46.103  +15 30 25.31
0.00  15 54 42.071  +44 01 25.46   15 54 43.202  +44 01 41.04
0.00  15 54 40.963  +26 20 41.18   15 54 42.150  +26 20 20.82
0.00  15 54 40.189  +09 05 29.76   15 54 42.245  +09 05 29.48
0.00  15 54 40.114  -01 16 54.46   15 54 43.205  -01 16 24.69
0.00  15 54 39.855  +38 28 59.26   15 54 41.254  +38 29 10.59
0.00  15 54 39.474  -03 23 20.10   15 54 41.055  -03 22 34.11
0.00  15 54 39.363  +45 51 23.88   15 54 40.123  +45 51 23.44
0.00  15 54 36.815  +30 51 31.73   15 54 37.304  +30 51 36.65
0.00  15 54 34.576  +32 26 40.77   15 54 35.170  +32 26 39.78
0.00  15 54 32.662  +36 20 15.10   15 54 33.048  +36 20 43.87
0.00  15 54 32.160  -03 09 45.40   15 54 32.245  -03 09 57.19
0.00  15 54 31.786  +32 46 19.90   15 54 35.232  +32 46 47.17
0.00  15 54 30.917  +00 41 35.16   15 54 31.265  +00 41 26.67
0.00  15 54 28.872  +47 40 28.58   15 54 29.154  +47 40 36.10
0.00  15 54 28.678  +56 47 49.84   15 54 33.606  +56 47 27.30
0.00  15 54 26.803  +33 30 11.96   15 54 27.668  +33 30 10.14
0.00  15 54 25.406  +46 33 02.47   15 54 29.898  +46 33 28.54
0.00  15 54 24.226  +36 02 27.04   15 54 24.836  +36 02 12.08
0.00  15 54 21.872  +49 38 20.53   15 54 22.964  +49 38 18.47
0.00  15 54 21.587  +23 00 32.34   15 54 21.938  +23 00 45.90
0.00  15 54 20.171  +16 14 27.53   15 54 20.797  +16 14 15.17
0.00  15 54 19.810  +04 46 00.22   15 54 20.223  +04 45 50.67
0.00  15 54 17.666  -01 02 48.17   15 54 18.551  -01 02 45.75
0.00  15 54 17.203  +22 40 08.27   15 54 17.348  +22 40 20.58
0.00  15 54 17.095  +46 20 28.59   15 54 18.190  +46 20 15.82
0.00  15 54 16.790  +06 54 29.12   15 54 18.367  +06 54 28.60
0.00  15 54 15.000  +12 40 21.46   15 54 15.328  +12 40 39.23
0.00  15 54 13.984  +48 46 38.73   15 54 14.181  +48 46 44.80
0.00  15 54 13.325  +34 23 48.90   15 54 14.833  +34 24 19.05
0.00  15 54 12.810  +43 50 50.36   15 54 15.666  +43 50 25.90
0.00  15 54 12.420  +02 48 23.91   15 54 14.863  +02 49 01.59
0.00  15 54 12.341  +28 25 39.41   15 54 13.076  +28 25 33.89
0.00  15 54 11.869  +24 24 12.04   15 54 12.220  +24 24 07.56
0.00  15 54 10.620  +21 29 00.05   15 54 11.905  +21 29 04.83
0.00  15 54 10.565  +29 17 17.95   15 54 12.460  +29 17 34.03
0.00  15 54 09.030  +38 39 23.48   15 54 09.801  +38 39 23.60
0.00  15 54 08.260  +17 12 16.14   15 54 08.352  +17 12 21.76
0.00  15 54 07.768  -02 02 03.72   15 54 08.237  -02 01 45.18
0.00  15 54 06.994  +17 39 13.18   15 54 07.027  +17 39 38.55
0.00  15 54 06.893  +29 34 50.09   15 54 07.748  +29 35 29.06
0.00  15 54 05.755  +20 16 07.12   15 54 06.230  +20 16 04.73
0.00  15 54 04.948  +46 11 07.44   15 54 06.470  +46 11 08.69
0.00  15 54 03.817  +64 05 05.37   15 54 04.421  +64 04 42.35
0.00  15 54 02.591  +32 24 26.52   15 54 06.407  +32 24 26.44
0.00  15 54 02.155  +10 46 02.61   15 54 03.313  +10 46 25.97
0.00  15 54 01.565  +62 20 05.55   15 54 03.083  +62 19 48.51
0.00  15 54 00.477  +46 26 56.94   15 54 01.899  +46 27 50.24
0.00  15 54 00.014  +11 44 31.66   15 54 01.729  +11 45 19.60
0.00  15 53 59.942  +51 20 45.90   15 54 00.995  +51 20 37.02
0.00  15 53 56.667  +52 20 46.93   15 53 57.149  +52 20 55.97
0.00  15 53 52.710  +20 19 16.74   15 53 52.952  +20 19 32.63
0.00  15 53 52.507  +16 55 34.87   15 53 52.897  +16 56 09.53
0.00  15 53 52.035  +13 12 25.38   15 53 53.316  +13 12 41.95
0.00  15 53 51.661  +29 05 54.37   15 53 52.690  +29 05 32.03
0.00  15 53 50.199  -00 24 11.40   15 53 52.103  -00 24 13.60
0.00  15 53 48.727  +10 38 06.42   15 53 48.825  +10 37 54.96
0.00  15 53 48.595  -03 41 45.23   15 53 49.284  -03 41 42.46
0.00  15 53 43.494  +27 53 20.83   15 53 44.192  +27 53 05.26
0.00  15 53 41.494  +22 33 33.99   15 53 42.176  +22 33 41.53
0.00  15 53 41.130  +12 49 51.43   15 53 42.373  +12 49 53.60
0.00  15 53 40.363  +22 40 46.00   15 53 41.134  +22 40 45.40
0.00  15 53 38.330  +43 04 06.68   15 53 39.563  +43 03 16.62
0.00  15 53 38.317  +30 23 04.46   15 53 38.625  +30 23 17.14
0.00  15 53 37.419  +16 30 40.11   15 53 38.862  +16 31 01.59
0.00  15 53 36.783  +09 22 13.73   15 53 37.189  +09 22 35.60
0.00  15 53 33.242  +36 00 37.32   15 53 33.304  +36 00 20.10
0.00  15 53 32.859  +18 59 08.56   15 53 34.921  +18 59 43.49
0.00  15 53 29.924  +44 50 45.59   15 53 33.124  +44 50 55.25
0.00  15 53 29.131  +55 43 22.24   15 53 29.380  +55 43 15.19
0.00  15 53 28.938  +37 58 21.85   15 53 29.780  +37 58 21.20
0.00  15 53 28.374  +08 22 24.74   15 53 28.774  +08 22 32.71
0.00  15 53 27.810  +26 11 32.25   15 53 29.246  +26 11 08.83
0.00  15 53 26.370  +50 33 50.53   15 53 27.115  +50 33 37.22
0.00  15 53 25.715  +38 52 53.41   15 53 26.643  +38 53 01.57
0.00  15 53 23.226  +04 49 03.04   15 53 25.236  +04 48 26.91
0.00  15 53 21.476  +60 29 30.54   15 53 22.125  +60 29 13.77
0.00  15 53 19.853  +06 41 18.51   15 53 21.741  +06 41 03.28
0.00  15 53 18.915  +09 00 56.95   15 53 19.312  +09 00 51.13
0.00  15 53 18.823  +00 09 55.61   15 53 20.754  +00 10 24.27
0.00  15 53 16.302  +32 29 51.75   15 53 17.063  +32 29 53.96
0.00  15 53 11.657  +28 25 55.59   15 53 12.276  +28 25 18.43
0.00  15 53 09.988  +58 29 52.49   15 53 10.971  +58 30 14.94
0.00  15 53 09.273  +46 30 15.11   15 53 09.837  +46 30 23.95
0.00  15 53 07.070  +19 54 25.48   15 53 07.267  +19 54 14.84
0.00  15 53 06.345  +42 46 54.54   15 53 07.873  +42 46 49.17
0.00  15 53 05.837  -03 44 24.01   15 53 06.414  -03 44 14.03
0.00  15 53 04.614  +22 08 08.83   15 53 06.178  +22 07 43.70
0.00  15 53 04.569  +43 06 52.37   15 53 05.287  +43 07 20.90
0.00  15 53 04.041  -03 39 03.23   15 53 04.205  -03 38 54.21
0.00  15 53 01.716  +42 40 20.91   15 53 02.680  +42 40 23.48
0.00  15 53 01.113  +19 22 40.79   15 53 04.346  +19 22 59.85
0.00  15 52 59.126  +08 59 25.18   15 52 59.464  +08 59 32.79
0.00  15 52 57.887  +18 47 00.66   15 52 57.943  +18 47 09.37
0.00  15 52 56.054  +15 53 58.68   15 52 57.464  +15 53 42.21
0.00  15 52 53.713  +19 34 25.38   15 52 55.461  +19 34 04.98
0.00  15 52 50.832  +45 07 13.72   15 52 53.510  +45 06 35.35
0.00  15 52 49.609  +14 37 26.81   15 52 52.592  +14 37 36.66
0.00  15 52 48.235  -00 09 48.34   15 52 49.887  -00 09 36.57
0.00  15 52 48.170  -00 31 20.97   15 52 48.825  -00 31 30.43
0.00  15 52 47.848  +31 42 16.92   15 52 48.635  +31 42 16.54
0.00  15 52 47.101  +31 00 19.54   15 52 50.382  +31 00 15.98
0.00  15 52 44.786  +23 02 31.41   15 52 46.075  +23 03 05.73
0.00  15 52 42.685  -03 40 42.36   15 52 44.258  -03 40 59.25
0.00  15 52 42.655  +02 46 38.38   15 52 43.986  +02 46 14.83
0.00  15 52 41.406  +16 16 29.70   15 52 45.176  +16 16 18.19
0.00  15 52 41.393  +00 17 04.01   15 52 42.380  +00 16 45.18
0.00  15 52 37.269  +36 04 11.75   15 52 41.426  +36 03 53.10
0.00  15 52 36.383  +07 09 28.72   15 52 36.931  +07 09 21.85
0.00  15 52 36.157  +18 57 41.08   15 52 36.695  +18 57 32.68
0.00  15 52 34.901  +01 48 27.15   15 52 35.560  +01 48 17.00
0.00  15 52 32.354  +15 47 02.34   15 52 34.567  +15 46 33.55
0.00  15 52 30.256  +11 26 26.56   15 52 31.000  +11 26 25.95
0.00  15 52 28.679  -02 23 52.00   15 52 29.692  -02 24 17.09
0.00  15 52 28.584  +15 56 58.94   15 52 29.013  +15 56 45.53
0.00  15 52 25.751  +52 43 26.35   15 52 27.958  +52 43 20.66
0.00  15 52 25.233  +57 16 24.70   15 52 26.191  +57 16 12.56
0.00  15 52 24.551  +43 13 17.96   15 52 26.272  +43 13 02.13
0.00  15 52 24.004  +06 35 38.53   15 52 24.650  +06 35 28.62
0.00  15 52 23.214  +05 19 21.36   15 52 23.751  +05 19 18.12
0.00  15 52 20.922  -01 42 45.31   15 52 22.384  -01 42 39.01
0.00  15 52 20.778  +60 37 08.11   15 52 22.987  +60 37 05.28
0.00  15 52 19.758  -03 16 55.19   15 52 19.965  -03 17 11.71
0.00  15 52 19.070  +49 02 32.27   15 52 20.125  +49 02 32.64
0.00  15 52 17.824  +42 28 54.99   15 52 18.391  +42 29 03.35
0.00  15 52 17.463  -03 55 52.09   15 52 18.496  -03 55 44.14
0.00  15 52 15.014  +41 10 57.48   15 52 17.971  +41 11 05.52
0.00  15 52 13.614  +30 20 29.36   15 52 14.195  +30 20 25.36
0.00  15 52 13.355  +16 41 55.21   15 52 13.814  +16 41 53.88
0.00  15 52 12.044  +47 10 54.47   15 52 13.558  +47 11 01.85
0.00  15 52 11.336  +23 12 23.91   15 52 11.968  +23 12 29.25
0.00  15 52 10.552  +28 56 52.41   15 52 12.359  +28 56 42.54
0.00  15 52 10.411  +24 25 19.43   15 52 11.706  +24 24 25.04
0.00  15 52 09.110  +20 05 48.27   15 52 09.198  +20 05 23.31
0.00  15 52 08.936  +46 04 47.11   15 52 12.273  +46 04 39.34
0.00  15 52 06.146  +36 03 28.02   15 52 08.231  +36 04 08.05
0.00  15 52 03.723  +24 15 08.11   15 52 03.818  +24 15 33.10
0.00  15 52 03.526  +03 22 54.27   15 52 06.159  +03 22 44.03
0.00  15 52 03.457  +07 31 42.72   15 52 03.730  +07 31 24.22
0.00  15 52 01.900  +32 30 28.27   15 52 02.310  +32 29 51.36
0.00  15 51 56.500  +01 42 22.14   15 51 56.514  +01 42 43.94
0.00  15 51 54.868  +32 41 03.67   15 51 56.107  +32 40 53.88
0.00  15 51 54.025  +20 09 23.52   15 51 54.189  +20 09 17.26
0.00  15 51 53.710  +19 14 47.59   15 51 54.228  +19 14 35.39
0.00  15 51 53.248  +25 27 05.32   15 51 53.619  +25 26 55.59
0.00  15 51 51.504  +15 57 30.21   15 51 54.878  +15 57 42.91
0.00  15 51 49.271  +16 14 04.69   15 51 49.701  +16 14 00.52
0.00  15 51 48.658  +40 03 21.06   15 51 51.934  +40 03 13.87
0.00  15 51 48.635  +29 00 03.49   15 51 49.183  +28 59 53.77
0.00  15 51 47.770  +29 14 27.52   15 51 49.075  +29 14 48.55
0.00  15 51 47.750  +26 15 16.06   15 51 48.334  +26 15 03.44
0.00  15 51 47.685  +04 59 33.22   15 51 48.353  +04 59 27.46
0.00  15 51 47.586  +36 54 55.13   15 51 50.475  +36 54 12.21
0.00  15 51 46.455  +06 31 19.82   15 51 47.170  +06 31 47.53
0.00  15 51 46.039  +30 49 28.91   15 51 46.619  +30 49 22.19
0.00  15 51 43.990  +24 53 40.42   15 51 47.944  +24 53 22.49
0.00  15 51 42.623  +23 13 44.58   15 51 44.072  +23 14 21.11
0.00  15 51 42.432  +12 41 31.02   15 51 44.704  +12 41 49.28
0.00  15 51 41.357  +04 54 24.24   15 51 41.610  +04 54 39.04
0.00  15 51 40.937  +13 58 07.03   15 51 42.898  +13 58 01.57
0.00  15 51 40.698  +06 18 54.62   15 51 41.219  +06 19 04.36
0.00  15 51 40.134  +05 10 58.30   15 51 41.292  +05 11 25.10
0.00  15 51 39.508  +09 24 27.52   15 51 40.367  +09 24 27.41
0.00  15 51 38.938  +04 15 27.81   15 51 39.711  +04 15 31.07
0.00  15 51 36.715  +09 13 17.59   15 51 38.587  +09 13 37.75
0.00  15 51 35.502  +25 26 21.50   15 51 35.767  +25 26 14.58
0.00  15 51 34.259  +35 27 24.79   15 51 35.164  +35 27 18.09
0.00  15 51 33.538  +34 06 34.94   15 51 34.594  +34 06 31.16
0.00  15 51 28.233  +10 04 13.40   15 51 29.764  +10 04 09.55
0.00  15 51 27.345  +06 36 02.82   15 51 29.889  +06 36 06.19
0.00  15 51 25.850  +53 49 00.48   15 51 26.551  +53 49 06.29
0.00  15 51 25.781  +19 07 42.73   15 51 26.230  +19 07 50.18
0.00  15 51 19.585  +60 04 44.28   15 51 25.561  +60 05 05.35
0.00  15 51 19.450  -00 44 57.97   15 51 19.460  -00 45 06.73
0.00  15 51 18.483  +60 08 07.82   15 51 20.414  +60 08 04.45
0.00  15 51 15.706  +20 03 15.42   15 51 16.198  +20 02 52.59
0.00  15 51 11.844  +29 05 29.11   15 51 15.460  +29 05 10.00
0.00  15 51 08.330  +34 22 18.31   15 51 08.392  +34 22 10.88
0.00  15 51 08.054  +09 56 05.27   15 51 09.818  +09 55 51.46
0.00  15 51 07.536  +20 02 04.83   15 51 08.071  +20 02 02.35
0.00  15 51 07.097  +02 26 02.06   15 51 07.244  +02 26 12.18
0.00  15 51 05.199  +54 39 26.65   15 51 05.540  +54 39 11.32
0.00  15 51 05.054  +03 00 29.86   15 51 07.733  +03 00 41.82
0.00  15 51 04.258  +12 03 36.11   15 51 04.487  +12 03 48.56
0.00  15 50 57.563  +31 54 08.50   15 50 58.622  +31 53 39.51
0.00  15 50 56.809  +34 06 24.43   15 51 00.225  +34 06 02.46
0.00  15 50 56.580  +18 34 31.51   15 50 56.599  +18 34 23.03
0.00  15 50 56.409  +18 09 41.66   15 50 57.429  +18 09 42.05
0.00  15 50 55.593  +23 18 48.20   15 50 55.822  +23 18 56.28
0.00  15 50 54.203  +11 57 29.95   15 50 54.668  +11 57 25.13
0.00  15 50 53.429  +23 24 41.73   15 50 55.327  +23 25 01.26
0.00  15 50 52.934  +10 06 12.74   15 50 53.245  +10 06 02.02
0.00  15 50 52.839  +20 04 48.90   15 50 53.917  +20 04 38.31
0.00  15 50 51.419  -02 02 28.80   15 50 52.511  -02 02 56.05
0.00  15 50 51.393  -01 25 36.29   15 50 51.534  -01 25 43.50
0.00  15 50 50.504  -02 44 47.86   15 50 51.344  -02 44 40.46
0.00  15 50 49.901  +12 50 51.51   15 50 50.000  +12 50 41.04
0.00  15 50 49.141  +18 14 09.20   15 50 50.295  +18 14 08.42
0.00  15 50 48.219  +09 05 39.11   15 50 48.364  +09 05 31.91
0.00  15 50 47.334  +40 23 49.04   15 50 47.882  +40 23 56.63
0.00  15 50 47.311  +38 04 19.69   15 50 48.941  +38 04 24.41
0.00  15 50 46.367  +24 37 31.05   15 50 48.082  +24 38 11.64
0.00  15 50 45.269  +17 02 31.92   15 50 45.974  +17 02 20.99
0.00  15 50 44.908  +22 29 29.81   15 50 46.003  +22 30 20.11
0.00  15 50 44.288  +13 45 08.36   15 50 44.587  +13 44 58.53
0.00  15 50 43.734  +42 42 05.56   15 50 45.072  +42 42 13.46
0.00  15 50 41.079  +47 21 48.46   15 50 43.033  +47 21 46.40
0.00  15 50 38.640  +18 39 07.23   15 50 38.981  +18 38 58.03
0.00  15 50 36.987  +52 23 33.31   15 50 38.315  +52 23 42.93
0.00  15 50 35.941  +50 48 23.43   15 50 37.105  +50 48 34.51
0.00  15 50 35.591  +26 17 55.42   15 50 36.204  +26 18 17.10
0.00  15 50 35.053  +02 39 53.23   15 50 35.902  +02 40 11.08
0.00  15 50 33.210  -02 12 05.43   15 50 34.545  -02 12 35.88
0.00  15 50 32.817  +54 49 14.11   15 50 35.463  +54 49 38.03
0.00  15 50 31.873  +55 37 25.36   15 50 33.496  +55 37 41.01
0.00  15 50 31.302  +34 57 36.09   15 50 31.447  +34 57 51.79
0.00  15 50 30.332  +63 51 33.62   15 50 31.017  +63 51 43.82
0.00  15 50 30.148  +09 21 02.75   15 50 31.525  +09 21 00.53
0.00  15 50 29.217  +42 51 54.48   15 50 30.197  +42 52 03.32
0.00  15 50 28.339  +18 03 46.17   15 50 29.089  +18 03 44.44
0.00  15 50 28.303  +32 11 29.32   15 50 28.893  +32 11 48.35
0.00  15 50 26.985  +21 19 23.88   15 50 27.794  +21 19 27.67
0.00  15 50 26.172  +38 03 59.08   15 50 30.322  +38 03 35.72
0.00  15 50 24.798  +57 23 57.03   15 50 28.512  +57 24 28.40
0.00  15 50 23.759  +25 38 03.94   15 50 24.434  +25 38 17.40
0.00  15 50 22.136  +20 28 48.01   15 50 23.227  +20 29 19.82
0.00  15 50 22.100  +04 34 36.12   15 50 23.319  +04 34 14.02
0.00  15 50 18.844  +05 15 51.18   15 50 19.631  +05 16 22.86
0.00  15 50 18.257  +10 26 18.27   15 50 18.785  +10 25 55.74
0.00  15 50 17.457  +38 11 41.29   15 50 19.175  +38 11 47.58
0.00  15 50 15.536  -01 36 35.46   15 50 15.838  -01 36 56.95
0.00  15 50 13.028  +00 28 08.56   15 50 13.487  +00 28 02.30
0.00  15 50 12.395  -02 17 38.76   15 50 12.540  -02 17 52.06
0.00  15 50 11.943  +15 59 05.10   15 50 14.094  +15 58 38.85
0.00  15 50 11.405  +34 46 33.76   15 50 11.740  +34 46 26.94
0.00  15 50 11.192  +15 40 35.52   15 50 11.881  +15 40 51.97
0.00  15 50 02.983  +09 36 42.49   15 50 03.216  +09 36 33.05
0.00  15 50 02.058  +06 17 44.75   15 50 03.075  +06 17 40.52
0.00  15 50 01.822  +47 38 10.21   15 50 02.366  +47 37 39.01
0.00  15 49 59.229  +16 39 58.86   15 49 59.471  +16 39 43.76
0.00  15 49 56.681  +03 17 10.82   15 49 57.111  +03 17 08.17
0.00  15 49 56.373  +56 37 53.20   15 49 57.763  +56 38 15.20
0.00  15 49 55.557  -02 18 16.74   15 49 56.754  -02 18 20.55
0.00  15 49 55.383  +10 52 09.80   15 49 55.764  +10 52 53.40
0.00  15 49 54.816  +12 12 15.31   15 49 55.367  +12 12 24.98
0.00  15 49 54.724  +15 26 21.00   15 49 57.045  +15 26 40.24
0.00  15 49 52.901  +55 23 03.52   15 49 55.564  +55 23 45.74
0.00  15 49 52.013  +22 51 14.02   15 49 52.806  +22 50 55.26
0.00  15 49 51.560  +54 36 01.97   15 49 51.754  +54 35 51.96
0.00  15 49 51.265  +10 08 51.16   15 49 52.256  +10 08 44.62
0.00  15 49 50.888  -01 22 01.83   15 49 52.151  -01 21 52.40
0.00  15 49 46.479  -01 30 18.91   15 49 47.898  -01 30 13.07
0.00  15 49 46.013  +28 21 21.77   15 49 48.951  +28 21 53.58
0.00  15 49 45.689  +39 37 56.33   15 49 46.830  +39 37 54.21
0.00  15 49 44.508  +43 55 27.32   15 49 48.233  +43 55 18.16
0.00  15 49 43.390  +36 57 55.24   15 49 44.443  +36 57 57.61
0.00  15 49 42.374  +33 35 42.21   15 49 42.377  +33 35 30.74
0.00  15 49 39.987  +06 45 41.16   15 49 40.230  +06 45 27.82
0.00  15 49 39.528  -04 58 21.08   15 49 40.482  -04 58 26.96
0.00  15 49 39.187  +35 39 01.68   15 49 39.833  +35 38 59.77
0.00  15 49 34.358  +04 10 41.37   15 49 34.784  +04 10 52.06
0.00  15 49 34.181  +31 22 06.86   15 49 34.653  +31 22 12.71
0.00  15 49 34.066  +38 45 19.61   15 49 35.112  +38 45 12.05
0.00  15 49 33.493  +00 47 32.79   15 49 33.893  +00 47 37.75
0.00  15 49 31.978  +33 20 52.62   15 49 32.817  +33 20 49.67
0.00  15 49 31.391  +38 39 08.74   15 49 31.726  +38 39 16.73
0.00  15 49 29.490  +04 11 12.12   15 49 30.444  +04 11 36.86
0.00  15 49 29.100  +62 11 24.17   15 49 33.008  +62 11 02.78
0.00  15 49 28.460  -02 22 17.59   15 49 29.381  -02 22 39.56
0.00  15 49 27.565  +55 36 46.99   15 49 29.850  +55 36 32.14
0.00  15 49 25.592  +54 52 45.44   15 49 27.296  +54 52 52.65
0.00  15 49 25.559  +05 50 23.81   15 49 25.805  +05 50 18.21
0.00  15 49 22.320  +56 37 20.76   15 49 23.359  +56 37 17.85
0.00  15 49 22.205  +24 20 39.45   15 49 23.257  +24 20 30.68
0.00  15 49 20.759  +19 35 53.03   15 49 22.044  +19 36 20.74
0.00  15 49 20.326  +48 48 29.26   15 49 21.152  +48 48 29.80
0.00  15 49 18.582  +19 43 12.20   15 49 19.185  +19 43 25.08
0.00  15 49 18.356  +38 44 05.07   15 49 18.730  +38 43 55.64
0.00  15 49 17.418  +03 24 58.70   15 49 19.749  +03 24 13.60
0.00  15 49 14.320  +13 02 17.24   15 49 15.199  +13 02 03.87
0.00  15 49 13.078  -01 52 51.77   15 49 15.599  -01 52 23.30
0.00  15 49 12.337  +30 47 16.50   15 49 13.123  +30 47 10.86
0.00  15 49 09.052  +25 59 33.48   15 49 11.412  +25 59 35.00
0.00  15 49 08.930  +37 47 13.24   15 49 10.386  +37 47 02.08
0.00  15 49 04.708  -00 03 00.88   15 49 05.711  -00 02 32.69
0.00  15 49 03.085  +14 26 35.11   15 49 03.308  +14 26 24.58
0.00  15 49 02.360  +60 32 45.63   15 49 02.868  +60 32 57.87
0.00  15 48 58.177  +36 23 56.63   15 48 58.583  +36 23 47.02
0.00  15 48 56.806  -04 59 34.26   15 48 57.508  -05 00 07.17
0.00  15 48 56.062  +45 03 21.91   15 48 59.570  +45 03 36.36
0.00  15 48 55.793  +20 54 33.97   15 48 58.321  +20 54 50.91
0.00  15 48 55.115  +17 27 41.18   15 48 55.774  +17 27 53.80
0.00  15 48 54.649  +11 38 29.81   15 48 55.498  +11 38 30.40
0.00  15 48 54.233  +39 44 29.61   15 48 54.252  +39 44 38.17
0.00  15 48 54.190  +26 57 55.67   15 48 54.738  +26 58 05.75
0.00  15 48 52.544  +55 59 03.63   15 48 53.728  +55 59 18.39
0.00  15 48 45.787  +46 17 57.89   15 48 46.332  +46 18 03.84
0.00  15 48 45.597  +41 20 41.29   15 48 45.935  +41 20 34.62
0.00  15 48 44.883  +23 11 14.20   15 48 46.256  +23 11 03.91
0.00  15 48 44.768  +47 30 11.77   15 48 45.771  +47 30 13.47
0.00  15 48 43.620  +06 19 31.68   15 48 43.784  +06 19 21.27
0.00  15 48 43.142  +17 11 44.17   15 48 43.830  +17 11 44.10
0.00  15 48 43.043  +43 17 26.55   15 48 43.496  +43 17 22.68
0.00  15 48 42.929  +31 11 37.96   15 48 43.847  +31 11 41.84
0.00  15 48 42.830  +01 07 18.56   15 48 43.742  +01 06 44.69
0.00  15 48 42.656  -02 09 23.45   15 48 43.624  -02 09 47.70
0.00  15 48 42.594  +52 47 16.69   15 48 43.240  +52 47 04.70
0.00  15 48 41.896  +02 40 27.38   15 48 43.679  +02 40 02.87
0.00  15 48 37.004  +40 12 01.56   15 48 39.650  +40 12 00.00
0.00  15 48 35.509  +40 07 24.13   15 48 36.142  +40 07 42.64
0.00  15 48 35.375  +18 29 45.38   15 48 35.604  +18 30 24.25
0.00  15 48 34.362  +13 10 39.75   15 48 35.168  +13 10 38.37
0.00  15 48 34.224  +35 26 35.03   15 48 36.640  +35 26 55.82
0.00  15 48 33.116  +11 28 42.00   15 48 33.414  +11 28 24.73
0.00  15 48 32.575  +36 43 53.33   15 48 34.119  +36 43 52.74
0.00  15 48 31.536  +16 58 28.51   15 48 32.165  +16 58 18.85
0.00  15 48 30.933  +11 21 57.84   15 48 32.123  +11 21 40.60
0.00  15 48 30.297  +13 17 53.44   15 48 31.480  +13 17 56.53
0.00  15 48 28.752  +20 04 13.86   15 48 29.002  +20 04 07.71
0.00  15 48 27.569  -02 36 10.90   15 48 27.644  -02 36 22.19
0.00  15 48 24.658  +02 45 21.57   15 48 26.425  +02 45 17.42
0.00  15 48 14.491  +30 34 12.68   15 48 17.228  +30 34 37.41
0.00  15 48 14.170  +48 34 56.98   15 48 14.763  +48 35 04.05
0.00  15 48 13.104  +24 09 23.87   15 48 13.832  +24 09 22.91
0.00  15 48 12.694  +05 55 27.84   15 48 15.189  +05 55 23.94
0.00  15 48 12.255  -02 07 40.34   15 48 12.265  -02 07 30.97
0.00  15 48 07.190  +41 34 35.53   15 48 10.304  +41 34 54.80
0.00  15 48 05.590  +41 55 06.62   15 48 09.003  +41 55 14.14
0.00  15 48 05.570  +30 42 26.46   15 48 06.301  +30 42 29.46
0.00  15 48 03.967  +14 59 44.18   15 48 07.347  +14 59 37.01
0.00  15 48 02.839  +24 56 03.68   15 48 05.865  +24 55 58.74
0.00  15 48 00.459  +02 19 17.47   15 48 01.639  +02 19 22.51
0.00  15 48 00.161  +39 27 25.68   15 48 01.020  +39 27 28.88
0.00  15 47 55.089  +12 56 30.52   15 47 55.653  +12 57 09.49
0.00  15 47 53.895  +35 53 00.43   15 47 54.840  +35 52 34.32
0.00  15 47 53.725  +16 12 59.70   15 47 53.909  +16 13 08.78
0.00  15 47 53.669  +43 15 31.81   15 47 57.817  +43 15 21.38
0.00  15 47 51.564  +04 14 31.65   15 47 52.348  +04 14 23.29
0.00  15 47 50.987  +38 07 29.98   15 47 51.315  +38 07 19.17
0.00  15 47 48.670  -04 23 07.03   15 47 49.433  -04 23 13.86
0.00  15 47 46.630  +36 03 59.72   15 47 46.876  +36 03 51.69
0.00  15 47 46.548  +61 52 47.89   15 47 49.420  +61 52 36.78
0.00  15 47 45.480  +27 02 23.91   15 47 46.184  +27 02 17.42
0.00  15 47 44.289  +61 04 59.16   15 47 48.168  +61 04 24.02
0.00  15 47 43.804  +45 57 24.60   15 47 44.844  +45 57 34.85
0.00  15 47 41.962  +54 14 50.20   15 47 42.657  +54 14 37.35
0.00  15 47 36.392  +54 59 50.08   15 47 37.690  +54 59 49.93
0.00  15 47 31.569  -04 08 18.24   15 47 32.621  -04 08 18.10
0.00  15 47 25.641  +20 21 16.68   15 47 25.956  +20 21 26.24
0.00  15 47 24.455  +26 50 06.11   15 47 25.415  +26 49 45.14
0.00  15 47 22.304  +25 04 22.22   15 47 22.707  +25 04 03.39
0.00  15 47 20.989  +04 48 07.15   15 47 22.304  +04 48 23.10
0.00  15 47 16.632  +21 30 25.77   15 47 19.537  +21 30 13.24
0.00  15 47 16.091  +18 50 58.62   15 47 16.331  +18 51 28.48
0.00  15 47 11.927  +28 38 18.68   15 47 12.645  +28 38 23.39
0.00  15 47 09.642  +03 09 48.94   15 47 11.550  +03 09 06.14
0.00  15 47 09.016  +09 26 33.66   15 47 09.380  +09 26 41.62
0.00  15 47 08.679  +19 06 02.64   15 47 09.121  +19 05 49.67
0.00  15 47 07.846  +38 32 54.69   15 47 08.938  +38 33 21.33
0.00  15 47 05.184  +12 49 41.10   15 47 06.036  +12 49 26.37
0.00  15 47 01.771  +33 34 30.39   15 47 02.128  +33 34 37.17
0.00  15 46 58.269  +45 51 52.56   15 47 00.227  +45 52 35.03
0.00  15 46 57.905  +51 51 03.64   15 47 01.981  +51 50 33.92
0.00  15 46 55.846  +47 08 50.03   15 46 57.446  +47 08 54.55
0.00  15 46 54.152  +34 44 53.38   15 46 55.801  +34 44 50.17
0.00  15 46 52.899  +35 03 38.61   15 46 53.417  +35 03 31.47
0.00  15 46 51.666  +22 48 22.60   15 46 53.076  +22 48 37.56
0.00  15 46 50.030  -00 15 48.96   15 46 51.643  -00 15 50.06
0.00  15 46 47.221  +10 08 33.12   15 46 47.263  +10 08 23.06
0.00  15 46 44.880  +04 21 20.32   15 46 46.906  +04 21 34.15
0.00  15 46 44.447  +25 02 31.74   15 46 45.408  +25 02 06.89
0.00  15 46 43.818  +37 33 12.00   15 46 43.864  +37 33 25.69
0.00  15 46 42.782  +08 52 38.99   15 46 43.365  +08 52 43.12
0.00  15 46 41.595  +39 35 53.68   15 46 42.313  +39 35 51.78
0.00  15 46 41.411  +60 49 53.51   15 46 42.231  +60 50 01.08
0.00  15 46 41.159  +35 33 29.63   15 46 41.578  +35 33 51.71
0.00  15 46 40.874  +62 26 50.08   15 46 42.962  +62 26 44.94
0.00  15 46 38.251  +09 27 38.11   15 46 41.546  +09 27 32.82
0.00  15 46 36.785  +13 05 15.24   15 46 37.484  +13 05 13.33
0.00  15 46 35.494  +14 25 12.16   15 46 36.156  +14 25 11.58
0.00  15 46 33.979  -02 09 11.83   15 46 34.982  -02 09 11.32
0.00  15 46 32.713  +06 11 53.26   15 46 34.304  +06 11 51.53
0.00  15 46 32.513  +12 07 35.21   15 46 33.231  +12 07 29.20
0.00  15 46 31.622  +05 44 42.75   15 46 31.694  +05 45 08.07
0.00  15 46 30.864  +22 22 14.39   15 46 31.507  +22 22 15.67
0.00  15 46 24.527  +24 01 52.57   15 46 26.779  +24 02 18.31
0.00  15 46 22.485  +62 20 31.49   15 46 24.130  +62 20 55.22
0.00  15 46 21.376  +52 27 39.41   15 46 21.986  +52 27 50.96
0.00  15 46 21.327  +48 34 24.22   15 46 21.665  +48 34 03.07
0.00  15 46 19.622  +24 34 07.95   15 46 19.944  +24 34 22.35
0.00  15 46 18.770  +63 42 58.19   15 46 20.085  +63 43 16.88
0.00  15 46 18.482  +20 51 28.47   15 46 18.718  +20 51 41.56
0.00  15 46 18.190  -03 56 40.13   15 46 20.957  -03 57 19.94
0.00  15 46 17.678  +05 45 42.52   15 46 18.439  +05 46 33.28
0.00  15 46 17.675  +01 56 30.76   15 46 19.590  +01 56 14.72
0.00  15 46 17.288  +48 29 00.15   15 46 20.786  +48 29 30.23
0.00  15 46 16.639  +44 09 14.93   15 46 18.888  +44 09 09.20
0.00  15 46 16.055  +29 24 07.10   15 46 16.787  +29 23 56.60
0.00  15 46 15.318  +06 49 39.79   15 46 15.852  +06 50 04.62
0.00  15 46 14.983  +56 22 10.29   15 46 17.029  +56 22 21.31
0.00  15 46 14.501  +09 28 00.50   15 46 17.590  +09 28 14.41
0.00  15 46 13.806  +23 19 13.85   15 46 13.826  +23 18 39.97
0.00  15 46 13.111  +09 03 57.99   15 46 14.534  +09 04 08.94
0.00  15 46 12.384  +43 41 38.24   15 46 12.843  +43 41 49.64
0.00  15 46 10.656  +48 05 32.49   15 46 11.092  +48 05 12.17
0.00  15 46 08.377  +40 45 32.92   15 46 09.217  +40 45 16.70
0.00  15 46 06.597  +25 37 32.45   15 46 08.902  +25 37 11.83
0.00  15 46 04.954  -01 57 42.98   15 46 06.751  -01 57 33.78
0.00  15 46 03.105  +50 40 47.24   15 46 05.309  +50 41 39.05
0.00  15 46 02.220  +26 38 49.93   15 46 02.643  +26 38 59.44
0.00  15 46 02.145  +16 28 39.87   15 46 02.833  +16 28 46.75
0.00  15 46 02.056  +17 54 32.52   15 46 03.030  +17 54 43.73
0.00  15 45 54.598  +12 34 51.77   15 45 55.519  +12 35 19.19
0.00  15 45 54.490  -02 43 42.40   15 45 55.004  -02 43 21.85
0.00  15 45 53.886  +55 56 30.62   15 45 54.742  +55 56 42.80
0.00  15 45 52.267  +46 48 31.14   15 45 52.985  +46 48 19.28
0.00  15 45 52.254  +35 40 55.35   15 45 52.686  +35 41 41.95
0.00  15 45 51.404  +40 48 12.04   15 45 51.568  +40 48 18.83
0.00  15 45 50.519  -03 56 05.68   15 45 52.227  -03 56 26.15
0.00  15 45 49.523  +21 49 49.41   15 45 50.031  +21 49 39.04
0.00  15 45 46.388  -03 09 39.10   15 45 46.880  -03 09 44.63
0.00  15 45 46.267  -04 45 10.88   15 45 49.418  -04 45 09.27
0.00  15 45 43.533  +00 13 09.41   15 45 43.785  +00 13 33.08
0.00  15 45 43.333  +11 43 42.37   15 45 44.048  +11 43 31.55
0.00  15 45 40.392  +26 48 21.59   15 45 41.218  +26 48 14.32
0.00  15 45 40.130  +09 32 27.70   15 45 40.589  +09 32 20.09
0.00  15 45 38.166  +53 11 17.15   15 45 39.199  +53 11 34.39
0.00  15 45 37.625  +11 20 31.04   15 45 38.343  +11 20 31.63
0.00  15 45 35.694  +13 01 01.83   15 45 37.586  +13 01 07.88
0.00  15 45 33.442  +19 22 50.34   15 45 35.025  +19 23 12.89
0.00  15 45 33.215  -03 41 49.79   15 45 33.307  -03 42 05.75
0.00  15 45 32.497  +20 06 50.24   15 45 34.337  +20 06 40.52
0.00  15 45 30.704  +48 23 37.46   15 45 33.419  +48 23 40.87
0.00  15 45 30.429  +41 16 51.76   15 45 31.252  +41 16 47.69
0.00  15 45 30.075  -02 15 40.61   15 45 30.419  -02 15 31.78
0.00  15 45 28.616  +56 34 31.09   15 45 29.065  +56 34 21.93
0.00  15 45 27.517  +29 59 01.10   15 45 30.435  +29 59 18.30
0.00  15 45 25.931  +14 04 14.47   15 45 26.006  +14 04 23.65
0.00  15 45 25.265  +42 01 58.80   15 45 26.295  +42 01 43.25
0.00  15 45 25.059  +49 42 36.43   15 45 25.393  +49 42 21.56
0.00  15 45 24.327  +47 33 56.48   15 45 27.199  +47 34 43.03
0.00  15 45 23.105  +17 19 45.56   15 45 24.327  +17 19 52.83
0.00  15 45 23.000  +49 06 00.32   15 45 23.682  +49 06 05.81
0.00  15 45 22.960  +07 50 49.08   15 45 23.216  +07 51 08.35
0.00  15 45 22.282  +43 28 06.85   15 45 22.606  +43 27 53.55
0.00  15 45 22.101  +19 01 38.00   15 45 22.629  +19 01 53.47
0.00  15 45 21.695  +07 42 12.37   15 45 22.387  +07 42 14.73
0.00  15 45 14.485  +44 20 13.41   15 45 16.269  +44 20 15.04
0.00  15 45 11.745  +18 51 15.38   15 45 12.322  +18 50 35.21
0.00  15 45 10.666  -05 33 09.20   15 45 11.043  -05 33 55.12
0.00  15 45 10.463  +31 12 48.13   15 45 10.833  +31 13 01.91
0.00  15 45 09.286  -03 39 53.92   15 45 10.653  -03 39 44.40
0.00  15 45 08.463  +49 31 15.81   15 45 08.466  +49 31 04.80
0.00  15 45 08.332  +09 50 51.28   15 45 11.984  +09 51 10.32
0.00  15 45 07.883  +40 05 45.21   15 45 08.296  +40 04 54.81
0.00  15 45 07.594  +60 48 13.43   15 45 13.095  +60 48 52.23
0.00  15 45 07.571  +17 15 40.24   15 45 07.725  +17 15 33.49
0.00  15 45 07.407  -05 16 41.95   15 45 08.282  -05 16 35.84
0.00  15 45 05.355  +35 22 28.63   15 45 06.738  +35 21 39.57
0.00  15 45 02.358  +54 53 15.61   15 45 05.417  +54 52 51.99
0.00  15 45 02.230  +61 51 11.70   15 45 06.683  +61 50 32.24
0.00  15 45 00.880  +28 45 20.39   15 45 01.280  +28 45 03.57
0.00  15 44 58.080  +47 54 53.26   15 45 01.407  +47 54 25.86
0.00  15 44 57.877  +61 35 48.52   15 44 57.883  +61 35 54.84
0.00  15 44 56.814  +24 03 48.67   15 44 57.526  +24 03 49.03
0.00  15 44 55.729  +55 59 33.11   15 44 55.998  +55 59 26.16
0.00  15 44 55.647  +12 04 26.95   15 44 55.942  +12 04 14.20
0.00  15 44 52.149  +32 07 25.16   15 44 53.877  +32 08 09.82
0.00  15 44 52.051  -00 35 59.21   15 44 53.549  -00 35 14.17
0.00  15 44 51.683  +26 25 22.31   15 44 52.388  +26 25 38.64
0.00  15 44 48.772  +26 19 59.27   15 44 50.733  +26 19 45.01
0.00  15 44 46.966  +24 38 38.91   15 44 47.753  +24 38 21.81
0.00  15 44 46.910  +61 03 30.81   15 44 47.546  +61 03 21.54
0.00  15 44 45.949  +08 38 40.67   15 44 47.585  +08 38 36.05
0.00  15 44 44.943  +44 30 46.93   15 44 46.605  +44 30 43.50
0.00  15 44 44.599  +37 13 20.78   15 44 45.028  +37 13 08.97
0.00  15 44 43.150  +04 50 48.99   15 44 43.484  +04 50 43.32
0.00  15 44 40.317  +00 54 56.68   15 44 42.120  +00 55 19.03
0.00  15 44 39.874  +08 55 13.47   15 44 40.337  +08 55 14.88
0.00  15 44 34.157  +59 10 56.42   15 44 34.789  +59 11 19.88
0.00  15 44 34.022  +10 51 43.13   15 44 34.681  +10 51 41.95
0.00  15 44 32.599  +13 20 17.84   15 44 32.750  +13 20 24.98
0.00  15 44 32.567  -04 02 03.87   15 44 34.652  -04 02 30.10
0.00  15 44 32.167  -02 22 55.58   15 44 32.180  -02 22 48.63
0.00  15 44 31.744  +12 27 20.51   15 44 32.419  +12 27 21.82
0.00  15 44 30.662  +58 41 31.37   15 44 33.619  +58 40 40.92
0.00  15 44 30.360  +05 38 07.30   15 44 30.822  +05 37 59.79
0.00  15 44 30.354  +56 13 58.72   15 44 31.921  +56 14 19.74
0.00  15 44 28.236  +17 09 09.41   15 44 29.265  +17 09 06.32
0.00  15 44 27.941  +12 47 30.70   15 44 28.439  +12 47 33.13
0.00  15 44 25.574  +32 31 41.84   15 44 25.882  +32 31 34.75
0.00  15 44 24.800  +37 57 27.17   15 44 26.233  +37 57 16.80
0.00  15 44 24.600  +32 59 55.96   15 44 25.331  +33 00 00.86
0.00  15 44 24.223  +61 43 29.66   15 44 25.334  +61 43 49.03
0.00  15 44 23.721  -03 27 44.62   15 44 23.911  -03 27 23.51
0.00  15 44 23.547  +08 52 44.99   15 44 23.882  +08 52 59.83
0.00  15 44 19.564  +15 39 21.56   15 44 19.708  +15 39 15.24
0.00  15 44 19.076  -04 27 10.20   15 44 21.423  -04 26 52.69
0.00  15 44 18.833  +35 02 28.63   15 44 19.171  +35 02 37.40
0.00  15 44 18.807  +16 22 50.88   15 44 19.912  +16 22 30.90
0.00  15 44 17.531  +09 48 38.97   15 44 18.915  +09 48 24.46
0.00  15 44 13.119  +14 43 31.16   15 44 13.879  +14 43 34.11
0.00  15 44 11.971  +10 03 28.06   15 44 12.096  +10 03 38.70
0.00  15 44 11.155  -04 19 55.45   15 44 12.774  -04 19 15.19
0.00  15 44 09.532  +33 56 38.61   15 44 12.135  +33 55 53.94
0.00  15 44 08.837  +01 45 50.29   15 44 10.424  +01 45 38.31
0.00  15 44 08.657  -04 42 20.83   15 44 08.925  -04 42 28.40
0.00  15 44 08.506  +35 18 46.05   15 44 08.739  +35 18 33.57
0.00  15 44 07.106  +26 17 35.19   15 44 07.421  +26 17 40.40
0.00  15 44 06.689  +54 18 31.64   15 44 07.457  +54 18 16.62
0.00  15 44 05.781  +10 56 49.07   15 44 06.296  +10 56 52.88
0.00  15 44 05.168  +05 32 26.05   15 44 05.768  +05 32 45.30
0.00  15 44 04.608  +40 34 23.21   15 44 09.312  +40 34 28.70
0.00  15 44 03.027  +37 16 38.95   15 44 03.821  +37 16 17.41
0.00  15 44 02.467  +19 17 37.97   15 44 03.729  +19 17 38.88
0.00  15 44 01.857  +06 07 46.57   15 44 01.975  +06 07 55.54
0.00  15 43 59.208  +36 00 56.79   15 44 00.159  +36 01 01.05
0.00  15 43 57.998  +03 45 36.36   15 43 58.969  +03 45 08.10
0.00  15 43 56.487  +15 09 06.58   15 43 58.674  +15 09 12.91
0.00  15 43 53.412  +22 39 59.40   15 43 55.149  +22 40 02.61
0.00  15 43 53.330  +55 29 41.98   15 43 53.621  +55 29 31.57
0.00  15 43 52.903  +18 37 49.24   15 43 53.264  +18 37 35.04
0.00  15 43 52.651  +08 53 01.07   15 43 52.848  +08 53 09.66
0.00  15 43 51.894  +14 54 15.77   15 43 53.235  +14 54 18.68
0.00  15 43 50.454  +26 14 35.61   15 43 50.572  +26 14 20.54
0.00  15 43 50.205  -03 19 16.64   15 43 50.805  -03 20 04.35
0.00  15 43 49.595  -04 04 46.48   15 43 50.690  -04 05 08.10
0.00  15 43 49.156  +63 11 35.46   15 43 49.874  +63 10 39.99
0.00  15 43 47.278  +24 33 50.52   15 43 47.714  +24 34 09.25
0.00  15 43 44.471  +51 26 46.70   15 43 45.566  +51 27 00.44
0.00  15 43 43.379  -04 08 25.75   15 43 45.865  -04 08 38.51
0.00  15 43 43.304  +25 13 55.28   15 43 44.599  +25 14 05.80
0.00  15 43 42.379  +09 58 53.50   15 43 43.042  +09 58 44.19
0.00  15 43 42.288  +51 59 16.97   15 43 42.884  +51 59 23.35
0.00  15 43 40.776  -00 19 02.56   15 43 40.914  -00 18 53.44
0.00  15 43 39.442  +09 33 14.13   15 43 40.773  +09 33 29.12
0.00  15 43 39.439  +55 27 06.88   15 43 40.891  +55 27 09.65
0.00  15 43 38.835  +09 29 16.52   15 43 39.176  +09 29 02.92
0.00  15 43 38.760  +40 32 46.35   15 43 38.819  +40 32 34.41
0.00  15 43 36.019  +35 46 10.89   15 43 38.294  +35 46 15.84
0.00  15 43 34.823  +37 43 34.53   15 43 36.459  +37 42 54.05
0.00  15 43 33.167  +14 35 47.67   15 43 33.987  +14 35 41.80
0.00  15 43 30.334  +54 24 59.01   15 43 30.728  +54 25 09.38
0.00  15 43 29.488  +35 12 25.09   15 43 29.498  +35 12 34.29
0.00  15 43 28.590  +58 29 13.69   15 43 29.426  +58 29 26.62
0.00  15 43 28.475  -05 36 34.13   15 43 28.702  -05 36 45.01
0.00  15 43 28.111  +22 52 34.09   15 43 28.947  +22 52 30.82
0.00  15 43 27.620  -04 11 31.77   15 43 28.213  -04 11 33.29
0.00  15 43 25.210  +07 49 49.60   15 43 26.203  +07 49 39.52
0.00  15 43 24.640  -00 38 36.71   15 43 25.062  -00 38 34.12
0.00  15 43 24.508  +17 22 29.91   15 43 24.984  +17 22 36.81
0.00  15 43 24.240  +51 54 58.65   15 43 26.885  +51 54 53.95
0.00  15 43 24.190  -02 21 56.86   15 43 25.662  -02 22 22.36
0.00  15 43 23.102  +21 45 33.39   15 43 25.092  +21 45 37.61
0.00  15 43 22.748  +37 02 37.97   15 43 22.922  +37 02 13.16
0.00  15 43 22.404  -05 39 12.51   15 43 22.666  -05 39 22.93
0.00  15 43 19.735  +23 33 10.93   15 43 21.823  +23 33 31.28
0.00  15 43 19.545  +33 30 43.11   15 43 20.269  +33 30 26.70
0.00  15 43 18.574  +36 37 39.70   15 43 20.223  +36 37 32.63
0.00  15 43 16.991  +27 10 26.36   15 43 19.191  +27 09 57.76
0.00  15 43 16.742  +22 15 20.13   15 43 17.499  +22 16 01.62
0.00  15 43 16.702  +34 04 53.09   15 43 16.833  +34 04 46.24
0.00  15 43 16.552  +63 35 23.96   15 43 17.466  +63 35 33.16
0.00  15 43 16.414  +10 38 12.28   15 43 17.443  +10 38 11.82
0.00  15 43 15.814  +33 06 49.04   15 43 16.614  +33 06 49.29
0.00  15 43 15.575  +25 47 49.41   15 43 16.378  +25 47 57.18
0.00  15 43 14.502  +09 13 53.43   15 43 17.047  +09 13 52.36
0.00  15 43 13.303  +07 35 50.91   15 43 14.355  +07 36 01.01
0.00  15 43 13.250  +51 37 08.34   15 43 14.771  +51 36 45.30
0.00  15 43 08.749  +35 29 29.76   15 43 09.014  +35 29 40.63
0.00  15 43 08.513  -03 14 27.51   15 43 08.837  -03 14 36.16
0.00  15 43 07.572  +33 31 15.73   15 43 08.582  +33 31 16.43
0.00  15 43 06.473  +07 01 15.98   15 43 08.191  +07 00 34.00
0.00  15 43 04.713  +04 08 06.32   15 43 05.316  +04 07 24.44
0.00  15 43 03.815  +45 47 02.75   15 43 07.650  +45 46 55.13
0.00  15 43 00.825  -03 57 30.97   15 43 01.195  -03 58 00.50
0.00  15 42 59.448  +24 31 16.72   15 43 00.048  +24 31 36.11
0.00  15 42 58.710  +21 01 42.48   15 42 59.598  +21 01 38.41
0.00  15 42 57.569  +17 13 11.91   15 42 58.395  +17 13 13.40
0.00  15 42 57.222  +17 15 09.42   15 42 57.703  +17 15 09.00
0.00  15 42 55.740  +51 20 51.27   15 42 56.231  +51 20 40.75
0.00  15 42 55.513  +57 25 43.52   15 42 58.126  +57 26 05.16
0.00  15 42 54.130  +08 09 13.94   15 42 54.871  +08 09 09.54
0.00  15 42 53.510  +02 40 34.09   15 42 54.327  +02 40 26.77
0.00  15 42 52.530  -02 35 37.34   15 42 55.218  -02 35 43.77
0.00  15 42 50.625  +33 50 05.08   15 42 50.802  +33 49 27.32
0.00  15 42 50.612  +43 33 49.20   15 42 50.674  +43 33 57.91
0.00  15 42 50.045  +22 50 00.39   15 42 51.415  +22 50 50.15
0.00  15 42 48.861  +00 29 09.64   15 42 49.202  +00 29 21.35
0.00  15 42 48.714  +08 47 59.68   15 42 50.665  +08 47 12.54
0.00  15 42 48.153  +24 13 46.31   15 42 48.907  +24 13 28.42
0.00  15 42 47.596  +34 47 56.03   15 42 49.947  +34 48 32.32
0.00  15 42 47.163  +32 25 06.09   15 42 47.396  +32 24 45.79
0.00  15 42 45.832  +05 36 03.22   15 42 46.507  +05 36 04.73
0.00  15 42 45.616  +04 14 28.26   15 42 46.658  +04 14 29.33
0.00  15 42 45.337  +10 09 19.69   15 42 46.048  +10 09 16.80
0.00  15 42 44.560  +56 56 32.12   15 42 44.999  +56 56 52.54
0.00  15 42 44.039  +23 17 07.48   15 42 45.944  +23 17 34.86
0.00  15 42 43.098  +49 47 06.79   15 42 43.921  +49 47 09.48
0.00  15 42 42.826  +29 53 33.51   15 42 43.488  +29 53 54.73
0.00  15 42 41.059  +12 32 40.38   15 42 41.455  +12 32 55.38
0.00  15 42 37.892  +13 18 50.12   15 42 37.918  +13 18 43.32
0.00  15 42 32.282  -03 36 51.00   15 42 32.479  -03 36 40.46
0.00  15 42 29.600  +10 57 03.26   15 42 29.866  +10 57 09.98
0.00  15 42 28.781  -01 28 20.15   15 42 29.263  -01 28 26.47
0.00  15 42 27.561  +59 39 45.89   15 42 27.850  +59 40 01.90
0.00  15 42 25.787  +25 13 09.29   15 42 28.036  +25 13 32.06
0.00  15 42 24.853  +12 29 08.16   15 42 24.964  +12 28 57.84
0.00  15 42 22.909  +57 23 05.17   15 42 25.919  +57 23 16.61
0.00  15 42 20.798  +50 41 37.22   15 42 24.866  +50 41 04.02
0.00  15 42 20.761  +16 02 00.18   15 42 22.529  +16 01 59.13
0.00  15 42 18.653  +04 42 38.63   15 42 19.421  +04 42 40.14
0.00  15 42 18.109  +38 32 06.06   15 42 19.565  +38 31 39.19
0.00  15 42 16.476  +11 24 59.46   15 42 19.453  +11 24 36.75
0.00  15 42 16.201  +17 13 06.64   15 42 17.781  +17 12 45.36
0.00  15 42 15.942  +29 04 13.66   15 42 15.995  +29 04 20.44
0.00  15 42 15.490  +53 45 15.98   15 42 18.532  +53 45 19.60
0.00  15 42 12.454  +05 05 13.67   15 42 12.634  +05 06 06.77
0.00  15 42 09.726  +13 26 06.35   15 42 09.870  +13 26 28.21
0.00  15 42 08.221  +08 20 50.77   15 42 11.870  +08 21 08.80
0.00  15 42 07.779  -01 06 34.73   15 42 08.434  -01 06 38.61
0.00  15 42 07.402  +04 54 29.52   15 42 08.165  +04 54 45.57
0.00  15 42 04.874  -02 15 30.49   15 42 05.274  -02 15 41.49
0.00  15 42 04.857  +62 10 57.84   15 42 09.749  +62 10 46.72
0.00  15 42 04.444  +17 25 02.34   15 42 05.549  +17 25 22.73
0.00  15 42 03.979  +15 37 58.37   15 42 04.913  +15 37 39.98
0.00  15 42 01.507  +52 07 47.97   15 42 02.133  +52 08 17.59
0.00  15 41 59.212  +44 26 30.52   15 41 59.218  +44 26 42.72
0.00  15 41 57.396  +03 18 37.40   15 41 58.832  +03 18 34.58
0.00  15 41 50.848  +63 08 54.01   15 41 52.730  +63 09 48.92
0.00  15 41 49.665  +39 36 40.30   15 41 52.563  +39 35 58.79
0.00  15 41 49.039  +26 34 32.91   15 41 50.153  +26 34 57.44
0.00  15 41 48.272  +11 20 37.26   15 41 49.708  +11 20 52.64
0.00  15 41 47.685  +07 33 18.23   15 41 48.717  +07 33 17.64
0.00  15 41 46.888  +28 30 12.04   15 41 48.917  +28 29 40.66
0.00  15 41 46.649  +16 24 34.49   15 41 47.400  +16 25 13.22
0.00  15 41 46.373  +31 14 34.27   15 41 46.895  +31 14 50.94
0.00  15 41 45.596  +11 01 19.21   15 41 46.324  +11 01 21.92
0.00  15 41 45.026  -04 36 54.59   15 41 45.528  -04 37 16.51
0.00  15 41 44.954  +10 27 59.95   15 41 47.780  +10 27 41.30
0.00  15 41 44.505  +16 33 45.94   15 41 44.859  +16 33 37.57
0.00  15 41 43.357  +32 47 54.53   15 41 45.232  +32 47 54.74
0.00  15 41 42.619  +41 03 20.98   15 41 43.780  +41 03 19.88
0.00  15 41 41.206  +33 25 26.63   15 41 43.272  +33 25 19.69
0.00  15 41 40.911  +42 18 38.29   15 41 41.728  +42 18 47.31
0.00  15 41 40.456  +24 19 56.17   15 41 42.410  +24 19 58.25
0.00  15 41 40.256  +50 48 02.34   15 41 41.777  +50 47 28.07
0.00  15 41 39.833  +61 35 57.69   15 41 40.226  +61 35 41.34
0.00  15 41 34.607  +20 08 12.91   15 41 36.531  +20 08 11.98
0.00  15 41 32.692  +05 11 13.86   15 41 33.128  +05 11 14.48
0.00  15 41 32.673  +01 50 15.96   15 41 34.331  +01 50 22.65
0.00  15 41 32.459  +01 17 24.16   15 41 32.994  +01 17 23.90
0.00  15 41 32.102  +13 01 11.65   15 41 33.263  +13 00 50.44
0.00  15 41 26.873  +43 06 17.09   15 41 27.525  +43 06 18.19
0.00  15 41 25.939  +25 11 01.43   15 41 26.843  +25 11 06.63
0.00  15 41 25.886  -03 15 37.00   15 41 26.578  -03 15 32.89
0.00  15 41 25.680  +35 22 08.87   15 41 28.401  +35 22 10.42
0.00  15 41 21.788  +25 29 30.03   15 41 24.981  +25 29 30.92
0.00  15 41 19.683  +26 41 37.80   15 41 21.417  +26 40 48.36
0.00  15 41 18.749  +52 59 52.35   15 41 18.814  +53 00 00.38
0.00  15 41 17.569  +44 27 21.53   15 41 18.050  +44 27 13.84
0.00  15 41 17.155  +16 59 49.29   15 41 17.916  +16 59 54.97
0.00  15 41 16.372  +18 09 39.52   15 41 16.503  +18 09 46.30
0.00  15 41 16.251  +22 01 09.51   15 41 17.218  +22 01 05.32
0.00  15 41 15.510  +24 08 49.29   15 41 15.923  +24 08 40.81
0.00  15 41 15.356  +44 01 31.27   15 41 16.460  +44 01 31.85
0.00  15 41 15.287  -02 00 19.45   15 41 16.546  -02 00 04.61
0.00  15 41 14.110  +30 04 02.47   15 41 14.287  +30 03 54.14
0.00  15 41 13.090  +03 51 05.08   15 41 13.287  +03 51 16.26
0.00  15 41 12.690  +36 48 25.21   15 41 14.120  +36 48 15.04
0.00  15 41 11.982  -00 40 43.97   15 41 12.972  -00 40 38.34
0.00  15 41 11.549  +48 29 42.04   15 41 16.503  +48 29 49.45
0.00  15 41 09.310  +15 21 30.86   15 41 09.982  +15 21 17.27
0.00  15 41 07.228  +12 25 01.90   15 41 09.349  +12 25 01.63
0.00  15 41 07.136  +45 25 24.99   15 41 08.674  +45 25 20.95
0.00  15 41 06.618  -04 07 37.53   15 41 06.890  -04 07 26.96
0.00  15 41 06.323  +33 20 38.74   15 41 07.372  +33 20 37.31
0.00  15 41 04.914  +32 55 54.65   15 41 05.986  +32 55 57.80
0.00  15 41 04.500  +18 05 54.67   15 41 04.989  +18 05 45.25
0.00  15 41 03.409  +18 35 15.00   15 41 04.759  +18 35 29.81
0.00  15 41 03.287  +14 04 38.24   15 41 03.569  +14 05 28.09
0.00  15 41 02.838  +15 24 28.97   15 41 03.527  +15 24 19.59
0.00  15 41 02.573  +22 11 50.48   15 41 03.238  +22 11 43.79
0.00  15 41 00.773  +27 32 17.22   15 41 01.717  +27 32 32.59
0.00  15 40 59.953  +56 52 00.55   15 41 03.481  +56 52 08.98
0.00  15 40 59.901  +04 20 41.30   15 41 01.635  +04 20 45.91
0.00  15 40 59.350  +17 48 24.24   15 41 01.088  +17 48 18.64
0.00  15 40 58.766  -00 10 01.63   15 41 00.514  -00 10 01.53
0.00  15 40 55.478  +41 04 21.39   15 40 57.603  +41 04 34.23
0.00  15 40 55.026  +50 12 05.74   15 40 59.137  +50 12 21.31
0.00  15 40 54.154  +12 13 28.79   15 40 54.622  +12 13 43.44
0.00  15 40 53.731  +53 30 38.25   15 40 53.904  +53 30 46.34
0.00  15 40 49.655  +37 50 28.80   15 40 50.541  +37 50 26.43
0.00  15 40 49.367  +09 08 52.93   15 40 50.714  +09 08 59.28
0.00  15 40 48.737  +09 59 18.69   15 40 49.341  +09 59 26.87
0.00  15 40 48.197  +52 30 46.90   15 40 49.219  +52 31 07.22
0.00  15 40 46.902  +07 42 32.33   15 40 48.646  +07 42 44.12
0.00  15 40 46.269  +27 03 11.85   15 40 46.964  +27 03 11.02
0.00  15 40 42.918  +25 27 27.55   15 40 43.767  +25 27 20.25
0.00  15 40 38.997  +02 49 58.24   15 40 39.541  +02 49 46.11
0.00  15 40 37.807  -00 01 46.81   15 40 41.253  -00 01 28.01
0.00  15 40 35.119  +19 01 20.95   15 40 35.469  +19 01 10.31
0.00  15 40 32.860  +01 54 53.42   15 40 34.240  +01 55 07.18
0.00  15 40 32.709  +33 19 52.92   15 40 33.584  +33 19 59.98
0.00  15 40 31.883  +28 23 55.70   15 40 33.053  +28 24 42.02
0.00  15 40 30.784  +09 44 23.83   15 40 31.430  +09 44 23.69
0.00  15 40 29.096  +21 09 06.20   15 40 30.263  +21 09 07.94
0.00  15 40 28.178  +57 11 17.78   15 40 29.971  +57 10 51.43
0.00  15 40 26.480  +61 05 01.91   15 40 30.030  +61 04 32.26
0.00  15 40 25.647  +28 38 11.37   15 40 27.011  +28 38 34.92
0.00  15 40 23.828  +22 55 16.48   15 40 25.123  +22 55 34.49
0.00  15 40 23.211  +36 08 58.53   15 40 23.283  +36 09 06.84
0.00  15 40 22.172  +06 56 27.34   15 40 22.778  +06 56 27.50
0.00  15 40 21.310  +07 55 29.90   15 40 22.572  +07 55 25.25
0.00  15 40 19.831  +14 38 06.90   15 40 21.716  +14 38 38.73
0.00  15 40 17.798  +32 52 29.46   15 40 17.985  +32 52 22.27
0.00  15 40 17.598  +28 30 36.06   15 40 20.539  +28 30 37.74
0.00  15 40 17.290  +32 54 43.19   15 40 17.448  +32 54 49.57
0.00  15 40 13.713  +06 03 47.96   15 40 13.904  +06 03 26.61
0.00  15 40 12.782  +59 13 34.45   15 40 18.877  +59 14 05.16
0.00  15 40 12.707  +28 47 48.17   15 40 12.933  +28 47 59.44
0.00  15 40 11.566  +01 14 27.92   15 40 14.199  +01 14 58.04
0.00  15 40 10.025  -01 55 13.29   15 40 10.514  -01 55 19.98
0.00  15 40 08.891  +14 21 13.37   15 40 09.681  +14 21 16.59
0.00  15 40 08.242  +42 47 35.64   15 40 09.042  +42 47 39.52
0.00  15 40 07.465  +15 48 58.80   15 40 07.665  +15 48 51.25
0.00  15 40 07.386  +32 11 44.13   15 40 07.602  +32 11 51.53
0.00  15 40 05.432  +07 10 46.06   15 40 06.147  +07 10 16.82
0.00  15 40 02.662  +45 13 01.01   15 40 03.425  +45 12 54.23
0.00  15 40 01.652  +39 59 02.94   15 40 02.753  +39 59 09.31
0.00  15 39 59.793  +13 08 17.33   15 40 01.019  +13 08 35.49
0.00  15 39 58.436  +55 22 20.46   15 39 58.662  +55 22 00.07
0.00  15 39 57.957  +01 05 44.06   15 39 58.409  +01 05 50.28
0.00  15 39 57.521  +27 39 43.10   15 39 57.829  +27 39 50.51
0.00  15 39 56.711  +14 10 09.94   15 39 56.757  +14 10 42.36
0.00  15 39 55.206  +14 45 12.80   15 39 55.665  +14 45 15.06
0.00  15 39 54.652  +31 46 28.41   15 39 55.564  +31 46 35.16
0.00  15 39 54.278  +52 19 44.15   15 39 57.046  +52 20 26.30
0.00  15 39 52.531  +00 31 43.94   15 39 56.059  +00 31 51.93
0.00  15 39 50.413  +29 41 14.27   15 39 52.246  +29 41 26.98
0.00  15 39 50.056  +14 12 20.23   15 39 51.302  +14 12 25.31
0.00  15 39 50.007  +43 10 03.80   15 39 50.915  +43 10 47.54
0.00  15 39 47.397  +58 56 46.98   15 39 48.266  +58 56 45.70
0.00  15 39 46.964  +03 28 19.48   15 39 47.781  +03 28 57.17
0.00  15 39 44.014  +52 24 18.95   15 39 44.377  +52 23 41.03
0.00  15 39 42.381  +48 42 11.67   15 39 45.935  +48 41 50.12
0.00  15 39 40.230  +41 11 40.63   15 39 41.968  +41 11 40.38
0.00  15 39 39.915  +41 00 51.98   15 39 40.312  +41 00 39.12
0.00  15 39 38.811  +28 11 32.93   15 39 41.650  +28 11 54.28
0.00  15 39 38.643  +55 10 33.59   15 39 40.253  +55 10 26.57
0.00  15 39 38.568  +22 24 32.39   15 39 39.001  +22 24 39.54
0.00  15 39 35.598  +24 24 51.14   15 39 35.794  +24 25 00.91
0.00  15 39 34.824  +47 35 30.86   15 39 35.037  +47 35 40.67
0.00  15 39 33.853  +16 11 31.74   15 39 36.148  +16 11 46.39
0.00  15 39 33.758  +36 32 23.23   15 39 34.152  +36 32 14.85
0.00  15 39 33.703  -03 22 42.41   15 39 34.299  -03 22 45.73
0.00  15 39 32.949  -00 25 43.66   15 39 34.912  -00 26 25.68
0.00  15 39 32.011  +27 36 23.34   15 39 32.106  +27 36 40.12
0.00  15 39 29.126  +20 21 33.92   15 39 32.395  +20 21 40.23
0.00  15 39 22.959  +21 51 13.98   15 39 23.510  +21 51 17.64
0.00  15 39 21.926  +58 04 37.21   15 39 22.553  +58 04 28.85
0.00  15 39 21.792  +37 53 24.85   15 39 21.982  +37 53 33.56
0.00  15 39 21.208  +62 56 35.91   15 39 21.562  +62 56 10.61
0.00  15 39 19.579  +13 36 22.63   15 39 20.366  +13 36 13.66
0.00  15 39 19.448  +58 08 41.40   15 39 20.520  +58 08 21.31
0.00  15 39 18.969  +43 14 02.95   15 39 19.461  +43 13 58.52
0.00  15 39 18.592  +25 27 55.62   15 39 19.435  +25 27 54.05
0.00  15 39 18.504  +52 24 48.18   15 39 19.346  +52 24 54.19
0.00  15 39 18.281  +43 37 27.95   15 39 20.513  +43 37 30.88
0.00  15 39 13.071  +51 04 33.63   15 39 13.645  +51 04 41.16
0.00  15 39 12.356  +36 56 24.34   15 39 14.589  +36 56 39.28
0.00  15 39 10.743  +32 21 18.36   15 39 13.192  +32 20 30.72
0.00  15 39 10.232  +45 53 50.81   15 39 12.324  +45 53 22.48
0.00  15 39 10.147  +10 25 01.56   15 39 11.956  +10 24 17.65
0.00  15 39 07.593  -06 23 30.19   15 39 08.803  -06 23 32.77
0.00  15 39 07.396  +24 57 20.39   15 39 07.799  +24 57 17.15
0.00  15 39 06.399  -05 33 24.02   15 39 06.763  -05 33 22.96
0.00  15 39 05.554  +14 01 23.77   15 39 07.865  +14 01 23.39
0.00  15 39 03.668  +05 38 35.24   15 39 04.229  +05 38 38.88
0.00  15 39 01.996  +53 08 06.60   15 39 02.219  +53 07 53.39
0.00  15 39 01.472  +33 36 54.71   15 39 01.610  +33 37 02.32
0.00  15 39 00.560  +45 17 47.95   15 39 01.875  +45 18 14.72
0.00  15 39 00.337  +49 19 43.66   15 39 00.537  +49 19 36.79
0.00  15 38 58.836  +38 25 04.91   15 38 59.705  +38 25 02.69
0.00  15 38 57.911  +63 59 30.54   15 38 58.606  +63 59 40.35
0.00  15 38 57.331  -00 04 41.99   15 38 58.010  -00 05 06.38
0.00  15 38 56.462  +12 14 31.61   15 38 57.039  +12 13 42.08
0.00  15 38 56.131  +18 05 22.42   15 38 56.393  +18 05 17.29
0.00  15 38 55.793  +42 25 27.17   15 39 00.256  +42 24 58.54
0.00  15 38 55.348  +27 50 55.04   15 38 57.541  +27 50 44.06
0.00  15 38 54.725  +55 05 52.48   15 38 55.528  +55 05 55.51
0.00  15 38 54.292  -02 29 18.98   15 38 54.735  -02 29 17.15
0.00  15 38 53.574  +03 18 14.15   15 38 54.095  +03 18 25.60
0.00  15 38 53.571  +30 10 56.26   15 38 53.653  +30 10 42.80
0.00  15 38 52.872  +18 18 05.14   15 38 53.026  +18 18 08.98
0.00  15 38 52.436  +09 08 06.63   15 38 52.610  +09 07 58.42
0.00  15 38 51.866  +48 10 15.45   15 38 52.259  +48 10 23.97
0.00  15 38 51.443  +48 08 41.48   15 38 53.469  +48 08 31.23
0.00  15 38 51.440  +28 22 51.25   15 38 51.558  +28 23 17.03
0.00  15 38 46.676  +01 11 59.71   15 38 47.646  +01 12 02.65
0.00  15 38 45.751  +01 48 43.47   15 38 47.083  +01 49 32.79
0.00  15 38 45.692  +50 51 41.72   15 38 46.460  +50 51 42.75
0.00  15 38 43.693  +48 32 51.57   15 38 44.847  +48 32 54.53
0.00  15 38 42.516  -01 49 21.71   15 38 44.411  -01 50 04.35
0.00  15 38 41.335  +35 51 09.33   15 38 43.709  +35 50 21.51
0.00  15 38 40.149  +38 27 43.56   15 38 40.630  +38 27 36.92
0.00  15 38 38.867  +46 57 38.28   15 38 39.162  +46 57 18.47
0.00  15 38 38.299  +49 52 01.71   15 38 40.270  +49 51 44.37
0.00  15 38 34.680  +22 10 22.46   15 38 36.096  +22 10 46.37
0.00  15 38 33.526  +62 32 13.35   15 38 34.664  +62 32 18.24
0.00  15 38 32.926  +38 47 17.67   15 38 33.198  +38 47 25.08
0.00  15 38 32.477  +03 26 48.93   15 38 32.795  +03 26 56.08
0.00  15 38 32.474  +00 26 18.99   15 38 36.067  +00 26 16.86
0.00  15 38 31.444  +40 44 46.41   15 38 31.710  +40 44 53.51
0.00  15 38 27.274  +13 28 02.84   15 38 28.100  +13 28 05.25
0.00  15 38 25.346  +03 26 02.94   15 38 25.726  +03 26 12.84
0.00  15 38 23.284  +37 50 58.80   15 38 24.884  +37 51 15.09
0.00  15 38 23.251  +42 06 56.76   15 38 24.271  +42 06 39.12
0.00  15 38 22.753  +35 49 56.55   15 38 26.562  +35 50 11.28
0.00  15 38 18.615  +01 43 08.13   15 38 18.845  +01 43 24.92
0.00  15 38 18.409  +46 07 48.14   15 38 19.756  +46 07 45.30
0.00  15 38 16.098  +28 34 18.52   15 38 18.051  +28 34 01.86
0.00  15 38 12.717  +07 51 25.76   15 38 16.019  +07 50 58.25
0.00  15 38 11.914  +25 13 55.78   15 38 12.449  +25 14 04.32
0.00  15 38 10.832  +02 41 56.32   15 38 12.885  +02 42 37.01
0.00  15 38 10.718  +16 32 38.91   15 38 10.734  +16 32 59.27
0.00  15 38 08.727  -02 41 14.35   15 38 09.714  -02 40 26.20
0.00  15 38 08.600  +36 57 27.32   15 38 09.485  +36 57 29.03
0.00  15 38 05.229  +15 26 56.31   15 38 05.498  +15 27 02.58
0.00  15 38 05.118  +22 11 06.45   15 38 05.570  +22 11 01.37
0.00  15 38 04.977  +20 51 26.84   15 38 05.246  +20 51 08.74
0.00  15 38 03.859  +56 18 32.23   15 38 04.305  +56 18 02.37
0.00  15 38 02.397  -03 52 29.55   15 38 03.620  -03 51 59.44
0.00  15 38 01.803  +59 36 05.92   15 38 03.010  +59 36 05.01
0.00  15 38 01.098  +10 23 18.80   15 38 04.508  +10 23 23.91
0.00  15 38 00.384  +17 35 33.31   15 38 00.898  +17 35 56.08
0.00  15 37 58.885  +28 55 31.36   15 37 59.371  +28 55 30.29
0.00  15 37 58.751  -01 26 28.14   15 37 59.626  -01 26 31.68
0.00  15 37 57.695  +14 46 23.88   15 37 58.364  +14 46 11.60
0.00  15 37 53.886  +38 07 52.54   15 37 55.997  +38 08 35.78
0.00  15 37 52.243  +14 36 06.28   15 37 52.296  +14 36 24.85
0.00  15 37 51.565  +50 01 40.95   15 37 52.256  +50 01 51.47
0.00  15 37 50.171  +24 54 11.77   15 37 50.843  +24 54 23.26
0.00  15 37 49.397  +54 25 10.41   15 37 51.260  +54 25 14.42
0.00  15 37 48.961  +07 15 19.58   15 37 50.938  +07 15 18.85
0.00  15 37 48.388  +39 24 46.32   15 37 52.007  +39 24 56.11
0.00  15 37 48.148  +09 50 42.35   15 37 48.673  +09 50 38.76
0.00  15 37 47.850  +02 53 23.24   15 37 49.788  +02 52 47.49
0.00  15 37 47.539  +24 42 46.99   15 37 48.099  +24 42 50.39
0.00  15 37 44.601  +34 53 27.12   15 37 44.994  +34 53 20.56
0.00  15 37 43.749  +27 44 23.54   15 37 44.627  +27 45 15.58
0.00  15 37 41.952  +40 37 51.04   15 37 42.162  +40 38 00.37
0.00  15 37 41.660  +36 34 27.62   15 37 41.693  +36 34 06.45
0.00  15 37 39.959  +38 21 22.32   15 37 41.503  +38 20 50.32
0.00  15 37 39.867  +08 06 17.21   15 37 40.752  +08 06 12.82
0.00  15 37 39.244  -02 53 14.50   15 37 40.746  -02 53 19.54
0.00  15 37 38.683  +21 53 01.83   15 37 39.510  +21 52 51.17
0.00  15 37 35.467  -04 14 48.59   15 37 35.995  -04 14 52.49
0.00  15 37 34.766  +50 00 48.08   15 37 39.464  +50 01 17.20
0.00  15 37 33.651  +27 45 29.36   15 37 33.687  +27 45 39.34
0.00  15 37 33.244  -05 00 58.99   15 37 33.664  -05 01 08.55
0.00  15 37 33.212  +06 17 39.30   15 37 34.392  +06 17 52.84
0.00  15 37 32.392  +18 31 43.19   15 37 34.182  +18 31 56.27
0.00  15 37 32.372  +31 28 18.18   15 37 32.530  +31 28 04.95
0.00  15 37 30.681  +63 46 54.68   15 37 32.143  +63 46 47.19
0.00  15 37 27.179  +23 02 56.77   15 37 30.890  +23 02 48.79
0.00  15 37 26.035  +17 35 45.57   15 37 26.605  +17 35 47.87
0.00  15 37 24.625  +05 37 57.92   15 37 25.353  +05 37 58.74
0.00  15 37 22.858  +10 13 29.02   15 37 23.724  +10 13 41.70
0.00  15 37 22.334  +28 35 31.10   15 37 22.488  +28 35 50.45
0.00  15 37 21.691  +39 37 08.46   15 37 21.907  +39 36 20.41
0.00  15 37 21.098  +10 16 36.86   15 37 21.320  +10 16 49.59
0.00  15 37 21.081  +43 00 29.93   15 37 23.868  +42 59 56.39
0.00  15 37 18.471  -00 54 40.05   15 37 19.160  -00 54 38.37
0.00  15 37 18.111  +46 10 13.78   15 37 19.409  +46 10 13.19
0.00  15 37 16.377  +18 44 32.14   15 37 16.731  +18 44 43.32
0.00  15 37 16.350  +47 11 40.11   15 37 16.563  +47 10 54.40
0.00  15 37 15.006  +23 57 42.17   15 37 15.596  +23 57 39.22
0.00  15 37 14.701  +62 03 08.49   15 37 16.337  +62 03 07.55
0.00  15 37 14.311  +55 05 48.82   15 37 16.354  +55 05 45.28
0.00  15 37 13.747  +24 14 53.03   15 37 14.055  +24 15 01.11
0.00  15 37 12.351  +35 49 56.54   15 37 14.468  +35 50 30.03
0.00  15 37 11.282  +41 03 31.41   15 37 11.924  +41 04 18.28
0.00  15 37 09.515  +11 08 45.15   15 37 09.931  +11 08 41.05
0.00  15 37 09.370  +61 55 33.13   15 37 10.187  +61 55 41.59
0.00  15 37 09.305  +41 12 36.34   15 37 10.597  +41 12 30.50
0.00  15 37 08.970  +49 53 59.74   15 37 13.105  +49 53 23.21
0.00  15 37 08.816  +32 53 28.08   15 37 09.180  +32 52 50.84
0.00  15 37 08.075  +16 53 57.93   15 37 08.636  +16 53 29.10
0.00  15 37 07.416  +14 24 39.66   15 37 08.505  +14 24 53.82
0.00  15 37 05.557  +60 59 59.69   15 37 06.574  +60 59 34.83
0.00  15 37 04.026  +32 01 44.21   15 37 05.305  +32 02 00.02
0.00  15 37 03.010  +41 37 00.43   15 37 05.679  +41 36 59.83
0.00  15 37 02.725  +13 27 32.69   15 37 02.958  +13 27 41.40
0.00  15 37 01.702  +37 13 50.11   15 37 05.462  +37 13 42.08
0.00  15 37 00.764  +54 33 00.53   15 37 01.541  +54 33 01.00
0.00  15 37 00.263  +07 06 44.20   15 37 03.800  +07 06 46.08
0.00  15 36 59.787  +29 35 47.53   15 37 00.027  +29 36 01.77
0.00  15 36 59.650  +34 14 36.54   15 36 59.666  +34 14 59.46
0.00  15 36 59.168  +31 05 38.79   15 37 00.099  +31 05 41.24
0.00  15 36 59.089  +26 47 16.17   15 36 59.332  +26 47 04.49
0.00  15 36 58.587  -02 16 58.53   15 37 00.292  -02 16 32.74
0.00  15 36 58.358  +07 05 14.19   15 36 59.787  +07 05 42.70
0.00  15 36 58.351  +27 42 27.09   15 37 00.784  +27 42 24.03
0.00  15 36 57.427  +37 17 40.91   15 36 59.548  +37 17 30.18
0.00  15 36 56.112  +24 25 10.54   15 36 57.817  +24 25 05.30
0.00  15 36 54.683  -04 53 57.80   15 36 56.424  -04 53 43.61
0.00  15 36 53.257  +33 54 19.41   15 36 54.312  +33 53 58.19
0.00  15 36 52.850  +56 19 44.72   15 36 55.102  +56 20 31.69
0.00  15 36 50.152  +53 50 25.45   15 36 51.358  +53 49 58.76
0.00  15 36 48.778  +25 26 58.68   15 36 48.922  +25 27 10.54
0.00  15 36 48.526  +39 12 42.17   15 36 48.854  +39 12 51.20
0.00  15 36 48.522  +01 44 20.18   15 36 49.060  +01 44 42.59
0.00  15 36 47.716  +17 28 54.75   15 36 48.693  +17 28 55.42
0.00  15 36 47.123  +50 06 37.88   15 36 49.381  +50 06 50.36
0.00  15 36 46.542  -06 04 11.32   15 36 48.640  -06 03 39.34
0.00  15 36 46.362  +52 01 37.86   15 36 46.542  +52 01 46.77
0.00  15 36 46.332  +45 53 25.16   15 36 48.578  +45 52 40.14
0.00  15 36 45.844  -01 59 17.67   15 36 46.329  -01 59 14.45
0.00  15 36 43.723  -05 47 13.17   15 36 45.431  -05 47 20.79
0.00  15 36 40.211  +44 15 13.83   15 36 44.854  +44 14 45.68
0.00  15 36 38.930  +25 54 23.95   15 36 39.726  +25 54 39.28
0.00  15 36 38.103  +18 11 05.78   15 36 38.182  +18 10 55.95
0.00  15 36 36.772  -00 18 41.11   15 36 36.940  -00 18 32.31
0.00  15 36 34.313  +35 21 08.22   15 36 36.208  +35 21 16.02
0.00  15 36 32.520  +02 27 12.46   15 36 32.723  +02 27 33.19
0.00  15 36 31.596  +13 44 54.73   15 36 32.782  +13 45 07.52
0.00  15 36 29.960  +32 55 41.45   15 36 30.769  +32 55 35.61
0.00  15 36 29.560  +17 35 40.38   15 36 30.028  +17 35 44.96
0.00  15 36 29.055  +36 14 11.01   15 36 29.360  +36 14 18.79
0.00  15 36 28.704  +15 24 02.93   15 36 29.868  +15 23 26.67
0.00  15 36 28.514  +44 55 20.14   15 36 30.022  +44 55 50.84
0.00  15 36 27.825  +54 03 05.06   15 36 30.314  +54 03 26.54
0.00  15 36 26.219  +11 30 16.83   15 36 26.389  +11 30 07.11
0.00  15 36 25.573  -01 29 33.48   15 36 29.107  -01 29 36.74
0.00  15 36 24.596  -01 40 18.69   15 36 25.124  -01 40 13.85
0.00  15 36 23.160  -03 25 50.33   15 36 24.311  -03 25 50.11
0.00  15 36 22.481  +07 44 23.36   15 36 22.803  +07 44 28.66
0.00  15 36 21.511  +13 12 25.35   15 36 22.068  +13 12 29.59
0.00  15 36 20.855  +32 56 30.70   15 36 22.186  +32 56 24.32
0.00  15 36 20.695  +19 04 04.85   15 36 20.803  +19 04 24.67
0.00  15 36 20.596  +09 56 08.10   15 36 21.059  +09 55 55.02
0.00  15 36 18.324  -05 35 19.38   15 36 19.095  -05 35 43.27
0.00  15 36 15.442  +41 11 34.18   15 36 16.780  +41 11 22.42
0.00  15 36 14.967  +27 06 38.19   15 36 16.006  +27 06 39.25
0.00  15 36 12.593  +38 33 48.01   15 36 13.797  +38 33 28.88
0.00  15 36 12.256  +01 42 38.69   15 36 13.262  +01 42 41.50
0.00  15 36 11.482  +49 17 33.87   15 36 13.275  +49 17 32.11
0.00  15 36 08.036  +09 33 01.28   15 36 08.715  +09 32 26.25
0.00  15 36 07.568  +16 28 01.68   15 36 09.613  +16 27 21.39
0.00  15 36 06.994  -07 07 29.53   15 36 07.469  -07 07 18.73
0.00  15 36 06.063  +04 49 24.63   15 36 06.404  +04 49 05.57
0.00  15 36 05.800  +03 03 55.60   15 36 06.397  +03 03 49.52
0.00  15 36 05.469  +41 18 45.17   15 36 05.958  +41 18 35.63
0.00  15 36 02.492  +24 33 08.94   15 36 03.020  +24 33 06.17
0.00  15 36 01.302  +35 56 44.68   15 36 02.578  +35 56 14.64
0.00  15 35 59.696  +28 10 53.02   15 36 00.571  +28 11 03.38
0.00  15 35 58.866  +02 38 14.57   15 35 59.853  +02 38 04.67
0.00  15 35 57.548  +19 13 35.31   15 35 58.804  +19 13 35.28
0.00  15 35 57.014  +33 30 42.92   15 35 57.224  +33 30 36.34
0.00  15 35 56.076  +00 51 53.68   15 35 59.345  +00 52 00.01
0.00  15 35 53.237  +35 14 14.51   15 35 53.660  +35 13 58.49
0.00  15 35 52.578  +16 33 15.42   15 35 54.578  +16 32 34.78
0.00  15 35 52.346  +02 10 04.43   15 35 52.391  +02 09 54.81
0.00  15 35 50.932  +09 28 49.57   15 35 50.962  +09 28 58.81
0.00  15 35 50.251  +07 16 36.08   15 35 50.821  +07 16 26.71
0.00  15 35 49.733  +35 50 32.83   15 35 50.742  +35 50 29.13
0.00  15 35 49.605  +15 02 09.68   15 35 51.159  +15 01 25.17
0.00  15 35 49.100  +07 32 22.77   15 35 49.342  +07 32 09.19
0.00  15 35 49.093  -03 04 28.92   15 35 50.795  -03 04 26.14
0.00  15 35 49.001  +28 28 25.53   15 35 49.310  +28 28 16.36
0.00  15 35 46.143  +25 33 55.21   15 35 49.060  +25 33 41.60
0.00  15 35 45.166  +01 10 02.46   15 35 46.956  +01 10 01.67
0.00  15 35 43.438  +58 30 12.06   15 35 43.717  +58 30 21.04
0.00  15 35 42.622  +04 33 31.85   15 35 44.362  +04 33 35.30
0.00  15 35 42.117  +08 22 43.27   15 35 42.615  +08 22 35.71
0.00  15 35 41.776  -07 25 10.04   15 35 42.923  -07 24 58.64
0.00  15 35 40.130  +45 03 09.44   15 35 40.890  +45 03 19.82
0.00  15 35 36.583  +17 35 46.72   15 35 36.642  +17 36 06.82
0.00  15 35 35.779  +34 11 50.21   15 35 36.494  +34 11 06.98
0.00  15 35 35.084  +13 47 52.79   15 35 35.317  +13 48 40.34
0.00  15 35 34.848  +35 00 46.25   15 35 35.484  +35 01 03.94
0.00  15 35 34.170  +24 48 06.25   15 35 34.996  +24 48 04.82
0.00  15 35 33.711  -01 27 34.42   15 35 34.222  -01 27 41.59
0.00  15 35 33.370  -06 12 59.21   15 35 33.960  -06 12 56.79
0.00  15 35 33.101  -00 11 25.55   15 35 33.983  -00 11 41.82
0.00  15 35 28.363  -01 13 19.43   15 35 31.121  -01 13 42.08
0.00  15 35 27.432  +01 56 41.95   15 35 27.481  +01 56 34.76
0.00  15 35 25.964  +11 45 32.73   15 35 26.055  +11 45 25.90
0.00  15 35 25.029  +56 11 54.04   15 35 28.258  +56 12 07.72
0.00  15 35 24.583  +43 58 49.03   15 35 24.600  +43 59 22.08
0.00  15 35 21.829  +16 12 21.95   15 35 22.400  +16 12 07.16
0.00  15 35 21.806  +06 54 11.13   15 35 23.836  +06 54 08.50
0.00  15 35 19.879  +12 48 49.41   15 35 20.531  +12 49 04.29
0.00  15 35 19.810  +07 20 02.94   15 35 20.213  +07 20 17.10
0.00  15 35 19.210  +27 52 53.07   15 35 19.869  +27 53 02.07
0.00  15 35 18.620  -02 40 41.11   15 35 19.885  -02 40 37.79
0.00  15 35 18.446  +49 03 33.72   15 35 20.977  +49 03 35.53
0.00  15 35 18.095  +04 34 48.58   15 35 20.029  +04 34 04.03
0.00  15 35 17.856  +25 30 11.10   15 35 20.131  +25 29 33.82
0.00  15 35 15.538  +54 48 59.82   15 35 15.971  +54 49 17.80
0.00  15 35 12.732  +63 33 29.65   15 35 13.672  +63 33 38.33
0.00  15 35 11.338  +30 51 27.11   15 35 15.240  +30 51 51.55
0.00  15 35 10.538  -04 25 39.62   15 35 10.984  -04 25 35.81
0.00  15 35 10.046  +07 28 41.47   15 35 10.646  +07 29 03.79
0.00  15 35 08.902  +46 47 32.53   15 35 12.738  +46 47 43.80
0.00  15 35 05.453  +00 13 23.07   15 35 06.332  +00 13 25.04
0.00  15 35 02.332  -04 25 53.19   15 35 05.457  -04 25 50.88
0.00  15 35 00.316  +38 41 46.68   15 35 00.329  +38 41 39.75
0.00  15 34 59.496  -00 03 20.05   15 35 01.749  -00 03 10.70
0.00  15 34 59.060  +23 42 14.04   15 34 59.929  +23 41 42.51
0.00  15 34 58.844  +05 40 48.17   15 34 59.290  +05 40 31.27
0.00  15 34 58.519  +18 24 16.93   15 35 00.358  +18 24 17.21
0.00  15 34 56.280  +50 52 43.75   15 35 01.483  +50 52 42.08
0.00  15 34 53.746  +51 29 30.57   15 34 55.237  +51 29 48.65
0.00  15 34 52.949  +29 09 19.96   15 34 54.054  +29 09 22.48
0.00  15 34 52.943  +10 19 55.07   15 34 54.765  +10 19 57.33
0.00  15 34 52.120  +34 16 13.81   15 34 52.857  +34 16 29.64
0.00  15 34 52.061  +20 01 26.89   15 34 52.320  +20 01 33.83
0.00  15 34 51.841  +44 44 25.39   15 34 55.146  +44 44 40.11
0.00  15 34 51.480  +01 06 22.77   15 34 51.880  +01 06 34.64
0.00  15 34 51.411  +30 53 18.40   15 34 52.107  +30 53 08.72
0.00  15 34 50.228  +20 26 38.06   15 34 50.549  +20 26 29.67
0.00  15 34 46.179  +19 18 10.55   15 34 46.533  +19 18 00.04
0.00  15 34 45.366  +08 12 59.26   15 34 46.310  +08 13 09.40
0.00  15 34 43.278  -01 21 35.66   15 34 44.927  -01 21 37.48
0.00  15 34 42.402  +32 49 09.87   15 34 43.373  +32 49 26.88
0.00  15 34 42.304  +16 34 58.38   15 34 42.432  +16 35 07.08
0.00  15 34 37.894  +20 31 44.17   15 34 40.215  +20 32 14.48
0.00  15 34 37.668  +63 58 55.38   15 34 38.120  +63 59 05.83
0.00  15 34 37.340  +57 38 50.34   15 34 38.625  +57 38 51.89
0.00  15 34 36.825  +41 29 26.77   15 34 37.147  +41 29 17.21
0.00  15 34 34.514  +64 03 18.70   15 34 36.911  +64 02 54.18
0.00  15 34 34.504  +03 43 57.60   15 34 36.071  +03 43 06.17
0.00  15 34 34.288  +04 53 38.36   15 34 35.416  +04 53 47.81
0.00  15 34 34.032  +31 21 42.17   15 34 35.226  +31 21 48.99
0.00  15 34 33.803  +01 10 41.29   15 34 35.344  +01 09 50.71
0.00  15 34 32.924  -07 24 19.73   15 34 35.576  -07 24 37.29
0.00  15 34 32.393  +15 11 37.61   15 34 35.163  +15 12 01.49
0.00  15 34 31.209  +24 02 01.14   15 34 31.819  +24 02 04.76
0.00  15 34 28.842  +31 53 14.35   15 34 31.039  +31 53 57.54
0.00  15 34 27.682  +36 01 38.36   15 34 27.744  +36 01 50.17
0.00  15 34 26.456  +46 34 37.76   15 34 29.046  +46 34 17.17
0.00  15 34 25.790  +23 52 07.43   15 34 28.908  +23 52 20.41
0.00  15 34 22.374  +29 31 22.88   15 34 24.200  +29 31 14.52
0.00  15 34 19.790  +57 30 29.51   15 34 20.997  +57 30 50.91
0.00  15 34 19.105  +41 23 04.75   15 34 21.003  +41 23 06.53
0.00  15 34 17.987  +52 38 56.04   15 34 19.384  +52 38 41.67
0.00  15 34 17.771  +37 35 49.99   15 34 20.000  +37 35 55.28
0.00  15 34 13.338  +20 43 28.56   15 34 13.670  +20 43 21.44
0.00  15 34 12.988  +05 00 55.49   15 34 13.607  +05 01 02.51
0.00  15 34 12.348  +34 18 54.53   15 34 14.214  +34 19 04.11
0.00  15 34 10.309  +42 02 27.88   15 34 11.411  +42 02 11.66
0.00  15 34 06.309  +09 09 35.01   15 34 07.116  +09 09 42.74
0.00  15 34 05.886  +00 07 58.57   15 34 06.136  +00 08 09.32
0.00  15 34 04.624  +23 27 17.33   15 34 05.283  +23 27 19.77
0.00  15 34 03.657  +11 46 00.19   15 34 05.470  +11 46 17.68
0.00  15 34 02.296  +26 27 21.98   15 34 04.260  +26 27 21.38
0.00  15 34 01.828  +38 18 25.63   15 34 01.978  +38 18 36.60
0.00  15 34 01.585  +48 45 46.30   15 34 02.300  +48 46 02.20
0.00  15 34 01.300  +34 14 47.25   15 34 04.313  +34 15 00.37
0.00  15 33 59.703  -05 12 59.66   15 33 59.910  -05 12 48.08
0.00  15 33 58.736  -05 14 02.41   15 33 58.818  -05 14 22.42
0.00  15 33 58.005  -01 07 49.96   15 34 00.887  -01 07 25.96
0.00  15 33 56.474  +60 15 17.85   15 34 03.546  +60 15 34.40
0.00  15 33 56.126  +33 34 37.06   15 33 57.536  +33 34 38.84
0.00  15 33 55.592  +45 35 52.31   15 33 56.769  +45 36 15.76
0.00  15 33 54.372  +53 24 20.93   15 33 56.031  +53 23 57.07
0.00  15 33 53.844  +09 10 51.11   15 33 54.366  +09 10 53.63
0.00  15 33 53.090  +08 19 48.52   15 33 53.543  +08 19 45.56
0.00  15 33 51.743  +30 58 11.93   15 33 52.445  +30 58 10.33
0.00  15 33 51.625  +63 18 01.43   15 33 52.399  +63 17 53.83
0.00  15 33 50.035  +07 01 50.02   15 33 50.753  +07 02 03.48
0.00  15 33 44.750  +09 27 26.14   15 33 46.176  +09 28 17.96
0.00  15 33 44.497  +41 11 29.32   15 33 46.111  +41 12 15.71
0.00  15 33 43.202  -00 22 40.78   15 33 43.629  -00 21 54.25
0.00  15 33 39.708  +43 21 50.30   15 33 39.770  +43 21 39.03
0.00  15 33 39.704  +45 04 34.67   15 33 40.298  +45 04 25.69
0.00  15 33 39.340  -03 12 20.48   15 33 40.957  -03 12 19.48
0.00  15 33 39.255  +04 34 04.32   15 33 41.104  +04 34 09.19
0.00  15 33 38.114  +08 08 22.00   15 33 39.727  +08 08 21.25
0.00  15 33 37.659  +54 16 38.45   15 33 42.498  +54 16 45.09
0.00  15 33 33.452  +22 20 54.40   15 33 35.351  +22 20 28.48
0.00  15 33 33.331  +26 04 56.18   15 33 33.980  +26 04 54.61
0.00  15 33 31.023  +63 30 57.10   15 33 32.344  +63 31 00.10
0.00  15 33 30.895  +16 31 30.72   15 33 32.403  +16 31 19.86
0.00  15 33 27.971  +41 34 54.46   15 33 30.872  +41 34 31.69
0.00  15 33 27.915  +41 07 21.13   15 33 31.170  +41 07 12.34
0.00  15 33 26.774  +12 52 44.54   15 33 27.256  +12 52 33.60
0.00  15 33 26.515  +14 53 59.73   15 33 26.777  +14 53 45.64
0.00  15 33 24.997  -05 49 33.46   15 33 26.217  -05 49 31.47
0.00  15 33 24.400  +23 14 05.32   15 33 25.384  +23 14 19.62
0.00  15 33 23.630  -02 15 16.40   15 33 24.259  -02 15 12.15
0.00  15 33 23.355  +10 51 06.17   15 33 25.974  +10 50 29.65
0.00  15 33 23.010  +35 46 48.04   15 33 23.305  +35 46 56.44
0.00  15 33 22.109  +15 53 23.33   15 33 22.738  +15 53 34.99
0.00  15 33 21.732  -04 00 12.65   15 33 22.837  -04 00 38.49
0.00  15 33 21.614  -06 04 36.53   15 33 21.781  -06 04 43.50
0.00  15 33 20.742  +18 13 44.94   15 33 23.387  +18 13 55.31
0.00  15 33 15.489  +21 15 08.27   15 33 16.624  +21 15 05.28
0.00  15 33 12.840  +30 15 16.46   15 33 13.214  +30 14 48.01
0.00  15 33 12.778  +05 54 36.18   15 33 14.185  +05 54 40.61
0.00  15 33 12.480  +42 32 42.55   15 33 13.683  +42 32 54.13
0.00  15 33 11.086  +43 43 01.22   15 33 12.234  +43 43 05.19
0.00  15 33 10.811  +48 25 55.04   15 33 13.945  +48 25 41.52
0.00  15 33 09.352  +51 03 01.79   15 33 14.958  +51 03 19.75
0.00  15 33 07.316  +21 14 07.23   15 33 07.529  +21 14 16.25
0.00  15 33 06.778  +18 56 24.04   15 33 07.503  +18 56 53.27
0.00  15 33 06.300  +59 39 12.94   15 33 10.995  +59 39 31.48
0.00  15 33 05.028  +05 39 10.06   15 33 05.588  +05 39 16.22
0.00  15 33 04.343  +25 24 55.09   15 33 05.070  +25 24 59.82
0.00  15 33 01.766  +44 00 56.37   15 33 03.398  +44 00 53.51
0.00  15 33 00.694  +09 24 40.85   15 33 01.005  +09 24 56.38
0.00  15 33 00.162  +29 14 03.73   15 33 00.533  +29 14 14.59
0.00  15 32 58.608  +62 49 04.58   15 33 02.611  +62 48 38.00
0.00  15 32 57.645  +15 56 01.68   15 32 58.799  +15 56 11.71
0.00  15 32 57.605  +33 02 48.07   15 32 58.254  +33 03 05.01
0.00  15 32 57.274  +12 00 05.53   15 32 58.454  +12 00 08.07
0.00  15 32 56.055  -05 29 18.93   15 32 56.769  -05 29 00.11
0.00  15 32 55.943  +23 51 12.83   15 32 56.602  +23 51 30.79
0.00  15 32 55.287  +22 20 57.13   15 32 55.815  +22 20 38.97
0.00  15 32 55.028  +07 34 31.80   15 32 55.238  +07 34 24.34
0.00  15 32 52.124  +24 24 25.17   15 32 53.756  +24 24 03.59
0.00  15 32 52.097  +35 33 15.04   15 32 52.265  +35 33 43.00
0.00  15 32 51.193  +37 08 46.69   15 32 51.783  +37 08 37.62
0.00  15 32 50.652  +46 04 47.76   15 32 53.937  +46 04 57.57
0.00  15 32 49.698  -00 35 22.45   15 32 50.320  -00 35 31.76
0.00  15 32 49.661  +44 32 14.50   15 32 50.848  +44 32 16.86
0.00  15 32 48.999  +07 08 09.23   15 32 49.691  +07 07 54.90
0.00  15 32 48.796  +22 42 12.58   15 32 50.681  +22 41 35.19
0.00  15 32 48.478  +02 24 16.74   15 32 49.127  +02 24 17.64
0.00  15 32 48.268  +19 43 23.92   15 32 48.724  +19 43 13.55
0.00  15 32 47.691  +02 41 24.59   15 32 49.838  +02 41 16.78
0.00  15 32 46.711  +49 54 58.74   15 32 49.806  +49 54 48.43
0.00  15 32 46.344  +23 44 05.43   15 32 49.901  +23 44 05.84
0.00  15 32 40.580  +45 16 55.69   15 32 41.587  +45 16 13.48
0.00  15 32 39.970  -00 53 53.61   15 32 42.806  -00 54 09.93
0.00  15 32 39.633  +09 07 01.71   15 32 40.937  +09 07 31.67
0.00  15 32 38.242  +01 35 20.65   15 32 41.409  +01 35 26.48
0.00  15 32 37.167  +02 35 01.86   15 32 37.452  +02 34 49.28
0.00  15 32 36.193  +56 01 24.88   15 32 42.193  +56 01 32.00
0.00  15 32 33.436  +30 57 50.97   15 32 35.538  +30 58 30.86
0.00  15 32 33.040  +39 50 59.86   15 32 33.105  +39 50 48.23
0.00  15 32 32.548  +06 45 11.73   15 32 34.525  +06 45 45.72
0.00  15 32 32.361  -02 35 40.90   15 32 34.154  -02 35 31.41
0.00  15 32 31.787  +39 01 38.22   15 32 34.800  +39 01 26.84
0.00  15 32 31.767  +16 42 27.51   15 32 32.977  +16 42 30.39
0.00  15 32 29.846  -04 00 40.90   15 32 31.777  -04 00 10.26
0.00  15 32 28.341  +07 02 07.08   15 32 28.535  +07 02 13.77
0.00  15 32 24.932  +53 55 24.67   15 32 27.092  +53 55 26.98
0.00  15 32 24.788  +60 47 50.27   15 32 25.430  +60 47 37.26
0.00  15 32 24.699  +13 24 22.44   15 32 25.414  +13 24 34.70
0.00  15 32 23.906  +03 10 07.20   15 32 24.033  +03 10 22.51
0.00  15 32 23.289  +11 10 47.67   15 32 24.627  +11 10 19.17
0.00  15 32 20.368  +17 31 13.37   15 32 22.879  +17 31 34.39
0.00  15 32 20.014  +19 02 28.71   15 32 20.703  +19 02 30.49
0.00  15 32 19.880  +49 16 22.82   15 32 20.824  +49 16 30.34
0.00  15 32 19.312  +40 14 21.56   15 32 19.565  +40 14 14.46
0.00  15 32 18.549  +49 38 01.03   15 32 19.614  +49 37 47.91
0.00  15 32 14.749  +04 17 16.59   15 32 15.159  +04 17 31.67
0.00  15 32 11.995  +25 53 54.31   15 32 12.119  +25 53 47.27
0.00  15 32 11.182  +18 18 15.47   15 32 14.372  +18 18 49.99
0.00  15 32 09.743  +25 22 18.86   15 32 10.057  +25 22 37.31
0.00  15 32 05.900  +04 24 52.55   15 32 06.644  +04 24 57.09
0.00  15 32 04.808  +00 45 44.03   15 32 05.995  +00 45 48.88
0.00  15 32 04.638  -02 37 18.45   15 32 08.093  -02 37 08.43
0.00  15 32 03.972  +02 38 46.86   15 32 04.861  +02 38 52.59
0.00  15 32 01.504  +13 45 47.66   15 32 02.333  +13 45 43.34
0.00  15 32 01.458  +20 30 21.34   15 32 04.733  +20 30 53.35
0.00  15 31 57.674  +17 46 37.38   15 31 58.169  +17 46 37.59
0.00  15 31 57.412  +37 31 56.13   15 31 57.914  +37 32 20.77
0.00  15 31 55.176  +28 48 38.15   15 31 55.717  +28 48 30.45
0.00  15 31 55.160  -05 37 12.04   15 31 55.891  -05 37 08.17
0.00  15 31 53.911  +08 22 05.59   15 31 54.448  +08 22 22.68
0.00  15 31 51.026  +16 23 48.56   15 31 51.599  +16 23 55.85
0.00  15 31 49.714  +38 47 44.64   15 31 51.167  +38 47 39.52
0.00  15 31 49.695  +22 25 04.71   15 31 49.740  +22 25 17.03
0.00  15 31 49.003  +15 09 30.86   15 31 49.085  +15 09 38.09
0.00  15 31 48.950  +03 16 26.27   15 31 50.406  +03 16 27.70
0.00  15 31 48.586  +46 59 13.76   15 31 49.455  +46 59 13.61
0.00  15 31 48.167  +42 20 23.45   15 31 51.131  +42 20 27.34
0.00  15 31 47.528  +11 19 12.56   15 31 48.731  +11 19 00.72
0.00  15 31 44.619  +26 36 06.60   15 31 45.839  +26 36 17.32
0.00  15 31 44.065  +22 50 27.41   15 31 45.219  +22 50 10.98
0.00  15 31 43.583  +16 36 40.09   15 31 47.183  +16 36 56.17
0.00  15 31 42.629  +10 15 54.73   15 31 44.531  +10 15 12.75
0.00  15 31 42.246  +21 19 57.21   15 31 43.918  +21 20 11.68
0.00  15 31 40.449  +32 51 46.16   15 31 42.328  +32 51 25.05
0.00  15 31 38.685  +13 07 48.96   15 31 39.439  +13 07 53.14
0.00  15 31 36.292  +33 22 05.54   15 31 37.967  +33 22 16.68
0.00  15 31 35.322  +36 56 21.64   15 31 35.358  +36 56 13.03
0.00  15 31 34.200  +47 17 10.30   15 31 35.856  +47 16 41.12
0.00  15 31 33.305  +27 13 59.43   15 31 33.587  +27 13 48.95
0.00  15 31 32.797  +45 28 54.08   15 31 33.528  +45 28 41.70
0.00  15 31 32.617  -06 15 17.16   15 31 35.820  -06 15 08.75
0.00  15 31 32.132  -01 09 59.00   15 31 32.791  -01 09 31.56
0.00  15 31 31.951  +31 02 37.82   15 31 32.932  +31 02 43.08
0.00  15 31 29.063  +01 18 40.25   15 31 30.302  +01 18 47.26
0.00  15 31 27.804  +41 09 32.26   15 31 29.056  +41 09 26.60
0.00  15 31 24.463  -05 51 02.80   15 31 25.712  -05 51 15.64
0.00  15 31 24.050  +17 39 43.47   15 31 26.027  +17 39 46.51
0.00  15 31 23.650  -00 08 53.00   15 31 24.168  -00 08 20.90
0.00  15 31 22.208  -03 30 32.67   15 31 23.027  -03 30 28.18
0.00  15 31 21.319  +50 08 24.52   15 31 23.431  +50 08 30.79
0.00  15 31 20.555  +36 39 37.86   15 31 21.922  +36 39 32.02
0.00  15 31 19.578  +01 03 09.97   15 31 20.080  +01 03 12.45
0.00  15 31 17.877  -00 24 39.95   15 31 18.611  -00 24 35.85
0.00  15 31 15.513  +15 10 02.59   15 31 15.634  +15 09 41.06
0.00  15 31 10.323  +55 04 24.56   15 31 14.021  +55 04 34.70
0.00  15 31 08.959  +32 46 37.63   15 31 09.831  +32 46 39.29
0.00  15 31 06.359  +53 55 55.82   15 31 06.517  +53 56 04.94
0.00  15 31 06.192  +10 51 47.87   15 31 06.953  +10 51 56.99
0.00  15 31 05.868  +21 44 49.80   15 31 06.182  +21 45 00.40
0.00  15 31 05.264  +04 53 48.41   15 31 06.028  +04 53 51.03
0.00  15 31 04.933  +05 45 09.99   15 31 05.605  +05 46 02.93
0.00  15 31 04.835  +51 24 37.86   15 31 05.619  +51 24 28.51
0.00  15 31 03.766  +21 53 46.24   15 31 04.261  +21 53 43.28
0.00  15 31 02.874  +10 46 03.21   15 31 03.910  +10 46 09.56
0.00  15 31 02.242  +43 11 29.12   15 31 02.920  +43 11 31.12
0.00  15 30 59.186  +31 17 52.15   15 30 59.639  +31 17 39.57
0.00  15 30 58.924  +18 49 05.82   15 30 59.101  +18 49 19.95
0.00  15 30 58.740  -05 10 04.03   15 31 01.517  -05 10 38.39
0.00  15 30 55.009  +17 42 03.64   15 30 56.154  +17 42 27.82
0.00  15 30 54.901  +18 02 18.35   15 30 58.127  +18 01 53.81
0.00  15 30 51.865  +49 20 16.90   15 30 52.623  +49 19 57.45
0.00  15 30 50.219  -05 17 38.07   15 30 51.669  -05 17 14.69
0.00  15 30 47.852  +59 38 56.86   15 30 51.360  +59 39 01.85
0.00  15 30 46.482  +36 07 37.49   15 30 46.777  +36 07 12.22
0.00  15 30 46.266  +40 34 06.16   15 30 48.711  +40 34 09.35
0.00  15 30 45.236  +07 46 12.46   15 30 45.623  +07 46 18.01
0.00  15 30 44.485  +57 40 24.41   15 30 50.364  +57 39 58.57
0.00  15 30 41.417  -06 52 21.86   15 30 42.345  -06 52 27.12
0.00  15 30 39.673  +18 10 35.17   15 30 41.286  +18 10 45.39
0.00  15 30 39.315  +14 07 51.01   15 30 39.761  +14 07 41.35
0.00  15 30 39.194  +31 18 57.81   15 30 41.787  +31 19 06.25
0.00  15 30 38.371  +08 43 53.58   15 30 39.702  +08 43 48.62
0.00  15 30 35.283  +52 01 21.39   15 30 35.329  +52 01 38.68
0.00  15 30 31.771  +24 14 38.56   15 30 34.991  +24 14 34.63
0.00  15 30 31.329  +20 31 16.42   15 30 31.627  +20 31 08.78
0.00  15 30 30.408  +03 51 27.50   15 30 31.801  +03 51 24.23
0.00  15 30 23.585  +11 18 02.44   15 30 24.116  +11 18 04.87
0.00  15 30 21.942  -06 40 05.37   15 30 22.552  -06 40 02.51
0.00  15 30 21.064  -03 33 41.49   15 30 21.447  -03 33 25.59
0.00  15 30 19.913  +43 50 02.14   15 30 20.838  +43 49 56.47
0.00  15 30 18.090  +35 17 20.67   15 30 18.930  +35 17 13.55
0.00  15 30 17.159  +00 02 32.82   15 30 18.916  +00 02 39.57
0.00  15 30 15.408  +57 54 14.80   15 30 17.500  +57 54 23.70
0.00  15 30 13.035  +19 35 47.76   15 30 13.140  +19 35 57.48
0.00  15 30 12.156  +24 08 47.94   15 30 13.077  +24 08 45.50
0.00  15 30 11.940  +13 11 49.12   15 30 12.471  +13 11 48.90
0.00  15 30 11.884  +19 25 09.65   15 30 12.484  +19 25 13.12
0.00  15 30 10.520  +30 44 42.90   15 30 10.651  +30 43 47.51
0.00  15 30 09.560  +12 44 19.86   15 30 09.615  +12 44 12.49
0.00  15 30 09.199  +09 11 01.08   15 30 09.491  +09 11 07.47
0.00  15 30 09.009  +36 50 05.24   15 30 09.733  +36 50 19.94
0.00  15 30 04.694  +35 40 47.38   15 30 05.442  +35 40 40.18
0.00  15 30 03.396  +25 30 47.14   15 30 04.691  +25 30 37.89
0.00  15 30 03.137  +17 42 57.72   15 30 03.698  +17 42 56.90
0.00  15 30 03.088  -04 11 39.40   15 30 03.776  -04 11 41.68
0.00  15 30 02.249  +30 44 11.09   15 30 03.062  +30 44 17.97
0.00  15 30 02.134  +01 20 05.89   15 30 03.324  +01 20 18.15
0.00  15 30 01.416  +14 35 08.10   15 30 03.963  +14 35 31.92
0.00  15 30 01.072  -07 36 47.51   15 30 01.875  -07 36 42.69
0.00  15 29 59.206  +58 19 43.28   15 30 00.013  +58 19 21.49
0.00  15 29 58.341  -02 42 07.10   15 30 00.445  -02 42 39.38
0.00  15 29 57.596  +43 24 49.74   15 29 57.744  +43 24 41.59
0.00  15 29 55.262  +12 40 50.83   15 29 55.682  +12 40 56.46
0.00  15 29 54.006  -02 02 03.33   15 29 54.957  -02 02 07.43
0.00  15 29 53.469  +29 43 49.22   15 29 53.574  +29 44 01.59
0.00  15 29 53.000  +50 22 16.49   15 29 53.508  +50 21 31.18
0.00  15 29 49.731  -02 19 17.91   15 29 50.239  -02 19 26.58
0.00  15 29 48.672  +24 56 28.31   15 29 48.836  +24 56 34.80
0.00  15 29 48.512  +48 56 04.04   15 29 49.564  +48 56 22.60
0.00  15 29 46.833  +15 37 46.40   15 29 49.643  +15 37 12.40
0.00  15 29 44.440  +03 48 00.67   15 29 44.879  +03 48 18.02
0.00  15 29 42.210  +35 08 51.50   15 29 43.142  +35 08 55.79
0.00  15 29 40.181  +58 52 59.98   15 29 41.145  +58 53 02.56
0.00  15 29 35.617  -07 20 26.45   15 29 37.414  -07 20 28.47
0.00  15 29 34.099  +32 24 45.20   15 29 36.099  +32 25 21.71
0.00  15 29 33.227  +25 39 40.70   15 29 34.267  +25 39 38.46
0.00  15 29 31.037  -01 33 21.52   15 29 33.486  -01 33 41.49
0.00  15 29 28.851  +04 24 01.81   15 29 29.513  +04 24 01.15
0.00  15 29 26.061  +27 13 48.66   15 29 27.841  +27 14 32.42
0.00  15 29 24.959  +10 41 41.76   15 29 25.887  +10 42 00.51
0.00  15 29 24.031  +03 41 06.24   15 29 24.939  +03 40 49.66
0.00  15 29 21.612  +45 22 49.47   15 29 22.310  +45 22 56.61
0.00  15 29 18.877  -02 09 56.89   15 29 20.877  -02 09 49.41
0.00  15 29 17.009  +23 16 06.76   15 29 18.986  +23 16 06.44
0.00  15 29 15.055  +19 03 41.01   15 29 15.366  +19 03 32.01
0.00  15 29 12.956  +19 19 07.52   15 29 13.393  +19 19 07.09
0.00  15 29 10.448  +25 59 09.56   15 29 14.117  +25 58 40.37
0.00  15 29 06.891  +46 06 49.12   15 29 07.835  +46 06 35.87
0.00  15 29 05.662  +34 28 15.61   15 29 06.462  +34 28 01.91
0.00  15 29 05.108  +56 13 19.39   15 29 08.999  +56 13 10.92
0.00  15 29 03.672  +38 13 59.29   15 29 06.849  +38 13 52.42
0.00  15 29 03.544  +54 50 08.18   15 29 03.957  +54 49 39.35
0.00  15 29 03.334  +05 28 45.42   15 29 05.845  +05 28 34.78
0.00  15 29 02.537  -03 17 02.27   15 29 03.583  -03 17 10.99
0.00  15 29 01.413  +20 19 49.33   15 29 04.918  +20 19 25.88
0.00  15 29 01.000  -01 05 24.59   15 29 01.541  -01 05 21.10
0.00  15 29 00.957  +04 45 31.77   15 29 01.587  +04 45 41.16
0.00  15 29 00.351  +14 33 01.43   15 29 00.911  +14 32 56.17
0.00  15 28 59.665  +18 13 19.43   15 29 00.308  +18 13 16.44
0.00  15 28 57.561  +37 23 01.97   15 29 01.338  +37 23 00.61
0.00  15 28 56.656  +14 46 38.70   15 28 57.062  +14 46 44.34
0.00  15 28 53.715  +03 05 50.42   15 28 54.774  +03 05 10.43
0.00  15 28 52.430  +31 57 39.62   15 28 52.768  +31 57 25.42
0.00  15 28 51.889  +51 21 16.93   15 28 54.345  +51 21 25.87
0.00  15 28 51.322  +17 33 24.13   15 28 55.161  +17 33 38.42
0.00  15 28 46.011  +36 38 33.44   15 28 46.689  +36 37 51.86
0.00  15 28 45.145  +07 46 38.99   15 28 45.394  +07 46 29.28
0.00  15 28 41.034  +45 22 15.53   15 28 42.807  +45 22 22.80
0.00  15 28 40.919  +54 27 09.18   15 28 46.329  +54 27 14.14
0.00  15 28 39.480  +41 44 19.79   15 28 40.781  +41 44 16.54
0.00  15 28 39.421  -06 03 03.65   15 28 40.014  -06 02 55.59
0.00  15 28 38.368  +24 20 21.30   15 28 38.411  +24 20 29.49
0.00  15 28 36.752  +14 20 28.57   15 28 37.391  +14 20 31.60
0.00  15 28 34.129  +37 38 57.19   15 28 34.493  +37 39 04.44
0.00  15 28 31.693  +00 05 09.12   15 28 32.854  +00 05 35.30
0.00  15 28 31.264  +62 55 54.92   15 28 31.766  +62 55 45.55
0.00  15 28 27.838  +27 42 47.38   15 28 28.844  +27 42 53.84
0.00  15 28 27.838  +19 50 44.86   15 28 31.185  +19 50 55.39
0.00  15 28 26.313  +29 26 24.38   15 28 27.530  +29 26 17.62
0.00  15 28 25.956  +32 04 29.28   15 28 26.631  +32 04 46.65
0.00  15 28 25.605  +12 40 14.11   15 28 26.549  +12 40 18.55
0.00  15 28 23.248  +35 29 42.25   15 28 25.235  +35 29 15.91
0.00  15 28 22.058  +25 58 57.63   15 28 24.156  +25 58 45.57
0.00  15 28 20.907  +11 47 02.01   15 28 22.169  +11 46 52.25
0.00  15 28 19.986  +08 31 58.28   15 28 20.537  +08 32 07.77
0.00  15 28 19.747  +42 33 35.26   15 28 21.632  +42 32 44.32
0.00  15 28 19.743  +03 25 18.09   15 28 20.861  +03 25 21.77
0.00  15 28 19.596  +00 27 03.57   15 28 21.910  +00 27 30.55
0.00  15 28 16.612  +51 40 23.33   15 28 17.530  +51 40 33.21
0.00  15 28 15.993  +33 16 01.84   15 28 17.950  +33 16 24.25
0.00  15 28 15.550  +23 23 38.73   15 28 18.697  +23 23 39.21
0.00  15 28 14.193  +31 57 31.07   15 28 16.262  +31 56 45.47
0.00  15 28 11.259  -07 03 26.99   15 28 11.891  -07 03 29.20
0.00  15 28 11.196  +19 18 25.44   15 28 13.934  +19 18 29.52
0.00  15 28 10.013  +08 24 00.94   15 28 10.560  +08 23 36.01
0.00  15 28 09.482  +28 09 40.10   15 28 13.495  +28 09 25.62
0.00  15 28 08.734  +14 50 06.32   15 28 09.091  +14 49 41.37
0.00  15 28 08.314  +11 20 25.05   15 28 08.918  +11 20 36.52
0.00  15 28 05.016  +06 42 29.03   15 28 05.715  +06 42 47.52
0.00  15 28 00.679  +19 29 28.56   15 28 01.128  +19 29 30.78
0.00  15 28 00.410  +41 05 56.59   15 28 03.282  +41 05 37.46
0.00  15 28 00.125  +29 55 33.93   15 28 00.197  +29 55 02.23
0.00  15 27 59.885  +30 37 27.04   15 28 00.646  +30 37 14.88
0.00  15 27 56.643  +56 41 55.73   15 27 57.541  +56 41 53.94
0.00  15 27 55.446  +42 41 43.88   15 27 59.958  +42 41 41.87
0.00  15 27 53.420  +37 03 05.07   15 27 53.856  +37 03 41.98
0.00  15 27 53.145  +32 00 05.06   15 27 53.165  +31 59 53.16
0.00  15 27 51.093  +12 01 30.70   15 27 54.410  +12 01 43.18
0.00  15 27 50.640  +10 36 20.30   15 27 51.886  +10 36 23.67
0.00  15 27 49.299  +57 11 05.15   15 27 50.866  +57 11 07.63
0.00  15 27 47.978  +11 16 45.46   15 27 50.706  +11 16 31.43
0.00  15 27 47.739  +29 36 48.69   15 27 48.483  +29 36 56.99
0.00  15 27 47.172  +21 00 58.50   15 27 49.847  +21 00 50.77
0.00  15 27 44.988  +34 29 13.71   15 27 45.460  +34 29 19.04
0.00  15 27 44.509  +39 42 05.93   15 27 44.578  +39 41 52.56
0.00  15 27 44.418  +15 20 13.73   15 27 44.781  +15 20 10.94
0.00  15 27 44.300  +28 55 00.39   15 27 44.821  +28 55 12.23
0.00  15 27 43.703  +28 14 04.91   15 27 47.762  +28 13 49.48
0.00  15 27 42.926  -00 01 58.88   15 27 43.795  -00 02 02.29
0.00  15 27 41.254  +26 41 32.57   15 27 41.955  +26 41 32.06
0.00  15 27 40.257  +54 49 27.40   15 27 41.178  +54 48 34.29
0.00  15 27 39.457  +14 11 50.20   15 27 39.962  +14 11 40.53
0.00  15 27 39.454  +46 17 53.17   15 27 42.277  +46 18 18.66
0.00  15 27 39.051  +29 10 50.82   15 27 40.260  +29 11 37.99
0.00  15 27 38.651  +28 17 06.56   15 27 40.142  +28 16 56.64
0.00  15 27 37.484  +43 57 14.96   15 27 38.880  +43 57 08.01
0.00  15 27 36.202  +10 52 08.26   15 27 36.949  +10 52 05.92
0.00  15 27 35.228  +41 48 39.08   15 27 35.487  +41 48 27.97
0.00  15 27 33.097  +09 08 15.70   15 27 34.235  +09 08 54.68
0.00  15 27 32.959  +11 04 43.19   15 27 33.608  +11 04 43.32
0.00  15 27 31.736  +38 43 08.03   15 27 34.913  +38 42 40.95
0.00  15 27 30.327  +23 01 29.33   15 27 33.877  +23 01 14.24
0.00  15 27 27.596  +22 13 10.97   15 27 30.343  +22 12 49.06
0.00  15 27 27.333  +20 31 52.38   15 27 28.619  +20 31 41.97
0.00  15 27 26.747  +28 13 11.36   15 27 27.592  +28 13 10.69
0.00  15 27 23.501  +59 09 06.24   15 27 25.029  +59 08 56.97
0.00  15 27 23.334  +18 17 49.04   15 27 23.950  +18 17 39.74
0.00  15 27 22.252  +62 16 00.18   15 27 23.737  +62 15 54.13
0.00  15 27 22.137  +12 50 47.64   15 27 22.632  +12 50 56.03
0.00  15 27 20.609  +59 26 56.39   15 27 21.563  +59 27 11.21
0.00  15 27 19.806  +37 15 52.36   15 27 21.226  +37 15 54.45
0.00  15 27 19.232  +19 46 42.67   15 27 19.465  +19 46 49.69
0.00  15 27 19.226  +30 09 52.10   15 27 22.373  +30 09 32.85
0.00  15 27 18.190  +04 14 44.13   15 27 20.783  +04 14 26.95
0.00  15 27 17.413  +19 55 41.44   15 27 18.534  +19 55 35.47
0.00  15 27 17.062  +18 42 01.39   15 27 20.108  +18 42 13.69
0.00  15 27 16.400  +46 57 02.51   15 27 16.564  +46 57 29.24
0.00  15 27 15.609  +45 59 56.34   15 27 19.485  +46 00 12.36
0.00  15 27 15.111  +20 53 14.44   15 27 15.895  +20 53 26.39
0.00  15 27 14.878  -03 00 42.77   15 27 15.350  -03 00 23.46
0.00  15 27 10.603  +10 17 25.69   15 27 12.108  +10 17 11.15
0.00  15 27 07.997  +14 52 22.84   15 27 08.275  +14 52 27.92
0.00  15 27 06.285  +25 32 40.26   15 27 06.640  +25 32 32.11
0.00  15 27 06.148  +18 34 51.77   15 27 06.990  +18 34 13.65
0.00  15 27 04.538  +40 17 00.77   15 27 04.630  +40 17 11.02
0.00  15 27 03.787  +25 09 58.75   15 27 04.063  +25 09 47.98
0.00  15 27 02.309  +25 35 04.64   15 27 04.318  +25 35 21.78
0.00  15 27 00.683  +02 16 56.13   15 27 01.460  +02 16 57.90
0.00  15 27 00.427  +38 20 45.80   15 27 01.978  +38 20 26.77
0.00  15 27 00.410  -00 06 58.61   15 27 00.709  -00 06 23.29
0.00  15 26 59.683  -04 16 28.36   15 27 01.099  -04 16 19.53
0.00  15 26 59.155  +22 41 24.09   15 27 00.978  +22 41 22.63
0.00  15 26 58.253  +36 39 07.36   15 26 59.155  +36 39 02.35
0.00  15 26 57.670  +05 00 48.69   15 26 58.617  +05 00 54.07
0.00  15 26 55.945  +21 57 36.94   15 26 57.607  +21 57 31.16
0.00  15 26 54.453  +52 31 28.52   15 26 58.243  +52 31 56.54
0.00  15 26 52.290  +22 20 41.95   15 26 52.735  +22 20 36.19
0.00  15 26 50.391  +27 22 07.38   15 26 51.090  +27 21 47.22
0.00  15 26 50.355  +50 20 25.32   15 26 51.558  +50 20 16.40
0.00  15 26 48.985  +45 02 15.86   15 26 49.585  +45 02 11.19
0.00  15 26 47.926  +04 55 07.23   15 26 48.716  +04 54 29.95
0.00  15 26 46.267  +25 59 29.49   15 26 47.300  +25 59 47.57
0.00  15 26 44.588  -04 49 07.55   15 26 45.552  -04 48 59.92
0.00  15 26 44.113  +21 19 58.54   15 26 44.683  +21 20 08.16
0.00  15 26 41.736  +19 43 50.91   15 26 43.261  +19 44 33.37
0.00  15 26 38.166  +32 31 06.88   15 26 41.500  +32 30 37.17
0.00  15 26 36.904  +43 06 23.71   15 26 37.943  +43 06 20.15
0.00  15 26 36.274  +15 06 35.88   15 26 37.408  +15 07 25.81
0.00  15 26 33.966  -01 34 34.95   15 26 35.464  -01 34 21.13
0.00  15 26 33.930  +12 53 11.81   15 26 33.940  +12 53 04.95
0.00  15 26 32.851  +45 16 14.84   15 26 34.982  +45 16 52.07
0.00  15 26 31.058  +53 13 10.50   15 26 31.412  +53 13 16.83
0.00  15 26 30.855  -01 54 10.13   15 26 31.284  -01 54 17.20
0.00  15 26 30.429  +32 25 11.31   15 26 34.287  +32 25 10.94
0.00  15 26 29.960  +01 56 30.08   15 26 30.363  +01 56 43.39
0.00  15 26 29.281  +05 10 09.40   15 26 30.583  +05 10 19.25
0.00  15 26 26.848  +39 16 36.73   15 26 29.779  +39 16 46.30
0.00  15 26 25.472  -03 56 43.98   15 26 26.114  -03 56 53.42
0.00  15 26 25.468  +00 37 32.29   15 26 25.606  +00 37 41.33
0.00  15 26 23.485  +04 24 00.59   15 26 24.039  +04 24 10.87
0.00  15 26 23.150  +04 31 35.55   15 26 23.970  +04 31 38.63
0.00  15 26 22.052  +47 30 34.30   15 26 22.868  +47 30 38.13
0.00  15 26 21.032  +15 43 16.58   15 26 21.668  +15 42 40.08
0.00  15 26 20.675  +51 22 38.26   15 26 21.075  +51 22 50.36
0.00  15 26 17.852  +44 06 07.72   15 26 20.826  +44 06 38.24
0.00  15 26 13.400  -00 38 54.56   15 26 15.285  -00 39 44.44
0.00  15 26 10.708  +25 47 36.48   15 26 11.105  +25 48 18.55
0.00  15 26 10.636  +37 03 49.84   15 26 11.908  +37 04 02.64
0.00  15 26 09.646  -01 33 22.17   15 26 10.079  -01 32 57.78
0.00  15 26 08.997  +04 36 28.02   15 26 09.200  +04 36 37.97
0.00  15 26 08.636  +10 02 02.47   15 26 09.036  +10 01 28.07
0.00  15 26 07.899  +25 02 57.25   15 26 08.214  +25 02 48.60
0.00  15 26 04.391  +00 39 18.06   15 26 05.430  +00 39 26.40
0.00  15 26 02.184  -06 09 08.43   15 26 04.129  -06 08 56.99
0.00  15 25 59.880  +49 34 39.83   15 26 01.296  +49 34 35.47
0.00  15 25 59.529  +36 28 05.35   15 26 00.188  +36 28 14.00
0.00  15 25 59.083  +45 13 32.09   15 26 00.230  +45 13 10.68
0.00  15 25 58.001  +20 35 01.54   15 25 59.598  +20 34 47.75
0.00  15 25 56.572  +06 34 16.86   15 25 57.050  +06 34 17.21
0.00  15 25 53.539  -07 55 38.12   15 25 54.001  -07 55 36.68
0.00  15 25 52.828  +14 26 18.23   15 25 52.959  +14 25 34.08
0.00  15 25 50.139  +18 33 23.27   15 25 51.628  +18 33 27.95
0.00  15 25 48.844  +55 20 24.72   15 25 49.939  +55 20 28.04
0.00  15 25 47.248  -01 09 14.87   15 25 49.792  -01 08 45.12
0.00  15 25 45.621  +29 38 54.07   15 25 46.730  +29 38 30.55
0.00  15 25 44.172  +10 54 18.42   15 25 44.585  +10 54 08.34
0.00  15 25 44.074  +35 35 40.32   15 25 44.930  +35 36 02.83
0.00  15 25 44.028  +54 27 55.47   15 25 44.585  +54 27 09.10
0.00  15 25 42.894  +41 07 55.15   15 25 43.022  +41 08 04.64
0.00  15 25 40.933  +36 05 06.49   15 25 41.481  +36 05 07.49
0.00  15 25 39.442  +11 16 32.82   15 25 41.477  +11 16 22.04
0.00  15 25 37.796  +18 12 56.25   15 25 38.481  +18 12 33.25
0.00  15 25 37.651  +44 02 28.96   15 25 37.710  +44 02 37.64
0.00  15 25 35.878  +15 58 03.35   15 25 39.186  +15 57 58.03
0.00  15 25 35.819  +11 43 57.64   15 25 36.478  +11 44 05.99
0.00  15 25 35.025  +31 45 14.20   15 25 35.416  +31 45 29.03
0.00  15 25 34.320  +15 24 22.84   15 25 34.832  +15 24 19.16
0.00  15 25 31.393  +11 57 14.81   15 25 32.248  +11 57 55.46
0.00  15 25 30.747  +06 16 30.32   15 25 31.957  +06 15 45.68
0.00  15 25 30.052  +29 42 36.88   15 25 30.121  +29 42 43.15
0.00  15 25 27.488  +21 27 04.23   15 25 28.455  +21 26 41.99
0.00  15 25 25.911  +27 30 09.10   15 25 28.514  +27 30 01.31
0.00  15 25 24.197  +04 14 27.66   15 25 24.531  +04 14 30.25
0.00  15 25 21.210  +01 18 15.47   15 25 23.397  +01 19 01.48
0.00  15 25 20.095  +09 15 06.97   15 25 23.256  +09 14 55.89
0.00  15 25 19.443  +37 47 18.16   15 25 24.177  +37 47 11.97
0.00  15 25 18.764  +55 45 30.35   15 25 20.161  +55 45 28.04
0.00  15 25 17.954  +51 47 39.13   15 25 20.157  +51 46 49.86
0.00  15 25 15.112  +53 20 28.59   15 25 16.049  +53 20 22.48
0.00  15 25 14.253  +49 23 58.82   15 25 16.128  +49 23 47.44
0.00  15 25 13.977  +46 45 54.00   15 25 15.027  +46 45 50.58
0.00  15 25 13.653  +16 38 11.97   15 25 14.535  +16 37 57.49
0.00  15 25 13.581  +02 50 57.04   15 25 13.810  +02 50 44.01
0.00  15 25 11.260  -04 58 01.41   15 25 11.755  -04 58 05.44
0.00  15 25 10.919  +33 26 17.32   15 25 12.201  +33 26 24.04
0.00  15 25 06.089  +29 08 45.20   15 25 07.594  +29 08 42.25
0.00  15 25 05.076  +46 17 07.69   15 25 08.348  +46 16 36.58
0.00  15 25 04.896  +12 46 56.67   15 25 06.588  +12 46 15.05
0.00  15 25 03.090  +36 24 50.00   15 25 04.135  +36 25 02.72
0.00  15 25 03.047  -01 39 36.64   15 25 03.906  -01 39 42.35
0.00  15 24 58.090  +42 20 41.90   15 24 58.913  +42 20 47.86
0.00  15 24 57.631  +18 25 31.44   15 24 59.332  +18 25 33.40
0.00  15 24 57.336  +24 33 21.35   15 24 58.696  +24 33 31.91
0.00  15 24 56.644  +58 16 14.99   15 24 58.257  +58 16 13.59
0.00  15 24 54.602  +19 04 52.98   15 24 55.106  +19 04 55.87
0.00  15 24 53.805  +12 05 12.70   15 24 54.520  +12 05 21.82
0.00  15 24 53.130  +59 40 13.70   15 24 54.670  +59 40 14.83
0.00  15 24 52.694  +43 47 19.30   15 24 54.647  +43 47 23.78
0.00  15 24 51.828  -00 26 13.07   15 24 52.303  -00 26 19.93
0.00  15 24 48.927  +48 36 30.23   15 24 49.877  +48 36 30.38
0.00  15 24 48.527  +57 56 20.42   15 24 49.720  +57 56 20.84
0.00  15 24 47.287  -06 41 52.65   15 24 48.681  -06 41 51.88
0.00  15 24 46.723  +34 26 59.45   15 24 47.477  +34 27 02.25
0.00  15 24 45.923  +42 58 22.87   15 24 47.045  +42 58 20.09
0.00  15 24 44.442  +27 48 49.94   15 24 45.373  +27 48 42.70
0.00  15 24 41.655  +45 15 48.84   15 24 44.950  +45 15 20.11
0.00  15 24 41.576  +15 21 32.56   15 24 41.619  +15 21 21.23
0.00  15 24 40.986  +42 24 47.21   15 24 41.963  +42 25 06.61
0.00  15 24 37.498  +12 06 12.49   15 24 38.514  +12 06 14.45
0.00  15 24 35.721  +22 24 44.08   15 24 36.531  +22 24 30.33
0.00  15 24 35.377  +34 52 01.31   15 24 38.563  +34 51 42.95
0.00  15 24 33.859  +33 09 06.50   15 24 34.075  +33 09 21.03
0.00  15 24 33.596  +62 50 31.85   15 24 34.413  +62 50 41.24
0.00  15 24 31.996  +04 48 51.12   15 24 32.098  +04 48 58.50
0.00  15 24 31.088  +12 27 30.07   15 24 31.564  +12 27 25.96
0.00  15 24 29.898  -05 06 35.31   15 24 31.157  -05 06 32.04
0.00  15 24 29.029  +31 55 37.74   15 24 30.341  +31 55 47.26
0.00  15 24 25.721  -02 41 11.57   15 24 26.052  -02 40 46.64
0.00  15 24 23.115  -02 42 41.19   15 24 23.800  -02 42 59.43
0.00  15 24 22.456  +19 34 53.56   15 24 22.964  +19 34 41.10
0.00  15 24 19.797  +08 54 09.08   15 24 20.577  +08 54 45.36
0.00  15 24 19.607  +19 31 52.76   15 24 21.243  +19 31 34.92
0.00  15 24 18.305  +18 10 10.57   15 24 19.177  +18 10 07.92
0.00  15 24 17.033  +09 01 48.82   15 24 17.764  +09 01 43.80
0.00  15 24 15.650  +28 47 25.78   15 24 18.046  +28 47 57.50
0.00  15 24 15.630  +15 02 10.18   15 24 16.463  +15 01 52.28
0.00  15 24 13.611  +51 48 55.81   15 24 13.660  +51 48 42.12
0.00  15 24 12.561  +08 32 41.81   15 24 13.053  +08 32 28.70
0.00  15 24 12.224  -06 01 31.11   15 24 12.398  -06 01 44.74
0.00  15 24 11.994  +12 56 40.93   15 24 13.129  +12 56 54.90
0.00  15 24 11.778  +41 05 50.27   15 24 12.001  +41 05 59.35
0.00  15 24 10.906  +14 21 53.78   15 24 11.257  +14 22 06.89
0.00  15 24 10.693  +12 48 36.02   15 24 11.080  +12 48 41.08
0.00  15 24 05.978  +06 42 16.26   15 24 06.667  +06 42 14.48
0.00  15 24 04.913  +10 04 17.38   15 24 04.916  +10 03 57.51
0.00  15 24 03.178  +12 15 50.74   15 24 03.359  +12 16 04.39
0.00  15 24 02.421  +31 57 34.72   15 24 03.310  +31 57 39.38
0.00  15 24 02.015  +63 33 22.59   15 24 02.562  +63 32 42.15
0.00  15 24 02.001  +32 54 30.54   15 24 04.585  +32 54 40.85
0.00  15 24 01.815  +33 21 16.67   15 24 02.329  +33 21 11.35
0.00  15 24 01.320  -00 25 28.07   15 24 01.683  -00 25 21.54
0.00  15 23 59.700  +20 19 58.84   15 24 00.756  +20 19 44.87
0.00  15 23 59.608  +53 45 20.10   15 24 04.339  +53 44 49.58
0.00  15 23 58.943  +56 51 00.70   15 23 59.707  +56 51 15.31
0.00  15 23 58.100  -04 22 48.75   15 24 00.425  -04 23 32.63
0.00  15 23 55.861  +10 31 14.53   15 23 57.654  +10 31 28.12
0.00  15 23 55.326  -01 15 34.06   15 23 55.903  -01 15 29.09
0.00  15 23 52.927  +13 23 07.07   15 23 54.327  +13 22 13.51
0.00  15 23 52.182  -00 23 41.73   15 23 52.799  -00 23 41.90
0.00  15 23 49.438  +09 53 33.52   15 23 50.120  +09 53 25.53
0.00  15 23 47.789  +57 37 34.73   15 23 49.432  +57 37 39.89
0.00  15 23 47.494  +32 12 58.43   15 23 49.347  +32 13 50.13
0.00  15 23 46.897  +12 24 37.47   15 23 48.845  +12 24 47.12
0.00  15 23 46.688  -02 22 33.36   15 23 47.029  -02 22 47.44
0.00  15 23 44.498  -04 13 06.34   15 23 46.320  -04 13 16.64
0.00  15 23 44.255  -00 52 15.44   15 23 44.573  -00 52 08.83
0.00  15 23 43.898  -07 13 41.98   15 23 44.573  -07 13 39.31
0.00  15 23 43.026  +36 54 09.74   15 23 43.622  +36 54 08.48
0.00  15 23 41.704  +52 13 24.37   15 23 43.757  +52 14 02.98
0.00  15 23 40.885  +44 49 20.94   15 23 41.426  +44 49 32.58
0.00  15 23 39.265  +55 40 41.38   15 23 39.626  +55 40 51.10
0.00  15 23 36.852  +46 50 03.32   15 23 39.580  +46 50 16.79
0.00  15 23 35.492  +38 08 14.83   15 23 36.242  +38 08 45.16
0.00  15 23 35.160  +43 59 26.38   15 23 35.892  +43 59 25.31
0.00  15 23 33.370  +21 41 29.10   15 23 33.833  +21 41 38.71
0.00  15 23 33.206  +07 02 49.90   15 23 33.882  +07 02 53.76
0.00  15 23 32.075  +08 54 22.92   15 23 35.505  +08 54 37.12
0.00  15 23 29.764  +18 37 42.75   15 23 31.272  +18 38 02.24
0.00  15 23 26.335  +32 42 53.45   15 23 28.423  +32 42 15.10
0.00  15 23 25.158  +39 30 14.51   15 23 25.633  +39 30 18.91
0.00  15 23 24.437  +45 05 49.58   15 23 25.636  +45 05 52.74
0.00  15 23 24.423  -02 33 38.78   15 23 24.781  -02 33 55.62
0.00  15 23 23.519  +02 47 13.61   15 23 24.387  +02 47 19.06
0.00  15 23 22.496  -01 41 50.15   15 23 23.279  -01 41 50.22
0.00  15 23 21.955  -05 44 42.39   15 23 23.542  -05 44 49.88
0.00  15 23 21.856  +28 25 33.68   15 23 24.023  +28 25 32.22
0.00  15 23 19.181  +27 12 01.01   15 23 19.420  +27 11 49.35
0.00  15 23 18.719  -06 19 06.38   15 23 19.148  -06 19 02.89
0.00  15 23 18.316  +31 23 05.47   15 23 19.975  +31 22 56.68
0.00  15 23 16.339  +46 08 22.23   15 23 16.653  +46 08 28.97
0.00  15 23 16.191  -00 18 55.39   15 23 16.745  -00 19 06.35
0.00  15 23 15.732  +51 14 28.98   15 23 18.043  +51 14 07.80
0.00  15 23 15.126  +52 29 04.24   15 23 20.892  +52 28 59.25
0.00  15 23 14.188  -03 21 09.87   15 23 17.627  -03 20 53.94
0.00  15 23 13.677  +01 29 22.19   15 23 14.545  +01 29 14.90
0.00  15 23 13.555  +51 23 05.31   15 23 16.040  +51 23 15.09
0.00  15 23 12.936  +07 03 19.00   15 23 14.499  +07 02 50.26
0.00  15 23 12.752  +59 10 26.62   15 23 13.336  +59 10 48.95
0.00  15 23 12.732  +11 03 14.86   15 23 13.850  +11 03 56.29
0.00  15 23 09.231  +12 29 59.83   15 23 10.096  +12 29 48.18
0.00  15 23 08.782  +46 23 54.40   15 23 12.395  +46 23 51.52
0.00  15 23 08.651  +37 58 46.74   15 23 09.296  +37 58 39.98
0.00  15 23 07.746  +60 57 30.51   15 23 08.788  +60 57 10.20
0.00  15 23 02.661  -07 55 51.47   15 23 05.303  -07 55 59.24
0.00  15 23 01.995  +05 46 50.96   15 23 02.569  +05 46 54.23
0.00  15 22 58.723  +61 44 20.38   15 22 59.481  +61 44 30.00
0.00  15 22 56.189  +16 28 21.90   15 22 57.710  +16 28 11.66
0.00  15 22 55.146  +47 17 40.68   15 22 56.032  +47 17 25.92
0.00  15 22 53.425  +36 33 32.26   15 22 56.045  +36 33 43.47
0.00  15 22 50.684  -05 49 44.02   15 22 51.970  -05 49 22.12
0.00  15 22 49.471  +19 58 20.15   15 22 50.301  +19 58 21.28
0.00  15 22 48.199  +01 17 57.98   15 22 48.767  +01 17 51.70
0.00  15 22 48.111  +00 21 06.73   15 22 51.501  +00 21 20.26
0.00  15 22 46.291  +20 42 09.82   15 22 46.527  +20 42 28.63
0.00  15 22 43.980  +45 47 12.46   15 22 44.904  +45 47 23.10
0.00  15 22 43.596  +24 31 35.98   15 22 46.242  +24 32 13.09
0.00  15 22 43.344  -01 05 07.12   15 22 43.423  -01 05 14.48
0.00  15 22 42.387  +04 00 16.54   15 22 44.442  +04 00 46.88
0.00  15 22 41.242  +27 27 56.42   15 22 43.439  +27 27 58.88
0.00  15 22 39.102  +17 09 52.40   15 22 39.813  +17 09 30.21
0.00  15 22 38.046  +14 56 06.86   15 22 38.938  +14 56 02.71
0.00  15 22 37.954  +04 38 42.73   15 22 38.498  +04 38 47.76
0.00  15 22 34.292  +35 58 37.73   15 22 34.607  +35 58 45.05
0.00  15 22 33.987  -02 26 12.38   15 22 36.780  -02 26 42.81
0.00  15 22 33.210  +09 03 59.54   15 22 34.997  +09 03 12.54
0.00  15 22 31.699  +14 44 17.14   15 22 32.200  +14 44 02.00
0.00  15 22 30.781  +25 49 21.52   15 22 32.161  +25 49 19.07
0.00  15 22 30.689  +62 13 24.31   15 22 32.322  +62 13 44.28
0.00  15 22 29.653  -00 59 41.96   15 22 31.358  -00 59 48.17
0.00  15 22 29.168  +05 56 08.42   15 22 29.427  +05 56 14.41
0.00  15 22 28.705  -01 19 25.96   15 22 29.181  -01 19 25.53
0.00  15 22 28.538  +06 07 34.39   15 22 29.053  +06 07 24.76
0.00  15 22 28.145  +41 39 38.30   15 22 29.791  +41 39 52.45
0.00  15 22 24.775  +11 14 25.14   15 22 24.961  +11 14 15.36
0.00  15 22 23.584  +21 57 52.47   15 22 24.643  +21 58 22.44
0.00  15 22 23.099  +40 54 11.30   15 22 27.315  +40 54 20.81
0.00  15 22 22.155  -01 58 16.45   15 22 22.673  -01 58 08.47
0.00  15 22 20.319  +18 23 45.05   15 22 21.237  +18 22 58.24
0.00  15 22 20.270  +17 28 09.77   15 22 21.027  +17 28 06.78
0.00  15 22 18.054  +35 17 37.98   15 22 21.394  +35 17 04.78
0.00  15 22 11.821  +10 41 41.75   15 22 12.562  +10 41 18.76
0.00  15 22 10.992  +02 59 53.12   15 22 11.556  +02 59 49.88
0.00  15 22 10.690  +33 13 53.81   15 22 11.929  +33 13 54.24
0.00  15 22 10.071  +20 05 48.70   15 22 10.739  +20 05 44.34
0.00  15 22 09.195  +09 09 37.51   15 22 09.231  +09 09 27.10
0.00  15 22 08.946  +24 11 44.24   15 22 11.375  +24 11 33.16
0.00  15 22 08.841  +30 59 58.25   15 22 12.106  +30 59 28.01
0.00  15 22 08.684  +34 20 53.43   15 22 12.172  +34 21 09.47
0.00  15 22 07.241  -04 59 28.15   15 22 08.310  -04 59 41.22
0.00  15 22 06.766  +38 05 53.70   15 22 07.635  +38 05 50.72
0.00  15 22 06.330  +29 36 10.54   15 22 06.618  +29 36 21.16
0.00  15 22 05.881  +31 44 30.77   15 22 09.972  +31 44 14.28
0.00  15 22 05.428  +45 43 06.34   15 22 06.176  +45 42 52.42
0.00  15 22 04.395  +22 28 37.93   15 22 05.477  +22 29 11.49
0.00  15 22 03.599  -07 13 26.39   15 22 07.100  -07 13 12.58
0.00  15 22 02.635  +04 33 40.05   15 22 02.999  +04 33 28.14
0.00  15 22 01.576  +62 47 54.82   15 22 02.576  +62 48 40.04
0.00  15 21 59.989  +38 20 58.51   15 22 00.579  +38 20 53.43
0.00  15 21 58.576  +28 36 51.48   15 21 59.638  +28 36 45.53
0.00  15 21 58.520  +01 58 43.99   15 21 59.179  +01 58 45.35
0.00  15 21 57.193  +00 50 36.87   15 21 58.071  +00 50 51.88
0.00  15 21 55.288  -03 53 54.67   15 21 55.924  -03 54 22.11
0.00  15 21 54.075  +43 04 21.83   15 21 55.707  +43 04 14.87
0.00  15 21 53.927  +00 55 03.32   15 21 54.871  +00 55 06.15
0.00  15 21 53.672  +12 51 31.69   15 21 53.675  +12 51 24.94
0.00  15 21 52.321  +10 49 41.36   15 21 53.085  +10 50 04.10
0.00  15 21 50.186  +61 43 30.62   15 21 54.144  +61 43 21.30
0.00  15 21 49.944  +47 16 47.34   15 21 51.039  +47 16 32.65
0.00  15 21 46.118  +19 23 50.00   15 21 47.400  +19 24 13.74
0.00  15 21 46.101  +17 58 53.00   15 21 47.000  +17 59 07.30
0.00  15 21 45.098  +09 26 57.37   15 21 47.111  +09 27 07.10
0.00  15 21 45.088  +36 36 30.63   15 21 45.511  +36 36 41.15
0.00  15 21 42.698  +21 04 52.91   15 21 43.236  +21 04 59.42
0.00  15 21 40.177  +50 59 23.72   15 21 42.256  +50 59 08.73
0.00  15 21 39.204  -07 32 02.03   15 21 41.246  -07 31 52.26
0.00  15 21 38.312  +59 50 44.45   15 21 40.656  +59 50 56.89
0.00  15 21 37.695  +06 07 01.98   15 21 37.718  +06 07 10.44
0.00  15 21 37.472  +15 41 24.75   15 21 38.072  +15 41 33.36
0.00  15 21 35.889  +44 48 47.73   15 21 36.945  +44 48 55.74
0.00  15 21 33.351  -02 12 46.51   15 21 33.951  -02 12 42.67
0.00  15 21 29.725  +14 05 11.48   15 21 31.276  +14 05 26.38
0.00  15 21 29.719  +08 04 01.71   15 21 31.063  +08 04 05.64
0.00  15 21 28.912  +62 06 55.27   15 21 31.515  +62 06 57.14
0.00  15 21 28.089  +15 44 47.72   15 21 30.322  +15 44 59.78
0.00  15 21 27.017  +53 54 46.82   15 21 27.758  +53 55 06.83
0.00  15 21 26.801  +28 01 47.95   15 21 30.420  +28 01 46.56
0.00  15 21 26.260  +34 18 45.55   15 21 26.693  +34 18 36.75
0.00  15 21 23.306  +51 09 36.68   15 21 25.945  +51 09 43.56
0.00  15 21 22.909  +05 15 09.09   15 21 24.122  +05 14 59.63
0.00  15 21 22.113  +26 47 55.28   15 21 22.490  +26 48 03.26
0.00  15 21 18.136  +10 04 30.96   15 21 19.562  +10 04 11.76
0.00  15 21 17.700  +34 31 22.58   15 21 20.933  +34 31 28.26
0.00  15 21 16.552  +02 38 56.59   15 21 17.687  +02 39 03.95
0.00  15 21 16.090  +04 33 45.65   15 21 16.189  +04 33 54.59
0.00  15 21 16.002  +43 56 05.03   15 21 16.762  +43 56 08.25
0.00  15 21 15.946  +59 45 20.05   15 21 16.434  +59 45 29.89
0.00  15 21 15.605  +36 38 33.95   15 21 18.008  +36 38 13.96
0.00  15 21 13.287  +07 12 11.85   15 21 13.313  +07 12 19.74
0.00  15 21 11.920  +28 08 57.15   15 21 12.363  +28 08 48.19
0.00  15 21 10.907  +55 47 47.33   15 21 15.353  +55 47 58.45
0.00  15 21 10.890  +03 17 07.77   15 21 14.346  +03 16 52.70
0.00  15 21 08.196  +39 17 16.05   15 21 12.008  +39 16 53.52
0.00  15 21 05.258  +11 30 38.71   15 21 05.806  +11 30 46.18
0.00  15 21 03.019  +18 42 30.99   15 21 03.061  +18 42 45.22
0.00  15 21 02.871  +21 00 47.42   15 21 04.094  +21 00 49.55
0.00  15 21 02.583  +27 33 38.77   15 21 03.294  +27 33 38.89
0.00  15 21 00.753  +03 14 13.01   15 21 01.301  +03 13 45.70
0.00  15 21 00.471  +44 31 23.92   15 21 01.940  +44 31 33.83
0.00  15 20 52.649  +10 38 22.73   15 20 52.662  +10 38 36.45
0.00  15 20 52.108  +13 07 28.60   15 20 52.737  +13 07 29.67
0.00  15 20 51.879  -02 17 32.25   15 20 53.777  -02 17 23.52
0.00  15 20 48.948  -03 48 51.36   15 20 49.249  -03 48 38.71
0.00  15 20 48.262  +28 10 04.36   15 20 50.961  +28 09 42.47
0.00  15 20 46.394  -05 05 09.54   15 20 46.928  -05 05 13.97
0.00  15 20 45.784  +51 07 42.36   15 20 49.302  +51 07 27.70
0.00  15 20 44.535  +27 32 49.55   15 20 45.987  +27 32 50.84
0.00  15 20 40.305  +48 58 53.04   15 20 41.050  +48 58 54.37
0.00  15 20 40.201  +55 15 38.83   15 20 41.502  +55 15 41.83
0.00  15 20 38.529  +25 09 25.49   15 20 40.119  +25 09 40.90
0.00  15 20 37.984  +27 28 56.89   15 20 38.925  +27 29 07.38
0.00  15 20 37.899  +05 39 16.04   15 20 40.640  +05 39 07.93
0.00  15 20 36.066  +31 22 26.07   15 20 40.076  +31 22 15.44
0.00  15 20 35.066  +01 47 39.59   15 20 35.716  +01 47 25.43
0.00  15 20 33.430  -04 55 34.12   15 20 35.168  -04 55 27.79
0.00  15 20 32.047  +47 57 08.90   15 20 35.273  +47 57 27.06
0.00  15 20 29.008  +29 05 09.21   15 20 29.913  +29 04 22.68
0.00  15 20 27.283  +22 32 55.58   15 20 27.313  +22 32 33.01
0.00  15 20 26.565  +06 05 02.81   15 20 28.857  +06 04 53.92
0.00  15 20 26.375  +10 22 25.38   15 20 26.460  +10 22 38.96
0.00  15 20 25.215  +59 39 58.09   15 20 26.057  +59 39 53.83
0.00  15 20 24.713  +09 41 20.19   15 20 26.687  +09 41 35.30
0.00  15 20 23.257  +11 09 22.08   15 20 24.097  +11 09 23.47
0.00  15 20 23.038  +59 17 05.15   15 20 25.038  +59 17 41.99
0.00  15 20 18.625  +10 59 44.11   15 20 19.418  +10 59 20.15
0.00  15 20 17.645  -05 04 50.60   15 20 18.281  -05 04 58.21
0.00  15 20 14.989  -07 04 06.57   15 20 15.359  -07 03 19.63
0.00  15 20 13.199  +39 23 02.72   15 20 14.137  +39 22 48.14
0.00  15 20 10.642  +29 21 41.33   15 20 12.150  +29 21 42.92
0.00  15 20 08.298  +44 44 51.01   15 20 09.147  +44 44 07.67
0.00  15 20 07.711  +57 18 40.87   15 20 09.137  +57 18 56.73
0.00  15 20 07.094  +06 25 14.56   15 20 08.265  +06 25 16.05
0.00  15 20 06.130  +35 18 39.17   15 20 06.544  +35 18 33.60
0.00  15 20 03.970  +37 29 14.68   15 20 04.242  +37 29 22.92
0.00  15 20 03.839  +50 13 21.40   15 20 05.789  +50 13 47.19
0.00  15 20 02.098  +62 38 30.17   15 20 03.514  +62 38 31.52
0.00  15 20 01.665  +08 25 39.84   15 20 02.777  +08 25 57.31
0.00  15 20 00.944  +10 00 14.32   15 20 03.131  +10 00 15.30
0.00  15 20 00.180  +22 52 52.89   15 20 00.760  +22 53 38.16
0.00  15 19 59.282  +21 08 53.61   15 20 00.455  +21 08 41.46
0.00  15 19 59.203  +26 48 24.93   15 19 59.846  +26 48 26.28
0.00  15 19 58.577  +11 34 54.67   15 19 58.826  +11 34 38.39
0.00  15 19 58.564  +42 18 01.94   15 19 59.069  +42 17 52.02
0.00  15 19 58.515  +30 03 37.54   15 19 58.957  +30 03 17.06
0.00  15 19 57.164  -02 34 40.86   15 20 00.593  -02 34 27.69
0.00  15 19 54.977  -00 16 28.53   15 19 56.311  -00 16 23.02
0.00  15 19 54.443  -05 38 49.46   15 19 55.669  -05 38 42.49
0.00  15 19 52.377  +48 43 14.48   15 19 53.023  +48 43 19.31
0.00  15 19 52.246  +10 39 41.22   15 19 53.259  +10 40 20.01
0.00  15 19 51.954  +03 31 20.92   15 19 53.108  +03 31 30.13
0.00  15 19 50.754  +12 16 31.23   15 19 51.574  +12 16 34.40
0.00  15 19 48.777  +43 31 00.92   15 19 49.649  +43 31 02.05
0.00  15 19 48.289  +14 21 22.17   15 19 49.128  +14 22 03.31
0.00  15 19 47.961  +16 32 08.56   15 19 49.063  +16 31 58.66
0.00  15 19 47.541  -01 28 10.15   15 19 48.191  -01 28 02.40
0.00  15 19 46.243  +50 47 16.96   15 19 47.827  +50 47 45.66
0.00  15 19 41.417  +54 21 44.39   15 19 43.568  +54 21 33.26
0.00  15 19 40.598  +02 12 45.33   15 19 41.066  +02 12 41.85
0.00  15 19 39.739  +50 19 08.46   15 19 40.539  +50 18 40.53
0.00  15 19 39.512  +17 10 39.66   15 19 39.821  +17 10 20.27
0.00  15 19 39.499  +15 26 28.75   15 19 40.296  +15 26 05.44
0.00  15 19 37.811  +23 10 24.08   15 19 38.571  +23 10 19.71
0.00  15 19 37.798  +40 45 53.36   15 19 38.670  +40 46 01.37
0.00  15 19 37.631  +01 30 51.41   15 19 38.365  +01 30 24.84
0.00  15 19 34.368  +21 18 06.53   15 19 36.572  +21 18 45.75
0.00  15 19 34.345  +08 52 47.31   15 19 37.585  +08 52 41.77
0.00  15 19 34.205  +55 52 31.16   15 19 36.922  +55 52 12.39
0.00  15 19 32.352  +23 34 29.25   15 19 36.260  +23 34 13.41
0.00  15 19 32.192  +06 36 45.36   15 19 32.352  +06 36 55.62
0.00  15 19 31.955  +48 21 39.20   15 19 35.093  +48 22 02.80
0.00  15 19 30.536  +02 14 00.75   15 19 30.693  +02 14 12.84
0.00  15 19 30.120  +12 53 56.68   15 19 30.562  +12 53 49.80
0.00  15 19 30.090  +51 42 02.32   15 19 32.024  +51 41 37.26
0.00  15 19 29.844  +38 21 27.72   15 19 34.431  +38 21 19.93
0.00  15 19 29.775  +13 56 02.64   15 19 30.559  +13 56 06.08
0.00  15 19 29.241  +18 34 37.00   15 19 29.697  +18 34 41.47
0.00  15 19 27.349  +03 57 02.05   15 19 27.877  +03 56 51.73
0.00  15 19 25.756  +20 55 00.08   15 19 26.277  +20 55 01.59
0.00  15 19 25.313  +07 45 05.18   15 19 25.323  +07 44 51.70
0.00  15 19 23.923  -02 08 33.51   15 19 24.038  -02 08 24.25
0.00  15 19 23.877  +23 46 31.67   15 19 24.894  +23 46 47.84
0.00  15 19 23.667  +00 35 00.50   15 19 24.326  +00 34 55.08
0.00  15 19 22.818  +40 24 14.32   15 19 23.395  +40 24 14.24
0.00  15 19 19.373  +15 10 43.20   15 19 22.209  +15 10 15.51
0.00  15 19 18.435  +34 35 04.84   15 19 21.068  +34 35 09.45
0.00  15 19 14.386  +35 23 07.74   15 19 14.747  +35 23 40.76
0.00  15 19 11.819  +47 39 57.21   15 19 12.809  +47 39 53.12
0.00  15 19 06.567  +38 00 35.71   15 19 08.236  +38 00 30.06
0.00  15 19 06.357  -02 02 55.06   15 19 06.616  -02 02 45.92
0.00  15 19 05.728  +45 02 00.50   15 19 05.911  +45 01 51.94
0.00  15 19 05.537  +41 21 22.90   15 19 05.577  +41 22 14.44
0.00  15 19 04.796  +10 47 12.68   15 19 05.439  +10 47 05.27
0.00  15 19 01.488  +46 42 53.71   15 19 03.292  +46 42 27.05
0.00  15 18 59.793  +31 40 05.38   15 18 59.849  +31 39 52.74
0.00  15 18 57.908  +48 20 38.59   15 19 00.003  +48 20 39.63
0.00  15 18 56.735  -02 19 38.18   15 18 59.774  -02 19 28.97
0.00  15 18 56.256  +14 03 18.94   15 18 59.439  +14 03 32.15
0.00  15 18 56.013  +22 32 38.64   15 18 56.971  +22 32 26.73
0.00  15 18 55.777  +14 30 34.43   15 18 56.479  +14 31 10.87
0.00  15 18 53.866  +47 55 11.65   15 18 54.118  +47 55 04.89
0.00  15 18 49.492  +25 11 53.57   15 18 49.709  +25 12 40.18
0.00  15 18 48.604  +50 33 52.80   15 18 49.492  +50 33 57.39
0.00  15 18 48.506  +53 20 06.24   15 18 52.256  +53 20 49.45
0.00  15 18 48.312  +15 42 41.14   15 18 51.355  +15 42 50.28
0.00  15 18 48.293  +60 41 55.11   15 18 49.188  +60 41 48.35
0.00  15 18 47.532  +32 55 31.29   15 18 48.653  +32 55 17.58
0.00  15 18 47.253  +41 31 34.78   15 18 47.296  +41 31 45.52
0.00  15 18 46.719  +56 29 33.32   15 18 47.352  +56 29 04.96
0.00  15 18 44.368  +41 21 40.61   15 18 45.988  +41 21 41.13
0.00  15 18 43.280  -04 03 53.27   15 18 44.371  -04 03 56.75
0.00  15 18 42.981  -00 53 31.90   15 18 43.355  -00 53 00.09
0.00  15 18 41.618  +34 20 51.53   15 18 42.172  +34 21 40.48
0.00  15 18 40.696  -05 04 24.16   15 18 40.791  -05 05 21.69
0.00  15 18 39.627  -05 42 16.45   15 18 40.991  -05 42 12.56
0.00  15 18 39.188  +14 13 51.95   15 18 40.834  +14 13 45.28
0.00  15 18 37.562  +33 19 13.79   15 18 38.365  +33 19 31.25
0.00  15 18 35.982  +60 55 24.44   15 18 37.552  +60 55 02.14
0.00  15 18 35.421  +15 29 27.32   15 18 39.280  +15 29 35.80
0.00  15 18 33.523  +34 35 38.90   15 18 34.913  +34 35 47.67
0.00  15 18 32.998  +21 02 02.57   15 18 34.887  +21 01 41.77
0.00  15 18 32.775  +24 41 36.61   15 18 34.038  +24 41 05.23
0.00  15 18 30.631  -05 04 35.99   15 18 33.684  -05 05 07.39
0.00  15 18 28.451  +57 54 50.28   15 18 34.202  +57 54 15.78
0.00  15 18 27.628  +01 32 00.01   15 18 28.395  +01 32 08.72
0.00  15 18 27.333  -05 15 06.32   15 18 27.536  -05 15 18.39
0.00  15 18 26.795  +13 28 58.87   15 18 28.087  +13 28 52.76
0.00  15 18 25.317  +21 41 24.25   15 18 26.127  +21 41 08.84
0.00  15 18 24.605  +51 03 46.55   15 18 25.343  +51 04 06.14
0.00  15 18 23.783  +48 30 12.74   15 18 25.117  +48 30 18.76
0.00  15 18 20.481  +57 35 07.22   15 18 24.455  +57 35 07.71
0.00  15 18 20.176  +13 28 39.44   15 18 20.422  +13 28 30.64
0.00  15 18 19.743  +13 42 04.63   15 18 21.884  +13 42 36.35
0.00  15 18 19.642  +23 52 26.88   15 18 20.038  +23 52 38.02
0.00  15 18 19.399  +17 14 35.86   15 18 19.422  +17 14 24.87
0.00  15 18 19.143  +62 37 21.25   15 18 20.376  +62 37 25.80
0.00  15 18 19.121  +29 01 44.44   15 18 19.832  +29 01 54.03
0.00  15 18 18.973  +39 50 08.17   15 18 19.586  +39 50 16.49
0.00  15 18 17.819  +08 49 29.39   15 18 18.176  +08 49 24.19
0.00  15 18 17.780  +49 31 57.55   15 18 19.022  +49 31 49.96
0.00  15 18 15.144  +17 29 13.59   15 18 16.347  +17 29 20.64
0.00  15 18 12.701  +35 15 37.77   15 18 13.524  +35 15 41.67
0.00  15 18 11.708  +40 03 40.32   15 18 12.960  +40 03 51.89
0.00  15 18 10.075  +11 07 17.33   15 18 11.436  +11 06 31.29
0.00  15 18 10.062  +01 00 41.01   15 18 10.259  +01 01 01.23
0.00  15 18 09.754  +11 39 52.65   15 18 09.865  +11 40 22.82
0.00  15 18 09.593  +07 50 33.05   15 18 10.187  +07 50 39.60
0.00  15 18 09.092  +51 11 10.75   15 18 09.669  +51 11 17.69
0.00  15 18 08.082  +30 08 08.37   15 18 10.587  +30 08 02.92
0.00  15 18 07.564  +27 25 38.11   15 18 10.370  +27 25 47.29
0.00  15 18 03.361  +41 50 54.50   15 18 03.902  +41 50 33.22
0.00  15 18 02.899  +58 00 17.06   15 18 04.371  +58 00 38.43
0.00  15 18 01.705  -03 54 29.37   15 18 01.794  -03 54 45.60
0.00  15 18 01.476  +56 11 52.54   15 18 03.407  +56 11 19.83
0.00  15 18 00.987  +15 05 01.98   15 18 01.361  +15 05 10.86
0.00  15 18 00.692  +47 39 20.42   15 18 02.781  +47 39 27.46
0.00  15 17 59.741  +08 25 50.62   15 17 59.797  +08 25 41.15
0.00  15 17 59.361  +02 31 33.14   15 18 02.285  +02 31 43.52
0.00  15 17 58.492  +37 50 18.26   15 18 00.594  +37 50 39.12
0.00  15 17 57.246  -03 53 19.30   15 17 58.115  -03 53 17.80
0.00  15 17 56.046  +50 22 49.30   15 17 56.046  +50 23 10.98
0.00  15 17 55.715  +57 49 10.93   15 17 57.184  +57 48 38.35
0.00  15 17 54.620  +45 34 12.13   15 17 56.883  +45 33 59.43
0.00  15 17 52.594  +17 57 17.19   15 17 52.739  +17 57 27.34
0.00  15 17 51.358  +26 48 50.31   15 17 53.414  +26 48 38.61
0.00  15 17 50.444  +46 10 48.15   15 17 50.617  +46 10 56.15
0.00  15 17 49.326  +39 17 20.29   15 17 51.712  +39 17 22.01
0.00  15 17 47.814  +56 33 07.46   15 17 48.358  +56 33 12.77
0.00  15 17 45.673  +42 11 54.86   15 17 46.949  +42 11 54.77
0.00  15 17 44.605  -01 23 23.39   15 17 46.477  -01 23 55.03
0.00  15 17 43.972  +36 46 27.78   15 17 45.841  +36 46 29.41
0.00  15 17 43.641  +25 33 23.06   15 17 43.726  +25 33 13.16
0.00  15 17 41.418  +19 03 21.59   15 17 42.611  +19 03 30.10
0.00  15 17 40.074  +42 58 36.37   15 17 41.634  +42 58 22.99
0.00  15 17 39.788  +32 40 45.82   15 17 43.080  +32 41 16.55
0.00  15 17 38.969  +28 54 51.30   15 17 39.710  +28 54 47.46
0.00  15 17 38.503  +36 12 54.93   15 17 40.487  +36 12 15.16
0.00  15 17 37.684  -05 10 38.28   15 17 38.123  -05 10 48.85
0.00  15 17 35.520  +60 02 11.90   15 17 38.166  +60 02 42.73
0.00  15 17 34.953  +45 50 24.77   15 17 37.228  +45 49 54.83
0.00  15 17 33.756  -01 15 45.97   15 17 34.445  -01 15 39.35
0.00  15 17 33.189  +22 30 13.19   15 17 33.399  +22 30 03.59
0.00  15 17 32.605  +37 14 17.69   15 17 33.091  +37 14 08.27
0.00  15 17 30.064  +24 05 57.14   15 17 31.563  +24 06 08.97
0.00  15 17 29.723  +43 19 11.30   15 17 30.796  +43 19 14.71
0.00  15 17 29.514  +11 40 36.79   15 17 32.609  +11 40 23.71
0.00  15 17 27.163  +06 19 34.10   15 17 28.042  +06 19 32.89
0.00  15 17 26.527  -02 38 29.96   15 17 26.973  -02 38 53.89
0.00  15 17 26.091  -06 21 04.62   15 17 26.878  -06 21 03.39
0.00  15 17 21.560  -03 41 45.20   15 17 21.914  -03 42 16.46
0.00  15 17 21.281  +16 34 32.82   15 17 21.455  +16 34 44.76
0.00  15 17 20.429  +08 42 44.45   15 17 21.009  +08 42 49.59
0.00  15 17 19.422  +03 02 20.80   15 17 19.708  +03 01 52.62
0.00  15 17 18.501  +12 05 34.70   15 17 18.570  +12 05 27.09
0.00  15 17 18.029  +38 03 24.59   15 17 18.468  +38 02 51.62
0.00  15 17 17.029  +27 51 23.91   15 17 19.259  +27 51 13.29
0.00  15 17 15.528  +59 17 18.06   15 17 17.423  +59 17 21.04
0.00  15 17 13.279  +53 32 57.91   15 17 17.282  +53 33 18.70
0.00  15 17 11.738  +37 11 04.30   15 17 14.554  +37 11 29.14
0.00  15 17 11.528  +42 00 08.55   15 17 13.115  +42 00 23.71
0.00  15 17 11.118  +39 13 59.02   15 17 13.167  +39 14 36.61
0.00  15 17 10.557  -06 12 40.10   15 17 11.607  -06 12 16.01
0.00  15 17 09.830  +20 29 20.36   15 17 11.534  +20 29 47.27
0.00  15 17 07.295  +38 12 24.75   15 17 09.092  +38 13 13.57
0.00  15 17 06.610  +49 00 12.01   15 17 10.243  +49 00 53.08
0.00  15 17 05.400  +09 34 36.80   15 17 06.079  +09 34 23.17
0.00  15 17 04.397  +29 19 58.71   15 17 04.800  +29 20 07.23
0.00  15 17 03.066  +23 35 56.69   15 17 04.368  +23 36 00.88
0.00  15 17 02.879  +46 40 39.21   15 17 06.063  +46 41 00.87
0.00  15 17 02.519  +16 05 35.20   15 17 04.168  +16 05 45.01
0.00  15 17 02.224  +26 39 06.99   15 17 02.601  +26 38 58.95
0.00  15 17 02.181  +05 13 23.19   15 17 04.037  +05 13 11.95
0.00  15 17 00.961  +59 30 50.28   15 17 03.889  +59 30 57.73
0.00  15 17 00.578  -02 24 37.51   15 17 01.601  -02 24 36.69
0.00  15 16 59.971  -00 17 02.02   15 17 01.207  -00 17 08.70
0.00  15 16 59.830  +34 10 03.60   15 17 00.742  +34 10 02.90
0.00  15 16 59.286  +41 59 36.17   15 17 00.161  +41 59 40.53
0.00  15 16 58.175  +30 03 12.32   15 16 59.778  +30 03 07.36
0.00  15 16 56.545  +19 32 24.30   15 16 56.785  +19 32 12.91
0.00  15 16 56.139  +36 18 48.50   15 16 57.027  +36 18 41.24
0.00  15 16 55.985  +13 32 24.51   15 16 56.067  +13 32 40.32
0.00  15 16 55.886  +44 57 55.59   15 16 56.827  +44 57 53.54
0.00  15 16 54.486  +62 26 53.87   15 17 00.296  +62 26 13.32
0.00  15 16 54.011  +48 24 05.83   15 16 55.211  +48 23 53.19
0.00  15 16 53.650  +07 07 16.30   15 16 54.152  +07 07 34.65
0.00  15 16 53.319  +21 44 18.40   15 16 56.276  +21 44 30.24
0.00  15 16 51.634  +20 32 56.95   15 16 53.375  +20 33 27.49
0.00  15 16 51.418  +50 31 52.71   15 16 52.329  +50 32 07.96
0.00  15 16 50.968  +20 40 34.37   15 16 51.427  +20 40 49.09
0.00  15 16 50.795  +03 37 31.10   15 16 51.119  +03 37 43.02
0.00  15 16 50.739  +27 23 36.98   15 16 54.660  +27 23 55.26
0.00  15 16 49.398  +15 34 28.93   15 16 50.050  +15 34 36.08
0.00  15 16 48.877  +41 57 34.14   15 16 50.657  +41 57 37.35
0.00  15 16 46.084  +25 11 48.14   15 16 47.677  +25 11 58.62
0.00  15 16 45.113  +62 50 17.32   15 16 47.595  +62 50 39.77
0.00  15 16 44.952  +52 30 44.41   15 16 45.405  +52 30 33.89
0.00  15 16 44.461  +24 33 04.00   15 16 45.765  +24 33 02.30
0.00  15 16 42.451  -05 53 04.85   15 16 43.772  -05 52 31.50
0.00  15 16 39.917  +27 15 07.15   15 16 41.284  +27 15 01.09
0.00  15 16 39.494  -00 56 32.42   15 16 39.812  -00 57 27.46
0.00  15 16 38.376  +21 28 45.43   15 16 38.809  +21 29 04.57
0.00  15 16 37.759  +09 54 19.28   15 16 38.566  +09 54 03.72
0.00  15 16 35.740  +33 07 39.18   15 16 36.818  +33 07 37.09
0.00  15 16 35.124  +23 38 17.59   15 16 35.937  +23 38 15.45
0.00  15 16 33.183  +18 30 00.95   15 16 34.789  +18 30 00.29
0.00  15 16 33.006  +51 33 51.99   15 16 35.124  +51 34 11.29
0.00  15 16 32.517  +60 04 37.49   15 16 33.933  +60 04 17.62
0.00  15 16 31.163  +03 01 20.26   15 16 32.730  +03 00 59.56
0.00  15 16 30.639  +26 00 57.30   15 16 31.202  +26 01 06.02
0.00  15 16 30.121  +02 41 27.65   15 16 30.393  +02 41 52.40
0.00  15 16 29.389  +32 39 43.07   15 16 31.701  +32 40 31.22
0.00  15 16 28.626  +39 29 50.92   15 16 31.294  +39 29 56.81
0.00  15 16 27.117  +17 50 03.87   15 16 27.957  +17 50 05.65
0.00  15 16 26.311  +51 06 38.74   15 16 28.229  +51 06 35.24
0.00  15 16 23.911  +25 17 38.45   15 16 25.085  +25 17 47.53
0.00  15 16 23.429  +51 29 17.32   15 16 23.498  +51 29 10.66
0.00  15 16 22.160  +00 27 34.99   15 16 24.301  +00 27 16.62
0.00  15 16 21.839  +36 42 19.49   15 16 23.983  +36 42 39.06
0.00  15 16 21.596  +45 47 44.38   15 16 22.095  +45 47 36.31
0.00  15 16 21.177  +47 28 19.10   15 16 21.928  +47 28 36.63
0.00  15 16 18.010  +05 24 34.09   15 16 20.951  +05 24 23.31
0.00  15 16 16.469  +13 13 48.33   15 16 16.993  +13 14 12.89
0.00  15 16 15.371  +29 43 05.55   15 16 16.200  +29 42 46.39
0.00  15 16 12.315  +15 23 05.39   15 16 12.843  +15 22 48.47
0.00  15 16 11.731  +39 30 21.64   15 16 12.840  +39 30 20.08
0.00  15 16 09.341  +46 39 39.73   15 16 14.138  +46 39 20.68
0.00  15 16 09.187  -00 25 44.52   15 16 11.443  -00 25 41.60
0.00  15 16 07.905  +31 07 37.92   15 16 08.486  +31 07 47.59
0.00  15 16 03.807  +45 46 55.77   15 16 07.630  +45 46 15.85
0.00  15 16 03.601  +51 11 07.46   15 16 04.519  +51 11 33.91
0.00  15 16 03.384  +42 19 42.74   15 16 06.188  +42 19 29.45
0.00  15 16 03.063  +54 56 29.84   15 16 07.060  +54 55 52.28
0.00  15 15 59.883  -04 26 37.24   15 16 00.322  -04 26 28.61
0.00  15 15 59.040  +64 09 32.72   15 16 06.263  +64 09 11.55
0.00  15 15 58.404  +19 48 23.35   15 16 01.155  +19 48 05.85
0.00  15 15 58.175  +27 34 52.11   15 15 59.978  +27 34 43.72
0.00  15 15 54.178  +34 30 43.49   15 15 57.624  +34 30 32.97
0.00  15 15 53.270  +28 49 41.25   15 15 55.100  +28 50 29.76
0.00  15 15 53.119  +43 16 38.12   15 15 55.624  +43 16 34.10
0.00  15 15 52.401  +08 06 46.38   15 15 52.933  +08 06 37.47
0.00  15 15 50.995  +19 14 35.54   15 15 51.788  +19 14 51.67
0.00  15 15 48.844  +25 47 38.83   15 15 50.084  +25 47 38.02
0.00  15 15 47.323  +59 46 08.24   15 15 49.707  +59 45 29.57
0.00  15 15 47.307  +33 02 04.29   15 15 47.517  +33 02 09.00
0.00  15 15 46.822  -01 57 39.98   15 15 47.517  -01 57 41.56
0.00  15 15 46.267  +36 30 42.75   15 15 47.376  +36 30 28.84
0.00  15 15 46.110  +02 35 56.71   15 15 47.690  +02 35 55.25
0.00  15 15 45.579  +31 38 24.54   15 15 46.628  +31 38 22.52
0.00  15 15 45.458  +07 51 36.17   15 15 45.667  +07 51 30.92
0.00  15 15 45.369  +43 13 43.77   15 15 46.897  +43 13 19.60
0.00  15 15 42.500  +03 28 16.58   15 15 43.435  +03 28 21.47
0.00  15 15 39.901  +18 03 25.38   15 15 41.140  +18 03 13.66
0.00  15 15 39.192  +14 25 56.50   15 15 39.969  +14 25 26.11
0.00  15 15 38.950  +44 52 18.52   15 15 39.412  +44 52 23.98
0.00  15 15 36.039  +04 33 41.53   15 15 38.452  +04 33 36.99
0.00  15 15 35.193  +30 58 40.68   15 15 38.750  +30 59 00.54
0.00  15 15 34.609  -01 52 00.12   15 15 36.002  -01 51 49.30
0.00  15 15 32.717  +14 02 11.39   15 15 34.865  +14 02 09.22
0.00  15 15 30.914  +01 43 33.15   15 15 31.695  +01 43 04.67
0.00  15 15 30.534  -05 01 07.93   15 15 32.652  -05 00 39.09
0.00  15 15 30.232  +43 56 53.50   15 15 30.895  +43 57 04.34
0.00  15 15 29.396  +58 43 29.45   15 15 31.685  +58 43 16.14
0.00  15 15 27.478  +54 53 51.41   15 15 27.646  +54 54 07.72
0.00  15 15 26.042  +59 53 25.51   15 15 32.055  +59 53 23.81
0.00  15 15 26.039  +40 29 27.79   15 15 29.059  +40 30 03.80
0.00  15 15 23.780  +41 12 48.84   15 15 25.911  +41 12 38.43
0.00  15 15 23.688  +10 18 45.40   15 15 23.816  +10 18 29.08
0.00  15 15 23.554  +40 40 52.43   15 15 26.269  +40 40 21.40
0.00  15 15 23.446  +09 04 31.17   15 15 26.915  +09 04 44.56
0.00  15 15 23.305  +43 05 35.64   15 15 24.236  +43 05 25.99
0.00  15 15 21.639  +17 13 10.16   15 15 22.525  +17 13 09.84
0.00  15 15 20.321  +12 21 36.30   15 15 20.876  +12 20 41.94
0.00  15 15 18.702  +23 02 56.89   15 15 20.253  +23 02 24.00
0.00  15 15 18.699  +18 34 06.25   15 15 19.135  +18 34 32.33
0.00  15 15 17.928  +18 21 15.71   15 15 18.826  +18 21 03.03
0.00  15 15 17.531  +36 47 40.38   15 15 18.738  +36 47 30.54
0.00  15 15 14.060  +04 23 06.96   15 15 14.181  +04 23 15.21
0.00  15 15 12.535  +15 10 57.69   15 15 14.673  +15 11 10.35
0.00  15 15 12.037  +36 16 35.57   15 15 13.532  +36 16 39.91
0.00  15 15 11.919  +47 55 15.27   15 15 12.109  +47 55 07.06
0.00  15 15 10.837  +37 15 18.01   15 15 11.211  +37 15 07.17
0.00  15 15 06.762  -01 07 47.78   15 15 08.201  -01 07 50.89
0.00  15 15 05.991  +37 44 29.18   15 15 06.434  +37 44 21.20
0.00  15 15 05.768  -02 06 32.85   15 15 06.299  -02 06 35.38
0.00  15 15 05.470  +29 49 05.97   15 15 06.893  +29 49 06.85
0.00  15 15 03.273  -06 54 37.40   15 15 03.742  -06 54 27.20
0.00  15 15 02.365  -01 01 22.95   15 15 02.775  -01 01 27.17
0.00  15 15 00.873  +59 41 34.25   15 15 05.375  +59 40 59.73
0.00  15 14 58.339  +31 20 35.08   15 14 59.628  +31 20 41.11
0.00  15 14 57.821  -02 21 57.05   15 14 58.270  -02 21 53.18
0.00  15 14 56.706  +41 43 32.52   15 14 57.247  +41 43 16.38
0.00  15 14 55.923  +17 07 59.85   15 14 57.854  +17 08 20.06
0.00  15 14 55.375  +32 06 02.95   15 14 58.044  +32 06 48.39
0.00  15 14 53.864  +27 19 09.67   15 14 55.212  +27 18 57.80
0.00  15 14 53.172  +18 07 59.86   15 14 54.212  +18 07 41.99
0.00  15 14 52.058  +08 18 07.95   15 14 54.834  +08 18 18.24
0.00  15 14 50.871  +49 38 13.17   15 14 51.874  +49 38 25.42
0.00  15 14 50.690  +06 08 28.23   15 14 50.913  +06 08 39.53
0.00  15 14 50.540  -01 17 45.70   15 14 51.031  -01 17 53.29
0.00  15 14 50.015  -06 21 35.42   15 14 50.468  -06 21 15.10
0.00  15 14 48.615  +09 19 00.57   15 14 49.497  +09 19 19.20
0.00  15 14 46.986  +01 28 29.83   15 14 47.759  +01 28 14.37
0.00  15 14 46.805  +05 07 38.83   15 14 47.235  +05 07 27.17
0.00  15 14 45.697  +12 00 06.80   15 14 46.251  +11 59 43.45
0.00  15 14 44.937  +53 24 17.37   15 14 46.261  +53 24 23.69
0.00  15 14 44.012  +12 42 37.53   15 14 44.897  +12 42 27.51
0.00  15 14 43.832  +00 10 16.57   15 14 44.825  +00 10 29.82
0.00  15 14 43.615  +42 26 02.25   15 14 44.071  +42 25 30.18
0.00  15 14 42.524  +53 21 29.51   15 14 43.120  +53 21 20.76
0.00  15 14 42.291  +40 08 11.66   15 14 47.097  +40 07 57.11
0.00  15 14 42.035  -02 41 05.20   15 14 43.599  -02 41 16.94
0.00  15 14 38.953  +29 02 18.88   15 14 40.219  +29 02 30.96
0.00  15 14 37.957  +53 22 14.58   15 14 38.855  +53 22 26.94
0.00  15 14 37.626  +59 47 28.92   15 14 38.668  +59 47 19.38
0.00  15 14 37.032  +22 45 08.54   15 14 38.131  +22 45 20.07
0.00  15 14 36.963  +55 59 53.81   15 14 41.114  +55 59 33.13
0.00  15 14 36.419  +15 16 50.96   15 14 38.101  +15 16 08.60
0.00  15 14 36.318  +27 43 58.61   15 14 38.042  +27 43 50.13
0.00  15 14 35.600  +46 44 24.49   15 14 40.658  +46 44 19.37
0.00  15 14 35.285  -04 53 26.55   15 14 35.439  -04 53 19.63
0.00  15 14 34.652  +29 16 00.78   15 14 35.029  +29 15 54.75
0.00  15 14 33.914  +22 41 31.63   15 14 34.895  +22 41 30.33
0.00  15 14 33.059  +31 38 55.60   15 14 34.498  +31 38 46.54
0.00  15 14 31.862  +37 07 42.98   15 14 32.977  +37 07 09.44
0.00  15 14 29.115  +19 21 12.67   15 14 29.518  +19 21 21.26
0.00  15 14 28.475  +06 58 08.10   15 14 29.895  +06 58 04.70
0.00  15 14 27.498  +05 03 03.38   15 14 28.538  +05 03 08.22
0.00  15 14 24.581  +50 06 20.38   15 14 25.666  +50 06 24.40
0.00  15 14 24.528  -05 04 44.35   15 14 25.843  -05 04 33.09
0.00  15 14 22.118  +24 19 01.27   15 14 22.827  +24 18 54.37
0.00  15 14 21.853  +37 19 25.54   15 14 22.827  +37 19 23.50
0.00  15 14 21.269  -00 57 03.92   15 14 23.345  -00 57 12.85
0.00  15 14 20.902  +29 31 03.75   15 14 24.361  +29 30 44.88
0.00  15 14 17.211  +46 10 43.40   15 14 18.532  +46 10 53.53
0.00  15 14 17.178  +40 14 52.22   15 14 17.666  +40 14 51.57
0.00  15 14 17.043  +05 09 26.35   15 14 17.647  +05 09 16.49
0.00  15 14 15.889  -04 06 11.85   15 14 16.663  -04 06 05.47
0.00  15 14 14.994  +24 32 33.01   15 14 15.512  +24 32 01.94
0.00  15 14 14.699  +44 15 05.26   15 14 16.194  +44 15 16.99
0.00  15 14 12.899  +41 07 30.26   15 14 13.293  +41 07 18.24
0.00  15 14 12.411  +58 32 59.76   15 14 13.755  +58 33 17.80
0.00  15 14 11.716  +05 38 06.04   15 14 12.417  +05 37 53.75
0.00  15 14 10.870  +14 03 56.35   15 14 11.752  +14 03 59.58
0.00  15 14 10.008  +61 00 28.93   15 14 12.735  +60 59 48.63
0.00  15 14 09.988  +44 58 42.10   15 14 12.634  +44 58 51.84
0.00  15 14 08.267  +30 12 05.76   15 14 08.906  +30 12 03.23
0.00  15 14 08.247  -04 53 43.86   15 14 09.785  -04 53 00.02
0.00  15 14 06.647  +02 51 47.73   15 14 08.414  +02 52 14.41
0.00  15 14 06.523  +33 06 27.75   15 14 08.978  +33 06 52.47
0.00  15 14 06.172  +29 42 51.53   15 14 07.132  +29 42 55.42
0.00  15 14 05.385  -03 06 53.52   15 14 05.847  -03 06 58.56
0.00  15 14 04.339  +12 15 42.28   15 14 05.742  +12 16 31.32
0.00  15 14 01.389  +24 50 12.86   15 14 01.729  +24 50 32.37
0.00  15 14 01.313  +50 03 22.69   15 14 02.290  +50 03 25.25
0.00  15 14 00.579  +01 57 55.54   15 14 03.051  +01 57 33.78
0.00  15 13 59.946  +38 42 30.58   15 14 00.143  +38 42 38.65
0.00  15 13 59.274  +06 07 01.49   15 14 02.762  +06 07 16.27
0.00  15 13 58.753  -02 52 35.87   15 14 00.903  -02 52 30.11
0.00  15 13 58.739  +57 09 22.40   15 14 02.838  +57 09 00.83
0.00  15 13 57.163  -02 28 13.07   15 13 58.064  -02 28 05.89
0.00  15 13 57.041  +24 23 48.87   15 13 58.599  +24 23 34.70
0.00  15 13 56.422  +08 50 10.51   15 13 57.681  +08 50 28.73
0.00  15 13 55.740  +04 20 56.51   15 13 56.366  +04 20 56.64
0.00  15 13 54.363  +31 57 46.46   15 13 55.930  +31 58 10.71
0.00  15 13 52.996  +21 34 14.71   15 13 53.871  +21 34 07.19
0.00  15 13 50.651  -03 27 42.16   15 13 51.225  -03 27 52.33
0.00  15 13 49.743  +45 54 07.28   15 13 50.514  +45 54 22.71
0.00  15 13 49.252  +08 55 51.07   15 13 52.514  +08 55 54.82
0.00  15 13 48.884  +52 22 03.77   15 13 49.101  +52 22 17.65
0.00  15 13 47.340  +63 58 14.66   15 13 48.094  +63 58 05.98
0.00  15 13 46.255  +61 32 44.01   15 13 46.724  +61 32 37.54
0.00  15 13 45.176  +59 23 06.73   15 13 51.648  +59 22 48.48
0.00  15 13 44.511  -04 36 13.40   15 13 44.662  -04 36 06.14
0.00  15 13 43.944  +50 24 31.39   15 13 44.494  +50 24 10.75
0.00  15 13 43.554  -07 08 28.56   15 13 43.967  -07 08 38.37
0.00  15 13 43.196  +63 01 56.30   15 13 43.980  +63 01 49.59
0.00  15 13 42.498  +53 45 28.87   15 13 43.317  +53 45 35.49
0.00  15 13 40.967  +37 52 51.84   15 13 43.498  +37 52 02.71
0.00  15 13 40.777  +18 41 21.87   15 13 41.990  +18 41 13.81
0.00  15 13 40.708  +62 26 16.17   15 13 41.527  +62 26 40.47
0.00  15 13 39.705  +07 22 14.70   15 13 39.970  +07 22 04.95
0.00  15 13 36.141  +43 06 08.96   15 13 37.885  +43 06 14.91
0.00  15 13 36.046  +21 39 49.83   15 13 36.747  +21 39 38.47
0.00  15 13 35.098  +57 35 27.43   15 13 36.993  +57 35 49.61
0.00  15 13 34.354  +33 38 06.53   15 13 35.452  +33 38 08.00
0.00  15 13 33.361  +59 51 37.44   15 13 36.013  +59 51 39.13
0.00  15 13 31.699  +28 00 32.36   15 13 32.921  +28 00 34.40
0.00  15 13 31.587  +00 59 01.37   15 13 33.410  +00 58 10.77
0.00  15 13 30.843  +05 12 50.93   15 13 31.449  +05 12 39.56
0.00  15 13 29.413  -01 05 18.82   15 13 31.571  -01 05 11.71
0.00  15 13 28.935  +06 24 09.95   15 13 30.807  +06 23 21.08
0.00  15 13 28.692  +24 23 25.98   15 13 30.092  +24 23 54.98
0.00  15 13 28.148  +23 18 10.37   15 13 28.784  +23 18 31.76
0.00  15 13 27.899  +10 37 40.01   15 13 28.715  +10 37 44.26
0.00  15 13 26.755  +08 45 45.46   15 13 29.027  +08 45 07.71
0.00  15 13 26.279  +28 37 56.57   15 13 27.279  +28 37 49.88
0.00  15 13 26.122  +43 27 00.08   15 13 26.394  +43 27 30.12
0.00  15 13 25.709  -06 34 04.72   15 13 26.040  -06 33 25.91
0.00  15 13 23.656  +37 01 23.31   15 13 25.653  +37 01 36.57
0.00  15 13 23.427  +61 04 18.46   15 13 28.246  +61 03 39.71
0.00  15 13 21.896  -01 32 25.15   15 13 25.174  -01 32 25.39
0.00  15 13 19.017  +32 39 17.16   15 13 19.293  +32 39 27.54
0.00  15 13 18.053  -05 29 24.51   15 13 19.922  -05 29 41.62
0.00  15 13 16.031  +42 38 40.45   15 13 16.975  +42 38 35.96
0.00  15 13 14.916  +40 57 33.65   15 13 15.827  +40 57 37.75
0.00  15 13 13.755  -02 11 23.55   15 13 16.224  -02 10 43.67
0.00  15 13 13.260  +47 18 16.10   15 13 16.008  +47 18 08.70
0.00  15 13 12.073  +19 24 28.50   15 13 13.929  +19 24 28.52
0.00  15 13 09.979  +50 47 43.80   15 13 10.615  +50 48 00.38
0.00  15 13 09.706  +33 56 14.33   15 13 12.359  +33 56 58.38
0.00  15 13 08.451  -02 46 19.27   15 13 09.228  -02 46 20.43
0.00  15 13 08.316  +30 21 30.38   15 13 10.860  +30 21 25.59
0.00  15 13 05.923  +45 07 47.84   15 13 06.520  +45 07 48.22
0.00  15 13 05.694  +52 31 13.15   15 13 07.634  +52 31 22.83
0.00  15 13 05.490  +36 01 02.50   15 13 07.638  +36 00 46.34
0.00  15 13 05.477  -02 01 55.87   15 13 05.854  -02 02 03.07
0.00  15 13 04.723  -05 22 04.50   15 13 05.513  -05 21 11.06
0.00  15 13 03.258  +01 52 39.17   15 13 05.084  +01 52 44.99
0.00  15 13 03.212  +03 30 24.05   15 13 06.877  +03 30 24.72
0.00  15 13 02.110  +14 12 47.66   15 13 02.464  +14 12 25.22
0.00  15 13 01.959  +53 05 44.13   15 13 02.330  +53 05 51.08
0.00  15 13 01.749  +48 17 23.01   15 13 02.890  +48 17 57.20
0.00  15 13 00.032  +12 02 20.43   15 13 01.707  +12 02 12.31
0.00  15 12 58.992  +19 01 24.62   15 13 00.484  +19 01 33.22
0.00  15 12 58.789  +26 09 49.19   15 13 01.136  +26 09 43.13
0.00  15 12 57.802  +08 02 29.06   15 13 01.363  +08 02 31.62
0.00  15 12 53.684  -05 24 04.50   15 12 53.884  -05 24 17.23
0.00  15 12 53.016  +56 44 18.51   15 12 55.206  +56 43 59.53
0.00  15 12 52.793  +08 06 06.39   15 12 53.288  +08 06 06.76
0.00  15 12 52.298  +07 50 16.01   15 12 52.783  +07 50 11.77
0.00  15 12 51.757  +34 46 37.01   15 12 53.481  +34 46 42.49
0.00  15 12 48.429  -06 57 15.07   15 12 50.567  -06 57 19.73
0.00  15 12 48.199  +35 29 08.35   15 12 48.298  +35 28 56.48
0.00  15 12 45.901  -01 11 43.25   15 12 46.970  -01 12 08.65
0.00  15 12 45.213  +21 01 38.53   15 12 46.459  +21 01 39.80
0.00  15 12 44.190  +25 11 08.75   15 12 44.341  +25 11 02.95
0.00  15 12 44.036  +08 49 52.64   15 12 44.649  +08 49 56.15
0.00  15 12 43.642  +56 50 54.05   15 12 44.557  +56 50 47.74
0.00  15 12 41.043  +31 39 07.10   15 12 42.180  +31 38 46.48
0.00  15 12 39.157  +04 59 40.80   15 12 42.538  +04 59 54.26
0.00  15 12 37.321  -00 30 24.95   15 12 39.915  -00 30 47.46
0.00  15 12 35.787  +62 23 29.02   15 12 38.715  +62 22 59.98
0.00  15 12 32.955  -02 41 25.98   15 12 34.266  -02 41 50.14
0.00  15 12 31.807  -02 39 24.96   15 12 32.532  -02 40 13.19
0.00  15 12 30.410  +57 37 38.05   15 12 31.591  +57 37 33.87
0.00  15 12 29.528  +48 27 41.52   15 12 35.013  +48 27 32.00
0.00  15 12 29.430  +50 21 42.14   15 12 30.328  +50 21 54.13
0.00  15 12 26.398  +22 24 24.27   15 12 26.598  +22 24 32.29
0.00  15 12 25.378  -00 51 14.24   15 12 25.637  -00 51 57.78
0.00  15 12 25.352  +01 21 05.61   15 12 25.548  +01 21 11.03
0.00  15 12 23.139  +12 20 42.16   15 12 23.676  +12 20 46.07
0.00  15 12 21.863  +26 13 11.28   15 12 23.417  +26 13 34.47
0.00  15 12 21.775  +62 21 02.77   15 12 23.057  +62 20 48.31
0.00  15 12 20.673  +17 32 00.57   15 12 24.162  +17 31 32.56
0.00  15 12 19.824  +60 23 22.89   15 12 19.929  +60 22 55.89
0.00  15 12 19.227  +16 11 09.75   15 12 19.391  +16 11 21.48
0.00  15 12 18.621  +04 42 17.76   15 12 19.021  +04 42 13.67
0.00  15 12 18.309  +53 06 17.82   15 12 19.782  +53 05 57.51
0.00  15 12 15.644  +47 02 08.12   15 12 19.562  +47 02 26.05
0.00  15 12 15.247  +17 40 48.08   15 12 15.883  +17 40 47.62
0.00  15 12 13.870  +27 11 39.95   15 12 15.395  +27 11 28.50
0.00  15 12 13.467  +07 37 01.27   15 12 14.287  +07 36 34.10
0.00  15 12 12.923  +62 47 19.02   15 12 14.365  +62 47 14.67
0.00  15 12 12.162  +36 00 24.49   15 12 14.343  +36 00 17.28
0.00  15 12 12.162  +27 44 10.70   15 12 15.133  +27 44 03.76
0.00  15 12 10.815  +16 40 08.41   15 12 11.595  +16 40 31.02
0.00  15 12 10.421  +14 53 40.61   15 12 10.946  +14 53 52.38
0.00  15 12 07.907  +12 17 57.15   15 12 08.956  +12 18 10.73
0.00  15 12 07.625  +22 34 43.59   15 12 08.077  +22 34 53.69
0.00  15 12 03.674  +05 13 12.59   15 12 06.317  +05 13 16.95
0.00  15 12 02.642  +20 46 32.81   15 12 02.835  +20 46 40.94
0.00  15 12 02.202  +25 08 37.50   15 12 03.101  +25 08 21.75
0.00  15 12 01.429  +38 58 29.25   15 12 02.245  +38 58 24.37
0.00  15 12 01.402  +39 18 41.54   15 12 02.353  +39 18 21.24
0.00  15 12 01.347  +26 24 46.36   15 12 03.982  +26 25 23.39
0.00  15 12 00.373  +48 42 42.83   15 12 01.078  +48 42 46.01
0.00  15 11 59.911  +10 10 38.97   15 12 01.655  +10 10 50.66
0.00  15 11 58.609  -01 17 56.45   15 12 00.422  -01 17 31.18
0.00  15 11 57.625  +07 15 44.01   15 11 58.143  +07 16 15.39
0.00  15 11 57.566  +13 27 53.11   15 11 57.865  +13 28 10.48
0.00  15 11 56.665  +55 30 22.56   15 11 57.799  +55 30 43.20
0.00  15 11 54.881  +21 31 03.11   15 11 55.517  +21 30 56.04
0.00  15 11 54.681  +13 01 05.29   15 11 56.180  +13 01 51.52
0.00  15 11 54.304  +23 55 17.79   15 11 55.822  +23 54 43.18
0.00  15 11 54.229  +51 42 03.37   15 11 57.468  +51 42 26.04
0.00  15 11 52.078  +59 06 42.59   15 11 54.727  +59 07 26.90
0.00  15 11 51.986  -04 48 24.05   15 11 52.072  -04 48 47.43
0.00  15 11 51.567  +13 51 58.10   15 11 52.000  +13 52 06.68
0.00  15 11 51.252  +12 11 44.94   15 11 51.596  +12 11 50.63
0.00  15 11 50.551  +01 01 28.04   15 11 50.737  +01 01 43.07
0.00  15 11 49.819  -04 50 17.55   15 11 52.793  -04 49 54.94
0.00  15 11 45.043  +17 09 01.63   15 11 45.787  +17 09 10.94
0.00  15 11 44.397  +10 20 10.21   15 11 45.079  +10 20 28.46
0.00  15 11 44.371  +22 10 19.27   15 11 45.620  +22 10 05.55
0.00  15 11 40.866  +34 34 08.02   15 11 41.299  +34 34 24.83
0.00  15 11 40.463  +20 01 05.45   15 11 42.289  +20 00 26.97
0.00  15 11 40.368  +06 18 28.58   15 11 40.686  +06 18 35.48
0.00  15 11 39.768  -00 51 43.24   15 11 43.420  -00 51 34.13
0.00  15 11 39.623  +04 46 48.42   15 11 40.722  +04 46 48.26
0.00  15 11 38.561  +13 34 33.58   15 11 39.168  +13 34 56.53
0.00  15 11 35.073  -05 47 47.66   15 11 35.532  -05 47 57.83
0.00  15 11 34.660  -06 22 29.60   15 11 36.450  -06 22 10.67
0.00  15 11 29.867  +37 48 12.25   15 11 30.781  +37 47 57.07
0.00  15 11 27.673  +13 16 23.46   15 11 28.644  +13 16 26.08
0.00  15 11 27.044  +12 23 08.35   15 11 27.611  +12 23 11.04
0.00  15 11 26.536  +53 34 59.15   15 11 27.903  +53 34 56.20
0.00  15 11 25.968  +06 21 01.60   15 11 27.109  +06 20 49.54
0.00  15 11 25.814  +20 18 06.84   15 11 25.831  +20 17 57.39
0.00  15 11 25.667  +38 48 09.64   15 11 26.359  +38 48 11.00
0.00  15 11 22.536  +41 03 26.70   15 11 22.749  +41 03 33.21
0.00  15 11 20.179  +08 20 03.55   15 11 20.736  +08 19 56.77
0.00  15 11 19.621  +02 55 03.73   15 11 20.647  +02 54 47.54
0.00  15 11 18.529  +44 09 14.63   15 11 18.723  +44 09 24.77
0.00  15 11 18.192  +07 51 25.38   15 11 20.477  +07 52 10.97
0.00  15 11 17.952  +21 35 03.25   15 11 18.972  +21 35 07.69
0.00  15 11 16.477  -07 07 25.50   15 11 18.330  -07 07 18.53
0.00  15 11 15.543  +13 51 15.00   15 11 15.900  +13 51 07.24
0.00  15 11 15.022  +19 02 20.82   15 11 15.792  +19 01 30.38
0.00  15 11 13.566  +30 42 26.87   15 11 13.949  +30 42 27.11
0.00  15 11 13.084  +30 16 37.05   15 11 13.415  +30 16 31.30
0.00  15 11 12.084  +27 44 57.17   15 11 12.818  +27 44 32.97
0.00  15 11 07.248  +20 41 58.22   15 11 07.950  +20 41 50.86
0.00  15 11 07.192  +15 25 17.52   15 11 07.406  +15 24 49.56
0.00  15 11 06.504  +09 02 34.17   15 11 06.999  +09 02 34.39
0.00  15 11 02.462  +13 52 31.36   15 11 02.937  +13 52 39.79
0.00  15 11 01.704  +24 12 40.41   15 11 02.212  +24 12 38.14
0.00  15 11 01.665  +63 23 34.95   15 11 02.652  +63 23 26.64
0.00  15 11 01.016  +03 14 36.83   15 11 01.485  +03 14 50.94
0.00  15 11 00.750  +49 02 34.95   15 11 01.390  +49 01 51.78
0.00  15 10 59.993  +12 07 08.87   15 11 01.183  +12 07 25.49
0.00  15 10 57.790  +02 56 31.94   15 10 58.072  +02 56 40.75
0.00  15 10 57.698  +46 35 46.08   15 10 58.547  +46 35 57.38
0.00  15 10 57.508  +29 19 50.18   15 10 58.236  +29 19 43.42
0.00  15 10 56.269  +43 55 44.97   15 10 56.987  +43 55 39.18
0.00  15 10 52.062  +26 17 06.25   15 10 52.813  +26 16 59.27
0.00  15 10 51.564  +18 26 31.64   15 10 52.115  +18 25 56.30
0.00  15 10 49.567  +12 52 32.03   15 10 49.994  +12 52 33.29
0.00  15 10 47.610  +00 41 49.93   15 10 48.453  +00 41 52.85
0.00  15 10 46.545  -08 05 30.23   15 10 48.049  -08 05 19.80
0.00  15 10 43.286  +32 04 43.72   15 10 47.502  +32 04 46.13
0.00  15 10 41.942  +12 40 07.29   15 10 43.076  +12 40 50.91
0.00  15 10 40.004  +43 47 57.86   15 10 41.128  +43 47 54.44
0.00  15 10 35.280  +16 39 55.17   15 10 38.673  +16 40 08.97
0.00  15 10 35.194  +23 52 32.84   15 10 35.624  +23 52 37.09
0.00  15 10 34.745  +00 46 35.69   15 10 34.814  +00 46 51.69
0.00  15 10 34.306  +34 21 15.31   15 10 34.867  +34 21 25.39
0.00  15 10 33.149  +61 55 24.79   15 10 35.529  +61 55 41.34
0.00  15 10 32.545  -00 03 20.57   15 10 33.303  -00 03 13.57
0.00  15 10 32.513  +27 35 23.25   15 10 33.683  +27 34 55.43
0.00  15 10 31.313  +27 54 36.57   15 10 31.821  +27 54 43.53
0.00  15 10 30.267  +31 34 02.04   15 10 30.552  +31 34 09.60
0.00  15 10 28.710  +42 57 16.40   15 10 28.742  +42 57 08.76
0.00  15 10 28.093  +61 02 47.83   15 10 30.644  +61 02 50.07
0.00  15 10 24.323  +20 29 12.83   15 10 25.985  +20 29 10.13
0.00  15 10 24.152  +01 34 37.62   15 10 24.490  +01 34 27.25
0.00  15 10 21.336  +57 13 31.71   15 10 24.310  +57 13 17.24
0.00  15 10 21.254  +06 19 30.36   15 10 21.608  +06 19 16.45
0.00  15 10 21.241  +16 29 40.00   15 10 23.192  +16 29 08.62
0.00  15 10 19.461  +20 55 56.01   15 10 20.149  +20 55 53.20
0.00  15 10 18.389  +37 50 25.73   15 10 21.677  +37 50 16.56
0.00  15 10 16.910  +50 32 02.34   15 10 18.615  +50 32 07.42
0.00  15 10 16.668  +00 00 06.20   15 10 17.195  +00 00 14.06
0.00  15 10 16.605  +23 18 01.52   15 10 18.287  +23 17 54.07
0.00  15 10 16.376  +03 24 57.51   15 10 17.232  +03 25 00.49
0.00  15 10 15.235  +31 11 17.49   15 10 15.756  +31 11 54.15
0.00  15 10 14.304  +32 21 07.23   15 10 15.697  +32 21 48.84
0.00  15 10 13.104  +24 57 41.98   15 10 13.560  +24 57 22.93
0.00  15 10 12.756  +30 25 33.65   15 10 14.071  +30 24 42.52
0.00  15 10 12.684  +04 39 32.03   15 10 13.661  +04 39 05.13
0.00  15 10 11.563  +10 15 24.89   15 10 12.855  +10 14 47.30
0.00  15 10 08.668  +37 50 02.88   15 10 09.363  +37 49 37.37
0.00  15 10 07.422  +07 29 42.24   15 10 07.812  +07 29 35.15
0.00  15 10 06.258  +33 50 58.65   15 10 07.029  +33 51 21.73
0.00  15 10 04.541  +10 28 48.04   15 10 05.216  +10 28 22.20
0.00  15 10 03.626  +43 55 34.64   15 10 05.298  +43 54 52.33
0.00  15 10 02.747  +44 46 04.01   15 10 03.445  +44 46 05.03
0.00  15 10 01.914  +06 33 46.51   15 10 01.941  +06 33 55.85
0.00  15 10 01.583  +27 30 43.68   15 10 02.964  +27 30 25.70
0.00  15 10 00.862  +43 16 32.95   15 10 01.151  +43 16 16.57
0.00  15 10 00.557  +51 20 30.28   15 10 02.455  +51 20 45.23
0.00  15 10 00.406  +34 32 47.66   15 10 01.544  +34 32 26.57
0.00  15 09 59.161  +16 56 43.83   15 09 59.456  +16 56 52.87
0.00  15 09 53.731  +54 23 43.32   15 09 54.026  +54 23 35.45
0.00  15 09 51.033  +11 59 38.98   15 09 51.807  +11 59 45.54
0.00  15 09 50.935  -01 40 20.09   15 09 51.289  -01 40 05.34
0.00  15 09 48.846  +19 23 11.59   15 09 52.341  +19 23 23.68
0.00  15 09 47.551  +05 45 31.77   15 09 48.240  +05 45 31.24
0.00  15 09 47.102  +03 05 08.23   15 09 47.302  +03 05 28.81
0.00  15 09 46.784  +30 56 10.67   15 09 47.433  +30 56 02.23
0.00  15 09 44.270  +29 32 16.91   15 09 45.617  +29 32 25.90
0.00  15 09 44.197  +03 41 20.52   15 09 47.053  +03 41 24.08
0.00  15 09 43.224  +03 49 47.16   15 09 43.578  +03 49 38.35
0.00  15 09 42.942  +51 51 45.84   15 09 42.945  +51 51 28.42
0.00  15 09 42.060  +22 35 14.92   15 09 42.214  +22 35 24.14
0.00  15 09 41.476  +31 27 22.08   15 09 42.857  +31 26 50.50
0.00  15 09 40.496  -07 25 48.32   15 09 40.778  -07 25 58.37
0.00  15 09 39.040  +38 24 05.72   15 09 39.726  +38 23 55.66
0.00  15 09 38.972  +26 42 50.00   15 09 39.001  +26 42 59.67
0.00  15 09 38.542  +08 45 02.71   15 09 39.503  +08 44 55.10
0.00  15 09 37.722  +43 07 10.89   15 09 38.450  +43 07 09.20
0.00  15 09 36.591  +01 44 59.25   15 09 37.873  +01 45 04.43
0.00  15 09 35.352  +11 22 54.64   15 09 35.998  +11 23 12.42
0.00  15 09 33.319  +07 42 55.94   15 09 34.228  +07 42 58.74
0.00  15 09 32.352  +57 28 57.75   15 09 33.231  +57 28 43.76
0.00  15 09 30.815  +64 05 46.06   15 09 33.608  +64 04 59.61
0.00  15 09 29.562  +59 05 25.11   15 09 32.300  +59 05 25.24
0.00  15 09 27.061  +44 45 02.04   15 09 28.546  +44 45 18.82
0.00  15 09 25.271  +43 32 27.01   15 09 26.228  +43 32 49.29
0.00  15 09 25.084  +60 16 05.78   15 09 25.890  +60 16 00.19
0.00  15 09 22.615  -07 53 51.69   15 09 23.441  -07 53 16.74
0.00  15 09 22.137  -04 46 44.91   15 09 22.622  -04 46 36.96
0.00  15 09 20.927  +14 34 09.71   15 09 21.779  +14 33 56.55
0.00  15 09 20.163  -07 27 02.74   15 09 21.015  -07 27 20.94
0.00  15 09 19.642  -02 42 43.61   15 09 20.025  -02 42 01.72
0.00  15 09 17.835  +25 43 16.62   15 09 19.448  +25 43 13.42
0.00  15 09 17.245  +03 52 34.69   15 09 19.455  +03 52 48.98
0.00  15 09 16.593  +19 56 27.56   15 09 18.533  +19 56 01.67
0.00  15 09 16.481  -05 25 14.20   15 09 18.488  -05 24 42.76
0.00  15 09 16.343  -03 50 54.07   15 09 17.304  -03 50 53.99
0.00  15 09 15.724  +39 12 13.93   15 09 16.786  +39 12 24.72
0.00  15 09 12.553  +16 29 28.00   15 09 14.032  +16 29 26.73
0.00  15 09 12.160  -06 42 27.73   15 09 12.783  -06 42 45.20
0.00  15 09 11.596  +30 15 27.16   15 09 15.278  +30 15 39.79
0.00  15 09 08.587  +27 08 04.41   15 09 08.705  +27 07 41.25
0.00  15 09 07.446  +59 09 29.97   15 09 09.521  +59 09 31.39
0.00  15 09 03.485  +34 07 11.28   15 09 04.144  +34 07 31.55
0.00  15 09 02.705  +06 57 52.51   15 09 04.659  +06 58 00.67
0.00  15 09 02.036  +11 33 10.61   15 09 03.652  +11 33 06.65
0.00  15 09 01.151  +27 59 44.33   15 09 04.820  +27 59 55.47
0.00  15 09 00.371  +13 13 53.64   15 09 01.085  +13 13 59.22
0.00  15 08 57.849  +06 19 09.68   15 08 57.915  +06 19 19.26
0.00  15 08 57.810  +02 59 47.51   15 08 58.420  +02 59 56.30
0.00  15 08 57.227  -01 54 28.73   15 08 57.371  -01 54 06.63
0.00  15 08 56.233  -04 22 45.28   15 08 56.935  -04 22 46.31
0.00  15 08 55.391  +31 07 47.20   15 08 57.771  +31 07 13.44
0.00  15 08 54.017  +05 19 19.19   15 08 54.764  +05 19 12.72
0.00  15 08 53.997  +31 54 27.71   15 08 58.302  +31 54 39.42
0.00  15 08 53.587  +12 37 02.61   15 08 55.400  +12 36 56.85
0.00  15 08 53.433  +50 38 31.08   15 08 54.007  +50 38 51.39
0.00  15 08 50.938  +02 52 51.51   15 08 53.912  +02 52 30.24
0.00  15 08 50.220  +04 31 51.58   15 08 51.837  +04 31 26.79
0.00  15 08 49.450  +25 21 49.45   15 08 50.820  +25 21 43.25
0.00  15 08 49.089  +42 59 42.03   15 08 49.850  +42 59 44.55
0.00  15 08 48.630  +03 00 37.30   15 08 48.984  +03 00 29.35
0.00  15 08 48.099  +03 47 12.15   15 08 49.529  +03 47 14.04
0.00  15 08 47.893  +52 36 14.64   15 08 53.499  +52 35 54.24
0.00  15 08 46.158  +05 01 13.69   15 08 46.880  +05 01 04.18
0.00  15 08 43.985  +08 56 52.77   15 08 44.572  +08 56 41.08
0.00  15 08 42.686  +51 35 39.02   15 08 42.719  +51 35 44.84
0.00  15 08 40.523  -02 45 45.75   15 08 41.821  -02 46 10.36
0.00  15 08 39.300  +04 12 57.69   15 08 39.395  +04 12 44.10
0.00  15 08 39.267  +02 35 15.47   15 08 39.857  +02 35 24.10
0.00  15 08 38.677  +17 53 03.51   15 08 40.464  +17 52 24.66
0.00  15 08 37.618  -06 34 57.39   15 08 39.447  -06 35 29.66
0.00  15 08 36.661  +48 37 40.21   15 08 37.798  +48 37 40.48
0.00  15 08 36.379  +55 14 31.69   15 08 36.929  +55 14 45.14
0.00  15 08 35.952  +18 58 48.24   15 08 39.329  +18 58 59.37
0.00  15 08 35.385  -05 23 57.75   15 08 35.418  -05 23 17.72
0.00  15 08 34.625  +27 50 58.17   15 08 36.788  +27 51 40.37
0.00  15 08 34.405  +05 30 59.74   15 08 35.084  +05 31 14.30
0.00  15 08 33.775  +13 40 32.46   15 08 35.084  +13 40 13.57
0.00  15 08 33.097  +24 19 08.77   15 08 33.579  +24 19 14.82
0.00  15 08 29.930  +53 50 07.49   15 08 30.582  +53 50 05.68
0.00  15 08 29.641  +45 36 17.69   15 08 29.743  +45 36 08.78
0.00  15 08 26.373  +01 46 46.37   15 08 27.343  +01 46 41.46
0.00  15 08 23.019  +45 29 22.87   15 08 23.911  +45 29 17.48
0.00  15 08 21.029  +02 21 17.57   15 08 21.268  +02 21 29.73
0.00  15 08 20.757  +20 27 15.77   15 08 21.137  +20 27 09.77
0.00  15 08 20.511  -05 17 38.31   15 08 21.222  -05 17 26.12
0.00  15 08 20.107  -05 11 48.85   15 08 20.425  -05 11 40.60
0.00  15 08 19.940  +03 41 56.32   15 08 21.648  +03 41 24.87
0.00  15 08 19.921  +21 23 47.76   15 08 20.980  +21 23 58.64
0.00  15 08 18.934  +30 41 57.72   15 08 21.275  +30 42 18.08
0.00  15 08 16.350  +05 36 57.86   15 08 17.147  +05 36 58.83
0.00  15 08 13.196  +17 19 18.59   15 08 14.196  +17 18 57.77
0.00  15 08 11.298  +60 44 32.28   15 08 13.065  +60 44 51.43
0.00  15 08 09.269  +43 10 39.02   15 08 11.301  +43 10 37.54
0.00  15 08 08.554  +02 32 25.56   15 08 09.469  +02 32 24.02
0.00  15 08 07.807  +08 09 08.89   15 08 07.984  +08 08 57.47
0.00  15 08 06.318  +52 41 10.11   15 08 07.538  +52 41 26.31
0.00  15 08 06.184  +21 27 05.23   15 08 08.272  +21 27 05.35
0.00  15 08 03.961  +12 17 38.23   15 08 04.518  +12 17 39.97
0.00  15 08 01.295  +09 38 59.95   15 08 01.915  +09 38 41.22
0.00  15 08 01.118  +44 08 23.24   15 08 01.312  +44 08 16.93
0.00  15 08 00.859  +50 15 43.03   15 08 02.299  +50 15 34.75
0.00  15 08 00.574  +18 46 07.12   15 08 01.722  +18 46 25.11
0.00  15 07 59.391  +34 26 54.96   15 07 59.787  +34 26 37.61
0.00  15 07 59.076  -02 28 35.28   15 08 00.122  -02 28 33.87
0.00  15 07 58.827  +43 56 17.18   15 07 59.738  +43 56 17.67
0.00  15 07 58.797  +11 15 28.82   15 07 59.328  +11 15 13.49
0.00  15 07 58.374  +35 00 44.35   15 07 58.548  +35 00 37.09
0.00  15 07 57.506  +50 02 36.00   15 07 57.715  +50 02 09.37
0.00  15 07 57.345  +00 36 41.79   15 07 58.676  +00 36 40.85
0.00  15 07 56.597  +45 03 44.03   15 07 58.063  +45 03 54.36
0.00  15 07 54.689  -02 24 18.13   15 07 56.558  -02 24 22.45
0.00  15 07 53.129  +32 29 59.94   15 07 54.437  +32 29 55.14
0.00  15 07 49.867  +24 04 44.42   15 07 50.306  +24 04 32.66
0.00  15 07 49.506  +27 58 13.80   15 07 50.542  +27 57 45.71
0.00  15 07 49.034  +20 32 08.87   15 07 49.591  +20 32 16.96
0.00  15 07 46.949  +24 34 32.59   15 07 47.257  +24 34 26.08
0.00  15 07 46.687  +01 24 24.52   15 07 49.418  +01 25 01.76
0.00  15 07 45.618  +07 57 44.35   15 07 47.123  +07 57 20.37
0.00  15 07 44.660  +04 58 58.36   15 07 44.680  +04 58 52.62
0.00  15 07 42.618  +19 42 35.36   15 07 42.834  +19 42 43.06
0.00  15 07 42.506  +06 53 08.99   15 07 43.061  +06 53 31.73
0.00  15 07 42.290  +49 00 48.35   15 07 42.506  +49 00 10.42
0.00  15 07 41.762  +37 44 23.82   15 07 42.703  +37 44 07.73
0.00  15 07 39.893  +59 11 13.78   15 07 40.402  +59 11 02.30
0.00  15 07 38.028  +18 39 11.90   15 07 39.349  +18 38 44.09
0.00  15 07 34.995  +53 10 29.19   15 07 40.251  +53 10 28.23
0.00  15 07 34.766  +36 24 52.16   15 07 37.848  +36 24 49.27
0.00  15 07 33.995  +44 24 22.74   15 07 35.199  +44 24 24.40
0.00  15 07 31.819  +09 18 10.84   15 07 32.438  +09 18 30.87
0.00  15 07 31.546  +29 19 42.30   15 07 33.143  +29 19 12.05
0.00  15 07 30.173  +16 33 25.25   15 07 30.619  +16 33 18.99
0.00  15 07 28.022  +54 06 12.66   15 07 31.832  +54 05 32.70
0.00  15 07 27.891  +12 39 15.04   15 07 28.271  +12 39 24.42
0.00  15 07 26.629  -04 37 18.51   15 07 28.222  -04 37 38.05
0.00  15 07 24.789  +07 52 45.53   15 07 25.458  +07 52 35.67
0.00  15 07 23.632  +10 54 08.88   15 07 24.137  +10 54 00.19
0.00  15 07 22.813  +20 29 32.24   15 07 23.291  +20 29 28.27
0.00  15 07 22.429  -00 06 49.26   15 07 23.226  -00 06 47.52
0.00  15 07 21.590  +54 39 23.10   15 07 21.711  +54 39 39.42
0.00  15 07 19.436  -06 50 56.77   15 07 20.203  -06 51 03.26
0.00  15 07 17.564  +39 36 32.58   15 07 20.704  +39 36 03.02
0.00  15 07 16.452  +25 51 36.43   15 07 17.219  +25 51 44.50
0.00  15 07 14.849  +53 28 02.25   15 07 16.508  +53 27 49.45
0.00  15 07 14.544  +23 31 34.09   15 07 15.856  +23 31 41.26
0.00  15 07 14.043  +02 23 25.84   15 07 14.505  +02 23 38.02
0.00  15 07 12.200  +43 40 28.05   15 07 12.554  +43 40 36.89
0.00  15 07 11.269  +45 25 41.04   15 07 11.866  +45 25 38.94
0.00  15 07 11.128  +18 05 43.14   15 07 11.816  +18 05 40.48
0.00  15 07 10.643  +10 49 25.98   15 07 10.767  +10 49 18.04
0.00  15 07 08.827  +16 07 17.76   15 07 09.426  +16 07 15.49
0.00  15 07 07.850  +17 29 23.37   15 07 10.807  +17 29 02.80
0.00  15 07 06.558  +15 19 46.53   15 07 06.810  +15 20 20.05
0.00  15 07 04.496  +33 54 01.93   15 07 05.138  +33 54 21.62
0.00  15 07 01.381  +58 23 13.81   15 07 01.411  +58 23 24.70
0.00  15 07 00.034  +07 13 20.06   15 07 00.676  +07 13 22.87
0.00  15 06 59.073  +17 51 55.01   15 07 01.152  +17 51 45.26
0.00  15 06 58.411  +41 07 03.65   15 06 58.994  +41 07 09.97
0.00  15 06 57.880  +08 25 47.19   15 07 01.027  +08 25 49.79
0.00  15 06 57.230  +13 59 34.23   15 06 57.335  +13 59 15.57
0.00  15 06 52.503  +51 27 00.46   15 06 53.555  +51 26 41.24
0.00  15 06 52.378  -04 32 00.23   15 06 54.109  -04 31 44.74
0.00  15 06 52.182  +44 50 55.78   15 06 52.614  +44 50 48.43
0.00  15 06 51.142  +43 23 39.05   15 06 54.536  +43 23 49.14
0.00  15 06 47.975  +06 17 27.13   15 06 48.985  +06 17 35.85
0.00  15 06 46.828  +14 59 51.64   15 06 47.431  +14 59 55.81
0.00  15 06 43.277  +30 53 46.03   15 06 44.326  +30 53 44.12
0.00  15 06 41.818  +03 45 01.22   15 06 42.910  +03 44 22.79
0.00  15 06 38.796  +13 56 53.44   15 06 39.189  +13 57 04.29
0.00  15 06 38.120  +63 04 07.36   15 06 44.300  +63 03 44.17
0.00  15 06 37.720  -00 54 01.51   15 06 38.723  -00 54 05.68
0.00  15 06 37.356  +21 07 40.28   15 06 38.723  +21 07 48.53
0.00  15 06 37.094  +20 17 15.41   15 06 37.714  +20 17 23.16
0.00  15 06 34.989  +37 03 11.27   15 06 37.032  +37 03 54.73
0.00  15 06 34.688  +26 19 02.51   15 06 35.274  +26 19 03.06
0.00  15 06 32.901  +26 57 46.23   15 06 34.107  +26 57 44.59
0.00  15 06 32.766  +41 18 21.75   15 06 34.143  +41 18 23.36
0.00  15 06 32.150  +03 49 52.80   15 06 32.648  +03 49 48.52
0.00  15 06 32.052  +54 31 08.97   15 06 33.012  +54 31 15.72
0.00  15 06 31.347  +05 32 47.76   15 06 33.396  +05 32 10.95
0.00  15 06 31.262  +60 47 33.82   15 06 33.661  +60 46 54.45
0.00  15 06 25.632  +41 01 59.19   15 06 25.954  +41 02 05.44
0.00  15 06 25.075  +09 09 03.54   15 06 25.564  +09 09 02.94
0.00  15 06 24.475  -03 34 44.49   15 06 24.862  -03 34 54.18
0.00  15 06 24.331  +53 24 02.25   15 06 26.291  +53 24 05.98
0.00  15 06 22.013  +51 22 14.57   15 06 24.010  +51 22 36.10
0.00  15 06 21.239  +52 53 44.27   15 06 22.341  +52 53 26.23
0.00  15 06 20.997  +63 53 30.02   15 06 22.580  +63 53 38.53
0.00  15 06 20.167  +06 07 07.37   15 06 21.403  +06 07 03.52
0.00  15 06 15.790  +39 52 56.38   15 06 19.082  +39 53 19.67
0.00  15 06 14.027  +12 30 03.80   15 06 15.089  +12 29 48.31
0.00  15 06 13.443  -06 51 52.85   15 06 14.830  -06 52 37.98
0.00  15 06 10.627  +46 45 00.33   15 06 10.764  +46 44 45.70
0.00  15 06 09.506  +09 00 28.15   15 06 09.964  +09 00 26.62
0.00  15 06 07.725  +45 04 56.78   15 06 08.014  +45 04 46.04
0.00  15 06 07.034  +32 08 25.87   15 06 08.502  +32 07 53.88
0.00  15 06 05.916  +43 59 02.95   15 06 06.768  +43 59 27.62
0.00  15 06 05.702  +29 44 50.33   15 06 05.984  +29 44 25.67
0.00  15 06 05.155  +39 30 51.41   15 06 06.198  +39 30 29.50
0.00  15 06 01.876  +40 31 41.80   15 06 04.021  +40 31 21.37
0.00  15 06 01.634  +47 28 15.30   15 06 04.712  +47 28 50.37
0.00  15 06 01.617  +06 52 48.63   15 06 04.899  +06 53 04.70
0.00  15 06 00.909  +32 06 18.38   15 06 01.195  +32 06 24.73
0.00  15 06 00.795  +18 26 04.91   15 06 01.565  +18 25 56.13
0.00  15 06 00.542  +63 37 26.83   15 06 01.490  +63 37 37.43
0.00  15 05 58.273  +11 56 17.99   15 05 59.086  +11 55 51.51
0.00  15 05 56.474  +21 44 05.57   15 05 56.814  +21 43 50.76
0.00  15 05 55.208  +20 51 23.35   15 05 55.736  +20 51 16.06
0.00  15 05 53.916  +23 32 01.69   15 05 55.129  +23 32 01.42
0.00  15 05 50.182  +09 03 35.16   15 05 50.857  +09 03 25.68
0.00  15 05 50.077  -01 50 26.96   15 05 52.231  -01 50 06.58
0.00  15 05 50.005  +24 11 33.49   15 05 51.346  +24 11 41.84
0.00  15 05 49.185  +02 33 23.46   15 05 49.697  +02 33 21.28
0.00  15 05 47.061  +01 44 49.37   15 05 50.120  +01 44 15.98
0.00  15 05 45.366  +33 01 21.97   15 05 45.986  +33 01 21.11
0.00  15 05 45.251  -01 03 29.73   15 05 45.569  -01 03 42.06
0.00  15 05 43.369  +19 53 01.05   15 05 44.097  +19 53 03.92
0.00  15 05 42.864  +38 12 37.25   15 05 46.940  +38 12 44.90
0.00  15 05 42.756  +25 15 19.61   15 05 45.291  +25 15 56.49
0.00  15 05 42.638  -00 18 00.91   15 05 43.950  -00 18 01.25
0.00  15 05 35.763  +46 11 35.95   15 05 36.111  +46 11 55.71
0.00  15 05 35.675  +20 38 50.01   15 05 36.265  +20 38 49.75
0.00  15 05 35.534  +29 35 04.05   15 05 36.780  +29 35 13.25
0.00  15 05 32.527  +18 08 19.11   15 05 34.593  +18 09 08.28
0.00  15 05 26.197  +21 18 55.79   15 05 26.947  +21 18 46.01
0.00  15 05 25.515  +15 53 51.42   15 05 26.456  +15 53 05.13
0.00  15 05 25.039  +63 48 57.06   15 05 27.380  +63 48 51.41
0.00  15 05 22.780  +49 01 30.64   15 05 23.397  +49 01 40.00
0.00  15 05 22.738  +23 31 59.73   15 05 24.571  +23 31 58.41
0.00  15 05 20.469  +54 22 14.88   15 05 21.626  +54 21 36.85
0.00  15 05 16.745  +53 39 17.79   15 05 16.751  +53 39 23.45
0.00  15 05 16.558  +20 49 08.97   15 05 17.368  +20 49 01.60
0.00  15 05 15.942  +45 46 55.56   15 05 16.669  +45 47 15.12
0.00  15 05 15.627  +41 03 23.34   15 05 15.807  +41 03 29.73
0.00  15 05 15.187  +48 50 20.39   15 05 16.020  +48 50 08.54
0.00  15 05 13.047  +51 39 18.77   15 05 15.066  +51 39 37.21
0.00  15 05 12.870  +29 16 21.70   15 05 13.988  +29 16 10.42
0.00  15 05 12.630  -06 56 35.69   15 05 13.470  -06 56 44.17
0.00  15 05 12.017  +47 56 15.79   15 05 12.974  +47 56 24.50
0.00  15 05 11.214  +05 18 48.95   15 05 11.578  +05 18 38.42
0.00  15 05 10.925  +05 03 03.03   15 05 12.132  +05 03 43.25
0.00  15 05 09.309  +06 04 40.02   15 05 12.338  +06 04 10.61
0.00  15 05 07.896  +14 02 34.29   15 05 10.437  +14 02 29.80
0.00  15 05 07.122  +41 43 18.42   15 05 07.713  +41 43 13.36
0.00  15 05 06.014  -04 52 53.09   15 05 08.480  -04 52 12.04
0.00  15 05 04.909  +23 55 12.03   15 05 05.375  +23 55 18.39
0.00  15 05 03.847  +20 30 40.30   15 05 04.336  +20 30 27.29
0.00  15 05 01.401  +29 50 25.21   15 05 02.057  +29 50 30.20
0.00  15 04 58.841  +23 31 57.02   15 05 00.975  +23 31 56.98
0.00  15 04 57.493  +29 37 00.11   15 05 01.395  +29 36 43.78
0.00  15 04 56.785  -01 19 19.75   15 04 58.975  -01 19 21.58
0.00  15 04 55.612  +21 51 16.75   15 04 56.861  +21 52 03.60
0.00  15 04 55.585  +26 17 28.14   15 04 56.179  +26 17 17.95
0.00  15 04 53.212  +61 51 29.11   15 04 56.654  +61 51 21.76
0.00  15 04 53.074  -03 12 06.94   15 04 53.982  -03 12 33.76
0.00  15 04 51.799  +45 25 18.40   15 04 52.592  +45 25 07.68
0.00  15 04 50.015  +28 12 18.28   15 04 50.504  +28 12 17.15
0.00  15 04 48.969  +02 26 16.63   15 04 50.589  +02 26 20.95
0.00  15 04 47.832  +08 51 36.86   15 04 49.560  +08 51 53.54
0.00  15 04 46.271  +49 36 44.67   15 04 46.933  +49 36 47.97
0.00  15 04 45.114  +60 11 56.89   15 04 46.491  +60 12 08.37
0.00  15 04 44.409  +06 29 41.10   15 04 44.494  +06 29 29.22
0.00  15 04 42.629  +15 28 44.36   15 04 42.711  +15 28 56.11
0.00  15 04 41.226  +14 45 32.90   15 04 43.284  +14 45 55.92
0.00  15 04 40.924  +20 38 03.17   15 04 43.307  +20 38 20.69
0.00  15 04 40.668  -01 44 21.36   15 04 42.498  -01 44 19.58
0.00  15 04 39.540  +11 04 50.55   15 04 39.717  +11 04 58.54
0.00  15 04 39.203  +28 06 08.19   15 04 39.452  +28 05 57.75
0.00  15 04 39.196  +40 31 02.70   15 04 40.249  +40 30 48.39
0.00  15 04 38.681  +23 32 05.61   15 04 40.327  +23 32 02.82
0.00  15 04 38.570  -00 35 32.16   15 04 39.262  -00 35 56.58
0.00  15 04 33.079  +23 35 26.79   15 04 36.013  +23 35 15.06
0.00  15 04 31.469  +32 00 12.97   15 04 33.029  +32 00 44.92
0.00  15 04 30.738  +48 06 04.77   15 04 31.797  +48 05 54.43
0.00  15 04 30.672  +47 34 09.74   15 04 33.515  +47 33 55.94
0.00  15 04 28.571  +34 00 08.74   15 04 30.702  +34 00 49.44
0.00  15 04 28.554  +43 03 22.80   15 04 29.557  +43 03 22.88
0.00  15 04 28.521  +44 14 47.82   15 04 30.003  +44 14 54.13
0.00  15 04 27.312  +01 29 09.56   15 04 27.728  +01 29 01.21
0.00  15 04 27.033  +06 11 06.67   15 04 27.502  +06 11 05.58
0.00  15 04 25.895  +59 35 21.86   15 04 27.328  +59 35 14.11
0.00  15 04 25.295  +22 18 14.30   15 04 26.918  +22 17 35.75
0.00  15 04 23.905  +11 00 13.88   15 04 27.489  +11 00 33.53
0.00  15 04 23.555  -04 06 21.42   15 04 25.390  -04 06 21.49
0.00  15 04 23.181  +02 12 26.12   15 04 23.282  +02 12 06.35
0.00  15 04 20.381  -07 31 28.24   15 04 21.201  -07 31 20.72
0.00  15 04 19.250  +00 30 07.10   15 04 19.342  +00 29 54.37
0.00  15 04 18.574  -06 05 09.16   15 04 19.083  -06 05 09.26
0.00  15 04 12.060  +51 44 39.61   15 04 12.572  +51 45 08.44
0.00  15 04 11.732  +19 56 59.86   15 04 12.201  +19 57 11.15
0.00  15 04 09.365  +01 22 09.25   15 04 11.362  +01 22 50.91
0.00  15 04 08.614  +12 09 26.64   15 04 10.696  +12 09 42.83
0.00  15 04 07.995  +20 21 44.86   15 04 08.726  +20 21 32.00
0.00  15 04 07.188  +21 21 24.14   15 04 07.526  +21 21 28.41
0.00  15 04 02.107  +13 04 21.65   15 04 03.929  +13 05 11.43
0.00  15 04 00.530  -05 41 55.24   15 04 01.798  -05 41 44.21
0.00  15 04 00.287  +15 26 08.98   15 04 00.415  +15 25 29.06
0.00  15 04 00.215  +24 49 51.61   15 04 02.825  +24 50 10.09
0.00  15 03 58.720  +04 57 08.90   15 03 59.690  +04 56 50.77
0.00  15 03 56.664  +40 31 45.77   15 03 58.130  +40 32 17.42
0.00  15 03 55.700  +06 32 17.20   15 03 59.005  +06 32 32.67
0.00  15 03 52.379  +22 31 56.12   15 03 53.491  +22 31 54.19
0.00  15 03 50.570  +22 58 42.83   15 03 50.806  +22 58 51.90
0.00  15 03 50.268  +12 27 53.22   15 03 51.868  +12 28 14.91
0.00  15 03 49.494  +57 07 56.92   15 03 50.170  +57 07 54.54
0.00  15 03 49.491  +22 01 24.09   15 03 52.799  +22 01 42.83
0.00  15 03 47.137  +27 54 08.98   15 03 47.983  +27 54 38.86
0.00  15 03 45.390  +13 46 57.62   15 03 47.737  +13 46 13.36
0.00  15 03 44.036  +08 08 52.47   15 03 44.649  +08 08 57.19
0.00  15 03 43.895  +52 41 43.06   15 03 45.839  +52 42 06.53
0.00  15 03 43.649  +06 38 01.59   15 03 43.737  +06 38 10.95
0.00  15 03 43.347  +34 13 08.25   15 03 43.482  +34 13 16.96
0.00  15 03 43.236  +37 23 02.56   15 03 45.357  +37 23 12.05
0.00  15 03 43.065  +00 41 17.64   15 03 43.170  +00 41 12.58
0.00  15 03 42.406  -03 54 18.84   15 03 45.052  -03 54 06.74
0.00  15 03 42.360  +13 16 49.70   15 03 43.042  +13 16 57.36
0.00  15 03 41.790  +08 58 21.68   15 03 42.196  +08 58 45.30
0.00  15 03 41.137  +46 44 46.58   15 03 42.406  +46 44 44.67
0.00  15 03 40.731  -00 35 07.41   15 03 41.239  -00 35 12.16
0.00  15 03 36.777  +50 36 10.32   15 03 39.200  +50 35 55.91
0.00  15 03 35.443  +20 42 12.22   15 03 37.688  +20 42 58.55
0.00  15 03 35.108  +03 04 44.72   15 03 35.767  +03 04 43.65
0.00  15 03 33.308  +42 34 46.06   15 03 33.456  +42 34 54.54
0.00  15 03 31.885  +03 18 38.58   15 03 33.885  +03 19 03.97
0.00  15 03 31.154  +32 20 05.63   15 03 31.348  +32 19 56.91
0.00  15 03 29.512  +10 33 31.32   15 03 30.886  +10 32 45.36
0.00  15 03 28.899  +04 19 49.04   15 03 30.849  +04 19 59.15
0.00  15 03 28.256  +07 45 18.88   15 03 29.000  +07 45 47.41
0.00  15 03 28.243  +61 06 06.60   15 03 31.528  +61 06 25.81
0.00  15 03 27.099  -01 43 40.37   15 03 27.807  -01 43 27.09
0.00  15 03 26.483  +37 27 27.27   15 03 27.768  +37 27 50.14
0.00  15 03 26.276  +56 42 54.65   15 03 27.355  +56 42 56.18
0.00  15 03 26.243  +45 10 59.50   15 03 26.391  +45 11 10.62
0.00  15 03 26.151  +33 42 17.64   15 03 27.286  +33 42 17.80
0.00  15 03 25.158  +51 28 47.93   15 03 26.873  +51 29 23.39
0.00  15 03 23.988  +34 54 44.61   15 03 24.456  +34 54 51.92
0.00  15 03 23.499  +29 42 38.40   15 03 23.748  +29 42 29.30
0.00  15 03 23.434  +48 19 48.84   15 03 27.358  +48 19 48.90
0.00  15 03 23.286  +07 36 33.55   15 03 24.138  +07 36 18.37
0.00  15 03 20.211  +41 38 30.88   15 03 24.765  +41 38 52.53
0.00  15 03 19.732  +17 30 00.10   15 03 21.765  +17 29 46.00
0.00  15 03 16.926  +35 24 24.14   15 03 16.926  +35 24 37.72
0.00  15 03 15.608  +13 19 57.45   15 03 16.824  +13 19 09.90
0.00  15 03 14.618  -02 33 55.90   15 03 14.854  -02 33 11.68
0.00  15 03 14.355  +59 41 51.59   15 03 15.608  +59 41 36.44
0.00  15 03 13.683  -05 49 47.30   15 03 15.860  -05 50 31.93
0.00  15 03 13.555  +45 20 18.20   15 03 14.254  +45 20 20.60
0.00  15 03 13.362  +35 34 21.80   15 03 13.467  +35 34 28.37
0.00  15 03 12.647  +06 07 36.58   15 03 13.510  +06 07 36.04
0.00  15 03 10.234  -01 14 59.17   15 03 11.031  -01 14 48.10
0.00  15 03 10.228  +29 01 03.97   15 03 12.608  +29 01 26.19
0.00  15 03 08.408  +53 57 03.57   15 03 12.608  +53 57 35.82
0.00  15 03 08.254  -05 51 34.52   15 03 08.500  -05 51 22.35
0.00  15 03 08.084  +12 37 02.92   15 03 11.359  +12 36 57.44
0.00  15 03 07.280  +32 25 18.51   15 03 08.739  +32 25 03.70
0.00  15 03 06.749  +14 21 35.35   15 03 07.179  +14 21 34.85
0.00  15 03 05.674  +50 25 57.03   15 03 06.815  +50 26 00.71
0.00  15 03 04.412  +52 20 17.59   15 03 05.140  +52 20 40.59
0.00  15 03 03.294  +07 10 28.97   15 03 03.628  +07 11 17.88
0.00  15 03 02.277  +07 09 22.40   15 03 02.940  +07 09 31.16
0.00  15 03 01.602  +45 30 19.01   15 03 06.798  +45 30 07.41
0.00  15 03 00.737  +51 57 45.85   15 03 06.628  +51 57 27.65
0.00  15 02 58.294  +11 33 27.64   15 02 59.776  +11 33 22.49
0.00  15 02 57.114  +00 51 56.26   15 02 57.537  +00 52 37.95
0.00  15 02 56.888  +12 31 18.70   15 02 57.524  +12 31 09.68
0.00  15 02 56.179  +28 36 09.10   15 02 56.858  +28 36 15.07
0.00  15 02 55.914  +23 13 18.34   15 02 56.632  +23 13 17.50
0.00  15 02 52.275  +28 50 23.64   15 02 56.199  +28 50 41.61
0.00  15 02 51.144  +60 09 41.68   15 02 51.399  +60 09 49.27
0.00  15 02 50.340  +39 44 32.42   15 02 50.501  +39 44 55.27
0.00  15 02 50.127  +07 53 03.05   15 02 51.104  +07 53 08.68
0.00  15 02 49.980  +55 37 05.04   15 02 50.993  +55 37 10.60
0.00  15 02 49.311  -00 23 06.44   15 02 49.849  -00 23 21.15
0.00  15 02 49.180  -05 18 15.19   15 02 50.193  -05 18 05.21
0.00  15 02 48.986  +47 46 51.65   15 02 50.698  +47 46 54.75
0.00  15 02 48.682  +24 40 36.44   15 02 52.203  +24 40 12.51
0.00  15 02 48.442  +29 55 39.22   15 02 48.921  +29 55 46.01
0.00  15 02 48.101  +07 13 04.46   15 02 50.970  +07 13 07.69
0.00  15 02 47.960  +15 52 07.77   15 02 49.655  +15 52 54.17
0.00  15 02 47.311  +17 34 23.19   15 02 48.023  +17 34 09.82
0.00  15 02 45.400  +56 14 24.31   15 02 48.118  +56 13 44.46
0.00  15 02 42.741  +34 12 42.50   15 02 43.269  +34 12 45.70
0.00  15 02 42.187  -05 19 07.61   15 02 45.282  -05 18 46.32
0.00  15 02 41.859  -07 15 08.25   15 02 42.393  -07 15 18.85
0.00  15 02 41.082  +04 54 29.88   15 02 41.921  +04 54 08.47
0.00  15 02 41.016  +34 17 58.34   15 02 42.190  +34 18 20.42
0.00  15 02 39.561  +43 24 53.93   15 02 42.538  +43 24 25.76
0.00  15 02 37.784  +43 56 05.23   15 02 39.371  +43 56 03.19
0.00  15 02 36.131  +61 49 26.07   15 02 36.440  +61 49 13.77
0.00  15 02 34.741  +06 01 47.68   15 02 35.515  +06 01 48.59
0.00  15 02 32.328  -06 37 19.85   15 02 35.259  -06 36 44.71
0.00  15 02 32.243  +40 14 03.71   15 02 34.686  +40 13 41.37
0.00  15 02 32.187  -05 29 37.85   15 02 32.843  -05 29 35.25
0.00  15 02 31.627  +22 36 23.75   15 02 31.886  +22 36 18.17
0.00  15 02 29.145  +18 12 34.58   15 02 29.266  +18 12 42.92
0.00  15 02 26.470  +10 16 11.50   15 02 27.060  +10 16 03.83
0.00  15 02 26.270  +16 54 13.12   15 02 27.552  +16 53 33.15
0.00  15 02 26.214  +23 31 54.66   15 02 26.824  +23 32 05.09
0.00  15 02 26.158  +53 31 49.71   15 02 27.516  +53 31 48.33
0.00  15 02 21.723  +34 33 37.58   15 02 21.988  +34 33 50.75
0.00  15 02 15.231  +21 46 54.78   15 02 15.998  +21 46 58.94
0.00  15 02 14.821  +25 15 13.19   15 02 15.825  +25 15 05.00
0.00  15 02 14.375  +13 14 17.03   15 02 15.107  +13 13 44.47
0.00  15 02 13.431  +55 05 37.45   15 02 14.903  +55 05 45.55
0.00  15 02 13.116  +41 26 26.06   15 02 13.710  +41 26 59.00
0.00  15 02 10.130  +35 10 59.34   15 02 10.549  +35 11 10.11
0.00  15 02 09.346  +25 02 38.61   15 02 09.615  +25 02 29.62
0.00  15 02 06.307  +44 48 10.93   15 02 06.969  +44 48 11.65
0.00  15 02 05.468  +25 07 09.76   15 02 06.104  +25 07 06.30
0.00  15 02 04.648  +17 32 30.44   15 02 05.192  +17 32 30.71
0.00  15 02 04.625  +31 46 06.70   15 02 05.461  +31 45 12.47
0.00  15 02 04.366  +05 04 17.11   15 02 05.176  +05 04 10.48
0.00  15 02 04.232  +05 05 45.72   15 02 05.622  +05 05 33.00
0.00  15 02 04.074  +22 45 16.78   15 02 05.330  +22 45 06.75
0.00  15 02 01.075  +13 00 50.59   15 02 01.727  +13 00 56.05
0.00  15 02 00.996  +37 34 22.52   15 02 01.989  +37 34 43.82
0.00  15 02 00.583  +13 11 55.57   15 02 01.075  +13 11 28.66
0.00  15 01 59.957  +48 39 03.63   15 02 03.842  +48 39 43.46
0.00  15 01 59.734  +24 39 24.05   15 02 00.999  +24 39 10.79
0.00  15 01 56.101  +43 08 34.82   15 01 56.740  +43 08 09.26
0.00  15 01 54.655  +24 31 03.74   15 01 55.836  +24 31 01.71
0.00  15 01 53.193  +07 59 36.51   15 01 56.557  +08 00 04.46
0.00  15 01 50.760  +52 44 12.85   15 01 52.908  +52 44 10.77
0.00  15 01 50.593  +63 59 46.67   15 01 51.619  +63 59 35.95
0.00  15 01 50.315  +63 38 40.53   15 01 51.082  +63 38 33.91
0.00  15 01 50.010  +10 41 20.10   15 01 50.741  +10 41 15.15
0.00  15 01 49.383  -01 05 38.78   15 01 49.823  -01 05 35.69
0.00  15 01 48.810  -07 58 43.16   15 01 49.626  -07 58 41.40
0.00  15 01 47.502  +03 09 30.44   15 01 47.702  +03 09 23.65
0.00  15 01 46.003  -01 32 32.61   15 01 46.443  -01 32 31.36
0.00  15 01 45.987  +11 06 33.05   15 01 49.338  +11 06 03.31
0.00  15 01 45.771  +45 00 24.09   15 01 46.987  +45 00 57.62
0.00  15 01 44.580  +22 49 34.26   15 01 45.357  +22 49 15.04
0.00  15 01 42.377  +25 17 57.79   15 01 43.105  +25 17 53.87
0.00  15 01 41.577  +14 15 33.44   15 01 42.017  +14 15 26.68
0.00  15 01 40.158  +47 09 22.55   15 01 40.377  +47 09 55.19
0.00  15 01 39.846  +21 42 52.22   15 01 42.341  +21 42 37.17
0.00  15 01 39.791  -04 56 52.35   15 01 42.463  -04 57 27.91
0.00  15 01 39.528  +33 12 18.59   15 01 43.817  +33 12 00.53
0.00  15 01 38.604  +21 35 01.13   15 01 39.181  +21 34 36.26
0.00  15 01 38.276  -04 09 52.29   15 01 38.745  -04 09 33.05
0.00  15 01 36.289  +05 27 25.64   15 01 36.614  +05 27 35.10
0.00  15 01 35.715  +45 48 25.14   15 01 36.427  +45 48 27.67
0.00  15 01 34.112  -01 40 36.97   15 01 34.571  -01 40 48.07
0.00  15 01 31.309  +52 02 13.05   15 01 32.578  +52 02 04.46
0.00  15 01 29.985  +23 11 49.95   15 01 30.276  +23 11 39.00
0.00  15 01 29.781  +38 23 40.09   15 01 33.037  +38 24 03.18
0.00  15 01 28.955  +63 00 50.33   15 01 29.398  +63 01 17.99
0.00  15 01 28.516  +08 45 35.50   15 01 29.536  +08 45 39.01
0.00  15 01 28.398  +03 48 19.38   15 01 28.837  +03 48 20.94
0.00  15 01 25.529  +35 07 24.11   15 01 25.965  +35 07 15.62
0.00  15 01 25.329  +24 21 02.69   15 01 26.552  +24 21 10.86
0.00  15 01 24.677  +56 19 49.27   15 01 30.306  +56 19 53.63
0.00  15 01 24.103  +24 12 06.24   15 01 24.480  +24 11 36.31
0.00  15 01 23.690  +03 27 42.43   15 01 26.916  +03 27 54.02
0.00  15 01 21.549  +37 13 25.39   15 01 21.615  +37 13 41.60
0.00  15 01 20.061  +07 08 00.82   15 01 20.625  +07 08 01.72
0.00  15 01 19.871  +18 57 54.90   15 01 20.490  +18 57 56.86
0.00  15 01 19.179  +32 59 59.45   15 01 19.811  +33 00 00.75
0.00  15 01 18.474  +51 39 50.47   15 01 19.821  +51 39 27.92
0.00  15 01 17.972  +29 22 41.11   15 01 19.749  +29 22 29.88
0.00  15 01 17.871  +09 06 12.15   15 01 19.582  +09 05 28.11
0.00  15 01 15.825  +39 43 27.74   15 01 17.061  +39 43 19.15
0.00  15 01 13.864  +09 13 21.88   15 01 15.408  +09 13 33.45
0.00  15 01 13.461  +20 32 22.31   15 01 14.225  +20 32 04.55
0.00  15 01 13.395  +01 38 52.83   15 01 13.917  +01 38 45.09
0.00  15 01 12.687  +29 10 01.52   15 01 13.717  +29 10 04.83
0.00  15 01 12.264  +06 38 59.09   15 01 13.418  +06 39 02.23
0.00  15 01 11.733  +37 42 05.27   15 01 13.740  +37 42 00.38
0.00  15 01 11.707  +44 24 42.87   15 01 13.291  +44 24 31.46
0.00  15 01 07.979  +47 16 36.15   15 01 12.153  +47 16 23.28
0.00  15 01 07.461  +56 06 13.18   15 01 07.501  +56 06 06.59
0.00  15 01 06.714  +14 57 57.98   15 01 06.763  +14 57 31.86
0.00  15 01 05.448  +44 09 32.47   15 01 06.275  +44 10 27.80
0.00  15 01 04.426  +35 51 31.96   15 01 08.615  +35 51 57.52
0.00  15 01 02.970  +30 00 13.15   15 01 03.183  +29 59 59.13
0.00  15 01 00.691  +15 23 03.79   15 01 01.990  +15 23 12.98
0.00  15 00 59.291  -04 34 59.46   15 01 01.836  -04 35 06.92
0.00  15 00 57.918  +12 33 07.27   15 00 58.128  +12 33 44.17
0.00  15 00 57.708  +12 26 51.95   15 00 57.737  +12 26 39.04
0.00  15 00 55.682  +32 55 09.83   15 00 58.288  +32 55 22.11
0.00  15 00 55.138  +53 12 53.27   15 00 55.820  +53 13 08.70
0.00  15 00 54.416  +34 43 46.78   15 00 56.367  +34 43 50.63
0.00  15 00 53.170  +20 43 35.01   15 00 53.738  +20 43 36.42
0.00  15 00 51.721  -05 32 59.06   15 00 54.059  -05 33 27.05
0.00  15 00 51.597  +06 58 15.72   15 00 51.964  +06 58 19.85
0.00  15 00 48.820  +31 13 11.42   15 00 50.800  +31 13 11.57
0.00  15 00 45.732  +11 07 19.33   15 00 47.456  +11 06 48.30
0.00  15 00 41.729  +61 18 40.57   15 00 42.843  +61 18 39.66
0.00  15 00 39.027  +55 46 25.74   15 00 40.781  +55 46 49.24
0.00  15 00 38.381  +09 41 58.32   15 00 39.725  +09 41 35.07
0.00  15 00 36.837  +26 35 24.98   15 00 38.670  +26 35 15.84
0.00  15 00 36.306  +02 02 42.55   15 00 36.978  +02 02 43.82
0.00  15 00 34.913  +20 46 08.81   15 00 35.454  +20 45 52.82
0.00  15 00 34.772  +29 57 58.85   15 00 38.171  +29 57 38.65
0.00  15 00 34.673  +53 57 36.92   15 00 35.122  +53 58 08.02
0.00  15 00 34.667  +50 18 09.46   15 00 34.867  +50 18 38.76
0.00  15 00 33.198  +62 11 11.95   15 00 40.011  +62 11 34.20
0.00  15 00 33.185  +08 39 43.17   15 00 34.004  +08 39 41.82
0.00  15 00 31.755  +31 10 07.24   15 00 32.087  +31 10 13.99
0.00  15 00 29.572  -00 16 18.93   15 00 30.149  -00 16 06.95
0.00  15 00 29.090  -02 13 15.20   15 00 29.719  -02 13 11.99
0.00  15 00 27.867  +09 11 55.95   15 00 28.359  +09 11 46.28
0.00  15 00 27.687  +22 45 55.79   15 00 27.864  +22 45 46.42
0.00  15 00 25.634  +07 26 51.67   15 00 27.867  +07 26 48.07
0.00  15 00 24.471  +17 01 15.95   15 00 24.579  +17 01 09.60
0.00  15 00 22.697  -06 55 37.96   15 00 23.408  -06 55 30.45
0.00  15 00 22.392  +22 00 23.94   15 00 23.130  +22 00 30.45
0.00  15 00 21.753  +61 31 39.07   15 00 22.812  +61 32 04.32
0.00  15 00 21.120  +14 34 53.00   15 00 21.526  +14 35 06.22
0.00  15 00 20.907  +61 02 12.54   15 00 22.526  +61 02 09.99
0.00  15 00 19.382  -01 34 38.67   15 00 20.186  -01 34 18.23
0.00  15 00 19.005  +54 59 01.87   15 00 20.759  +54 58 27.62
0.00  15 00 18.828  +42 49 37.61   15 00 19.140  +42 49 16.25
0.00  15 00 17.579  +12 10 36.00   15 00 20.602  +12 10 42.28
0.00  15 00 16.510  +05 54 02.59   15 00 16.760  +05 54 08.98
0.00  15 00 15.012  +03 02 19.33   15 00 18.068  +03 02 03.46
0.00  15 00 14.006  +24 21 43.96   15 00 14.048  +24 21 01.28
0.00  15 00 13.399  +22 39 04.58   15 00 14.068  +22 39 03.61
0.00  15 00 11.232  +28 20 33.29   15 00 12.298  +28 20 39.69
0.00  15 00 10.835  +11 48 54.55   15 00 12.189  +11 48 33.41
0.00  15 00 10.675  +07 54 01.26   15 00 11.963  +07 54 22.19
0.00  15 00 09.180  -07 05 41.06   15 00 09.619  -07 05 50.84
0.00  15 00 08.609  +36 40 14.98   15 00 09.098  +36 40 59.41
0.00  15 00 08.455  +54 15 58.93   15 00 09.685  +54 15 59.39
0.00  15 00 07.931  +41 01 51.17   15 00 10.599  +41 01 44.54
0.00  15 00 06.918  +25 50 03.94   15 00 08.452  +25 50 33.88
0.00  15 00 06.357  +18 56 43.62   15 00 07.111  +18 56 39.37
0.00  15 00 05.783  +27 59 23.34   15 00 08.075  +27 58 58.48
0.00  15 00 05.318  +00 37 20.02   15 00 05.855  +00 37 07.44
0.00  15 00 04.072  +42 40 50.46   15 00 04.655  +42 40 56.09
0.00  15 00 03.934  +04 59 26.62   15 00 04.573  +04 59 56.68
0.00  15 00 02.813  +22 58 41.36   15 00 03.793  +22 59 14.08
0.00  15 00 02.472  -00 13 43.54   15 00 03.459  -00 14 06.16
0.00  15 00 02.396  +25 25 06.92   15 00 04.039  +25 25 05.72
0.00  15 00 01.101  +47 32 48.44   15 00 03.101  +47 33 10.00
0.00  14 59 59.193  -06 54 45.35   15 00 01.528  -06 55 11.37
0.00  14 59 58.767  +39 55 42.90   14 59 59.721  +39 55 48.12
0.00  14 59 58.728  +01 11 00.64   14 59 59.498  +01 10 53.73
0.00  14 59 57.620  +01 57 39.93   14 59 57.931  +01 58 05.08
0.00  14 59 57.167  +03 49 36.82   14 59 58.298  +03 49 30.62
0.00  14 59 56.161  +25 09 52.72   14 59 58.030  +25 09 29.67
0.00  14 59 55.997  +32 15 04.73   14 59 56.443  +32 15 01.69
0.00  14 59 55.417  +19 03 42.83   14 59 55.518  +19 03 31.87
0.00  14 59 50.423  +23 37 42.32   14 59 52.171  +23 37 40.79
0.00  14 59 48.633  +08 20 48.64   14 59 49.833  +08 20 25.74
0.00  14 59 47.801  +61 49 27.57   14 59 47.830  +61 49 19.01
0.00  14 59 45.607  +35 08 46.31   14 59 46.102  +35 08 56.59
0.00  14 59 43.886  +28 40 01.52   14 59 44.148  +28 39 47.01
0.00  14 59 41.985  -01 50 08.97   14 59 45.516  -01 49 49.87
0.00  14 59 41.906  +29 49 26.07   14 59 42.267  +29 49 13.81
0.00  14 59 40.926  +43 42 37.27   14 59 42.676  +43 42 35.01
0.00  14 59 37.483  +33 14 05.21   14 59 40.231  +33 13 45.16
0.00  14 59 36.910  +48 52 23.91   14 59 37.742  +48 52 35.09
0.00  14 59 35.572  +36 23 02.86   14 59 38.660  +36 23 22.42
0.00  14 59 35.519  +20 11 45.21   14 59 35.929  +20 11 48.47
0.00  14 59 35.037  +06 02 42.93   14 59 35.146  +06 02 24.83
0.00  14 59 33.231  +33 18 47.66   14 59 33.818  +33 18 47.39
0.00  14 59 31.293  +12 13 09.48   14 59 31.900  +12 13 08.88
0.00  14 59 29.353  +33 55 24.97   14 59 32.411  +33 55 36.61
0.00  14 59 27.048  +32 53 58.65   14 59 30.054  +32 53 41.05
0.00  14 59 27.002  -07 10 32.79   14 59 29.297  -07 11 12.34
0.00  14 59 26.877  +40 06 11.67   14 59 27.061  +40 06 22.36
0.00  14 59 25.772  +55 24 42.88   14 59 26.815  +55 25 00.15
0.00  14 59 24.950  +54 31 05.44   14 59 27.035  +54 31 12.80
0.00  14 59 24.641  +44 15 37.96   14 59 25.491  +44 16 32.31
0.00  14 59 20.438  +06 17 31.66   14 59 21.015  +06 17 27.48
0.00  14 59 18.861  +49 44 52.74   14 59 18.963  +49 44 42.55
0.00  14 59 18.753  +53 29 56.65   14 59 24.536  +53 29 33.28
0.00  14 59 18.232  +10 33 30.87   14 59 18.743  +10 33 25.41
0.00  14 59 16.688  +14 31 27.17   14 59 17.888  +14 31 29.44
0.00  14 59 13.675  +08 19 01.69   14 59 13.744  +08 18 46.13
0.00  14 59 12.619  +06 31 01.14   14 59 12.944  +06 30 52.78
0.00  14 59 11.721  +56 30 42.78   14 59 13.285  +56 31 13.73
0.00  14 59 11.196  +55 22 04.36   14 59 16.553  +55 22 25.47
0.00  14 59 10.134  +42 52 13.20   14 59 12.783  +42 51 38.89
0.00  14 59 09.341  -01 49 23.77   14 59 11.478  -01 49 17.30
0.00  14 59 09.092  +49 23 22.68   14 59 09.842  +49 23 24.83
0.00  14 59 08.652  -07 25 33.83   14 59 08.718  -07 25 40.15
0.00  14 59 06.688  +38 15 44.09   14 59 08.000  +38 15 08.96
0.00  14 59 06.544  -07 35 23.33   14 59 09.232  -07 35 55.19
0.00  14 59 05.715  -04 44 01.88   14 59 07.511  -04 43 47.77
0.00  14 59 03.551  +46 47 29.47   14 59 04.964  +46 47 20.86
0.00  14 59 03.380  +06 56 19.90   14 59 03.443  +06 56 32.46
0.00  14 59 03.289  +13 48 46.17   14 59 04.816  +13 48 41.58
0.00  14 59 03.223  +00 14 43.46   14 59 04.311  +00 15 20.64
0.00  14 59 01.190  +12 28 35.44   14 59 01.610  +12 28 22.43
0.00  14 59 00.469  +29 33 56.63   14 59 01.122  +29 33 45.41
0.00  14 58 59.535  +02 17 01.30   14 59 02.420  +02 16 47.60
0.00  14 58 59.289  +55 59 31.27   14 59 00.551  +55 59 20.06
0.00  14 58 58.597  +52 49 01.45   14 58 59.466  +52 48 53.67
0.00  14 58 58.430  +13 01 45.47   14 58 59.076  +13 01 47.07
0.00  14 58 57.784  +14 27 04.24   14 58 58.207  +14 27 17.26
0.00  14 58 55.302  +26 53 29.83   14 58 57.089  +26 53 26.60
0.00  14 58 54.745  +06 24 20.93   14 58 54.932  +06 24 33.94
0.00  14 58 54.456  +05 42 40.83   14 58 55.099  +05 42 22.80
0.00  14 58 51.502  +01 57 13.69   14 58 52.302  +01 57 07.21
0.00  14 58 51.496  +54 36 08.26   14 58 52.066  +54 36 14.57
0.00  14 58 51.332  +07 37 39.83   14 58 52.515  +07 38 13.20
0.00  14 58 49.424  +01 09 15.28   14 58 50.096  +01 09 26.90
0.00  14 58 48.926  +03 43 51.96   14 58 49.853  +03 43 50.62
0.00  14 58 46.558  +11 08 29.75   14 58 47.158  +11 08 30.40
0.00  14 58 43.264  +29 59 17.03   14 58 44.591  +29 58 28.18
0.00  14 58 43.142  +23 20 36.25   14 58 44.155  +23 20 37.79
0.00  14 58 40.215  +14 57 27.30   14 58 40.470  +14 58 14.74
0.00  14 58 39.575  +57 34 37.49   14 58 42.703  +57 35 24.73
0.00  14 58 39.113  +07 46 56.02   14 58 39.998  +07 46 57.70
0.00  14 58 38.238  +16 25 44.38   14 58 38.559  +16 25 53.99
0.00  14 58 37.907  +04 16 30.90   14 58 38.267  +04 16 11.04
0.00  14 58 37.051  +34 41 05.35   14 58 37.500  +34 41 42.58
0.00  14 58 36.451  +24 27 12.13   14 58 36.841  +24 26 58.08
0.00  14 58 36.080  -07 09 25.33   14 58 39.005  -07 08 59.24
0.00  14 58 35.753  -01 40 26.06   14 58 36.425  -01 41 14.68
0.00  14 58 34.130  -02 32 26.03   14 58 36.208  -02 33 00.19
0.00  14 58 33.651  +37 13 37.68   14 58 33.828  +37 13 20.91
0.00  14 58 33.572  +43 14 58.16   14 58 34.208  +43 14 53.84
0.00  14 58 33.267  +28 22 41.39   14 58 35.615  +28 23 08.00
0.00  14 58 33.205  +36 59 30.27   14 58 33.940  +36 59 29.24
0.00  14 58 30.809  +08 36 05.26   14 58 31.274  +08 36 10.36
0.00  14 58 30.169  -03 11 56.33   14 58 31.884  -03 12 21.85
0.00  14 58 29.999  +44 49 16.11   14 58 31.353  +44 49 23.61
0.00  14 58 29.874  +08 33 59.31   14 58 31.700  +08 33 57.80
0.00  14 58 29.582  -00 44 59.69   14 58 30.982  -00 45 16.47
0.00  14 58 28.471  -00 13 06.77   14 58 28.491  -00 12 53.52
0.00  14 58 27.438  +05 08 00.24   14 58 29.661  +05 08 23.07
0.00  14 58 26.714  -05 07 54.47   14 58 27.330  -05 07 59.57
0.00  14 58 26.547  +07 39 58.28   14 58 26.969  +07 39 11.38
0.00  14 58 26.212  +35 13 32.66   14 58 27.514  +35 13 15.06
0.00  14 58 26.166  +44 58 46.79   14 58 27.258  +44 58 23.89
0.00  14 58 25.360  +05 35 42.87   14 58 26.510  +05 35 49.65
0.00  14 58 24.134  +46 14 13.00   14 58 25.229  +46 14 32.22
0.00  14 58 23.416  +21 28 58.28   14 58 23.943  +21 29 03.28
0.00  14 58 23.222  +42 58 57.89   14 58 23.661  +42 58 45.69
0.00  14 58 22.691  +33 19 54.30   14 58 24.038  +33 19 54.64
0.00  14 58 22.471  -01 05 28.07   14 58 23.025  -01 05 27.00
0.00  14 58 21.914  +37 28 16.15   14 58 22.760  +37 28 26.13
0.00  14 58 21.091  +03 03 53.69   14 58 21.842  +03 03 16.62
0.00  14 58 20.098  +35 08 43.11   14 58 20.960  +35 08 39.32
0.00  14 58 19.252  +43 27 25.00   14 58 21.530  +43 27 30.01
0.00  14 58 18.773  +15 10 58.16   14 58 19.003  +15 11 10.61
0.00  14 58 18.609  +37 24 02.88   14 58 19.354  +37 24 15.04
0.00  14 58 16.091  +31 20 11.55   14 58 19.491  +31 20 27.54
0.00  14 58 14.885  +28 59 37.13   14 58 15.888  +28 59 38.75
0.00  14 58 12.482  +46 55 49.37   14 58 13.337  +46 55 49.38
0.00  14 58 11.262  +06 23 17.72   14 58 12.341  +06 22 49.55
0.00  14 58 10.770  +14 05 17.53   14 58 11.197  +14 05 08.20
0.00  14 58 10.567  +16 35 48.82   14 58 11.102  +16 35 29.15
0.00  14 58 10.357  +05 15 54.30   14 58 11.370  +05 15 44.93
0.00  14 58 08.980  +29 08 20.58   14 58 10.813  +29 08 35.80
0.00  14 58 05.974  +08 55 29.88   14 58 07.610  +08 55 36.99
0.00  14 58 04.699  +18 18 40.15   14 58 05.433  +18 18 36.79
0.00  14 58 03.699  +34 58 16.83   14 58 04.066  +34 58 08.12
0.00  14 58 02.948  +51 19 09.94   14 58 04.394  +51 19 10.69
0.00  14 58 02.584  +28 38 24.33   14 58 06.092  +28 38 55.85
0.00  14 58 02.364  +18 39 45.80   14 58 02.751  +18 39 33.01
0.00  14 58 00.778  +00 18 41.20   14 58 01.296  +00 18 40.86
0.00  14 58 00.299  +42 24 32.18   14 58 03.620  +42 23 54.50
0.00  14 57 59.450  +13 05 33.40   14 57 59.827  +13 05 30.33
0.00  14 57 57.538  +53 13 18.30   14 57 59.332  +53 13 15.45
0.00  14 57 57.289  +46 51 30.72   14 57 58.319  +46 51 09.61
0.00  14 57 56.834  +11 44 20.72   14 57 58.178  +11 44 23.09
0.00  14 57 54.050  +35 04 02.09   14 57 54.463  +35 03 54.81
0.00  14 57 52.365  -05 07 54.97   14 57 54.414  -05 07 26.54
0.00  14 57 50.342  +58 40 48.34   14 57 51.726  +58 40 45.93
0.00  14 57 48.818  +24 59 53.43   14 57 49.323  +24 59 47.00
0.00  14 57 46.955  -07 26 23.11   14 57 48.870  -07 26 01.43
0.00  14 57 46.683  +48 51 24.27   14 57 47.146  +48 51 35.46
0.00  14 57 46.487  +39 46 03.78   14 57 47.375  +39 45 57.72
0.00  14 57 45.985  +29 12 03.19   14 57 46.293  +29 12 36.94
0.00  14 57 43.834  +24 39 34.71   14 57 46.628  +24 39 21.33
0.00  14 57 42.008  +59 02 18.34   14 57 43.611  +59 02 19.91
0.00  14 57 39.936  +57 57 20.05   14 57 42.087  +57 56 53.20
0.00  14 57 38.979  +47 16 09.70   14 57 41.903  +47 16 20.82
0.00  14 57 37.081  +20 18 21.47   14 57 38.559  +20 18 12.01
0.00  14 57 35.241  -06 08 58.64   14 57 36.195  -06 09 21.65
0.00  14 57 34.956  +26 52 27.41   14 57 35.904  +26 52 49.59
0.00  14 57 33.133  +29 28 02.20   14 57 34.500  +29 27 23.47
0.00  14 57 32.609  +02 44 53.25   14 57 33.799  +02 45 24.93
0.00  14 57 31.278  +60 55 09.47   14 57 32.297  +60 55 24.00
0.00  14 57 30.825  +57 45 47.78   14 57 30.878  +57 46 00.66
0.00  14 57 29.278  +60 48 45.08   14 57 31.783  +60 48 46.06
0.00  14 57 29.212  +46 27 47.53   14 57 29.789  +46 27 51.13
0.00  14 57 26.914  +29 11 19.29   14 57 26.947  +29 11 26.11
0.00  14 57 26.727  +26 04 24.20   14 57 26.927  +26 04 31.55
0.00  14 57 25.550  +19 42 03.14   14 57 25.927  +19 41 51.21
0.00  14 57 25.367  +22 37 33.35   14 57 26.101  +22 37 30.43
0.00  14 57 24.226  +00 17 08.82   14 57 26.337  +00 17 00.30
0.00  14 57 23.000  -01 05 26.34   14 57 23.334  -01 05 20.07
0.00  14 57 22.859  +22 26 08.91   14 57 23.629  +22 26 21.30
0.00  14 57 20.714  +49 54 50.13   14 57 21.423  +49 54 48.27
0.00  14 57 20.187  +48 13 07.11   14 57 21.164  +48 12 57.52
0.00  14 57 19.826  +61 40 48.33   14 57 22.147  +61 41 07.73
0.00  14 57 18.246  +46 32 05.90   14 57 19.629  +46 32 40.30
0.00  14 57 17.554  +55 29 18.48   14 57 18.229  +55 29 12.17
0.00  14 57 15.469  +17 30 36.76   14 57 16.980  +17 30 12.16
0.00  14 57 13.403  +12 15 56.95   14 57 14.685  +12 15 42.24
0.00  14 57 12.784  +21 54 18.48   14 57 13.302  +21 54 26.06
0.00  14 57 08.810  +46 29 30.17   14 57 09.082  +46 28 48.80
0.00  14 57 07.873  +51 57 39.29   14 57 08.610  +51 57 34.25
0.00  14 57 07.732  +00 07 10.79   14 57 07.869  +00 07 17.74
0.00  14 57 07.600  -06 04 10.30   14 57 08.459  -06 04 18.47
0.00  14 57 03.568  +52 35 32.82   14 57 08.118  +52 35 11.12
0.00  14 57 00.922  +03 12 41.67   14 57 01.086  +03 12 51.27
0.00  14 57 00.378  +58 36 30.65   14 57 01.106  +58 36 06.36
0.00  14 56 58.735  +45 02 11.54   14 56 59.021  +45 02 05.25
0.00  14 56 58.690  +22 18 46.27   14 56 59.316  +22 18 59.83
0.00  14 56 56.699  +24 09 11.26   14 56 56.772  +24 09 41.53
0.00  14 56 56.631  +59 21 37.25   14 56 57.713  +59 21 37.20
0.00  14 56 56.463  +10 20 43.82   14 56 56.608  +10 20 31.87
0.00  14 56 55.300  +31 22 01.06   14 56 55.454  +31 21 42.72
0.00  14 56 55.221  +32 25 11.06   14 56 57.050  +32 25 32.03
0.00  14 56 53.523  +10 49 26.58   14 56 54.509  +10 49 16.05
0.00  14 56 53.428  +55 23 39.55   14 56 53.644  +55 23 49.33
0.00  14 56 53.372  +27 41 30.52   14 56 53.428  +27 41 46.26
0.00  14 56 52.929  +34 37 48.01   14 56 54.188  +34 37 47.02
0.00  14 56 52.628  +48 40 44.06   14 56 54.477  +48 41 23.66
0.00  14 56 52.178  +62 00 48.77   14 56 52.972  +62 00 23.47
0.00  14 56 51.165  +36 00 05.47   14 56 52.408  +36 00 15.00
0.00  14 56 51.129  +31 27 26.05   14 56 53.850  +31 27 24.40
0.00  14 56 49.988  -00 30 36.71   14 56 51.244  -00 29 46.95
0.00  14 56 47.267  +13 22 59.55   14 56 48.231  +13 23 25.69
0.00  14 56 44.349  +18 43 46.80   14 56 45.172  +18 44 11.13
0.00  14 56 43.513  +28 28 31.62   14 56 43.700  +28 28 39.55
0.00  14 56 42.969  +48 38 18.11   14 56 47.631  +48 38 13.80
0.00  14 56 42.756  +00 03 30.89   14 56 44.215  +00 03 35.02
0.00  14 56 42.586  +23 25 20.43   14 56 45.071  +23 25 29.66
0.00  14 56 41.477  -06 17 42.42   14 56 41.943  -06 17 27.90
0.00  14 56 40.979  +04 41 01.31   14 56 42.586  +04 41 06.11
0.00  14 56 40.818  +13 26 14.95   14 56 41.399  +13 26 01.03
0.00  14 56 40.022  +24 08 45.89   14 56 40.540  +24 08 48.21
0.00  14 56 39.815  +01 17 08.98   14 56 40.917  +01 16 53.50
0.00  14 56 39.773  +37 11 19.41   14 56 40.078  +37 11 25.79
0.00  14 56 39.760  +18 08 18.51   14 56 40.382  +18 08 12.91
0.00  14 56 39.756  +05 23 41.56   14 56 42.422  +05 24 03.02
0.00  14 56 39.687  +54 49 10.91   14 56 40.805  +54 49 09.61
0.00  14 56 39.363  +48 49 42.08   14 56 41.471  +48 49 41.65
0.00  14 56 39.196  +42 53 15.09   14 56 41.595  +42 53 15.32
0.00  14 56 37.124  -02 33 22.55   14 56 37.704  -02 33 10.40
0.00  14 56 36.248  +20 35 59.97   14 56 37.006  +20 36 07.03
0.00  14 56 35.576  +05 21 43.83   14 56 36.215  +05 21 34.14
0.00  14 56 35.566  +61 02 25.23   14 56 35.789  +61 02 30.67
0.00  14 56 34.711  +50 38 50.37   14 56 37.501  +50 38 34.96
0.00  14 56 32.393  +01 06 41.10   14 56 33.504  +01 06 34.80
0.00  14 56 32.052  +39 50 31.26   14 56 32.160  +39 50 20.47
0.00  14 56 31.747  +19 19 40.63   14 56 33.658  +19 20 28.19
0.00  14 56 31.491  +59 56 36.17   14 56 31.626  +59 56 26.48
0.00  14 56 30.229  +12 00 02.94   14 56 30.576  +11 59 49.74
0.00  14 56 28.619  +28 23 51.54   14 56 28.659  +28 24 00.76
0.00  14 56 27.357  +07 08 08.45   14 56 27.845  +07 08 25.88
0.00  14 56 27.046  +30 10 04.92   14 56 28.344  +30 10 59.73
0.00  14 56 25.629  +07 09 18.06   14 56 26.131  +07 09 19.26
0.00  14 56 24.964  -07 24 13.98   14 56 25.810  -07 24 15.98
0.00  14 56 23.262  -03 14 49.32   14 56 25.416  -03 15 13.47
0.00  14 56 23.131  +62 08 05.91   14 56 24.141  +62 08 14.15
0.00  14 56 22.856  -02 30 03.32   14 56 24.636  -02 30 09.04
0.00  14 56 22.416  +12 19 42.87   14 56 22.921  +12 19 55.41
0.00  14 56 22.125  +45 31 18.52   14 56 23.397  +45 31 15.72
0.00  14 56 21.961  +26 35 55.35   14 56 22.983  +26 35 32.11
0.00  14 56 21.682  +50 53 25.41   14 56 25.823  +50 53 41.94
0.00  14 56 21.652  +08 21 16.67   14 56 22.331  +08 21 14.18
0.00  14 56 21.505  +12 48 53.02   14 56 24.400  +12 48 53.62
0.00  14 56 20.984  +23 02 22.61   14 56 21.793  +23 02 10.63
0.00  14 56 19.866  +55 53 03.20   14 56 20.508  +55 52 44.98
0.00  14 56 17.243  +52 16 56.52   14 56 18.017  +52 16 42.31
0.00  14 56 15.450  +41 34 34.01   14 56 16.908  +41 34 34.87
0.00  14 56 13.899  +00 48 59.48   14 56 14.928  +00 49 50.79
0.00  14 56 09.329  +14 03 56.82   14 56 10.738  +14 04 42.08
0.00  14 56 07.998  +18 17 57.27   14 56 10.837  +18 17 18.16
0.00  14 56 05.834  +31 25 59.65   14 56 07.902  +31 25 59.99
0.00  14 56 05.794  +30 35 04.60   14 56 06.181  +30 34 56.20
0.00  14 56 05.591  +20 06 51.60   14 56 06.155  +20 06 43.33
0.00  14 56 04.139  +13 07 59.64   14 56 04.447  +13 08 50.28
0.00  14 56 03.624  +50 48 25.96   14 56 08.112  +50 48 36.39
0.00  14 56 02.758  +64 03 09.82   14 56 05.332  +64 03 12.21
0.00  14 56 02.326  +01 14 32.01   14 56 03.086  +01 14 45.70
0.00  14 56 02.286  +26 38 02.50   14 56 02.526  +26 37 31.45
0.00  14 56 00.650  +40 31 04.96   14 56 02.398  +40 31 03.18
0.00  14 56 00.500  +56 05 23.56   14 56 03.808  +56 05 42.93
0.00  14 56 00.047  +07 41 11.20   14 56 00.444  +07 41 08.86
0.00  14 56 00.028  +54 56 45.37   14 56 05.785  +54 56 41.55
0.00  14 55 58.769  +47 03 20.60   14 56 00.873  +47 03 36.77
0.00  14 55 58.162  +36 09 24.41   14 55 59.146  +36 09 36.61
0.00  14 55 57.887  +40 24 37.60   14 55 59.126  +40 24 56.64
0.00  14 55 57.565  +08 06 49.95   14 55 57.864  +08 07 00.69
0.00  14 55 57.021  +32 37 37.56   14 55 58.851  +32 37 29.37
0.00  14 55 56.221  +16 57 23.42   14 55 57.749  +16 56 49.80
0.00  14 55 54.831  +36 03 10.93   14 55 55.484  +36 03 10.91
0.00  14 55 51.759  +24 34 00.07   14 55 52.500  +24 34 05.58
0.00  14 55 51.533  +16 31 03.41   14 55 52.687  +16 30 54.48
0.00  14 55 49.746  +29 43 42.57   14 55 51.808  +29 43 54.88
0.00  14 55 48.868  +02 51 38.09   14 55 49.471  +02 51 25.51
0.00  14 55 48.743  +03 08 46.21   14 55 49.707  +03 08 37.98
0.00  14 55 48.018  +34 31 54.76   14 55 48.845  +34 31 41.77
0.00  14 55 47.104  +15 08 27.60   14 55 49.094  +15 08 28.70
0.00  14 55 46.569  -04 41 54.85   14 55 47.704  -04 41 08.23
0.00  14 55 46.359  -01 58 15.84   14 55 46.848  -01 58 10.94
0.00  14 55 45.802  +21 08 34.96   14 55 46.284  +21 08 43.94
0.00  14 55 45.478  +40 15 10.24   14 55 47.117  +40 15 09.49
0.00  14 55 45.369  +57 37 09.25   14 55 48.389  +57 37 08.69
0.00  14 55 45.278  +38 23 06.85   14 55 45.894  +38 23 10.88
0.00  14 55 44.960  +57 33 00.32   14 55 48.068  +57 32 16.23
0.00  14 55 41.147  +40 53 50.00   14 55 41.452  +40 53 42.40
0.00  14 55 40.098  +49 57 59.25   14 55 40.173  +49 58 18.88
0.00  14 55 39.245  -05 36 53.72   14 55 40.717  -05 36 45.71
0.00  14 55 38.970  +10 28 18.33   14 55 39.442  +10 28 11.83
0.00  14 55 38.616  +16 48 59.99   14 55 41.937  +16 49 14.41
0.00  14 55 37.219  -04 10 38.12   14 55 39.242  -04 11 06.73
0.00  14 55 36.570  +56 11 24.16   14 55 38.026  +56 10 58.90
0.00  14 55 33.429  +45 53 37.10   14 55 34.242  +45 53 38.40
0.00  14 55 32.619  -05 37 24.13   14 55 33.701  -05 37 20.30
0.00  14 55 31.842  +27 31 03.23   14 55 32.505  +27 31 16.88
0.00  14 55 31.193  +60 56 08.29   14 55 31.528  +60 55 58.50
0.00  14 55 31.124  +29 27 33.50   14 55 31.183  +29 27 19.46
0.00  14 55 29.879  +37 07 22.62   14 55 30.800  +37 07 01.19
0.00  14 55 25.964  +48 57 01.46   14 55 29.331  +48 56 36.54
0.00  14 55 24.069  +11 41 36.55   14 55 24.374  +11 41 48.09
0.00  14 55 22.967  +17 51 57.98   14 55 25.823  +17 51 50.55
0.00  14 55 22.499  +08 30 57.83   14 55 25.705  +08 31 21.57
0.00  14 55 22.361  +13 17 11.80   14 55 22.977  +13 17 29.10
0.00  14 55 20.148  +02 21 17.99   14 55 22.154  +02 20 39.94
0.00  14 55 19.200  +25 53 51.32   14 55 19.296  +25 52 58.47
0.00  14 55 19.033  +39 24 25.17   14 55 22.974  +39 24 57.29
0.00  14 55 17.686  +27 29 09.09   14 55 18.768  +27 29 05.35
0.00  14 55 15.473  +30 57 04.42   14 55 16.079  +30 56 51.81
0.00  14 55 14.978  +18 23 44.51   14 55 16.306  +18 23 19.80
0.00  14 55 13.293  +24 32 00.75   14 55 13.899  +24 32 06.05
0.00  14 55 12.932  +33 42 00.71   14 55 13.958  +33 41 43.89
0.00  14 55 12.607  +47 12 54.74   14 55 17.237  +47 13 00.72
0.00  14 55 09.749  +25 08 53.90   14 55 10.453  +25 08 50.16
0.00  14 55 09.165  +50 04 48.43   14 55 10.512  +50 03 54.69
0.00  14 55 09.106  +28 09 49.94   14 55 09.221  +28 10 02.02
0.00  14 55 07.414  +09 14 31.67   14 55 08.109  +09 14 27.86
0.00  14 55 06.464  +46 24 42.53   14 55 07.300  +46 24 42.68
0.00  14 55 05.690  +13 12 52.96   14 55 06.460  +13 12 58.30
0.00  14 55 02.421  +31 38 09.84   14 55 02.660  +31 37 57.48
0.00  14 55 01.487  +55 29 12.68   14 55 02.375  +55 29 08.58
0.00  14 54 59.775  +48 39 01.84   14 55 02.061  +48 39 25.28
0.00  14 54 58.812  +46 12 07.18   14 54 59.093  +46 12 13.69
0.00  14 54 57.680  +27 57 01.38   14 54 59.339  +27 57 11.15
0.00  14 54 57.553  +23 15 12.37   14 54 57.628  +23 15 28.38
0.00  14 54 54.081  +07 58 23.43   14 54 54.212  +07 58 30.41
0.00  14 54 54.022  +28 58 30.86   14 54 57.428  +28 59 05.79
0.00  14 54 52.858  +21 21 48.58   14 54 54.035  +21 21 54.45
0.00  14 54 51.005  +01 55 22.24   14 54 51.573  +01 54 54.27
0.00  14 54 50.140  +44 17 37.67   14 54 53.766  +44 17 31.31
0.00  14 54 49.065  +11 29 33.75   14 54 50.015  +11 29 56.49
0.00  14 54 46.294  +45 07 31.48   14 54 46.422  +45 08 26.21
0.00  14 54 44.839  -02 34 57.32   14 54 45.530  -02 34 56.99
0.00  14 54 43.583  +54 19 13.29   14 54 45.212  +54 18 57.80
0.00  14 54 43.314  +20 49 44.21   14 54 43.976  +20 49 48.87
0.00  14 54 42.245  +20 08 54.21   14 54 45.553  +20 09 14.27
0.00  14 54 42.216  -03 57 36.72   14 54 44.386  -03 58 09.99
0.00  14 54 41.222  +30 11 03.89   14 54 42.331  +30 10 18.58
0.00  14 54 40.803  +08 25 14.13   14 54 41.531  +08 25 33.21
0.00  14 54 39.196  -06 28 48.58   14 54 39.600  -06 28 35.74
0.00  14 54 37.747  +49 01 19.75   14 54 38.764  +49 01 17.19
0.00  14 54 37.255  +01 17 03.59   14 54 37.973  +01 17 05.60
0.00  14 54 37.098  +08 38 00.43   14 54 38.072  +08 37 39.27
0.00  14 54 36.088  +19 00 47.43   14 54 37.108  +19 00 42.64
0.00  14 54 33.780  +10 22 00.41   14 54 34.770  +10 22 15.88
0.00  14 54 31.210  +42 50 51.14   14 54 33.780  +42 51 34.22
0.00  14 54 27.643  +18 33 27.29   14 54 28.289  +18 33 09.58
0.00  14 54 27.482  +04 27 19.64   14 54 29.508  +04 27 21.71
0.00  14 54 27.328  +63 58 39.62   14 54 28.194  +63 59 15.64
0.00  14 54 25.830  +41 07 23.68   14 54 27.010  +41 07 32.28
0.00  14 54 25.200  -06 32 21.37   14 54 26.768  -06 32 30.37
0.00  14 54 24.220  +10 12 46.57   14 54 24.594  +10 12 53.62
0.00  14 54 23.643  -03 17 21.00   14 54 23.686  -03 17 33.74
0.00  14 54 22.578  +24 57 38.14   14 54 22.883  +24 58 08.23
0.00  14 54 19.148  +17 25 25.56   14 54 19.565  +17 25 50.22
0.00  14 54 18.794  +04 24 19.20   14 54 19.568  +04 24 23.60
0.00  14 54 16.112  +29 51 33.30   14 54 19.119  +29 51 14.28
0.00  14 54 16.112  +08 41 07.69   14 54 16.408  +08 41 35.52
0.00  14 54 15.909  +04 38 18.53   14 54 16.886  +04 38 42.26
0.00  14 54 15.290  -05 53 24.60   14 54 17.991  -05 53 25.84
0.00  14 54 13.555  +13 18 55.88   14 54 14.467  +13 18 54.85
0.00  14 54 13.224  +53 38 07.73   14 54 13.844  +53 38 04.11
0.00  14 54 12.959  +42 15 09.63   14 54 13.677  +42 15 43.87
0.00  14 54 11.582  -02 19 02.13   14 54 11.680  -02 18 54.39
0.00  14 54 09.165  +47 11 56.24   14 54 10.739  +47 12 28.95
0.00  14 54 08.952  +46 07 45.79   14 54 09.296  +46 08 18.04
0.00  14 54 08.654  +58 08 36.43   14 54 08.670  +58 09 00.68
0.00  14 54 08.464  -03 22 18.07   14 54 08.608  -03 22 07.73
0.00  14 54 08.198  +45 30 35.56   14 54 10.982  +45 31 09.25
0.00  14 54 03.038  +55 41 49.04   14 54 06.166  +55 42 08.23
0.00  14 54 01.058  +05 54 58.99   14 54 02.782  +05 55 18.42
0.00  14 54 00.159  +57 04 12.53   14 54 01.320  +57 04 25.38
0.00  14 53 59.772  +34 16 50.73   14 54 03.123  +34 16 46.19
0.00  14 53 55.871  -02 47 46.26   14 53 56.815  -02 48 10.06
0.00  14 53 55.327  +58 55 23.28   14 53 58.415  +58 55 32.50
0.00  14 53 53.678  +37 09 02.41   14 53 55.366  +37 09 15.04
0.00  14 53 51.524  +27 39 58.68   14 53 53.038  +27 40 49.54
0.00  14 53 50.832  +10 58 51.90   14 53 51.301  +10 59 09.06
0.00  14 53 49.052  +00 19 08.70   14 53 51.776  +00 19 03.67
0.00  14 53 48.353  +57 26 44.31   14 53 50.625  +57 27 32.30
0.00  14 53 44.665  +18 24 50.80   14 53 48.671  +18 24 55.17
0.00  14 53 43.698  +44 02 58.85   14 53 44.475  +44 02 46.15
0.00  14 53 42.652  +55 40 00.89   14 53 43.564  +55 40 08.25
0.00  14 53 42.544  +62 48 53.32   14 53 43.514  +62 48 39.53
0.00  14 53 42.380  +30 02 17.36   14 53 44.836  +30 02 36.40
0.00  14 53 41.970  +12 57 56.68   14 53 42.826  +12 58 03.68
0.00  14 53 40.967  +12 56 35.98   14 53 41.459  +12 56 40.72
0.00  14 53 39.393  +38 36 01.60   14 53 41.478  +38 36 14.95
0.00  14 53 38.836  -06 07 58.27   14 53 41.990  -06 08 12.21
0.00  14 53 38.341  +09 33 33.00   14 53 41.475  +09 33 51.22
0.00  14 53 38.036  +04 59 26.93   14 53 40.583  +04 59 37.59
0.00  14 53 37.934  +29 01 17.35   14 53 38.433  +29 01 16.70
0.00  14 53 37.492  +55 35 15.80   14 53 43.400  +55 34 57.74
0.00  14 53 37.134  +52 07 40.21   14 53 38.633  +52 07 49.36
0.00  14 53 33.508  +15 35 51.59   14 53 35.230  +15 35 05.37
0.00  14 53 32.295  +32 16 20.80   14 53 33.918  +32 16 25.24
0.00  14 53 32.210  +59 38 03.41   14 53 33.567  +59 38 12.92
0.00  14 53 30.738  +34 59 20.68   14 53 31.843  +34 59 25.54
0.00  14 53 30.053  -07 50 04.21   14 53 31.735  -07 50 07.61
0.00  14 53 28.066  +41 55 57.71   14 53 28.463  +41 56 37.18
0.00  14 53 27.011  -04 22 33.94   14 53 28.286  -04 23 10.65
0.00  14 53 27.004  -07 37 52.63   14 53 28.535  -07 37 58.98
0.00  14 53 25.296  +03 43 18.69   14 53 27.509  +03 43 57.83
0.00  14 53 25.161  +15 25 34.68   14 53 25.479  +15 25 44.89
0.00  14 53 21.427  +46 54 43.02   14 53 22.408  +46 54 42.81
0.00  14 53 20.480  +34 13 43.63   14 53 22.837  +34 13 47.40
0.00  14 53 20.273  +12 10 19.09   14 53 22.817  +12 09 59.73
0.00  14 53 17.867  +36 19 45.99   14 53 18.290  +36 19 36.52
0.00  14 53 17.250  +27 37 57.56   14 53 19.050  +27 37 40.99
0.00  14 53 15.713  +39 30 17.77   14 53 18.132  +39 30 34.93
0.00  14 53 15.274  +11 29 51.72   14 53 15.860  +11 29 48.01
0.00  14 53 13.860  +08 59 41.47   14 53 13.900  +08 59 05.25
0.00  14 53 13.847  +11 06 55.62   14 53 15.155  +11 06 51.60
0.00  14 53 12.346  +52 39 29.77   14 53 13.156  +52 39 43.30
0.00  14 53 11.844  +12 30 54.75   14 53 13.310  +12 30 56.31
0.00  14 53 10.310  +19 56 48.68   14 53 12.579  +19 57 18.63
0.00  14 53 09.451  +26 34 40.20   14 53 09.543  +26 33 51.66
0.00  14 53 09.428  +56 03 12.85   14 53 12.238  +56 03 07.35
0.00  14 53 07.890  -07 11 39.08   14 53 10.539  -07 11 28.95
0.00  14 53 07.740  -03 19 40.80   14 53 09.716  -03 18 53.27
0.00  14 53 06.753  +25 12 17.24   14 53 08.635  +25 12 19.67
0.00  14 53 05.766  +27 50 06.60   14 53 08.189  +27 49 47.78
0.00  14 53 05.281  +45 08 59.12   14 53 08.884  +45 08 24.13
0.00  14 53 02.363  +38 14 12.03   14 53 02.560  +38 14 43.83
0.00  14 53 01.471  -04 55 23.72   14 53 01.930  -04 54 55.49
0.00  14 53 01.297  -07 39 15.78   14 53 03.104  -07 39 04.02
0.00  14 53 00.517  +33 05 35.17   14 53 01.422  +33 05 51.86
0.00  14 52 57.166  +20 23 26.66   14 52 58.019  +20 23 52.01
0.00  14 52 55.062  +42 43 48.66   14 52 59.107  +42 43 58.27
0.00  14 52 53.642  +63 42 19.59   14 52 56.232  +63 42 21.75
0.00  14 52 52.855  +02 22 55.11   14 52 53.609  +02 23 03.21
0.00  14 52 51.419  +13 04 03.72   14 52 54.494  +13 04 28.76
0.00  14 52 50.973  +16 47 50.40   14 52 51.409  +16 47 57.07
0.00  14 52 49.501  +21 35 39.68   14 52 51.659  +21 35 55.98
0.00  14 52 48.711  +07 29 54.21   14 52 49.046  +07 29 40.66
0.00  14 52 48.213  +54 09 46.26   14 52 52.858  +54 09 46.37
0.00  14 52 47.315  +57 45 28.43   14 52 50.754  +57 45 28.23
0.00  14 52 47.098  +51 03 58.39   14 52 50.527  +51 03 59.43
0.00  14 52 46.360  +08 36 28.08   14 52 48.003  +08 36 24.86
0.00  14 52 46.256  +27 36 27.12   14 52 46.780  +27 36 45.04
0.00  14 52 45.154  +11 46 47.57   14 52 48.282  +11 46 55.88
0.00  14 52 43.584  +43 42 18.37   14 52 44.659  +43 42 21.97
0.00  14 52 40.581  +43 08 16.52   14 52 43.154  +43 08 09.29
0.00  14 52 40.108  +46 49 09.63   14 52 41.023  +46 49 10.11
0.00  14 52 39.741  +32 33 02.28   14 52 42.646  +32 33 07.28
0.00  14 52 39.112  +55 00 26.61   14 52 40.305  +55 01 17.22
0.00  14 52 38.554  +02 00 07.68   14 52 39.263  +02 00 11.21
0.00  14 52 36.532  +12 51 59.54   14 52 36.915  +12 51 48.89
0.00  14 52 36.141  +48 01 29.79   14 52 41.777  +48 01 20.58
0.00  14 52 34.119  +06 01 02.06   14 52 35.932  +06 01 26.57
0.00  14 52 33.151  -05 19 28.57   14 52 34.083  -05 19 30.91
0.00  14 52 32.024  +51 09 55.96   14 52 32.456  +51 10 06.83
0.00  14 52 31.883  +41 49 53.55   14 52 35.178  +41 49 57.84
0.00  14 52 30.312  +14 13 27.07   14 52 30.735  +14 13 41.44
0.00  14 52 30.306  +52 54 24.23   14 52 31.689  +52 54 19.60
0.00  14 52 30.188  +19 11 53.09   14 52 32.450  +19 11 33.79
0.00  14 52 27.857  +36 15 07.19   14 52 30.709  +36 14 35.14
0.00  14 52 26.401  +13 19 22.87   14 52 27.365  +13 19 13.04
0.00  14 52 23.408  +27 17 34.04   14 52 26.109  +27 18 16.46
0.00  14 52 23.273  +51 02 46.04   14 52 24.322  +51 02 44.31
0.00  14 52 21.601  +20 20 18.09   14 52 22.073  +20 20 07.79
0.00  14 52 20.595  +03 25 25.46   14 52 22.195  +03 25 29.23
0.00  14 52 19.683  +44 56 32.56   14 52 21.457  +44 56 03.25
0.00  14 52 18.310  +52 46 30.62   14 52 18.395  +52 46 20.21
0.00  14 52 15.736  +47 00 56.84   14 52 19.969  +47 01 00.60
0.00  14 52 15.412  +57 59 27.96   14 52 17.867  +57 59 14.73
0.00  14 52 13.697  +26 46 26.76   14 52 14.651  +26 46 24.05
0.00  14 52 11.428  +38 27 40.85   14 52 15.602  +38 27 36.32
0.00  14 52 09.051  +04 07 39.68   14 52 09.973  +04 07 29.40
0.00  14 52 08.353  +58 34 29.92   14 52 09.268  +58 34 38.80
0.00  14 52 06.802  +24 22 06.70   14 52 07.065  +24 22 15.87
0.00  14 52 06.261  +14 01 47.87   14 52 07.337  +14 01 33.89
0.00  14 52 05.599  -04 19 42.52   14 52 07.028  -04 19 01.55
0.00  14 52 04.855  +06 52 02.15   14 52 06.074  +06 51 37.06
0.00  14 52 04.737  +17 12 42.02   14 52 05.133  +17 12 49.36
0.00  14 52 02.140  -01 26 06.69   14 52 05.904  -01 26 05.13
0.00  14 52 00.986  +05 36 17.92   14 52 01.488  +05 36 19.95
0.00  14 51 58.655  -07 29 43.93   14 51 59.016  -07 30 00.89
0.00  14 51 58.285  +03 46 17.83   14 51 58.662  +03 46 04.46
0.00  14 51 54.495  +04 44 32.44   14 51 54.980  +04 44 24.72
0.00  14 51 53.423  +06 36 07.70   14 51 53.875  +06 36 00.92
0.00  14 51 51.429  +41 02 35.33   14 51 52.167  +41 02 21.43
0.00  14 51 50.479  +23 39 53.97   14 51 52.216  +23 39 24.48
0.00  14 51 49.961  +39 22 24.14   14 51 51.180  +39 22 05.91
0.00  14 51 47.748  +38 04 31.05   14 51 48.944  +38 04 56.26
0.00  14 51 46.610  +12 06 20.25   14 51 48.561  +12 07 01.57
0.00  14 51 46.361  +59 00 49.03   14 51 48.128  +59 00 47.48
0.00  14 51 45.292  +57 00 29.75   14 51 48.954  +57 00 41.24
0.00  14 51 43.289  +40 29 56.13   14 51 46.938  +40 30 34.15
0.00  14 51 42.456  +19 04 58.25   14 51 42.882  +19 05 00.32
0.00  14 51 42.230  -00 22 19.57   14 51 42.771  -00 22 27.55
0.00  14 51 41.718  +35 14 19.79   14 51 44.469  +35 13 42.12
0.00  14 51 40.669  -06 26 51.77   14 51 40.951  -06 26 39.15
0.00  14 51 40.568  +54 07 47.29   14 51 42.118  +54 07 46.82
0.00  14 51 40.460  +24 51 01.24   14 51 40.515  +24 51 19.00
0.00  14 51 37.755  +14 13 55.76   14 51 38.797  +14 14 02.78
0.00  14 51 36.443  -05 38 14.16   14 51 36.853  -05 38 06.72
0.00  14 51 35.621  +16 57 17.28   14 51 36.302  +16 57 13.92
0.00  14 51 33.955  +11 21 44.07   14 51 34.421  +11 21 47.72
0.00  14 51 31.952  +32 12 35.40   14 51 32.286  +32 12 22.43
0.00  14 51 31.362  +05 38 26.31   14 51 31.608  +05 37 31.21
0.00  14 51 28.201  +44 59 27.47   14 51 29.014  +44 59 29.02
0.00  14 51 27.946  +09 19 19.32   14 51 29.309  +09 20 06.06
0.00  14 51 27.496  +20 13 47.93   14 51 27.867  +20 13 39.65
0.00  14 51 27.296  +02 53 15.73   14 51 27.844  +02 53 01.66
0.00  14 51 26.549  +15 01 54.74   14 51 26.952  +15 01 48.13
0.00  14 51 24.208  +12 58 20.71   14 51 26.178  +12 58 30.91
0.00  14 51 23.729  +13 14 53.05   14 51 24.510  +13 15 23.18
0.00  14 51 23.723  -07 54 35.79   14 51 24.061  -07 54 55.95
0.00  14 51 22.874  +56 00 12.37   14 51 25.333  +55 59 45.26
0.00  14 51 19.477  +57 52 23.31   14 51 20.425  +57 52 20.44
0.00  14 51 17.484  +51 29 34.87   14 51 18.451  +51 29 34.69
0.00  14 51 16.933  +20 36 12.60   14 51 16.949  +20 36 23.15
0.00  14 51 16.277  +45 29 08.24   14 51 19.513  +45 28 42.00
0.00  14 51 15.169  +17 12 23.71   14 51 16.392  +17 13 15.92
0.00  14 51 15.159  +59 13 43.13   14 51 18.477  +59 13 45.86
0.00  14 51 13.923  +38 06 38.85   14 51 14.340  +38 06 28.30
0.00  14 51 12.360  +31 45 52.89   14 51 12.930  +31 45 52.07
0.00  14 51 11.992  +03 33 25.15   14 51 12.960  +03 32 41.30
0.00  14 51 11.320  +16 58 22.86   14 51 14.241  +16 58 00.14
0.00  14 51 10.274  +23 51 40.83   14 51 11.140  +23 51 36.71
0.00  14 51 09.429  +04 43 08.68   14 51 10.422  +04 42 43.76
0.00  14 51 08.996  +08 01 13.12   14 51 09.393  +08 02 08.09
0.00  14 51 08.520  +12 15 07.90   14 51 09.052  +12 15 20.97
0.00  14 51 03.386  +22 52 55.67   14 51 03.655  +22 52 46.02
0.00  14 51 01.691  +25 55 44.26   14 51 02.534  +25 55 25.00
0.00  14 50 59.964  +11 40 10.00   14 51 02.518  +11 40 10.41
0.00  14 50 59.652  +37 51 28.11   14 51 00.298  +37 51 40.23
0.00  14 50 59.623  +12 56 51.72   14 51 00.255  +12 56 37.93
0.00  14 50 56.872  +22 52 13.82   14 50 57.229  +22 52 27.66
0.00  14 50 56.843  +05 08 33.41   14 50 59.764  +05 08 25.53
0.00  14 50 56.390  +21 24 10.59   14 50 57.383  +21 24 47.28
0.00  14 50 55.436  +06 30 16.06   14 50 58.315  +06 30 25.11
0.00  14 50 54.121  +54 57 30.94   14 50 58.036  +54 58 11.97
0.00  14 50 52.679  -01 22 24.60   14 50 53.548  -01 22 42.88
0.00  14 50 52.380  +09 33 26.26   14 50 52.590  +09 33 31.32
0.00  14 50 50.535  +05 07 09.93   14 50 51.512  +05 06 52.22
0.00  14 50 50.102  +52 56 07.06   14 50 51.656  +52 56 03.26
0.00  14 50 49.397  +10 06 49.31   14 50 50.545  +10 06 55.06
0.00  14 50 48.466  +43 54 44.47   14 50 49.164  +43 55 07.08
0.00  14 50 45.814  +43 41 56.02   14 50 46.433  +43 41 59.62
0.00  14 50 43.329  -06 47 05.76   14 50 44.650  -06 46 48.48
0.00  14 50 42.968  +30 32 17.43   14 50 46.689  +30 32 29.44
0.00  14 50 40.421  +36 27 33.27   14 50 41.666  +36 27 26.93
0.00  14 50 40.211  +25 23 39.31   14 50 41.080  +25 23 32.13
0.00  14 50 38.063  +18 47 07.15   14 50 39.096  +18 46 44.89
0.00  14 50 37.181  +26 36 00.81   14 50 39.814  +26 36 14.54
0.00  14 50 35.522  +37 45 14.27   14 50 36.824  +37 45 07.42
0.00  14 50 35.490  -03 24 34.29   14 50 36.572  -03 24 49.03
0.00  14 50 30.923  +16 16 01.28   14 50 30.975  +16 15 47.68
0.00  14 50 30.788  +49 27 55.29   14 50 30.870  +49 27 45.89
0.00  14 50 30.510  +24 01 31.12   14 50 31.346  +24 01 34.37
0.00  14 50 29.215  +20 12 23.91   14 50 29.647  +20 12 59.16
0.00  14 50 25.677  +02 31 16.18   14 50 26.139  +02 31 21.58
0.00  14 50 25.638  +05 00 04.31   14 50 27.834  +05 00 02.81
0.00  14 50 24.703  +16 44 33.23   14 50 25.218  +16 44 10.76
0.00  14 50 22.222  +46 26 44.83   14 50 22.923  +46 26 41.22
0.00  14 50 19.573  +37 47 11.17   14 50 20.232  +37 47 18.21
0.00  14 50 17.592  -06 21 38.68   14 50 20.212  -06 22 04.34
0.00  14 50 14.730  -07 38 04.64   14 50 15.340  -07 38 00.95
0.00  14 50 14.422  +39 32 24.53   14 50 15.911  +39 32 02.49
0.00  14 50 13.907  +30 30 04.42   14 50 14.540  +30 30 03.21
0.00  14 50 13.101  +40 44 56.05   14 50 13.743  +40 44 42.85
0.00  14 50 12.671  +46 49 35.83   14 50 14.019  +46 49 38.26
0.00  14 50 10.983  +38 34 15.31   14 50 12.186  +38 34 15.15
0.00  14 50 10.724  +06 56 24.77   14 50 11.858  +06 56 10.95
0.00  14 50 10.258  +03 03 25.95   14 50 10.698  +03 03 38.35
0.00  14 50 06.449  +03 09 14.34   14 50 06.580  +03 09 06.12
0.00  14 50 05.583  +11 30 42.28   14 50 08.459  +11 30 37.09
0.00  14 50 03.777  -04 07 19.10   14 50 04.436  -04 07 33.24
0.00  14 50 03.249  -01 54 14.17   14 50 03.731  -01 54 27.99
0.00  14 50 02.098  +27 59 30.56   14 50 02.341  +27 59 20.98
0.00  14 50 01.892  +37 32 31.08   14 50 02.462  +37 32 01.69
0.00  14 49 59.912  +21 59 27.94   14 50 00.282  +21 59 33.54
0.00  14 49 59.643  +26 26 53.04   14 50 00.098  +26 26 47.68
0.00  14 49 58.741  +45 06 01.63   14 50 01.370  +45 05 59.16
0.00  14 49 58.328  +09 43 59.66   14 49 59.033  +09 43 40.51
0.00  14 49 58.207  +11 48 20.77   14 49 58.548  +11 48 26.98
0.00  14 49 58.121  +52 22 15.19   14 49 58.820  +52 22 09.06
0.00  14 49 56.885  -02 11 50.24   14 49 57.521  -02 11 49.86
0.00  14 49 56.646  +37 17 10.27   14 49 57.459  +37 17 16.92
0.00  14 49 55.590  +28 07 07.14   14 49 57.190  +28 07 07.87
0.00  14 49 53.659  +17 08 29.77   14 49 54.325  +17 08 20.71
0.00  14 49 52.076  +41 52 48.01   14 49 55.390  +41 53 05.64
0.00  14 49 48.761  +21 53 53.94   14 49 48.929  +21 53 46.10
0.00  14 49 47.365  +22 56 51.15   14 49 48.194  +22 55 56.98
0.00  14 49 46.837  +39 09 57.34   14 49 47.673  +39 09 59.56
0.00  14 49 46.017  +16 35 18.56   14 49 47.066  +16 35 12.44
0.00  14 49 44.332  +58 11 53.73   14 49 45.430  +58 11 43.26
0.00  14 49 43.676  +49 01 44.98   14 49 45.952  +49 01 20.61
0.00  14 49 43.568  +20 03 43.85   14 49 44.171  +20 03 44.35
0.00  14 49 43.467  +20 23 39.48   14 49 43.991  +20 23 53.20
0.00  14 49 43.427  -04 12 17.08   14 49 46.617  -04 12 08.92
0.00  14 49 40.886  -00 33 26.87   14 49 41.434  -00 33 32.11
0.00  14 49 38.637  +27 06 59.05   14 49 38.952  +27 06 42.97
0.00  14 49 37.910  +62 12 11.97   14 49 39.332  +62 12 07.72
0.00  14 49 37.674  -00 41 23.08   14 49 38.451  -00 41 15.79
0.00  14 49 36.824  +00 41 14.57   14 49 37.946  +00 41 31.66
0.00  14 49 35.343  +16 40 46.38   14 49 36.434  +16 41 35.49
0.00  14 49 35.182  +53 03 46.76   14 49 36.598  +53 03 44.39
0.00  14 49 35.156  +21 57 34.97   14 49 35.464  +21 57 27.27
0.00  14 49 33.723  +35 50 44.09   14 49 35.516  +35 50 51.10
0.00  14 49 32.808  +47 44 11.57   14 49 34.890  +47 44 14.66
0.00  14 49 32.100  +62 30 30.15   14 49 35.080  +62 30 49.01
0.00  14 49 31.926  +45 09 59.50   14 49 31.985  +45 09 51.33
0.00  14 49 31.621  +22 09 14.22   14 49 31.776  +22 09 00.26
0.00  14 49 30.248  +46 09 08.03   14 49 34.543  +46 09 10.48
0.00  14 49 26.950  +15 49 02.28   14 49 28.277  +15 48 38.49
0.00  14 49 25.950  +25 48 09.63   14 49 25.976  +25 47 53.89
0.00  14 49 24.799  +08 56 32.59   14 49 25.173  +08 56 23.74
0.00  14 49 24.005  +38 55 54.55   14 49 26.268  +38 55 55.84
0.00  14 49 23.110  +41 46 57.76   14 49 24.615  +41 46 45.03
0.00  14 49 22.992  +63 49 41.10   14 49 27.609  +63 49 41.32
0.00  14 49 21.835  +10 00 47.88   14 49 22.704  +10 01 06.11
0.00  14 49 20.275  +05 55 49.77   14 49 20.802  +05 55 52.39
0.00  14 49 19.642  +00 58 03.22   14 49 20.147  +00 58 11.42
0.00  14 49 17.721  +59 55 21.12   14 49 22.537  +59 55 22.89
0.00  14 49 15.858  +48 47 51.80   14 49 18.639  +48 48 14.89
0.00  14 49 13.137  +41 32 47.38   14 49 13.898  +41 32 51.42
0.00  14 49 12.518  +32 45 36.94   14 49 13.918  +32 46 20.29
0.00  14 49 11.377  +36 29 58.05   14 49 13.396  +36 30 17.91
0.00  14 49 11.206  +55 41 26.06   14 49 12.055  +55 41 37.13
0.00  14 49 09.977  +18 12 39.28   14 49 12.773  +18 13 12.59
0.00  14 49 09.383  +37 50 45.11   14 49 09.849  +37 51 02.81
0.00  14 49 09.124  +10 34 27.32   14 49 09.836  +10 34 25.72
0.00  14 49 07.521  +36 13 45.08   14 49 09.600  +36 12 58.57
0.00  14 49 07.502  +53 37 56.93   14 49 08.151  +53 37 47.94
0.00  14 49 07.354  +62 15 35.76   14 49 08.833  +62 15 41.05
0.00  14 49 05.915  +60 10 55.74   14 49 06.102  +60 11 24.16
0.00  14 49 05.026  +05 53 31.64   14 49 06.131  +05 53 15.44
0.00  14 49 02.669  -06 11 56.96   14 49 02.902  -06 11 19.15
0.00  14 49 02.279  +14 40 39.72   14 49 02.767  +14 40 43.59
0.00  14 49 02.171  +57 36 11.20   14 49 02.922  +57 36 20.32
0.00  14 49 00.230  +07 37 37.53   14 49 00.545  +07 37 48.18
0.00  14 48 59.286  +47 41 21.26   14 49 03.535  +47 41 29.42
0.00  14 48 59.164  +58 31 40.65   14 48 59.997  +58 31 44.86
0.00  14 48 59.040  +26 57 57.35   14 49 00.915  +26 58 44.37
0.00  14 48 58.718  +12 29 24.20   14 49 00.607  +12 28 34.71
0.00  14 48 58.640  +15 58 08.14   14 48 59.387  +15 58 22.94
0.00  14 48 54.519  +35 58 24.03   14 48 58.437  +35 58 56.43
0.00  14 48 53.430  +08 41 20.06   14 48 55.089  +08 41 19.31
0.00  14 48 52.211  +51 36 34.89   14 48 55.171  +51 36 39.89
0.00  14 48 51.634  -08 01 22.09   14 48 52.316  -08 01 04.20
0.00  14 48 51.506  +49 37 08.96   14 48 51.522  +49 36 56.08
0.00  14 48 50.824  +40 22 44.42   14 48 52.998  +40 23 28.64
0.00  14 48 50.335  +53 55 22.21   14 48 54.860  +53 55 32.04
0.00  14 48 50.106  +42 45 40.65   14 48 50.981  +42 45 57.88
0.00  14 48 49.198  +09 46 57.63   14 48 49.834  +09 46 10.83
0.00  14 48 47.277  +15 05 34.23   14 48 48.486  +15 05 27.74
0.00  14 48 45.595  +33 13 13.07   14 48 46.257  +33 13 13.31
0.00  14 48 45.309  +17 42 35.41   14 48 46.332  +17 42 14.05
0.00  14 48 44.378  +29 49 38.63   14 48 44.936  +29 49 32.11
0.00  14 48 43.618  +32 44 08.72   14 48 44.172  +32 43 58.40
0.00  14 48 42.611  -06 12 19.71   14 48 44.073  -06 12 10.23
0.00  14 48 42.293  +60 11 01.52   14 48 48.968  +60 10 47.06
0.00  14 48 42.041  +14 12 09.72   14 48 42.670  +14 13 05.51
0.00  14 48 39.588  +13 56 18.48   14 48 39.929  +13 56 05.27
0.00  14 48 39.313  +01 45 40.93   14 48 39.411  +01 45 03.94
0.00  14 48 38.143  +31 28 39.89   14 48 39.457  +31 28 40.87
0.00  14 48 33.022  +36 34 15.62   14 48 33.894  +36 33 54.18
0.00  14 48 28.510  +20 15 48.67   14 48 29.232  +20 15 36.31
0.00  14 48 27.911  +51 18 40.46   14 48 28.120  +51 19 12.37
0.00  14 48 27.035  +45 27 15.89   14 48 29.209  +45 27 20.75
0.00  14 48 26.488  +40 26 55.87   14 48 27.048  +40 26 34.31
0.00  14 48 25.547  +04 28 08.23   14 48 27.065  +04 27 51.57
0.00  14 48 25.006  +04 12 13.98   14 48 25.160  +04 12 05.75
0.00  14 48 24.698  +35 36 34.86   14 48 25.232  +35 36 56.96
0.00  14 48 23.786  -07 05 56.35   14 48 24.439  -07 05 46.43
0.00  14 48 22.429  +24 19 53.79   14 48 23.727  +24 19 31.29
0.00  14 48 20.445  +03 44 41.78   14 48 21.072  +03 44 43.64
0.00  14 48 20.186  +36 05 12.61   14 48 20.609  +36 05 08.44
0.00  14 48 18.049  -04 42 58.32   14 48 18.396  -04 42 52.64
0.00  14 48 17.508  +56 36 22.63   14 48 17.895  +56 36 47.99
0.00  14 48 17.255  +45 30 33.79   14 48 18.203  +45 30 10.62
0.00  14 48 15.596  -04 18 51.54   14 48 15.869  -04 18 40.97
0.00  14 48 15.433  +23 53 38.10   14 48 16.554  +23 53 36.37
0.00  14 48 15.226  +00 06 13.14   14 48 15.436  +00 06 02.08
0.00  14 48 14.777  +57 41 51.85   14 48 15.193  +57 41 38.23
0.00  14 48 14.138  +08 41 44.66   14 48 14.915  +08 41 44.24
0.00  14 48 12.695  +39 45 42.40   14 48 12.757  +39 45 31.68
0.00  14 48 12.348  +12 03 11.65   14 48 13.410  +12 03 11.22
0.00  14 48 11.787  +19 58 00.08   14 48 13.157  +19 58 02.00
0.00  14 48 10.223  +11 14 32.31   14 48 12.013  +11 14 30.78
0.00  14 48 09.407  +50 57 35.46   14 48 10.734  +50 57 30.71
0.00  14 48 08.344  +16 34 38.51   14 48 09.056  +16 34 40.58
0.00  14 48 06.371  -07 09 37.26   14 48 07.469  -07 09 29.68
0.00  14 48 05.922  +15 22 32.00   14 48 06.790  +15 22 49.92
0.00  14 48 04.115  +47 46 00.47   14 48 05.004  +47 45 44.47
0.00  14 48 01.814  +51 46 40.73   14 48 02.545  +51 46 34.75
0.00  14 48 01.532  +39 42 53.53   14 48 02.604  +39 42 56.79
0.00  14 48 00.843  -04 37 46.26   14 48 01.424  -04 37 44.66
0.00  14 47 59.011  +11 36 30.68   14 48 00.188  +11 36 43.72
0.00  14 47 57.289  +39 53 33.13   14 47 58.994  +39 52 56.48
0.00  14 47 57.057  +20 41 25.75   14 47 57.971  +20 42 03.05
0.00  14 47 55.942  -02 42 26.34   14 47 56.781  -02 42 34.58
0.00  14 47 54.460  -06 52 33.90   14 47 55.516  -06 52 33.11
0.00  14 47 54.011  +55 12 05.29   14 47 56.312  +55 12 17.57
0.00  14 47 53.703  +33 17 11.68   14 47 54.149  +33 17 00.81
0.00  14 47 49.664  +06 17 57.65   14 47 52.854  +06 17 37.17
0.00  14 47 47.300  +50 21 05.60   14 47 47.801  +50 20 56.22
0.00  14 47 41.340  +12 46 10.69   14 47 42.231  +12 46 05.83
0.00  14 47 40.953  +22 06 16.97   14 47 41.362  +22 06 28.36
0.00  14 47 39.638  +25 49 00.03   14 47 40.304  +25 48 58.00
0.00  14 47 39.622  +35 22 36.83   14 47 40.802  +35 22 35.19
0.00  14 47 39.425  -01 07 46.44   14 47 40.045  -01 07 39.54
0.00  14 47 39.084  +07 01 41.88   14 47 39.307  +07 01 29.41
0.00  14 47 34.747  +09 11 42.90   14 47 36.051  +09 11 30.96
0.00  14 47 33.333  +07 52 40.56   14 47 33.812  +07 52 36.77
0.00  14 47 32.547  -02 03 32.06   14 47 33.474  -02 03 29.53
0.00  14 47 30.943  +33 06 04.15   14 47 31.527  +33 06 08.07
0.00  14 47 29.573  +05 51 48.66   14 47 29.862  +05 51 40.91
0.00  14 47 27.668  +07 37 38.67   14 47 28.399  +07 37 07.34
0.00  14 47 27.553  +43 57 33.33   14 47 29.445  +43 57 38.89
0.00  14 47 26.921  +27 24 00.99   14 47 29.717  +27 23 55.61
0.00  14 47 24.521  -07 38 21.30   14 47 25.206  -07 38 49.02
0.00  14 47 23.262  +22 17 32.61   14 47 24.023  +22 17 38.86
0.00  14 47 23.134  +38 01 30.26   14 47 23.193  +38 01 41.87
0.00  14 47 22.773  -06 09 52.39   14 47 23.475  -06 09 43.90
0.00  14 47 20.459  +04 39 36.01   14 47 21.098  +04 39 14.19
0.00  14 47 19.816  +15 53 58.30   14 47 20.944  +15 54 28.70
0.00  14 47 18.547  +19 12 39.89   14 47 20.315  +19 12 28.47
0.00  14 47 17.744  +11 23 25.56   14 47 18.085  +11 23 47.09
0.00  14 47 15.928  +04 42 54.23   14 47 16.236  +04 43 43.33
0.00  14 47 14.679  +44 40 54.57   14 47 19.416  +44 40 50.42
0.00  14 47 12.187  -02 28 25.19   14 47 13.646  -02 28 50.41
0.00  14 47 11.915  +43 53 53.96   14 47 15.358  +43 54 03.53
0.00  14 47 11.817  +17 36 57.12   14 47 13.371  +17 37 02.83
0.00  14 47 05.561  +59 10 05.38   14 47 05.774  +59 10 33.70
0.00  14 47 05.473  +44 13 34.29   14 47 06.115  +44 14 28.01
0.00  14 47 03.224  +24 44 44.05   14 47 03.716  +24 44 44.14
0.00  14 47 01.683  +23 00 05.48   14 47 02.148  +23 00 07.17
0.00  14 46 58.673  +58 40 03.61   14 47 00.519  +58 40 21.44
0.00  14 46 55.972  +37 57 38.86   14 47 00.080  +37 57 20.84
0.00  14 46 55.129  +35 52 51.36   14 46 57.050  +35 52 50.03
0.00  14 46 54.555  +37 17 20.88   14 46 56.090  +37 17 50.13
0.00  14 46 54.287  -03 50 22.66   14 46 55.211  -03 50 32.45
0.00  14 46 52.667  +23 33 06.12   14 46 54.726  +23 33 14.07
0.00  14 46 49.759  +54 03 03.13   14 46 50.657  +54 02 54.90
0.00  14 46 49.707  +28 30 05.45   14 46 50.248  +28 30 03.37
0.00  14 46 48.589  -03 44 38.16   14 46 51.779  -03 44 57.43
0.00  14 46 45.386  +07 50 08.87   14 46 48.015  +07 50 21.03
0.00  14 46 45.313  +07 48 33.78   14 46 46.146  +07 48 50.90
0.00  14 46 41.874  +36 17 17.70   14 46 43.595  +36 17 20.38
0.00  14 46 39.406  +08 08 42.14   14 46 39.838  +08 08 51.44
0.00  14 46 38.874  +14 27 39.96   14 46 42.373  +14 28 01.41
0.00  14 46 38.425  +39 37 30.04   14 46 40.130  +39 37 43.55
0.00  14 46 37.422  +31 17 53.27   14 46 37.996  +31 17 44.06
0.00  14 46 34.894  +31 35 31.42   14 46 35.517  +31 35 26.73
0.00  14 46 34.111  +44 43 42.92   14 46 35.606  +44 43 50.01
0.00  14 46 31.819  +08 31 41.64   14 46 32.124  +08 31 51.47
0.00  14 46 31.701  +55 03 21.10   14 46 35.376  +55 03 07.63
0.00  14 46 30.957  +62 57 09.15   14 46 35.406  +62 57 04.33
0.00  14 46 30.036  +26 39 47.99   14 46 30.465  +26 40 08.99
0.00  14 46 28.550  +23 40 39.13   14 46 28.809  +23 40 26.84
0.00  14 46 28.498  +00 54 58.31   14 46 30.213  +00 54 17.33
0.00  14 46 27.718  +32 25 10.86   14 46 28.983  +32 25 12.17
0.00  14 46 26.823  +18 08 04.07   14 46 27.957  +18 07 58.23
0.00  14 46 26.639  +57 21 07.27   14 46 27.970  +57 21 07.64
0.00  14 46 25.069  -02 21 38.77   14 46 26.275  -02 22 27.45
0.00  14 46 22.285  +03 28 41.17   14 46 23.570  +03 28 50.71
0.00  14 46 20.885  +18 59 20.33   14 46 21.649  +19 00 01.32
0.00  14 46 20.879  +19 57 52.12   14 46 24.557  +19 58 11.20
0.00  14 46 19.364  +57 02 43.79   14 46 20.653  +57 02 36.76
0.00  14 46 19.213  -06 29 57.50   14 46 19.794  -06 29 33.98
0.00  14 46 18.892  +25 17 09.65   14 46 21.023  +25 16 55.21
0.00  14 46 18.833  +12 27 57.99   14 46 19.738  +12 27 54.73
0.00  14 46 18.790  +38 59 17.20   14 46 21.161  +38 58 56.95
0.00  14 46 16.968  -03 18 13.93   14 46 20.440  -03 18 06.23
0.00  14 46 16.610  +05 33 34.28   14 46 18.774  +05 33 32.52
0.00  14 46 16.443  +48 44 38.79   14 46 17.000  +48 44 31.04
0.00  14 46 14.214  -01 59 33.65   14 46 15.925  -01 59 41.16
0.00  14 46 13.155  -03 59 18.10   14 46 14.033  -03 59 44.86
0.00  14 46 12.932  +46 10 50.79   14 46 13.558  +46 10 48.40
0.00  14 46 11.256  +11 19 22.31   14 46 13.935  +11 19 15.80
0.00  14 46 10.761  +61 57 09.42   14 46 12.037  +61 57 09.02
0.00  14 46 10.440  -04 36 31.35   14 46 10.948  -04 36 42.63
0.00  14 46 10.027  +23 48 48.16   14 46 11.152  +23 48 43.81
0.00  14 46 09.922  +04 30 10.32   14 46 10.506  +04 30 13.11
0.00  14 46 08.401  +04 12 35.81   14 46 08.925  +04 12 48.01
0.00  14 46 08.139  +28 39 43.54   14 46 08.522  +28 39 32.91
0.00  14 46 05.680  +19 57 29.57   14 46 05.768  +19 58 25.31
0.00  14 46 04.995  +35 18 44.94   14 46 05.247  +35 18 59.84
0.00  14 46 02.437  +35 48 54.47   14 46 04.385  +35 48 55.92
0.00  14 46 02.306  +53 16 24.45   14 46 03.404  +53 16 03.73
0.00  14 46 01.850  +25 35 45.10   14 46 04.722  +25 35 56.26
0.00  14 46 00.218  +47 21 07.97   14 46 02.618  +47 20 44.41
0.00  14 45 59.719  +49 00 11.21   14 46 03.152  +49 00 27.07
0.00  14 45 58.756  +06 53 19.21   14 45 59.260  +06 53 09.59
0.00  14 45 58.231  +18 34 59.39   14 45 58.733  +18 34 53.41
0.00  14 45 58.228  +07 46 55.38   14 45 58.870  +07 46 44.96
0.00  14 45 54.664  +13 46 55.00   14 45 55.303  +13 46 38.28
0.00  14 45 54.615  +01 57 48.07   14 45 56.477  +01 58 30.29
0.00  14 45 54.556  +41 33 16.56   14 45 56.034  +41 33 17.15
0.00  14 45 53.094  +28 34 48.77   14 45 53.585  +28 34 59.64
0.00  14 45 52.031  +39 40 37.36   14 45 53.753  +39 41 00.34
0.00  14 45 47.445  +15 50 41.01   14 45 51.386  +15 50 43.02
0.00  14 45 47.215  +24 16 40.37   14 45 49.930  +24 16 27.89
0.00  14 45 46.760  +10 38 56.35   14 45 47.769  +10 38 38.23
0.00  14 45 45.265  +24 36 09.96   14 45 46.792  +24 35 54.00
0.00  14 45 42.157  -06 56 45.15   14 45 42.389  -06 56 54.83
0.00  14 45 38.347  +54 13 45.48   14 45 40.029  +54 13 24.35
0.00  14 45 37.931  +23 56 31.95   14 45 38.426  +23 56 31.79
0.00  14 45 35.826  +14 53 14.86   14 45 36.603  +14 53 28.72
0.00  14 45 35.514  +27 19 53.95   14 45 36.082  +27 20 08.53
0.00  14 45 33.344  +09 12 23.07   14 45 34.760  +09 12 31.98
0.00  14 45 33.318  +18 59 21.27   14 45 34.357  +18 59 19.70
0.00  14 45 32.518  +20 47 51.43   14 45 33.669  +20 47 42.10
0.00  14 45 32.095  +26 23 43.15   14 45 32.406  +26 23 52.51
0.00  14 45 30.993  +19 08 03.70   14 45 31.315  +19 08 15.57
0.00  14 45 28.318  -03 45 09.61   14 45 29.197  -03 45 12.56
0.00  14 45 25.718  +53 33 46.62   14 45 26.990  +53 34 36.02
0.00  14 45 23.125  +44 14 16.85   14 45 24.027  +44 14 12.92
0.00  14 45 22.804  +42 51 18.31   14 45 23.663  +42 51 13.82
0.00  14 45 22.273  +16 07 59.34   14 45 22.859  +16 08 15.89
0.00  14 45 22.109  +11 31 24.12   14 45 22.463  +11 31 21.48
0.00  14 45 21.951  +15 17 00.42   14 45 22.276  +15 16 50.31
0.00  14 45 19.296  +21 41 59.50   14 45 20.869  +21 41 43.75
0.00  14 45 18.145  +16 19 27.40   14 45 18.286  +16 19 20.36
0.00  14 45 16.483  +09 58 36.30   14 45 17.394  +09 58 27.96
0.00  14 45 14.827  +00 23 19.19   14 45 17.929  +00 23 33.03
0.00  14 45 14.342  +07 16 42.87   14 45 14.634  +07 16 51.49
0.00  14 45 12.362  +57 12 38.69   14 45 17.788  +57 12 18.11
0.00  14 45 12.309  +26 49 36.95   14 45 15.798  +26 49 51.14
0.00  14 45 10.765  +03 45 02.55   14 45 12.368  +03 44 57.42
0.00  14 45 08.637  +59 57 58.44   14 45 09.332  +59 58 04.71
0.00  14 45 07.831  +43 40 36.45   14 45 08.014  +43 40 26.35
0.00  14 45 07.759  +23 03 40.14   14 45 08.244  +23 03 28.52
0.00  14 45 05.877  -07 02 20.98   14 45 06.772  -07 02 16.09
0.00  14 45 05.293  +19 44 43.69   14 45 08.464  +19 44 48.74
0.00  14 45 04.156  +49 29 30.75   14 45 04.772  +49 29 45.55
0.00  14 45 03.215  +00 03 00.65   14 45 04.283  +00 03 03.56
0.00  14 45 01.189  +42 46 41.37   14 45 04.280  +42 47 19.87
0.00  14 45 00.769  +62 46 05.55   14 45 01.487  +62 46 11.13
0.00  14 45 00.575  +30 05 54.12   14 45 01.110  +30 05 44.18
0.00  14 44 56.468  +01 59 45.37   14 44 56.789  +01 59 29.30
0.00  14 44 54.976  -05 55 02.31   14 44 55.330  -05 55 09.61
0.00  14 44 54.936  +26 05 00.63   14 44 55.441  +26 04 58.32
0.00  14 44 54.497  -04 43 39.43   14 44 56.104  -04 43 27.75
0.00  14 44 50.963  +14 22 37.49   14 44 51.291  +14 22 23.42
0.00  14 44 50.648  +11 31 56.85   14 44 51.399  +11 31 51.24
0.00  14 44 50.402  +01 12 47.11   14 44 52.071  +01 12 09.12
0.00  14 44 49.009  +19 29 04.39   14 44 50.920  +19 28 50.35
0.00  14 44 48.268  +41 12 26.18   14 44 49.379  +41 12 24.75
0.00  14 44 47.389  +06 10 08.12   14 44 49.743  +06 09 26.32
0.00  14 44 46.389  -03 11 52.19   14 44 47.206  -03 11 54.71
0.00  14 44 45.829  +27 30 05.80   14 44 46.721  +27 30 07.04
0.00  14 44 45.481  +07 16 37.70   14 44 46.360  +07 16 51.72
0.00  14 44 45.239  +45 23 37.81   14 44 46.675  +45 23 32.17
0.00  14 44 45.140  +21 19 54.50   14 44 46.412  +21 19 40.66
0.00  14 44 43.649  +52 11 16.44   14 44 44.432  +52 11 46.21
0.00  14 44 38.901  +39 14 41.72   14 44 38.990  +39 14 50.95
0.00  14 44 38.226  +24 14 13.70   14 44 41.659  +24 14 12.57
0.00  14 44 36.679  +16 31 31.66   14 44 39.259  +16 32 12.79
0.00  14 44 36.213  +21 44 32.91   14 44 36.321  +21 43 57.62
0.00  14 44 35.623  -07 41 04.68   14 44 38.026  -07 41 42.85
0.00  14 44 35.066  +51 54 39.84   14 44 36.184  +51 54 00.74
0.00  14 44 34.826  +52 00 25.85   14 44 35.662  +52 00 27.86
0.00  14 44 34.810  +06 17 46.56   14 44 35.039  +06 18 09.43
0.00  14 44 34.115  +39 22 19.03   14 44 35.082  +39 22 12.18
0.00  14 44 33.839  +56 35 56.90   14 44 34.252  +56 35 41.84
0.00  14 44 33.820  +63 52 15.52   14 44 34.387  +63 52 26.61
0.00  14 44 33.233  +02 46 58.04   14 44 33.233  +02 47 09.01
0.00  14 44 32.171  +44 55 36.03   14 44 32.735  +44 55 32.15
0.00  14 44 29.974  +07 27 12.04   14 44 30.049  +07 27 29.37
0.00  14 44 25.404  +42 02 25.69   14 44 27.109  +42 03 07.89
0.00  14 44 24.581  +08 23 10.87   14 44 26.509  +08 23 23.26
0.00  14 44 22.043  +45 29 49.09   14 44 23.866  +45 29 46.19
0.00  14 44 21.830  +19 32 23.43   14 44 22.670  +19 32 20.93
0.00  14 44 21.502  +29 33 15.74   14 44 22.732  +29 33 18.98
0.00  14 44 20.827  +16 17 33.60   14 44 22.211  +16 17 16.70
0.00  14 44 20.296  +53 35 45.01   14 44 20.598  +53 35 37.30
0.00  14 44 19.689  +09 26 52.99   14 44 21.332  +09 26 53.82
0.00  14 44 19.083  +16 56 06.14   14 44 19.889  +16 56 11.45
0.00  14 44 18.030  +26 23 29.52   14 44 19.650  +26 24 21.72
0.00  14 44 17.703  +20 38 25.74   14 44 18.230  +20 38 29.44
0.00  14 44 17.119  -05 24 01.12   14 44 17.742  -05 23 55.67
0.00  14 44 16.145  +12 05 52.01   14 44 17.099  +12 06 18.84
0.00  14 44 14.077  +40 57 28.82   14 44 14.831  +40 57 30.89
0.00  14 44 10.021  +32 44 55.82   14 44 10.221  +32 44 44.10
0.00  14 44 02.536  +22 48 16.95   14 44 03.726  +22 48 19.00
0.00  14 44 01.005  +47 50 37.38   14 44 02.825  +47 50 10.00
0.00  14 43 59.330  -02 22 42.35   14 43 59.737  -02 22 16.96
0.00  14 43 58.828  +46 48 17.12   14 43 59.999  +46 48 04.56
0.00  14 43 58.005  +03 17 01.30   14 43 59.009  +03 17 20.29
0.00  14 43 56.888  +21 48 25.61   14 43 58.264  +21 48 21.61
0.00  14 43 56.202  +05 15 56.00   14 43 56.333  +05 16 04.65
0.00  14 43 54.045  +02 29 39.79   14 43 55.511  +02 29 46.24
0.00  14 43 53.999  +15 31 40.49   14 43 54.783  +15 30 44.06
0.00  14 43 51.970  +16 29 12.51   14 43 52.334  +16 28 27.16
0.00  14 43 47.737  +11 02 24.10   14 43 48.291  +11 02 24.06
0.00  14 43 46.311  -01 20 12.59   14 43 47.108  -01 20 08.91
0.00  14 43 46.203  +17 02 15.58   14 43 46.668  +17 02 07.39
0.00  14 43 45.957  +07 35 28.87   14 43 46.482  +07 35 36.28
0.00  14 43 43.623  +41 26 06.52   14 43 44.436  +41 26 20.09
0.00  14 43 43.570  +53 49 16.34   14 43 44.055  +53 49 54.01
0.00  14 43 42.472  -03 50 44.09   14 43 45.432  -03 51 04.92
0.00  14 43 37.502  -05 40 17.68   14 43 38.217  -05 40 03.64
0.00  14 43 36.364  +22 44 40.56   14 43 37.144  +22 44 35.83
0.00  14 43 35.725  +26 00 41.73   14 43 39.108  +26 00 39.88
0.00  14 43 35.626  -01 25 52.28   14 43 36.544  -01 25 49.22
0.00  14 43 34.895  +39 46 47.95   14 43 36.495  +39 46 45.45
0.00  14 43 32.656  +04 53 39.66   14 43 34.925  +04 52 57.48
0.00  14 43 31.676  +08 47 53.15   14 43 32.555  +08 48 01.45
0.00  14 43 31.460  +54 44 15.84   14 43 34.672  +54 43 54.29
0.00  14 43 30.955  +25 17 52.39   14 43 31.617  +25 17 50.98
0.00  14 43 30.679  +59 44 15.11   14 43 31.276  +59 44 25.88
0.00  14 43 29.414  +32 17 01.95   14 43 30.014  +32 17 01.23
0.00  14 43 28.388  -00 25 54.93   14 43 28.522  -00 26 05.59
0.00  14 43 27.070  +13 15 31.67   14 43 29.728  +13 15 25.75
0.00  14 43 26.568  +14 37 50.60   14 43 28.784  +14 38 16.20
0.00  14 43 26.565  +55 23 19.98   14 43 27.981  +55 23 18.39
0.00  14 43 26.355  +01 19 19.17   14 43 26.709  +01 19 07.64
0.00  14 43 22.972  +24 27 06.53   14 43 23.535  +24 26 55.17
0.00  14 43 22.381  +60 15 24.91   14 43 28.453  +60 15 35.92
0.00  14 43 13.575  +25 06 32.62   14 43 14.398  +25 06 31.80
0.00  14 43 13.208  +28 00 35.75   14 43 13.638  +28 00 30.16
0.00  14 43 12.798  +47 37 43.54   14 43 12.877  +47 38 08.60
0.00  14 43 10.890  +17 53 50.29   14 43 12.716  +17 53 36.35
0.00  14 43 10.421  +17 28 09.56   14 43 11.585  +17 27 38.94
0.00  14 43 08.900  +08 08 29.81   14 43 09.690  +08 08 31.41
0.00  14 43 08.845  +46 44 50.60   14 43 09.405  +46 44 44.66
0.00  14 43 05.723  +33 41 42.75   14 43 06.586  +33 41 56.72
0.00  14 43 05.422  +15 14 02.65   14 43 05.848  +15 14 11.05
0.00  14 43 04.382  +32 43 31.58   14 43 08.907  +32 43 24.42
0.00  14 43 04.333  +37 40 45.57   14 43 05.494  +37 40 50.71
0.00  14 43 03.776  +05 30 36.32   14 43 03.901  +05 31 17.09
0.00  14 43 03.415  +31 53 16.22   14 43 05.169  +31 52 31.16
0.00  14 43 03.192  +01 52 14.35   14 43 03.792  +01 52 17.57
0.00  14 43 03.055  +31 49 23.61   14 43 03.710  +31 49 32.50
0.00  14 43 02.760  +49 38 01.63   14 43 03.392  +49 38 22.32
0.00  14 43 01.383  +16 06 57.20   14 43 02.042  +16 07 02.84
0.00  14 43 00.294  +10 46 08.31   14 43 00.675  +10 45 59.34
0.00  14 42 59.789  +25 59 40.23   14 43 00.114  +25 59 45.92
0.00  14 42 59.275  +20 13 04.76   14 43 00.268  +20 13 03.89
0.00  14 42 56.773  +52 13 24.17   14 42 57.196  +52 13 39.46
0.00  14 42 56.127  -02 27 41.93   14 42 57.022  -02 27 49.18
0.00  14 42 55.265  +12 45 35.78   14 42 56.422  +12 45 52.84
0.00  14 42 53.209  +25 38 03.55   14 42 56.268  +25 38 01.13
0.00  14 42 52.760  -03 18 13.46   14 42 53.888  -03 18 53.28
0.00  14 42 52.482  +39 49 47.21   14 42 52.836  +39 49 38.85
0.00  14 42 50.803  -06 03 24.38   14 42 50.960  -06 03 39.74
0.00  14 42 48.603  +12 37 43.18   14 42 49.892  +12 38 06.88
0.00  14 42 48.144  +11 44 17.35   14 42 48.531  +11 44 13.94
0.00  14 42 45.928  +49 00 45.65   14 42 48.429  +49 01 37.45
0.00  14 42 45.367  +44 48 29.09   14 42 47.495  +44 49 08.45
0.00  14 42 42.777  +07 02 52.43   14 42 43.846  +07 02 47.12
0.00  14 42 42.358  +10 44 27.11   14 42 42.885  +10 44 15.62
0.00  14 42 41.571  +25 20 54.43   14 42 42.921  +25 20 42.55
0.00  14 42 40.777  +43 44 35.49   14 42 41.849  +43 45 01.26
0.00  14 42 40.748  +31 33 46.41   14 42 41.604  +31 33 47.25
0.00  14 42 35.437  +17 30 02.72   14 42 35.715  +17 29 55.41
0.00  14 42 35.401  +49 34 02.53   14 42 36.043  +49 34 06.28
0.00  14 42 35.184  +62 32 01.01   14 42 36.469  +62 31 52.52
0.00  14 42 35.040  +27 29 24.98   14 42 36.820  +27 29 25.41
0.00  14 42 33.978  +04 46 34.94   14 42 34.456  +04 45 40.43
0.00  14 42 32.689  +49 49 50.08   14 42 35.499  +49 49 16.83
0.00  14 42 32.063  +62 06 05.21   14 42 33.270  +62 06 05.77
0.00  14 42 31.142  +08 33 23.97   14 42 31.821  +08 33 23.47
0.00  14 42 30.385  +03 55 06.75   14 42 32.371  +03 54 25.10
0.00  14 42 29.076  +09 05 42.26   14 42 29.155  +09 05 34.47
0.00  14 42 28.290  +32 34 43.42   14 42 32.204  +32 34 50.04
0.00  14 42 26.906  +14 31 36.37   14 42 27.690  +14 31 50.10
0.00  14 42 26.670  +24 58 07.63   14 42 26.995  +24 58 19.86
0.00  14 42 25.982  +26 01 54.44   14 42 27.250  +26 01 16.09
0.00  14 42 25.123  +07 42 43.41   14 42 26.401  +07 42 47.55
0.00  14 42 24.988  -05 31 35.76   14 42 26.031  -05 32 04.50
0.00  14 42 23.988  +12 23 40.56   14 42 24.287  +12 23 32.30
0.00  14 42 23.765  +18 05 20.08   14 42 24.237  +18 05 31.99
0.00  14 42 23.355  +44 42 35.47   14 42 25.231  +44 42 59.70
0.00  14 42 23.103  +15 19 10.73   14 42 25.391  +15 18 58.97
0.00  14 42 22.696  +63 24 08.41   14 42 29.437  +63 24 11.73
0.00  14 42 20.149  +43 43 30.15   14 42 22.139  +43 44 17.77
0.00  14 42 19.497  +46 38 08.85   14 42 20.798  +46 38 10.24
0.00  14 42 18.366  +38 00 57.30   14 42 22.680  +38 01 09.91
0.00  14 42 17.395  +31 28 40.17   14 42 17.585  +31 29 34.36
0.00  14 42 13.976  -06 57 22.80   14 42 14.913  -06 57 25.98
0.00  14 42 12.287  +60 18 45.48   14 42 14.779  +60 18 47.77
0.00  14 42 12.077  +11 22 56.71   14 42 13.077  +11 23 22.93
0.00  14 42 11.609  +06 25 34.90   14 42 12.238  +06 25 26.37
0.00  14 42 11.241  +32 01 42.52   14 42 14.474  +32 01 08.53
0.00  14 42 10.343  +33 07 44.48   14 42 10.871  +33 07 29.82
0.00  14 42 09.871  +19 52 41.10   14 42 11.461  +19 52 53.85
0.00  14 42 08.409  +21 55 04.53   14 42 11.832  +21 54 38.94
0.00  14 42 07.596  +56 44 07.15   14 42 09.894  +56 44 10.13
0.00  14 42 07.530  +42 52 50.35   14 42 08.986  +42 53 12.40
0.00  14 42 07.392  +25 24 52.55   14 42 07.806  +25 24 11.26
0.00  14 42 03.662  +17 56 25.29   14 42 04.170  +17 56 23.91
0.00  14 42 03.176  +28 12 29.39   14 42 04.350  +28 12 10.28
0.00  14 42 01.740  +56 59 05.15   14 42 06.770  +56 59 09.32
0.00  14 42 01.111  +32 37 50.28   14 42 02.934  +32 37 00.58
0.00  14 42 00.124  +44 29 35.50   14 42 01.976  +44 29 28.25
0.00  14 41 58.950  +46 20 12.30   14 42 00.481  +46 19 53.64
0.00  14 41 58.134  +45 00 56.71   14 41 58.901  +45 00 52.92
0.00  14 41 57.593  +45 54 54.49   14 42 00.272  +45 54 21.13
0.00  14 41 56.947  +02 10 17.78   14 41 57.629  +02 10 18.72
0.00  14 41 56.901  +01 23 10.06   14 41 57.911  +01 23 07.51
0.00  14 41 56.046  +58 17 00.21   14 41 59.163  +58 17 12.67
0.00  14 41 55.757  +09 12 17.18   14 41 57.298  +09 11 46.46
0.00  14 41 54.947  +13 28 42.94   14 41 55.410  +13 28 43.05
0.00  14 41 53.823  +59 33 09.18   14 41 54.393  +59 33 16.14
0.00  14 41 51.220  +27 44 29.15   14 41 51.456  +27 44 12.09
0.00  14 41 50.567  +16 04 02.89   14 41 50.866  +16 03 49.46
0.00  14 41 49.646  +49 17 36.13   14 41 50.105  +49 17 32.08
0.00  14 41 49.636  +29 37 29.24   14 41 50.233  +29 37 34.06
0.00  14 41 49.367  +02 15 43.19   14 41 50.046  +02 15 49.49
0.00  14 41 47.751  +14 17 50.00   14 41 47.840  +14 17 35.13
0.00  14 41 47.476  +12 46 50.21   14 41 48.899  +12 46 59.56
0.00  14 41 46.827  +12 19 19.16   14 41 47.076  +12 19 36.29
0.00  14 41 44.850  +08 15 11.36   14 41 45.250  +08 15 09.66
0.00  14 41 43.958  +00 41 36.47   14 41 46.141  +00 41 16.36
0.00  14 41 43.361  +43 41 50.44   14 41 43.955  +43 41 53.84
0.00  14 41 42.502  +07 39 42.02   14 41 42.633  +07 39 51.58
0.00  14 41 41.624  -07 37 38.91   14 41 41.758  -07 37 31.48
0.00  14 41 41.119  -07 06 43.13   14 41 44.348  -07 06 35.93
0.00  14 41 38.345  +06 36 22.09   14 41 38.752  +06 36 14.60
0.00  14 41 38.129  +60 31 01.12   14 41 39.558  +60 31 04.86
0.00  14 41 35.926  +12 12 33.83   14 41 36.017  +12 12 22.67
0.00  14 41 35.611  +03 09 04.16   14 41 36.942  +03 08 33.97
0.00  14 41 32.604  +28 28 43.68   14 41 32.995  +28 28 52.32
0.00  14 41 32.191  +43 45 49.53   14 41 32.562  +43 45 54.78
0.00  14 41 30.126  -05 22 25.84   14 41 30.395  -05 22 15.16
0.00  14 41 30.113  +23 48 15.47   14 41 30.631  +23 48 13.04
0.00  14 41 29.113  +16 31 48.77   14 41 29.788  +16 31 44.68
0.00  14 41 27.890  -05 28 04.70   14 41 28.631  -05 27 42.96
0.00  14 41 25.877  +05 49 48.32   14 41 27.556  +05 49 05.04
0.00  14 41 24.470  +41 56 13.57   14 41 25.343  +41 56 34.10
0.00  14 41 23.946  +17 35 30.65   14 41 25.510  +17 35 29.05
0.00  14 41 23.762  +54 18 51.86   14 41 24.405  +54 18 29.11
0.00  14 41 22.884  +32 26 32.89   14 41 24.585  +32 26 07.48
0.00  14 41 18.890  +00 25 22.94   14 41 19.412  +00 25 06.88
0.00  14 41 18.238  +50 23 25.28   14 41 18.376  +50 23 33.46
0.00  14 41 17.809  +43 21 41.49   14 41 20.766  +43 21 53.24
0.00  14 41 16.812  +27 16 34.45   14 41 18.638  +27 16 39.87
0.00  14 41 16.556  +05 09 29.24   14 41 17.468  +05 09 59.32
0.00  14 41 12.970  +06 29 12.16   14 41 14.009  +06 28 50.09
0.00  14 41 11.468  +37 57 55.37   14 41 14.691  +37 57 25.60
0.00  14 41 08.629  +33 41 15.90   14 41 08.812  +33 42 01.44
0.00  14 41 07.285  +48 57 33.19   14 41 10.098  +48 57 22.65
0.00  14 41 05.344  -07 28 50.88   14 41 05.799  -07 28 48.26
0.00  14 41 02.813  +36 52 44.28   14 41 03.462  +36 52 47.80
0.00  14 41 01.780  +10 39 54.15   14 41 02.488  +10 39 58.37
0.00  14 41 01.324  +16 26 39.59   14 41 01.875  +16 26 18.29
0.00  14 40 57.902  +22 01 38.97   14 40 57.931  +22 01 46.48
0.00  14 40 57.728  +10 42 55.23   14 41 00.816  +10 42 59.82
0.00  14 40 54.633  +33 26 53.57   14 40 56.672  +33 26 56.89
0.00  14 40 53.158  +15 41 35.57   14 40 53.594  +15 41 28.62
0.00  14 40 52.908  +06 40 11.64   14 40 53.053  +06 41 06.12
0.00  14 40 52.138  +31 48 14.71   14 40 53.840  +31 49 01.67
0.00  14 40 52.092  +28 45 20.72   14 40 53.299  +28 45 18.61
0.00  14 40 51.145  +08 46 47.06   14 40 54.302  +08 46 40.18
0.00  14 40 50.551  +00 37 03.27   14 40 51.138  +00 36 55.79
0.00  14 40 49.155  +48 04 36.27   14 40 51.358  +48 04 58.61
0.00  14 40 49.145  +51 01 44.77   14 40 49.577  +51 02 11.27
0.00  14 40 48.151  +27 30 46.32   14 40 49.800  +27 30 32.67
0.00  14 40 47.801  +06 40 46.77   14 40 48.001  +06 41 02.51
0.00  14 40 44.506  +35 13 58.25   14 40 45.194  +35 14 06.03
0.00  14 40 43.925  +11 22 48.59   14 40 44.634  +11 22 27.82
0.00  14 40 43.014  +61 23 20.63   14 40 46.233  +61 24 07.67
0.00  14 40 42.784  +52 31 53.16   14 40 46.515  +52 31 37.86
0.00  14 40 41.640  +19 54 12.01   14 40 42.975  +19 54 38.30
0.00  14 40 40.853  -06 21 41.54   14 40 43.030  -06 21 58.47
0.00  14 40 40.155  +14 41 20.36   14 40 40.893  +14 41 18.70
0.00  14 40 39.483  +48 27 22.82   14 40 40.129  +48 27 29.43
0.00  14 40 39.250  -01 12 44.70   14 40 40.014  -01 12 15.86
0.00  14 40 38.558  +47 39 34.66   14 40 42.624  +47 39 28.21
0.00  14 40 38.263  -00 25 19.35   14 40 38.824  -00 25 29.53
0.00  14 40 37.995  +49 55 22.68   14 40 38.922  +49 55 28.74
0.00  14 40 36.293  +24 17 24.11   14 40 37.486  +24 17 25.73
0.00  14 40 35.123  +18 40 17.54   14 40 35.221  +18 40 34.67
0.00  14 40 34.696  +12 06 15.47   14 40 35.250  +12 06 09.16
0.00  14 40 33.696  +38 23 19.33   14 40 34.844  +38 24 00.29
0.00  14 40 33.431  +25 11 57.19   14 40 33.900  +25 11 58.08
0.00  14 40 33.267  +34 40 07.80   14 40 33.392  +34 40 15.59
0.00  14 40 33.090  +50 36 45.53   14 40 35.300  +50 36 45.79
0.00  14 40 32.742  +08 01 02.67   14 40 34.428  +08 01 38.92
0.00  14 40 32.638  +49 14 26.50   14 40 32.936  +49 13 29.91
0.00  14 40 32.293  +41 22 58.45   14 40 32.815  +41 22 50.36
0.00  14 40 31.661  +19 48 44.04   14 40 32.864  +19 48 46.84
0.00  14 40 30.254  +54 32 09.85   14 40 32.536  +54 31 38.77
0.00  14 40 30.084  +15 25 54.72   14 40 30.897  +15 25 51.36
0.00  14 40 28.930  +26 53 02.09   14 40 28.953  +26 52 46.69
0.00  14 40 28.389  -03 34 21.56   14 40 30.834  -03 34 48.44
0.00  14 40 28.012  +50 29 06.53   14 40 30.028  +50 29 54.37
0.00  14 40 27.802  +56 13 40.85   14 40 29.939  +56 13 32.53
0.00  14 40 27.333  +00 10 53.46   14 40 28.769  +00 10 46.87
0.00  14 40 26.999  +27 29 59.35   14 40 27.805  +27 29 42.66
0.00  14 40 25.913  +26 07 48.77   14 40 30.061  +26 07 46.53
0.00  14 40 24.831  -06 09 10.86   14 40 25.579  -06 08 57.08
0.00  14 40 24.808  +17 15 29.53   14 40 27.441  +17 15 51.92
0.00  14 40 24.251  +04 37 36.61   14 40 25.323  +04 37 43.79
0.00  14 40 23.832  +13 10 43.39   14 40 25.140  +13 10 58.40
0.00  14 40 23.041  +43 36 51.07   14 40 24.254  +43 36 48.04
0.00  14 40 22.255  +14 25 08.38   14 40 23.513  +14 25 08.42
0.00  14 40 18.353  +07 48 07.70   14 40 19.242  +07 48 09.46
0.00  14 40 17.966  +05 56 33.79   14 40 18.842  +05 56 38.14
0.00  14 40 12.678  -06 53 48.01   14 40 13.445  -06 53 45.08
0.00  14 40 10.295  +20 46 59.88   14 40 11.944  +20 46 22.50
0.00  14 40 09.724  +26 28 48.87   14 40 09.911  +26 29 01.40
0.00  14 40 09.157  +13 56 47.49   14 40 09.419  +13 56 57.11
0.00  14 40 08.711  +10 57 36.43   14 40 09.839  +10 57 44.36
0.00  14 40 07.377  +31 30 29.04   14 40 10.695  +31 30 09.89
0.00  14 40 07.167  +02 44 41.97   14 40 08.023  +02 44 42.57
0.00  14 40 07.095  +26 46 52.53   14 40 07.587  +26 46 59.30
0.00  14 40 06.511  +08 19 50.27   14 40 07.780  +08 19 56.39
0.00  14 40 06.416  +40 50 05.46   14 40 11.367  +40 50 16.42
0.00  14 40 01.253  +00 42 25.18   14 40 01.757  +00 42 18.87
0.00  14 40 00.348  +39 58 51.01   14 40 01.784  +39 58 54.14
0.00  14 39 59.577  +22 33 46.13   14 40 01.321  +22 34 26.15
0.00  14 39 57.872  +23 51 19.27   14 39 58.738  +23 51 27.28
0.00  14 39 57.407  +38 03 43.97   14 39 57.636  +38 03 51.19
0.00  14 39 57.407  +04 51 08.08   14 39 58.345  +04 50 58.79
0.00  14 39 56.987  +17 26 39.73   14 39 57.063  +17 26 31.41
0.00  14 39 56.299  +20 38 11.65   14 39 57.184  +20 38 09.17
0.00  14 39 55.227  +29 07 47.77   14 39 56.341  +29 07 52.51
0.00  14 39 54.512  +21 50 49.17   14 39 54.768  +21 50 58.57
0.00  14 39 54.092  +06 52 00.29   14 39 55.679  +06 52 09.11
0.00  14 39 53.932  +16 41 45.38   14 39 54.941  +16 41 39.28
0.00  14 39 52.594  +53 43 07.01   14 39 55.859  +53 43 34.13
0.00  14 39 48.135  +22 24 09.24   14 39 48.689  +22 24 18.51
0.00  14 39 47.935  +12 17 41.45   14 39 48.840  +12 17 50.28
0.00  14 39 47.601  +03 19 26.51   14 39 48.299  +03 19 23.78
0.00  14 39 47.539  +26 53 53.96   14 39 48.044  +26 54 04.80
0.00  14 39 47.444  +18 18 10.99   14 39 47.739  +18 18 19.75
0.00  14 39 46.588  +22 41 18.63   14 39 47.473  +22 41 27.52
0.00  14 39 46.483  +00 58 35.11   14 39 46.722  +00 58 58.16
0.00  14 39 45.955  +29 04 17.43   14 39 47.044  +29 04 03.76
0.00  14 39 45.372  +04 55 40.58   14 39 46.171  +04 55 51.37
0.00  14 39 44.185  +23 26 41.42   14 39 44.722  +23 26 30.86
0.00  14 39 43.441  +60 39 27.11   14 39 44.578  +60 39 25.78
0.00  14 39 42.923  +38 34 48.25   14 39 43.493  +38 34 57.33
0.00  14 39 41.106  +27 38 56.84   14 39 41.936  +27 38 41.99
0.00  14 39 39.874  +20 15 50.70   14 39 40.821  +20 15 50.54
0.00  14 39 39.526  -07 17 51.70   14 39 40.755  -07 18 34.71
0.00  14 39 39.375  +47 49 51.73   14 39 39.454  +47 49 35.78
0.00  14 39 39.326  +00 43 31.08   14 39 39.988  +00 43 46.86
0.00  14 39 38.224  +36 06 36.42   14 39 40.028  +36 06 40.10
0.00  14 39 37.674  +49 47 50.33   14 39 38.483  +49 47 36.51
0.00  14 39 37.526  +43 51 53.28   14 39 38.624  +43 52 41.57
0.00  14 39 36.864  +14 03 59.71   14 39 38.664  +14 04 05.00
0.00  14 39 35.851  +03 42 37.63   14 39 36.628  +03 42 28.92
0.00  14 39 35.559  +34 32 34.52   14 39 35.815  +34 31 37.22
0.00  14 39 34.395  +12 42 06.46   14 39 35.736  +12 41 54.03
0.00  14 39 33.903  +54 04 40.44   14 39 34.739  +54 04 41.35
0.00  14 39 33.595  -07 13 31.74   14 39 37.152  -07 13 53.96
0.00  14 39 32.569  +52 34 51.17   14 39 38.533  +52 34 57.33
0.00  14 39 31.490  +52 24 55.30   14 39 33.241  +52 24 53.42
0.00  14 39 30.546  +35 32 15.82   14 39 31.048  +35 32 18.61
0.00  14 39 30.182  +40 17 13.90   14 39 33.182  +40 17 40.42
0.00  14 39 28.346  -03 20 06.92   14 39 28.691  -03 20 08.35
0.00  14 39 27.484  -02 11 04.57   14 39 28.218  -02 11 04.82
0.00  14 39 22.042  +25 40 56.33   14 39 22.871  +25 40 57.55
0.00  14 39 19.055  +17 02 15.61   14 39 20.927  +17 01 43.60
0.00  14 39 16.849  -03 55 16.69   14 39 17.219  -03 54 46.83
0.00  14 39 15.639  +43 46 19.61   14 39 16.586  +43 46 16.05
0.00  14 39 14.209  +01 39 45.20   14 39 14.383  +01 39 54.71
0.00  14 39 13.469  +24 46 04.80   14 39 16.219  +24 46 05.46
0.00  14 39 13.151  +12 13 40.11   14 39 13.252  +12 13 30.36
0.00  14 39 11.924  +32 14 44.60   14 39 12.983  +32 14 33.04
0.00  14 39 10.324  +39 33 42.91   14 39 11.065  +39 33 29.34
0.00  14 39 08.777  +21 15 13.65   14 39 08.921  +21 14 50.67
0.00  14 39 08.089  +18 41 31.87   14 39 08.328  +18 41 30.24
0.00  14 39 08.026  +01 11 51.62   14 39 08.705  +01 11 56.21
0.00  14 39 05.944  -00 34 54.77   14 39 07.066  -00 34 55.43
0.00  14 39 04.895  +27 58 00.50   14 39 05.794  +27 58 10.23
0.00  14 39 04.744  +44 10 37.57   14 39 05.158  +44 10 07.12
0.00  14 39 03.741  +04 28 49.97   14 39 04.449  +04 28 28.13
0.00  14 38 59.938  +52 18 53.70   14 39 01.443  +52 18 49.24
0.00  14 38 59.102  +42 25 21.76   14 38 59.463  +42 25 13.50
0.00  14 38 58.214  +39 58 32.04   14 39 01.086  +39 59 06.84
0.00  14 38 57.610  +15 30 33.83   14 38 57.729  +15 30 42.21
0.00  14 38 57.043  +05 06 48.65   14 38 58.315  +05 06 29.86
0.00  14 38 56.230  +23 34 35.31   14 38 56.817  +23 34 15.80
0.00  14 38 54.447  +37 24 06.65   14 38 56.119  +37 24 03.98
0.00  14 38 54.368  +12 53 28.66   14 38 55.135  +12 53 10.47
0.00  14 38 54.004  +24 51 03.85   14 38 55.237  +24 51 12.29
0.00  14 38 52.008  +11 03 41.61   14 38 53.463  +11 04 34.92
0.00  14 38 51.522  +20 46 51.01   14 38 51.755  +20 46 59.73
0.00  14 38 50.463  +27 32 08.37   14 38 50.814  +27 32 27.48
0.00  14 38 49.677  -07 53 02.76   14 38 52.680  -07 52 27.78
0.00  14 38 48.877  -00 51 09.30   14 38 49.227  -00 51 20.59
0.00  14 38 47.096  -07 29 48.88   14 38 47.932  -07 30 17.71
0.00  14 38 47.044  +28 01 13.35   14 38 48.968  +28 00 37.75
0.00  14 38 42.988  -00 54 29.46   14 38 43.218  -00 54 40.31
0.00  14 38 42.965  +00 57 54.42   14 38 43.556  +00 57 57.71
0.00  14 38 41.703  +42 59 48.88   14 38 43.362  +42 59 37.42
0.00  14 38 41.352  +16 09 45.21   14 38 43.621  +16 09 36.50
0.00  14 38 36.389  +13 36 27.00   14 38 36.858  +13 36 25.58
0.00  14 38 35.825  +08 16 41.95   14 38 36.343  +08 16 37.59
0.00  14 38 35.277  +57 36 12.23   14 38 36.507  +57 36 20.74
0.00  14 38 32.681  -00 05 19.05   14 38 33.989  -00 05 29.88
0.00  14 38 30.520  +61 30 38.65   14 38 33.291  +61 31 10.67
0.00  14 38 29.989  +62 49 07.73   14 38 32.540  +62 49 03.65
0.00  14 38 29.347  +42 55 43.54   14 38 31.261  +42 55 44.68
0.00  14 38 28.071  +48 12 22.21   14 38 29.265  +48 12 22.71
0.00  14 38 23.694  +31 30 13.16   14 38 24.291  +31 30 33.19
0.00  14 38 21.052  +20 11 58.11   14 38 23.606  +20 12 00.78
0.00  14 38 18.639  +23 14 05.18   14 38 19.524  +23 13 56.92
0.00  14 38 18.590  +46 18 38.74   14 38 19.564  +46 18 37.42
0.00  14 38 17.059  -07 04 27.79   14 38 17.446  -07 04 35.14
0.00  14 38 16.574  +10 14 01.32   14 38 16.839  +10 14 29.89
0.00  14 38 16.456  +53 21 39.39   14 38 19.688  +53 21 26.95
0.00  14 38 14.875  -06 14 46.25   14 38 17.777  -06 14 34.42
0.00  14 38 14.692  +00 07 34.35   14 38 15.970  +00 08 03.02
0.00  14 38 14.646  +34 20 06.52   14 38 16.111  +34 19 29.48
0.00  14 38 14.616  +35 28 01.09   14 38 14.852  +35 28 10.45
0.00  14 38 12.289  +08 22 48.43   14 38 13.495  +08 22 03.40
0.00  14 38 11.354  +46 44 30.50   14 38 13.616  +46 44 01.67
0.00  14 38 11.276  +36 15 00.29   14 38 14.626  +36 15 41.18
0.00  14 38 08.676  +44 28 36.43   14 38 13.144  +44 29 03.69
0.00  14 38 06.791  +17 58 05.47   14 38 10.167  +17 57 38.05
0.00  14 38 06.096  +25 26 07.10   14 38 06.964  +25 26 08.33
0.00  14 38 05.676  -00 35 27.60   14 38 06.328  -00 35 40.94
0.00  14 38 04.673  +14 17 05.87   14 38 05.260  +14 17 02.80
0.00  14 38 04.601  +62 31 00.37   14 38 07.240  +62 30 57.32
0.00  14 38 04.273  -07 35 28.85   14 38 05.863  -07 34 58.25
0.00  14 38 02.424  +29 06 09.41   14 38 03.099  +29 06 08.72
0.00  14 38 02.358  +23 38 13.95   14 38 03.001  +23 38 15.95
0.00  14 38 02.270  -03 09 38.50   14 38 03.473  -03 09 35.59
0.00  14 38 00.689  +05 47 57.01   14 38 03.374  +05 48 00.57
0.00  14 38 00.679  +17 00 56.50   14 38 01.493  +17 00 41.75
0.00  14 38 00.407  +51 17 52.19   14 38 00.883  +51 17 46.04
0.00  14 38 00.378  +13 07 33.47   14 38 01.866  +13 07 49.39
0.00  14 38 00.361  +02 37 04.35   14 38 00.932  +02 37 00.51
0.00  14 37 59.437  +58 55 08.40   14 37 59.627  +58 54 39.73
0.00  14 37 59.424  +00 23 40.58   14 38 00.899  +00 23 22.74
0.00  14 37 59.244  +14 57 01.35   14 38 01.519  +14 56 31.95
0.00  14 37 56.693  +16 04 16.00   14 37 57.647  +16 04 13.49
0.00  14 37 56.349  +15 25 54.67   14 37 56.454  +15 26 21.97
0.00  14 37 56.332  -00 41 29.26   14 37 56.909  -00 41 08.25
0.00  14 37 55.306  +34 55 12.66   14 37 55.322  +34 55 07.03
0.00  14 37 55.270  -03 47 40.75   14 37 56.158  -03 47 36.78
0.00  14 37 54.618  +14 01 48.69   14 37 55.257  +14 02 04.97
0.00  14 37 52.926  +20 53 49.40   14 37 53.713  +20 53 48.89
0.00  14 37 52.814  +18 34 40.76   14 37 55.014  +18 34 38.25
0.00  14 37 51.483  +13 18 07.25   14 37 51.555  +13 18 17.28
0.00  14 37 51.060  +50 27 50.48   14 37 51.906  +50 27 45.64
0.00  14 37 50.437  +30 28 59.54   14 37 51.133  +30 28 47.03
0.00  14 37 48.992  +09 48 04.12   14 37 49.746  +09 48 14.56
0.00  14 37 46.539  +07 52 15.38   14 37 48.015  +07 51 46.19
0.00  14 37 45.998  +51 28 01.32   14 37 46.451  +51 27 52.92
0.00  14 37 43.772  +28 55 25.43   14 37 44.395  +28 55 36.24
0.00  14 37 41.579  +54 01 33.12   14 37 41.966  +54 01 39.18
0.00  14 37 39.723  +47 56 42.83   14 37 40.491  +47 56 34.81
0.00  14 37 38.858  +17 59 16.33   14 37 39.068  +17 59 27.90
0.00  14 37 38.733  +19 05 29.81   14 37 40.074  +19 05 54.78
0.00  14 37 38.048  +08 56 36.76   14 37 39.527  +08 56 37.96
0.00  14 37 37.861  +30 11 01.40   14 37 38.602  +30 11 24.63
0.00  14 37 37.619  +44 57 05.71   14 37 41.713  +44 57 11.99
0.00  14 37 37.189  +02 56 14.61   14 37 38.307  +02 55 53.61
0.00  14 37 36.622  +01 45 00.50   14 37 36.969  +01 45 06.03
0.00  14 37 36.465  +24 29 59.97   14 37 37.117  +24 30 16.86
0.00  14 37 35.002  +39 06 51.73   14 37 37.704  +39 07 17.01
0.00  14 37 33.435  +55 24 48.24   14 37 34.442  +55 24 48.42
0.00  14 37 33.078  +19 56 53.36   14 37 35.642  +19 57 36.07
0.00  14 37 32.842  +52 08 11.12   14 37 34.619  +52 08 30.11
0.00  14 37 31.566  +40 41 05.58   14 37 32.517  +40 41 33.07
0.00  14 37 26.777  +52 06 09.76   14 37 27.452  +52 05 50.09
0.00  14 37 26.311  +08 22 38.98   14 37 26.632  +08 22 53.17
0.00  14 37 25.829  +19 00 21.48   14 37 26.590  +19 00 42.91
0.00  14 37 25.252  +55 09 34.52   14 37 31.199  +55 09 39.88
0.00  14 37 24.206  +25 04 43.05   14 37 24.239  +25 04 16.73
0.00  14 37 22.544  -03 03 03.44   14 37 23.065  -03 03 12.37
0.00  14 37 21.656  +19 07 26.23   14 37 24.632  +19 07 40.92
0.00  14 37 21.147  +61 09 40.30   14 37 25.462  +61 09 41.04
0.00  14 37 20.508  +15 17 50.64   14 37 20.777  +15 18 17.08
0.00  14 37 19.875  +56 14 35.05   14 37 24.183  +56 14 38.57
0.00  14 37 19.643  +16 56 27.25   14 37 20.928  +16 56 26.53
0.00  14 37 19.233  +41 38 19.00   14 37 19.430  +41 37 53.16
0.00  14 37 18.630  +40 42 49.50   14 37 18.987  +40 43 05.96
0.00  14 37 17.194  +37 38 09.53   14 37 17.794  +37 38 20.91
0.00  14 37 13.633  +14 58 45.14   14 37 14.295  +14 58 44.12
0.00  14 37 12.505  +15 47 08.07   14 37 13.030  +15 47 06.53
0.00  14 37 12.459  +28 23 29.57   14 37 12.984  +28 23 33.06
0.00  14 37 12.256  +32 00 59.59   14 37 12.718  +32 00 53.93
0.00  14 37 10.014  -03 04 29.67   14 37 10.227  -03 05 03.70
0.00  14 37 09.542  +26 24 37.89   14 37 10.079  +26 24 55.31
0.00  14 37 09.017  -03 11 02.61   14 37 09.197  -03 11 14.19
0.00  14 37 06.758  -07 54 48.16   14 37 07.427  -07 54 24.14
0.00  14 37 06.463  +14 55 32.91   14 37 06.555  +14 55 11.32
0.00  14 37 06.181  +08 45 21.59   14 37 06.853  +08 45 46.90
0.00  14 37 02.588  +06 01 25.32   14 37 02.870  +06 01 20.33
0.00  14 37 01.162  +42 46 31.30   14 37 02.027  +42 46 29.36
0.00  14 36 59.145  +48 47 26.45   14 37 04.224  +48 47 22.28
0.00  14 36 57.916  +51 04 33.09   14 36 58.683  +51 04 27.16
0.00  14 36 57.896  +31 20 18.63   14 36 59.500  +31 20 46.35
0.00  14 36 57.273  +40 18 56.98   14 36 59.886  +40 19 05.64
0.00  14 36 57.198  +09 26 18.90   14 36 58.860  +09 26 27.09
0.00  14 36 57.024  +03 24 11.14   14 36 57.529  +03 24 16.70
0.00  14 36 55.772  +20 50 50.61   14 36 57.451  +20 50 17.06
0.00  14 36 55.759  +20 27 26.21   14 36 55.801  +20 27 09.45
0.00  14 36 54.952  +13 14 09.77   14 36 55.044  +13 14 21.19
0.00  14 36 54.795  +33 50 58.86   14 36 55.228  +33 50 50.45
0.00  14 36 53.441  +42 44 17.00   14 36 54.697  +42 44 16.02
0.00  14 36 50.949  +03 53 44.96   14 36 51.828  +03 53 33.81
0.00  14 36 48.694  +12 00 24.92   14 36 49.526  +12 00 22.35
0.00  14 36 47.710  +33 10 37.66   14 36 47.733  +33 10 29.23
0.00  14 36 46.782  +09 20 40.96   14 36 49.008  +09 20 34.15
0.00  14 36 45.651  +27 22 39.29   14 36 45.763  +27 23 01.57
0.00  14 36 44.422  +48 26 40.40   14 36 45.409  +48 26 42.35
0.00  14 36 43.946  +05 43 31.24   14 36 46.009  +05 42 50.82
0.00  14 36 43.058  +23 28 48.30   14 36 44.930  +23 28 47.79
0.00  14 36 42.940  +31 59 46.59   14 36 43.976  +31 58 56.36
0.00  14 36 41.491  +11 21 16.77   14 36 42.861  +11 21 21.79
0.00  14 36 40.127  +40 21 17.21   14 36 42.842  +40 22 05.66
0.00  14 36 34.662  +05 02 09.14   14 36 35.412  +05 02 16.43
0.00  14 36 34.563  -01 57 55.10   14 36 34.976  -01 57 48.50
0.00  14 36 34.481  +26 31 09.91   14 36 35.213  +26 31 11.08
0.00  14 36 33.790  +05 14 11.25   14 36 34.924  +05 14 18.68
0.00  14 36 33.518  -02 04 16.96   14 36 35.494  -02 04 23.06
0.00  14 36 32.609  +39 02 12.59   14 36 36.114  +39 02 29.26
0.00  14 36 32.059  +06 56 38.41   14 36 33.763  +06 56 55.05
0.00  14 36 31.590  +19 18 03.63   14 36 32.278  +19 17 57.78
0.00  14 36 30.131  +03 27 23.87   14 36 30.632  +03 26 59.58
0.00  14 36 29.987  +25 19 46.43   14 36 30.403  +25 19 55.70
0.00  14 36 29.626  +36 29 50.42   14 36 33.921  +36 30 02.74
0.00  14 36 29.400  +51 48 09.54   14 36 30.265  +51 47 59.35
0.00  14 36 27.980  +07 43 39.39   14 36 28.006  +07 43 20.18
0.00  14 36 27.062  +52 14 04.56   14 36 27.433  +52 13 52.82
0.00  14 36 26.852  +50 51 35.92   14 36 28.406  +50 51 46.87
0.00  14 36 26.000  +10 36 39.54   14 36 28.006  +10 36 10.80
0.00  14 36 25.862  +58 09 51.38   14 36 26.564  +58 09 45.13
0.00  14 36 24.380  +06 07 34.76   14 36 24.564  +06 07 25.29
0.00  14 36 23.826  +57 35 32.84   14 36 25.790  +57 35 27.04
0.00  14 36 23.623  -00 11 06.17   14 36 24.026  -00 10 57.77
0.00  14 36 23.200  +17 58 51.64   14 36 23.826  +17 58 37.62
0.00  14 36 23.177  +30 19 10.13   14 36 26.551  +30 18 39.67
0.00  14 36 23.112  +53 53 26.72   14 36 27.783  +53 54 02.52
0.00  14 36 22.233  +63 29 11.67   14 36 27.056  +63 29 18.65
0.00  14 36 20.053  +44 18 40.10   14 36 22.177  +44 19 27.07
0.00  14 36 19.797  +03 11 01.83   14 36 20.122  +03 10 53.13
0.00  14 36 19.368  +24 42 34.54   14 36 20.076  +24 42 23.93
0.00  14 36 16.581  -06 33 01.29   14 36 17.469  -06 32 57.67
0.00  14 36 15.705  +42 39 46.73   14 36 16.460  +42 39 46.72
0.00  14 36 12.397  +03 05 31.30   14 36 13.771  +03 05 19.67
0.00  14 36 10.578  +37 01 49.77   14 36 13.034  +37 02 05.30
0.00  14 36 10.171  -07 51 38.53   14 36 10.234  -07 51 50.01
0.00  14 36 08.926  +09 09 07.54   14 36 09.624  +09 09 07.43
0.00  14 36 08.053  +44 25 14.17   14 36 08.165  +44 24 58.55
0.00  14 36 06.440  +63 26 29.53   14 36 13.201  +63 26 14.06
0.00  14 36 05.332  +38 24 31.26   14 36 06.119  +38 24 24.34
0.00  14 36 05.159  +20 47 48.12   14 36 06.267  +20 47 55.59
0.00  14 36 04.493  +33 53 36.23   14 36 08.555  +33 53 35.85
0.00  14 36 04.001  +50 25 05.44   14 36 04.739  +50 25 11.60
0.00  14 36 03.929  -01 41 20.81   14 36 05.234  -01 41 15.56
0.00  14 36 03.513  +33 45 40.69   14 36 05.011  +33 45 39.59
0.00  14 36 01.972  +42 14 03.47   14 36 02.405  +42 14 10.35
0.00  14 36 01.854  +21 31 27.92   14 36 01.874  +21 31 42.84
0.00  14 36 00.841  -04 11 12.87   14 36 02.228  -04 11 02.64
0.00  14 35 58.418  +61 14 39.30   14 35 59.998  +61 14 29.12
0.00  14 35 57.179  +37 59 37.69   14 35 59.552  +37 59 41.91
0.00  14 35 56.690  +17 29 31.80   14 35 57.582  +17 29 48.73
0.00  14 35 56.648  -04 12 11.00   14 35 59.926  -04 12 33.06
0.00  14 35 54.149  +13 03 47.17   14 35 54.825  +13 04 09.59
0.00  14 35 53.792  +48 57 03.15   14 35 54.635  +48 57 03.29
0.00  14 35 52.474  -04 45 32.06   14 35 52.474  -04 45 40.57
0.00  14 35 50.307  +38 33 12.08   14 35 50.946  +38 33 15.00
0.00  14 35 47.369  +21 11 11.94   14 35 48.579  +21 11 39.53
0.00  14 35 46.307  +37 55 38.99   14 35 46.802  +37 55 30.97
0.00  14 35 45.937  +58 15 24.68   14 35 47.832  +58 15 05.40
0.00  14 35 45.727  +24 43 32.78   14 35 48.153  +24 43 33.48
0.00  14 35 45.219  +02 13 51.26   14 35 45.619  +02 13 58.43
0.00  14 35 44.973  -01 04 11.03   14 35 47.907  -01 04 09.17
0.00  14 35 44.943  +15 41 15.62   14 35 46.052  +15 41 01.88
0.00  14 35 44.671  +58 10 09.18   14 35 46.779  +58 10 41.64
0.00  14 35 43.298  -00 32 15.39   14 35 43.396  -00 32 05.45
0.00  14 35 41.239  -07 19 38.69   14 35 41.976  -07 19 28.19
0.00  14 35 40.317  +33 35 20.74   14 35 41.226  +33 35 19.06
0.00  14 35 38.603  +37 01 28.07   14 35 40.950  +37 01 30.03
0.00  14 35 37.564  +17 16 50.73   14 35 37.655  +17 16 17.45
0.00  14 35 37.393  +23 44 42.97   14 35 38.662  +23 44 47.98
0.00  14 35 35.905  +04 54 55.78   14 35 37.505  +04 54 27.84
0.00  14 35 34.855  +56 10 55.67   14 35 37.557  +56 11 39.87
0.00  14 35 34.678  +49 45 04.41   14 35 35.036  +49 45 11.48
0.00  14 35 33.239  +31 39 58.88   14 35 34.478  +31 40 40.72
0.00  14 35 32.502  +33 00 09.59   14 35 35.078  +32 59 58.85
0.00  14 35 30.551  +55 12 29.29   14 35 32.790  +55 12 32.13
0.00  14 35 29.344  +24 41 23.11   14 35 30.089  +24 41 29.52
0.00  14 35 28.964  +37 05 27.73   14 35 31.262  +37 05 22.77
0.00  14 35 27.948  +33 19 41.17   14 35 28.374  +33 19 31.53
0.00  14 35 27.810  +10 31 59.28   14 35 29.548  +10 31 44.67
0.00  14 35 27.462  +06 46 58.71   14 35 28.226  +06 47 00.17
0.00  14 35 27.328  +21 12 47.48   14 35 29.167  +21 12 48.47
0.00  14 35 23.325  +46 32 44.85   14 35 26.469  +46 33 07.66
0.00  14 35 23.246  -00 37 27.00   14 35 24.184  -00 36 47.97
0.00  14 35 23.099  +17 44 40.28   14 35 24.689  +17 44 28.51
0.00  14 35 22.899  +29 53 26.77   14 35 26.174  +29 53 39.92
0.00  14 35 22.345  +07 16 23.82   14 35 22.620  +07 16 03.15
0.00  14 35 20.502  +22 09 31.26   14 35 21.542  +22 09 47.23
0.00  14 35 19.627  +23 15 33.52   14 35 20.178  +23 15 29.92
0.00  14 35 19.115  +18 09 58.85   14 35 20.086  +18 10 23.55
0.00  14 35 19.086  +48 00 11.82   14 35 20.010  +47 59 53.89
0.00  14 35 17.611  +14 04 56.35   14 35 18.335  +14 04 57.89
0.00  14 35 17.378  +07 23 05.12   14 35 17.670  +07 22 55.19
0.00  14 35 17.161  +11 01 57.59   14 35 18.230  +11 02 04.44
0.00  14 35 16.902  -07 38 22.82   14 35 17.716  -07 38 17.05
0.00  14 35 16.745  +28 54 18.98   14 35 19.929  +28 54 30.74
0.00  14 35 12.319  +46 52 28.45   14 35 13.155  +46 52 38.42
0.00  14 35 12.280  +25 21 04.94   14 35 12.945  +25 21 05.34
0.00  14 35 11.840  +62 34 22.69   14 35 15.480  +62 34 04.61
0.00  14 35 11.263  +03 47 49.15   14 35 11.483  +03 48 20.08
0.00  14 35 09.870  +44 11 26.89   14 35 11.031  +44 10 59.54
0.00  14 35 09.339  +24 33 46.14   14 35 11.785  +24 33 32.01
0.00  14 35 06.897  +49 48 37.30   14 35 10.309  +49 48 19.47
0.00  14 35 05.703  +09 52 59.08   14 35 06.087  +09 52 58.98
0.00  14 35 05.241  -05 23 49.00   14 35 05.742  -05 23 05.44
0.00  14 35 05.241  +45 37 45.31   14 35 05.320  +45 37 59.87
0.00  14 35 04.002  +27 53 31.76   14 35 05.533  +27 53 26.69
0.00  14 35 03.566  +16 30 27.00   14 35 04.002  +16 31 14.46
0.00  14 34 59.153  +39 57 58.85   14 35 00.090  +39 58 15.72
0.00  14 34 57.799  +49 43 33.06   14 35 02.438  +49 43 30.70
0.00  14 34 57.769  +10 49 37.58   14 34 58.333  +10 49 33.72
0.00  14 34 57.225  +59 36 15.39   14 34 57.707  +59 36 04.67
0.00  14 34 55.199  +51 00 09.88   14 34 56.294  +51 00 16.16
0.00  14 34 49.340  +34 10 13.29   14 34 50.150  +34 09 38.28
0.00  14 34 47.878  +16 56 34.91   14 34 48.203  +16 56 20.54
0.00  14 34 47.770  +03 18 58.27   14 34 49.999  +03 18 59.54
0.00  14 34 47.170  -04 27 39.55   14 34 48.062  -04 27 49.48
0.00  14 34 47.085  +56 26 33.93   14 34 47.937  +56 26 34.91
0.00  14 34 47.042  +01 58 43.37   14 34 47.767  +01 58 51.49
0.00  14 34 45.767  +43 19 38.59   14 34 50.061  +43 20 03.53
0.00  14 34 45.281  +16 02 19.79   14 34 45.849  +16 02 15.76
0.00  14 34 45.016  +34 12 17.42   14 34 45.465  +34 12 23.34
0.00  14 34 44.304  -05 48 41.22   14 34 44.822  -05 48 40.22
0.00  14 34 44.239  +21 12 45.83   14 34 45.399  +21 12 40.05
0.00  14 34 42.213  +47 40 23.24   14 34 43.121  +47 40 32.29
0.00  14 34 41.875  +48 03 40.48   14 34 47.275  +48 03 22.10
0.00  14 34 41.698  +09 41 25.28   14 34 42.846  +09 42 13.40
0.00  14 34 41.560  +22 43 01.48   14 34 44.872  +22 43 19.11
0.00  14 34 40.200  +25 30 55.94   14 34 41.036  +25 31 11.73
0.00  14 34 39.783  +19 52 00.48   14 34 40.511  +19 51 40.72
0.00  14 34 36.200  +26 31 01.09   14 34 36.620  +26 30 51.51
0.00  14 34 35.233  +60 23 42.56   14 34 36.361  +60 23 32.53
0.00  14 34 34.430  -03 58 46.50   14 34 36.613  -03 58 40.80
0.00  14 34 33.977  +28 12 14.19   14 34 36.295  +28 12 39.67
0.00  14 34 33.367  +33 50 20.34   14 34 34.030  +33 50 22.33
0.00  14 34 32.836  +35 21 41.47   14 34 33.725  +35 21 28.50
0.00  14 34 32.774  +13 36 36.86   14 34 33.299  +13 36 45.72
0.00  14 34 30.600  +45 59 12.55   14 34 31.200  +45 59 30.19
0.00  14 34 30.427  +27 49 16.81   14 34 31.882  +27 49 15.63
0.00  14 34 30.082  -03 27 31.50   14 34 31.945  -03 27 20.23
0.00  14 34 29.709  +23 28 32.90   14 34 29.804  +23 29 10.06
0.00  14 34 28.119  +52 21 43.18   14 34 31.377  +52 21 24.21
0.00  14 34 27.620  +44 20 01.43   14 34 28.610  +44 20 11.20
0.00  14 34 27.214  +00 28 56.23   14 34 27.650  +00 28 59.61
0.00  14 34 23.581  +29 42 37.95   14 34 24.988  +29 42 53.35
0.00  14 34 23.516  +01 29 16.10   14 34 25.492  +01 28 43.95
0.00  14 34 23.398  -07 02 14.36   14 34 23.938  -07 02 17.64
0.00  14 34 21.221  +59 22 05.80   14 34 21.863  +59 21 35.83
0.00  14 34 19.414  -07 58 50.91   14 34 22.722  -07 59 06.19
0.00  14 34 18.296  +26 53 30.29   14 34 19.486  +26 53 10.56
0.00  14 34 17.611  +13 01 02.37   14 34 18.145  +13 01 00.15
0.00  14 34 15.732  +07 26 43.45   14 34 18.450  +07 26 12.49
0.00  14 34 14.969  +57 59 30.17   14 34 15.182  +57 59 24.02
0.00  14 34 14.955  +58 50 55.53   14 34 19.545  +58 50 32.52
0.00  14 34 12.854  +29 43 00.06   14 34 15.168  +29 42 29.39
0.00  14 34 10.703  +14 48 45.61   14 34 11.411  +14 48 42.32
0.00  14 34 10.208  +02 29 56.37   14 34 10.779  +02 29 39.97
0.00  14 34 07.700  +33 11 51.46   14 34 11.959  +33 11 40.56
0.00  14 34 06.454  +00 34 27.82   14 34 07.044  +00 34 30.93
0.00  14 34 06.441  +20 45 13.98   14 34 07.362  +20 44 46.25
0.00  14 34 05.884  +15 31 28.70   14 34 06.533  +15 31 29.98
0.00  14 34 04.766  +28 04 15.32   14 34 05.025  +28 04 10.92
0.00  14 34 02.966  +30 10 31.31   14 34 04.894  +30 10 24.01
0.00  14 34 00.861  +51 36 36.22   14 34 02.418  +51 36 39.20
0.00  14 33 59.789  +28 36 41.94   14 34 00.373  +28 36 40.71
0.00  14 33 58.773  +30 23 25.82   14 34 01.232  +30 23 27.80
0.00  14 33 56.681  +53 42 17.52   14 33 57.340  +53 41 28.15
0.00  14 33 55.642  +02 29 20.28   14 33 56.701  +02 29 24.64
0.00  14 33 50.478  +43 38 48.41   14 33 51.731  +43 38 56.50
0.00  14 33 48.783  -01 03 55.30   14 33 49.957  -01 04 35.39
0.00  14 33 44.138  +16 21 43.33   14 33 44.200  +16 21 16.68
0.00  14 33 42.780  +17 00 08.84   14 33 43.334  +17 00 10.30
0.00  14 33 42.023  +55 31 25.72   14 33 42.807  +55 31 35.42
0.00  14 33 40.489  +33 44 20.97   14 33 41.387  +33 44 26.68
0.00  14 33 40.279  +05 02 52.58   14 33 40.659  +05 02 49.90
0.00  14 33 39.574  +21 04 34.65   14 33 40.125  +21 04 07.31
0.00  14 33 39.315  +05 14 14.21   14 33 40.276  +05 14 29.26
0.00  14 33 38.708  +00 59 49.76   14 33 39.312  +00 59 53.84
0.00  14 33 35.014  +38 56 22.17   14 33 35.768  +38 56 02.02
0.00  14 33 32.964  +45 22 23.00   14 33 33.525  +45 22 24.32
0.00  14 33 32.955  +48 42 28.13   14 33 33.869  +48 42 25.61
0.00  14 33 31.004  +03 35 23.75   14 33 32.879  +03 36 10.57
0.00  14 33 30.342  +14 08 00.74   14 33 30.729  +14 08 12.81
0.00  14 33 29.407  -04 30 15.56   14 33 29.834  -04 30 06.09
0.00  14 33 29.266  +49 59 27.80   14 33 29.761  +49 58 39.72
0.00  14 33 22.932  +59 16 05.77   14 33 24.067  +59 16 00.24
0.00  14 33 22.345  +25 19 57.20   14 33 22.503  +25 19 45.65
0.00  14 33 22.047  +24 34 02.95   14 33 23.831  +24 33 54.66
0.00  14 33 22.027  +55 53 47.40   14 33 23.378  +55 53 36.04
0.00  14 33 21.162  +28 10 48.89   14 33 23.257  +28 10 14.10
0.00  14 33 20.169  -06 29 54.64   14 33 20.742  -06 29 51.54
0.00  14 33 20.155  +35 33 05.28   14 33 22.204  +35 33 14.06
0.00  14 33 19.605  +22 36 00.66   14 33 20.493  +22 35 48.04
0.00  14 33 18.395  +55 36 22.51   14 33 19.074  +55 36 10.65
0.00  14 33 17.779  +24 54 46.91   14 33 18.811  +24 55 07.79
0.00  14 33 16.657  +29 04 39.46   14 33 16.910  +29 04 46.30
0.00  14 33 16.657  +01 06 45.52   14 33 17.201  +01 06 47.27
0.00  14 33 16.477  -06 44 19.40   14 33 17.228  -06 44 37.53
0.00  14 33 15.611  +09 17 51.23   14 33 16.356  +09 17 55.23
0.00  14 33 15.310  +02 32 11.48   14 33 16.942  +02 32 18.24
0.00  14 33 15.057  +10 24 49.71   14 33 15.195  +10 25 16.61
0.00  14 33 14.956  +49 29 58.82   14 33 20.247  +49 29 40.40
0.00  14 33 14.343  +07 06 53.95   14 33 14.985  +07 06 40.51
0.00  14 33 12.828  +33 28 59.81   14 33 15.716  +33 28 58.42
0.00  14 33 12.438  +32 40 35.99   14 33 13.143  +32 40 28.12
0.00  14 33 12.353  -06 55 25.15   14 33 13.349  -06 55 30.33
0.00  14 33 09.671  +35 15 20.14   14 33 10.182  +35 15 15.82
0.00  14 33 07.133  +36 20 29.76   14 33 07.782  +36 20 21.70
0.00  14 33 05.733  -03 36 53.62   14 33 08.458  -03 36 54.62
0.00  14 32 58.688  +00 55 00.82   14 33 00.940  +00 54 39.64
0.00  14 32 57.813  +16 59 59.19   14 32 58.167  +17 00 14.63
0.00  14 32 56.390  +46 07 04.99   14 32 56.924  +46 06 57.01
0.00  14 32 55.554  +15 05 32.60   14 32 56.173  +15 05 26.49
0.00  14 32 52.255  +30 29 38.51   14 32 53.187  +30 29 25.93
0.00  14 32 51.613  +31 49 03.90   14 32 51.642  +31 48 41.11
0.00  14 32 51.406  +19 24 20.09   14 32 51.462  +19 24 36.71
0.00  14 32 51.396  +22 06 29.37   14 32 52.970  +22 06 30.06
0.00  14 32 49.147  +41 02 13.02   14 32 49.324  +41 02 01.95
0.00  14 32 48.846  +00 47 09.65   14 32 50.049  +00 46 39.48
0.00  14 32 48.449  +30 03 05.86   14 32 51.069  +30 03 09.98
0.00  14 32 47.718  +42 53 43.95   14 32 48.675  +42 53 45.10
0.00  14 32 46.348  +16 24 10.19   14 32 47.695  +16 24 29.15
0.00  14 32 46.226  +29 25 12.07   14 32 49.554  +29 25 05.74
0.00  14 32 46.121  +27 07 49.24   14 32 47.082  +27 07 28.41
0.00  14 32 45.466  -05 35 29.60   14 32 46.738  -05 36 20.56
0.00  14 32 44.859  +59 49 55.00   14 32 48.475  +59 49 52.20
0.00  14 32 43.908  +43 25 50.98   14 32 44.649  +43 26 07.80
0.00  14 32 43.469  +16 06 00.18   14 32 43.689  +16 06 08.23
0.00  14 32 43.158  +44 20 59.33   14 32 45.443  +44 20 39.71
0.00  14 32 41.682  +37 41 35.45   14 32 43.020  +37 40 54.12
0.00  14 32 40.922  +18 29 09.56   14 32 41.420  +18 29 18.06
0.00  14 32 39.532  +32 34 26.16   14 32 40.427  +32 33 56.68
0.00  14 32 39.069  +10 43 32.29   14 32 39.827  +10 43 36.32
0.00  14 32 38.037  -03 03 24.99   14 32 38.204  -03 03 13.64
0.00  14 32 37.984  +21 11 20.29   14 32 38.361  +21 11 13.68
0.00  14 32 36.620  -05 17 46.38   14 32 37.322  -05 17 50.20
0.00  14 32 34.893  +25 12 48.24   14 32 36.525  +25 12 36.44
0.00  14 32 33.257  +33 42 54.54   14 32 33.624  +33 43 05.91
0.00  14 32 33.207  +37 21 12.52   14 32 35.561  +37 21 26.52
0.00  14 32 32.417  +19 16 07.58   14 32 32.814  +19 16 52.29
0.00  14 32 31.794  +31 28 15.93   14 32 32.703  +31 28 04.61
0.00  14 32 31.601  +09 16 19.70   14 32 32.571  +09 16 18.18
0.00  14 32 29.168  -05 16 28.14   14 32 29.536  -05 16 19.69
0.00  14 32 25.841  +16 27 02.37   14 32 26.064  +16 27 08.68
0.00  14 32 23.778  +49 06 43.51   14 32 23.808  +49 06 37.33
0.00  14 32 22.434  +28 42 45.44   14 32 23.038  +28 43 00.53
0.00  14 32 20.805  +41 14 27.13   14 32 21.336  +41 14 23.12
0.00  14 32 18.857  +59 34 35.68   14 32 19.825  +59 34 36.12
0.00  14 32 16.156  +20 05 31.95   14 32 16.605  +20 05 36.80
0.00  14 32 16.022  -01 40 17.41   14 32 17.290  -01 39 25.28
0.00  14 32 15.445  +01 12 51.59   14 32 15.881  +01 13 02.23
0.00  14 32 11.927  +20 16 38.70   14 32 12.546  +20 16 33.12
0.00  14 32 10.255  +50 52 33.39   14 32 10.956  +50 52 54.74
0.00  14 32 10.065  +52 18 22.90   14 32 15.589  +52 18 24.70
0.00  14 32 09.255  +21 46 42.24   14 32 10.009  +21 46 53.89
0.00  14 32 08.960  +57 58 21.96   14 32 13.281  +57 58 25.65
0.00  14 32 08.652  +57 21 02.18   14 32 12.353  +57 20 23.87
0.00  14 32 06.960  +14 41 11.78   14 32 07.202  +14 40 50.53
0.00  14 32 04.235  +41 00 57.62   14 32 05.157  +41 00 49.62
0.00  14 32 01.213  +10 50 59.33   14 32 01.360  +10 51 05.94
0.00  14 32 00.809  -05 58 41.14   14 32 02.298  -05 58 31.35
0.00  14 32 00.282  +38 22 39.30   14 32 01.157  +38 22 39.78
0.00  14 31 59.921  +55 30 09.36   14 32 00.511  +55 30 01.06
0.00  14 31 59.387  -04 43 54.59   14 32 00.291  -04 43 58.05
0.00  14 31 59.141  +19 14 00.26   14 31 59.446  +19 13 55.95
0.00  14 31 58.351  +49 07 02.64   14 31 59.678  +49 07 33.58
0.00  14 31 57.977  +10 02 14.98   14 32 01.124  +10 02 34.45
0.00  14 31 54.633  +09 21 30.50   14 31 55.292  +09 21 50.85
0.00  14 31 52.646  +26 32 12.74   14 31 53.357  +26 32 07.63
0.00  14 31 52.157  -06 30 00.24   14 31 52.748  -06 30 03.42
0.00  14 31 50.026  +10 46 04.73   14 31 50.344  +10 46 12.07
0.00  14 31 49.410  +07 23 14.15   14 31 50.246  +07 23 32.02
0.00  14 31 48.528  +55 23 26.01   14 31 50.590  +55 23 46.05
0.00  14 31 46.820  -00 50 13.86   14 31 47.472  -00 49 59.05
0.00  14 31 45.587  -04 38 50.42   14 31 46.046  -04 38 44.99
0.00  14 31 44.978  +24 09 13.37   14 31 47.604  +24 09 10.98
0.00  14 31 42.555  +39 19 05.42   14 31 44.905  +39 19 10.50
0.00  14 31 41.335  +56 41 09.64   14 31 41.588  +56 41 01.80
0.00  14 31 39.784  -00 42 35.40   14 31 39.824  -00 41 54.32
0.00  14 31 39.627  +61 14 19.09   14 31 40.171  +61 14 47.96
0.00  14 31 39.532  +41 26 11.32   14 31 39.830  +41 26 03.21
0.00  14 31 39.473  -07 51 47.26   14 31 40.352  -07 51 15.75
0.00  14 31 35.893  +50 30 04.38   14 31 38.093  +50 30 27.37
0.00  14 31 34.549  +35 15 11.19   14 31 35.821  +35 14 37.59
0.00  14 31 34.037  +01 47 53.62   14 31 37.086  +01 47 45.59
0.00  14 31 32.742  +28 34 56.97   14 31 35.958  +28 34 32.08
0.00  14 31 32.598  +29 57 35.74   14 31 33.896  +29 57 33.18
0.00  14 31 30.870  +13 50 33.64   14 31 32.729  +13 50 46.29
0.00  14 31 30.857  +39 40 16.76   14 31 34.050  +39 40 19.62
0.00  14 31 30.792  -04 42 07.50   14 31 32.864  -04 41 22.50
0.00  14 31 28.618  +18 11 27.45   14 31 29.903  +18 11 32.68
0.00  14 31 26.011  +38 44 22.33   14 31 26.149  +38 44 13.25
0.00  14 31 24.369  +28 56 34.43   14 31 25.631  +28 56 17.23
0.00  14 31 22.631  +38 17 03.52   14 31 24.739  +38 17 44.12
0.00  14 31 20.943  +60 08 55.60   14 31 22.130  +60 08 42.81
0.00  14 31 20.346  -02 59 23.73   14 31 20.943  -02 59 21.03
0.00  14 31 19.084  +13 26 33.52   14 31 20.635  +13 26 39.08
0.00  14 31 17.605  +06 49 22.11   14 31 18.228  +06 49 17.90
0.00  14 31 17.350  +30 15 13.60   14 31 18.182  +30 14 46.81
0.00  14 31 15.474  +28 29 49.42   14 31 18.533  +28 29 22.04
0.00  14 31 14.986  +50 29 28.10   14 31 15.412  +50 29 35.05
0.00  14 31 11.055  +11 13 59.87   14 31 12.006  +11 13 57.04
0.00  14 31 10.567  +19 06 26.87   14 31 10.773  +19 06 14.80
0.00  14 31 10.140  -01 33 29.46   14 31 10.970  -01 33 42.49
0.00  14 31 08.934  -08 03 46.53   14 31 11.170  -08 03 12.85
0.00  14 31 08.881  +43 12 54.04   14 31 09.704  +43 13 27.09
0.00  14 31 07.977  +47 26 14.00   14 31 08.344  +47 26 04.66
0.00  14 31 05.009  +29 12 06.70   14 31 05.213  +29 12 13.45
0.00  14 31 03.390  +44 51 44.87   14 31 04.750  +44 51 35.06
0.00  14 31 03.160  +56 57 00.86   14 31 06.714  +56 56 32.37
0.00  14 31 03.098  +25 15 45.86   14 31 04.032  +25 15 44.04
0.00  14 31 01.249  +27 22 09.23   14 31 02.321  +27 21 44.38
0.00  14 31 00.983  +55 37 43.43   14 31 02.603  +55 37 29.57
0.00  14 31 00.187  +35 36 23.57   14 31 00.902  +35 36 41.03
0.00  14 30 59.843  +35 22 09.79   14 31 00.184  +35 22 23.84
0.00  14 30 59.269  +48 26 11.66   14 30 59.803  +48 26 03.66
0.00  14 30 56.820  +42 53 20.61   14 31 00.741  +42 53 18.91
0.00  14 30 55.685  +34 19 39.96   14 30 56.092  +34 19 30.18
0.00  14 30 54.197  +06 46 32.28   14 30 54.554  +06 46 51.02
0.00  14 30 52.817  +04 25 13.94   14 30 54.177  +04 25 17.06
0.00  14 30 52.643  +20 33 32.49   14 30 54.036  +20 33 36.86
0.00  14 30 49.794  +23 59 41.29   14 30 50.335  +23 59 44.04
0.00  14 30 48.935  -03 34 44.72   14 30 49.669  -03 34 55.57
0.00  14 30 47.597  +00 18 17.16   14 30 48.158  +00 18 20.32
0.00  14 30 45.686  +12 27 11.87   14 30 46.270  +12 27 13.01
0.00  14 30 45.011  +58 37 55.66   14 30 45.040  +58 38 15.67
0.00  14 30 44.939  -07 15 32.96   14 30 45.109  -07 15 42.79
0.00  14 30 44.342  +32 35 51.98   14 30 45.325  +32 35 59.01
0.00  14 30 44.194  +41 57 51.02   14 30 45.043  +41 57 49.84
0.00  14 30 43.027  +00 15 10.03   14 30 46.034  +00 14 51.57
0.00  14 30 42.273  +07 48 23.62   14 30 43.237  +07 48 24.26
0.00  14 30 41.470  +21 11 43.81   14 30 42.562  +21 11 28.70
0.00  14 30 40.850  +33 00 33.37   14 30 41.860  +33 00 28.39
0.00  14 30 40.798  +04 10 41.37   14 30 43.601  +04 11 07.98
0.00  14 30 35.969  +00 33 39.33   14 30 36.559  +00 33 42.56
0.00  14 30 35.539  +37 56 24.69   14 30 36.047  +37 56 32.79
0.00  14 30 35.077  +07 40 21.61   14 30 37.139  +07 40 25.24
0.00  14 30 34.316  +16 29 29.51   14 30 34.897  +16 29 30.51
0.00  14 30 33.165  +12 26 25.03   14 30 33.257  +12 26 40.25
0.00  14 30 32.884  +58 19 13.85   14 30 37.198  +58 19 17.36
0.00  14 30 31.189  +23 35 26.93   14 30 34.162  +23 35 31.89
0.00  14 30 31.002  +14 24 30.99   14 30 31.359  +14 24 57.16
0.00  14 30 29.671  +24 41 29.30   14 30 32.513  +24 41 04.64
0.00  14 30 29.028  +25 23 38.30   14 30 31.126  +25 23 08.89
0.00  14 30 27.907  +17 00 31.28   14 30 28.615  +17 00 15.92
0.00  14 30 27.756  +52 21 27.62   14 30 31.248  +52 21 31.82
0.00  14 30 27.595  +53 10 07.30   14 30 28.592  +53 10 10.34
0.00  14 30 26.910  -06 20 39.70   14 30 27.182  -06 20 49.54
0.00  14 30 24.579  -01 22 52.56   14 30 25.343  -01 22 51.69
0.00  14 30 24.087  +25 13 29.03   14 30 25.291  +25 14 00.11
0.00  14 30 22.376  -04 06 39.28   14 30 22.828  -04 06 11.04
0.00  14 30 22.337  +34 37 27.14   14 30 23.487  +34 37 27.95
0.00  14 30 21.415  +19 59 47.67   14 30 22.746  +19 59 31.79
0.00  14 30 20.930  +06 42 04.67   14 30 21.229  +06 41 58.68
0.00  14 30 20.445  +29 32 20.86   14 30 21.294  +29 32 04.89
0.00  14 30 19.006  +21 28 08.35   14 30 19.291  +21 28 00.88
0.00  14 30 18.753  +03 39 54.47   14 30 20.986  +03 39 32.05
0.00  14 30 16.714  +28 04 09.72   14 30 20.274  +28 04 29.65
0.00  14 30 16.203  +08 38 23.58   14 30 17.373  +08 38 43.70
0.00  14 30 15.108  +04 44 07.96   14 30 16.655  +04 44 16.66
0.00  14 30 14.032  +43 10 39.95   14 30 14.488  +43 10 47.03
0.00  14 30 13.917  -07 47 55.14   14 30 14.747  -07 48 10.41
0.00  14 30 13.675  +40 12 29.45   14 30 14.281  +40 12 23.40
0.00  14 30 13.262  +15 17 13.24   14 30 14.485  +15 17 16.73
0.00  14 30 11.452  +00 22 32.18   14 30 12.170  +00 22 31.20
0.00  14 30 11.275  +47 13 08.47   14 30 12.245  +47 13 06.24
0.00  14 30 10.944  +55 25 44.15   14 30 13.436  +55 25 58.96
0.00  14 30 10.862  +33 14 50.68   14 30 12.593  +33 14 34.04
0.00  14 30 07.115  +30 29 05.43   14 30 07.659  +30 29 01.67
0.00  14 30 00.820  +52 30 40.73   14 30 02.531  +52 30 31.25
0.00  14 29 59.594  +30 50 56.56   14 30 00.685  +30 50 57.03
0.00  14 29 58.859  +44 40 38.05   14 30 01.358  +44 40 25.53
0.00  14 29 57.909  +33 31 13.76   14 29 58.833  +33 31 05.78
0.00  14 29 57.414  +54 06 24.35   14 29 57.850  +54 05 29.05
0.00  14 29 56.532  +49 41 41.99   14 29 57.050  +49 41 25.13
0.00  14 29 55.840  -04 08 36.38   14 29 56.282  -04 08 47.58
0.00  14 29 54.784  +11 41 26.53   14 29 57.879  +11 41 14.06
0.00  14 29 53.506  +10 07 27.78   14 29 56.040  +10 08 00.41
0.00  14 29 53.388  +04 37 04.33   14 29 54.197  +04 37 00.73
0.00  14 29 52.837  +41 34 25.18   14 29 55.089  +41 34 15.98
0.00  14 29 52.515  +09 44 55.55   14 29 52.729  +09 45 06.99
0.00  14 29 51.673  +14 25 59.37   14 29 54.214  +14 26 36.49
0.00  14 29 48.335  +08 12 43.98   14 29 48.942  +08 12 46.19
0.00  14 29 47.358  +11 39 07.89   14 29 47.647  +11 39 25.75
0.00  14 29 44.690  +10 07 36.48   14 29 45.500  +10 07 32.95
0.00  14 29 44.221  +48 11 30.61   14 29 48.912  +48 11 04.35
0.00  14 29 44.165  +20 35 06.12   14 29 47.785  +20 35 12.88
0.00  14 29 42.621  +47 23 35.05   14 29 45.981  +47 24 11.64
0.00  14 29 42.175  +14 16 36.61   14 29 42.549  +14 16 25.00
0.00  14 29 41.378  +45 30 05.29   14 29 45.375  +45 29 43.08
0.00  14 29 40.038  +03 36 14.21   14 29 40.638  +03 36 20.08
0.00  14 29 38.218  +43 01 27.42   14 29 42.037  +43 01 43.15
0.00  14 29 38.087  +00 23 05.02   14 29 38.490  +00 22 55.79
0.00  14 29 37.375  +41 34 32.54   14 29 37.503  +41 33 49.73
0.00  14 29 37.156  +24 10 17.51   14 29 37.670  +24 10 17.64
0.00  14 29 36.939  +05 56 54.85   14 29 39.434  +05 57 26.80
0.00  14 29 35.549  +34 41 23.70   14 29 37.566  +34 41 15.69
0.00  14 29 33.835  +36 40 47.00   14 29 35.205  +36 40 39.47
0.00  14 29 32.045  -02 46 27.66   14 29 32.431  -02 46 34.30
0.00  14 29 29.556  +06 18 17.91   14 29 32.231  +06 18 44.48
0.00  14 29 29.068  +25 10 57.56   14 29 33.218  +25 11 02.87
0.00  14 29 28.169  +16 35 02.53   14 29 29.619  +16 35 00.29
0.00  14 29 25.770  +37 01 32.83   14 29 26.330  +37 01 43.11
0.00  14 29 23.032  +44 02 40.29   14 29 24.389  +44 02 49.38
0.00  14 29 17.134  +20 31 55.25   14 29 18.013  +20 31 59.21
0.00  14 29 17.101  +09 57 58.90   14 29 18.111  +09 57 43.25
0.00  14 29 16.141  +05 01 21.87   14 29 17.475  +05 01 22.78
0.00  14 29 15.334  +01 44 05.72   14 29 17.219  +01 44 19.79
0.00  14 29 15.098  -00 31 00.58   14 29 17.875  -00 30 51.93
0.00  14 29 13.285  +33 27 00.86   14 29 15.088  +33 27 18.69
0.00  14 29 13.265  -06 31 41.11   14 29 13.610  -06 31 47.24
0.00  14 29 12.052  +30 51 50.37   14 29 12.767  +30 52 12.91
0.00  14 29 09.141  -06 12 56.42   14 29 09.367  -06 12 38.42
0.00  14 29 07.269  +13 09 56.67   14 29 07.794  +13 10 13.48
0.00  14 29 04.676  +02 45 41.86   14 29 05.325  +02 45 42.73
0.00  14 29 04.545  +34 32 43.54   14 29 06.417  +34 33 26.12
0.00  14 29 02.138  +31 34 29.73   14 29 03.125  +31 34 11.26
0.00  14 29 01.007  -04 18 14.50   14 29 01.227  -04 17 53.95
0.00  14 28 59.653  -06 14 50.32   14 29 01.702  -06 14 44.01
0.00  14 28 58.519  +40 26 17.68   14 29 02.686  +40 26 22.19
0.00  14 28 58.004  +49 33 00.20   14 28 58.407  +49 32 50.56
0.00  14 28 56.417  +02 07 26.37   14 28 57.797  +02 08 06.53
0.00  14 28 56.139  +21 03 55.25   14 28 57.066  +21 03 11.29
0.00  14 28 55.925  -00 17 07.96   14 28 56.263  -00 17 19.58
0.00  14 28 55.830  +29 32 22.23   14 28 58.525  +29 32 57.69
0.00  14 28 53.876  -07 58 21.70   14 28 54.644  -07 58 32.16
0.00  14 28 53.214  +30 50 20.88   14 28 53.358  +30 49 30.91
0.00  14 28 53.181  +17 46 49.38   14 28 55.139  +17 47 25.19
0.00  14 28 52.713  +21 33 00.72   14 28 53.116  +21 32 56.02
0.00  14 28 51.093  +51 55 37.73   14 28 54.394  +51 55 23.68
0.00  14 28 48.706  +15 51 02.18   14 28 49.218  +15 51 02.30
0.00  14 28 46.713  +16 22 13.02   14 28 47.936  +16 22 33.65
0.00  14 28 46.483  +36 32 49.27   14 28 49.598  +36 32 35.05
0.00  14 28 43.434  +18 28 59.70   14 28 44.785  +18 29 05.24
0.00  14 28 43.244  +49 04 19.96   14 28 44.297  +49 04 21.88
0.00  14 28 42.107  -01 15 01.31   14 28 43.218  -01 15 22.85
0.00  14 28 40.480  +43 13 11.90   14 28 41.195  +43 13 24.30
0.00  14 28 37.992  +13 03 47.99   14 28 38.497  +13 03 59.94
0.00  14 28 36.615  +49 48 34.52   14 28 40.976  +49 48 30.66
0.00  14 28 36.599  -03 25 23.60   14 28 36.854  -03 25 05.72
0.00  14 28 35.668  +21 00 40.77   14 28 35.727  +21 00 04.54
0.00  14 28 35.412  +34 01 56.24   14 28 35.841  +34 02 02.11
0.00  14 28 34.173  +23 56 02.32   14 28 37.782  +23 55 58.45
0.00  14 28 33.392  +34 19 37.30   14 28 34.025  +34 20 30.50
0.00  14 28 32.789  +32 27 17.67   14 28 33.668  +32 27 17.26
0.00  14 28 32.625  +42 40 21.18   14 28 33.399  +42 40 29.91
0.00  14 28 32.288  +20 09 34.64   14 28 32.760  +20 09 34.02
0.00  14 28 32.012  +27 29 53.54   14 28 34.078  +27 29 59.65
0.00  14 28 31.563  +08 39 55.29   14 28 32.258  +08 39 28.77
0.00  14 28 29.540  -00 38 46.10   14 28 30.268  -00 38 51.84
0.00  14 28 28.750  +01 43 28.74   14 28 31.897  +01 43 31.59
0.00  14 28 28.566  +43 36 16.86   14 28 30.052  +43 36 17.07
0.00  14 28 28.193  +16 59 24.29   14 28 29.353  +16 59 21.83
0.00  14 28 26.249  +32 06 29.79   14 28 26.534  +32 06 40.67
0.00  14 28 26.055  +16 02 00.55   14 28 27.544  +16 02 03.43
0.00  14 28 24.678  +49 52 28.81   14 28 26.039  +49 52 29.16
0.00  14 28 24.065  +52 16 36.47   14 28 24.154  +52 16 45.51
0.00  14 28 23.098  +50 11 03.94   14 28 23.511  +50 11 12.94
0.00  14 28 21.482  +21 03 29.30   14 28 22.629  +21 03 31.72
0.00  14 28 20.042  -03 51 59.18   14 28 20.731  -03 52 09.41
0.00  14 28 19.823  +21 51 54.39   14 28 21.849  +21 51 11.32
0.00  14 28 18.174  +02 56 03.67   14 28 18.879  +02 55 36.28
0.00  14 28 17.302  +09 29 06.85   14 28 17.997  +09 29 18.41
0.00  14 28 16.829  +05 35 57.17   14 28 17.216  +05 36 14.04
0.00  14 28 15.210  +34 39 06.00   14 28 18.682  +34 39 38.95
0.00  14 28 14.541  +44 41 35.39   14 28 15.748  +44 41 37.58
0.00  14 28 14.033  +53 14 27.58   14 28 17.679  +53 15 13.72
0.00  14 28 13.915  +10 32 11.07   14 28 14.239  +10 32 57.87
0.00  14 28 13.020  +12 45 32.40   14 28 14.866  +12 45 46.57
0.00  14 28 12.597  +38 47 30.30   14 28 14.295  +38 46 51.94
0.00  14 28 12.522  +26 11 27.09   14 28 14.597  +26 11 54.75
0.00  14 28 11.915  +42 58 54.00   14 28 14.574  +42 58 18.79
0.00  14 28 11.423  +47 36 36.34   14 28 12.489  +47 37 06.22
0.00  14 28 08.955  +06 10 25.19   14 28 09.194  +06 10 33.33
0.00  14 28 07.928  +49 01 32.30   14 28 08.105  +49 01 42.54
0.00  14 28 07.548  +20 33 41.71   14 28 08.577  +20 33 41.86
0.00  14 28 05.899  +32 59 32.55   14 28 06.696  +32 59 35.83
0.00  14 28 04.902  +56 42 39.33   14 28 05.322  +56 43 12.48
0.00  14 28 04.640  +38 55 14.22   14 28 04.906  +38 56 03.53
0.00  14 28 03.870  +04 24 56.53   14 28 04.181  +04 25 10.27
0.00  14 28 03.837  +07 48 37.29   14 28 04.315  +07 48 52.27
0.00  14 28 01.086  +63 44 22.65   14 28 01.303  +63 44 37.31
0.00  14 28 00.985  +60 47 43.58   14 28 02.099  +60 47 51.60
0.00  14 27 59.801  +50 25 57.42   14 28 00.834  +50 25 55.54
0.00  14 27 58.414  -02 00 44.27   14 28 00.267  -02 01 29.27
0.00  14 27 57.595  +60 30 03.88   14 27 57.791  +60 30 10.10
0.00  14 27 57.418  +25 24 55.68   14 27 59.349  +25 24 57.22
0.00  14 27 57.165  +38 19 22.15   14 27 57.280  +38 19 31.69
0.00  14 27 57.122  +32 45 52.94   14 27 58.840  +32 45 54.66
0.00  14 27 56.041  +36 06 13.15   14 27 58.342  +36 06 42.05
0.00  14 27 55.864  +50 29 48.02   14 28 01.375  +50 30 05.47
0.00  14 27 55.054  +18 55 18.75   14 27 57.529  +18 54 59.11
0.00  14 27 54.772  +42 06 20.50   14 27 56.359  +42 06 21.82
0.00  14 27 46.156  +24 11 22.79   14 27 46.520  +24 11 27.76
0.00  14 27 45.890  +59 49 47.62   14 27 46.166  +59 49 57.44
0.00  14 27 44.999  +18 33 27.92   14 27 46.694  +18 33 25.26
0.00  14 27 44.959  +19 51 58.09   14 27 46.894  +19 52 07.36
0.00  14 27 44.854  -04 02 20.71   14 27 45.264  -04 02 12.86
0.00  14 27 43.671  +55 04 12.62   14 27 46.261  +55 04 09.88
0.00  14 27 41.317  +30 54 05.91   14 27 42.772  +30 53 11.70
0.00  14 27 41.209  +30 29 24.71   14 27 43.992  +30 28 48.49
0.00  14 27 40.841  +47 35 59.72   14 27 41.927  +47 36 01.17
0.00  14 27 40.353  +10 10 19.37   14 27 40.678  +10 09 59.72
0.00  14 27 39.822  +12 25 58.44   14 27 42.635  +12 26 08.15
0.00  14 27 39.307  +48 13 37.38   14 27 41.261  +48 13 28.38
0.00  14 27 39.278  +60 06 18.82   14 27 41.782  +60 05 24.58
0.00  14 27 39.114  +09 36 24.21   14 27 42.300  +09 36 51.48
0.00  14 27 38.625  +33 07 56.96   14 27 39.694  +33 07 44.45
0.00  14 27 36.507  +13 55 06.63   14 27 37.156  +13 54 36.82
0.00  14 27 35.589  +34 19 28.09   14 27 35.927  +34 19 34.57
0.00  14 27 35.052  -03 56 32.43   14 27 35.170  -03 56 49.90
0.00  14 27 33.009  -02 56 23.68   14 27 35.520  -02 55 50.43
0.00  14 27 27.777  +19 58 14.01   14 27 28.337  +19 58 17.47
0.00  14 27 26.918  +15 22 29.28   14 27 27.629  +15 22 29.85
0.00  14 27 26.751  +26 34 24.24   14 27 27.167  +26 34 16.75
0.00  14 27 24.334  +50 54 42.29   14 27 24.747  +50 54 34.29
0.00  14 27 20.662  +06 52 33.50   14 27 20.938  +06 52 44.30
0.00  14 27 18.502  +07 06 35.41   14 27 20.472  +07 06 46.04
0.00  14 27 17.961  +00 52 48.32   14 27 18.240  +00 52 55.39
0.00  14 27 16.587  +47 59 46.03   14 27 17.338  +47 59 54.18
0.00  14 27 16.315  +31 00 46.14   14 27 17.053  +31 01 00.29
0.00  14 27 13.007  +11 12 35.79   14 27 14.482  +11 12 54.81
0.00  14 27 11.761  +35 00 28.13   14 27 14.791  +35 00 18.04
0.00  14 27 11.660  -07 31 28.27   14 27 12.427  -07 31 55.23
0.00  14 27 11.079  -01 52 14.15   14 27 11.319  -01 52 06.66
0.00  14 27 08.220  +36 54 08.57   14 27 09.056  +36 53 36.85
0.00  14 27 08.116  +20 36 07.73   14 27 08.525  +20 36 11.09
0.00  14 27 07.421  +39 22 23.79   14 27 07.961  +39 22 25.77
0.00  14 27 04.863  +21 30 09.19   14 27 05.050  +21 29 48.52
0.00  14 27 02.516  +55 53 29.12   14 27 03.503  +55 53 21.87
0.00  14 27 02.047  +21 38 34.28   14 27 02.680  +21 38 38.46
0.00  14 26 59.969  +23 19 32.60   14 27 01.932  +23 19 43.12
0.00  14 26 57.018  +16 14 29.39   14 26 58.631  +16 15 19.21
0.00  14 26 53.818  +24 27 18.10   14 26 53.884  +24 27 08.54
0.00  14 26 52.664  -05 17 34.57   14 26 53.343  -05 17 23.93
0.00  14 26 50.884  +27 19 25.02   14 26 51.530  +27 19 36.74
0.00  14 26 50.294  +36 29 42.28   14 26 50.933  +36 29 18.98
0.00  14 26 49.297  +00 56 07.42   14 26 50.143  +00 55 56.05
0.00  14 26 48.933  +33 29 26.80   14 26 50.690  +33 29 42.82
0.00  14 26 47.369  +34 59 04.47   14 26 48.189  +34 58 47.97
0.00  14 26 46.048  +02 25 28.31   14 26 46.346  +02 25 35.63
0.00  14 26 45.530  +37 11 56.07   14 26 46.215  +37 11 47.76
0.00  14 26 45.150  +34 06 45.81   14 26 46.822  +34 07 08.49
0.00  14 26 44.855  +60 31 09.34   14 26 51.005  +60 31 35.87
0.00  14 26 42.219  +48 41 43.37   14 26 42.756  +48 41 46.91
0.00  14 26 41.104  +16 39 07.56   14 26 42.193  +16 38 58.24
0.00  14 26 41.088  +57 18 08.61   14 26 42.897  +57 17 47.71
0.00  14 26 40.016  +59 37 34.61   14 26 41.104  +59 37 36.43
0.00  14 26 39.514  -07 34 25.06   14 26 40.786  -07 34 20.39
0.00  14 26 38.881  +24 57 15.29   14 26 39.311  +24 56 58.18
0.00  14 26 36.350  +27 48 19.13   14 26 38.793  +27 48 46.57
0.00  14 26 35.137  +40 13 29.21   14 26 35.944  +40 13 23.57
0.00  14 26 32.383  +02 56 45.60   14 26 35.580  +02 56 53.81
0.00  14 26 30.521  -05 03 58.90   14 26 32.236  -05 04 21.53
0.00  14 26 29.341  +01 42 42.35   14 26 31.406  +01 42 31.25
0.00  14 26 27.590  +22 21 53.83   14 26 30.872  +22 21 55.52
0.00  14 26 27.216  +08 18 39.08   14 26 28.711  +08 19 19.00
0.00  14 26 26.010  +18 04 21.15   14 26 26.180  +18 04 06.68
0.00  14 26 24.666  +10 19 01.15   14 26 25.302  +10 19 02.87
0.00  14 26 22.931  +39 14 16.58   14 26 23.774  +39 14 12.79
0.00  14 26 22.659  +49 41 36.90   14 26 22.951  +49 41 22.31
0.00  14 26 22.312  +15 23 06.07   14 26 24.043  +15 22 45.94
0.00  14 26 21.223  +48 58 44.68   14 26 23.190  +48 58 41.33
0.00  14 26 21.059  +09 01 35.63   14 26 24.443  +09 01 49.88
0.00  14 26 20.079  -05 12 38.15   14 26 20.358  -05 12 03.09
0.00  14 26 19.292  +13 16 45.72   14 26 19.810  +13 16 35.80
0.00  14 26 19.007  +39 58 21.27   14 26 20.246  +39 57 54.08
0.00  14 26 17.502  -04 35 55.09   14 26 18.551  -04 35 43.87
0.00  14 26 16.329  +16 05 33.19   14 26 19.663  +16 05 07.56
0.00  14 26 15.984  +15 12 07.89   14 26 17.007  +15 12 02.69
0.00  14 26 13.063  +35 34 53.50   14 26 13.916  +35 34 45.33
0.00  14 26 12.840  +03 44 53.66   14 26 13.889  +03 44 58.17
0.00  14 26 09.791  +12 36 36.92   14 26 10.122  +12 36 30.92
0.00  14 26 08.503  +48 47 46.65   14 26 09.611  +48 47 50.78
0.00  14 26 05.795  -06 23 58.80   14 26 06.827  -06 23 59.86
0.00  14 26 02.939  +46 45 13.42   14 26 04.834  +46 46 00.92
0.00  14 26 00.470  +30 10 02.91   14 26 00.943  +30 10 10.81
0.00  14 26 00.375  +13 38 03.21   14 26 00.887  +13 37 52.51
0.00  14 26 00.326  +02 51 44.40   14 26 03.044  +02 52 20.01
0.00  14 25 59.398  +20 34 55.44   14 25 59.910  +20 34 42.34
0.00  14 25 59.080  +18 40 29.45   14 25 59.539  +18 40 27.63
0.00  14 25 58.854  +17 42 13.94   14 26 00.257  +17 42 11.22
0.00  14 25 58.769  +53 49 25.85   14 26 01.231  +53 48 46.56
0.00  14 25 58.759  +01 38 23.24   14 25 59.428  +01 38 24.50
0.00  14 25 57.566  +15 54 28.40   14 26 00.943  +15 54 39.86
0.00  14 25 57.530  -04 54 02.68   14 26 00.864  -04 53 55.74
0.00  14 25 57.048  +35 12 59.15   14 25 58.464  +35 12 58.19
0.00  14 25 56.602  +10 04 31.04   14 25 57.418  +10 04 42.25
0.00  14 25 55.641  -00 51 26.14   14 25 57.523  -00 51 25.65
0.00  14 25 53.376  +22 40 16.50   14 25 53.766  +22 40 12.01
0.00  14 25 52.632  +13 45 29.24   14 25 53.750  +13 45 18.01
0.00  14 25 52.484  +50 43 18.45   14 25 53.323  +50 43 07.23
0.00  14 25 47.448  +02 11 58.87   14 25 48.674  +02 11 12.79
0.00  14 25 43.580  +05 28 51.85   14 25 43.976  +05 28 55.96
0.00  14 25 43.035  -02 41 46.71   14 25 44.639  -02 41 24.94
0.00  14 25 42.193  +37 18 13.16   14 25 42.894  +37 17 46.84
0.00  14 25 39.786  +56 44 22.64   14 25 41.458  +56 44 22.00
0.00  14 25 39.445  +00 41 26.39   14 25 39.816  +00 41 19.97
0.00  14 25 36.157  +57 17 38.16   14 25 43.062  +57 17 41.51
0.00  14 25 34.757  +51 05 36.67   14 25 36.560  +51 05 56.64
0.00  14 25 34.059  +31 06 37.98   14 25 34.669  +31 06 31.25
0.00  14 25 32.134  +57 26 42.00   14 25 34.915  +57 27 03.24
0.00  14 25 27.381  +16 02 54.63   14 25 29.499  +16 02 59.26
0.00  14 25 26.148  +07 35 03.39   14 25 26.512  +07 35 11.63
0.00  14 25 25.902  +09 39 25.57   14 25 26.899  +09 39 37.80
0.00  14 25 24.223  +14 04 09.22   14 25 24.882  +14 04 17.15
0.00  14 25 23.138  +26 28 28.91   14 25 23.679  +26 28 42.03
0.00  14 25 22.240  +19 49 46.92   14 25 22.456  +19 50 41.07
0.00  14 25 20.850  +05 32 15.99   14 25 21.279  +05 32 11.02
0.00  14 25 19.693  +00 12 39.15   14 25 20.988  +00 12 20.44
0.00  14 25 17.637  +20 29 06.65   14 25 19.116  +20 28 58.90
0.00  14 25 17.083  +13 30 37.90   14 25 18.578  +13 30 44.28
0.00  14 25 16.794  +03 54 45.28   14 25 19.135  +03 54 25.60
0.00  14 25 15.752  +53 58 36.21   14 25 19.378  +53 58 37.65
0.00  14 25 13.113  +47 16 53.15   14 25 13.329  +47 17 02.03
0.00  14 25 12.014  +20 26 46.94   14 25 14.244  +20 27 13.24
0.00  14 25 10.542  +51 07 08.51   14 25 11.323  +51 07 07.63
0.00  14 25 09.906  +13 46 20.56   14 25 10.454  +13 46 13.51
0.00  14 25 09.880  +29 17 48.18   14 25 11.113  +29 17 39.34
0.00  14 25 08.280  +50 02 22.22   14 25 08.972  +50 02 28.82
0.00  14 25 07.775  +57 06 07.39   14 25 08.205  +57 06 16.06
0.00  14 25 07.021  +09 52 00.30   14 25 08.051  +09 51 58.33
0.00  14 25 05.562  +00 27 19.80   14 25 05.956  +00 27 09.60
0.00  14 25 04.818  +53 51 32.64   14 25 07.533  +53 51 29.47
0.00  14 25 03.421  +03 39 01.76   14 25 03.946  +03 39 05.96
0.00  14 25 03.025  +48 52 47.60   14 25 04.408  +48 52 02.18
0.00  14 25 01.874  +10 10 42.15   14 25 02.005  +10 10 32.34
0.00  14 25 00.972  +53 52 53.63   14 25 00.986  +53 52 37.93
0.00  14 24 58.740  +55 57 37.96   14 24 59.159  +55 57 46.96
0.00  14 24 58.694  +21 13 16.12   14 24 59.336  +21 13 37.09
0.00  14 24 57.248  +12 23 11.99   14 24 57.369  +12 22 57.29
0.00  14 24 55.966  +35 17 02.54   14 24 56.478  +35 16 59.86
0.00  14 24 55.586  +07 51 30.91   14 24 56.746  +07 51 38.62
0.00  14 24 53.124  +58 15 45.85   14 24 54.468  +58 16 01.61
0.00  14 24 51.409  +02 44 39.83   14 24 53.937  +02 44 58.52
0.00  14 24 50.393  +45 49 54.80   14 24 53.855  +45 50 17.20
0.00  14 24 49.829  +08 49 17.36   14 24 51.170  +08 49 28.04
0.00  14 24 49.039  +44 46 16.10   14 24 50.334  +44 45 58.87
0.00  14 24 46.895  +29 00 43.35   14 24 49.268  +29 01 18.97
0.00  14 24 43.734  +27 47 29.93   14 24 44.616  +27 47 19.57
0.00  14 24 42.705  +12 53 40.69   14 24 43.642  +12 53 42.41
0.00  14 24 40.098  -03 23 26.04   14 24 41.754  -03 23 39.16
0.00  14 24 39.288  -01 44 27.27   14 24 39.708  -01 44 40.52
0.00  14 24 37.049  +04 37 50.47   14 24 37.312  +04 37 59.47
0.00  14 24 36.472  +13 31 04.07   14 24 36.702  +13 31 21.56
0.00  14 24 33.479  +58 02 25.66   14 24 34.495  +58 02 47.74
0.00  14 24 31.456  +24 03 48.99   14 24 35.394  +24 03 48.81
0.00  14 24 27.588  +02 39 03.47   14 24 28.905  +02 38 30.65
0.00  14 24 27.548  +43 56 11.76   14 24 30.174  +43 55 27.78
0.00  14 24 26.352  +26 50 38.26   14 24 27.460  +26 50 39.85
0.00  14 24 24.312  +34 35 43.35   14 24 24.952  +34 35 49.28
0.00  14 24 22.758  -07 48 38.66   14 24 23.244  -07 48 50.99
0.00  14 24 22.316  +09 54 49.06   14 24 23.289  +09 54 50.74
0.00  14 24 21.034  +39 11 23.57   14 24 22.122  +39 11 40.02
0.00  14 24 20.703  +18 33 24.59   14 24 23.326  +18 33 15.07
0.00  14 24 19.411  +29 50 32.73   14 24 20.126  +29 50 38.75
0.00  14 24 19.372  +45 58 32.02   14 24 22.667  +45 58 55.89
0.00  14 24 18.827  +60 40 11.86   14 24 20.542  +60 40 17.96
0.00  14 24 18.667  +11 15 09.12   14 24 20.381  +11 14 22.81
0.00  14 24 17.280  +11 24 16.73   14 24 19.608  +11 24 31.09
0.00  14 24 16.972  +14 44 19.77   14 24 19.208  +14 44 15.50
0.00  14 24 16.385  +01 09 35.29   14 24 17.568  +01 09 54.94
0.00  14 24 15.978  +27 25 56.60   14 24 17.857  +27 25 59.85
0.00  14 24 15.175  +13 22 40.29   14 24 16.146  +13 22 36.98
0.00  14 24 13.815  +50 03 12.41   14 24 15.054  +50 02 51.02
0.00  14 24 13.365  +42 13 58.67   14 24 14.556  +42 14 01.58
0.00  14 24 11.211  +06 03 43.74   14 24 11.848  +06 03 49.76
0.00  14 24 10.448  -01 43 36.05   14 24 11.084  -01 43 34.44
0.00  14 24 09.238  +24 58 34.05   14 24 12.487  +24 58 51.87
0.00  14 24 09.094  +36 08 56.41   14 24 09.516  +36 09 16.35
0.00  14 24 07.608  +44 44 15.93   14 24 08.490  +44 44 23.69
0.00  14 24 07.543  +23 29 16.16   14 24 08.300  +23 29 26.19
0.00  14 24 04.441  +32 17 01.79   14 24 06.376  +32 17 00.22
0.00  14 24 03.425  +18 27 57.80   14 24 04.120  +18 27 53.63
0.00  14 24 02.878  +53 12 14.47   14 24 03.959  +53 12 19.41
0.00  14 24 01.963  +48 23 40.92   14 24 02.986  +48 23 38.05
0.00  14 24 00.825  +23 32 11.40   14 24 01.222  +23 32 08.28
0.00  14 24 00.665  +04 35 13.95   14 24 01.087  +04 35 01.75
0.00  14 23 59.904  +51 58 47.92   14 23 59.979  +51 58 39.90
0.00  14 23 59.727  +58 19 03.17   14 24 00.114  +58 18 52.63
0.00  14 23 59.376  +17 59 22.07   14 24 00.648  +17 59 34.26
0.00  14 23 58.448  +62 00 09.31   14 23 59.297  +61 59 49.76
0.00  14 23 56.684  +18 53 55.69   14 24 00.343  +18 54 05.07
0.00  14 23 52.272  +39 21 38.00   14 23 53.072  +39 21 54.24
0.00  14 23 51.413  +45 12 19.96   14 23 55.058  +45 12 35.32
0.00  14 23 47.780  +43 41 19.17   14 23 50.160  +43 41 11.74
0.00  14 23 46.043  +01 10 53.80   14 23 46.623  +01 11 01.59
0.00  14 23 45.672  -07 47 19.73   14 23 46.400  -07 47 09.87
0.00  14 23 45.016  +46 51 02.30   14 23 45.465  +46 50 56.65
0.00  14 23 41.964  +18 26 22.38   14 23 44.003  +18 27 04.60
0.00  14 23 41.420  +25 02 01.58   14 23 41.492  +25 01 37.64
0.00  14 23 39.833  +04 36 34.32   14 23 40.371  +04 36 39.28
0.00  14 23 39.777  +20 01 26.50   14 23 40.849  +20 01 25.72
0.00  14 23 39.545  -00 41 06.19   14 23 40.463  -00 41 30.41
0.00  14 23 38.935  -03 33 03.92   14 23 39.508  -03 33 11.11
0.00  14 23 38.666  +33 26 15.74   14 23 39.033  +33 26 05.16
0.00  14 23 38.466  -07 17 01.68   14 23 39.948  -07 16 12.80
0.00  14 23 37.204  +15 46 34.09   14 23 37.574  +15 46 26.20
0.00  14 23 36.102  +26 03 42.58   14 23 37.220  +26 04 21.28
0.00  14 23 33.581  +14 35 12.00   14 23 34.345  +14 35 07.46
0.00  14 23 32.581  +24 36 10.46   14 23 35.496  +24 36 20.74
0.00  14 23 30.958  +37 13 10.23   14 23 33.086  +37 12 19.80
0.00  14 23 30.306  +60 48 33.81   14 23 31.112  +60 48 40.97
0.00  14 23 29.050  -02 45 26.99   14 23 29.263  -02 45 18.14
0.00  14 23 24.981  +47 54 17.71   14 23 25.539  +47 54 06.06
0.00  14 23 23.972  +38 52 11.13   14 23 25.686  +38 52 41.12
0.00  14 23 23.614  +15 15 37.88   14 23 24.057  +15 15 36.81
0.00  14 23 20.828  +44 34 54.94   14 23 22.211  +44 34 59.33
0.00  14 23 19.742  +05 30 00.85   14 23 20.654  +05 30 00.51
0.00  14 23 19.536  +19 49 49.78   14 23 21.690  +19 49 42.17
0.00  14 23 18.287  +06 25 18.77   14 23 18.467  +06 25 05.42
0.00  14 23 18.018  -05 31 34.73   14 23 18.287  -05 31 13.16
0.00  14 23 16.077  +26 49 12.37   14 23 16.441  +26 48 52.33
0.00  14 23 14.084  +01 22 39.46   14 23 15.143  +01 22 23.17
0.00  14 23 10.727  +40 29 45.02   14 23 11.274  +40 29 42.11
0.00  14 23 10.107  -05 50 42.78   14 23 12.074  -05 50 42.85
0.00  14 23 08.563  +42 58 51.91   14 23 09.019  +42 58 38.09
0.00  14 23 03.635  +09 45 50.42   14 23 03.832  +09 45 42.95
0.00  14 23 00.914  +52 46 14.36   14 23 02.022  +52 46 28.71
0.00  14 22 57.990  +24 14 23.68   14 22 59.357  +24 14 46.48
0.00  14 22 57.095  +40 32 17.41   14 22 57.885  +40 32 38.58
0.00  14 22 55.049  +03 23 51.73   14 22 56.091  +03 24 16.86
0.00  14 22 54.829  +54 08 46.99   14 22 56.390  +54 09 19.32
0.00  14 22 51.836  +26 17 14.18   14 22 52.580  +26 17 19.20
0.00  14 22 51.380  +15 49 40.05   14 22 52.888  +15 49 09.39
0.00  14 22 51.229  +40 42 37.23   14 22 51.705  +40 42 45.97
0.00  14 22 47.449  +32 51 06.40   14 22 48.072  +32 51 05.72
0.00  14 22 46.253  +21 37 40.47   14 22 47.056  +21 37 41.77
0.00  14 22 45.767  -01 06 41.04   14 22 48.971  -01 06 56.35
0.00  14 22 44.318  +45 42 01.00   14 22 44.636  +45 41 54.26
0.00  14 22 43.682  +09 52 47.80   14 22 44.538  +09 52 37.69
0.00  14 22 40.338  +15 10 03.90   14 22 41.568  +15 10 01.87
0.00  14 22 40.122  +16 34 23.82   14 22 40.919  +16 34 31.72
0.00  14 22 39.535  +26 14 08.15   14 22 41.748  +26 13 22.43
0.00  14 22 39.122  +31 22 29.68   14 22 40.178  +31 22 42.29
0.00  14 22 36.306  +01 37 43.42   14 22 36.932  +01 37 29.60
0.00  14 22 33.876  +57 42 11.52   14 22 36.237  +57 41 57.85
0.00  14 22 33.335  +13 43 01.21   14 22 34.785  +13 43 02.82
0.00  14 22 33.155  -02 08 23.75   14 22 33.686  -02 08 43.74
0.00  14 22 31.234  +03 36 01.02   14 22 31.932  +03 36 05.00
0.00  14 22 31.103  +06 56 30.70   14 22 34.460  +06 56 12.22
0.00  14 22 31.086  +44 59 59.12   14 22 32.644  +45 00 07.75
0.00  14 22 30.739  +56 27 34.18   14 22 33.168  +56 27 47.04
0.00  14 22 30.585  +39 37 46.53   14 22 32.260  +39 37 24.08
0.00  14 22 29.788  +01 51 51.01   14 22 30.732  +01 52 25.73
0.00  14 22 21.989  +47 33 10.63   14 22 22.284  +47 32 52.33
0.00  14 22 21.612  +40 02 57.46   14 22 23.070  +40 03 20.02
0.00  14 22 20.326  -05 46 39.52   14 22 20.684  -05 46 52.82
0.00  14 22 19.946  +37 54 28.53   14 22 20.454  +37 54 35.69
0.00  14 22 19.838  +41 06 46.46   14 22 23.680  +41 06 28.53
0.00  14 22 18.120  +59 05 38.86   14 22 18.500  +59 05 30.67
0.00  14 22 16.320  +28 25 51.07   14 22 16.917  +28 25 58.93
0.00  14 22 15.609  +04 51 20.48   14 22 16.579  +04 50 57.58
0.00  14 22 12.769  -04 38 14.03   14 22 13.550  -04 38 09.63
0.00  14 22 11.533  +09 43 19.07   14 22 12.710  +09 43 27.56
0.00  14 22 10.075  +34 06 41.63   14 22 10.786  +34 06 53.13
0.00  14 22 08.422  -07 59 01.64   14 22 10.179  -07 58 52.18
0.00  14 22 07.255  +47 03 20.79   14 22 10.081  +47 03 45.48
0.00  14 22 06.996  +02 02 58.98   14 22 08.730  +02 03 41.85
0.00  14 22 06.822  +19 05 52.91   14 22 07.511  +19 05 57.72
0.00  14 22 06.347  +15 35 57.54   14 22 06.412  +15 35 30.62
0.00  14 22 05.871  +27 33 45.08   14 22 06.249  +27 33 50.99
0.00  14 22 05.265  +27 44 46.30   14 22 06.104  +27 44 41.51
0.00  14 22 03.557  +28 42 42.71   14 22 03.977  +28 42 29.48
0.00  14 22 03.504  +51 32 28.42   14 22 04.517  +51 32 36.35
0.00  14 22 03.485  +50 11 01.61   14 22 04.170  +50 11 03.50
0.00  14 21 58.921  +53 00 30.79   14 22 04.196  +53 00 31.27
0.00  14 21 56.944  +14 35 30.60   14 21 57.095  +14 35 40.98
0.00  14 21 55.800  -07 41 55.83   14 21 57.354  -07 41 24.27
0.00  14 21 54.118  -04 48 14.23   14 21 56.944  -04 48 10.99
0.00  14 21 52.318  +11 37 46.82   14 21 52.426  +11 37 54.13
0.00  14 21 51.653  -07 36 55.19   14 21 54.620  -07 37 21.86
0.00  14 21 50.886  +55 34 32.27   14 21 51.925  +55 34 35.55
0.00  14 21 50.164  +40 28 46.48   14 21 50.410  +40 28 34.24
0.00  14 21 49.020  +61 19 34.22   14 21 50.623  +61 19 30.82
0.00  14 21 48.427  +47 50 54.10   14 21 49.450  +47 51 01.14
0.00  14 21 47.800  +48 51 49.02   14 21 51.617  +48 52 19.01
0.00  14 21 46.984  +42 52 45.27   14 21 51.325  +42 52 37.42
0.00  14 21 46.542  +16 18 28.39   14 21 47.856  +16 17 39.84
0.00  14 21 45.306  +52 06 41.69   14 21 47.348  +52 06 19.29
0.00  14 21 44.161  +35 08 59.61   14 21 44.338  +35 08 50.97
0.00  14 21 40.637  +55 32 46.58   14 21 41.781  +55 32 26.38
0.00  14 21 40.489  +46 35 45.00   14 21 40.565  +46 35 36.26
0.00  14 21 40.263  +01 24 06.98   14 21 42.693  +01 24 41.01
0.00  14 21 38.434  +10 19 56.01   14 21 38.503  +10 20 03.87
0.00  14 21 37.404  +43 26 30.82   14 21 37.929  +43 26 21.50
0.00  14 21 37.381  +63 08 30.70   14 21 39.830  +63 07 43.74
0.00  14 21 33.637  +27 17 10.50   14 21 34.273  +27 17 09.50
0.00  14 21 32.710  +28 30 23.57   14 21 34.913  +28 29 43.88
0.00  14 21 31.805  +27 05 52.17   14 21 32.703  +27 05 37.54
0.00  14 21 30.520  +07 56 58.47   14 21 31.670  +07 57 00.12
0.00  14 21 30.192  +24 39 42.35   14 21 30.795  +24 39 31.46
0.00  14 21 29.461  +42 33 57.96   14 21 30.526  +42 34 09.48
0.00  14 21 29.372  +10 05 18.52   14 21 30.297  +10 05 10.69
0.00  14 21 28.602  +27 59 23.62   14 21 29.185  +27 59 21.23
0.00  14 21 27.641  -07 47 32.78   14 21 28.234  -07 47 54.49
0.00  14 21 24.910  +28 57 19.31   14 21 25.707  +28 57 22.27
0.00  14 21 24.828  +35 29 50.06   14 21 25.366  +35 29 42.94
0.00  14 21 24.228  +21 50 15.56   14 21 27.471  +21 50 21.80
0.00  14 21 23.733  +04 00 58.61   14 21 23.838  +04 01 42.23
0.00  14 21 22.104  +19 06 43.61   14 21 23.677  +19 07 10.44
0.00  14 21 19.140  -00 40 59.02   14 21 20.248  -00 40 11.08
0.00  14 21 18.258  +53 03 30.17   14 21 19.278  +53 03 22.91
0.00  14 21 14.681  +44 51 30.56   14 21 15.842  +44 51 34.33
0.00  14 21 14.553  +48 39 31.31   14 21 15.550  +48 39 44.41
0.00  14 21 13.924  +04 39 00.41   14 21 16.002  +04 39 06.23
0.00  14 21 13.773  +45 21 06.51   14 21 14.799  +45 21 10.30
0.00  14 21 12.750  +00 29 13.30   14 21 13.157  +00 29 02.03
0.00  14 21 10.672  +25 47 08.32   14 21 11.249  +25 47 05.35
0.00  14 21 09.885  +46 33 05.29   14 21 12.557  +46 33 22.12
0.00  14 21 09.324  +23 52 15.69   14 21 10.029  +23 52 09.22
0.00  14 21 07.593  +51 37 18.78   14 21 09.957  +51 37 15.85
0.00  14 21 06.596  -04 48 27.86   14 21 07.242  -04 48 45.62
0.00  14 21 03.915  +17 26 09.36   14 21 05.685  +17 26 08.73
0.00  14 21 02.849  +03 45 00.03   14 21 03.797  +03 45 05.82
0.00  14 21 00.551  +03 53 32.11   14 21 00.830  +03 53 00.40
0.00  14 20 57.295  +10 32 57.49   14 20 57.882  +10 32 57.55
0.00  14 20 57.167  -05 10 55.94   14 20 57.866  -05 10 49.20
0.00  14 20 55.289  +10 04 12.00   14 20 56.154  +10 03 59.29
0.00  14 20 54.987  -00 09 24.88   14 20 55.617  -00 09 39.90
0.00  14 20 53.781  -06 10 49.86   14 20 54.168  -06 10 37.95
0.00  14 20 50.302  +29 15 16.94   14 20 52.820  +29 16 00.78
0.00  14 20 49.283  +32 34 59.72   14 20 50.247  +32 34 45.67
0.00  14 20 49.102  +23 39 36.75   14 20 49.656  +23 39 47.39
0.00  14 20 45.394  +35 39 05.01   14 20 46.040  +35 38 58.31
0.00  14 20 45.201  -01 42 08.03   14 20 47.791  -01 42 07.24
0.00  14 20 44.962  +29 16 17.51   14 20 46.660  +29 15 49.56
0.00  14 20 42.224  +24 50 23.54   14 20 42.460  +24 50 45.35
0.00  14 20 41.237  +14 55 29.75   14 20 41.709  +14 55 31.98
0.00  14 20 40.437  +07 24 49.26   14 20 41.719  +07 24 56.58
0.00  14 20 37.946  +01 19 24.70   14 20 38.873  +01 19 31.85
0.00  14 20 37.034  +36 27 10.77   14 20 39.372  +36 27 24.49
0.00  14 20 37.028  +11 31 33.81   14 20 39.090  +11 31 07.43
0.00  14 20 36.083  +07 30 01.23   14 20 36.900  +07 30 11.32
0.00  14 20 35.805  +36 46 43.13   14 20 36.769  +36 46 59.44
0.00  14 20 34.152  +07 04 51.12   14 20 34.326  +07 05 19.52
0.00  14 20 31.644  +16 17 25.34   14 20 35.175  +16 17 26.99
0.00  14 20 30.749  +14 34 18.85   14 20 33.300  +14 33 59.45
0.00  14 20 30.031  +23 49 59.40   14 20 30.559  +23 49 58.81
0.00  14 20 29.461  +12 11 25.64   14 20 30.156  +12 11 36.35
0.00  14 20 29.008  +48 59 12.85   14 20 31.244  +48 59 18.04
0.00  14 20 23.474  +60 48 17.14   14 20 25.838  +60 48 11.29
0.00  14 20 23.156  +36 27 52.98   14 20 25.458  +36 27 49.23
0.00  14 20 22.583  +16 46 41.09   14 20 23.012  +16 46 59.27
0.00  14 20 20.760  +24 09 40.32   14 20 21.216  +24 09 40.74
0.00  14 20 19.648  +46 40 11.90   14 20 20.996  +46 40 20.01
0.00  14 20 17.514  +59 31 19.19   14 20 17.576  +59 31 12.55
0.00  14 20 17.298  +47 12 39.27   14 20 21.947  +47 13 08.97
0.00  14 20 17.265  +45 00 47.67   14 20 18.258  +45 00 46.74
0.00  14 20 16.275  +32 55 50.72   14 20 17.131  +32 55 54.21
0.00  14 20 13.308  +02 53 29.32   14 20 16.160  +02 53 27.56
0.00  14 20 12.187  +42 39 00.56   14 20 12.905  +42 38 41.37
0.00  14 20 11.124  +39 07 22.53   14 20 11.219  +39 07 11.22
0.00  14 20 10.839  +35 33 50.93   14 20 11.619  +35 34 02.34
0.00  14 20 08.754  +58 45 43.75   14 20 09.862  +58 45 54.94
0.00  14 20 08.187  +13 57 02.39   14 20 08.190  +13 56 53.88
0.00  14 20 07.643  +30 05 59.08   14 20 08.561  +30 06 03.47
0.00  14 20 07.488  -05 28 55.63   14 20 08.102  -05 28 59.31
0.00  14 20 07.007  -02 32 55.13   14 20 07.666  -02 32 24.63
0.00  14 20 05.475  +51 02 42.79   14 20 07.207  +51 02 29.95
0.00  14 20 05.282  +26 58 58.48   14 20 06.039  +26 59 08.92
0.00  14 20 05.171  +18 22 34.57   14 20 05.200  +18 22 42.95
0.00  14 20 05.026  +43 16 47.35   14 20 05.259  +43 16 36.74
0.00  14 20 04.479  +30 35 55.11   14 20 07.652  +30 35 39.14
0.00  14 20 04.380  +27 28 26.71   14 20 05.230  +27 28 02.82
0.00  14 20 04.007  +24 20 50.13   14 20 04.095  +24 20 41.90
0.00  14 20 03.862  +26 02 00.75   14 20 04.941  +26 02 00.93
0.00  14 20 02.908  +11 36 21.77   14 20 03.217  +11 36 37.65
0.00  14 20 02.535  +51 22 40.04   14 20 03.305  +51 22 57.94
0.00  14 20 01.525  +05 56 20.45   14 20 01.859  +05 55 59.54
0.00  14 20 00.541  +43 03 34.68   14 20 01.187  +43 03 38.20
0.00  14 19 59.673  +09 22 56.92   14 20 03.063  +09 22 44.73
0.00  14 19 57.961  +00 55 05.40   14 19 58.253  +00 55 17.32
0.00  14 19 56.145  +08 28 14.78   14 19 56.450  +08 27 49.13
0.00  14 19 55.853  +16 16 41.57   14 19 56.161  +16 16 55.69
0.00  14 19 55.778  +48 58 34.82   14 19 58.043  +48 58 42.03
0.00  14 19 55.751  +08 08 14.63   14 19 56.486  +08 08 17.57
0.00  14 19 55.050  +17 47 46.06   14 19 55.073  +17 47 31.34
0.00  14 19 54.066  +25 15 22.89   14 19 54.145  +25 14 57.74
0.00  14 19 53.843  +38 21 48.27   14 19 54.329  +38 22 31.71
0.00  14 19 53.601  +57 50 44.56   14 19 59.020  +57 50 18.28
0.00  14 19 53.486  +29 00 08.58   14 19 53.686  +29 00 17.25
0.00  14 19 51.316  +46 01 51.12   14 19 51.906  +46 01 35.86
0.00  14 19 51.244  +44 16 24.85   14 19 51.571  +44 15 30.53
0.00  14 19 50.699  -05 15 24.92   14 19 52.266  -05 16 01.82
0.00  14 19 50.568  +09 45 17.56   14 19 51.073  +09 45 18.34
0.00  14 19 45.526  +46 34 29.50   14 19 46.467  +46 34 24.74
0.00  14 19 44.647  +42 02 29.52   14 19 48.631  +42 02 38.07
0.00  14 19 43.126  +44 08 34.28   14 19 43.621  +44 08 49.37
0.00  14 19 42.038  +01 32 07.14   14 19 42.893  +01 31 50.36
0.00  14 19 41.611  +34 20 52.67   14 19 44.693  +34 20 34.41
0.00  14 19 41.546  +10 36 40.77   14 19 41.949  +10 37 00.10
0.00  14 19 40.598  +62 23 33.25   14 19 42.241  +62 23 40.04
0.00  14 19 40.025  +11 08 43.74   14 19 41.287  +11 08 40.51
0.00  14 19 37.044  +07 32 14.93   14 19 40.792  +07 32 28.24
0.00  14 19 36.897  +40 15 18.78   14 19 39.234  +40 14 58.52
0.00  14 19 35.969  +47 12 58.45   14 19 36.821  +47 12 57.32
0.00  14 19 35.589  +54 38 29.77   14 19 35.903  +54 38 23.15
0.00  14 19 35.405  +44 13 59.41   14 19 36.543  +44 13 45.71
0.00  14 19 34.586  +30 02 26.08   14 19 34.933  +30 01 57.38
0.00  14 19 33.795  +19 43 31.86   14 19 34.015  +19 43 51.03
0.00  14 19 30.691  +14 07 22.05   14 19 30.819  +14 06 42.89
0.00  14 19 29.845  +40 46 47.77   14 19 30.628  +40 46 48.54
0.00  14 19 26.832  +10 17 01.99   14 19 27.268  +10 17 01.62
0.00  14 19 26.435  +53 48 55.15   14 19 27.553  +53 48 58.91
0.00  14 19 26.124  +18 35 28.62   14 19 26.163  +18 35 21.59
0.00  14 19 24.386  +30 08 33.61   14 19 25.124  +30 08 34.31
0.00  14 19 24.055  +56 56 54.84   14 19 27.845  +56 57 10.68
0.00  14 19 24.042  +28 06 38.30   14 19 24.153  +28 06 27.42
0.00  14 19 22.255  +13 33 45.05   14 19 23.058  +13 33 42.08
0.00  14 19 21.101  +47 25 23.20   14 19 25.304  +47 26 01.66
0.00  14 19 20.367  +26 18 26.64   14 19 21.796  +26 18 17.85
0.00  14 19 19.445  +16 52 58.16   14 19 20.521  +16 53 15.66
0.00  14 19 18.675  -07 38 23.98   14 19 20.554  -07 38 33.88
0.00  14 19 07.361  +35 08 53.92   14 19 07.804  +35 09 06.06
0.00  14 19 06.909  +06 28 31.81   14 19 08.200  +06 28 34.74
0.00  14 19 05.968  +38 36 21.05   14 19 08.404  +38 36 22.15
0.00  14 19 05.882  +23 14 57.79   14 19 06.659  +23 15 04.26
0.00  14 19 04.364  +51 59 33.43   14 19 05.958  +51 59 33.83
0.00  14 19 03.889  +41 09 00.25   14 19 03.932  +41 08 06.82
0.00  14 19 03.587  -04 13 28.38   14 19 03.817  -04 13 39.82
0.00  14 19 01.299  -00 21 23.09   14 19 02.794  -00 21 19.46
0.00  14 19 01.296  +59 14 26.43   14 19 02.469  +59 14 38.51
0.00  14 19 00.663  -06 08 10.30   14 19 02.086  -06 08 08.84
0.00  14 19 00.643  +05 22 45.16   14 19 00.788  +05 22 39.63
0.00  14 18 58.820  +29 20 30.48   14 18 59.617  +29 20 38.80
0.00  14 18 58.017  +63 09 09.87   14 18 59.106  +63 09 24.28
0.00  14 18 55.096  +04 12 06.15   14 18 55.116  +04 12 22.18
0.00  14 18 55.086  +10 04 35.70   14 18 55.470  +10 04 29.41
0.00  14 18 54.926  +11 15 14.62   14 18 55.434  +11 15 10.83
0.00  14 18 41.113  -05 00 22.15   14 18 41.172  -05 00 12.16
0.00  14 18 40.087  +45 52 03.60   14 18 40.740  +45 52 13.56
0.00  14 18 37.084  +37 55 40.36   14 18 38.130  +37 55 38.90
0.00  14 18 32.143  +22 51 59.21   14 18 32.330  +22 52 07.42
0.00  14 18 29.717  +01 02 57.29   14 18 30.284  +01 02 57.72
0.00  14 18 29.009  +57 30 07.65   14 18 30.078  +57 30 12.38
0.00  14 18 28.734  -01 11 58.53   14 18 29.203  -01 12 02.08
0.00  14 18 28.088  +01 27 49.79   14 18 28.324  +01 27 59.70
0.00  14 18 25.944  +28 53 54.33   14 18 25.967  +28 53 41.47
0.00  14 18 23.868  +01 07 29.39   14 18 25.183  +01 07 26.82
0.00  14 18 23.249  +08 58 34.35   14 18 25.485  +08 58 42.23
0.00  14 18 22.164  +12 52 17.00   14 18 22.672  +12 52 41.02
0.00  14 18 19.403  +32 23 55.73   14 18 19.695  +32 23 42.77
0.00  14 18 19.397  +29 20 46.85   14 18 19.511  +29 20 54.62
0.00  14 18 14.735  +12 18 53.28   14 18 15.128  +12 18 48.63
0.00  14 18 10.017  +29 26 38.08   14 18 13.341  +29 26 12.95
0.00  14 18 07.420  +55 55 01.21   14 18 13.043  +55 55 04.81
0.00  14 18 05.653  -02 22 41.92   14 18 08.004  -02 22 55.79
0.00  14 18 02.335  +08 31 47.00   14 18 02.627  +08 31 54.54
0.00  14 18 02.289  +62 58 37.84   14 18 05.234  +62 58 48.96
0.00  14 18 01.821  +33 12 54.47   14 18 03.850  +33 12 38.90
0.00  14 18 01.221  +53 36 05.06   14 18 02.440  +53 36 05.93
0.00  14 18 00.817  +02 35 04.70   14 18 01.234  +02 35 10.40
0.00  14 18 00.768  +43 27 32.82   14 18 01.112  +43 27 27.68
0.00  14 18 00.047  +29 40 50.72   14 18 00.172  +29 40 35.22
0.00  14 17 59.008  +24 55 24.44   14 17 59.322  +24 55 29.88
0.00  14 17 56.896  +44 07 41.96   14 17 57.936  +44 07 43.04
0.00  14 17 56.873  +11 27 12.08   14 17 58.303  +11 27 14.05
0.00  14 17 55.214  +20 44 05.35   14 17 55.870  +20 43 59.38
0.00  14 17 54.569  +20 33 51.95   14 17 56.555  +20 33 59.29
0.00  14 17 53.424  -03 55 06.66   14 17 56.814  -03 54 48.43
0.00  14 17 53.405  +39 47 41.79   14 17 56.073  +39 48 27.09
0.00  14 17 53.188  +38 58 20.95   14 17 55.677  +38 57 44.07
0.00  14 17 51.910  +21 11 43.03   14 17 53.054  +21 11 54.32
0.00  14 17 51.264  +36 55 30.29   14 17 51.900  +36 55 28.89
0.00  14 17 50.880  +15 56 55.38   14 17 51.438  +15 56 52.24
0.00  14 17 50.759  +02 25 36.32   14 17 53.860  +02 25 44.17
0.00  14 17 50.330  -07 35 08.00   14 17 50.402  -07 34 56.97
0.00  14 17 47.330  +40 55 40.45   14 17 48.792  +40 55 38.88
0.00  14 17 46.664  -00 11 49.89   14 17 48.103  -00 11 40.91
0.00  14 17 45.559  -06 08 25.74   14 17 48.402  -06 08 28.17
0.00  14 17 44.913  +13 11 55.68   14 17 45.913  +13 12 08.01
0.00  14 17 43.432  +53 00 21.90   14 17 44.173  +53 00 14.59
0.00  14 17 41.550  +09 00 49.82   14 17 41.596  +09 00 59.35
0.00  14 17 41.464  +17 35 20.84   14 17 42.064  +17 35 17.48
0.00  14 17 39.415  +16 21 14.65   14 17 41.789  +16 20 56.63
0.00  14 17 38.199  +34 48 25.71   14 17 39.160  +34 48 28.86
0.00  14 17 37.494  +59 09 30.36   14 17 38.970  +59 09 04.05
0.00  14 17 36.484  -05 53 49.87   14 17 39.196  -05 53 09.99
0.00  14 17 34.826  +62 57 30.59   14 17 34.937  +62 57 23.12
0.00  14 17 34.698  +22 56 52.60   14 17 35.432  +22 57 06.73
0.00  14 17 34.399  +42 42 09.69   14 17 35.026  +42 42 03.88
0.00  14 17 34.117  +02 32 50.85   14 17 34.524  +02 32 58.81
0.00  14 17 31.104  -04 22 52.47   14 17 32.567  -04 23 30.67
0.00  14 17 30.865  +04 53 10.78   14 17 31.245  +04 53 07.59
0.00  14 17 30.606  -03 22 21.09   14 17 31.845  -03 22 02.84
0.00  14 17 30.236  +11 17 24.97   14 17 32.157  +11 16 58.12
0.00  14 17 20.515  +06 08 31.42   14 17 20.885  +06 08 48.04
0.00  14 17 19.371  +00 19 02.72   14 17 22.407  +00 19 00.95
0.00  14 17 18.931  +33 16 15.67   14 17 21.685  +33 15 49.22
0.00  14 17 18.190  +33 12 46.54   14 17 22.616  +33 12 49.51
0.00  14 17 17.866  +05 11 04.45   14 17 18.433  +05 11 18.19
0.00  14 17 16.981  +26 30 00.14   14 17 18.686  +26 30 20.38
0.00  14 17 16.591  +41 24 13.54   14 17 18.958  +41 24 16.74
0.00  14 17 13.846  +37 29 21.55   14 17 14.309  +37 29 39.26
0.00  14 17 12.601  +35 52 42.13   14 17 12.883  +35 52 34.27
0.00  14 17 09.207  +23 03 01.53   14 17 09.761  +23 03 09.02
0.00  14 17 08.037  +06 09 01.56   14 17 08.447  +06 09 03.13
0.00  14 17 07.906  +06 29 50.02   14 17 08.493  +06 29 49.07
0.00  14 17 07.686  +16 09 22.27   14 17 08.201  +16 09 30.16
0.00  14 17 06.194  +05 03 45.31   14 17 07.765  +05 04 11.93
0.00  14 17 03.323  +57 37 26.56   14 17 03.939  +57 37 16.70
0.00  14 17 02.746  -07 26 53.72   14 17 04.618  -07 26 49.45
0.00  14 17 00.900  +62 50 51.27   14 17 01.798  +62 51 06.32
0.00  14 17 00.778  +48 31 47.74   14 17 01.451  +48 32 04.36
0.00  14 17 00.690  +00 03 20.98   14 17 02.805  +00 03 25.50
0.00  14 17 00.437  +05 04 06.48   14 17 00.746  +05 04 15.35
0.00  14 16 59.775  +52 38 18.10   14 17 04.129  +52 37 55.48
0.00  14 16 59.451  +40 26 47.05   14 17 00.634  +40 26 53.22
0.00  14 16 59.097  +41 30 05.17   14 17 01.195  +41 30 20.95
0.00  14 16 57.818  +07 09 10.74   14 17 00.569  +07 09 03.74
0.00  14 16 56.667  +16 46 27.90   14 16 57.788  +16 46 33.07
0.00  14 16 54.894  +20 13 53.85   14 16 55.392  +20 13 53.10
0.00  14 16 54.789  +10 06 02.66   14 16 54.877  +10 06 13.79
0.00  14 16 54.753  +57 15 41.13   14 16 56.330  +57 15 26.96
0.00  14 16 54.697  +48 30 38.99   14 16 55.848  +48 30 48.58
0.00  14 16 54.366  +17 21 28.30   14 16 55.310  +17 20 55.77
0.00  14 16 47.835  +28 25 14.80   14 16 49.543  +28 24 51.46
0.00  14 16 45.629  +35 12 55.58   14 16 47.914  +35 13 02.99
0.00  14 16 41.671  +03 44 09.68   14 16 44.445  +03 44 30.78
0.00  14 16 40.727  -02 28 54.09   14 16 41.147  -02 29 06.73
0.00  14 16 40.642  +47 34 58.26   14 16 41.491  +47 35 10.71
0.00  14 16 40.183  +06 14 25.55   14 16 40.730  +06 14 25.18
0.00  14 16 36.600  -00 38 25.20   14 16 37.160  -00 38 29.09
0.00  14 16 35.868  +58 48 22.62   14 16 37.639  +58 48 23.85
0.00  14 16 35.531  +20 53 33.77   14 16 38.652  +20 53 33.36
0.00  14 16 34.770  +52 02 47.16   14 16 36.196  +52 02 54.95
0.00  14 16 32.682  +30 14 13.27   14 16 34.141  +30 13 55.62
0.00  14 16 31.479  +02 56 00.08   14 16 32.485  +02 56 02.51
0.00  14 16 29.862  +02 34 11.54   14 16 31.741  +02 33 59.88
0.00  14 16 29.452  +19 32 40.75   14 16 30.200  +19 32 28.28
0.00  14 16 28.685  +26 44 18.49   14 16 30.911  +26 44 26.88
0.00  14 16 25.790  +11 47 02.10   14 16 26.318  +11 47 17.90
0.00  14 16 25.558  +27 43 11.54   14 16 28.784  +27 42 41.14
0.00  14 16 25.417  -06 19 16.98   14 16 28.633  -06 18 57.58
0.00  14 16 24.912  +00 20 36.01   14 16 25.508  +00 20 36.75
0.00  14 16 24.508  +33 38 35.84   14 16 25.390  +33 38 55.21
0.00  14 16 22.787  +07 00 59.95   14 16 26.236  +07 00 47.18
0.00  14 16 21.335  +38 18 34.47   14 16 23.013  +38 18 53.23
0.00  14 16 21.014  +17 41 55.91   14 16 21.676  +17 41 31.11
0.00  14 16 19.974  +10 10 26.72   14 16 21.466  +10 11 14.45
0.00  14 16 19.499  +39 27 32.57   14 16 20.184  +39 27 20.76
0.00  14 16 19.197  +22 08 43.67   14 16 19.571  +22 08 36.54
0.00  14 16 18.847  -04 53 49.19   14 16 18.932  -04 54 11.07
0.00  14 16 17.847  -02 20 51.60   14 16 18.974  -02 20 22.05
0.00  14 16 16.584  +30 42 41.05   14 16 17.322  +30 42 42.70
0.00  14 16 16.050  +07 28 32.70   14 16 17.391  +07 28 08.08
0.00  14 16 12.519  +09 11 45.98   14 16 13.417  +09 11 24.93
0.00  14 16 10.808  +57 54 33.93   14 16 12.237  +57 54 48.09
0.00  14 16 10.463  +40 55 16.17   14 16 11.168  +40 55 20.46
0.00  14 16 09.896  +11 46 48.44   14 16 12.076  +11 46 34.03
0.00  14 16 09.850  +12 39 49.32   14 16 11.470  +12 40 19.83
0.00  14 16 09.670  +14 56 10.59   14 16 09.877  +14 56 00.57
0.00  14 16 08.873  +24 44 58.32   14 16 09.129  +24 45 04.93
0.00  14 16 07.323  +07 02 07.36   14 16 07.696  +07 01 57.31
0.00  14 16 06.005  +62 50 51.13   14 16 06.290  +62 50 39.96
0.00  14 16 04.749  +52 25 07.91   14 16 07.828  +52 24 58.70
0.00  14 16 04.539  +44 26 20.63   14 16 04.687  +44 26 26.99
0.00  14 16 04.464  +33 08 01.31   14 16 05.831  +33 08 19.77
0.00  14 16 04.192  -01 15 26.79   14 16 05.297  -01 15 37.59
0.00  14 16 02.038  +38 18 49.19   14 16 03.769  +38 18 46.42
0.00  14 16 01.707  +52 44 52.03   14 16 04.195  +52 45 04.24
0.00  14 15 57.726  +33 40 12.26   14 15 58.789  +33 40 00.36
0.00  14 15 56.786  +30 56 51.52   14 15 58.258  +30 57 02.94
0.00  14 15 56.323  +04 43 24.92   14 15 56.795  +04 43 49.19
0.00  14 15 54.491  +40 12 51.53   14 15 57.258  +40 12 54.58
0.00  14 15 50.202  +28 07 07.48   14 15 52.219  +28 06 42.84
0.00  14 15 49.930  +47 00 59.20   14 15 53.520  +47 01 33.95
0.00  14 15 48.632  +56 39 19.69   14 15 48.842  +56 39 27.61
0.00  14 15 46.278  +02 52 24.98   14 15 47.068  +02 52 30.06
0.00  14 15 43.872  +05 20 04.28   14 15 46.026  +05 19 21.92
0.00  14 15 43.649  +48 56 50.05   14 15 44.042  +48 57 02.45
0.00  14 15 43.642  +32 43 33.06   14 15 44.386  +32 43 35.37
0.00  14 15 43.550  +37 30 26.73   14 15 44.445  +37 31 14.98
0.00  14 15 39.429  +45 33 57.84   14 15 40.478  +45 34 01.71
0.00  14 15 39.305  -05 52 22.29   14 15 40.314  -05 52 43.08
0.00  14 15 38.951  +49 19 13.17   14 15 43.091  +49 19 42.96
0.00  14 15 38.006  +25 42 19.37   14 15 38.646  +25 42 05.09
0.00  14 15 37.780  -05 58 12.59   14 15 38.374  -05 58 09.90
0.00  14 15 37.757  +13 19 44.32   14 15 37.928  +13 19 55.05
0.00  14 15 37.452  +57 09 48.19   14 15 40.944  +57 10 24.48
0.00  14 15 36.410  +23 56 44.46   14 15 38.039  +23 57 25.62
0.00  14 15 36.324  +09 21 00.29   14 15 37.341  +09 21 01.77
0.00  14 15 34.734  +17 37 10.92   14 15 35.856  +17 37 16.65
0.00  14 15 34.180  +56 04 59.73   14 15 34.387  +56 04 51.50
0.00  14 15 31.197  +24 46 22.20   14 15 32.623  +24 45 49.05
0.00  14 15 30.512  +13 38 53.97   14 15 31.194  +13 38 55.90
0.00  14 15 30.436  +10 54 01.76   14 15 30.843  +10 54 20.26
0.00  14 15 30.276  +02 23 06.77   14 15 30.604  +02 22 56.68
0.00  14 15 29.600  +39 41 18.86   14 15 30.417  +39 41 24.85
0.00  14 15 28.971  +54 59 43.03   14 15 32.318  +54 59 45.42
0.00  14 15 27.358  +06 54 25.84   14 15 27.656  +06 53 51.63
0.00  14 15 26.902  +17 24 20.91   14 15 27.463  +17 24 44.10
0.00  14 15 26.637  +16 36 22.87   14 15 27.223  +16 36 24.35
0.00  14 15 26.440  -02 14 31.64   14 15 29.640  -02 14 49.50
0.00  14 15 26.305  -07 47 24.98   14 15 26.741  -07 47 34.05
0.00  14 15 26.092  +13 58 35.34   14 15 26.755  +13 58 31.14
0.00  14 15 24.132  +01 53 13.00   14 15 24.627  +01 53 04.03
0.00  14 15 22.558  +21 01 32.68   14 15 24.210  +21 02 21.62
0.00  14 15 21.752  +02 08 18.22   14 15 22.945  +02 08 19.03
0.00  14 15 21.440  +11 06 39.92   14 15 22.538  +11 05 50.86
0.00  14 15 19.185  +37 21 11.33   14 15 19.762  +37 21 00.10
0.00  14 15 15.381  -07 52 21.38   14 15 16.867  -07 52 25.90
0.00  14 15 15.362  +09 10 29.07   14 15 16.011  +09 10 31.27
0.00  14 15 13.805  +28 44 29.50   14 15 14.480  +28 44 24.15
0.00  14 15 11.706  +17 27 39.84   14 15 12.182  +17 27 19.61
0.00  14 15 11.660  +25 59 46.78   14 15 14.555  +25 59 31.92
0.00  14 15 11.257  +10 29 50.73   14 15 11.274  +10 29 44.91
0.00  14 15 11.100  +20 23 08.10   14 15 12.493  +20 23 08.49
0.00  14 15 09.883  +17 50 19.33   14 15 10.644  +17 50 10.80
0.00  14 15 07.864  +51 39 45.48   14 15 09.598  +51 39 47.36
0.00  14 15 06.730  +52 24 19.21   14 15 07.526  +52 24 38.51
0.00  14 15 05.090  +58 49 49.93   14 15 06.057  +58 50 30.65
0.00  14 15 00.448  +38 30 55.17   14 15 03.874  +38 31 05.11
0.00  14 14 59.340  +31 41 04.17   14 15 00.005  +31 40 51.67
0.00  14 14 57.963  +03 09 39.80   14 15 01.350  +03 09 14.87
0.00  14 14 56.353  +44 03 37.43   14 14 56.940  +44 03 23.25
0.00  14 14 54.914  +09 29 50.25   14 14 56.851  +09 29 01.28
0.00  14 14 54.652  +55 23 06.75   14 14 57.127  +55 23 27.80
0.00  14 14 52.878  +09 47 33.34   14 14 53.599  +09 47 41.40
0.00  14 14 52.714  -03 35 55.67   14 14 53.176  -03 35 49.91
0.00  14 14 51.927  +32 29 45.09   14 14 52.150  +32 29 36.51
0.00  14 14 51.478  +26 42 04.24   14 14 52.521  +26 41 54.93
0.00  14 14 51.452  +20 03 00.40   14 14 51.973  +20 03 06.67
0.00  14 14 50.052  +16 10 56.92   14 14 50.311  +16 11 06.48
0.00  14 14 49.737  +54 41 24.42   14 14 51.652  +54 41 00.23
0.00  14 14 49.032  +09 44 43.23   14 14 50.363  +09 44 48.47
0.00  14 14 48.944  +24 24 46.27   14 14 50.704  +24 24 46.58
0.00  14 14 48.777  +41 23 03.84   14 14 50.704  +41 23 12.42
0.00  14 14 46.911  +04 54 29.11   14 14 47.288  +04 54 43.46
0.00  14 14 45.741  +39 28 36.88   14 14 46.655  +39 28 18.87
0.00  14 14 45.390  +51 45 51.97   14 14 45.757  +51 46 01.54
0.00  14 14 44.669  +22 26 35.73   14 14 45.278  +22 26 32.53
0.00  14 14 43.597  +06 27 42.30   14 14 44.144  +06 27 47.48
0.00  14 14 42.728  +23 07 39.73   14 14 45.154  +23 07 08.53
0.00  14 14 42.043  +10 47 33.52   14 14 44.105  +10 46 47.78
0.00  14 14 38.974  +10 41 24.87   14 14 40.725  +10 41 25.28
0.00  14 14 38.603  +01 22 02.17   14 14 39.167  +01 22 04.61
0.00  14 14 36.577  +08 15 47.16   14 14 37.685  +08 15 11.14
0.00  14 14 36.502  +04 55 51.13   14 14 37.977  +04 55 37.22
0.00  14 14 36.361  -01 46 13.80   14 14 38.538  -01 46 58.05
0.00  14 14 36.177  +51 12 02.64   14 14 41.924  +51 11 57.08
0.00  14 14 36.063  +25 12 02.05   14 14 36.794  +25 12 00.04
0.00  14 14 35.702  +38 50 00.96   14 14 36.345  +38 49 56.40
0.00  14 14 35.292  +07 09 04.94   14 14 35.446  +07 09 35.30
0.00  14 14 34.984  +02 56 19.39   14 14 36.784  +02 56 16.77
0.00  14 14 32.151  +09 27 16.38   14 14 33.433  +09 27 22.13
0.00  14 14 30.699  +18 55 37.09   14 14 34.125  +18 55 59.12
0.00  14 14 28.319  +57 44 42.64   14 14 28.640  +57 44 36.74
0.00  14 14 27.338  -02 09 13.61   14 14 27.522  -02 09 03.47
0.00  14 14 25.365  +20 57 33.90   14 14 26.761  +20 57 58.61
0.00  14 14 25.224  +43 38 36.42   14 14 26.781  +43 38 47.43
0.00  14 14 25.185  +18 59 28.67   14 14 25.624  +18 59 25.04
0.00  14 14 24.201  +39 43 42.64   14 14 24.932  +39 43 42.39
0.00  14 14 23.267  +30 22 48.84   14 14 24.968  +30 22 53.37
0.00  14 14 21.857  +15 26 39.65   14 14 23.771  +15 26 38.95
0.00  14 14 21.647  +07 23 04.64   14 14 22.018  +07 23 21.57
0.00  14 14 21.234  +17 17 12.35   14 14 21.486  +17 17 20.83
0.00  14 14 20.316  +46 26 20.07   14 14 22.617  +46 26 43.38
0.00  14 14 20.123  +01 48 55.54   14 14 20.500  +01 49 15.81
0.00  14 14 20.011  -01 37 34.25   14 14 20.486  -01 37 12.38
0.00  14 14 18.411  +29 21 16.50   14 14 19.473  +29 21 16.13
0.00  14 14 17.595  +00 53 11.24   14 14 17.903  +00 52 59.21
0.00  14 14 16.238  -00 21 04.74   14 14 16.965  -00 20 36.06
0.00  14 14 15.385  +41 01 35.15   14 14 17.965  +41 00 52.90
0.00  14 14 10.887  +20 01 03.32   14 14 11.733  +20 01 05.64
0.00  14 14 10.589  +40 25 44.18   14 14 11.687  +40 25 43.10
0.00  14 14 09.372  +34 09 14.20   14 14 09.766  +34 08 58.82
0.00  14 14 08.936  -01 13 28.52   14 14 10.582  -01 14 13.59
0.00  14 14 08.904  +03 15 01.77   14 14 09.710  +03 14 50.48
0.00  14 14 08.458  +31 28 26.04   14 14 09.497  +31 28 06.51
0.00  14 14 07.553  +40 38 24.87   14 14 09.799  +40 38 12.53
0.00  14 14 04.356  +05 07 13.71   14 14 05.271  +05 07 05.81
0.00  14 14 04.199  +11 53 17.68   14 14 04.963  +11 53 44.85
0.00  14 14 04.146  +01 07 19.39   14 14 04.238  +01 07 32.04
0.00  14 14 04.012  +54 08 25.63   14 14 04.619  +54 08 44.14
0.00  14 14 03.779  +06 25 38.31   14 14 03.878  +06 25 46.03
0.00  14 14 02.894  +19 24 40.25   14 14 03.222  +19 24 59.07
0.00  14 14 02.704  +12 10 45.84   14 14 04.255  +12 10 53.87
0.00  14 14 02.681  +07 08 29.63   14 14 03.586  +07 08 33.52
0.00  14 14 02.251  +07 55 02.83   14 14 02.891  +07 54 57.55
0.00  14 14 01.996  +01 52 07.15   14 14 02.953  +01 52 03.45
0.00  14 14 00.796  +42 57 25.15   14 14 01.497  +42 57 20.19
0.00  14 13 55.468  -07 25 48.56   14 13 55.845  -07 25 38.82
0.00  14 13 53.901  +53 27 38.67   14 13 54.295  +53 27 46.78
0.00  14 13 53.888  +58 20 29.63   14 13 55.960  +58 20 43.03
0.00  14 13 52.564  +32 38 28.20   14 13 56.101  +32 38 48.79
0.00  14 13 51.839  +56 47 21.29   14 13 57.389  +56 47 10.21
0.00  14 13 51.773  -00 56 41.63   14 13 54.737  -00 56 46.57
0.00  14 13 51.501  +33 28 32.26   14 13 51.685  +33 28 51.11
0.00  14 13 51.390  +22 06 44.13   14 13 52.023  +22 07 11.05
0.00  14 13 49.088  +45 02 13.12   14 13 51.806  +45 01 30.39
0.00  14 13 48.928  +05 02 46.18   14 13 49.426  +05 02 39.31
0.00  14 13 48.406  -05 55 44.92   14 13 48.485  -05 55 32.39
0.00  14 13 48.147  +50 25 53.19   14 13 49.344  +50 25 58.78
0.00  14 13 44.279  +19 59 16.00   14 13 44.436  +19 59 27.27
0.00  14 13 43.672  +44 00 32.01   14 13 48.334  +44 00 13.91
0.00  14 13 43.364  +21 10 20.12   14 13 43.476  +21 10 30.18
0.00  14 13 43.194  +05 32 25.93   14 13 45.302  +05 32 42.75
0.00  14 13 43.141  -07 13 16.65   14 13 45.216  -07 13 29.91
0.00  14 13 41.577  +39 42 57.64   14 13 42.515  +39 42 57.84
0.00  14 13 37.774  -07 16 24.16   14 13 38.577  -07 16 26.17
0.00  14 13 37.682  +22 49 50.60   14 13 38.663  +22 49 32.60
0.00  14 13 35.971  -03 54 25.79   14 13 37.125  -03 54 17.34
0.00  14 13 34.473  +29 02 18.65   14 13 35.558  +29 02 03.42
0.00  14 13 33.627  -02 10 13.64   14 13 34.256  -02 10 14.60
0.00  14 13 29.968  +38 08 31.31   14 13 33.686  +38 08 32.90
0.00  14 13 28.752  +15 24 58.36   14 13 29.204  +15 24 52.19
0.00  14 13 27.309  +06 50 05.34   14 13 27.532  +06 50 18.53
0.00  14 13 26.962  +02 37 23.51   14 13 27.686  +02 37 31.82
0.00  14 13 26.218  -01 46 44.24   14 13 26.722  -01 46 51.74
0.00  14 13 24.244  +53 05 25.69   14 13 26.162  +53 05 47.73
0.00  14 13 22.385  +22 08 45.90   14 13 23.405  +22 08 36.10
0.00  14 13 21.182  -02 47 06.55   14 13 22.359  -02 47 12.79
0.00  14 13 18.021  +12 59 27.34   14 13 18.336  +12 59 44.47
0.00  14 13 17.939  +25 36 48.82   14 13 19.821  +25 36 25.29
0.00  14 13 16.900  +60 35 50.41   14 13 17.041  +60 35 38.58
0.00  14 13 16.638  +49 18 54.80   14 13 18.077  +49 18 09.91
0.00  14 13 14.569  -00 22 52.30   14 13 15.684  -00 23 08.02
0.00  14 13 13.346  +46 06 53.50   14 13 15.153  +46 07 13.03
0.00  14 13 12.254  +23 24 11.40   14 13 14.651  +23 23 53.64
0.00  14 13 10.871  +22 28 27.43   14 13 12.071  +22 28 11.46
0.00  14 13 10.251  +02 10 45.74   14 13 10.927  +02 10 46.51
0.00  14 13 09.104  +18 34 17.11   14 13 09.173  +18 34 24.78
0.00  14 13 05.616  +07 49 25.29   14 13 07.878  +07 49 42.21
0.00  14 13 04.429  +07 18 29.71   14 13 06.107  +07 18 00.73
0.00  14 13 03.557  +10 26 10.04   14 13 03.622  +10 26 17.11
0.00  14 13 03.553  +36 47 47.31   14 13 04.655  +36 47 43.24
0.00  14 13 02.744  -05 43 46.83   14 13 03.144  -05 43 52.97
0.00  14 13 02.419  -01 21 37.07   14 13 03.189  -01 21 26.88
0.00  14 13 01.111  +17 29 41.99   14 13 01.285  +17 29 56.76
0.00  14 12 59.675  +30 45 30.37   14 12 59.721  +30 45 41.35
0.00  14 12 59.068  +38 57 02.33   14 13 00.668  +38 57 10.19
0.00  14 12 58.865  +30 02 29.05   14 12 59.645  +30 02 26.67
0.00  14 12 58.724  +13 16 43.45   14 13 00.596  +13 16 39.65
0.00  14 12 57.767  +23 26 18.93   14 12 59.282  +23 25 31.41
0.00  14 12 56.429  +02 43 57.08   14 12 56.560  +02 44 11.31
0.00  14 12 55.987  +11 34 51.55   14 12 56.646  +11 34 50.55
0.00  14 12 55.442  +48 46 54.77   14 12 59.800  +48 47 03.42
0.00  14 12 52.987  +40 00 11.82   14 12 53.767  +40 00 19.41
0.00  14 12 52.351  +29 24 50.68   14 12 52.570  +29 24 42.49
0.00  14 12 49.246  -06 07 38.58   14 12 49.754  -06 07 38.99
0.00  14 12 45.918  +04 54 13.90   14 12 47.482  +04 54 32.19
0.00  14 12 45.768  +16 33 20.74   14 12 49.007  +16 33 03.96
0.00  14 12 45.332  +02 29 26.66   14 12 46.666  +02 29 25.51
0.00  14 12 43.941  -07 38 15.89   14 12 44.089  -07 38 06.83
0.00  14 12 42.302  -04 46 47.65   14 12 42.814  -04 47 00.06
0.00  14 12 42.073  +38 20 26.61   14 12 42.433  +38 20 40.65
0.00  14 12 38.060  +57 38 05.61   14 12 40.286  +57 37 55.50
0.00  14 12 37.280  -05 44 11.81   14 12 37.870  -05 44 17.81
0.00  14 12 36.548  +27 08 43.21   14 12 36.781  +27 08 32.89
0.00  14 12 33.388  +09 04 03.18   14 12 33.788  +09 04 21.54
0.00  14 12 33.126  +10 20 23.41   14 12 33.473  +10 20 25.08
0.00  14 12 32.493  +00 09 14.05   14 12 34.503  +00 09 04.12
0.00  14 12 31.060  +57 57 12.97   14 12 31.349  +57 57 19.34
0.00  14 12 30.788  +13 48 08.12   14 12 33.008  +13 47 33.19
0.00  14 12 29.975  +58 26 34.99   14 12 30.503  +58 26 41.51
0.00  14 12 29.896  +47 47 38.45   14 12 32.762  +47 47 17.53
0.00  14 12 28.241  +31 55 43.92   14 12 28.428  +31 55 38.14
0.00  14 12 27.460  +46 30 55.53   14 12 27.569  +46 31 17.54
0.00  14 12 27.447  +24 48 12.12   14 12 27.995  +24 48 14.19
0.00  14 12 27.015  +04 07 50.35   14 12 28.437  +04 07 50.54
0.00  14 12 24.392  +41 52 04.61   14 12 25.611  +41 52 27.46
0.00  14 12 21.523  +02 00 04.85   14 12 25.166  +02 00 02.47
0.00  14 12 20.494  +62 57 46.65   14 12 23.064  +62 57 17.36
0.00  14 12 20.094  -00 35 32.78   14 12 20.523  -00 34 37.18
0.00  14 12 19.461  +03 15 15.94   14 12 20.563  +03 15 17.16
0.00  14 12 19.392  +29 47 34.83   14 12 20.126  +29 47 25.11
0.00  14 12 18.448  +02 41 36.00   14 12 21.320  +02 42 00.29
0.00  14 12 17.504  +24 28 02.06   14 12 17.687  +24 27 36.05
0.00  14 12 17.497  +20 39 04.80   14 12 18.117  +20 39 04.51
0.00  14 12 16.176  +06 09 05.46   14 12 17.648  +06 09 02.97
0.00  14 12 15.642  +08 34 30.22   14 12 19.251  +08 34 27.05
0.00  14 12 15.186  +58 08 17.94   14 12 17.255  +58 09 06.90
0.00  14 12 14.661  +25 42 27.04   14 12 17.186  +25 42 56.48
0.00  14 12 14.133  +11 19 30.51   14 12 14.192  +11 19 17.46
0.00  14 12 13.337  +17 02 14.19   14 12 13.642  +17 02 07.37
0.00  14 12 13.337  +16 38 38.38   14 12 13.435  +16 38 48.34
0.00  14 12 13.229  +39 45 47.00   14 12 13.815  +39 45 53.08
0.00  14 12 13.140  +20 47 17.03   14 12 13.383  +20 47 27.36
0.00  14 12 11.524  +32 54 11.82   14 12 12.206  +32 53 57.92
0.00  14 12 11.517  +32 25 15.10   14 12 12.019  +32 24 18.16
0.00  14 12 09.862  +50 32 49.30   14 12 11.947  +50 32 27.08
0.00  14 12 09.255  +02 57 45.17   14 12 09.898  +02 57 52.99
0.00  14 12 07.013  +54 29 50.11   14 12 08.311  +54 29 49.72
0.00  14 12 06.406  -07 48 16.15   14 12 07.019  -07 47 55.35
0.00  14 12 05.898  +57 45 37.97   14 12 06.531  +57 45 30.74
0.00  14 12 04.954  +23 42 16.24   14 12 06.717  +23 42 30.82
0.00  14 12 03.868  +61 09 43.16   14 12 04.786  +61 09 53.75
0.00  14 12 02.921  -02 28 01.81   14 12 03.636  -02 28 21.05
0.00  14 11 59.734  +42 39 50.43   14 12 02.269  +42 39 23.00
0.00  14 11 55.079  +35 17 54.41   14 11 55.282  +35 18 07.96
0.00  14 11 54.381  +06 05 43.85   14 11 56.538  +06 05 00.11
0.00  14 11 53.017  +40 57 45.07   14 11 55.535  +40 58 01.25
0.00  14 11 51.502  +41 41 33.76   14 11 52.164  +41 42 01.36
0.00  14 11 49.528  +49 28 07.51   14 11 50.502  +49 28 32.66
0.00  14 11 49.269  +63 38 57.34   14 11 50.118  +63 39 07.06
0.00  14 11 49.069  +35 19 21.77   14 11 50.325  +35 19 27.51
0.00  14 11 46.915  +10 17 32.29   14 11 47.905  +10 16 39.31
0.00  14 11 45.958  +29 36 57.28   14 11 48.220  +29 37 11.90
0.00  14 11 45.883  +13 28 48.65   14 11 47.092  +13 28 49.88
0.00  14 11 44.834  +38 01 43.44   14 11 46.797  +38 01 00.24
0.00  14 11 43.909  +38 29 27.64   14 11 45.148  +38 29 17.57
0.00  14 11 43.883  +22 31 01.02   14 11 44.663  +22 31 30.62
0.00  14 11 43.266  +25 50 40.33   14 11 45.686  +25 50 53.13
0.00  14 11 42.545  -07 21 25.33   14 11 43.125  -07 21 25.02
0.00  14 11 39.886  +01 56 16.31   14 11 43.378  +01 56 32.59
0.00  14 11 39.798  +23 51 10.49   14 11 43.637  +23 51 12.76
0.00  14 11 39.345  +25 29 58.94   14 11 39.575  +25 29 31.44
0.00  14 11 37.913  +07 59 01.91   14 11 40.073  +07 58 43.02
0.00  14 11 37.277  +53 28 33.80   14 11 37.572  +53 29 21.07
0.00  14 11 36.096  +25 35 32.45   14 11 36.791  +25 35 22.54
0.00  14 11 35.428  -02 40 42.57   14 11 36.362  -02 40 33.35
0.00  14 11 35.428  +60 54 15.74   14 11 36.965  +60 54 13.21
0.00  14 11 35.300  +34 09 56.85   14 11 36.686  +34 09 34.45
0.00  14 11 34.769  +44 49 59.00   14 11 36.319  +44 50 05.71
0.00  14 11 34.555  +10 54 17.95   14 11 34.828  +10 54 24.75
0.00  14 11 33.893  +16 29 42.48   14 11 33.933  +16 30 00.80
0.00  14 11 33.483  +18 57 10.13   14 11 33.929  +18 57 04.48
0.00  14 11 32.123  -07 23 15.93   14 11 33.306  -07 22 53.11
0.00  14 11 32.005  +31 09 47.95   14 11 33.080  +31 09 54.16
0.00  14 11 30.962  -01 46 22.47   14 11 31.952  -01 45 59.89
0.00  14 11 28.015  +55 42 29.22   14 11 29.946  +55 42 11.77
0.00  14 11 26.999  +39 14 09.33   14 11 27.015  +39 14 24.81
0.00  14 11 26.953  +05 51 50.87   14 11 27.920  +05 51 53.67
0.00  14 11 26.638  +20 13 13.24   14 11 29.290  +20 13 33.26
0.00  14 11 26.228  +41 35 45.20   14 11 27.071  +41 35 44.31
0.00  14 11 25.172  +14 19 49.02   14 11 25.605  +14 19 36.46
0.00  14 11 23.018  -02 15 25.86   14 11 23.136  -02 15 16.82
0.00  14 11 22.730  +23 51 00.61   14 11 23.363  +23 50 56.65
0.00  14 11 21.222  +37 01 33.58   14 11 23.133  +37 02 15.93
0.00  14 11 20.297  +35 22 19.92   14 11 20.946  +35 22 20.72
0.00  14 11 18.953  +25 37 27.92   14 11 22.491  +25 37 57.39
0.00  14 11 12.190  +43 18 12.05   14 11 16.445  +43 18 28.98
0.00  14 11 11.622  +36 31 45.38   14 11 12.039  +36 31 48.84
0.00  14 11 10.675  +37 38 24.09   14 11 11.485  +37 38 23.09
0.00  14 11 10.442  +40 14 17.30   14 11 10.682  +40 14 04.70
0.00  14 11 10.360  +45 38 52.99   14 11 14.016  +45 39 13.93
0.00  14 11 09.718  +06 14 37.29   14 11 11.272  +06 14 49.00
0.00  14 11 09.547  +17 46 16.47   14 11 10.508  +17 46 22.27
0.00  14 11 09.141  +43 41 24.76   14 11 12.429  +43 41 59.70
0.00  14 11 08.600  +00 25 15.67   14 11 11.055  +00 25 17.83
0.00  14 11 08.311  +30 32 31.34   14 11 09.062  +30 32 30.05
0.00  14 11 06.265  +02 01 01.52   14 11 06.515  +02 01 14.09
0.00  14 11 05.983  +14 22 32.13   14 11 06.452  +14 22 40.83
0.00  14 11 04.580  +58 13 05.14   14 11 05.531  +58 13 09.37
0.00  14 11 04.311  -07 03 12.94   14 11 05.223  -07 03 36.85
0.00  14 11 03.970  +08 36 06.02   14 11 04.770  +08 35 58.98
0.00  14 10 59.967  -04 33 13.08   14 11 01.246  -04 33 15.29
0.00  14 10 59.410  +50 09 23.84   14 11 00.698  +50 09 10.81
0.00  14 10 57.089  +59 27 00.17   14 10 58.571  +59 26 48.96
0.00  14 10 56.174  -00 36 57.90   14 10 56.892  -00 36 53.92
0.00  14 10 55.473  +39 46 19.90   14 10 56.807  +39 46 27.45
0.00  14 10 54.971  +08 26 34.66   14 10 54.984  +08 26 45.89
0.00  14 10 52.551  -06 38 56.37   14 10 54.050  -06 38 03.65
0.00  14 10 48.716  +27 21 37.73   14 10 48.843  +27 21 52.96
0.00  14 10 48.286  +10 31 51.02   14 10 51.056  +10 31 55.66
0.00  14 10 47.830  +27 07 04.55   14 10 48.371  +27 07 08.24
0.00  14 10 47.722  +03 16 06.16   14 10 51.237  +03 15 45.72
0.00  14 10 45.139  +17 04 36.94   14 10 45.486  +17 04 43.44
0.00  14 10 45.113  +29 34 56.84   14 10 48.237  +29 34 53.41
0.00  14 10 45.083  +34 09 26.53   14 10 45.758  +34 09 09.68
0.00  14 10 41.208  +39 34 45.22   14 10 41.385  +39 34 30.32
0.00  14 10 39.251  +31 45 05.51   14 10 39.696  +31 45 25.40
0.00  14 10 37.431  +42 24 56.19   14 10 41.952  +42 24 41.87
0.00  14 10 36.716  -00 39 04.47   14 10 40.188  -00 38 40.29
0.00  14 10 32.779  -02 21 30.50   14 10 33.205  -02 21 38.87
0.00  14 10 32.294  +20 12 57.07   14 10 34.090  +20 13 12.68
0.00  14 10 30.176  -05 25 21.28   14 10 30.845  -05 25 43.24
0.00  14 10 28.868  -05 34 31.42   14 10 29.173  -05 34 43.54
0.00  14 10 28.615  +37 53 27.56   14 10 29.153  +37 53 10.68
0.00  14 10 28.166  +59 39 46.92   14 10 29.658  +59 39 47.29
0.00  14 10 26.592  +33 04 31.11   14 10 28.487  +33 04 37.47
0.00  14 10 23.147  -01 06 06.08   14 10 23.953  -01 05 34.65
0.00  14 10 22.897  +16 20 09.04   14 10 24.973  +16 20 33.86
0.00  14 10 20.816  +44 09 31.99   14 10 21.183  +44 09 23.47
0.00  14 10 18.013  +00 50 50.42   14 10 18.468  +00 51 08.12
0.00  14 10 17.472  +49 35 11.73   14 10 17.655  +49 34 57.33
0.00  14 10 15.727  +28 33 59.61   14 10 16.836  +28 34 15.31
0.00  14 10 14.508  +42 48 25.54   14 10 18.567  +42 48 23.93
0.00  14 10 14.318  +55 59 24.62   14 10 15.291  +55 59 21.80
0.00  14 10 10.639  +38 51 21.99   14 10 14.583  +38 51 52.32
0.00  14 10 09.288  +08 03 46.58   14 10 10.551  +08 03 22.50
0.00  14 10 08.420  +11 24 59.31   14 10 10.479  +11 25 08.57
0.00  14 10 07.912  +43 00 55.20   14 10 10.806  +43 00 53.65
0.00  14 10 07.266  -07 47 15.23   14 10 07.764  -07 47 13.62
0.00  14 10 07.085  +08 10 12.74   14 10 08.285  +08 09 39.81
0.00  14 10 05.158  +18 00 15.28   14 10 06.013  +18 00 10.22
0.00  14 10 04.744  +59 55 29.43   14 10 06.328  +59 55 22.50
0.00  14 10 03.905  +41 03 08.34   14 10 04.817  +41 02 40.55
0.00  14 10 02.063  -01 30 15.55   14 10 02.656  -01 30 02.64
0.00  14 09 58.643  +09 34 23.64   14 09 59.109  +09 34 34.27
0.00  14 09 57.447  +14 05 52.76   14 09 57.824  +14 05 47.30
0.00  14 09 57.329  +12 58 42.15   14 09 57.729  +12 58 52.58
0.00  14 09 57.263  -04 43 51.01   14 09 58.486  -04 44 21.31
0.00  14 09 57.224  +63 27 13.86   14 10 01.391  +63 27 39.46
0.00  14 09 57.119  +08 41 10.30   14 09 57.692  +08 41 10.79
0.00  14 09 50.922  +28 47 58.58   14 09 51.398  +28 47 55.51
0.00  14 09 50.417  +20 02 34.72   14 09 50.581  +20 02 16.65
0.00  14 09 49.244  +61 39 11.01   14 09 50.716  +61 38 45.36
0.00  14 09 48.536  +05 06 30.75   14 09 49.188  +05 06 45.19
0.00  14 09 48.339  +29 49 05.19   14 09 49.018  +29 48 57.69
0.00  14 09 43.864  +08 04 08.51   14 09 44.837  +08 04 13.35
0.00  14 09 43.385  +47 02 17.46   14 09 44.205  +47 02 12.60
0.00  14 09 43.257  +09 31 03.14   14 09 43.844  +09 31 00.76
0.00  14 09 41.474  -05 48 19.20   14 09 42.300  -05 48 28.30
0.00  14 09 41.464  +22 10 30.05   14 09 42.329  +22 10 29.23
0.00  14 09 41.100  +38 19 45.60   14 09 41.611  +38 19 37.39
0.00  14 09 39.084  +37 27 44.35   14 09 43.005  +37 27 20.60
0.00  14 09 38.022  -01 44 29.00   14 09 38.346  -01 44 36.20
0.00  14 09 34.563  +30 00 11.90   14 09 36.018  +29 59 52.84
0.00  14 09 32.750  -04 51 37.64   14 09 33.219  -04 51 36.12
0.00  14 09 32.592  +35 53 04.52   14 09 33.153  +35 53 15.02
0.00  14 09 31.392  +60 32 35.59   14 09 31.802  +60 31 42.53
0.00  14 09 31.248  +34 10 46.09   14 09 31.969  +34 10 56.69
0.00  14 09 30.609  +37 57 44.53   14 09 30.740  +37 57 56.23
0.00  14 09 30.094  +04 06 36.70   14 09 30.707  +04 06 32.99
0.00  14 09 29.396  +24 43 45.13   14 09 30.196  +24 43 48.40
0.00  14 09 28.173  -02 29 32.32   14 09 29.625  -02 29 43.62
0.00  14 09 27.216  -01 58 43.14   14 09 29.343  -01 58 34.06
0.00  14 09 26.760  +05 55 40.39   14 09 27.566  +05 55 38.94
0.00  14 09 25.986  +15 03 45.54   14 09 27.022  +15 03 27.35
0.00  14 09 25.786  +24 42 32.30   14 09 26.419  +24 42 30.12
0.00  14 09 23.803  +36 00 48.74   14 09 24.996  +36 00 39.01
0.00  14 09 23.763  +20 44 54.98   14 09 24.596  +20 44 38.13
0.00  14 09 19.816  +30 42 54.47   14 09 21.236  +30 42 45.76
0.00  14 09 19.010  +21 39 14.70   14 09 22.360  +21 38 46.62
0.00  14 09 18.387  +02 27 49.97   14 09 21.154  +02 28 16.10
0.00  14 09 17.029  +32 59 36.31   14 09 18.714  +32 59 15.07
0.00  14 09 15.515  +12 47 41.12   14 09 18.042  +12 46 57.54
0.00  14 09 15.505  +13 18 15.36   14 09 15.931  +13 18 09.69
0.00  14 09 14.967  +28 20 00.85   14 09 15.836  +28 20 02.32
0.00  14 09 13.157  +29 55 40.88   14 09 15.049  +29 54 54.51
0.00  14 09 12.554  +03 54 55.68   14 09 14.321  +03 54 07.55
0.00  14 09 11.108  +06 54 48.37   14 09 11.600  +06 54 43.34
0.00  14 09 11.049  +56 57 15.04   14 09 14.361  +56 56 25.70
0.00  14 09 07.368  +18 16 57.58   14 09 08.197  +18 17 02.98
0.00  14 09 06.650  -06 30 43.09   14 09 07.155  -06 30 29.11
0.00  14 09 04.410  +07 15 57.83   14 09 04.942  +07 16 25.31
0.00  14 09 03.958  +10 03 33.11   14 09 04.168  +10 03 51.82
0.00  14 09 02.430  +32 12 42.31   14 09 02.607  +32 12 35.03
0.00  14 09 01.843  -00 34 28.69   14 09 04.060  -00 34 29.85
0.00  14 08 59.598  +12 43 27.72   14 09 02.352  +12 43 45.55
0.00  14 08 55.385  +34 33 36.05   14 08 56.591  +34 33 17.89
0.00  14 08 53.398  +05 49 34.98   14 08 53.985  +05 49 33.77
0.00  14 08 52.624  +20 57 25.90   14 08 53.152  +20 57 26.01
0.00  14 08 51.628  +60 02 40.40   14 08 51.992  +60 02 18.71
0.00  14 08 50.703  -04 11 33.09   14 08 51.365  -04 11 34.46
0.00  14 08 49.438  +34 01 34.16   14 08 49.493  +34 01 25.94
0.00  14 08 47.929  +32 25 39.69   14 08 49.280  +32 25 40.30
0.00  14 08 44.582  +09 26 59.02   14 08 47.248  +09 27 05.73
0.00  14 08 41.431  +47 58 34.25   14 08 43.051  +47 57 41.64
0.00  14 08 40.533  -02 15 03.42   14 08 41.799  -02 15 02.54
0.00  14 08 38.310  -06 29 47.30   14 08 38.776  -06 29 46.57
0.00  14 08 38.130  +29 04 15.59   14 08 40.609  +29 03 36.96
0.00  14 08 37.812  +24 54 50.45   14 08 37.845  +24 55 01.42
0.00  14 08 37.501  -07 47 41.79   14 08 38.835  -07 48 14.16
0.00  14 08 36.750  +32 33 34.80   14 08 38.153  +32 33 19.81
0.00  14 08 35.202  +27 08 33.46   14 08 35.632  +27 08 29.28
0.00  14 08 29.426  +40 18 40.08   14 08 31.907  +40 18 55.71
0.00  14 08 29.331  +10 05 12.05   14 08 29.921  +10 04 51.20
0.00  14 08 28.878  -01 15 17.00   14 08 29.062  -01 14 57.95
0.00  14 08 28.717  -06 48 39.59   14 08 29.068  -06 48 32.31
0.00  14 08 28.308  +01 33 36.27   14 08 31.976  +01 33 37.29
0.00  14 08 26.308  +58 09 39.90   14 08 31.970  +58 09 18.43
0.00  14 08 25.950  +23 48 06.27   14 08 26.636  +23 47 33.83
0.00  14 08 23.183  +21 47 18.37   14 08 24.019  +21 47 06.10
0.00  14 08 23.006  +54 50 37.63   14 08 25.600  +54 49 48.94
0.00  14 08 20.472  -03 00 03.19   14 08 23.747  -02 59 49.15
0.00  14 08 19.085  +23 47 21.56   14 08 21.003  +23 47 21.30
0.00  14 08 18.312  +27 29 02.66   14 08 18.600  +27 29 15.63
0.00  14 08 13.056  -02 39 27.00   14 08 13.758  -02 38 59.48
0.00  14 08 10.597  +48 36 43.42   14 08 11.804  +48 36 45.70
0.00  14 08 09.761  +30 56 02.89   14 08 10.309  +30 56 01.87
0.00  14 08 07.588  -04 51 32.51   14 08 08.496  -04 51 17.70
0.00  14 08 07.397  +22 01 48.56   14 08 08.837  +22 02 00.86
0.00  14 08 07.020  +38 34 08.73   14 08 08.594  +38 35 00.94
0.00  14 08 05.998  +63 23 10.63   14 08 09.165  +63 23 46.04
0.00  14 08 05.273  +47 09 00.53   14 08 07.912  +47 08 33.57
0.00  14 08 05.244  +57 19 03.59   14 08 07.617  +57 18 59.56
0.00  14 08 03.985  +31 59 23.01   14 08 04.814  +31 59 42.81
0.00  14 07 58.464  +29 03 03.21   14 07 59.480  +29 03 06.61
0.00  14 07 58.434  +32 50 47.03   14 08 01.273  +32 50 41.40
0.00  14 07 58.349  +37 26 50.06   14 07 59.218  +37 26 46.37
0.00  14 07 56.024  +61 21 40.83   14 07 56.064  +61 21 32.12
0.00  14 07 54.972  +47 43 44.55   14 07 55.342  +47 43 52.35
0.00  14 07 54.657  +16 53 10.48   14 07 54.942  +16 53 03.14
0.00  14 07 54.359  +00 22 45.34   14 07 54.815  +00 22 05.68
0.00  14 07 54.202  +21 40 47.07   14 07 54.592  +21 40 50.53
0.00  14 07 53.739  +60 41 46.55   14 07 55.487  +60 42 02.66
0.00  14 07 52.064  -07 41 16.29   14 07 52.546  -07 41 10.01
0.00  14 07 51.382  +53 10 24.62   14 07 54.802  +53 10 13.61
0.00  14 07 51.130  -06 26 20.16   14 07 51.713  -06 26 37.60
0.00  14 07 49.962  +19 58 02.08   14 07 53.143  +19 57 56.22
0.00  14 07 47.346  +14 33 41.79   14 07 47.874  +14 33 25.42
0.00  14 07 45.238  +24 39 57.78   14 07 45.291  +24 39 29.31
0.00  14 07 45.058  +55 16 21.54   14 07 46.782  +55 15 57.75
0.00  14 07 44.563  +13 53 13.38   14 07 44.651  +13 53 20.51
0.00  14 07 44.130  -05 03 34.99   14 07 46.025  -05 02 58.50
0.00  14 07 44.081  +24 11 32.31   14 07 44.697  +24 11 38.22
0.00  14 07 42.812  +15 52 13.41   14 07 43.333  +15 52 17.32
0.00  14 07 42.615  +09 45 55.14   14 07 43.219  +09 45 53.19
0.00  14 07 39.717  +00 47 12.82   14 07 40.166  +00 47 19.91
0.00  14 07 39.661  +53 57 44.21   14 07 42.497  +53 58 11.43
0.00  14 07 38.914  +62 45 21.71   14 07 43.805  +62 45 54.88
0.00  14 07 38.852  +22 31 02.30   14 07 39.114  +22 31 14.09
0.00  14 07 38.845  +12 04 04.38   14 07 39.966  +12 04 05.60
0.00  14 07 37.481  +42 56 16.33   14 07 41.215  +42 56 06.67
0.00  14 07 37.065  -01 51 39.36   14 07 37.530  -01 51 47.21
0.00  14 07 36.258  +03 24 05.33   14 07 36.812  +03 24 07.55
0.00  14 07 36.124  +56 20 47.47   14 07 41.045  +56 20 30.62
0.00  14 07 35.085  +08 58 06.62   14 07 35.678  +08 58 23.57
0.00  14 07 34.068  +31 34 25.08   14 07 34.747  +31 34 24.26
0.00  14 07 33.977  +58 02 49.93   14 07 34.321  +58 03 04.24
0.00  14 07 33.911  +32 57 18.64   14 07 34.367  +32 57 10.26
0.00  14 07 31.108  +15 51 49.35   14 07 31.675  +15 51 38.22
0.00  14 07 30.675  -03 00 00.15   14 07 31.200  -03 00 02.09
0.00  14 07 30.436  +10 41 15.12   14 07 30.796  +10 41 21.37
0.00  14 07 29.587  +25 33 51.30   14 07 30.429  +25 33 52.86
0.00  14 07 28.285  +37 29 06.98   14 07 29.531  +37 28 36.61
0.00  14 07 27.751  -04 07 13.87   14 07 29.190  -04 07 09.10
0.00  14 07 27.275  +57 08 39.01   14 07 30.337  +57 08 41.42
0.00  14 07 24.761  +63 44 49.48   14 07 25.590  +63 44 38.05
0.00  14 07 24.636  +14 34 47.18   14 07 25.698  +14 34 32.65
0.00  14 07 22.869  +13 41 45.48   14 07 23.417  +13 41 30.72
0.00  14 07 20.964  +21 37 51.73   14 07 21.981  +21 37 53.94
0.00  14 07 20.577  +31 03 15.47   14 07 21.266  +31 03 07.91
0.00  14 07 18.591  +49 55 43.73   14 07 19.715  +49 55 50.65
0.00  14 07 17.253  +31 11 32.49   14 07 17.945  +31 11 06.25
0.00  14 07 15.948  +12 40 00.09   14 07 16.725  +12 39 58.48
0.00  14 07 15.473  +47 53 48.95   14 07 16.187  +47 53 59.39
0.00  14 07 15.273  +02 47 46.23   14 07 18.391  +02 47 16.15
0.00  14 07 09.591  +08 52 43.37   14 07 10.194  +08 52 42.53
0.00  14 07 07.755  +44 37 29.15   14 07 10.260  +44 37 48.59
0.00  14 07 06.604  +28 56 09.47   14 07 07.240  +28 55 56.39
0.00  14 07 03.605  +00 44 57.89   14 07 04.031  +00 45 04.89
0.00  14 06 59.018  +42 02 46.58   14 06 59.808  +42 02 35.71
0.00  14 06 58.867  +37 14 21.60   14 06 59.428  +37 14 44.91
0.00  14 06 58.480  +25 16 14.20   14 07 02.146  +25 16 42.24
0.00  14 06 56.064  +46 17 08.05   14 06 57.412  +46 17 22.11
0.00  14 06 55.831  +11 13 29.30   14 06 56.103  +11 13 43.98
0.00  14 06 53.605  +51 10 37.75   14 06 54.176  +51 10 46.24
0.00  14 06 53.415  +45 12 18.11   14 06 54.890  +45 12 15.91
0.00  14 06 52.372  +19 42 19.69   14 06 55.264  +19 42 14.72
0.00  14 06 46.071  +27 42 02.07   14 06 48.930  +27 42 16.99
0.00  14 06 45.334  +34 16 53.86   14 06 46.029  +34 16 53.06
0.00  14 06 44.707  +23 58 37.90   14 06 46.317  +23 59 00.95
0.00  14 06 44.366  -01 32 30.23   14 06 47.271  -01 32 14.02
0.00  14 06 43.855  +32 16 40.27   14 06 47.842  +32 16 41.82
0.00  14 06 43.622  +15 48 26.90   14 06 44.724  +15 48 09.84
0.00  14 06 39.609  +03 06 52.02   14 06 39.636  +03 06 18.38
0.00  14 06 39.340  +23 15 45.94   14 06 40.731  +23 15 58.46
0.00  14 06 38.757  +09 34 35.68   14 06 39.177  +09 34 57.10
0.00  14 06 38.668  +01 22 15.38   14 06 39.196  +01 22 06.48
0.00  14 06 38.295  +40 20 15.22   14 06 40.324  +40 19 45.74
0.00  14 06 37.964  -00 24 24.82   14 06 40.098  -00 24 02.17
0.00  14 06 37.786  +04 58 39.95   14 06 40.937  +04 58 11.76
0.00  14 06 37.596  -03 07 14.60   14 06 38.462  -03 07 06.62
0.00  14 06 35.846  +38 09 53.74   14 06 36.849  +38 09 54.66
0.00  14 06 35.265  +58 58 30.57   14 06 36.495  +58 58 45.15
0.00  14 06 30.203  +48 03 44.36   14 06 30.734  +48 03 36.08
0.00  14 06 29.898  +40 13 15.35   14 06 30.682  +40 12 58.07
0.00  14 06 25.495  -06 54 19.28   14 06 26.581  -06 54 14.85
0.00  14 06 23.689  +58 18 31.01   14 06 26.869  +58 17 42.35
0.00  14 06 22.882  +30 43 26.92   14 06 23.505  +30 43 34.41
0.00  14 06 19.719  +42 52 37.17   14 06 20.781  +42 52 30.11
0.00  14 06 15.060  +60 54 23.17   14 06 16.139  +60 54 10.78
0.00  14 06 14.234  +27 16 24.14   14 06 14.693  +27 16 15.42
0.00  14 06 13.814  +44 55 42.06   14 06 13.945  +44 55 31.31
0.00  14 06 11.483  +13 12 33.54   14 06 13.535  +13 12 27.68
0.00  14 06 10.939  -02 43 34.46   14 06 11.280  -02 43 43.32
0.00  14 06 10.700  +54 16 31.00   14 06 16.984  +54 16 22.59
0.00  14 06 09.641  +41 18 18.52   14 06 11.286  +41 18 24.88
0.00  14 06 09.428  +48 13 18.53   14 06 11.608  +48 13 09.94
0.00  14 06 07.257  +42 42 08.27   14 06 07.883  +42 42 26.63
0.00  14 06 06.195  +10 19 54.89   14 06 06.231  +10 19 40.16
0.00  14 06 05.779  +47 08 10.50   14 06 05.795  +47 08 29.47
0.00  14 06 04.756  +32 12 00.66   14 06 05.684  +32 11 52.85
0.00  14 05 59.907  -02 54 58.05   14 06 00.248  -02 55 08.10
0.00  14 05 59.484  -00 58 18.08   14 06 02.005  -00 58 21.45
0.00  14 05 58.628  +00 03 29.49   14 05 59.140  +00 03 38.45
0.00  14 05 53.192  +39 21 04.62   14 05 54.307  +39 21 06.83
0.00  14 05 52.402  +56 39 40.39   14 05 52.920  +56 39 29.08
0.00  14 05 52.314  -01 55 18.34   14 05 53.104  -01 55 21.58
0.00  14 05 51.438  +52 09 14.02   14 05 52.206  +52 09 05.88
0.00  14 05 49.153  +57 08 34.27   14 05 49.957  +57 08 06.81
0.00  14 05 46.993  +00 47 30.86   14 05 47.383  +00 47 22.71
0.00  14 05 46.593  -05 54 25.57   14 05 48.826  -05 54 39.72
0.00  14 05 45.301  +10 07 32.50   14 05 45.314  +10 07 43.48
0.00  14 05 43.213  +20 37 20.43   14 05 43.577  +20 37 18.58
0.00  14 05 43.183  +56 30 07.32   14 05 43.409  +56 29 56.91
0.00  14 05 42.895  +13 58 11.99   14 05 43.462  +13 58 10.53
0.00  14 05 42.698  +32 30 28.67   14 05 46.357  +32 30 03.31
0.00  14 05 39.954  +14 07 30.12   14 05 42.114  +14 07 06.41
0.00  14 05 38.039  +39 56 47.66   14 05 38.938  +39 56 48.36
0.00  14 05 37.370  +31 10 18.38   14 05 39.000  +31 10 54.74
0.00  14 05 37.354  +34 01 49.05   14 05 37.987  +34 01 58.71
0.00  14 05 36.223  -00 37 48.18   14 05 36.898  -00 37 54.75
0.00  14 05 35.433  +06 37 30.86   14 05 36.351  +06 36 48.48
0.00  14 05 34.364  +13 51 03.93   14 05 35.148  +13 51 20.32
0.00  14 05 33.751  -02 33 56.41   14 05 34.502  -02 33 55.82
0.00  14 05 31.771  +48 09 24.63   14 05 32.561  +48 09 25.84
0.00  14 05 25.197  +38 42 17.40   14 05 25.217  +38 42 25.43
0.00  14 05 18.299  +28 24 19.20   14 05 18.581  +28 24 26.66
0.00  14 05 16.431  +12 31 57.28   14 05 16.539  +12 31 49.02
0.00  14 05 16.395  -04 29 33.58   14 05 16.477  -04 29 42.23
0.00  14 05 16.237  +36 13 35.41   14 05 17.211  +36 13 22.20
0.00  14 05 16.146  +20 15 15.15   14 05 17.837  +20 15 06.32
0.00  14 05 14.333  -03 23 14.41   14 05 14.549  -03 23 25.90
0.00  14 05 13.637  +07 55 48.01   14 05 14.251  +07 55 48.76
0.00  14 05 13.264  +14 09 07.41   14 05 13.769  +14 09 56.71
0.00  14 05 11.549  +39 17 17.90   14 05 12.451  +39 17 24.99
0.00  14 05 10.493  +01 38 28.86   14 05 13.172  +01 38 20.02
0.00  14 05 09.716  +30 10 47.69   14 05 12.824  +30 11 21.55
0.00  14 05 09.457  +12 35 13.32   14 05 10.100  +12 35 16.13
0.00  14 05 09.323  +05 37 08.36   14 05 11.464  +05 37 03.68
0.00  14 05 06.497  -00 36 50.76   14 05 09.566  -00 36 37.95
0.00  14 05 02.884  -02 52 00.59   14 05 03.127  -02 52 30.70
0.00  14 04 56.891  -07 49 14.37   14 04 59.763  -07 49 04.51
0.00  14 04 56.678  +24 53 13.43   14 04 56.953  +24 53 19.10
0.00  14 04 56.534  +22 23 39.70   14 04 56.842  +22 23 32.29
0.00  14 04 56.320  +63 03 45.74   14 04 59.324  +63 03 44.44
0.00  14 04 51.999  +14 03 10.49   14 04 52.862  +14 03 17.55
0.00  14 04 51.196  +41 26 20.49   14 04 51.993  +41 25 25.26
0.00  14 04 51.183  +31 26 15.16   14 04 51.924  +31 26 29.05
0.00  14 04 50.967  +28 36 54.99   14 04 52.445  +28 36 45.19
0.00  14 04 48.823  +28 26 30.73   14 04 50.724  +28 26 19.96
0.00  14 04 46.367  +12 20 04.87   14 04 47.950  +12 20 19.98
0.00  14 04 45.115  +51 50 14.80   14 04 50.504  +51 50 04.91
0.00  14 04 44.970  +19 26 11.96   14 04 46.403  +19 25 59.22
0.00  14 04 44.475  +60 55 59.53   14 04 47.714  +60 56 18.20
0.00  14 04 39.056  -04 30 37.88   14 04 39.912  -04 30 58.38
0.00  14 04 35.715  +25 20 08.43   14 04 36.417  +25 20 05.28
0.00  14 04 33.017  +07 28 47.21   14 04 36.233  +07 28 56.76
0.00  14 04 31.594  +31 09 34.73   14 04 33.968  +31 09 57.23
0.00  14 04 27.821  +46 19 24.57   14 04 28.919  +46 19 21.52
0.00  14 04 25.358  +17 22 02.22   14 04 26.617  +17 22 03.83
0.00  14 04 24.676  +57 50 33.11   14 04 27.299  +57 50 15.99
0.00  14 04 23.909  +44 55 44.29   14 04 24.640  +44 55 31.84
0.00  14 04 22.975  +58 42 28.86   14 04 24.536  +58 42 25.69
0.00  14 04 21.362  +18 17 10.51   14 04 24.617  +18 16 49.47
0.00  14 04 17.303  +27 23 47.40   14 04 17.838  +27 23 41.84
0.00  14 04 17.290  +25 08 12.82   14 04 18.018  +25 08 11.62
0.00  14 04 16.965  +33 34 46.48   14 04 20.293  +33 34 55.89
0.00  14 04 08.999  +08 47 12.40   14 04 09.418  +08 47 26.16
0.00  14 04 08.851  +44 04 22.12   14 04 10.818  +44 04 20.10
0.00  14 04 08.405  +35 02 19.28   14 04 08.523  +35 02 30.30
0.00  14 04 02.848  +15 43 35.21   14 04 03.615  +15 43 19.69
0.00  14 04 01.737  +48 31 33.98   14 04 01.832  +48 31 28.10
0.00  14 04 00.366  +38 15 09.69   14 04 02.904  +38 14 43.25
0.00  14 03 59.976  +30 25 57.86   14 04 00.517  +30 25 51.86
0.00  14 03 57.839  +63 21 19.37   14 03 58.235  +63 21 05.84
0.00  14 03 55.472  +25 04 01.95   14 03 56.399  +25 04 07.27
0.00  14 03 54.606  +39 06 49.20   14 03 55.147  +39 06 41.17
0.00  14 03 54.177  +33 19 31.65   14 03 54.944  +33 19 29.31
0.00  14 03 52.996  +63 48 23.06   14 03 53.813  +63 48 25.49
0.00  14 03 50.944  +42 15 56.64   14 03 50.993  +42 14 59.38
0.00  14 03 49.554  +29 48 13.47   14 03 50.220  +29 48 16.02
0.00  14 03 45.072  +02 56 44.15   14 03 46.748  +02 56 36.54
0.00  14 03 42.984  +15 58 28.21   14 03 43.574  +15 57 42.83
0.00  14 03 42.961  +17 13 49.02   14 03 42.994  +17 13 37.48
0.00  14 03 41.912  +20 12 22.57   14 03 43.649  +20 12 42.41
0.00  14 03 41.604  +13 35 34.04   14 03 42.256  +13 35 34.79
0.00  14 03 38.738  +54 18 49.60   14 03 41.423  +54 19 05.22
0.00  14 03 33.407  +46 26 18.74   14 03 33.998  +46 26 05.71
0.00  14 03 32.499  +00 43 20.90   14 03 33.257  +00 43 29.62
0.00  14 03 30.949  +51 05 45.16   14 03 31.788  +51 05 31.40
0.00  14 03 29.821  -04 11 03.45   14 03 30.240  -04 11 12.14
0.00  14 03 28.598  +08 56 26.86   14 03 29.122  +08 56 43.31
0.00  14 03 19.802  +07 40 42.51   14 03 20.467  +07 40 41.57
0.00  14 03 19.684  +57 31 19.36   14 03 19.782  +57 32 05.78
0.00  14 03 19.110  +28 29 41.42   14 03 20.500  +28 29 44.98
0.00  14 03 15.494  +14 13 25.42   14 03 16.713  +14 13 18.30
0.00  14 03 14.825  +16 45 36.44   14 03 16.156  +16 45 34.64
0.00  14 03 08.753  +00 24 41.04   14 03 08.783  +00 24 52.88
0.00  14 03 05.003  +34 50 48.16   14 03 06.671  +34 51 40.75
0.00  14 03 02.917  +11 06 41.21   14 03 03.678  +11 06 35.35
0.00  14 03 00.770  +45 19 15.62   14 03 01.816  +45 19 26.97
0.00  14 03 00.419  +08 09 39.26   14 03 00.442  +08 09 48.05
0.00  14 02 59.967  +20 33 07.26   14 03 00.606  +20 32 26.74
0.00  14 02 58.177  -04 23 43.48   14 03 01.278  -04 23 37.79
0.00  14 02 58.164  +46 29 47.57   14 02 58.341  +46 29 36.84
0.00  14 02 57.675  +17 20 16.69   14 02 59.069  +17 20 56.22
0.00  14 02 57.629  +55 02 44.57   14 02 58.259  +55 02 46.03
0.00  14 02 57.223  +51 15 18.17   14 02 58.600  +51 15 22.73
0.00  14 02 50.908  +51 27 30.48   14 02 55.488  +51 27 28.30
0.00  14 02 49.249  +01 47 26.55   14 02 49.738  +01 47 18.43
0.00  14 02 49.089  +12 55 00.53   14 02 50.417  +12 55 21.40
0.00  14 02 48.036  +57 33 49.10   14 02 49.426  +57 33 40.52
0.00  14 02 46.210  +11 56 07.75   14 02 47.250  +11 56 04.76
0.00  14 02 43.984  +16 00 03.09   14 02 44.604  +15 59 56.60
0.00  14 02 42.768  +12 04 44.67   14 02 43.807  +12 04 41.41
0.00  14 02 41.545  +22 57 03.11   14 02 43.942  +22 57 42.90
0.00  14 02 39.676  +63 20 53.38   14 02 45.023  +63 20 19.45
0.00  14 02 39.237  +08 57 32.33   14 02 39.555  +08 57 26.80
0.00  14 02 38.427  +01 48 53.14   14 02 38.994  +01 48 47.69
0.00  14 02 38.240  +33 57 24.05   14 02 40.637  +33 57 27.45
0.00  14 02 37.581  +01 23 36.56   14 02 38.650  +01 23 20.83
0.00  14 02 36.657  +19 11 49.24   14 02 38.503  +19 11 56.00
0.00  14 02 36.617  +28 32 07.70   14 02 37.044  +28 31 36.64
0.00  14 02 34.463  +59 10 49.83   14 02 34.732  +59 11 24.06
0.00  14 02 33.972  +57 44 53.73   14 02 35.604  +57 45 03.57
0.00  14 02 32.309  +52 41 44.27   14 02 33.119  +52 41 51.36
0.00  14 02 24.989  +34 42 26.21   14 02 27.048  +34 42 56.98
0.00  14 02 24.297  +20 29 21.04   14 02 25.707  +20 29 20.37
0.00  14 02 23.333  +38 42 37.42   14 02 24.897  +38 42 55.92
0.00  14 02 21.425  +12 33 38.38   14 02 22.563  +12 33 38.44
0.00  14 02 21.340  +23 41 09.86   14 02 23.326  +23 40 51.16
0.00  14 02 20.087  +05 53 05.35   14 02 21.618  +05 53 08.20
0.00  14 02 20.045  -00 11 13.47   14 02 23.064  -00 11 44.93
0.00  14 02 19.782  +12 42 19.42   14 02 21.576  +12 42 36.67
0.00  14 02 18.520  +11 18 05.48   14 02 21.163  +11 17 53.95
0.00  14 02 17.153  -07 50 01.87   14 02 18.101  -07 50 08.86
0.00  14 02 15.947  +08 33 55.30   14 02 16.530  +08 33 49.09
0.00  14 02 11.039  -03 44 26.65   14 02 11.907  -03 44 31.32
0.00  14 02 10.904  +43 29 04.16   14 02 11.153  +43 28 55.34
0.00  14 02 10.190  +49 30 52.57   14 02 11.658  +49 30 46.78
0.00  14 02 09.852  +28 21 39.61   14 02 10.163  +28 22 01.65
0.00  14 02 07.472  +25 16 52.46   14 02 10.288  +25 17 17.99
0.00  14 02 07.173  +16 06 59.13   14 02 07.790  +16 06 46.12
0.00  14 02 04.747  +14 22 58.97   14 02 06.065  +14 23 08.11
0.00  14 02 03.393  +28 03 44.84   14 02 03.914  +28 03 53.80
0.00  14 02 03.078  +05 34 22.98   14 02 05.970  +05 34 38.22
0.00  14 02 02.826  +21 43 07.13   14 02 04.213  +21 43 11.55
0.00  14 02 02.177  +51 34 40.38   14 02 08.252  +51 34 48.42
0.00  14 02 00.895  +14 46 05.65   14 02 01.200  +14 46 20.20
0.00  14 02 00.547  +47 34 20.04   14 02 01.616  +47 34 19.47
0.00  14 02 00.466  +01 33 26.20   14 02 00.790  +01 33 54.29
0.00  14 01 59.911  +52 40 32.96   14 02 00.895  +52 39 37.22
0.00  14 01 59.308  +48 27 48.63   14 01 59.492  +48 27 57.62
0.00  14 01 59.259  +48 11 34.61   14 02 00.367  +48 11 44.38
0.00  14 01 56.036  +48 08 44.79   14 01 56.958  +48 08 54.85
0.00  14 01 55.938  +42 46 24.71   14 01 56.335  +42 46 36.13
0.00  14 01 55.148  +10 15 42.90   14 01 55.941  +10 15 41.32
0.00  14 01 53.876  +24 01 12.08   14 01 54.420  +24 01 13.11
0.00  14 01 51.128  +56 12 26.87   14 01 52.115  +56 12 11.24
0.00  14 01 50.164  +21 16 47.34   14 01 52.069  +21 17 18.91
0.00  14 01 47.843  +28 35 40.75   14 01 51.237  +28 35 17.61
0.00  14 01 47.591  +07 13 36.02   14 01 49.243  +07 14 01.55
0.00  14 01 46.784  +33 43 45.37   14 01 47.260  +33 43 33.58
0.00  14 01 46.752  +37 35 36.62   14 01 47.293  +37 35 47.41
0.00  14 01 46.286  +63 13 58.44   14 01 48.473  +63 14 35.94
0.00  14 01 46.224  +02 49 40.52   14 01 47.486  +02 50 33.68
0.00  14 01 45.876  +56 24 25.51   14 01 46.001  +56 24 35.40
0.00  14 01 43.837  +16 36 24.11   14 01 44.011  +16 35 55.70
0.00  14 01 42.339  +60 12 30.18   14 01 43.411  +60 12 29.81
0.00  14 01 40.903  +23 23 22.43   14 01 42.463  +23 24 09.56
0.00  14 01 40.690  -07 57 12.43   14 01 41.572  -07 57 32.24
0.00  14 01 37.782  +50 56 16.73   14 01 41.863  +50 55 42.05
0.00  14 01 35.493  +24 55 29.57   14 01 36.457  +24 55 56.78
0.00  14 01 34.192  +59 22 01.18   14 01 34.542  +59 21 54.73
0.00  14 01 33.470  -02 46 17.57   14 01 34.306  -02 46 19.31
0.00  14 01 33.251  +41 42 18.49   14 01 34.054  +41 42 15.49
0.00  14 01 32.847  +54 32 00.47   14 01 34.179  +54 32 18.71
0.00  14 01 32.625  +52 22 22.78   14 01 33.975  +52 22 07.01
0.00  14 01 30.710  +19 48 14.42   14 01 31.559  +19 47 57.13
0.00  14 01 29.323  -03 08 59.54   14 01 29.674  -03 08 53.94
0.00  14 01 27.231  +31 38 12.90   14 01 27.245  +31 38 46.87
0.00  14 01 24.317  -00 10 16.39   14 01 25.471  -00 11 02.41
0.00  14 01 23.484  +39 56 26.07   14 01 24.569  +39 55 38.30
0.00  14 01 22.986  +26 26 10.46   14 01 23.353  +26 26 04.31
0.00  14 01 22.622  -02 29 04.31   14 01 24.055  -02 29 10.94
0.00  14 01 21.822  +05 55 00.65   14 01 22.206  +05 55 21.47
0.00  14 01 20.688  -03 21 06.06   14 01 20.711  -03 21 15.09
0.00  14 01 20.452  +35 51 27.94   14 01 22.760  +35 51 28.69
0.00  14 01 18.727  +44 01 19.11   14 01 22.278  +44 01 57.33
0.00  14 01 15.409  +52 33 43.24   14 01 16.412  +52 33 35.13
0.00  14 01 15.013  +18 56 01.12   14 01 15.390  +18 55 55.79
0.00  14 01 14.180  +46 51 36.97   14 01 15.085  +46 51 31.20
0.00  14 01 12.318  +07 20 41.29   14 01 12.639  +07 20 57.41
0.00  14 01 12.108  +23 18 09.81   14 01 13.059  +23 18 11.18
0.00  14 01 12.000  -03 12 47.48   14 01 12.786  -03 12 45.65
0.00  14 01 11.137  +27 08 29.53   14 01 13.304  +27 09 07.24
0.00  14 01 10.924  +25 36 19.64   14 01 11.934  +25 36 26.88
0.00  14 01 10.006  +07 21 48.56   14 01 10.291  +07 21 59.21
0.00  14 01 07.987  +38 36 16.59   14 01 08.311  +38 36 10.50
0.00  14 01 07.721  +29 25 15.36   14 01 08.216  +29 25 15.92
0.00  14 01 06.554  +46 53 39.82   14 01 09.423  +46 53 30.87
0.00  14 01 04.948  -06 10 08.68   14 01 06.088  -06 10 14.37
0.00  14 01 03.508  +15 54 23.43   14 01 04.020  +15 54 25.91
0.00  14 01 02.938  +07 43 26.98   14 01 04.243  +07 43 26.48
0.00  14 01 02.331  +23 38 35.75   14 01 03.135  +23 38 46.08
0.00  14 01 02.112  +14 11 05.25   14 01 02.492  +14 11 45.17
0.00  14 01 01.092  +35 10 34.81   14 01 03.046  +35 09 48.74
0.00  14 01 00.122  +17 08 25.67   14 01 01.256  +17 08 06.63
0.00  14 00 59.620  +43 40 32.27   14 01 00.289  +43 40 29.36
0.00  14 00 57.781  +42 51 20.22   14 00 58.791  +42 50 42.96
0.00  14 00 56.102  +09 00 58.59   14 00 57.253  +09 01 03.23
0.00  14 00 55.492  +38 11 22.70   14 00 56.807  +38 11 39.30
0.00  14 00 53.683  +36 25 38.12   14 00 54.696  +36 25 32.69
0.00  14 00 52.430  -06 45 45.32   14 00 52.673  -06 45 36.33
0.00  14 00 47.663  +28 33 20.78   14 00 47.985  +28 33 37.06
0.00  14 00 45.847  +59 19 43.53   14 00 47.214  +59 19 28.31
0.00  14 00 45.198  +40 21 23.99   14 00 47.244  +40 22 03.85
0.00  14 00 44.290  +48 50 42.61   14 00 46.568  +48 50 56.87
0.00  14 00 43.732  +12 07 06.39   14 00 46.119  +12 07 22.89
0.00  14 00 43.352  +10 56 23.21   14 00 43.496  +10 56 10.19
0.00  14 00 42.923  -03 07 29.28   14 00 45.703  -03 07 50.19
0.00  14 00 41.533  -02 01 50.38   14 00 41.903  -02 02 02.99
0.00  14 00 41.146  +04 55 07.50   14 00 41.723  +04 55 07.48
0.00  14 00 40.326  +41 53 13.57   14 00 41.241  +41 53 18.78
0.00  14 00 40.270  +02 33 04.09   14 00 40.401  +02 32 49.90
0.00  14 00 39.683  +41 24 14.27   14 00 42.273  +41 24 26.59
0.00  14 00 38.520  +03 22 41.58   14 00 41.611  +03 22 33.09
0.00  14 00 38.274  +32 40 46.25   14 00 39.415  +32 41 11.59
0.00  14 00 37.923  +51 08 43.88   14 00 38.021  +51 08 54.32
0.00  14 00 37.733  +53 29 38.89   14 00 39.106  +53 29 15.65
0.00  14 00 36.930  -00 47 50.45   14 00 37.936  -00 47 45.87
0.00  14 00 36.631  +15 57 11.77   14 00 39.402  +15 57 03.59
0.00  14 00 36.254  +07 48 56.20   14 00 37.293  +07 48 30.93
0.00  14 00 34.917  +34 27 53.41   14 00 35.976  +34 27 28.99
0.00  14 00 32.468  +51 39 42.02   14 00 33.638  +51 39 47.41
0.00  14 00 31.412  +17 36 47.69   14 00 31.959  +17 36 49.74
0.00  14 00 31.041  +38 28 56.75   14 00 31.838  +38 28 50.91
0.00  14 00 30.664  +43 04 03.76   14 00 33.533  +43 04 02.01
0.00  14 00 28.310  +15 52 03.69   14 00 29.068  +15 52 14.51
0.00  14 00 28.199  +26 46 35.26   14 00 30.494  +26 46 32.41
0.00  14 00 27.842  -06 11 00.51   14 00 29.078  -06 10 45.36
0.00  14 00 27.474  +19 16 58.25   14 00 28.864  +19 17 43.38
0.00  14 00 27.360  +27 10 40.43   14 00 28.432  +27 10 38.29
0.00  14 00 26.392  +62 11 31.37   14 00 28.694  +62 10 38.41
0.00  14 00 25.556  +22 26 35.99   14 00 27.238  +22 27 21.69
0.00  14 00 24.130  +57 22 47.76   14 00 26.176  +57 22 11.45
0.00  14 00 23.107  +16 05 13.34   14 00 24.111  +16 05 31.95
0.00  14 00 22.455  +07 33 57.64   14 00 24.107  +07 33 18.39
0.00  14 00 22.085  +07 53 24.85   14 00 23.212  +07 53 33.60
0.00  14 00 22.035  +24 07 44.56   14 00 22.042  +24 07 33.90
0.00  14 00 18.809  +53 36 54.38   14 00 19.413  +53 37 07.13
0.00  14 00 18.606  +54 46 09.02   14 00 18.999  +54 46 23.14
0.00  14 00 17.305  +16 05 24.19   14 00 17.531  +16 05 15.20
0.00  14 00 16.672  +02 45 34.32   14 00 19.278  +02 45 21.05
0.00  14 00 16.468  +04 15 12.01   14 00 17.482  +04 15 14.08
0.00  14 00 11.843  +01 23 06.06   14 00 12.272  +01 22 50.03
0.00  14 00 11.029  +48 31 23.47   14 00 12.787  +48 31 49.09
0.00  14 00 10.807  +31 23 24.76   14 00 11.511  +31 23 31.89
0.00  14 00 10.466  +38 59 42.74   14 00 11.125  +38 59 41.39
0.00  14 00 09.384  +20 29 29.52   14 00 10.505  +20 29 39.11
0.00  14 00 08.361  +34 47 29.06   14 00 09.574  +34 47 08.62
0.00  14 00 07.335  -04 56 37.83   14 00 10.210  -04 57 13.81
0.00  14 00 07.164  +13 05 00.16   14 00 07.744  +13 05 13.95
0.00  14 00 06.764  +20 04 49.24   14 00 07.079  +20 04 42.82
0.00  14 00 06.715  -01 32 21.76   14 00 07.115  -01 32 06.19
0.00  14 00 03.302  +41 39 41.25   14 00 08.256  +41 39 52.74
0.00  14 00 00.922  +26 36 10.07   14 00 01.407  +26 36 15.92
0.00  13 59 59.273  +24 48 22.50   13 59 59.453  +24 49 16.39
0.00  13 59 58.122  +18 07 39.72   13 59 58.322  +18 07 32.77
0.00  13 59 56.719  +21 51 27.36   13 59 58.266  +21 51 06.76
0.00  13 59 55.506  +60 41 02.91   13 59 59.515  +60 40 49.38
0.00  13 59 55.466  +19 41 54.65   13 59 56.834  +19 41 17.62
0.00  13 59 55.398  -06 02 09.82   13 59 55.460  -06 02 25.33
0.00  13 59 54.276  +09 02 31.66   13 59 56.689  +09 02 46.18
0.00  13 59 53.709  +59 11 06.95   13 59 53.975  +59 10 57.16
0.00  13 59 51.775  +50 31 09.93   13 59 52.086  +50 31 15.51
0.00  13 59 49.300  +04 06 38.76   13 59 49.713  +04 06 52.72
0.00  13 59 47.818  +48 17 02.14   13 59 50.044  +48 16 56.28
0.00  13 59 47.703  +09 47 22.16   13 59 49.280  +09 47 17.55
0.00  13 59 47.323  -03 58 47.48   13 59 49.857  -03 58 38.61
0.00  13 59 47.126  +28 04 33.50   13 59 47.831  +28 04 31.14
0.00  13 59 46.651  +27 45 17.26   13 59 47.910  +27 45 49.83
0.00  13 59 46.264  +27 24 20.01   13 59 47.251  +27 24 28.32
0.00  13 59 45.956  +43 34 05.93   13 59 46.247  +43 34 14.88
0.00  13 59 45.929  +05 22 46.58   13 59 46.651  +05 22 51.42
0.00  13 59 43.821  +11 27 27.99   13 59 45.664  +11 27 14.39
0.00  13 59 43.785  +11 20 30.29   13 59 44.493  +11 20 20.75
0.00  13 59 43.667  +59 38 22.14   13 59 46.136  +59 38 21.26
0.00  13 59 41.671  +57 43 04.85   13 59 43.061  +57 43 54.82
0.00  13 59 41.589  +56 10 09.95   13 59 43.516  +56 10 05.26
0.00  13 59 40.894  +52 23 01.56   13 59 42.513  +52 23 14.36
0.00  13 59 38.061  +24 08 00.89   13 59 38.533  +24 08 00.65
0.00  13 59 37.494  +31 02 49.31   13 59 37.913  +31 02 38.40
0.00  13 59 36.235  +55 10 26.50   13 59 37.025  +55 10 33.11
0.00  13 59 36.097  +27 33 47.52   13 59 37.995  +27 33 47.36
0.00  13 59 35.589  +14 49 31.01   13 59 36.773  +14 50 03.22
0.00  13 59 35.271  +60 41 06.05   13 59 40.107  +60 40 54.35
0.00  13 59 32.822  +04 41 34.71   13 59 33.592  +04 41 42.36
0.00  13 59 32.347  +13 20 15.68   13 59 32.586  +13 20 10.46
0.00  13 59 31.832  +23 05 47.18   13 59 35.743  +23 05 31.49
0.00  13 59 29.576  +40 09 03.76   13 59 29.734  +40 08 42.03
0.00  13 59 28.232  +45 59 51.83   13 59 31.075  +45 59 14.04
0.00  13 59 27.616  +54 55 07.08   13 59 28.924  +54 55 16.85
0.00  13 59 26.750  +08 42 37.39   13 59 26.993  +08 42 26.65
0.00  13 59 26.176  +08 52 21.30   13 59 27.039  +08 52 26.79
0.00  13 59 23.629  -06 19 50.45   13 59 23.954  -06 19 58.85
0.00  13 59 23.334  +01 31 18.40   13 59 24.006  +01 31 19.54
0.00  13 59 22.678  +17 15 57.45   13 59 23.668  +17 15 59.09
0.00  13 59 19.964  +15 01 53.76   13 59 21.803  +15 02 30.11
0.00  13 59 19.436  -03 01 12.58   13 59 19.810  -03 01 19.38
0.00  13 59 19.065  +30 24 34.46   13 59 19.177  +30 24 40.67
0.00  13 59 18.770  -04 23 59.67   13 59 18.793  -04 23 52.01
0.00  13 59 15.420  +45 06 00.52   13 59 16.108  +45 05 55.68
0.00  13 59 15.138  +23 08 58.27   13 59 15.810  +23 08 52.67
0.00  13 59 13.889  +06 35 16.91   13 59 14.594  +06 35 24.42
0.00  13 59 13.213  +61 38 08.60   13 59 14.731  +61 37 50.33
0.00  13 59 13.072  +13 15 36.40   13 59 13.426  +13 15 29.98
0.00  13 59 12.836  +46 49 38.52   13 59 16.213  +46 50 12.74
0.00  13 59 12.131  +04 41 17.78   13 59 14.256  +04 41 25.57
0.00  13 59 11.348  +11 47 48.61   13 59 11.689  +11 47 53.07
0.00  13 59 11.168  +00 17 52.02   13 59 13.767  +00 18 02.64
0.00  13 59 10.731  +13 51 08.87   13 59 11.836  +13 51 13.15
0.00  13 59 06.410  +11 48 59.04   13 59 07.728  +11 48 46.98
0.00  13 59 04.932  +45 06 12.44   13 59 05.847  +45 06 01.11
0.00  13 59 03.761  +58 44 26.59   13 59 03.955  +58 44 18.85
0.00  13 59 02.004  +06 31 08.85   13 59 05.791  +06 31 04.18
0.00  13 59 01.171  +31 33 59.63   13 59 01.493  +31 34 05.59
0.00  13 59 00.385  +22 31 35.85   13 59 00.739  +22 32 21.57
0.00  13 59 00.371  +31 31 04.59   13 59 01.411  +31 31 02.28
0.00  13 59 00.237  +43 27 24.11   13 59 01.168  +43 27 32.92
0.00  13 59 00.076  +38 59 08.88   13 59 00.683  +38 58 53.90
0.00  13 58 59.644  +60 00 26.09   13 59 00.824  +60 00 56.73
0.00  13 58 59.532  +54 52 24.59   13 59 01.916  +54 52 22.65
0.00  13 58 59.319  +46 01 51.08   13 59 02.879  +46 01 44.88
0.00  13 58 59.263  +15 50 53.77   13 58 59.890  +15 51 06.84
0.00  13 58 57.513  +45 46 04.88   13 58 58.188  +45 46 03.17
0.00  13 58 55.313  +27 26 23.55   13 58 57.126  +27 26 34.28
0.00  13 58 54.893  +55 09 33.87   13 58 56.263  +55 09 37.45
0.00  13 58 53.844  +56 52 15.99   13 58 56.516  +56 51 39.32
0.00  13 58 52.988  +44 15 52.09   13 58 53.310  +44 15 45.83
0.00  13 58 50.323  +30 36 09.47   13 58 50.372  +30 36 28.13
0.00  13 58 49.621  +21 06 45.86   13 58 50.152  +21 06 38.52
0.00  13 58 49.474  -02 00 50.01   13 58 50.129  -02 00 13.08
0.00  13 58 48.893  +25 11 19.84   13 58 52.018  +25 11 40.56
0.00  13 58 48.815  +07 32 24.96   13 58 52.093  +07 32 13.50
0.00  13 58 47.628  -03 46 58.19   13 58 50.297  -03 47 00.34
0.00  13 58 47.300  +31 26 08.08   13 58 48.693  +31 25 50.78
0.00  13 58 46.792  +33 55 12.18   13 58 49.720  +33 55 19.76
0.00  13 58 46.048  +41 39 55.72   13 58 48.815  +41 40 13.78
0.00  13 58 45.766  +03 16 43.59   13 58 47.244  +03 16 53.36
0.00  13 58 42.907  -00 03 39.62   13 58 45.140  -00 03 10.97
0.00  13 58 42.277  +31 00 40.22   13 58 42.481  +31 00 54.14
0.00  13 58 42.212  +38 07 06.86   13 58 42.691  +38 07 01.19
0.00  13 58 41.828  +35 05 16.15   13 58 43.792  +35 06 02.07
0.00  13 58 41.317  +08 50 09.82   13 58 44.576  +08 50 20.82
0.00  13 58 40.550  +24 47 29.93   13 58 42.077  +24 47 00.15
0.00  13 58 40.064  +23 45 44.03   13 58 40.973  +23 45 40.19
0.00  13 58 38.592  +18 45 11.16   13 58 39.851  +18 44 41.50
0.00  13 58 36.465  +44 16 45.59   13 58 36.625  +44 16 54.16
0.00  13 58 35.222  +19 28 25.74   13 58 35.314  +19 28 19.42
0.00  13 58 35.098  +39 09 12.86   13 58 35.583  +39 08 58.62
0.00  13 58 34.675  +55 13 53.93   13 58 37.884  +55 13 05.08
0.00  13 58 34.101  +22 27 29.35   13 58 34.494  +22 27 38.12
0.00  13 58 33.426  +07 27 49.01   13 58 33.766  +07 27 38.15
0.00  13 58 31.239  +24 27 59.85   13 58 32.209  +24 27 39.15
0.00  13 58 31.121  +36 01 14.27   13 58 31.199  +36 01 31.33
0.00  13 58 29.131  +26 12 07.66   13 58 32.045  +26 12 13.94
0.00  13 58 28.475  +08 04 44.44   13 58 30.285  +08 04 52.62
0.00  13 58 28.141  +41 29 07.79   13 58 28.918  +41 29 23.36
0.00  13 58 26.318  +05 16 25.97   13 58 28.603  +05 16 12.45
0.00  13 58 24.541  +24 20 22.91   13 58 28.334  +24 20 46.27
0.00  13 58 23.856  +40 51 54.39   13 58 25.082  +40 51 53.23
0.00  13 58 21.623  +31 20 35.94   13 58 22.574  +31 20 37.53
0.00  13 58 20.121  +03 29 58.19   13 58 21.144  +03 29 13.39
0.00  13 58 19.095  +18 13 34.92   13 58 19.279  +18 13 41.75
0.00  13 58 18.538  +10 35 25.71   13 58 18.823  +10 35 41.00
0.00  13 58 17.653  +39 23 51.19   13 58 18.702  +39 23 49.59
0.00  13 58 17.397  +08 04 23.03   13 58 17.604  +08 04 34.67
0.00  13 58 14.932  +19 29 19.31   13 58 15.817  +19 29 12.10
0.00  13 58 14.761  +18 20 46.14   13 58 16.312  +18 20 42.43
0.00  13 58 14.518  +10 29 41.36   13 58 16.309  +10 29 40.10
0.00  13 58 14.030  +06 15 36.01   13 58 14.541  +06 15 35.45
0.00  13 58 10.447  +29 19 45.90   13 58 10.811  +29 20 02.69
0.00  13 58 10.365  +09 09 18.49   13 58 11.620  +09 10 07.15
0.00  13 58 09.424  +20 43 34.95   13 58 09.893  +20 43 22.18
0.00  13 58 09.240  +33 37 24.08   13 58 11.263  +33 37 19.60
0.00  13 58 09.227  +14 24 13.14   13 58 11.210  +14 24 20.88
0.00  13 58 07.968  +17 22 55.62   13 58 08.591  +17 23 05.52
0.00  13 58 07.778  +44 37 54.90   13 58 08.368  +44 37 50.52
0.00  13 58 02.057  +20 20 59.46   13 58 02.863  +20 20 56.29
0.00  13 58 01.464  -02 11 12.65   13 58 03.457  -02 11 54.70
0.00  13 58 00.483  +40 57 02.53   13 58 00.791  +40 56 49.43
0.00  13 57 59.821  +32 37 29.52   13 58 01.860  +32 37 34.51
0.00  13 57 58.942  +19 31 31.93   13 57 59.414  +19 31 39.54
0.00  13 57 58.637  +13 25 47.92   13 57 59.562  +13 25 03.09
0.00  13 57 58.270  +03 55 24.79   13 57 58.660  +03 55 56.64
0.00  13 57 57.460  -05 29 33.27   13 57 58.815  -05 29 40.41
0.00  13 57 55.706  +21 14 10.36   13 57 56.516  +21 14 10.49
0.00  13 57 51.802  +55 27 03.97   13 57 53.261  +55 27 10.01
0.00  13 57 50.910  +15 32 02.91   13 57 53.494  +15 31 19.15
0.00  13 57 48.192  +19 35 59.94   13 57 48.802  +19 36 12.12
0.00  13 57 47.314  +20 08 10.09   13 57 47.936  +20 08 10.22
0.00  13 57 46.582  +42 53 41.63   13 57 47.274  +42 53 37.22
0.00  13 57 46.533  +08 06 22.12   13 57 46.651  +08 06 32.44
0.00  13 57 46.219  +06 14 00.70   13 57 49.825  +06 14 08.07
0.00  13 57 44.904  +60 52 06.46   13 57 46.173  +60 52 50.99
0.00  13 57 39.698  +22 19 35.82   13 57 40.471  +22 19 38.71
0.00  13 57 39.612  +42 19 08.16   13 57 40.914  +42 18 42.78
0.00  13 57 37.911  +14 46 59.89   13 57 39.294  +14 47 09.58
0.00  13 57 37.196  +04 53 07.50   13 57 37.416  +04 53 20.36
0.00  13 57 37.180  +41 21 35.98   13 57 38.426  +41 21 29.84
0.00  13 57 37.176  +30 46 08.75   13 57 39.452  +30 46 17.70
0.00  13 57 36.931  +13 07 29.99   13 57 37.485  +13 07 33.14
0.00  13 57 35.314  +54 44 42.84   13 57 36.895  +54 45 02.22
0.00  13 57 35.108  +62 03 58.80   13 57 35.426  +62 03 34.75
0.00  13 57 34.783  +40 05 07.78   13 57 35.072  +40 05 14.87
0.00  13 57 33.032  -04 25 44.18   13 57 34.134  -04 25 45.26
0.00  13 57 32.728  +60 09 29.38   13 57 34.983  +60 09 05.24
0.00  13 57 31.760  +05 54 58.93   13 57 32.357  +05 55 02.22
0.00  13 57 31.177  -00 33 07.08   13 57 31.800  -00 33 05.67
0.00  13 57 30.852  +04 50 52.11   13 57 31.590  +04 50 46.80
0.00  13 57 30.842  +42 27 12.72   13 57 31.137  +42 26 40.99
0.00  13 57 30.065  +42 32 17.85   13 57 31.777  +42 32 11.92
0.00  13 57 29.724  +25 11 25.00   13 57 30.544  +25 11 21.71
0.00  13 57 29.351  +23 00 07.67   13 57 29.741  +23 00 11.09
0.00  13 57 28.675  -01 44 25.66   13 57 29.243  -01 44 24.12
0.00  13 57 28.151  -05 02 07.74   13 57 29.813  -05 01 35.55
0.00  13 57 27.138  +27 13 08.20   13 57 27.770  +27 13 25.14
0.00  13 57 24.843  +06 25 13.04   13 57 24.885  +06 25 39.86
0.00  13 57 24.636  +15 39 53.99   13 57 28.016  +15 40 06.22
0.00  13 57 23.935  +33 01 05.50   13 57 24.479  +33 01 18.15
0.00  13 57 22.810  +24 23 10.87   13 57 22.830  +24 23 18.99
0.00  13 57 22.036  -00 27 31.80   13 57 22.777  -00 27 35.19
0.00  13 57 19.991  +38 21 51.06   13 57 22.718  +38 21 56.60
0.00  13 57 17.919  +19 22 43.15   13 57 18.266  +19 23 11.61
0.00  13 57 17.725  +52 43 27.77   13 57 19.253  +52 43 54.11
0.00  13 57 13.935  +10 05 36.24   13 57 14.955  +10 05 51.04
0.00  13 57 11.735  +15 41 08.40   13 57 12.381  +15 41 02.37
0.00  13 57 11.509  +32 29 48.72   13 57 12.339  +32 29 56.18
0.00  13 57 08.877  +29 02 38.19   13 57 08.929  +29 02 21.24
0.00  13 57 07.441  +35 19 19.70   13 57 08.388  +35 19 11.95
0.00  13 57 05.985  +34 47 59.42   13 57 07.132  +34 47 56.55
0.00  13 57 05.224  +29 55 09.44   13 57 05.473  +29 55 25.49
0.00  13 57 05.139  +24 08 54.33   13 57 07.218  +24 09 22.86
0.00  13 57 05.080  +20 00 27.91   13 57 07.906  +20 00 55.72
0.00  13 57 04.555  +21 47 01.03   13 57 05.080  +21 46 54.20
0.00  13 57 02.965  -02 09 56.37   13 57 03.775  -02 09 33.75
0.00  13 57 02.500  +46 31 12.39   13 57 04.978  +46 31 22.54
0.00  13 57 02.342  -01 14 49.82   13 57 03.215  -01 14 48.60
0.00  13 57 00.470  -02 27 59.81   13 57 02.287  -02 27 51.96
0.00  13 57 00.326  +15 56 18.18   13 57 01.418  +15 56 51.79
0.00  13 56 58.235  -06 01 02.05   13 56 58.966  -06 01 09.24
0.00  13 56 58.221  -04 43 41.66   13 57 00.602  -04 43 47.19
0.00  13 56 58.080  +05 05 15.63   13 56 59.231  +05 05 00.23
0.00  13 56 58.005  -00 53 33.26   13 56 59.595  -00 53 44.03
0.00  13 56 57.251  +08 19 51.64   13 56 57.769  +08 19 50.15
0.00  13 56 54.966  +48 04 26.35   13 56 55.700  +48 04 27.43
0.00  13 56 54.812  +61 37 43.84   13 56 56.058  +61 37 50.41
0.00  13 56 48.134  +13 28 34.22   13 56 48.209  +13 28 23.84
0.00  13 56 47.488  +22 51 39.98   13 56 50.481  +22 52 10.61
0.00  13 56 41.550  +21 22 53.55   13 56 41.760  +21 23 18.53
0.00  13 56 40.206  -02 18 40.47   13 56 41.426  -02 18 48.82
0.00  13 56 38.678  +10 50 45.55   13 56 39.432  +10 50 42.75
0.00  13 56 36.996  +29 14 27.09   13 56 37.501  +29 14 15.59
0.00  13 56 34.957  +13 12 49.66   13 56 36.721  +13 12 01.77
0.00  13 56 30.295  +19 03 17.98   13 56 32.502  +19 03 09.32
0.00  13 56 28.715  +30 11 30.93   13 56 29.787  +30 11 18.52
0.00  13 56 27.994  +16 46 52.45   13 56 28.420  +16 46 44.56
0.00  13 56 25.807  +48 09 07.34   13 56 26.427  +48 09 00.59
0.00  13 56 25.079  +13 24 42.14   13 56 25.332  +13 24 50.07
0.00  13 56 22.951  +20 19 33.17   13 56 23.699  +20 19 20.60
0.00  13 56 22.070  +17 46 16.69   13 56 23.237  +17 45 54.97
0.00  13 56 21.453  +05 00 49.86   13 56 23.886  +05 00 09.62
0.00  13 56 20.765  +46 13 36.09   13 56 24.768  +46 13 40.43
0.00  13 56 20.525  +23 18 58.64   13 56 20.968  +23 19 06.07
0.00  13 56 18.817  +25 32 37.16   13 56 19.925  +25 33 17.34
0.00  13 56 17.693  +57 15 41.97   13 56 18.584  +57 15 39.99
0.00  13 56 17.040  +11 53 42.68   13 56 17.880  +11 53 45.60
0.00  13 56 14.480  +41 40 40.22   13 56 15.267  +41 41 06.18
0.00  13 56 14.372  +55 58 55.48   13 56 15.939  +55 59 09.15
0.00  13 56 13.919  +06 21 07.32   13 56 15.136  +06 21 20.15
0.00  13 56 13.172  +23 37 28.53   13 56 13.470  +23 37 18.99
0.00  13 56 12.870  +51 00 35.87   13 56 13.545  +51 00 04.12
0.00  13 56 12.421  +58 27 34.45   13 56 13.155  +58 27 29.36
0.00  13 56 08.559  +10 50 13.64   13 56 09.752  +10 51 02.94
0.00  13 56 07.710  +16 20 44.82   13 56 10.169  +16 20 09.09
0.00  13 56 04.133  +07 07 07.25   13 56 04.962  +07 07 08.42
0.00  13 56 03.025  +54 01 39.05   13 56 04.854  +54 01 50.88
0.00  13 56 02.897  +18 22 18.66   13 56 02.900  +18 22 02.82
0.00  13 56 02.628  +23 42 25.73   13 56 03.330  +23 42 40.64
0.00  13 56 02.307  +56 30 39.82   13 56 02.700  +56 30 34.11
0.00  13 56 01.605  +02 52 59.92   13 56 02.172  +02 52 48.96
0.00  13 55 58.179  -01 20 27.46   13 55 59.018  -01 20 10.87
0.00  13 55 57.389  +34 31 47.41   13 55 58.576  +34 31 47.54
0.00  13 55 55.848  +36 07 14.18   13 55 55.933  +36 06 50.67
0.00  13 55 55.061  +03 26 02.82   13 55 56.179  +03 25 57.91
0.00  13 55 49.832  +02 24 37.94   13 55 50.511  +02 24 30.14
0.00  13 55 48.796  +59 07 49.06   13 55 49.616  +59 07 49.94
0.00  13 55 48.517  -07 23 48.97   13 55 48.911  -07 23 58.65
0.00  13 55 45.164  +32 38 34.46   13 55 46.163  +32 38 06.43
0.00  13 55 43.206  +06 38 05.94   13 55 43.659  +06 37 41.80
0.00  13 55 41.265  +01 55 55.31   13 55 41.469  +01 55 46.55
0.00  13 55 37.889  +20 26 27.76   13 55 37.967  +20 26 58.20
0.00  13 55 37.489  +06 11 15.80   13 55 38.348  +06 11 20.07
0.00  13 55 34.548  -04 08 18.38   13 55 35.190  -04 08 15.62
0.00  13 55 33.007  +08 18 12.02   13 55 33.666  +08 18 12.78
0.00  13 55 30.040  +30 31 27.00   13 55 30.378  +30 31 33.74
0.00  13 55 28.820  +51 56 10.42   13 55 33.459  +51 56 17.60
0.00  13 55 28.020  +32 20 04.36   13 55 28.617  +32 19 53.75
0.00  13 55 27.988  +01 55 27.11   13 55 29.397  +01 55 37.41
0.00  13 55 27.529  +00 15 32.91   13 55 28.771  +00 15 29.25
0.00  13 55 26.656  +09 18 12.23   13 55 29.964  +09 18 26.84
0.00  13 55 25.512  +09 14 31.36   13 55 26.384  +09 14 34.30
0.00  13 55 25.460  +47 50 24.20   13 55 25.902  +47 50 32.89
0.00  13 55 24.902  +36 49 58.88   13 55 26.876  +36 49 56.90
0.00  13 55 24.650  -08 00 59.66   13 55 25.266  -08 00 45.45
0.00  13 55 24.502  +24 45 55.95   13 55 24.761  +24 46 02.38
0.00  13 55 24.080  +58 16 18.60   13 55 25.132  +58 16 17.15
0.00  13 55 23.788  -01 52 15.94   13 55 24.942  -01 52 13.72
0.00  13 55 23.463  +44 43 28.53   13 55 24.322  +44 43 25.40
0.00  13 55 23.112  +40 06 58.21   13 55 25.899  +40 06 48.48
0.00  13 55 22.660  +30 34 37.59   13 55 22.808  +30 34 30.58
0.00  13 55 22.611  +63 11 27.91   13 55 24.689  +63 11 21.67
0.00  13 55 21.227  +22 59 21.27   13 55 23.437  +22 59 30.22
0.00  13 55 20.791  +51 20 09.78   13 55 25.168  +51 20 28.82
0.00  13 55 20.604  +25 41 25.67   13 55 20.978  +25 41 18.18
0.00  13 55 18.804  +23 03 25.82   13 55 19.244  +23 03 15.94
0.00  13 55 15.303  +24 32 23.13   13 55 17.887  +24 31 37.85
0.00  13 55 14.697  +61 24 57.88   13 55 16.372  +61 24 49.47
0.00  13 55 13.765  +48 07 54.19   13 55 14.542  +48 07 38.18
0.00  13 55 13.372  +05 47 25.96   13 55 14.093  +05 47 16.02
0.00  13 55 13.277  +34 35 54.18   13 55 14.300  +34 36 00.52
0.00  13 55 13.185  +14 42 46.03   13 55 14.159  +14 42 35.06
0.00  13 55 12.631  +32 17 29.20   13 55 13.631  +32 18 04.81
0.00  13 55 12.579  +03 33 34.79   13 55 12.700  +03 33 17.82
0.00  13 55 12.211  +39 42 37.78   13 55 13.536  +39 42 42.33
0.00  13 55 11.667  +40 53 41.68   13 55 13.185  +40 53 40.78
0.00  13 55 11.090  +19 04 09.47   13 55 13.057  +19 03 58.09
0.00  13 55 10.848  +00 15 58.51   13 55 11.802  +00 16 10.20
0.00  13 55 09.526  -05 45 17.18   13 55 10.418  -05 45 19.91
0.00  13 55 08.067  +42 38 23.14   13 55 09.094  +42 38 23.45
0.00  13 55 06.949  +09 30 42.87   13 55 08.490  +09 30 42.88
0.00  13 55 04.940  +00 38 59.05   13 55 06.445  +00 38 19.80
0.00  13 55 04.677  +39 55 22.64   13 55 05.622  +39 55 19.99
0.00  13 55 03.966  +42 48 45.81   13 55 05.946  +42 49 11.40
0.00  13 55 03.878  +40 09 26.85   13 55 07.877  +40 09 57.66
0.00  13 55 02.655  +07 54 41.18   13 55 03.579  +07 55 18.45
0.00  13 55 02.396  +38 04 40.70   13 55 03.914  +38 05 07.14
0.00  13 55 02.251  +16 10 23.64   13 55 02.619  +16 10 33.01
0.00  13 55 00.933  +33 06 26.64   13 55 01.363  +33 06 22.73
0.00  13 55 00.229  +04 50 49.18   13 55 00.838  +04 50 54.06
0.00  13 55 00.179  +07 42 13.30   13 55 02.628  +07 42 44.07
0.00  13 54 59.048  +62 09 47.59   13 54 59.678  +62 09 33.94
0.00  13 54 56.448  +52 53 32.98   13 55 00.881  +52 53 31.91
0.00  13 54 55.567  +34 52 03.83   13 54 56.658  +34 52 04.07
0.00  13 54 55.521  +48 36 09.59   13 54 57.455  +48 36 07.87
0.00  13 54 52.268  +15 01 11.93   13 54 52.681  +15 01 44.81
0.00  13 54 50.793  +32 47 22.36   13 54 51.731  +32 47 30.61
0.00  13 54 50.750  +23 42 09.67   13 54 51.331  +23 41 55.93
0.00  13 54 48.069  +55 20 15.94   13 54 48.436  +55 20 04.47
0.00  13 54 46.682  +27 49 41.76   13 54 46.813  +27 50 33.44
0.00  13 54 46.646  +00 23 23.31   13 54 47.154  +00 23 10.30
0.00  13 54 46.144  +47 41 39.27   13 54 47.649  +47 42 04.66
0.00  13 54 45.803  -05 47 33.83   13 54 49.124  -05 47 22.22
0.00  13 54 45.102  +40 52 43.71   13 54 45.220  +40 52 52.22
0.00  13 54 42.738  +54 25 09.14   13 54 44.866  +54 25 33.09
0.00  13 54 41.030  +08 00 47.12   13 54 42.364  +08 00 52.97
0.00  13 54 39.915  -07 15 03.65   13 54 40.728  -07 15 07.99
0.00  13 54 39.653  +13 52 49.81   13 54 40.059  +13 52 30.44
0.00  13 54 35.401  +15 19 54.74   13 54 36.604  +15 19 56.82
0.00  13 54 33.394  +50 54 36.31   13 54 34.587  +50 54 24.95
0.00  13 54 32.197  +52 51 49.89   13 54 34.889  +52 51 08.86
0.00  13 54 31.771  +03 58 00.79   13 54 33.571  +03 58 13.36
0.00  13 54 29.525  +17 19 00.93   13 54 30.083  +17 19 10.32
0.00  13 54 27.739  +56 17 56.88   13 54 33.578  +56 18 04.40
0.00  13 54 27.129  -07 04 44.37   13 54 27.968  -07 04 41.24
0.00  13 54 27.040  +11 17 01.74   13 54 30.381  +11 16 38.34
0.00  13 54 26.952  +38 21 16.42   13 54 27.690  +38 20 48.66
0.00  13 54 26.322  +18 04 08.88   13 54 28.253  +18 03 58.16
0.00  13 54 25.637  -03 49 42.97   13 54 25.706  -03 49 29.81
0.00  13 54 22.706  +25 39 12.98   13 54 22.972  +25 39 06.19
0.00  13 54 21.614  +25 40 54.98   13 54 21.726  +25 40 40.43
0.00  13 54 18.828  +05 04 03.50   13 54 19.690  +05 04 26.17
0.00  13 54 18.457  +42 56 06.83   13 54 18.992  +42 56 06.32
0.00  13 54 17.828  +17 08 15.40   13 54 19.421  +17 08 07.85
0.00  13 54 17.516  +16 14 26.39   13 54 17.828  +16 14 04.32
0.00  13 54 16.067  +43 07 30.87   13 54 16.985  +43 07 22.76
0.00  13 54 14.385  +00 55 03.16   13 54 14.766  +00 55 58.10
0.00  13 54 14.130  +00 42 58.32   13 54 14.569  +00 43 03.30
0.00  13 54 13.556  +39 28 14.63   13 54 14.821  +39 28 33.48
0.00  13 54 12.845  +13 32 15.37   13 54 14.140  +13 32 34.47
0.00  13 54 12.363  +25 47 56.54   13 54 13.422  +25 47 55.85
0.00  13 54 10.786  +41 58 50.87   13 54 10.946  +41 58 44.04
0.00  13 54 10.123  -05 03 06.35   13 54 10.612  -05 03 13.13
0.00  13 54 08.933  +32 31 03.23   13 54 08.976  +32 31 14.00
0.00  13 54 07.858  +07 01 41.01   13 54 09.156  +07 01 16.51
0.00  13 54 04.009  +12 02 11.12   13 54 06.684  +12 01 35.98
0.00  13 54 03.671  +02 22 40.77   13 54 04.075  +02 23 00.52
0.00  13 54 02.914  +49 07 45.63   13 54 03.717  +49 08 32.24
0.00  13 54 01.606  +22 19 38.84   13 54 01.970  +22 19 47.13
0.00  13 54 00.072  +56 50 05.14   13 54 00.150  +56 49 52.23
0.00  13 53 59.953  +45 33 19.14   13 54 03.524  +45 33 05.09
0.00  13 53 59.701  +32 57 36.11   13 54 02.144  +32 57 19.72
0.00  13 53 59.557  +16 00 38.03   13 53 59.685  +16 00 27.81
0.00  13 53 59.104  +10 15 19.88   13 54 02.048  +10 15 17.03
0.00  13 53 58.731  +45 39 17.71   13 54 00.317  +45 39 03.95
0.00  13 53 56.918  -03 11 15.85   13 53 57.400  -03 11 34.59
0.00  13 53 56.295  +29 32 56.97   13 53 56.541  +29 33 07.83
0.00  13 53 55.898  -07 47 35.89   13 53 55.964  -07 47 13.58
0.00  13 53 54.901  +01 13 29.90   13 53 56.616  +01 13 24.80
0.00  13 53 54.088  +21 05 15.01   13 53 54.528  +21 05 23.97
0.00  13 53 49.698  +36 02 47.86   13 53 50.987  +36 02 20.02
0.00  13 53 49.420  +38 55 22.25   13 53 49.597  +38 55 31.04
0.00  13 53 48.371  +13 35 55.10   13 53 50.492  +13 35 30.50
0.00  13 53 47.433  +29 12 24.14   13 53 47.964  +29 12 22.50
0.00  13 53 47.335  +22 49 49.47   13 53 48.639  +22 49 34.47
0.00  13 53 46.440  +19 16 43.32   13 53 47.528  +19 16 40.91
0.00  13 53 45.184  +29 06 56.40   13 53 47.046  +29 07 07.72
0.00  13 53 43.010  -07 24 05.55   13 53 44.718  -07 23 36.71
0.00  13 53 42.587  +19 31 27.23   13 53 43.473  +19 31 11.66
0.00  13 53 41.292  +10 28 59.95   13 53 42.577  +10 29 42.81
0.00  13 53 38.555  +27 23 03.96   13 53 39.151  +27 23 10.25
0.00  13 53 38.325  +28 32 58.25   13 53 41.614  +28 32 47.68
0.00  13 53 37.670  +08 20 10.69   13 53 37.834  +08 20 18.11
0.00  13 53 36.893  +25 04 23.24   13 53 40.584  +25 04 46.17
0.00  13 53 36.411  +56 33 18.20   13 53 37.066  +56 34 06.82
0.00  13 53 35.735  +04 00 56.61   13 53 36.234  +04 00 58.23
0.00  13 53 34.096  +13 49 56.44   13 53 34.165  +13 50 29.51
0.00  13 53 30.286  -04 04 57.66   13 53 31.060  -04 05 01.49
0.00  13 53 29.634  +36 58 27.69   13 53 30.303  +36 58 34.98
0.00  13 53 28.752  +64 03 09.53   13 53 30.867  +64 03 14.72
0.00  13 53 28.087  +15 26 17.20   13 53 28.628  +15 26 03.80
0.00  13 53 27.975  +10 32 14.21   13 53 29.273  +10 31 40.93
0.00  13 53 26.251  +13 34 55.77   13 53 29.850  +13 35 17.25
0.00  13 53 26.015  +57 25 52.69   13 53 26.837  +57 25 48.24
0.00  13 53 25.988  +24 27 34.09   13 53 26.365  +24 27 41.63
0.00  13 53 24.890  +29 34 18.67   13 53 25.601  +29 34 10.45
0.00  13 53 24.720  +37 41 51.58   13 53 25.388  +37 42 07.52
0.00  13 53 24.428  +41 40 47.16   13 53 24.605  +41 41 19.07
0.00  13 53 23.788  +16 19 04.83   13 53 26.421  +16 19 30.40
0.00  13 53 18.556  -00 33 38.07   13 53 19.281  -00 33 39.93
0.00  13 53 12.461  +32 54 05.96   13 53 13.415  +32 53 57.46
0.00  13 53 12.389  +28 20 03.39   13 53 13.969  +28 19 14.57
0.00  13 53 11.038  +34 10 17.90   13 53 11.592  +34 10 23.04
0.00  13 53 09.019  +43 43 15.18   13 53 09.107  +43 43 00.21
0.00  13 53 08.465  +09 42 21.74   13 53 09.802  +09 42 14.68
0.00  13 53 05.822  +25 32 36.84   13 53 06.796  +25 32 39.34
0.00  13 53 05.724  +43 49 56.13   13 53 06.422  +43 49 58.16
0.00  13 53 05.504  +06 17 41.77   13 53 05.822  +06 17 48.19
0.00  13 53 02.973  +22 00 05.31   13 53 04.636  +22 00 38.36
0.00  13 53 02.934  +33 24 34.08   13 53 03.413  +33 24 35.85
0.00  13 53 02.859  +28 42 31.83   13 53 04.504  +28 42 38.53
0.00  13 53 00.278  +00 16 26.69   13 53 00.777  +00 16 27.13
0.00  13 52 56.721  +29 25 56.81   13 52 58.177  +29 26 27.08
0.00  13 52 56.488  +49 50 39.67   13 52 57.813  +49 50 30.80
0.00  13 52 56.370  +11 07 07.67   13 52 57.456  +11 06 34.95
0.00  13 52 54.420  +33 43 12.28   13 52 58.147  +33 43 09.20
0.00  13 52 53.377  +16 30 03.23   13 52 53.666  +16 30 33.22
0.00  13 52 51.141  +38 22 01.14   13 52 51.394  +38 22 10.27
0.00  13 52 48.758  +14 20 24.12   13 52 49.082  +14 20 32.48
0.00  13 52 48.328  +09 30 16.60   13 52 48.469  +09 30 24.47
0.00  13 52 47.617  +44 10 59.00   13 52 48.030  +44 10 38.69
0.00  13 52 43.388  +06 19 05.86   13 52 43.738  +06 19 15.50
0.00  13 52 42.220  +02 30 43.00   13 52 43.765  +02 31 05.02
0.00  13 52 41.807  +33 50 31.89   13 52 43.489  +33 50 19.83
0.00  13 52 40.781  +63 14 46.66   13 52 41.640  +63 14 41.94
0.00  13 52 40.378  +10 43 29.14   13 52 41.889  +10 43 24.54
0.00  13 52 39.749  +16 19 57.63   13 52 39.840  +16 19 28.99
0.00  13 52 39.555  -03 22 38.57   13 52 39.729  -03 23 09.78
0.00  13 52 39.411  -03 59 58.56   13 52 40.004  -03 59 54.94
0.00  13 52 38.506  -05 01 15.56   13 52 38.949  -05 01 25.94
0.00  13 52 38.090  +16 43 48.44   13 52 39.057  +16 43 41.36
0.00  13 52 37.995  +32 31 43.13   13 52 38.008  +32 31 55.59
0.00  13 52 37.798  -01 17 22.30   13 52 41.358  -01 17 24.52
0.00  13 52 37.539  +14 50 03.70   13 52 37.608  +14 50 13.39
0.00  13 52 37.519  +24 32 46.78   13 52 38.034  +24 32 01.23
0.00  13 52 29.470  +18 05 02.23   13 52 30.818  +18 05 07.63
0.00  13 52 29.320  +42 06 17.75   13 52 30.326  +42 06 21.33
0.00  13 52 29.297  +39 18 39.98   13 52 29.654  +39 18 30.40
0.00  13 52 28.208  +42 59 12.34   13 52 28.572  +42 59 23.76
0.00  13 52 27.821  +27 32 15.43   13 52 30.179  +27 32 25.63
0.00  13 52 26.353  +30 20 12.96   13 52 26.923  +30 20 00.30
0.00  13 52 25.740  +35 02 23.78   13 52 26.051  +35 02 30.62
0.00  13 52 24.517  +17 39 20.91   13 52 27.238  +17 40 00.05
0.00  13 52 22.556  +26 19 53.86   13 52 22.645  +26 19 21.70
0.00  13 52 22.143  +29 49 44.51   13 52 24.140  +29 49 44.71
0.00  13 52 21.868  +56 33 49.07   13 52 26.930  +56 34 14.23
0.00  13 52 21.576  -01 51 28.78   13 52 22.422  -01 51 23.41
0.00  13 52 20.471  +07 13 58.24   13 52 23.887  +07 13 59.46
0.00  13 52 19.727  +44 00 26.11   13 52 20.169  +44 00 31.52
0.00  13 52 17.219  -06 34 58.14   13 52 18.192  -06 34 43.37
0.00  13 52 14.973  +04 11 15.31   13 52 16.829  +04 10 45.49
0.00  13 52 14.511  +42 06 10.68   13 52 15.016  +42 06 18.73
0.00  13 52 13.740  +21 42 56.51   13 52 14.514  +21 42 56.75
0.00  13 52 12.419  +23 18 49.91   13 52 12.439  +23 18 44.19
0.00  13 52 10.927  +15 27 57.69   13 52 14.524  +15 27 36.67
0.00  13 52 09.524  -02 10 04.22   13 52 09.904  -02 10 12.57
0.00  13 52 09.291  +07 34 14.90   13 52 10.832  +07 34 20.50
0.00  13 52 07.016  -01 58 13.67   13 52 09.973  -01 57 57.45
0.00  13 52 06.832  +42 52 36.88   13 52 10.058  +42 52 40.95
0.00  13 52 05.924  +33 22 01.21   13 52 06.521  +33 22 11.79
0.00  13 52 04.252  +18 53 40.39   13 52 05.190  +18 53 35.81
0.00  13 52 04.138  +07 27 26.19   13 52 05.541  +07 27 27.55
0.00  13 52 02.380  -02 45 43.37   13 52 04.210  -02 45 59.74
0.00  13 52 01.098  +20 55 15.07   13 52 03.974  +20 55 31.33
0.00  13 52 00.502  +22 59 14.82   13 52 01.266  +22 59 13.10
0.00  13 51 57.577  +49 01 55.40   13 51 57.679  +49 02 03.09
0.00  13 51 57.000  -08 01 03.50   13 51 57.446  -08 00 39.80
0.00  13 51 55.636  +41 25 19.30   13 51 56.620  +41 24 54.67
0.00  13 51 55.036  +56 02 14.32   13 51 56.669  +56 02 20.29
0.00  13 51 54.587  +11 22 04.15   13 51 55.558  +11 21 46.83
0.00  13 51 53.348  +24 32 46.22   13 51 54.489  +24 32 56.75
0.00  13 51 52.742  +22 46 39.58   13 51 53.027  +22 47 00.77
0.00  13 51 50.561  +43 13 52.38   13 51 51.194  +43 13 48.54
0.00  13 51 49.814  -01 11 47.11   13 51 50.207  -01 11 57.85
0.00  13 51 49.676  +11 53 23.58   13 51 50.597  +11 53 20.16
0.00  13 51 48.958  +14 52 41.98   13 51 51.669  +14 52 32.20
0.00  13 51 44.060  +38 35 00.93   13 51 44.942  +38 34 08.06
0.00  13 51 42.654  +01 59 13.46   13 51 44.208  +01 59 15.98
0.00  13 51 39.985  +56 44 37.25   13 51 43.772  +56 45 04.36
0.00  13 51 38.654  +15 31 49.98   13 51 41.595  +15 31 17.51
0.00  13 51 34.723  +03 59 27.58   13 51 36.277  +03 59 30.59
0.00  13 51 34.507  +29 33 48.47   13 51 36.526  +29 34 02.47
0.00  13 51 32.615  -07 20 11.25   13 51 32.953  -07 20 17.59
0.00  13 51 30.687  -03 22 27.40   13 51 33.202  -03 22 12.47
0.00  13 51 28.927  -01 09 36.54   13 51 29.982  -01 09 38.49
0.00  13 51 27.838  -03 38 30.11   13 51 29.228  -03 38 54.25
0.00  13 51 27.674  -02 55 47.52   13 51 28.238  -02 55 45.01
0.00  13 51 26.245  +19 22 49.71   13 51 26.602  +19 22 38.96
0.00  13 51 24.012  +14 02 50.93   13 51 24.766  +14 02 54.77
0.00  13 51 23.176  +06 24 38.69   13 51 24.147  +06 23 49.70
0.00  13 51 21.481  +27 05 07.22   13 51 22.743  +27 04 56.70
0.00  13 51 21.232  +29 17 52.29   13 51 21.619  +29 18 03.71
0.00  13 51 19.921  +02 39 09.06   13 51 20.648  +02 38 58.06
0.00  13 51 18.996  +35 11 31.15   13 51 19.803  +35 11 37.56
0.00  13 51 18.098  -04 58 03.38   13 51 18.606  -04 58 08.28
0.00  13 51 17.167  +56 01 45.50   13 51 22.714  +56 01 36.95
0.00  13 51 16.832  +50 25 14.74   13 51 17.790  +50 25 20.20
0.00  13 51 15.042  +59 59 23.20   13 51 18.852  +59 59 42.70
0.00  13 51 12.183  +53 36 12.89   13 51 12.560  +53 35 55.92
0.00  13 51 08.403  +07 30 35.62   13 51 09.252  +07 30 40.39
0.00  13 51 07.590  +42 00 41.20   13 51 08.265  +42 00 50.28
0.00  13 51 07.020  +55 02 36.21   13 51 11.875  +55 02 31.82
0.00  13 51 06.977  +39 17 11.87   13 51 10.770  +39 17 48.55
0.00  13 51 06.377  -00 30 12.87   13 51 06.741  -00 30 05.74
0.00  13 51 06.371  +61 55 07.93   13 51 07.777  +61 55 02.22
0.00  13 51 05.636  +14 45 26.49   13 51 06.292  +14 45 25.09
0.00  13 51 04.774  +17 07 59.31   13 51 05.538  +17 07 43.94
0.00  13 51 03.744  +00 56 42.33   13 51 04.974  +00 57 07.98
0.00  13 51 03.495  +44 54 35.64   13 51 03.967  +44 54 30.98
0.00  13 51 02.902  +38 33 31.14   13 51 03.587  +38 33 43.75
0.00  13 51 02.161  +02 33 13.90   13 51 02.941  +02 33 21.46
0.00  13 51 01.908  +08 17 09.47   13 51 02.345  +08 17 14.53
0.00  13 51 01.528  +54 58 53.40   13 51 02.427  +54 58 39.09
0.00  13 51 01.128  +30 42 27.17   13 51 01.823  +30 42 26.00
0.00  13 50 59.128  +07 37 11.05   13 51 00.125  +07 37 07.41
0.00  13 50 58.453  +27 27 09.31   13 50 58.669  +27 27 20.28
0.00  13 50 58.112  +28 24 40.34   13 50 58.653  +28 24 44.00
0.00  13 50 57.256  +56 49 14.64   13 50 58.551  +56 49 10.50
0.00  13 50 55.512  -07 54 17.06   13 50 55.597  -07 54 26.75
0.00  13 50 52.735  +30 34 53.51   13 50 53.247  +30 35 07.94
0.00  13 50 51.925  +02 01 51.69   13 50 52.247  +02 01 42.03
0.00  13 50 51.503  +35 03 08.23   13 50 53.122  +35 03 41.11
0.00  13 50 50.565  +26 30 05.23   13 50 51.247  +26 30 05.12
0.00  13 50 50.414  -06 54 38.69   13 50 51.181  -06 54 51.94
0.00  13 50 49.785  +30 09 09.18   13 50 50.529  +30 09 15.47
0.00  13 50 49.286  +04 19 58.08   13 50 50.752  +04 19 19.98
0.00  13 50 47.496  +07 29 59.19   13 50 49.283  +07 29 41.35
0.00  13 50 47.444  +33 07 30.90   13 50 48.608  +33 07 34.82
0.00  13 50 46.788  +07 03 41.51   13 50 47.162  +07 03 33.85
0.00  13 50 46.087  +18 38 41.73   13 50 46.877  +18 38 36.21
0.00  13 50 45.883  +09 41 06.26   13 50 48.106  +09 41 50.62
0.00  13 50 45.582  +58 54 59.95   13 50 46.378  +58 54 50.82
0.00  13 50 45.480  +22 17 19.45   13 50 45.873  +22 17 13.70
0.00  13 50 45.434  +24 01 01.27   13 50 48.372  +24 00 26.88
0.00  13 50 43.133  -00 50 55.24   13 50 44.873  -00 51 16.45
0.00  13 50 43.123  +36 39 37.09   13 50 44.742  +36 39 12.33
0.00  13 50 42.267  -07 24 39.88   13 50 45.391  -07 24 58.62
0.00  13 50 39.730  +17 14 08.54   13 50 40.398  +17 14 10.20
0.00  13 50 35.097  +05 14 46.23   13 50 36.189  +05 14 49.91
0.00  13 50 34.287  +17 40 21.05   13 50 34.313  +17 40 31.25
0.00  13 50 32.376  +16 40 08.24   13 50 32.736  +16 39 51.83
0.00  13 50 32.071  +25 04 39.78   13 50 33.995  +25 05 20.50
0.00  13 50 30.487  +12 21 54.58   13 50 30.851  +12 22 07.83
0.00  13 50 30.133  +05 09 40.75   13 50 30.792  +05 09 49.51
0.00  13 50 29.501  +07 04 16.19   13 50 30.094  +07 04 41.96
0.00  13 50 25.921  +05 35 24.23   13 50 27.350  +05 35 22.85
0.00  13 50 22.042  +39 39 42.79   13 50 23.871  +39 39 25.24
0.00  13 50 22.029  -00 31 26.84   13 50 22.413  -00 31 16.73
0.00  13 50 20.573  +30 32 09.86   13 50 21.340  +30 32 00.28
0.00  13 50 19.882  +47 21 06.85   13 50 20.541  +47 21 03.74
0.00  13 50 17.255  +30 37 22.60   13 50 19.800  +30 37 47.21
0.00  13 50 15.151  +38 12 06.77   13 50 15.839  +38 12 03.58
0.00  13 50 14.656  +06 29 33.15   13 50 14.731  +06 29 41.14
0.00  13 50 13.223  +24 22 24.49   13 50 14.049  +24 22 22.34
0.00  13 50 13.184  +11 46 11.14   13 50 14.223  +11 46 11.55
0.00  13 50 12.875  +07 49 27.99   13 50 13.721  +07 49 39.35
0.00  13 50 11.954  -00 01 37.96   13 50 12.607  -00 01 58.51
0.00  13 50 11.541  +13 08 04.58   13 50 11.675  +13 07 51.64
0.00  13 50 11.305  +50 27 41.95   13 50 15.813  +50 27 48.20
0.00  13 50 10.092  -00 58 20.62   13 50 11.239  -00 58 51.21
0.00  13 50 09.849  +00 00 14.06   13 50 09.853  +00 00 22.68
0.00  13 50 07.607  +07 48 51.65   13 50 08.292  +07 49 35.77
0.00  13 50 06.813  +55 36 40.23   13 50 08.102  +55 36 44.23
0.00  13 50 06.754  +38 01 02.57   13 50 06.984  +38 01 45.21
0.00  13 50 00.935  +52 54 50.52   13 50 05.741  +52 54 19.07
0.00  13 49 59.466  +42 46 48.51   13 50 01.145  +42 46 36.61
0.00  13 49 58.765  +25 07 37.70   13 49 58.902  +25 07 31.08
0.00  13 49 58.594  +09 13 55.00   13 50 00.322  +09 13 33.92
0.00  13 49 57.326  +34 40 44.25   13 49 59.516  +34 41 01.78
0.00  13 49 56.889  +34 42 02.36   13 49 57.873  +34 41 59.36
0.00  13 49 55.345  +22 10 46.73   13 49 56.017  +22 11 34.79
0.00  13 49 53.949  +58 01 24.93   13 49 56.385  +58 01 30.19
0.00  13 49 50.903  +28 01 41.29   13 49 51.542  +28 01 52.68
0.00  13 49 49.231  +35 28 47.70   13 49 51.988  +35 29 25.32
0.00  13 49 48.972  +63 08 51.70   13 49 51.349  +63 08 51.50
0.00  13 49 47.579  +04 04 46.83   13 49 49.447  +04 04 57.02
0.00  13 49 47.077  +31 01 50.87   13 49 49.559  +31 02 02.70
0.00  13 49 46.182  +45 45 22.34   13 49 46.841  +45 45 17.32
0.00  13 49 44.018  +39 58 45.02   13 49 44.316  +39 59 04.75
0.00  13 49 43.212  +42 23 45.40   13 49 44.625  +42 23 49.36
0.00  13 49 42.244  +24 27 15.88   13 49 43.998  +24 26 54.77
0.00  13 49 41.644  -05 08 21.17   13 49 44.143  -05 08 09.37
0.00  13 49 41.546  +33 39 52.31   13 49 42.202  +33 39 30.46
0.00  13 49 41.467  +39 02 20.09   13 49 42.346  +39 02 22.86
0.00  13 49 41.113  +48 49 27.35   13 49 44.113  +48 50 11.54
0.00  13 49 40.766  +41 14 09.58   13 49 43.713  +41 14 05.06
0.00  13 49 39.481  +10 13 12.11   13 49 39.622  +10 12 45.69
0.00  13 49 39.287  +27 04 45.98   13 49 40.235  +27 04 35.75
0.00  13 49 38.609  +15 29 11.84   13 49 39.127  +15 29 04.46
0.00  13 49 38.291  +12 08 50.75   13 49 38.477  +12 08 59.29
0.00  13 49 38.143  +38 46 47.79   13 49 38.677  +38 46 33.00
0.00  13 49 29.485  +05 18 50.38   13 49 30.042  +05 18 55.63
0.00  13 49 29.209  +55 03 43.67   13 49 30.822  +55 04 02.59
0.00  13 49 26.845  +24 07 28.42   13 49 27.799  +24 07 13.21
0.00  13 49 26.672  +15 30 52.41   13 49 27.835  +15 30 11.67
0.00  13 49 26.042  +55 51 43.65   13 49 26.911  +55 51 45.12
0.00  13 49 24.128  +05 51 32.23   13 49 24.154  +05 50 50.68
0.00  13 49 24.013  +37 58 38.14   13 49 24.262  +37 59 26.42
0.00  13 49 23.675  +02 23 34.38   13 49 25.062  +02 23 41.54
0.00  13 49 22.711  +54 19 02.17   13 49 23.747  +54 19 07.93
0.00  13 49 22.433  +50 56 17.54   13 49 26.698  +50 56 00.33
0.00  13 49 19.570  +28 50 31.04   13 49 20.761  +28 50 18.45
0.00  13 49 19.125  +23 51 16.88   13 49 21.783  +23 51 56.78
0.00  13 49 19.059  -02 47 28.11   13 49 19.780  -02 47 19.60
0.00  13 49 14.200  +22 12 38.21   13 49 15.072  +22 13 03.26
0.00  13 49 12.931  +38 56 51.64   13 49 13.561  +38 56 36.34
0.00  13 49 12.813  -06 00 34.52   13 49 14.771  -06 00 51.70
0.00  13 49 11.958  +24 04 51.25   13 49 12.213  +24 05 07.81
0.00  13 49 11.673  +31 40 33.03   13 49 14.240  +31 40 31.34
0.00  13 49 11.109  +31 31 37.09   13 49 11.151  +31 32 11.50
0.00  13 49 09.981  -04 52 08.45   13 49 10.164  -04 52 24.52
0.00  13 49 09.637  +21 26 54.02   13 49 10.020  +21 27 00.07
0.00  13 49 08.165  +48 46 56.20   13 49 09.420  +48 47 28.97
0.00  13 49 06.679  -01 46 54.91   13 49 07.384  -01 47 03.48
0.00  13 49 05.329  +09 14 04.17   13 49 07.247  +09 14 05.84
0.00  13 49 04.971  +18 58 24.53   13 49 07.047  +18 58 33.00
0.00  13 49 03.414  +16 20 40.14   13 49 03.824  +16 20 35.31
0.00  13 49 03.276  +22 17 58.44   13 49 03.680  +22 17 28.00
0.00  13 48 59.037  +16 05 29.77   13 49 02.030  +16 05 08.47
0.00  13 48 57.526  +03 09 02.70   13 48 58.168  +03 09 13.10
0.00  13 48 56.146  +33 17 11.84   13 48 57.539  +33 17 11.66
0.00  13 48 54.769  +31 57 29.17   13 48 57.047  +31 57 49.84
0.00  13 48 54.454  +46 25 58.55   13 48 56.332  +46 25 43.45
0.00  13 48 53.415  +07 56 47.98   13 48 55.847  +07 56 42.27
0.00  13 48 53.336  +48 39 06.53   13 48 54.238  +48 39 10.93
0.00  13 48 51.093  +32 02 16.06   13 48 51.552  +32 02 47.52
0.00  13 48 49.376  +31 10 16.61   13 48 50.438  +31 10 28.64
0.00  13 48 48.930  +56 59 45.41   13 48 52.064  +56 59 37.69
0.00  13 48 48.648  +24 56 10.41   13 48 49.012  +24 56 28.88
0.00  13 48 45.389  +56 50 55.30   13 48 45.874  +56 50 47.42
0.00  13 48 44.641  +48 07 26.67   13 48 45.782  +48 07 12.16
0.00  13 48 44.468  +41 43 14.67   13 48 45.074  +41 42 36.37
0.00  13 48 44.432  +13 14 24.77   13 48 44.622  +13 14 19.57
0.00  13 48 43.009  +09 00 09.39   13 48 45.500  +09 00 20.29
0.00  13 48 35.957  +33 30 41.24   13 48 38.504  +33 31 00.48
0.00  13 48 35.416  -00 57 46.42   13 48 36.921  -00 57 05.34
0.00  13 48 34.622  +29 19 37.39   13 48 35.547  +29 19 22.20
0.00  13 48 33.845  +38 59 59.89   13 48 34.412  +39 00 30.56
0.00  13 48 31.980  +15 52 32.09   13 48 33.737  +15 52 25.42
0.00  13 48 31.541  -03 24 47.54   13 48 34.524  -03 24 16.15
0.00  13 48 31.291  +06 49 17.91   13 48 34.157  +06 49 25.09
0.00  13 48 30.462  +16 53 37.09   13 48 31.754  +16 53 45.13
0.00  13 48 30.046  +32 54 58.83   13 48 30.580  +32 55 03.60
0.00  13 48 28.514  +09 45 24.71   13 48 31.459  +09 45 28.90
0.00  13 48 27.088  +01 50 29.15   13 48 27.934  +01 51 11.76
0.00  13 48 26.780  +23 47 11.86   13 48 27.587  +23 47 10.29
0.00  13 48 26.288  +28 48 53.89   13 48 28.055  +28 49 00.49
0.00  13 48 24.836  +51 35 18.43   13 48 26.862  +51 35 24.84
0.00  13 48 24.334  -03 32 50.15   13 48 25.033  -03 32 55.44
0.00  13 48 23.416  +16 25 47.91   13 48 23.859  +16 25 47.24
0.00  13 48 23.393  +09 49 59.56   13 48 23.433  +09 50 36.41
0.00  13 48 22.197  +00 14 08.83   13 48 22.921  +00 14 13.41
0.00  13 48 22.082  +41 27 52.10   13 48 22.741  +41 27 44.14
0.00  13 48 19.672  +51 41 25.12   13 48 20.787  +51 41 22.28
0.00  13 48 19.040  -01 49 56.31   13 48 19.915  -01 50 00.99
0.00  13 48 18.109  +20 38 17.81   13 48 21.623  +20 38 32.70
0.00  13 48 17.420  +13 16 01.52   13 48 18.053  +13 15 59.85
0.00  13 48 17.059  +29 23 23.72   13 48 17.430  +29 23 31.83
0.00  13 48 16.728  +26 03 08.04   13 48 17.056  +26 02 57.38
0.00  13 48 16.368  +31 02 59.48   13 48 16.981  +31 03 15.12
0.00  13 48 14.332  +15 25 38.53   13 48 14.787  +15 25 50.09
0.00  13 48 13.807  +07 08 16.19   13 48 15.023  +07 08 01.28
0.00  13 48 13.224  -06 49 24.32   13 48 13.807  -06 49 48.14
0.00  13 48 13.001  +02 57 58.87   13 48 13.850  +02 58 06.41
0.00  13 48 12.371  +32 51 29.58   13 48 13.919  +32 51 25.28
0.00  13 48 11.699  +28 27 15.11   13 48 11.974  +28 27 28.50
0.00  13 48 11.335  +30 37 44.14   13 48 12.978  +30 38 21.74
0.00  13 48 10.794  +42 11 43.15   13 48 12.053  +42 11 43.68
0.00  13 48 10.522  -04 50 26.60   13 48 11.470  -04 50 27.76
0.00  13 48 09.853  +53 40 48.23   13 48 12.942  +53 41 21.95
0.00  13 48 09.171  -04 33 12.31   13 48 09.765  -04 33 12.22
0.00  13 48 08.873  +10 58 38.81   13 48 10.420  +10 58 31.10
0.00  13 48 08.188  +19 20 19.22   13 48 08.824  +19 19 44.24
0.00  13 48 08.027  +23 19 21.20   13 48 10.971  +23 19 58.78
0.00  13 48 07.919  +16 44 24.99   13 48 08.771  +16 44 27.66
0.00  13 48 07.493  +33 35 54.17   13 48 08.640  +33 35 36.99
0.00  13 48 06.293  +49 33 44.40   13 48 07.906  +49 34 19.88
0.00  13 48 04.840  +61 53 26.08   13 48 05.909  +61 53 35.89
0.00  13 48 02.939  -06 01 39.79   13 48 03.965  -06 01 43.66
0.00  13 48 02.621  +16 23 36.92   13 48 03.929  +16 23 45.91
0.00  13 48 01.218  +60 06 43.24   13 48 04.257  +60 06 21.77
0.00  13 48 01.093  +40 58 34.43   13 48 01.651  +40 58 17.86
0.00  13 47 59.828  +19 38 51.01   13 48 00.654  +19 39 08.80
0.00  13 47 59.706  +18 21 17.35   13 48 00.116  +18 21 08.90
0.00  13 47 57.618  +14 21 04.36   13 47 57.769  +14 21 43.64
0.00  13 47 56.825  +40 19 33.53   13 47 57.444  +40 19 45.44
0.00  13 47 52.585  +55 37 25.03   13 47 53.385  +55 38 11.86
0.00  13 47 51.864  +19 54 21.90   13 47 52.231  +19 54 35.77
0.00  13 47 48.884  +27 53 54.24   13 47 50.592  +27 54 14.04
0.00  13 47 47.412  +51 48 49.56   13 47 51.359  +51 48 39.23
0.00  13 47 45.320  +24 12 02.11   13 47 45.360  +24 12 13.53
0.00  13 47 39.472  +55 04 57.04   13 47 40.219  +55 05 01.87
0.00  13 47 37.901  -02 46 03.14   13 47 38.403  -02 46 09.50
0.00  13 47 36.859  +50 33 44.25   13 47 37.711  +50 33 46.05
0.00  13 47 33.370  +52 02 00.91   13 47 34.826  +52 02 10.35
0.00  13 47 33.210  +14 04 26.60   13 47 34.160  +14 04 22.19
0.00  13 47 32.446  +56 47 36.17   13 47 37.793  +56 47 46.37
0.00  13 47 32.147  +38 01 47.16   13 47 33.295  +38 01 52.67
0.00  13 47 31.954  +18 06 54.36   13 47 33.718  +18 06 30.39
0.00  13 47 31.088  +16 23 02.90   13 47 31.439  +16 23 11.55
0.00  13 47 29.784  +50 49 28.97   13 47 30.138  +50 49 39.44
0.00  13 47 29.511  +55 38 11.28   13 47 30.505  +55 38 13.51
0.00  13 47 28.253  +18 55 12.21   13 47 29.338  +18 55 02.74
0.00  13 47 26.095  +05 45 48.83   13 47 26.512  +05 45 45.57
0.00  13 47 26.062  +36 39 14.89   13 47 28.059  +36 38 48.29
0.00  13 47 25.017  +45 57 50.66   13 47 25.967  +45 57 49.49
0.00  13 47 20.905  +05 52 35.37   13 47 21.574  +05 52 28.46
0.00  13 47 20.519  +13 51 48.46   13 47 20.778  +13 51 11.99
0.00  13 47 19.909  +10 25 04.87   13 47 20.024  +10 24 57.43
0.00  13 47 18.440  -01 25 04.93   13 47 18.578  -01 24 50.86
0.00  13 47 18.132  +47 19 37.85   13 47 20.512  +47 19 36.06
0.00  13 47 15.709  +15 59 41.09   13 47 18.647  +16 00 13.29
0.00  13 47 15.535  +01 09 43.68   13 47 17.388  +01 09 30.85
0.00  13 47 15.404  +30 33 24.04   13 47 16.781  +30 32 51.22
0.00  13 47 13.067  +39 35 44.62   13 47 13.473  +39 35 59.74
0.00  13 47 11.326  +23 08 43.87   13 47 12.470  +23 07 51.36
0.00  13 47 09.886  +27 13 54.68   13 47 10.559  +27 13 36.18
0.00  13 47 07.270  +16 52 16.60   13 47 08.683  +16 51 58.41
0.00  13 47 05.559  +48 28 08.66   13 47 07.159  +48 28 06.51
0.00  13 47 03.897  +48 58 39.64   13 47 04.005  +48 58 54.28
0.00  13 47 03.382  +20 31 55.67   13 47 05.582  +20 31 34.17
0.00  13 47 01.044  -03 53 23.67   13 47 02.775  -03 53 24.00
0.00  13 47 00.913  +19 34 04.01   13 47 01.326  +19 33 46.49
0.00  13 46 57.454  +18 33 35.39   13 46 58.467  +18 33 34.50
0.00  13 46 55.097  +56 33 39.88   13 46 55.720  +56 33 47.65
0.00  13 46 55.081  -08 03 49.76   13 46 55.720  -08 03 45.94
0.00  13 46 54.740  +50 54 55.92   13 46 55.727  +50 55 03.72
0.00  13 46 52.717  -05 20 11.94   13 46 54.330  -05 19 33.65
0.00  13 46 51.674  -02 37 33.40   13 46 54.143  -02 37 24.25
0.00  13 46 50.130  +38 55 34.04   13 46 50.779  +38 55 18.72
0.00  13 46 49.461  +14 24 01.85   13 46 50.966  +14 24 53.94
0.00  13 46 47.206  -03 37 12.43   13 46 47.737  -03 37 08.80
0.00  13 46 46.380  -03 20 50.14   13 46 46.786  -03 20 27.50
0.00  13 46 45.760  +21 07 32.42   13 46 47.186  +21 07 23.64
0.00  13 46 45.524  +52 00 54.73   13 46 46.301  +52 00 17.05
0.00  13 46 44.826  +52 21 27.24   13 46 45.842  +52 21 25.94
0.00  13 46 43.701  +22 03 19.18   13 46 47.026  +22 03 22.33
0.00  13 46 42.695  +28 26 38.73   13 46 43.904  +28 26 55.28
0.00  13 46 42.652  +11 10 21.74   13 46 44.186  +11 10 18.77
0.00  13 46 42.616  +34 04 50.40   13 46 42.875  +34 04 21.23
0.00  13 46 42.468  +03 11 09.35   13 46 45.993  +03 11 07.25
0.00  13 46 39.292  +33 22 15.96   13 46 39.318  +33 22 25.00
0.00  13 46 38.039  +16 59 37.16   13 46 41.701  +16 59 57.73
0.00  13 46 38.010  +25 32 29.10   13 46 38.892  +25 32 20.83
0.00  13 46 36.518  +27 30 49.37   13 46 36.656  +27 31 38.97
0.00  13 46 35.816  +60 21 42.17   13 46 42.252  +60 21 52.50
0.00  13 46 34.911  +55 13 49.18   13 46 35.774  +55 13 55.21
0.00  13 46 34.593  +27 56 55.46   13 46 35.236  +27 57 02.27
0.00  13 46 32.344  +30 08 34.98   13 46 33.200  +30 08 39.12
0.00  13 46 32.285  +04 04 40.81   13 46 32.846  +04 04 53.53
0.00  13 46 28.774  +32 51 17.56   13 46 30.410  +32 51 23.54
0.00  13 46 27.473  +42 17 36.51   13 46 27.486  +42 17 43.35
0.00  13 46 26.368  +19 43 32.88   13 46 26.978  +19 43 51.29
0.00  13 46 25.125  +56 14 37.04   13 46 25.686  +56 14 53.35
0.00  13 46 24.761  +47 37 33.85   13 46 25.325  +47 36 48.14
0.00  13 46 23.470  +62 10 14.22   13 46 24.863  +62 09 54.96
0.00  13 46 21.879  -00 24 25.87   13 46 21.889  -00 24 06.68
0.00  13 46 21.739  -00 52 28.24   13 46 23.260  -00 52 38.04
0.00  13 46 19.640  +64 00 26.92   13 46 23.597  +64 00 37.57
0.00  13 46 19.270  +19 53 51.58   13 46 19.627  +19 53 41.41
0.00  13 46 16.995  -00 35 42.42   13 46 18.768  -00 35 53.89
0.00  13 46 15.641  +12 23 23.42   13 46 16.047  +12 23 30.48
0.00  13 46 14.962  +56 10 01.39   13 46 19.004  +56 09 26.80
0.00  13 46 14.296  +13 08 28.44   13 46 14.680  +13 08 34.86
0.00  13 46 13.624  +43 33 57.51   13 46 15.998  +43 33 55.88
0.00  13 46 12.736  +39 38 48.07   13 46 13.287  +39 38 55.74
0.00  13 46 12.378  +22 20 45.00   13 46 14.191  +22 20 18.83
0.00  13 46 12.339  +22 58 21.64   13 46 12.418  +22 58 30.74
0.00  13 46 12.028  +30 16 59.11   13 46 12.185  +30 17 08.03
0.00  13 46 11.847  +25 36 32.64   13 46 13.621  +25 36 08.40
0.00  13 46 11.198  +34 52 56.24   13 46 11.421  +34 52 43.13
0.00  13 46 10.601  +34 12 54.51   13 46 12.392  +34 13 03.53
0.00  13 46 08.585  +22 43 34.98   13 46 09.103  +22 43 21.10
0.00  13 46 06.920  +23 34 06.57   13 46 07.582  +23 34 07.43
0.00  13 46 05.661  +19 12 17.88   13 46 06.598  +19 12 30.25
0.00  13 46 05.038  -00 16 43.47   13 46 07.156  -00 16 54.49
0.00  13 46 04.881  +20 54 00.92   13 46 05.277  +20 54 20.94
0.00  13 46 02.838  +29 33 58.14   13 46 03.071  +29 33 34.57
0.00  13 46 02.110  +15 20 51.49   13 46 03.127  +15 20 55.51
0.00  13 45 57.661  +05 37 50.32   13 45 58.035  +05 37 57.20
0.00  13 45 56.124  +45 33 50.12   13 45 56.829  +45 33 44.17
0.00  13 45 52.639  +42 40 48.61   13 45 53.035  +42 40 34.53
0.00  13 45 52.619  +45 18 07.78   13 45 53.111  +45 17 54.49
0.00  13 45 50.898  +08 48 49.69   13 45 51.780  +08 49 02.66
0.00  13 45 50.590  -04 31 56.55   13 45 51.573  -04 32 00.55
0.00  13 45 49.534  +24 06 50.85   13 45 51.570  +24 06 42.36
0.00  13 45 49.390  +34 54 18.63   13 45 53.452  +34 54 23.72
0.00  13 45 49.085  +07 44 46.28   13 45 49.504  +07 44 14.86
0.00  13 45 49.068  -05 05 23.53   13 45 50.891  -05 04 42.82
0.00  13 45 48.639  +00 34 58.51   13 45 49.763  +00 35 05.60
0.00  13 45 46.993  +08 29 09.77   13 45 47.003  +08 28 50.29
0.00  13 45 45.154  +06 01 25.75   13 45 48.222  +06 00 52.87
0.00  13 45 44.793  -01 24 02.91   13 45 44.974  -01 24 27.95
0.00  13 45 44.347  +05 36 57.78   13 45 46.328  +05 37 42.64
0.00  13 45 41.459  +03 53 00.08   13 45 42.452  +03 52 59.17
0.00  13 45 41.393  +37 18 31.07   13 45 41.784  +37 18 17.56
0.00  13 45 41.151  +25 40 59.91   13 45 41.718  +25 41 02.50
0.00  13 45 37.607  +39 32 54.65   13 45 38.544  +39 32 36.54
0.00  13 45 37.390  +47 27 04.88   13 45 38.069  +47 27 16.57
0.00  13 45 36.948  +38 23 12.62   13 45 36.951  +38 23 25.44
0.00  13 45 36.263  +01 03 18.32   13 45 39.702  +01 03 26.26
0.00  13 45 34.850  +61 06 42.21   13 45 35.309  +61 06 35.74
0.00  13 45 34.643  +45 05 30.50   13 45 35.902  +45 05 32.43
0.00  13 45 33.302  +56 09 09.12   13 45 33.558  +56 09 00.88
0.00  13 45 32.843  +42 50 19.04   13 45 33.423  +42 50 12.34
0.00  13 45 32.128  +44 52 55.09   13 45 33.181  +44 52 59.59
0.00  13 45 29.751  +40 56 37.66   13 45 31.319  +40 56 42.77
0.00  13 45 28.538  +37 31 50.88   13 45 31.030  +37 31 14.69
0.00  13 45 28.197  +03 47 18.51   13 45 28.765  +03 47 20.09
0.00  13 45 28.148  +37 55 19.18   13 45 30.571  +37 55 38.49
0.00  13 45 25.922  +56 04 21.77   13 45 26.739  +56 04 10.87
0.00  13 45 25.421  +36 29 25.27   13 45 25.437  +36 28 29.56
0.00  13 45 24.404  +15 10 18.85   13 45 25.132  +15 10 07.97
0.00  13 45 21.595  +02 04 21.68   13 45 21.706  +02 04 30.38
0.00  13 45 21.463  +02 49 37.97   13 45 22.401  +02 49 39.59
0.00  13 45 20.375  -05 07 43.93   13 45 21.850  -05 07 38.37
0.00  13 45 19.359  +57 33 18.24   13 45 20.513  +57 33 21.88
0.00  13 45 18.496  -04 59 02.48   13 45 19.496  -04 59 09.99
0.00  13 45 18.090  +09 09 26.00   13 45 21.303  +09 09 25.91
0.00  13 45 17.867  +02 32 59.51   13 45 20.090  +02 33 05.63
0.00  13 45 17.133  -03 44 49.16   13 45 18.228  -03 44 52.74
0.00  13 45 15.483  +18 19 52.92   13 45 16.185  +18 20 03.31
0.00  13 45 15.424  +18 02 46.75   13 45 17.146  +18 02 03.72
0.00  13 45 14.529  -02 40 31.18   13 45 14.854  -02 40 24.79
0.00  13 45 13.625  -00 27 36.99   13 45 14.218  -00 27 47.36
0.00  13 45 09.946  +32 10 48.45   13 45 11.199  +32 11 00.14
0.00  13 45 09.107  +14 06 19.84   13 45 10.044  +14 05 59.04
0.00  13 45 08.972  +13 09 19.68   13 45 11.930  +13 09 19.49
0.00  13 45 08.150  +43 21 53.54   13 45 08.176  +43 22 07.21
0.00  13 45 07.848  +22 24 19.42   13 45 09.713  +22 24 49.31
0.00  13 45 07.336  -04 14 05.06   13 45 07.500  -04 13 54.81
0.00  13 45 07.159  +02 48 29.93   13 45 08.225  +02 48 34.06
0.00  13 45 06.517  +22 15 22.72   13 45 08.035  +22 15 04.05
0.00  13 45 04.481  -06 04 47.53   13 45 04.963  -06 04 41.27
0.00  13 45 02.786  -03 09 58.49   13 45 04.251  -03 10 12.08
0.00  13 45 01.520  +40 12 54.74   13 45 02.733  +40 12 52.39
0.00  13 44 59.543  +59 59 48.08   13 45 04.661  +60 00 05.12
0.00  13 44 58.439  +38 09 11.76   13 44 59.845  +38 09 17.39
0.00  13 44 58.081  -05 50 44.78   13 44 58.707  -05 50 04.37
0.00  13 44 58.012  +05 51 24.99   13 44 58.773  +05 52 19.77
0.00  13 44 57.753  +14 03 52.60   13 44 58.167  +14 04 14.03
0.00  13 44 57.085  -07 32 57.45   13 44 59.137  -07 32 53.70
0.00  13 44 57.029  +42 18 56.42   13 44 58.481  +42 18 52.88
0.00  13 44 53.445  +07 32 22.93   13 44 54.042  +07 32 28.57
0.00  13 44 53.337  +33 59 33.73   13 44 54.222  +33 59 39.96
0.00  13 44 51.973  +24 50 28.47   13 44 53.786  +24 50 25.52
0.00  13 44 51.750  +48 19 50.99   13 44 52.701  +48 20 01.90
0.00  13 44 51.196  +62 28 20.54   13 44 52.432  +62 28 17.10
0.00  13 44 51.082  +21 31 49.33   13 44 52.580  +21 31 43.97
0.00  13 44 49.075  -06 18 54.11   13 44 50.521  -06 19 13.73
0.00  13 44 46.734  +60 24 43.15   13 44 51.360  +60 24 33.26
0.00  13 44 45.630  +34 06 49.32   13 44 46.751  +34 07 17.78
0.00  13 44 43.544  +60 57 29.63   13 44 44.797  +60 57 51.68
0.00  13 44 42.587  +11 09 17.82   13 44 45.259  +11 09 29.01
0.00  13 44 40.581  +16 01 39.49   13 44 41.613  +16 02 10.74
0.00  13 44 40.266  +16 06 30.56   13 44 41.502  +16 06 09.06
0.00  13 44 39.869  -06 23 37.49   13 44 42.086  -06 23 16.29
0.00  13 44 38.859  +51 57 12.20   13 44 39.673  +51 57 22.75
0.00  13 44 38.751  -06 29 47.31   13 44 38.915  -06 30 00.23
0.00  13 44 38.715  -05 13 21.23   13 44 39.456  -05 13 17.75
0.00  13 44 37.512  +02 46 12.89   13 44 38.060  +02 46 14.29
0.00  13 44 34.892  +60 22 01.16   13 44 36.145  +60 21 51.69
0.00  13 44 34.843  +02 39 26.34   13 44 34.886  +02 39 37.54
0.00  13 44 34.371  +59 22 41.38   13 44 37.627  +59 22 35.43
0.00  13 44 34.184  +01 46 33.67   13 44 36.109  +01 46 35.91
0.00  13 44 32.221  +03 08 51.10   13 44 33.243  +03 08 50.42
0.00  13 44 31.388  +16 27 41.05   13 44 32.594  +16 27 43.57
0.00  13 44 25.264  +02 20 58.91   13 44 26.204  +02 20 40.42
0.00  13 44 24.195  +52 53 05.47   13 44 25.798  +52 53 19.14
0.00  13 44 21.297  +04 08 24.29   13 44 23.303  +04 08 35.10
0.00  13 44 19.067  +48 13 36.71   13 44 21.392  +48 13 35.32
0.00  13 44 18.412  +48 04 24.47   13 44 21.585  +48 04 51.38
0.00  13 44 17.772  +16 21 01.82   13 44 18.582  +16 20 49.56
0.00  13 44 17.277  +55 48 59.41   13 44 17.389  +55 49 10.00
0.00  13 44 16.861  +00 48 24.11   13 44 17.497  +00 48 22.91
0.00  13 44 14.451  +44 55 54.72   13 44 14.923  +44 55 59.18
0.00  13 44 14.084  +26 41 45.53   13 44 14.425  +26 41 34.66
0.00  13 44 13.064  +19 43 12.93   13 44 14.710  +19 43 16.27
0.00  13 44 10.458  -03 59 42.01   13 44 11.074  -03 59 52.53
0.00  13 44 10.179  +47 24 00.84   13 44 10.537  +47 24 34.55
0.00  13 44 09.753  +30 22 57.29   13 44 10.946  +30 23 40.45
0.00  13 44 09.724  +05 57 51.29   13 44 10.068  +05 57 59.02
0.00  13 44 05.763  +28 28 10.49   13 44 06.265  +28 27 58.97
0.00  13 44 05.688  +23 46 55.11   13 44 05.750  +23 47 13.56
0.00  13 44 05.452  +45 55 49.57   13 44 07.373  +45 55 38.48
0.00  13 44 04.160  +05 27 08.73   13 44 05.802  +05 26 45.20
0.00  13 44 03.704  +14 08 23.88   13 44 07.212  +14 08 01.69
0.00  13 44 03.055  -02 12 51.71   13 44 05.596  -02 12 58.39
0.00  13 44 01.937  +01 19 25.68   13 44 04.330  +01 19 32.56
0.00  13 44 00.232  +42 50 44.50   13 44 00.858  +42 50 58.26
0.00  13 43 59.724  +07 25 34.33   13 44 01.609  +07 25 22.18
0.00  13 43 59.501  +40 00 29.04   13 44 01.445  +40 00 56.64
0.00  13 43 59.026  +45 06 38.94   13 43 59.980  +45 06 37.95
0.00  13 43 58.305  +18 25 08.05   13 43 58.560  +18 25 00.30
0.00  13 43 58.082  -06 41 14.41   13 43 58.770  -06 41 22.58
0.00  13 43 56.292  +22 25 26.10   13 43 57.813  +22 25 38.44
0.00  13 43 56.160  +44 44 00.41   13 43 56.639  +44 43 52.01
0.00  13 43 55.796  -06 46 59.46   13 43 56.593  -06 47 19.90
0.00  13 43 55.354  +12 03 42.06   13 43 55.452  +12 03 23.45
0.00  13 43 54.679  +20 57 06.60   13 43 58.085  +20 57 13.55
0.00  13 43 54.410  +63 43 32.10   13 43 58.596  +63 43 17.59
0.00  13 43 51.830  -02 17 36.57   13 43 52.636  -02 17 32.46
0.00  13 43 50.426  +52 48 46.94   13 43 51.977  +52 49 14.24
0.00  13 43 48.918  +34 24 45.51   13 43 49.299  +34 24 35.09
0.00  13 43 48.243  +02 27 06.37   13 43 48.390  +02 26 57.53
0.00  13 43 47.190  +16 37 09.00   13 43 48.282  +16 37 12.17
0.00  13 43 42.646  +22 23 34.47   13 43 43.669  +22 23 14.88
0.00  13 43 42.001  +53 18 50.91   13 43 43.115  +53 18 47.29
0.00  13 43 40.633  -03 57 36.98   13 43 41.502  -03 57 41.44
0.00  13 43 40.299  +06 22 56.69   13 43 40.824  +06 22 26.17
0.00  13 43 40.158  +03 53 46.81   13 43 40.801  +03 53 51.05
0.00  13 43 38.476  -01 16 11.36   13 43 38.968  -01 16 05.45
0.00  13 43 34.873  +41 36 58.26   13 43 35.375  +41 36 53.85
0.00  13 43 33.857  -03 28 44.53   13 43 36.483  -03 29 16.58
0.00  13 43 33.732  +06 23 00.01   13 43 34.309  +06 23 02.45
0.00  13 43 31.188  +00 10 41.19   13 43 32.539  +00 10 09.04
0.00  13 43 28.919  +19 32 03.76   13 43 31.598  +19 32 02.48
0.00  13 43 28.847  +01 59 45.03   13 43 29.860  +01 59 45.74
0.00  13 43 26.569  +22 46 31.65   13 43 27.651  +22 46 31.53
0.00  13 43 25.828  +19 06 20.62   13 43 26.474  +19 05 58.03
0.00  13 43 20.677  +20 45 43.21   13 43 20.710  +20 45 51.49
0.00  13 43 19.723  +16 46 56.34   13 43 20.392  +16 47 25.91
0.00  13 43 18.704  +14 19 49.33   13 43 21.336  +14 19 15.58
0.00  13 43 17.553  +51 42 09.26   13 43 18.651  +51 42 16.76
0.00  13 43 16.851  +32 05 32.23   13 43 18.314  +32 04 52.65
0.00  13 43 15.760  +39 36 07.23   13 43 15.799  +39 36 15.29
0.00  13 43 15.245  +49 19 42.09   13 43 16.222  +49 19 26.61
0.00  13 43 14.465  +01 59 06.45   13 43 15.409  +01 58 49.10
0.00  13 43 13.681  +27 49 55.60   13 43 16.284  +27 50 34.93
0.00  13 43 12.094  +25 04 42.07   13 43 12.612  +25 04 26.64
0.00  13 43 11.796  +43 05 34.77   13 43 16.451  +43 05 45.43
0.00  13 43 11.629  +50 44 47.41   13 43 12.229  +50 44 41.03
0.00  13 43 08.937  +40 35 26.02   13 43 11.619  +40 34 37.48
0.00  13 43 08.193  +19 26 25.54   13 43 09.058  +19 26 20.98
0.00  13 43 08.153  +42 23 55.66   13 43 08.321  +42 23 36.91
0.00  13 43 07.885  +30 31 17.09   13 43 08.376  +30 31 20.85
0.00  13 43 07.140  +13 40 39.29   13 43 07.278  +13 40 31.14
0.00  13 43 06.275  +34 00 35.50   13 43 07.137  +34 00 45.63
0.00  13 43 06.213  +19 48 56.72   13 43 06.881  +19 49 14.30
0.00  13 43 05.711  +31 27 35.70   13 43 08.039  +31 27 54.42
0.00  13 43 05.118  -06 35 19.89   13 43 05.773  -06 35 14.03
0.00  13 43 04.764  -01 33 36.55   13 43 04.967  -01 33 47.56
0.00  13 43 02.964  +31 43 58.57   13 43 03.108  +31 43 41.64
0.00  13 43 02.498  +43 57 09.86   13 43 05.973  +43 56 51.15
0.00  13 43 01.990  +18 04 39.80   13 43 02.816  +18 04 19.84
0.00  13 43 00.121  +28 44 07.02   13 43 01.137  +28 44 18.74
0.00  13 42 59.882  +49 03 49.53   13 43 01.633  +49 03 29.31
0.00  13 42 59.856  -00 53 48.84   13 43 00.557  -00 53 48.26
0.00  13 42 58.761  +09 52 43.56   13 42 59.072  +09 52 57.75
0.00  13 42 56.944  +20 52 41.01   13 42 58.738  +20 52 54.93
0.00  13 42 55.803  +11 54 30.93   13 42 58.161  +11 54 42.11
0.00  13 42 54.853  +02 18 56.02   13 42 55.289  +02 18 47.28
0.00  13 42 54.692  +47 49 28.67   13 42 59.180  +47 49 23.83
0.00  13 42 54.676  +50 24 16.06   13 42 58.275  +50 24 04.00
0.00  13 42 53.105  +30 15 35.97   13 42 53.279  +30 16 13.01
0.00  13 42 52.023  +25 32 06.27   13 42 52.849  +25 32 08.77
0.00  13 42 51.833  +40 31 56.02   13 42 52.974  +40 32 01.49
0.00  13 42 50.918  +38 34 57.96   13 42 53.567  +38 35 27.81
0.00  13 42 49.378  +52 00 10.25   13 42 52.046  +52 00 28.36
0.00  13 42 46.466  +38 16 07.24   13 42 48.276  +38 15 36.34
0.00  13 42 46.148  +49 31 36.01   13 42 46.332  +49 31 24.85
0.00  13 42 46.027  +00 20 28.27   13 42 46.342  +00 20 43.35
0.00  13 42 45.070  +45 38 25.30   13 42 49.214  +45 38 38.86
0.00  13 42 44.427  +22 32 38.45   13 42 44.450  +22 33 02.18
0.00  13 42 41.591  +36 18 08.27   13 42 42.348  +36 18 10.70
0.00  13 42 39.585  +42 43 04.39   13 42 44.263  +42 43 03.76
0.00  13 42 39.250  +07 08 47.35   13 42 39.680  +07 08 51.04
0.00  13 42 38.398  +03 13 41.69   13 42 40.139  +03 12 59.20
0.00  13 42 37.070  +20 40 40.86   13 42 37.706  +20 40 43.40
0.00  13 42 36.552  +57 17 10.92   13 42 38.434  +57 17 18.00
0.00  13 42 35.929  +26 30 33.31   13 42 37.273  +26 31 01.74
0.00  13 42 34.772  +48 20 32.94   13 42 39.004  +48 20 14.30
0.00  13 42 34.434  -00 19 28.83   13 42 37.352  -00 19 48.66
0.00  13 42 33.110  +18 49 34.85   13 42 34.333  +18 49 39.67
0.00  13 42 30.782  +56 36 47.44   13 42 31.382  +56 36 42.04
0.00  13 42 30.605  +12 03 17.57   13 42 31.447  +12 03 08.66
0.00  13 42 28.697  +13 37 01.24   13 42 29.054  +13 36 50.54
0.00  13 42 27.605  +50 19 26.56   13 42 27.894  +50 19 32.92
0.00  13 42 25.497  +12 23 00.72   13 42 27.107  +12 22 35.14
0.00  13 42 23.343  +36 13 50.52   13 42 25.209  +36 13 41.66
0.00  13 42 22.274  +14 59 59.14   13 42 23.468  +14 59 51.60
0.00  13 42 22.255  +29 49 34.49   13 42 23.494  +29 49 29.09
0.00  13 42 20.766  +51 50 53.26   13 42 21.615  +51 50 56.73
0.00  13 42 15.248  +35 04 09.72   13 42 15.999  +35 04 26.01
0.00  13 42 12.891  +32 25 03.12   13 42 13.344  +32 24 56.45
0.00  13 42 12.062  -01 02 09.95   13 42 12.409  -01 02 03.68
0.00  13 42 10.665  +39 12 38.82   13 42 11.160  +39 12 51.97
0.00  13 42 07.390  +44 11 52.60   13 42 09.750  +44 11 54.90
0.00  13 42 07.344  +52 49 39.54   13 42 13.390  +52 49 48.27
0.00  13 42 07.233  +33 52 32.24   13 42 07.580  +33 52 40.47
0.00  13 42 04.954  +53 04 13.90   13 42 05.338  +53 05 05.87
0.00  13 42 03.072  +41 28 54.22   13 42 06.974  +41 28 40.88
0.00  13 41 59.174  +14 33 03.51   13 41 59.899  +14 32 20.39
0.00  13 41 58.938  +29 09 37.07   13 41 59.440  +29 09 28.89
0.00  13 41 56.633  +36 06 53.31   13 41 57.023  +36 06 39.55
0.00  13 41 56.545  +27 04 41.05   13 41 56.912  +27 04 53.32
0.00  13 41 56.541  +10 39 03.29   13 41 59.092  +10 39 39.80
0.00  13 41 56.296  +53 44 19.06   13 41 57.335  +53 44 19.55
0.00  13 41 55.997  +24 46 41.35   13 41 57.269  +24 46 51.09
0.00  13 41 55.722  +37 55 53.94   13 41 55.935  +37 55 45.86
0.00  13 41 54.066  +04 17 47.00   13 41 54.561  +04 17 32.54
0.00  13 41 52.410  +43 35 24.19   13 41 54.263  +43 35 17.06
0.00  13 41 51.699  +57 45 34.82   13 41 53.565  +57 45 22.67
0.00  13 41 51.647  +20 19 09.10   13 41 51.932  +20 18 57.84
0.00  13 41 50.417  +61 00 25.75   13 41 50.693  +61 00 08.37
0.00  13 41 50.079  +28 11 27.11   13 41 50.919  +28 11 25.13
0.00  13 41 47.608  +10 46 16.16   13 41 50.427  +10 46 11.35
0.00  13 41 46.857  +30 36 35.40   13 41 47.044  +30 36 22.88
0.00  13 41 46.762  +04 33 22.81   13 41 47.608  +04 33 08.99
0.00  13 41 46.706  +07 50 53.66   13 41 47.371  +07 51 33.38
0.00  13 41 45.952  +45 08 31.56   13 41 47.358  +45 08 45.85
0.00  13 41 45.073  -02 07 45.53   13 41 46.631  -02 07 37.40
0.00  13 41 41.385  -05 12 28.97   13 41 44.404  -05 12 08.68
0.00  13 41 40.860  +46 46 02.01   13 41 42.044  +46 46 04.67
0.00  13 41 40.647  +54 23 47.82   13 41 41.687  +54 23 48.82
0.00  13 41 38.451  +21 33 39.60   13 41 39.241  +21 33 51.14
0.00  13 41 37.152  -06 47 07.20   13 41 38.549  -06 47 07.61
0.00  13 41 36.395  +63 25 40.43   13 41 36.697  +63 25 54.61
0.00  13 41 35.700  +27 23 46.46   13 41 36.477  +27 23 32.18
0.00  13 41 35.392  +11 06 38.73   13 41 38.523  +11 06 30.86
0.00  13 41 35.103  +12 57 00.67   13 41 35.320  +12 57 50.39
0.00  13 41 32.313  +35 33 10.88   13 41 33.117  +35 32 51.94
0.00  13 41 32.231  +45 20 56.15   13 41 35.664  +45 20 42.02
0.00  13 41 30.048  +01 46 10.75   13 41 31.363  +01 45 30.03
0.00  13 41 28.491  +55 02 23.60   13 41 28.746  +55 02 06.56
0.00  13 41 27.720  -07 26 27.89   13 41 28.891  -07 26 37.51
0.00  13 41 27.160  +19 19 00.09   13 41 27.914  +19 19 00.45
0.00  13 41 25.376  +49 53 50.54   13 41 26.022  +49 53 33.06
0.00  13 41 24.920  +12 25 53.68   13 41 26.104  +12 25 45.47
0.00  13 41 23.579  +13 15 34.16   13 41 23.704  +13 15 21.94
0.00  13 41 19.324  +23 50 06.39   13 41 20.396  +23 50 17.30
0.00  13 41 18.567  +10 44 29.88   13 41 18.603  +10 44 18.17
0.00  13 41 16.478  +03 44 12.91   13 41 17.111  +03 44 18.24
0.00  13 41 16.026  +33 10 11.54   13 41 16.714  +33 10 12.64
0.00  13 41 15.590  +50 45 50.50   13 41 16.478  +50 45 40.34
0.00  13 41 15.511  +25 06 09.83   13 41 16.859  +25 06 16.19
0.00  13 41 15.154  -04 33 43.12   13 41 18.478  -04 33 15.25
0.00  13 41 14.941  +56 52 32.14   13 41 15.623  +56 52 38.37
0.00  13 41 11.895  +08 52 08.30   13 41 12.180  +08 51 53.82
0.00  13 41 09.915  +29 46 05.36   13 41 12.197  +29 46 05.61
0.00  13 41 09.479  +18 48 37.66   13 41 12.731  +18 48 42.87
0.00  13 41 09.016  +12 49 39.95   13 41 09.092  +12 49 33.24
0.00  13 41 08.843  -04 05 53.40   13 41 09.662  -04 05 53.45
0.00  13 41 08.075  +39 14 47.30   13 41 08.803  +39 14 55.71
0.00  13 41 07.771  +51 34 34.53   13 41 09.115  +51 34 15.62
0.00  13 41 07.656  +49 45 02.31   13 41 08.967  +49 44 49.49
0.00  13 41 06.774  -07 37 56.39   13 41 09.285  -07 37 46.50
0.00  13 41 06.584  +14 38 38.70   13 41 08.220  +14 38 48.07
0.00  13 41 04.954  +02 15 48.69   13 41 07.633  +02 15 53.20
0.00  13 40 57.588  +26 37 04.54   13 40 57.709  +26 36 55.64
0.00  13 40 54.525  +40 12 35.38   13 40 54.860  +40 12 08.55
0.00  13 40 50.611  +52 23 44.55   13 40 53.798  +52 24 03.13
0.00  13 40 49.722  -03 07 41.02   13 40 51.231  -03 07 00.95
0.00  13 40 49.447  +22 41 55.81   13 40 50.027  +22 41 56.08
0.00  13 40 48.749  +08 33 39.90   13 40 49.611  +08 33 36.55
0.00  13 40 41.766  +55 05 07.69   13 40 45.778  +55 05 15.68
0.00  13 40 41.543  +24 39 53.95   13 40 42.048  +24 39 43.24
0.00  13 40 40.982  -00 57 47.03   13 40 42.025  -00 57 54.50
0.00  13 40 40.782  +28 52 03.43   13 40 41.175  +28 52 11.42
0.00  13 40 37.851  +05 14 53.11   13 40 39.658  +05 14 19.38
0.00  13 40 37.504  -01 49 06.57   13 40 37.599  -01 48 47.63
0.00  13 40 36.825  -05 29 04.80   13 40 38.733  -05 29 42.89
0.00  13 40 36.166  +35 51 38.96   13 40 36.268  +35 51 29.83
0.00  13 40 32.356  -03 35 02.59   13 40 35.658  -03 35 01.62
0.00  13 40 31.383  +00 15 07.62   13 40 32.333  +00 16 00.28
0.00  13 40 31.117  -02 18 44.31   13 40 31.442  -02 18 21.84
0.00  13 40 30.979  +33 43 41.89   13 40 31.707  +33 42 57.92
0.00  13 40 30.232  +50 07 43.12   13 40 32.271  +50 07 41.33
0.00  13 40 30.084  -02 49 04.91   13 40 30.943  -02 49 23.22
0.00  13 40 28.930  -07 57 48.47   13 40 29.179  -07 58 01.72
0.00  13 40 28.180  +11 45 08.32   13 40 28.852  +11 45 21.10
0.00  13 40 27.153  +04 46 58.27   13 40 27.212  +04 46 25.15
0.00  13 40 27.019  -05 27 04.60   13 40 27.183  -05 27 55.00
0.00  13 40 24.990  +18 39 38.18   13 40 25.212  +18 40 18.74
0.00  13 40 23.872  +33 06 24.82   13 40 24.619  +33 06 28.77
0.00  13 40 23.714  +19 35 47.19   13 40 24.603  +19 35 36.06
0.00  13 40 23.458  +18 48 07.13   13 40 25.753  +18 48 34.66
0.00  13 40 19.180  +54 12 47.09   13 40 19.229  +54 12 34.14
0.00  13 40 17.528  +45 26 28.97   13 40 18.747  +45 26 30.63
0.00  13 40 16.806  +50 48 29.08   13 40 20.872  +50 48 12.96
0.00  13 40 16.472  +52 48 13.16   13 40 16.695  +52 48 24.08
0.00  13 40 16.052  -00 06 32.74   13 40 18.747  -00 06 34.10
0.00  13 40 15.056  +30 44 34.83   13 40 18.836  +30 44 21.20
0.00  13 40 14.708  +44 07 33.62   13 40 15.144  +44 07 42.86
0.00  13 40 14.433  +33 24 45.04   13 40 16.220  +33 24 34.14
0.00  13 40 14.371  +29 50 37.51   13 40 16.852  +29 51 05.37
0.00  13 40 13.951  -06 34 48.92   13 40 17.606  -06 34 41.28
0.00  13 40 12.902  +44 29 03.78   13 40 14.846  +44 28 30.11
0.00  13 40 11.823  +31 51 23.32   13 40 12.557  +31 51 24.17
0.00  13 40 11.213  +24 06 56.91   13 40 13.030  +24 06 51.31
0.00  13 40 10.892  +34 03 48.03   13 40 11.613  +34 03 34.30
0.00  13 40 10.633  +02 15 08.16   13 40 13.164  +02 15 37.30
0.00  13 40 08.682  -04 53 39.28   13 40 09.220  -04 54 04.28
0.00  13 40 03.211  +07 35 36.12   13 40 04.292  +07 35 14.30
0.00  13 40 02.365  +24 27 00.91   13 40 03.932  +24 26 59.66
0.00  13 40 01.378  +58 09 20.94   13 40 02.988  +58 09 39.38
0.00  13 40 01.211  +18 58 57.11   13 40 02.050  +18 58 48.91
0.00  13 39 59.303  +44 03 07.98   13 40 00.453  +44 03 18.62
0.00  13 39 59.286  -03 08 55.96   13 39 59.991  -03 08 56.44
0.00  13 39 58.860  +01 38 46.15   13 39 59.440  +01 38 24.38
0.00  13 39 58.627  +49 57 00.41   13 39 59.768  +49 57 06.28
0.00  13 39 58.489  +07 54 37.89   13 40 00.414  +07 54 17.29
0.00  13 39 56.617  +12 38 02.00   13 39 57.224  +12 37 53.94
0.00  13 39 55.303  -02 01 57.53   13 39 57.535  -02 02 27.88
0.00  13 39 54.670  +21 21 52.25   13 39 55.375  +21 21 53.39
0.00  13 39 53.247  +30 43 54.34   13 39 55.450  +30 43 39.44
0.00  13 39 51.500  +53 00 07.80   13 39 52.185  +52 59 38.36
0.00  13 39 51.231  +35 38 07.58   13 39 51.696  +35 37 54.70
0.00  13 39 49.270  +24 14 31.65   13 39 50.595  +24 14 22.09
0.00  13 39 48.765  +34 52 59.71   13 39 51.372  +34 52 54.16
0.00  13 39 48.264  +36 53 11.20   13 39 52.582  +36 53 18.04
0.00  13 39 48.211  +36 07 27.04   13 39 49.457  +36 07 15.94
0.00  13 39 42.320  +22 05 35.46   13 39 43.644  +22 05 02.05
0.00  13 39 41.950  +03 54 45.33   13 39 42.530  +03 54 44.64
0.00  13 39 41.858  +36 27 39.65   13 39 44.680  +36 27 40.21
0.00  13 39 40.782  +16 07 24.19   13 39 43.425  +16 07 46.87
0.00  13 39 39.061  +28 03 29.82   13 39 40.527  +28 03 47.86
0.00  13 39 38.658  +37 20 09.55   13 39 39.173  +37 20 30.84
0.00  13 39 36.769  +25 37 41.71   13 39 37.324  +25 38 19.84
0.00  13 39 34.524  +43 44 40.73   13 39 35.265  +43 44 47.02
0.00  13 39 34.002  +57 51 25.36   13 39 40.202  +57 51 34.92
0.00  13 39 33.960  +45 23 30.09   13 39 37.858  +45 23 16.36
0.00  13 39 33.039  +09 12 18.82   13 39 33.934  +09 12 11.66
0.00  13 39 32.884  +35 51 56.59   13 39 35.599  +35 51 26.01
0.00  13 39 28.999  +44 12 45.96   13 39 32.832  +44 12 46.04
0.00  13 39 27.304  +22 11 25.78   13 39 27.957  +22 11 30.44
0.00  13 39 27.042  +11 52 50.67   13 39 28.357  +11 53 08.75
0.00  13 39 25.770  +14 29 24.56   13 39 26.459  +14 29 32.04
0.00  13 39 23.764  +06 47 29.24   13 39 24.216  +06 47 22.87
0.00  13 39 20.856  +23 44 09.20   13 39 21.298  +23 43 32.86
0.00  13 39 20.652  +30 32 58.16   13 39 24.554  +30 33 01.76
0.00  13 39 18.502  +18 35 47.51   13 39 18.905  +18 35 57.42
0.00  13 39 18.220  +53 19 43.91   13 39 21.761  +53 20 07.33
0.00  13 39 14.191  +50 18 52.57   13 39 15.423  +50 18 42.43
0.00  13 39 09.784  +32 39 07.82   13 39 10.165  +32 38 35.01
0.00  13 39 09.374  +15 24 35.23   13 39 10.263  +15 24 44.44
0.00  13 39 03.621  +30 59 15.26   13 39 06.234  +30 58 55.01
0.00  13 39 02.972  +21 47 18.78   13 39 04.316  +21 46 52.42
0.00  13 39 01.604  +59 17 59.15   13 39 04.860  +59 18 29.00
0.00  13 39 01.047  +07 16 56.37   13 39 01.244  +07 16 41.58
0.00  13 39 00.555  -02 34 26.60   13 39 01.513  -02 35 03.88
0.00  13 38 58.700  -01 05 28.29   13 38 59.057  -01 06 22.39
0.00  13 38 57.228  +04 32 48.78   13 38 58.152  +04 32 54.93
0.00  13 38 56.654  +11 09 19.97   13 38 57.677  +11 08 53.28
0.00  13 38 55.283  +12 53 46.72   13 38 55.382  +12 54 15.73
0.00  13 38 54.949  +39 31 17.79   13 38 55.316  +39 30 56.19
0.00  13 38 52.989  +46 43 41.43   13 38 53.546  +46 43 40.58
0.00  13 38 51.769  -02 33 30.13   13 38 52.746  -02 33 25.38
0.00  13 38 51.339  +60 22 31.35   13 38 52.884  +60 22 13.79
0.00  13 38 49.874  +22 21 55.14   13 38 50.697  +22 22 10.93
0.00  13 38 49.776  +23 01 17.35   13 38 50.631  +23 01 16.62
0.00  13 38 48.379  +33 56 26.05   13 38 48.569  +33 56 35.95
0.00  13 38 44.927  +08 01 18.82   13 38 45.838  +08 01 19.73
0.00  13 38 43.835  -07 47 03.56   13 38 44.487  -07 47 32.26
0.00  13 38 43.687  +01 50 14.89   13 38 47.199  +01 50 19.41
0.00  13 38 42.412  +22 53 45.40   13 38 42.910  +22 53 03.28
0.00  13 38 42.356  +38 58 30.96   13 38 43.156  +38 58 37.39
0.00  13 38 42.029  +31 23 12.89   13 38 42.887  +31 23 05.87
0.00  13 38 41.209  +41 56 46.22   13 38 41.484  +41 56 37.02
0.00  13 38 41.012  +53 50 55.42   13 38 41.868  +53 50 56.21
0.00  13 38 39.130  +27 39 44.96   13 38 39.573  +27 39 53.31
0.00  13 38 38.389  +18 28 56.82   13 38 38.717  +18 28 55.06
0.00  13 38 33.478  +07 12 37.90   13 38 34.455  +07 12 37.97
0.00  13 38 32.718  +26 16 13.27   13 38 33.980  +26 15 22.93
0.00  13 38 31.429  +41 44 48.37   13 38 34.062  +41 44 53.67
0.00  13 38 29.872  +05 55 47.10   13 38 30.760  +05 55 35.10
0.00  13 38 29.701  +00 31 40.25   13 38 31.695  +00 31 07.96
0.00  13 38 29.315  +34 40 10.49   13 38 29.872  +34 40 25.29
0.00  13 38 28.790  -02 53 56.89   13 38 28.960  -02 53 50.27
0.00  13 38 28.138  -00 19 31.29   13 38 28.324  -00 19 21.90
0.00  13 38 28.020  +52 19 17.18   13 38 31.052  +52 20 05.32
0.00  13 38 26.698  +23 32 33.90   13 38 28.311  +23 32 31.66
0.00  13 38 24.253  +26 11 32.81   13 38 24.908  +26 11 28.32
0.00  13 38 22.899  +21 54 17.25   13 38 23.780  +21 54 10.81
0.00  13 38 22.381  +10 04 16.78   13 38 23.505  +10 04 08.73
0.00  13 38 22.223  +23 06 31.86   13 38 22.476  +23 06 54.72
0.00  13 38 21.925  +50 36 23.09   13 38 22.203  +50 36 06.92
0.00  13 38 19.168  +05 08 07.27   13 38 19.266  +05 07 53.55
0.00  13 38 16.666  +16 06 28.73   13 38 17.069  +16 06 41.58
0.00  13 38 15.610  +22 23 09.61   13 38 15.850  +22 23 17.69
0.00  13 38 14.407  +01 33 25.58   13 38 15.178  +01 33 20.77
0.00  13 38 14.201  +37 17 18.67   13 38 15.194  +37 16 54.68
0.00  13 38 13.493  +39 05 49.90   13 38 16.135  +39 06 05.42
0.00  13 38 12.997  +47 01 46.91   13 38 13.856  +47 01 49.10
0.00  13 38 12.961  +53 18 31.73   13 38 13.752  +53 18 22.71
0.00  13 38 12.181  +53 44 53.45   13 38 12.994  +53 44 59.76
0.00  13 38 10.539  +00 52 49.85   13 38 11.824  +00 52 24.47
0.00  13 38 08.978  +12 49 14.35   13 38 09.729  +12 49 13.09
0.00  13 38 06.880  +07 20 47.96   13 38 07.296  +07 20 49.40
0.00  13 38 03.752  +05 28 54.85   13 38 04.283  +05 29 03.45
0.00  13 38 03.680  +63 42 38.72   13 38 07.424  +63 43 13.85
0.00  13 38 03.208  -05 27 34.18   13 38 04.864  -05 27 07.90
0.00  13 38 02.221  +32 02 34.42   13 38 03.923  +32 02 20.22
0.00  13 38 01.844  +06 19 25.23   13 38 02.123  +06 19 14.04
0.00  13 37 59.277  -06 39 22.37   13 38 02.356  -06 38 52.25
0.00  13 37 58.946  +60 04 58.07   13 37 59.175  +60 04 43.22
0.00  13 37 58.730  +20 22 11.87   13 38 00.234  +20 21 49.76
0.00  13 37 57.808  +10 54 31.44   13 37 59.290  +10 54 42.46
0.00  13 37 57.418  +57 39 37.60   13 37 58.293  +57 39 45.17
0.00  13 37 56.261  +16 21 23.90   13 37 57.907  +16 21 33.06
0.00  13 37 56.002  +34 08 12.41   13 37 56.605  +34 08 07.99
0.00  13 37 55.192  +38 30 16.59   13 37 56.720  +38 30 16.53
0.00  13 37 55.067  -06 21 34.34   13 37 55.523  -06 21 44.61
0.00  13 37 53.117  +48 27 29.33   13 37 54.517  +48 27 21.20
0.00  13 37 52.389  +42 37 28.91   13 37 52.727  +42 37 05.57
0.00  13 37 51.884  +12 18 34.74   13 37 52.428  +12 18 29.51
0.00  13 37 50.927  +13 37 33.29   13 37 51.248  +13 37 39.32
0.00  13 37 49.773  +35 03 09.70   13 37 50.179  +35 03 00.28
0.00  13 37 45.779  +29 50 34.64   13 37 47.678  +29 50 29.95
0.00  13 37 44.347  +19 37 18.95   13 37 45.284  +19 37 19.03
0.00  13 37 44.307  +32 14 21.11   13 37 44.986  +32 14 23.30
0.00  13 37 42.622  +43 38 39.79   13 37 43.566  +43 38 43.22
0.00  13 37 39.052  +26 30 11.16   13 37 39.944  +26 30 30.75
0.00  13 37 38.839  -03 44 52.29   13 37 38.986  -03 45 11.12
0.00  13 37 38.708  +40 15 16.42   13 37 39.593  +40 15 06.76
0.00  13 37 38.046  +18 13 04.84   13 37 38.888  +18 13 34.78
0.00  13 37 37.318  -00 07 40.61   13 37 37.757  -00 07 37.32
0.00  13 37 34.947  +36 21 33.36   13 37 35.449  +36 20 43.88
0.00  13 37 32.488  +10 10 15.47   13 37 33.036  +10 10 31.93
0.00  13 37 32.108  +14 23 31.10   13 37 32.666  +14 23 40.74
0.00  13 37 31.731  +23 29 52.15   13 37 32.784  +23 30 07.35
0.00  13 37 31.367  -00 23 47.98   13 37 33.029  -00 23 19.68
0.00  13 37 30.236  +46 21 22.62   13 37 31.843  +46 21 11.65
0.00  13 37 29.820  +14 42 18.25   13 37 30.777  +14 41 41.18
0.00  13 37 29.397  +32 14 53.53   13 37 30.210  +32 15 15.23
0.00  13 37 28.948  +00 27 05.83   13 37 31.016  +00 26 44.01
0.00  13 37 28.436  +34 12 11.59   13 37 30.059  +34 12 11.40
0.00  13 37 28.364  +23 13 50.48   13 37 29.039  +23 13 43.63
0.00  13 37 28.059  +03 27 15.94   13 37 29.630  +03 26 49.85
0.00  13 37 26.561  +13 41 51.64   13 37 27.148  +13 41 58.05
0.00  13 37 22.115  +30 18 06.76   13 37 25.345  +30 17 51.41
0.00  13 37 21.555  +45 05 41.95   13 37 22.138  +45 05 03.79
0.00  13 37 21.148  +02 14 58.06   13 37 24.466  +02 15 03.72
0.00  13 37 19.791  +01 40 54.03   13 37 21.646  +01 40 55.80
0.00  13 37 18.906  +21 48 23.52   13 37 20.033  +21 48 36.43
0.00  13 37 17.184  +49 13 56.96   13 37 17.384  +49 13 42.65
0.00  13 37 15.188  +10 49 34.00   13 37 18.791  +10 49 28.07
0.00  13 37 14.899  +35 29 58.75   13 37 15.496  +35 29 52.90
0.00  13 37 14.191  +53 27 38.35   13 37 15.024  +53 27 44.93
0.00  13 37 13.231  +43 04 27.09   13 37 15.339  +43 04 55.52
0.00  13 37 11.031  +06 00 16.79   13 37 12.454  +06 00 10.96
0.00  13 37 09.080  +14 22 52.65   13 37 10.234  +14 22 21.25
0.00  13 37 09.067  +09 30 02.08   13 37 11.237  +09 30 03.74
0.00  13 37 07.428  +48 57 58.97   13 37 07.795  +48 58 03.99
0.00  13 36 59.431  +08 25 27.12   13 36 59.986  +08 25 39.52
0.00  13 36 59.058  +30 37 48.44   13 36 59.559  +30 37 22.63
0.00  13 36 58.881  +09 25 39.47   13 36 59.674  +09 25 39.41
0.00  13 36 58.612  +61 12 40.54   13 36 59.189  +61 12 51.73
0.00  13 36 58.566  +05 50 42.39   13 36 58.989  +05 50 53.23
0.00  13 36 53.920  +23 19 50.54   13 36 56.563  +23 19 25.58
0.00  13 36 53.707  +22 09 05.91   13 36 54.087  +22 08 59.43
0.00  13 36 50.635  +22 25 08.42   13 36 51.917  +22 25 18.12
0.00  13 36 49.871  +05 59 19.67   13 36 51.271  +05 58 48.60
0.00  13 36 46.475  +01 42 26.26   13 36 49.052  +01 42 56.97
0.00  13 36 45.881  +01 17 23.55   13 36 47.973  +01 17 31.09
0.00  13 36 45.465  -05 17 35.63   13 36 47.534  -05 17 36.81
0.00  13 36 45.144  +03 25 43.79   13 36 46.108  +03 25 38.45
0.00  13 36 44.377  +26 49 26.43   13 36 44.655  +26 49 57.61
0.00  13 36 43.786  +46 31 38.29   13 36 44.164  +46 31 03.54
0.00  13 36 43.249  +01 15 21.57   13 36 43.855  +01 15 28.03
0.00  13 36 38.213  +46 57 25.37   13 36 39.006  +46 57 25.19
0.00  13 36 35.620  -04 31 57.69   13 36 35.771  -04 31 50.37
0.00  13 36 35.331  +27 21 10.59   13 36 36.387  +27 21 09.58
0.00  13 36 29.073  +34 14 30.85   13 36 29.646  +34 14 44.04
0.00  13 36 27.751  +48 09 24.52   13 36 31.095  +48 08 40.23
0.00  13 36 27.047  +18 10 29.22   13 36 28.355  +18 10 37.16
0.00  13 36 26.279  +52 05 52.16   13 36 27.673  +52 05 42.30
0.00  13 36 25.197  +05 47 04.04   13 36 25.456  +05 46 37.54
0.00  13 36 23.834  +02 41 47.36   13 36 24.355  +02 41 46.17
0.00  13 36 23.063  +50 20 26.41   13 36 23.739  +50 20 29.20
0.00  13 36 22.414  +25 37 25.22   13 36 24.043  +25 38 04.55
0.00  13 36 21.339  +62 40 42.78   13 36 22.289  +62 40 41.60
0.00  13 36 20.988  +16 08 45.53   13 36 22.657  +16 08 56.15
0.00  13 36 20.614  +42 23 23.27   13 36 21.578  +42 23 05.36
0.00  13 36 18.699  -00 37 53.59   13 36 19.349  -00 37 48.01
0.00  13 36 18.463  +61 33 19.41   13 36 20.280  +61 33 05.42
0.00  13 36 16.664  +43 17 45.20   13 36 16.988  +43 16 55.39
0.00  13 36 15.362  +19 38 48.14   13 36 16.014  +19 38 57.92
0.00  13 36 14.542  +22 25 37.87   13 36 15.539  +22 25 38.85
0.00  13 36 12.923  +20 51 03.63   13 36 13.533  +20 50 53.63
0.00  13 36 10.972  +09 28 41.74   13 36 12.401  +09 29 19.39
0.00  13 36 08.412  +42 10 49.58   13 36 12.146  +42 10 19.57
0.00  13 36 07.972  +54 48 08.36   13 36 12.674  +54 47 42.39
0.00  13 36 07.684  +46 49 41.30   13 36 08.451  +46 49 42.37
0.00  13 36 07.671  +07 43 08.72   13 36 08.569  +07 43 06.26
0.00  13 36 07.562  +12 58 37.13   13 36 07.576  +12 58 51.93
0.00  13 36 07.097  +16 33 41.77   13 36 07.326  +16 33 33.80
0.00  13 36 06.382  +58 42 46.76   13 36 10.969  +58 43 00.01
0.00  13 36 06.104  +29 25 50.57   13 36 06.133  +29 25 43.55
0.00  13 36 03.448  +19 06 04.91   13 36 03.753  +19 06 12.49
0.00  13 36 02.995  +28 51 17.49   13 36 05.684  +28 50 56.99
0.00  13 36 01.323  +58 56 27.26   13 36 01.779  +58 56 10.76
0.00  13 36 01.005  -00 53 35.40   13 36 03.992  -00 53 11.32
0.00  13 36 00.278  +39 55 26.45   13 36 04.992  +39 55 30.14
0.00  13 35 58.153  +08 44 09.08   13 35 58.747  +08 44 14.16
0.00  13 35 56.691  +59 13 59.85   13 36 03.566  +59 14 17.21
0.00  13 35 55.386  +27 17 16.24   13 35 56.498  +27 17 14.85
0.00  13 35 51.550  +20 30 51.36   13 35 51.875  +20 30 45.29
0.00  13 35 50.983  +25 55 03.73   13 35 51.590  +25 55 17.53
0.00  13 35 50.859  +18 08 36.44   13 35 51.999  +18 08 32.02
0.00  13 35 50.800  +15 31 16.89   13 35 53.763  +15 31 31.88
0.00  13 35 50.488  +22 25 35.95   13 35 52.117  +22 25 16.41
0.00  13 35 47.642  +22 21 48.60   13 35 48.042  +22 21 35.66
0.00  13 35 46.154  +27 22 16.58   13 35 49.055  +27 21 43.72
0.00  13 35 44.967  +03 00 22.84   13 35 48.239  +02 59 56.17
0.00  13 35 44.898  +23 12 22.59   13 35 46.278  +23 13 01.65
0.00  13 35 43.472  +45 43 38.35   13 35 46.416  +45 43 26.37
0.00  13 35 43.446  +57 42 48.18   13 35 44.397  +57 42 24.28
0.00  13 35 43.066  +48 57 40.95   13 35 44.515  +48 57 28.08
0.00  13 35 41.236  -05 42 16.38   13 35 43.820  -05 41 55.77
0.00  13 35 41.174  +35 52 36.33   13 35 42.410  +35 53 04.02
0.00  13 35 40.230  +59 54 25.55   13 35 40.859  +59 54 34.53
0.00  13 35 40.138  +11 00 26.08   13 35 40.594  +10 59 56.25
0.00  13 35 39.377  +45 03 59.92   13 35 40.525  +45 03 49.06
0.00  13 35 37.715  +04 07 03.70   13 35 38.459  +04 07 00.45
0.00  13 35 37.390  +01 32 00.09   13 35 40.049  +01 31 22.43
0.00  13 35 35.433  +26 23 27.79   13 35 36.492  +26 23 19.13
0.00  13 35 35.200  +25 45 21.91   13 35 35.807  +25 44 48.32
0.00  13 35 34.886  +20 26 13.94   13 35 35.197  +20 26 24.20
0.00  13 35 34.020  +37 17 24.08   13 35 34.338  +37 17 15.23
0.00  13 35 33.722  +48 07 51.44   13 35 34.791  +48 07 26.72
0.00  13 35 33.581  +11 58 41.03   13 35 34.309  +11 58 34.53
0.00  13 35 33.335  +27 41 19.78   13 35 35.004  +27 41 22.39
0.00  13 35 33.187  +15 27 56.02   13 35 33.312  +15 27 43.29
0.00  13 35 33.073  +62 03 01.70   13 35 33.676  +62 03 09.89
0.00  13 35 32.961  +13 07 01.71   13 35 33.846  +13 06 57.94
0.00  13 35 32.902  +50 51 26.70   13 35 35.892  +50 51 49.34
0.00  13 35 29.588  +60 01 38.24   13 35 30.755  +60 01 22.94
0.00  13 35 28.929  +46 21 27.23   13 35 30.355  +46 21 20.49
0.00  13 35 26.358  +49 40 21.00   13 35 26.578  +49 40 13.03
0.00  13 35 25.791  +13 54 47.66   13 35 26.519  +13 54 31.80
0.00  13 35 24.781  +21 31 07.08   13 35 25.070  +21 30 20.32
0.00  13 35 23.168  +05 57 00.48   13 35 23.716  +05 57 16.84
0.00  13 35 22.736  +24 14 11.21   13 35 23.109  +24 14 25.60
0.00  13 35 21.968  +45 42 38.28   13 35 26.067  +45 42 59.76
0.00  13 35 21.946  +07 17 12.08   13 35 23.509  +07 17 01.47
0.00  13 35 20.969  +21 46 44.45   13 35 21.182  +21 46 55.09
0.00  13 35 18.952  +61 35 37.75   13 35 23.296  +61 35 14.88
0.00  13 35 18.847  +29 54 50.69   13 35 19.628  +29 54 53.35
0.00  13 35 18.526  +21 21 15.38   13 35 19.719  +21 21 26.39
0.00  13 35 15.530  +54 05 19.65   13 35 15.867  +54 05 24.99
0.00  13 35 14.385  +10 41 10.27   13 35 14.861  +10 41 31.84
0.00  13 35 13.651  +33 36 47.00   13 35 17.149  +33 36 10.89
0.00  13 35 13.641  +05 02 01.82   13 35 14.648  +05 02 13.78
0.00  13 35 12.871  +00 36 12.31   13 35 13.612  +00 35 43.20
0.00  13 35 11.326  +27 49 31.40   13 35 11.877  +27 49 34.62
0.00  13 35 10.766  +52 10 39.04   13 35 12.805  +52 11 08.59
0.00  13 35 09.064  +54 07 43.96   13 35 10.343  +54 07 33.16
0.00  13 35 07.796  +47 10 26.88   13 35 07.999  +47 10 35.13
0.00  13 35 07.671  +49 45 48.88   13 35 09.195  +49 46 08.81
0.00  13 35 04.720  +13 45 10.49   13 35 04.874  +13 45 42.74
0.00  13 35 02.209  +21 54 45.42   13 35 02.625  +21 54 55.17
0.00  13 35 01.757  +38 55 32.70   13 35 02.376  +38 56 01.38
0.00  13 35 01.107  +48 59 20.46   13 35 04.074  +48 58 57.98
0.00  13 35 00.134  +32 33 18.01   13 35 03.452  +32 33 09.36
0.00  13 34 58.049  +01 53 36.42   13 34 59.632  +01 54 19.50
0.00  13 34 57.858  +06 04 45.42   13 34 58.527  +06 04 44.83
0.00  13 34 57.832  +42 15 20.83   13 34 58.458  +42 15 16.18
0.00  13 34 57.704  +00 07 44.24   13 35 01.327  +00 07 54.30
0.00  13 34 55.924  +44 15 42.26   13 34 57.124  +44 15 48.52
0.00  13 34 51.318  +53 14 31.93   13 34 54.465  +53 14 54.56
0.00  13 34 47.643  +00 49 51.64   13 34 48.567  +00 49 52.09
0.00  13 34 46.253  -05 57 17.03   13 34 47.289  -05 57 08.39
0.00  13 34 44.361  +33 53 22.45   13 34 47.718  +33 52 45.78
0.00  13 34 42.413  +34 37 08.43   13 34 43.223  +34 37 07.53
0.00  13 34 41.561  +34 04 44.28   13 34 41.738  +34 04 52.53
0.00  13 34 38.128  +63 11 36.79   13 34 41.191  +63 11 05.73
0.00  13 34 35.391  +64 05 42.47   13 34 37.066  +64 05 47.88
0.00  13 34 35.194  +36 32 21.18   13 34 36.145  +36 32 17.91
0.00  13 34 35.040  +41 24 22.25   13 34 38.630  +41 25 01.93
0.00  13 34 34.289  +24 04 29.34   13 34 34.352  +24 04 38.33
0.00  13 34 33.427  +19 54 25.87   13 34 34.584  +19 54 24.28
0.00  13 34 33.263  +11 23 16.29   13 34 35.575  +11 23 32.95
0.00  13 34 31.253  +25 21 26.42   13 34 31.535  +25 21 50.78
0.00  13 34 30.693  +51 16 00.48   13 34 34.634  +51 15 37.84
0.00  13 34 30.440  +19 57 13.67   13 34 31.204  +19 57 25.15
0.00  13 34 30.263  +36 37 20.76   13 34 34.103  +36 37 19.34
0.00  13 34 28.814  +25 28 11.60   13 34 30.470  +25 28 44.28
0.00  13 34 28.336  +09 16 47.44   13 34 31.362  +09 16 21.90
0.00  13 34 28.264  +62 17 15.07   13 34 31.526  +62 16 32.68
0.00  13 34 27.060  +28 33 18.10   13 34 27.664  +28 33 11.88
0.00  13 34 25.274  +21 10 03.53   13 34 25.821  +21 09 56.03
0.00  13 34 24.592  +52 08 30.42   13 34 25.936  +52 08 19.77
0.00  13 34 23.457  +28 50 50.07   13 34 24.690  +28 50 52.48
0.00  13 34 20.166  +48 53 30.06   13 34 20.838  +48 52 55.01
0.00  13 34 20.113  -07 51 52.53   13 34 22.343  -07 51 10.55
0.00  13 34 20.057  +14 53 38.76   13 34 20.385  +14 53 26.97
0.00  13 34 19.844  +21 04 18.73   13 34 20.084  +21 04 06.78
0.00  13 34 16.504  +34 12 50.89   13 34 17.694  +34 12 52.96
0.00  13 34 16.218  +35 35 45.41   13 34 17.435  +35 35 47.89
0.00  13 34 15.241  +23 51 15.49   13 34 16.074  +23 51 19.59
0.00  13 34 13.989  +30 15 42.78   13 34 14.854  +30 15 47.69
0.00  13 34 12.019  -03 23 46.48   13 34 12.484  -03 23 54.25
0.00  13 34 11.986  +25 56 35.62   13 34 15.677  +25 56 38.01
0.00  13 34 11.724  +43 31 33.05   13 34 14.913  +43 31 03.19
0.00  13 34 11.596  +41 10 07.71   13 34 12.828  +41 09 58.18
0.00  13 34 11.160  -01 20 53.22   13 34 13.058  -01 20 52.40
0.00  13 34 08.179  +27 50 35.30   13 34 09.271  +27 50 15.83
0.00  13 34 07.694  +58 39 09.22   13 34 10.874  +58 39 46.70
0.00  13 34 07.655  +58 14 22.96   13 34 10.376  +58 14 48.95
0.00  13 34 06.458  +29 36 44.12   13 34 06.894  +29 36 47.64
0.00  13 34 06.186  -01 32 15.24   13 34 06.757  -01 32 08.56
0.00  13 34 06.003  +17 39 33.54   13 34 06.580  +17 39 36.72
0.00  13 34 04.885  +40 47 25.48   13 34 05.530  +40 47 29.15
0.00  13 34 04.298  +30 49 13.73   13 34 04.996  +30 49 00.55
0.00  13 34 03.186  -05 33 17.48   13 34 04.288  -05 33 30.25
0.00  13 33 57.708  +41 30 01.42   13 34 01.780  +41 29 48.80
0.00  13 33 57.652  +43 50 05.88   13 33 58.364  +43 50 09.71
0.00  13 33 57.537  +27 44 14.86   13 33 59.731  +27 44 02.26
0.00  13 33 57.383  +38 42 24.99   13 33 59.108  +38 42 31.60
0.00  13 33 56.695  +18 54 53.21   13 33 57.121  +18 54 45.94
0.00  13 33 55.502  +05 06 57.84   13 33 56.374  +05 06 40.06
0.00  13 33 55.010  +38 44 51.42   13 33 55.892  +38 44 53.47
0.00  13 33 53.134  +33 16 01.43   13 33 54.593  +33 15 57.79
0.00  13 33 51.348  +50 46 25.31   13 33 52.485  +50 46 48.41
0.00  13 33 49.597  +27 15 19.86   13 33 52.636  +27 15 19.16
0.00  13 33 49.564  +18 24 34.36   13 33 49.771  +18 24 41.84
0.00  13 33 48.777  -04 57 00.00   13 33 49.263  -04 57 06.35
0.00  13 33 45.414  +14 16 31.45   13 33 45.738  +14 16 05.99
0.00  13 33 45.217  -00 55 21.20   13 33 45.882  -00 55 23.46
0.00  13 33 43.824  +00 49 49.25   13 33 44.289  +00 49 14.27
0.00  13 33 43.443  -05 19 01.42   13 33 44.781  -05 18 50.39
0.00  13 33 43.381  +38 27 13.28   13 33 44.555  +38 27 00.18
0.00  13 33 40.893  +15 46 51.92   13 33 41.322  +15 46 49.58
0.00  13 33 40.853  +33 56 25.75   13 33 41.847  +33 56 33.33
0.00  13 33 40.660  +00 11 08.49   13 33 41.384  +00 10 55.18
0.00  13 33 37.008  +27 26 39.82   13 33 38.562  +27 26 45.31
0.00  13 33 36.031  -03 01 56.81   13 33 37.778  -03 01 28.35
0.00  13 33 34.313  +48 29 47.09   13 33 36.706  +48 29 32.76
0.00  13 33 33.818  +61 24 42.73   13 33 34.614  +61 24 52.67
0.00  13 33 31.759  -02 37 39.62   13 33 33.178  -02 37 41.21
0.00  13 33 30.470  +17 11 32.67   13 33 33.018  +17 11 48.06
0.00  13 33 29.500  +34 38 57.63   13 33 30.103  +34 38 59.74
0.00  13 33 29.401  +39 56 12.39   13 33 30.342  +39 56 35.93
0.00  13 33 29.123  +33 11 32.47   13 33 32.693  +33 11 32.92
0.00  13 33 28.726  +37 55 53.01   13 33 29.336  +37 56 07.30
0.00  13 33 27.762  +46 34 20.20   13 33 29.978  +46 34 08.79
0.00  13 33 27.090  +58 22 17.77   13 33 29.860  +58 22 28.39
0.00  13 33 25.028  +38 20 50.49   13 33 25.644  +38 21 05.76
0.00  13 33 22.169  -04 25 50.31   13 33 22.753  -04 25 54.54
0.00  13 33 20.595  +21 29 07.56   13 33 24.385  +21 29 14.68
0.00  13 33 19.517  +09 14 36.46   13 33 19.963  +09 14 32.06
0.00  13 33 19.373  +23 54 28.60   13 33 19.805  +23 54 48.86
0.00  13 33 18.579  +11 57 48.45   13 33 18.645  +11 57 58.49
0.00  13 33 17.842  -00 10 54.30   13 33 18.399  -00 11 03.50
0.00  13 33 17.169  -03 31 00.09   13 33 17.983  -03 30 10.37
0.00  13 33 15.842  +62 17 11.09   13 33 19.333  +62 17 08.46
0.00  13 33 12.842  +54 10 44.51   13 33 13.596  +54 10 33.45
0.00  13 33 08.954  +12 57 11.55   13 33 09.331  +12 57 20.59
0.00  13 33 08.213  +01 58 39.58   13 33 09.206  +01 58 35.35
0.00  13 33 07.488  -06 49 05.17   13 33 09.347  -06 48 57.22
0.00  13 33 07.488  +27 25 18.24   13 33 09.816  +27 25 27.08
0.00  13 33 06.937  +03 05 44.81   13 33 07.019  +03 06 17.33
0.00  13 33 03.537  -05 35 42.84   13 33 04.124  -05 35 41.37
0.00  13 33 02.610  +43 44 05.20   13 33 03.046  +43 44 43.20
0.00  13 33 00.826  +11 02 54.68   13 33 02.223  +11 02 05.09
0.00  13 32 59.000  +61 29 50.41   13 32 59.990  +61 29 48.74
0.00  13 32 58.275  +01 19 04.89   13 32 59.256  +01 19 01.96
0.00  13 32 57.810  +09 44 08.23   13 32 58.256  +09 43 54.79
0.00  13 32 57.095  +39 49 06.13   13 33 01.790  +39 49 09.80
0.00  13 32 56.164  +04 27 32.51   13 32 56.830  +04 27 24.03
0.00  13 32 55.430  +27 20 06.83   13 32 56.262  +27 20 13.38
0.00  13 32 55.390  +19 32 18.80   13 32 55.722  +19 31 54.89
0.00  13 32 53.725  +48 45 31.76   13 32 53.961  +48 46 10.44
0.00  13 32 51.482  +52 51 25.62   13 32 52.745  +52 51 23.90
0.00  13 32 51.282  +14 04 52.10   13 32 53.633  +14 04 54.23
0.00  13 32 49.892  +41 36 17.51   13 32 52.161  +41 36 13.26
0.00  13 32 49.283  +26 23 33.89   13 32 49.515  +26 23 43.99
0.00  13 32 48.460  +36 58 35.00   13 32 50.722  +36 58 34.05
0.00  13 32 46.293  +37 19 39.51   13 32 46.663  +37 19 56.46
0.00  13 32 44.148  +53 13 57.41   13 32 45.466  +53 14 06.90
0.00  13 32 40.952  +27 14 34.02   13 32 41.926  +27 13 42.33
0.00  13 32 40.611  +44 24 25.83   13 32 41.814  +44 24 30.98
0.00  13 32 40.545  +36 36 24.60   13 32 43.303  +36 35 52.62
0.00  13 32 38.391  +38 26 43.30   13 32 42.817  +38 26 33.21
0.00  13 32 38.080  +23 09 09.79   13 32 39.208  +23 08 51.17
0.00  13 32 34.982  -06 44 22.51   13 32 35.749  -06 43 33.76
0.00  13 32 33.185  +38 17 55.07   13 32 33.949  +38 17 53.76
0.00  13 32 32.926  +46 36 38.49   13 32 34.923  +46 36 42.44
0.00  13 32 30.248  +17 06 27.19   13 32 32.916  +17 06 35.05
0.00  13 32 30.084  +36 04 03.86   13 32 30.962  +36 04 21.84
0.00  13 32 29.792  +29 17 05.74   13 32 30.228  +29 16 51.52
0.00  13 32 27.494  +31 38 03.39   13 32 28.526  +31 38 24.61
0.00  13 32 27.290  -00 50 56.13   13 32 28.405  -00 51 11.77
0.00  13 32 23.219  +13 10 21.37   13 32 24.586  +13 10 08.83
0.00  13 32 22.710  +57 23 50.78   13 32 25.018  +57 24 04.14
0.00  13 32 19.789  +07 29 32.19   13 32 19.802  +07 29 42.53
0.00  13 32 18.743  +10 07 38.66   13 32 20.743  +10 08 12.34
0.00  13 32 18.183  +60 13 17.79   13 32 18.343  +60 12 50.03
0.00  13 32 17.960  +15 37 44.04   13 32 19.606  +15 37 42.38
0.00  13 32 16.750  +18 11 26.21   13 32 17.465  +18 11 32.40
0.00  13 32 16.544  +25 35 39.52   13 32 17.468  +25 35 22.22
0.00  13 32 15.937  +01 01 40.81   13 32 16.780  +01 01 50.83
0.00  13 32 14.062  +20 28 26.41   13 32 16.485  +20 28 55.67
0.00  13 32 13.754  +44 32 37.48   13 32 13.865  +44 32 26.33
0.00  13 32 11.691  +54 37 02.05   13 32 13.557  +54 36 52.29
0.00  13 32 10.249  +14 11 28.03   13 32 10.292  +14 11 41.88
0.00  13 32 08.849  +59 34 47.70   13 32 09.980  +59 34 48.86
0.00  13 32 08.046  +18 36 30.91   13 32 08.685  +18 36 27.96
0.00  13 32 06.462  +00 44 08.74   13 32 08.521  +00 44 51.78
0.00  13 32 05.170  +51 02 19.29   13 32 09.203  +51 03 00.62
0.00  13 32 04.485  -05 09 42.56   13 32 04.603  -05 09 33.08
0.00  13 32 03.718  +55 52 04.46   13 32 04.813  +55 51 49.30
0.00  13 32 02.400  -00 34 40.70   13 32 02.862  -00 34 46.25
0.00  13 32 01.849  +23 19 43.14   13 32 03.095  +23 19 42.73
0.00  13 32 01.404  +44 04 44.26   13 32 02.469  +44 05 01.11
0.00  13 32 01.204  +59 46 16.01   13 32 02.728  +59 46 42.77
0.00  13 31 58.620  +34 03 56.49   13 31 59.623  +34 03 55.04
0.00  13 31 57.879  +50 27 22.94   13 32 01.308  +50 28 01.76
0.00  13 31 57.355  +21 39 56.82   13 31 58.512  +21 39 44.20
0.00  13 31 56.371  -00 19 18.93   13 31 56.440  -00 19 29.94
0.00  13 31 56.342  -02 59 19.77   13 31 56.951  -02 59 29.05
0.00  13 31 56.046  +37 18 54.60   13 31 56.961  +37 18 49.26
0.00  13 31 55.856  +38 51 45.83   13 31 56.033  +38 51 53.86
0.00  13 31 54.165  +07 31 02.61   13 31 55.512  +07 31 07.06
0.00  13 31 52.581  +34 15 32.16   13 31 53.725  +34 15 33.15
0.00  13 31 50.725  +47 45 57.26   13 31 54.548  +47 45 36.67
0.00  13 31 50.198  +29 19 47.05   13 31 54.047  +29 19 53.08
0.00  13 31 49.840  -05 59 05.42   13 31 50.719  -05 59 23.07
0.00  13 31 49.293  +18 55 01.26   13 31 49.755  +18 54 46.45
0.00  13 31 48.555  -00 56 56.29   13 31 49.076  -00 56 51.26
0.00  13 31 48.270  -07 21 50.84   13 31 48.352  -07 22 02.29
0.00  13 31 48.047  +41 08 51.96   13 31 49.493  +41 08 57.39
0.00  13 31 43.280  +33 49 09.24   13 31 44.732  +33 48 34.40
0.00  13 31 42.919  +46 22 14.83   13 31 43.388  +46 22 04.85
0.00  13 31 41.969  +50 36 10.12   13 31 47.654  +50 36 09.74
0.00  13 31 39.677  +58 09 15.63   13 31 41.038  +58 09 08.94
0.00  13 31 39.021  +26 38 16.07   13 31 42.434  +26 38 27.64
0.00  13 31 38.959  +41 32 09.67   13 31 41.015  +41 32 05.72
0.00  13 31 37.628  +52 36 53.36   13 31 38.366  +52 37 08.79
0.00  13 31 36.359  +18 07 12.16   13 31 37.684  +18 07 27.15
0.00  13 31 32.904  +53 55 34.51   13 31 34.746  +53 55 37.56
0.00  13 31 28.009  +03 37 14.25   13 31 28.176  +03 36 42.40
0.00  13 31 27.524  +12 44 03.61   13 31 27.835  +12 43 55.93
0.00  13 31 26.891  +32 52 54.32   13 31 27.265  +32 52 41.83
0.00  13 31 25.517  +46 58 46.46   13 31 26.006  +46 58 41.53
0.00  13 31 24.343  +43 48 48.69   13 31 26.215  +43 49 09.09
0.00  13 31 23.189  +17 34 23.86   13 31 23.842  +17 33 41.71
0.00  13 31 22.875  +63 16 36.03   13 31 24.704  +63 17 01.38
0.00  13 31 22.655  +32 44 37.07   13 31 23.275  +32 44 47.52
0.00  13 31 21.826  +16 06 49.54   13 31 22.026  +16 07 20.94
0.00  13 31 21.478  -04 43 14.21   13 31 24.058  -04 43 30.38
0.00  13 31 20.081  +49 44 05.55   13 31 21.678  +49 43 43.58
0.00  13 31 19.806  +18 35 44.03   13 31 21.868  +18 36 22.42
0.00  13 31 13.656  +30 28 05.74   13 31 14.705  +30 27 51.50
0.00  13 31 12.524  +23 50 50.23   13 31 14.216  +23 50 52.10
0.00  13 31 11.220  +05 36 56.37   13 31 11.679  +05 37 06.99
0.00  13 31 09.895  +16 40 20.60   13 31 11.846  +16 39 56.15
0.00  13 31 03.748  -04 04 38.07   13 31 05.797  -04 04 41.97
0.00  13 31 03.646  +36 54 38.62   13 31 06.856  +36 54 54.60
0.00  13 31 02.496  +46 45 19.17   13 31 04.617  +46 45 06.01
0.00  13 31 01.856  +30 33 00.77   13 31 02.256  +30 32 52.94
0.00  13 31 00.519  -07 28 36.50   13 31 01.001  -07 28 25.60
0.00  13 30 58.981  +53 44 07.37   13 31 00.748  +53 44 02.53
0.00  13 30 58.771  +38 18 45.95   13 30 59.929  +38 18 51.09
0.00  13 30 57.021  +36 26 01.18   13 30 57.971  +36 25 35.87
0.00  13 30 53.345  +32 51 55.35   13 30 54.332  +32 51 50.01
0.00  13 30 53.224  +10 04 07.63   13 30 53.696  +10 04 04.93
0.00  13 30 47.887  +22 00 00.39   13 30 47.978  +22 00 10.68
0.00  13 30 47.559  +54 47 11.38   13 30 48.769  +54 46 42.52
0.00  13 30 46.506  +23 35 25.00   13 30 46.854  +23 34 51.92
0.00  13 30 46.047  +44 13 00.33   13 30 50.182  +44 13 22.02
0.00  13 30 46.034  +11 39 38.85   13 30 46.074  +11 39 21.30
0.00  13 30 45.788  +38 45 24.36   13 30 47.424  +38 44 52.18
0.00  13 30 44.533  +17 45 35.94   13 30 45.539  +17 45 40.28
0.00  13 30 42.572  +40 45 17.18   13 30 44.395  +40 45 15.59
0.00  13 30 40.022  +45 47 41.18   13 30 43.346  +45 48 25.44
0.00  13 30 39.333  +25 30 25.66   13 30 39.349  +25 30 15.78
0.00  13 30 39.051  +38 55 07.23   13 30 39.182  +38 55 15.67
0.00  13 30 38.802  +57 32 11.02   13 30 41.612  +57 31 29.66
0.00  13 30 37.710  +18 49 39.18   13 30 38.136  +18 49 46.65
0.00  13 30 37.218  +20 16 51.28   13 30 38.327  +20 16 30.70
0.00  13 30 35.874  +22 04 55.12   13 30 36.615  +22 04 57.37
0.00  13 30 35.694  +17 27 02.07   13 30 36.477  +17 27 01.83
0.00  13 30 35.507  +54 32 48.97   13 30 37.166  +54 33 07.50
0.00  13 30 35.304  +32 58 31.61   13 30 35.638  +32 58 25.74
0.00  13 30 35.051  -00 02 22.93   13 30 35.228  -00 02 11.45
0.00  13 30 34.304  +16 59 28.39   13 30 36.179  +16 59 26.74
0.00  13 30 34.166  +51 51 11.62   13 30 34.923  +51 51 12.59
0.00  13 30 33.858  +58 39 56.34   13 30 34.992  +58 39 45.03
0.00  13 30 33.081  +02 22 12.61   13 30 33.674  +02 22 01.40
0.00  13 30 32.950  +00 22 29.59   13 30 34.222  +00 22 42.75
0.00  13 30 30.858  -07 07 05.60   13 30 33.038  -07 07 41.95
0.00  13 30 30.734  +19 24 39.92   13 30 30.773  +19 24 29.53
0.00  13 30 30.720  +62 47 39.06   13 30 32.629  +62 47 40.51
0.00  13 30 26.888  -07 31 40.98   13 30 28.426  -07 31 32.22
0.00  13 30 26.534  +24 15 22.08   13 30 26.881  +24 15 30.95
0.00  13 30 25.055  +49 09 10.30   13 30 25.363  +49 08 35.03
0.00  13 30 22.636  +26 43 31.57   13 30 23.255  +26 43 36.99
0.00  13 30 18.052  +13 03 10.09   13 30 18.577  +13 03 20.45
0.00  13 30 15.826  +44 05 32.66   13 30 16.138  +44 05 41.21
0.00  13 30 15.177  +16 56 15.68   13 30 17.662  +16 56 04.07
0.00  13 30 14.335  -01 56 22.35   13 30 15.708  -01 55 42.81
0.00  13 30 12.128  +56 14 21.56   13 30 13.040  +56 14 34.66
0.00  13 30 12.023  +13 05 47.28   13 30 12.649  +13 05 50.10
0.00  13 30 11.472  +15 40 17.24   13 30 12.063  +15 40 24.35
0.00  13 30 07.164  +50 29 50.68   13 30 08.797  +50 30 17.68
0.00  13 30 05.270  +54 14 51.21   13 30 06.971  +54 14 58.03
0.00  13 30 01.991  +55 14 58.71   13 30 04.011  +55 14 55.37
0.00  13 30 01.227  +42 15 12.00   13 30 01.552  +42 15 21.08
0.00  13 30 00.745  +21 23 57.18   13 30 01.434  +21 24 05.10
0.00  13 29 58.749  +21 03 40.86   13 29 59.257  +21 03 49.70
0.00  13 29 57.978  +50 08 02.22   13 30 00.594  +50 07 56.12
0.00  13 29 56.782  +00 36 11.84   13 29 57.978  +00 36 23.42
0.00  13 29 56.211  +51 40 57.07   13 29 58.585  +51 40 52.03
0.00  13 29 56.093  +08 04 21.65   13 29 56.139  +08 04 11.62
0.00  13 29 54.913  +29 37 50.78   13 29 57.277  +29 38 28.73
0.00  13 29 54.591  +37 08 21.70   13 29 54.795  +37 08 14.35
0.00  13 29 54.401  -04 42 10.64   13 29 54.621  -04 41 56.39
0.00  13 29 54.332  +63 40 29.80   13 29 58.385  +63 40 16.69
0.00  13 29 52.080  +62 11 35.78   13 29 52.874  +62 10 50.93
0.00  13 29 49.159  +23 29 17.50   13 29 49.546  +23 29 28.83
0.00  13 29 49.146  +39 49 32.94   13 29 50.238  +39 49 29.82
0.00  13 29 46.979  +56 47 36.97   13 29 51.556  +56 46 57.02
0.00  13 29 44.871  +29 01 35.22   13 29 45.326  +29 01 33.52
0.00  13 29 41.927  +14 52 36.63   13 29 42.763  +14 52 32.25
0.00  13 29 41.546  +34 01 00.07   13 29 43.671  +34 01 00.45
0.00  13 29 39.304  -03 46 49.60   13 29 42.553  -03 46 38.86
0.00  13 29 39.219  +01 49 42.21   13 29 40.258  +01 49 59.78
0.00  13 29 38.583  +37 33 06.58   13 29 41.055  +37 32 41.55
0.00  13 29 33.980  +12 46 56.12   13 29 34.570  +12 46 55.07
0.00  13 29 33.242  +15 26 42.00   13 29 33.252  +15 26 56.89
0.00  13 29 33.140  +49 10 25.34   13 29 33.344  +49 09 59.28
0.00  13 29 32.694  +39 52 06.14   13 29 35.071  +39 52 12.33
0.00  13 29 31.799  -05 57 56.54   13 29 32.858  -05 57 52.30
0.00  13 29 31.222  +12 53 29.01   13 29 32.740  +12 53 29.40
0.00  13 29 31.026  -07 12 01.85   13 29 31.849  -07 11 43.23
0.00  13 29 30.845  +23 46 42.57   13 29 31.704  +23 47 01.02
0.00  13 29 26.767  +29 35 15.90   13 29 27.305  +29 35 39.24
0.00  13 29 23.957  +09 03 50.34   13 29 25.200  +09 03 58.60
0.00  13 29 22.334  +35 07 57.07   13 29 23.495  +35 08 19.38
0.00  13 29 21.354  +03 38 28.50   13 29 21.928  +03 38 11.87
0.00  13 29 21.115  +43 34 33.77   13 29 21.695  +43 34 34.60
0.00  13 29 21.112  +09 28 02.00   13 29 21.895  +09 28 02.39
0.00  13 29 20.125  +22 12 16.18   13 29 21.767  +22 12 17.83
0.00  13 29 19.639  +32 00 17.25   13 29 21.826  +32 00 19.13
0.00  13 29 17.951  +14 10 07.49   13 29 18.295  +14 11 03.28
0.00  13 29 17.902  +14 26 39.19   13 29 18.954  +14 26 39.17
0.00  13 29 16.771  +33 38 32.46   13 29 19.144  +33 38 50.17
0.00  13 29 16.554  -04 13 43.12   13 29 17.158  -04 13 45.32
0.00  13 29 13.758  +41 09 01.09   13 29 14.168  +41 09 05.62
0.00  13 29 11.286  +11 05 35.89   13 29 12.056  +11 05 42.50
0.00  13 29 09.348  +11 44 00.82   13 29 10.774  +11 44 33.71
0.00  13 29 08.073  +20 26 30.28   13 29 09.329  +20 26 13.89
0.00  13 29 03.696  +54 16 52.63   13 29 04.086  +54 17 21.11
0.00  13 29 02.339  +25 53 23.59   13 29 03.522  +25 53 22.81
0.00  13 29 01.303  -04 13 11.95   13 29 01.768  -04 13 19.04
0.00  13 28 59.096  +29 52 19.05   13 28 59.988  +29 51 57.92
0.00  13 28 56.431  +58 43 46.39   13 28 57.641  +58 43 41.05
0.00  13 28 55.821  +46 02 56.25   13 28 57.129  +46 02 52.06
0.00  13 28 54.893  +63 12 44.36   13 28 55.893  +63 12 51.78
0.00  13 28 54.569  +15 14 57.07   13 28 55.074  +15 15 42.04
0.00  13 28 54.116  -07 03 48.44   13 28 55.657  -07 03 54.93
0.00  13 28 53.435  +05 32 33.76   13 28 54.100  +05 32 30.70
0.00  13 28 52.477  +29 35 35.37   13 28 52.687  +29 35 41.76
0.00  13 28 51.503  +37 10 23.75   13 28 52.231  +37 10 27.04
0.00  13 28 50.936  +28 39 03.21   13 28 51.287  +28 39 12.41
0.00  13 28 50.835  +41 25 18.24   13 28 51.487  +41 25 26.24
0.00  13 28 50.127  +05 55 11.60   13 28 51.192  +05 55 15.16
0.00  13 28 49.822  +08 09 10.26   13 28 51.382  +08 09 28.30
0.00  13 28 49.484  +44 19 59.72   13 28 50.681  +44 20 22.32
0.00  13 28 46.242  -04 28 10.10   13 28 47.996  -04 28 06.06
0.00  13 28 46.235  +53 38 23.73   13 28 48.563  +53 38 41.81
0.00  13 28 46.192  +08 34 54.94   13 28 46.760  +08 35 11.88
0.00  13 28 45.923  -02 15 12.09   13 28 48.215  -02 15 54.52
0.00  13 28 45.789  -01 02 28.25   13 28 46.028  -01 02 37.54
0.00  13 28 44.868  +47 11 06.53   13 28 47.973  +47 11 09.98
0.00  13 28 42.547  -05 43 36.19   13 28 43.179  -05 43 34.14
0.00  13 28 42.334  +23 00 47.37   13 28 42.996  +23 00 55.53
0.00  13 28 41.983  +39 08 45.97   13 28 46.425  +39 08 49.62
0.00  13 28 41.252  +50 33 16.60   13 28 41.527  +50 33 10.42
0.00  13 28 39.626  +14 53 41.86   13 28 40.330  +14 53 32.21
0.00  13 28 39.521  +17 38 25.43   13 28 39.786  +17 38 13.16
0.00  13 28 39.281  +14 49 15.43   13 28 41.163  +14 49 57.29
0.00  13 28 37.137  +13 48 40.08   13 28 37.799  +13 48 34.85
0.00  13 28 37.121  +15 27 41.94   13 28 37.934  +15 27 40.80
0.00  13 28 37.019  +06 34 30.81   13 28 37.557  +06 34 21.44
0.00  13 28 34.862  +14 47 45.97   13 28 35.383  +14 47 54.90
0.00  13 28 33.977  -00 36 19.09   13 28 35.514  -00 36 45.02
0.00  13 28 33.895  +49 12 16.10   13 28 36.255  +49 12 19.13
0.00  13 28 33.101  +35 58 19.28   13 28 34.380  +35 58 26.62
0.00  13 28 33.082  +21 09 36.47   13 28 33.560  +21 09 44.92
0.00  13 28 30.983  +53 02 17.88   13 28 31.390  +53 02 07.44
0.00  13 28 30.016  +33 17 06.02   13 28 30.918  +33 17 16.65
0.00  13 28 27.348  +14 11 58.57   13 28 28.161  +14 11 52.79
0.00  13 28 25.941  +58 19 39.49   13 28 31.705  +58 19 28.21
0.00  13 28 25.895  +27 43 07.02   13 28 26.466  +27 42 59.75
0.00  13 28 25.164  +60 01 24.05   13 28 26.698  +60 01 34.38
0.00  13 28 24.102  -07 07 42.39   13 28 25.249  -07 07 15.59
0.00  13 28 23.810  +00 37 26.89   13 28 23.954  +00 37 37.83
0.00  13 28 23.381  +17 21 38.28   13 28 24.036  +17 21 40.60
0.00  13 28 22.774  +46 28 47.97   13 28 25.876  +46 28 11.62
0.00  13 28 22.604  +35 55 03.73   13 28 23.253  +35 55 03.18
0.00  13 28 21.823  +28 32 07.08   13 28 21.977  +28 32 17.63
0.00  13 28 20.381  +46 01 17.41   13 28 23.059  +46 01 32.08
0.00  13 28 17.906  +46 46 17.55   13 28 18.197  +46 46 26.83
0.00  13 28 15.696  +56 50 04.60   13 28 16.991  +56 50 12.08
0.00  13 28 15.555  +48 18 08.55   13 28 16.548  +48 18 03.78
0.00  13 28 14.617  +35 10 53.84   13 28 17.676  +35 10 57.87
0.00  13 28 14.158  +23 08 52.91   13 28 16.089  +23 09 16.50
0.00  13 28 13.998  +01 33 27.21   13 28 14.630  +01 33 23.49
0.00  13 28 12.598  +03 07 00.13   13 28 14.879  +03 07 06.37
0.00  13 28 12.529  +50 41 50.07   13 28 13.548  +50 42 04.50
0.00  13 28 11.335  +34 23 34.82   13 28 11.971  +34 23 47.22
0.00  13 28 09.267  +25 15 36.25   13 28 10.591  +25 15 36.35
0.00  13 28 08.837  +07 28 58.71   13 28 11.670  +07 29 19.85
0.00  13 28 08.132  +09 24 48.22   13 28 08.700  +09 24 44.75
0.00  13 28 06.939  +27 59 59.51   13 28 06.968  +28 00 10.05
0.00  13 28 06.096  +26 56 31.60   13 28 09.244  +26 56 31.49
0.00  13 28 04.356  +50 47 20.61   13 28 05.129  +50 47 28.97
0.00  13 28 04.198  +05 59 14.77   13 28 04.706  +05 59 07.08
0.00  13 28 04.139  +62 42 01.34   13 28 04.274  +62 42 11.37
0.00  13 28 02.772  +54 21 31.82   13 28 04.772  +54 21 41.16
0.00  13 28 02.028  +56 22 39.60   13 28 05.536  +56 22 38.39
0.00  13 28 01.539  +17 16 51.64   13 28 02.562  +17 17 01.91
0.00  13 28 00.467  +18 06 30.95   13 28 00.516  +18 07 21.60
0.00  13 27 59.677  +24 10 13.18   13 28 00.903  +24 09 49.68
0.00  13 27 57.048  +40 04 21.53   13 27 58.553  +40 04 24.14
0.00  13 27 55.579  -03 12 09.12   13 27 56.074  -03 12 08.95
0.00  13 27 54.100  +27 24 27.38   13 27 54.432  +27 24 11.27
0.00  13 27 53.835  +25 14 49.08   13 27 56.104  +25 14 51.13
0.00  13 27 52.123  +05 38 02.96   13 27 53.025  +05 38 07.63
0.00  13 27 51.383  +52 30 24.72   13 27 52.169  +52 30 24.42
0.00  13 27 50.589  +59 08 10.30   13 27 57.861  +59 08 00.56
0.00  13 27 48.753  +18 37 30.29   13 27 49.448  +18 37 42.75
0.00  13 27 48.547  +22 05 03.58   13 27 50.022  +22 05 03.82
0.00  13 27 47.760  +12 13 24.48   13 27 49.143  +12 13 19.50
0.00  13 27 47.055  -03 23 15.29   13 27 48.566  -03 23 36.68
0.00  13 27 46.661  +42 21 45.52   13 27 51.189  +42 22 03.77
0.00  13 27 44.052  +14 53 58.40   13 27 44.737  +14 54 12.65
0.00  13 27 43.354  +17 49 37.31   13 27 43.540  +17 49 11.09
0.00  13 27 40.485  +23 29 57.65   13 27 42.550  +23 29 11.49
0.00  13 27 37.711  -02 03 05.37   13 27 38.537  -02 03 12.58
0.00  13 27 36.967  +37 41 21.40   13 27 37.337  +37 41 08.00
0.00  13 27 35.692  +16 09 46.86   13 27 39.072  +16 09 42.80
0.00  13 27 35.272  +26 45 49.45   13 27 36.315  +26 46 12.18
0.00  13 27 35.128  +37 43 09.23   13 27 36.587  +37 43 16.76
0.00  13 27 34.364  +39 12 51.78   13 27 35.803  +39 13 06.46
0.00  13 27 33.672  +55 29 31.83   13 27 33.918  +55 29 24.78
0.00  13 27 33.666  +22 30 24.09   13 27 34.843  +22 29 38.31
0.00  13 27 31.062  -05 56 45.44   13 27 31.672  -05 56 42.39
0.00  13 27 30.708  +48 56 44.37   13 27 31.466  +48 56 28.48
0.00  13 27 30.062  +41 07 04.70   13 27 30.613  +41 06 51.32
0.00  13 27 29.935  +41 50 27.22   13 27 30.748  +41 50 23.45
0.00  13 27 25.574  +40 30 22.28   13 27 27.292  +40 30 07.35
0.00  13 27 25.364  +33 41 17.87   13 27 25.581  +33 41 10.71
0.00  13 27 24.810  -02 04 34.30   13 27 27.623  -02 05 00.27
0.00  13 27 24.496  +49 34 51.82   13 27 26.945  +49 34 52.06
0.00  13 27 23.106  +19 00 25.43   13 27 24.197  +19 00 35.87
0.00  13 27 22.938  +32 58 25.48   13 27 23.551  +32 58 23.33
0.00  13 27 21.302  +25 54 41.07   13 27 21.922  +25 54 42.34
0.00  13 27 19.060  -03 14 20.98   13 27 19.473  -03 14 21.77
0.00  13 27 18.188  +11 55 15.68   13 27 19.299  +11 55 11.93
0.00  13 27 17.680  +04 00 14.69   13 27 18.411  +03 59 55.05
0.00  13 27 16.886  +57 23 01.31   13 27 18.906  +57 23 14.79
0.00  13 27 16.355  +25 43 12.30   13 27 17.355  +25 43 02.69
0.00  13 27 10.549  -03 39 56.13   13 27 11.487  -03 39 54.81
0.00  13 27 08.680  -01 33 10.07   13 27 09.703  -01 32 46.01
0.00  13 27 06.897  +52 14 14.72   13 27 08.595  +52 14 27.45
0.00  13 27 06.769  +18 53 17.75   13 27 07.723  +18 53 15.39
0.00  13 27 06.330  +25 51 55.10   13 27 07.470  +25 52 00.21
0.00  13 27 04.300  +24 09 35.66   13 27 04.382  +24 09 28.17
0.00  13 27 03.126  +34 37 26.93   13 27 03.730  +34 37 12.86
0.00  13 27 01.061  +42 54 35.41   13 27 02.956  +42 54 28.09
0.00  13 27 00.491  -07 36 34.50   13 27 02.310  -07 36 31.15
0.00  13 27 00.366  +24 30 58.58   13 27 01.576  +24 31 08.53
0.00  13 26 59.077  +36 08 45.57   13 27 02.022  +36 08 50.89
0.00  13 26 58.996  +09 49 44.88   13 27 00.395  +09 49 47.00
0.00  13 26 55.720  +49 47 36.27   13 26 56.527  +49 47 38.66
0.00  13 26 55.507  +51 16 55.44   13 26 56.412  +51 16 55.10
0.00  13 26 54.648  +42 03 55.74   13 26 54.920  +42 03 08.69
0.00  13 26 52.484  +35 19 28.34   13 26 54.661  +35 19 26.63
0.00  13 26 52.389  +39 20 35.25   13 26 54.042  +39 20 33.67
0.00  13 26 51.357  +56 55 54.09   13 26 51.494  +56 56 01.93
0.00  13 26 50.635  -05 49 27.16   13 26 51.599  -05 50 13.38
0.00  13 26 50.485  +40 49 45.55   13 26 50.599  +40 49 14.22
0.00  13 26 50.327  +05 02 27.73   13 26 51.085  +05 02 40.89
0.00  13 26 48.216  +29 19 39.76   13 26 51.081  +29 19 03.15
0.00  13 26 46.291  +15 19 51.96   13 26 46.301  +15 19 34.92
0.00  13 26 45.678  +17 32 31.26   13 26 49.153  +17 32 07.75
0.00  13 26 45.593  +38 24 18.24   13 26 49.809  +38 24 01.01
0.00  13 26 43.042  +11 17 10.72   13 26 43.862  +11 16 56.64
0.00  13 26 42.849  +44 36 18.00   13 26 43.567  +44 36 18.09
0.00  13 26 42.252  +60 42 30.05   13 26 43.967  +60 42 21.79
0.00  13 26 41.783  +60 40 16.09   13 26 44.914  +60 40 02.86
0.00  13 26 39.321  +16 47 17.70   13 26 39.761  +16 47 14.07
0.00  13 26 38.623  +36 58 42.18   13 26 38.777  +36 58 35.28
0.00  13 26 38.302  -02 06 17.56   13 26 38.698  -02 06 21.20
0.00  13 26 35.833  +03 14 02.24   13 26 36.305  +03 14 11.76
0.00  13 26 34.941  +20 51 36.02   13 26 36.049  +20 51 30.89
0.00  13 26 33.230  +02 18 39.53   13 26 35.026  +02 19 20.50
0.00  13 26 32.197  +16 45 46.52   13 26 32.728  +16 45 47.52
0.00  13 26 30.135  -00 50 18.32   13 26 31.427  -00 50 21.50
0.00  13 26 27.542  +22 10 17.51   13 26 30.328  +22 10 20.86
0.00  13 26 26.761  +33 29 35.22   13 26 27.502  +33 29 49.28
0.00  13 26 26.512  +03 44 28.37   13 26 26.516  +03 45 19.29
0.00  13 26 25.342  +03 03 16.33   13 26 27.860  +03 02 55.85
0.00  13 26 22.470  +37 53 14.38   13 26 22.722  +37 53 35.56
0.00  13 26 21.404  +28 54 03.45   13 26 21.634  +28 54 44.39
0.00  13 26 17.559  +04 58 13.47   13 26 19.506  +04 57 26.07
0.00  13 26 16.700  +27 02 03.04   13 26 18.011  +27 02 10.80
0.00  13 26 13.802  +28 51 43.82   13 26 15.297  +28 51 32.75
0.00  13 26 08.690  -00 43 22.65   13 26 08.808  -00 43 55.64
0.00  13 26 07.336  +18 16 13.70   13 26 08.812  +18 15 56.52
0.00  13 26 07.169  +19 05 59.94   13 26 07.704  +19 06 06.26
0.00  13 26 05.628  +31 52 23.33   13 26 06.064  +31 52 53.45
0.00  13 26 05.536  +56 37 56.08   13 26 07.828  +56 37 07.47
0.00  13 26 05.087  +10 35 33.26   13 26 06.369  +10 35 52.68
0.00  13 26 03.687  +24 57 40.84   13 26 03.884  +24 57 35.89
0.00  13 26 03.651  +00 07 54.50   13 26 06.756  +00 08 17.22
0.00  13 26 02.678  +60 01 17.14   13 26 09.067  +60 00 59.46
0.00  13 25 59.520  +38 10 46.77   13 26 00.225  +38 10 31.54
0.00  13 25 58.373  -00 47 55.93   13 25 58.766  -00 47 37.61
0.00  13 25 56.262  +30 12 12.89   13 25 56.734  +30 12 17.84
0.00  13 25 53.665  +06 45 55.24   13 25 54.222  +06 45 47.63
0.00  13 25 53.642  +07 44 36.73   13 25 55.711  +07 44 48.73
0.00  13 25 52.570  +18 27 48.99   13 25 54.108  +18 27 45.08
0.00  13 25 52.459  +29 13 45.58   13 25 53.104  +29 13 33.32
0.00  13 25 51.557  +20 36 43.52   13 25 51.937  +20 36 52.59
0.00  13 25 49.337  -04 55 34.54   13 25 50.010  -04 55 48.14
0.00  13 25 49.265  -01 20 09.66   13 25 49.698  -01 19 55.98
0.00  13 25 48.177  +14 34 55.37   13 25 48.560  +14 35 04.42
0.00  13 25 47.338  +52 24 15.30   13 25 48.019  +52 24 01.53
0.00  13 25 44.285  +11 24 25.11   13 25 44.957  +11 24 34.60
0.00  13 25 43.666  +36 42 00.95   13 25 44.374  +36 42 01.88
0.00  13 25 39.768  +36 56 07.96   13 25 40.010  +36 56 02.35
0.00  13 25 39.410  +00 16 15.55   13 25 40.167  +00 15 57.89
0.00  13 25 36.302  +07 47 47.75   13 25 38.371  +07 48 04.97
0.00  13 25 35.374  +36 57 51.19   13 25 35.919  +36 57 44.04
0.00  13 25 33.515  +09 17 11.89   13 25 33.925  +09 16 18.38
0.00  13 25 31.748  +45 16 35.32   13 25 32.558  +45 16 35.93
0.00  13 25 30.666  +25 39 05.41   13 25 31.273  +25 39 19.65
0.00  13 25 29.962  +10 34 00.69   13 25 31.047  +10 33 31.52
0.00  13 25 28.427  -04 25 29.48   13 25 29.221  -04 25 36.55
0.00  13 25 28.171  +09 12 48.58   13 25 28.562  +09 12 42.83
0.00  13 25 27.211  +33 30 56.22   13 25 27.588  +33 31 01.78
0.00  13 25 26.880  +50 26 32.60   13 25 28.467  +50 27 24.28
0.00  13 25 26.237  +01 32 10.83   13 25 29.378  +01 32 25.07
0.00  13 25 25.122  -06 25 40.44   13 25 25.919  -06 25 38.53
0.00  13 25 24.739  +38 19 43.99   13 25 26.765  +38 19 54.52
0.00  13 25 24.342  +46 51 30.88   13 25 25.604  +46 51 12.35
0.00  13 25 23.526  +58 37 31.73   13 25 24.549  +58 37 27.23
0.00  13 25 22.057  +21 18 25.51   13 25 25.254  +21 18 56.13
0.00  13 25 21.608  +35 35 32.31   13 25 25.339  +35 35 47.85
0.00  13 25 21.510  +41 59 45.23   13 25 23.496  +41 59 43.91
0.00  13 25 20.015  +25 51 43.41   13 25 20.497  +25 51 43.82
0.00  13 25 18.388  +09 15 05.14   13 25 18.621  +09 15 20.78
0.00  13 25 18.225  +13 51 23.44   13 25 18.952  +13 51 17.32
0.00  13 25 17.267  +09 42 35.51   13 25 17.313  +09 42 43.02
0.00  13 25 16.628  +34 30 39.73   13 25 17.484  +34 30 45.82
0.00  13 25 15.746  +38 58 42.91   13 25 16.254  +38 58 48.59
0.00  13 25 14.789  +31 02 47.89   13 25 15.989  +31 02 51.33
0.00  13 25 14.553  -05 25 49.37   13 25 14.926  -05 26 29.44
0.00  13 25 13.576  +58 21 46.39   13 25 15.339  +58 22 02.55
0.00  13 25 13.222  -04 13 34.98   13 25 13.435  -04 13 27.47
0.00  13 25 13.022  -05 48 10.59   13 25 13.520  -05 48 07.93
0.00  13 25 12.494  +22 35 57.81   13 25 12.805  +22 36 10.34
0.00  13 25 11.077  +54 09 27.73   13 25 11.648  +54 09 15.05
0.00  13 25 07.828  +54 34 14.38   13 25 08.425  +54 34 07.71
0.00  13 25 07.760  +17 20 36.12   13 25 10.943  +17 20 06.26
0.00  13 25 06.563  +17 38 22.35   13 25 06.924  +17 38 28.86
0.00  13 25 06.242  +39 48 49.84   13 25 07.173  +39 48 45.45
0.00  13 25 05.452  -06 05 39.37   13 25 09.022  -06 05 44.72
0.00  13 25 04.363  +63 05 53.36   13 25 05.720  +63 05 10.30
0.00  13 25 03.488  +05 03 57.10   13 25 04.094  +05 04 02.09
0.00  13 25 01.780  +22 48 01.90   13 25 02.950  +22 48 07.42
0.00  13 25 01.567  +11 00 10.21   13 25 01.603  +11 00 01.91
0.00  13 24 56.744  -07 45 13.61   13 24 57.442  -07 45 32.30
0.00  13 24 52.806  +45 12 39.00   13 24 53.429  +45 12 37.95
0.00  13 24 52.656  +12 55 08.89   13 24 53.242  +12 54 59.48
0.00  13 24 52.046  +29 37 07.65   13 24 52.590  +29 36 40.12
0.00  13 24 51.613  +48 22 13.79   13 24 54.036  +48 22 29.03
0.00  13 24 49.374  +49 01 35.15   13 24 50.256  +49 01 50.14
0.00  13 24 48.141  +05 35 58.69   13 24 49.279  +05 36 25.34
0.00  13 24 47.541  +16 18 15.51   13 24 48.748  +16 18 18.49
0.00  13 24 45.331  +33 57 01.58   13 24 45.617  +33 56 51.82
0.00  13 24 44.332  +39 33 42.46   13 24 45.276  +39 33 43.65
0.00  13 24 43.899  +27 27 57.49   13 24 44.391  +27 27 42.75
0.00  13 24 43.882  +04 34 19.61   13 24 45.302  +04 34 43.48
0.00  13 24 43.463  +32 54 55.56   13 24 44.659  +32 55 09.99
0.00  13 24 43.407  +12 52 12.07   13 24 45.781  +12 52 18.42
0.00  13 24 43.243  +51 26 17.28   13 24 44.909  +51 26 18.06
0.00  13 24 42.312  -04 59 49.36   13 24 42.522  -04 59 57.94
0.00  13 24 41.696  +42 55 29.00   13 24 42.896  +42 55 29.32
0.00  13 24 41.128  +28 42 33.12   13 24 42.620  +28 42 27.22
0.00  13 24 37.771  +40 08 49.73   13 24 38.807  +40 08 42.19
0.00  13 24 35.634  +29 13 37.15   13 24 37.404  +29 13 28.24
0.00  13 24 34.119  +24 34 43.40   13 24 35.532  +24 34 46.05
0.00  13 24 33.614  -03 35 54.21   13 24 35.581  -03 36 00.85
0.00  13 24 33.539  +05 11 37.52   13 24 34.703  +05 11 35.29
0.00  13 24 32.440  +47 03 59.47   13 24 34.053  +47 03 10.83
0.00  13 24 32.086  +36 48 07.94   13 24 36.417  +36 48 08.12
0.00  13 24 27.467  +12 30 34.87   13 24 30.834  +12 30 29.23
0.00  13 24 26.605  +21 46 07.37   13 24 27.162  +21 46 39.07
0.00  13 24 26.421  +29 46 54.59   13 24 27.283  +29 47 33.80
0.00  13 24 25.270  +08 24 13.78   13 24 25.923  +08 24 36.91
0.00  13 24 25.175  +55 16 02.37   13 24 27.831  +55 16 05.66
0.00  13 24 24.847  +53 19 59.09   13 24 24.939  +53 20 07.06
0.00  13 24 23.585  -02 48 38.26   13 24 23.825  -02 48 50.62
0.00  13 24 22.890  +33 46 40.33   13 24 23.769  +33 46 34.05
0.00  13 24 22.838  +20 41 33.46   13 24 23.211  +20 41 25.79
0.00  13 24 20.497  +12 56 52.02   13 24 21.798  +12 56 45.34
0.00  13 24 20.228  +17 04 27.12   13 24 20.543  +17 04 33.86
0.00  13 24 15.478  +26 26 29.30   13 24 16.618  +26 26 46.42
0.00  13 24 15.241  +47 33 12.78   13 24 17.271  +47 33 13.81
0.00  13 24 15.091  +08 59 10.67   13 24 15.832  +09 00 00.36
0.00  13 24 14.474  +44 59 46.74   13 24 14.996  +44 59 36.50
0.00  13 24 13.406  +28 40 02.01   13 24 14.110  +28 40 09.01
0.00  13 24 13.035  +07 10 59.04   13 24 16.533  +07 10 44.22
0.00  13 24 12.907  +17 16 20.26   13 24 14.238  +17 16 41.91
0.00  13 24 11.025  +10 08 01.90   13 24 11.792  +10 08 05.94
0.00  13 24 10.524  +43 03 50.32   13 24 12.419  +43 03 38.98
0.00  13 24 09.776  -05 25 10.26   13 24 11.019  -05 24 59.65
0.00  13 24 09.602  +13 59 30.90   13 24 10.032  +13 58 35.59
0.00  13 24 08.901  +10 16 23.02   13 24 08.930  +10 16 15.75
0.00  13 24 08.557  +36 56 59.40   13 24 09.048  +36 57 02.31
0.00  13 24 08.544  +01 18 34.68   13 24 08.825  +01 18 29.59
0.00  13 24 07.573  +07 41 50.96   13 24 10.793  +07 42 05.54
0.00  13 24 05.537  +32 16 18.68   13 24 06.367  +32 15 59.78
0.00  13 24 05.508  +57 41 29.03   13 24 06.399  +57 41 39.24
0.00  13 24 05.485  +60 46 00.50   13 24 06.006  +60 45 44.91
0.00  13 24 03.780  +22 55 39.78   13 24 05.576  +22 55 48.69
0.00  13 24 03.268  +62 38 12.02   13 24 03.839  +62 38 22.74
0.00  13 24 03.196  +22 16 03.33   13 24 06.688  +22 16 00.07
0.00  13 24 03.006  +16 21 21.28   13 24 05.173  +16 20 45.37
0.00  13 23 59.931  +51 24 05.83   13 24 00.567  +51 24 08.93
0.00  13 23 59.777  +41 33 46.75   13 24 00.875  +41 33 49.57
0.00  13 23 57.961  +00 36 12.22   13 23 58.587  +00 36 20.73
0.00  13 23 56.289  -07 52 59.54   13 23 57.288  -07 52 36.06
0.00  13 23 55.134  +14 05 57.40   13 23 58.374  +14 05 59.57
0.00  13 23 55.125  +54 58 53.89   13 23 55.823  +54 58 55.72
0.00  13 23 54.331  +33 50 32.73   13 23 54.898  +33 50 26.14
0.00  13 23 53.167  +41 35 30.02   13 23 55.685  +41 35 30.11
0.00  13 23 52.544  +11 13 32.16   13 23 53.813  +11 13 33.06
0.00  13 23 51.771  -04 49 19.82   13 23 52.174  -04 49 13.77
0.00  13 23 47.197  -02 09 14.11   13 23 47.682  -02 09 21.39
0.00  13 23 46.201  +07 38 07.54   13 23 46.627  +07 38 28.67
0.00  13 23 44.427  +12 46 45.20   13 23 45.912  +12 46 25.08
0.00  13 23 43.283  +30 50 07.33   13 23 43.611  +30 49 59.65
0.00  13 23 43.073  -05 07 18.72   13 23 43.820  -05 07 00.38
0.00  13 23 41.909  +14 25 57.45   13 23 42.486  +14 25 52.46
0.00  13 23 41.863  +48 26 32.95   13 23 44.529  +48 26 16.90
0.00  13 23 40.440  +39 43 06.20   13 23 44.627  +39 43 35.11
0.00  13 23 39.647  +09 37 52.59   13 23 39.912  +09 37 42.12
0.00  13 23 39.588  +11 02 20.82   13 23 40.112  +11 02 20.73
0.00  13 23 37.378  -05 01 16.03   13 23 38.257  -05 01 22.92
0.00  13 23 32.647  +03 16 27.34   13 23 35.395  +03 16 58.80
0.00  13 23 30.828  +35 37 34.14   13 23 31.956  +35 37 49.45
0.00  13 23 30.756  +53 26 16.34   13 23 31.592  +53 26 02.19
0.00  13 23 29.143  +06 38 10.94   13 23 29.703  +06 38 20.39
0.00  13 23 25.510  +36 57 07.58   13 23 27.428  +36 57 53.38
0.00  13 23 23.625  +25 18 00.72   13 23 24.153  +25 18 09.58
0.00  13 23 22.825  +26 03 13.42   13 23 23.290  +26 03 20.17
0.00  13 23 20.868  +14 42 46.51   13 23 23.022  +14 43 30.03
0.00  13 23 20.546  +36 26 07.34   13 23 20.769  +36 26 22.92
0.00  13 23 18.645  +03 02 35.51   13 23 19.451  +03 02 26.23
0.00  13 23 17.842  +15 10 52.96   13 23 18.274  +15 10 54.95
0.00  13 23 17.147  +22 54 50.61   13 23 17.891  +22 54 59.41
0.00  13 23 16.606  +29 26 16.82   13 23 17.038  +29 26 20.61
0.00  13 23 13.078  +11 00 32.81   13 23 13.806  +11 00 21.44
0.00  13 23 12.517  +12 24 22.52   13 23 13.583  +12 24 37.04
0.00  13 23 11.373  +38 12 56.42   13 23 11.790  +38 13 06.11
0.00  13 23 08.868  +38 01 31.88   13 23 09.350  +38 01 19.54
0.00  13 23 08.137  -02 01 53.34   13 23 09.963  -02 02 39.51
0.00  13 23 06.029  +36 24 17.74   13 23 06.341  +36 24 04.60
0.00  13 23 05.974  -03 11 23.21   13 23 06.029  -03 11 31.02
0.00  13 23 04.597  -00 38 56.47   13 23 05.180  -00 39 21.70
0.00  13 23 03.256  +63 40 48.31   13 23 03.321  +63 40 21.91
0.00  13 23 00.957  +55 36 16.81   13 23 03.092  +55 35 58.63
0.00  13 22 58.426  +09 26 52.64   13 22 58.892  +09 26 56.18
0.00  13 22 58.148  +27 15 50.02   13 23 00.885  +27 15 31.25
0.00  13 22 57.899  +13 51 42.23   13 22 58.882  +13 51 37.84
0.00  13 22 57.679  -04 44 31.74   13 22 58.443  -04 44 37.62
0.00  13 22 57.508  +19 11 34.08   13 23 01.236  +19 11 36.72
0.00  13 22 56.997  +14 03 48.87   13 22 58.135  +14 04 30.15
0.00  13 22 54.266  +08 52 41.51   13 22 55.417  +08 52 41.02
0.00  13 22 53.210  +42 35 23.85   13 22 57.918  +42 35 30.00
0.00  13 22 52.587  +00 52 16.34   13 22 54.774  +00 52 27.18
0.00  13 22 52.538  +54 06 39.65   13 22 53.276  +54 06 46.01
0.00  13 22 51.624  +17 58 26.31   13 22 51.653  +17 58 32.16
0.00  13 22 50.981  +14 04 23.72   13 22 52.797  +14 03 44.07
0.00  13 22 50.168  +30 08 00.65   13 22 51.335  +30 08 23.84
0.00  13 22 49.250  +36 42 40.55   13 22 49.752  +36 42 43.28
0.00  13 22 49.145  +62 21 43.68   13 22 54.787  +62 21 35.91
0.00  13 22 47.142  +03 54 17.20   13 22 47.925  +03 54 26.60
0.00  13 22 47.024  +41 05 20.59   13 22 47.303  +41 05 13.65
0.00  13 22 46.578  +35 28 48.68   13 22 48.624  +35 28 39.97
0.00  13 22 45.873  +17 36 51.44   13 22 46.289  +17 37 02.08
0.00  13 22 44.499  +06 59 51.05   13 22 45.371  +06 59 55.57
0.00  13 22 43.568  +38 26 44.21   13 22 43.667  +38 26 38.37
0.00  13 22 38.913  +28 11 53.97   13 22 39.795  +28 12 11.32
0.00  13 22 38.185  +04 27 17.61   13 22 38.474  +04 27 13.12
0.00  13 22 35.877  +47 38 07.02   13 22 37.719  +47 38 09.65
0.00  13 22 35.421  +06 25 56.96   13 22 36.572  +06 25 59.44
0.00  13 22 35.320  +39 31 53.68   13 22 36.890  +39 31 54.52
0.00  13 22 34.861  +23 01 36.51   13 22 35.451  +23 01 29.29
0.00  13 22 34.677  +22 51 15.95   13 22 35.880  +22 51 22.28
0.00  13 22 34.215  +32 20 59.64   13 22 35.054  +32 20 58.96
0.00  13 22 32.884  +26 08 29.77   13 22 35.270  +26 08 10.13
0.00  13 22 32.143  +11 24 52.48   13 22 32.730  +11 25 02.30
0.00  13 22 29.382  +12 09 35.53   13 22 29.894  +12 09 34.95
0.00  13 22 27.825  +13 53 49.15   13 22 30.474  +13 54 30.57
0.00  13 22 26.048  -07 06 32.05   13 22 28.130  -07 06 09.93
0.00  13 22 25.645  +26 00 34.09   13 22 26.592  +26 00 17.15
0.00  13 22 24.402  +09 14 03.75   13 22 25.710  +09 14 05.27
0.00  13 22 20.084  -03 51 11.18   13 22 20.481  -03 50 56.83
0.00  13 22 19.389  +16 51 20.03   13 22 21.573  +16 50 39.08
0.00  13 22 18.376  -00 36 48.28   13 22 22.120  -00 36 52.86
0.00  13 22 16.491  -03 07 43.67   13 22 18.029  -03 07 35.97
0.00  13 22 15.878  +36 25 05.59   13 22 16.429  +36 24 53.89
0.00  13 22 14.704  +45 57 22.31   13 22 15.842  +45 57 39.12
0.00  13 22 11.128  +07 15 21.14   13 22 11.514  +07 14 58.67
0.00  13 22 10.911  +00 17 31.25   13 22 11.393  +00 17 36.59
0.00  13 22 10.564  +24 50 51.63   13 22 10.833  +24 50 45.93
0.00  13 22 09.400  +06 50 51.23   13 22 09.928  +06 50 45.27
0.00  13 22 09.220  +36 10 55.51   13 22 09.554  +36 10 48.26
0.00  13 22 08.790  +38 45 49.03   13 22 12.872  +38 45 53.75
0.00  13 22 08.757  +10 12 14.52   13 22 09.193  +10 12 20.22
0.00  13 22 07.580  +42 15 50.18   13 22 08.747  +42 15 52.56
0.00  13 22 03.774  +15 14 13.18   13 22 06.515  +15 13 46.75
0.00  13 21 58.935  +62 51 47.70   13 22 00.850  +62 51 43.06
0.00  13 21 58.850  +42 32 42.06   13 22 00.925  +42 32 40.07
0.00  13 21 58.810  +00 28 15.15   13 21 59.551  +00 28 17.09
0.00  13 21 58.741  +13 16 24.14   13 21 59.145  +13 16 11.21
0.00  13 21 58.437  -06 00 15.93   13 21 59.178  -06 00 05.93
0.00  13 21 57.538  +60 13 33.97   13 21 58.578  +60 13 34.87
0.00  13 21 57.283  -06 22 50.04   13 21 57.755  -06 22 56.21
0.00  13 21 57.279  -03 23 10.79   13 21 57.991  -03 23 11.18
0.00  13 21 57.086  -03 02 28.25   13 21 57.289  -03 02 38.83
0.00  13 21 56.719  +53 40 59.73   13 21 57.351  +53 40 57.39
0.00  13 21 55.470  -04 52 30.80   13 21 57.374  -04 53 02.46
0.00  13 21 54.348  +20 26 59.33   13 21 56.666  +20 27 20.08
0.00  13 21 52.637  +49 15 54.44   13 21 55.715  +49 15 50.95
0.00  13 21 51.791  +10 12 42.36   13 21 52.207  +10 13 09.80
0.00  13 21 51.778  +35 10 38.04   13 21 55.683  +35 10 37.24
0.00  13 21 50.414  +57 49 09.90   13 21 51.565  +57 48 21.95
0.00  13 21 46.008  +19 21 46.03   13 21 47.005  +19 21 46.31
0.00  13 21 44.680  +12 17 43.44   13 21 45.441  +12 17 23.23
0.00  13 21 42.877  +04 21 16.10   13 21 43.601  +04 20 58.52
0.00  13 21 41.674  -04 05 59.41   13 21 42.969  -04 05 45.16
0.00  13 21 38.815  +22 57 00.31   13 21 38.933  +22 56 53.32
0.00  13 21 38.779  +10 31 07.76   13 21 39.369  +10 31 09.93
0.00  13 21 37.185  +12 55 59.41   13 21 37.497  +12 56 21.61
0.00  13 21 36.766  +23 05 34.41   13 21 36.881  +23 05 52.72
0.00  13 21 36.681  +34 06 40.32   13 21 37.054  +34 06 21.61
0.00  13 21 36.215  +35 12 54.69   13 21 38.972  +35 12 20.93
0.00  13 21 34.435  +42 40 29.72   13 21 35.369  +42 40 30.94
0.00  13 21 34.150  +13 48 09.69   13 21 34.569  +13 48 00.45
0.00  13 21 34.091  +58 48 10.10   13 21 35.756  +58 48 09.49
0.00  13 21 32.137  +18 40 29.97   13 21 32.448  +18 40 37.91
0.00  13 21 32.028  +35 10 15.84   13 21 35.969  +35 10 15.58
0.00  13 21 30.969  -06 30 17.07   13 21 32.514  -06 30 34.72
0.00  13 21 29.422  +49 14 30.83   13 21 29.697  +49 14 38.77
0.00  13 21 29.215  +29 07 02.94   13 21 29.255  +29 07 29.92
0.00  13 21 28.393  +48 38 16.19   13 21 28.727  +48 38 07.59
0.00  13 21 24.635  +09 50 38.96   13 21 25.366  +09 50 23.91
0.00  13 21 21.731  +32 16 18.08   13 21 25.717  +32 16 20.21
0.00  13 21 19.642  +15 03 41.35   13 21 20.232  +15 03 54.98
0.00  13 21 19.386  +17 20 54.69   13 21 19.603  +17 20 44.90
0.00  13 21 18.813  -00 39 58.88   13 21 20.406  -00 39 06.76
0.00  13 21 18.793  +45 19 04.32   13 21 19.918  +45 18 58.31
0.00  13 21 18.311  -06 52 39.89   13 21 18.380  -06 52 58.24
0.00  13 21 16.534  +08 30 04.21   13 21 17.010  +08 30 02.72
0.00  13 21 16.151  +46 00 15.07   13 21 17.455  +46 00 03.84
0.00  13 21 15.842  +43 24 50.60   13 21 17.098  +43 24 57.27
0.00  13 21 15.679  -06 41 06.69   13 21 15.819  -06 40 48.48
0.00  13 21 13.528  +24 21 08.26   13 21 13.747  +24 21 01.71
0.00  13 21 13.026  +33 11 27.88   13 21 14.075  +33 11 34.51
0.00  13 21 12.184  +62 20 54.14   13 21 12.525  +62 20 43.73
0.00  13 21 11.846  +17 44 30.10   13 21 15.079  +17 44 06.04
0.00  13 21 08.941  +26 27 51.55   13 21 09.810  +26 27 10.13
0.00  13 21 05.791  +44 22 35.75   13 21 06.486  +44 22 42.29
0.00  13 21 04.581  +52 03 28.28   13 21 05.466  +52 03 50.81
0.00  13 21 02.155  +39 20 18.03   13 21 02.329  +39 20 08.21
0.00  13 21 01.588  +06 46 14.78   13 21 02.784  +06 46 21.09
0.00  13 20 59.794  -01 55 47.58   13 21 00.443  -01 56 05.21
0.00  13 20 59.086  +34 08 19.75   13 21 00.915  +34 07 41.75
0.00  13 20 57.745  +28 14 47.82   13 20 57.834  +28 15 10.35
0.00  13 20 55.267  +22 52 21.85   13 20 55.703  +22 52 19.71
0.00  13 20 53.972  +39 22 19.45   13 20 54.588  +39 22 32.54
0.00  13 20 53.745  +28 09 13.64   13 20 54.542  +28 09 15.81
0.00  13 20 52.883  +14 44 48.70   13 20 53.883  +14 45 08.79
0.00  13 20 50.985  +38 28 01.60   13 20 54.768  +38 27 59.74
0.00  13 20 49.657  +58 08 27.78   13 20 53.503  +58 08 37.93
0.00  13 20 48.156  +27 56 15.20   13 20 48.926  +27 56 52.98
0.00  13 20 47.683  +58 11 59.66   13 20 52.559  +58 11 35.24
0.00  13 20 45.389  +34 43 43.18   13 20 45.730  +34 43 35.62
0.00  13 20 43.648  -04 00 19.44   13 20 44.510  -04 00 34.81
0.00  13 20 43.576  +41 05 34.26   13 20 45.379  +41 05 27.02
0.00  13 20 43.002  +05 57 34.96   13 20 43.284  +05 57 25.04
0.00  13 20 41.408  +10 54 50.70   13 20 41.451  +10 54 44.21
0.00  13 20 40.969  +45 02 08.87   13 20 43.513  +45 01 36.74
0.00  13 20 40.494  +55 48 19.45   13 20 42.103  +55 47 51.84
0.00  13 20 40.061  +12 40 10.67   13 20 40.681  +12 40 18.26
0.00  13 20 38.904  +24 49 48.03   13 20 39.386  +24 49 37.10
0.00  13 20 38.615  +02 44 07.87   13 20 39.586  +02 44 14.95
0.00  13 20 37.392  +24 53 20.73   13 20 38.914  +24 53 02.99
0.00  13 20 37.255  +16 43 13.05   13 20 37.615  +16 42 54.34
0.00  13 20 36.923  -06 46 09.06   13 20 37.346  -06 46 20.66
0.00  13 20 36.176  +15 43 57.28   13 20 37.002  +15 44 16.72
0.00  13 20 36.074  +47 13 38.23   13 20 37.320  +47 13 27.23
0.00  13 20 33.878  +04 18 01.85   13 20 34.238  +04 17 48.03
0.00  13 20 33.796  +30 51 39.14   13 20 36.356  +30 52 04.63
0.00  13 20 28.793  +26 39 36.10   13 20 30.003  +26 39 34.16
0.00  13 20 18.446  +10 18 10.89   13 20 20.642  +10 18 38.83
0.00  13 20 17.351  +60 35 32.14   13 20 17.597  +60 35 20.41
0.00  13 20 16.253  +10 44 34.65   13 20 16.780  +10 44 48.18
0.00  13 20 15.826  +32 10 28.29   13 20 16.498  +32 10 37.53
0.00  13 20 13.508  +42 34 51.68   13 20 14.817  +42 34 58.91
0.00  13 20 12.784  +30 54 26.30   13 20 14.997  +30 53 59.05
0.00  13 20 12.731  +17 12 23.28   13 20 12.912  +17 12 33.94
0.00  13 20 11.361  +18 24 15.89   13 20 13.036  +18 24 04.10
0.00  13 20 10.532  +56 26 16.60   13 20 10.600  +56 26 27.10
0.00  13 20 10.489  +48 24 38.14   13 20 13.177  +48 24 08.54
0.00  13 20 09.538  +20 15 09.11   13 20 10.237  +20 15 08.14
0.00  13 20 08.027  +01 23 55.65   13 20 09.407  +01 23 42.11
0.00  13 20 06.007  +33 05 07.68   13 20 08.669  +33 05 16.95
0.00  13 19 59.549  +64 12 11.73   13 20 00.040  +64 11 44.88
0.00  13 19 59.401  +24 22 38.72   13 20 00.155  +24 22 38.69
0.00  13 19 55.726  -06 28 20.92   13 19 57.247  -06 28 41.74
0.00  13 19 55.474  +25 34 59.20   13 19 57.650  +25 34 32.68
0.00  13 19 55.205  -04 35 56.06   13 19 55.575  -04 35 24.95
0.00  13 19 54.880  +16 47 07.30   13 19 55.352  +16 47 08.51
0.00  13 19 54.680  +03 19 51.44   13 19 56.391  +03 20 29.07
0.00  13 19 53.962  +18 10 19.06   13 19 54.310  +18 10 27.27
0.00  13 19 53.516  +31 35 49.16   13 19 54.605  +31 35 56.48
0.00  13 19 53.402  +44 39 08.78   13 19 55.293  +44 39 07.01
0.00  13 19 52.336  +37 47 27.08   13 19 52.408  +37 47 17.20
0.00  13 19 51.484  +39 08 05.50   13 19 51.916  +39 07 54.14
0.00  13 19 48.805  +41 10 53.84   13 19 48.992  +41 10 39.67
0.00  13 19 48.753  +36 00 29.90   13 19 49.241  +36 00 16.44
0.00  13 19 48.100  +48 44 00.14   13 19 48.582  +48 44 05.29
0.00  13 19 45.812  +36 05 00.18   13 19 46.202  +36 04 49.30
0.00  13 19 43.933  +25 39 53.44   13 19 44.018  +25 39 29.17
0.00  13 19 43.291  +25 29 50.73   13 19 43.438  +25 29 32.10
0.00  13 19 42.996  +39 02 56.10   13 19 44.009  +39 02 47.71
0.00  13 19 42.904  +56 35 50.91   13 19 45.868  +56 35 11.96
0.00  13 19 42.638  +50 49 21.58   13 19 43.773  +50 49 20.47
0.00  13 19 42.504  +14 50 10.04   13 19 43.641  +14 49 59.50
0.00  13 19 40.865  +56 11 30.19   13 19 42.314  +56 11 28.16
0.00  13 19 40.494  +23 45 02.70   13 19 41.442  +23 44 15.61
0.00  13 19 39.963  +10 47 35.03   13 19 41.012  +10 47 35.30
0.00  13 19 39.852  +26 32 13.45   13 19 40.848  +26 32 09.12
0.00  13 19 39.232  +16 00 38.80   13 19 39.812  +15 59 47.13
0.00  13 19 37.494  +60 06 58.92   13 19 37.917  +60 06 47.44
0.00  13 19 36.580  -07 02 03.18   13 19 38.737  -07 01 30.09
0.00  13 19 36.340  +43 23 31.96   13 19 37.340  +43 22 55.86
0.00  13 19 36.189  -00 06 01.45   13 19 37.071  -00 05 57.73
0.00  13 19 35.081  +26 56 00.61   13 19 35.868  +26 55 42.64
0.00  13 19 35.055  +23 12 33.35   13 19 35.186  +23 12 44.85
0.00  13 19 32.845  +08 43 53.36   13 19 33.308  +08 43 53.04
0.00  13 19 31.908  +09 58 33.84   13 19 32.580  +09 58 14.38
0.00  13 19 31.770  +53 46 32.62   13 19 32.718  +53 46 34.14
0.00  13 19 31.754  +21 12 53.67   13 19 31.977  +21 13 08.92
0.00  13 19 31.036  +03 33 33.47   13 19 31.223  +03 33 43.20
0.00  13 19 27.439  +46 28 12.75   13 19 27.728  +46 27 35.49
0.00  13 19 25.151  -03 11 22.92   13 19 26.085  -03 11 30.21
0.00  13 19 24.102  +02 12 11.23   13 19 25.154  +02 12 11.64
0.00  13 19 21.885  +24 16 15.81   13 19 23.134  +24 16 02.87
0.00  13 19 20.263  +35 58 39.57   13 19 21.682  +35 59 06.27
0.00  13 19 19.869  +25 30 14.97   13 19 22.616  +25 30 57.00
0.00  13 19 19.813  +44 56 09.90   13 19 24.672  +44 56 10.33
0.00  13 19 19.207  +39 15 27.81   13 19 19.538  +39 15 16.92
0.00  13 19 18.931  +07 01 10.64   13 19 21.643  +07 01 37.14
0.00  13 19 17.836  -01 26 09.10   13 19 18.702  -01 26 10.15
0.00  13 19 16.220  +14 32 08.48   13 19 17.200  +14 32 11.41
0.00  13 19 16.063  +61 03 47.06   13 19 16.341  +61 03 33.39
0.00  13 19 15.237  -02 25 01.76   13 19 15.555  -02 24 50.20
0.00  13 19 15.001  +34 25 10.40   13 19 18.935  +34 24 56.33
0.00  13 19 11.335  +57 33 57.73   13 19 11.938  +57 34 09.34
0.00  13 19 09.843  +18 09 39.47   13 19 10.430  +18 10 05.60
0.00  13 19 09.365  +50 01 31.80   13 19 14.987  +50 01 44.70
0.00  13 19 07.050  +01 50 10.29   13 19 08.558  +01 49 51.34
0.00  13 19 06.558  +07 04 22.41   13 19 07.113  +07 04 23.76
0.00  13 19 06.493  +34 30 15.50   13 19 08.273  +34 30 12.29
0.00  13 19 06.257  +41 38 58.79   13 19 07.932  +41 39 47.07
0.00  13 19 06.073  +19 14 08.76   13 19 06.703  +19 14 30.86
0.00  13 19 05.801  +59 33 59.31   13 19 08.798  +59 34 28.25
0.00  13 19 04.008  +46 54 53.82   13 19 05.027  +46 54 54.71
0.00  13 19 03.109  +19 15 52.17   13 19 03.385  +19 15 57.89
0.00  13 19 02.913  -06 56 05.94   13 19 04.372  -06 56 00.11
0.00  13 19 02.405  +17 03 26.34   13 19 02.896  +17 03 29.17
0.00  13 19 01.814  +09 04 35.59   13 19 02.634  +09 04 37.90
0.00  13 19 01.201  +01 03 56.13   13 19 01.578  +01 04 02.68
0.00  13 18 59.608  +33 08 05.33   13 19 00.670  +33 08 26.20
0.00  13 18 59.139  +36 08 21.70   13 18 59.815  +36 08 17.47
0.00  13 18 59.070  +33 55 14.26   13 18 59.893  +33 55 57.21
0.00  13 18 57.936  -07 33 34.29   13 18 58.992  -07 33 46.57
0.00  13 18 57.798  +13 22 45.23   13 18 59.579  +13 22 24.07
0.00  13 18 56.730  -05 16 07.03   13 18 57.690  -05 15 42.17
0.00  13 18 55.726  +03 01 24.15   13 18 56.130  +03 01 21.58
0.00  13 18 55.494  +31 46 58.71   13 18 55.936  +31 47 16.55
0.00  13 18 53.713  +19 27 09.62   13 18 55.176  +19 27 36.35
0.00  13 18 53.431  +44 24 02.27   13 18 56.907  +44 23 38.34
0.00  13 18 51.900  +29 20 27.58   13 18 55.694  +29 20 22.54
0.00  13 18 51.615  -03 41 38.34   13 18 51.743  -03 42 10.58
0.00  13 18 48.123  +03 40 10.31   13 18 48.612  +03 40 02.84
0.00  13 18 44.547  +45 30 39.74   13 18 45.265  +45 30 28.68
0.00  13 18 43.993  +27 29 14.67   13 18 44.822  +27 28 55.34
0.00  13 18 43.976  +42 34 59.53   13 18 44.930  +42 34 59.24
0.00  13 18 43.832  +50 24 12.86   13 18 47.258  +50 23 35.79
0.00  13 18 43.553  -03 14 31.25   13 18 45.996  -03 14 23.59
0.00  13 18 41.494  +11 34 17.35   13 18 42.553  +11 34 08.37
0.00  13 18 41.412  +12 30 32.71   13 18 41.511  +12 30 16.41
0.00  13 18 41.376  +17 56 38.76   13 18 42.432  +17 56 08.20
0.00  13 18 37.993  +01 54 46.03   13 18 41.235  +01 55 16.62
0.00  13 18 37.973  +55 10 26.98   13 18 38.259  +55 10 52.56
0.00  13 18 37.550  +12 12 05.15   13 18 38.799  +12 11 34.58
0.00  13 18 36.541  +11 09 14.73   13 18 36.603  +11 08 56.36
0.00  13 18 34.947  +12 45 14.45   13 18 35.196  +12 45 03.80
0.00  13 18 34.246  +13 01 41.25   13 18 34.728  +13 01 40.77
0.00  13 18 32.570  -05 36 44.79   13 18 32.649  -05 37 24.34
0.00  13 18 30.492  +18 09 04.97   13 18 32.993  +18 08 37.97
0.00  13 18 29.859  +47 42 02.82   13 18 30.384  +47 42 18.59
0.00  13 18 29.826  +10 29 52.33   13 18 31.947  +10 29 50.51
0.00  13 18 29.203  +05 40 20.58   13 18 31.161  +05 40 14.49
0.00  13 18 28.082  +09 46 56.54   13 18 28.689  +09 47 14.11
0.00  13 18 25.623  +22 35 13.13   13 18 27.856  +22 35 11.23
0.00  13 18 24.279  +44 23 29.33   13 18 26.253  +44 23 53.37
0.00  13 18 22.961  +43 48 32.91   13 18 25.040  +43 48 45.09
0.00  13 18 21.210  +28 55 53.93   13 18 22.492  +28 55 50.41
0.00  13 18 20.676  +37 10 21.02   13 18 23.050  +37 10 17.01
0.00  13 18 18.217  +32 44 22.85   13 18 18.922  +32 44 31.50
0.00  13 18 17.214  -04 40 15.24   13 18 17.345  -04 40 24.94
0.00  13 18 14.535  +21 54 13.15   13 18 15.099  +21 53 53.09
0.00  13 18 13.998  +08 08 24.36   13 18 14.194  +08 08 31.20
0.00  13 18 13.217  +50 22 40.39   13 18 15.457  +50 22 33.57
0.00  13 18 12.519  -07 05 00.31   13 18 14.312  -07 05 15.04
0.00  13 18 11.073  +21 59 01.41   13 18 11.421  +21 58 52.58
0.00  13 18 10.231  +04 19 29.19   13 18 10.506  +04 19 12.13
0.00  13 18 10.221  +08 32 17.63   13 18 10.283  +08 31 53.99
0.00  13 18 09.706  +42 08 41.70   13 18 10.549  +42 09 01.43
0.00  13 18 09.182  +13 52 19.60   13 18 10.490  +13 51 37.93
0.00  13 18 06.923  -04 51 41.82   13 18 08.264  -04 52 02.67
0.00  13 18 06.510  +21 38 46.42   13 18 06.710  +21 38 40.86
0.00  13 18 04.169  +32 50 16.42   13 18 04.480  +32 50 35.46
0.00  13 18 03.657  +19 15 24.56   13 18 04.447  +19 15 23.09
0.00  13 17 58.012  +03 18 57.78   13 18 01.362  +03 19 08.86
0.00  13 17 55.438  +34 31 47.63   13 17 55.999  +34 31 59.99
0.00  13 17 54.678  +37 20 12.65   13 17 55.543  +37 20 12.17
0.00  13 17 54.074  +07 30 20.31   13 17 54.281  +07 30 26.16
0.00  13 17 52.304  +02 01 37.92   13 17 53.084  +02 01 18.39
0.00  13 17 50.776  +53 06 17.12   13 17 51.520  +53 06 18.93
0.00  13 17 50.363  +60 10 40.64   13 17 51.337  +60 11 37.66
0.00  13 17 48.281  -01 19 29.73   13 17 49.688  -01 19 06.67
0.00  13 17 42.429  +08 24 01.91   13 17 42.941  +08 23 58.81
0.00  13 17 40.701  +25 56 14.75   13 17 42.298  +25 55 48.03
0.00  13 17 40.469  +16 31 44.40   13 17 40.662  +16 32 04.42
0.00  13 17 39.580  +30 47 05.45   13 17 40.023  +30 47 13.27
0.00  13 17 39.118  +44 16 18.29   13 17 39.721  +44 16 25.75
0.00  13 17 37.305  +27 04 10.03   13 17 37.859  +27 04 21.82
0.00  13 17 37.075  +56 50 41.47   13 17 41.986  +56 50 45.00
0.00  13 17 36.898  -00 49 34.56   13 17 37.744  -00 49 43.55
0.00  13 17 36.443  +11 13 42.99   13 17 37.669  +11 13 53.83
0.00  13 17 35.230  +01 35 20.60   13 17 35.692  +01 35 23.32
0.00  13 17 30.774  +46 18 53.01   13 17 31.243  +46 18 31.69
0.00  13 17 27.686  +27 04 02.49   13 17 28.197  +27 04 13.54
0.00  13 17 27.551  +55 39 40.37   13 17 28.886  +55 39 48.53
0.00  13 17 26.722  +15 10 41.77   13 17 27.479  +15 09 50.85
0.00  13 17 24.778  +57 45 55.28   13 17 25.109  +57 45 44.63
0.00  13 17 24.342  -03 54 05.46   13 17 25.138  -03 54 14.47
0.00  13 17 24.070  +50 51 18.27   13 17 25.220  +50 51 11.00
0.00  13 17 22.434  -07 02 34.39   13 17 23.811  -07 02 35.32
0.00  13 17 21.939  +43 38 28.85   13 17 24.338  +43 38 02.06
0.00  13 17 21.699  +22 48 34.44   13 17 23.548  +22 48 31.12
0.00  13 17 20.925  -02 01 12.82   13 17 21.781  -02 00 41.97
0.00  13 17 19.975  +18 11 45.93   13 17 20.437  +18 11 44.34
0.00  13 17 19.588  -00 27 15.28   13 17 20.493  -00 27 09.19
0.00  13 17 17.136  +15 38 52.67   13 17 17.788  +15 38 12.80
0.00  13 17 16.647  +24 45 25.18   13 17 17.113  +24 45 39.89
0.00  13 17 16.198  +46 55 12.69   13 17 18.801  +46 56 01.32
0.00  13 17 14.736  -03 37 29.65   13 17 16.296  -03 37 39.65
0.00  13 17 13.277  +26 37 04.58   13 17 13.972  +26 36 51.72
0.00  13 17 12.710  -03 14 56.24   13 17 12.854  -03 14 45.44
0.00  13 17 11.703  +53 29 06.26   13 17 12.178  +53 29 27.89
0.00  13 17 10.916  +10 22 07.94   13 17 12.503  +10 22 10.90
0.00  13 17 09.657  +40 09 12.48   13 17 12.457  +40 09 00.27
0.00  13 17 07.553  +17 14 58.18   13 17 07.657  +17 14 06.68
0.00  13 17 06.025  +35 07 36.35   13 17 09.638  +35 07 49.23
0.00  13 17 05.336  +20 48 35.16   13 17 06.651  +20 48 21.21
0.00  13 17 05.012  +43 57 19.47   13 17 06.516  +43 57 07.90
0.00  13 17 04.897  +06 19 49.24   13 17 05.212  +06 19 26.89
0.00  13 17 02.979  +10 46 38.75   13 17 04.202  +10 46 36.83
0.00  13 17 02.350  +23 41 19.05   13 17 03.143  +23 41 35.33
0.00  13 17 02.320  +10 05 58.17   13 17 03.235  +10 05 54.76
0.00  13 16 57.789  +12 43 56.85   13 17 00.094  +12 43 26.91
0.00  13 16 56.681  +00 25 05.23   13 16 57.743  +00 25 01.81
0.00  13 16 56.288  +56 43 19.84   13 16 56.956  +56 43 05.75
0.00  13 16 55.770  +49 55 45.96   13 16 56.432  +49 55 45.07
0.00  13 16 55.747  +02 11 46.83   13 16 56.215  +02 11 45.97
0.00  13 16 55.635  +28 19 54.35   13 16 56.792  +28 19 22.99
0.00  13 16 54.829  +16 31 35.91   13 16 55.868  +16 31 44.78
0.00  13 16 53.698  +26 47 09.81   13 16 54.307  +26 46 49.67
0.00  13 16 53.081  +57 16 14.89   13 16 53.711  +57 15 49.85
0.00  13 16 50.849  +19 51 26.18   13 16 51.203  +19 51 20.15
0.00  13 16 50.222  +11 54 16.77   13 16 50.649  +11 54 29.95
0.00  13 16 49.081  +06 00 40.20   13 16 49.521  +06 00 43.07
0.00  13 16 49.045  +29 15 58.71   13 16 52.678  +29 15 59.65
0.00  13 16 48.839  +47 13 12.70   13 16 49.039  +47 13 46.41
0.00  13 16 48.665  +00 58 58.64   13 16 50.662  +00 58 47.55
0.00  13 16 48.563  +17 55 55.82   13 16 49.032  +17 55 36.63
0.00  13 16 44.951  +03 14 43.92   13 16 47.514  +03 14 38.79
0.00  13 16 42.787  +46 05 08.88   13 16 43.728  +46 05 01.88
0.00  13 16 41.698  +13 29 52.75   13 16 41.984  +13 30 10.00
0.00  13 16 40.095  +34 31 17.44   13 16 40.584  +34 31 23.28
0.00  13 16 39.780  +09 43 08.55   13 16 41.443  +09 43 57.18
0.00  13 16 39.682  +12 11 01.63   13 16 41.974  +12 10 51.53
0.00  13 16 37.236  +06 22 07.71   13 16 37.505  +06 22 22.74
0.00  13 16 36.377  +05 28 29.45   13 16 37.403  +05 27 38.11
0.00  13 16 35.974  +09 19 04.87   13 16 36.220  +09 18 54.42
0.00  13 16 31.253  +35 11 27.31   13 16 32.578  +35 11 03.82
0.00  13 16 27.401  +40 54 19.91   13 16 28.463  +40 54 28.21
0.00  13 16 25.532  +40 39 01.67   13 16 26.339  +40 38 58.76
0.00  13 16 24.224  +03 22 35.05   13 16 24.545  +03 22 22.34
0.00  13 16 22.958  +25 29 29.16   13 16 24.408  +25 30 07.42
0.00  13 16 20.296  +02 07 50.05   13 16 20.805  +02 07 56.57
0.00  13 16 19.110  +44 26 26.40   13 16 20.123  +44 26 40.78
0.00  13 16 17.723  +43 27 32.29   13 16 18.739  +43 27 46.64
0.00  13 16 15.998  +63 45 16.06   13 16 17.080  +63 45 14.88
0.00  13 16 15.454  +14 34 59.21   13 16 18.129  +14 34 49.42
0.00  13 16 14.795  +21 10 32.78   13 16 15.365  +21 10 33.64
0.00  13 16 13.952  +02 39 34.00   13 16 15.064  +02 39 44.92
0.00  13 16 13.825  +10 07 41.06   13 16 14.923  +10 08 09.75
0.00  13 16 13.730  +08 22 31.49   13 16 14.884  +08 22 06.15
0.00  13 16 13.293  +02 26 06.09   13 16 14.756  +02 26 08.64
0.00  13 16 12.054  +55 13 26.73   13 16 13.989  +55 13 37.23
0.00  13 16 10.536  -00 46 33.11   13 16 11.428  -00 46 17.65
0.00  13 16 06.205  +12 39 56.81   13 16 07.451  +12 40 33.52
0.00  13 16 06.081  +20 30 34.24   13 16 06.264  +20 31 06.75
0.00  13 16 05.205  +09 30 36.81   13 16 05.720  +09 30 30.58
0.00  13 16 04.343  +33 50 53.40   13 16 06.081  +33 50 20.54
0.00  13 16 02.920  +30 56 19.67   13 16 06.707  +30 55 58.18
0.00  13 16 02.789  +47 16 41.33   13 16 04.983  +47 16 32.31
0.00  13 16 01.825  +13 47 51.40   13 16 03.773  +13 48 10.43
0.00  13 16 01.258  +15 52 08.55   13 16 01.635  +15 51 57.86
0.00  13 15 59.409  -04 53 25.05   13 16 01.760  -04 53 12.73
0.00  13 15 58.688  +11 35 04.81   13 15 59.298  +11 35 23.45
0.00  13 15 58.681  +10 36 02.93   13 15 59.832  +10 36 09.28
0.00  13 15 58.317  +32 50 54.84   13 15 58.917  +32 50 48.52
0.00  13 15 58.258  +21 20 47.68   13 15 58.944  +21 20 41.05
0.00  13 15 57.911  -04 03 20.16   13 15 58.032  -04 02 49.49
0.00  13 15 56.108  +14 33 51.89   13 15 56.744  +14 32 56.79
0.00  13 15 54.940  +35 14 09.18   13 15 55.108  +35 14 23.07
0.00  13 15 54.888  +06 00 07.57   13 15 55.232  +06 00 17.86
0.00  13 15 52.983  +55 12 28.03   13 15 56.649  +55 12 32.20
0.00  13 15 52.170  +15 58 40.51   13 15 52.711  +15 58 49.37
0.00  13 15 51.301  +07 13 38.66   13 15 51.911  +07 13 26.99
0.00  13 15 50.046  +11 16 17.10   13 15 50.816  +11 16 14.81
0.00  13 15 49.433  +16 16 47.26   13 15 50.003  +16 16 37.78
0.00  13 15 49.206  +42 01 46.28   13 15 50.278  +42 01 01.87
0.00  13 15 41.590  +17 25 04.06   13 15 41.695  +17 25 15.29
0.00  13 15 40.653  +17 53 23.79   13 15 41.187  +17 53 08.51
0.00  13 15 40.082  +09 23 32.67   13 15 41.705  +09 23 03.33
0.00  13 15 38.843  -01 04 34.13   13 15 39.823  -01 04 30.23
0.00  13 15 37.060  +15 02 46.39   13 15 37.092  +15 02 53.50
0.00  13 15 36.460  +47 25 16.78   13 15 37.502  +47 25 41.55
0.00  13 15 35.447  +12 31 17.44   13 15 35.640  +12 31 29.87
0.00  13 15 34.794  +07 02 30.27   13 15 35.250  +07 02 59.15
0.00  13 15 33.201  +57 21 31.32   13 15 34.247  +57 21 54.55
0.00  13 15 32.047  -06 38 35.19   13 15 32.948  -06 38 05.85
0.00  13 15 31.194  +46 36 11.04   13 15 32.886  +46 35 33.57
0.00  13 15 30.719  +62 07 45.01   13 15 34.988  +62 07 28.71
0.00  13 15 28.899  +06 06 02.69   13 15 31.148  +06 06 00.87
0.00  13 15 28.486  +36 50 05.04   13 15 29.135  +36 50 11.71
0.00  13 15 27.945  +23 59 22.53   13 15 28.326  +23 59 10.67
0.00  13 15 27.345  +61 23 12.52   13 15 28.329  +61 23 10.16
0.00  13 15 26.277  +25 35 30.20   13 15 26.791  +25 35 27.54
0.00  13 15 22.595  +02 10 42.88   13 15 23.398  +02 10 45.88
0.00  13 15 21.624  +40 59 40.98   13 15 23.988  +40 59 37.54
0.00  13 15 21.320  +42 49 42.66   13 15 22.260  +42 49 45.73
0.00  13 15 18.448  +54 52 09.39   13 15 19.126  +54 52 04.77
0.00  13 15 16.126  +13 57 16.55   13 15 16.238  +13 57 25.17
0.00  13 15 15.585  +20 44 55.23   13 15 16.399  +20 44 55.57
0.00  13 15 14.510  -02 28 42.82   13 15 14.986  -02 28 30.38
0.00  13 15 12.825  +09 02 18.28   13 15 13.625  +09 03 14.13
0.00  13 15 11.900  +53 24 32.40   13 15 14.136  +53 23 47.71
0.00  13 15 10.012  +40 58 10.38   13 15 11.576  +40 59 01.02
0.00  13 15 09.442  +25 41 03.13   13 15 10.232  +25 41 00.37
0.00  13 15 06.681  +23 24 14.58   13 15 07.248  +23 24 09.38
0.00  13 15 05.999  +47 54 17.40   13 15 06.534  +47 54 43.43
0.00  13 15 05.865  +07 59 48.98   13 15 06.802  +07 59 55.36
0.00  13 15 02.550  +33 52 29.36   13 15 03.091  +33 52 26.08
0.00  13 15 02.498  +10 50 38.44   13 15 03.124  +10 50 37.54
0.00  13 14 59.878  +51 39 57.29   13 15 00.481  +51 39 53.41
0.00  13 14 57.413  +14 57 42.02   13 14 58.252  +14 58 27.06
0.00  13 14 56.285  +60 17 56.74   13 14 58.518  +60 17 54.11
0.00  13 14 55.980  +13 17 06.06   13 14 58.321  +13 16 36.06
0.00  13 14 55.013  +55 32 54.89   13 14 56.957  +55 32 41.13
0.00  13 14 54.833  +37 38 58.62   13 14 55.465  +37 38 56.81
0.00  13 14 54.659  +32 19 29.34   13 14 57.275  +32 19 43.49
0.00  13 14 54.105  +61 41 14.37   13 14 56.839  +61 41 25.73
0.00  13 14 52.807  +26 23 58.20   13 14 54.141  +26 24 04.69
0.00  13 14 52.495  +32 24 59.44   13 14 52.970  +32 24 46.86
0.00  13 14 49.820  +56 53 38.13   13 14 52.492  +56 52 56.90
0.00  13 14 49.731  +01 04 09.83   13 14 50.656  +01 03 36.85
0.00  13 14 49.640  +06 29 58.62   13 14 49.662  +06 30 47.51
0.00  13 14 46.640  +46 19 14.82   13 14 46.804  +46 19 01.28
0.00  13 14 46.617  +41 01 45.14   13 14 48.994  +41 01 29.38
0.00  13 14 45.194  -02 29 59.89   13 14 47.804  -02 29 51.24
0.00  13 14 43.879  -02 32 56.81   13 14 44.837  -02 32 53.62
0.00  13 14 43.079  +43 31 37.43   13 14 44.260  +43 31 43.55
0.00  13 14 42.371  +08 23 23.03   13 14 43.299  +08 23 25.49
0.00  13 14 42.043  +07 38 22.26   13 14 42.420  +07 38 30.32
0.00  13 14 41.935  +00 49 48.78   13 14 43.548  +00 49 58.93
0.00  13 14 41.810  +37 37 08.12   13 14 44.292  +37 37 35.93
0.00  13 14 41.545  +05 15 35.29   13 14 41.991  +05 15 42.91
0.00  13 14 41.283  +51 13 06.38   13 14 41.427  +51 12 58.22
0.00  13 14 39.824  +33 29 55.87   13 14 39.965  +33 30 15.32
0.00  13 14 37.847  -03 18 27.67   13 14 38.325  -03 18 23.36
0.00  13 14 36.247  +32 16 59.37   13 14 36.565  +32 17 08.25
0.00  13 14 35.142  +10 56 05.09   13 14 35.227  +10 56 13.57
0.00  13 14 32.241  +13 28 53.97   13 14 32.919  +13 29 04.59
0.00  13 14 31.470  +22 22 18.39   13 14 32.090  +22 22 15.36
0.00  13 14 30.572  +22 47 07.03   13 14 32.237  +22 47 07.27
0.00  13 14 29.382  +54 03 51.13   13 14 30.591  +54 03 44.76
0.00  13 14 29.287  +46 04 49.68   13 14 29.487  +46 05 25.06
0.00  13 14 25.110  +22 08 29.46   13 14 26.687  +22 08 18.06
0.00  13 14 23.235  -04 39 26.29   13 14 23.887  -04 40 05.14
0.00  13 14 22.720  +48 48 50.75   13 14 23.117  +48 48 59.64
0.00  13 14 22.635  -07 37 19.32   13 14 23.520  -07 37 45.24
0.00  13 14 22.021  +43 18 08.96   13 14 23.300  +43 19 04.55
0.00  13 14 21.903  +13 35 21.94   13 14 22.326  +13 34 57.23
0.00  13 14 21.690  +61 51 06.19   13 14 23.120  +61 50 39.71
0.00  13 14 18.891  +15 06 50.41   13 14 19.543  +15 06 50.99
0.00  13 14 18.533  +30 05 28.74   13 14 19.258  +30 05 33.23
0.00  13 14 16.855  +16 12 30.20   13 14 16.900  +16 12 17.35
0.00  13 14 16.107  +59 54 52.60   13 14 20.877  +59 54 19.53
0.00  13 14 15.825  +45 36 34.97   13 14 15.969  +45 36 45.14
0.00  13 14 14.776  +03 51 13.30   13 14 15.350  +03 51 13.33
0.00  13 14 12.524  +13 19 52.93   13 14 13.806  +13 19 51.37
0.00  13 14 12.468  +00 33 20.83   13 14 13.393  +00 33 47.94
0.00  13 14 11.170  +61 55 07.73   13 14 13.261  +61 55 05.52
0.00  13 14 10.930  -04 22 15.78   13 14 11.307  -04 22 31.51
0.00  13 14 10.888  -03 10 22.41   13 14 13.402  -03 10 17.15
0.00  13 14 10.580  +12 20 19.68   13 14 10.734  +12 20 27.36
0.00  13 14 08.429  +61 57 10.89   13 14 15.950  +61 57 07.72
0.00  13 14 08.426  +11 21 34.29   13 14 08.606  +11 21 12.79
0.00  13 14 06.770  +63 44 45.35   13 14 08.360  +63 44 38.54
0.00  13 14 05.472  +09 12 08.74   13 14 06.285  +09 12 08.89
0.00  13 14 04.419  +20 57 10.03   13 14 07.632  +20 57 17.09
0.00  13 14 03.232  +13 05 39.41   13 14 03.587  +13 05 22.73
0.00  13 14 03.187  +08 42 09.45   13 14 03.629  +08 42 31.01
0.00  13 14 02.206  -02 39 16.13   13 14 03.659  -02 39 54.28
0.00  13 14 01.783  +56 24 44.47   13 14 02.393  +56 24 26.51
0.00  13 14 01.183  +20 39 26.64   13 14 02.518  +20 39 41.82
0.00  13 14 00.760  +21 54 59.87   13 14 01.301  +21 55 05.71
0.00  13 13 55.210  +63 41 42.21   13 13 57.784  +63 42 00.65
0.00  13 13 54.935  +15 14 23.25   13 13 58.816  +15 14 32.80
0.00  13 13 54.731  +11 06 35.22   13 13 55.476  +11 07 08.53
0.00  13 13 53.872  +49 48 23.27   13 13 54.118  +49 48 16.83
0.00  13 13 53.427  +34 50 03.92   13 13 54.292  +34 50 06.93
0.00  13 13 52.738  +27 06 14.99   13 13 54.590  +27 06 42.58
0.00  13 13 52.154  +18 21 36.90   13 13 52.968  +18 21 46.17
0.00  13 13 49.958  +62 37 02.83   13 13 54.358  +62 36 38.59
0.00  13 13 46.830  -01 02 20.56   13 13 47.712  -01 02 29.14
0.00  13 13 45.886  +30 27 37.58   13 13 46.788  +30 27 36.83
0.00  13 13 45.656  +26 02 17.21   13 13 45.902  +26 02 25.00
0.00  13 13 44.207  +22 24 23.82   13 13 47.528  +22 24 32.80
0.00  13 13 41.312  +30 03 28.77   13 13 41.450  +30 03 04.48
0.00  13 13 41.172  +34 10 44.70   13 13 42.211  +34 10 31.00
0.00  13 13 40.408  -03 34 02.47   13 13 41.594  -03 34 02.46
0.00  13 13 39.686  +37 23 15.24   13 13 40.358  +37 23 20.47
0.00  13 13 39.139  +31 49 57.69   13 13 40.290  +31 50 19.74
0.00  13 13 38.552  +56 44 01.67   13 13 38.922  +56 44 09.99
0.00  13 13 38.201  +09 29 19.74   13 13 38.631  +09 29 30.07
0.00  13 13 37.513  +45 35 57.19   13 13 37.536  +45 36 11.15
0.00  13 13 34.969  +32 01 52.33   13 13 35.041  +32 01 31.96
0.00  13 13 34.392  -06 18 43.07   13 13 34.592  -06 18 34.74
0.00  13 13 33.916  -04 59 35.13   13 13 34.451  -04 59 25.17
0.00  13 13 33.205  +28 17 01.62   13 13 33.687  +28 17 33.36
0.00  13 13 33.129  +54 52 04.53   13 13 37.273  +54 52 04.10
0.00  13 13 30.198  +01 50 43.80   13 13 31.320  +01 50 49.56
0.00  13 13 30.143  +02 01 05.50   13 13 31.434  +02 00 41.85
0.00  13 13 29.356  +58 24 42.97   13 13 30.913  +58 24 36.99
0.00  13 13 29.267  +25 09 00.67   13 13 30.579  +25 09 00.71
0.00  13 13 26.605  +44 34 33.40   13 13 26.753  +44 34 50.23
0.00  13 13 26.366  +19 06 49.24   13 13 26.887  +19 06 50.53
0.00  13 13 25.297  +26 11 46.73   13 13 26.205  +26 11 39.81
0.00  13 13 24.868  +42 14 19.50   13 13 25.533  +42 14 29.50
0.00  13 13 24.753  +48 49 45.62   13 13 25.671  +48 49 47.23
0.00  13 13 24.012  -02 09 09.72   13 13 25.002  -02 09 15.64
0.00  13 13 24.005  +63 00 33.68   13 13 24.402  +63 00 15.46
0.00  13 13 23.877  +50 07 28.97   13 13 24.087  +50 07 13.94
0.00  13 13 21.376  +30 15 49.73   13 13 21.943  +30 15 44.61
0.00  13 13 19.835  +29 18 55.90   13 13 20.189  +29 19 05.34
0.00  13 13 17.819  +05 25 49.06   13 13 19.173  +05 25 38.52
0.00  13 13 15.898  +36 24 44.57   13 13 16.639  +36 25 03.29
0.00  13 13 15.707  +20 13 54.47   13 13 16.757  +20 14 03.59
0.00  13 13 15.671  +21 55 45.89   13 13 16.163  +21 55 37.30
0.00  13 13 14.993  +03 34 43.39   13 13 15.612  +03 34 35.50
0.00  13 13 12.649  +02 33 11.48   13 13 13.970  +02 33 12.81
0.00  13 13 11.259  +45 22 24.55   13 13 11.478  +45 21 59.13
0.00  13 13 11.124  +11 42 40.51   13 13 13.783  +11 43 17.04
0.00  13 13 10.823  +48 25 17.54   13 13 11.249  +48 25 25.35
0.00  13 13 10.573  +42 23 56.47   13 13 10.934  +42 24 07.49
0.00  13 13 09.767  +02 51 44.02   13 13 11.403  +02 51 45.08
0.00  13 13 07.767  +16 33 05.37   13 13 08.337  +16 33 25.56
0.00  13 13 07.751  +02 41 11.93   13 13 08.190  +02 41 20.00
0.00  13 13 07.737  +24 06 01.06   13 13 07.855  +24 06 09.68
0.00  13 13 06.823  +14 26 42.22   13 13 06.839  +14 26 50.88
0.00  13 13 06.747  +29 05 57.01   13 13 10.282  +29 06 10.26
0.00  13 13 04.751  +37 50 38.01   13 13 06.131  +37 50 31.72
0.00  13 13 03.377  +15 55 50.86   13 13 03.879  +15 56 17.24
0.00  13 13 00.489  +45 44 33.95   13 13 05.931  +45 44 34.13
0.00  13 12 59.977  +20 11 56.50   13 13 00.564  +20 11 54.77
0.00  13 12 59.892  -06 26 15.12   13 13 01.600  -06 25 59.88
0.00  13 12 56.600  +08 11 33.16   13 12 57.630  +08 10 51.25
0.00  13 12 55.194  +06 00 18.92   13 12 55.397  +06 00 12.71
0.00  13 12 54.371  +09 47 46.87   13 12 54.935  +09 48 13.03
0.00  13 12 53.506  +14 21 44.26   13 12 53.597  +14 21 56.40
0.00  13 12 52.899  +50 58 02.70   13 12 55.430  +50 58 34.66
0.00  13 12 52.502  +13 21 13.12   13 12 53.591  +13 20 47.01
0.00  13 12 52.237  +29 09 43.41   13 12 53.083  +29 09 48.23
0.00  13 12 51.866  +28 00 11.70   13 12 52.932  +28 00 11.15
0.00  13 12 49.506  -06 29 54.90   13 12 49.584  -06 29 43.95
0.00  13 12 49.116  +17 45 37.81   13 12 50.007  +17 45 57.20
0.00  13 12 48.798  +31 13 00.73   13 12 49.427  +31 12 49.77
0.00  13 12 48.627  -03 55 30.36   13 12 48.866  -03 55 16.20
0.00  13 12 48.496  +00 01 46.39   13 12 48.866  +00 01 52.32
0.00  13 12 47.280  +07 13 26.76   13 12 48.545  +07 13 54.41
0.00  13 12 46.483  +48 15 45.72   13 12 47.073  +48 16 01.24
0.00  13 12 42.316  -05 13 24.32   13 12 42.667  -05 13 09.11
0.00  13 12 40.611  +59 50 56.28   13 12 41.670  +59 50 56.42
0.00  13 12 40.369  +53 13 08.28   13 12 40.519  +53 13 19.55
0.00  13 12 32.897  +51 25 49.42   13 12 33.815  +51 25 43.42
0.00  13 12 31.395  +45 21 39.25   13 12 31.733  +45 21 46.68
0.00  13 12 30.327  +25 17 44.71   13 12 30.625  +25 17 53.71
0.00  13 12 29.674  -01 38 10.41   13 12 30.638  -01 38 06.08
0.00  13 12 29.609  +03 17 36.23   13 12 30.117  +03 17 40.25
0.00  13 12 28.992  +34 25 00.29   13 12 31.297  +34 24 55.15
0.00  13 12 26.960  +50 17 52.53   13 12 27.999  +50 17 49.49
0.00  13 12 25.789  +36 23 42.58   13 12 26.084  +36 23 20.49
0.00  13 12 24.724  +38 10 22.95   13 12 24.871  +38 10 34.73
0.00  13 12 23.134  +16 32 12.04   13 12 23.740  +16 31 59.83
0.00  13 12 22.507  +39 40 52.31   13 12 25.137  +39 40 30.39
0.00  13 12 22.166  +28 48 26.20   13 12 23.743  +28 48 31.97
0.00  13 12 19.029  +43 39 07.81   13 12 20.183  +43 39 21.62
0.00  13 12 17.032  -05 14 07.84   13 12 19.376  -05 14 13.98
0.00  13 12 15.534  -00 49 18.69   13 12 16.239  -00 49 24.88
0.00  13 12 14.436  -01 18 33.93   13 12 15.128  -01 19 11.55
0.00  13 12 13.944  +04 00 08.10   13 12 14.305  +03 59 53.74
0.00  13 12 13.892  +08 54 41.59   13 12 15.295  +08 55 01.03
0.00  13 12 13.452  +28 16 30.73   13 12 13.777  +28 16 24.38
0.00  13 12 12.882  +00 07 57.17   13 12 14.249  +00 08 11.53
0.00  13 12 12.482  +27 41 13.24   13 12 12.751  +27 41 17.93
0.00  13 12 12.029  +36 13 15.69   13 12 13.101  +36 13 11.99
0.00  13 12 11.420  +43 55 55.98   13 12 12.131  +43 55 53.13
0.00  13 12 09.656  +57 44 06.82   13 12 09.688  +57 44 00.28
0.00  13 12 04.692  +36 23 18.09   13 12 07.161  +36 22 29.49
0.00  13 12 03.017  +34 34 09.06   13 12 03.197  +34 35 02.88
0.00  13 12 02.771  -02 29 04.18   13 12 04.679  -02 29 29.97
0.00  13 12 01.551  +42 33 32.05   13 12 03.509  +42 33 31.71
0.00  13 12 01.010  +61 31 56.28   13 12 01.918  +61 31 42.02
0.00  13 12 00.456  +03 27 13.18   13 12 01.145  +03 27 42.21
0.00  13 11 57.794  +47 58 55.77   13 11 59.437  +47 58 41.73
0.00  13 11 57.532  +31 29 43.06   13 11 59.014  +31 29 50.37
0.00  13 11 57.011  -02 32 43.08   13 11 58.965  -02 32 58.75
0.00  13 11 56.460  +10 56 09.46   13 11 57.007  +10 55 54.56
0.00  13 11 56.030  +10 33 09.61   13 11 57.115  +10 33 01.36
0.00  13 11 50.903  +18 17 18.93   13 11 51.116  +18 17 32.54
0.00  13 11 50.896  +55 02 47.89   13 11 53.073  +55 02 16.88
0.00  13 11 50.647  +05 52 38.96   13 11 51.972  +05 52 37.96
0.00  13 11 50.342  +45 59 53.10   13 11 52.414  +45 59 59.15
0.00  13 11 50.011  +55 58 09.87   13 11 50.791  +55 58 19.04
0.00  13 11 49.277  +32 27 48.72   13 11 49.900  +32 27 48.92
0.00  13 11 47.460  +43 30 25.58   13 11 49.227  +43 30 28.87
0.00  13 11 45.536  +09 50 49.58   13 11 46.359  +09 50 44.05
0.00  13 11 43.788  +06 29 45.11   13 11 44.874  +06 29 42.56
0.00  13 11 43.388  -06 10 27.51   13 11 43.611  -06 10 34.62
0.00  13 11 43.136  +43 14 06.92   13 11 44.811  +43 13 56.15
0.00  13 11 42.408  +40 22 30.34   13 11 42.838  +40 22 22.69
0.00  13 11 42.156  -01 23 44.14   13 11 43.425  -01 23 26.77
0.00  13 11 42.034  +22 03 28.59   13 11 43.388  +22 03 53.75
0.00  13 11 41.484  +41 45 07.03   13 11 44.490  +41 44 47.26
0.00  13 11 41.349  +00 06 42.90   13 11 42.218  +00 06 46.03
0.00  13 11 32.878  +61 07 30.38   13 11 32.897  +61 07 20.86
0.00  13 11 32.687  +49 39 20.29   13 11 32.746  +49 39 27.35
0.00  13 11 32.107  -00 37 17.23   13 11 34.818  -00 37 57.43
0.00  13 11 29.363  +35 27 48.29   13 11 29.438  +35 28 05.21
0.00  13 11 27.986  +50 25 16.31   13 11 28.416  +50 25 07.78
0.00  13 11 26.124  +24 43 28.77   13 11 26.789  +24 43 42.08
0.00  13 11 23.501  +15 43 25.58   13 11 26.432  +15 43 41.20
0.00  13 11 22.091  +29 30 19.30   13 11 23.921  +29 30 14.19
0.00  13 11 21.898  +16 43 22.26   13 11 23.173  +16 43 47.08
0.00  13 11 21.564  +40 22 21.05   13 11 22.950  +40 22 15.03
0.00  13 11 20.669  -00 49 33.40   13 11 21.419  -00 49 54.23
0.00  13 11 20.072  +14 39 00.80   13 11 21.606  +14 39 34.79
0.00  13 11 19.311  +36 02 48.03   13 11 21.845  +36 03 06.28
0.00  13 11 18.934  +21 52 11.63   13 11 19.298  +21 52 00.98
0.00  13 11 14.190  +11 46 21.19   13 11 15.925  +11 46 11.32
0.00  13 11 14.056  +20 57 51.53   13 11 15.895  +20 58 17.19
0.00  13 11 11.554  -07 54 58.72   13 11 12.653  -07 55 24.29
0.00  13 11 09.066  -05 07 16.99   13 11 09.410  -05 07 22.14
0.00  13 11 08.853  +59 01 15.05   13 11 10.279  +59 01 00.54
0.00  13 11 07.391  +20 57 08.74   13 11 07.902  +20 56 47.79
0.00  13 11 06.266  +55 37 02.78   13 11 07.099  +55 36 59.77
0.00  13 11 04.860  +59 55 01.72   13 11 06.256  +59 54 59.63
0.00  13 11 04.204  +18 30 47.15   13 11 04.247  +18 30 56.18
0.00  13 11 03.165  +14 16 44.01   13 11 05.246  +14 16 06.73
0.00  13 11 03.112  +58 49 52.54   13 11 04.027  +58 49 42.60
0.00  13 11 02.952  +02 03 19.59   13 11 04.699  +02 02 36.05
0.00  13 11 02.742  +37 59 43.16   13 11 05.932  +37 59 48.06
0.00  13 11 01.873  +20 01 03.52   13 11 02.971  +20 01 05.19
0.00  13 11 01.234  +47 37 30.65   13 11 05.125  +47 37 34.62
0.00  13 10 59.903  +57 36 33.67   13 11 03.384  +57 36 12.18
0.00  13 10 58.958  +24 33 16.19   13 11 01.296  +24 33 15.41
0.00  13 10 55.231  +30 06 38.70   13 10 55.477  +30 06 54.13
0.00  13 10 54.490  +03 12 29.89   13 10 54.906  +03 12 21.22
0.00  13 10 52.919  +11 26 43.79   13 10 56.260  +11 27 07.05
0.00  13 10 51.962  +19 32 48.38   13 10 54.732  +19 32 08.45
0.00  13 10 51.637  +56 40 29.46   13 10 52.965  +56 40 21.57
0.00  13 10 49.293  +03 31 06.40   13 10 50.792  +03 31 37.08
0.00  13 10 48.425  +37 58 00.22   13 10 48.972  +37 57 50.52
0.00  13 10 48.195  +62 45 42.29   13 10 55.178  +62 45 44.55
0.00  13 10 47.510  +27 46 36.84   13 10 48.566  +27 46 49.33
0.00  13 10 47.507  +21 48 36.55   13 10 47.674  +21 48 45.17
0.00  13 10 45.592  +16 54 05.63   13 10 48.467  +16 54 16.63
0.00  13 10 44.297  +35 25 10.40   13 10 45.097  +35 25 03.18
0.00  13 10 43.710  +52 26 56.54   13 10 45.139  +52 26 46.92
0.00  13 10 43.267  +25 50 35.87   13 10 46.326  +25 50 10.82
0.00  13 10 42.589  -07 14 28.83   13 10 43.881  -07 14 14.08
0.00  13 10 42.264  +25 16 05.62   13 10 43.999  +25 15 31.31
0.00  13 10 42.113  +14 58 02.68   13 10 42.222  +14 57 14.90
0.00  13 10 41.871  +23 42 59.01   13 10 42.481  +23 42 55.58
0.00  13 10 40.668  +48 52 25.77   13 10 42.808  +48 52 35.20
0.00  13 10 39.635  +16 21 37.07   13 10 41.618  +16 21 50.19
0.00  13 10 39.379  +11 00 14.21   13 10 39.917  +11 00 57.01
0.00  13 10 38.376  +31 21 09.79   13 10 42.025  +31 20 54.19
0.00  13 10 36.376  +35 11 54.49   13 10 37.150  +35 11 52.79
0.00  13 10 36.209  +35 26 13.13   13 10 37.940  +35 26 07.29
0.00  13 10 35.911  +06 20 41.30   13 10 36.265  +06 20 45.86
0.00  13 10 32.271  +37 05 46.38   13 10 32.698  +37 05 53.30
0.00  13 10 31.944  +06 21 24.81   13 10 32.511  +06 21 20.99
0.00  13 10 31.275  -00 58 41.61   13 10 32.140  -00 58 32.35
0.00  13 10 28.003  +15 18 10.62   13 10 28.481  +15 18 18.38
0.00  13 10 26.986  +12 08 48.90   13 10 28.977  +12 08 18.36
0.00  13 10 26.852  +05 41 12.97   13 10 27.141  +05 41 32.26
0.00  13 10 26.331  +29 35 01.51   13 10 28.780  +29 34 59.09
0.00  13 10 26.239  -04 39 31.70   13 10 27.409  -04 39 27.91
0.00  13 10 26.105  +45 37 13.36   13 10 30.272  +45 37 17.03
0.00  13 10 24.718  +55 31 47.89   13 10 25.855  +55 31 55.19
0.00  13 10 22.915  +19 57 42.76   13 10 23.157  +19 57 35.75
0.00  13 10 22.131  +33 46 15.51   13 10 22.688  +33 46 06.51
0.00  13 10 20.557  -01 59 28.56   13 10 21.082  -01 59 33.83
0.00  13 10 20.505  +24 41 20.24   13 10 22.288  +24 41 37.14
0.00  13 10 19.928  +00 28 30.45   13 10 20.475  +00 28 33.11
0.00  13 10 16.256  +04 11 12.02   13 10 18.082  +04 11 02.04
0.00  13 10 16.249  +22 18 57.10   13 10 16.525  +22 18 50.12
0.00  13 10 16.240  +29 12 33.26   13 10 16.807  +29 12 20.67
0.00  13 10 13.450  +28 15 12.21   13 10 14.063  +28 14 54.91
0.00  13 10 12.555  +21 36 38.72   13 10 13.161  +21 36 47.58
0.00  13 10 11.932  +01 42 31.77   13 10 12.174  +01 42 03.17
0.00  13 10 10.706  +39 52 48.55   13 10 11.305  +39 52 49.21
0.00  13 10 10.224  +35 11 55.90   13 10 11.043  +35 12 23.48
0.00  13 10 09.250  -01 00 25.61   13 10 10.250  -01 00 16.52
0.00  13 10 07.414  +09 25 25.69   13 10 08.581  +09 25 26.82
0.00  13 10 05.421  +21 24 19.49   13 10 05.830  +21 24 11.13
0.00  13 10 01.388  +30 09 08.18   13 10 01.775  +30 09 02.26
0.00  13 10 01.336  +27 22 13.68   13 10 03.372  +27 22 42.49
0.00  13 10 01.263  +33 09 54.14   13 10 02.086  +33 09 41.91
0.00  13 10 00.690  +60 56 59.43   13 10 03.467  +60 56 59.28
0.00  13 10 00.024  +00 07 51.13   13 10 01.460  +00 07 43.93
0.00  13 09 59.713  +04 17 59.40   13 10 00.939  +04 18 51.60
0.00  13 09 59.293  +30 39 22.36   13 10 00.460  +30 39 22.98
0.00  13 09 57.772  -04 39 47.38   13 10 01.181  -04 39 33.27
0.00  13 09 57.621  -05 49 48.16   13 09 58.395  -05 49 33.78
0.00  13 09 57.392  -06 56 54.85   13 09 58.614  -06 57 07.83
0.00  13 09 56.549  -00 54 43.41   13 09 56.919  -00 55 31.71
0.00  13 09 52.579  +13 40 44.01   13 09 54.031  +13 40 49.04
0.00  13 09 51.608  +50 39 25.65   13 09 53.103  +50 39 14.92
0.00  13 09 50.802  +17 10 31.66   13 09 51.018  +17 10 22.18
0.00  13 09 49.933  -05 17 08.47   13 09 51.189  -05 16 42.90
0.00  13 09 48.959  +16 12 17.98   13 09 49.435  +16 12 31.80
0.00  13 09 48.408  +29 49 23.97   13 09 48.831  +29 49 13.26
0.00  13 09 46.173  +54 17 07.69   13 09 46.202  +54 17 22.68
0.00  13 09 44.517  +47 13 26.05   13 09 44.723  +47 13 42.46
0.00  13 09 42.170  +14 52 38.10   13 09 42.717  +14 52 42.59
0.00  13 09 42.133  +53 34 27.88   13 09 46.868  +53 34 29.89
0.00  13 09 41.048  +08 54 18.82   13 09 42.874  +08 54 17.06
0.00  13 09 38.645  +04 47 26.64   13 09 39.084  +04 47 28.81
0.00  13 09 34.786  -00 32 40.68   13 09 36.052  -00 32 44.97
0.00  13 09 33.924  +11 54 24.60   13 09 35.272  +11 55 18.10
0.00  13 09 33.563  +54 33 01.41   13 09 34.173  +54 33 09.00
0.00  13 09 33.426  +09 50 59.45   13 09 34.540  +09 50 14.23
0.00  13 09 33.141  +53 29 38.66   13 09 37.114  +53 29 37.37
0.00  13 09 31.069  +42 47 38.03   13 09 31.770  +42 47 34.25
0.00  13 09 30.583  +40 04 58.67   13 09 31.610  +40 05 13.06
0.00  13 09 30.128  +08 52 26.49   13 09 30.226  +08 52 36.06
0.00  13 09 28.718  +58 46 26.31   13 09 29.810  +58 46 28.13
0.00  13 09 26.911  +05 39 33.79   13 09 27.610  +05 38 45.40
0.00  13 09 25.931  +50 07 56.05   13 09 28.315  +50 08 04.55
0.00  13 09 24.849  +16 48 16.73   13 09 25.285  +16 48 05.01
0.00  13 09 24.472  -00 16 40.81   13 09 25.043  -00 16 40.81
0.00  13 09 24.089  +23 23 58.51   13 09 25.823  +23 23 54.19
0.00  13 09 22.308  +41 24 17.38   13 09 24.751  +41 24 28.33
0.00  13 09 22.099  +26 47 03.20   13 09 23.351  +26 47 35.79
0.00  13 09 21.804  +59 02 22.59   13 09 25.954  +59 02 21.34
0.00  13 09 20.499  +54 55 07.97   13 09 21.600  +54 54 51.25
0.00  13 09 19.640  -06 19 33.27   13 09 20.331  -06 19 29.98
0.00  13 09 18.027  +04 23 21.84   13 09 20.191  +04 23 19.37
0.00  13 09 17.571  +21 06 21.91   13 09 18.033  +21 06 19.88
0.00  13 09 17.138  +33 30 50.41   13 09 18.355  +33 30 05.26
0.00  13 09 15.640  +45 15 50.38   13 09 19.466  +45 15 57.46
0.00  13 09 10.244  +26 42 10.69   13 09 11.122  +26 42 12.04
0.00  13 09 08.968  +40 03 17.92   13 09 09.253  +40 03 08.87
0.00  13 09 08.496  +33 26 47.11   13 09 09.293  +33 26 57.10
0.00  13 09 07.804  +03 08 10.03   13 09 08.654  +03 08 12.13
0.00  13 09 07.359  +55 57 13.75   13 09 09.768  +55 57 38.46
0.00  13 09 05.962  +38 07 33.57   13 09 06.516  +38 07 35.98
0.00  13 09 01.710  +18 58 11.40   13 09 02.864  +18 58 26.88
0.00  13 09 01.123  +24 19 05.18   13 09 01.644  +24 19 55.98
0.00  13 08 57.566  +13 00 56.81   13 08 58.120  +13 00 45.67
0.00  13 08 57.297  +27 58 40.61   13 08 58.857  +27 58 35.30
0.00  13 08 57.189  +30 45 13.23   13 08 59.893  +30 45 18.68
0.00  13 08 56.467  +50 16 03.66   13 08 56.694  +50 15 44.81
0.00  13 08 56.323  +16 30 20.41   13 08 57.330  +16 30 16.82
0.00  13 08 55.887  -00 22 42.98   13 08 56.359  -00 22 33.12
0.00  13 08 55.251  +22 39 44.21   13 08 58.703  +22 39 29.53
0.00  13 08 53.543  +22 58 18.92   13 08 54.976  +22 58 26.80
0.00  13 08 53.077  +22 22 47.16   13 08 54.149  +22 22 39.42
0.00  13 08 50.602  +38 44 28.63   13 08 52.759  +38 43 47.35
0.00  13 08 49.428  +46 32 41.83   13 08 49.737  +46 32 29.98
0.00  13 08 48.710  +46 29 39.57   13 08 49.809  +46 30 29.52
0.00  13 08 48.248  +08 30 13.42   13 08 48.992  +08 30 03.40
0.00  13 08 44.019  +42 22 48.63   13 08 44.311  +42 23 25.19
0.00  13 08 43.727  +13 09 51.79   13 08 43.907  +13 10 01.34
0.00  13 08 42.967  -04 17 10.04   13 08 45.075  -04 16 58.11
0.00  13 08 42.603  +47 34 17.07   13 08 43.245  +47 33 39.94
0.00  13 08 41.091  +21 55 26.20   13 08 41.222  +21 55 03.39
0.00  13 08 40.773  +50 36 58.51   13 08 41.731  +50 37 01.99
0.00  13 08 39.963  +33 44 14.14   13 08 42.717  +33 43 50.97
0.00  13 08 36.246  +12 35 37.29   13 08 36.806  +12 36 00.14
0.00  13 08 34.606  +31 40 03.51   13 08 35.256  +31 40 49.51
0.00  13 08 32.616  +30 14 47.06   13 08 33.033  +30 14 36.93
0.00  13 08 32.554  +51 11 31.17   13 08 33.115  +51 11 23.73
0.00  13 08 29.554  +41 28 43.61   13 08 31.256  +41 28 49.00
0.00  13 08 28.181  +46 38 28.89   13 08 28.692  +46 38 41.77
0.00  13 08 27.499  +39 26 00.99   13 08 29.141  +39 26 03.77
0.00  13 08 26.797  +16 06 08.65   13 08 26.836  +16 06 14.05
0.00  13 08 26.692  +05 38 21.68   13 08 27.597  +05 38 53.37
0.00  13 08 24.728  +14 54 41.06   13 08 25.574  +14 54 58.73
0.00  13 08 22.240  +55 47 59.96   13 08 22.240  +55 48 07.38
0.00  13 08 21.584  +16 36 38.81   13 08 21.827  +16 36 46.92
0.00  13 08 21.535  +52 40 12.38   13 08 22.653  +52 40 34.81
0.00  13 08 20.260  +29 44 03.64   13 08 21.433  +29 44 03.85
0.00  13 08 13.575  +43 19 17.59   13 08 13.752  +43 19 29.70
0.00  13 08 12.814  +06 49 52.07   13 08 13.654  +06 50 09.95
0.00  13 08 12.067  +22 45 25.16   13 08 13.329  +22 45 37.83
0.00  13 08 10.457  -04 23 36.26   13 08 10.896  -04 23 32.89
0.00  13 08 09.539  +17 06 49.70   13 08 09.670  +17 06 36.64
0.00  13 08 08.392  +03 43 55.77   13 08 09.749  +03 43 51.25
0.00  13 08 06.828  +58 56 34.42   13 08 11.913  +58 56 52.54
0.00  13 08 05.064  +22 13 43.61   13 08 05.825  +22 13 45.11
0.00  13 08 03.254  +35 35 41.78   13 08 03.490  +35 35 27.60
0.00  13 08 01.808  +37 28 28.71   13 08 02.884  +37 28 25.01
0.00  13 08 01.540  +32 50 34.46   13 08 01.599  +32 50 53.13
0.00  13 08 01.199  +03 03 20.31   13 08 02.012  +03 03 19.27
0.00  13 08 00.966  +30 07 33.02   13 08 03.353  +30 07 59.26
0.00  13 08 00.304  +39 29 49.46   13 08 00.658  +39 29 40.25
0.00  13 08 00.267  +14 57 42.51   13 08 00.926  +14 58 13.74
0.00  13 07 59.412  +59 15 18.66   13 08 01.579  +59 15 32.48
0.00  13 07 57.848  -03 07 29.52   13 07 59.992  -03 07 25.02
0.00  13 07 57.464  +30 38 28.15   13 07 57.681  +30 38 36.20
0.00  13 07 55.697  +14 32 33.97   13 07 56.487  +14 32 12.62
0.00  13 07 54.002  +46 21 47.97   13 07 55.025  +46 22 03.20
0.00  13 07 53.484  +31 50 48.68   13 07 54.445  +31 50 30.70
0.00  13 07 51.491  +13 23 30.09   13 07 51.930  +13 23 36.62
0.00  13 07 51.222  +46 36 22.56   13 07 51.288  +46 36 35.08
0.00  13 07 51.186  +60 30 24.36   13 07 51.852  +60 30 43.15
0.00  13 07 50.914  +27 55 26.56   13 07 51.593  +27 55 25.10
0.00  13 07 46.881  +29 03 03.01   13 07 50.248  +29 02 41.68
0.00  13 07 46.504  +49 30 58.18   13 07 51.284  +49 30 58.06
0.00  13 07 44.255  +02 34 25.90   13 07 47.104  +02 34 41.70
0.00  13 07 42.295  +56 53 53.75   13 07 47.058  +56 53 19.71
0.00  13 07 41.659  -02 30 22.43   13 07 42.062  -02 30 16.73
0.00  13 07 41.265  +17 38 53.14   13 07 41.777  +17 39 01.64
0.00  13 07 41.256  +18 32 34.87   13 07 43.341  +18 33 02.22
0.00  13 07 40.682  +23 44 49.69   13 07 43.468  +23 44 38.02
0.00  13 07 39.983  +51 34 57.01   13 07 41.039  +51 35 11.83
0.00  13 07 39.911  +40 24 07.29   13 07 42.875  +40 24 04.97
0.00  13 07 38.892  +54 14 24.47   13 07 39.187  +54 14 36.49
0.00  13 07 38.826  +15 07 52.38   13 07 39.036  +15 08 04.53
0.00  13 07 38.665  +14 38 15.60   13 07 42.128  +14 38 40.15
0.00  13 07 38.643  +50 41 52.01   13 07 39.823  +50 41 53.07
0.00  13 07 37.679  +16 37 54.45   13 07 37.849  +16 37 34.23
0.00  13 07 37.479  +52 19 37.32   13 07 41.006  +52 19 27.65
0.00  13 07 37.066  +04 18 21.68   13 07 38.643  +04 18 23.13
0.00  13 07 36.957  +39 04 41.38   13 07 37.390  +39 04 48.86
0.00  13 07 33.374  +58 55 23.23   13 07 35.279  +58 55 08.97
0.00  13 07 32.925  +50 25 58.47   13 07 33.223  +50 26 08.80
0.00  13 07 32.348  +13 35 34.69   13 07 32.689  +13 35 23.25
0.00  13 07 31.332  -00 33 41.82   13 07 31.909  -00 33 48.05
0.00  13 07 31.154  +53 33 29.97   13 07 32.128  +53 33 53.19
0.00  13 07 29.420  +15 45 37.59   13 07 30.030  +15 45 31.80
0.00  13 07 28.827  +07 24 34.05   13 07 30.564  +07 24 47.41
0.00  13 07 28.063  -00 48 31.41   13 07 29.164  -00 48 55.30
0.00  13 07 27.348  +26 43 22.04   13 07 28.368  +26 43 32.15
0.00  13 07 27.168  +00 10 58.42   13 07 27.646  +00 10 49.30
0.00  13 07 26.620  +23 57 16.07   13 07 26.906  +23 57 06.20
0.00  13 07 23.958  +21 30 25.50   13 07 24.797  +21 30 34.22
0.00  13 07 23.932  +25 47 32.65   13 07 25.502  +25 47 23.91
0.00  13 07 23.719  +06 06 31.08   13 07 23.984  +06 06 22.68
0.00  13 07 22.430  +29 01 20.15   13 07 22.807  +29 01 13.58
0.00  13 07 22.165  +05 19 12.28   13 07 22.470  +05 19 03.86
0.00  13 07 21.434  +02 01 07.51   13 07 23.807  +02 01 31.06
0.00  13 07 19.345  +16 16 29.01   13 07 20.017  +16 16 58.50
0.00  13 07 19.224  +61 07 36.15   13 07 21.158  +61 07 53.17
0.00  13 07 18.755  +04 57 08.84   13 07 20.027  +04 57 43.36
0.00  13 07 18.204  +06 57 21.60   13 07 18.703  +06 57 17.53
0.00  13 07 17.575  +46 29 45.71   13 07 18.470  +46 29 46.17
0.00  13 07 17.182  +45 38 10.50   13 07 17.703  +45 37 59.23
0.00  13 07 17.136  +18 28 34.56   13 07 17.634  +18 28 24.98
0.00  13 07 15.611  +28 22 08.99   13 07 16.139  +28 21 58.53
0.00  13 07 15.473  +56 36 17.46   13 07 16.005  +56 36 27.16
0.00  13 07 15.093  +02 13 08.90   13 07 15.428  +02 13 21.80
0.00  13 07 15.028  +23 01 26.51   13 07 15.532  +23 01 29.23
0.00  13 07 13.811  +15 04 07.65   13 07 14.559  +15 04 07.93
0.00  13 07 12.572  +01 38 07.32   13 07 13.149  +01 38 02.19
0.00  13 07 11.752  -05 36 41.57   13 07 13.883  -05 37 07.19
0.00  13 07 11.700  +22 24 28.49   13 07 11.838  +22 24 23.39
0.00  13 07 11.054  +05 09 47.53   13 07 11.864  +05 09 39.81
0.00  13 07 10.638  +16 30 18.11   13 07 11.782  +16 30 34.75
0.00  13 07 08.139  +24 46 59.18   13 07 10.205  +24 47 06.69
0.00  13 07 07.507  -03 46 25.06   13 07 08.877  -03 46 45.04
0.00  13 07 07.418  -02 52 43.89   13 07 10.572  -02 52 15.60
0.00  13 07 07.149  +38 48 57.50   13 07 07.474  +38 49 06.04
0.00  13 07 05.799  +42 19 36.57   13 07 05.890  +42 19 28.73
0.00  13 07 04.736  +12 38 39.64   13 07 05.159  +12 38 22.25
0.00  13 07 04.418  -03 18 16.19   13 07 04.835  -03 18 20.66
0.00  13 07 01.556  +00 10 13.65   13 07 02.573  +00 09 54.51
0.00  13 07 00.048  +27 38 11.25   13 07 00.196  +27 38 01.08
0.00  13 06 58.320  +11 22 31.86   13 06 58.756  +11 22 20.99
0.00  13 06 56.681  +56 50 54.42   13 06 57.160  +56 50 44.83
0.00  13 06 56.383  +07 05 47.93   13 06 57.566  +07 06 24.06
0.00  13 06 55.219  +51 34 04.89   13 06 55.839  +51 34 11.41
0.00  13 06 54.576  +02 57 27.31   13 06 54.711  +02 58 18.95
0.00  13 06 53.363  +41 48 07.50   13 06 53.970  +41 48 09.07
0.00  13 06 52.976  +42 35 28.39   13 06 53.885  +42 35 24.69
0.00  13 06 52.632  +20 32 10.77   13 06 52.790  +20 32 02.86
0.00  13 06 51.118  -04 21 28.49   13 06 54.389  -04 21 35.40
0.00  13 06 50.275  +29 15 16.94   13 06 50.872  +29 15 17.66
0.00  13 06 46.465  +62 37 43.03   13 06 50.386  +62 37 53.14
0.00  13 06 46.328  +03 16 10.43   13 06 46.380  +03 16 31.16
0.00  13 06 43.993  +05 46 52.14   13 06 44.305  +05 46 44.30
0.00  13 06 43.380  +49 48 27.36   13 06 43.656  +49 48 38.53
0.00  13 06 42.157  +21 50 53.31   13 06 45.341  +21 50 57.33
0.00  13 06 41.675  +44 26 33.92   13 06 42.659  +44 26 37.24
0.00  13 06 38.292  +49 22 03.86   13 06 38.699  +49 22 14.85
0.00  13 06 38.135  -06 59 54.30   13 06 38.718  -06 59 51.26
0.00  13 06 34.430  +55 05 55.70   13 06 34.692  +55 06 04.67
0.00  13 06 34.069  +15 13 24.30   13 06 34.423  +15 13 32.12
0.00  13 06 34.017  +09 44 35.70   13 06 36.109  +09 44 36.41
0.00  13 06 33.663  -05 24 27.10   13 06 36.987  -05 24 26.95
0.00  13 06 33.319  +05 43 44.20   13 06 33.624  +05 43 51.34
0.00  13 06 32.676  -03 58 19.46   13 06 33.319  -03 58 13.46
0.00  13 06 32.063  +17 12 40.88   13 06 34.997  +17 12 45.07
0.00  13 06 31.765  +38 07 32.97   13 06 32.506  +38 07 28.58
0.00  13 06 31.601  +29 31 02.60   13 06 32.171  +29 31 27.04
0.00  13 06 28.296  +13 55 09.48   13 06 29.027  +13 55 54.44
0.00  13 06 28.021  +10 46 00.86   13 06 29.358  +10 46 18.05
0.00  13 06 27.162  +44 36 29.19   13 06 31.581  +44 36 33.93
0.00  13 06 26.145  +01 45 15.54   13 06 27.381  +01 45 12.44
0.00  13 06 23.785  +62 06 08.94   13 06 29.696  +62 06 35.74
0.00  13 06 22.421  +55 09 48.05   13 06 24.359  +55 09 50.59
0.00  13 06 21.903  -00 12 10.04   13 06 23.159  -00 11 59.93
0.00  13 06 21.388  +39 14 05.49   13 06 24.637  +39 13 25.07
0.00  13 06 18.497  -07 45 11.02   13 06 20.569  -07 45 24.03
0.00  13 06 16.746  +27 00 26.45   13 06 17.434  +27 00 10.84
0.00  13 06 16.343  +02 22 37.57   13 06 17.100  +02 22 47.49
0.00  13 06 15.225  +18 37 11.84   13 06 15.618  +18 36 16.85
0.00  13 06 14.408  -07 49 54.66   13 06 15.841  -07 49 54.92
0.00  13 06 14.228  +47 35 18.05   13 06 18.713  +47 34 42.65
0.00  13 06 13.435  +13 55 43.10   13 06 14.336  +13 55 39.04
0.00  13 06 11.910  +35 30 45.48   13 06 14.235  +35 30 06.35
0.00  13 06 10.812  +15 55 15.13   13 06 12.343  +15 55 15.63
0.00  13 06 05.940  +60 08 16.92   13 06 09.041  +60 08 15.27
0.00  13 06 05.465  +32 49 02.85   13 06 06.206  +32 49 04.91
0.00  13 06 05.186  +36 17 55.39   13 06 05.579  +36 17 32.49
0.00  13 06 04.973  +34 33 38.14   13 06 05.461  +34 33 26.03
0.00  13 06 04.894  +09 14 58.97   13 06 05.366  +09 15 03.06
0.00  13 06 04.812  +40 09 28.49   13 06 05.258  +40 10 05.65
0.00  13 06 04.392  +22 52 54.50   13 06 05.058  +22 52 50.00
0.00  13 06 04.343  +17 10 10.31   13 06 04.783  +17 09 46.34
0.00  13 06 01.943  +23 45 42.94   13 06 02.186  +23 44 47.51
0.00  13 06 01.639  +06 55 10.80   13 06 01.783  +06 55 31.12
0.00  13 06 00.694  +00 01 24.95   13 06 01.455  +00 01 26.63
0.00  13 06 00.603  +13 03 53.90   13 06 02.353  +13 04 09.76
0.00  13 05 58.642  +35 27 30.32   13 05 59.003  +35 27 41.20
0.00  13 05 57.144  +08 20 58.20   13 05 59.258  +08 20 55.31
0.00  13 05 57.131  +33 30 30.14   13 05 57.232  +33 30 16.87
0.00  13 05 56.301  +12 08 44.85   13 05 56.704  +12 08 56.01
0.00  13 05 55.305  +50 42 44.74   13 05 56.488  +50 43 35.31
0.00  13 05 55.282  +17 04 22.59   13 05 57.652  +17 04 31.31
0.00  13 05 53.682  +17 33 15.28   13 05 53.705  +17 33 09.32
0.00  13 05 53.610  +23 09 56.75   13 05 55.534  +23 09 56.24
0.00  13 05 53.478  +01 49 08.33   13 05 54.154  +01 49 29.85
0.00  13 05 51.701  +36 23 04.81   13 05 51.987  +36 22 39.07
0.00  13 05 51.052  +36 39 31.68   13 05 52.039  +36 39 26.82
0.00  13 05 49.082  +28 37 23.87   13 05 49.770  +28 37 22.59
0.00  13 05 48.279  +56 42 32.40   13 05 48.584  +56 42 52.90
0.00  13 05 46.262  +06 46 10.08   13 05 47.318  +06 46 23.33
0.00  13 05 45.125  +26 13 10.56   13 05 45.462  +26 13 23.22
0.00  13 05 44.095  +14 08 22.36   13 05 44.807  +14 08 27.13
0.00  13 05 43.538  +27 43 41.78   13 05 44.551  +27 43 28.58
0.00  13 05 43.509  +09 52 13.81   13 05 43.715  +09 52 30.27
0.00  13 05 41.873  +46 39 45.07   13 05 44.938  +46 39 43.32
0.00  13 05 40.568  +10 24 12.55   13 05 43.433  +10 23 42.26
0.00  13 05 37.748  -02 14 03.59   13 05 40.584  -02 14 02.69
0.00  13 05 37.607  -00 02 17.09   13 05 38.483  -00 02 32.42
0.00  13 05 37.433  +40 15 06.90   13 05 38.263  +40 15 20.51
0.00  13 05 37.243  -07 04 54.85   13 05 37.863  -07 04 44.47
0.00  13 05 36.889  +16 26 41.68   13 05 37.204  +16 26 50.76
0.00  13 05 36.755  +09 21 37.93   13 05 37.371  +09 21 55.38
0.00  13 05 35.545  -01 06 35.08   13 05 35.755  -01 06 25.66
0.00  13 05 33.644  +40 20 58.99   13 05 35.483  +40 21 18.34
0.00  13 05 32.726  +21 57 09.55   13 05 33.191  +21 57 15.42
0.00  13 05 29.444  +48 17 30.96   13 05 31.326  +48 17 38.34
0.00  13 05 28.942  +22 19 24.44   13 05 29.286  +22 20 20.34
0.00  13 05 27.313  +32 25 05.32   13 05 30.122  +32 25 36.98
0.00  13 05 26.746  +53 54 16.16   13 05 31.624  +53 54 31.99
0.00  13 05 26.185  +42 59 31.09   13 05 27.273  +42 59 24.19
0.00  13 05 25.306  +27 24 30.02   13 05 26.588  +27 24 58.86
0.00  13 05 24.716  +15 05 03.49   13 05 25.346  +15 05 04.99
0.00  13 05 24.700  +23 52 19.66   13 05 28.388  +23 52 30.27
0.00  13 05 24.670  +43 12 13.28   13 05 27.014  +43 12 43.34
0.00  13 05 24.624  +02 44 17.01   13 05 24.916  +02 44 33.90
0.00  13 05 24.395  +05 01 25.39   13 05 24.838  +05 01 50.82
0.00  13 05 22.913  +06 33 39.14   13 05 25.801  +06 33 36.45
0.00  13 05 22.526  +53 29 43.18   13 05 23.906  +53 29 35.92
0.00  13 05 22.015  +19 16 55.46   13 05 22.418  +19 17 29.61
0.00  13 05 21.411  +63 15 59.64   13 05 22.834  +63 16 13.44
0.00  13 05 21.343  -04 33 18.84   13 05 22.726  -04 33 02.09
0.00  13 05 13.166  -03 48 59.08   13 05 13.369  -03 48 42.09
0.00  13 05 09.025  +19 46 38.46   13 05 09.825  +19 46 22.47
0.00  13 05 08.019  +49 12 49.00   13 05 11.520  +49 12 31.84
0.00  13 05 03.931  +51 07 22.40   13 05 06.134  +51 07 09.70
0.00  13 05 03.268  +19 25 09.91   13 05 03.852  +19 25 28.43
0.00  13 05 03.026  +08 26 58.97   13 05 03.308  +08 26 48.72
0.00  13 05 02.859  +00 48 27.78   13 05 03.226  +00 48 33.91
0.00  13 05 02.695  -07 35 35.03   13 05 03.508  -07 35 31.67
0.00  13 05 02.059  +62 23 30.10   13 05 02.849  +62 23 17.32
0.00  13 05 01.809  +14 12 44.60   13 05 02.727  +14 12 59.61
0.00  13 04 58.626  +38 29 16.64   13 04 58.951  +38 28 43.99
0.00  13 04 58.170  +60 11 04.27   13 04 59.206  +60 10 55.34
0.00  13 04 55.924  +34 23 46.25   13 04 57.459  +34 23 53.29
0.00  13 04 54.833  -04 41 28.78   13 04 55.266  -04 41 36.90
0.00  13 04 53.436  +30 49 30.06   13 04 54.200  +30 49 21.53
0.00  13 04 53.430  +14 01 19.02   13 04 54.075  +14 00 51.59
0.00  13 04 52.921  +03 12 47.47   13 04 53.475  +03 12 49.50
0.00  13 04 49.535  -07 55 57.84   13 04 52.125  -07 56 11.09
0.00  13 04 49.299  +23 44 21.78   13 04 49.797  +23 44 12.71
0.00  13 04 48.643  +18 19 43.59   13 04 51.554  +18 19 13.15
0.00  13 04 48.282  +63 49 26.62   13 04 50.322  +63 49 07.02
0.00  13 04 46.938  +47 13 12.01   13 04 47.197  +47 13 22.70
0.00  13 04 46.115  +30 25 48.46   13 04 46.119  +30 26 16.44
0.00  13 04 44.253  +58 11 25.70   13 04 45.879  +58 11 42.18
0.00  13 04 43.574  +50 12 30.18   13 04 44.548  +50 12 54.78
0.00  13 04 41.765  -03 49 50.27   13 04 41.866  -03 49 39.12
0.00  13 04 39.660  +56 34 12.70   13 04 42.355  +56 34 14.98
0.00  13 04 38.371  +15 58 55.17   13 04 39.030  +15 58 36.46
0.00  13 04 38.053  +32 13 35.97   13 04 39.529  +32 13 40.01
0.00  13 04 36.821  +06 03 52.48   13 04 37.581  +06 03 56.99
0.00  13 04 32.932  +16 05 18.64   13 04 33.660  +16 05 19.57
0.00  13 04 30.667  +55 31 26.81   13 04 31.710  +55 30 58.82
0.00  13 04 29.916  +15 56 43.67   13 04 29.988  +15 56 27.10
0.00  13 04 29.316  +03 58 11.79   13 04 29.608  +03 58 07.00
0.00  13 04 29.257  +16 27 42.94   13 04 29.323  +16 27 34.47
0.00  13 04 28.975  +10 07 05.92   13 04 30.038  +10 07 18.91
0.00  13 04 27.284  +15 16 39.80   13 04 27.782  +15 16 49.02
0.00  13 04 26.493  +04 58 24.48   13 04 27.480  +04 58 50.73
0.00  13 04 22.340  +06 12 19.34   13 04 22.533  +06 12 13.09
0.00  13 04 21.156  +06 02 51.83   13 04 23.933  +06 03 13.77
0.00  13 04 20.455  +59 14 03.37   13 04 21.746  +59 13 58.55
0.00  13 04 20.120  +08 38 47.22   13 04 20.566  +08 38 47.15
0.00  13 04 19.904  +50 24 11.66   13 04 20.940  +50 23 44.44
0.00  13 04 19.409  +15 06 45.17   13 04 20.451  +15 06 46.90
0.00  13 04 17.943  +00 51 57.80   13 04 18.904  +00 51 36.87
0.00  13 04 17.809  +42 21 45.11   13 04 19.963  +42 21 32.43
0.00  13 04 17.360  +10 31 30.82   13 04 18.084  +10 31 28.79
0.00  13 04 13.845  -07 24 40.68   13 04 13.927  -07 24 16.79
0.00  13 04 13.566  -05 00 29.00   13 04 17.186  -05 00 13.11
0.00  13 04 12.294  +16 48 07.86   13 04 12.471  +16 48 19.39
0.00  13 04 11.173  +31 02 21.77   13 04 12.822  +31 02 07.89
0.00  13 04 11.101  +19 38 21.99   13 04 11.583  +19 38 12.35
0.00  13 04 10.780  +16 23 48.19   13 04 11.334  +16 23 54.80
0.00  13 04 08.104  +24 30 27.42   13 04 11.488  +24 30 28.44
0.00  13 04 07.639  +12 50 41.54   13 04 09.435  +12 50 43.73
0.00  13 04 07.557  +33 09 26.55   13 04 09.370  +33 09 17.91
0.00  13 04 05.226  +48 58 00.80   13 04 07.842  +48 57 47.80
0.00  13 04 02.642  +24 36 02.31   13 04 03.180  +24 36 06.50
0.00  13 04 02.616  +23 22 55.81   13 04 02.918  +23 23 05.76
0.00  13 04 02.072  -03 26 26.62   13 04 02.980  -03 26 22.35
0.00  13 04 01.970  -00 11 08.52   13 04 02.901  -00 10 29.25
0.00  13 04 01.180  +48 45 42.15   13 04 03.537  +48 45 48.15
0.00  13 03 59.997  +11 36 18.58   13 04 00.066  +11 36 10.48
0.00  13 03 56.971  +59 35 23.06   13 03 58.702  +59 35 13.01
0.00  13 03 56.505  +23 22 13.49   13 03 58.862  +23 22 05.68
0.00  13 03 55.318  +43 58 16.08   13 03 56.662  +43 58 03.76
0.00  13 03 54.010  +39 03 08.14   13 03 54.712  +39 03 02.66
0.00  13 03 52.696  +29 33 23.96   13 03 53.613  +29 33 16.89
0.00  13 03 50.637  +31 43 20.41   13 03 51.456  +31 43 08.67
0.00  13 03 49.787  +45 43 05.73   13 03 50.106  +45 42 51.67
0.00  13 03 48.138  +59 01 01.08   13 03 49.810  +59 00 45.32
0.00  13 03 46.755  +42 58 30.78   13 03 47.565  +42 58 24.30
0.00  13 03 46.617  +54 50 39.23   13 03 49.263  +54 50 52.85
0.00  13 03 42.480  +03 22 14.06   13 03 42.588  +03 22 22.05
0.00  13 03 41.831  +49 55 56.92   13 03 42.709  +49 55 54.77
0.00  13 03 41.772  +54 52 59.57   13 03 42.899  +54 53 00.92
0.00  13 03 40.732  +42 57 25.65   13 03 44.168  +42 57 16.95
0.00  13 03 40.418  +02 34 54.40   13 03 40.834  +02 34 05.11
0.00  13 03 36.110  +06 32 11.24   13 03 37.296  +06 32 09.87
0.00  13 03 35.628  +49 05 23.52   13 03 38.503  +49 04 41.14
0.00  13 03 34.703  +13 13 48.51   13 03 34.779  +13 13 39.90
0.00  13 03 31.694  +52 48 49.11   13 03 33.566  +52 49 12.52
0.00  13 03 31.480  +03 20 05.01   13 03 31.684  +03 20 41.97
0.00  13 03 30.713  +53 43 47.81   13 03 31.913  +53 44 02.89
0.00  13 03 29.713  +22 17 49.90   13 03 32.503  +22 17 27.47
0.00  13 03 28.015  +53 19 23.46   13 03 29.333  +53 19 25.05
0.00  13 03 26.868  +22 06 33.37   13 03 27.464  +22 06 41.02
0.00  13 03 26.323  +21 23 42.71   13 03 27.795  +21 23 09.58
0.00  13 03 24.569  +24 09 23.40   13 03 27.127  +24 08 39.93
0.00  13 03 20.976  +35 12 10.26   13 03 22.225  +35 11 25.74
0.00  13 03 19.684  +09 51 58.48   13 03 19.740  +09 52 06.62
0.00  13 03 18.383  +42 16 22.65   13 03 21.147  +42 16 08.88
0.00  13 03 17.865  +36 29 12.25   13 03 19.258  +36 28 57.59
0.00  13 03 17.744  +13 14 30.47   13 03 18.311  +13 14 27.33
0.00  13 03 15.088  +08 34 28.39   13 03 15.534  +08 34 09.83
0.00  13 03 13.649  +35 42 28.86   13 03 15.314  +35 41 48.38
0.00  13 03 13.157  +54 42 28.03   13 03 15.708  +54 42 44.56
0.00  13 03 12.209  +36 51 54.06   13 03 13.272  +36 51 53.58
0.00  13 03 11.528  +36 16 47.64   13 03 16.170  +36 16 37.03
0.00  13 03 11.308  +07 14 54.85   13 03 12.337  +07 15 12.76
0.00  13 03 09.980  +45 09 07.83   13 03 10.203  +45 09 24.50
0.00  13 03 09.757  +14 13 10.65   13 03 10.219  +14 12 58.83
0.00  13 03 09.705  +17 56 31.34   13 03 11.246  +17 56 36.22
0.00  13 03 08.446  +06 46 30.47   13 03 09.101  +06 46 28.29
0.00  13 03 06.918  +62 12 21.83   13 03 08.134  +62 11 51.12
0.00  13 03 06.085  +32 16 31.53   13 03 06.347  +32 16 18.33
0.00  13 03 04.003  +43 20 16.02   13 03 04.223  +43 20 07.42
0.00  13 03 03.512  +03 20 59.98   13 03 04.121  +03 20 57.67
0.00  13 03 03.115  +50 31 32.84   13 03 03.643  +50 31 46.90
0.00  13 03 02.643  +06 01 22.70   13 03 03.072  +06 01 14.44
0.00  13 03 02.262  +15 50 32.42   13 03 02.528  +15 50 19.07
0.00  13 03 02.102  +36 46 26.84   13 03 03.636  +36 46 22.50
0.00  13 03 01.597  +01 06 53.49   13 03 01.725  +01 06 40.59
0.00  13 02 59.827  +57 27 46.05   13 03 06.403  +57 28 04.20
0.00  13 02 58.532  -03 57 00.69   13 02 59.066  -03 57 04.14
0.00  13 02 58.532  -00 53 52.90   13 03 00.368  -00 54 40.10
0.00  13 02 57.178  +46 00 41.72   13 02 59.145  +45 59 54.49
0.00  13 02 56.830  +39 23 33.50   13 02 57.046  +39 22 43.21
0.00  13 02 55.712  +32 39 32.08   13 02 56.433  +32 39 23.64
0.00  13 02 52.961  +13 51 27.77   13 02 54.965  +13 51 48.37
0.00  13 02 52.594  +08 17 42.45   13 02 52.771  +08 17 34.55
0.00  13 02 51.034  +15 46 07.02   13 02 51.621  +15 46 06.79
0.00  13 02 50.725  +06 41 17.15   13 02 53.827  +06 41 32.68
0.00  13 02 50.650  +34 10 14.32   13 02 51.398  +34 10 09.73
0.00  13 02 48.883  +54 19 07.81   13 02 49.703  +54 19 25.64
0.00  13 02 48.509  +57 52 18.96   13 02 50.594  +57 52 09.86
0.00  13 02 48.457  -04 23 36.58   13 02 49.988  -04 24 21.52
0.00  13 02 47.329  -01 05 11.20   13 02 47.549  -01 04 59.55
0.00  13 02 47.257  +09 53 57.65   13 02 48.014  +09 53 58.36
0.00  13 02 46.559  +41 35 13.90   13 02 48.296  +41 35 07.79
0.00  13 02 45.647  +20 22 35.34   13 02 46.778  +20 22 32.40
0.00  13 02 45.326  +58 59 48.05   13 02 46.303  +59 00 28.82
0.00  13 02 44.175  +31 16 39.89   13 02 44.273  +31 17 14.07
0.00  13 02 43.667  +35 28 23.84   13 02 46.021  +35 28 19.54
0.00  13 02 42.119  +25 57 25.79   13 02 42.274  +25 57 32.18
0.00  13 02 37.212  +16 28 05.50   13 02 37.297  +16 27 57.32
0.00  13 02 36.120  +33 07 47.16   13 02 36.615  +33 08 33.08
0.00  13 02 35.907  +27 06 16.37   13 02 36.139  +27 06 11.59
0.00  13 02 34.795  -01 51 22.53   13 02 35.208  -01 51 15.32
0.00  13 02 34.212  +35 57 41.75   13 02 35.428  +35 58 05.04
0.00  13 02 31.818  +08 14 08.25   13 02 34.658  +08 13 43.44
0.00  13 02 31.350  +58 51 02.81   13 02 32.579  +58 51 02.30
0.00  13 02 27.265  +30 50 54.37   13 02 30.904  +30 51 09.49
0.00  13 02 26.888  -05 04 12.69   13 02 27.235  -05 05 05.39
0.00  13 02 26.484  +06 22 41.48   13 02 28.537  +06 22 38.65
0.00  13 02 26.075  +63 55 47.03   13 02 26.078  +63 56 25.56
0.00  13 02 25.776  +51 49 11.15   13 02 27.160  +51 49 09.64
0.00  13 02 21.252  +11 04 30.94   13 02 23.016  +11 05 08.78
0.00  13 02 20.760  -02 15 05.50   13 02 21.390  -02 14 58.97
0.00  13 02 20.662  +07 53 06.69   13 02 22.071  +07 53 01.19
0.00  13 02 20.393  -02 28 51.98   13 02 22.353  -02 29 17.75
0.00  13 02 17.432  +43 40 30.89   13 02 18.082  +43 40 40.23
0.00  13 02 16.010  +02 45 39.40   13 02 17.609  +02 45 31.07
0.00  13 02 14.947  +22 13 27.66   13 02 16.055  +22 13 15.88
0.00  13 02 14.308  +59 14 45.71   13 02 16.446  +59 14 50.51
0.00  13 02 13.072  +00 04 07.36   13 02 14.052  +00 04 18.55
0.00  13 02 11.928  +13 09 28.15   13 02 12.731  +13 09 28.83
0.00  13 02 08.374  +30 38 03.54   13 02 09.616  +30 38 15.18
0.00  13 02 07.489  +07 57 21.92   13 02 08.492  +07 57 27.82
0.00  13 02 06.535  +61 03 42.49   13 02 10.482  +61 03 43.18
0.00  13 02 04.509  +19 28 31.69   13 02 05.977  +19 28 44.24
0.00  13 02 00.296  +26 46 19.67   13 02 00.719  +26 46 13.80
0.00  13 01 57.739  +08 59 44.76   13 01 58.243  +08 58 53.49
0.00  13 01 55.830  +11 10 41.04   13 01 56.591  +11 10 49.72
0.00  13 01 55.653  +11 39 22.25   13 01 57.932  +11 39 34.89
0.00  13 01 54.873  +07 33 40.16   13 01 55.627  +07 33 33.49
0.00  13 01 54.211  +20 24 03.77   13 01 54.919  +20 23 53.32
0.00  13 01 53.870  +09 32 49.26   13 01 54.549  +09 32 34.31
0.00  13 01 53.355  +26 57 29.95   13 01 53.821  +26 57 27.83
0.00  13 01 50.152  +42 55 55.54   13 01 50.978  +42 56 50.07
0.00  13 01 50.080  +14 48 20.33   13 01 52.693  +14 48 42.91
0.00  13 01 49.867  +59 03 41.40   13 01 51.824  +59 03 26.37
0.00  13 01 49.283  +21 31 40.45   13 01 49.526  +21 31 26.34
0.00  13 01 48.011  +17 08 47.96   13 01 48.660  +17 08 35.53
0.00  13 01 47.919  +40 54 54.84   13 01 49.028  +40 55 16.12
0.00  13 01 47.847  +50 31 11.43   13 01 48.182  +50 31 58.59
0.00  13 01 47.342  +39 01 42.06   13 01 47.815  +39 01 26.49
0.00  13 01 45.723  +34 22 37.38   13 01 47.592  +34 22 02.31
0.00  13 01 45.559  +09 53 00.53   13 01 46.323  +09 52 57.91
0.00  13 01 43.333  +46 06 58.39   13 01 45.277  +46 07 15.79
0.00  13 01 43.205  +46 50 45.92   13 01 44.293  +46 50 04.19
0.00  13 01 42.451  -01 10 38.11   13 01 43.002  -01 10 53.31
0.00  13 01 41.048  +32 48 10.71   13 01 43.025  +32 48 55.04
0.00  13 01 40.117  -07 05 53.01   13 01 42.339  -07 05 17.00
0.00  13 01 39.733  +41 33 28.12   13 01 40.205  +41 33 37.11
0.00  13 01 36.950  -03 41 49.16   13 01 37.818  -03 41 54.19
0.00  13 01 36.297  +23 12 48.10   13 01 37.592  +23 12 40.46
0.00  13 01 36.130  +40 52 30.40   13 01 36.179  +40 52 23.36
0.00  13 01 35.225  +10 37 56.84   13 01 36.428  +10 38 36.42
0.00  13 01 33.196  +08 19 21.56   13 01 33.478  +08 18 31.56
0.00  13 01 32.533  +07 29 34.41   13 01 34.779  +07 29 51.29
0.00  13 01 30.698  +16 15 51.07   13 01 31.088  +16 15 38.18
0.00  13 01 30.580  +26 21 44.58   13 01 30.720  +26 21 51.09
0.00  13 01 30.543  +55 46 05.15   13 01 34.461  +55 46 12.47
0.00  13 01 28.458  +49 28 47.87   13 01 29.147  +49 28 59.42
0.00  13 01 28.108  +43 38 32.44   13 01 29.212  +43 38 25.95
0.00  13 01 25.777  +39 54 51.60   13 01 27.593  +39 54 21.89
0.00  13 01 24.695  +29 38 31.21   13 01 25.895  +29 38 17.77
0.00  13 01 24.609  +36 58 01.80   13 01 25.586  +36 58 12.38
0.00  13 01 21.878  +20 08 24.47   13 01 25.114  +20 08 26.17
0.00  13 01 21.305  +05 23 58.52   13 01 22.816  +05 23 49.10
0.00  13 01 18.931  -05 19 10.10   13 01 19.177  -05 19 20.90
0.00  13 01 18.570  +10 14 37.91   13 01 18.665  +10 14 44.52
0.00  13 01 17.387  -03 58 18.30   13 01 17.761  -03 58 32.13
0.00  13 01 16.639  +09 57 14.02   13 01 17.610  +09 57 14.77
0.00  13 01 15.885  +47 08 50.73   13 01 16.321  +47 08 45.23
0.00  13 01 15.849  +22 44 50.93   13 01 16.092  +22 44 57.62
0.00  13 01 15.141  +37 35 13.86   13 01 19.488  +37 35 21.02
0.00  13 01 15.017  -02 10 30.57   13 01 17.849  -02 10 22.57
0.00  13 01 14.417  +06 03 41.60   13 01 15.794  +06 03 38.35
0.00  13 01 14.118  -01 08 21.26   13 01 14.869  -01 08 30.99
0.00  13 01 13.977  +49 06 59.64   13 01 14.636  +49 06 24.67
0.00  13 01 12.040  +32 17 45.80   13 01 13.849  +32 17 00.91
0.00  13 01 11.538  +28 50 35.14   13 01 12.817  +28 50 32.46
0.00  13 01 10.961  +54 40 07.52   13 01 15.062  +54 40 03.09
0.00  13 01 09.682  -06 42 58.66   13 01 10.299  -06 43 04.79
0.00  13 01 08.981  +16 33 10.60   13 01 10.036  +16 32 47.28
0.00  13 01 03.555  +58 37 12.48   13 01 04.073  +58 37 03.63
0.00  13 01 00.647  +25 10 05.40   13 01 01.017  +25 09 55.95
0.00  13 01 00.040  +62 45 01.87   13 01 00.424  +62 44 49.01
0.00  13 00 58.834  +41 13 24.98   13 00 59.467  +41 13 10.44
0.00  13 00 57.683  +03 20 48.39   13 00 58.444  +03 20 30.47
0.00  13 00 56.601  +26 47 04.30   13 00 57.041  +26 47 06.40
0.00  13 00 56.362  -01 19 00.46   13 00 56.926  -01 18 35.46
0.00  13 00 55.021  -03 35 30.11   13 00 55.234  -03 35 20.43
0.00  13 00 54.887  +10 06 34.03   13 00 57.109  +10 06 25.47
0.00  13 00 54.628  +27 32 30.67   13 00 54.664  +27 33 02.15
0.00  13 00 53.447  +03 34 28.89   13 00 55.772  +03 33 56.29
0.00  13 00 53.201  +55 32 38.53   13 00 53.598  +55 32 01.87
0.00  13 00 50.906  +47 18 46.80   13 00 54.546  +47 19 21.52
0.00  13 00 50.680  +28 07 59.72   13 00 51.025  +28 08 07.85
0.00  13 00 49.802  +54 38 49.43   13 00 52.890  +54 39 25.85
0.00  13 00 48.159  -00 45 15.12   13 00 48.848  -00 45 04.08
0.00  13 00 46.785  +56 41 46.26   13 00 48.035  +56 41 46.85
0.00  13 00 46.267  -07 31 11.44   13 00 47.831  -07 31 54.87
0.00  13 00 46.248  -04 13 03.46   13 00 46.923  -04 13 23.13
0.00  13 00 46.222  -01 56 14.37   13 00 46.303  -01 55 38.66
0.00  13 00 43.195  +37 00 12.20   13 00 43.281  +37 00 40.36
0.00  13 00 43.107  +57 21 57.06   13 00 44.425  +57 21 53.86
0.00  13 00 42.976  +28 24 55.90   13 00 43.045  +28 24 33.26
0.00  13 00 41.310  -06 20 27.55   13 00 41.723  -06 20 51.26
0.00  13 00 40.281  +40 35 29.14   13 00 40.851  +40 35 38.52
0.00  13 00 37.737  +27 54 17.65   13 00 38.904  +27 54 19.15
0.00  13 00 37.652  +14 17 32.76   13 00 41.045  +14 17 29.31
0.00  13 00 37.579  +23 54 10.46   13 00 41.261  +23 53 52.51
0.00  13 00 36.973  +38 53 42.01   13 00 38.829  +38 53 16.48
0.00  13 00 36.691  -04 40 00.18   13 00 37.186  -04 39 46.41
0.00  13 00 35.937  +10 52 31.42   13 00 36.248  +10 52 20.59
0.00  13 00 30.954  +43 37 29.04   13 00 32.721  +43 37 28.08
0.00  13 00 30.213  +29 40 34.95   13 00 30.600  +29 40 04.56
0.00  13 00 29.341  +02 48 32.25   13 00 29.845  +02 48 25.94
0.00  13 00 25.452  +00 46 05.36   13 00 26.511  +00 45 51.06
0.00  13 00 24.275  +15 28 26.78   13 00 24.675  +15 28 13.85
0.00  13 00 24.256  +27 11 10.45   13 00 25.039  +27 11 08.85
0.00  13 00 23.875  +39 20 13.98   13 00 24.944  +39 20 31.93
0.00  13 00 22.157  +11 35 17.33   13 00 23.502  +11 35 17.12
0.00  13 00 21.852  +24 28 51.09   13 00 23.246  +24 29 22.24
0.00  13 00 21.318  +27 10 24.52   13 00 21.957  +27 09 35.14
0.00  13 00 21.026  +44 18 06.35   13 00 21.328  +44 17 52.40
0.00  13 00 20.751  +16 59 05.56   13 00 21.216  +16 58 55.17
0.00  13 00 19.807  +11 19 17.95   13 00 20.135  +11 19 23.56
0.00  13 00 17.679  +31 10 40.14   13 00 21.738  +31 10 19.17
0.00  13 00 16.335  +60 29 05.85   13 00 17.794  +60 29 43.45
0.00  13 00 16.276  +01 16 27.31   13 00 16.938  +01 16 13.75
0.00  13 00 15.659  +34 24 51.43   13 00 17.613  +34 25 07.66
0.00  13 00 12.207  +21 48 20.68   13 00 13.076  +21 48 07.09
0.00  13 00 10.617  +63 49 35.27   13 00 14.682  +63 49 52.76
0.00  13 00 10.102  +30 05 20.89   13 00 11.106  +30 05 04.18
0.00  13 00 09.096  +34 28 40.87   13 00 12.047  +34 28 32.70
0.00  13 00 08.381  +06 52 23.96   13 00 08.532  +06 52 12.68
0.00  13 00 07.109  +15 28 37.85   13 00 10.906  +15 28 36.19
0.00  13 00 06.916  +46 33 28.66   13 00 08.122  +46 33 50.73
0.00  13 00 06.194  +00 20 31.62   13 00 09.784  +00 20 40.14
0.00  13 00 06.037  +01 00 57.82   13 00 06.726  +01 01 22.50
0.00  13 00 03.162  +52 33 40.02   13 00 03.873  +52 34 03.53
0.00  13 00 02.785  +33 49 00.94   13 00 03.939  +33 49 02.86
0.00  13 00 02.634  +61 25 59.10   13 00 03.742  +61 26 11.35
0.00  13 00 02.470  +07 39 06.22   13 00 05.299  +07 39 27.54
0.00  13 00 00.224  +34 42 47.82   13 00 02.214  +34 43 32.03
0.00  13 00 00.136  +02 15 18.90   13 00 03.349  +02 15 18.57
0.00  12 59 59.608  +35 35 32.76   13 00 02.162  +35 35 32.55
0.00  12 59 59.342  +28 42 23.82   13 00 02.483  +28 42 46.19
0.00  12 59 56.467  +11 40 32.87   12 59 57.028  +11 40 43.65
0.00  12 59 55.195  +03 14 09.17   12 59 56.116  +03 14 25.66
0.00  12 59 51.949  +23 58 16.61   12 59 52.766  +23 58 20.63
0.00  12 59 51.333  +48 01 39.36   12 59 52.058  +48 00 56.01
0.00  12 59 50.418  +20 10 06.12   12 59 51.844  +20 10 07.89
0.00  12 59 50.172  +10 46 21.39   12 59 50.694  +10 46 38.20
0.00  12 59 49.333  +14 05 50.30   12 59 49.828  +14 05 42.54
0.00  12 59 47.255  +14 03 21.01   12 59 48.245  +14 03 16.48
0.00  12 59 43.540  +47 17 35.08   12 59 45.038  +47 17 43.06
0.00  12 59 43.429  +53 59 54.40   12 59 47.773  +54 00 22.09
0.00  12 59 42.199  +53 28 41.60   12 59 44.002  +53 28 15.33
0.00  12 59 41.091  -06 45 55.44   12 59 41.193  -06 46 11.35
0.00  12 59 40.285  -00 45 13.80   12 59 41.435  -00 45 10.45
0.00  12 59 38.717  +06 02 38.19   12 59 39.393  +06 02 28.50
0.00  12 59 38.534  +36 55 24.69   12 59 38.806  +36 55 37.11
0.00  12 59 36.360  +45 00 45.99   12 59 36.757  +45 00 54.78
0.00  12 59 34.934  +25 55 07.00   12 59 36.081  +25 54 57.90
0.00  12 59 34.882  +23 17 31.69   12 59 35.144  +23 17 38.94
0.00  12 59 26.413  +10 54 17.23   12 59 26.790  +10 54 10.67
0.00  12 59 25.400  +30 19 23.86   12 59 26.243  +30 19 22.92
0.00  12 59 24.026  +24 27 48.03   12 59 24.476  +24 27 09.16
0.00  12 59 23.738  +19 49 29.62   12 59 25.144  +19 48 39.88
0.00  12 59 23.649  +45 01 14.70   12 59 26.102  +45 01 24.72
0.00  12 59 19.623  +20 02 06.02   12 59 20.423  +20 02 08.31
0.00  12 59 19.109  +14 14 02.84   12 59 21.187  +14 14 00.34
0.00  12 59 13.581  +43 15 07.39   12 59 14.561  +43 14 56.86
0.00  12 59 13.427  +31 35 06.34   12 59 15.348  +31 34 52.77
0.00  12 59 13.034  +11 55 47.91   12 59 13.660  +11 56 06.99
0.00  12 59 13.017  +03 34 39.19   12 59 13.555  +03 34 11.24
0.00  12 59 13.004  +16 16 53.01   12 59 13.611  +16 16 47.22
0.00  12 59 12.217  +27 55 21.85   12 59 12.889  +27 54 38.35
0.00  12 59 09.388  +59 03 59.52   12 59 10.404  +59 03 56.99
0.00  12 59 09.254  -03 14 52.92   12 59 09.850  -03 15 28.47
0.00  12 59 09.008  +08 43 50.86   12 59 10.398  +08 43 25.79
0.00  12 59 07.437  +01 53 15.06   12 59 07.795  +01 53 05.54
0.00  12 59 04.244  +33 36 22.49   12 59 04.542  +33 36 43.01
0.00  12 59 03.202  +52 43 51.90   12 59 04.333  +52 43 56.72
0.00  12 59 02.510  +37 22 17.64   12 59 03.497  +37 22 19.43
0.00  12 59 02.116  +08 49 10.54   12 59 02.811  +08 48 51.32
0.00  12 59 01.244  +27 31 12.99   12 59 02.998  +27 31 36.88
0.00  12 58 58.998  +07 39 46.66   12 59 00.241  +07 39 39.23
0.00  12 58 58.303  +14 02 29.84   12 58 58.782  +14 02 22.75
0.00  12 58 50.402  +25 07 42.02   12 58 53.441  +25 08 18.27
0.00  12 58 49.012  +02 19 41.10   12 58 49.055  +02 19 56.79
0.00  12 58 48.658  +00 37 46.44   12 58 48.953  +00 38 06.50
0.00  12 58 47.724  +14 01 30.86   12 58 47.957  +14 01 24.45
0.00  12 58 44.239  +24 18 03.65   12 58 44.678  +24 18 12.88
0.00  12 58 43.750  +54 43 28.26   12 58 45.334  +54 43 34.46
0.00  12 58 43.167  +53 01 23.71   12 58 43.790  +53 01 16.12
0.00  12 58 43.042  +04 33 57.71   12 58 44.514  +04 34 19.84
0.00  12 58 41.331  +28 17 16.66   12 58 42.039  +28 17 18.80
0.00  12 58 39.039  +57 19 07.10   12 58 40.341  +57 19 11.11
0.00  12 58 36.583  +05 28 21.40   12 58 36.797  +05 28 15.65
0.00  12 58 36.433  +30 08 25.20   12 58 37.016  +30 08 27.33
0.00  12 58 33.810  +33 02 34.97   12 58 34.780  +33 02 32.04
0.00  12 58 32.115  +45 43 13.04   12 58 32.289  +45 43 01.16
0.00  12 58 31.600  +38 10 13.11   12 58 32.535  +38 10 10.34
0.00  12 58 28.066  +60 36 41.53   12 58 29.082  +60 36 46.00
0.00  12 58 24.909  -00 15 54.56   12 58 26.912  -00 16 05.51
0.00  12 58 24.683  +02 08 55.93   12 58 24.869  +02 08 38.31
0.00  12 58 24.099  -06 03 53.04   12 58 25.001  -06 04 22.76
0.00  12 58 23.214  +44 09 44.22   12 58 24.135  +44 09 49.45
0.00  12 58 22.591  +26 56 02.61   12 58 23.414  +26 56 21.76
0.00  12 58 21.502  -04 38 42.36   12 58 22.112  -04 38 56.97
0.00  12 58 21.443  +21 23 51.10   12 58 21.729  +21 23 59.08
0.00  12 58 19.952  +12 15 26.83   12 58 20.712  +12 14 46.37
0.00  12 58 18.630  +12 13 31.35   12 58 20.014  +12 12 55.54
0.00  12 58 18.630  +09 35 43.12   12 58 21.538  +09 35 58.84
0.00  12 58 17.257  +02 03 48.09   12 58 19.857  +02 03 52.86
0.00  12 58 15.270  +02 50 56.14   12 58 15.909  +02 50 41.99
0.00  12 58 15.145  +48 12 26.33   12 58 16.158  +48 12 26.62
0.00  12 58 14.749  +01 39 57.63   12 58 16.050  +01 40 06.25
0.00  12 58 14.218  +22 58 36.99   12 58 15.208  +22 58 59.65
0.00  12 58 13.378  -00 54 17.78   12 58 16.381  -00 54 45.22
0.00  12 58 12.031  +27 34 42.58   12 58 13.962  +27 35 30.44
0.00  12 58 11.493  +06 01 34.39   12 58 12.064  +06 01 18.20
0.00  12 58 11.414  +05 07 00.27   12 58 12.195  +05 06 44.89
0.00  12 58 11.051  +23 43 36.89   12 58 11.651  +23 43 21.09
0.00  12 58 10.513  +57 12 48.84   12 58 11.598  +57 12 46.57
0.00  12 58 10.467  +11 53 37.73   12 58 10.910  +11 53 42.25
0.00  12 58 09.041  +06 28 00.31   12 58 09.179  +06 27 45.57
0.00  12 58 07.874  +03 32 12.90   12 58 09.238  +03 32 00.63
0.00  12 58 07.608  +05 26 11.54   12 58 08.044  +05 26 15.53
0.00  12 58 06.198  +24 40 53.79   12 58 06.343  +24 40 42.02
0.00  12 58 06.110  +41 37 58.84   12 58 06.572  +41 38 04.26
0.00  12 58 05.638  -04 11 55.93   12 58 06.218  -04 11 49.96
0.00  12 58 05.126  +05 04 09.12   12 58 07.926  +05 03 49.58
0.00  12 58 05.080  +28 14 43.69   12 58 05.602  +28 14 33.53
0.00  12 57 59.032  +16 51 31.92   12 58 00.248  +16 52 25.50
0.00  12 57 58.704  +39 57 03.33   12 58 02.008  +39 57 35.03
0.00  12 57 58.455  +46 37 51.44   12 57 59.186  +46 37 54.15
0.00  12 57 57.927  +18 43 59.53   12 57 58.435  +18 43 43.42
0.00  12 57 57.386  +50 55 47.50   12 57 57.760  +50 55 54.13
0.00  12 57 56.081  +02 45 47.00   12 57 57.245  +02 45 42.09
0.00  12 57 55.881  +10 17 53.05   12 57 56.310  +10 17 51.54
0.00  12 57 53.560  +55 42 26.65   12 57 57.186  +55 42 24.38
0.00  12 57 48.570  +52 51 53.91   12 57 48.835  +52 51 28.02
0.00  12 57 48.272  -03 58 01.70   12 57 48.422  -03 57 48.36
0.00  12 57 47.249  +08 31 29.80   12 57 50.730  +08 31 41.62
0.00  12 57 46.954  +15 36 59.65   12 57 47.003  +15 37 11.97
0.00  12 57 46.626  +02 05 11.02   12 57 47.501  +02 05 05.14
0.00  12 57 46.482  +02 27 48.04   12 57 46.501  +02 28 00.84
0.00  12 57 46.275  +42 45 51.31   12 57 46.741  +42 45 58.46
0.00  12 57 46.032  +18 17 10.79   12 57 46.275  +18 17 02.74
0.00  12 57 43.511  +10 08 13.45   12 57 46.898  +10 07 55.70
0.00  12 57 41.911  +45 18 44.24   12 57 46.278  +45 18 26.52
0.00  12 57 41.367  -04 53 52.01   12 57 42.298  -04 54 01.34
0.00  12 57 36.980  +18 21 12.15   12 57 39.033  +18 21 54.30
0.00  12 57 34.676  +63 24 32.78   12 57 38.551  +63 24 30.89
0.00  12 57 34.525  +35 40 28.53   12 57 35.082  +35 40 11.57
0.00  12 57 34.213  +33 58 02.14   12 57 34.810  +33 58 11.51
0.00  12 57 33.545  +20 13 22.97   12 57 36.122  +20 13 30.80
0.00  12 57 31.951  +49 03 15.46   12 57 33.171  +49 03 12.99
0.00  12 57 31.348  +40 42 06.74   12 57 31.555  +40 42 12.91
0.00  12 57 30.905  +03 21 45.30   12 57 32.069  +03 21 58.10
0.00  12 57 29.397  -03 30 22.41   12 57 31.214  -03 31 12.85
0.00  12 57 27.935  +09 30 20.94   12 57 28.683  +09 30 27.48
0.00  12 57 27.529  +34 28 46.82   12 57 28.165  +34 28 56.72
0.00  12 57 26.188  +11 45 14.13   12 57 27.617  +11 45 11.29
0.00  12 57 25.434  +61 22 43.33   12 57 27.447  +61 23 16.03
0.00  12 57 23.883  -03 50 08.96   12 57 24.132  -03 50 19.60
0.00  12 57 23.539  +10 41 00.90   12 57 24.168  +10 41 02.66
0.00  12 57 23.178  +49 47 04.13   12 57 23.286  +49 46 58.09
0.00  12 57 22.512  -02 28 35.16   12 57 25.099  -02 28 45.72
0.00  12 57 18.824  -03 28 21.11   12 57 19.785  -03 28 35.17
0.00  12 57 18.664  -07 52 54.52   12 57 19.624  -07 52 50.29
0.00  12 57 16.015  +36 08 47.17   12 57 16.592  +36 08 58.94
0.00  12 57 15.946  +24 30 55.21   12 57 18.250  +24 30 44.32
0.00  12 57 13.684  +52 15 38.68   12 57 14.523  +52 15 43.90
0.00  12 57 12.293  +53 49 51.47   12 57 12.720  +53 50 01.36
0.00  12 57 11.353  +52 43 19.32   12 57 12.179  +52 43 22.19
0.00  12 57 09.700  +43 26 38.28   12 57 10.290  +43 26 03.26
0.00  12 57 07.979  +08 07 27.31   12 57 09.582  +08 07 55.31
0.00  12 57 06.513  +36 23 01.83   12 57 06.720  +36 23 36.36
0.00  12 57 04.353  +13 56 43.25   12 57 05.084  +13 55 52.20
0.00  12 57 00.212  +16 26 57.28   12 57 03.582  +16 26 58.86
0.00  12 57 00.081  +48 17 03.26   12 57 00.465  +48 16 57.29
0.00  12 56 59.530  +21 52 15.61   12 56 59.760  +21 52 37.97
0.00  12 56 59.409  +54 46 35.73   12 57 00.353  +54 46 30.30
0.00  12 56 58.419  +27 04 05.78   12 56 58.917  +27 03 47.01
0.00  12 56 58.130  -07 16 43.38   12 56 58.619  -07 16 52.84
0.00  12 56 57.484  +38 28 07.12   12 56 57.504  +38 28 42.15
0.00  12 56 56.852  +09 38 15.70   12 56 57.258  +09 38 10.03
0.00  12 56 56.714  +59 10 47.32   12 56 58.373  +59 10 39.68
0.00  12 56 55.508  +06 24 26.12   12 56 55.934  +06 24 51.94
0.00  12 56 53.898  +35 40 31.02   12 56 54.540  +35 40 27.39
0.00  12 56 53.832  +33 05 39.92   12 56 55.176  +33 05 39.59
0.00  12 56 52.750  +08 38 45.41   12 56 54.222  +08 38 43.58
0.00  12 56 52.636  +26 39 37.37   12 56 53.111  +26 39 48.70
0.00  12 56 50.705  +16 24 08.60   12 56 53.439  +16 24 13.87
0.00  12 56 50.642  +17 43 38.41   12 56 51.157  +17 43 42.95
0.00  12 56 49.973  +24 21 41.86   12 56 52.409  +24 21 12.41
0.00  12 56 48.974  +08 47 53.81   12 56 49.905  +08 48 22.13
0.00  12 56 48.423  +09 30 08.40   12 56 49.321  +09 30 08.78
0.00  12 56 48.295  +19 49 39.63   12 56 48.469  +19 49 16.55
0.00  12 56 44.059  +45 37 32.19   12 56 44.148  +45 37 04.97
0.00  12 56 43.921  +37 13 50.37   12 56 44.282  +37 13 41.64
0.00  12 56 43.620  -01 24 18.51   12 56 43.757  -01 24 36.94
0.00  12 56 41.702  +44 48 52.93   12 56 43.203  +44 49 25.94
0.00  12 56 40.554  +12 22 04.68   12 56 41.417  +12 22 00.25
0.00  12 56 37.977  +35 24 43.67   12 56 38.574  +35 24 59.20
0.00  12 56 37.227  +23 09 57.09   12 56 37.807  +23 09 03.68
0.00  12 56 34.342  -00 34 05.97   12 56 35.325  -00 34 05.53
0.00  12 56 33.640  -07 35 48.06   12 56 35.047  -07 35 52.99
0.00  12 56 32.293  +04 56 57.89   12 56 34.820  +04 57 09.06
0.00  12 56 30.978  +27 01 08.85   12 56 33.827  +27 00 44.69
0.00  12 56 29.850  +32 03 56.67   12 56 32.257  +32 04 13.51
0.00  12 56 28.647  +14 10 49.79   12 56 29.814  +14 11 02.45
0.00  12 56 28.224  +34 45 58.85   12 56 29.063  +34 46 03.25
0.00  12 56 27.090  +61 17 24.49   12 56 28.762  +61 17 27.41
0.00  12 56 26.696  +14 47 22.10   12 56 27.378  +14 46 59.12
0.00  12 56 26.457  +51 05 06.93   12 56 27.431  +51 05 04.94
0.00  12 56 24.575  +29 19 57.27   12 56 24.598  +29 19 50.53
0.00  12 56 24.208  +05 02 01.42   12 56 26.522  +05 02 15.61
0.00  12 56 23.218  +06 24 40.83   12 56 24.788  +06 25 20.38
0.00  12 56 22.359  +60 05 00.16   12 56 24.477  +60 04 55.59
0.00  12 56 21.506  +53 00 20.34   12 56 22.392  +53 00 32.37
0.00  12 56 20.749  +04 12 26.79   12 56 23.073  +04 12 33.64
0.00  12 56 18.628  +25 35 35.16   12 56 19.451  +25 35 33.16
0.00  12 56 11.287  +11 11 41.78   12 56 11.491  +11 12 04.88
0.00  12 56 09.163  +13 02 43.50   12 56 09.602  +13 02 49.29
0.00  12 56 07.901  +00 02 07.33   12 56 07.933  +00 01 51.38
0.00  12 56 00.829  +48 22 33.19   12 56 05.914  +48 22 16.22
0.00  12 56 00.534  +10 16 29.60   12 56 01.334  +10 16 52.64
0.00  12 56 00.304  +27 54 31.55   12 56 02.003  +27 55 03.10
0.00  12 55 59.183  +22 53 57.30   12 56 00.885  +22 54 28.06
0.00  12 55 57.268  -01 54 00.33   12 56 00.317  -01 53 56.64
0.00  12 55 57.239  +36 11 37.11   12 55 58.059  +36 11 15.06
0.00  12 55 56.446  +10 20 50.39   12 55 57.042  +10 20 46.35
0.00  12 55 56.259  +49 35 39.90   12 55 56.452  +49 35 51.35
0.00  12 55 55.308  +35 13 27.54   12 55 56.154  +35 13 15.32
0.00  12 55 54.498  +27 44 04.08   12 55 55.685  +27 44 51.45
0.00  12 55 53.872  +61 00 18.21   12 55 53.928  +61 00 12.50
0.00  12 55 51.774  -04 03 51.15   12 55 53.000  -04 03 48.25
0.00  12 55 51.633  +17 50 17.43   12 55 52.302  +17 50 19.96
0.00  12 55 46.695  +27 04 04.48   12 55 46.731  +27 03 38.94
0.00  12 55 45.994  -03 38 27.29   12 55 47.856  -03 39 10.34
0.00  12 55 41.764  +06 37 00.77   12 55 42.627  +06 37 00.17
0.00  12 55 39.525  +00 19 10.88   12 55 40.342  +00 18 45.58
0.00  12 55 39.447  +06 11 26.12   12 55 41.187  +06 11 59.77
0.00  12 55 36.821  +26 29 20.28   12 55 37.532  +26 29 01.02
0.00  12 55 36.325  +51 12 29.65   12 55 37.729  +51 12 09.28
0.00  12 55 35.188  +30 37 45.09   12 55 35.611  +30 37 21.57
0.00  12 55 32.414  -06 40 59.56   12 55 33.735  -06 41 16.90
0.00  12 55 32.322  +33 59 47.84   12 55 34.132  +34 00 29.88
0.00  12 55 31.870  +07 15 52.98   12 55 31.952  +07 15 32.19
0.00  12 55 31.840  +26 40 39.69   12 55 33.181  +26 41 14.77
0.00  12 55 31.257  +35 21 10.40   12 55 32.434  +35 21 29.26
0.00  12 55 29.749  +11 58 54.17   12 55 31.162  +11 59 05.84
0.00  12 55 29.408  +06 43 13.44   12 55 29.916  +06 42 31.93
0.00  12 55 29.378  +50 33 36.54   12 55 30.188  +50 33 27.80
0.00  12 55 29.313  +20 07 39.56   12 55 30.349  +20 08 06.48
0.00  12 55 29.087  +51 31 06.11   12 55 29.732  +51 31 21.52
0.00  12 55 28.510  -01 50 49.79   12 55 29.250  -01 50 54.67
0.00  12 55 28.192  -00 54 37.36   12 55 28.519  -00 54 49.15
0.00  12 55 27.418  +42 10 29.61   12 55 28.211  +42 10 24.77
0.00  12 55 27.028  +31 33 18.22   12 55 27.742  +31 33 33.02
0.00  12 55 23.628  +20 38 06.25   12 55 25.405  +20 37 20.97
0.00  12 55 22.513  +37 50 22.53   12 55 23.343  +37 50 17.24
0.00  12 55 21.058  +21 38 00.31   12 55 21.792  +21 37 59.31
0.00  12 55 19.408  +19 22 38.13   12 55 22.031  +19 23 18.36
0.00  12 55 19.159  +52 17 32.05   12 55 19.871  +52 17 35.52
0.00  12 55 17.694  +49 26 33.95   12 55 18.015  +49 26 43.26
0.00  12 55 16.773  +39 24 52.06   12 55 21.176  +39 25 08.27
0.00  12 55 16.727  +34 24 45.56   12 55 17.228  +34 24 44.77
0.00  12 55 16.248  +35 54 10.76   12 55 18.468  +35 53 46.78
0.00  12 55 15.930  +58 37 37.39   12 55 17.432  +58 37 40.14
0.00  12 55 14.169  +02 07 12.70   12 55 14.438  +02 07 04.11
0.00  12 55 10.143  +37 00 18.35   12 55 14.619  +37 00 20.90
0.00  12 55 09.039  +02 54 40.06   12 55 09.760  +02 54 08.00
0.00  12 55 07.724  +41 55 13.28   12 55 08.271  +41 55 19.34
0.00  12 55 06.478  -06 27 39.24   12 55 07.281  -06 27 37.93
0.00  12 55 05.616  -00 00 35.12   12 55 06.593  -00 00 18.90
0.00  12 55 03.013  +27 54 10.79   12 55 04.052  +27 54 17.15
0.00  12 55 02.242  +18 47 43.50   12 55 06.173  +18 47 51.63
0.00  12 54 59.977  +43 34 47.42   12 55 00.865  +43 34 53.92
0.00  12 54 59.875  +24 39 04.73   12 55 00.019  +24 39 21.42
0.00  12 54 59.213  +44 09 31.81   12 54 59.459  +44 09 40.00
0.00  12 54 57.826  -02 06 25.76   12 54 58.062  -02 06 38.10
0.00  12 54 51.895  +53 10 03.05   12 54 52.731  +53 10 13.10
0.00  12 54 51.249  +42 12 03.19   12 54 52.600  +42 11 39.92
0.00  12 54 50.882  +49 36 21.36   12 54 53.223  +49 36 42.40
0.00  12 54 50.725  +39 56 14.95   12 54 52.053  +39 55 47.46
0.00  12 54 50.613  +27 56 29.64   12 54 51.207  +27 56 34.13
0.00  12 54 47.774  +08 26 42.51   12 54 50.636  +08 26 35.45
0.00  12 54 43.752  +36 21 58.31   12 54 48.220  +36 22 15.73
0.00  12 54 41.981  +55 58 09.16   12 54 48.105  +55 57 48.44
0.00  12 54 41.444  +37 45 36.72   12 54 41.673  +37 45 51.01
0.00  12 54 40.794  +08 44 10.56   12 54 41.276  +08 44 11.18
0.00  12 54 40.149  +43 41 12.35   12 54 44.512  +43 40 50.47
0.00  12 54 40.030  +21 17 37.97   12 54 40.981  +21 17 16.91
0.00  12 54 39.890  +31 38 55.80   12 54 40.352  +31 39 11.39
0.00  12 54 37.513  +17 46 50.60   12 54 38.172  +17 46 33.77
0.00  12 54 36.434  +25 00 20.45   12 54 37.231  +25 00 03.87
0.00  12 54 35.703  -06 52 25.82   12 54 38.093  -06 52 34.63
0.00  12 54 34.005  +18 43 32.56   12 54 34.414  +18 44 06.51
0.00  12 54 33.185  +63 04 18.69   12 54 34.480  +63 04 44.19
0.00  12 54 32.647  -04 54 04.89   12 54 33.349  -04 54 03.18
0.00  12 54 32.283  +40 42 46.45   12 54 33.064  +40 42 45.22
0.00  12 54 31.261  -06 51 56.92   12 54 32.241  -06 51 34.22
0.00  12 54 30.995  +50 31 39.62   12 54 32.300  +50 31 56.06
0.00  12 54 28.012  +37 07 22.57   12 54 28.192  +37 07 15.29
0.00  12 54 24.192  +37 52 32.13   12 54 26.123  +37 52 30.70
0.00  12 54 23.025  -00 52 39.00   12 54 24.261  -00 52 31.80
0.00  12 54 22.605  +62 29 14.64   12 54 24.835  +62 29 33.60
0.00  12 54 20.828  +30 57 52.86   12 54 21.189  +30 57 48.11
0.00  12 54 19.150  +29 01 32.17   12 54 19.228  +29 01 43.27
0.00  12 54 18.091  +63 18 23.07   12 54 24.077  +63 18 52.57
0.00  12 54 17.701  +15 17 47.13   12 54 18.914  +15 18 32.18
0.00  12 54 16.497  +03 23 30.46   12 54 17.638  +03 23 41.48
0.00  12 54 16.307  +12 50 35.14   12 54 17.517  +12 50 10.06
0.00  12 54 15.711  +48 14 27.76   12 54 16.268  +48 14 38.55
0.00  12 54 13.970  +09 05 09.26   12 54 14.524  +09 05 03.89
0.00  12 54 11.331  +02 41 11.34   12 54 14.311  +02 41 17.49
0.00  12 54 10.340  +29 46 36.03   12 54 13.557  +29 46 19.42
0.00  12 54 10.186  +39 33 08.01   12 54 10.734  +39 33 39.79
0.00  12 54 09.563  +18 05 40.17   12 54 10.275  +18 05 40.18
0.00  12 54 09.432  +57 17 06.20   12 54 10.924  +57 18 00.35
0.00  12 54 07.724  +28 30 46.31   12 54 10.560  +28 31 04.09
0.00  12 54 06.865  +26 30 02.50   12 54 07.455  +26 30 26.09
0.00  12 54 06.042  +52 44 25.40   12 54 06.203  +52 44 34.37
0.00  12 54 04.901  +09 17 39.16   12 54 05.206  +09 17 55.49
0.00  12 54 01.472  +27 03 58.82   12 54 01.515  +27 03 53.05
0.00  12 54 01.446  -06 44 38.15   12 54 02.698  -06 44 25.41
0.00  12 53 58.669  +25 24 56.82   12 53 59.105  +25 25 07.53
0.00  12 53 57.882  +44 49 41.16   12 54 01.643  +44 49 28.28
0.00  12 53 57.387  +30 22 47.27   12 53 59.394  +30 22 53.24
0.00  12 53 54.459  +56 20 58.22   12 53 54.659  +56 21 29.87
0.00  12 53 54.050  +26 12 46.56   12 53 54.164  +26 12 53.67
0.00  12 53 53.060  +14 38 47.34   12 53 53.807  +14 39 14.22
0.00  12 53 52.430  +12 35 33.58   12 53 52.561  +12 35 16.26
0.00  12 53 50.309  +20 42 13.50   12 53 51.299  +20 42 16.69
0.00  12 53 49.188  -05 29 49.17   12 53 49.434  -05 29 38.48
0.00  12 53 49.188  +03 42 02.92   12 53 52.092  +03 42 10.71
0.00  12 53 48.099  +63 42 32.42   12 53 50.224  +63 42 27.85
0.00  12 53 47.398  +08 21 06.77   12 53 47.670  +08 20 59.41
0.00  12 53 47.355  +05 36 28.19   12 53 48.207  +05 36 17.88
0.00  12 53 43.378  +37 47 54.41   12 53 44.621  +37 47 27.77
0.00  12 53 42.395  +20 22 07.01   12 53 43.522  +20 22 25.29
0.00  12 53 38.706  +29 38 18.71   12 53 38.716  +29 38 44.23
0.00  12 53 35.343  -02 45 56.84   12 53 35.805  -02 45 49.79
0.00  12 53 33.369  +36 43 42.71   12 53 33.854  +36 44 34.40
0.00  12 53 33.044  +39 57 07.25   12 53 33.595  +39 56 47.15
0.00  12 53 31.526  +28 33 50.17   12 53 33.995  +28 33 35.08
0.00  12 53 30.323  +09 11 52.48   12 53 31.241  +09 11 55.26
0.00  12 53 29.091  +28 35 59.77   12 53 29.704  +28 36 01.48
0.00  12 53 27.182  +48 05 55.45   12 53 28.277  +48 05 53.49
0.00  12 53 27.110  +07 00 50.60   12 53 28.510  +07 01 07.68
0.00  12 53 26.550  +26 08 00.37   12 53 27.196  +26 08 13.76
0.00  12 53 26.399  -03 31 18.43   12 53 27.091  -03 31 26.20
0.00  12 53 24.779  +43 17 47.99   12 53 25.596  +43 17 48.76
0.00  12 53 24.514  +61 12 51.04   12 53 26.533  +61 12 30.21
0.00  12 53 23.638  +55 51 58.30   12 53 24.268  +55 51 51.14
0.00  12 53 23.570  +06 28 37.51   12 53 24.137  +06 28 35.83
0.00  12 53 22.809  +45 59 40.60   12 53 24.015  +45 59 33.94
0.00  12 53 18.271  -07 44 12.95   12 53 19.075  -07 44 25.36
0.00  12 53 17.252  +20 50 56.23   12 53 19.740  +20 50 51.27
0.00  12 53 16.842  +45 41 48.35   12 53 17.835  +45 41 48.50
0.00  12 53 16.268  +31 44 45.52   12 53 16.727  +31 44 59.29
0.00  12 53 15.586  +16 03 40.99   12 53 15.829  +16 04 11.24
0.00  12 53 15.013  +63 05 26.73   12 53 17.442  +63 04 35.09
0.00  12 53 14.455  +04 27 47.98   12 53 15.059  +04 27 49.38
0.00  12 53 13.426  +46 41 44.29   12 53 17.531  +46 41 36.31
0.00  12 53 13.180  +30 01 45.71   12 53 13.937  +30 02 28.49
0.00  12 53 12.419  +02 12 41.72   12 53 13.662  +02 12 41.94
0.00  12 53 11.878  +52 42 20.95   12 53 12.901  +52 43 17.15
0.00  12 53 10.882  +06 38 26.34   12 53 13.219  +06 39 00.57
0.00  12 53 10.623  -05 06 00.99   12 53 10.895  -05 05 53.34
0.00  12 53 09.184  +18 08 14.96   12 53 10.180  +18 08 16.59
0.00  12 53 09.065  +51 47 44.71   12 53 13.062  +51 47 19.68
0.00  12 53 08.620  +23 39 59.64   12 53 11.528  +23 40 22.61
0.00  12 53 08.115  -05 01 16.94   12 53 10.128  -05 01 47.40
0.00  12 53 06.180  -06 29 28.52   12 53 06.459  -06 28 54.03
0.00  12 53 04.954  +02 29 09.07   12 53 06.076  +02 29 10.40
0.00  12 53 00.800  +08 16 08.80   12 53 01.250  +08 16 06.44
0.00  12 53 00.768  +36 50 59.16   12 53 01.872  +36 50 45.84
0.00  12 53 00.689  -00 05 27.25   12 53 04.122  -00 05 12.25
0.00  12 52 57.906  +21 16 09.46   12 52 57.958  +21 16 02.02
0.00  12 52 54.752  +04 53 45.85   12 52 54.932  +04 53 40.15
0.00  12 52 53.204  +64 02 50.67   12 52 54.302  +64 02 47.15
0.00  12 52 53.165  +08 54 17.56   12 52 53.296  +08 54 54.89
0.00  12 52 50.650  +03 11 41.66   12 52 50.808  +03 11 15.45
0.00  12 52 49.437  +53 03 14.99   12 52 52.011  +53 03 54.48
0.00  12 52 48.273  -01 26 55.67   12 52 49.099  -01 26 43.00
0.00  12 52 48.106  +61 56 01.73   12 52 50.637  +61 55 45.69
0.00  12 52 47.011  +18 01 08.61   12 52 47.896  +18 01 33.24
0.00  12 52 46.936  +19 06 37.66   12 52 49.224  +19 07 24.29
0.00  12 52 43.133  +58 54 10.33   12 52 47.926  +58 54 33.71
0.00  12 52 41.602  -02 34 39.05   12 52 41.943  -02 34 29.76
0.00  12 52 39.808  +23 14 08.24   12 52 39.982  +23 13 54.30
0.00  12 52 39.631  -04 20 09.27   12 52 39.743  -04 19 52.67
0.00  12 52 38.926  +20 00 36.70   12 52 39.372  +20 00 40.34
0.00  12 52 38.864  +52 10 12.05   12 52 39.415  +52 10 22.78
0.00  12 52 38.221  -08 04 52.79   12 52 38.697  -08 04 39.11
0.00  12 52 38.159  +11 33 34.63   12 52 40.025  +11 34 21.73
0.00  12 52 37.094  +11 30 29.55   12 52 39.982  +11 30 13.04
0.00  12 52 36.589  +12 42 46.03   12 52 38.012  +12 43 05.73
0.00  12 52 36.415  +22 52 10.18   12 52 36.753  +22 52 00.93
0.00  12 52 36.130  +52 46 58.11   12 52 40.710  +52 46 30.23
0.00  12 52 31.045  -02 25 53.36   12 52 31.261  -02 26 19.31
0.00  12 52 27.809  +19 10 38.20   12 52 28.484  +19 10 57.09
0.00  12 52 27.176  +30 23 49.97   12 52 28.740  +30 23 51.31
0.00  12 52 25.684  +10 05 04.31   12 52 27.396  +10 05 02.36
0.00  12 52 24.376  +39 20 54.83   12 52 26.357  +39 20 53.46
0.00  12 52 24.124  +64 06 19.94   12 52 25.232  +64 06 18.34
0.00  12 52 22.095  +13 43 42.26   12 52 22.737  +13 43 19.06
0.00  12 52 21.209  +31 30 28.46   12 52 22.862  +31 29 39.40
0.00  12 52 19.213  +22 13 11.32   12 52 19.314  +22 12 25.61
0.00  12 52 18.528  +04 39 40.72   12 52 18.623  +04 39 26.14
0.00  12 52 13.934  +44 42 27.15   12 52 14.852  +44 42 26.74
0.00  12 52 13.534  +22 58 58.39   12 52 14.233  +22 59 08.02
0.00  12 52 12.587  -05 41 31.54   12 52 12.846  -05 41 57.91
0.00  12 52 11.521  +26 57 01.79   12 52 11.656  +26 56 37.56
0.00  12 52 09.607  +50 34 31.31   12 52 10.066  +50 34 41.30
0.00  12 52 08.830  +31 17 22.01   12 52 09.030  +31 17 43.43
0.00  12 52 08.404  +15 59 26.27   12 52 11.213  +15 59 39.54
0.00  12 52 07.191  +20 17 49.59   12 52 07.709  +20 16 52.68
0.00  12 52 06.345  +25 23 05.37   12 52 07.299  +25 23 05.07
0.00  12 52 04.171  +47 15 19.76   12 52 05.476  +47 15 22.16
0.00  12 52 02.860  +22 50 41.33   12 52 06.040  +22 50 06.89
0.00  12 52 01.043  +13 49 26.81   12 52 02.063  +13 49 35.16
0.00  12 52 00.958  +42 29 49.02   12 52 01.584  +42 30 04.87
0.00  12 51 58.725  +59 51 30.21   12 52 01.647  +59 51 48.53
0.00  12 51 58.103  +08 01 12.63   12 51 58.909  +08 01 18.07
0.00  12 51 57.683  +42 07 02.62   12 52 00.171  +42 07 04.77
0.00  12 51 57.283  +19 18 12.59   12 51 58.257  +19 18 05.52
0.00  12 51 56.263  -01 24 02.59   12 51 56.486  -01 24 29.47
0.00  12 51 55.772  +60 30 39.63   12 51 56.781  +60 30 36.04
0.00  12 51 55.735  +25 33 19.40   12 51 58.030  +25 34 07.13
0.00  12 51 55.476  +07 09 36.91   12 51 56.670  +07 09 23.29
0.00  12 51 54.145  +03 06 11.11   12 51 55.155  +03 05 48.22
0.00  12 51 52.768  +11 19 58.34   12 51 53.870  +11 19 06.60
0.00  12 51 52.077  +02 37 06.47   12 51 55.837  +02 37 07.61
0.00  12 51 51.057  +00 14 37.13   12 51 52.549  +00 14 34.42
0.00  12 51 50.959  +13 04 09.46   12 51 51.487  +13 04 10.12
0.00  12 51 50.533  +31 29 24.54   12 51 53.706  +31 29 55.12
0.00  12 51 50.267  -01 32 50.50   12 51 51.313  -01 32 42.21
0.00  12 51 49.188  +42 48 52.43   12 51 51.500  +42 48 58.45
0.00  12 51 49.172  +22 10 27.61   12 51 50.172  +22 10 17.59
0.00  12 51 48.401  +01 21 23.30   12 51 48.654  +01 21 45.01
0.00  12 51 48.261  -04 11 37.39   12 51 48.533  -04 11 29.70
0.00  12 51 46.736  +11 02 03.13   12 51 47.047  +11 02 18.28
0.00  12 51 46.618  +47 49 45.75   12 51 47.002  +47 49 35.93
0.00  12 51 46.146  +31 40 55.40   12 51 48.038  +31 40 38.06
0.00  12 51 45.575  +39 03 10.26   12 51 47.385  +39 03 41.47
0.00  12 51 45.507  +17 11 17.01   12 51 46.752  +17 11 13.80
0.00  12 51 42.671  +26 07 48.09   12 51 45.989  +26 07 21.18
0.00  12 51 42.133  -02 47 13.11   12 51 45.143  -02 47 12.58
0.00  12 51 38.796  +42 53 54.13   12 51 39.304  +42 53 46.75
0.00  12 51 38.753  +13 13 58.44   12 51 39.350  +13 14 04.06
0.00  12 51 38.376  +36 15 25.51   12 51 39.218  +36 16 03.78
0.00  12 51 38.058  +34 51 24.31   12 51 39.500  +34 50 55.24
0.00  12 51 37.563  +28 35 54.15   12 51 38.137  +28 35 46.93
0.00  12 51 37.146  +01 47 42.49   12 51 38.386  +01 47 35.80
0.00  12 51 36.546  +08 39 17.51   12 51 36.983  +08 39 28.40
0.00  12 51 33.583  +57 53 49.47   12 51 33.904  +57 53 39.41
0.00  12 51 31.347  +30 17 10.85   12 51 32.442  +30 16 54.93
0.00  12 51 30.448  +41 35 02.36   12 51 32.147  +41 35 01.66
0.00  12 51 29.058  +41 44 29.42   12 51 30.894  +41 44 27.31
0.00  12 51 28.232  +55 10 06.37   12 51 29.298  +55 10 12.22
0.00  12 51 27.652  +05 31 27.34   12 51 28.449  +05 31 14.98
0.00  12 51 27.085  -07 23 56.16   12 51 27.137  -07 23 36.64
0.00  12 51 26.616  +19 03 40.43   12 51 29.294  +19 03 42.73
0.00  12 51 25.580  +13 43 51.30   12 51 26.911  +13 43 22.97
0.00  12 51 24.806  +57 42 32.89   12 51 28.921  +57 42 48.97
0.00  12 51 23.370  -03 45 28.26   12 51 23.973  -03 45 01.81
0.00  12 51 21.501  +37 10 15.45   12 51 22.134  +37 10 13.66
0.00  12 51 20.066  +22 40 51.46   12 51 21.229  +22 40 39.61
0.00  12 51 19.469  +40 27 05.57   12 51 21.947  +40 26 48.94
0.00  12 51 18.741  +16 55 17.79   12 51 21.367  +16 54 34.38
0.00  12 51 17.194  +02 55 22.86   12 51 17.466  +02 55 30.09
0.00  12 51 14.882  -06 01 35.72   12 51 15.623  -06 01 24.70
0.00  12 51 14.774  +06 15 45.25   12 51 15.092  +06 15 30.48
0.00  12 51 14.141  +12 00 38.94   12 51 14.705  +12 00 38.20
0.00  12 51 13.345  +57 33 18.66   12 51 13.656  +57 33 07.28
0.00  12 51 11.918  +44 10 19.71   12 51 13.286  +44 10 14.55
0.00  12 51 10.892  +19 28 55.96   12 51 11.145  +19 29 22.83
0.00  12 51 10.017  +35 39 28.65   12 51 10.850  +35 39 25.64
0.00  12 51 09.886  -07 29 05.18   12 51 10.876  -07 28 52.30
0.00  12 51 09.106  -01 30 27.39   12 51 09.630  -01 30 22.19
0.00  12 51 08.971  +62 07 34.63   12 51 11.014  +62 07 30.16
0.00  12 51 08.853  +05 44 45.79   12 51 09.581  +05 44 42.17
0.00  12 51 08.125  +21 24 45.18   12 51 11.676  +21 25 04.67
0.00  12 51 08.109  +12 47 45.03   12 51 08.312  +12 47 37.63
0.00  12 51 07.355  -04 21 54.57   12 51 08.404  -04 22 12.16
0.00  12 51 07.014  +32 09 06.75   12 51 09.004  +32 09 05.57
0.00  12 51 06.591  +13 28 15.06   12 51 06.955  +13 28 35.65
0.00  12 51 05.634  +30 19 00.13   12 51 06.329  +30 19 02.50
0.00  12 51 05.342  +22 18 08.28   12 51 05.834  +22 17 32.36
0.00  12 51 05.102  +23 40 09.66   12 51 06.493  +23 40 41.01
0.00  12 51 04.565  +57 29 54.45   12 51 06.430  +57 30 02.07
0.00  12 51 04.365  -07 28 17.11   12 51 05.489  -07 28 22.65
0.00  12 51 03.381  +03 26 33.62   12 51 03.555  +03 27 13.93
0.00  12 51 02.375  +28 23 51.85   12 51 03.198  +28 23 37.50
0.00  12 51 02.126  +21 32 26.88   12 51 02.857  +21 32 27.10
0.00  12 51 01.680  +23 30 24.27   12 51 03.873  +23 30 35.25
0.00  12 51 00.306  +27 25 59.79   12 51 00.837  +27 26 22.29
0.00  12 50 55.828  +18 31 13.51   12 50 58.454  +18 30 56.23
0.00  12 50 55.034  +43 54 46.45   12 50 55.637  +43 53 58.34
0.00  12 50 54.362  +46 35 22.85   12 50 55.136  +46 35 07.95
0.00  12 50 49.884  +53 50 35.88   12 50 51.634  +53 50 33.68
0.00  12 50 49.612  +30 53 06.19   12 50 49.880  +30 52 53.07
0.00  12 50 48.340  +60 56 28.18   12 50 48.677  +60 56 17.97
0.00  12 50 45.136  +24 16 51.32   12 50 45.720  +24 16 42.49
0.00  12 50 41.937  +36 45 16.48   12 50 42.120  +36 45 28.71
0.00  12 50 41.465  +29 48 35.69   12 50 41.828  +29 48 46.49
0.00  12 50 40.983  -03 47 03.23   12 50 42.389  -03 47 04.80
0.00  12 50 40.822  +38 59 56.66   12 50 41.973  +39 00 18.02
0.00  12 50 36.147  +41 26 03.10   12 50 36.757  +41 26 02.03
0.00  12 50 36.019  +28 52 17.20   12 50 37.143  +28 52 08.03
0.00  12 50 34.967  +05 31 09.34   12 50 36.576  +05 31 26.08
0.00  12 50 34.904  -00 14 11.08   12 50 36.629  -00 14 21.66
0.00  12 50 33.599  -06 23 45.11   12 50 34.445  -06 23 41.49
0.00  12 50 31.383  +15 17 16.49   12 50 31.852  +15 17 01.42
0.00  12 50 30.409  +01 49 47.76   12 50 30.967  +01 49 42.47
0.00  12 50 29.613  +20 34 08.56   12 50 30.475  +20 34 17.27
0.00  12 50 27.931  +13 43 47.35   12 50 28.213  +13 43 40.48
0.00  12 50 25.121  +17 58 45.52   12 50 27.724  +17 58 42.61
0.00  12 50 22.836  -06 13 55.60   12 50 23.397  -06 13 55.55
0.00  12 50 22.646  +51 06 13.13   12 50 23.312  +51 06 28.30
0.00  12 50 20.807  -01 54 30.24   12 50 20.922  -01 54 47.57
0.00  12 50 18.597  -06 47 21.21   12 50 20.040  -06 47 24.48
0.00  12 50 18.082  +61 10 44.60   12 50 18.332  +61 10 59.90
0.00  12 50 17.669  +03 23 04.13   12 50 18.443  +03 23 03.56
0.00  12 50 17.040  +49 36 50.06   12 50 19.407  +49 36 37.23
0.00  12 50 15.853  +19 18 43.09   12 50 16.299  +19 18 36.59
0.00  12 50 15.555  +31 55 59.44   12 50 17.112  +31 56 31.95
0.00  12 50 15.037  +27 05 13.88   12 50 15.483  +27 05 10.85
0.00  12 50 14.551  +06 49 33.01   12 50 14.624  +06 49 15.89
0.00  12 50 14.387  +30 44 15.46   12 50 15.660  +30 44 15.61
0.00  12 50 14.338  +53 49 57.40   12 50 15.919  +53 49 43.25
0.00  12 50 14.033  +27 45 59.03   12 50 14.905  +27 45 58.13
0.00  12 50 13.470  +17 49 17.39   12 50 16.932  +17 49 12.64
0.00  12 50 08.975  +31 42 49.65   12 50 09.565  +31 42 47.00
0.00  12 50 08.273  +57 13 32.05   12 50 09.227  +57 13 42.03
0.00  12 50 07.503  +18 26 57.00   12 50 09.103  +18 26 58.14
0.00  12 50 07.122  +51 06 14.38   12 50 07.686  +51 05 33.89
0.00  12 50 06.467  +56 41 52.88   12 50 07.601  +56 41 40.13
0.00  12 50 06.454  +26 09 53.07   12 50 09.788  +26 09 19.84
0.00  12 50 05.559  +08 53 58.63   12 50 06.099  +08 53 52.22
0.00  12 50 05.047  +01 58 53.68   12 50 06.867  +01 58 03.56
0.00  12 50 04.136  -04 46 45.85   12 50 04.611  -04 46 57.59
0.00  12 50 04.106  +51 31 40.53   12 50 05.011  +51 31 38.66
0.00  12 50 01.421  +05 23 29.83   12 50 01.896  +05 23 21.61
0.00  12 50 00.510  +21 52 06.42   12 50 00.808  +21 51 46.36
0.00  12 49 59.129  -00 05 16.34   12 50 01.051  -00 05 10.36
0.00  12 49 58.562  +14 48 14.56   12 49 59.231  +14 47 32.28
0.00  12 49 58.267  +25 08 23.43   12 49 58.746  +25 08 12.71
0.00  12 49 56.825  +33 01 04.81   12 49 57.533  +33 01 25.65
0.00  12 49 55.572  -07 56 45.69   12 49 55.838  -07 56 35.86
0.00  12 49 54.585  +06 16 02.42   12 49 57.405  +06 16 26.87
0.00  12 49 53.723  +09 31 44.02   12 49 54.051  +09 32 24.23
0.00  12 49 53.717  -07 57 58.38   12 49 57.300  -07 58 02.34
0.00  12 49 53.163  +13 47 27.42   12 49 53.976  +13 47 45.39
0.00  12 49 51.376  -02 13 20.12   12 49 51.533  -02 13 50.24
0.00  12 49 50.376  -00 57 39.74   12 49 52.100  -00 57 27.15
0.00  12 49 50.071  +25 09 39.61   12 49 50.664  +25 09 28.45
0.00  12 49 49.845  +14 25 35.10   12 49 50.268  +14 25 39.34
0.00  12 49 49.841  +28 55 57.86   12 49 50.336  +28 55 58.89
0.00  12 49 48.278  +57 08 33.42   12 49 49.723  +57 08 30.55
0.00  12 49 47.304  +10 10 41.98   12 49 47.609  +10 10 33.78
0.00  12 49 45.986  -06 40 32.66   12 49 46.878  -06 40 37.82
0.00  12 49 45.740  +36 00 26.42   12 49 47.012  +36 01 19.44
0.00  12 49 43.868  +02 41 31.10   12 49 45.773  +02 42 07.46
0.00  12 49 43.691  +17 10 23.97   12 49 43.993  +17 10 48.48
0.00  12 49 43.402  +37 58 48.27   12 49 44.501  +37 58 36.64
0.00  12 49 42.580  +14 50 13.76   12 49 44.786  +14 50 07.71
0.00  12 49 41.878  +26 49 48.20   12 49 43.235  +26 49 55.21
0.00  12 49 40.101  +11 04 33.21   12 49 40.524  +11 04 26.58
0.00  12 49 36.646  +51 43 45.54   12 49 37.986  +51 44 09.14
0.00  12 49 35.528  +49 24 25.92   12 49 36.491  +49 24 26.21
0.00  12 49 34.724  +28 47 55.97   12 49 38.521  +28 47 55.08
0.00  12 49 33.085  +58 18 09.67   12 49 33.990  +58 17 59.83
0.00  12 49 30.485  +05 30 13.42   12 49 30.925  +05 30 20.16
0.00  12 49 29.875  +52 45 36.58   12 49 31.911  +52 45 48.02
0.00  12 49 28.613  +25 57 58.45   12 49 31.665  +25 58 37.78
0.00  12 49 27.525  +00 18 15.85   12 49 28.115  +00 18 24.39
0.00  12 49 26.538  +12 51 43.32   12 49 26.984  +12 51 55.20
0.00  12 49 26.502  +27 05 20.71   12 49 29.184  +27 04 52.54
0.00  12 49 24.538  +21 19 02.54   12 49 25.990  +21 19 14.15
0.00  12 49 24.207  -01 48 14.18   12 49 25.128  -01 48 20.10
0.00  12 49 24.138  +14 54 03.59   12 49 25.263  +14 54 16.78
0.00  12 49 23.817  +15 09 16.13   12 49 24.217  +15 09 13.84
0.00  12 49 23.587  -06 25 59.13   12 49 24.059  -06 25 54.03
0.00  12 49 23.023  +09 55 01.11   12 49 24.036  +09 54 45.49
0.00  12 49 20.296  +11 14 08.47   12 49 21.358  +11 14 28.37
0.00  12 49 17.850  +38 47 52.24   12 49 18.171  +38 48 01.10
0.00  12 49 17.522  +25 33 08.67   12 49 17.666  +25 33 14.57
0.00  12 49 17.148  +34 19 42.33   12 49 17.538  +34 19 51.00
0.00  12 49 15.001  +32 51 49.35   12 49 15.686  +32 51 46.91
0.00  12 49 13.716  +32 33 55.40   12 49 13.860  +32 33 35.52
0.00  12 49 12.535  +32 44 37.87   12 49 15.391  +32 43 57.29
0.00  12 49 10.270  +13 11 48.00   12 49 10.890  +13 11 44.23
0.00  12 49 09.454  +26 15 19.35   12 49 10.162  +26 15 08.92
0.00  12 49 09.080  +09 18 27.82   12 49 09.208  +09 18 51.58
0.00  12 49 07.100  +40 24 21.41   12 49 07.955  +40 24 16.92
0.00  12 49 06.519  +05 08 36.16   12 49 07.860  +05 08 35.57
0.00  12 49 06.070  +10 55 33.83   12 49 06.149  +10 55 14.41
0.00  12 49 05.188  +43 10 31.88   12 49 05.418  +43 10 13.19
0.00  12 49 04.303  +52 14 15.89   12 49 06.677  +52 14 16.92
0.00  12 49 04.284  +23 55 01.73   12 49 05.664  +23 55 22.41
0.00  12 49 03.693  +05 42 12.75   12 49 05.680  +05 42 18.65
0.00  12 49 03.687  +23 33 53.06   12 49 07.051  +23 34 07.15
0.00  12 49 03.680  +11 41 13.84   12 49 05.152  +11 41 08.14
0.00  12 49 00.303  +47 14 32.23   12 49 00.694  +47 14 17.58
0.00  12 49 00.081  +40 16 12.60   12 49 00.871  +40 16 29.28
0.00  12 48 55.005  +40 45 29.22   12 48 57.245  +40 45 22.61
0.00  12 48 52.524  +01 56 07.85   12 48 53.373  +01 56 12.86
0.00  12 48 51.645  +31 59 53.96   12 48 53.514  +32 00 29.36
0.00  12 48 50.806  +02 09 20.09   12 48 51.973  +02 09 21.32
0.00  12 48 50.111  +35 14 54.09   12 48 50.475  +35 15 01.26
0.00  12 48 49.202  +22 01 30.88   12 48 50.337  +22 01 31.11
0.00  12 48 47.134  +47 59 57.64   12 48 47.888  +47 59 53.59
0.00  12 48 46.911  +43 38 21.71   12 48 47.691  +43 38 23.80
0.00  12 48 44.363  +32 46 40.16   12 48 45.029  +32 46 49.56
0.00  12 48 44.026  +27 54 23.68   12 48 44.429  +27 54 08.79
0.00  12 48 40.773  +34 44 03.91   12 48 40.951  +34 43 54.91
0.00  12 48 38.531  +22 27 11.58   12 48 40.203  +22 27 17.72
0.00  12 48 37.420  +04 27 09.47   12 48 38.036  +04 27 01.86
0.00  12 48 36.980  +29 37 10.60   12 48 37.610  +29 37 07.43
0.00  12 48 33.498  +51 27 50.87   12 48 34.331  +51 28 08.04
0.00  12 48 33.217  +00 45 59.04   12 48 35.039  +00 45 35.66
0.00  12 48 33.079  +35 28 22.45   12 48 35.141  +35 28 13.48
0.00  12 48 30.640  +15 27 12.56   12 48 31.604  +15 27 12.24
0.00  12 48 30.528  +61 01 29.22   12 48 33.207  +61 01 11.15
0.00  12 48 28.761  +09 48 11.18   12 48 30.564  +09 48 09.81
0.00  12 48 28.325  +34 28 52.12   12 48 31.259  +34 28 30.30
0.00  12 48 27.164  +03 02 47.18   12 48 27.922  +03 03 03.02
0.00  12 48 26.735  +10 58 13.87   12 48 27.151  +10 58 04.23
0.00  12 48 26.217  +14 08 09.66   12 48 27.738  +14 08 31.27
0.00  12 48 25.948  +29 56 43.28   12 48 26.401  +29 56 38.60
0.00  12 48 23.935  +18 58 15.17   12 48 24.591  +18 57 56.92
0.00  12 48 23.270  +23 24 23.57   12 48 23.666  +23 24 09.82
0.00  12 48 22.404  +49 12 41.23   12 48 23.299  +49 12 43.19
0.00  12 48 20.644  +04 09 26.90   12 48 23.355  +04 09 57.13
0.00  12 48 19.194  -06 10 49.97   12 48 20.276  -06 10 44.26
0.00  12 48 19.112  +50 49 37.38   12 48 22.361  +50 49 16.91
0.00  12 48 17.968  +46 02 12.05   12 48 20.535  +46 02 10.49
0.00  12 48 17.477  +40 15 43.05   12 48 19.889  +40 15 40.68
0.00  12 48 17.408  +29 27 48.07   12 48 19.086  +29 27 55.29
0.00  12 48 17.086  +01 01 20.66   12 48 17.778  +01 01 19.10
0.00  12 48 15.588  +00 28 10.59   12 48 17.470  +00 28 10.66
0.00  12 48 15.218  +25 29 40.41   12 48 16.106  +25 30 12.59
0.00  12 48 10.398  +38 36 54.83   12 48 10.605  +38 37 03.26
0.00  12 48 10.382  +24 55 26.72   12 48 11.126  +24 54 59.74
0.00  12 48 09.756  +51 08 05.91   12 48 12.418  +51 08 57.30
0.00  12 48 07.366  +03 52 47.15   12 48 09.241  +03 52 54.40
0.00  12 48 03.874  +53 48 26.72   12 48 06.179  +53 48 29.26
0.00  12 48 03.520  +39 21 47.27   12 48 03.789  +39 22 23.01
0.00  12 48 00.579  +25 15 45.83   12 48 00.632  +25 15 59.36
0.00  12 47 59.287  +40 10 20.16   12 48 03.484  +40 10 01.36
0.00  12 47 59.212  +42 22 21.60   12 48 02.605  +42 22 11.10
0.00  12 47 58.796  +63 14 47.92   12 48 00.579  +63 15 01.07
0.00  12 47 55.979  +05 35 08.35   12 47 57.255  +05 35 15.63
0.00  12 47 55.599  +56 16 58.86   12 47 56.668  +56 16 57.00
0.00  12 47 54.343  +06 08 21.67   12 47 54.711  +06 08 20.07
0.00  12 47 54.314  +30 19 09.78   12 47 54.884  +30 18 53.79
0.00  12 47 49.304  +25 50 43.16   12 47 50.967  +25 50 50.17
0.00  12 47 48.554  +07 15 25.31   12 47 50.717  +07 15 44.09
0.00  12 47 47.662  +22 29 19.78   12 47 48.377  +22 29 10.95
0.00  12 47 46.587  +05 15 53.94   12 47 47.252  +05 15 36.39
0.00  12 47 46.039  -05 34 49.65   12 47 46.301  -05 34 57.51
0.00  12 47 45.934  +12 23 23.59   12 47 46.023  +12 23 31.04
0.00  12 47 44.692  +15 27 35.32   12 47 45.551  +15 27 25.35
0.00  12 47 42.610  +10 33 17.86   12 47 44.757  +10 32 44.98
0.00  12 47 41.370  -01 29 45.42   12 47 42.174  -01 29 28.44
0.00  12 47 41.315  +11 47 59.40   12 47 41.675  +11 47 44.77
0.00  12 47 40.164  +00 10 43.21   12 47 40.666  +00 10 36.70
0.00  12 47 38.699  -03 55 50.06   12 47 41.007  -03 55 25.69
0.00  12 47 36.859  +26 39 13.82   12 47 37.971  +26 39 42.13
0.00  12 47 36.781  +22 01 02.39   12 47 37.204  +22 01 05.09
0.00  12 47 36.151  +29 26 43.54   12 47 38.984  +29 27 17.14
0.00  12 47 36.063  +62 42 44.61   12 47 41.171  +62 43 02.59
0.00  12 47 35.374  +20 03 26.00   12 47 35.712  +20 03 36.22
0.00  12 47 35.102  +30 14 09.00   12 47 35.997  +30 14 09.73
0.00  12 47 34.371  +51 48 45.52   12 47 36.430  +51 48 59.80
0.00  12 47 32.342  +27 31 11.56   12 47 33.053  +27 31 08.68
0.00  12 47 31.299  +02 07 27.52   12 47 31.624  +02 07 41.50
0.00  12 47 28.883  +03 15 32.58   12 47 29.630  +03 15 18.83
0.00  12 47 26.824  +13 27 02.95   12 47 26.830  +13 26 48.66
0.00  12 47 25.676  +02 08 23.53   12 47 25.798  +02 08 01.32
0.00  12 47 23.962  +40 17 23.87   12 47 27.998  +40 17 23.48
0.00  12 47 23.676  -06 09 57.63   12 47 24.421  -06 09 34.88
0.00  12 47 23.398  +16 56 44.90   12 47 23.529  +16 56 39.26
0.00  12 47 18.585  +18 56 20.00   12 47 21.145  +18 56 19.06
0.00  12 47 16.474  +12 37 00.95   12 47 17.034  +12 36 55.10
0.00  12 47 15.962  +16 04 06.35   12 47 16.208  +16 04 16.79
0.00  12 47 14.749  -01 04 21.41   12 47 15.359  -01 03 37.65
0.00  12 47 09.694  +32 47 05.08   12 47 10.608  +32 46 47.37
0.00  12 47 09.546  +21 07 24.02   12 47 13.398  +21 07 28.02
0.00  12 47 08.815  +13 46 03.17   12 47 09.740  +13 46 05.70
0.00  12 47 07.366  +49 00 18.27   12 47 11.035  +48 59 37.84
0.00  12 47 06.359  +05 30 36.71   12 47 07.271  +05 30 17.86
0.00  12 47 05.264  +61 01 39.32   12 47 07.694  +61 00 58.19
0.00  12 47 02.881  +55 13 40.48   12 47 08.704  +55 14 06.00
0.00  12 47 02.009  +45 52 54.94   12 47 06.396  +45 53 01.76
0.00  12 47 01.875  +06 21 09.51   12 47 02.425  +06 21 09.78
0.00  12 46 55.885  +28 25 12.76   12 46 56.036  +28 25 28.24
0.00  12 46 55.344  +09 21 27.84   12 46 56.186  +09 21 27.77
0.00  12 46 54.898  -00 01 44.42   12 46 55.432  -00 01 15.36
0.00  12 46 53.150  -04 37 33.43   12 46 56.776  -04 37 27.00
0.00  12 46 52.095  +36 21 27.70   12 46 52.934  +36 21 51.82
0.00  12 46 51.964  +49 09 09.25   12 46 53.465  +49 09 09.46
0.00  12 46 51.954  +53 43 10.98   12 46 53.334  +53 43 11.96
0.00  12 46 51.449  +07 50 27.71   12 46 51.875  +07 50 44.42
0.00  12 46 51.410  +31 48 35.11   12 46 51.495  +31 48 53.99
0.00  12 46 51.105  +23 03 48.49   12 46 51.885  +23 03 33.79
0.00  12 46 50.206  +26 47 51.47   12 46 50.796  +26 47 38.14
0.00  12 46 48.879  +21 49 55.72   12 46 51.374  +21 49 53.49
0.00  12 46 48.780  -00 39 17.96   12 46 50.000  -00 39 58.65
0.00  12 46 48.692  +05 58 32.53   12 46 49.111  +05 58 36.81
0.00  12 46 48.423  +33 13 30.03   12 46 51.187  +33 13 25.43
0.00  12 46 48.243  +37 10 05.47   12 46 49.498  +37 10 29.80
0.00  12 46 47.154  +19 02 35.69   12 46 47.279  +19 02 53.27
0.00  12 46 44.030  -04 38 58.84   12 46 45.912  -04 38 36.30
0.00  12 46 43.951  +40 53 44.70   12 46 44.839  +40 54 01.12
0.00  12 46 43.905  +22 54 31.64   12 46 45.521  +22 54 16.59
0.00  12 46 42.666  +49 06 32.90   12 46 42.990  +49 06 15.00
0.00  12 46 40.368  +01 08 07.45   12 46 40.895  +01 07 29.26
0.00  12 46 39.004  -04 42 14.51   12 46 39.784  -04 42 31.89
0.00  12 46 38.246  +56 11 08.78   12 46 38.768  +56 10 46.62
0.00  12 46 37.302  +38 15 42.74   12 46 37.902  +38 15 40.81
0.00  12 46 32.185  +51 49 58.96   12 46 35.833  +51 49 20.53
0.00  12 46 31.896  +35 40 52.90   12 46 31.903  +35 41 01.06
0.00  12 46 30.427  +26 08 03.38   12 46 32.257  +26 08 05.31
0.00  12 46 29.919  +09 49 22.41   12 46 31.903  +09 49 20.74
0.00  12 46 29.283  +44 41 26.59   12 46 30.312  +44 41 52.26
0.00  12 46 29.099  +27 41 58.40   12 46 29.627  +27 41 57.56
0.00  12 46 28.145  -05 35 52.09   12 46 28.214  -05 36 02.01
0.00  12 46 27.795  +05 45 08.17   12 46 28.595  +05 45 09.86
0.00  12 46 27.109  +30 13 24.50   12 46 27.273  +30 13 12.64
0.00  12 46 24.487  +28 47 26.88   12 46 25.005  +28 47 30.61
0.00  12 46 21.034  -02 52 32.31   12 46 21.880  -02 52 39.32
0.00  12 46 20.257  -03 16 35.28   12 46 20.677  -03 16 29.19
0.00  12 46 19.221  +32 42 03.58   12 46 19.936  +32 42 17.50
0.00  12 46 18.923  +48 05 01.51   12 46 23.274  +48 05 24.28
0.00  12 46 16.972  -00 17 42.41   12 46 17.490  -00 16 57.37
0.00  12 46 15.038  +41 28 53.00   12 46 17.346  +41 29 35.08
0.00  12 46 14.668  -02 45 53.77   12 46 16.940  -02 45 56.06
0.00  12 46 12.894  +02 08 51.51   12 46 12.914  +02 08 08.97
0.00  12 46 11.320  +17 52 58.22   12 46 11.805  +17 52 51.87
0.00  12 46 10.842  +01 39 58.00   12 46 12.500  +01 39 58.54
0.00  12 46 10.074  +30 43 55.27   12 46 11.310  +30 43 23.06
0.00  12 46 09.910  +31 25 18.80   12 46 10.491  +31 25 01.58
0.00  12 46 09.599  +38 28 34.77   12 46 10.301  +38 28 17.87
0.00  12 46 08.806  +38 53 10.96   12 46 09.520  +38 53 23.31
0.00  12 46 06.986  +01 38 38.44   12 46 07.252  +01 38 25.94
0.00  12 46 06.734  +43 19 20.96   12 46 07.330  +43 19 20.95
0.00  12 46 06.596  +35 13 35.10   12 46 07.448  +35 13 18.46
0.00  12 46 05.540  +48 01 14.64   12 46 06.717  +48 01 16.91
0.00  12 46 05.268  +09 48 19.98   12 46 05.871  +09 48 09.06
0.00  12 46 04.262  +09 00 46.53   12 46 07.556  +09 01 16.44
0.00  12 46 04.026  -04 29 00.66   12 46 05.406  -04 28 50.75
0.00  12 46 02.927  +20 06 48.79   12 46 04.953  +20 06 23.12
0.00  12 46 00.000  +43 46 27.04   12 46 00.436  +43 46 17.31
0.00  12 45 57.082  +33 49 55.29   12 45 57.295  +33 49 31.27
0.00  12 45 54.898  +27 54 27.15   12 45 56.537  +27 54 34.48
0.00  12 45 54.606  +55 00 19.43   12 45 56.482  +55 00 17.73
0.00  12 45 54.302  +09 21 10.68   12 45 56.574  +09 21 46.09
0.00  12 45 54.187  -03 19 20.13   12 45 55.220  -03 19 00.72
0.00  12 45 53.561  +07 21 22.45   12 45 53.977  +07 21 13.88
0.00  12 45 51.056  +47 57 32.64   12 45 51.295  +47 57 52.01
0.00  12 45 50.738  +47 20 54.44   12 45 51.213  +47 19 59.01
0.00  12 45 50.731  +59 57 12.46   12 45 53.105  +59 57 56.28
0.00  12 45 48.718  +06 11 49.26   12 45 48.849  +06 12 23.65
0.00  12 45 48.499  +56 59 56.49   12 45 49.771  +56 59 58.92
0.00  12 45 48.489  +09 45 01.23   12 45 49.781  +09 45 05.74
0.00  12 45 47.561  -03 12 22.43   12 45 49.695  -03 12 53.32
0.00  12 45 47.420  +24 37 15.08   12 45 47.423  +24 37 40.01
0.00  12 45 45.289  +12 01 24.30   12 45 47.672  +12 01 33.49
0.00  12 45 43.823  +17 27 16.09   12 45 45.191  +17 27 38.57
0.00  12 45 42.522  -02 01 55.51   12 45 45.099  -02 02 11.08
0.00  12 45 41.696  +48 51 00.84   12 45 42.669  +48 51 25.23
0.00  12 45 41.502  +25 59 19.27   12 45 42.053  +25 59 16.19
0.00  12 45 39.991  +23 30 53.47   12 45 40.220  +23 30 37.31
0.00  12 45 39.361  +57 03 02.28   12 45 40.102  +57 02 54.65
0.00  12 45 38.624  +07 12 48.92   12 45 38.886  +07 12 55.26
0.00  12 45 37.447  +55 11 29.21   12 45 39.588  +55 11 38.84
0.00  12 45 37.083  -00 09 31.76   12 45 37.617  -00 09 31.90
0.00  12 45 36.965  +29 41 56.66   12 45 37.548  +29 42 01.49
0.00  12 45 36.430  +38 48 37.75   12 45 39.339  +38 49 14.45
0.00  12 45 34.978  +08 57 26.39   12 45 35.365  +08 57 24.69
0.00  12 45 34.932  +05 30 50.49   12 45 35.929  +05 30 33.76
0.00  12 45 33.267  -03 37 48.10   12 45 33.395  -03 37 37.85
0.00  12 45 32.962  +31 19 38.71   12 45 33.336  +31 19 30.04
0.00  12 45 31.493  +09 19 06.47   12 45 32.273  +09 19 15.71
0.00  12 45 29.237  +43 21 39.98   12 45 31.050  +43 21 15.61
0.00  12 45 25.523  +41 46 44.86   12 45 26.451  +41 46 39.34
0.00  12 45 25.316  +07 44 15.74   12 45 26.405  +07 43 55.94
0.00  12 45 23.762  +10 03 24.46   12 45 24.310  +10 04 20.43
0.00  12 45 22.320  +21 48 58.45   12 45 22.723  +21 48 48.79
0.00  12 45 19.589  +50 06 55.05   12 45 20.668  +50 07 27.40
0.00  12 45 19.350  +32 10 30.72   12 45 19.713  +32 10 21.99
0.00  12 45 19.120  +56 46 09.88   12 45 19.723  +56 46 13.16
0.00  12 45 16.982  +05 44 30.50   12 45 17.891  +05 44 44.51
0.00  12 45 16.914  +43 38 49.45   12 45 18.753  +43 39 01.07
0.00  12 45 15.504  +23 07 29.79   12 45 16.101  +23 07 28.99
0.00  12 45 12.540  +14 20 42.01   12 45 13.229  +14 21 10.88
0.00  12 45 09.121  +09 46 06.63   12 45 09.226  +09 46 44.47
0.00  12 45 05.170  +44 02 32.38   12 45 06.659  +44 03 19.41
0.00  12 45 04.682  +16 25 33.26   12 45 05.626  +16 25 56.78
0.00  12 45 03.105  +50 51 56.27   12 45 06.134  +50 51 35.13
0.00  12 45 02.993  +34 07 00.93   12 45 03.177  +34 07 08.44
0.00  12 45 02.554  +53 36 31.69   12 45 07.983  +53 36 57.91
0.00  12 45 01.636  +24 59 13.08   12 45 03.337  +24 59 55.65
0.00  12 45 01.242  +25 14 27.00   12 45 02.875  +25 14 33.43
0.00  12 45 01.174  +51 10 25.05   12 45 02.177  +51 10 29.64
0.00  12 45 00.688  +13 53 13.72   12 45 00.980  +13 53 07.10
0.00  12 45 00.039  +43 36 00.65   12 45 00.928  +43 35 59.28
0.00  12 44 58.039  +14 26 04.56   12 45 00.974  +14 25 55.37
0.00  12 44 57.633  +60 04 44.69   12 45 01.649  +60 04 19.64
0.00  12 44 54.892  +01 38 18.78   12 44 56.426  +01 38 23.14
0.00  12 44 54.148  +25 02 07.58   12 44 55.171  +25 01 43.48
0.00  12 44 53.754  +55 46 25.58   12 44 54.335  +55 46 33.22
0.00  12 44 53.102  +38 59 13.53   12 44 53.823  +38 59 13.47
0.00  12 44 52.266  +24 05 02.49   12 44 53.187  +24 05 06.64
0.00  12 44 50.948  +03 55 18.57   12 44 52.132  +03 55 24.93
0.00  12 44 49.797  +12 21 13.40   12 44 50.502  +12 21 18.80
0.00  12 44 48.817  -04 32 56.17   12 44 50.007  -04 32 40.36
0.00  12 44 47.138  +44 31 34.03   12 44 47.978  +44 31 49.54
0.00  12 44 46.250  +16 32 13.17   12 44 47.483  +16 32 12.04
0.00  12 44 46.076  -01 01 05.78   12 44 46.594  -01 01 15.17
0.00  12 44 45.312  +25 36 41.40   12 44 45.411  +25 36 48.41
0.00  12 44 42.375  +22 39 48.04   12 44 43.080  +22 39 59.85
0.00  12 44 38.293  +10 23 26.24   12 44 38.932  +10 23 34.28
0.00  12 44 36.913  +14 26 21.64   12 44 37.172  +14 26 30.55
0.00  12 44 36.408  +23 06 57.12   12 44 37.185  +23 07 30.45
0.00  12 44 35.274  +43 31 02.59   12 44 38.847  +43 31 17.66
0.00  12 44 33.680  +41 36 00.55   12 44 34.628  +41 35 51.98
0.00  12 44 33.667  +29 04 20.93   12 44 33.765  +29 04 09.01
0.00  12 44 32.461  +33 49 24.86   12 44 32.847  +33 49 12.43
0.00  12 44 31.415  +32 41 47.00   12 44 31.611  +32 41 53.52
0.00  12 44 30.061  +39 54 54.41   12 44 30.733  +39 54 49.94
0.00  12 44 26.287  +39 59 29.74   12 44 26.795  +39 59 27.87
0.00  12 44 26.051  +12 09 31.65   12 44 26.546  +12 09 43.37
0.00  12 44 25.936  +45 45 24.77   12 44 26.766  +45 45 41.95
0.00  12 44 25.818  +03 40 18.21   12 44 27.523  +03 39 39.39
0.00  12 44 25.556  +21 52 17.80   12 44 27.785  +21 52 09.95
0.00  12 44 25.409  +54 18 06.87   12 44 28.717  +54 18 29.47
0.00  12 44 24.297  +33 14 20.91   12 44 24.622  +33 14 30.81
0.00  12 44 23.628  +35 03 38.11   12 44 24.274  +35 03 33.59
0.00  12 44 23.356  +24 35 58.46   12 44 23.677  +24 35 39.42
0.00  12 44 23.287  +06 21 55.23   12 44 25.225  +06 21 54.33
0.00  12 44 22.599  -06 03 31.06   12 44 23.625  -06 03 34.04
0.00  12 44 20.501  +07 46 37.92   12 44 20.753  +07 46 47.79
0.00  12 44 19.061  -05 55 05.90   12 44 19.770  -05 55 03.29
0.00  12 44 17.898  +23 12 30.43   12 44 18.271  +23 12 45.37
0.00  12 44 17.439  +13 48 51.15   12 44 18.796  +13 48 42.70
0.00  12 44 16.596  +04 01 54.20   12 44 17.940  +04 01 46.15
0.00  12 44 16.153  -00 40 21.65   12 44 17.216  -00 40 39.93
0.00  12 44 15.904  +16 06 32.60   12 44 16.052  +16 06 21.72
0.00  12 44 15.842  -03 40 41.49   12 44 16.862  -03 40 23.64
0.00  12 44 15.832  +10 26 54.60   12 44 16.406  +10 26 54.55
0.00  12 44 13.904  +50 24 17.19   12 44 15.150  +50 24 19.77
0.00  12 44 13.370  -04 31 46.37   12 44 15.393  -04 32 07.61
0.00  12 44 12.947  +39 54 54.46   12 44 13.245  +39 55 07.42
0.00  12 44 12.386  +39 53 51.07   12 44 13.117  +39 53 48.33
0.00  12 44 10.809  +14 28 57.91   12 44 11.386  +14 28 55.24
0.00  12 44 10.291  +50 09 07.31   12 44 10.619  +50 09 29.79
0.00  12 44 08.128  +13 24 36.69   12 44 10.872  +13 24 54.27
0.00  12 44 07.046  +30 16 05.47   12 44 07.947  +30 16 03.56
0.00  12 44 06.600  +38 04 06.96   12 44 06.659  +38 04 16.67
0.00  12 44 06.410  +54 29 41.78   12 44 10.927  +54 29 12.42
0.00  12 44 06.331  +06 20 06.40   12 44 06.921  +06 20 06.42
0.00  12 44 06.016  +33 40 58.01   12 44 06.829  +33 40 49.40
0.00  12 44 02.085  +49 30 41.20   12 44 05.043  +49 31 20.77
0.00  12 43 59.145  +27 43 04.52   12 43 59.826  +27 43 00.87
0.00  12 43 58.466  +38 29 18.11   12 43 59.367  +38 28 53.31
0.00  12 43 56.991  +53 06 40.01   12 43 57.374  +53 06 27.72
0.00  12 43 55.496  +33 58 43.19   12 43 55.827  +33 58 58.24
0.00  12 43 52.243  +37 16 30.14   12 43 54.774  +37 16 00.26
0.00  12 43 52.060  +35 14 13.78   12 43 52.732  +35 14 15.51
0.00  12 43 51.942  +15 15 39.74   12 43 52.771  +15 15 36.38
0.00  12 43 50.952  -03 19 27.21   12 43 53.099  -03 19 54.51
0.00  12 43 49.443  +42 34 30.32   12 43 49.594  +42 34 10.50
0.00  12 43 48.083  +37 13 50.91   12 43 48.332  +37 13 42.79
0.00  12 43 44.342  +56 11 54.52   12 43 45.395  +56 12 21.65
0.00  12 43 43.991  +57 43 45.55   12 43 49.519  +57 43 29.25
0.00  12 43 39.490  +50 06 55.28   12 43 40.237  +50 06 54.93
0.00  12 43 37.975  +04 13 32.94   12 43 40.936  +04 13 59.67
0.00  12 43 36.408  +41 28 58.55   12 43 37.126  +41 29 18.50
0.00  12 43 35.923  +28 40 50.02   12 43 36.798  +28 40 45.58
0.00  12 43 35.749  +37 14 16.79   12 43 36.720  +37 14 15.78
0.00  12 43 35.012  +47 30 40.72   12 43 36.625  +47 30 50.41
0.00  12 43 34.074  +21 57 42.06   12 43 34.494  +21 57 35.49
0.00  12 43 34.025  +29 03 23.77   12 43 34.851  +29 03 41.08
0.00  12 43 33.081  +02 24 24.41   12 43 33.422  +02 25 09.27
0.00  12 43 32.608  +30 50 12.85   12 43 33.208  +30 50 14.24
0.00  12 43 32.422  +09 01 01.14   12 43 33.969  +09 00 29.04
0.00  12 43 31.461  +53 45 49.81   12 43 36.077  +53 46 04.65
0.00  12 43 31.074  +31 45 48.22   12 43 34.212  +31 46 22.43
0.00  12 43 30.936  +01 09 48.08   12 43 32.231  +01 09 47.27
0.00  12 43 29.127  +40 23 02.73   12 43 29.746  +40 23 11.91
0.00  12 43 25.960  +21 08 33.08   12 43 26.851  +21 08 33.70
0.00  12 43 25.530  -01 10 07.71   12 43 25.927  -01 10 35.96
0.00  12 43 24.737  +52 31 06.95   12 43 28.225  +52 30 45.98
0.00  12 43 21.983  +46 35 44.04   12 43 22.412  +46 35 15.08
0.00  12 43 21.537  +53 27 11.28   12 43 22.373  +53 26 19.10
0.00  12 43 20.603  +29 52 05.13   12 43 21.048  +29 52 05.61
0.00  12 43 19.675  +34 07 23.22   12 43 19.914  +34 07 17.64
0.00  12 43 19.275  +18 42 53.75   12 43 19.904  +18 42 33.84
0.00  12 43 19.075  -03 08 17.20   12 43 20.071  -03 08 17.32
0.00  12 43 18.940  +63 36 00.33   12 43 23.573  +63 35 35.52
0.00  12 43 17.724  -07 27 36.34   12 43 18.350  -07 27 46.28
0.00  12 43 17.068  +00 36 28.69   12 43 18.462  +00 36 25.52
0.00  12 43 15.121  +43 27 56.67   12 43 17.124  +43 27 45.44
0.00  12 43 14.259  +23 56 11.20   12 43 14.967  +23 56 23.38
0.00  12 43 10.879  +39 05 05.24   12 43 11.518  +39 05 16.28
0.00  12 43 10.079  +12 45 54.98   12 43 12.515  +12 46 26.41
0.00  12 43 09.387  +09 05 59.10   12 43 10.052  +09 05 41.36
0.00  12 43 07.272  +52 13 09.75   12 43 08.974  +52 12 45.28
0.00  12 43 05.426  +61 29 48.32   12 43 05.882  +61 29 56.41
0.00  12 43 05.105  +52 07 37.37   12 43 11.092  +52 07 33.29
0.00  12 43 04.807  +50 32 07.34   12 43 06.495  +50 31 26.06
0.00  12 43 03.427  +20 49 26.22   12 43 05.027  +20 49 29.67
0.00  12 43 03.384  -05 17 23.36   12 43 03.620  -05 17 28.79
0.00  12 43 03.312  -05 24 03.67   12 43 03.512  -05 23 54.17
0.00  12 43 02.781  -02 21 07.00   12 43 03.954  -02 20 56.76
0.00  12 43 01.771  +53 31 44.71   12 43 02.620  +53 31 54.01
0.00  12 42 59.450  +49 05 51.41   12 43 01.823  +49 05 30.94
0.00  12 42 59.227  +29 30 59.25   12 43 01.837  +29 31 05.27
0.00  12 42 58.024  +12 32 17.69   12 42 58.709  +12 31 35.45
0.00  12 42 56.427  +37 35 01.25   12 42 57.168  +37 34 14.58
0.00  12 42 55.761  +53 18 52.14   12 42 59.804  +53 18 56.66
0.00  12 42 55.689  +32 51 19.49   12 42 55.755  +32 50 43.75
0.00  12 42 53.857  +09 25 11.10   12 42 54.276  +09 25 23.51
0.00  12 42 52.709  +39 15 45.08   12 42 53.467  +39 15 52.03
0.00  12 42 51.880  +26 13 03.56   12 42 52.050  +26 13 16.07
0.00  12 42 51.290  +45 04 01.24   12 42 54.168  +45 03 48.52
0.00  12 42 50.699  +11 01 03.77   12 42 51.375  +11 01 03.07
0.00  12 42 50.683  -02 07 09.74   12 42 51.355  -02 07 08.39
0.00  12 42 50.100  +51 44 22.05   12 42 50.539  +51 44 33.89
0.00  12 42 48.893  -07 37 14.16   12 42 50.958  -07 37 00.48
0.00  12 42 48.480  +63 51 46.63   12 42 49.847  +63 51 41.04
0.00  12 42 48.303  +53 46 46.81   12 42 49.778  +53 46 46.60
0.00  12 42 48.280  +08 33 53.48   12 42 48.877  +08 33 52.32
0.00  12 42 47.932  +42 42 08.99   12 42 48.352  +42 42 03.36
0.00  12 42 47.808  +25 44 13.20   12 42 48.762  +25 44 01.63
0.00  12 42 45.165  +31 14 24.56   12 42 46.831  +31 14 19.32
0.00  12 42 41.248  +16 34 54.42   12 42 41.487  +16 34 48.26
0.00  12 42 39.982  +37 58 56.71   12 42 41.398  +37 58 55.66
0.00  12 42 38.061  +46 23 13.84   12 42 39.064  +46 23 16.10
0.00  12 42 36.822  +09 19 58.18   12 42 37.320  +09 20 36.39
0.00  12 42 36.510  +35 17 48.68   12 42 38.235  +35 16 58.68
0.00  12 42 36.379  -06 26 05.26   12 42 37.746  -06 25 30.16
0.00  12 42 35.376  +05 41 40.78   12 42 37.615  +05 41 15.40
0.00  12 42 33.438  +27 36 31.86   12 42 34.078  +27 36 47.39
0.00  12 42 33.323  +00 11 44.43   12 42 34.366  +00 11 50.88
0.00  12 42 33.156  +14 43 47.49   12 42 33.651  +14 43 37.42
0.00  12 42 32.746  -06 14 47.41   12 42 34.799  -06 14 17.70
0.00  12 42 32.002  +16 56 25.92   12 42 32.212  +16 56 34.89
0.00  12 42 30.225  +26 44 07.34   12 42 30.520  +26 44 17.17
0.00  12 42 28.268  +17 05 40.14   12 42 29.265  +17 05 31.29
0.00  12 42 27.504  +43 19 16.36   12 42 29.747  +43 19 40.81
0.00  12 42 27.281  +19 48 56.06   12 42 28.193  +19 49 00.36
0.00  12 42 27.258  +21 45 23.05   12 42 27.662  +21 45 10.38
0.00  12 42 26.662  +11 20 22.22   12 42 26.904  +11 20 30.98
0.00  12 42 26.471  +25 19 31.77   12 42 28.399  +25 19 15.40
0.00  12 42 25.868  +05 54 08.87   12 42 27.403  +05 54 49.31
0.00  12 42 24.295  +33 56 30.14   12 42 25.058  +33 55 55.02
0.00  12 42 23.839  +05 13 01.43   12 42 24.058  +05 12 53.87
0.00  12 42 22.144  +04 12 43.89   12 42 22.193  +04 12 56.42
0.00  12 42 22.059  +34 08 57.57   12 42 22.652  +34 08 49.50
0.00  12 42 21.200  +10 10 45.71   12 42 21.295  +10 10 58.60
0.00  12 42 18.806  +03 55 22.78   12 42 21.773  +03 55 57.75
0.00  12 42 14.639  +44 07 23.32   12 42 17.347  +44 07 02.45
0.00  12 42 13.698  +07 31 10.19   12 42 14.426  +07 31 12.03
0.00  12 42 12.787  +42 01 29.77   12 42 13.335  +42 01 23.62
0.00  12 42 10.771  +02 40 49.39   12 42 14.069  +02 40 34.07
0.00  12 42 10.627  +33 17 03.04   12 42 12.026  +33 17 34.93
0.00  12 42 09.499  +26 36 48.04   12 42 13.423  +26 36 25.45
0.00  12 42 09.492  +33 13 17.64   12 42 10.492  +33 13 37.54
0.00  12 42 09.154  +04 30 42.31   12 42 09.453  +04 30 47.66
0.00  12 42 08.056  +39 49 53.10   12 42 11.702  +39 49 39.23
0.00  12 42 07.850  -04 20 15.72   12 42 08.561  -04 20 05.39
0.00  12 42 06.283  +60 31 11.06   12 42 10.836  +60 31 52.78
0.00  12 42 04.447  -04 02 02.05   12 42 05.604  -04 02 00.45
0.00  12 42 04.447  -03 21 34.28   12 42 05.076  -03 21 20.98
0.00  12 42 03.427  +43 27 56.30   12 42 05.856  +43 28 16.57
0.00  12 42 03.102  -07 16 41.19   12 42 05.745  -07 17 13.69
0.00  12 42 02.912  +30 58 03.76   12 42 04.102  +30 57 42.65
0.00  12 42 02.801  +00 11 28.38   12 42 04.696  +00 11 42.47
0.00  12 42 01.752  +27 59 14.20   12 42 01.830  +27 59 31.93
0.00  12 42 01.260  +16 49 09.42   12 42 01.542  +16 49 17.69
0.00  12 42 00.594  +15 32 45.44   12 42 00.830  +15 32 37.99
0.00  12 41 59.260  +37 36 02.16   12 42 00.519  +37 36 02.88
0.00  12 41 59.122  +42 36 52.17   12 42 00.719  +42 36 51.24
0.00  12 41 58.509  +30 08 16.85   12 41 59.562  +30 08 16.07
0.00  12 41 54.614  -07 34 56.37   12 41 55.463  -07 34 52.23
0.00  12 41 53.264  +16 50 53.58   12 41 55.421  +16 51 21.43
0.00  12 41 51.831  +26 43 04.15   12 41 52.267  +26 43 04.12
0.00  12 41 51.710  +17 07 34.11   12 41 52.287  +17 07 32.64
0.00  12 41 49.946  +58 54 46.62   12 41 54.391  +58 55 08.72
0.00  12 41 49.834  +29 39 50.30   12 41 50.038  +29 39 31.38
0.00  12 41 47.651  +43 02 31.24   12 41 48.634  +43 02 49.55
0.00  12 41 46.989  +25 25 21.19   12 41 48.369  +25 25 41.18
0.00  12 41 46.244  +31 22 08.83   12 41 46.710  +31 21 59.51
0.00  12 41 45.559  +23 01 57.36   12 41 47.087  +23 01 51.77
0.00  12 41 43.726  +33 23 23.21   12 41 44.867  +33 23 30.83
0.00  12 41 42.986  +04 59 14.16   12 41 45.212  +04 59 25.17
0.00  12 41 42.723  +62 09 17.17   12 41 44.054  +62 09 06.69
0.00  12 41 42.595  +46 07 51.74   12 41 44.081  +46 07 51.08
0.00  12 41 38.576  +47 46 19.05   12 41 42.238  +47 46 33.48
0.00  12 41 37.628  +18 39 24.21   12 41 39.799  +18 39 16.70
0.00  12 41 36.094  +11 11 16.32   12 41 36.540  +11 11 05.45
0.00  12 41 34.225  +57 03 17.13   12 41 37.406  +57 03 02.49
0.00  12 41 32.694  +43 58 47.98   12 41 34.602  +43 58 48.69
0.00  12 41 32.557  +09 31 47.94   12 41 32.675  +09 31 55.68
0.00  12 41 32.147  +53 52 57.17   12 41 36.688  +53 53 06.24
0.00  12 41 31.412  +15 15 34.28   12 41 33.871  +15 15 55.13
0.00  12 41 31.294  +43 40 11.08   12 41 31.619  +43 40 20.87
0.00  12 41 30.940  +63 59 35.11   12 41 34.606  +63 59 33.89
0.00  12 41 29.255  +18 36 50.59   12 41 29.334  +18 36 23.92
0.00  12 41 24.351  +53 52 31.77   12 41 24.967  +53 52 43.18
0.00  12 41 22.885  +14 07 15.22   12 41 24.124  +14 07 05.96
0.00  12 41 20.898  -00 32 48.27   12 41 21.311  -00 32 59.97
0.00  12 41 20.449  +02 00 31.09   12 41 20.770  +02 00 42.14
0.00  12 41 19.675  +54 44 17.37   12 41 20.410  +54 44 09.19
0.00  12 41 17.899  +34 36 25.38   12 41 20.770  +34 36 48.08
0.00  12 41 17.676  +12 02 59.49   12 41 18.780  +12 02 52.73
0.00  12 41 14.679  +38 26 52.97   12 41 15.079  +38 26 43.96
0.00  12 41 14.214  +25 00 44.40   12 41 16.449  +25 01 09.28
0.00  12 41 14.171  +39 39 20.03   12 41 17.181  +39 38 41.27
0.00  12 41 13.718  +30 44 35.79   12 41 17.059  +30 44 06.53
0.00  12 41 13.073  +44 25 00.27   12 41 14.197  +44 24 50.57
0.00  12 41 12.561  +46 50 28.67   12 41 14.132  +46 50 20.88
0.00  12 41 12.555  +61 24 05.36   12 41 15.286  +61 24 18.22
0.00  12 41 12.155  +10 24 50.59   12 41 13.637  +10 25 05.35
0.00  12 41 11.640  -03 55 23.12   12 41 12.102  -03 55 16.90
0.00  12 41 11.535  +02 45 22.10   12 41 12.476  +02 45 18.40
0.00  12 41 09.571  +53 58 12.09   12 41 12.594  +53 58 23.18
0.00  12 41 08.571  +57 37 10.85   12 41 12.748  +57 37 45.64
0.00  12 41 04.063  +04 19 26.32   12 41 04.808  +04 19 30.43
0.00  12 41 03.549  +37 27 53.17   12 41 04.971  +37 27 54.52
0.00  12 41 03.224  +47 36 20.57   12 41 05.027  +47 36 41.84
0.00  12 41 01.326  +50 08 47.78   12 41 02.490  +50 08 25.14
0.00  12 41 00.323  +19 56 09.54   12 41 01.804  +19 56 11.54
0.00  12 40 59.441  +32 17 53.01   12 41 01.722  +32 17 53.09
0.00  12 40 59.326  +54 59 42.95   12 41 00.172  +54 59 39.67
0.00  12 40 59.191  +20 28 13.67   12 41 01.496  +20 27 51.34
0.00  12 40 58.736  +01 37 25.52   12 40 58.778  +01 37 41.19
0.00  12 40 58.500  +24 49 35.90   12 40 58.896  +24 49 28.13
0.00  12 40 58.493  +16 58 40.53   12 40 59.477  +16 58 12.24
0.00  12 40 58.405  +57 47 48.75   12 40 58.601  +57 47 32.06
0.00  12 40 57.038  +15 07 23.60   12 40 59.447  +15 06 57.27
0.00  12 40 56.615  +05 06 48.72   12 40 59.260  +05 06 49.75
0.00  12 40 56.113  +03 33 37.51   12 40 58.991  +03 33 51.65
0.00  12 40 53.251  +52 59 59.78   12 40 55.087  +53 00 10.88
0.00  12 40 53.064  -00 12 45.72   12 40 53.756  -00 12 42.43
0.00  12 40 52.608  +12 37 36.95   12 40 53.215  +12 37 36.81
0.00  12 40 52.235  +06 46 49.77   12 40 54.441  +06 47 03.53
0.00  12 40 52.143  +04 41 08.85   12 40 53.195  +04 41 00.23
0.00  12 40 52.080  +13 49 29.07   12 40 53.097  +13 49 38.60
0.00  12 40 50.953  -01 22 05.28   12 40 53.349  -01 21 41.08
0.00  12 40 49.458  +49 07 57.74   12 40 51.687  +49 08 04.87
0.00  12 40 49.241  +41 46 10.94   12 40 49.740  +41 46 23.00
0.00  12 40 48.982  -08 01 58.36   12 40 50.576  -08 01 37.43
0.00  12 40 48.759  +06 37 02.72   12 40 51.408  +06 37 24.50
0.00  12 40 48.730  +26 34 49.78   12 40 51.985  +26 34 51.09
0.00  12 40 48.569  +40 02 49.09   12 40 51.405  +40 03 32.44
0.00  12 40 48.068  +29 21 37.47   12 40 48.995  +29 21 14.34
0.00  12 40 43.799  +46 25 45.08   12 40 48.409  +46 26 07.25
0.00  12 40 43.658  +04 30 11.88   12 40 44.399  +04 29 54.02
0.00  12 40 43.481  +51 33 50.32   12 40 44.006  +51 34 03.42
0.00  12 40 43.278  +37 39 55.54   12 40 44.012  +37 40 06.01
0.00  12 40 42.802  +25 11 11.31   12 40 43.074  +25 11 19.48
0.00  12 40 40.868  +46 27 21.32   12 40 42.488  +46 27 44.23
0.00  12 40 35.550  +01 13 06.03   12 40 36.652  +01 12 28.50
0.00  12 40 34.652  +14 49 03.95   12 40 35.337  +14 48 51.46
0.00  12 40 34.154  +30 37 46.58   12 40 35.819  +30 37 22.82
0.00  12 40 33.898  +37 47 30.04   12 40 36.190  +37 47 47.27
0.00  12 40 32.587  +13 03 53.95   12 40 33.098  +13 03 55.85
0.00  12 40 32.318  +12 52 52.58   12 40 32.944  +12 52 47.84
0.00  12 40 31.429  +11 20 08.64   12 40 33.432  +11 19 48.13
0.00  12 40 31.341  -07 47 07.25   12 40 34.422  -07 47 08.10
0.00  12 40 30.619  +53 09 51.42   12 40 35.540  +53 10 15.23
0.00  12 40 29.551  +37 15 54.06   12 40 30.292  +37 16 05.35
0.00  12 40 29.141  +22 34 10.88   12 40 30.606  +22 34 15.75
0.00  12 40 28.685  +05 09 32.06   12 40 29.446  +05 09 30.47
0.00  12 40 26.915  +16 34 21.95   12 40 27.367  +16 34 27.74
0.00  12 40 26.518  +17 25 36.30   12 40 27.472  +17 25 32.17
0.00  12 40 26.502  +33 23 05.16   12 40 28.315  +33 23 12.57
0.00  12 40 25.525  +56 22 00.92   12 40 30.914  +56 21 53.18
0.00  12 40 25.180  +37 48 46.84   12 40 27.351  +37 48 42.23
0.00  12 40 24.853  +08 58 41.20   12 40 26.502  +08 59 21.83
0.00  12 40 24.174  +04 46 29.94   12 40 24.512  +04 46 43.31
0.00  12 40 21.981  +06 37 40.88   12 40 23.400  +06 37 40.04
0.00  12 40 19.341  +26 45 35.66   12 40 19.876  +26 45 35.80
0.00  12 40 18.499  -04 37 58.81   12 40 22.063  -04 37 54.20
0.00  12 40 17.820  +14 19 10.82   12 40 19.486  +14 19 10.22
0.00  12 40 17.623  -05 04 40.56   12 40 19.604  -05 05 07.73
0.00  12 40 15.378  +23 54 33.86   12 40 17.669  +23 54 19.22
0.00  12 40 11.329  +34 30 34.46   12 40 12.276  +34 30 35.75
0.00  12 40 10.945  +63 02 45.84   12 40 12.076  +63 02 48.94
0.00  12 40 10.598  +12 43 15.39   12 40 11.637  +12 42 42.26
0.00  12 40 10.011  +63 52 09.64   12 40 12.309  +63 52 41.24
0.00  12 40 09.680  +15 54 30.71   12 40 09.850  +15 54 38.69
0.00  12 40 07.434  +04 27 48.96   12 40 08.355  +04 28 32.72
0.00  12 40 07.250  +28 43 50.37   12 40 08.044  +28 43 48.64
0.00  12 40 07.031  +16 26 58.98   12 40 07.693  +16 26 57.76
0.00  12 40 06.726  +47 40 03.45   12 40 10.244  +47 39 35.23
0.00  12 40 05.509  +19 10 39.51   12 40 06.116  +19 10 33.98
0.00  12 40 04.670  +58 32 43.75   12 40 06.736  +58 32 27.79
0.00  12 40 04.451  +05 40 43.76   12 40 05.116  +05 40 09.69
0.00  12 40 03.060  +41 59 02.77   12 40 03.687  +41 59 22.11
0.00  12 40 01.018  +15 44 10.22   12 40 02.323  +15 44 57.55
0.00  12 40 00.202  +55 32 19.44   12 40 01.588  +55 32 32.63
0.00  12 39 59.703  +55 42 11.57   12 40 00.765  +55 42 12.31
0.00  12 39 59.352  +52 24 41.91   12 40 00.333  +52 24 41.15
0.00  12 39 58.326  +18 58 20.06   12 39 59.136  +18 58 17.47
0.00  12 39 58.238  +07 45 20.37   12 39 59.825  +07 45 30.48
0.00  12 39 57.759  +41 24 24.45   12 39 58.543  +41 24 27.67
0.00  12 39 56.389  +30 29 06.21   12 39 58.271  +30 28 52.02
0.00  12 39 53.861  +28 33 28.43   12 39 56.795  +28 33 30.17
0.00  12 39 51.150  +45 45 30.79   12 39 54.372  +45 45 39.65
0.00  12 39 50.507  +22 13 07.86   12 39 52.274  +22 13 02.91
0.00  12 39 48.688  +12 50 06.80   12 39 48.976  +12 50 22.10
0.00  12 39 48.255  +12 32 34.25   12 39 48.812  +12 32 29.61
0.00  12 39 47.563  +18 03 29.58   12 39 49.166  +18 03 25.77
0.00  12 39 46.858  +28 18 16.43   12 39 46.953  +28 17 50.58
0.00  12 39 45.114  +09 10 25.81   12 39 45.278  +09 10 12.39
0.00  12 39 43.734  +00 50 39.15   12 39 44.199  +00 50 52.56
0.00  12 39 42.373  +51 29 49.56   12 39 43.767  +51 29 46.16
0.00  12 39 41.931  +27 38 12.78   12 39 42.737  +27 37 55.78
0.00  12 39 41.488  +32 30 31.27   12 39 43.508  +32 30 30.77
0.00  12 39 39.813  +39 51 15.65   12 39 40.416  +39 51 13.13
0.00  12 39 38.091  +06 26 30.60   12 39 38.531  +06 26 43.95
0.00  12 39 37.151  +36 54 54.89   12 39 37.905  +36 54 50.01
0.00  12 39 31.315  +04 42 14.22   12 39 32.757  +04 43 05.43
0.00  12 39 31.256  +05 00 41.45   12 39 32.397  +05 00 36.96
0.00  12 39 30.102  +16 29 21.59   12 39 31.157  +16 28 58.71
0.00  12 39 29.705  +31 46 08.32   12 39 30.735  +31 45 24.15
0.00  12 39 29.181  +46 52 59.44   12 39 32.043  +46 53 13.56
0.00  12 39 25.391  +32 09 45.26   12 39 26.318  +32 09 36.92
0.00  12 39 23.846  -02 51 58.46   12 39 24.246  -02 51 41.00
0.00  12 39 22.407  +64 12 43.35   12 39 22.840  +64 12 54.32
0.00  12 39 21.538  +36 00 10.33   12 39 21.660  +36 00 21.13
0.00  12 39 21.292  +10 39 58.84   12 39 22.165  +10 40 11.24
0.00  12 39 18.188  +13 34 02.04   12 39 18.709  +13 34 03.57
0.00  12 39 15.752  +01 19 10.18   12 39 16.221  +01 19 01.82
0.00  12 39 15.139  +05 06 12.07   12 39 15.178  +05 06 53.78
0.00  12 39 14.545  +20 20 49.09   12 39 15.568  +20 20 51.23
0.00  12 39 14.237  +41 28 34.84   12 39 15.044  +41 28 40.45
0.00  12 39 14.119  +40 03 47.88   12 39 14.290  +40 03 40.41
0.00  12 39 12.503  +23 29 28.13   12 39 12.598  +23 30 09.86
0.00  12 39 12.168  +34 04 26.54   12 39 14.752  +34 04 26.62
0.00  12 39 08.615  +43 21 00.81   12 39 08.929  +43 20 47.39
0.00  12 39 08.395  +32 29 09.46   12 39 08.470  +32 29 03.02
0.00  12 39 07.703  +52 22 46.89   12 39 07.801  +52 22 39.52
0.00  12 39 06.061  +12 18 42.54   12 39 06.247  +12 18 32.20
0.00  12 39 03.566  +11 43 03.12   12 39 04.766  +11 43 01.90
0.00  12 39 03.117  +08 49 38.05   12 39 05.451  +08 49 43.96
0.00  12 39 02.599  -03 32 34.77   12 39 05.051  -03 32 50.92
0.00  12 39 02.356  +07 13 03.82   12 39 02.969  +07 13 04.11
0.00  12 39 02.323  +25 20 38.45   12 39 02.421  +25 20 44.42
0.00  12 39 02.274  +15 24 53.96   12 39 03.031  +15 25 02.64
0.00  12 39 02.103  +30 53 28.63   12 39 02.917  +30 54 09.79
0.00  12 39 01.454  -04 54 15.81   12 39 02.199  -04 54 25.74
0.00  12 39 01.215  +14 20 11.08   12 39 01.959  +14 20 39.23
0.00  12 39 00.422  +03 54 03.62   12 39 01.317  +03 53 53.56
0.00  12 39 00.225  +06 01 33.76   12 39 02.113  +06 01 49.21
0.00  12 38 59.720  -01 41 43.38   12 39 00.704  -01 41 44.11
0.00  12 38 57.717  +27 55 27.51   12 38 58.120  +27 55 10.53
0.00  12 38 57.196  +39 50 58.37   12 38 58.464  +39 50 52.52
0.00  12 38 56.920  +26 22 36.33   12 38 57.133  +26 22 30.62
0.00  12 38 56.451  +21 44 09.25   12 38 59.818  +21 43 39.69
0.00  12 38 52.747  +22 30 24.55   12 38 53.465  +22 30 32.80
0.00  12 38 50.819  +37 08 46.19   12 38 52.583  +37 08 55.55
0.00  12 38 50.419  +51 54 44.16   12 38 52.576  +51 54 09.94
0.00  12 38 49.658  +22 49 09.13   12 38 51.520  +22 48 56.23
0.00  12 38 49.475  +45 10 59.47   12 38 49.688  +45 11 07.78
0.00  12 38 48.960  +35 59 23.18   12 38 49.921  +35 59 20.78
0.00  12 38 45.691  -03 49 33.57   12 38 46.468  -03 49 33.39
0.00  12 38 45.632  +03 23 24.37   12 38 46.383  +03 23 19.32
0.00  12 38 38.688  +44 42 10.96   12 38 39.810  +44 42 13.80
0.00  12 38 37.987  -04 08 14.37   12 38 39.423  -04 07 48.07
0.00  12 38 37.393  +45 39 18.29   12 38 38.269  +45 39 09.03
0.00  12 38 33.954  +36 55 00.49   12 38 34.915  +36 55 16.56
0.00  12 38 31.332  +38 43 14.86   12 38 32.246  +38 43 23.28
0.00  12 38 31.161  +38 19 31.92   12 38 31.476  +38 19 40.37
0.00  12 38 28.246  +42 21 29.52   12 38 28.427  +42 21 47.65
0.00  12 38 26.004  +44 31 37.12   12 38 27.037  +44 31 36.50
0.00  12 38 25.893  -03 27 44.94   12 38 27.915  -03 27 25.53
0.00  12 38 25.656  +15 05 50.66   12 38 26.106  +15 06 02.69
0.00  12 38 22.837  +28 48 55.83   12 38 23.857  +28 49 33.77
0.00  12 38 22.158  -01 33 45.93   12 38 24.532  -01 33 40.35
0.00  12 38 21.998  +02 43 37.78   12 38 23.673  +02 43 22.22
0.00  12 38 21.155  +17 36 36.23   12 38 21.768  +17 37 17.85
0.00  12 38 18.545  +47 17 19.29   12 38 19.873  +47 17 15.58
0.00  12 38 17.988  +60 59 27.18   12 38 21.378  +60 59 16.49
0.00  12 38 13.133  +43 30 42.22   12 38 13.664  +43 30 47.57
0.00  12 38 10.569  +04 49 56.50   12 38 10.693  +04 50 07.24
0.00  12 38 09.520  +60 35 08.68   12 38 13.182  +60 35 33.34
0.00  12 38 08.621  +17 02 11.03   12 38 09.169  +17 02 16.94
0.00  12 38 02.756  +53 15 48.74   12 38 04.320  +53 16 23.06
0.00  12 38 02.445  +07 23 21.98   12 38 04.346  +07 23 19.25
0.00  12 37 58.534  -08 02 08.16   12 37 59.215  -08 01 57.68
0.00  12 37 57.609  +46 05 33.59   12 37 57.661  +46 05 16.03
0.00  12 37 57.314  -01 06 11.80   12 37 57.747  -01 06 17.47
0.00  12 37 54.898  +34 56 49.47   12 37 58.474  +34 56 39.25
0.00  12 37 54.786  +42 50 43.23   12 37 55.016  +42 50 32.58
0.00  12 37 50.786  -03 18 27.13   12 37 50.878  -03 17 52.40
0.00  12 37 48.714  +19 22 46.89   12 37 50.950  +19 21 59.81
0.00  12 37 48.246  +52 24 58.79   12 37 49.436  +52 25 16.65
0.00  12 37 48.177  +43 19 23.52   12 37 49.849  +43 19 20.70
0.00  12 37 47.413  +47 09 41.46   12 37 48.078  +47 09 52.67
0.00  12 37 45.043  +29 31 46.48   12 37 47.423  +29 32 05.19
0.00  12 37 44.406  +63 03 08.34   12 37 44.918  +63 03 16.97
0.00  12 37 44.167  +33 21 09.43   12 37 46.160  +33 20 23.88
0.00  12 37 43.902  +46 55 57.40   12 37 44.364  +46 55 41.01
0.00  12 37 42.951  +03 17 37.16   12 37 45.708  +03 17 24.40
0.00  12 37 40.971  +58 45 34.90   12 37 42.430  +58 45 42.18
0.00  12 37 33.063  +54 48 55.49   12 37 35.896  +54 48 14.51
0.00  12 37 31.902  +08 39 41.89   12 37 33.250  +08 40 04.91
0.00  12 37 31.155  +14 53 45.41   12 37 32.165  +14 53 42.97
0.00  12 37 28.680  +47 33 02.84   12 37 29.299  +47 32 55.59
0.00  12 37 27.417  -01 16 55.19   12 37 28.142  -01 17 03.25
0.00  12 37 25.683  +09 52 13.97   12 37 27.965  +09 52 17.49
0.00  12 37 23.329  +37 48 56.04   12 37 27.116  +37 48 36.53
0.00  12 37 23.280  +12 00 10.41   12 37 24.152  +12 00 12.04
0.00  12 37 22.703  +24 30 09.07   12 37 23.080  +24 30 16.94
0.00  12 37 20.378  +13 50 32.16   12 37 20.998  +13 50 24.65
0.00  12 37 20.090  +02 21 18.82   12 37 20.788  +02 21 15.38
0.00  12 37 17.316  -06 39 39.03   12 37 17.906  -06 39 50.93
0.00  12 37 17.067  -04 01 40.09   12 37 18.287  -04 01 54.23
0.00  12 37 15.736  +45 10 25.75   12 37 17.739  +45 09 32.49
0.00  12 37 15.713  -07 06 18.73   12 37 18.300  -07 06 08.55
0.00  12 37 15.231  +24 48 32.40   12 37 16.467  +24 48 12.59
0.00  12 37 12.517  +05 52 57.39   12 37 14.274  +05 52 58.47
0.00  12 37 12.474  +27 44 22.74   12 37 12.789  +27 44 31.62
0.00  12 37 12.113  +47 22 52.45   12 37 12.903  +47 22 37.78
0.00  12 37 10.894  +38 40 42.74   12 37 12.546  +38 40 18.73
0.00  12 37 09.438  +04 21 46.57   12 37 09.809  +04 21 40.02
0.00  12 37 04.068  +33 14 22.25   12 37 04.530  +33 14 32.59
0.00  12 37 03.209  +26 51 47.00   12 37 04.327  +26 51 49.45
0.00  12 37 02.124  +08 49 14.69   12 37 02.370  +08 49 21.74
0.00  12 37 01.576  +27 49 51.08   12 37 02.124  +27 49 52.02
0.00  12 37 00.907  +35 58 53.06   12 37 01.504  +35 58 02.69
0.00  12 37 00.304  +43 29 59.20   12 37 01.048  +43 29 54.29
0.00  12 36 59.786  +45 31 19.45   12 37 01.530  +45 31 13.13
0.00  12 36 59.540  +29 48 17.22   12 36 59.619  +29 48 25.19
0.00  12 36 59.321  +16 35 35.04   12 37 00.209  +16 35 30.57
0.00  12 36 58.990  +58 26 36.34   12 36 59.383  +58 26 43.87
0.00  12 36 56.767  +40 00 14.52   12 36 57.078  +40 00 05.58
0.00  12 36 56.150  +40 36 02.16   12 36 58.370  +40 36 47.21
0.00  12 36 54.731  +56 57 07.07   12 37 00.655  +56 57 27.01
0.00  12 36 52.334  -05 07 43.74   12 36 53.193  -05 07 47.92
0.00  12 36 52.295  +06 01 03.13   12 36 52.597  +06 01 09.43
0.00  12 36 51.482  +39 20 27.82   12 36 52.288  +39 20 16.49
0.00  12 36 50.502  +20 18 48.45   12 36 51.180  +20 18 40.38
0.00  12 36 49.741  +06 12 11.74   12 36 49.974  +06 11 33.04
0.00  12 36 47.623  +19 17 57.23   12 36 49.197  +19 18 06.36
0.00  12 36 47.423  -01 28 24.77   12 36 47.823  -01 28 16.68
0.00  12 36 47.226  -05 24 41.70   12 36 47.928  -05 23 50.53
0.00  12 36 45.112  -01 21 09.41   12 36 45.722  -01 21 21.65
0.00  12 36 42.961  +30 19 01.43   12 36 43.361  +30 18 54.84
0.00  12 36 39.581  +62 40 06.31   12 36 41.587  +62 40 06.83
0.00  12 36 39.525  +09 55 53.57   12 36 40.168  +09 55 49.73
0.00  12 36 36.676  +30 15 13.21   12 36 36.755  +30 14 43.89
0.00  12 36 33.362  +06 41 37.03   12 36 33.876  +06 42 12.46
0.00  12 36 33.126  +53 25 33.06   12 36 34.840  +53 25 45.55
0.00  12 36 32.729  +33 05 53.20   12 36 33.050  +33 06 15.53
0.00  12 36 31.152  +49 16 12.75   12 36 33.375  +49 16 38.43
0.00  12 36 29.404  +07 56 47.82   12 36 30.083  +07 56 30.25
0.00  12 36 28.847  +19 16 35.06   12 36 29.063  +19 16 15.97
0.00  12 36 28.431  +00 16 43.61   12 36 28.759  +00 16 14.58
0.00  12 36 28.300  +44 41 23.14   12 36 28.998  +44 40 29.72
0.00  12 36 27.673  +07 54 02.17   12 36 28.768  +07 53 43.83
0.00  12 36 27.487  +51 26 34.04   12 36 28.037  +51 26 24.11
0.00  12 36 24.267  +06 21 30.47   12 36 25.562  +06 21 51.89
0.00  12 36 24.238  +33 38 46.24   12 36 25.133  +33 38 37.34
0.00  12 36 19.694  +42 35 38.01   12 36 20.080  +42 35 28.11
0.00  12 36 18.208  -02 38 06.81   12 36 18.241  -02 38 20.79
0.00  12 36 16.848  +28 46 18.21   12 36 18.002  +28 46 24.26
0.00  12 36 16.304  +06 33 50.86   12 36 17.215  +06 34 36.26
0.00  12 36 16.271  +23 56 07.01   12 36 18.287  +23 55 51.46
0.00  12 36 16.074  -07 17 27.99   12 36 17.110  -07 17 37.95
0.00  12 36 15.618  +43 58 40.91   12 36 18.087  +43 58 37.55
0.00  12 36 14.704  +27 14 58.08   12 36 14.809  +27 15 12.03
0.00  12 36 14.520  +28 14 53.99   12 36 14.645  +28 15 00.22
0.00  12 36 13.841  +19 43 19.45   12 36 15.199  +19 43 32.28
0.00  12 36 13.753  +18 03 26.57   12 36 16.887  +18 03 25.45
0.00  12 36 13.314  +05 49 57.43   12 36 13.638  +05 50 02.37
0.00  12 36 11.704  +46 49 41.39   12 36 12.379  +46 49 33.62
0.00  12 36 11.225  +42 20 43.92   12 36 11.989  +42 20 48.16
0.00  12 36 11.130  +15 54 01.94   12 36 13.051  +15 53 18.23
0.00  12 36 10.727  -04 34 23.93   12 36 12.324  -04 34 41.76
0.00  12 36 10.491  +19 42 30.85   12 36 10.914  +19 42 18.33
0.00  12 36 09.822  +01 17 56.10   12 36 12.160  +01 18 22.19
0.00  12 36 09.337  -07 08 59.18   12 36 09.514  -07 09 17.92
0.00  12 36 08.668  -07 37 07.74   12 36 11.910  -07 37 01.30
0.00  12 36 08.661  +05 44 36.62   12 36 09.776  +05 44 42.88
0.00  12 36 06.635  +29 30 43.38   12 36 09.055  +29 30 07.80
0.00  12 36 06.550  +08 30 40.82   12 36 07.180  +08 30 34.73
0.00  12 36 05.019  +52 40 04.68   12 36 09.917  +52 40 31.71
0.00  12 36 03.590  -05 48 56.12   12 36 04.176  -05 49 22.72
0.00  12 36 02.852  +39 41 24.55   12 36 05.140  +39 40 56.87
0.00  12 36 02.849  -04 26 13.84   12 36 03.819  -04 26 17.93
0.00  12 36 02.104  +16 24 02.79   12 36 03.577  +16 23 51.12
0.00  12 35 59.787  +07 26 24.55   12 36 02.940  +07 26 16.23
0.00  12 35 59.613  +18 48 54.24   12 36 01.429  +18 49 31.17
0.00  12 35 58.410  +58 06 02.78   12 36 00.449  +58 06 00.03
0.00  12 35 58.370  +02 45 43.66   12 36 00.328  +02 45 38.05
0.00  12 35 58.029  +06 33 41.38   12 36 01.121  +06 33 39.30
0.00  12 35 57.059  +27 43 24.89   12 35 58.918  +27 42 58.24
0.00  12 35 55.629  +33 16 23.48   12 35 59.682  +33 16 30.87
0.00  12 35 54.341  +24 32 43.99   12 35 54.541  +24 32 35.77
0.00  12 35 54.180  +31 22 47.84   12 35 56.652  +31 23 34.20
0.00  12 35 53.226  +38 22 18.48   12 35 53.839  +38 22 33.00
0.00  12 35 51.695  +27 41 39.72   12 35 52.236  +27 41 38.85
0.00  12 35 51.105  +40 59 59.43   12 35 53.249  +41 00 35.10
0.00  12 35 50.020  +50 10 19.45   12 35 50.810  +50 10 10.07
0.00  12 35 49.945  +24 19 42.80   12 35 52.794  +24 19 22.49
0.00  12 35 49.840  +26 09 54.54   12 35 50.194  +26 09 45.64
0.00  12 35 49.823  +29 17 23.65   12 35 50.931  +29 17 24.80
0.00  12 35 47.230  +17 12 33.51   12 35 49.925  +17 12 13.03
0.00  12 35 46.584  +03 02 51.26   12 35 47.492  +03 03 01.20
0.00  12 35 45.882  +25 07 09.88   12 35 46.423  +25 07 18.90
0.00  12 35 44.899  +04 59 29.08   12 35 45.168  +04 59 19.85
0.00  12 35 44.581  +40 24 00.28   12 35 46.315  +40 24 00.28
0.00  12 35 43.319  +11 05 53.73   12 35 43.656  +11 06 09.20
0.00  12 35 40.768  +08 52 35.29   12 35 41.230  +08 52 52.38
0.00  12 35 37.660  +37 34 48.59   12 35 38.171  +37 35 16.39
0.00  12 35 37.526  +31 17 38.92   12 35 38.158  +31 17 38.08
0.00  12 35 37.116  +06 31 07.64   12 35 38.126  +06 31 10.64
0.00  12 35 35.109  +42 06 19.53   12 35 36.050  +42 06 18.30
0.00  12 35 35.090  +16 47 33.76   12 35 35.768  +16 47 31.25
0.00  12 35 33.169  +00 30 13.29   12 35 34.506  +00 30 34.19
0.00  12 35 31.464  +12 17 34.59   12 35 33.096  +12 18 26.07
0.00  12 35 30.828  +06 05 16.00   12 35 31.369  +06 05 11.44
0.00  12 35 30.795  +08 37 06.47   12 35 31.693  +08 37 33.76
0.00  12 35 30.683  +02 22 27.36   12 35 31.428  +02 22 28.98
0.00  12 35 30.674  +04 43 02.84   12 35 32.942  +04 43 46.08
0.00  12 35 30.241  +39 10 38.42   12 35 31.680  +39 10 22.05
0.00  12 35 30.133  +51 38 44.05   12 35 30.185  +51 38 58.28
0.00  12 35 28.798  +25 54 58.53   12 35 29.182  +25 55 24.42
0.00  12 35 28.543  +06 33 06.82   12 35 29.824  +06 32 51.14
0.00  12 35 27.831  +23 03 57.24   12 35 28.333  +23 04 08.77
0.00  12 35 27.736  +19 57 58.16   12 35 30.179  +19 58 20.70
0.00  12 35 27.267  +21 42 24.44   12 35 28.392  +21 42 36.25
0.00  12 35 26.428  +14 42 37.46   12 35 26.857  +14 42 35.93
0.00  12 35 26.228  +40 06 32.94   12 35 28.916  +40 07 18.87
0.00  12 35 24.703  +51 00 23.84   12 35 26.415  +51 00 26.46
0.00  12 35 23.579  +32 13 35.45   12 35 23.658  +32 13 42.88
0.00  12 35 23.428  +02 11 13.95   12 35 23.464  +02 11 26.79
0.00  12 35 23.077  +10 53 49.34   12 35 23.854  +10 53 51.25
0.00  12 35 22.133  +07 39 02.74   12 35 23.323  +07 38 19.63
0.00  12 35 16.419  +32 02 39.03   12 35 19.353  +32 03 08.34
0.00  12 35 15.701  +24 18 37.01   12 35 16.101  +24 18 31.24
0.00  12 35 15.674  +07 41 05.24   12 35 17.071  +07 41 01.80
0.00  12 35 13.543  +32 49 30.34   12 35 18.019  +32 49 26.78
0.00  12 35 12.783  +37 07 24.82   12 35 13.435  +37 07 25.17
0.00  12 35 09.773  +16 37 54.31   12 35 11.150  +16 37 30.99
0.00  12 35 08.659  +34 37 53.58   12 35 09.213  +34 37 50.92
0.00  12 35 08.131  +10 15 35.06   12 35 09.298  +10 16 25.55
0.00  12 35 07.288  +12 32 35.24   12 35 08.049  +12 32 42.39
0.00  12 35 06.564  +17 15 11.80   12 35 07.534  +17 15 09.25
0.00  12 35 06.193  +03 07 37.20   12 35 07.331  +03 07 32.82
0.00  12 35 06.088  +38 57 01.80   12 35 06.446  +38 56 44.40
0.00  12 35 05.285  +35 53 19.20   12 35 08.098  +35 53 21.81
0.00  12 35 05.151  +50 51 39.56   12 35 10.232  +50 51 15.14
0.00  12 35 04.174  +27 41 37.82   12 35 05.423  +27 41 52.06
0.00  12 35 02.324  +12 01 57.57   12 35 03.606  +12 02 05.49
0.00  12 35 02.256  +04 23 30.95   12 35 03.993  +04 23 44.91
0.00  12 35 01.590  +47 40 08.70   12 35 03.111  +47 40 09.96
0.00  12 34 59.869  +54 59 52.57   12 35 01.938  +54 59 44.57
0.00  12 34 59.639  +44 29 43.12   12 35 00.534  +44 29 44.20
0.00  12 34 58.630  +21 20 34.11   12 34 59.948  +21 20 36.11
0.00  12 34 57.456  +43 37 15.17   12 34 57.849  +43 37 07.63
0.00  12 34 55.689  +05 50 45.79   12 34 57.872  +05 50 30.33
0.00  12 34 52.696  +40 34 05.80   12 34 54.863  +40 34 50.37
0.00  12 34 51.112  +08 24 35.13   12 34 51.394  +08 23 56.07
0.00  12 34 50.889  +45 33 26.93   12 34 51.873  +45 34 09.62
0.00  12 34 50.869  +62 02 55.26   12 34 52.243  +62 02 35.88
0.00  12 34 50.732  +08 44 06.09   12 34 51.279  +08 44 07.29
0.00  12 34 49.666  -05 05 00.90   12 34 50.765  -05 04 57.89
0.00  12 34 48.188  +04 00 41.91   12 34 49.204  +04 00 45.37
0.00  12 34 47.716  +23 01 33.76   12 34 49.115  +23 01 33.43
0.00  12 34 47.676  +25 39 26.37   12 34 47.706  +25 39 37.89
0.00  12 34 46.761  +31 25 41.83   12 34 49.342  +31 24 55.55
0.00  12 34 45.401  +06 59 20.72   12 34 46.024  +06 59 21.45
0.00  12 34 44.152  -02 34 47.64   12 34 44.689  -02 34 44.86
0.00  12 34 43.860  +04 35 29.40   12 34 43.942  +04 34 40.68
0.00  12 34 43.404  +30 39 31.22   12 34 45.437  +30 39 30.71
0.00  12 34 42.152  -04 03 16.48   12 34 42.935  -04 03 15.77
0.00  12 34 41.686  +55 01 03.10   12 34 41.899  +55 01 17.18
0.00  12 34 38.388  +12 07 05.40   12 34 38.739  +12 07 15.14
0.00  12 34 38.169  +43 01 09.00   12 34 40.155  +43 01 10.91
0.00  12 34 38.073  +37 08 11.94   12 34 41.486  +37 08 47.64
0.00  12 34 37.116  +57 03 06.87   12 34 43.463  +57 03 17.78
0.00  12 34 36.697  +50 51 20.86   12 34 38.323  +50 50 33.83
0.00  12 34 35.346  +33 01 58.00   12 34 35.428  +33 01 40.76
0.00  12 34 33.641  +58 23 51.89   12 34 36.483  +58 23 51.92
0.00  12 34 32.657  +08 04 30.17   12 34 33.067  +08 04 23.52
0.00  12 34 29.864  +15 49 42.98   12 34 31.589  +15 49 27.18
0.00  12 34 29.566  +39 30 45.68   12 34 29.766  +39 30 32.92
0.00  12 34 25.966  +10 15 22.36   12 34 26.733  +10 15 17.81
0.00  12 34 25.520  -08 04 29.06   12 34 27.241  -08 04 52.70
0.00  12 34 23.943  -02 33 21.25   12 34 24.369  -02 32 51.43
0.00  12 34 22.563  +41 43 40.45   12 34 23.517  +41 43 40.10
0.00  12 34 20.996  +24 27 16.54   12 34 21.484  +24 27 11.07
0.00  12 34 20.799  +49 14 28.74   12 34 21.750  +49 14 02.65
0.00  12 34 19.520  +23 48 47.06   12 34 19.993  +23 48 51.20
0.00  12 34 18.711  +38 50 32.64   12 34 19.143  +38 50 16.71
0.00  12 34 16.091  +26 43 27.46   12 34 17.832  +26 43 30.96
0.00  12 34 15.898  +07 39 22.81   12 34 16.767  +07 39 18.86
0.00  12 34 11.570  +40 47 32.91   12 34 11.773  +40 47 01.85
0.00  12 34 09.715  -03 08 41.91   12 34 10.255  -03 08 34.55
0.00  12 34 09.656  +31 26 18.05   12 34 10.796  +31 26 09.81
0.00  12 34 08.869  -06 25 13.34   12 34 08.967  -06 25 21.44
0.00  12 34 07.357  +02 47 36.06   12 34 07.767  +02 48 18.79
0.00  12 34 06.131  +25 52 09.46   12 34 09.138  +25 52 46.55
0.00  12 34 05.849  +31 22 10.40   12 34 07.682  +31 22 21.93
0.00  12 34 05.466  -00 23 52.81   12 34 07.911  -00 24 14.05
0.00  12 34 03.603  -01 52 11.64   12 34 03.928  -01 51 56.07
0.00  12 34 03.535  +16 58 46.30   12 34 05.918  +16 58 45.14
0.00  12 34 03.433  +26 38 21.78   12 34 04.580  +26 38 25.16
0.00  12 34 02.944  +44 02 32.60   12 34 03.082  +44 01 59.38
0.00  12 34 02.528  -06 31 14.94   12 34 02.538  -06 31 00.98
0.00  12 34 02.371  +22 40 12.22   12 34 03.387  +22 40 12.00
0.00  12 34 02.030  +27 44 47.51   12 34 04.685  +27 44 57.47
0.00  12 33 58.420  +45 37 20.40   12 34 00.994  +45 36 49.04
0.00  12 33 55.601  +01 28 54.18   12 33 57.492  +01 29 04.90
0.00  12 33 55.178  +61 30 18.24   12 33 57.194  +61 30 33.27
0.00  12 33 54.243  +25 29 26.12   12 33 54.424  +25 29 12.64
0.00  12 33 53.122  +58 24 05.81   12 33 56.371  +58 24 25.26
0.00  12 33 52.784  +08 07 47.80   12 33 53.434  +08 07 50.05
0.00  12 33 51.889  -01 42 04.11   12 33 52.817  -01 42 07.28
0.00  12 33 49.630  +06 19 25.14   12 33 49.867  +06 19 18.26
0.00  12 33 49.008  +17 00 43.82   12 33 50.224  +17 00 02.68
0.00  12 33 48.322  +32 44 08.41   12 33 48.755  +32 43 57.29
0.00  12 33 46.391  +15 28 44.99   12 33 47.050  +15 28 16.34
0.00  12 33 44.113  +54 09 43.72   12 33 46.027  +54 09 43.86
0.00  12 33 43.962  +13 52 41.16   12 33 45.113  +13 52 40.41
0.00  12 33 43.395  +42 05 44.33   12 33 43.916  +42 05 56.54
0.00  12 33 41.185  +47 54 09.78   12 33 42.670  +47 54 17.19
0.00  12 33 36.464  +21 38 56.60   12 33 37.441  +21 39 39.44
0.00  12 33 36.392  +08 55 00.82   12 33 36.697  +08 55 11.98
0.00  12 33 35.890  -06 21 45.40   12 33 36.018  -06 21 22.28
0.00  12 33 35.851  +18 35 21.54   12 33 35.989  +18 35 45.13
0.00  12 33 35.372  +18 13 58.73   12 33 37.562  +18 13 20.99
0.00  12 33 34.785  +09 03 05.55   12 33 35.136  +09 03 25.63
0.00  12 33 32.032  +63 03 50.73   12 33 33.068  +63 03 55.18
0.00  12 33 31.727  +23 55 27.44   12 33 32.327  +23 55 32.89
0.00  12 33 29.750  +49 52 46.79   12 33 34.563  +49 53 08.68
0.00  12 33 29.369  +00 34 41.35   12 33 31.907  +00 34 39.45
0.00  12 33 29.183  +25 10 15.88   12 33 32.848  +25 10 32.92
0.00  12 33 25.402  +22 46 32.11   12 33 26.045  +22 46 35.33
0.00  12 33 24.783  +06 42 36.91   12 33 25.406  +06 41 50.27
0.00  12 33 24.642  +32 16 10.78   12 33 25.753  +32 16 04.43
0.00  12 33 23.544  +06 53 31.00   12 33 24.186  +06 53 37.87
0.00  12 33 23.035  +48 02 49.97   12 33 23.855  +48 02 50.38
0.00  12 33 22.917  +26 07 53.34   12 33 24.452  +26 08 08.44
0.00  12 33 21.976  +19 56 43.30   12 33 22.642  +19 56 37.13
0.00  12 33 21.540  +09 21 07.95   12 33 22.075  +09 21 16.65
0.00  12 33 20.793  +04 23 37.23   12 33 21.698  +04 23 30.75
0.00  12 33 20.104  -00 35 18.15   12 33 21.049  -00 35 26.15
0.00  12 33 19.301  +50 08 16.80   12 33 19.970  +50 08 27.72
0.00  12 33 19.052  +24 43 41.45   12 33 23.150  +24 43 54.21
0.00  12 33 18.986  -06 52 10.05   12 33 20.104  -06 51 53.65
0.00  12 33 18.186  +00 23 13.77   12 33 18.278  +00 23 03.91
0.00  12 33 16.101  +02 50 15.52   12 33 17.023  +02 50 08.23
0.00  12 33 15.321  -05 39 12.20   12 33 16.173  -05 38 25.17
0.00  12 33 15.229  +18 55 48.43   12 33 17.223  +18 55 22.66
0.00  12 33 11.866  +01 42 19.23   12 33 12.134  +01 42 12.81
0.00  12 33 10.082  +46 12 12.19   12 33 12.692  +46 11 46.44
0.00  12 33 08.813  +38 02 51.40   12 33 10.669  +38 02 42.52
0.00  12 33 05.115  +54 05 58.95   12 33 05.282  +54 05 31.67
0.00  12 33 04.948  -00 29 06.84   12 33 05.305  -00 29 14.94
0.00  12 33 04.535  -06 51 02.52   12 33 04.771  -06 50 43.12
0.00  12 33 02.689  +14 54 39.86   12 33 02.945  +14 55 19.45
0.00  12 33 01.053  +32 35 01.34   12 33 01.273  +32 35 19.85
0.00  12 33 00.876  +01 14 39.88   12 33 01.348  +01 14 59.33
0.00  12 32 58.683  +48 08 52.50   12 32 59.860  +48 08 52.13
0.00  12 32 57.352  +22 30 36.99   12 32 59.306  +22 30 08.77
0.00  12 32 57.257  +55 56 39.20   12 33 00.247  +55 56 29.06
0.00  12 32 57.086  -06 55 25.70   12 33 00.692  -06 55 04.92
0.00  12 32 56.968  +11 51 32.09   12 32 57.696  +11 51 31.05
0.00  12 32 55.008  +36 29 37.59   12 32 55.716  +36 29 37.21
0.00  12 32 54.637  +54 23 40.83   12 32 55.798  +54 23 38.23
0.00  12 32 53.729  +62 56 43.58   12 32 54.732  +62 57 00.13
0.00  12 32 53.090  +09 51 16.58   12 32 56.945  +09 51 21.92
0.00  12 32 51.968  +20 37 27.52   12 32 52.634  +20 37 21.20
0.00  12 32 50.552  +43 20 06.23   12 32 51.100  +43 19 59.22
0.00  12 32 50.391  +07 32 47.36   12 32 52.618  +07 32 44.51
0.00  12 32 48.837  +13 12 08.26   12 32 50.431  +13 12 19.62
0.00  12 32 48.096  +12 25 26.30   12 32 48.251  +12 25 18.76
0.00  12 32 47.765  +27 09 23.06   12 32 48.192  +27 09 43.61
0.00  12 32 46.097  +23 00 01.39   12 32 46.424  +23 00 41.26
0.00  12 32 45.936  +47 20 02.28   12 32 47.815  +47 20 15.64
0.00  12 32 44.641  +03 21 31.21   12 32 47.097  +03 20 56.04
0.00  12 32 44.579  +11 28 43.62   12 32 45.539  +11 28 33.47
0.00  12 32 42.962  +06 22 09.86   12 32 43.353  +06 21 44.87
0.00  12 32 40.979  +52 28 58.27   12 32 42.894  +52 28 32.80
0.00  12 32 39.248  +43 08 13.84   12 32 42.726  +43 07 38.14
0.00  12 32 38.897  +29 37 38.60   12 32 39.389  +29 37 21.28
0.00  12 32 33.950  +28 03 32.07   12 32 35.782  +28 03 31.90
0.00  12 32 30.914  +23 35 04.98   12 32 31.629  +23 35 16.23
0.00  12 32 30.370  +01 12 10.92   12 32 31.658  +01 11 19.14
0.00  12 32 29.150  +46 30 20.11   12 32 29.586  +46 30 05.54
0.00  12 32 25.150  +12 20 13.79   12 32 26.193  +12 20 01.15
0.00  12 32 24.983  +48 21 41.86   12 32 27.557  +48 21 32.87
0.00  12 32 23.180  +26 04 01.86   12 32 24.373  +26 04 16.87
0.00  12 32 22.157  +41 34 30.56   12 32 22.783  +41 34 37.31
0.00  12 32 19.997  +05 54 42.97   12 32 21.354  +05 54 42.82
0.00  12 32 19.777  +19 46 44.60   12 32 21.262  +19 46 56.47
0.00  12 32 19.695  +30 09 20.51   12 32 20.223  +30 09 14.00
0.00  12 32 18.502  +52 02 21.14   12 32 18.856  +52 02 13.55
0.00  12 32 16.449  +41 51 03.57   12 32 16.807  +41 50 56.21
0.00  12 32 14.685  +16 34 14.30   12 32 15.780  +16 34 11.37
0.00  12 32 13.246  +32 18 48.90   12 32 15.141  +32 19 11.27
0.00  12 32 12.826  +50 49 32.74   12 32 13.587  +50 48 56.63
0.00  12 32 11.905  +62 53 16.52   12 32 14.220  +62 53 17.92
0.00  12 32 10.505  +07 01 18.36   12 32 10.581  +07 01 30.52
0.00  12 32 10.073  +55 41 21.51   12 32 15.115  +55 40 49.53
0.00  12 32 08.669  +50 07 02.86   12 32 08.725  +50 07 14.45
0.00  12 32 08.660  +21 42 43.92   12 32 09.663  +21 42 44.24
0.00  12 32 04.765  +23 39 08.83   12 32 05.827  +23 39 03.61
0.00  12 32 03.207  +35 27 01.98   12 32 03.614  +35 26 48.52
0.00  12 32 02.578  +15 13 51.55   12 32 04.850  +15 13 10.18
0.00  12 32 02.483  +10 50 05.68   12 32 03.240  +10 50 44.59
0.00  12 32 02.247  +57 29 54.35   12 32 05.961  +57 30 11.61
0.00  12 32 02.142  +30 01 46.78   12 32 03.919  +30 01 38.74
0.00  12 32 01.788  +18 15 48.09   12 32 03.184  +18 15 48.00
0.00  12 31 58.021  +20 18 47.93   12 31 59.280  +20 18 36.76
0.00  12 31 57.936  +32 59 35.72   12 31 58.041  +32 59 43.20
0.00  12 31 55.110  +45 54 39.75   12 31 55.732  +45 54 25.58
0.00  12 31 52.939  +19 49 52.33   12 31 53.651  +19 49 42.64
0.00  12 31 52.860  +13 25 20.55   12 31 53.208  +13 25 09.17
0.00  12 31 52.798  -01 46 43.11   12 31 53.169  -01 46 38.33
0.00  12 31 52.156  +09 08 05.75   12 31 52.179  +09 08 38.47
0.00  12 31 51.565  +15 51 54.49   12 31 52.693  +15 51 51.65
0.00  12 31 51.369  +56 37 10.24   12 31 52.110  +56 36 59.44
0.00  12 31 51.077  +17 00 09.39   12 31 51.739  +17 00 09.84
0.00  12 31 49.507  +24 15 22.81   12 31 52.156  +24 14 42.61
0.00  12 31 46.379  +12 55 45.02   12 31 47.684  +12 56 22.42
0.00  12 31 45.251  +00 11 09.00   12 31 48.215  +00 11 16.59
0.00  12 31 45.107  +20 00 54.67   12 31 46.166  +20 00 54.28
0.00  12 31 43.976  +62 53 59.13   12 31 45.527  +62 54 08.35
0.00  12 31 43.543  +58 08 52.93   12 31 43.681  +58 09 16.76
0.00  12 31 43.461  +15 46 54.59   12 31 44.110  +15 47 24.23
0.00  12 31 41.343  +09 29 48.22   12 31 41.589  +09 29 58.28
0.00  12 31 39.533  +30 30 34.06   12 31 40.556  +30 30 16.93
0.00  12 31 38.733  +05 31 07.30   12 31 39.238  +05 31 14.59
0.00  12 31 37.114  +59 06 44.19   12 31 38.379  +59 06 41.44
0.00  12 31 36.655  +24 35 07.13   12 31 38.343  +24 34 47.93
0.00  12 31 36.320  +57 56 47.91   12 31 36.688  +57 57 01.95
0.00  12 31 34.271  +44 09 13.61   12 31 38.363  +44 09 38.57
0.00  12 31 33.235  +02 00 20.84   12 31 33.468  +02 00 12.38
0.00  12 31 32.367  +13 39 21.74   12 31 32.885  +13 39 35.40
0.00  12 31 29.305  +38 59 51.39   12 31 30.541  +38 59 41.70
0.00  12 31 29.187  +15 23 39.53   12 31 29.564  +15 23 31.04
0.00  12 31 25.987  +20 44 50.86   12 31 27.023  +20 44 57.51
0.00  12 31 25.846  -06 19 35.91   12 31 26.554  -06 19 34.14
0.00  12 31 25.505  +38 21 16.07   12 31 25.997  +38 20 20.05
0.00  12 31 24.646  +12 06 03.87   12 31 26.374  +12 05 12.63
0.00  12 31 24.544  +09 57 25.93   12 31 25.892  +09 57 45.48
0.00  12 31 24.233  +45 11 24.02   12 31 24.915  +45 11 17.25
0.00  12 31 21.131  +18 17 29.70   12 31 21.816  +18 17 30.43
0.00  12 31 20.758  +45 28 31.07   12 31 21.790  +45 28 20.20
0.00  12 31 18.446  +49 22 27.53   12 31 19.354  +49 22 22.19
0.00  12 31 17.063  -06 46 22.87   12 31 18.279  -06 46 39.35
0.00  12 31 16.515  +47 53 11.73   12 31 20.994  +47 52 41.98
0.00  12 31 14.115  +48 57 44.30   12 31 16.558  +48 57 07.43
0.00  12 31 12.515  +55 35 53.17   12 31 13.204  +55 36 03.13
0.00  12 31 11.932  +15 45 47.55   12 31 13.968  +15 45 53.64
0.00  12 31 10.558  +26 28 25.47   12 31 11.155  +26 28 25.07
0.00  12 31 10.552  +29 39 40.02   12 31 13.010  +29 39 43.83
0.00  12 31 10.535  +18 09 51.11   12 31 11.070  +18 10 04.63
0.00  12 31 10.207  +11 14 41.42   12 31 10.640  +11 14 43.38
0.00  12 31 08.427  +35 01 13.63   12 31 10.893  +35 00 51.14
0.00  12 31 06.434  +47 59 15.68   12 31 07.870  +47 58 57.37
0.00  12 31 03.995  +03 38 22.90   12 31 04.785  +03 38 22.10
0.00  12 31 03.650  -04 05 31.33   12 31 04.876  -04 05 23.58
0.00  12 31 02.778  +11 53 19.00   12 31 03.060  +11 53 34.51
0.00  12 31 01.346  +47 56 54.54   12 31 02.214  +47 56 51.40
0.00  12 31 00.493  +56 39 02.06   12 31 01.064  +56 38 26.99
0.00  12 30 58.392  +05 59 43.03   12 31 01.418  +05 59 54.47
0.00  12 30 58.231  +03 21 31.52   12 30 58.523  +03 21 41.25
0.00  12 30 57.798  +15 20 07.08   12 30 58.746  +15 20 02.32
0.00  12 30 57.618  +41 21 39.79   12 30 59.660  +41 20 53.17
0.00  12 30 56.031  +16 54 59.35   12 30 56.739  +16 55 22.30
0.00  12 30 55.897  +06 07 51.77   12 30 57.280  +06 07 55.25
0.00  12 30 55.861  +38 22 00.60   12 30 57.041  +38 22 03.14
0.00  12 30 55.664  +40 26 33.45   12 30 56.198  +40 26 41.25
0.00  12 30 51.766  +53 52 25.16   12 30 53.608  +53 52 51.40
0.00  12 30 51.638  +06 14 13.30   12 30 52.192  +06 14 10.84
0.00  12 30 50.992  +03 31 49.95   12 30 51.894  +03 31 48.17
0.00  12 30 50.507  -03 18 42.85   12 30 52.028  -03 18 38.20
0.00  12 30 46.550  +14 35 43.85   12 30 46.632  +14 35 53.31
0.00  12 30 42.970  +18 45 57.16   12 30 44.166  +18 45 28.82
0.00  12 30 42.773  +22 20 57.28   12 30 43.343  +22 21 04.88
0.00  12 30 42.642  +43 26 14.00   12 30 43.914  +43 26 08.74
0.00  12 30 37.931  +22 02 10.81   12 30 38.098  +22 02 02.36
0.00  12 30 36.265  +35 32 10.28   12 30 36.586  +35 32 04.76
0.00  12 30 35.741  +06 54 31.64   12 30 36.386  +06 54 20.87
0.00  12 30 33.652  +39 44 48.25   12 30 34.360  +39 44 42.87
0.00  12 30 32.649  -05 13 43.26   12 30 33.383  -05 14 38.22
0.00  12 30 32.131  +04 34 24.40   12 30 32.892  +04 34 26.52
0.00  12 30 31.101  +63 25 41.14   12 30 32.403  +63 25 42.66
0.00  12 30 30.515  -00 33 13.46   12 30 30.751  -00 34 04.84
0.00  12 30 30.347  +18 37 34.25   12 30 33.832  +18 37 19.79
0.00  12 30 27.430  +12 57 30.76   12 30 28.295  +12 57 39.30
0.00  12 30 26.630  -05 46 03.79   12 30 27.433  -05 46 08.06
0.00  12 30 25.299  +35 16 35.16   12 30 25.908  +35 16 22.86
0.00  12 30 25.049  -02 29 33.04   12 30 25.554  -02 29 30.54
0.00  12 30 24.030  +18 25 08.28   12 30 27.262  +18 25 38.65
0.00  12 30 21.430  +26 30 17.69   12 30 21.466  +26 30 08.34
0.00  12 30 19.853  -03 04 39.16   12 30 21.115  -03 04 21.51
0.00  12 30 17.011  +43 49 16.40   12 30 22.020  +43 49 20.34
0.00  12 30 15.866  +08 29 31.79   12 30 16.276  +08 29 21.61
0.00  12 30 14.584  +30 39 31.02   12 30 15.702  +30 39 32.29
0.00  12 30 12.637  -00 39 49.92   12 30 13.424  -00 39 51.33
0.00  12 30 12.437  +13 05 44.95   12 30 12.906  +13 05 38.36
0.00  12 30 12.430  -05 00 38.60   12 30 12.880  -05 00 49.58
0.00  12 30 07.578  +42 17 15.51   12 30 10.709  +42 17 29.06
0.00  12 30 04.667  +27 03 44.54   12 30 05.998  +27 03 43.65
0.00  12 30 04.329  +20 35 47.07   12 30 04.644  +20 36 01.55
0.00  12 30 03.877  +28 49 33.73   12 30 05.477  +28 49 59.57
0.00  12 30 03.520  +45 19 28.02   12 30 04.375  +45 19 15.17
0.00  12 30 03.211  +27 46 53.86   12 30 03.277  +27 47 03.01
0.00  12 30 02.402  +30 32 09.61   12 30 03.995  +30 31 51.51
0.00  12 30 02.297  +00 52 23.17   12 30 02.556  +00 52 37.29
0.00  12 30 01.795  +19 19 07.83   12 30 03.847  +19 19 52.69
0.00  12 30 01.536  +53 31 42.43   12 30 02.152  +53 31 49.73
0.00  12 30 01.313  +06 31 37.95   12 30 01.680  +06 31 47.03
0.00  12 30 00.936  +01 00 53.14   12 30 01.274  +01 01 05.34
0.00  12 29 59.572  +56 52 14.78   12 30 04.851  +56 52 01.42
0.00  12 29 58.441  +32 27 50.25   12 29 58.700  +32 27 56.06
0.00  12 29 57.038  +26 09 35.58   12 29 57.753  +26 09 34.74
0.00  12 29 53.897  +21 30 41.31   12 29 55.054  +21 30 53.61
0.00  12 29 53.868  +52 09 20.78   12 29 54.300  +52 09 10.69
0.00  12 29 53.684  +50 57 48.30   12 29 53.907  +50 58 02.00
0.00  12 29 52.969  +30 25 58.34   12 29 53.602  +30 25 58.97
0.00  12 29 52.786  +06 16 05.76   12 29 53.615  +06 15 40.36
0.00  12 29 51.337  -04 16 25.54   12 29 51.438  -04 17 11.31
0.00  12 29 50.324  +62 32 29.43   12 29 53.448  +62 32 30.07
0.00  12 29 48.776  +40 15 11.74   12 29 49.042  +40 15 24.03
0.00  12 29 46.993  -03 59 31.26   12 29 48.068  -03 59 32.10
0.00  12 29 46.632  +27 06 45.86   12 29 48.157  +27 06 43.94
0.00  12 29 45.881  +48 53 59.48   12 29 46.671  +48 54 00.53
0.00  12 29 45.881  +22 48 10.49   12 29 46.366  +22 48 04.12
0.00  12 29 41.967  +37 58 14.83   12 29 42.449  +37 58 04.40
0.00  12 29 41.337  +14 49 11.93   12 29 44.150  +14 49 47.07
0.00  12 29 40.813  +54 00 42.96   12 29 41.495  +54 00 46.82
0.00  12 29 40.324  +50 28 20.03   12 29 45.180  +50 28 05.40
0.00  12 29 40.049  -04 54 24.56   12 29 41.321  -04 55 16.16
0.00  12 29 39.249  -02 55 33.84   12 29 39.629  -02 55 44.10
0.00  12 29 37.537  +54 46 07.88   12 29 39.819  +54 45 56.54
0.00  12 29 36.538  -01 29 54.86   12 29 37.400  -01 29 48.52
0.00  12 29 35.997  +30 45 32.86   12 29 38.013  +30 46 09.68
0.00  12 29 35.797  +08 49 26.94   12 29 37.367  +08 49 46.12
0.00  12 29 34.410  +09 41 03.70   12 29 37.803  +09 40 51.19
0.00  12 29 33.243  +38 05 20.76   12 29 33.744  +38 05 32.12
0.00  12 29 32.535  +49 58 14.47   12 29 33.026  +49 58 07.62
0.00  12 29 32.459  +39 36 07.88   12 29 33.672  +39 36 00.53
0.00  12 29 31.558  +44 26 16.82   12 29 34.141  +44 26 29.70
0.00  12 29 30.764  -05 31 21.78   12 29 30.800  -05 31 14.05
0.00  12 29 30.367  +52 19 54.85   12 29 35.351  +52 20 12.22
0.00  12 29 27.214  +17 29 55.32   12 29 27.420  +17 29 46.92
0.00  12 29 27.059  -03 17 00.90   12 29 27.345  -03 17 10.64
0.00  12 29 25.056  +00 35 45.26   12 29 25.791  +00 35 31.11
0.00  12 29 22.401  +40 30 15.39   12 29 23.424  +40 30 14.01
0.00  12 29 21.886  +16 05 31.33   12 29 23.410  +16 05 00.36
0.00  12 29 20.417  +44 28 51.65   12 29 21.168  +44 28 49.61
0.00  12 29 18.896  +28 06 14.26   12 29 20.014  +28 06 46.13
0.00  12 29 16.286  +29 57 29.54   12 29 17.571  +29 57 32.20
0.00  12 29 16.099  -07 48 40.33   12 29 17.837  -07 49 06.41
0.00  12 29 15.801  +41 57 25.96   12 29 16.319  +41 57 34.25
0.00  12 29 14.877  +34 11 07.01   12 29 15.618  +34 11 07.77
0.00  12 29 09.919  +10 40 42.62   12 29 10.641  +10 40 49.54
0.00  12 29 09.247  +33 39 19.91   12 29 11.077  +33 39 18.84
0.00  12 29 07.038  +23 21 48.10   12 29 08.457  +23 21 41.74
0.00  12 29 06.038  +36 03 16.01   12 29 06.271  +36 03 08.09
0.00  12 29 04.487  +18 59 22.22   12 29 05.303  +18 59 21.48
0.00  12 29 02.920  +30 04 49.37   12 29 05.425  +30 04 06.58
0.00  12 29 02.386  +27 27 02.36   12 29 02.769  +27 27 31.58
0.00  12 29 01.602  +26 39 57.31   12 29 05.133  +26 40 08.46
0.00  12 29 00.946  +47 36 53.99   12 29 02.418  +47 36 55.99
0.00  12 28 58.894  -03 38 42.41   12 29 01.169  -03 39 24.18
0.00  12 28 58.619  +15 32 11.70   12 28 59.133  +15 32 28.48
0.00  12 28 55.868  +49 02 11.21   12 28 57.160  +49 02 18.36
0.00  12 28 50.629  +06 54 01.08   12 28 51.307  +06 54 55.18
0.00  12 28 50.226  +52 26 13.50   12 28 50.645  +52 26 06.86
0.00  12 28 50.167  +26 50 13.71   12 28 51.137  +26 50 25.26
0.00  12 28 49.767  +15 41 12.43   12 28 50.039  +15 41 30.41
0.00  12 28 49.278  +58 44 24.03   12 28 53.553  +58 44 59.56
0.00  12 28 48.645  +17 19 31.32   12 28 50.727  +17 19 34.24
0.00  12 28 47.685  +57 05 43.39   12 28 47.777  +57 05 52.05
0.00  12 28 47.422  +37 06 12.32   12 28 48.127  +37 05 56.61
0.00  12 28 47.183  +38 39 11.99   12 28 48.872  +38 39 12.76
0.00  12 28 45.203  +15 32 03.20   12 28 45.875  +15 31 58.97
0.00  12 28 44.475  +58 57 51.23   12 28 47.075  +58 57 28.07
0.00  12 28 42.138  +08 23 37.02   12 28 42.524  +08 23 28.37
0.00  12 28 38.410  +07 53 48.25   12 28 38.928  +07 53 51.65
0.00  12 28 38.371  -00 11 19.82   12 28 39.987  -00 10 56.69
0.00  12 28 37.738  +46 12 32.36   12 28 38.767  +46 12 57.50
0.00  12 28 37.394  +18 40 55.78   12 28 38.030  +18 40 57.93
0.00  12 28 35.433  +25 04 18.41   12 28 37.577  +25 04 25.81
0.00  12 28 32.630  +19 26 58.47   12 28 34.735  +19 26 42.78
0.00  12 28 32.482  +11 10 53.08   12 28 32.696  +11 11 39.47
0.00  12 28 29.086  +53 56 05.15   12 28 30.712  +53 56 01.64
0.00  12 28 27.748  +34 02 23.37   12 28 28.633  +34 02 24.87
0.00  12 28 25.621  +07 56 47.11   12 28 26.148  +07 56 50.80
0.00  12 28 23.749  +21 22 29.99   12 28 27.250  +21 22 28.19
0.00  12 28 21.906  +01 29 20.14   12 28 25.427  +01 29 36.09
0.00  12 28 20.965  +22 13 25.42   12 28 22.850  +22 12 36.96
0.00  12 28 19.005  +24 01 15.91   12 28 20.457  +24 01 39.71
0.00  12 28 17.375  +17 03 43.01   12 28 18.588  +17 03 49.53
0.00  12 28 16.641  +21 18 30.46   12 28 20.132  +21 18 57.47
0.00  12 28 15.919  +11 03 38.13   12 28 16.969  +11 04 05.00
0.00  12 28 15.841  +46 19 59.40   12 28 16.962  +46 20 11.55
0.00  12 28 15.759  -04 05 45.14   12 28 16.313  -04 05 39.94
0.00  12 28 15.621  +11 11 54.07   12 28 16.083  +11 11 48.18
0.00  12 28 13.965  +44 27 10.96   12 28 15.238  +44 27 11.53
0.00  12 28 13.592  +31 04 47.72   12 28 14.188  +31 04 05.18
0.00  12 28 13.316  +16 37 07.29   12 28 13.670  +16 36 39.43
0.00  12 28 10.477  +01 06 52.81   12 28 10.772  +01 06 44.20
0.00  12 28 10.225  +29 52 06.31   12 28 10.254  +29 51 55.32
0.00  12 28 09.044  +34 47 14.73   12 28 09.635  +34 47 22.14
0.00  12 28 07.451  +49 36 11.21   12 28 10.123  +49 36 33.13
0.00  12 28 06.048  +25 08 42.65   12 28 09.235  +25 08 48.63
0.00  12 28 05.418  +48 19 25.42   12 28 06.386  +48 19 24.48
0.00  12 28 05.186  +07 43 05.94   12 28 08.474  +07 43 30.62
0.00  12 28 02.360  +10 52 07.01   12 28 03.248  +10 51 56.29
0.00  12 28 00.311  +05 50 38.69   12 28 01.825  +05 50 47.30
0.00  12 28 00.232  +34 13 03.48   12 28 00.822  +34 12 24.61
0.00  12 27 59.816  -02 37 55.95   12 28 02.796  -02 37 50.61
0.00  12 27 57.789  +09 20 42.07   12 27 58.589  +09 20 47.79
0.00  12 27 57.052  +40 56 17.37   12 27 58.829  +40 56 02.22
0.00  12 27 54.547  +09 12 20.23   12 27 54.740  +09 12 29.27
0.00  12 27 54.206  +07 30 02.34   12 27 55.245  +07 29 29.68
0.00  12 27 52.065  +26 54 33.31   12 27 54.770  +26 54 36.12
0.00  12 27 51.393  +33 15 57.60   12 27 53.052  +33 15 51.54
0.00  12 27 50.334  +59 24 41.45   12 27 51.232  +59 24 36.99
0.00  12 27 50.157  +49 40 12.23   12 27 52.823  +49 40 35.15
0.00  12 27 49.737  +19 23 37.60   12 27 49.842  +19 23 30.19
0.00  12 27 48.728  +08 01 39.41   12 27 48.974  +08 02 26.11
0.00  12 27 48.272  +21 05 20.97   12 27 48.797  +21 05 13.87
0.00  12 27 45.233  +60 52 29.40   12 27 45.331  +60 52 17.01
0.00  12 27 44.207  +07 00 55.57   12 27 45.000  +07 01 05.86
0.00  12 27 43.194  +36 30 48.74   12 27 43.967  +36 30 34.93
0.00  12 27 41.384  +15 58 01.84   12 27 43.351  +15 58 12.22
0.00  12 27 34.525  +17 06 57.77   12 27 36.460  +17 06 52.12
0.00  12 27 33.686  +39 47 26.03   12 27 34.604  +39 47 12.68
0.00  12 27 32.184  +07 01 50.71   12 27 32.588  +07 01 51.70
0.00  12 27 31.080  +11 14 23.91   12 27 32.004  +11 14 00.12
0.00  12 27 30.571  +21 37 07.53   12 27 31.066  +21 37 12.21
0.00  12 27 29.306  +35 03 17.26   12 27 30.391  +35 03 19.52
0.00  12 27 28.722  +34 51 25.15   12 27 29.217  +34 51 30.62
0.00  12 27 28.522  +53 19 46.95   12 27 30.371  +53 19 05.85
0.00  12 27 24.916  +24 50 10.62   12 27 25.713  +24 50 11.96
0.00  12 27 23.975  +04 59 43.27   12 27 24.270  +04 59 22.84
0.00  12 27 23.549  +34 28 35.73   12 27 23.873  +34 28 54.23
0.00  12 27 22.969  -00 08 13.80   12 27 24.536  -00 08 21.15
0.00  12 27 22.221  +55 05 17.83   12 27 25.729  +55 04 38.48
0.00  12 27 20.264  +61 20 41.44   12 27 23.628  +61 20 33.70
0.00  12 27 20.015  +48 50 37.60   12 27 20.795  +48 51 00.30
0.00  12 27 19.765  +37 55 11.45   12 27 20.021  +37 55 22.57
0.00  12 27 18.664  +33 32 06.00   12 27 21.382  +33 31 38.94
0.00  12 27 17.690  +02 36 06.40   12 27 18.130  +02 36 01.20
0.00  12 27 17.349  +02 21 28.30   12 27 18.389  +02 21 08.01
0.00  12 27 17.192  +52 40 09.80   12 27 18.162  +52 39 55.91
0.00  12 27 16.051  +39 59 52.96   12 27 16.707  +39 59 59.74
0.00  12 27 15.602  +22 25 50.69   12 27 16.090  +22 25 40.81
0.00  12 27 15.323  +41 16 47.44   12 27 18.113  +41 15 59.41
0.00  12 27 15.284  +56 41 57.94   12 27 15.382  +56 42 11.82
0.00  12 27 15.221  +48 11 06.48   12 27 15.808  +48 11 08.17
0.00  12 27 14.766  +17 25 51.58   12 27 18.634  +17 25 54.13
0.00  12 27 13.304  +19 28 41.43   12 27 14.648  +19 28 30.88
0.00  12 27 10.930  +01 09 54.17   12 27 13.513  +01 09 36.90
0.00  12 27 09.186  +63 10 26.61   12 27 14.684  +63 10 56.41
0.00  12 27 08.937  +19 57 51.97   12 27 09.678  +19 57 45.93
0.00  12 27 07.458  +03 24 56.57   12 27 08.461  +03 25 01.24
0.00  12 27 07.127  +39 10 21.31   12 27 07.740  +39 10 18.84
0.00  12 27 05.579  +04 16 53.45   12 27 05.730  +04 16 24.70
0.00  12 27 04.583  +43 29 47.64   12 27 06.517  +43 30 15.14
0.00  12 27 02.812  +52 55 22.64   12 27 04.134  +52 55 13.31
0.00  12 26 58.816  -00 45 48.80   12 27 00.567  -00 45 55.79
0.00  12 26 58.321  +21 17 37.10   12 26 59.000  +21 17 42.41
0.00  12 26 57.990  +35 52 08.40   12 26 58.088  +35 52 17.56
0.00  12 26 57.347  +12 22 20.93   12 26 57.845  +12 22 21.45
0.00  12 26 56.491  +09 41 05.27   12 26 57.436  +09 41 01.24
0.00  12 26 56.449  +15 02 50.87   12 26 57.387  +15 02 42.11
0.00  12 26 55.151  +44 05 05.53   12 26 56.305  +44 05 09.61
0.00  12 26 53.669  +22 21 38.37   12 26 53.856  +22 21 45.72
0.00  12 26 50.577  -04 23 30.86   12 26 51.784  -04 23 10.03
0.00  12 26 49.354  +31 27 19.49   12 26 49.535  +31 27 32.81
0.00  12 26 49.066  +23 36 51.77   12 26 49.666  +23 36 41.14
0.00  12 26 47.935  +05 06 58.84   12 26 48.217  +05 07 05.42
0.00  12 26 47.171  +30 27 14.42   12 26 48.905  +30 27 46.40
0.00  12 26 46.095  +18 32 34.74   12 26 46.227  +18 32 52.52
0.00  12 26 45.656  +13 45 09.64   12 26 47.354  +13 45 14.19
0.00  12 26 45.331  +42 00 35.88   12 26 48.328  +42 00 03.50
0.00  12 26 43.905  +40 35 42.99   12 26 47.285  +40 36 00.16
0.00  12 26 41.968  +40 26 33.21   12 26 43.279  +40 26 58.16
0.00  12 26 41.381  +24 00 49.32   12 26 43.853  +24 01 01.39
0.00  12 26 41.155  +04 34 43.14   12 26 41.892  +04 34 31.59
0.00  12 26 38.866  +36 10 48.55   12 26 39.856  +36 11 10.40
0.00  12 26 37.296  +54 51 40.83   12 26 38.224  +54 51 53.82
0.00  12 26 36.221  +17 13 07.54   12 26 36.647  +17 13 11.90
0.00  12 26 34.726  +16 46 22.76   12 26 34.880  +16 45 29.34
0.00  12 26 34.214  +40 02 05.29   12 26 36.211  +40 01 30.29
0.00  12 26 33.004  +48 37 37.54   12 26 33.476  +48 37 25.62
0.00  12 26 31.686  +60 43 59.21   12 26 32.136  +60 44 08.99
0.00  12 26 30.601  +05 27 19.89   12 26 32.270  +05 27 59.28
0.00  12 26 30.057  -02 19 39.91   12 26 31.516  -02 19 19.49
0.00  12 26 29.847  +51 43 13.27   12 26 30.991  +51 43 15.65
0.00  12 26 28.890  +10 57 12.27   12 26 30.480  +10 56 52.81
0.00  12 26 28.270  +09 01 11.49   12 26 29.516  +09 01 08.62
0.00  12 26 27.985  -06 35 27.16   12 26 30.962  -06 35 02.92
0.00  12 26 27.198  +28 54 09.67   12 26 27.411  +28 54 18.30
0.00  12 26 26.710  +31 13 43.06   12 26 27.575  +31 13 05.62
0.00  12 26 25.733  +17 05 31.04   12 26 26.765  +17 05 32.32
0.00  12 26 25.697  -05 41 35.79   12 26 27.156  -05 41 30.60
0.00  12 26 23.697  +09 39 19.49   12 26 25.549  +09 40 04.91
0.00  12 26 22.254  +45 00 06.56   12 26 23.372  +45 00 07.44
0.00  12 26 20.753  +24 54 59.94   12 26 21.176  +24 55 15.01
0.00  12 26 20.500  +24 18 35.00   12 26 21.113  +24 18 50.14
0.00  12 26 18.451  +12 42 11.27   12 26 20.953  +12 42 01.05
0.00  12 26 15.982  +03 24 44.08   12 26 16.514  +03 24 45.80
0.00  12 26 14.815  +18 50 27.13   12 26 15.245  +18 50 42.37
0.00  12 26 12.097  +55 19 46.25   12 26 18.333  +55 19 47.70
0.00  12 26 11.920  +12 48 45.39   12 26 12.533  +12 48 49.16
0.00  12 26 11.629  +40 47 35.38   12 26 12.412  +40 47 30.38
0.00  12 26 11.602  -05 46 37.89   12 26 15.042  -05 46 48.96
0.00  12 26 11.275  +14 00 36.78   12 26 12.235  +14 01 17.20
0.00  12 26 08.885  +45 58 45.05   12 26 09.468  +45 58 55.96
0.00  12 26 08.399  +41 35 40.52   12 26 08.806  +41 36 27.80
0.00  12 26 07.501  +47 36 54.48   12 26 08.816  +47 37 11.36
0.00  12 26 06.426  +32 32 26.97   12 26 07.049  +32 33 15.44
0.00  12 26 03.259  +11 16 20.50   12 26 03.760  +11 17 02.46
0.00  12 26 02.701  +09 43 23.95   12 26 02.947  +09 43 28.84
0.00  12 25 59.803  +33 33 40.76   12 26 00.154  +33 33 48.18
0.00  12 25 56.820  -07 28 37.80   12 25 58.918  -07 28 20.20
0.00  12 25 55.984  +45 38 48.01   12 25 56.669  +45 38 59.49
0.00  12 25 54.921  +24 06 38.45   12 25 57.003  +24 06 35.36
0.00  12 25 52.830  +53 09 10.89   12 25 54.492  +53 09 21.99
0.00  12 25 52.167  +17 20 40.19   12 25 52.253  +17 20 33.50
0.00  12 25 49.309  +16 58 55.65   12 25 49.797  +16 59 03.10
0.00  12 25 49.207  +22 59 57.66   12 25 52.967  +22 59 59.97
0.00  12 25 49.030  +15 25 29.48   12 25 49.784  +15 25 12.03
0.00  12 25 48.578  +38 33 00.38   12 25 50.735  +38 33 45.31
0.00  12 25 47.814  +05 19 05.07   12 25 48.794  +05 18 53.89
0.00  12 25 46.617  +41 26 05.30   12 25 49.646  +41 26 33.63
0.00  12 25 45.692  -07 37 42.47   12 25 48.227  -07 38 18.28
0.00  12 25 45.456  +32 54 08.64   12 25 47.312  +32 54 12.75
0.00  12 25 45.158  +24 42 52.83   12 25 45.558  +24 42 47.41
0.00  12 25 44.397  +30 38 24.45   12 25 45.338  +30 38 54.56
0.00  12 25 43.178  +51 44 38.92   12 25 47.089  +51 44 45.72
0.00  12 25 42.562  +23 23 53.68   12 25 43.260  +23 23 52.36
0.00  12 25 40.417  +22 54 29.99   12 25 41.984  +22 54 27.81
0.00  12 25 39.962  +37 43 35.76   12 25 40.912  +37 43 19.06
0.00  12 25 38.958  +09 28 37.04   12 25 40.421  +09 29 27.81
0.00  12 25 38.608  +00 42 36.10   12 25 39.040  +00 42 28.09
0.00  12 25 37.552  +06 21 34.09   12 25 40.053  +06 21 07.62
0.00  12 25 36.939  -01 33 41.98   12 25 37.700  -01 33 46.00
0.00  12 25 36.804  +06 38 17.83   12 25 39.575  +06 38 32.60
0.00  12 25 35.975  +11 05 24.60   12 25 36.680  +11 05 21.49
0.00  12 25 35.805  +14 07 23.33   12 25 36.086  +14 07 45.54
0.00  12 25 35.759  -07 33 38.98   12 25 36.260  -07 33 44.65
0.00  12 25 34.451  +14 12 52.49   12 25 35.526  +14 12 27.69
0.00  12 25 34.437  +44 25 20.67   12 25 35.142  +44 25 16.32
0.00  12 25 32.841  -06 50 56.99   12 25 33.503  -06 50 59.76
0.00  12 25 31.923  -06 01 27.15   12 25 33.447  -06 01 37.19
0.00  12 25 31.733  -08 03 16.20   12 25 32.375  -08 03 14.47
0.00  12 25 31.552  -01 34 10.40   12 25 32.120  -01 34 27.07
0.00  12 25 31.156  -02 40 46.04   12 25 31.542  -02 39 53.10
0.00  12 25 31.057  -05 12 14.40   12 25 32.123  -05 11 58.26
0.00  12 25 30.910  +31 50 58.81   12 25 33.247  +31 51 00.88
0.00  12 25 30.821  +03 37 23.48   12 25 31.270  +03 37 24.32
0.00  12 25 30.375  -00 38 48.77   12 25 30.402  -00 38 26.16
0.00  12 25 27.244  +04 32 43.79   12 25 28.687  +04 32 38.93
0.00  12 25 27.136  +30 05 38.52   12 25 28.952  +30 06 24.69
0.00  12 25 21.297  +06 01 55.74   12 25 21.405  +06 01 44.51
0.00  12 25 21.248  +38 48 28.85   12 25 21.330  +38 48 36.75
0.00  12 25 20.694  +05 21 22.83   12 25 21.199  +05 21 31.15
0.00  12 25 18.753  +23 38 56.99   12 25 19.278  +23 38 45.28
0.00  12 25 18.648  +24 17 07.90   12 25 18.910  +24 16 59.87
0.00  12 25 16.012  +56 56 08.28   12 25 18.258  +56 56 16.85
0.00  12 25 15.530  +06 40 09.01   12 25 15.773  +06 39 54.86
0.00  12 25 15.491  +04 47 03.84   12 25 15.868  +04 46 55.78
0.00  12 25 14.957  +12 57 41.87   12 25 15.304  +12 57 51.75
0.00  12 25 11.390  +41 34 03.45   12 25 13.412  +41 34 14.85
0.00  12 25 09.000  +37 03 40.47   12 25 10.406  +37 03 26.58
0.00  12 25 08.659  +54 59 41.11   12 25 09.537  +54 59 38.08
0.00  12 25 07.767  +60 45 34.46   12 25 08.105  +60 45 42.95
0.00  12 25 03.508  +03 37 48.03   12 25 04.862  +03 37 22.53
0.00  12 25 02.105  +21 46 51.58   12 25 03.426  +21 46 56.80
0.00  12 25 00.754  +28 58 05.66   12 25 01.512  +28 58 39.48
0.00  12 24 59.676  +09 30 16.93   12 25 01.610  +09 30 30.84
0.00  12 24 57.410  +08 29 56.75   12 24 57.981  +08 29 56.10
0.00  12 24 56.623  +36 59 34.24   12 24 57.200  +36 59 35.01
0.00  12 24 55.889  +33 28 14.67   12 24 57.784  +33 28 19.70
0.00  12 24 54.463  +21 22 46.44   12 24 55.161  +21 22 48.85
0.00  12 24 54.115  +43 13 09.59   12 24 55.400  +43 13 10.53
0.00  12 24 52.660  +06 34 47.51   12 24 53.712  +06 34 35.51
0.00  12 24 52.407  +21 13 55.70   12 24 52.715  +21 13 41.50
0.00  12 24 50.997  +20 05 53.53   12 24 51.243  +20 05 42.97
0.00  12 24 50.801  +63 04 41.58   12 24 53.502  +63 05 31.08
0.00  12 24 50.496  -05 43 18.62   12 24 50.499  -05 43 05.20
0.00  12 24 49.240  +35 33 26.18   12 24 51.237  +35 33 02.68
0.00  12 24 47.752  +10 09 03.07   12 24 48.830  +10 09 11.42
0.00  12 24 47.414  +09 34 55.97   12 24 50.135  +09 35 10.38
0.00  12 24 46.916  +62 28 11.91   12 24 51.571  +62 27 37.09
0.00  12 24 46.867  +53 17 03.12   12 24 48.558  +53 17 43.44
0.00  12 24 46.755  +18 25 36.49   12 24 46.935  +18 25 27.73
0.00  12 24 46.637  +28 02 17.75   12 24 47.253  +28 02 06.60
0.00  12 24 43.752  +36 04 20.32   12 24 45.217  +36 04 24.80
0.00  12 24 41.775  +37 32 21.48   12 24 43.981  +37 31 34.65
0.00  12 24 38.539  +19 02 37.96   12 24 39.411  +19 02 50.30
0.00  12 24 37.510  -07 32 19.59   12 24 38.637  -07 32 16.19
0.00  12 24 37.493  +13 10 16.34   12 24 37.700  +13 09 47.41
0.00  12 24 36.956  +09 33 51.00   12 24 37.287  +09 33 28.20
0.00  12 24 35.310  +53 05 07.18   12 24 37.247  +53 05 36.73
0.00  12 24 34.369  +28 31 57.48   12 24 34.861  +28 31 50.39
0.00  12 24 34.251  +05 46 57.15   12 24 35.985  +05 47 41.86
0.00  12 24 34.208  +26 15 15.36   12 24 36.477  +26 14 52.82
0.00  12 24 33.903  +47 12 25.73   12 24 34.467  +47 12 16.87
0.00  12 24 33.553  +35 12 09.45   12 24 35.015  +35 12 18.73
0.00  12 24 32.969  +26 44 46.07   12 24 33.825  +26 44 46.12
0.00  12 24 32.939  +12 48 41.84   12 24 33.854  +12 49 03.38
0.00  12 24 30.504  +46 22 45.80   12 24 32.300  +46 22 49.60
0.00  12 24 30.294  +42 26 06.36   12 24 30.881  +42 25 56.68
0.00  12 24 29.409  +41 24 16.51   12 24 30.199  +41 24 04.98
0.00  12 24 27.117  -07 10 26.52   12 24 27.432  -07 10 19.08
0.00  12 24 26.789  +50 44 15.25   12 24 27.966  +50 43 27.70
0.00  12 24 24.304  +48 03 27.51   12 24 29.710  +48 03 11.86
0.00  12 24 23.412  +15 27 01.00   12 24 24.179  +15 26 48.63
0.00  12 24 21.216  +28 10 02.36   12 24 21.520  +28 10 08.98
0.00  12 24 19.671  +00 38 31.41   12 24 20.471  +00 38 41.06
0.00  12 24 17.826  -03 52 00.86   12 24 21.117  -03 52 13.81
0.00  12 24 14.226  +36 15 23.12   12 24 15.318  +36 15 23.28
0.00  12 24 13.816  -01 41 07.00   12 24 15.524  -01 40 53.80
0.00  12 24 13.239  -06 30 17.32   12 24 13.770  -06 30 34.14
0.00  12 24 11.328  +46 20 20.25   12 24 13.770  +46 20 08.96
0.00  12 24 10.079  +28 53 14.86   12 24 10.787  +28 53 18.63
0.00  12 24 09.970  +39 08 51.16   12 24 10.406  +39 08 44.80
0.00  12 24 08.459  -02 23 12.47   12 24 08.918  -02 23 20.89
0.00  12 24 08.007  +06 50 27.22   12 24 08.131  +06 50 41.62
0.00  12 24 02.872  +31 38 50.09   12 24 04.466  +31 38 42.49
0.00  12 24 01.971  +08 05 17.35   12 24 02.571  +08 06 08.05
0.00  12 24 01.407  +30 52 03.93   12 24 01.725  +30 52 16.04
0.00  12 24 01.315  +48 53 27.20   12 24 06.544  +48 53 37.85
0.00  12 23 59.469  +55 06 16.49   12 24 01.981  +55 06 46.08
0.00  12 23 59.312  +24 20 57.27   12 23 59.928  +24 21 00.35
0.00  12 23 57.358  -02 33 13.56   12 23 59.512  -02 33 11.88
0.00  12 23 53.391  +08 39 53.58   12 23 54.414  +08 39 24.95
0.00  12 23 49.939  +19 16 57.38   12 23 50.044  +19 16 49.15
0.00  12 23 49.713  +45 37 20.66   12 23 50.693  +45 37 08.29
0.00  12 23 45.133  -05 38 55.94   12 23 47.490  -05 38 11.38
0.00  12 23 44.831  +07 26 42.81   12 23 45.651  +07 26 27.46
0.00  12 23 43.375  +33 53 01.68   12 23 44.975  +33 53 05.25
0.00  12 23 42.484  +06 03 00.39   12 23 42.929  +06 03 03.16
0.00  12 23 39.041  +59 19 46.01   12 23 40.136  +59 19 55.16
0.00  12 23 38.762  +16 44 38.01   12 23 39.533  +16 44 23.82
0.00  12 23 38.254  +15 16 00.13   12 23 38.736  +15 16 09.74
0.00  12 23 38.159  +12 42 09.71   12 23 40.152  +12 42 03.45
0.00  12 23 37.726  +41 12 14.51   12 23 38.126  +41 12 21.09
0.00  12 23 34.943  +02 20 52.29   12 23 35.202  +02 21 12.42
0.00  12 23 34.835  +04 28 36.66   12 23 35.513  +04 29 09.55
0.00  12 23 30.547  +35 07 02.49   12 23 31.809  +35 06 53.04
0.00  12 23 28.327  +39 07 15.16   12 23 28.455  +39 07 35.09
0.00  12 23 27.012  +46 46 59.99   12 23 28.829  +46 47 13.10
0.00  12 23 26.766  +23 53 32.27   12 23 26.914  +23 53 55.50
0.00  12 23 26.475  +34 38 04.76   12 23 27.235  +34 38 07.42
0.00  12 23 25.714  +40 11 30.53   12 23 26.150  +40 11 37.29
0.00  12 23 24.373  +07 02 51.09   12 23 25.163  +07 03 08.18
0.00  12 23 23.852  +14 44 30.85   12 23 25.442  +14 44 21.52
0.00  12 23 19.403  +42 16 51.16   12 23 20.229  +42 16 45.12
0.00  12 23 19.137  +05 26 47.94   12 23 22.570  +05 26 50.65
0.00  12 23 19.065  +05 21 27.19   12 23 19.259  +05 21 40.45
0.00  12 23 19.055  +09 58 28.17   12 23 22.091  +09 58 52.09
0.00  12 23 18.672  +00 30 21.28   12 23 18.806  +00 30 14.73
0.00  12 23 17.534  +04 01 20.39   12 23 17.855  +04 01 11.99
0.00  12 23 16.960  +23 40 18.10   12 23 18.036  +23 40 19.94
0.00  12 23 15.357  +10 26 04.52   12 23 17.170  +10 25 13.85
0.00  12 23 13.157  +07 30 01.49   12 23 16.285  +07 29 29.85
0.00  12 23 11.164  +58 15 20.87   12 23 14.528  +58 15 14.35
0.00  12 23 08.820  +10 29 00.83   12 23 10.351  +10 28 59.24
0.00  12 23 06.774  +09 46 10.19   12 23 07.627  +09 46 12.56
0.00  12 23 05.594  +10 23 10.94   12 23 06.105  +10 23 02.49
0.00  12 23 04.220  +15 36 47.75   12 23 04.319  +15 36 37.51
0.00  12 23 03.286  +15 34 13.05   12 23 04.922  +15 34 21.50
0.00  12 23 03.214  +35 58 20.60   12 23 03.909  +35 58 22.03
0.00  12 23 01.197  +18 42 27.51   12 23 01.384  +18 42 17.58
0.00  12 22 59.716  +27 37 54.22   12 23 00.640  +27 37 56.94
0.00  12 22 59.001  +15 04 43.88   12 22 59.466  +15 05 24.81
0.00  12 22 58.014  -03 09 55.05   12 22 59.125  -03 09 58.00
0.00  12 22 55.155  +26 20 37.13   12 22 55.319  +26 20 26.62
0.00  12 22 51.251  +32 16 14.34   12 22 51.814  +32 16 18.08
0.00  12 22 48.979  -07 02 13.02   12 22 49.421  -07 02 27.31
0.00  12 22 48.005  +22 11 01.02   12 22 48.257  +22 11 08.67
0.00  12 22 46.490  +24 55 33.99   12 22 47.018  +24 55 33.37
0.00  12 22 44.975  +25 05 13.15   12 22 47.057  +25 05 27.66
0.00  12 22 44.598  +02 04 56.54   12 22 45.346  +02 05 12.58
0.00  12 22 44.471  +09 27 11.21   12 22 44.625  +09 27 00.85
0.00  12 22 44.071  +27 58 35.77   12 22 44.503  +27 58 43.14
0.00  12 22 43.153  -00 54 26.60   12 22 44.500  -00 54 37.61
0.00  12 22 42.635  -05 38 06.22   12 22 43.405  -05 38 08.37
0.00  12 22 40.048  +12 02 09.93   12 22 41.412  +12 02 33.60
0.00  12 22 39.900  +26 07 57.30   12 22 41.376  +26 07 58.81
0.00  12 22 39.100  +19 33 44.23   12 22 41.549  +19 33 34.82
0.00  12 22 37.546  +20 07 24.38   12 22 38.019  +20 07 33.28
0.00  12 22 36.520  +02 53 18.99   12 22 37.238  +02 53 24.25
0.00  12 22 35.392  +14 24 16.84   12 22 36.524  +14 23 37.52
0.00  12 22 35.347  -06 33 38.07   12 22 36.422  -06 34 11.75
0.00  12 22 32.943  +43 07 16.52   12 22 35.120  +43 07 41.26
0.00  12 22 32.484  +00 24 17.91   12 22 33.147  +00 23 50.68
0.00  12 22 32.301  +05 05 37.37   12 22 32.783  +05 04 50.32
0.00  12 22 26.357  +25 04 27.11   12 22 26.809  +25 04 30.02
0.00  12 22 24.734  +48 07 30.21   12 22 25.682  +48 07 11.09
0.00  12 22 24.039  +01 16 18.92   12 22 24.429  +01 16 07.89
0.00  12 22 23.764  -02 04 13.89   12 22 25.078  -02 03 36.34
0.00  12 22 21.361  +41 29 03.37   12 22 22.262  +41 29 12.09
0.00  12 22 20.810  +38 24 22.13   12 22 21.813  +38 24 07.84
0.00  12 22 20.803  +41 16 16.95   12 22 22.652  +41 16 18.13
0.00  12 22 19.246  +38 49 43.23   12 22 19.866  +38 49 45.96
0.00  12 22 16.787  +24 13 59.90   12 22 17.961  +24 14 02.31
0.00  12 22 14.731  +43 35 54.68   12 22 15.446  +43 35 45.76
0.00  12 22 14.649  +24 24 20.82   12 22 16.921  +24 24 26.81
0.00  12 22 14.325  +62 35 30.18   12 22 15.990  +62 35 18.77
0.00  12 22 12.768  +57 52 11.34   12 22 13.663  +57 52 01.92
0.00  12 22 12.197  +14 25 22.04   12 22 14.063  +14 25 26.18
0.00  12 22 12.145  +33 22 00.03   12 22 12.227  +33 22 06.57
0.00  12 22 11.263  +33 46 26.84   12 22 11.338  +33 46 35.37
0.00  12 22 10.833  +36 43 07.88   12 22 13.971  +36 42 52.09
0.00  12 22 09.905  +21 48 53.58   12 22 11.132  +21 48 52.99
0.00  12 22 06.532  +19 58 05.69   12 22 09.187  +19 58 41.50
0.00  12 22 05.093  +39 47 06.39   12 22 05.958  +39 46 50.06
0.00  12 22 03.886  +37 06 48.75   12 22 04.476  +37 07 17.45
0.00  12 22 03.250  +36 10 14.93   12 22 03.896  +36 10 14.25
0.00  12 22 03.001  +43 38 47.94   12 22 06.538  +43 38 31.02
0.00  12 21 56.851  +49 34 22.70   12 21 58.060  +49 34 13.09
0.00  12 21 56.847  +17 33 28.00   12 21 57.346  +17 33 12.64
0.00  12 21 56.277  -05 12 14.39   12 21 57.005  -05 12 16.16
0.00  12 21 55.519  +00 58 17.09   12 21 55.860  +00 58 09.52
0.00  12 21 55.467  +51 49 00.97   12 21 57.191  +51 49 07.32
0.00  12 21 52.946  +17 15 54.08   12 21 53.106  +17 16 04.49
0.00  12 21 49.818  +25 58 32.96   12 21 50.336  +25 58 24.17
0.00  12 21 49.090  +10 57 42.29   12 21 49.621  +10 58 07.69
0.00  12 21 48.556  +17 19 54.42   12 21 48.579  +17 20 02.44
0.00  12 21 47.474  +40 15 46.27   12 21 50.930  +40 15 17.58
0.00  12 21 45.979  +28 11 49.93   12 21 46.831  +28 12 06.80
0.00  12 21 44.920  +51 57 51.69   12 21 46.018  +51 58 02.72
0.00  12 21 43.845  +32 59 02.26   12 21 44.310  +32 58 57.39
0.00  12 21 43.596  -05 10 59.55   12 21 43.989  -05 10 57.52
0.00  12 21 43.304  +04 29 37.24   12 21 44.314  +04 29 45.55
0.00  12 21 36.170  +10 56 17.48   12 21 37.884  +10 56 24.07
0.00  12 21 36.153  +26 17 43.70   12 21 36.796  +26 17 42.56
0.00  12 21 35.885  +57 29 03.82   12 21 38.986  +57 28 52.88
0.00  12 21 35.360  -00 34 04.98   12 21 36.642  -00 34 18.80
0.00  12 21 32.845  +23 52 23.39   12 21 35.249  +23 52 43.67
0.00  12 21 32.659  +34 13 12.27   12 21 34.776  +34 13 13.91
0.00  12 21 32.091  +14 03 14.53   12 21 32.154  +14 03 27.35
0.00  12 21 31.845  +07 47 29.84   12 21 32.118  +07 47 37.96
0.00  12 21 31.439  +28 13 45.92   12 21 31.698  +28 13 58.46
0.00  12 21 31.000  +51 38 02.47   12 21 34.340  +51 38 24.67
0.00  12 21 30.282  +07 59 14.95   12 21 32.245  +07 59 15.11
0.00  12 21 30.216  +43 23 37.85   12 21 33.931  +43 23 08.85
0.00  12 21 29.219  -01 51 42.97   12 21 29.632  -01 51 43.55
0.00  12 21 28.642  +21 25 27.89   12 21 29.429  +21 25 32.72
0.00  12 21 28.236  +58 59 02.39   12 21 28.259  +58 58 55.09
0.00  12 21 27.849  +10 36 26.05   12 21 31.200  +10 36 53.26
0.00  12 21 27.180  +48 49 45.10   12 21 28.770  +48 49 45.19
0.00  12 21 27.161  +01 52 52.05   12 21 27.738  +01 52 48.37
0.00  12 21 26.983  +50 48 51.64   12 21 28.183  +50 48 54.48
0.00  12 21 25.649  +49 18 34.44   12 21 29.269  +49 18 15.90
0.00  12 21 23.003  +50 35 19.86   12 21 23.908  +50 35 27.32
0.00  12 21 22.190  +07 53 17.00   12 21 23.446  +07 53 17.47
0.00  12 21 22.128  +10 52 17.32   12 21 24.666  +10 52 27.78
0.00  12 21 20.931  +00 16 22.54   12 21 22.348  +00 16 07.52
0.00  12 21 20.499  +35 18 28.04   12 21 21.272  +35 18 28.80
0.00  12 21 20.476  +14 53 50.59   12 21 21.417  +14 53 17.11
0.00  12 21 17.830  +07 24 03.13   12 21 17.840  +07 23 56.85
0.00  12 21 16.663  +58 29 31.69   12 21 17.899  +58 29 34.14
0.00  12 21 16.348  +20 22 23.67   12 21 17.010  +20 22 35.59
0.00  12 21 15.069  +14 38 23.33   12 21 15.663  +14 38 24.31
0.00  12 21 11.319  +25 59 11.28   12 21 11.401  +25 58 41.49
0.00  12 21 07.817  +32 39 18.00   12 21 11.617  +32 39 38.72
0.00  12 21 06.037  +19 20 26.60   12 21 08.591  +19 20 40.74
0.00  12 21 05.591  +42 24 20.28   12 21 05.818  +42 24 12.13
0.00  12 21 00.165  -00 03 59.40   12 21 03.303  -00 04 06.68
0.00  12 20 59.211  +04 29 36.29   12 21 00.133  +04 29 41.32
0.00  12 20 59.070  +06 20 58.80   12 20 59.293  +06 21 08.60
0.00  12 20 58.975  -00 24 36.44   12 20 59.067  -00 24 46.25
0.00  12 20 58.943  +26 42 20.72   12 20 59.929  +26 42 14.80
0.00  12 20 58.661  +47 45 38.68   12 20 58.766  +47 45 45.29
0.00  12 20 57.274  +01 33 13.89   12 20 58.484  +01 33 53.55
0.00  12 20 56.775  +29 14 27.75   12 20 57.320  +29 14 11.39
0.00  12 20 55.398  +09 38 17.38   12 20 55.841  +09 38 28.26
0.00  12 20 55.376  +31 39 07.78   12 20 56.775  +31 38 38.35
0.00  12 20 55.235  +42 15 28.04   12 20 55.943  +42 16 03.24
0.00  12 20 52.795  +51 56 28.10   12 20 53.022  +51 56 58.69
0.00  12 20 51.750  +08 18 36.96   12 20 51.956  +08 17 42.77
0.00  12 20 51.586  +27 20 13.87   12 20 51.602  +27 20 05.16
0.00  12 20 50.399  +08 36 26.58   12 20 52.123  +08 36 25.23
0.00  12 20 50.281  +09 59 03.21   12 20 50.874  +09 59 05.10
0.00  12 20 49.586  +16 29 38.78   12 20 50.143  +16 28 54.90
0.00  12 20 49.219  +44 02 42.68   12 20 50.605  +44 02 24.46
0.00  12 20 48.494  +38 14 35.48   12 20 48.884  +38 14 58.89
0.00  12 20 43.534  +03 03 10.47   12 20 44.724  +03 03 09.74
0.00  12 20 43.383  +15 37 40.21   12 20 43.950  +15 37 34.49
0.00  12 20 43.025  +47 09 34.86   12 20 44.098  +47 09 27.97
0.00  12 20 42.026  +08 30 20.22   12 20 42.898  +08 30 48.61
0.00  12 20 41.793  +11 35 04.72   12 20 42.521  +11 35 06.13
0.00  12 20 38.872  +45 09 55.24   12 20 40.317  +45 09 09.54
0.00  12 20 38.721  +31 38 31.00   12 20 40.626  +31 38 20.52
0.00  12 20 38.554  +43 55 52.55   12 20 41.744  +43 56 18.87
0.00  12 20 35.741  -02 57 23.39   12 20 36.183  -02 57 21.66
0.00  12 20 32.954  +33 11 11.11   12 20 34.082  +33 11 18.21
0.00  12 20 32.757  +50 45 32.01   12 20 34.849  +50 44 57.15
0.00  12 20 32.574  +24 26 38.58   12 20 33.659  +24 26 18.33
0.00  12 20 32.282  +02 47 01.58   12 20 33.842  +02 47 31.43
0.00  12 20 32.006  +11 34 02.44   12 20 32.085  +11 34 41.17
0.00  12 20 31.902  -04 11 31.19   12 20 33.944  -04 11 08.05
0.00  12 20 31.833  +25 52 31.68   12 20 35.665  +25 52 28.00
0.00  12 20 31.400  +07 32 28.53   12 20 34.973  +07 32 20.69
0.00  12 20 30.380  +32 54 14.89   12 20 33.747  +32 54 08.36
0.00  12 20 28.144  +52 51 44.63   12 20 32.134  +52 51 37.85
0.00  12 20 27.535  +27 20 21.07   12 20 28.649  +27 20 15.07
0.00  12 20 26.508  +13 34 56.09   12 20 27.728  +13 34 08.88
0.00  12 20 23.535  +43 10 36.88   12 20 25.964  +43 10 16.20
0.00  12 20 20.466  +38 09 59.91   12 20 20.502  +38 10 05.27
0.00  12 20 20.197  +03 49 51.49   12 20 20.984  +03 49 59.90
0.00  12 20 18.679  +16 37 19.27   12 20 18.876  +16 37 36.22
0.00  12 20 18.679  +03 54 03.62   12 20 18.797  +03 54 29.22
0.00  12 20 16.939  +23 13 24.67   12 20 18.050  +23 13 19.39
0.00  12 20 14.404  -05 15 32.77   12 20 17.578  -05 15 59.30
0.00  12 20 10.873  +48 05 15.92   12 20 10.926  +48 06 13.11
0.00  12 20 10.100  -05 31 52.13   12 20 10.414  -05 31 46.94
0.00  12 20 07.775  +63 44 47.05   12 20 11.952  +63 44 52.43
0.00  12 20 07.342  +06 04 17.72   12 20 08.205  +06 04 12.96
0.00  12 20 07.221  -05 06 22.35   12 20 07.287  -05 06 12.25
0.00  12 20 04.985  +60 53 27.82   12 20 05.234  +60 53 05.52
0.00  12 20 03.533  -06 45 03.04   12 20 04.392  -06 44 45.17
0.00  12 20 01.051  +35 19 03.78   12 20 01.677  +35 19 08.72
0.00  12 20 00.730  -05 28 53.02   12 20 01.871  -05 28 47.51
0.00  12 20 00.582  +54 07 11.33   12 20 02.234  +54 06 41.98
0.00  12 20 00.274  +35 31 06.45   12 20 00.333  +35 31 15.10
0.00  12 19 59.828  +44 01 06.02   12 20 00.753  +44 01 07.85
0.00  12 19 58.333  +25 46 18.30   12 19 59.304  +25 46 18.57
0.00  12 19 58.287  +52 55 58.54   12 19 59.428  +52 55 56.43
0.00  12 19 57.687  +05 51 48.52   12 19 59.172  +05 51 57.76
0.00  12 19 57.153  +36 27 29.90   12 20 01.569  +36 27 20.58
0.00  12 19 57.140  +48 49 26.91   12 19 59.808  +48 50 03.61
0.00  12 19 55.297  -03 12 23.84   12 19 56.651  -03 11 33.69
0.00  12 19 55.035  +53 41 05.02   12 20 01.379  +53 41 03.02
0.00  12 19 52.543  +37 42 15.06   12 19 53.668  +37 42 02.15
0.00  12 19 51.301  +01 32 14.92   12 19 51.819  +01 32 18.29
0.00  12 19 49.262  +29 22 06.79   12 19 49.691  +29 22 12.14
0.00  12 19 48.953  +48 03 34.30   12 19 53.471  +48 03 19.30
0.00  12 19 48.088  +42 19 08.82   12 19 50.232  +42 19 55.09
0.00  12 19 45.032  +08 21 17.97   12 19 45.888  +08 20 44.66
0.00  12 19 43.619  -07 17 17.68   12 19 45.085  -07 17 06.44
0.00  12 19 40.301  +25 28 44.49   12 19 40.328  +25 28 50.81
0.00  12 19 40.265  +09 51 03.37   12 19 41.547  +09 50 39.80
0.00  12 19 37.724  +25 13 40.42   12 19 38.069  +25 13 25.50
0.00  12 19 37.164  +07 45 33.52   12 19 38.534  +07 45 55.72
0.00  12 19 33.807  +18 40 54.61   12 19 35.380  +18 41 11.87
0.00  12 19 32.794  +63 19 28.25   12 19 33.580  +63 19 42.96
0.00  12 19 27.778  +03 53 25.26   12 19 29.109  +03 53 14.80
0.00  12 19 27.482  +59 49 13.27   12 19 28.335  +59 48 48.29
0.00  12 19 27.410  +09 56 53.24   12 19 30.984  +09 57 08.26
0.00  12 19 26.414  -03 42 05.88   12 19 29.135  -03 41 53.13
0.00  12 19 23.197  +02 10 10.45   12 19 23.529  +02 10 19.98
0.00  12 19 22.673  +20 02 39.75   12 19 24.102  +20 02 40.92
0.00  12 19 20.726  +53 38 07.84   12 19 23.125  +53 38 05.95
0.00  12 19 20.568  -05 53 15.56   12 19 22.329  -05 53 18.02
0.00  12 19 19.535  +09 59 52.56   12 19 20.424  +09 59 55.10
0.00  12 19 19.273  +15 54 49.21   12 19 19.821  +15 55 00.08
0.00  12 19 18.414  -06 14 04.30   12 19 21.047  -06 14 11.08
0.00  12 19 18.004  +02 54 46.44   12 19 18.093  +02 55 05.20
0.00  12 19 17.854  +22 05 38.02   12 19 18.208  +22 05 24.25
0.00  12 19 16.309  +07 06 54.78   12 19 18.326  +07 06 55.23
0.00  12 19 12.998  +06 46 54.36   12 19 13.690  +06 47 08.28
0.00  12 19 11.457  +19 02 18.63   12 19 12.064  +19 02 07.87
0.00  12 19 09.598  +22 27 34.83   12 19 09.802  +22 27 23.82
0.00  12 19 09.143  +07 54 50.72   12 19 09.493  +07 55 00.05
0.00  12 19 06.930  +50 54 42.60   12 19 08.382  +50 55 11.08
0.00  12 19 06.828  +28 41 58.32   12 19 07.894  +28 42 46.34
0.00  12 19 05.392  +21 53 36.84   12 19 05.474  +21 53 45.19
0.00  12 19 05.169  +39 16 12.34   12 19 07.261  +39 17 00.18
0.00  12 19 03.933  +39 47 57.17   12 19 04.307  +39 47 51.02
0.00  12 19 02.691  +40 08 46.40   12 19 03.176  +40 07 52.93
0.00  12 19 01.720  +61 00 43.43   12 19 02.573  +61 01 27.79
0.00  12 18 58.996  +48 09 53.40   12 18 59.527  +48 09 59.97
0.00  12 18 58.963  +43 49 26.85   12 19 01.445  +43 49 16.74
0.00  12 18 58.471  -06 59 39.04   12 19 00.405  -06 59 33.80
0.00  12 18 56.976  +45 37 00.08   12 18 58.081  +45 36 59.94
0.00  12 18 56.852  +12 15 51.95   12 18 57.032  +12 15 45.73
0.00  12 18 55.248  +26 47 49.53   12 18 56.711  +26 47 48.79
0.00  12 18 54.639  +47 43 15.99   12 18 55.498  +47 43 18.79
0.00  12 18 51.878  -02 23 50.43   12 18 54.144  -02 23 32.59
0.00  12 18 50.091  +58 54 58.74   12 18 55.911  +58 55 29.97
0.00  12 18 49.452  +15 32 30.69   12 18 51.095  +15 32 14.66
0.00  12 18 48.403  +05 47 17.47   12 18 49.727  +05 47 22.27
0.00  12 18 48.003  +28 21 38.85   12 18 48.065  +28 21 51.05
0.00  12 18 46.806  +41 51 14.35   12 18 48.973  +41 51 39.11
0.00  12 18 46.567  +02 39 44.13   12 18 46.996  +02 39 35.04
0.00  12 18 46.321  +47 14 20.43   12 18 46.596  +47 14 43.50
0.00  12 18 45.731  -04 57 48.80   12 18 46.544  -04 58 11.58
0.00  12 18 44.423  +39 13 35.16   12 18 47.501  +39 12 50.06
0.00  12 18 42.872  +58 28 03.73   12 18 45.396  +58 27 16.99
0.00  12 18 42.393  +02 02 39.96   12 18 43.665  +02 02 45.26
0.00  12 18 42.193  -04 10 18.71   12 18 43.138  -04 10 12.54
0.00  12 18 41.544  -01 48 19.39   12 18 42.361  -01 48 14.29
0.00  12 18 41.430  +32 13 48.44   12 18 42.105  +32 13 25.51
0.00  12 18 41.377  +16 50 40.52   12 18 41.895  +16 50 44.42
0.00  12 18 41.285  +01 13 40.19   12 18 42.685  +01 14 07.88
0.00  12 18 39.325  +24 32 23.45   12 18 40.643  +24 32 26.03
0.00  12 18 36.797  +30 50 33.59   12 18 36.843  +30 50 39.03
0.00  12 18 36.309  +47 05 57.34   12 18 39.492  +47 06 27.03
0.00  12 18 35.377  +46 14 47.22   12 18 36.082  +46 14 02.06
0.00  12 18 35.325  +29 45 33.35   12 18 36.715  +29 45 28.78
0.00  12 18 34.417  +19 32 32.36   12 18 36.059  +19 32 33.02
0.00  12 18 31.279  +54 25 09.39   12 18 32.502  +54 24 16.22
0.00  12 18 29.899  -06 14 38.82   12 18 30.325  -06 14 40.29
0.00  12 18 29.548  +00 35 15.55   12 18 30.322  +00 36 09.04
0.00  12 18 28.817  +53 55 28.28   12 18 29.679  +53 55 20.99
0.00  12 18 26.453  +51 57 24.62   12 18 27.004  +51 57 36.26
0.00  12 18 22.745  +31 22 18.46   12 18 25.778  +31 22 40.23
0.00  12 18 17.772  +18 18 41.97   12 18 18.670  +18 18 55.71
0.00  12 18 15.638  +42 55 00.41   12 18 15.802  +42 54 04.07
0.00  12 18 15.467  +56 24 05.66   12 18 16.720  +56 24 16.30
0.00  12 18 14.844  +56 26 05.23   12 18 15.461  +56 25 44.49
0.00  12 18 14.707  +58 54 32.41   12 18 14.713  +58 54 45.19
0.00  12 18 12.943  +17 11 44.41   12 18 15.398  +17 11 49.96
0.00  12 18 10.520  +10 39 56.19   12 18 11.690  +10 40 19.37
0.00  12 18 09.156  +12 17 00.85   12 18 09.730  +12 16 53.70
0.00  12 18 08.464  -05 29 51.46   12 18 09.386  -05 29 35.38
0.00  12 18 07.838  +24 45 56.20   12 18 07.995  +24 46 00.63
0.00  12 18 07.599  +10 40 56.35   12 18 08.304  +10 41 07.79
0.00  12 18 06.422  +28 28 22.46   12 18 07.428  +28 28 56.87
0.00  12 18 06.241  +31 44 54.73   12 18 07.343  +31 44 56.17
0.00  12 18 00.357  +23 48 16.30   12 18 03.799  +23 48 14.54
0.00  12 17 59.327  +37 14 55.48   12 17 59.645  +37 14 37.30
0.00  12 17 55.498  +07 13 03.31   12 17 55.940  +07 13 04.41
0.00  12 17 54.327  +13 58 57.85   12 17 54.878  +13 58 57.50
0.00  12 17 53.842  +09 26 05.44   12 17 55.341  +09 25 53.88
0.00  12 17 53.121  +29 11 29.93   12 17 54.318  +29 11 24.81
0.00  12 17 51.580  +15 58 26.46   12 17 53.055  +15 58 15.27
0.00  12 17 48.898  +25 35 20.75   12 17 49.338  +25 35 18.29
0.00  12 17 48.770  +20 08 37.49   12 17 51.124  +20 08 14.94
0.00  12 17 48.279  +00 45 28.58   12 17 48.725  +00 45 23.92
0.00  12 17 48.187  +12 08 14.02   12 17 48.603  +12 08 05.61
0.00  12 17 47.862  +27 46 53.85   12 17 48.538  +27 46 43.40
0.00  12 17 46.253  +16 58 48.22   12 17 49.095  +16 58 31.90
0.00  12 17 46.144  +20 41 25.24   12 17 46.512  +20 41 16.83
0.00  12 17 45.748  +56 17 48.16   12 17 50.521  +56 18 17.86
0.00  12 17 44.305  +54 57 56.12   12 17 45.151  +54 57 53.86
0.00  12 17 43.590  +12 45 56.20   12 17 45.853  +12 45 57.37
0.00  12 17 43.226  -04 54 46.39   12 17 44.066  -04 55 04.46
0.00  12 17 43.033  +20 44 30.55   12 17 45.541  +20 44 14.23
0.00  12 17 42.649  +25 17 47.06   12 17 43.299  +25 17 51.05
0.00  12 17 42.469  -02 09 02.37   12 17 46.177  -02 09 06.37
0.00  12 17 36.374  +43 09 30.44   12 17 37.466  +43 09 32.16
0.00  12 17 33.063  +03 24 13.20   12 17 35.706  +03 23 34.93
0.00  12 17 32.857  -04 55 15.81   12 17 33.250  -04 55 25.77
0.00  12 17 29.149  -03 11 00.63   12 17 30.260  -03 11 51.27
0.00  12 17 28.329  +30 58 17.77   12 17 29.683  +30 58 12.94
0.00  12 17 27.352  -03 06 43.51   12 17 28.309  -03 07 27.88
0.00  12 17 27.316  +08 38 27.48   12 17 28.821  +08 38 38.20
0.00  12 17 25.880  +21 12 37.25   12 17 26.168  +21 12 21.13
0.00  12 17 24.205  +06 41 19.13   12 17 25.903  +06 40 30.95
0.00  12 17 23.211  +61 05 35.99   12 17 24.870  +61 05 42.63
0.00  12 17 23.103  +23 15 49.79   12 17 24.287  +23 15 59.52
0.00  12 17 21.516  +38 58 16.92   12 17 21.746  +38 58 08.43
0.00  12 17 20.844  +12 10 47.25   12 17 22.241  +12 11 11.59
0.00  12 17 20.205  +19 26 19.50   12 17 20.375  +19 26 46.60
0.00  12 17 19.805  +54 42 59.43   12 17 20.113  +54 43 10.07
0.00  12 17 18.395  +31 02 52.87   12 17 19.048  +31 02 33.05
0.00  12 17 17.343  +42 04 04.76   12 17 18.982  +42 04 32.36
0.00  12 17 15.795  +58 08 18.78   12 17 16.503  +58 08 20.84
0.00  12 17 15.412  +21 29 32.48   12 17 15.618  +21 29 51.15
0.00  12 17 14.786  +14 09 38.71   12 17 16.497  +14 09 45.08
0.00  12 17 14.500  +15 04 00.51   12 17 15.563  +15 03 42.39
0.00  12 17 14.172  +54 38 03.58   12 17 15.982  +54 37 54.95
0.00  12 17 13.786  +24 33 17.52   12 17 14.395  +24 33 49.39
0.00  12 17 13.776  +07 31 07.09   12 17 14.464  +07 31 02.68
0.00  12 17 11.176  +43 42 14.36   12 17 14.238  +43 42 22.04
0.00  12 17 10.937  +34 23 09.15   12 17 10.956  +34 23 23.46
0.00  12 17 09.392  +36 58 12.40   12 17 10.301  +36 58 14.61
0.00  12 17 09.104  +29 06 22.67   12 17 09.569  +29 06 28.41
0.00  12 17 08.422  +04 10 45.51   12 17 08.678  +04 11 00.54
0.00  12 17 05.137  +61 07 58.06   12 17 08.307  +61 07 58.24
0.00  12 17 04.953  +20 32 12.02   12 17 05.166  +20 32 25.95
0.00  12 17 04.419  +11 00 28.24   12 17 04.907  +11 00 43.92
0.00  12 17 03.150  -02 30 57.93   12 17 04.488  -02 30 56.56
0.00  12 17 01.350  +46 55 52.71   12 17 01.714  +46 55 40.66
0.00  12 17 01.160  -06 21 27.60   12 17 01.931  -06 21 27.73
0.00  12 17 00.318  +29 32 51.95   12 17 03.658  +29 33 19.69
0.00  12 16 59.786  +48 44 11.25   12 17 00.527  +48 44 12.91
0.00  12 16 58.488  +37 54 39.39   12 16 58.954  +37 54 47.19
0.00  12 16 55.941  +15 27 00.36   12 16 56.774  +15 26 58.24
0.00  12 16 54.787  +42 48 11.60   12 16 55.865  +42 47 57.67
0.00  12 16 53.908  +20 13 02.62   12 16 54.924  +20 13 11.05
0.00  12 16 52.659  +41 05 20.55   12 16 55.577  +41 04 57.03
0.00  12 16 52.534  +08 44 02.61   12 16 54.420  +08 43 58.08
0.00  12 16 51.597  +28 05 34.41   12 16 53.348  +28 05 04.60
0.00  12 16 50.941  -05 58 25.97   12 16 51.243  -05 58 14.06
0.00  12 16 50.177  +34 44 23.98   12 16 51.154  +34 44 21.01
0.00  12 16 49.276  +14 03 45.89   12 16 51.298  +14 03 56.21
0.00  12 16 48.295  +19 08 41.63   12 16 51.295  +19 09 04.21
0.00  12 16 48.204  +39 00 45.20   12 16 50.521  +39 00 44.98
0.00  12 16 48.164  +31 49 28.99   12 16 52.423  +31 49 22.60
0.00  12 16 47.033  +37 13 18.27   12 16 47.033  +37 13 27.24
0.00  12 16 46.915  -04 30 36.28   12 16 48.177  -04 30 32.81
0.00  12 16 44.030  +18 17 37.58   12 16 44.102  +18 17 25.22
0.00  12 16 43.935  -00 32 38.26   12 16 45.217  -00 32 32.92
0.00  12 16 43.030  +05 33 06.12   12 16 44.112  +05 33 59.37
0.00  12 16 41.774  +11 17 17.76   12 16 43.227  +11 17 31.22
0.00  12 16 38.116  +03 54 24.99   12 16 39.761  +03 54 39.61
0.00  12 16 37.509  +48 18 59.41   12 16 39.306  +48 19 11.46
0.00  12 16 36.690  +60 13 10.85   12 16 37.430  +60 13 20.49
0.00  12 16 36.634  +21 25 36.38   12 16 37.565  +21 25 42.68
0.00  12 16 36.571  -00 06 06.57   12 16 39.437  -00 06 23.90
0.00  12 16 34.857  +04 33 35.25   12 16 35.913  +04 33 23.67
0.00  12 16 33.624  +37 23 26.94   12 16 35.916  +37 23 30.92
0.00  12 16 30.047  -04 24 26.59   12 16 32.637  -04 24 05.34
0.00  12 16 29.536  +29 51 28.82   12 16 33.614  +29 51 31.85
0.00  12 16 28.969  +25 15 22.30   12 16 29.706  +25 15 32.39
0.00  12 16 26.038  -04 04 36.17   12 16 26.352  -04 04 23.25
0.00  12 16 24.559  +05 16 18.11   12 16 25.982  +05 16 20.98
0.00  12 16 24.176  +43 07 07.24   12 16 24.838  +43 07 13.19
0.00  12 16 23.117  +36 09 57.47   12 16 23.946  +36 09 47.21
0.00  12 16 23.051  -00 48 34.89   12 16 23.638  -00 48 31.50
0.00  12 16 22.690  +44 09 00.66   12 16 23.798  +44 08 59.32
0.00  12 16 22.467  +25 02 13.56   12 16 23.123  +25 02 06.32
0.00  12 16 22.199  +07 42 43.87   12 16 22.382  +07 43 03.25
0.00  12 16 18.337  +20 59 56.88   12 16 20.753  +20 59 26.08
0.00  12 16 16.002  +09 01 13.52   12 16 17.343  +09 01 03.90
0.00  12 16 15.560  -00 55 09.34   12 16 19.091  -00 54 54.58
0.00  12 16 15.537  +42 37 52.86   12 16 15.599  +42 37 31.71
0.00  12 16 15.147  +35 29 19.77   12 16 15.642  +35 29 12.08
0.00  12 16 13.219  +40 07 49.77   12 16 15.173  +40 07 50.98
0.00  12 16 12.193  +52 42 37.21   12 16 14.819  +52 42 25.26
0.00  12 16 11.062  +37 48 42.50   12 16 15.520  +37 48 26.94
0.00  12 16 10.907  -02 57 50.35   12 16 10.957  -02 57 58.88
0.00  12 16 09.327  +01 01 13.84   12 16 10.557  +01 00 43.55
0.00  12 16 06.800  +13 56 33.31   12 16 07.272  +13 56 41.46
0.00  12 16 06.721  -02 02 47.58   12 16 06.744  -02 02 34.79
0.00  12 16 04.708  +58 43 33.16   12 16 09.458  +58 43 38.74
0.00  12 16 02.003  +22 53 40.53   12 16 03.964  +22 53 48.92
0.00  12 16 01.780  -04 38 54.84   12 16 02.003  -04 39 03.79
0.00  12 16 01.544  +19 17 16.75   12 16 01.960  +19 17 30.07
0.00  12 15 58.698  -05 27 46.95   12 15 59.688  -05 27 45.40
0.00  12 15 58.603  +27 00 41.85   12 15 59.128  +27 00 24.59
0.00  12 15 57.436  -00 07 17.39   12 15 57.839  -00 07 26.00
0.00  12 15 56.771  +48 52 35.49   12 15 57.076  +48 52 25.33
0.00  12 15 56.653  +34 05 53.17   12 15 57.062  +34 05 42.44
0.00  12 15 53.394  +35 10 34.55   12 15 53.967  +35 10 38.44
0.00  12 15 52.620  +09 56 03.30   12 15 53.331  +09 56 00.02
0.00  12 15 52.174  +18 20 01.84   12 15 53.945  +18 19 13.22
0.00  12 15 49.450  +54 42 23.82   12 15 55.459  +54 42 32.49
0.00  12 15 46.430  +08 57 10.48   12 15 49.801  +08 57 36.22
0.00  12 15 45.938  +05 56 49.71   12 15 46.086  +05 57 18.64
0.00  12 15 43.742  +38 45 13.41   12 15 44.525  +38 45 11.82
0.00  12 15 41.358  +10 09 45.73   12 15 42.408  +10 09 41.28
0.00  12 15 41.240  +28 54 51.48   12 15 42.755  +28 54 26.22
0.00  12 15 39.608  +38 47 27.49   12 15 40.195  +38 47 29.23
0.00  12 15 39.565  +32 16 58.00   12 15 40.172  +32 17 01.14
0.00  12 15 38.434  +19 02 49.99   12 15 39.519  +19 02 52.12
0.00  12 15 38.398  +12 52 11.31   12 15 39.070  +12 52 36.42
0.00  12 15 38.132  -03 04 25.04   12 15 39.624  -03 04 18.83
0.00  12 15 37.850  +40 12 44.95   12 15 37.988  +40 12 36.80
0.00  12 15 36.903  -07 28 37.62   12 15 38.614  -07 28 20.17
0.00  12 15 36.755  -03 28 57.27   12 15 39.562  -03 29 06.19
0.00  12 15 35.592  +30 03 18.58   12 15 36.431  +30 03 23.49
0.00  12 15 33.857  +01 32 37.19   12 15 34.280  +01 32 28.83
0.00  12 15 32.175  +57 46 57.39   12 15 37.673  +57 47 27.14
0.00  12 15 32.048  +23 48 40.83   12 15 32.821  +23 48 08.93
0.00  12 15 30.920  +02 08 04.60   12 15 32.759  +02 08 07.07
0.00  12 15 28.297  +30 18 57.81   12 15 32.231  +30 18 44.23
0.00  12 15 28.156  +09 19 26.88   12 15 28.435  +09 19 06.68
0.00  12 15 26.448  +39 07 25.40   12 15 29.012  +39 07 27.84
0.00  12 15 26.038  +13 27 00.02   12 15 26.317  +13 27 16.76
0.00  12 15 24.845  +50 12 44.97   12 15 25.517  +50 12 36.02
0.00  12 15 24.710  +14 23 12.87   12 15 28.061  +14 23 20.97
0.00  12 15 22.533  +28 42 16.42   12 15 24.435  +28 42 31.21
0.00  12 15 21.956  -06 32 50.22   12 15 24.838  -06 33 09.20
0.00  12 15 20.596  +45 33 25.13   12 15 21.445  +45 33 45.04
0.00  12 15 20.465  +47 17 40.89   12 15 22.537  +47 17 23.25
0.00  12 15 19.514  +37 29 51.22   12 15 23.274  +37 29 31.70
0.00  12 15 19.111  +38 24 12.42   12 15 23.796  +38 24 02.22
0.00  12 15 17.675  +20 15 59.62   12 15 19.468  +20 16 09.43
0.00  12 15 17.576  +20 00 37.53   12 15 17.743  +20 00 45.49
0.00  12 15 17.081  +17 29 14.27   12 15 20.671  +17 29 17.35
0.00  12 15 16.393  +21 08 02.90   12 15 18.875  +21 08 15.50
0.00  12 15 14.232  +39 49 00.92   12 15 14.429  +39 48 48.96
0.00  12 15 12.816  +02 10 58.60   12 15 13.655  +02 11 04.40
0.00  12 15 12.629  +05 02 56.49   12 15 13.537  +05 02 58.57
0.00  12 15 11.914  +31 28 39.53   12 15 12.380  +31 28 19.39
0.00  12 15 10.590  +15 43 07.59   12 15 11.223  +15 42 58.10
0.00  12 15 08.446  +31 08 01.24   12 15 10.452  +31 08 04.64
0.00  12 15 06.472  +28 58 36.79   12 15 07.138  +28 58 38.60
0.00  12 15 05.947  +60 08 19.72   12 15 12.413  +60 08 02.19
0.00  12 15 02.302  +37 52 34.69   12 15 02.784  +37 51 41.45
0.00  12 15 01.885  +57 46 19.35   12 15 02.810  +57 47 12.56
0.00  12 15 00.872  +26 28 48.14   12 15 01.256  +26 29 05.93
0.00  12 14 59.479  +00 06 09.31   12 15 02.584  +00 06 20.79
0.00  12 14 59.449  +45 18 55.36   12 15 00.095  +45 19 08.85
0.00  12 14 58.777  +62 43 59.34   12 15 00.669  +62 43 54.47
0.00  12 14 58.066  -06 30 39.12   12 14 59.725  -06 30 27.14
0.00  12 14 56.850  -07 26 20.85   12 14 57.240  -07 26 15.26
0.00  12 14 53.666  +43 12 47.89   12 14 54.502  +43 12 53.17
0.00  12 14 51.994  +02 52 13.65   12 14 52.752  +02 52 06.68
0.00  12 14 51.647  +45 27 46.81   12 14 52.466  +45 27 47.10
0.00  12 14 50.978  +52 27 24.54   12 14 51.194  +52 27 32.95
0.00  12 14 50.414  +21 40 20.19   12 14 50.457  +21 40 12.59
0.00  12 14 49.893  +36 38 49.26   12 14 50.063  +36 38 41.13
0.00  12 14 49.581  +07 11 14.00   12 14 50.578  +07 11 12.54
0.00  12 14 49.309  -07 49 41.56   12 14 49.519  -07 49 20.26
0.00  12 14 48.499  +01 50 56.55   12 14 51.397  +01 51 09.61
0.00  12 14 47.113  +12 08 32.30   12 14 48.188  +12 08 42.90
0.00  12 14 46.942  +09 56 52.61   12 14 49.312  +09 57 29.10
0.00  12 14 46.499  +50 24 44.10   12 14 48.824  +50 24 37.34
0.00  12 14 45.447  +58 37 10.83   12 14 47.411  +58 36 56.15
0.00  12 14 44.808  +33 40 46.95   12 14 45.529  +33 40 55.47
0.00  12 14 43.388  +54 34 50.20   12 14 45.936  +54 34 48.13
0.00  12 14 41.113  +34 06 15.46   12 14 43.241  +34 06 10.35
0.00  12 14 39.877  +42 50 10.97   12 14 40.474  +42 50 04.65
0.00  12 14 37.615  +51 20 34.33   12 14 40.451  +51 20 14.08
0.00  12 14 35.694  -06 06 52.86   12 14 36.110  -06 07 02.18
0.00  12 14 34.336  +26 23 18.72   12 14 34.471  +26 23 02.26
0.00  12 14 34.110  -00 55 00.96   12 14 37.680  -00 54 48.21
0.00  12 14 33.841  +21 18 26.46   12 14 34.028  +21 18 16.40
0.00  12 14 33.582  +37 41 47.16   12 14 35.398  +37 41 46.59
0.00  12 14 32.940  -00 18 43.04   12 14 33.317  -00 18 51.52
0.00  12 14 32.110  +41 21 34.18   12 14 34.172  +41 21 28.00
0.00  12 14 31.481  +55 22 44.46   12 14 31.795  +55 23 02.67
0.00  12 14 29.612  +17 15 22.86   12 14 31.481  +17 15 29.02
0.00  12 14 27.291  -05 13 19.58   12 14 29.438  -05 13 43.71
0.00  12 14 25.933  +24 40 36.50   12 14 26.055  +24 40 29.07
0.00  12 14 25.638  +29 49 03.44   12 14 26.251  +29 49 00.93
0.00  12 14 24.717  -05 25 37.88   12 14 25.484  -05 25 20.57
0.00  12 14 21.934  +10 42 21.55   12 14 22.225  +10 42 14.81
0.00  12 14 21.321  +43 54 47.07   12 14 21.544  +43 54 37.54
0.00  12 14 21.291  +27 04 29.23   12 14 21.786  +27 04 11.47
0.00  12 14 20.009  +27 29 17.61   12 14 20.301  +27 29 26.87
0.00  12 14 15.013  -07 49 08.32   12 14 18.380  -07 48 54.95
0.00  12 14 14.898  +59 57 50.50   12 14 15.669  +59 58 00.80
0.00  12 14 13.554  +21 10 49.97   12 14 13.915  +21 10 41.54
0.00  12 14 12.472  -00 22 14.46   12 14 14.547  -00 22 18.17
0.00  12 14 11.728  +06 57 19.92   12 14 12.108  +06 57 27.28
0.00  12 14 09.639  +04 18 31.13   12 14 12.685  +04 18 32.19
0.00  12 14 09.098  +20 45 55.23   12 14 11.915  +20 45 54.87
0.00  12 14 08.554  -04 10 46.39   12 14 09.315  -04 10 41.99
0.00  12 14 07.961  +13 47 03.25   12 14 08.869  +13 46 59.00
0.00  12 14 07.344  +29 46 50.18   12 14 07.551  +29 46 59.99
0.00  12 14 06.453  +15 12 52.59   12 14 06.725  +15 12 45.99
0.00  12 14 04.761  +31 15 13.48   12 14 05.151  +31 15 04.42
0.00  12 14 03.781  +27 16 38.29   12 14 06.004  +27 16 26.87
0.00  12 14 03.168  +23 39 14.38   12 14 03.289  +23 39 24.57
0.00  12 14 02.840  +53 10 16.44   12 14 06.312  +53 10 07.27
0.00  12 14 01.289  +04 26 35.54   12 14 01.961  +04 26 16.29
0.00  12 14 00.263  +25 19 18.78   12 14 01.919  +25 19 18.63
0.00  12 13 58.892  +30 53 44.28   12 13 59.899  +30 53 40.11
0.00  12 13 55.935  -01 04 33.74   12 13 57.247  -01 04 31.31
0.00  12 13 54.585  +10 55 47.27   12 13 55.063  +10 55 35.52
0.00  12 13 53.450  +28 46 23.72   12 13 54.440  +28 46 37.98
0.00  12 13 50.506  -05 48 12.35   12 13 50.781  -05 48 23.86
0.00  12 13 49.241  +22 56 30.88   12 13 49.523  +22 56 22.66
0.00  12 13 48.955  +28 12 57.92   12 13 51.945  +28 12 57.36
0.00  12 13 48.103  +27 25 25.17   12 13 48.913  +27 25 27.16
0.00  12 13 47.349  -00 31 59.50   12 13 47.903  -00 32 10.34
0.00  12 13 40.503  +22 45 05.85   12 13 41.372  +22 44 54.54
0.00  12 13 40.021  +12 39 50.29   12 13 41.697  +12 40 36.67
0.00  12 13 39.946  +28 40 31.02   12 13 40.474  +28 40 34.38
0.00  12 13 39.585  +22 36 48.24   12 13 39.713  +22 37 20.10
0.00  12 13 38.779  +22 38 53.84   12 13 38.792  +22 38 46.25
0.00  12 13 37.684  +21 36 34.37   12 13 38.087  +21 36 28.57
0.00  12 13 36.209  -04 48 12.53   12 13 37.143  -04 47 42.58
0.00  12 13 35.674  +31 30 44.00   12 13 36.786  +31 30 46.99
0.00  12 13 35.438  +43 40 20.86   12 13 39.792  +43 40 20.74
0.00  12 13 34.632  +54 15 57.37   12 13 36.094  +54 15 56.09
0.00  12 13 34.219  +43 35 52.34   12 13 34.333  +43 35 35.11
0.00  12 13 34.146  +38 51 31.36   12 13 34.723  +38 51 22.10
0.00  12 13 33.979  +00 13 24.17   12 13 34.186  +00 13 35.88
0.00  12 13 33.950  +61 03 12.27   12 13 35.596  +61 02 25.65
0.00  12 13 31.009  +09 19 50.55   12 13 32.524  +09 20 26.03
0.00  12 13 29.429  +64 01 05.82   12 13 31.812  +64 01 23.06
0.00  12 13 27.022  +00 46 51.71   12 13 28.019  +00 46 58.98
0.00  12 13 26.485  +02 28 20.61   12 13 28.786  +02 28 18.06
0.00  12 13 25.409  +51 54 52.07   12 13 28.278  +51 55 08.66
0.00  12 13 25.111  -00 17 57.62   12 13 25.714  -00 18 03.94
0.00  12 13 25.049  +47 13 26.98   12 13 28.534  +47 13 50.77
0.00  12 13 24.334  +07 51 50.15   12 13 25.186  +07 51 53.59
0.00  12 13 23.911  +05 45 11.22   12 13 25.219  +05 44 21.59
0.00  12 13 23.895  +38 10 38.36   12 13 26.793  +38 10 08.43
0.00  12 13 23.731  +01 10 04.08   12 13 25.245  +01 10 08.51
0.00  12 13 23.593  +11 23 05.24   12 13 24.199  +11 22 39.97
0.00  12 13 23.439  +39 15 26.64   12 13 23.927  +39 15 16.68
0.00  12 13 21.046  +14 46 58.56   12 13 21.734  +14 47 10.43
0.00  12 13 20.616  +20 52 22.15   12 13 21.305  +20 52 17.93
0.00  12 13 19.469  +51 59 44.08   12 13 22.255  +52 00 25.82
0.00  12 13 19.436  +23 08 31.29   12 13 20.236  +23 08 20.70
0.00  12 13 19.059  +20 35 13.36   12 13 19.846  +20 34 36.86
0.00  12 13 18.767  +51 56 12.37   12 13 20.488  +51 56 05.56
0.00  12 13 18.285  +08 08 31.20   12 13 19.190  +08 08 46.28
0.00  12 13 17.852  +16 42 23.91   12 13 19.164  +16 42 42.88
0.00  12 13 17.302  +26 37 10.23   12 13 17.495  +26 36 44.57
0.00  12 13 17.164  +13 07 18.07   12 13 18.272  +13 07 18.03
0.00  12 13 15.449  +30 10 09.93   12 13 16.777  +30 10 34.86
0.00  12 13 15.413  +40 10 21.06   12 13 15.633  +40 10 14.23
0.00  12 13 15.203  +45 05 43.84   12 13 15.475  +45 05 35.63
0.00  12 13 14.984  +26 59 38.03   12 13 16.570  +26 59 38.73
0.00  12 13 10.686  +38 11 52.58   12 13 11.220  +38 12 03.61
0.00  12 13 10.423  +58 42 51.26   12 13 13.672  +58 42 41.57
0.00  12 13 09.512  -00 11 08.94   12 13 09.886  -00 11 01.47
0.00  12 13 09.276  +41 39 25.43   12 13 10.233  +41 39 40.34
0.00  12 13 08.610  +03 50 38.86   12 13 11.902  +03 50 45.07
0.00  12 13 05.210  -06 03 41.25   12 13 05.522  -06 03 47.85
0.00  12 13 03.833  +19 40 04.05   12 13 05.184  +19 39 52.69
0.00  12 13 03.830  +12 03 23.10   12 13 04.610  +12 03 11.47
0.00  12 13 02.886  +30 23 25.76   12 13 03.699  +30 23 22.39
0.00  12 13 02.683  +43 19 40.77   12 13 03.738  +43 19 40.88
0.00  12 13 01.607  +04 11 40.11   12 13 01.657  +04 11 20.87
0.00  12 13 01.211  +27 23 56.87   12 13 03.348  +27 23 57.12
0.00  12 13 00.781  +20 32 31.46   12 13 03.873  +20 32 29.81
0.00  12 13 00.571  +59 01 30.56   12 13 01.162  +59 01 39.12
0.00  12 12 59.542  +34 12 22.93   12 13 00.073  +34 11 27.77
0.00  12 12 58.014  +38 04 53.28   12 12 58.149  +38 05 35.32
0.00  12 12 56.840  +53 05 06.63   12 13 01.984  +53 04 58.66
0.00  12 12 56.057  +20 32 37.47   12 12 56.909  +20 32 11.58
0.00  12 12 54.870  +08 36 45.15   12 12 56.116  +08 36 37.31
0.00  12 12 54.726  +55 55 35.97   12 12 56.047  +55 55 37.87
0.00  12 12 53.155  +33 01 26.97   12 12 53.942  +33 01 06.31
0.00  12 12 50.100  +15 09 41.72   12 12 50.700  +15 09 51.45
0.00  12 12 46.992  +20 11 05.05   12 12 47.349  +20 10 55.29
0.00  12 12 43.445  +23 58 11.21   12 12 43.533  +23 58 21.99
0.00  12 12 43.077  +02 29 19.42   12 12 43.536  +02 29 30.29
0.00  12 12 42.904  +41 56 10.58   12 12 45.382  +41 56 03.06
0.00  12 12 41.618  +34 06 57.22   12 12 44.710  +34 07 15.72
0.00  12 12 40.055  +39 41 28.54   12 12 43.261  +39 40 51.36
0.00  12 12 36.691  +39 25 58.11   12 12 37.114  +39 25 46.00
0.00  12 12 34.937  +06 37 24.14   12 12 35.438  +06 37 20.39
0.00  12 12 34.275  +32 43 25.35   12 12 34.645  +32 43 18.60
0.00  12 12 32.691  +32 23 11.95   12 12 32.848  +32 22 51.85
0.00  12 12 32.291  +11 36 58.71   12 12 32.422  +11 37 09.44
0.00  12 12 31.485  +10 44 06.40   12 12 31.996  +10 44 03.93
0.00  12 12 31.045  +23 48 27.07   12 12 31.744  +23 48 25.58
0.00  12 12 27.682  +39 23 05.04   12 12 27.967  +39 22 52.86
0.00  12 12 27.550  -04 30 39.19   12 12 28.541  -04 30 59.11
0.00  12 12 27.029  +43 17 01.20   12 12 28.800  +43 17 41.99
0.00  12 12 26.846  +21 00 46.48   12 12 27.750  +21 00 57.70
0.00  12 12 26.226  +33 33 06.07   12 12 28.282  +33 32 53.15
0.00  12 12 25.714  +35 15 51.05   12 12 28.377  +35 15 29.39
0.00  12 12 24.547  +02 32 13.21   12 12 25.095  +02 32 33.87
0.00  12 12 23.954  +32 14 55.96   12 12 27.105  +32 15 02.71
0.00  12 12 23.731  +15 09 00.10   12 12 24.872  +15 08 58.05
0.00  12 12 21.941  +33 49 15.43   12 12 22.679  +33 49 09.87
0.00  12 12 20.810  +25 08 35.48   12 12 21.656  +25 08 40.28
0.00  12 12 20.095  +44 03 22.13   12 12 22.738  +44 02 48.97
0.00  12 12 18.764  +50 47 48.02   12 12 20.616  +50 47 54.44
0.00  12 12 13.686  +05 39 57.48   12 12 13.987  +05 40 06.25
0.00  12 12 12.732  +47 45 49.36   12 12 14.495  +47 45 38.74
0.00  12 12 12.322  +16 00 13.44   12 12 13.273  +16 00 13.90
0.00  12 12 11.342  +48 59 51.19   12 12 12.338  +48 59 52.61
0.00  12 12 10.676  +36 40 33.42   12 12 11.112  +36 40 41.95
0.00  12 12 10.351  -01 38 25.46   12 12 10.899  -01 38 41.92
0.00  12 12 10.342  +16 15 35.38   12 12 11.997  +16 15 58.65
0.00  12 12 09.496  +19 14 50.80   12 12 09.506  +19 14 44.88
0.00  12 12 06.975  +36 19 21.75   12 12 07.863  +36 19 20.04
0.00  12 12 06.804  -06 10 49.87   12 12 06.975  -06 11 21.84
0.00  12 12 05.516  -04 47 21.35   12 12 07.421  -04 47 24.18
0.00  12 12 02.765  +46 47 49.14   12 12 04.591  +46 48 28.06
0.00  12 12 01.618  +60 50 34.64   12 12 01.752  +60 50 25.45
0.00  12 11 58.785  +18 22 36.20   12 11 59.860  +18 22 25.49
0.00  12 11 58.467  +60 47 41.71   12 11 59.385  +60 46 58.75
0.00  12 11 56.998  +51 11 08.57   12 11 58.677  +51 11 32.29
0.00  12 11 52.805  +29 46 52.27   12 11 55.257  +29 47 08.89
0.00  12 11 50.799  +04 33 21.15   12 11 51.225  +04 33 31.39
0.00  12 11 50.487  +02 19 01.44   12 11 51.959  +02 18 44.46
0.00  12 11 50.405  +40 19 14.18   12 11 50.697  +40 18 18.38
0.00  12 11 50.304  +63 18 54.91   12 11 57.647  +63 19 14.21
0.00  12 11 49.304  +36 54 44.46   12 11 49.907  +36 54 31.96
0.00  12 11 49.195  -01 58 36.06   12 11 49.861  -01 58 34.50
0.00  12 11 48.969  -07 34 06.93   12 11 50.802  -07 33 28.70
0.00  12 11 47.874  +54 24 06.25   12 11 51.579  +54 24 18.07
0.00  12 11 47.005  +45 58 35.07   12 11 48.763  +45 58 41.52
0.00  12 11 45.760  +19 07 50.93   12 11 46.264  +19 07 57.38
0.00  12 11 44.455  +09 17 06.48   12 11 46.832  +09 16 45.60
0.00  12 11 43.606  +09 10 54.83   12 11 46.432  +09 10 56.46
0.00  12 11 40.635  +28 28 40.54   12 11 41.153  +28 28 43.89
0.00  12 11 39.016  +06 55 13.83   12 11 40.084  +06 55 30.15
0.00  12 11 37.708  +11 31 13.61   12 11 38.127  +11 31 27.43
0.00  12 11 33.564  +45 56 17.26   12 11 37.108  +45 56 08.27
0.00  12 11 31.692  +20 25 25.52   12 11 32.423  +20 25 33.52
0.00  12 11 30.901  -03 51 05.94   12 11 31.364  -03 51 08.05
0.00  12 11 30.049  +39 27 25.95   12 11 30.911  +39 27 48.21
0.00  12 11 28.043  +48 31 53.91   12 11 28.915  +48 31 50.07
0.00  12 11 26.466  +19 59 34.58   12 11 28.839  +19 59 49.68
0.00  12 11 26.357  -05 47 18.28   12 11 27.075  -05 47 21.55
0.00  12 11 24.980  +53 57 07.55   12 11 25.653  +53 57 23.12
0.00  12 11 24.400  +08 20 26.91   12 11 24.459  +08 20 21.61
0.00  12 11 24.243  +13 23 04.16   12 11 25.262  +13 22 48.87
0.00  12 11 23.971  +57 28 10.24   12 11 24.558  +57 27 58.86
0.00  12 11 23.892  +21 43 28.15   12 11 24.144  +21 43 37.89
0.00  12 11 22.967  +15 07 30.67   12 11 24.498  +15 06 57.18
0.00  12 11 22.430  -01 57 27.49   12 11 24.905  -01 57 58.68
0.00  12 11 20.200  +03 39 51.12   12 11 20.413  +03 39 44.07
0.00  12 11 20.102  -05 34 37.20   12 11 21.013  -05 34 28.00
0.00  12 11 17.528  +19 30 19.27   12 11 18.971  +19 30 29.83
0.00  12 11 16.820  +02 02 22.75   12 11 20.197  +02 02 22.38
0.00  12 11 16.273  +01 28 43.58   12 11 18.633  +01 29 18.00
0.00  12 11 15.919  -06 36 58.87   12 11 16.010  -06 36 38.81
0.00  12 11 15.391  +49 16 33.58   12 11 15.824  +49 16 26.52
0.00  12 11 14.302  +14 24 35.36   12 11 15.319  +14 25 02.23
0.00  12 11 12.837  +40 45 00.66   12 11 15.053  +40 45 45.81
0.00  12 11 12.624  -03 24 29.04   12 11 13.978  -03 25 05.61
0.00  12 11 10.362  +25 08 21.36   12 11 11.060  +25 08 32.95
0.00  12 11 09.411  +12 23 27.00   12 11 09.863  +12 23 30.86
0.00  12 11 08.047  +58 41 43.96   12 11 10.099  +58 41 46.86
0.00  12 11 07.532  -01 11 36.92   12 11 08.916  -01 11 56.94
0.00  12 11 06.480  +02 08 50.73   12 11 07.034  +02 08 32.21
0.00  12 11 05.198  +29 42 31.54   12 11 05.972  +29 42 43.74
0.00  12 11 04.257  +14 14 41.71   12 11 04.296  +14 14 29.96
0.00  12 11 03.185  -00 19 57.43   12 11 03.421  -00 20 09.32
0.00  12 11 02.120  +41 59 18.18   12 11 05.037  +41 59 33.69
0.00  12 11 01.218  +22 27 21.92   12 11 01.605  +22 27 36.06
0.00  12 11 00.956  +62 49 53.56   12 11 02.195  +62 50 03.87
0.00  12 11 00.703  +17 56 08.83   12 11 02.015  +17 55 56.30
0.00  12 10 58.985  +23 39 45.14   12 11 02.805  +23 39 38.24
0.00  12 10 56.887  +31 11 42.21   12 10 57.143  +31 11 32.81
0.00  12 10 56.458  -00 29 20.54   12 10 57.015  -00 29 22.24
0.00  12 10 55.402  +37 00 56.02   12 10 57.372  +37 00 44.16
0.00  12 10 53.468  +09 57 55.22   12 10 56.130  +09 57 40.27
0.00  12 10 51.487  +21 06 59.57   12 10 51.878  +21 07 38.30
0.00  12 10 51.160  -07 01 08.64   12 10 52.032  -07 01 24.71
0.00  12 10 47.068  +41 55 48.15   12 10 48.009  +41 56 06.98
0.00  12 10 46.314  +01 10 37.33   12 10 48.245  +01 09 57.30
0.00  12 10 46.180  +18 10 00.83   12 10 46.579  +18 09 50.41
0.00  12 10 46.173  +62 35 33.45   12 10 47.002  +62 35 37.34
0.00  12 10 46.002  +14 47 42.05   12 10 46.530  +14 47 34.10
0.00  12 10 45.360  +05 06 24.69   12 10 47.150  +05 06 33.79
0.00  12 10 44.871  +15 22 03.48   12 10 45.858  +15 21 12.62
0.00  12 10 44.865  +53 54 14.37   12 10 45.661  +53 54 15.03
0.00  12 10 43.606  +11 14 41.10   12 10 45.032  +11 14 58.20
0.00  12 10 43.527  +48 34 23.11   12 10 44.642  +48 34 54.26
0.00  12 10 41.347  +25 44 35.08   12 10 42.917  +25 44 22.87
0.00  12 10 40.799  +49 07 30.18   12 10 42.613  +49 07 30.34
0.00  12 10 38.846  +37 00 56.09   12 10 39.941  +37 01 08.22
0.00  12 10 37.987  +13 56 40.83   12 10 39.344  +13 56 57.05
0.00  12 10 37.737  +09 29 03.93   12 10 38.596  +09 29 14.17
0.00  12 10 37.170  +35 51 52.50   12 10 38.059  +35 52 22.64
0.00  12 10 34.161  +27 21 07.84   12 10 34.990  +27 20 56.67
0.00  12 10 33.924  +25 19 27.65   12 10 33.970  +25 19 18.58
0.00  12 10 32.285  +10 52 23.20   12 10 34.295  +10 52 21.51
0.00  12 10 30.095  -01 15 18.78   12 10 31.007  -01 15 12.91
0.00  12 10 29.302  +29 47 03.82   12 10 30.210  +29 47 03.44
0.00  12 10 28.869  +55 18 49.44   12 10 30.715  +55 19 01.47
0.00  12 10 28.105  +23 25 37.02   12 10 28.777  +23 25 31.83
0.00  12 10 28.079  +25 26 31.93   12 10 29.558  +25 26 43.90
0.00  12 10 27.899  -07 52 23.23   12 10 30.167  -07 52 18.83
0.00  12 10 27.643  +27 16 29.81   12 10 29.135  +27 16 39.77
0.00  12 10 24.938  +05 32 25.30   12 10 25.787  +05 32 17.16
0.00  12 10 24.755  +28 56 29.34   12 10 27.407  +28 56 59.06
0.00  12 10 21.660  +28 14 17.11   12 10 24.017  +28 15 01.65
0.00  12 10 17.916  +04 36 29.42   12 10 18.794  +04 36 34.83
0.00  12 10 17.444  +06 30 16.74   12 10 20.781  +06 30 27.27
0.00  12 10 14.313  +53 39 34.26   12 10 15.349  +53 39 30.85
0.00  12 10 12.745  +25 07 40.38   12 10 13.086  +25 07 19.67
0.00  12 10 12.050  +22 41 50.61   12 10 13.768  +22 41 36.29
0.00  12 10 11.001  -05 21 12.24   12 10 12.523  -05 21 06.60
0.00  12 10 09.746  +36 21 22.48   12 10 10.414  +36 21 58.22
0.00  12 10 09.175  +15 31 40.87   12 10 10.378  +15 32 09.76
0.00  12 10 09.139  +35 40 40.64   12 10 09.929  +35 41 00.99
0.00  12 10 08.205  +11 03 30.24   12 10 09.041  +11 03 18.63
0.00  12 10 08.024  -01 42 33.86   12 10 08.601  -01 42 38.41
0.00  12 10 05.828  +35 22 18.13   12 10 06.362  +35 22 19.93
0.00  12 10 05.523  +29 34 54.55   12 10 06.877  +29 34 55.27
0.00  12 10 04.349  +08 24 36.46   12 10 04.641  +08 24 28.20
0.00  12 10 04.126  +57 30 26.17   12 10 05.749  +57 30 14.66
0.00  12 10 02.143  +55 21 01.70   12 10 03.762  +55 21 32.19
0.00  12 09 59.091  +45 46 42.77   12 09 59.858  +45 46 52.16
0.00  12 09 57.838  +27 38 37.69   12 09 57.841  +27 38 20.83
0.00  12 09 56.425  -07 57 27.77   12 09 56.756  -07 57 19.69
0.00  12 09 51.999  +37 38 59.40   12 09 52.376  +37 38 32.57
0.00  12 09 51.770  +18 10 06.82   12 09 53.543  +18 09 59.07
0.00  12 09 50.914  +28 02 31.77   12 09 52.147  +28 02 21.32
0.00  12 09 50.875  +35 46 14.08   12 09 50.993  +35 46 07.69
0.00  12 09 50.530  +36 14 35.77   12 09 51.265  +36 14 35.80
0.00  12 09 45.577  +40 15 53.54   12 09 46.200  +40 15 43.48
0.00  12 09 45.098  +25 47 03.57   12 09 45.600  +25 46 53.34
0.00  12 09 45.032  +29 20 59.64   12 09 46.029  +29 21 15.81
0.00  12 09 44.078  +16 52 09.10   12 09 44.173  +16 52 02.16
0.00  12 09 44.072  +37 02 49.90   12 09 44.983  +37 02 51.37
0.00  12 09 43.075  +26 31 18.58   12 09 43.282  +26 31 34.24
0.00  12 09 42.564  -01 28 24.91   12 09 43.173  -01 28 26.98
0.00  12 09 42.285  +32 36 56.80   12 09 44.147  +32 36 11.07
0.00  12 09 37.197  +15 22 25.54   12 09 38.239  +15 22 14.70
0.00  12 09 36.459  +28 49 35.75   12 09 37.449  +28 49 32.50
0.00  12 09 33.807  +53 27 06.43   12 09 34.994  +53 27 22.03
0.00  12 09 30.037  +30 58 42.59   12 09 33.686  +30 58 37.68
0.00  12 09 29.702  +11 33 41.86   12 09 30.020  +11 33 57.66
0.00  12 09 28.587  +16 35 23.20   12 09 31.876  +16 35 44.00
0.00  12 09 27.968  +44 26 39.25   12 09 31.561  +44 26 28.52
0.00  12 09 26.830  +48 31 24.31   12 09 27.824  +48 31 27.89
0.00  12 09 25.509  -02 30 57.37   12 09 27.243  -02 30 43.61
0.00  12 09 24.961  +21 17 40.62   12 09 25.348  +21 17 30.70
0.00  12 09 24.299  +26 40 25.06   12 09 24.847  +26 39 47.10
0.00  12 09 23.224  +56 20 03.78   12 09 24.735  +56 20 08.28
0.00  12 09 22.893  +27 15 40.33   12 09 27.040  +27 15 29.90
0.00  12 09 21.814  +10 18 51.54   12 09 22.276  +10 18 18.28
0.00  12 09 21.362  -01 44 07.56   12 09 21.965  -01 44 09.61
0.00  12 09 19.699  +46 31 03.11   12 09 22.089  +46 31 23.18
0.00  12 09 17.355  +18 48 22.51   12 09 17.532  +18 47 48.74
0.00  12 09 13.762  +21 17 47.44   12 09 14.378  +21 17 36.45
0.00  12 09 13.431  +00 30 18.13   12 09 14.257  +00 30 03.62
0.00  12 09 13.024  +55 56 32.36   12 09 13.231  +55 56 20.15
0.00  12 09 11.743  +32 47 19.75   12 09 12.120  +32 47 30.04
0.00  12 09 10.726  +31 53 38.65   12 09 11.359  +31 53 47.67
0.00  12 09 09.480  +23 39 46.97   12 09 09.789  +23 39 38.25
0.00  12 09 09.221  +11 00 23.76   12 09 09.664  +11 01 02.52
0.00  12 09 07.976  +24 37 51.67   12 09 08.005  +24 37 44.64
0.00  12 09 07.953  +45 40 45.66   12 09 08.461  +45 40 52.00
0.00  12 09 06.330  +11 15 10.40   12 09 07.753  +11 15 00.05
0.00  12 09 05.779  +20 34 30.27   12 09 07.526  +20 34 32.64
0.00  12 09 05.169  +04 23 39.95   12 09 05.733  +04 23 43.36
0.00  12 09 04.212  +41 32 15.66   12 09 06.566  +41 32 15.01
0.00  12 09 02.117  +48 19 34.83   12 09 03.192  +48 19 51.83
0.00  12 09 01.163  +46 24 55.66   12 09 02.009  +46 24 55.57
0.00  12 09 00.930  +41 15 22.19   12 09 02.799  +41 15 59.41
0.00  12 09 00.855  +44 26 45.79   12 09 01.497  +44 26 43.15
0.00  12 08 59.871  +02 54 34.48   12 09 00.212  +02 54 26.84
0.00  12 08 59.606  +29 39 58.02   12 09 02.307  +29 39 14.29
0.00  12 08 59.527  +13 13 25.39   12 09 00.012  +13 14 16.46
0.00  12 08 58.678  +05 45 45.75   12 08 59.219  +05 45 46.26
0.00  12 08 58.452  +49 22 31.44   12 09 00.137  +49 22 31.21
0.00  12 08 56.557  +13 21 08.66   12 08 57.061  +13 21 55.03
0.00  12 08 54.590  +33 52 35.99   12 08 58.340  +33 52 37.67
0.00  12 08 52.908  +25 22 45.88   12 08 55.701  +25 22 44.58
0.00  12 08 52.508  +04 06 26.00   12 08 53.117  +04 06 04.47
0.00  12 08 52.308  +19 38 22.29   12 08 53.567  +19 38 55.08
0.00  12 08 52.278  -02 42 40.60   12 08 54.176  -02 42 58.28
0.00  12 08 50.400  +27 20 32.82   12 08 51.845  +27 20 30.77
0.00  12 08 50.173  -06 58 00.31   12 08 50.950  -06 58 11.67
0.00  12 08 49.678  +42 40 58.85   12 08 50.364  +42 41 15.83
0.00  12 08 48.393  +27 40 59.75   12 08 49.324  +27 41 03.42
0.00  12 08 47.810  +32 42 43.63   12 08 50.095  +32 42 53.71
0.00  12 08 47.616  +05 08 03.68   12 08 48.744  +05 08 08.99
0.00  12 08 47.242  +26 29 27.29   12 08 48.311  +26 29 28.31
0.00  12 08 45.121  +28 23 13.00   12 08 46.288  +28 23 37.03
0.00  12 08 43.934  +19 44 00.74   12 08 47.574  +19 43 55.96
0.00  12 08 43.046  +07 37 06.99   12 08 43.305  +07 37 20.17
0.00  12 08 40.843  +45 49 50.92   12 08 41.171  +45 49 38.17
0.00  12 08 40.459  +09 39 24.23   12 08 43.325  +09 39 16.87
0.00  12 08 31.765  +10 42 18.92   12 08 32.919  +10 42 25.54
0.00  12 08 31.411  +21 58 18.57   12 08 31.834  +21 58 10.76
0.00  12 08 29.601  +14 50 43.18   12 08 30.240  +14 50 34.11
0.00  12 08 28.896  +01 08 23.55   12 08 29.099  +01 08 14.57
0.00  12 08 28.365  -02 55 42.82   12 08 30.627  -02 55 28.85
0.00  12 08 28.188  -01 55 00.58   12 08 28.522  -01 55 11.26
0.00  12 08 24.404  +49 43 31.74   12 08 24.942  +49 43 28.61
0.00  12 08 23.529  +29 28 12.77   12 08 23.775  +29 27 33.54
0.00  12 08 22.385  +50 17 09.42   12 08 22.408  +50 17 56.64
0.00  12 08 20.437  +34 10 41.98   12 08 21.080  +34 10 47.61
0.00  12 08 18.631  +35 23 23.31   12 08 21.536  +35 24 07.33
0.00  12 08 18.365  +56 12 29.34   12 08 21.241  +56 13 20.54
0.00  12 08 17.697  +02 43 49.61   12 08 20.700  +02 44 14.05
0.00  12 08 17.493  +57 09 20.89   12 08 19.536  +57 10 04.91
0.00  12 08 15.680  +30 52 30.89   12 08 16.654  +30 51 35.21
0.00  12 08 15.205  +36 09 36.53   12 08 15.569  +36 09 22.84
0.00  12 08 14.818  +32 04 27.49   12 08 15.389  +32 04 16.74
0.00  12 08 14.438  +05 23 21.44   12 08 15.143  +05 23 26.86
0.00  12 08 14.264  +35 32 17.74   12 08 15.231  +35 31 48.68
0.00  12 08 12.720  +14 49 27.22   12 08 13.126  +14 49 22.24
0.00  12 08 12.671  -00 09 59.24   12 08 12.779  -00 09 44.07
0.00  12 08 12.510  +25 09 45.69   12 08 13.481  +25 09 22.02
0.00  12 08 11.248  +32 30 10.54   12 08 14.612  +32 29 35.87
0.00  12 08 10.166  +17 12 05.07   12 08 12.661  +17 12 35.61
0.00  12 08 08.517  +16 49 45.69   12 08 09.458  +16 49 08.64
0.00  12 08 07.782  +22 48 13.26   12 08 10.553  +22 48 12.94
0.00  12 08 05.704  +11 39 53.82   12 08 07.058  +11 39 29.35
0.00  12 08 05.455  +35 16 32.96   12 08 07.340  +35 16 08.93
0.00  12 08 04.511  +06 27 23.65   12 08 04.743  +06 27 35.87
0.00  12 08 04.284  +03 13 47.94   12 08 07.068  +03 13 48.59
0.00  12 08 04.088  +49 02 08.53   12 08 04.822  +49 02 30.68
0.00  12 08 03.632  +38 00 02.47   12 08 04.970  +38 00 04.27
0.00  12 08 01.645  +51 33 05.50   12 08 04.694  +51 32 52.99
0.00  12 08 01.524  +55 11 33.82   12 08 03.039  +55 11 55.63
0.00  12 08 01.412  +48 35 02.16   12 08 01.894  +48 35 46.82
0.00  12 07 58.550  +28 45 46.76   12 07 59.134  +28 46 03.57
0.00  12 07 57.872  +30 19 17.96   12 07 58.904  +30 19 26.02
0.00  12 07 56.819  +38 48 50.36   12 07 57.652  +38 48 48.07
0.00  12 07 56.406  +36 25 06.83   12 07 57.816  +36 25 35.07
0.00  12 07 55.826  +15 30 48.48   12 07 56.413  +15 30 44.48
0.00  12 07 53.721  +03 01 38.87   12 07 55.200  +03 01 48.47
0.00  12 07 50.911  -04 49 13.23   12 07 54.367  -04 49 04.96
0.00  12 07 49.633  -02 19 47.98   12 07 51.633  -02 19 03.82
0.00  12 07 48.643  +31 47 48.10   12 07 49.351  +31 47 48.12
0.00  12 07 46.564  +38 24 48.36   12 07 46.882  +38 24 37.89
0.00  12 07 44.551  +13 31 51.38   12 07 44.666  +13 31 57.12
0.00  12 07 42.410  +12 22 31.93   12 07 42.620  +12 22 21.20
0.00  12 07 38.273  +10 09 07.45   12 07 38.358  +10 08 56.46
0.00  12 07 37.988  +39 36 24.55   12 07 38.915  +39 36 26.59
0.00  12 07 37.181  +41 41 59.55   12 07 37.319  +41 42 12.07
0.00  12 07 37.030  +21 54 18.37   12 07 38.358  +21 54 36.97
0.00  12 07 34.266  +26 23 55.34   12 07 35.440  +26 24 05.89
0.00  12 07 34.126  +40 51 01.90   12 07 35.542  +40 51 12.60
0.00  12 07 32.024  +01 59 22.42   12 07 32.853  +01 59 27.04
0.00  12 07 31.716  +35 02 56.51   12 07 31.958  +35 03 11.73
0.00  12 07 30.729  +27 58 00.22   12 07 31.178  +27 57 46.32
0.00  12 07 27.850  -02 17 35.80   12 07 29.742  -02 17 27.42
0.00  12 07 26.723  +44 20 53.43   12 07 27.188  +44 20 42.82
0.00  12 07 26.123  +22 15 34.77   12 07 28.300  +22 15 34.25
0.00  12 07 24.621  +03 47 48.98   12 07 25.224  +03 47 45.11
0.00  12 07 20.615  +51 01 16.02   12 07 21.762  +51 01 15.79
0.00  12 07 16.756  +13 41 04.48   12 07 16.802  +13 41 11.83
0.00  12 07 14.943  -06 39 24.08   12 07 15.589  -06 39 19.96
0.00  12 07 14.930  +03 34 07.36   12 07 17.035  +03 33 40.41
0.00  12 07 13.448  -07 54 39.46   12 07 14.504  -07 54 35.82
0.00  12 07 13.087  +17 00 20.87   12 07 15.176  +16 59 43.73
0.00  12 07 12.032  +12 11 42.08   12 07 12.635  +12 11 45.62
0.00  12 07 11.297  +51 22 21.35   12 07 12.327  +51 22 19.45
0.00  12 07 10.999  +44 10 38.85   12 07 13.737  +44 10 47.81
0.00  12 07 09.930  +28 10 45.58   12 07 10.084  +28 10 38.68
0.00  12 07 07.465  +05 11 13.73   12 07 09.753  +05 10 58.19
0.00  12 07 06.494  +31 58 15.88   12 07 07.032  +31 58 15.28
0.00  12 07 06.485  +13 12 33.16   12 07 07.383  +13 12 36.19
0.00  12 07 03.806  +54 56 01.03   12 07 04.213  +54 55 20.69
0.00  12 07 02.613  +36 43 15.34   12 07 03.770  +36 43 16.29
0.00  12 07 02.026  +28 05 59.69   12 07 02.547  +28 06 10.24
0.00  12 06 58.934  +35 20 01.11   12 07 02.544  +35 19 34.33
0.00  12 06 58.085  +14 19 20.67   12 06 59.314  +14 19 24.65
0.00  12 06 57.403  +07 23 38.63   12 06 58.308  +07 23 35.57
0.00  12 06 57.052  +54 12 46.89   12 06 57.377  +54 11 55.79
0.00  12 06 56.413  +28 26 25.96   12 06 56.705  +28 26 38.91
0.00  12 06 55.243  +44 06 08.35   12 06 56.436  +44 06 28.01
0.00  12 06 53.017  +20 51 26.31   12 06 53.820  +20 51 34.35
0.00  12 06 52.777  +35 16 07.90   12 06 52.895  +35 16 16.56
0.00  12 06 50.345  +31 45 15.97   12 06 50.676  +31 45 07.59
0.00  12 06 50.105  +55 47 01.82   12 06 54.472  +55 46 48.57
0.00  12 06 49.912  +11 07 03.02   12 06 50.604  +11 07 06.15
0.00  12 06 48.741  +04 09 25.68   12 06 49.879  +04 09 41.90
0.00  12 06 47.584  +31 36 45.89   12 06 48.623  +31 36 55.89
0.00  12 06 46.804  +08 27 00.89   12 06 47.302  +08 26 04.34
0.00  12 06 43.086  +59 04 28.61   12 06 43.853  +59 04 37.73
0.00  12 06 42.945  +48 50 50.08   12 06 43.624  +48 50 48.66
0.00  12 06 41.352  +53 05 10.97   12 06 42.404  +53 05 32.48
0.00  12 06 41.332  +14 34 41.91   12 06 41.466  +14 34 32.95
0.00  12 06 38.434  +18 40 52.43   12 06 39.411  +18 40 50.82
0.00  12 06 37.945  +33 13 58.50   12 06 41.673  +33 13 32.28
0.00  12 06 37.637  -07 35 54.23   12 06 38.837  -07 35 28.37
0.00  12 06 37.598  +06 20 48.14   12 06 39.670  +06 20 42.98
0.00  12 06 37.552  +22 18 23.23   12 06 38.375  +22 18 21.10
0.00  12 06 34.877  +55 52 49.21   12 06 35.765  +55 52 40.43
0.00  12 06 34.185  -03 02 08.41   12 06 36.837  -03 01 44.86
0.00  12 06 31.670  +37 40 30.25   12 06 33.654  +37 40 18.24
0.00  12 06 30.670  +14 57 35.04   12 06 31.405  +14 57 22.58
0.00  12 06 30.015  +28 47 35.85   12 06 31.198  +28 47 33.84
0.00  12 06 29.428  +52 57 15.79   12 06 30.919  +52 57 32.12
0.00  12 06 28.713  +12 26 31.80   12 06 29.539  +12 26 25.36
0.00  12 06 28.284  +08 17 36.34   12 06 30.100  +08 17 30.85
0.00  12 06 27.182  +30 14 47.90   12 06 27.569  +30 14 51.45
0.00  12 06 27.182  +10 38 10.37   12 06 27.752  +10 38 08.72
0.00  12 06 25.421  +50 58 29.24   12 06 26.110  +50 57 51.44
0.00  12 06 25.421  +21 00 36.74   12 06 26.025  +21 00 40.33
0.00  12 06 25.012  +39 52 17.40   12 06 25.894  +39 52 17.97
0.00  12 06 24.995  +31 59 24.64   12 06 26.084  +31 59 24.95
0.00  12 06 24.130  +36 12 55.17   12 06 24.697  +36 12 42.95
0.00  12 06 19.619  +07 48 21.85   12 06 19.779  +07 48 28.90
0.00  12 06 19.402  +40 48 51.68   12 06 19.681  +40 49 17.18
0.00  12 06 19.169  +60 35 03.89   12 06 21.366  +60 34 36.50
0.00  12 06 19.160  +34 26 22.77   12 06 19.530  +34 26 10.47
0.00  12 06 12.252  -07 11 28.56   12 06 13.196  -07 11 18.79
0.00  12 06 11.494  +17 07 34.29   12 06 12.078  +17 08 17.89
0.00  12 06 11.278  +45 22 26.28   12 06 11.698  +45 22 39.22
0.00  12 06 09.767  +42 39 12.77   12 06 10.478  +42 38 53.49
0.00  12 06 09.672  +15 18 01.05   12 06 10.714  +15 17 38.73
0.00  12 06 09.508  +37 38 17.99   12 06 10.216  +37 38 19.53
0.00  12 06 08.921  +04 41 41.91   12 06 09.544  +04 41 48.18
0.00  12 06 07.888  +37 25 36.95   12 06 08.455  +37 25 34.18
0.00  12 06 02.895  +63 57 46.83   12 06 03.131  +63 57 25.06
0.00  12 06 02.243  +01 35 48.94   12 06 03.803  +01 35 51.35
0.00  12 06 01.947  +31 29 06.12   12 06 03.193  +31 28 33.41
0.00  12 06 01.666  +32 53 25.32   12 06 02.180  +32 52 55.46
0.00  12 06 01.479  +18 32 21.12   12 06 02.331  +18 32 19.00
0.00  12 06 01.429  +03 00 20.39   12 06 02.010  +03 00 42.63
0.00  12 05 59.498  +03 59 50.05   12 06 00.184  +03 59 28.63
0.00  12 05 57.446  +07 26 49.35   12 05 57.941  +07 26 28.84
0.00  12 05 57.358  +17 33 07.33   12 05 57.777  +17 33 35.82
0.00  12 05 57.276  +49 06 50.82   12 05 58.420  +49 06 59.36
0.00  12 05 54.250  +05 38 16.50   12 05 54.368  +05 38 04.22
0.00  12 05 52.807  +34 37 16.09   12 05 56.259  +34 37 34.11
0.00  12 05 50.738  +31 50 25.67   12 05 52.040  +31 50 10.63
0.00  12 05 49.351  +52 46 11.42   12 05 50.168  +52 46 11.13
0.00  12 05 47.486  +06 12 13.90   12 05 50.919  +06 12 38.52
0.00  12 05 42.929  +16 20 31.81   12 05 43.503  +16 20 31.18
0.00  12 05 42.378  +50 47 58.63   12 05 43.149  +50 48 05.61
0.00  12 05 41.627  +49 52 35.04   12 05 45.457  +49 52 34.72
0.00  12 05 40.778  +42 23 12.92   12 05 45.070  +42 23 16.72
0.00  12 05 33.441  +24 45 02.93   12 05 34.625  +24 45 25.46
0.00  12 05 29.763  +49 18 54.57   12 05 30.526  +49 19 01.96
0.00  12 05 29.376  +51 04 47.94   12 05 30.864  +51 05 42.37
0.00  12 05 29.067  -06 30 19.17   12 05 29.756  -06 30 23.01
0.00  12 05 28.533  +17 03 04.18   12 05 28.681  +17 02 51.64
0.00  12 05 27.569  -03 08 38.39   12 05 28.441  -03 09 20.75
0.00  12 05 26.386  -01 27 52.20   12 05 27.094  -01 27 59.95
0.00  12 05 23.533  -04 42 43.38   12 05 24.648  -04 43 17.37
0.00  12 05 23.297  +38 52 54.08   12 05 24.330  +38 52 50.42
0.00  12 05 21.973  +16 11 44.71   12 05 25.051  +16 11 56.71
0.00  12 05 21.829  +10 57 15.75   12 05 21.911  +10 56 39.82
0.00  12 05 20.343  +38 16 38.02   12 05 20.884  +38 16 44.77
0.00  12 05 20.311  +28 08 44.19   12 05 20.707  +28 08 32.45
0.00  12 05 19.389  +23 22 30.60   12 05 20.589  +23 22 22.49
0.00  12 05 19.262  -04 05 50.16   12 05 21.956  -04 05 52.48
0.00  12 05 18.580  -07 15 58.86   12 05 19.878  -07 15 46.92
0.00  12 05 16.491  +38 15 15.85   12 05 19.488  +38 15 20.01
0.00  12 05 15.088  +12 33 21.93   12 05 16.576  +12 33 18.99
0.00  12 05 14.888  +28 25 18.14   12 05 15.321  +28 25 23.54
0.00  12 05 13.718  -03 57 28.47   12 05 14.449  -03 57 28.31
0.00  12 05 13.560  +35 25 51.88   12 05 14.236  +35 26 05.61
0.00  12 05 12.918  +53 07 33.70   12 05 18.711  +53 07 10.03
0.00  12 05 12.167  +33 34 07.67   12 05 12.731  +33 34 42.14
0.00  12 05 11.318  +11 05 00.39   12 05 13.032  +11 05 45.95
0.00  12 05 10.973  -04 22 20.84   12 05 14.363  -04 22 21.07
0.00  12 05 08.692  +15 31 48.09   12 05 09.013  +15 31 54.84
0.00  12 05 08.505  +03 38 43.10   12 05 08.770  +03 38 10.46
0.00  12 05 04.938  +22 05 47.60   12 05 04.961  +22 06 27.89
0.00  12 05 04.830  -07 46 23.10   12 05 05.266  -07 46 22.15
0.00  12 05 04.689  +16 41 10.19   12 05 05.712  +16 41 02.12
0.00  12 05 03.885  +07 07 35.26   12 05 04.538  +07 07 26.64
0.00  12 05 01.508  +48 20 38.45   12 05 02.089  +48 20 28.62
0.00  12 05 01.472  +24 27 48.89   12 05 03.223  +24 27 48.83
0.00  12 05 01.056  +57 29 36.67   12 05 04.158  +57 29 49.19
0.00  12 04 58.335  +07 14 09.05   12 04 59.227  +07 14 06.88
0.00  12 04 56.784  +18 38 22.01   12 04 58.017  +18 38 21.27
0.00  12 04 56.335  +55 32 09.62   12 05 00.781  +55 31 45.01
0.00  12 04 55.292  +55 08 29.35   12 04 57.771  +55 08 31.79
0.00  12 04 53.909  +20 16 34.76   12 04 54.174  +20 16 42.63
0.00  12 04 53.391  +02 08 36.56   12 04 53.699  +02 08 48.18
0.00  12 04 53.352  +32 46 00.85   12 04 54.289  +32 45 57.07
0.00  12 04 53.050  -05 18 13.47   12 04 55.214  -05 17 57.31
0.00  12 04 52.712  -00 12 13.33   12 04 53.378  -00 12 06.94
0.00  12 04 52.486  +11 35 31.74   12 04 53.145  +11 36 16.52
0.00  12 04 51.673  -04 59 57.46   12 04 53.440  -04 59 41.50
0.00  12 04 50.303  -06 17 36.62   12 04 50.886  -06 18 00.16
0.00  12 04 50.204  +62 47 04.91   12 04 50.585  +62 46 54.80
0.00  12 04 49.919  +22 39 59.56   12 04 50.644  +22 40 22.17
0.00  12 04 48.781  +58 31 14.59   12 04 51.414  +58 31 12.87
0.00  12 04 48.680  +11 15 31.33   12 04 48.870  +11 15 35.88
0.00  12 04 48.631  +25 11 53.29   12 04 49.732  +25 12 20.20
0.00  12 04 48.447  +44 25 07.09   12 04 48.631  +44 25 00.28
0.00  12 04 47.627  +54 25 46.79   12 04 48.808  +54 26 03.97
0.00  12 04 46.932  +33 28 12.66   12 04 47.106  +33 27 50.61
0.00  12 04 45.621  +21 17 00.16   12 04 45.627  +21 16 51.93
0.00  12 04 45.273  +00 14 42.87   12 04 46.283  +00 14 43.27
0.00  12 04 44.785  +58 45 38.98   12 04 45.847  +58 45 48.57
0.00  12 04 41.506  +49 41 11.20   12 04 41.926  +49 41 25.22
0.00  12 04 41.359  +51 18 53.08   12 04 41.739  +51 19 16.01
0.00  12 04 41.133  +03 49 48.37   12 04 41.483  +03 49 35.74
0.00  12 04 38.484  +60 48 14.19   12 04 39.057  +60 48 19.68
0.00  12 04 37.087  -00 08 12.37   12 04 38.038  -00 07 33.77
0.00  12 04 36.821  +26 21 08.94   12 04 39.307  +26 21 08.62
0.00  12 04 36.684  -03 35 19.54   12 04 37.936  -03 34 47.60
0.00  12 04 32.691  +15 38 34.48   12 04 36.520  +15 38 27.19
0.00  12 04 32.055  +53 14 32.08   12 04 35.143  +53 15 11.33
0.00  12 04 25.943  +46 54 52.02   12 04 28.589  +46 55 20.43
0.00  12 04 24.786  +26 57 11.93   12 04 27.940  +26 56 53.36
0.00  12 04 16.442  -02 35 42.90   12 04 18.980  -02 36 25.43
0.00  12 04 16.255  +33 36 40.21   12 04 17.259  +33 36 54.35
0.00  12 04 14.833  +62 30 08.09   12 04 16.508  +62 29 59.32
0.00  12 04 12.266  -03 23 18.42   12 04 12.459  -03 23 26.71
0.00  12 04 12.193  +25 00 49.52   12 04 12.744  +25 00 52.04
0.00  12 04 10.600  +42 17 23.56   12 04 11.085  +42 17 06.66
0.00  12 04 08.476  +23 16 58.49   12 04 08.981  +23 17 03.43
0.00  12 04 06.505  +48 44 03.94   12 04 08.758  +48 44 46.15
0.00  12 04 04.728  -00 27 45.87   12 04 06.200  -00 28 04.21
0.00  12 04 03.328  +00 10 25.75   12 04 04.269  +00 10 25.14
0.00  12 04 02.712  -01 59 07.72   12 04 04.325  -01 59 52.44
0.00  12 04 01.932  +07 55 57.05   12 04 02.371  +07 56 15.35
0.00  12 04 01.476  +21 04 04.61   12 04 01.765  +21 03 57.33
0.00  12 04 00.735  +23 27 32.85   12 04 02.558  +23 27 38.39
0.00  12 04 00.358  -05 08 53.22   12 04 01.483  -05 08 53.85
0.00  12 04 00.342  +18 02 28.24   12 04 00.571  +18 01 35.38
0.00  12 03 59.725  +44 24 40.26   12 04 03.997  +44 24 21.61
0.00  12 03 59.286  +14 04 33.86   12 04 00.666  +14 04 47.99
0.00  12 03 57.834  +47 42 57.98   12 04 00.414  +47 42 53.94
0.00  12 03 57.014  -00 59 33.85   12 03 57.706  -00 59 37.73
0.00  12 03 54.103  +30 12 29.58   12 03 55.404  +30 12 32.87
0.00  12 03 50.421  +14 21 32.94   12 03 52.116  +14 21 37.38
0.00  12 03 49.942  +00 09 37.28   12 03 52.014  +00 09 37.93
0.00  12 03 48.470  +18 50 24.89   12 03 50.313  +18 50 16.08
0.00  12 03 45.484  +24 04 13.21   12 03 45.523  +24 04 23.12
0.00  12 03 42.831  +24 29 07.59   12 03 43.097  +24 29 27.05
0.00  12 03 42.517  +48 53 07.95   12 03 43.471  +48 52 24.68
0.00  12 03 42.343  +19 25 01.55   12 03 44.339  +19 24 52.99
0.00  12 03 42.244  -07 40 21.06   12 03 43.743  -07 40 16.67
0.00  12 03 41.808  -02 55 06.31   12 03 42.287  -02 55 13.06
0.00  12 03 41.346  +44 08 04.15   12 03 42.166  +44 08 06.40
0.00  12 03 40.284  +07 24 34.98   12 03 40.999  +07 24 38.55
0.00  12 03 38.763  +41 21 03.26   12 03 41.982  +41 21 05.08
0.00  12 03 38.150  +43 49 09.88   12 03 38.707  +43 49 02.23
0.00  12 03 37.818  +07 37 00.88   12 03 38.530  +07 37 03.75
0.00  12 03 37.756  +62 20 14.30   12 03 38.477  +62 20 21.04
0.00  12 03 37.117  -04 35 41.79   12 03 37.399  -04 35 49.12
0.00  12 03 36.953  +53 49 24.23   12 03 38.845  +53 49 25.37
0.00  12 03 36.891  +10 05 08.46   12 03 37.540  +10 05 14.30
0.00  12 03 35.645  +17 08 24.15   12 03 35.996  +17 08 14.14
0.00  12 03 34.924  +23 55 15.25   12 03 36.759  +23 55 15.40
0.00  12 03 33.914  +23 51 31.69   12 03 34.835  +23 51 46.43
0.00  12 03 33.878  +60 40 03.72   12 03 36.710  +60 39 43.02
0.00  12 03 33.425  +53 07 58.93   12 03 33.684  +53 07 19.86
0.00  12 03 31.753  +18 10 53.28   12 03 31.904  +18 11 08.02
0.00  12 03 31.189  +13 23 36.94   12 03 31.698  +13 23 23.16
0.00  12 03 31.104  +46 33 45.73   12 03 31.806  +46 32 55.48
0.00  12 03 29.842  +48 03 13.55   12 03 31.337  +48 03 03.73
0.00  12 03 29.442  +37 48 45.02   12 03 31.540  +37 48 10.22
0.00  12 03 29.052  +31 13 12.18   12 03 29.796  +31 13 11.85
0.00  12 03 27.839  +08 35 07.19   12 03 28.540  +08 35 04.62
0.00  12 03 27.422  +24 16 35.44   12 03 28.117  +24 16 26.62
0.00  12 03 27.360  +22 10 07.74   12 03 31.471  +22 10 08.08
0.00  12 03 27.213  +23 48 27.94   12 03 27.275  +23 48 35.65
0.00  12 03 26.898  +28 15 15.84   12 03 27.616  +28 15 12.17
0.00  12 03 26.059  +10 26 53.33   12 03 29.134  +10 27 14.32
0.00  12 03 26.052  +27 24 33.71   12 03 28.049  +27 24 32.79
0.00  12 03 25.973  +37 08 33.28   12 03 26.268  +37 08 43.66
0.00  12 03 25.400  +61 23 53.16   12 03 26.350  +61 24 25.67
0.00  12 03 25.022  -03 26 41.06   12 03 25.314  -03 26 30.93
0.00  12 03 24.383  -00 27 28.73   12 03 24.859  -00 27 30.24
0.00  12 03 23.278  +08 24 59.78   12 03 24.780  +08 25 06.10
0.00  12 03 21.869  +19 13 01.61   12 03 22.318  +19 12 59.14
0.00  12 03 20.829  +23 28 32.87   12 03 21.065  +23 29 07.41
0.00  12 03 19.885  -01 58 39.58   12 03 22.970  -01 58 46.57
0.00  12 03 18.052  +14 37 18.88   12 03 18.121  +14 37 25.20
0.00  12 03 17.869  +31 30 26.53   12 03 21.337  +31 29 57.24
0.00  12 03 17.505  -06 12 20.21   12 03 17.964  -06 12 10.61
0.00  12 03 14.987  +40 28 40.38   12 03 15.767  +40 28 46.59
0.00  12 03 14.889  +49 49 53.20   12 03 15.603  +49 49 36.11
0.00  12 03 14.574  +56 10 48.77   12 03 15.984  +56 10 42.57
0.00  12 03 11.617  +54 13 38.39   12 03 14.456  +54 14 01.88
0.00  12 03 09.014  +52 56 14.58   12 03 11.315  +52 56 08.01
0.00  12 03 06.919  +43 24 31.83   12 03 07.247  +43 24 45.28
0.00  12 03 06.476  +30 31 05.23   12 03 06.529  +30 30 24.19
0.00  12 03 05.427  +18 31 16.15   12 03 07.053  +18 30 33.42
0.00  12 03 04.086  +41 01 24.07   12 03 07.263  +41 01 23.40
0.00  12 03 03.329  +53 08 01.99   12 03 03.384  +53 07 56.71
0.00  12 03 01.916  -03 19 19.63   12 03 02.614  -03 19 12.71
0.00  12 03 01.775  +60 58 11.82   12 03 04.020  +60 58 11.50
0.00  12 03 01.430  +23 53 19.70   12 03 03.732  +23 53 59.57
0.00  12 03 00.932  +35 59 14.16   12 03 04.027  +35 58 51.27
0.00  12 02 55.962  +27 27 06.11   12 02 57.129  +27 27 03.17
0.00  12 02 55.611  +35 33 00.10   12 02 56.431  +35 33 01.24
0.00  12 02 54.119  +06 33 14.98   12 02 57.437  +06 33 12.61
0.00  12 02 52.933  +26 31 55.78   12 02 53.710  +26 31 54.39
0.00  12 02 52.120  +24 30 17.59   12 02 52.542  +24 30 21.85
0.00  12 02 52.070  +29 46 34.20   12 02 53.100  +29 46 25.12
0.00  12 02 50.972  -03 36 19.46   12 02 51.897  -03 36 31.55
0.00  12 02 48.871  +02 49 02.73   12 02 49.143  +02 49 14.07
0.00  12 02 48.762  -04 58 37.47   12 02 50.192  -04 58 46.91
0.00  12 02 48.071  +31 53 05.70   12 02 48.500  +31 52 21.90
0.00  12 02 47.572  +33 07 10.91   12 02 48.421  +33 07 11.30
0.00  12 02 46.835  +00 35 21.50   12 02 49.893  +00 35 32.02
0.00  12 02 46.615  +16 21 33.69   12 02 48.126  +16 21 19.93
0.00  12 02 45.786  +34 47 18.11   12 02 49.569  +34 47 11.80
0.00  12 02 44.713  +34 43 47.49   12 02 47.553  +34 43 24.06
0.00  12 02 44.428  +53 23 46.64   12 02 44.592  +53 23 38.21
0.00  12 02 44.143  +18 24 43.55   12 02 44.684  +18 24 45.16
0.00  12 02 42.773  +48 24 45.75   12 02 45.146  +48 25 00.10
0.00  12 02 42.763  +38 35 34.38   12 02 43.881  +38 35 51.30
0.00  12 02 42.638  +25 59 17.41   12 02 45.674  +25 59 53.81
0.00  12 02 42.573  +14 17 55.75   12 02 43.245  +14 17 55.88
0.00  12 02 40.560  +02 56 46.64   12 02 40.805  +02 56 59.24
0.00  12 02 40.173  +13 40 28.64   12 02 40.645  +13 40 40.62
0.00  12 02 38.474  +25 35 19.21   12 02 38.697  +25 35 31.80
0.00  12 02 34.934  +31 10 00.32   12 02 35.127  +31 10 08.66
0.00  12 02 34.153  +63 41 50.62   12 02 35.285  +63 41 45.75
0.00  12 02 33.242  +27 56 22.03   12 02 34.078  +27 56 25.90
0.00  12 02 32.586  +36 14 04.94   12 02 33.629  +36 13 37.07
0.00  12 02 32.517  +33 29 41.38   12 02 34.822  +33 29 24.11
0.00  12 02 31.904  +41 40 36.54   12 02 34.685  +41 40 20.30
0.00  12 02 31.495  +08 57 32.69   12 02 34.091  +08 56 50.73
0.00  12 02 30.921  +52 24 55.67   12 02 32.065  +52 24 52.42
0.00  12 02 28.210  +27 08 03.25   12 02 28.754  +27 07 44.44
0.00  12 02 26.446  +42 39 45.32   12 02 27.016  +42 39 34.13
0.00  12 02 25.115  +08 03 04.25   12 02 26.731  +08 02 42.83
0.00  12 02 24.679  +27 31 40.39   12 02 24.787  +27 31 54.48
0.00  12 02 24.331  +25 32 52.26   12 02 25.947  +25 32 59.78
0.00  12 02 23.718  +08 58 16.41   12 02 23.980  +08 57 47.36
0.00  12 02 23.459  +34 49 57.28   12 02 25.079  +34 49 47.43
0.00  12 02 23.174  +09 23 24.46   12 02 23.918  +09 23 24.08
0.00  12 02 21.889  +50 30 11.97   12 02 24.157  +50 30 24.87
0.00  12 02 21.613  +38 50 04.80   12 02 24.007  +38 50 25.46
0.00  12 02 21.613  +36 41 29.34   12 02 22.679  +36 41 11.10
0.00  12 02 19.056  +41 55 22.69   12 02 19.364  +41 54 58.77
0.00  12 02 18.381  +48 25 44.46   12 02 21.184  +48 25 13.79
0.00  12 02 14.171  +25 52 53.41   12 02 15.050  +25 53 03.00
0.00  12 02 13.905  +06 25 09.97   12 02 17.309  +06 25 06.18
0.00  12 02 12.283  -01 46 53.65   12 02 13.719  -01 47 03.96
0.00  12 02 11.971  +40 14 41.13   12 02 14.017  +40 14 28.41
0.00  12 02 11.958  +01 08 27.47   12 02 12.315  +01 08 20.35
0.00  12 02 11.470  -03 54 29.36   12 02 13.994  -03 54 38.44
0.00  12 02 10.535  +50 08 26.42   12 02 12.329  +50 08 17.81
0.00  12 02 08.286  +10 52 51.67   12 02 10.525  +10 52 36.86
0.00  12 02 07.883  +12 46 06.46   12 02 08.604  +12 45 59.71
0.00  12 02 05.319  +01 20 35.34   12 02 06.591  +01 20 23.50
0.00  12 02 04.578  -04 50 28.01   12 02 06.175  -04 50 21.46
0.00  12 02 03.195  +02 06 09.24   12 02 04.713  +02 05 55.99
0.00  12 02 02.759  +01 18 54.19   12 02 03.083  +01 18 46.60
0.00  12 02 02.723  +16 16 18.92   12 02 03.496  +16 16 12.23
0.00  12 02 01.791  +08 13 09.70   12 02 02.460  +08 13 08.93
0.00  12 02 01.300  +29 13 55.15   12 02 02.005  +29 13 55.87
0.00  12 02 01.090  +12 48 06.00   12 02 02.473  +12 48 36.79
0.00  12 02 00.411  +05 06 22.00   12 02 00.998  +05 06 23.82
0.00  12 01 59.169  +27 43 17.53   12 02 02.890  +27 43 16.94
0.00  12 01 58.638  -04 38 21.08   12 02 00.018  -04 38 11.19
0.00  12 01 57.244  +47 59 46.80   12 01 57.844  +47 59 34.84
0.00  12 01 56.693  +31 45 04.95   12 01 57.536  +31 44 44.98
0.00  12 01 55.710  +34 58 58.79   12 01 56.208  +34 58 50.89
0.00  12 01 55.464  +01 13 31.33   12 01 56.418  +01 13 36.01
0.00  12 01 55.366  -07 16 06.03   12 01 56.392  -07 15 57.27
0.00  12 01 50.756  +15 28 52.07   12 01 51.323  +15 28 51.30
0.00  12 01 49.536  +14 56 15.04   12 01 50.120  +14 55 54.23
0.00  12 01 49.373  +35 04 39.86   12 01 52.808  +35 04 26.80
0.00  12 01 46.051  +48 08 34.52   12 01 48.019  +48 09 22.03
0.00  12 01 46.025  +36 06 18.96   12 01 46.874  +36 06 45.13
0.00  12 01 45.887  +34 23 03.26   12 01 46.261  +34 22 50.97
0.00  12 01 45.632  +43 11 20.28   12 01 49.300  +43 11 35.50
0.00  12 01 44.307  -02 18 20.77   12 01 44.488  -02 17 59.01
0.00  12 01 44.186  +14 06 05.91   12 01 46.569  +14 06 51.51
0.00  12 01 43.543  -00 11 14.79   12 01 43.645  -00 11 04.89
0.00  12 01 42.950  +44 20 28.64   12 01 42.957  +44 20 22.03
0.00  12 01 40.226  +14 13 46.75   12 01 41.763  +14 14 28.70
0.00  12 01 38.957  +50 46 09.37   12 01 42.078  +50 45 59.47
0.00  12 01 37.872  +28 54 33.01   12 01 38.760  +28 54 45.46
0.00  12 01 37.603  +14 53 55.28   12 01 38.829  +14 54 28.41
0.00  12 01 34.872  +25 21 11.16   12 01 38.308  +25 21 15.39
0.00  12 01 29.551  +20 01 34.27   12 01 31.492  +20 01 32.83
0.00  12 01 26.987  -00 56 46.54   12 01 27.036  -00 56 53.74
0.00  12 01 25.980  -00 34 49.80   12 01 26.790  -00 34 45.16
0.00  12 01 25.921  +03 22 11.66   12 01 26.613  +03 22 33.12
0.00  12 01 25.105  +20 35 48.89   12 01 28.630  +20 36 07.59
0.00  12 01 24.607  +26 28 28.27   12 01 25.112  +26 28 27.54
0.00  12 01 23.745  +28 47 30.74   12 01 24.066  +28 47 45.53
0.00  12 01 21.873  -06 48 19.34   12 01 25.318  -06 48 02.44
0.00  12 01 19.978  +18 58 53.45   12 01 20.319  +18 59 07.20
0.00  12 01 18.194  +27 38 44.44   12 01 18.637  +27 38 53.33
0.00  12 01 14.237  +13 38 45.89   12 01 15.309  +13 38 05.27
0.00  12 01 11.309  +04 24 50.42   12 01 14.244  +04 25 14.61
0.00  12 01 11.283  +05 49 18.60   12 01 11.752  +05 49 34.37
0.00  12 01 10.965  +56 27 28.27   12 01 12.188  +56 27 25.89
0.00  12 01 10.827  +01 26 26.84   12 01 11.303  +01 26 35.13
0.00  12 01 10.172  +14 08 57.01   12 01 10.621  +14 09 00.74
0.00  12 01 07.831  +57 48 35.99   12 01 11.339  +57 47 52.27
0.00  12 01 06.510  +42 24 04.58   12 01 07.359  +42 24 15.65
0.00  12 01 04.651  +29 09 48.89   12 01 05.080  +29 09 59.66
0.00  12 01 04.595  -02 37 09.25   12 01 05.031  -02 37 15.87
0.00  12 01 04.523  +15 12 35.70   12 01 05.716  +15 13 22.80
0.00  12 01 01.952  -03 05 59.13   12 01 04.519  -03 05 48.56
0.00  12 01 00.939  +00 26 59.47   12 01 02.034  +00 27 04.43
0.00  12 00 59.412  -00 38 40.99   12 01 00.893  -00 38 17.33
0.00  12 00 59.277  +26 32 19.88   12 00 59.966  +26 32 06.37
0.00  12 00 53.245  +27 46 15.08   12 00 54.009  +27 46 01.64
0.00  12 00 53.123  +42 39 19.26   12 00 53.809  +42 39 16.85
0.00  12 00 52.697  +49 34 00.94   12 00 53.448  +49 34 04.64
0.00  12 00 51.681  +33 08 55.02   12 00 53.048  +33 09 00.46
0.00  12 00 51.288  +61 17 59.70   12 00 52.055  +61 17 49.69
0.00  12 00 50.891  +38 51 52.43   12 00 50.910  +38 51 22.98
0.00  12 00 50.015  +49 47 12.43   12 00 50.301  +49 47 06.67
0.00  12 00 49.711  +18 21 11.54   12 00 50.429  +18 21 21.55
0.00  12 00 45.288  +04 06 36.36   12 00 45.589  +04 06 16.83
0.00  12 00 44.304  +42 39 52.78   12 00 44.704  +42 40 00.28
0.00  12 00 44.094  +19 29 21.14   12 00 44.442  +19 29 11.33
0.00  12 00 43.501  +50 44 19.80   12 00 44.501  +50 44 05.37
0.00  12 00 43.016  -07 36 26.31   12 00 43.514  -07 36 19.58
0.00  12 00 42.301  +25 00 53.41   12 00 44.085  +25 00 07.07
0.00  12 00 41.839  +33 48 57.79   12 00 42.783  +33 49 13.76
0.00  12 00 41.216  +43 50 22.24   12 00 41.367  +43 49 55.22
0.00  12 00 40.049  +12 31 03.21   12 00 40.718  +12 31 02.32
0.00  12 00 39.177  +35 33 22.42   12 00 39.764  +35 33 50.83
0.00  12 00 38.105  +41 23 14.33   12 00 41.213  +41 23 18.11
0.00  12 00 37.344  +30 40 09.09   12 00 37.892  +30 40 01.96
0.00  12 00 34.649  +31 04 55.76   12 00 34.925  +31 04 25.75
0.00  12 00 33.944  +14 45 51.94   12 00 35.666  +14 45 54.64
0.00  12 00 31.158  +19 15 05.81   12 00 31.840  +19 15 04.22
0.00  12 00 30.413  +15 34 01.77   12 00 33.207  +15 33 33.08
0.00  12 00 29.158  +13 12 53.34   12 00 29.846  +13 13 02.45
0.00  12 00 29.115  +14 47 38.52   12 00 29.610  +14 47 56.03
0.00  12 00 27.177  +36 12 29.27   12 00 30.315  +36 13 08.21
0.00  12 00 26.997  +60 53 50.00   12 00 27.620  +60 53 56.47
0.00  12 00 24.214  +36 53 26.63   12 00 24.732  +36 53 28.59
0.00  12 00 21.194  +42 09 33.70   12 00 22.060  +42 09 49.51
0.00  12 00 20.968  +23 35 23.08   12 00 23.663  +23 35 46.77
0.00  12 00 19.417  +26 28 04.94   12 00 20.916  +26 28 03.76
0.00  12 00 18.460  -06 15 24.20   12 00 19.050  -06 15 20.01
0.00  12 00 17.663  +17 04 00.83   12 00 18.850  +17 03 46.52
0.00  12 00 17.096  +23 07 40.96   12 00 18.804  +23 07 44.01
0.00  12 00 17.083  -02 06 55.97   12 00 17.755  -02 07 04.70
0.00  12 00 16.158  +15 04 09.96   12 00 19.778  +15 03 49.75
0.00  12 00 16.093  +18 26 18.90   12 00 16.840  +18 26 05.02
0.00  12 00 15.909  +46 05 59.77   12 00 17.149  +46 06 21.87
0.00  12 00 15.798  +23 42 02.90   12 00 16.447  +23 42 01.65
0.00  12 00 15.329  +20 17 03.71   12 00 15.804  +20 16 43.79
0.00  12 00 13.670  +33 08 50.77   12 00 15.496  +33 08 03.47
0.00  12 00 12.732  +17 56 55.37   12 00 13.673  +17 56 49.04
0.00  12 00 11.700  +16 59 22.98   12 00 12.473  +16 58 52.69
0.00  12 00 11.598  -03 22 56.95   12 00 12.064  -03 23 01.79
0.00  12 00 11.382  -00 59 27.11   12 00 14.168  -00 59 46.57
0.00  12 00 11.333  +15 08 56.59   12 00 12.647  +15 08 11.70
0.00  12 00 10.988  -05 55 57.09   12 00 11.562  -05 55 47.45
0.00  12 00 08.234  +49 01 51.99   12 00 08.726  +49 01 40.90
0.00  12 00 07.979  +05 40 49.61   12 00 09.657  +05 40 06.29
0.00  12 00 04.966  -06 15 23.40   12 00 06.457  -06 15 32.47
0.00  12 00 00.654  +56 26 48.21   12 00 05.546  +56 27 00.24
0.00  11 59 58.270  +00 58 22.00   11 59 58.860  +00 58 16.46
0.00  11 59 58.198  +40 11 23.18   12 00 01.609  +40 10 47.15
0.00  11 59 56.992  +38 02 08.97   11 59 57.224  +38 02 18.40
0.00  11 59 56.201  -00 13 11.97   11 59 58.067  -00 12 29.39
0.00  11 59 55.801  +11 59 36.56   11 59 56.841  +12 00 06.48
0.00  11 59 55.169  +03 55 41.28   11 59 56.936  +03 55 35.77
0.00  11 59 52.841  +23 52 51.66   11 59 53.159  +23 52 39.94
0.00  11 59 51.825  +31 36 06.57   11 59 54.611  +31 36 46.37
0.00  11 59 50.359  -00 58 41.68   11 59 50.923  -00 58 40.54
0.00  11 59 50.297  -06 27 05.42   11 59 52.195  -06 26 48.47
0.00  11 59 48.192  +40 39 53.70   11 59 52.789  +40 40 10.13
0.00  11 59 47.031  -03 31 40.62   11 59 49.559  -03 30 57.64
0.00  11 59 46.166  +47 41 38.78   11 59 46.950  +47 41 48.22
0.00  11 59 45.612  +43 12 54.99   11 59 47.264  +43 12 48.21
0.00  11 59 45.569  -00 45 49.91   11 59 46.094  -00 45 52.69
0.00  11 59 45.412  -05 06 43.94   11 59 48.127  -05 06 11.09
0.00  11 59 44.714  +19 42 07.49   11 59 45.536  +19 42 10.55
0.00  11 59 43.963  +57 42 57.53   11 59 45.291  +57 43 17.15
0.00  11 59 43.346  +26 23 53.65   11 59 44.094  +26 23 36.84
0.00  11 59 41.215  +20 13 04.48   11 59 41.297  +20 13 29.69
0.00  11 59 40.714  +43 34 44.45   11 59 42.606  +43 35 14.75
0.00  11 59 38.701  +24 14 44.99   11 59 40.153  +24 15 21.10
0.00  11 59 38.347  +15 51 45.34   11 59 39.170  +15 51 01.27
0.00  11 59 37.157  +22 47 40.28   11 59 37.865  +22 47 39.50
0.00  11 59 36.537  +14 06 19.05   11 59 38.193  +14 05 37.23
0.00  11 59 36.439  +27 35 34.40   11 59 36.967  +27 35 45.83
0.00  11 59 35.413  +32 37 55.42   11 59 36.783  +32 37 50.12
0.00  11 59 34.203  +15 50 23.05   11 59 34.422  +15 50 12.98
0.00  11 59 33.491  +06 04 46.04   11 59 33.904  +06 04 58.06
0.00  11 59 30.646  +25 18 28.00   11 59 31.039  +25 18 33.65
0.00  11 59 29.695  +43 51 30.93   11 59 30.364  +43 51 41.60
0.00  11 59 28.947  +60 40 16.19   11 59 30.416  +60 39 52.39
0.00  11 59 28.800  +10 46 10.24   11 59 29.390  +10 45 52.28
0.00  11 59 28.590  +05 38 53.29   11 59 30.610  +05 38 20.41
0.00  11 59 28.544  +54 12 51.91   11 59 28.928  +54 12 42.41
0.00  11 59 27.465  +17 32 43.85   11 59 28.921  +17 32 38.32
0.00  11 59 25.164  +45 11 28.86   11 59 25.534  +45 11 20.95
0.00  11 59 24.449  +09 28 38.77   11 59 24.810  +09 28 36.15
0.00  11 59 24.430  -06 02 02.14   11 59 24.669  -06 01 49.23
0.00  11 59 24.121  +11 58 01.33   11 59 24.734  +11 57 54.74
0.00  11 59 23.266  +34 35 32.03   11 59 23.967  +34 35 30.70
0.00  11 59 22.040  +09 32 31.83   11 59 23.482  +09 33 22.28
0.00  11 59 21.863  -06 56 10.14   11 59 23.872  -06 56 12.75
0.00  11 59 21.653  +41 55 45.27   11 59 22.479  +41 55 43.72
0.00  11 59 21.495  +33 34 23.01   11 59 24.053  +33 33 49.55
0.00  11 59 19.895  +33 56 49.86   11 59 20.177  +33 57 01.73
0.00  11 59 16.256  +05 49 59.35   11 59 18.289  +05 49 13.76
0.00  11 59 15.407  +34 34 02.20   11 59 18.171  +34 34 42.44
0.00  11 59 12.476  +12 59 04.49   11 59 12.896  +12 58 53.42
0.00  11 59 09.768  +03 02 15.35   11 59 10.434  +03 02 10.94
0.00  11 59 09.230  +09 13 32.64   11 59 10.889  +09 13 27.71
0.00  11 59 08.329  +32 30 16.56   11 59 11.188  +32 29 48.72
0.00  11 59 05.513  -03 19 40.92   11 59 08.201  -03 19 23.42
0.00  11 59 03.959  +38 40 19.50   11 59 04.982  +38 39 59.88
0.00  11 59 03.405  +18 01 31.41   11 59 03.405  +18 01 46.32
0.00  11 59 01.857  +57 40 56.57   11 59 03.231  +57 41 02.57
0.00  11 59 01.556  +63 45 34.97   11 59 03.962  +63 44 56.41
0.00  11 59 01.500  -00 55 39.03   11 59 02.057  -00 55 36.73
0.00  11 59 00.933  +16 01 55.26   11 59 02.221  +16 01 31.05
0.00  11 59 00.500  +47 40 05.27   11 59 01.578  +47 40 08.14
0.00  11 58 55.418  +53 58 27.40   11 58 56.916  +53 57 56.23
0.00  11 58 55.251  +56 11 09.97   11 58 56.589  +56 10 57.83
0.00  11 58 54.992  +58 19 08.49   11 58 57.628  +58 19 11.09
0.00  11 58 53.631  -04 08 57.52   11 58 56.117  -04 09 29.82
0.00  11 58 52.943  +12 40 59.30   11 58 54.835  +12 41 27.69
0.00  11 58 52.858  +39 29 58.36   11 58 53.071  +39 29 49.08
0.00  11 58 52.789  +13 23 13.90   11 58 53.143  +13 23 21.02
0.00  11 58 52.494  +46 55 29.18   11 58 55.333  +46 55 13.39
0.00  11 58 52.477  -00 12 35.43   11 58 52.851  -00 12 18.81
0.00  11 58 51.094  +04 55 45.36   11 58 53.736  +04 55 09.33
0.00  11 58 49.481  +12 09 36.77   11 58 51.173  +12 09 06.01
0.00  11 58 45.189  +25 44 58.28   11 58 46.317  +25 45 03.23
0.00  11 58 44.898  +26 32 50.15   11 58 45.425  +26 32 57.15
0.00  11 58 44.665  +18 00 21.32   11 58 46.097  +18 00 39.83
0.00  11 58 44.560  +62 39 42.31   11 58 44.806  +62 39 52.08
0.00  11 58 43.366  +02 27 55.54   11 58 44.609  +02 27 54.33
0.00  11 58 43.337  +24 32 36.76   11 58 43.812  +24 32 39.92
0.00  11 58 41.790  -05 42 26.60   11 58 42.249  -05 42 27.17
0.00  11 58 41.268  +17 22 14.21   11 58 42.750  +17 22 16.52
0.00  11 58 40.960  +20 25 32.82   11 58 41.052  +20 25 25.08
0.00  11 58 37.518  +05 18 08.22   11 58 38.954  +05 18 11.00
0.00  11 58 34.160  +52 52 36.59   11 58 39.006  +52 52 42.56
0.00  11 58 32.357  +26 25 09.64   11 58 32.938  +26 25 10.17
0.00  11 58 31.348  +37 38 04.46   11 58 32.784  +37 37 58.24
0.00  11 58 29.744  -02 16 10.05   11 58 30.413  -02 15 55.45
0.00  11 58 28.708  +54 45 43.33   11 58 28.862  +54 45 58.83
0.00  11 58 27.535  +12 12 08.47   11 58 28.335  +12 12 11.90
0.00  11 58 25.787  +24 50 17.90   11 58 27.210  +24 50 54.57
0.00  11 58 24.791  +03 51 02.54   11 58 27.797  +03 50 35.65
0.00  11 58 21.604  +60 55 02.61   11 58 22.735  +60 55 04.72
0.00  11 58 17.221  -00 29 21.22   11 58 17.830  -00 29 31.46
0.00  11 58 17.217  +05 40 10.97   11 58 18.086  +05 40 06.99
0.00  11 58 16.958  +07 55 13.87   11 58 18.145  +07 55 54.13
0.00  11 58 13.349  +36 50 13.17   11 58 13.778  +36 50 23.85
0.00  11 58 11.254  +25 19 45.62   11 58 12.719  +25 19 51.19
0.00  11 58 10.080  +09 28 25.04   11 58 12.221  +09 28 44.01
0.00  11 58 09.241  +15 33 46.14   11 58 11.837  +15 33 41.14
0.00  11 58 09.218  +61 55 29.32   11 58 11.365  +61 55 27.87
0.00  11 58 09.195  +36 25 33.83   11 58 11.398  +36 25 35.10
0.00  11 58 08.755  +23 11 32.55   11 58 09.510  +23 11 41.65
0.00  11 58 08.562  +32 55 21.68   11 58 09.946  +32 55 14.79
0.00  11 58 08.296  +52 51 31.78   11 58 11.359  +52 50 58.08
0.00  11 58 07.837  +04 03 46.38   11 58 08.293  +04 03 45.21
0.00  11 58 06.002  -04 17 10.45   11 58 06.706  -04 17 02.92
0.00  11 58 04.198  +17 47 14.40   11 58 04.585  +17 47 09.23
0.00  11 58 03.493  +47 08 11.84   11 58 03.884  +47 07 57.24
0.00  11 58 00.372  +30 18 34.67   11 58 00.897  +30 18 08.99
0.00  11 57 59.090  +23 01 58.19   11 58 00.349  +23 01 54.36
0.00  11 57 58.743  +13 06 48.49   11 57 59.274  +13 06 04.57
0.00  11 57 58.228  +26 15 42.42   11 57 59.707  +26 15 29.55
0.00  11 57 55.841  +36 23 10.79   11 57 56.517  +36 23 00.41
0.00  11 57 54.832  +58 08 31.54   11 57 55.235  +58 08 44.82
0.00  11 57 54.160  +55 37 38.18   11 57 54.783  +55 37 42.89
0.00  11 57 53.248  +29 36 09.35   11 57 53.691  +29 36 03.75
0.00  11 57 52.137  +09 37 31.54   11 57 52.563  +09 37 29.21
0.00  11 57 52.101  +45 01 59.53   11 57 53.127  +45 02 08.79
0.00  11 57 49.573  +07 15 05.02   11 57 49.632  +07 15 16.80
0.00  11 57 49.252  +38 56 05.39   11 57 49.786  +38 56 17.71
0.00  11 57 48.891  +01 14 57.50   11 57 49.373  +01 15 37.46
0.00  11 57 48.298  +45 04 36.53   11 57 49.271  +45 04 38.50
0.00  11 57 48.068  +08 24 57.56   11 57 48.963  +08 24 54.54
0.00  11 57 46.285  +53 36 36.69   11 57 47.658  +53 36 26.82
0.00  11 57 44.898  +57 34 59.67   11 57 46.576  +57 34 53.35
0.00  11 57 44.327  +32 25 05.44   11 57 45.521  +32 25 28.39
0.00  11 57 42.928  +06 18 45.04   11 57 45.498  +06 19 21.22
0.00  11 57 41.541  +16 36 14.45   11 57 43.314  +16 35 25.62
0.00  11 57 40.492  +25 03 51.26   11 57 43.039  +25 03 49.41
0.00  11 57 38.665  +46 05 30.44   11 57 38.997  +46 05 11.98
0.00  11 57 38.633  +47 00 02.61   11 57 39.410  +47 00 32.77
0.00  11 57 38.338  +07 07 05.18   11 57 39.213  +07 07 05.22
0.00  11 57 35.508  +54 31 32.22   11 57 36.643  +54 31 42.38
0.00  11 57 35.446  +35 31 03.65   11 57 35.662  +35 31 13.17
0.00  11 57 31.954  +26 10 11.15   11 57 32.086  +26 09 16.84
0.00  11 57 31.600  +49 01 05.93   11 57 32.322  +49 00 28.86
0.00  11 57 31.295  +61 10 37.00   11 57 32.725  +61 10 27.37
0.00  11 57 31.105  +35 28 40.72   11 57 34.990  +35 28 49.76
0.00  11 57 30.128  +16 08 42.44   11 57 30.971  +16 08 10.70
0.00  11 57 29.453  +25 02 33.93   11 57 31.915  +25 02 32.69
0.00  11 57 29.246  +04 45 09.85   11 57 29.741  +04 45 08.92
0.00  11 57 28.201  +64 10 53.89   11 57 28.823  +64 11 07.04
0.00  11 57 21.866  +17 37 22.63   11 57 23.716  +17 37 41.66
0.00  11 57 21.693  +11 57 01.38   11 57 25.106  +11 57 08.58
0.00  11 57 20.739  +47 45 22.46   11 57 20.765  +47 45 15.97
0.00  11 57 20.637  +30 00 16.53   11 57 24.293  +29 59 57.36
0.00  11 57 18.283  +18 28 13.65   11 57 21.798  +18 28 02.28
0.00  11 57 18.178  +07 54 58.88   11 57 18.319  +07 55 10.17
0.00  11 57 17.703  +16 26 55.33   11 57 20.640  +16 26 54.97
0.00  11 57 17.700  +32 37 11.07   11 57 18.116  +32 37 20.48
0.00  11 57 16.077  +02 18 47.85   11 57 16.493  +02 18 36.14
0.00  11 57 12.467  +24 34 02.55   11 57 12.933  +24 33 59.04
0.00  11 57 11.979  +09 00 49.62   11 57 12.916  +09 00 40.02
0.00  11 57 11.011  -01 24 10.58   11 57 12.103  -01 24 26.10
0.00  11 57 10.805  -04 16 02.01   11 57 11.097  -04 15 56.67
0.00  11 57 10.048  +11 19 39.75   11 57 10.457  +11 19 42.91
0.00  11 57 09.513  +48 28 02.76   11 57 11.234  +48 28 02.65
0.00  11 57 06.090  -05 46 00.43   11 57 06.418  -05 45 49.27
0.00  11 57 04.786  +53 46 39.79   11 57 06.664  +53 46 32.64
0.00  11 57 04.497  +12 33 37.21   11 57 04.579  +12 33 42.65
0.00  11 57 04.251  +15 23 15.74   11 57 05.058  +15 22 58.31
0.00  11 57 03.776  +15 29 16.44   11 57 04.609  +15 28 28.99
0.00  11 57 02.750  +63 43 33.87   11 57 11.284  +63 43 27.70
0.00  11 57 02.520  +24 26 45.85   11 57 04.923  +24 26 46.40
0.00  11 57 02.428  +23 24 10.94   11 57 04.304  +23 24 06.35
0.00  11 57 01.710  +52 40 30.80   11 57 01.917  +52 40 44.38
0.00  11 57 01.451  +10 02 40.59   11 57 01.563  +10 02 30.16
0.00  11 57 01.241  +48 10 55.63   11 57 03.454  +48 10 55.90
0.00  11 57 00.550  +15 37 39.49   11 57 01.396  +15 37 37.92
0.00  11 56 59.694  +10 50 04.16   11 57 02.110  +10 50 14.76
0.00  11 56 57.829  +28 13 58.70   11 57 00.212  +28 13 44.85
0.00  11 56 55.970  +34 58 08.62   11 56 59.402  +34 58 46.20
0.00  11 56 55.839  +23 01 18.02   11 56 57.081  +23 01 20.80
0.00  11 56 55.629  -04 26 26.13   11 56 56.845  -04 26 34.73
0.00  11 56 54.707  +29 01 02.47   11 56 58.763  +29 01 20.56
0.00  11 56 52.940  +26 26 24.63   11 56 52.986  +26 26 50.08
0.00  11 56 52.885  -01 56 56.53   11 56 53.599  -01 57 37.73
0.00  11 56 52.154  +57 23 27.97   11 56 53.009  +57 23 38.44
0.00  11 56 50.124  +29 20 21.70   11 56 50.652  +29 20 21.87
0.00  11 56 48.177  +42 08 37.71   11 56 48.646  +42 08 22.46
0.00  11 56 46.167  +34 54 54.73   11 56 46.777  +34 54 40.99
0.00  11 56 45.065  +13 55 22.84   11 56 45.754  +13 54 46.68
0.00  11 56 44.246  +33 33 34.57   11 56 45.183  +33 33 40.02
0.00  11 56 44.236  +12 45 36.19   11 56 44.577  +12 46 06.20
0.00  11 56 43.295  +17 37 58.48   11 56 44.236  +17 37 46.92
0.00  11 56 37.050  +05 17 11.76   11 56 40.269  +05 17 33.85
0.00  11 56 36.577  +07 50 51.88   11 56 37.027  +07 50 39.97
0.00  11 56 35.184  +27 06 09.86   11 56 36.377  +27 06 01.34
0.00  11 56 33.355  +39 34 22.08   11 56 36.627  +39 34 09.29
0.00  11 56 31.243  +26 28 56.78   11 56 31.358  +26 28 50.74
0.00  11 56 30.948  +17 12 08.89   11 56 31.837  +17 11 57.18
0.00  11 56 30.774  +46 44 51.33   11 56 32.115  +46 45 12.80
0.00  11 56 30.368  +23 29 29.26   11 56 30.771  +23 29 24.94
0.00  11 56 29.440  +44 39 31.27   11 56 30.034  +44 39 30.64
0.00  11 56 28.470  +03 19 34.09   11 56 28.925  +03 19 23.01
0.00  11 56 28.322  +33 44 55.72   11 56 28.742  +33 44 46.30
0.00  11 56 24.683  +15 45 02.39   11 56 26.571  +15 44 41.36
0.00  11 56 24.106  -05 04 53.91   11 56 24.654  -05 05 16.93
0.00  11 56 22.618  +32 25 23.12   11 56 26.571  +32 25 34.43
0.00  11 56 21.434  +31 13 06.37   11 56 23.713  +31 12 37.02
0.00  11 56 20.919  +02 08 14.70   11 56 23.218  +02 08 05.43
0.00  11 56 20.044  +34 36 16.61   11 56 21.198  +34 36 07.29
0.00  11 56 18.047  +17 19 08.06   11 56 18.824  +17 19 15.70
0.00  11 56 16.631  +43 41 14.95   11 56 18.241  +43 40 55.02
0.00  11 56 14.880  +01 48 49.55   11 56 16.074  +01 49 03.16
0.00  11 56 13.789  +15 05 23.77   11 56 16.021  +15 05 53.95
0.00  11 56 13.179  +37 37 25.97   11 56 13.897  +37 37 05.36
0.00  11 56 13.136  +30 19 00.23   11 56 13.959  +30 19 13.14
0.00  11 56 10.189  +17 27 31.69   11 56 12.018  +17 27 00.15
0.00  11 56 09.307  -04 37 03.18   11 56 10.277  -04 36 57.71
0.00  11 56 09.274  +15 42 10.05   11 56 10.986  +15 41 36.67
0.00  11 56 07.445  +44 50 14.08   11 56 10.268  +44 50 19.42
0.00  11 56 07.012  +14 09 46.59   11 56 07.402  +14 09 16.70
0.00  11 56 04.488  +57 04 10.48   11 56 05.907  +57 03 58.59
0.00  11 56 04.389  +22 47 10.11   11 56 05.150  +22 47 11.58
0.00  11 56 03.399  +22 30 42.98   11 56 03.625  +22 30 51.39
0.00  11 56 03.330  +51 36 08.30   11 56 04.406  +51 36 09.58
0.00  11 56 02.419  +19 23 59.90   11 56 04.717  +19 23 31.18
0.00  11 56 01.953  +59 17 37.81   11 56 04.569  +59 17 47.47
0.00  11 56 01.468  +41 57 24.60   11 56 01.766  +41 57 16.78
0.00  11 55 57.606  +45 24 35.24   11 56 02.642  +45 24 39.03
0.00  11 55 52.714  -06 46 46.54   11 55 52.823  -06 46 30.00
0.00  11 55 51.960  +51 05 19.10   11 55 54.783  +51 05 45.02
0.00  11 55 51.013  +54 32 13.65   11 55 51.410  +54 32 25.25
0.00  11 55 43.043  +04 05 47.43   11 55 44.384  +04 06 32.12
0.00  11 55 35.768  +13 56 59.80   11 55 37.188  +13 57 45.87
0.00  11 55 33.666  +10 16 28.83   11 55 35.106  +10 16 21.52
0.00  11 55 31.172  +50 02 30.59   11 55 31.453  +50 02 22.33
0.00  11 55 30.106  +50 45 44.16   11 55 30.804  +50 46 04.19
0.00  11 55 29.303  +26 55 11.89   11 55 30.398  +26 55 05.52
0.00  11 55 26.693  +62 20 01.86   11 55 27.827  +62 20 02.16
0.00  11 55 23.903  -07 53 06.26   11 55 24.093  -07 53 20.96
0.00  11 55 21.766  +15 08 41.05   11 55 23.710  +15 07 57.21
0.00  11 55 21.015  +07 25 35.77   11 55 21.838  +07 25 36.24
0.00  11 55 20.913  +46 56 35.75   11 55 21.333  +46 56 52.09
0.00  11 55 20.415  +03 18 19.90   11 55 21.146  +03 18 18.53
0.00  11 55 20.379  +55 43 02.60   11 55 22.569  +55 43 39.00
0.00  11 55 19.589  +34 56 56.49   11 55 20.267  +34 56 55.60
0.00  11 55 18.320  +19 39 41.79   11 55 21.005  +19 39 41.78
0.00  11 55 18.267  +09 26 41.13   11 55 20.621  +09 26 03.08
0.00  11 55 16.612  +26 03 32.51   11 55 17.094  +26 03 18.21
0.00  11 55 16.556  +39 36 18.67   11 55 19.198  +39 36 28.97
0.00  11 55 14.438  +25 34 16.75   11 55 16.186  +25 34 30.54
0.00  11 55 13.123  +23 41 35.07   11 55 13.887  +23 41 40.13
0.00  11 55 11.937  +03 05 25.69   11 55 12.796  +03 05 14.61
0.00  11 55 09.884  +47 31 22.17   11 55 11.524  +47 31 18.13
0.00  11 55 07.002  -04 31 45.91   11 55 08.593  -04 31 34.51
0.00  11 55 06.491  +09 35 31.08   11 55 09.222  +09 34 50.55
0.00  11 55 06.117  -01 13 20.29   11 55 06.662  -01 12 55.59
0.00  11 55 05.573  +47 28 45.18   11 55 06.153  +47 28 40.22
0.00  11 55 04.626  -06 06 20.40   11 55 05.245  -06 06 24.55
0.00  11 55 03.813  +59 24 50.64   11 55 04.435  +59 24 42.50
0.00  11 55 02.632  +60 44 52.12   11 55 09.743  +60 44 59.67
0.00  11 55 00.970  +16 33 31.32   11 55 01.741  +16 33 49.00
0.00  11 55 00.364  +29 36 41.12   11 55 00.882  +29 36 14.86
0.00  11 54 57.049  +02 20 09.38   11 54 59.118  +02 19 47.44
0.00  11 54 55.806  +20 38 26.83   11 54 56.619  +20 38 28.99
0.00  11 54 55.033  +32 35 22.26   11 54 55.315  +32 35 16.47
0.00  11 54 54.541  +49 57 11.91   11 54 54.761  +49 57 31.17
0.00  11 54 53.993  +37 29 20.11   11 54 54.046  +37 29 58.92
0.00  11 54 52.469  +04 33 52.46   11 54 52.764  +04 33 41.29
0.00  11 54 52.118  +17 33 16.57   11 54 52.446  +17 33 07.23
0.00  11 54 51.092  +07 33 51.62   11 54 52.079  +07 33 47.47
0.00  11 54 49.122  +56 33 28.04   11 54 50.331  +56 33 26.73
0.00  11 54 48.522  -01 54 56.43   11 54 49.594  -01 54 53.18
0.00  11 54 48.046  +08 05 16.64   11 54 50.197  +08 05 10.49
0.00  11 54 47.095  +29 50 24.48   11 54 51.144  +29 50 22.06
0.00  11 54 44.584  +41 53 12.89   11 54 45.751  +41 53 04.15
0.00  11 54 39.342  +59 22 03.66   11 54 41.922  +59 22 02.68
0.00  11 54 39.276  -06 15 59.41   11 54 39.906  -06 16 21.17
0.00  11 54 37.624  +12 40 34.95   11 54 37.975  +12 40 29.42
0.00  11 54 34.663  -01 32 43.59   11 54 35.283  -01 32 49.74
0.00  11 54 34.359  +21 47 02.33   11 54 34.640  +21 47 33.06
0.00  11 54 32.614  +09 59 57.51   11 54 33.159  +09 59 35.86
0.00  11 54 31.710  +05 26 47.80   11 54 32.349  +05 26 40.30
0.00  11 54 29.778  +22 45 55.39   11 54 30.060  +22 46 02.37
0.00  11 54 29.169  +34 56 53.45   11 54 29.670  +34 56 54.90
0.00  11 54 26.497  +36 44 41.76   11 54 28.939  +36 44 10.11
0.00  11 54 26.336  +30 15 30.54   11 54 29.024  +30 15 47.74
0.00  11 54 24.320  +29 59 47.98   11 54 24.402  +29 59 54.93
0.00  11 54 23.323  +21 10 41.51   11 54 23.959  +21 10 42.82
0.00  11 54 22.854  +12 21 05.56   11 54 24.012  +12 20 19.67
0.00  11 54 21.887  +43 28 11.84   11 54 22.281  +43 28 06.55
0.00  11 54 21.864  +15 31 52.97   11 54 22.454  +15 31 41.38
0.00  11 54 19.055  +21 52 09.16   11 54 19.861  +21 52 10.96
0.00  11 54 16.910  +57 36 20.35   11 54 17.360  +57 36 09.06
0.00  11 54 16.760  +61 12 40.17   11 54 17.914  +61 12 34.96
0.00  11 54 16.350  +50 33 13.76   11 54 19.323  +50 33 45.71
0.00  11 54 14.455  +03 45 06.32   11 54 15.117  +03 45 13.14
0.00  11 54 12.065  +52 05 40.42   11 54 12.599  +52 05 30.32
0.00  11 54 11.550  +19 08 22.36   11 54 12.134  +19 08 32.26
0.00  11 54 07.416  +42 53 50.01   11 54 07.740  +42 54 03.77
0.00  11 54 05.908  +63 23 30.62   11 54 14.156  +63 23 44.54
0.00  11 54 05.587  +05 43 21.09   11 54 09.196  +05 43 21.01
0.00  11 54 04.587  +06 26 29.40   11 54 06.262  +06 27 00.72
0.00  11 54 04.351  +18 27 42.86   11 54 04.708  +18 27 51.17
0.00  11 54 04.114  -04 46 00.71   11 54 04.436  -04 45 50.30
0.00  11 54 03.606  +10 18 59.99   11 54 05.488  +10 19 04.96
0.00  11 54 02.839  +16 34 28.09   11 54 05.908  +16 34 14.87
0.00  11 53 58.407  -05 33 28.86   11 53 58.492  -05 33 09.24
0.00  11 53 57.092  +09 40 11.23   11 53 58.892  +09 39 29.84
0.00  11 53 54.964  +43 53 00.47   11 53 55.767  +43 53 02.04
0.00  11 53 54.912  +53 37 09.14   11 53 55.636  +53 37 11.50
0.00  11 53 49.387  +08 19 45.03   11 53 51.027  +08 19 41.94
0.00  11 53 49.332  +42 50 46.25   11 53 49.833  +42 50 44.02
0.00  11 53 48.912  +08 04 49.46   11 53 49.958  +08 04 39.89
0.00  11 53 48.102  +08 57 32.90   11 53 48.224  +08 57 47.72
0.00  11 53 45.827  +52 05 05.92   11 53 49.112  +52 05 30.27
0.00  11 53 44.893  +47 26 29.82   11 53 45.293  +47 26 16.20
0.00  11 53 44.729  +40 39 04.90   11 53 45.896  +40 39 19.76
0.00  11 53 44.230  +19 37 28.30   11 53 46.420  +19 37 46.62
0.00  11 53 43.571  +32 58 45.71   11 53 44.886  +32 59 00.58
0.00  11 53 43.149  +32 42 33.67   11 53 45.289  +32 41 45.28
0.00  11 53 43.083  +40 57 26.86   11 53 45.358  +40 57 14.03
0.00  11 53 40.778  +47 51 56.70   11 53 43.345  +47 51 16.66
0.00  11 53 39.621  +10 28 22.95   11 53 40.254  +10 28 20.64
0.00  11 53 39.441  +07 47 16.12   11 53 40.431  +07 48 00.13
0.00  11 53 38.762  +08 41 56.41   11 53 38.854  +08 42 05.63
0.00  11 53 36.962  +26 19 14.47   11 53 39.306  +26 19 01.03
0.00  11 53 36.319  +32 02 53.67   11 53 36.739  +32 02 44.57
0.00  11 53 34.706  +55 48 57.71   11 53 38.618  +55 48 42.21
0.00  11 53 34.336  +25 46 35.33   11 53 35.224  +25 46 34.37
0.00  11 53 32.913  +12 05 02.99   11 53 33.565  +12 04 55.82
0.00  11 53 30.307  +03 54 34.55   11 53 30.621  +03 54 45.62
0.00  11 53 27.615  +58 33 31.20   11 53 31.133  +58 32 56.83
0.00  11 53 26.359  +15 36 36.33   11 53 29.258  +15 36 45.63
0.00  11 53 25.986  +56 10 08.10   11 53 26.533  +56 09 37.75
0.00  11 53 25.723  +51 42 33.17   11 53 26.782  +51 42 32.49
0.00  11 53 25.379  +18 13 25.52   11 53 27.208  +18 13 20.37
0.00  11 53 25.146  +50 41 50.39   11 53 28.789  +50 42 06.08
0.00  11 53 24.238  +08 15 06.32   11 53 25.091  +08 14 39.65
0.00  11 53 23.596  +30 54 11.99   11 53 24.596  +30 54 14.11
0.00  11 53 20.770  +25 46 54.48   11 53 21.625  +25 46 54.15
0.00  11 53 20.373  +38 44 04.09   11 53 21.153  +38 44 11.40
0.00  11 53 19.481  -05 52 23.10   11 53 19.497  -05 52 34.34
0.00  11 53 17.140  +26 01 27.32   11 53 19.734  +26 01 28.40
0.00  11 53 13.147  +47 56 41.37   11 53 13.708  +47 56 59.12
0.00  11 53 11.701  +57 28 52.86   11 53 11.813  +57 29 04.63
0.00  11 53 10.980  +19 53 49.29   11 53 11.032  +19 54 10.96
0.00  11 53 10.105  +13 57 34.91   11 53 12.062  +13 57 16.91
0.00  11 53 09.862  +12 06 31.77   11 53 10.364  +12 06 39.85
0.00  11 53 08.400  +07 37 36.03   11 53 08.501  +07 37 20.68
0.00  11 53 07.987  +05 17 42.58   11 53 08.229  +05 17 50.15
0.00  11 53 07.846  -06 42 15.20   11 53 08.823  -06 41 28.66
0.00  11 53 07.524  +48 41 31.58   11 53 07.810  +48 41 59.02
0.00  11 53 07.521  +05 24 17.72   11 53 08.115  +05 24 09.98
0.00  11 53 07.488  +37 49 26.91   11 53 08.669  +37 48 51.69
0.00  11 53 06.220  +17 33 37.32   11 53 06.305  +17 33 24.00
0.00  11 53 06.180  -05 26 50.07   11 53 06.665  -05 26 40.98
0.00  11 53 05.298  +43 41 36.87   11 53 06.393  +43 41 28.10
0.00  11 53 04.253  +41 17 01.30   11 53 06.846  +41 16 31.49
0.00  11 53 02.994  +34 26 35.83   11 53 03.538  +34 26 25.67
0.00  11 53 02.466  +08 58 55.61   11 53 02.505  +08 58 48.74
0.00  11 53 00.754  +63 31 12.15   11 53 01.085  +63 31 03.15
0.00  11 52 59.341  +24 52 41.10   11 52 59.436  +24 52 31.83
0.00  11 52 57.614  -06 12 17.27   11 52 57.869  -06 12 05.47
0.00  11 52 55.486  -05 19 48.61   11 52 55.981  -05 19 43.67
0.00  11 52 55.214  +21 14 39.97   11 52 56.092  +21 14 27.29
0.00  11 52 54.712  +33 20 01.43   11 52 55.122  +33 20 00.12
0.00  11 52 51.273  +55 42 05.75   11 52 52.191  +55 42 04.59
0.00  11 52 49.942  +47 30 19.14   11 52 54.850  +47 30 25.66
0.00  11 52 48.814  -07 07 57.62   11 52 49.158  -07 07 51.55
0.00  11 52 48.680  -07 41 08.63   11 52 49.516  -07 41 12.47
0.00  11 52 46.293  +05 27 53.11   11 52 46.647  +05 27 48.38
0.00  11 52 45.995  +43 02 45.31   11 52 46.142  +43 02 38.61
0.00  11 52 43.290  +19 03 13.12   11 52 43.509  +19 03 03.20
0.00  11 52 39.251  +16 10 13.80   11 52 39.661  +16 10 22.18
0.00  11 52 38.316  +02 20 17.37   11 52 39.123  +02 20 24.15
0.00  11 52 37.480  -01 41 34.67   11 52 38.261  -01 40 44.20
0.00  11 52 37.234  +15 08 49.76   11 52 39.097  +15 08 48.08
0.00  11 52 36.582  +54 21 11.67   11 52 37.556  +54 21 32.19
0.00  11 52 34.700  +41 20 00.85   11 52 34.956  +41 19 13.61
0.00  11 52 33.179  -03 17 07.43   11 52 33.838  -03 17 10.52
0.00  11 52 30.317  +28 27 09.29   11 52 30.379  +28 27 16.93
0.00  11 52 29.681  +26 04 00.28   11 52 30.373  +26 03 57.51
0.00  11 52 29.120  +48 27 32.07   11 52 34.238  +48 27 19.96
0.00  11 52 28.697  +59 40 23.12   11 52 29.782  +59 40 17.71
0.00  11 52 28.664  +35 28 13.88   11 52 29.805  +35 27 41.22
0.00  11 52 27.720  +37 47 11.46   11 52 29.645  +37 47 13.50
0.00  11 52 26.045  +09 02 45.35   11 52 26.553  +09 02 44.67
0.00  11 52 25.081  -02 57 18.29   11 52 26.917  -02 57 14.79
0.00  11 52 23.914  +37 20 41.43   11 52 24.209  +37 20 24.41
0.00  11 52 23.842  +34 20 29.24   11 52 24.629  +34 20 29.66
0.00  11 52 23.448  +04 48 14.36   11 52 23.904  +04 48 16.20
0.00  11 52 23.206  +14 15 30.71   11 52 24.783  +14 15 35.93
0.00  11 52 21.327  +00 28 57.48   11 52 22.130  +00 28 59.95
0.00  11 52 21.144  +02 01 01.21   11 52 21.714  +02 00 33.05
0.00  11 52 20.354  +27 34 35.13   11 52 20.858  +27 34 34.85
0.00  11 52 20.150  +34 33 38.36   11 52 22.773  +34 33 39.86
0.00  11 52 19.311  +28 38 36.99   11 52 19.475  +28 38 29.28
0.00  11 52 18.363  +34 38 16.71   11 52 20.265  +34 37 35.39
0.00  11 52 17.704  +01 05 04.91   11 52 18.245  +01 05 04.01
0.00  11 52 16.252  +37 05 47.64   11 52 17.941  +37 05 54.32
0.00  11 52 15.639  +43 18 25.10   11 52 16.754  +43 18 36.59
0.00  11 52 12.547  +16 51 05.56   11 52 13.501  +16 50 16.47
0.00  11 52 12.508  +44 08 51.26   11 52 13.954  +44 09 21.06
0.00  11 52 09.538  +00 26 20.39   11 52 10.272  +00 27 05.11
0.00  11 52 07.767  +22 30 51.27   11 52 08.908  +22 31 44.80
0.00  11 52 06.849  +45 33 52.38   11 52 09.669  +45 33 20.27
0.00  11 52 05.138  +20 58 04.73   11 52 07.197  +20 57 20.98
0.00  11 52 02.545  +37 19 21.72   11 52 03.220  +37 19 19.14
0.00  11 52 01.420  -01 12 23.35   11 52 04.509  -01 12 45.93
0.00  11 52 01.410  +10 15 56.75   11 52 01.899  +10 16 03.80
0.00  11 51 59.945  +14 44 05.64   11 52 01.673  +14 44 00.92
0.00  11 51 58.788  +24 28 12.39   11 52 00.020  +24 27 49.68
0.00  11 51 58.325  +07 38 03.43   11 51 58.938  +07 38 36.81
0.00  11 51 58.322  +17 07 54.34   11 51 59.332  +17 08 08.88
0.00  11 51 57.670  +14 37 36.12   11 51 58.758  +14 37 37.87
0.00  11 51 56.017  +33 19 26.54   11 51 57.102  +33 19 21.84
0.00  11 51 54.857  +30 16 54.50   11 51 55.499  +30 17 00.06
0.00  11 51 54.771  +62 56 09.06   11 51 55.378  +62 56 02.34
0.00  11 51 53.267  +44 32 34.21   11 51 55.998  +44 32 16.05
0.00  11 51 53.080  +04 27 37.58   11 51 55.637  +04 28 04.33
0.00  11 51 48.864  +56 49 58.58   11 51 49.450  +56 49 50.69
0.00  11 51 48.700  -01 48 32.73   11 51 49.044  -01 48 23.90
0.00  11 51 47.093  -07 10 36.51   11 51 47.867  -07 11 01.55
0.00  11 51 45.539  +01 12 40.98   11 51 45.995  +01 12 38.53
0.00  11 51 43.795  +33 13 03.73   11 51 46.283  +33 13 12.89
0.00  11 51 42.461  +59 55 15.86   11 51 42.910  +59 55 24.07
0.00  11 51 42.241  +35 40 00.60   11 51 42.736  +35 40 10.37
0.00  11 51 40.041  +17 19 03.59   11 51 40.592  +17 18 57.62
0.00  11 51 35.586  +14 11 57.52   11 51 35.841  +14 12 28.05
0.00  11 51 33.910  +05 13 12.13   11 51 34.140  +05 12 47.76
0.00  11 51 33.301  +27 19 59.26   11 51 34.632  +27 20 24.01
0.00  11 51 31.924  +20 05 54.75   11 51 32.927  +20 05 48.02
0.00  11 51 31.055  +55 16 36.32   11 51 33.547  +55 16 15.93
0.00  11 51 30.934  +20 04 10.12   11 51 32.120  +20 03 49.71
0.00  11 51 27.160  +43 30 13.51   11 51 27.589  +43 30 30.76
0.00  11 51 26.616  +08 38 24.82   11 51 27.363  +08 38 40.57
0.00  11 51 26.409  +28 23 08.13   11 51 26.875  +28 22 58.70
0.00  11 51 20.973  +62 12 17.75   11 51 23.370  +62 12 14.13
0.00  11 51 20.800  +61 56 09.79   11 51 23.806  +61 56 25.36
0.00  11 51 20.596  +27 47 42.58   11 51 21.010  +27 48 16.85
0.00  11 51 19.744  +15 57 59.57   11 51 20.695  +15 57 59.48
0.00  11 51 19.216  +39 47 55.67   11 51 20.101  +39 47 59.01
0.00  11 51 17.347  +61 11 03.83   11 51 18.321  +61 10 37.72
0.00  11 51 17.295  +36 22 11.03   11 51 17.410  +36 22 05.38
0.00  11 51 17.161  +37 24 56.28   11 51 17.698  +37 24 49.61
0.00  11 51 16.567  +12 10 21.90   11 51 18.118  +12 10 37.66
0.00  11 51 16.170  +14 27 20.03   11 51 17.387  +14 27 59.44
0.00  11 51 14.298  +63 31 03.03   11 51 15.784  +63 31 15.15
0.00  11 51 10.748  +26 15 31.39   11 51 11.243  +26 15 28.36
0.00  11 51 09.499  +50 21 58.06   11 51 10.794  +50 21 36.09
0.00  11 51 09.014  +55 08 05.28   11 51 11.168  +55 08 06.50
0.00  11 51 07.119  -03 13 20.68   11 51 07.538  -03 13 33.86
0.00  11 51 06.961  +31 21 57.64   11 51 07.384  +31 21 49.35
0.00  11 51 05.820  +62 07 30.65   11 51 06.440  +62 07 48.28
0.00  11 51 04.132  +12 32 58.48   11 51 04.620  +12 32 42.42
0.00  11 51 03.499  +27 18 01.60   11 51 04.696  +27 18 00.42
0.00  11 51 03.430  +24 45 19.71   11 51 03.988  +24 45 31.91
0.00  11 51 02.666  +24 32 14.18   11 51 06.283  +24 32 14.02
0.00  11 51 01.126  +46 00 47.82   11 51 02.014  +46 01 02.32
0.00  11 51 00.670  +28 00 32.34   11 51 01.450  +28 00 34.45
0.00  11 51 00.096  +20 56 16.84   11 51 00.417  +20 56 05.36
0.00  11 50 59.299  +56 38 23.35   11 51 03.945  +56 38 41.49
0.00  11 50 59.155  +56 50 13.53   11 51 02.221  +56 50 16.25
0.00  11 50 58.149  +36 37 08.35   11 50 58.863  +36 37 11.03
0.00  11 50 56.506  +12 36 34.94   11 50 57.555  +12 36 11.61
0.00  11 50 55.270  +00 21 41.99   11 50 55.886  +00 21 44.70
0.00  11 50 53.611  -02 25 03.73   11 50 56.309  -02 24 59.80
0.00  11 50 52.297  +18 18 49.51   11 50 52.519  +18 19 02.89
0.00  11 50 52.100  +34 27 14.79   11 50 54.005  +34 26 54.64
0.00  11 50 50.592  +12 26 11.47   11 50 54.346  +12 26 01.27
0.00  11 50 49.461  -05 57 11.90   11 50 49.907  -05 57 14.49
0.00  11 50 48.605  -03 47 44.77   11 50 50.582  -03 47 29.87
0.00  11 50 46.910  +30 53 20.01   11 50 47.444  +30 52 23.09
0.00  11 50 46.536  +23 57 40.69   11 50 49.172  +23 57 02.02
0.00  11 50 45.884  +27 45 12.30   11 50 45.917  +27 44 50.81
0.00  11 50 45.336  +00 04 36.62   11 50 46.218  +00 04 42.62
0.00  11 50 44.412  -02 19 45.33   11 50 45.045  -02 19 59.73
0.00  11 50 44.290  -04 46 39.62   11 50 46.326  -04 45 52.81
0.00  11 50 44.186  +36 17 44.93   11 50 44.897  +36 17 27.65
0.00  11 50 42.868  +21 43 24.97   11 50 43.386  +21 43 38.91
0.00  11 50 42.533  +63 02 45.97   11 50 46.631  +63 02 26.81
0.00  11 50 41.766  +47 32 03.54   11 50 41.900  +47 32 32.66
0.00  11 50 41.612  +01 35 04.04   11 50 41.809  +01 34 57.26
0.00  11 50 41.255  +12 55 17.01   11 50 41.835  +12 55 26.27
0.00  11 50 40.927  +42 59 47.09   11 50 42.720  +42 59 35.63
0.00  11 50 40.848  +06 52 55.60   11 50 41.107  +06 53 03.15
0.00  11 50 40.753  +35 06 06.70   11 50 41.720  +35 06 04.82
0.00  11 50 39.494  +19 00 19.28   11 50 40.622  +19 00 20.27
0.00  11 50 34.550  +23 50 45.31   11 50 34.671  +23 50 59.47
0.00  11 50 30.691  +07 59 54.82   11 50 31.868  +07 59 59.15
0.00  11 50 29.472  -00 53 17.99   11 50 29.655  -00 53 12.75
0.00  11 50 28.554  +02 53 14.11   11 50 29.383  +02 53 11.61
0.00  11 50 27.537  +04 30 23.35   11 50 29.108  +04 30 21.95
0.00  11 50 26.800  +27 59 46.80   11 50 30.806  +28 00 08.75
0.00  11 50 25.574  +17 34 14.79   11 50 26.033  +17 34 16.86
0.00  11 50 24.649  -07 10 53.14   11 50 28.127  -07 10 48.05
0.00  11 50 23.495  +11 24 53.70   11 50 24.941  +11 24 45.92
0.00  11 50 23.475  +55 59 40.82   11 50 25.803  +55 58 54.08
0.00  11 50 22.908  +09 59 26.77   11 50 23.669  +09 59 40.41
0.00  11 50 22.770  +17 14 21.98   11 50 24.082  +17 14 06.61
0.00  11 50 22.085  +16 16 07.11   11 50 22.734  +16 16 17.10
0.00  11 50 20.567  +16 03 47.52   11 50 22.866  +16 04 28.63
0.00  11 50 20.125  -00 25 54.59   11 50 22.616  -00 25 39.32
0.00  11 50 19.974  +54 36 43.11   11 50 25.147  +54 36 26.07
0.00  11 50 19.921  +35 14 10.49   11 50 19.984  +35 14 02.74
0.00  11 50 19.764  +12 24 18.10   11 50 20.177  +12 24 28.76
0.00  11 50 18.662  +13 38 22.42   11 50 19.040  +13 38 53.12
0.00  11 50 18.151  +12 49 19.29   11 50 19.794  +12 49 08.53
0.00  11 50 17.604  +05 07 04.34   11 50 17.843  +05 07 17.23
0.00  11 50 16.282  +16 32 05.87   11 50 16.794  +16 32 14.62
0.00  11 50 16.171  +42 55 16.81   11 50 16.472  +42 54 58.53
0.00  11 50 13.443  +03 19 33.30   11 50 14.096  +03 19 24.26
0.00  11 50 13.296  +33 51 43.68   11 50 13.728  +33 52 14.35
0.00  11 50 12.853  +02 05 04.21   11 50 13.978  +02 04 55.66
0.00  11 50 12.817  +30 50 24.67   11 50 15.004  +30 49 43.38
0.00  11 50 12.679  +27 49 00.70   11 50 12.869  +27 49 10.33
0.00  11 50 12.328  +43 32 31.78   11 50 16.607  +43 32 05.93
0.00  11 50 11.210  +08 29 51.80   11 50 12.365  +08 29 21.79
0.00  11 50 10.686  +27 54 59.13   11 50 12.233  +27 54 35.49
0.00  11 50 08.329  +19 55 36.15   11 50 09.558  +19 55 41.31
0.00  11 50 06.611  +61 15 57.37   11 50 07.722  +61 15 38.88
0.00  11 50 03.227  +32 29 28.29   11 50 04.886  +32 29 04.92
0.00  11 50 02.155  +19 18 22.88   11 50 04.949  +19 18 55.39
0.00  11 50 02.093  +08 56 24.26   11 50 02.978  +08 56 50.24
0.00  11 50 02.086  +30 07 25.01   11 50 05.444  +30 07 37.41
0.00  11 50 01.054  +31 02 47.35   11 50 02.595  +31 02 41.31
0.00  11 49 59.660  +10 41 11.39   11 50 00.385  +10 40 59.94
0.00  11 49 59.155  +25 48 28.65   11 50 00.460  +25 48 26.78
0.00  11 49 57.798  +22 41 31.85   11 49 58.569  +22 41 33.09
0.00  11 49 54.152  +29 40 21.44   11 49 54.848  +29 40 17.39
0.00  11 49 54.061  -02 44 54.10   11 49 56.034  -02 45 15.90
0.00  11 49 53.054  +27 13 51.34   11 49 53.598  +27 13 35.71
0.00  11 49 49.989  +38 02 44.08   11 49 50.130  +38 02 28.76
0.00  11 49 48.848  +10 56 38.86   11 49 48.950  +10 56 28.98
0.00  11 49 46.996  +45 05 05.13   11 49 47.543  +45 05 29.12
0.00  11 49 46.792  +14 04 35.59   11 49 47.228  +14 04 45.77
0.00  11 49 46.664  +55 14 29.07   11 49 47.999  +55 14 25.27
0.00  11 49 43.737  +17 53 11.58   11 49 43.851  +17 53 32.89
0.00  11 49 43.694  +55 29 51.14   11 49 44.625  +55 29 50.86
0.00  11 49 42.422  +25 19 15.61   11 49 43.940  +25 19 48.42
0.00  11 49 40.806  +38 01 18.20   11 49 41.861  +38 01 24.23
0.00  11 49 40.619  +28 29 18.39   11 49 42.511  +28 29 36.11
0.00  11 49 39.773  -01 58 33.05   11 49 40.655  -01 58 38.87
0.00  11 49 39.285  +13 35 39.63   11 49 41.314  +13 36 02.63
0.00  11 49 37.278  +23 06 25.74   11 49 38.193  +23 06 19.75
0.00  11 49 37.072  +50 01 48.22   11 49 37.508  +50 01 39.36
0.00  11 49 36.511  +17 16 53.38   11 49 38.144  +17 16 49.91
0.00  11 49 34.623  +03 12 17.70   11 49 35.708  +03 12 15.29
0.00  11 49 34.072  -07 42 48.15   11 49 35.186  -07 43 10.55
0.00  11 49 33.377  +10 34 28.81   11 49 33.918  +10 34 37.61
0.00  11 49 33.226  +47 18 20.89   11 49 34.531  +47 18 14.34
0.00  11 49 30.364  +24 39 27.70   11 49 30.708  +24 39 07.18
0.00  11 49 30.124  +41 43 55.66   11 49 32.249  +41 43 54.31
0.00  11 49 30.118  +36 21 43.86   11 49 30.810  +36 21 41.65
0.00  11 49 29.639  +13 25 13.21   11 49 30.465  +13 26 07.96
0.00  11 49 26.846  +15 37 08.30   11 49 27.544  +15 37 27.23
0.00  11 49 23.135  -04 49 43.23   11 49 25.462  -04 49 17.25
0.00  11 49 22.666  +16 40 22.73   11 49 24.420  +16 40 29.55
0.00  11 49 20.791  +10 47 03.73   11 49 21.138  +10 47 27.04
0.00  11 49 18.778  +54 07 16.72   11 49 21.781  +54 08 05.28
0.00  11 49 17.807  -05 31 35.37   11 49 20.168  -05 31 02.25
0.00  11 49 17.587  +15 06 49.54   11 49 17.951  +15 07 41.17
0.00  11 49 17.325  +04 10 24.83   11 49 19.873  +04 10 00.53
0.00  11 49 14.237  +08 26 06.97   11 49 16.201  +08 26 11.78
0.00  11 49 13.247  +03 43 54.47   11 49 13.342  +03 44 04.28
0.00  11 49 12.994  +33 16 24.72   11 49 13.302  +33 16 31.48
0.00  11 49 12.663  +19 48 06.13   11 49 13.739  +19 48 12.93
0.00  11 49 09.336  +01 56 11.58   11 49 10.470  +01 55 42.25
0.00  11 49 07.388  -05 18 32.11   11 49 07.627  -05 18 14.06
0.00  11 49 05.716  +46 38 44.93   11 49 06.214  +46 38 57.00
0.00  11 49 05.411  +03 20 36.23   11 49 07.572  +03 19 48.80
0.00  11 49 05.152  -01 22 23.87   11 49 07.129  -01 22 24.87
0.00  11 49 04.316  -06 27 53.11   11 49 05.070  -06 27 55.21
0.00  11 49 03.054  +02 04 42.17   11 49 03.667  +02 04 47.80
0.00  11 49 01.575  +03 08 34.69   11 49 04.005  +03 08 14.65
0.00  11 48 59.930  +03 02 44.50   11 49 02.985  +03 02 43.10
0.00  11 48 59.710  +50 27 42.10   11 49 01.802  +50 27 43.94
0.00  11 48 59.454  +04 42 27.77   11 48 59.857  +04 42 57.22
0.00  11 48 58.589  -06 35 24.87   11 48 58.818  -06 35 16.74
0.00  11 48 58.012  +30 04 45.75   11 48 59.516  +30 04 52.95
0.00  11 48 57.933  +04 21 49.45   11 48 58.474  +04 21 56.45
0.00  11 48 55.123  +33 41 36.14   11 48 56.602  +33 42 17.68
0.00  11 48 53.225  -05 55 34.39   11 48 55.779  -05 55 29.53
0.00  11 48 52.255  +44 20 26.77   11 48 53.409  +44 20 19.46
0.00  11 48 50.907  -05 47 14.10   11 48 51.415  -05 46 55.62
0.00  11 48 49.609  +32 09 20.46   11 48 52.045  +32 09 21.78
0.00  11 48 49.376  +15 48 41.21   11 48 49.871  +15 48 28.14
0.00  11 48 49.199  +39 51 39.53   11 48 50.392  +39 52 06.86
0.00  11 48 49.101  +55 16 31.59   11 48 49.920  +55 16 41.41
0.00  11 48 48.704  +36 13 36.75   11 48 49.904  +36 13 30.08
0.00  11 48 48.199  +38 01 10.38   11 48 48.379  +38 01 01.25
0.00  11 48 46.632  +45 30 09.69   11 48 47.238  +45 30 10.06
0.00  11 48 46.448  +04 55 32.45   11 48 49.055  +04 55 16.91
0.00  11 48 44.029  +31 10 51.83   11 48 44.927  +31 11 05.43
0.00  11 48 40.527  +00 52 59.45   11 48 42.803  +00 52 25.89
0.00  11 48 39.773  +07 21 42.48   11 48 40.550  +07 21 41.74
0.00  11 48 39.164  +23 40 17.78   11 48 39.691  +23 40 21.94
0.00  11 48 38.747  +44 20 27.73   11 48 43.999  +44 20 22.13
0.00  11 48 38.291  +37 22 33.71   11 48 39.544  +37 23 14.11
0.00  11 48 35.554  +47 08 36.95   11 48 35.724  +47 08 50.89
0.00  11 48 35.439  +08 45 34.49   11 48 36.570  +08 45 41.25
0.00  11 48 33.902  +26 16 03.77   11 48 34.610  +26 15 50.15
0.00  11 48 33.246  +12 36 14.48   11 48 34.806  +12 36 10.26
0.00  11 48 32.866  +09 37 49.38   11 48 34.023  +09 37 42.55
0.00  11 48 32.475  -02 12 14.81   11 48 32.734  -02 12 06.30
0.00  11 48 28.649  +58 33 23.48   11 48 29.869  +58 33 11.68
0.00  11 48 27.745  +34 19 48.32   11 48 28.292  +34 19 36.01
0.00  11 48 26.043  -04 22 14.61   11 48 26.722  -04 22 10.95
0.00  11 48 24.666  +61 12 40.22   11 48 25.299  +61 12 33.78
0.00  11 48 22.309  +23 04 34.92   11 48 25.151  +23 05 09.73
0.00  11 48 18.952  +46 20 19.91   11 48 20.843  +46 20 40.77
0.00  11 48 18.716  -02 13 26.93   11 48 22.479  -02 13 20.59
0.00  11 48 16.558  +50 45 39.91   11 48 20.834  +50 45 59.54
0.00  11 48 12.932  +45 28 29.30   11 48 17.962  +45 28 37.35
0.00  11 48 11.569  -07 33 23.61   11 48 11.650  -07 33 38.33
0.00  11 48 10.447  +28 34 41.49   11 48 11.116  +28 34 46.44
0.00  11 48 09.342  +35 30 40.74   11 48 09.939  +35 30 33.86
0.00  11 48 08.795  +30 14 41.22   11 48 09.244  +30 14 34.01
0.00  11 48 08.247  +51 22 44.62   11 48 09.815  +51 21 57.68
0.00  11 48 08.057  +40 52 21.38   11 48 10.008  +40 52 28.56
0.00  11 48 07.608  +51 13 19.05   11 48 10.657  +51 13 44.05
0.00  11 48 07.598  +37 50 32.44   11 48 08.054  +37 50 32.37
0.00  11 48 07.477  -04 23 52.21   11 48 07.572  -04 24 05.01
0.00  11 48 05.920  +15 59 18.55   11 48 06.287  +15 59 25.26
0.00  11 48 05.805  +50 53 45.32   11 48 06.021  +50 54 37.09
0.00  11 48 04.618  +07 40 58.81   11 48 04.959  +07 40 54.32
0.00  11 48 03.326  +56 09 00.67   11 48 09.788  +56 08 59.67
0.00  11 48 03.317  +11 08 26.34   11 48 04.516  +11 08 04.14
0.00  11 48 02.563  +08 35 02.06   11 48 03.287  +08 34 44.52
0.00  11 48 02.189  +23 42 54.44   11 48 05.651  +23 43 12.84
0.00  11 48 01.700  +07 48 07.79   11 48 02.317  +07 48 01.94
0.00  11 48 01.638  +35 45 07.48   11 48 01.881  +35 45 15.71
0.00  11 47 59.294  -03 37 34.79   11 48 01.736  -03 37 09.87
0.00  11 47 58.750  +37 03 16.24   11 47 59.720  +37 03 05.58
0.00  11 47 57.376  +20 46 37.03   11 47 58.317  +20 46 47.31
0.00  11 47 56.533  +12 34 06.81   11 47 58.523  +12 34 55.99
0.00  11 47 55.976  +32 08 02.33   11 47 56.442  +32 08 25.36
0.00  11 47 55.061  -00 38 35.45   11 47 57.887  -00 38 20.35
0.00  11 47 53.373  +60 49 57.02   11 47 56.002  +60 49 56.90
0.00  11 47 51.701  +22 22 56.26   11 47 52.061  +22 23 01.74
0.00  11 47 49.708  +13 24 31.62   11 47 51.009  +13 24 45.24
0.00  11 47 48.478  +32 09 44.91   11 47 48.488  +32 09 23.02
0.00  11 47 47.419  +19 11 39.83   11 47 48.075  +19 11 28.59
0.00  11 47 47.399  -07 38 48.87   11 47 48.101  -07 38 52.73
0.00  11 47 45.059  +17 14 44.71   11 47 46.088  +17 14 49.71
0.00  11 47 44.367  +24 23 46.22   11 47 45.101  +24 24 03.84
0.00  11 47 42.721  -03 32 34.62   11 47 44.498  -03 32 35.18
0.00  11 47 41.852  -03 02 50.09   11 47 41.964  -03 02 30.41
0.00  11 47 40.125  +63 02 15.43   11 47 41.111  +63 02 22.09
0.00  11 47 39.902  +04 33 55.70   11 47 40.384  +04 33 29.79
0.00  11 47 36.482  +01 00 48.63   11 47 36.948  +01 00 35.98
0.00  11 47 35.095  +26 35 45.01   11 47 36.902  +26 36 29.95
0.00  11 47 33.302  +26 18 31.15   11 47 35.462  +26 19 19.93
0.00  11 47 32.568  +29 57 03.21   11 47 32.882  +29 57 39.45
0.00  11 47 31.223  +35 33 32.32   11 47 35.226  +35 33 11.06
0.00  11 47 28.902  +12 01 27.18   11 47 30.889  +12 01 39.46
0.00  11 47 27.807  +22 13 27.62   11 47 29.601  +22 13 28.24
0.00  11 47 26.948  +45 18 30.72   11 47 27.824  +45 18 42.74
0.00  11 47 25.424  +63 26 49.89   11 47 27.178  +63 26 49.37
0.00  11 47 24.929  +49 29 10.71   11 47 27.627  +49 29 29.08
0.00  11 47 24.673  +24 53 33.88   11 47 25.938  +24 54 04.74
0.00  11 47 23.630  +09 10 31.02   11 47 24.532  +09 10 32.90
0.00  11 47 23.221  +51 52 25.81   11 47 24.362  +51 52 26.66
0.00  11 47 22.231  +07 12 07.57   11 47 22.821  +07 12 23.70
0.00  11 47 22.044  +01 18 09.86   11 47 22.329  +01 18 19.57
0.00  11 47 19.906  +40 34 29.58   11 47 21.191  +40 34 23.34
0.00  11 47 19.480  +42 07 36.51   11 47 20.824  +42 07 20.45
0.00  11 47 17.473  -03 12 20.19   11 47 17.870  -03 11 54.65
0.00  11 47 16.965  +14 40 08.29   11 47 17.496  +14 40 04.52
0.00  11 47 14.120  +02 59 13.18   11 47 15.133  +02 58 49.96
0.00  11 47 12.933  +46 18 24.70   11 47 15.218  +46 18 03.46
0.00  11 47 11.893  +18 40 26.59   11 47 12.864  +18 41 02.29
0.00  11 47 11.126  -05 54 47.08   11 47 11.811  -05 54 45.29
0.00  11 47 08.579  +10 42 10.61   11 47 09.261  +10 42 13.78
0.00  11 47 07.228  +50 30 53.46   11 47 08.044  +50 30 53.88
0.00  11 47 02.596  +41 44 46.63   11 47 03.720  +41 44 51.90
0.00  11 47 01.412  -01 19 19.53   11 47 02.422  -01 19 12.84
0.00  11 47 01.402  +43 33 34.92   11 47 03.504  +43 32 49.73
0.00  11 46 57.091  +16 56 25.18   11 46 57.724  +16 56 22.53
0.00  11 46 56.625  +52 30 12.45   11 46 57.157  +52 30 55.35
0.00  11 46 56.498  +20 53 00.89   11 46 56.789  +20 53 12.13
0.00  11 46 56.353  +43 57 47.49   11 46 58.196  +43 57 54.91
0.00  11 46 54.147  -05 00 28.14   11 46 54.478  -05 01 01.99
0.00  11 46 52.600  -00 30 51.60   11 46 55.632  -00 31 10.32
0.00  11 46 50.649  +16 50 57.16   11 46 51.727  +16 50 46.25
0.00  11 46 48.908  -04 08 25.70   11 46 49.750  -04 08 24.28
0.00  11 46 47.157  +56 24 02.66   11 46 47.780  +56 24 22.13
0.00  11 46 47.131  +28 44 57.99   11 46 47.787  +28 44 43.44
0.00  11 46 46.810  +36 24 04.20   11 46 47.301  +36 23 28.01
0.00  11 46 46.616  +03 00 20.04   11 46 49.924  +02 59 56.16
0.00  11 46 46.295  +41 40 41.51   11 46 46.829  +41 40 29.16
0.00  11 46 45.429  +03 32 47.89   11 46 45.525  +03 33 00.10
0.00  11 46 45.213  +51 05 44.47   11 46 45.862  +51 06 00.44
0.00  11 46 44.151  +36 08 00.53   11 46 44.885  +36 07 59.97
0.00  11 46 43.921  +51 12 24.19   11 46 47.328  +51 12 25.26
0.00  11 46 43.633  +10 05 29.69   11 46 44.039  +10 05 36.24
0.00  11 46 42.590  +10 15 04.11   11 46 42.794  +10 15 29.69
0.00  11 46 40.846  -06 07 31.27   11 46 42.344  -06 07 15.41
0.00  11 46 40.308  -00 07 30.57   11 46 41.190  -00 07 33.23
0.00  11 46 40.056  +18 21 31.47   11 46 40.908  +18 21 36.03
0.00  11 46 38.974  +14 01 18.47   11 46 39.413  +14 01 08.36
0.00  11 46 38.869  +41 36 03.79   11 46 39.774  +41 36 34.00
0.00  11 46 36.105  +47 23 19.97   11 46 36.882  +47 23 13.31
0.00  11 46 33.233  +05 06 54.26   11 46 35.276  +05 07 25.48
0.00  11 46 33.070  -04 27 29.14   11 46 33.125  -04 27 13.73
0.00  11 46 32.145  +54 32 02.00   11 46 32.529  +54 32 10.45
0.00  11 46 31.368  -02 20 42.95   11 46 33.397  -02 20 59.35
0.00  11 46 31.030  +32 43 27.46   11 46 33.089  +32 42 46.47
0.00  11 46 30.653  -07 22 09.52   11 46 31.211  -07 22 36.20
0.00  11 46 30.021  +50 45 59.21   11 46 31.597  +50 46 07.57
0.00  11 46 27.076  +17 44 39.15   11 46 27.771  +17 44 37.04
0.00  11 46 25.555  +10 35 01.08   11 46 26.663  +10 35 23.07
0.00  11 46 24.736  +59 03 46.86   11 46 25.998  +59 03 47.67
0.00  11 46 23.929  +58 48 29.87   11 46 26.903  +58 48 34.17
0.00  11 46 22.975  +15 33 08.91   11 46 23.890  +15 33 20.31
0.00  11 46 22.883  +37 03 10.09   11 46 23.595  +37 03 03.19
0.00  11 46 20.578  +47 49 02.52   11 46 23.945  +47 48 56.29
0.00  11 46 20.526  +20 41 58.66   11 46 21.051  +20 42 06.87
0.00  11 46 16.398  +50 11 39.39   11 46 17.077  +50 11 35.59
0.00  11 46 14.035  +30 08 04.85   11 46 14.838  +30 08 03.54
0.00  11 46 12.913  +25 11 39.19   11 46 15.071  +25 11 27.39
0.00  11 46 11.946  -02 13 21.90   11 46 13.081  -02 13 14.00
0.00  11 46 11.723  +13 39 00.11   11 46 13.081  +13 38 51.44
0.00  11 46 11.051  +51 46 47.11   11 46 11.809  +51 46 40.19
0.00  11 46 10.733  -03 17 30.29   11 46 11.481  -03 17 43.18
0.00  11 46 09.986  +35 13 21.93   11 46 11.323  +35 13 23.23
0.00  11 46 07.966  +36 44 13.45   11 46 11.513  +36 43 47.14
0.00  11 46 07.691  +08 22 13.30   11 46 11.166  +08 21 55.28
0.00  11 46 03.763  +33 45 52.20   11 46 06.307  +33 45 16.29
0.00  11 46 03.009  +48 24 36.49   11 46 03.966  +48 25 00.34
0.00  11 46 02.835  +25 04 58.42   11 46 03.825  +25 04 33.38
0.00  11 45 59.429  +20 26 49.86   11 45 59.852  +20 26 20.18
0.00  11 45 58.019  +19 07 24.12   11 45 58.242  +19 07 31.56
0.00  11 45 57.275  +52 21 31.32   11 45 58.062  +52 21 46.50
0.00  11 45 57.000  +07 04 54.12   11 45 57.796  +07 04 28.37
0.00  11 45 55.252  +58 32 05.32   11 46 01.153  +58 31 52.33
0.00  11 45 54.039  -00 36 42.65   11 45 54.413  -00 36 45.69
0.00  11 45 53.974  +08 04 41.88   11 45 54.773  +08 04 30.17
0.00  11 45 52.180  +38 28 07.36   11 45 52.918  +38 28 05.53
0.00  11 45 51.983  +59 53 22.87   11 45 52.980  +59 53 20.44
0.00  11 45 50.475  +43 32 24.35   11 45 53.478  +43 32 33.70
0.00  11 45 50.016  +25 33 49.18   11 45 52.577  +25 34 31.90
0.00  11 45 48.928  +11 08 43.20   11 45 49.338  +11 08 28.40
0.00  11 45 44.391  -03 07 42.90   11 45 45.482  -03 07 39.71
0.00  11 45 43.712  +17 15 57.86   11 45 45.915  +17 15 53.51
0.00  11 45 41.558  +15 17 15.66   11 45 42.079  +15 17 18.49
0.00  11 45 40.942  +14 33 39.72   11 45 41.512  +14 33 26.40
0.00  11 45 38.948  +63 44 33.52   11 45 40.728  +63 44 04.06
0.00  11 45 37.047  +05 39 08.32   11 45 37.561  +05 38 57.20
0.00  11 45 36.591  +34 25 03.80   11 45 38.519  +34 25 26.17
0.00  11 45 35.263  +31 35 01.79   11 45 37.191  +31 35 36.71
0.00  11 45 34.185  -01 08 49.26   11 45 34.739  -01 09 02.76
0.00  11 45 34.011  -00 43 44.39   11 45 34.539  -00 43 38.46
0.00  11 45 33.804  +31 32 29.03   11 45 35.434  +31 31 49.86
0.00  11 45 33.716  +34 36 03.65   11 45 34.158  +34 35 51.50
0.00  11 45 33.004  +23 30 40.21   11 45 33.034  +23 30 47.78
0.00  11 45 31.536  +15 00 01.42   11 45 32.634  +15 00 00.53
0.00  11 45 30.981  +32 01 23.74   11 45 31.877  +32 01 36.73
0.00  11 45 30.601  +23 42 28.38   11 45 30.670  +23 42 37.20
0.00  11 45 28.296  -04 29 33.36   11 45 29.398  -04 29 38.96
0.00  11 45 28.241  -03 15 00.41   11 45 29.109  -03 15 03.59
0.00  11 45 27.919  +58 18 57.77   11 45 30.598  +58 18 31.90
0.00  11 45 27.401  +25 57 57.05   11 45 28.359  +25 58 16.49
0.00  11 45 25.647  -00 42 57.15   11 45 26.365  -00 43 21.99
0.00  11 45 25.028  +23 25 57.11   11 45 26.342  +23 25 43.30
0.00  11 45 23.851  +27 37 48.86   11 45 25.756  +27 38 25.44
0.00  11 45 22.218  -02 22 33.62   11 45 22.539  -02 22 20.06
0.00  11 45 21.756  +59 23 47.77   11 45 22.025  +59 23 55.24
0.00  11 45 21.241  +18 25 20.75   11 45 21.657  +18 25 19.25
0.00  11 45 19.340  +24 10 37.74   11 45 19.635  +24 10 53.95
0.00  11 45 17.218  +59 33 34.72   11 45 18.313  +59 33 21.40
0.00  11 45 17.097  +57 54 05.28   11 45 17.992  +57 54 02.13
0.00  11 45 15.855  -01 41 26.78   11 45 16.425  -01 41 33.96
0.00  11 45 15.274  +34 59 00.73   11 45 16.097  +34 59 17.98
0.00  11 45 14.327  +30 55 47.26   11 45 15.196  +30 55 33.38
0.00  11 45 13.996  +53 41 54.33   11 45 20.008  +53 41 55.64
0.00  11 45 13.022  +10 03 23.00   11 45 13.501  +10 03 18.36
0.00  11 45 12.251  +57 36 30.99   11 45 14.986  +57 35 47.50
0.00  11 45 11.848  +07 57 31.41   11 45 13.307  +07 57 57.43
0.00  11 45 10.134  -02 45 00.68   11 45 10.789  -02 45 00.46
0.00  11 45 09.022  +55 53 38.90   11 45 11.727  +55 52 58.39
0.00  11 45 07.737  +00 43 37.04   11 45 08.239  +00 43 29.45
0.00  11 45 06.432  +17 28 01.15   11 45 08.806  +17 28 10.40
0.00  11 45 05.009  +24 05 20.00   11 45 05.144  +24 05 28.53
0.00  11 45 04.442  +59 12 03.13   11 45 05.337  +59 12 30.82
0.00  11 45 01.728  +52 13 24.40   11 45 02.511  +52 13 15.28
0.00  11 45 01.013  +52 52 27.19   11 45 01.118  +52 52 21.11
0.00  11 44 57.921  +27 13 22.52   11 44 58.308  +27 13 10.71
0.00  11 44 57.308  +17 38 39.19   11 45 00.196  +17 38 54.35
0.00  11 44 55.734  +34 15 35.07   11 44 57.390  +34 15 43.14
0.00  11 44 55.197  +61 06 17.82   11 44 56.223  +61 05 54.41
0.00  11 44 50.623  +09 37 27.72   11 44 52.659  +09 37 45.04
0.00  11 44 47.905  +29 36 39.83   11 44 48.895  +29 36 56.95
0.00  11 44 46.919  +02 52 31.01   11 44 47.446  +02 52 17.76
0.00  11 44 46.712  +05 27 38.15   11 44 46.817  +05 27 29.90
0.00  11 44 46.410  +26 13 00.72   11 44 47.745  +26 12 45.52
0.00  11 44 45.919  +39 31 58.79   11 44 46.889  +39 31 30.86
0.00  11 44 45.178  +35 02 26.71   11 44 45.951  +35 02 33.40
0.00  11 44 43.443  +61 24 51.98   11 44 44.935  +61 25 13.15
0.00  11 44 41.719  +32 11 22.73   11 44 42.312  +32 11 08.09
0.00  11 44 40.689  +23 41 57.51   11 44 41.263  +23 42 31.20
0.00  11 44 40.027  +24 18 06.22   11 44 42.253  +24 17 21.28
0.00  11 44 38.276  +63 48 26.62   11 44 40.886  +63 48 42.31
0.00  11 44 37.913  +36 00 16.71   11 44 38.906  +35 59 25.40
0.00  11 44 37.273  +13 57 46.62   11 44 38.050  +13 57 37.26
0.00  11 44 33.539  +28 58 50.72   11 44 33.605  +28 58 58.23
0.00  11 44 33.342  +57 26 32.06   11 44 36.142  +57 26 15.71
0.00  11 44 33.277  +50 59 33.52   11 44 33.408  +50 59 49.55
0.00  11 44 31.651  +48 15 52.28   11 44 34.470  +48 16 19.06
0.00  11 44 31.582  +02 10 51.35   11 44 31.660  +02 11 22.60
0.00  11 44 31.428  +58 52 56.49   11 44 34.041  +58 52 37.21
0.00  11 44 31.057  +04 16 08.52   11 44 31.175  +04 15 54.56
0.00  11 44 29.556  +51 11 00.48   11 44 32.437  +51 10 10.47
0.00  11 44 29.425  +43 41 29.06   11 44 31.897  +43 41 31.32
0.00  11 44 27.421  +46 40 32.67   11 44 29.523  +46 40 18.58
0.00  11 44 27.392  +45 26 16.11   11 44 32.405  +45 26 00.05
0.00  11 44 27.166  +14 10 18.32   11 44 27.664  +14 10 30.14
0.00  11 44 26.356  +01 43 38.76   11 44 29.116  +01 43 36.74
0.00  11 44 26.166  +05 58 01.73   11 44 26.608  +05 58 15.91
0.00  11 44 24.713  +06 32 54.72   11 44 25.821  +06 33 02.36
0.00  11 44 24.264  +42 41 52.08   11 44 24.808  +42 41 26.33
0.00  11 44 24.100  +25 43 19.70   11 44 24.684  +25 43 13.47
0.00  11 44 23.864  +20 57 26.24   11 44 24.490  +20 57 43.81
0.00  11 44 20.609  +45 39 36.91   11 44 22.569  +45 39 48.59
0.00  11 44 19.120  +11 40 40.91   11 44 20.156  +11 40 43.47
0.00  11 44 18.478  +18 24 06.51   11 44 21.382  +18 24 26.44
0.00  11 44 18.117  +52 44 42.35   11 44 19.651  +52 44 54.61
0.00  11 44 16.924  +23 00 50.79   11 44 17.665  +23 00 56.31
0.00  11 44 15.143  +14 41 04.71   11 44 16.481  +14 41 20.03
0.00  11 44 15.006  +51 16 07.07   11 44 15.930  +51 15 42.30
0.00  11 44 12.681  +12 25 11.57   11 44 14.078  +12 25 48.82
0.00  11 44 11.639  +16 53 54.99   11 44 13.242  +16 53 26.61
0.00  11 44 11.003  +06 28 27.73   11 44 11.078  +06 29 03.42
0.00  11 44 07.960  +42 17 17.44   11 44 12.786  +42 17 08.47
0.00  11 44 07.324  +09 44 14.36   11 44 08.554  +09 44 01.46
0.00  11 44 07.157  +15 20 08.22   11 44 08.023  +15 20 13.02
0.00  11 44 04.213  +34 33 30.22   11 44 08.734  +34 33 40.29
0.00  11 44 01.115  +05 38 35.05   11 44 02.875  +05 38 31.92
0.00  11 43 59.977  +03 46 56.41   11 44 01.030  +03 46 38.02
0.00  11 43 58.646  +15 15 11.59   11 43 59.305  +15 15 14.48
0.00  11 43 54.404  -05 26 57.11   11 43 55.010  -05 27 12.91
0.00  11 43 54.286  +26 04 29.30   11 43 54.800  +26 03 49.08
0.00  11 43 53.187  +11 51 12.53   11 43 53.873  +11 51 31.48
0.00  11 43 52.905  +35 48 22.80   11 43 53.686  +35 48 42.03
0.00  11 43 50.866  +35 08 17.72   11 43 51.283  +35 08 24.82
0.00  11 43 50.565  +15 08 56.25   11 43 51.283  +15 08 58.12
0.00  11 43 49.552  +24 52 07.43   11 43 50.086  +24 52 04.17
0.00  11 43 48.679  +47 18 20.45   11 43 48.840  +47 17 58.62
0.00  11 43 47.670  +25 48 17.32   11 43 49.532  +25 48 47.25
0.00  11 43 46.234  +10 05 43.78   11 43 46.453  +10 05 32.57
0.00  11 43 46.030  -02 02 28.96   11 43 47.345  -02 02 31.70
0.00  11 43 43.185  +36 59 27.80   11 43 47.309  +36 59 12.34
0.00  11 43 42.873  +61 37 52.79   11 43 45.191  +61 37 39.12
0.00  11 43 42.660  -03 09 45.45   11 43 43.890  -03 09 29.72
0.00  11 43 41.945  +25 25 23.91   11 43 42.214  +25 25 40.04
0.00  11 43 41.273  -03 50 32.77   11 43 43.054  -03 50 10.80
0.00  11 43 38.959  +25 56 54.42   11 43 39.391  +25 56 50.18
0.00  11 43 36.906  +21 34 57.39   11 43 37.457  +21 35 04.10
0.00  11 43 36.779  +23 57 41.52   11 43 37.129  +23 57 52.97
0.00  11 43 34.923  +37 19 18.47   11 43 36.287  +37 19 07.57
0.00  11 43 34.870  +53 17 09.93   11 43 35.831  +53 17 02.63
0.00  11 43 34.569  +16 03 51.91   11 43 35.369  +16 03 50.39
0.00  11 43 33.444  +02 53 04.89   11 43 34.234  +02 53 28.82
0.00  11 43 32.372  +54 52 34.91   11 43 33.861  +54 52 41.79
0.00  11 43 32.044  -04 02 22.00   11 43 32.444  -04 02 33.76
0.00  11 43 31.920  +00 09 06.54   11 43 33.657  +00 08 35.02
0.00  11 43 31.802  -01 47 57.45   11 43 32.228  -01 48 07.65
0.00  11 43 31.667  +18 31 36.11   11 43 33.549  +18 32 25.67
0.00  11 43 31.330  +63 02 20.10   11 43 32.008  +63 02 14.62
0.00  11 43 30.117  +48 51 37.47   11 43 30.631  +48 51 44.65
0.00  11 43 29.972  +41 39 08.97   11 43 30.592  +41 38 56.08
0.00  11 43 29.845  +11 54 55.25   11 43 29.845  +11 55 23.34
0.00  11 43 28.727  +06 00 37.04   11 43 29.061  +06 00 14.95
0.00  11 43 28.681  +45 39 18.27   11 43 29.290  +45 39 45.82
0.00  11 43 26.028  +41 40 00.58   11 43 27.179  +41 40 02.77
0.00  11 43 23.353  +51 59 04.72   11 43 26.078  +51 59 38.81
0.00  11 43 21.238  +04 43 22.29   11 43 23.386  +04 43 12.59
0.00  11 43 21.058  +03 12 03.89   11 43 22.137  +03 12 30.47
0.00  11 43 20.039  +09 12 42.14   11 43 20.084  +09 12 54.62
0.00  11 43 19.678  +27 28 00.42   11 43 20.766  +27 27 53.52
0.00  11 43 19.517  +23 18 06.41   11 43 21.347  +23 17 19.28
0.00  11 43 17.219  +29 59 06.93   11 43 17.950  +29 59 10.33
0.00  11 43 16.845  +32 09 42.91   11 43 17.373  +32 09 31.86
0.00  11 43 13.914  +39 09 23.13   11 43 14.957  +39 08 59.70
0.00  11 43 13.321  +07 31 11.24   11 43 14.409  +07 30 58.60
0.00  11 43 12.882  +17 53 11.10   11 43 15.413  +17 53 04.22
0.00  11 43 12.367  +18 39 08.59   11 43 12.508  +18 38 13.38
0.00  11 43 09.875  +56 39 44.28   11 43 09.980  +56 39 50.89
0.00  11 43 09.797  +26 51 22.31   11 43 10.639  +26 51 02.45
0.00  11 43 08.997  +60 43 10.67   11 43 09.564  +60 43 05.09
0.00  11 43 07.872  +51 17 50.12   11 43 08.390  +51 16 56.59
0.00  11 43 07.685  +26 38 02.85   11 43 09.111  +26 37 55.92
0.00  11 43 06.784  +48 52 29.25   11 43 07.311  +48 52 36.95
0.00  11 43 05.056  -02 25 10.20   11 43 06.449  -02 25 04.87
0.00  11 43 04.476  +16 33 22.34   11 43 06.580  +16 33 01.55
0.00  11 43 04.256  +54 37 33.34   11 43 04.430  +54 37 19.87
0.00  11 43 01.997  +45 25 33.64   11 43 02.725  +45 25 34.84
0.00  11 42 59.997  +07 58 34.76   11 43 00.859  +07 59 17.99
0.00  11 42 56.666  +36 35 38.71   11 43 00.109  +36 35 31.06
0.00  11 42 56.010  -01 08 56.52   11 42 58.702  -01 09 14.73
0.00  11 42 52.775  +04 54 54.44   11 42 55.342  +04 55 14.67
0.00  11 42 51.545  +51 21 28.69   11 42 53.080  +51 21 42.59
0.00  11 42 50.545  +03 34 57.42   11 42 52.447  +03 34 54.75
0.00  11 42 50.188  +02 27 50.96   11 42 53.257  +02 28 09.13
0.00  11 42 47.663  +07 48 07.80   11 42 48.693  +07 48 06.47
0.00  11 42 47.263  -04 29 19.46   11 42 47.542  -04 29 09.89
0.00  11 42 46.555  +63 25 44.88   11 42 47.572  +63 25 42.49
0.00  11 42 46.165  +23 00 22.54   11 42 47.477  +22 59 45.80
0.00  11 42 45.880  +18 01 55.22   11 42 46.962  +18 01 41.13
0.00  11 42 45.096  +26 42 07.20   11 42 46.103  +26 42 22.73
0.00  11 42 44.411  +46 41 47.57   11 42 44.949  +46 41 54.58
0.00  11 42 43.936  +13 34 46.99   11 42 45.732  +13 34 59.81
0.00  11 42 43.572  +07 58 29.92   11 42 45.159  +07 58 22.40
0.00  11 42 41.251  +53 37 28.21   11 42 42.123  +53 37 17.46
0.00  11 42 41.192  +10 06 25.41   11 42 41.743  +10 06 28.89
0.00  11 42 39.792  +33 30 38.31   11 42 43.362  +33 30 25.49
0.00  11 42 37.385  +17 07 47.52   11 42 37.743  +17 07 59.68
0.00  11 42 35.235  +02 01 19.07   11 42 35.631  +02 00 45.43
0.00  11 42 33.789  +08 31 14.28   11 42 34.999  +08 31 07.32
0.00  11 42 31.959  +58 37 01.76   11 42 33.018  +58 37 31.78
0.00  11 42 30.619  +07 35 32.13   11 42 32.599  +07 35 50.19
0.00  11 42 30.291  +39 32 53.01   11 42 32.133  +39 32 51.95
0.00  11 42 30.025  +34 24 35.41   11 42 31.320  +34 24 08.05
0.00  11 42 29.288  +26 36 08.97   11 42 29.756  +26 35 54.73
0.00  11 42 28.547  +45 27 26.46   11 42 33.287  +45 27 07.44
0.00  11 42 28.156  +19 53 08.42   11 42 29.320  +19 53 15.22
0.00  11 42 28.029  +35 59 25.64   11 42 29.192  +35 59 17.70
0.00  11 42 27.878  +13 50 40.20   11 42 28.622  +13 50 29.19
0.00  11 42 27.412  +59 57 39.01   11 42 30.933  +59 57 42.36
0.00  11 42 23.783  +51 20 09.25   11 42 25.245  +51 20 07.70
0.00  11 42 22.773  -07 42 40.10   11 42 23.190  -07 42 31.39
0.00  11 42 20.813  +15 28 56.44   11 42 24.658  +15 28 55.57
0.00  11 42 20.209  +51 49 47.48   11 42 21.960  +51 50 16.57
0.00  11 42 15.462  +30 47 49.27   11 42 15.718  +30 48 17.30
0.00  11 42 13.403  +15 24 55.60   11 42 14.236  +15 25 35.50
0.00  11 42 12.921  +41 36 45.13   11 42 13.187  +41 36 36.43
0.00  11 42 11.154  +33 56 19.71   11 42 11.656  +33 56 12.60
0.00  11 42 11.151  +18 40 56.93   11 42 14.033  +18 40 17.50
0.00  11 42 09.381  -02 49 59.45   11 42 09.754  -02 49 40.69
0.00  11 42 08.751  +31 36 13.74   11 42 09.026  +31 36 21.54
0.00  11 42 08.394  +13 11 04.59   11 42 09.167  +13 10 59.05
0.00  11 42 05.423  +07 15 07.58   11 42 06.066  +07 15 24.64
0.00  11 42 05.125  +01 38 30.79   11 42 06.899  +01 39 17.43
0.00  11 42 05.063  +22 37 30.47   11 42 05.679  +22 37 45.14
0.00  11 42 02.732  +09 54 06.35   11 42 03.853  +09 54 01.91
0.00  11 42 02.155  +21 45 17.75   11 42 02.932  +21 45 05.97
0.00  11 42 01.355  +33 29 14.38   11 42 02.410  +33 28 56.03
0.00  11 42 00.663  +28 07 13.25   11 42 00.679  +28 07 33.80
0.00  11 42 00.601  -07 54 31.59   11 42 00.870  -07 54 40.95
0.00  11 42 00.034  +06 35 00.17   11 42 01.532  +06 34 34.27
0.00  11 41 59.375  +50 17 50.97   11 42 00.873  +50 17 23.63
0.00  11 41 58.702  +10 46 54.02   11 41 59.561  +10 46 50.38
0.00  11 41 57.703  +04 06 48.55   11 41 58.984  +04 07 03.63
0.00  11 41 56.578  +19 42 11.58   11 41 58.037  +19 42 05.32
0.00  11 41 55.794  +49 18 58.61   11 41 56.608  +49 18 47.47
0.00  11 41 55.457  +24 50 08.97   11 41 57.289  +24 49 22.69
0.00  11 41 53.631  +02 41 05.46   11 41 54.273  +02 40 49.04
0.00  11 41 53.401  +27 46 01.12   11 41 53.572  +27 45 56.21
0.00  11 41 51.224  +38 41 58.34   11 41 52.132  +38 42 04.41
0.00  11 41 48.487  +24 25 08.38   11 41 49.162  +24 25 29.56
0.00  11 41 48.365  +04 57 45.75   11 41 48.933  +04 57 51.46
0.00  11 41 48.188  +06 22 47.66   11 41 50.155  +06 22 30.05
0.00  11 41 47.867  +61 09 55.15   11 41 48.047  +61 10 11.41
0.00  11 41 47.428  +34 56 10.94   11 41 48.395  +34 57 02.79
0.00  11 41 44.880  +47 03 04.97   11 41 47.641  +47 02 20.73
0.00  11 41 44.834  +46 57 18.69   11 41 46.959  +46 58 07.08
0.00  11 41 44.500  +15 01 24.79   11 41 45.234  +15 00 33.88
0.00  11 41 43.428  +15 08 08.57   11 41 43.497  +15 07 43.06
0.00  11 41 42.913  +19 36 06.80   11 41 43.307  +19 36 13.85
0.00  11 41 40.713  +14 27 47.24   11 41 41.182  +14 27 51.54
0.00  11 41 40.454  +48 38 51.54   11 41 42.379  +48 38 36.82
0.00  11 41 39.559  +35 41 06.85   11 41 40.927  +35 40 37.16
0.00  11 41 38.956  -04 35 19.28   11 41 39.382  -04 35 10.21
0.00  11 41 37.094  +46 33 31.68   11 41 39.618  +46 32 42.52
0.00  11 41 36.025  -01 25 51.00   11 41 39.199  -01 25 50.23
0.00  11 41 34.451  -07 43 55.19   11 41 35.635  -07 43 09.97
0.00  11 41 33.983  +44 01 00.76   11 41 36.923  +44 00 35.01
0.00  11 41 33.566  +47 39 52.61   11 41 34.255  +47 40 03.11
0.00  11 41 33.275  +07 56 00.94   11 41 33.737  +07 55 51.85
0.00  11 41 32.675  +05 22 25.38   11 41 33.406  +05 21 41.66
0.00  11 41 31.347  +06 32 29.72   11 41 33.740  +06 32 42.75
0.00  11 41 30.216  +43 40 14.13   11 41 30.750  +43 40 17.47
0.00  11 41 29.383  +05 28 48.68   11 41 31.406  +05 28 50.96
0.00  11 41 29.190  +19 05 05.12   11 41 29.678  +19 04 58.90
0.00  11 41 28.426  +53 03 14.21   11 41 29.475  +53 03 11.73
0.00  11 41 27.973  +23 13 08.34   11 41 28.632  +23 12 13.46
0.00  11 41 26.275  -01 30 11.56   11 41 27.363  -01 30 14.15
0.00  11 41 25.937  +20 44 50.71   11 41 26.016  +20 44 38.90
0.00  11 41 25.482  -07 26 33.45   11 41 26.193  -07 26 20.17
0.00  11 41 25.439  +10 29 54.74   11 41 26.727  +10 29 40.56
0.00  11 41 24.157  -00 08 50.33   11 41 24.619  -00 08 55.62
0.00  11 41 22.855  -06 37 27.93   11 41 24.249  -06 36 44.67
0.00  11 41 20.934  -06 13 25.82   11 41 22.436  -06 13 41.31
0.00  11 41 19.197  +31 16 16.93   11 41 21.265  +31 16 30.43
0.00  11 41 17.659  -00 12 50.50   11 41 18.587  -00 12 54.98
0.00  11 41 16.757  +06 57 19.23   11 41 19.102  +06 57 35.77
0.00  11 41 15.603  +28 22 28.32   11 41 17.279  +28 22 31.96
0.00  11 41 14.594  +39 18 27.67   11 41 15.479  +39 18 27.08
0.00  11 41 12.712  -00 47 26.88   11 41 13.263  -00 47 39.53
0.00  11 41 11.899  +47 41 48.30   11 41 16.646  +47 41 26.96
0.00  11 41 11.115  -01 43 16.31   11 41 11.925  -01 42 59.87
0.00  11 41 10.800  +60 13 27.28   11 41 13.210  +60 13 23.96
0.00  11 41 10.023  +31 13 49.91   11 41 10.784  +31 13 49.25
0.00  11 41 08.401  +24 12 32.12   11 41 09.089  +24 12 30.56
0.00  11 41 07.165  +22 58 20.81   11 41 07.991  +22 58 08.96
0.00  11 41 06.322  -02 02 59.92   11 41 07.388  -02 03 07.75
0.00  11 41 05.450  +40 43 46.03   11 41 06.030  +40 44 13.19
0.00  11 41 02.824  +43 00 54.78   11 41 04.847  +43 01 44.74
0.00  11 41 01.601  +07 25 48.95   11 41 02.060  +07 25 56.69
0.00  11 41 00.558  +48 14 43.43   11 41 02.312  +48 14 52.48
0.00  11 40 59.568  +19 29 49.60   11 40 59.575  +19 30 00.04
0.00  11 40 58.962  +27 26 05.11   11 40 59.336  +27 26 10.08
0.00  11 40 57.627  -04 08 58.06   11 40 58.086  -04 09 08.80
0.00  11 40 56.791  -05 43 04.85   11 40 57.470  -05 43 01.19
0.00  11 40 56.024  +00 29 05.80   11 40 57.368  +00 28 42.10
0.00  11 40 53.834  +07 13 24.61   11 40 54.660  +07 13 24.20
0.00  11 40 52.762  +52 53 29.99   11 40 53.234  +52 53 38.77
0.00  11 40 50.641  -04 13 23.81   11 40 52.028  -04 12 42.45
0.00  11 40 50.234  +32 29 49.88   11 40 50.572  +32 29 58.65
0.00  11 40 48.677  -05 54 55.82   11 40 49.012  -05 55 03.00
0.00  11 40 48.084  +33 29 08.50   11 40 49.054  +33 29 12.59
0.00  11 40 48.067  +13 16 14.78   11 40 48.087  +13 16 23.06
0.00  11 40 47.838  +28 46 10.84   11 40 48.376  +28 46 26.00
0.00  11 40 46.172  +33 20 33.61   11 40 46.599  +33 20 19.85
0.00  11 40 44.048  +08 23 06.08   11 40 44.609  +08 22 54.26
0.00  11 40 43.694  +09 15 16.81   11 40 44.815  +09 15 29.54
0.00  11 40 42.864  +27 42 39.05   11 40 42.897  +27 41 57.15
0.00  11 40 42.415  +02 56 41.02   11 40 44.327  +02 56 48.84
0.00  11 40 40.294  +50 31 15.55   11 40 43.130  +50 31 51.71
0.00  11 40 38.425  +45 48 37.87   11 40 40.884  +45 49 07.79
0.00  11 40 36.839  +24 58 18.93   11 40 38.176  +24 58 47.95
0.00  11 40 36.429  +41 18 33.30   11 40 36.845  +41 18 23.88
0.00  11 40 36.363  +14 58 26.40   11 40 39.052  +14 58 08.87
0.00  11 40 36.357  +40 10 15.49   11 40 39.015  +40 10 17.36
0.00  11 40 34.891  +02 50 04.57   11 40 35.622  +02 50 02.89
0.00  11 40 32.967  +26 46 49.65   11 40 33.931  +26 47 31.90
0.00  11 40 32.055  +46 40 04.38   11 40 33.006  +46 39 53.97
0.00  11 40 30.272  +48 08 23.56   11 40 32.344  +48 08 53.10
0.00  11 40 29.439  +50 27 36.25   11 40 33.960  +50 27 41.49
0.00  11 40 28.426  +33 18 37.80   11 40 29.357  +33 18 42.70
0.00  11 40 27.692  +32 10 44.59   11 40 29.632  +32 11 28.35
0.00  11 40 27.669  +17 47 51.46   11 40 29.783  +17 47 46.73
0.00  11 40 27.469  +07 00 35.22   11 40 28.193  +07 00 55.00
0.00  11 40 27.219  +52 09 34.87   11 40 29.042  +52 09 48.28
0.00  11 40 25.820  +25 11 13.93   11 40 28.560  +25 11 01.65
0.00  11 40 25.613  +15 30 23.31   11 40 28.351  +15 30 33.41
0.00  11 40 24.629  -01 34 28.96   11 40 26.787  -01 34 02.57
0.00  11 40 24.377  +52 19 37.93   11 40 25.252  +52 19 43.62
0.00  11 40 22.895  +55 35 21.50   11 40 23.312  +55 35 43.13
0.00  11 40 22.839  +43 59 33.95   11 40 26.242  +44 00 17.14
0.00  11 40 22.269  +25 12 55.46   11 40 24.102  +25 12 10.53
0.00  11 40 22.089  +17 45 45.09   11 40 22.567  +17 45 23.94
0.00  11 40 19.322  +01 49 18.19   11 40 20.440  +01 49 14.25
0.00  11 40 19.027  -04 26 08.45   11 40 19.649  -04 26 19.60
0.00  11 40 17.551  +05 48 29.31   11 40 18.030  +05 48 18.96
0.00  11 40 17.492  +45 31 50.61   11 40 18.227  +45 31 46.11
0.00  11 40 16.518  +06 05 27.60   11 40 19.289  +06 05 43.30
0.00  11 40 16.082  +12 40 57.09   11 40 16.709  +12 40 19.86
0.00  11 40 15.105  +04 05 50.22   11 40 17.663  +04 05 35.38
0.00  11 40 13.666  +13 26 26.02   11 40 16.777  +13 26 53.35
0.00  11 40 12.974  +32 55 29.81   11 40 13.555  +32 54 33.40
0.00  11 40 12.289  -01 50 01.27   11 40 13.017  -01 49 44.39
0.00  11 40 11.932  +14 28 07.56   11 40 12.932  +14 27 50.44
0.00  11 40 11.201  +12 41 31.95   11 40 12.243  +12 41 39.83
0.00  11 40 10.571  +00 33 59.00   11 40 11.470  +00 33 59.39
0.00  11 40 09.447  +07 30 13.63   11 40 11.011  +07 30 59.42
0.00  11 40 09.227  +21 20 10.11   11 40 09.689  +21 20 17.33
0.00  11 40 08.919  +34 13 41.45   11 40 10.627  +34 12 56.83
0.00  11 40 08.827  +03 29 40.22   11 40 09.988  +03 29 39.42
0.00  11 40 08.706  +29 29 23.86   11 40 09.306  +29 28 33.33
0.00  11 40 07.817  +05 09 57.94   11 40 08.293  +05 10 03.75
0.00  11 40 07.270  +04 05 32.52   11 40 08.663  +04 05 28.11
0.00  11 40 06.057  +14 33 41.85   11 40 08.532  +14 33 46.72
0.00  11 40 04.441  +63 14 01.64   11 40 04.572  +63 13 48.78
0.00  11 40 04.332  +19 42 20.10   11 40 04.795  +19 42 30.06
0.00  11 40 03.841  +15 22 02.99   11 40 05.411  +15 22 40.13
0.00  11 40 02.421  +28 56 53.17   11 40 03.250  +28 56 42.60
0.00  11 40 01.880  +03 55 11.10   11 40 05.103  +03 55 23.49
0.00  11 40 01.824  +29 58 44.59   11 40 02.123  +29 59 09.06
0.00  11 40 01.752  +54 56 41.81   11 40 02.428  +54 56 33.40
0.00  11 40 00.523  +03 51 33.41   11 40 01.201  +03 51 28.71
0.00  11 39 58.821  +04 10 05.26   11 40 00.139  +04 09 59.62
0.00  11 39 57.897  +43 04 19.91   11 39 58.811  +43 04 16.12
0.00  11 39 56.848  +37 37 41.21   11 39 58.359  +37 38 05.35
0.00  11 39 56.654  +33 55 32.77   11 39 56.707  +33 55 20.50
0.00  11 39 55.402  +26 15 31.08   11 39 56.084  +26 15 29.64
0.00  11 39 55.395  +41 50 19.63   11 39 55.953  +41 50 06.72
0.00  11 39 52.458  +06 49 30.30   11 39 55.821  +06 49 02.17
0.00  11 39 52.166  +50 14 51.84   11 39 57.234  +50 15 19.06
0.00  11 39 48.569  +16 11 32.84   11 39 49.068  +16 11 39.14
0.00  11 39 48.005  -04 18 25.24   11 39 49.235  -04 18 06.19
0.00  11 39 46.019  +35 37 50.67   11 39 46.120  +35 37 42.15
0.00  11 39 45.596  +08 04 18.21   11 39 46.265  +08 04 20.34
0.00  11 39 43.806  +54 58 25.49   11 39 44.320  +54 58 22.32
0.00  11 39 43.337  +24 24 58.07   11 39 44.619  +24 24 57.07
0.00  11 39 41.629  +49 27 17.70   11 39 44.822  +49 27 09.88
0.00  11 39 41.055  +18 07 42.18   11 39 41.678  +18 07 31.67
0.00  11 39 37.341  +29 29 58.07   11 39 37.980  +29 29 55.42
0.00  11 39 36.963  +29 19 36.25   11 39 37.527  +29 19 45.57
0.00  11 39 36.924  +10 02 33.71   11 39 37.786  +10 02 13.99
0.00  11 39 35.134  +34 33 00.56   11 39 37.740  +34 32 56.94
0.00  11 39 33.951  +07 28 20.01   11 39 34.623  +07 28 31.59
0.00  11 39 33.236  +07 54 36.54   11 39 34.255  +07 54 39.24
0.00  11 39 33.115  +28 47 07.39   11 39 34.190  +28 46 52.90
0.00  11 39 32.770  +35 47 48.90   11 39 33.892  +35 47 56.49
0.00  11 39 32.328  +47 03 27.66   11 39 32.908  +47 03 29.71
0.00  11 39 32.279  +53 02 19.01   11 39 33.167  +53 02 38.89
0.00  11 39 32.006  +27 39 41.80   11 39 33.888  +27 39 25.96
0.00  11 39 31.997  +40 09 23.88   11 39 32.042  +40 09 13.38
0.00  11 39 28.564  +30 06 59.14   11 39 29.384  +30 07 06.56
0.00  11 39 28.410  +59 03 56.69   11 39 29.570  +59 03 57.28
0.00  11 39 27.712  +03 13 42.94   11 39 28.833  +03 12 48.02
0.00  11 39 23.731  +53 25 41.66   11 39 30.010  +53 25 44.39
0.00  11 39 22.987  +08 31 02.34   11 39 23.686  +08 31 16.33
0.00  11 39 21.496  +42 13 17.14   11 39 21.994  +42 13 52.63
0.00  11 39 16.575  +22 56 00.41   11 39 17.781  +22 56 07.70
0.00  11 39 16.293  +50 00 06.34   11 39 17.804  +49 59 51.63
0.00  11 39 14.348  +15 19 07.06   11 39 14.771  +15 18 32.44
0.00  11 39 14.188  +06 44 55.53   11 39 15.040  +06 45 03.10
0.00  11 39 13.499  +11 43 47.83   11 39 14.548  +11 43 53.84
0.00  11 39 11.942  +05 08 24.48   11 39 12.916  +05 08 24.96
0.00  11 39 11.785  +16 54 21.20   11 39 12.676  +16 54 25.51
0.00  11 39 09.503  +41 01 21.50   11 39 10.729  +41 01 22.41
0.00  11 39 07.959  +38 20 52.17   11 39 09.375  +38 21 01.05
0.00  11 39 07.464  -02 13 22.66   11 39 08.047  -02 13 28.00
0.00  11 39 07.047  +05 36 46.85   11 39 07.434  +05 36 27.95
0.00  11 39 05.769  +56 00 22.84   11 39 09.700  +56 01 00.98
0.00  11 39 05.542  +27 37 42.59   11 39 07.165  +27 37 43.57
0.00  11 39 04.808  +23 05 31.47   11 39 06.674  +23 06 02.20
0.00  11 39 04.805  +46 32 35.83   11 39 05.152  +46 32 51.49
0.00  11 39 02.362  +12 00 51.82   11 39 02.648  +12 00 58.47
0.00  11 39 02.303  -07 40 46.39   11 39 02.395  -07 41 00.39
0.00  11 38 59.162  +41 48 39.46   11 38 59.848  +41 48 48.29
0.00  11 38 58.395  +61 39 31.56   11 38 59.723  +61 39 49.49
0.00  11 38 56.222  +43 29 48.66   11 38 57.763  +43 29 56.43
0.00  11 38 54.858  +24 25 13.84   11 38 54.937  +24 25 03.51
0.00  11 38 53.550  +48 50 42.01   11 38 54.192  +48 51 25.18
0.00  11 38 53.540  +21 07 24.73   11 38 53.589  +21 07 34.33
0.00  11 38 53.491  +58 17 28.31   11 38 55.022  +58 17 33.06
0.00  11 38 52.524  +62 22 37.56   11 38 54.110  +62 22 35.17
0.00  11 38 50.288  +49 50 25.58   11 38 54.232  +49 50 05.05
0.00  11 38 49.917  +20 12 25.53   11 38 51.347  +20 13 10.64
0.00  11 38 48.035  +49 45 41.82   11 38 52.612  +49 45 05.56
0.00  11 38 46.986  -05 03 15.85   11 38 47.816  -05 03 06.88
0.00  11 38 46.121  +08 15 15.63   11 38 46.744  +08 15 12.31
0.00  11 38 46.117  -02 19 23.40   11 38 47.271  -02 18 29.59
0.00  11 38 44.731  +00 55 35.11   11 38 45.078  +00 55 28.73
0.00  11 38 44.599  +12 49 40.73   11 38 45.491  +12 49 50.06
0.00  11 38 43.918  +46 04 54.90   11 38 44.465  +46 05 02.87
0.00  11 38 43.383  +41 43 24.81   11 38 44.373  +41 42 41.70
0.00  11 38 39.619  +13 23 21.13   11 38 40.564  +13 23 25.51
0.00  11 38 39.292  +05 23 40.76   11 38 39.311  +05 23 55.19
0.00  11 38 37.561  +08 52 04.04   11 38 40.062  +08 51 59.77
0.00  11 38 36.787  +15 45 00.97   11 38 37.574  +15 44 39.78
0.00  11 38 36.026  +60 45 32.42   11 38 37.252  +60 45 32.08
0.00  11 38 34.846  +56 23 05.92   11 38 35.121  +56 23 12.75
0.00  11 38 34.436  +36 01 54.35   11 38 35.062  +36 01 49.60
0.00  11 38 34.108  -07 04 53.76   11 38 34.839  -07 04 49.65
0.00  11 38 33.279  +39 16 20.86   11 38 33.702  +39 16 57.40
0.00  11 38 30.604  +37 57 14.06   11 38 34.308  +37 57 29.71
0.00  11 38 30.420  +11 54 17.33   11 38 31.200  +11 54 13.53
0.00  11 38 28.807  -01 59 03.30   11 38 29.151  -01 59 09.40
0.00  11 38 26.922  +22 15 35.37   11 38 28.899  +22 15 20.31
0.00  11 38 25.964  +11 11 03.43   11 38 26.099  +11 10 50.39
0.00  11 38 24.781  +49 28 51.96   11 38 26.905  +49 28 13.62
0.00  11 38 24.161  +37 25 32.56   11 38 24.679  +37 25 27.43
0.00  11 38 23.958  +46 08 27.38   11 38 26.627  +46 08 13.21
0.00  11 38 22.588  -02 24 31.99   11 38 22.716  -02 24 47.51
0.00  11 38 22.322  +08 13 41.91   11 38 22.506  +08 13 53.91
0.00  11 38 22.191  +13 55 16.62   11 38 22.752  +13 55 44.03
0.00  11 38 20.263  +32 11 26.56   11 38 22.607  +32 11 21.63
0.00  11 38 19.653  +43 14 51.70   11 38 21.801  +43 14 32.21
0.00  11 38 19.408  +24 04 14.42   11 38 19.765  +24 04 23.44
0.00  11 38 17.109  +28 25 24.09   11 38 17.286  +28 26 17.49
0.00  11 38 16.926  +20 28 34.84   11 38 17.381  +20 28 23.80
0.00  11 38 14.208  +32 32 25.58   11 38 16.060  +32 32 43.15
0.00  11 38 12.214  +45 55 47.62   11 38 13.362  +45 55 57.88
0.00  11 38 08.864  +07 35 12.73   11 38 11.362  +07 34 56.04
0.00  11 38 08.211  +60 14 32.90   11 38 11.874  +60 15 20.04
0.00  11 38 08.015  +20 34 32.90   11 38 08.667  +20 34 33.20
0.00  11 38 07.490  +43 19 25.67   11 38 08.677  +43 19 07.32
0.00  11 38 05.359  +54 30 03.92   11 38 05.638  +54 30 13.09
0.00  11 38 02.864  +28 47 56.65   11 38 03.858  +28 47 49.17
0.00  11 38 01.182  +17 49 27.42   11 38 01.609  +17 49 14.50
0.00  11 37 58.019  +38 45 10.16   11 37 58.458  +38 45 03.61
0.00  11 37 56.596  +46 11 43.15   11 37 57.586  +46 11 34.97
0.00  11 37 54.452  +50 23 35.96   11 37 55.147  +50 23 36.27
0.00  11 37 51.511  +30 31 54.02   11 37 52.393  +30 31 43.43
0.00  11 37 49.616  -03 37 06.95   11 37 49.767  -03 37 17.43
0.00  11 37 48.193  +02 02 52.13   11 37 49.032  +02 02 34.18
0.00  11 37 46.747  +12 58 38.51   11 37 46.816  +12 58 30.31
0.00  11 37 46.259  -02 26 37.91   11 37 48.104  -02 26 24.66
0.00  11 37 45.869  +22 07 11.39   11 37 46.534  +22 06 57.99
0.00  11 37 45.200  +44 03 17.59   11 37 49.783  +44 03 36.60
0.00  11 37 44.790  +41 53 24.34   11 37 45.751  +41 53 32.30
0.00  11 37 40.875  +45 17 04.73   11 37 41.925  +45 17 21.79
0.00  11 37 39.007  -02 28 12.65   11 37 39.053  -02 28 02.65
0.00  11 37 37.876  -05 12 43.27   11 37 38.715  -05 12 28.92
0.00  11 37 37.672  +27 49 01.42   11 37 38.187  +27 48 56.77
0.00  11 37 37.669  +62 52 41.55   11 37 39.053  +62 52 24.27
0.00  11 37 34.804  +37 32 45.98   11 37 35.951  +37 31 50.31
0.00  11 37 34.082  +33 27 02.84   11 37 34.902  +33 27 19.59
0.00  11 37 34.027  +43 54 42.07   11 37 34.932  +43 54 31.32
0.00  11 37 33.722  -07 07 23.33   11 37 34.164  -07 07 28.02
0.00  11 37 33.512  +13 29 52.78   11 37 34.499  +13 29 45.83
0.00  11 37 29.211  +54 19 08.36   11 37 33.918  +54 19 11.41
0.00  11 37 28.473  +11 34 51.05   11 37 28.761  +11 35 39.74
0.00  11 37 25.857  +32 55 38.45   11 37 26.066  +32 55 46.40
0.00  11 37 25.194  +52 56 20.26   11 37 26.532  +52 56 19.22
0.00  11 37 24.608  +34 50 31.75   11 37 25.617  +34 50 50.93
0.00  11 37 23.640  -08 06 10.50   11 37 24.752  -08 05 56.21
0.00  11 37 23.555  +39 22 29.46   11 37 24.719  +39 22 38.04
0.00  11 37 23.162  -02 15 07.35   11 37 23.926  -02 15 09.25
0.00  11 37 22.978  +55 57 38.96   11 37 24.142  +55 57 56.48
0.00  11 37 19.887  +63 31 07.87   11 37 21.427  +63 31 22.23
0.00  11 37 19.155  +51 02 03.42   11 37 19.575  +51 01 52.01
0.00  11 37 19.132  +55 27 24.91   11 37 24.509  +55 27 27.64
0.00  11 37 19.021  +02 22 20.22   11 37 20.073  +02 22 00.01
0.00  11 37 16.647  +51 26 47.13   11 37 17.329  +51 26 46.49
0.00  11 37 16.421  +12 46 42.20   11 37 16.870  +12 46 48.74
0.00  11 37 16.365  +37 10 46.67   11 37 17.926  +37 10 10.11
0.00  11 37 11.677  +55 43 52.72   11 37 14.149  +55 43 53.06
0.00  11 37 09.658  +19 15 02.69   11 37 12.025  +19 15 05.57
0.00  11 37 09.159  +34 41 55.88   11 37 09.769  +34 41 17.62
0.00  11 37 09.028  +56 59 03.39   11 37 09.874  +56 59 24.45
0.00  11 37 06.812  +49 42 41.26   11 37 11.221  +49 42 20.92
0.00  11 37 04.412  +10 52 57.75   11 37 05.635  +10 53 03.16
0.00  11 37 04.386  -01 56 53.10   11 37 05.241  -01 57 12.01
0.00  11 37 03.740  +28 48 11.75   11 37 04.540  +28 48 17.43
0.00  11 37 01.848  +40 34 59.13   11 37 05.789  +40 34 37.57
0.00  11 37 00.793  +18 17 53.18   11 37 03.963  +18 17 53.59
0.00  11 37 00.229  +52 16 37.87   11 37 01.356  +52 16 27.80
0.00  11 36 57.363  +04 35 13.63   11 36 57.799  +04 35 15.58
0.00  11 36 56.953  +26 10 36.70   11 36 58.845  +26 10 17.98
0.00  11 36 56.521  +24 02 59.19   11 36 57.544  +24 02 58.13
0.00  11 36 48.210  +30 05 48.68   11 36 50.223  +30 05 55.11
0.00  11 36 45.453  +14 46 29.11   11 36 46.171  +14 47 23.97
0.00  11 36 43.085  +61 18 53.94   11 36 45.557  +61 18 42.58
0.00  11 36 43.076  +46 29 28.55   11 36 43.928  +46 29 30.76
0.00  11 36 40.332  +09 08 52.73   11 36 41.131  +09 09 00.06
0.00  11 36 39.115  +60 54 20.88   11 36 41.761  +60 54 07.36
0.00  11 36 38.741  +35 17 37.13   11 36 39.210  +35 17 37.37
0.00  11 36 37.987  -05 23 13.25   11 36 40.223  -05 23 20.32
0.00  11 36 37.764  +07 17 16.98   11 36 37.823  +07 17 30.33
0.00  11 36 36.312  +34 58 49.90   11 36 37.142  +34 58 47.71
0.00  11 36 35.099  +00 52 34.65   11 36 37.764  +00 52 51.81
0.00  11 36 34.561  +08 58 11.85   11 36 35.433  +08 58 12.92
0.00  11 36 34.188  +55 55 31.35   11 36 35.250  +55 55 32.22
0.00  11 36 33.552  +25 52 48.26   11 36 35.460  +25 52 24.78
0.00  11 36 33.529  +36 55 00.31   11 36 34.411  +36 54 38.79
0.00  11 36 31.621  +16 45 56.03   11 36 32.742  +16 46 10.60
0.00  11 36 31.539  -03 49 31.81   11 36 32.358  -03 49 41.77
0.00  11 36 30.808  +03 36 09.61   11 36 32.722  +03 35 56.99
0.00  11 36 27.896  -01 52 11.91   11 36 29.293  -01 52 48.44
0.00  11 36 25.473  +48 06 20.98   11 36 31.063  +48 06 33.46
0.00  11 36 25.427  -05 45 42.38   11 36 26.700  -05 45 53.87
0.00  11 36 24.290  -05 15 23.99   11 36 27.027  -05 15 43.41
0.00  11 36 23.978  -03 30 27.55   11 36 24.572  -03 30 29.44
0.00  11 36 23.352  +13 06 44.39   11 36 24.657  +13 07 06.42
0.00  11 36 22.949  -03 35 41.44   11 36 24.113  -03 35 35.15
0.00  11 36 22.274  +21 24 32.92   11 36 25.368  +21 24 00.42
0.00  11 36 20.939  +29 51 06.24   11 36 22.077  +29 50 21.37
0.00  11 36 19.877  +15 49 28.27   11 36 20.929  +15 49 51.02
0.00  11 36 19.500  +19 49 25.38   11 36 22.113  +19 48 51.65
0.00  11 36 19.162  +25 54 17.26   11 36 21.457  +25 54 02.65
0.00  11 36 18.920  +62 41 00.60   11 36 21.277  +62 40 47.67
0.00  11 36 17.700  -01 57 23.14   11 36 19.631  -01 57 36.51
0.00  11 36 17.500  -06 11 13.15   11 36 17.700  -06 10 22.26
0.00  11 36 16.353  +55 21 42.98   11 36 16.992  +55 21 28.84
0.00  11 36 16.087  +52 59 03.12   11 36 16.939  +52 58 49.94
0.00  11 36 13.222  +06 48 29.67   11 36 14.104  +06 47 36.71
0.00  11 36 12.976  +40 02 31.60   11 36 13.284  +40 02 40.95
0.00  11 36 09.737  -02 23 12.71   11 36 10.284  -02 23 13.68
0.00  11 36 08.828  +55 45 15.05   11 36 13.002  +55 45 41.54
0.00  11 36 07.665  +25 22 19.80   11 36 08.209  +25 22 19.10
0.00  11 36 06.796  -00 11 16.13   11 36 09.953  -00 11 34.76
0.00  11 36 06.370  +09 42 00.81   11 36 08.642  +09 42 40.80
0.00  11 36 05.052  -03 47 32.07   11 36 08.071  -03 47 27.70
0.00  11 36 04.524  +36 54 35.90   11 36 05.284  +36 54 32.84
0.00  11 36 02.898  +57 02 35.86   11 36 04.812  +57 02 31.75
0.00  11 36 01.944  +09 38 01.35   11 36 03.019  +09 38 08.01
0.00  11 35 57.459  +12 31 09.74   11 35 58.649  +12 31 19.19
0.00  11 35 56.560  +50 53 43.85   11 35 58.436  +50 53 30.99
0.00  11 35 55.993  +57 12 20.20   11 35 56.298  +57 12 28.74
0.00  11 35 54.960  +35 30 25.56   11 35 55.160  +35 30 35.24
0.00  11 35 54.495  +55 23 57.48   11 35 55.019  +55 23 52.95
0.00  11 35 53.646  +44 34 54.17   11 35 54.570  +44 34 54.83
0.00  11 35 53.229  +48 09 28.42   11 35 53.829  +48 09 24.34
0.00  11 35 52.584  +18 56 53.02   11 35 53.485  +18 57 47.98
0.00  11 35 50.879  +08 39 20.23   11 35 51.420  +08 39 27.32
0.00  11 35 50.859  -05 36 52.75   11 35 52.098  -05 36 42.49
0.00  11 35 50.351  +32 19 31.31   11 35 52.705  +32 19 57.60
0.00  11 35 50.259  -02 44 54.86   11 35 52.134  -02 45 44.45
0.00  11 35 48.246  +39 50 52.27   11 35 49.784  +39 50 45.87
0.00  11 35 45.574  -04 37 29.03   11 35 47.751  -04 37 00.95
0.00  11 35 45.430  -07 22 26.24   11 35 46.010  -07 22 21.68
0.00  11 35 43.237  +06 18 53.88   11 35 43.243  +06 19 02.22
0.00  11 35 38.601  +16 41 34.20   11 35 40.270  +16 41 17.30
0.00  11 35 38.063  +03 00 34.13   11 35 38.348  +03 00 39.95
0.00  11 35 36.762  +12 20 19.76   11 35 37.975  +12 21 01.36
0.00  11 35 35.817  +07 58 22.64   11 35 36.401  +07 58 05.39
0.00  11 35 34.890  +44 44 36.08   11 35 35.958  +44 44 05.96
0.00  11 35 32.759  +05 34 18.51   11 35 33.388  +05 34 20.38
0.00  11 35 32.621  +24 36 48.37   11 35 34.352  +24 36 18.27
0.00  11 35 29.808  +08 48 45.38   11 35 30.195  +08 48 59.19
0.00  11 35 29.083  +46 58 14.97   11 35 32.749  +46 58 30.61
0.00  11 35 24.471  +06 54 29.16   11 35 25.372  +06 54 50.98
0.00  11 35 23.087  +38 07 25.28   11 35 23.097  +38 07 16.08
0.00  11 35 22.058  +50 42 23.66   11 35 22.346  +50 41 43.53
0.00  11 35 21.435  +05 00 14.96   11 35 21.858  +05 00 01.21
0.00  11 35 21.317  +27 22 30.92   11 35 21.867  +27 22 30.44
0.00  11 35 17.746  +25 13 37.47   11 35 18.507  +25 13 35.33
0.00  11 35 13.304  +53 37 49.00   11 35 13.445  +53 37 58.68
0.00  11 35 12.104  -05 58 57.32   11 35 14.773  -05 59 06.15
0.00  11 35 11.304  +42 48 28.99   11 35 12.819  +42 48 14.60
0.00  11 35 10.252  +55 20 21.71   11 35 11.583  +55 20 25.19
0.00  11 35 09.616  +26 09 18.44   11 35 10.065  +26 09 48.89
0.00  11 35 07.740  -05 35 57.14   11 35 08.088  -05 36 05.58
0.00  11 35 06.937  +54 03 22.94   11 35 08.760  +54 02 28.88
0.00  11 35 05.541  +16 04 25.77   11 35 06.514  +16 04 10.59
0.00  11 35 05.249  +02 56 20.88   11 35 06.727  +02 55 43.79
0.00  11 35 05.059  +38 50 17.38   11 35 05.200  +38 50 05.73
0.00  11 35 04.800  +04 55 43.40   11 35 06.511  +04 55 51.53
0.00  11 35 04.009  +42 18 15.93   11 35 05.000  +42 18 31.17
0.00  11 35 02.760  +08 33 13.26   11 35 02.951  +08 33 21.46
0.00  11 35 00.374  +49 11 48.73   11 35 02.708  +49 11 33.69
0.00  11 34 58.734  +46 32 32.79   11 34 59.341  +46 32 35.57
0.00  11 34 58.711  +14 02 14.21   11 34 59.141  +14 02 01.41
0.00  11 34 57.757  -04 32 06.23   11 34 58.010  -04 32 25.64
0.00  11 34 57.695  +45 34 45.94   11 35 03.016  +45 34 41.77
0.00  11 34 52.581  +20 57 45.81   11 34 56.135  +20 57 58.18
0.00  11 34 52.184  +58 40 48.71   11 34 54.184  +58 40 55.87
0.00  11 34 50.981  +21 03 27.50   11 34 51.591  +21 03 34.24
0.00  11 34 49.102  +30 40 05.64   11 34 53.095  +30 40 30.46
0.00  11 34 46.601  +02 07 11.82   11 34 47.214  +02 07 01.76
0.00  11 34 45.466  +40 43 39.77   11 34 45.768  +40 43 53.41
0.00  11 34 43.840  +10 05 28.45   11 34 44.614  +10 05 28.65
0.00  11 34 41.663  +12 33 35.91   11 34 42.575  +12 33 36.81
0.00  11 34 39.378  +29 53 35.53   11 34 41.411  +29 53 16.20
0.00  11 34 39.047  +49 45 26.32   11 34 39.421  +49 45 14.19
0.00  11 34 36.329  +57 21 32.37   11 34 40.332  +57 21 58.34
0.00  11 34 35.837  +12 13 19.71   11 34 39.070  +12 13 04.52
0.00  11 34 34.113  +54 35 52.70   11 34 35.273  +54 35 53.45
0.00  11 34 34.093  +35 25 52.80   11 34 35.641  +35 25 28.67
0.00  11 34 33.778  +31 43 35.20   11 34 34.592  +31 43 39.08
0.00  11 34 32.592  +50 31 19.55   11 34 33.362  +50 31 23.24
0.00  11 34 32.428  +06 19 12.60   11 34 33.401  +06 19 21.68
0.00  11 34 31.611  +02 28 46.26   11 34 32.765  +02 28 47.89
0.00  11 34 30.916  +08 57 40.23   11 34 32.392  +08 57 05.21
0.00  11 34 30.638  +30 32 52.78   11 34 31.120  +30 33 18.04
0.00  11 34 30.526  +03 57 56.43   11 34 33.933  +03 57 34.04
0.00  11 34 28.874  -01 51 15.72   11 34 29.848  -01 50 58.65
0.00  11 34 28.697  +46 42 12.54   11 34 28.989  +46 41 51.90
0.00  11 34 25.346  +61 09 35.16   11 34 26.661  +61 09 36.96
0.00  11 34 25.327  -08 00 24.66   11 34 26.163  -08 00 20.56
0.00  11 34 25.150  +46 32 01.25   11 34 26.405  +46 32 32.76
0.00  11 34 25.018  +28 04 34.93   11 34 25.933  +28 04 33.56
0.00  11 34 23.392  +29 12 37.97   11 34 23.694  +29 12 13.68
0.00  11 34 21.687  +25 58 05.77   11 34 22.628  +25 58 08.85
0.00  11 34 21.386  +24 24 09.01   11 34 24.330  +24 24 46.50
0.00  11 34 21.146  -05 53 10.78   11 34 22.845  -05 53 02.12
0.00  11 34 20.540  +23 21 39.81   11 34 21.176  +23 21 26.31
0.00  11 34 20.110  -04 16 29.65   11 34 21.333  -04 16 32.36
0.00  11 34 19.304  -00 53 58.98   11 34 19.638  -00 54 07.19
0.00  11 34 19.173  +54 13 19.56   11 34 20.481  +54 13 26.34
0.00  11 34 16.353  +41 22 32.73   11 34 18.520  +41 21 46.88
0.00  11 34 15.114  +14 17 47.58   11 34 15.445  +14 17 12.42
0.00  11 34 14.127  -06 51 29.34   11 34 14.937  -06 51 03.00
0.00  11 34 13.294  +38 51 16.92   11 34 13.593  +38 51 29.73
0.00  11 34 11.836  +08 47 28.80   11 34 12.180  +08 47 36.38
0.00  11 34 11.288  +33 30 06.02   11 34 11.914  +33 30 03.32
0.00  11 34 09.800  +11 51 35.25   11 34 12.999  +11 51 56.14
0.00  11 34 07.337  +02 28 10.03   11 34 08.882  +02 27 59.83
0.00  11 34 07.213  +21 48 45.53   11 34 08.990  +21 48 33.54
0.00  11 34 03.810  +44 57 47.95   11 34 04.652  +44 57 47.69
0.00  11 34 02.380  +60 57 11.95   11 34 03.941  +60 57 07.96
0.00  11 34 02.305  +00 24 20.86   11 34 04.029  +00 24 06.76
0.00  11 34 00.253  +27 52 40.00   11 34 01.026  +27 52 35.28
0.00  11 33 59.810  +57 37 49.06   11 34 03.298  +57 37 34.92
0.00  11 33 57.574  +00 58 47.33   11 33 58.158  +00 58 38.34
0.00  11 33 57.292  +40 08 40.54   11 33 58.112  +40 08 28.62
0.00  11 33 57.102  -04 30 16.70   11 33 57.817  -04 30 37.82
0.00  11 33 53.696  +06 51 00.21   11 33 54.814  +06 51 05.41
0.00  11 33 53.378  +04 59 05.42   11 33 53.578  +04 58 55.04
0.00  11 33 51.879  +10 21 22.93   11 33 52.158  +10 21 40.82
0.00  11 33 51.129  +20 25 20.77   11 33 51.991  +20 25 12.50
0.00  11 33 50.663  -00 39 14.99   11 33 50.755  -00 39 41.23
0.00  11 33 49.699  +14 57 20.46   11 33 49.745  +14 57 13.20
0.00  11 33 48.775  +54 27 38.20   11 33 50.034  +54 27 31.89
0.00  11 33 47.870  +19 53 25.03   11 33 50.657  +19 53 41.97
0.00  11 33 47.637  +25 52 43.52   11 33 47.811  +25 52 35.75
0.00  11 33 47.312  +53 40 42.70   11 33 48.447  +53 40 41.50
0.00  11 33 47.122  -06 27 16.20   11 33 49.207  -06 26 41.54
0.00  11 33 45.801  +07 09 04.63   11 33 46.985  +07 09 30.76
0.00  11 33 45.611  -02 13 31.21   11 33 45.814  -02 12 55.82
0.00  11 33 44.742  +12 38 59.74   11 33 44.873  +12 38 50.84
0.00  11 33 43.414  +22 33 25.22   11 33 44.755  +22 33 37.14
0.00  11 33 37.844  +49 09 08.78   11 33 39.529  +49 08 52.19
0.00  11 33 37.743  +28 52 57.90   11 33 39.867  +28 52 47.75
0.00  11 33 37.320  -01 29 26.37   11 33 39.306  -01 30 12.48
0.00  11 33 35.349  +18 20 43.54   11 33 36.336  +18 20 37.95
0.00  11 33 31.799  +17 40 55.56   11 33 32.612  +17 40 45.55
0.00  11 33 31.389  +24 02 22.66   11 33 31.490  +24 02 15.74
0.00  11 33 30.002  +40 26 48.77   11 33 31.359  +40 26 49.80
0.00  11 33 29.835  +07 58 31.14   11 33 30.458  +07 58 19.98
0.00  11 33 27.750  +56 48 41.20   11 33 27.904  +56 49 05.09
0.00  11 33 27.310  +10 32 12.16   11 33 27.960  +10 32 13.01
0.00  11 33 26.628  +12 44 53.66   11 33 29.340  +12 44 44.74
0.00  11 33 25.553  +11 54 52.35   11 33 26.068  +11 55 03.70
0.00  11 33 23.009  +60 35 00.22   11 33 29.858  +60 35 19.45
0.00  11 33 22.124  +36 20 50.76   11 33 23.120  +36 20 50.89
0.00  11 33 20.134  +09 25 45.08   11 33 21.150  +09 25 36.32
0.00  11 33 17.340  +18 23 58.29   11 33 19.744  +18 23 59.07
0.00  11 33 16.796  +25 21 06.33   11 33 20.252  +25 21 26.83
0.00  11 33 15.350  +32 04 11.07   11 33 15.914  +32 04 11.77
0.00  11 33 14.760  +28 11 59.65   11 33 18.481  +28 11 43.50
0.00  11 33 14.606  +56 55 19.24   11 33 14.901  +56 55 28.65
0.00  11 33 14.249  +20 17 46.89   11 33 16.393  +20 18 03.57
0.00  11 33 13.416  +40 47 18.13   11 33 17.045  +40 47 16.74
0.00  11 33 13.187  -03 55 37.84   11 33 15.747  -03 55 32.32
0.00  11 33 12.731  +11 11 44.90   11 33 13.455  +11 11 36.17
0.00  11 33 09.393  +15 35 01.14   11 33 12.206  +15 34 29.61
0.00  11 33 07.492  -07 23 32.92   11 33 07.548  -07 23 43.24
0.00  11 33 06.331  +32 31 03.13   11 33 08.325  +32 31 04.72
0.00  11 33 06.144  +08 47 37.87   11 33 06.495  +08 47 29.68
0.00  11 33 05.954  +57 37 57.72   11 33 12.157  +57 37 31.70
0.00  11 33 02.335  +37 04 58.50   11 33 03.859  +37 04 57.20
0.00  11 33 02.059  +26 34 37.25   11 33 02.709  +26 34 42.85
0.00  11 33 01.400  +08 14 10.95   11 33 02.446  +08 13 50.80
0.00  11 32 59.650  -00 11 07.87   11 33 01.771  -00 11 16.32
0.00  11 32 59.591  +21 59 20.56   11 32 59.919  +21 59 14.11
0.00  11 32 58.394  +16 16 15.70   11 32 59.368  +16 15 37.04
0.00  11 32 56.224  +21 03 22.91   11 32 56.443  +21 03 05.69
0.00  11 32 55.221  +00 51 05.28   11 32 57.788  +00 50 55.39
0.00  11 32 54.962  +04 48 48.21   11 32 55.398  +04 49 00.03
0.00  11 32 51.834  +14 58 36.39   11 32 53.689  +14 58 35.19
0.00  11 32 51.594  +13 33 06.16   11 32 53.457  +13 32 22.54
0.00  11 32 51.093  +11 34 53.24   11 32 51.873  +11 34 52.64
0.00  11 32 50.165  +01 19 09.97   11 32 52.185  +01 18 30.04
0.00  11 32 49.123  -02 01 12.51   11 32 49.595  -02 01 22.97
0.00  11 32 48.509  +22 19 34.55   11 32 49.185  +22 19 36.38
0.00  11 32 46.923  +42 05 43.19   11 32 47.552  +42 05 43.63
0.00  11 32 45.519  +20 21 29.16   11 32 46.001  +20 21 39.68
0.00  11 32 44.870  +19 30 11.37   11 32 48.441  +19 30 14.67
0.00  11 32 44.723  +10 05 38.67   11 32 45.736  +10 05 41.39
0.00  11 32 44.133  +12 17 48.72   11 32 45.880  +12 17 49.76
0.00  11 32 43.225  +21 46 06.10   11 32 45.192  +21 45 50.63
0.00  11 32 43.208  -04 23 37.75   11 32 44.306  -04 23 46.46
0.00  11 32 40.169  +21 47 20.99   11 32 40.402  +21 47 37.99
0.00  11 32 39.143  +18 00 59.06   11 32 39.569  +18 01 15.72
0.00  11 32 37.861  +34 38 48.00   11 32 41.015  +34 39 06.76
0.00  11 32 37.304  +23 22 22.74   11 32 37.749  +23 22 11.23
0.00  11 32 36.517  +35 17 29.26   11 32 37.579  +35 17 28.25
0.00  11 32 36.353  +03 56 21.18   11 32 36.874  +03 56 50.95
0.00  11 32 35.169  +36 54 22.41   11 32 35.913  +36 54 12.30
0.00  11 32 33.101  +34 53 21.80   11 32 33.963  +34 53 15.21
0.00  11 32 32.314  +19 25 31.96   11 32 32.638  +19 25 56.28
0.00  11 32 31.674  +25 04 05.42   11 32 31.887  +25 03 18.08
0.00  11 32 31.553  +38 04 09.13   11 32 32.101  +38 04 06.96
0.00  11 32 30.815  +23 15 26.96   11 32 32.058  +23 15 11.27
0.00  11 32 30.156  +33 07 54.77   11 32 30.924  +33 08 04.76
0.00  11 32 29.130  +52 27 28.95   11 32 29.701  +52 27 35.66
0.00  11 32 28.537  -03 31 33.49   11 32 29.209  -03 31 22.33
0.00  11 32 25.363  +17 53 45.45   11 32 27.701  +17 53 55.02
0.00  11 32 24.616  +40 54 33.22   11 32 25.150  +40 54 29.55
0.00  11 32 23.593  +06 02 37.81   11 32 24.081  +06 02 44.92
0.00  11 32 22.557  +27 48 27.69   11 32 22.583  +27 48 37.60
0.00  11 32 22.213  +42 04 30.38   11 32 23.065  +42 03 34.72
0.00  11 32 19.560  +28 02 14.37   11 32 21.564  +28 02 54.43
0.00  11 32 19.118  +25 07 04.27   11 32 20.964  +25 07 03.41
0.00  11 32 17.026  +10 21 53.20   11 32 17.292  +10 22 03.55
0.00  11 32 14.498  +30 13 31.70   11 32 14.925  +30 13 44.03
0.00  11 32 13.348  +07 01 42.78   11 32 14.262  +07 01 17.11
0.00  11 32 13.256  +16 28 50.12   11 32 13.879  +16 28 49.83
0.00  11 32 11.935  +34 04 10.76   11 32 12.325  +34 04 05.11
0.00  11 32 11.541  +49 47 49.39   11 32 16.898  +49 47 50.34
0.00  11 32 11.521  +37 12 18.02   11 32 12.948  +37 12 25.84
0.00  11 32 11.335  +05 34 55.67   11 32 13.098  +05 34 54.10
0.00  11 32 10.463  -05 25 26.62   11 32 11.318  -05 25 22.70
0.00  11 32 10.371  +01 05 34.15   11 32 11.817  +01 05 39.00
0.00  11 32 08.489  +04 58 45.16   11 32 09.069  +04 58 49.90
0.00  11 32 05.915  +41 17 16.93   11 32 06.525  +41 17 37.79
0.00  11 32 03.873  +61 49 47.73   11 32 05.050  +61 49 49.33
0.00  11 31 59.706  +20 26 46.42   11 32 01.722  +20 26 56.62
0.00  11 31 57.693  +27 22 13.67   11 32 00.811  +27 21 54.88
0.00  11 31 57.149  -01 50 36.47   11 31 57.558  -01 50 42.24
0.00  11 31 55.844  -06 59 00.66   11 31 58.381  -06 58 42.32
0.00  11 31 55.821  +55 51 49.13   11 32 00.243  +55 51 12.40
0.00  11 31 55.477  +51 55 29.73   11 31 56.362  +51 55 16.74
0.00  11 31 54.037  +31 41 03.15   11 31 54.119  +31 40 35.57
0.00  11 31 52.591  +11 59 18.44   11 31 54.293  +11 58 45.61
0.00  11 31 51.985  +29 01 21.76   11 31 52.618  +29 01 25.56
0.00  11 31 50.038  -07 31 51.54   11 31 50.588  -07 32 08.31
0.00  11 31 49.480  +27 55 08.57   11 31 51.437  +27 55 18.40
0.00  11 31 47.123  +57 19 52.45   11 31 48.293  +57 18 57.17
0.00  11 31 45.716  +26 09 16.95   11 31 46.585  +26 09 29.42
0.00  11 31 44.923  +07 34 46.59   11 31 45.146  +07 34 38.78
0.00  11 31 43.815  +31 29 45.38   11 31 46.464  +31 29 35.14
0.00  11 31 42.904  +12 22 32.00   11 31 43.064  +12 22 48.63
0.00  11 31 42.589  +34 01 48.66   11 31 43.041  +34 02 38.81
0.00  11 31 41.717  -07 56 23.15   11 31 43.313  -07 57 05.86
0.00  11 31 38.035  +12 14 46.22   11 31 38.828  +12 14 41.91
0.00  11 31 37.589  -00 18 49.12   11 31 37.648  -00 19 03.35
0.00  11 31 36.091  +52 06 09.43   11 31 39.382  +52 05 54.59
0.00  11 31 35.992  +09 19 45.25   11 31 37.009  +09 19 38.39
0.00  11 31 35.255  +37 39 42.02   11 31 37.806  +37 40 16.93
0.00  11 31 33.979  +26 54 03.75   11 31 34.376  +26 53 43.78
0.00  11 31 33.540  -02 39 38.93   11 31 34.458  -02 39 39.38
0.00  11 31 30.176  +29 10 11.88   11 31 30.980  +29 09 56.07
0.00  11 31 30.176  +27 59 10.50   11 31 30.570  +27 59 20.18
0.00  11 31 29.613  +30 40 19.85   11 31 31.422  +30 39 56.39
0.00  11 31 28.636  +21 16 59.98   11 31 29.727  +21 16 34.89
0.00  11 31 28.468  +41 20 42.52   11 31 30.321  +41 21 22.21
0.00  11 31 27.786  +42 15 37.87   11 31 28.127  +42 16 11.45
0.00  11 31 27.259  +36 50 58.97   11 31 29.272  +36 50 36.68
0.00  11 31 26.705  +30 13 17.20   11 31 26.846  +30 13 34.52
0.00  11 31 26.036  +14 54 12.45   11 31 28.478  +14 54 26.51
0.00  11 31 24.472  +15 35 12.30   11 31 24.633  +15 35 02.85
0.00  11 31 22.338  -04 42 39.27   11 31 22.764  -04 42 35.96
0.00  11 31 21.744  +11 21 18.09   11 31 24.416  +11 21 36.20
0.00  11 31 20.813  +43 34 59.21   11 31 21.862  +43 35 05.09
0.00  11 31 20.521  -00 25 38.18   11 31 22.475  -00 25 44.24
0.00  11 31 20.302  +07 20 09.64   11 31 20.597  +07 20 02.46
0.00  11 31 19.213  +43 57 06.97   11 31 24.121  +43 56 59.56
0.00  11 31 17.279  +22 39 53.43   11 31 18.853  +22 39 48.70
0.00  11 31 16.925  +26 33 15.33   11 31 17.541  +26 33 18.47
0.00  11 31 16.381  +27 22 26.49   11 31 16.610  +27 21 36.03
0.00  11 31 14.990  +23 01 16.33   11 31 18.361  +23 01 00.85
0.00  11 31 14.876  +43 31 31.46   11 31 14.981  +43 31 40.28
0.00  11 31 13.466  +43 03 16.02   11 31 13.577  +43 02 57.91
0.00  11 31 11.151  +14 47 19.35   11 31 11.610  +14 47 29.47
0.00  11 31 10.984  -00 33 29.02   11 31 11.833  -00 33 14.74
0.00  11 31 10.391  +37 37 19.53   11 31 11.138  +37 37 09.19
0.00  11 31 10.240  +26 28 22.17   11 31 10.627  +26 28 11.77
0.00  11 31 07.614  +11 33 39.23   11 31 08.417  +11 33 36.87
0.00  11 31 05.480  -01 48 52.96   11 31 06.804  -01 48 55.85
0.00  11 31 05.385  -03 14 54.12   11 31 06.394  -03 14 52.54
0.00  11 31 03.194  +21 59 25.77   11 31 04.132  +21 59 40.44
0.00  11 31 02.188  +21 11 26.06   11 31 03.103  +21 11 21.14
0.00  11 31 02.136  +18 42 34.04   11 31 03.634  +18 43 11.75
0.00  11 31 00.791  +41 55 56.93   11 31 02.070  +41 56 01.69
0.00  11 31 00.588  +13 12 03.67   11 31 01.240  +13 11 54.76
0.00  11 31 00.086  +38 06 13.03   11 31 02.893  +38 06 11.89
0.00  11 30 56.487  +13 13 33.74   11 30 56.765  +13 13 22.75
0.00  11 30 55.720  +12 15 10.17   11 30 57.821  +12 15 05.28
0.00  11 30 55.483  +28 07 29.73   11 30 56.526  +28 07 26.60
0.00  11 30 54.844  +57 20 37.15   11 30 55.942  +57 20 36.98
0.00  11 30 54.736  +06 49 15.40   11 30 55.015  +06 49 25.55
0.00  11 30 53.274  +38 15 18.44   11 30 53.366  +38 15 03.41
0.00  11 30 52.877  +05 33 38.32   11 30 54.080  +05 34 06.37
0.00  11 30 52.641  +23 53 34.19   11 30 52.880  +23 53 42.84
0.00  11 30 52.054  +26 01 23.48   11 30 52.556  +26 01 25.34
0.00  11 30 51.841  +51 07 53.05   11 30 52.877  +51 08 24.95
0.00  11 30 51.680  +54 27 10.22   11 30 52.169  +54 26 45.93
0.00  11 30 51.080  +23 35 24.08   11 30 51.471  +23 34 38.00
0.00  11 30 50.448  +47 46 20.12   11 30 52.113  +47 46 32.75
0.00  11 30 50.412  -06 00 09.88   11 30 50.861  -06 00 01.49
0.00  11 30 49.349  +06 30 19.65   11 30 50.687  +06 30 48.97
0.00  11 30 48.969  +03 06 11.55   11 30 49.035  +03 06 46.35
0.00  11 30 48.592  +06 31 58.59   11 30 49.104  +06 31 41.85
0.00  11 30 47.681  +01 56 54.94   11 30 50.399  +01 56 39.18
0.00  11 30 44.750  -04 08 33.58   11 30 45.376  -04 08 15.85
0.00  11 30 44.648  +35 16 07.74   11 30 45.330  +35 16 13.02
0.00  11 30 43.533  -07 42 27.59   11 30 44.055  -07 42 33.65
0.00  11 30 42.779  +43 23 30.83   11 30 43.783  +43 23 28.10
0.00  11 30 41.504  -06 51 46.86   11 30 42.232  -06 52 05.35
0.00  11 30 40.163  +38 00 47.27   11 30 40.547  +38 00 55.77
0.00  11 30 37.839  +02 42 32.22   11 30 38.671  +02 42 38.58
0.00  11 30 35.809  +47 49 10.38   11 30 37.045  +47 49 46.25
0.00  11 30 34.118  +17 42 41.14   11 30 34.878  +17 42 47.41
0.00  11 30 34.068  +48 39 28.28   11 30 35.075  +48 39 31.42
0.00  11 30 33.593  +28 34 58.03   11 30 36.737  +28 35 01.12
0.00  11 30 32.826  +06 58 37.21   11 30 33.482  +06 58 37.83
0.00  11 30 32.793  +00 28 56.71   11 30 35.390  +00 29 03.41
0.00  11 30 30.573  +01 04 50.23   11 30 30.849  +01 05 27.47
0.00  11 30 30.334  +02 08 36.55   11 30 30.760  +02 08 40.91
0.00  11 30 29.747  +31 42 11.89   11 30 33.006  +31 41 41.91
0.00  11 30 29.180  +35 40 59.83   11 30 30.531  +35 41 34.42
0.00  11 30 28.724  +22 42 34.14   11 30 29.508  +22 42 36.99
0.00  11 30 25.777  +14 16 13.30   11 30 26.341  +14 16 28.77
0.00  11 30 24.859  +00 46 53.35   11 30 27.993  +00 46 48.97
0.00  11 30 24.803  +28 13 18.90   11 30 25.439  +28 13 39.13
0.00  11 30 24.800  +39 59 39.06   11 30 26.515  +39 59 48.12
0.00  11 30 23.351  +30 03 08.91   11 30 25.023  +30 03 57.12
0.00  11 30 20.131  +57 59 14.83   11 30 20.390  +57 59 29.19
0.00  11 30 17.863  +62 22 18.06   11 30 19.450  +62 22 15.87
0.00  11 30 17.040  +28 31 58.71   11 30 18.174  +28 31 55.89
0.00  11 30 16.224  -03 26 26.44   11 30 17.066  -03 26 07.85
0.00  11 30 15.561  -05 31 02.56   11 30 15.768  -05 30 51.14
0.00  11 30 14.378  +07 50 01.64   11 30 17.351  +07 49 39.28
0.00  11 30 13.047  +22 58 01.73   11 30 13.676  +22 57 50.99
0.00  11 30 10.067  +51 49 19.11   11 30 11.057  +51 49 28.89
0.00  11 30 09.922  +42 07 59.93   11 30 11.148  +42 08 26.92
0.00  11 30 07.578  -06 49 51.85   11 30 08.122  -06 49 59.18
0.00  11 30 04.932  +15 41 24.54   11 30 06.204  +15 41 06.52
0.00  11 30 03.339  +03 31 22.30   11 30 06.506  +03 31 29.84
0.00  11 30 01.493  +61 16 37.77   11 30 03.516  +61 16 20.46
0.00  11 30 01.224  +40 38 02.18   11 30 01.883  +40 37 46.92
0.00  11 30 00.942  +22 20 12.34   11 30 02.923  +22 20 14.41
0.00  11 29 58.962  +10 44 38.53   11 29 59.290  +10 44 49.27
0.00  11 29 58.349  +35 47 01.51   11 29 59.329  +35 47 09.10
0.00  11 29 57.553  +03 00 53.69   11 29 58.972  +03 00 39.80
0.00  11 29 57.310  +08 03 17.62   11 29 57.428  +08 03 42.68
0.00  11 29 55.690  +10 42 54.25   11 29 56.264  +10 42 44.53
0.00  11 29 53.435  +29 26 52.19   11 29 55.821  +29 26 33.44
0.00  11 29 52.343  +40 50 30.65   11 29 53.372  +40 50 33.14
0.00  11 29 50.084  +15 31 11.35   11 29 50.861  +15 31 04.45
0.00  11 29 49.727  +02 21 34.57   11 29 50.366  +02 21 32.38
0.00  11 29 46.547  +44 21 53.66   11 29 47.166  +44 22 12.65
0.00  11 29 45.635  +30 22 44.76   11 29 47.363  +30 23 16.48
0.00  11 29 44.540  +05 56 05.78   11 29 45.622  +05 56 06.23
0.00  11 29 41.599  +03 44 23.87   11 29 43.140  +03 44 40.48
0.00  11 29 41.150  +08 16 43.56   11 29 42.429  +08 17 07.50
0.00  11 29 40.370  +15 23 36.13   11 29 40.852  +15 23 38.42
0.00  11 29 39.740  +58 45 27.40   11 29 43.376  +58 45 34.75
0.00  11 29 39.196  -06 49 30.60   11 29 40.255  -06 49 27.38
0.00  11 29 38.468  +08 28 50.51   11 29 38.983  +08 29 09.50
0.00  11 29 37.436  +60 54 26.10   11 29 38.511  +60 54 29.83
0.00  11 29 37.295  +30 36 34.44   11 29 40.963  +30 36 49.63
0.00  11 29 34.721  +02 17 29.89   11 29 35.960  +02 17 34.37
0.00  11 29 33.502  -06 02 16.89   11 29 34.941  -06 03 07.57
0.00  11 29 31.020  +51 51 37.63   11 29 32.485  +51 51 40.31
0.00  11 29 28.449  +01 30 23.03   11 29 31.633  +01 30 39.33
0.00  11 29 24.525  +08 47 17.00   11 29 26.522  +08 47 24.17
0.00  11 29 22.391  +43 05 04.99   11 29 23.214  +43 05 12.63
0.00  11 29 22.037  +20 07 32.40   11 29 22.623  +20 07 35.43
0.00  11 29 21.112  +56 56 01.45   11 29 24.046  +56 55 34.26
0.00  11 29 20.614  +39 42 12.88   11 29 20.863  +39 42 32.84
0.00  11 29 20.378  +06 04 37.23   11 29 20.837  +06 04 28.55
0.00  11 29 19.440  +13 02 30.56   11 29 19.925  +13 02 27.56
0.00  11 29 18.175  +02 04 31.87   11 29 18.853  +02 05 07.16
0.00  11 29 16.689  +20 26 16.53   11 29 18.368  +20 26 36.07
0.00  11 29 12.572  +33 17 04.70   11 29 14.673  +33 16 53.83
0.00  11 29 11.401  +27 42 04.00   11 29 13.506  +27 42 03.67
0.00  11 29 10.362  +21 35 16.23   11 29 10.739  +21 35 24.79
0.00  11 29 05.280  +51 44 01.94   11 29 07.975  +51 44 49.81
0.00  11 29 05.025  -03 24 47.22   11 29 05.277  -03 25 09.55
0.00  11 29 04.103  +44 56 40.77   11 29 06.749  +44 56 47.92
0.00  11 29 03.818  +41 26 50.80   11 29 04.310  +41 26 53.79
0.00  11 29 01.871  +58 11 14.27   11 29 08.474  +58 11 18.96
0.00  11 29 00.726  +57 12 31.10   11 29 01.477  +57 12 23.12
0.00  11 28 59.995  +40 11 16.92   11 29 03.497  +40 10 57.94
0.00  11 28 58.533  +15 57 38.73   11 28 59.025  +15 57 52.69
0.00  11 28 57.854  +41 25 49.19   11 28 59.179  +41 25 24.76
0.00  11 28 57.382  +37 03 19.98   11 29 00.756  +37 03 18.89
0.00  11 28 56.786  +19 31 41.53   11 28 58.130  +19 31 47.27
0.00  11 28 56.402  +47 30 16.53   11 28 56.796  +47 30 12.51
0.00  11 28 56.245  +31 10 40.14   11 28 58.986  +31 10 12.72
0.00  11 28 56.094  +29 43 24.28   11 28 56.219  +29 43 17.63
0.00  11 28 55.819  +41 37 47.96   11 28 57.097  +41 37 25.04
0.00  11 28 55.674  +59 38 13.07   11 28 58.474  +59 37 54.06
0.00  11 28 54.287  +22 25 08.19   11 28 54.550  +22 25 38.58
0.00  11 28 53.176  +42 48 57.54   11 28 54.648  +42 48 41.64
0.00  11 28 51.288  +23 26 07.66   11 28 51.697  +23 26 17.24
0.00  11 28 51.127  +14 14 11.29   11 28 52.524  +14 13 34.15
0.00  11 28 50.570  +24 30 30.79   11 28 50.612  +24 30 22.66
0.00  11 28 48.353  +30 02 08.04   11 28 49.380  +30 02 09.93
0.00  11 28 48.311  +00 43 54.45   11 28 48.914  +00 43 53.34
0.00  11 28 47.655  +35 03 30.95   11 28 49.537  +35 03 14.80
0.00  11 28 45.324  +49 34 02.76   11 28 45.754  +49 34 10.23
0.00  11 28 44.636  +47 54 35.56   11 28 49.383  +47 54 37.84
0.00  11 28 44.593  +10 39 55.33   11 28 45.547  +10 39 06.89
0.00  11 28 42.042  +16 42 22.72   11 28 43.105  +16 42 19.03
0.00  11 28 40.698  +49 11 38.39   11 28 40.836  +49 11 16.00
0.00  11 28 39.865  +34 28 43.31   11 28 42.042  +34 28 42.81
0.00  11 28 39.056  +56 40 09.98   11 28 40.144  +56 40 21.48
0.00  11 28 38.711  +28 45 52.96   11 28 41.459  +28 46 16.47
0.00  11 28 36.528  +48 27 08.72   11 28 38.652  +48 27 51.64
0.00  11 28 35.551  +21 02 37.38   11 28 36.157  +21 02 46.02
0.00  11 28 34.607  +08 02 44.18   11 28 36.325  +08 02 46.47
0.00  11 28 34.046  +19 02 33.18   11 28 34.856  +19 02 36.57
0.00  11 28 32.361  +02 20 53.72   11 28 35.682  +02 21 00.38
0.00  11 28 31.446  -01 06 17.02   11 28 32.604  -01 06 13.70
0.00  11 28 28.420  +25 02 17.47   11 28 28.974  +25 02 24.63
0.00  11 28 27.260  +12 17 12.73   11 28 27.299  +12 17 04.88
0.00  11 28 23.463  +33 54 11.68   11 28 24.502  +33 54 27.36
0.00  11 28 22.683  +44 45 25.46   11 28 23.463  +44 44 56.80
0.00  11 28 22.175  -00 59 10.47   11 28 23.925  -00 59 13.64
0.00  11 28 20.814  -05 02 13.05   11 28 21.106  -05 02 08.45
0.00  11 28 20.660  +02 27 29.15   11 28 21.378  +02 27 29.95
0.00  11 28 20.103  +11 43 20.77   11 28 20.945  +11 43 30.43
0.00  11 28 18.860  +22 45 34.03   11 28 18.965  +22 45 45.04
0.00  11 28 17.634  +47 52 42.95   11 28 19.345  +47 52 44.50
0.00  11 28 16.460  +25 54 01.06   11 28 16.677  +25 53 43.34
0.00  11 28 15.110  +21 21 07.12   11 28 15.693  +21 20 42.32
0.00  11 28 14.700  +32 18 34.33   11 28 18.873  +32 18 48.28
0.00  11 28 14.214  +59 20 01.60   11 28 14.572  +59 20 09.79
0.00  11 28 13.959  +01 00 24.37   11 28 16.208  +01 00 14.03
0.00  11 28 11.962  +06 24 43.80   11 28 12.510  +06 24 31.01
0.00  11 28 11.070  +08 47 41.44   11 28 11.290  +08 47 08.20
0.00  11 28 10.687  +32 16 00.53   11 28 11.306  +32 15 27.05
0.00  11 28 10.241  +18 20 33.85   11 28 11.290  +18 19 57.41
0.00  11 28 09.766  +10 12 39.56   11 28 10.493  +10 13 28.93
0.00  11 28 08.316  +24 54 14.56   11 28 08.808  +24 54 10.52
0.00  11 28 07.880  +28 46 54.50   11 28 08.815  +28 46 41.12
0.00  11 28 07.130  +03 10 41.84   11 28 07.707  +03 10 49.51
0.00  11 28 06.582  +10 34 12.14   11 28 07.566  +10 33 50.24
0.00  11 28 04.356  +45 33 41.50   11 28 07.041  +45 32 57.24
0.00  11 28 03.441  +35 05 17.66   11 28 06.628  +35 05 44.20
0.00  11 28 03.428  +06 51 02.80   11 28 05.900  +06 51 11.63
0.00  11 28 02.487  +56 30 33.57   11 28 03.477  +56 30 30.36
0.00  11 28 02.271  +50 53 16.74   11 28 05.330  +50 53 39.59
0.00  11 27 59.399  +51 53 14.78   11 28 00.878  +51 53 06.02
0.00  11 27 57.238  +45 35 04.38   11 27 59.940  +45 34 17.43
0.00  11 27 56.455  +48 37 24.20   11 27 57.907  +48 37 38.51
0.00  11 27 54.737  +19 25 11.37   11 27 55.524  +19 25 10.93
0.00  11 27 53.708  +09 12 51.82   11 27 54.344  +09 12 47.13
0.00  11 27 52.163  +27 08 11.79   11 27 55.557  +27 08 28.57
0.00  11 27 51.344  +26 16 54.06   11 27 51.914  +26 16 44.99
0.00  11 27 50.354  +49 09 39.01   11 27 53.865  +49 09 02.12
0.00  11 27 48.006  +22 33 04.05   11 27 48.439  +22 33 10.59
0.00  11 27 47.669  +05 47 53.14   11 27 48.200  +05 47 33.50
0.00  11 27 47.455  +03 41 06.69   11 27 48.518  +03 41 03.79
0.00  11 27 47.144  +34 04 49.07   11 27 48.980  +34 05 03.74
0.00  11 27 43.925  +19 42 15.56   11 27 44.141  +19 42 09.75
0.00  11 27 42.803  +31 06 20.50   11 27 43.508  +31 06 22.14
0.00  11 27 41.721  +49 11 37.80   11 27 45.842  +49 11 59.63
0.00  11 27 41.298  +26 24 43.66   11 27 42.410  +26 24 43.07
0.00  11 27 41.180  +09 07 31.81   11 27 42.403  +09 07 51.09
0.00  11 27 40.135  +56 50 14.57   11 27 41.351  +56 50 47.51
0.00  11 27 38.925  -05 44 11.35   11 27 39.384  -05 44 20.01
0.00  11 27 38.840  +10 43 56.49   11 27 39.895  +10 43 58.71
0.00  11 27 38.712  +01 34 26.19   11 27 40.217  +01 34 34.16
0.00  11 27 35.705  +53 18 04.57   11 27 36.332  +53 18 12.41
0.00  11 27 34.476  +07 56 46.99   11 27 35.125  +07 56 54.89
0.00  11 27 34.312  +24 57 34.50   11 27 35.253  +24 57 34.58
0.00  11 27 32.919  +11 16 50.60   11 27 35.823  +11 17 09.14
0.00  11 27 32.692  +11 20 54.80   11 27 33.319  +11 20 55.95
0.00  11 27 32.676  +44 56 55.74   11 27 37.807  +44 57 13.01
0.00  11 27 31.810  +09 28 22.21   11 27 34.122  +09 27 45.25
0.00  11 27 28.837  +31 38 11.71   11 27 29.325  +31 38 18.78
0.00  11 27 28.670  +50 17 28.25   11 27 31.296  +50 17 16.48
0.00  11 27 26.860  +12 40 39.10   11 27 27.844  +12 39 49.03
0.00  11 27 25.155  +16 17 08.64   11 27 25.690  +16 17 35.44
0.00  11 27 24.231  -07 45 50.80   11 27 24.880  -07 45 58.38
0.00  11 27 22.880  +49 01 19.59   11 27 23.585  +49 01 23.93
0.00  11 27 19.228  +56 37 20.62   11 27 25.676  +56 37 20.92
0.00  11 27 18.992  +19 33 34.44   11 27 22.601  +19 33 12.47
0.00  11 27 18.080  +59 25 21.03   11 27 18.641  +59 25 30.55
0.00  11 27 17.418  +43 38 04.62   11 27 18.670  +43 38 10.20
0.00  11 27 17.202  +27 28 48.84   11 27 19.067  +27 29 33.78
0.00  11 27 13.428  -01 11 53.39   11 27 14.730  -01 11 54.26
0.00  11 27 13.094  +13 24 21.18   11 27 13.605  +13 24 26.41
0.00  11 27 12.999  -07 13 42.80   11 27 14.877  -07 13 37.03
0.00  11 27 10.451  +23 48 08.88   11 27 10.481  +23 48 17.13
0.00  11 27 09.654  +49 37 26.05   11 27 13.546  +49 37 07.84
0.00  11 27 09.074  +14 47 05.90   11 27 09.484  +14 47 44.56
0.00  11 27 06.146  -06 33 31.77   11 27 06.802  -06 33 20.36
0.00  11 27 04.727  +31 53 36.51   11 27 07.238  +31 54 18.03
0.00  11 27 01.625  +13 30 10.69   11 27 02.343  +13 30 00.74
0.00  11 27 01.140  +23 02 57.18   11 27 04.297  +23 03 17.41
0.00  11 27 00.642  -06 35 47.45   11 27 01.721  -06 35 41.50
0.00  11 26 59.757  +53 50 37.86   11 27 03.956  +53 49 59.46
0.00  11 26 58.029  +35 21 19.89   11 26 58.354  +35 21 11.41
0.00  11 26 57.524  -05 55 52.77   11 26 58.675  -05 55 41.86
0.00  11 26 55.767  +09 17 14.19   11 26 55.973  +09 17 30.49
0.00  11 26 55.580  +39 04 56.58   11 26 55.963  +39 05 00.24
0.00  11 26 54.885  +01 42 45.85   11 26 55.518  +01 42 54.30
0.00  11 26 54.452  +16 27 17.03   11 26 54.734  +16 27 06.34
0.00  11 26 54.347  +10 16 08.66   11 26 56.580  +10 15 44.51
0.00  11 26 53.078  +56 06 06.59   11 26 53.950  +56 06 08.54
0.00  11 26 53.023  +10 14 16.19   11 26 53.711  +10 14 01.43
0.00  11 26 52.082  +54 26 16.35   11 26 52.442  +54 25 54.32
0.00  11 26 52.019  +22 18 38.94   11 26 53.973  +22 18 41.44
0.00  11 26 51.498  +29 07 15.00   11 26 54.252  +29 06 40.20
0.00  11 26 51.488  +44 56 03.10   11 26 55.275  +44 56 14.78
0.00  11 26 50.728  +02 09 48.76   11 26 51.167  +02 09 54.16
0.00  11 26 48.508  +09 35 22.61   11 26 49.302  +09 35 20.61
0.00  11 26 48.489  +35 15 03.13   11 26 48.633  +35 14 54.68
0.00  11 26 47.318  +43 00 47.26   11 26 48.511  +43 00 39.33
0.00  11 26 46.859  +03 27 39.92   11 26 49.892  +03 27 10.19
0.00  11 26 45.544  +18 34 10.81   11 26 47.407  +18 34 16.04
0.00  11 26 34.496  +56 41 29.72   11 26 39.138  +56 41 32.08
0.00  11 26 33.814  -07 05 45.68   11 26 36.624  -07 05 57.77
0.00  11 26 31.175  +55 54 41.58   11 26 33.568  +55 54 46.78
0.00  11 26 29.870  +23 06 51.39   11 26 31.349  +23 06 33.31
0.00  11 26 26.703  +59 28 08.21   11 26 27.582  +59 28 22.03
0.00  11 26 26.346  +12 20 36.84   11 26 27.827  +12 20 31.60
0.00  11 26 26.044  -01 09 01.56   11 26 28.303  -01 08 48.66
0.00  11 26 25.198  +52 05 03.75   11 26 28.368  +52 04 50.09
0.00  11 26 24.769  +08 16 17.50   11 26 24.985  +08 16 25.67
0.00  11 26 22.906  +05 13 46.54   11 26 25.015  +05 13 50.02
0.00  11 26 22.500  +34 32 22.60   11 26 23.995  +34 32 24.57
0.00  11 26 21.775  +12 21 21.62   11 26 24.624  +12 21 29.82
0.00  11 26 20.225  +12 28 01.43   11 26 20.471  +12 28 23.15
0.00  11 26 19.028  +37 28 46.75   11 26 20.343  +37 28 49.10
0.00  11 26 18.667  +24 51 52.98   11 26 19.730  +24 51 37.17
0.00  11 26 18.599  +57 01 58.40   11 26 21.566  +57 01 21.65
0.00  11 26 16.890  +51 32 40.23   11 26 18.117  +51 33 01.63
0.00  11 26 16.871  +40 32 38.32   11 26 21.752  +40 32 34.06
0.00  11 26 16.572  +37 49 01.90   11 26 18.487  +37 48 53.57
0.00  11 26 14.727  +19 35 55.22   11 26 16.586  +19 36 30.06
0.00  11 26 12.960  +05 31 48.37   11 26 13.635  +05 31 57.78
0.00  11 26 09.288  +31 39 00.87   11 26 09.930  +31 39 02.50
0.00  11 26 05.671  +57 56 18.40   11 26 07.796  +57 55 51.70
0.00  11 26 05.485  +14 44 19.26   11 26 07.780  +14 44 32.31
0.00  11 26 04.098  +17 52 20.82   11 26 04.363  +17 52 36.41
0.00  11 26 02.731  +26 36 54.01   11 26 03.406  +26 37 01.59
0.00  11 26 01.616  +28 23 47.48   11 26 01.826  +28 23 53.18
0.00  11 26 00.134  +17 32 46.49   11 26 00.773  +17 32 31.06
0.00  11 25 58.010  +07 44 21.80   11 25 58.833  +07 44 48.71
0.00  11 25 57.708  +42 11 45.31   11 25 59.111  +42 11 41.65
0.00  11 25 56.383  +43 43 06.43   11 25 59.918  +43 42 56.07
0.00  11 25 56.147  +22 21 34.11   11 25 56.554  +22 21 32.84
0.00  11 25 54.456  +31 43 12.04   11 25 56.597  +31 42 53.31
0.00  11 25 53.256  +28 29 00.05   11 25 56.147  +28 28 43.36
0.00  11 25 51.699  +30 25 21.61   11 25 52.167  +30 25 47.63
0.00  11 25 51.115  +34 54 13.11   11 25 52.230  +34 54 10.36
0.00  11 25 50.862  +22 25 25.20   11 25 51.499  +22 25 42.29
0.00  11 25 50.063  +06 46 10.26   11 25 53.285  +06 45 52.41
0.00  11 25 49.102  +29 58 47.69   11 25 50.263  +29 59 38.81
0.00  11 25 49.092  +34 40 00.65   11 25 51.610  +34 39 32.11
0.00  11 25 48.351  +19 21 27.57   11 25 49.338  +19 21 19.22
0.00  11 25 48.112  +05 10 51.45   11 25 48.630  +05 10 44.12
0.00  11 25 46.981  +16 52 42.07   11 25 50.567  +16 52 24.45
0.00  11 25 44.755  +24 46 59.23   11 25 48.250  +24 47 23.52
0.00  11 25 43.850  +19 47 41.45   11 25 46.997  +19 48 03.36
0.00  11 25 42.273  +00 01 01.55   11 25 45.479  +00 00 48.59
0.00  11 25 42.132  +26 26 52.80   11 25 42.381  +26 27 01.30
0.00  11 25 41.037  +41 47 39.86   11 25 43.965  +41 47 44.73
0.00  11 25 39.516  +24 17 54.26   11 25 40.434  +24 18 09.23
0.00  11 25 38.309  -07 31 54.17   11 25 38.791  -07 31 51.47
0.00  11 25 38.273  +56 56 27.10   11 25 38.673  +56 56 18.45
0.00  11 25 37.535  +07 15 10.76   11 25 39.250  +07 15 10.66
0.00  11 25 35.536  +05 18 57.23   11 25 36.513  +05 19 06.66
0.00  11 25 34.755  +09 10 59.12   11 25 35.565  +09 11 05.77
0.00  11 25 34.286  +15 23 08.49   11 25 34.798  +15 23 04.51
0.00  11 25 30.497  +60 38 17.62   11 25 30.592  +60 38 04.10
0.00  11 25 26.418  -01 10 07.34   11 25 29.752  -01 09 47.12
0.00  11 25 26.021  +18 00 02.48   11 25 26.454  +18 00 58.70
0.00  11 25 25.451  +03 45 50.76   11 25 25.962  +03 45 46.54
0.00  11 25 24.953  +59 34 47.09   11 25 31.519  +59 34 51.71
0.00  11 25 21.333  +25 01 22.31   11 25 21.825  +25 01 33.69
0.00  11 25 20.730  +52 13 20.89   11 25 22.477  +52 13 33.19
0.00  11 25 20.159  -01 19 25.66   11 25 21.523  -01 19 25.80
0.00  11 25 18.694  +45 45 21.55   11 25 20.173  +45 45 12.41
0.00  11 25 17.291  +03 50 04.12   11 25 17.540  +03 50 25.79
0.00  11 25 17.225  +11 39 27.33   11 25 17.497  +11 39 44.35
0.00  11 25 13.825  +04 39 02.35   11 25 14.661  +04 38 52.36
0.00  11 25 13.461  +35 32 51.78   11 25 14.881  +35 33 24.20
0.00  11 25 10.226  +37 17 53.02   11 25 10.698  +37 18 02.29
0.00  11 25 08.740  +01 23 13.96   11 25 08.976  +01 23 04.79
0.00  11 25 08.127  +19 52 28.79   11 25 10.009  +19 53 01.64
0.00  11 25 06.360  +03 08 34.62   11 25 07.459  +03 08 21.44
0.00  11 25 04.964  +07 39 43.85   11 25 05.567  +07 39 42.91
0.00  11 25 04.288  +49 04 16.49   11 25 05.436  +49 04 21.69
0.00  11 25 03.301  +20 17 20.72   11 25 03.823  +20 17 08.50
0.00  11 25 02.970  -06 00 59.56   11 25 04.370  -06 00 50.14
0.00  11 25 01.793  +20 26 10.72   11 25 03.177  +20 25 37.81
0.00  11 25 01.790  +37 25 52.64   11 25 02.751  +37 25 43.67
0.00  11 25 01.275  +41 17 12.85   11 25 02.429  +41 17 37.41
0.00  11 25 00.443  +53 28 25.44   11 25 06.255  +53 28 28.98
0.00  11 24 59.711  +02 35 22.95   11 25 01.583  +02 36 07.74
0.00  11 24 58.853  +06 22 00.90   11 25 00.108  +06 22 11.23
0.00  11 24 57.885  +56 40 44.93   11 24 59.272  +56 40 41.84
0.00  11 24 56.640  -05 03 52.94   11 24 56.925  -05 03 45.49
0.00  11 24 54.718  +17 20 10.67   11 24 57.912  +17 20 43.57
0.00  11 24 54.246  +04 20 12.79   11 24 54.263  +04 20 22.91
0.00  11 24 54.004  +24 29 08.03   11 24 54.128  +24 28 57.91
0.00  11 24 53.797  +29 49 24.32   11 24 56.974  +29 48 44.64
0.00  11 24 51.341  +59 01 11.85   11 24 52.771  +59 00 50.16
0.00  11 24 50.797  +21 47 37.77   11 24 51.486  +21 47 50.97
0.00  11 24 47.768  +31 34 43.46   11 24 51.771  +31 34 44.12
0.00  11 24 46.253  -00 18 07.22   11 24 48.178  -00 18 54.95
0.00  11 24 45.512  +09 52 14.26   11 24 46.279  +09 52 30.78
0.00  11 24 44.866  +14 14 29.72   11 24 45.742  +14 14 36.11
0.00  11 24 44.555  +55 05 47.16   11 24 45.716  +55 05 35.99
0.00  11 24 44.326  -07 56 24.18   11 24 45.139  -07 56 26.68
0.00  11 24 43.870  +19 19 29.53   11 24 47.004  +19 19 22.52
0.00  11 24 41.388  +32 21 29.45   11 24 41.916  +32 21 35.69
0.00  11 24 41.040  +11 42 36.44   11 24 41.578  +11 42 35.78
0.00  11 24 40.509  +34 50 53.29   11 24 42.791  +34 50 52.42
0.00  11 24 40.509  +27 30 30.60   11 24 41.106  +27 30 41.96
0.00  11 24 38.267  +29 49 23.14   11 24 38.975  +29 49 36.03
0.00  11 24 37.896  -00 18 38.06   11 24 38.900  -00 18 32.95
0.00  11 24 37.146  +04 56 25.31   11 24 37.605  +04 56 15.24
0.00  11 24 35.828  +29 47 43.46   11 24 36.598  +29 48 25.68
0.00  11 24 35.582  +04 49 16.47   11 24 36.477  +04 49 19.69
0.00  11 24 35.097  +47 32 01.18   11 24 36.195  +47 32 03.35
0.00  11 24 34.765  +16 16 51.49   11 24 37.116  +16 17 15.26
0.00  11 24 34.297  +43 10 39.35   11 24 34.936  +43 10 50.90
0.00  11 24 33.352  +30 31 14.72   11 24 34.785  +30 30 38.72
0.00  11 24 32.221  +32 27 36.56   11 24 34.169  +32 28 19.57
0.00  11 24 31.995  +44 01 23.58   11 24 32.907  +44 01 26.60
0.00  11 24 31.844  +43 15 43.73   11 24 32.552  +43 15 35.72
0.00  11 24 30.271  +52 41 32.85   11 24 31.300  +52 41 37.21
0.00  11 24 27.717  +51 41 52.92   11 24 29.051  +51 41 55.34
0.00  11 24 27.458  -04 01 53.91   11 24 29.635  -04 01 51.53
0.00  11 24 26.677  +56 59 18.12   11 24 27.504  +56 59 05.15
0.00  11 24 26.438  +25 24 26.81   11 24 27.494  +25 24 27.22
0.00  11 24 25.914  +62 41 13.71   11 24 28.740  +62 40 26.82
0.00  11 24 25.402  +21 13 56.42   11 24 26.704  +21 14 04.28
0.00  11 24 24.350  +61 11 34.52   11 24 26.232  +61 11 29.94
0.00  11 24 23.517  +47 56 49.93   11 24 24.261  +47 56 43.77
0.00  11 24 22.760  +38 31 47.37   11 24 23.773  +38 31 47.58
0.00  11 24 21.681  +45 23 24.15   11 24 21.858  +45 23 16.05
0.00  11 24 21.071  -07 53 10.32   11 24 22.225  -07 53 24.10
0.00  11 24 19.737  +47 00 04.56   11 24 22.871  +47 00 18.07
0.00  11 24 19.707  +14 15 00.46   11 24 20.111  +14 14 48.69
0.00  11 24 18.563  +32 32 48.22   11 24 22.058  +32 32 24.20
0.00  11 24 17.494  +36 05 40.53   11 24 19.970  +36 05 47.02
0.00  11 24 17.071  +04 51 48.10   11 24 18.642  +04 51 38.93
0.00  11 24 16.544  +10 24 47.79   11 24 16.989  +10 24 38.40
0.00  11 24 15.845  +09 23 44.30   11 24 16.573  +09 23 53.65
0.00  11 24 15.635  +63 47 15.93   11 24 17.570  +63 47 35.45
0.00  11 24 15.508  +11 25 50.64   11 24 16.065  +11 25 44.42
0.00  11 24 14.724  +37 50 25.98   11 24 15.406  +37 50 27.75
0.00  11 24 14.662  +45 30 40.26   11 24 18.960  +45 30 56.50
0.00  11 24 14.606  +00 41 31.07   11 24 15.334  +00 41 13.88
0.00  11 24 13.970  +31 10 43.71   11 24 14.052  +31 10 50.96
0.00  11 24 10.993  -05 10 31.76   11 24 12.003  -05 11 25.34
0.00  11 24 10.206  +31 37 58.05   11 24 10.977  +31 37 09.61
0.00  11 24 09.636  +37 22 45.81   11 24 11.564  +37 22 38.38
0.00  11 24 09.537  +29 29 13.09   11 24 09.816  +29 28 51.56
0.00  11 24 09.308  +21 25 50.36   11 24 10.505  +21 26 11.38
0.00  11 24 09.196  +44 14 46.21   11 24 10.829  +44 14 49.00
0.00  11 24 08.282  -02 03 20.04   11 24 09.177  -02 03 11.01
0.00  11 24 06.688  +60 45 49.88   11 24 09.787  +60 45 56.45
0.00  11 24 05.544  +20 53 54.43   11 24 06.665  +20 54 06.68
0.00  11 24 05.180  +38 27 03.89   11 24 06.820  +38 26 43.08
0.00  11 24 04.623  +41 10 13.06   11 24 07.472  +41 09 57.07
0.00  11 24 03.754  +19 23 30.28   11 24 04.302  +19 23 42.49
0.00  11 24 01.820  +11 49 42.69   11 24 03.295  +11 49 37.93
0.00  11 23 58.037  +15 48 30.78   11 23 58.741  +15 48 51.38
0.00  11 23 57.800  +01 41 58.68   11 23 58.273  +01 41 53.97
0.00  11 23 56.597  -02 28 21.25   11 23 59.754  -02 28 36.67
0.00  11 23 56.519  +16 35 55.56   11 23 59.823  +16 35 54.15
0.00  11 23 55.715  +46 29 07.86   11 23 56.309  +46 29 01.74
0.00  11 23 55.053  +09 26 41.51   11 23 55.060  +09 27 20.11
0.00  11 23 53.306  +04 50 15.69   11 23 54.388  +04 51 03.40
0.00  11 23 50.637  +44 21 55.97   11 23 51.847  +44 21 45.92
0.00  11 23 49.309  +29 20 15.15   11 23 49.837  +29 20 04.60
0.00  11 23 48.493  +22 41 50.67   11 23 49.316  +22 41 51.56
0.00  11 23 46.762  +43 53 57.46   11 23 47.398  +43 54 12.69
0.00  11 23 44.480  +37 22 45.04   11 23 45.368  +37 22 16.50
0.00  11 23 43.742  +49 26 31.23   11 23 44.762  +49 26 26.32
0.00  11 23 42.323  -00 22 37.40   11 23 42.778  -00 22 30.92
0.00  11 23 39.818  +07 05 34.00   11 23 43.218  +07 05 27.09
0.00  11 23 39.047  +04 40 29.86   11 23 39.723  +04 40 51.26
0.00  11 23 37.867  +00 14 09.90   11 23 38.785  +00 13 36.18
0.00  11 23 37.241  -00 24 35.86   11 23 39.451  -00 24 26.69
0.00  11 23 37.120  +04 48 43.73   11 23 37.244  +04 48 34.10
0.00  11 23 37.113  +50 45 31.75   11 23 40.506  +50 45 56.98
0.00  11 23 35.874  +00 49 53.65   11 23 36.530  +00 49 47.52
0.00  11 23 31.179  +47 00 59.63   11 23 31.504  +47 00 51.74
0.00  11 23 21.570  +14 51 44.50   11 23 23.278  +14 51 45.47
0.00  11 23 21.163  +52 43 09.94   11 23 22.006  +52 43 22.22
0.00  11 23 18.996  +60 20 26.59   11 23 21.894  +60 20 26.78
0.00  11 23 18.937  +32 46 47.87   11 23 19.731  +32 46 37.91
0.00  11 23 16.069  -06 05 22.20   11 23 19.652  -06 05 01.82
0.00  11 23 15.085  +14 28 12.95   11 23 15.675  +14 28 12.56
0.00  11 23 14.823  +17 48 39.47   11 23 16.269  +17 48 28.82
0.00  11 23 13.456  +16 34 18.93   11 23 13.987  +16 34 28.38
0.00  11 23 13.229  +51 55 10.94   11 23 14.098  +51 55 08.83
0.00  11 23 12.734  +18 17 50.31   11 23 13.147  +18 17 52.75
0.00  11 23 08.797  +10 51 01.15   11 23 09.062  +10 50 50.64
0.00  11 23 08.771  +36 46 11.27   11 23 11.046  +36 45 38.75
0.00  11 23 08.023  +32 48 24.21   11 23 08.751  +32 48 33.63
0.00  11 23 07.941  -02 38 47.71   11 23 09.315  -02 38 19.73
0.00  11 23 06.059  +00 45 27.90   11 23 06.885  +00 45 07.58
0.00  11 23 05.977  -02 35 57.19   11 23 07.095  -02 36 03.40
0.00  11 23 05.459  +09 53 10.50   11 23 05.817  +09 53 16.15
0.00  11 23 04.000  +44 37 59.83   11 23 04.761  +44 37 52.68
0.00  11 23 02.955  +31 16 01.30   11 23 05.754  +31 15 19.94
0.00  11 23 00.994  +05 08 00.15   11 23 01.548  +05 08 01.69
0.00  11 22 58.125  +57 55 05.23   11 23 02.381  +57 55 36.41
0.00  11 22 57.860  +22 28 50.19   11 22 57.958  +22 29 00.37
0.00  11 22 57.634  +12 08 46.55   11 22 57.984  +12 08 40.86
0.00  11 22 56.040  -03 39 32.67   11 22 56.607  -03 38 49.32
0.00  11 22 55.840  +20 31 48.47   11 22 56.880  +20 32 41.00
0.00  11 22 54.591  +07 19 51.29   11 22 55.034  +07 19 47.07
0.00  11 22 51.972  +60 19 51.60   11 22 53.690  +60 19 50.05
0.00  11 22 51.067  -07 35 19.43   11 22 53.139  -07 35 06.39
0.00  11 22 49.821  +01 49 58.19   11 22 50.765  +01 49 59.62
0.00  11 22 49.752  +23 08 42.00   11 22 50.270  +23 08 39.12
0.00  11 22 46.546  +01 36 09.34   11 22 47.660  +01 35 46.26
0.00  11 22 43.500  +03 29 47.33   11 22 46.913  +03 29 27.74
0.00  11 22 43.339  +08 01 27.34   11 22 43.730  +08 01 20.68
0.00  11 22 42.805  +48 57 20.43   11 22 45.516  +48 57 12.84
0.00  11 22 42.412  +28 40 30.68   11 22 42.851  +28 40 20.25
0.00  11 22 42.035  +21 33 25.15   11 22 42.064  +21 33 34.92
0.00  11 22 41.743  +55 01 10.39   11 22 44.044  +55 01 03.74
0.00  11 22 41.261  +62 30 21.79   11 22 42.238  +62 31 06.59
0.00  11 22 40.667  +15 44 54.43   11 22 42.589  +15 44 42.41
0.00  11 22 40.166  -02 53 57.08   11 22 42.228  -02 53 35.63
0.00  11 22 37.933  +61 35 34.09   11 22 38.776  +61 35 40.04
0.00  11 22 37.740  -06 06 31.03   11 22 38.392  -06 05 45.04
0.00  11 22 36.671  +56 47 35.68   11 22 39.212  +56 47 35.36
0.00  11 22 34.684  -04 24 19.59   11 22 34.923  -04 24 10.84
0.00  11 22 33.363  +14 33 34.32   11 22 33.871  +14 33 17.07
0.00  11 22 32.229  +24 18 28.54   11 22 32.874  +24 18 28.24
0.00  11 22 30.186  +56 31 30.35   11 22 33.806  +56 32 04.68
0.00  11 22 29.707  -01 20 57.13   11 22 30.688  -01 20 39.69
0.00  11 22 29.435  +46 18 26.13   11 22 30.189  +46 18 20.04
0.00  11 22 29.380  -02 12 00.33   11 22 29.521  -02 11 45.21
0.00  11 22 28.960  +10 50 42.42   11 22 29.717  +10 50 45.33
0.00  11 22 27.062  +41 55 56.74   11 22 28.203  +41 56 43.88
0.00  11 22 27.042  +61 31 21.66   11 22 28.035  +61 31 16.62
0.00  11 22 26.308  +17 45 15.31   11 22 27.921  +17 45 21.26
0.00  11 22 26.085  +04 17 59.62   11 22 26.976  +04 18 06.88
0.00  11 22 25.563  +04 36 07.16   11 22 26.249  +04 36 08.27
0.00  11 22 24.226  +00 50 38.64   11 22 25.226  +00 50 42.39
0.00  11 22 22.150  +13 58 14.87   11 22 25.573  +13 58 15.24
0.00  11 22 22.085  -02 31 29.23   11 22 24.298  -02 31 11.26
0.00  11 22 21.941  +43 41 30.69   11 22 23.888  +43 41 26.35
0.00  11 22 20.967  +44 37 13.75   11 22 22.023  +44 36 49.94
0.00  11 22 19.754  +30 31 29.32   11 22 20.787  +30 31 29.72
0.00  11 22 19.754  +18 41 42.08   11 22 20.124  +18 41 32.17
0.00  11 22 18.803  +41 15 33.53   11 22 19.564  +41 15 32.01
0.00  11 22 17.977  +26 33 34.38   11 22 18.052  +26 33 25.37
0.00  11 22 16.610  +25 57 11.44   11 22 17.098  +25 57 19.17
0.00  11 22 15.698  +08 45 59.06   11 22 16.184  +08 45 53.32
0.00  11 22 10.872  +59 44 50.79   11 22 12.049  +59 44 37.44
0.00  11 22 06.247  +37 52 18.86   11 22 06.692  +37 52 12.11
0.00  11 22 05.915  +01 56 21.29   11 22 06.535  +01 56 29.19
0.00  11 22 05.673  +00 16 08.73   11 22 08.597  +00 16 02.86
0.00  11 22 05.109  +13 53 31.32   11 22 05.319  +13 53 19.52
0.00  11 22 04.961  +26 13 36.74   11 22 05.938  +26 13 48.84
0.00  11 22 02.604  +46 57 32.48   11 22 03.322  +46 57 12.85
0.00  11 22 01.876  +26 43 32.57   11 22 02.568  +26 43 32.40
0.00  11 22 00.273  +02 48 28.32   11 22 01.699  +02 48 33.17
0.00  11 21 56.591  +57 16 14.14   11 21 57.395  +57 16 13.91
0.00  11 21 52.713  -05 56 02.47   11 21 53.336  -05 56 06.23
0.00  11 21 51.775  +50 22 33.36   11 21 55.077  +50 23 14.31
0.00  11 21 51.451  +49 08 43.26   11 21 52.759  +49 08 33.49
0.00  11 21 46.959  +21 18 12.90   11 21 47.982  +21 18 22.04
0.00  11 21 45.599  +24 51 48.07   11 21 46.156  +24 52 15.00
0.00  11 21 45.133  +30 12 33.55   11 21 45.661  +30 12 33.17
0.00  11 21 40.701  +50 51 45.35   11 21 43.890  +50 51 56.39
0.00  11 21 40.251  +08 45 17.88   11 21 41.753  +08 44 42.54
0.00  11 21 39.291  +43 24 45.88   11 21 39.556  +43 24 51.58
0.00  11 21 38.392  +02 23 30.87   11 21 38.570  +02 23 19.86
0.00  11 21 38.012  +51 31 04.75   11 21 38.189  +51 31 13.83
0.00  11 21 36.360  +20 13 12.42   11 21 39.025  +20 13 47.85
0.00  11 21 35.911  +62 29 34.90   11 21 37.425  +62 29 35.59
0.00  11 21 34.006  +45 18 24.43   11 21 37.275  +45 18 52.17
0.00  11 21 33.789  +31 08 21.73   11 21 34.180  +31 08 11.60
0.00  11 21 33.242  +52 12 33.15   11 21 34.530  +52 12 49.99
0.00  11 21 30.462  +02 14 33.73   11 21 32.393  +02 14 38.26
0.00  11 21 29.442  +56 52 16.71   11 21 32.003  +56 51 31.47
0.00  11 21 28.875  +61 10 23.83   11 21 30.314  +61 10 27.24
0.00  11 21 27.088  +45 31 47.16   11 21 27.364  +45 31 38.64
0.00  11 21 26.501  +27 05 54.55   11 21 27.026  +27 05 58.00
0.00  11 21 25.252  +16 27 33.46   11 21 25.636  +16 27 15.18
0.00  11 21 21.459  +27 33 39.89   11 21 22.954  +27 32 52.83
0.00  11 21 21.062  +34 17 18.31   11 21 23.505  +34 16 42.68
0.00  11 21 20.377  -06 56 32.10   11 21 20.597  -06 56 24.04
0.00  11 21 18.518  +13 23 59.07   11 21 18.751  +13 23 27.18
0.00  11 21 18.099  -01 41 53.57   11 21 20.528  -01 41 39.48
0.00  11 21 17.217  +03 37 50.08   11 21 18.918  +03 37 24.26
0.00  11 21 16.945  -05 58 11.94   11 21 19.089  -05 58 08.82
0.00  11 21 14.620  +10 54 58.26   11 21 15.200  +10 55 17.14
0.00  11 21 13.456  +18 16 19.80   11 21 15.046  +18 17 03.63
0.00  11 21 12.902  +47 04 24.85   11 21 14.653  +47 04 27.78
0.00  11 21 12.545  +25 52 47.17   11 21 15.627  +25 52 34.22
0.00  11 21 09.722  +20 54 32.09   11 21 10.102  +20 54 55.65
0.00  11 21 07.739  +03 23 37.83   11 21 08.650  +03 23 38.92
0.00  11 21 07.381  +08 28 53.74   11 21 09.224  +08 28 49.47
0.00  11 21 07.050  +02 09 33.68   11 21 08.860  +02 08 53.14
0.00  11 21 06.788  +02 33 18.02   11 21 07.355  +02 33 31.50
0.00  11 21 04.545  +36 04 00.84   11 21 04.870  +36 04 09.27
0.00  11 21 03.270  +46 46 52.23   11 21 08.273  +46 46 34.46
0.00  11 21 02.863  +58 40 28.40   11 21 03.844  +58 40 44.26
0.00  11 21 01.382  +03 50 59.23   11 21 02.916  +03 51 11.50
0.00  11 21 00.864  +05 49 39.43   11 21 01.778  +05 50 02.61
0.00  11 21 00.841  +11 24 21.34   11 21 01.123  +11 24 14.88
0.00  11 21 00.293  +41 25 08.11   11 21 00.687  +41 25 22.52
0.00  11 21 00.126  +24 56 19.39   11 21 00.372  +24 56 08.01
0.00  11 20 59.755  -02 16 05.38   11 21 00.408  -02 15 57.84
0.00  11 20 57.877  +13 27 05.11   11 20 57.939  +13 27 12.74
0.00  11 20 57.792  +57 55 54.77   11 20 59.493  +57 55 59.86
0.00  11 20 57.047  +45 45 44.61   11 20 57.706  +45 45 43.11
0.00  11 20 53.930  +56 55 58.04   11 20 55.648  +56 56 06.49
0.00  11 20 53.510  -05 36 07.33   11 20 55.228  -05 36 24.51
0.00  11 20 44.697  +43 34 46.15   11 20 45.533  +43 34 47.85
0.00  11 20 44.186  +19 37 56.49   11 20 44.691  +19 37 59.65
0.00  11 20 43.815  +19 22 42.91   11 20 44.183  +19 22 47.93
0.00  11 20 43.533  +02 51 03.75   11 20 43.858  +02 50 53.13
0.00  11 20 43.156  +16 45 55.03   11 20 44.927  +16 46 19.14
0.00  11 20 42.563  +37 40 45.06   11 20 43.681  +37 40 28.09
0.00  11 20 42.412  +05 09 55.98   11 20 42.829  +05 09 50.47
0.00  11 20 41.979  -00 00 28.54   11 20 42.697  -00 00 30.69
0.00  11 20 41.258  +13 05 28.13   11 20 41.458  +13 05 21.33
0.00  11 20 40.412  +31 35 57.32   11 20 41.016  +31 35 50.21
0.00  11 20 39.983  +37 51 55.61   11 20 42.852  +37 52 10.41
0.00  11 20 39.668  +05 36 39.17   11 20 39.957  +05 36 44.06
0.00  11 20 39.380  +17 00 31.71   11 20 40.514  +17 00 09.12
0.00  11 20 38.203  +30 22 14.30   11 20 40.085  +30 22 11.93
0.00  11 20 37.190  +03 05 10.61   11 20 37.521  +03 04 59.92
0.00  11 20 35.429  +51 33 11.22   11 20 36.236  +51 33 02.41
0.00  11 20 33.029  +39 45 46.89   11 20 34.459  +39 45 44.37
0.00  11 20 31.662  +38 11 03.28   11 20 32.308  +38 11 05.49
0.00  11 20 29.298  +41 35 23.38   11 20 30.151  +41 35 26.86
0.00  11 20 27.810  +14 20 54.99   11 20 31.203  +14 20 50.26
0.00  11 20 27.525  +24 07 07.48   11 20 27.925  +24 06 56.70
0.00  11 20 27.472  +32 05 58.16   11 20 30.587  +32 05 55.35
0.00  11 20 26.190  +30 44 40.46   11 20 29.584  +30 44 26.69
0.00  11 20 26.092  +22 12 00.34   11 20 26.328  +22 11 53.43
0.00  11 20 26.072  +45 00 34.33   11 20 26.607  +45 00 46.72
0.00  11 20 24.958  -05 20 14.09   11 20 26.416  -05 20 11.61
0.00  11 20 24.426  -00 48 17.28   11 20 26.728  -00 48 50.84
0.00  11 20 24.161  +54 33 28.34   11 20 25.810  +54 33 04.21
0.00  11 20 23.767  +11 25 56.48   11 20 26.335  +11 25 22.69
0.00  11 20 22.512  +21 29 51.61   11 20 22.784  +21 30 01.39
0.00  11 20 14.997  +12 59 29.65   11 20 16.506  +12 58 43.03
0.00  11 20 14.450  +00 59 10.53   11 20 15.430  +00 59 09.65
0.00  11 20 14.443  +60 03 19.74   11 20 16.715  +60 02 56.26
0.00  11 20 10.552  +04 23 45.16   11 20 11.876  +04 23 41.63
0.00  11 20 10.217  +38 40 30.30   11 20 11.499  +38 40 29.98
0.00  11 20 09.018  +01 11 36.97   11 20 09.299  +01 11 12.03
0.00  11 20 03.831  +64 03 27.70   11 20 09.926  +64 03 20.40
0.00  11 20 02.428  +11 11 46.01   11 20 03.100  +11 11 48.20
0.00  11 19 55.828  +12 13 53.84   11 19 58.976  +12 13 56.47
0.00  11 19 55.572  -04 55 34.07   11 19 57.149  -04 55 30.21
0.00  11 19 55.156  +01 41 31.79   11 19 57.031  +01 41 38.60
0.00  11 19 53.550  +57 59 23.61   11 19 54.740  +57 59 18.22
0.00  11 19 52.192  +27 27 33.50   11 19 53.927  +27 27 43.03
0.00  11 19 51.832  +44 18 42.51   11 19 54.005  +44 19 33.37
0.00  11 19 50.274  +57 37 04.70   11 19 52.966  +57 37 02.64
0.00  11 19 48.793  +40 59 27.51   11 19 53.110  +40 59 08.59
0.00  11 19 48.353  -04 25 18.77   11 19 48.527  -04 25 27.70
0.00  11 19 46.639  +54 59 56.91   11 19 47.491  +54 59 49.33
0.00  11 19 45.052  +62 55 49.83   11 19 45.957  +62 55 40.14
0.00  11 19 43.075  +20 07 52.21   11 19 43.291  +20 08 00.32
0.00  11 19 41.390  +56 20 33.98   11 19 42.855  +56 20 40.28
0.00  11 19 41.265  +08 43 54.37   11 19 41.872  +08 43 50.83
0.00  11 19 41.078  -03 38 53.05   11 19 42.393  -03 38 03.79
0.00  11 19 39.505  +14 43 36.43   11 19 40.019  +14 43 18.70
0.00  11 19 39.062  +26 01 08.36   11 19 39.475  +26 01 18.21
0.00  11 19 37.036  +07 38 58.35   11 19 37.836  +07 39 13.96
0.00  11 19 36.223  +08 27 58.30   11 19 37.721  +08 28 01.27
0.00  11 19 35.738  +17 55 58.37   11 19 38.924  +17 55 58.37
0.00  11 19 35.138  +36 15 45.75   11 19 36.747  +36 15 53.36
0.00  11 19 34.069  +15 18 55.27   11 19 34.321  +15 19 16.17
0.00  11 19 33.066  +11 39 09.83   11 19 33.911  +11 39 15.79
0.00  11 19 32.171  +45 10 48.99   11 19 33.275  +45 11 05.90
0.00  11 19 31.571  +17 03 22.64   11 19 32.069  +17 03 36.20
0.00  11 19 30.371  +31 00 37.46   11 19 31.643  +31 00 38.27
0.00  11 19 29.725  +43 58 20.59   11 19 30.381  +43 58 20.35
0.00  11 19 28.000  +22 26 50.53   11 19 30.318  +22 26 49.29
0.00  11 19 22.430  +02 49 30.18   11 19 23.125  +02 49 37.23
0.00  11 19 22.109  +32 55 06.94   11 19 23.984  +32 55 07.68
0.00  11 19 21.089  +22 53 54.68   11 19 21.214  +22 54 00.81
0.00  11 19 20.666  -05 24 50.28   11 19 22.640  -05 25 16.29
0.00  11 19 19.421  +13 27 06.14   11 19 21.358  +13 26 38.12
0.00  11 19 19.030  +36 48 41.26   11 19 21.876  +36 48 00.33
0.00  11 19 14.719  +52 22 32.39   11 19 15.981  +52 22 45.71
0.00  11 19 14.381  +41 40 10.31   11 19 14.699  +41 40 18.16
0.00  11 19 13.641  +32 38 35.13   11 19 15.132  +32 38 03.64
0.00  11 19 10.533  +34 55 09.28   11 19 12.631  +34 54 34.35
0.00  11 19 10.251  +05 13 35.85   11 19 12.995  +05 13 02.51
0.00  11 19 07.706  -05 22 26.50   11 19 08.179  -05 22 41.16
0.00  11 19 06.008  +16 23 10.71   11 19 06.631  +16 23 21.16
0.00  11 19 05.431  +37 17 01.52   11 19 05.566  +37 17 39.56
0.00  11 19 05.133  -06 20 52.48   11 19 06.107  -06 20 32.94
0.00  11 19 03.877  +38 18 10.50   11 19 05.100  +38 18 23.55
0.00  11 19 02.035  -01 45 28.22   11 19 02.674  -01 45 29.29
0.00  11 19 01.986  +26 00 47.19   11 19 03.595  +26 01 22.19
0.00  11 19 00.851  +29 13 59.08   11 19 01.172  +29 14 11.03
0.00  11 18 59.858  +17 44 46.92   11 19 00.369  +17 44 37.17
0.00  11 18 55.127  +41 10 37.54   11 18 55.989  +41 10 34.36
0.00  11 18 53.966  +20 06 51.33   11 18 54.156  +20 06 23.86
0.00  11 18 51.852  +24 43 40.52   11 18 52.802  +24 43 38.01
0.00  11 18 51.003  +05 43 32.06   11 18 51.029  +05 43 44.09
0.00  11 18 50.471  -04 16 47.38   11 18 51.003  -04 16 57.09
0.00  11 18 49.835  -06 37 26.84   11 18 50.514  -06 38 22.58
0.00  11 18 48.045  +20 16 51.90   11 18 49.186  +20 16 30.61
0.00  11 18 44.839  +28 02 32.91   11 18 47.203  +28 03 01.67
0.00  11 18 42.983  -00 30 50.21   11 18 44.980  -00 30 39.82
0.00  11 18 42.708  +12 42 05.80   11 18 43.019  +12 41 29.41
0.00  11 18 42.705  +07 22 10.12   11 18 42.977  +07 21 49.91
0.00  11 18 41.865  +45 34 18.36   11 18 45.727  +45 33 48.36
0.00  11 18 39.587  +17 43 00.75   11 18 42.911  +17 42 45.56
0.00  11 18 37.341  +60 47 49.80   11 18 39.751  +60 48 05.05
0.00  11 18 36.544  +25 03 21.12   11 18 36.977  +25 03 16.76
0.00  11 18 32.902  +40 13 25.35   11 18 35.272  +40 14 09.53
0.00  11 18 31.918  +37 45 04.78   11 18 33.990  +37 44 54.30
0.00  11 18 31.269  +35 04 41.34   11 18 35.200  +35 04 41.36
0.00  11 18 30.850  +03 59 30.66   11 18 31.279  +03 59 49.10
0.00  11 18 27.909  +62 21 28.54   11 18 30.283  +62 21 15.80
0.00  11 18 22.512  +12 48 16.57   11 18 23.453  +12 48 37.76
0.00  11 18 22.493  +06 04 06.78   11 18 23.876  +06 04 03.06
0.00  11 18 22.037  +30 18 03.33   11 18 22.932  +30 18 05.48
0.00  11 18 21.037  +10 00 33.62   11 18 23.699  +10 00 37.01
0.00  11 18 20.536  +04 31 52.91   11 18 21.994  +04 32 09.51
0.00  11 18 18.519  +29 19 18.63   11 18 22.703  +29 19 27.88
0.00  11 18 17.798  +32 46 03.68   11 18 18.149  +32 45 55.30
0.00  11 18 16.995  +23 19 15.47   11 18 17.860  +23 19 19.99
0.00  11 18 16.641  +38 33 47.87   11 18 17.382  +38 33 51.61
0.00  11 18 14.660  +46 22 20.53   11 18 15.287  +46 22 22.78
0.00  11 18 14.516  -01 28 03.23   11 18 16.205  -01 27 56.03
0.00  11 18 11.615  -00 56 38.59   11 18 14.251  -00 56 43.44
0.00  11 18 11.611  +40 41 53.06   11 18 12.726  +40 41 51.24
0.00  11 18 10.274  +62 18 13.82   11 18 12.025  +62 18 31.91
0.00  11 18 08.622  +51 43 17.04   11 18 08.940  +51 43 01.05
0.00  11 18 07.999  +61 42 26.49   11 18 09.949  +61 42 44.22
0.00  11 18 07.917  +32 09 44.03   11 18 09.140  +32 09 36.42
0.00  11 18 03.841  -01 14 02.37   11 18 05.441  -01 14 37.65
0.00  11 18 03.782  +00 43 09.61   11 18 04.245  +00 43 10.37
0.00  11 18 03.471  +27 34 33.27   11 18 04.002  +27 34 57.62
0.00  11 18 02.864  +12 59 30.24   11 18 03.186  +12 59 40.12
0.00  11 18 02.409  -03 26 41.96   11 18 03.091  -03 26 39.44
0.00  11 18 01.661  +60 54 14.27   11 18 03.520  +60 53 19.83
0.00  11 18 01.419  +38 51 11.58   11 18 02.035  +38 50 57.69
0.00  11 18 00.327  +23 39 10.64   11 18 03.937  +23 39 10.64
0.00  11 17 59.238  +24 27 01.76   11 17 59.734  +24 26 55.50
0.00  11 17 58.734  +05 55 29.95   11 17 59.468  +05 55 53.53
0.00  11 17 58.616  +02 21 57.68   11 18 01.291  +02 22 01.13
0.00  11 17 57.540  +03 24 38.04   11 17 57.894  +03 24 42.86
0.00  11 17 55.160  +15 01 36.07   11 17 58.153  +15 01 29.81
0.00  11 17 54.170  -00 01 17.76   11 17 55.914  -00 01 28.85
0.00  11 17 53.439  +02 39 18.76   11 17 54.095  +02 38 53.61
0.00  11 17 51.023  +62 16 14.88   11 17 51.386  +62 15 54.23
0.00  11 17 48.544  +13 14 58.90   11 17 49.046  +13 14 20.70
0.00  11 17 47.439  +25 08 14.07   11 17 48.341  +25 08 28.77
0.00  11 17 47.229  +04 14 35.89   11 17 48.246  +04 14 50.74
0.00  11 17 46.643  +50 07 24.04   11 17 49.000  +50 07 30.08
0.00  11 17 46.472  +47 36 54.06   11 17 47.042  +47 36 54.59
0.00  11 17 45.721  +50 55 01.72   11 17 48.908  +50 55 37.12
0.00  11 17 45.115  -02 55 13.06   11 17 47.669  -02 54 46.28
0.00  11 17 44.987  +47 41 12.63   11 17 47.633  +47 41 17.77
0.00  11 17 44.233  +16 37 58.75   11 17 46.620  +16 38 36.28
0.00  11 17 43.646  +47 06 06.26   11 17 44.692  +47 06 15.54
0.00  11 17 42.780  +29 49 04.64   11 17 43.105  +29 48 56.05
0.00  11 17 41.315  -06 53 12.30   11 17 42.502  -06 53 20.34
0.00  11 17 40.817  +14 26 59.07   11 17 41.033  +14 26 52.61
0.00  11 17 40.102  +34 54 33.73   11 17 40.433  +34 54 24.88
0.00  11 17 40.007  +41 06 28.98   11 17 40.174  +41 06 18.56
0.00  11 17 38.227  +24 22 20.41   11 17 38.466  +24 22 28.94
0.00  11 17 35.401  +51 55 12.97   11 17 39.699  +51 55 18.16
0.00  11 17 34.119  +07 48 05.72   11 17 35.037  +07 48 06.37
0.00  11 17 33.430  -05 58 26.45   11 17 35.856  -05 58 24.71
0.00  11 17 31.857  +27 09 28.89   11 17 34.050  +27 08 41.55
0.00  11 17 27.663  +44 15 33.33   11 17 28.326  +44 15 31.37
0.00  11 17 26.027  +35 19 30.72   11 17 26.863  +35 19 15.61
0.00  11 17 25.745  +22 18 44.57   11 17 26.391  +22 18 32.06
0.00  11 17 24.949  +36 24 12.88   11 17 26.240  +36 24 06.83
0.00  11 17 23.542  +57 14 47.89   11 17 26.316  +57 15 02.12
0.00  11 17 22.408  +14 18 09.59   11 17 22.477  +14 17 29.04
0.00  11 17 21.919  +48 01 49.45   11 17 23.683  +48 01 49.85
0.00  11 17 20.460  +08 35 02.13   11 17 21.034  +08 35 05.62
0.00  11 17 20.188  +39 04 52.47   11 17 20.431  +39 04 44.65
0.00  11 17 19.880  -07 43 26.84   11 17 20.398  -07 43 27.68
0.00  11 17 18.611  +28 02 15.46   11 17 19.487  +28 02 20.31
0.00  11 17 17.697  +05 30 44.97   11 17 19.103  +05 30 02.34
0.00  11 17 16.651  -07 10 14.14   11 17 16.916  -07 09 33.42
0.00  11 17 15.825  +13 30 07.18   11 17 16.494  +13 29 45.40
0.00  11 17 13.828  +25 31 42.83   11 17 14.985  +25 31 47.41
0.00  11 17 12.877  +03 11 02.30   11 17 13.054  +03 11 27.54
0.00  11 17 12.071  -07 36 02.64   11 17 12.441  -07 35 52.73
0.00  11 17 07.369  +30 53 18.03   11 17 07.487  +30 52 52.82
0.00  11 17 06.992  +25 10 49.33   11 17 07.501  +25 10 46.23
0.00  11 17 06.120  +34 45 47.65   11 17 07.533  +34 45 10.15
0.00  11 17 03.721  +36 18 15.64   11 17 04.553  +36 18 26.81
0.00  11 17 03.547  +35 06 10.75   11 17 04.507  +35 06 18.67
0.00  11 17 01.327  -00 10 43.25   11 17 02.085  -00 10 48.77
0.00  11 17 00.154  +13 56 10.05   11 17 00.652  +13 56 23.00
0.00  11 16 59.327  -04 16 33.45   11 17 00.776  -04 15 43.08
0.00  11 16 59.216  +18 21 39.35   11 17 00.039  +18 21 41.06
0.00  11 16 59.157  +29 16 12.20   11 17 01.190  +29 16 08.71
0.00  11 16 57.993  +43 00 31.76   11 16 58.918  +43 00 40.60
0.00  11 16 56.314  +47 11 49.72   11 17 01.104  +47 11 52.62
0.00  11 16 51.374  +14 39 08.82   11 16 52.029  +14 38 49.86
0.00  11 16 51.108  +06 09 22.78   11 16 51.652  +06 09 17.13
0.00  11 16 49.787  +30 50 39.23   11 16 50.393  +30 50 40.66
0.00  11 16 49.748  +11 31 22.72   11 16 51.256  +11 31 16.73
0.00  11 16 47.561  +41 01 34.65   11 16 47.597  +41 01 46.21
0.00  11 16 43.594  +53 12 02.44   11 16 44.282  +53 12 01.63
0.00  11 16 40.787  -01 10 23.09   11 16 41.564  -01 10 16.73
0.00  11 16 39.692  +09 26 11.61   11 16 42.646  +09 26 31.57
0.00  11 16 39.588  +59 06 52.92   11 16 41.909  +59 07 04.23
0.00  11 16 38.650  +57 30 20.17   11 16 39.270  +57 31 07.04
0.00  11 16 35.857  +08 59 22.96   11 16 37.224  +08 58 45.68
0.00  11 16 35.630  +30 34 50.11   11 16 36.339  +30 35 17.58
0.00  11 16 35.535  +06 48 50.52   11 16 36.516  +06 48 46.65
0.00  11 16 35.116  +04 32 53.58   11 16 37.155  +04 33 12.99
0.00  11 16 34.785  +46 00 46.99   11 16 35.083  +46 00 38.35
0.00  11 16 31.090  +49 44 27.51   11 16 35.676  +49 44 24.50
0.00  11 16 30.945  +24 30 07.95   11 16 31.821  +24 30 50.28
0.00  11 16 30.568  +12 51 00.75   11 16 31.562  +12 50 22.55
0.00  11 16 26.634  +13 29 19.02   11 16 27.460  +13 29 20.62
0.00  11 16 25.228  +38 34 22.99   11 16 26.339  +38 34 21.47
0.00  11 16 24.900  +15 39 06.74   11 16 25.270  +15 39 00.18
0.00  11 16 24.884  -05 49 50.50   11 16 25.716  -05 49 52.44
0.00  11 16 23.051  +12 51 54.41   11 16 25.021  +12 52 41.71
0.00  11 16 23.011  +18 29 48.86   11 16 24.136  +18 29 49.05
0.00  11 16 22.720  +29 15 08.29   11 16 23.841  +29 14 47.51
0.00  11 16 22.500  +03 22 39.18   11 16 22.916  +03 22 42.22
0.00  11 16 22.041  +56 22 42.29   11 16 23.559  +56 22 25.04
0.00  11 16 21.713  +51 39 13.61   11 16 24.025  +51 39 12.36
0.00  11 16 20.408  +12 40 49.65   11 16 20.818  +12 40 35.52
0.00  11 16 20.395  +26 26 45.48   11 16 20.533  +26 26 37.08
0.00  11 16 19.267  +37 39 02.19   11 16 22.071  +37 39 35.70
0.00  11 16 18.546  +01 55 40.67   11 16 22.146  +01 55 44.70
0.00  11 16 18.481  +07 17 59.44   11 16 19.281  +07 17 58.25
0.00  11 16 17.025  +25 27 16.32   11 16 17.572  +25 27 19.92
0.00  11 16 15.189  +01 15 59.52   11 16 15.448  +01 15 51.94
0.00  11 16 14.828  +54 55 32.23   11 16 15.937  +54 55 27.47
0.00  11 16 13.242  +32 25 35.66   11 16 15.425  +32 26 01.88
0.00  11 16 13.025  +27 24 03.47   11 16 13.809  +27 24 02.55
0.00  11 16 11.960  +00 52 03.53   11 16 12.117  +00 52 17.62
0.00  11 16 09.380  +18 52 01.80   11 16 10.596  +18 52 22.04
0.00  11 16 09.150  +51 45 11.34   11 16 09.986  +51 44 48.47
0.00  11 16 08.540  +18 23 04.88   11 16 11.927  +18 22 59.15
0.00  11 16 08.029  +18 27 57.78   11 16 09.130  +18 27 51.71
0.00  11 16 07.117  +17 47 02.43   11 16 08.104  +17 47 01.34
0.00  11 16 04.773  -02 08 04.59   11 16 05.042  -02 08 13.33
0.00  11 16 04.658  +04 51 13.86   11 16 06.285  +04 51 06.51
0.00  11 16 01.623  +43 28 43.49   11 16 02.531  +43 28 33.22
0.00  11 16 01.469  +35 57 33.05   11 16 03.600  +35 57 52.59
0.00  11 15 59.954  +31 05 52.38   11 16 02.718  +31 05 35.32
0.00  11 15 58.672  +07 09 18.18   11 15 58.882  +07 09 41.36
0.00  11 15 56.023  +56 02 54.65   11 15 57.649  +56 02 54.61
0.00  11 15 55.695  -02 52 01.38   11 15 56.541  -02 52 10.28
0.00  11 15 55.148  +49 28 00.28   11 15 56.007  +49 28 40.72
0.00  11 15 52.472  -03 57 22.05   11 15 55.734  -03 57 10.53
0.00  11 15 51.967  +18 32 06.64   11 15 52.420  +18 31 20.95
0.00  11 15 50.161  +27 40 55.78   11 15 51.889  +27 40 48.42
0.00  11 15 49.581  +05 30 06.82   11 15 49.977  +05 30 26.46
0.00  11 15 49.515  +58 41 36.93   11 15 51.331  +58 41 22.77
0.00  11 15 48.558  +06 10 23.19   11 15 49.391  +06 10 23.55
0.00  11 15 48.535  -07 51 21.01   11 15 48.925  -07 51 29.46
0.00  11 15 47.564  +63 16 55.33   11 15 48.784  +63 16 43.46
0.00  11 15 46.650  +29 24 56.61   11 15 47.089  +29 25 15.67
0.00  11 15 44.538  +15 52 24.64   11 15 45.515  +15 52 22.72
0.00  11 15 43.447  -07 32 36.13   11 15 46.601  -07 32 25.56
0.00  11 15 41.965  +41 50 51.26   11 15 45.276  +41 51 03.68
0.00  11 15 41.024  +30 35 10.92   11 15 41.345  +30 35 18.10
0.00  11 15 40.004  +12 40 44.05   11 15 40.644  +12 41 10.01
0.00  11 15 39.312  +42 43 30.39   11 15 40.178  +42 43 58.10
0.00  11 15 37.785  +38 53 49.87   11 15 39.221  +38 53 49.40
0.00  11 15 37.493  -05 55 18.67   11 15 39.867  -05 55 00.74
0.00  11 15 34.447  +54 34 23.03   11 15 34.985  +54 34 13.20
0.00  11 15 33.090  +22 19 23.19   11 15 33.880  +22 18 42.71
0.00  11 15 32.247  +55 03 00.02   11 15 36.129  +55 02 41.62
0.00  11 15 31.379  +46 11 28.20   11 15 31.565  +46 11 39.50
0.00  11 15 30.959  +39 18 01.82   11 15 31.844  +39 18 38.94
0.00  11 15 30.824  +48 44 04.85   11 15 33.034  +48 44 15.08
0.00  11 15 30.743  +35 37 58.68   11 15 31.172  +35 38 00.69
0.00  11 15 30.103  +01 02 38.68   11 15 30.582  +01 02 34.33
0.00  11 15 29.949  -05 31 37.51   11 15 32.818  -05 32 04.95
0.00  11 15 29.398  -07 23 22.98   11 15 32.192  -07 23 24.96
0.00  11 15 28.762  +47 29 14.62   11 15 31.362  +47 29 25.95
0.00  11 15 28.589  -01 48 06.11   11 15 29.044  -01 48 46.87
0.00  11 15 24.022  +31 19 19.46   11 15 25.582  +31 19 13.90
0.00  11 15 19.694  +16 46 57.04   11 15 20.333  +16 47 39.37
0.00  11 15 13.537  +07 33 34.54   11 15 14.216  +07 33 55.87
0.00  11 15 12.826  +22 02 32.19   11 15 13.094  +22 02 17.09
0.00  11 15 12.153  +49 19 37.29   11 15 13.662  +49 19 24.09
0.00  11 15 11.029  +63 03 47.29   11 15 11.491  +63 03 57.27
0.00  11 15 10.737  -03 42 42.99   11 15 11.462  -03 42 03.77
0.00  11 15 10.521  +37 14 27.53   11 15 10.734  +37 14 17.71
0.00  11 15 10.495  +28 44 58.91   11 15 13.144  +28 44 43.14
0.00  11 15 10.458  +20 37 47.51   11 15 13.534  +20 37 38.88
0.00  11 15 09.442  +41 17 05.51   11 15 10.236  +41 16 59.56
0.00  11 15 09.000  +60 09 52.37   11 15 11.154  +60 09 36.78
0.00  11 15 08.796  +57 37 40.87   11 15 09.426  +57 37 30.96
0.00  11 15 07.846  +39 54 58.67   11 15 08.134  +39 54 53.19
0.00  11 15 06.816  +30 26 18.29   11 15 06.849  +30 25 54.49
0.00  11 15 06.259  +06 20 22.49   11 15 06.288  +06 20 29.88
0.00  11 15 04.734  +29 51 31.24   11 15 05.662  +29 52 08.83
0.00  11 15 04.242  +00 18 42.84   11 15 04.538  +00 18 48.52
0.00  11 15 03.623  +06 33 35.89   11 15 04.085  +06 33 37.74
0.00  11 15 01.705  +15 07 11.93   11 15 02.528  +15 07 49.36
0.00  11 14 59.941  +52 03 59.52   11 15 01.069  +52 04 00.04
0.00  11 14 57.426  +07 00 31.55   11 14 59.253  +07 00 31.03
0.00  11 14 55.604  +01 31 59.66   11 14 56.679  +01 31 47.47
0.00  11 14 55.469  +18 38 42.96   11 14 55.945  +18 38 54.16
0.00  11 14 53.066  +61 50 59.06   11 14 58.318  +61 51 06.14
0.00  11 14 51.951  -05 06 05.69   11 14 55.345  -05 06 15.33
0.00  11 14 50.424  +25 25 50.04   11 14 51.643  +25 25 22.01
0.00  11 14 49.624  +24 23 22.42   11 14 50.024  +24 23 33.15
0.00  11 14 48.912  +19 26 16.18   11 14 50.079  +19 26 18.84
0.00  11 14 44.729  +40 37 17.75   11 14 46.788  +40 37 20.57
0.00  11 14 41.480  +07 40 56.97   11 14 42.732  +07 40 42.30
0.00  11 14 41.427  +05 48 58.35   11 14 41.572  +05 48 48.77
0.00  11 14 41.037  +24 33 10.90   11 14 42.611  +24 33 43.88
0.00  11 14 37.756  +40 37 23.00   11 14 38.814  +40 37 19.13
0.00  11 14 37.444  +54 39 17.73   11 14 38.313  +54 39 10.70
0.00  11 14 36.700  +43 11 39.77   11 14 37.910  +43 11 34.29
0.00  11 14 36.411  +12 49 05.50   11 14 37.287  +12 49 05.38
0.00  11 14 36.375  +33 07 15.01   11 14 36.592  +33 07 29.60
0.00  11 14 35.575  +36 46 14.22   11 14 36.008  +36 46 07.64
0.00  11 14 35.536  +35 34 02.38   11 14 35.549  +35 34 14.33
0.00  11 14 34.530  +25 19 27.95   11 14 36.316  +25 19 26.84
0.00  11 14 29.199  +08 30 27.00   11 14 29.704  +08 30 19.32
0.00  11 14 29.035  +55 37 58.78   11 14 31.635  +55 38 18.36
0.00  11 14 28.959  +44 32 42.60   11 14 31.635  +44 32 31.11
0.00  11 14 26.946  -02 27 31.83   11 14 27.982  -02 27 45.91
0.00  11 14 26.805  -07 25 17.33   11 14 28.346  -07 25 21.32
0.00  11 14 23.471  +36 25 05.81   11 14 24.327  +36 24 55.54
0.00  11 14 22.950  +45 17 28.83   11 14 23.891  +45 17 30.29
0.00  11 14 22.802  -00 14 10.45   11 14 23.124  -00 13 50.74
0.00  11 14 22.235  +30 14 59.01   11 14 22.888  +30 15 01.68
0.00  11 14 21.117  +44 04 10.55   11 14 22.996  +44 03 52.14
0.00  11 14 19.248  +16 16 58.49   11 14 20.239  +16 17 05.80
0.00  11 14 18.485  -03 31 05.12   11 14 19.921  -03 30 15.07
0.00  11 14 18.245  +17 33 04.07   11 14 20.517  +17 33 16.98
0.00  11 14 16.163  +28 35 01.72   11 14 18.222  +28 34 21.42
0.00  11 14 11.633  -00 15 28.10   11 14 13.898  -00 15 30.90
0.00  11 14 07.639  +48 25 38.11   11 14 10.901  +48 25 27.67
0.00  11 14 07.315  -01 36 56.91   11 14 08.620  -01 37 01.12
0.00  11 14 07.052  +44 49 17.15   11 14 07.682  +44 49 26.08
0.00  11 14 06.859  +51 43 06.97   11 14 10.898  +51 43 41.55
0.00  11 14 05.610  +46 51 12.08   11 14 06.072  +46 50 55.03
0.00  11 14 05.010  -04 05 37.13   11 14 05.735  -04 05 33.85
0.00  11 14 04.649  +52 21 45.46   11 14 06.249  +52 21 46.34
0.00  11 14 04.056  +25 19 32.25   11 14 04.613  +25 19 34.85
0.00  11 14 03.387  -00 24 43.06   11 14 04.364  -00 24 42.11
0.00  11 14 01.813  +01 19 55.62   11 14 03.381  +01 19 55.12
0.00  11 13 58.338  -00 44 24.49   11 13 59.810  -00 44 12.05
0.00  11 13 56.955  +62 39 16.37   11 13 58.748  +62 39 04.20
0.00  11 13 56.840  +15 58 08.00   11 13 57.984  +15 58 23.99
0.00  11 13 55.906  +14 26 04.54   11 13 56.755  +14 26 04.72
0.00  11 13 54.761  +22 08 14.37   11 13 55.594  +22 08 06.35
0.00  11 13 54.181  +11 46 26.55   11 13 55.056  +11 46 17.50
0.00  11 13 51.621  +12 44 33.69   11 13 54.673  +12 44 38.89
0.00  11 13 51.447  +62 28 29.32   11 13 54.502  +62 28 30.06
0.00  11 13 49.650  -06 37 05.10   11 13 50.054  -06 37 01.62
0.00  11 13 49.277  +52 50 55.94   11 13 50.388  +52 50 52.95
0.00  11 13 46.280  +52 05 17.66   11 13 50.057  +52 05 13.79
0.00  11 13 44.451  -01 48 47.29   11 13 45.283  -01 49 06.11
0.00  11 13 41.759  -04 40 57.56   11 13 45.293  -04 41 17.10
0.00  11 13 41.228  +42 09 09.35   11 13 42.615  +42 09 42.67
0.00  11 13 40.710  +55 34 39.02   11 13 43.533  +55 35 29.13
0.00  11 13 40.690  +13 37 24.85   11 13 43.195  +13 37 45.97
0.00  11 13 39.261  +50 33 26.78   11 13 39.552  +50 33 35.52
0.00  11 13 38.566  +21 21 54.95   11 13 39.589  +21 21 49.11
0.00  11 13 38.087  +28 03 05.86   11 13 39.123  +28 03 07.06
0.00  11 13 35.907  +19 14 06.66   11 13 38.398  +19 13 31.76
0.00  11 13 33.645  +53 38 45.52   11 13 34.336  +53 38 59.34
0.00  11 13 33.317  +53 36 39.91   11 13 36.274  +53 37 24.62
0.00  11 13 33.084  +06 44 01.77   11 13 33.569  +06 43 43.44
0.00  11 13 32.441  +12 37 09.32   11 13 33.336  +12 36 58.34
0.00  11 13 32.012  +23 12 15.16   11 13 34.605  +23 12 51.11
0.00  11 13 31.399  +12 54 33.08   11 13 31.664  +12 54 27.19
0.00  11 13 30.753  +52 06 46.05   11 13 31.704  +52 06 45.10
0.00  11 13 28.566  +09 58 27.35   11 13 30.871  +09 58 32.30
0.00  11 13 26.717  +25 05 04.30   11 13 28.933  +25 05 15.03
0.00  11 13 26.340  +36 46 05.91   11 13 29.661  +36 45 49.78
0.00  11 13 23.665  +36 45 17.34   11 13 23.908  +36 45 02.43
0.00  11 13 23.632  +14 57 16.15   11 13 23.960  +14 57 09.20
0.00  11 13 21.272  +03 23 29.54   11 13 21.590  +03 22 58.11
0.00  11 13 21.173  +30 10 15.67   11 13 21.845  +30 10 09.54
0.00  11 13 19.705  +03 22 05.44   11 13 21.852  +03 22 00.45
0.00  11 13 17.193  +58 14 55.79   11 13 18.491  +58 15 39.63
0.00  11 13 15.938  +39 48 22.53   11 13 17.252  +39 48 16.46
0.00  11 13 13.233  +51 00 49.35   11 13 13.905  +51 00 55.62
0.00  11 13 12.593  +02 12 31.60   11 13 12.600  +02 12 38.61
0.00  11 13 10.236  +34 45 13.36   11 13 12.452  +34 45 08.38
0.00  11 13 08.272  +45 43 15.18   11 13 09.885  +45 43 11.73
0.00  11 13 07.263  +51 29 40.09   11 13 07.341  +51 29 25.01
0.00  11 13 06.633  +45 38 09.19   11 13 09.233  +45 38 03.51
0.00  11 13 06.292  +43 05 49.56   11 13 06.328  +43 05 41.75
0.00  11 13 06.053  +07 15 54.84   11 13 09.105  +07 15 42.39
0.00  11 13 05.577  +04 12 32.08   11 13 05.748  +04 12 24.44
0.00  11 13 05.391  +43 27 18.82   11 13 06.112  +43 27 05.89
0.00  11 13 03.827  +35 26 51.46   11 13 03.905  +35 26 44.71
0.00  11 13 03.122  +25 01 52.46   11 13 03.650  +25 01 50.18
0.00  11 13 01.401  +10 13 27.41   11 13 02.945  +10 13 43.11
0.00  11 13 00.427  +50 07 53.09   11 13 02.610  +50 07 57.66
0.00  11 13 00.381  +63 22 36.43   11 13 00.479  +63 22 19.78
0.00  11 12 59.535  +39 19 45.83   11 13 00.161  +39 19 32.49
0.00  11 12 57.998  -05 54 43.05   11 12 59.060  -05 54 43.05
0.00  11 12 57.742  +16 18 48.21   11 12 58.096  +16 18 39.46
0.00  11 12 55.493  +53 37 44.26   11 12 55.926  +53 37 50.78
0.00  11 12 55.352  +07 06 50.66   11 12 56.175  +07 06 51.59
0.00  11 12 55.109  +35 53 52.78   11 12 58.440  +35 54 10.91
0.00  11 12 53.175  +53 49 52.53   11 12 53.900  +53 49 42.37
0.00  11 12 50.192  +00 19 11.49   11 12 50.687  +00 19 02.37
0.00  11 12 49.765  +02 56 26.28   11 12 50.280  +02 56 28.70
0.00  11 12 48.719  +18 20 30.97   11 12 49.215  +18 20 42.63
0.00  11 12 46.929  +00 14 00.50   11 12 47.828  +00 14 08.15
0.00  11 12 46.280  +21 05 03.76   11 12 46.959  +21 05 03.09
0.00  11 12 46.123  +24 17 49.60   11 12 46.526  +24 17 21.45
0.00  11 12 40.831  +12 57 51.52   11 12 40.884  +12 58 04.84
0.00  11 12 40.759  +00 47 52.06   11 12 40.779  +00 47 41.62
0.00  11 12 39.864  +00 49 00.19   11 12 40.340  +00 48 54.60
0.00  11 12 39.005  +28 49 45.36   11 12 41.320  +28 49 02.96
0.00  11 12 38.763  +34 46 39.06   11 12 39.586  +34 46 27.80
0.00  11 12 38.353  +43 26 27.60   11 12 40.061  +43 25 36.09
0.00  11 12 36.946  +05 34 01.39   11 12 37.245  +05 33 54.89
0.00  11 12 35.894  +11 59 38.91   11 12 35.992  +11 59 29.68
0.00  11 12 33.402  +25 18 03.58   11 12 33.438  +25 18 13.32
0.00  11 12 33.222  +15 42 10.90   11 12 34.137  +15 42 09.57
0.00  11 12 32.924  +38 48 01.01   11 12 33.520  +38 48 40.69
0.00  11 12 32.852  +28 01 51.45   11 12 34.947  +28 02 29.96
0.00  11 12 32.478  +16 23 58.54   11 12 32.560  +16 23 13.73
0.00  11 12 31.757  +27 11 26.23   11 12 32.091  +27 11 29.18
0.00  11 12 31.678  +06 41 27.44   11 12 33.425  +06 41 48.76
0.00  11 12 31.416  +44 24 17.72   11 12 33.501  +44 24 17.67
0.00  11 12 28.593  +30 04 14.42   11 12 29.439  +30 04 12.87
0.00  11 12 28.216  -05 58 09.83   11 12 30.458  -05 58 32.34
0.00  11 12 28.144  +32 13 46.25   11 12 32.284  +32 13 59.24
0.00  11 12 27.708  +43 24 19.29   11 12 27.888  +43 24 31.03
0.00  11 12 24.416  +44 33 01.57   11 12 25.088  +44 33 07.54
0.00  11 12 23.823  +23 33 31.67   11 12 24.977  +23 33 40.60
0.00  11 12 23.587  +44 14 37.42   11 12 24.668  +44 14 38.78
0.00  11 12 21.718  +54 49 28.74   11 12 23.078  +54 49 49.82
0.00  11 12 20.554  +44 40 15.74   11 12 21.728  +44 40 45.54
0.00  11 12 19.515  -02 16 59.16   11 12 23.010  -02 16 50.29
0.00  11 12 19.167  +41 55 55.29   11 12 19.718  +41 56 05.26
0.00  11 12 15.525  +53 56 39.01   11 12 15.990  +53 56 26.67
0.00  11 12 14.000  +28 12 31.87   11 12 14.161  +28 11 50.87
0.00  11 12 12.987  +56 06 48.92   11 12 14.171  +56 06 54.52
0.00  11 12 11.843  +01 25 23.04   11 12 13.856  +01 24 50.81
0.00  11 12 06.899  -05 54 11.28   11 12 08.594  -05 53 46.69
0.00  11 12 06.686  +38 04 06.80   11 12 07.892  +38 04 27.46
0.00  11 12 06.250  +09 27 33.17   11 12 08.171  +09 27 30.31
0.00  11 12 05.017  +27 33 55.55   11 12 05.214  +27 33 46.13
0.00  11 12 03.886  +01 29 46.64   11 12 04.217  +01 30 10.67
0.00  11 12 03.762  +18 09 29.12   11 12 04.932  +18 09 01.54
0.00  11 12 02.067  +53 41 50.01   11 12 02.417  +53 41 57.40
0.00  11 12 01.890  +35 22 47.70   11 12 04.237  +35 22 19.25
0.00  11 12 00.270  +21 06 06.36   11 12 00.932  +21 06 02.34
0.00  11 11 59.519  +02 56 34.58   11 12 00.617  +02 56 06.58
0.00  11 11 58.788  +40 08 16.39   11 12 01.342  +40 07 47.78
0.00  11 11 57.998  +10 24 14.35   11 11 59.788  +10 23 36.41
0.00  11 11 56.621  +55 54 50.15   11 12 02.955  +55 54 32.62
0.00  11 11 55.769  +12 24 03.43   11 11 58.119  +12 23 48.77
0.00  11 11 55.474  +44 48 11.60   11 11 55.762  +44 48 18.27
0.00  11 11 54.778  +29 50 40.64   11 11 54.834  +29 50 32.56
0.00  11 11 54.392  +48 56 28.96   11 11 58.929  +48 57 00.99
0.00  11 11 48.838  +03 06 30.12   11 11 50.618  +03 06 29.70
0.00  11 11 48.608  +04 34 46.09   11 11 48.792  +04 34 56.97
0.00  11 11 46.005  -02 03 07.02   11 11 46.045  -02 02 53.82
0.00  11 11 42.976  +02 51 26.53   11 11 44.222  +02 51 35.06
0.00  11 11 42.530  +31 07 54.10   11 11 42.989  +31 08 30.86
0.00  11 11 39.763  +04 38 31.34   11 11 42.815  +04 38 11.77
0.00  11 11 39.297  -00 26 28.18   11 11 39.756  -00 26 48.13
0.00  11 11 38.271  +33 09 58.00   11 11 38.383  +33 10 22.51
0.00  11 11 37.121  +03 59 11.70   11 11 38.422  +03 59 05.68
0.00  11 11 36.458  +25 25 45.59   11 11 39.461  +25 26 00.36
0.00  11 11 33.347  -05 50 23.47   11 11 34.406  -05 49 35.31
0.00  11 11 33.258  +46 02 51.55   11 11 35.534  +46 02 28.32
0.00  11 11 32.780  +03 29 37.39   11 11 34.245  +03 29 32.71
0.00  11 11 31.262  -02 38 25.02   11 11 31.973  -02 38 36.71
0.00  11 11 31.016  +53 45 27.25   11 11 31.741  +53 45 20.51
0.00  11 11 30.691  +59 41 25.08   11 11 32.281  +59 41 22.28
0.00  11 11 28.780  +20 00 14.01   11 11 32.295  +20 00 03.38
0.00  11 11 27.501  +54 19 59.00   11 11 27.619  +54 20 18.15
0.00  11 11 26.695  +33 00 22.10   11 11 27.062  +33 00 16.53
0.00  11 11 26.610  +31 55 57.03   11 11 27.154  +31 55 59.37
0.00  11 11 24.380  +44 22 06.49   11 11 25.429  +44 22 06.69
0.00  11 11 23.630  +09 47 49.32   11 11 24.039  +09 47 34.70
0.00  11 11 22.653  +38 47 26.36   11 11 23.223  +38 47 33.65
0.00  11 11 22.587  -03 33 16.78   11 11 23.420  -03 33 28.15
0.00  11 11 21.610  +45 14 48.47   11 11 23.489  +45 15 34.40
0.00  11 11 19.505  +45 46 56.37   11 11 23.659  +45 46 41.74
0.00  11 11 19.302  +43 13 26.38   11 11 20.620  +43 13 36.36
0.00  11 11 18.531  +15 30 33.01   11 11 19.505  +15 30 44.51
0.00  11 11 16.014  +14 28 35.33   11 11 17.761  +14 28 34.29
0.00  11 11 16.010  +43 46 11.24   11 11 16.778  +43 46 04.37
0.00  11 11 15.696  +33 29 14.93   11 11 17.132  +33 29 05.73
0.00  11 11 14.925  +14 01 27.46   11 11 15.325  +14 01 34.06
0.00  11 11 13.853  +19 58 27.28   11 11 16.971  +19 58 44.99
0.00  11 11 13.220  +45 52 15.91   11 11 13.942  +45 52 15.50
0.00  11 11 13.033  +28 42 42.73   11 11 13.204  +28 41 47.28
0.00  11 11 08.385  +33 44 11.77   11 11 08.660  +33 44 03.03
0.00  11 11 08.119  +00 23 01.94   11 11 08.322  +00 23 14.16
0.00  11 11 07.529  +15 47 37.87   11 11 07.949  +15 47 47.23
0.00  11 11 07.299  +08 18 47.89   11 11 08.011  +08 19 07.54
0.00  11 11 06.785  +15 54 33.82   11 11 07.339  +15 53 55.10
0.00  11 11 06.591  +06 01 02.11   11 11 07.640  +06 00 43.99
0.00  11 11 04.627  +24 18 04.52   11 11 07.545  +24 18 07.33
0.00  11 11 04.136  +29 25 56.43   11 11 06.050  +29 26 14.97
0.00  11 11 03.791  +60 47 14.12   11 11 04.500  +60 47 29.66
0.00  11 11 03.670  -03 47 44.23   11 11 05.257  -03 47 34.54
0.00  11 11 01.421  +50 49 27.79   11 11 01.434  +50 49 38.30
0.00  11 10 59.756  -06 04 22.35   11 11 00.831  -06 04 22.07
0.00  11 10 58.588  +12 57 45.53   11 11 01.169  +12 57 36.02
0.00  11 10 57.766  +17 10 12.24   11 10 59.231  +17 09 57.69
0.00  11 10 56.739  +57 39 57.41   11 10 57.208  +57 40 07.52
0.00  11 10 54.621  +24 47 53.15   11 10 55.621  +24 47 53.09
0.00  11 10 54.235  +61 02 00.10   11 10 55.461  +61 02 02.36
0.00  11 10 48.576  +43 13 08.12   11 10 51.186  +43 12 27.21
0.00  11 10 46.248  +02 49 30.57   11 10 47.976  +02 49 43.82
0.00  11 10 46.222  +13 50 17.90   11 10 48.392  +13 50 05.02
0.00  11 10 45.379  +42 14 48.60   11 10 47.192  +42 15 31.01
0.00  11 10 43.560  +20 57 31.71   11 10 43.957  +20 57 42.06
0.00  11 10 37.888  +21 42 27.12   11 10 39.793  +21 42 42.04
0.00  11 10 36.091  +54 19 23.25   11 10 36.570  +54 19 03.94
0.00  11 10 35.826  +24 52 35.82   11 10 36.298  +24 52 52.21
0.00  11 10 35.783  +48 03 24.00   11 10 37.268  +48 04 13.44
0.00  11 10 35.232  +46 52 26.78   11 10 36.947  +46 52 39.40
0.00  11 10 34.629  +33 17 18.75   11 10 35.334  +33 17 11.93
0.00  11 10 34.128  +42 35 58.51   11 10 34.849  +42 35 51.34
0.00  11 10 33.659  +11 50 41.12   11 10 34.790  +11 50 51.16
0.00  11 10 32.459  +27 10 51.07   11 10 34.964  +27 10 50.01
0.00  11 10 31.141  +21 22 28.75   11 10 31.708  +21 22 11.62
0.00  11 10 31.059  +45 43 11.84   11 10 33.108  +45 43 23.45
0.00  11 10 31.029  +15 41 05.77   11 10 31.354  +15 41 16.89
0.00  11 10 30.682  +38 18 46.25   11 10 31.121  +38 18 56.39
0.00  11 10 30.426  -06 21 14.85   11 10 31.793  -06 20 41.90
0.00  11 10 30.148  +05 11 18.08   11 10 31.567  +05 11 58.87
0.00  11 10 29.348  +03 19 05.38   11 10 29.843  +03 19 46.81
0.00  11 10 27.567  +35 35 09.56   11 10 29.075  +35 35 19.72
0.00  11 10 26.358  -05 33 49.84   11 10 28.436  -05 33 47.44
0.00  11 10 25.381  +06 33 23.81   11 10 25.672  +06 33 35.84
0.00  11 10 25.286  +59 20 18.79   11 10 27.089  +59 20 22.90
0.00  11 10 23.191  +44 09 27.77   11 10 24.663  +44 09 34.33
0.00  11 10 21.348  +07 38 50.44   11 10 21.623  +07 39 00.06
0.00  11 10 20.322  +05 24 56.19   11 10 21.633  +05 25 34.56
0.00  11 10 20.286  +50 14 58.53   11 10 23.089  +50 15 13.64
0.00  11 10 19.361  +19 13 30.46   11 10 20.414  +19 14 24.74
0.00  11 10 18.886  +53 34 24.97   11 10 23.554  +53 34 14.96
0.00  11 10 18.148  +29 20 01.32   11 10 18.240  +29 20 17.54
0.00  11 10 18.135  +10 46 17.24   11 10 18.152  +10 46 26.90
0.00  11 10 17.666  +32 39 07.74   11 10 18.004  +32 38 52.33
0.00  11 10 14.968  +12 27 18.96   11 10 15.152  +12 27 08.63
0.00  11 10 13.735  +39 51 20.02   11 10 14.532  +39 51 26.49
0.00  11 10 13.453  +27 24 30.23   11 10 14.788  +27 24 27.69
0.00  11 10 13.135  +51 24 05.66   11 10 13.637  +51 23 55.00
0.00  11 10 12.693  -00 47 23.88   11 10 12.860  -00 47 33.54
0.00  11 10 11.316  +25 18 38.17   11 10 11.378  +25 18 28.27
0.00  11 10 11.280  +61 13 37.26   11 10 11.995  +61 13 17.52
0.00  11 10 10.906  +04 57 10.46   11 10 12.496  +04 56 52.14
0.00  11 10 10.155  +04 17 43.16   11 10 10.706  +04 17 42.82
0.00  11 10 08.214  -06 16 31.90   11 10 09.316  -06 16 41.46
0.00  11 10 06.401  +24 34 56.83   11 10 08.637  +24 34 44.06
0.00  11 10 05.287  +11 01 18.50   11 10 06.837  +11 01 13.64
0.00  11 10 04.900  +07 57 13.90   11 10 08.326  +07 57 17.49
0.00  11 10 04.274  -00 18 55.19   11 10 04.405  -00 19 17.60
0.00  11 10 04.129  +47 14 52.21   11 10 04.421  +47 14 44.73
0.00  11 10 00.998  +58 53 46.55   11 10 02.471  +58 53 48.54
0.00  11 09 57.986  +51 45 29.16   11 09 58.317  +51 45 20.57
0.00  11 09 55.156  +44 36 54.00   11 09 55.458  +44 36 42.79
0.00  11 09 54.428  +56 10 59.83   11 09 54.782  +56 10 51.76
0.00  11 09 54.369  +50 03 51.09   11 09 54.746  +50 03 41.66
0.00  11 09 54.146  +17 52 01.59   11 09 54.323  +17 51 56.01
0.00  11 09 54.120  +12 17 39.98   11 09 54.438  +12 17 54.86
0.00  11 09 52.812  +13 13 31.51   11 09 53.019  +13 13 03.02
0.00  11 09 51.192  +29 45 32.69   11 09 53.655  +29 45 47.85
0.00  11 09 51.130  -00 28 42.96   11 09 52.163  -00 28 41.19
0.00  11 09 51.068  +57 31 44.56   11 09 52.156  +57 31 06.42
0.00  11 09 49.307  +12 05 59.41   11 09 50.199  +12 06 07.03
0.00  11 09 48.917  -06 00 30.98   11 09 49.671  -06 00 30.53
0.00  11 09 48.422  +43 19 57.03   11 09 49.530  +43 19 52.04
0.00  11 09 47.619  +18 11 18.33   11 09 51.163  +18 11 36.61
0.00  11 09 45.744  +24 25 22.57   11 09 48.294  +24 25 52.40
0.00  11 09 43.934  +17 24 23.06   11 09 46.560  +17 25 03.53
0.00  11 09 43.803  +32 30 09.44   11 09 46.032  +32 29 44.69
0.00  11 09 43.793  +33 20 41.53   11 09 44.121  +33 20 47.94
0.00  11 09 39.056  +38 31 22.24   11 09 40.062  +38 31 22.66
0.00  11 09 38.997  -05 30 23.74   11 09 40.373  -05 30 27.38
0.00  11 09 36.177  +06 48 51.56   11 09 36.633  +06 48 39.30
0.00  11 09 36.148  +35 52 26.47   11 09 36.803  +35 52 37.75
0.00  11 09 33.964  +07 50 22.58   11 09 35.692  +07 50 36.52
0.00  11 09 33.505  +25 05 07.76   11 09 33.761  +25 05 15.03
0.00  11 09 31.951  -05 53 36.35   11 09 35.207  -05 53 49.37
0.00  11 09 31.718  +13 27 52.67   11 09 31.813  +13 28 00.51
0.00  11 09 31.485  -02 01 23.25   11 09 32.561  -02 00 48.46
0.00  11 09 30.951  +03 28 20.13   11 09 32.803  +03 27 56.44
0.00  11 09 30.771  +10 50 05.12   11 09 33.623  +10 49 45.19
0.00  11 09 30.584  +33 34 03.41   11 09 32.118  +33 33 56.13
0.00  11 09 30.190  +11 05 17.67   11 09 30.410  +11 05 09.95
0.00  11 09 29.177  +47 36 09.80   11 09 30.050  +47 36 00.90
0.00  11 09 28.791  +61 39 46.49   11 09 30.604  +61 39 52.66
0.00  11 09 28.466  +53 13 42.12   11 09 30.672  +53 13 41.05
0.00  11 09 28.266  +34 50 49.02   11 09 28.892  +34 50 46.34
0.00  11 09 26.866  +37 45 15.67   11 09 28.889  +37 44 31.01
0.00  11 09 23.266  -04 58 48.00   11 09 24.001  -04 58 47.60
0.00  11 09 22.647  +46 01 36.13   11 09 23.483  +46 01 51.26
0.00  11 09 22.499  -07 51 18.46   11 09 23.145  -07 51 21.24
0.00  11 09 21.139  +25 11 50.63   11 09 22.358  +25 12 12.61
0.00  11 09 21.119  +11 37 06.46   11 09 22.916  +11 36 37.00
0.00  11 09 20.811  +48 22 48.28   11 09 25.371  +48 23 18.61
0.00  11 09 19.394  +11 00 50.94   11 09 20.886  +11 00 58.12
0.00  11 09 17.185  +31 28 43.54   11 09 17.457  +31 28 57.17
0.00  11 09 14.654  +58 00 33.54   11 09 19.948  +58 00 21.91
0.00  11 09 14.424  +16 07 27.58   11 09 14.982  +16 07 32.83
0.00  11 09 13.346  +51 19 41.09   11 09 13.913  +51 19 49.20
0.00  11 09 11.739  +27 53 40.15   11 09 14.814  +27 53 51.99
0.00  11 09 11.611  +12 55 50.69   11 09 11.775  +12 55 43.54
0.00  11 09 11.575  +57 07 52.61   11 09 14.959  +57 07 59.74
0.00  11 09 09.333  +34 02 58.18   11 09 10.287  +34 02 28.87
0.00  11 09 08.326  +35 46 56.78   11 09 12.372  +35 46 37.97
0.00  11 09 07.697  +28 04 44.18   11 09 10.523  +28 04 48.41
0.00  11 09 06.303  +46 49 58.65   11 09 07.389  +46 50 23.35
0.00  11 09 05.717  +42 08 18.20   11 09 06.008  +42 08 25.55
0.00  11 09 03.999  +05 42 29.21   11 09 04.264  +05 42 14.62
0.00  11 09 03.520  +08 35 14.52   11 09 04.323  +08 35 11.88
0.00  11 09 03.087  +51 40 18.57   11 09 03.222  +51 40 31.15
0.00  11 09 02.792  +43 15 17.34   11 09 04.199  +43 15 57.49
0.00  11 09 01.969  +36 07 40.03   11 09 02.402  +36 07 09.54
0.00  11 09 01.504  +11 55 08.32   11 09 02.068  +11 54 56.93
0.00  11 08 59.301  +17 52 19.60   11 08 59.753  +17 52 42.19
0.00  11 08 57.061  +47 21 51.89   11 08 57.438  +47 21 59.16
0.00  11 08 56.776  +16 20 40.81   11 08 57.389  +16 20 48.02
0.00  11 08 55.717  +40 50 47.10   11 08 59.537  +40 50 10.88
0.00  11 08 55.497  +10 29 18.13   11 08 55.979  +10 29 22.55
0.00  11 08 53.776  +07 27 27.49   11 08 54.343  +07 28 08.77
0.00  11 08 52.153  +06 13 06.65   11 08 52.937  +06 13 07.18
0.00  11 08 51.593  +60 08 34.92   11 08 52.432  +60 08 13.45
0.00  11 08 51.524  -05 28 59.09   11 08 53.766  -05 29 11.36
0.00  11 08 50.586  +25 00 39.58   11 08 53.285  +25 01 07.52
0.00  11 08 46.187  +42 31 10.75   11 08 46.954  +42 31 13.12
0.00  11 08 45.514  +02 02 40.51   11 08 46.337  +02 02 42.82
0.00  11 08 44.085  +35 02 03.41   11 08 44.737  +35 02 07.64
0.00  11 08 42.557  +62 15 08.30   11 08 44.688  +62 15 07.02
0.00  11 08 40.020  -03 27 37.99   11 08 41.148  -03 27 44.82
0.00  11 08 39.951  +04 29 56.87   11 08 40.944  +04 29 05.87
0.00  11 08 38.728  +24 35 14.62   11 08 39.390  +24 35 02.67
0.00  11 08 37.990  +31 13 23.04   11 08 40.879  +31 12 41.29
0.00  11 08 37.866  -03 15 38.11   11 08 38.390  -03 15 36.88
0.00  11 08 37.276  +46 25 51.62   11 08 37.663  +46 25 56.79
0.00  11 08 37.151  +13 17 04.90   11 08 37.744  +13 17 17.84
0.00  11 08 36.079  +29 58 47.56   11 08 37.410  +29 58 05.14
0.00  11 08 35.630  +49 56 50.84   11 08 36.043  +49 56 14.12
0.00  11 08 35.082  +08 52 53.97   11 08 36.525  +08 52 56.98
0.00  11 08 32.978  +50 43 36.04   11 08 35.643  +50 43 27.40
0.00  11 08 32.125  +29 27 11.30   11 08 32.732  +29 27 15.11
0.00  11 08 31.883  +07 05 10.25   11 08 33.076  +07 05 21.81
0.00  11 08 29.066  -06 56 43.23   11 08 29.247  -06 56 36.41
0.00  11 08 29.053  +27 34 19.41   11 08 29.263  +27 34 31.33
0.00  11 08 28.483  +21 48 15.38   11 08 29.594  +21 48 19.04
0.00  11 08 26.896  +23 09 51.13   11 08 27.788  +23 09 49.21
0.00  11 08 26.617  +37 16 32.62   11 08 28.568  +37 16 26.35
0.00  11 08 26.450  +39 07 21.74   11 08 26.847  +39 07 31.37
0.00  11 08 25.748  +60 38 39.83   11 08 27.561  +60 38 50.74
0.00  11 08 25.411  +46 59 09.48   11 08 25.837  +46 59 18.02
0.00  11 08 24.824  +50 20 46.00   11 08 25.912  +50 20 29.26
0.00  11 08 24.680  +21 19 23.80   11 08 25.676  +21 19 14.02
0.00  11 08 24.240  +19 17 33.20   11 08 24.726  +19 17 26.03
0.00  11 08 24.231  +41 32 14.87   11 08 26.968  +41 31 55.99
0.00  11 08 24.008  +14 00 11.86   11 08 24.919  +14 00 19.42
0.00  11 08 22.758  +24 40 52.49   11 08 24.168  +24 40 03.31
0.00  11 08 20.893  +57 14 06.32   11 08 21.716  +57 14 09.66
0.00  11 08 20.005  +58 34 32.95   11 08 21.667  +58 34 33.98
0.00  11 08 19.178  +16 19 17.98   11 08 19.755  +16 18 24.30
0.00  11 08 18.277  +32 29 17.95   11 08 18.877  +32 29 16.39
0.00  11 08 17.329  +24 09 04.48   11 08 19.087  +24 08 19.00
0.00  11 08 16.926  -02 03 54.02   11 08 17.562  -02 03 55.43
0.00  11 08 16.542  +56 38 55.57   11 08 16.638  +56 39 13.74
0.00  11 08 15.710  +32 02 48.17   11 08 16.106  +32 03 01.70
0.00  11 08 15.697  +45 15 17.86   11 08 15.965  +45 15 32.62
0.00  11 08 15.356  +09 14 55.59   11 08 17.234  +09 14 31.94
0.00  11 08 15.126  +51 29 50.13   11 08 18.539  +51 29 53.82
0.00  11 08 14.680  -03 06 18.27   11 08 15.251  -03 06 20.40
0.00  11 08 14.320  +00 46 59.20   11 08 14.785  +00 47 09.00
0.00  11 08 12.490  +18 27 17.00   11 08 13.015  +18 27 24.91
0.00  11 08 11.385  +12 37 31.67   11 08 12.071  +12 37 31.43
0.00  11 08 08.907  +03 27 18.48   11 08 09.556  +03 27 32.35
0.00  11 08 08.595  +18 09 00.51   11 08 09.008  +18 09 15.34
0.00  11 08 06.845  +29 56 22.58   11 08 06.999  +29 57 07.30
0.00  11 08 06.287  +15 33 48.31   11 08 07.884  +15 33 22.48
0.00  11 08 05.976  +16 31 42.07   11 08 06.500  +16 31 45.81
0.00  11 08 04.943  +16 48 20.12   11 08 06.714  +16 49 07.59
0.00  11 08 03.291  +27 22 18.59   11 08 04.051  +27 22 31.18
0.00  11 08 01.235  +19 55 58.11   11 08 02.314  +19 56 03.77
0.00  11 07 56.665  +17 15 12.67   11 07 58.435  +17 15 15.16
0.00  11 07 54.763  +45 01 08.82   11 07 55.613  +45 01 18.73
0.00  11 07 52.603  +35 19 56.96   11 07 53.187  +35 19 51.78
0.00  11 07 52.354  +16 25 33.11   11 07 52.927  +16 25 15.65
0.00  11 07 51.639  +08 05 31.02   11 07 52.337  +08 05 28.33
0.00  11 07 49.679  +36 32 20.39   11 07 49.918  +36 32 33.38
0.00  11 07 49.111  +25 17 27.92   11 07 51.170  +25 18 05.84
0.00  11 07 46.016  -03 10 56.45   11 07 47.570  -03 11 00.69
0.00  11 07 45.675  +56 03 16.40   11 07 51.174  +56 03 09.24
0.00  11 07 44.617  +54 45 52.41   11 07 45.502  +54 45 31.65
0.00  11 07 40.456  +38 48 25.28   11 07 40.613  +38 48 33.84
0.00  11 07 38.660  +31 23 50.10   11 07 38.922  +31 23 42.36
0.00  11 07 37.889  +50 46 33.72   11 07 42.197  +50 47 13.24
0.00  11 07 37.486  +30 35 27.62   11 07 38.397  +30 35 27.31
0.00  11 07 37.305  +27 42 11.97   11 07 38.358  +27 41 59.24
0.00  11 07 36.847  +18 04 53.02   11 07 40.400  +18 05 10.34
0.00  11 07 35.883  +07 33 44.65   11 07 36.191  +07 33 38.06
0.00  11 07 35.706  +36 47 24.25   11 07 37.043  +36 47 15.07
0.00  11 07 34.778  -04 01 49.48   11 07 35.676  -04 01 42.44
0.00  11 07 34.293  +27 45 27.41   11 07 34.820  +27 45 16.38
0.00  11 07 33.637  +61 42 25.80   11 07 35.102  +61 42 06.05
0.00  11 07 33.571  +09 13 21.52   11 07 34.870  +09 13 22.12
0.00  11 07 32.352  +09 54 58.26   11 07 33.348  +09 55 11.18
0.00  11 07 32.322  +45 55 40.14   11 07 33.083  +45 55 26.07
0.00  11 07 32.184  +60 31 20.87   11 07 33.509  +60 31 18.14
0.00  11 07 30.981  -01 20 24.25   11 07 31.148  -01 20 15.24
0.00  11 07 30.181  -06 43 48.88   11 07 33.798  -06 43 31.10
0.00  11 07 29.526  +21 06 03.12   11 07 30.529  +21 05 55.02
0.00  11 07 28.975  +26 49 33.46   11 07 29.050  +26 48 53.00
0.00  11 07 26.401  -05 24 59.12   11 07 29.290  -05 24 45.80
0.00  11 07 24.923  +62 50 04.63   11 07 28.201  +62 50 28.87
0.00  11 07 24.713  +28 53 56.91   11 07 26.037  +28 54 00.99
0.00  11 07 22.887  -02 23 25.52   11 07 23.660  -02 23 31.31
0.00  11 07 21.247  +62 38 32.92   11 07 23.605  +62 37 55.82
0.00  11 07 21.008  +01 37 28.78   11 07 23.549  +01 37 37.39
0.00  11 07 20.310  -05 22 41.39   11 07 22.231  -05 23 07.58
0.00  11 07 18.857  +30 32 26.14   11 07 19.241  +30 32 34.68
0.00  11 07 18.825  -03 37 35.80   11 07 20.084  -03 38 26.27
0.00  11 07 18.353  +41 48 37.64   11 07 21.175  +41 49 01.69
0.00  11 07 16.982  +31 35 05.04   11 07 18.592  +31 34 56.39
0.00  11 07 16.362  +13 36 18.96   11 07 17.480  +13 36 21.59
0.00  11 07 14.297  +34 10 58.11   11 07 18.503  +34 11 11.33
0.00  11 07 13.277  +41 32 11.04   11 07 13.953  +41 31 58.25
0.00  11 07 12.373  +37 32 32.12   11 07 15.284  +37 33 13.26
0.00  11 07 11.212  -01 37 30.41   11 07 12.307  -01 37 29.80
0.00  11 07 10.405  +10 09 03.17   11 07 11.858  +10 08 26.40
0.00  11 07 09.281  +08 41 30.71   11 07 09.691  +08 41 37.64
0.00  11 07 06.707  +03 11 41.91   11 07 07.779  +03 12 13.09
0.00  11 07 06.196  +57 04 35.30   11 07 08.714  +57 04 59.56
0.00  11 07 06.134  -01 11 49.59   11 07 06.261  -01 11 41.01
0.00  11 07 04.576  +33 49 53.65   11 07 06.002  +33 49 41.13
0.00  11 07 03.737  +52 59 28.80   11 07 06.501  +53 00 02.32
0.00  11 07 02.462  +55 25 18.98   11 07 02.708  +55 25 10.87
0.00  11 07 01.747  +11 48 55.88   11 07 03.121  +11 49 03.58
0.00  11 07 00.911  +37 36 09.89   11 07 01.790  +37 36 27.43
0.00  11 07 00.822  +18 26 04.67   11 07 01.213  +18 25 48.89
0.00  11 07 00.636  -00 37 45.08   11 07 00.855  -00 37 37.01
0.00  11 07 00.452  +06 43 33.29   11 07 01.786  +06 42 42.59
0.00  11 06 58.682  +31 16 55.21   11 06 58.950  +31 17 02.52
0.00  11 06 55.052  +63 35 44.52   11 06 55.636  +63 35 33.75
0.00  11 06 54.659  +10 03 44.68   11 06 57.216  +10 03 44.35
0.00  11 06 53.233  +10 41 54.96   11 06 53.321  +10 42 25.02
0.00  11 06 52.761  -04 38 20.84   11 06 55.121  -04 38 51.26
0.00  11 06 51.712  +42 10 28.79   11 06 56.669  +42 10 18.00
0.00  11 06 50.358  -00 48 45.51   11 06 50.705  -00 48 33.82
0.00  11 06 48.243  +46 00 18.75   11 06 48.784  +46 00 34.14
0.00  11 06 45.276  +05 06 04.21   11 06 46.820  +05 06 14.19
0.00  11 06 44.948  +10 21 41.13   11 06 45.050  +10 21 19.01
0.00  11 06 43.499  -05 54 06.18   11 06 46.502  -05 54 41.82
0.00  11 06 43.364  +13 05 58.35   11 06 43.430  +13 06 06.38
0.00  11 06 42.230  +59 13 07.33   11 06 44.046  +59 13 05.17
0.00  11 06 41.030  +11 25 40.33   11 06 41.325  +11 25 46.69
0.00  11 06 40.850  +05 45 41.27   11 06 41.066  +05 45 31.56
0.00  11 06 40.833  +35 14 05.55   11 06 41.578  +35 14 04.62
0.00  11 06 39.689  +42 27 30.34   11 06 40.099  +42 27 20.68
0.00  11 06 38.391  +54 04 02.25   11 06 38.486  +54 04 44.99
0.00  11 06 35.063  +30 56 44.60   11 06 35.539  +30 56 46.11
0.00  11 06 34.831  -04 21 38.34   11 06 35.457  -04 22 04.42
0.00  11 06 29.569  +45 41 56.72   11 06 30.300  +45 42 00.44
0.00  11 06 29.313  +11 23 12.79   11 06 29.814  +11 23 46.66
0.00  11 06 28.251  +45 21 25.54   11 06 28.733  +45 21 14.13
0.00  11 06 28.139  +15 22 05.86   11 06 30.034  +15 22 22.22
0.00  11 06 27.647  +14 36 33.29   11 06 28.156  +14 36 33.91
0.00  11 06 26.533  +21 37 02.73   11 06 26.641  +21 37 19.49
0.00  11 06 25.556  +09 23 18.94   11 06 27.421  +09 23 22.44
0.00  11 06 23.975  +22 50 12.31   11 06 26.257  +22 50 53.42
0.00  11 06 23.628  +07 07 14.31   11 06 24.123  +07 07 09.91
0.00  11 06 22.435  +48 15 55.23   11 06 23.474  +48 15 54.65
0.00  11 06 20.576  -02 12 38.59   11 06 20.890  -02 12 32.27
0.00  11 06 19.956  +57 51 26.88   11 06 20.999  +57 51 21.25
0.00  11 06 19.536  -05 18 23.92   11 06 19.940  -05 18 24.79
0.00  11 06 18.933  +01 27 00.07   11 06 19.431  +01 27 05.55
0.00  11 06 18.851  +36 59 51.03   11 06 19.245  +37 00 00.52
0.00  11 06 18.491  +56 09 16.41   11 06 18.730  +56 09 01.27
0.00  11 06 18.438  +31 55 10.25   11 06 19.320  +31 55 14.20
0.00  11 06 18.232  +26 11 07.35   11 06 18.910  +26 10 57.57
0.00  11 06 13.658  +24 38 27.89   11 06 16.674  +24 37 54.18
0.00  11 06 13.583  +49 15 12.52   11 06 14.661  +49 15 25.51
0.00  11 06 12.245  +11 07 46.28   11 06 13.084  +11 07 26.11
0.00  11 06 12.225  -05 35 46.41   11 06 12.534  -05 35 05.04
0.00  11 06 12.002  -05 45 02.91   11 06 13.150  -05 45 56.77
0.00  11 06 11.776  +44 37 45.45   11 06 12.884  +44 37 54.93
0.00  11 06 11.593  +12 53 34.39   11 06 12.838  +12 53 40.09
0.00  11 06 10.743  +53 05 16.22   11 06 11.445  +53 05 13.81
0.00  11 06 10.714  +03 12 06.20   11 06 11.202  +03 12 01.57
0.00  11 06 10.039  +05 52 13.95   11 06 11.242  +05 52 07.92
0.00  11 06 08.681  +16 54 36.60   11 06 10.160  +16 54 35.20
0.00  11 06 07.950  +39 06 08.66   11 06 08.488  +39 06 00.15
0.00  11 06 06.763  +33 06 17.30   11 06 07.016  +33 06 11.18
0.00  11 06 05.468  +17 19 28.70   11 06 07.999  +17 19 52.87
0.00  11 06 03.649  +33 22 10.64   11 06 04.396  +33 22 30.60
0.00  11 06 02.065  +35 14 24.99   11 06 02.728  +35 14 17.01
0.00  11 06 00.908  +35 54 15.42   11 06 02.000  +35 54 16.45
0.00  11 06 00.715  +33 33 45.84   11 06 03.547  +33 33 58.28
0.00  11 05 59.744  +05 46 47.77   11 05 59.892  +05 46 38.63
0.00  11 05 56.341  +33 47 52.08   11 05 59.236  +33 47 50.72
0.00  11 05 54.233  +54 43 13.61   11 05 54.817  +54 43 18.84
0.00  11 05 53.400  +33 40 46.48   11 05 54.289  +33 40 59.58
0.00  11 05 52.784  +11 08 55.05   11 05 53.404  +11 08 38.59
0.00  11 05 52.381  +53 20 41.85   11 05 53.735  +53 20 38.27
0.00  11 05 51.597  +15 12 54.74   11 05 51.869  +15 12 42.68
0.00  11 05 51.505  -01 56 25.49   11 05 52.859  -01 56 29.24
0.00  11 05 50.492  +06 28 29.00   11 05 51.069  +06 28 39.13
0.00  11 05 49.948  +26 09 38.35   11 05 50.076  +26 09 28.43
0.00  11 05 48.145  +11 23 46.27   11 05 48.938  +11 23 39.52
0.00  11 05 47.850  +07 05 15.66   11 05 48.742  +07 04 59.97
0.00  11 05 47.106  +02 26 26.44   11 05 47.315  +02 27 13.73
0.00  11 05 46.407  -00 31 04.99   11 05 48.096  -00 30 54.02
0.00  11 05 46.132  -00 51 58.90   11 05 47.965  -00 52 02.59
0.00  11 05 45.814  +17 39 07.17   11 05 46.755  +17 39 05.28
0.00  11 05 44.922  +18 23 27.84   11 05 48.496  +18 23 20.65
0.00  11 05 44.725  +18 04 32.75   11 05 45.224  +18 04 48.23
0.00  11 05 44.499  +36 05 37.04   11 05 44.729  +36 05 48.11
0.00  11 05 41.050  +26 54 27.62   11 05 42.008  +26 54 33.84
0.00  11 05 39.057  +14 22 27.27   11 05 39.545  +14 22 51.34
0.00  11 05 37.513  +01 44 36.33   11 05 37.706  +01 44 25.02
0.00  11 05 36.877  +59 50 45.85   11 05 37.726  +59 50 40.91
0.00  11 05 36.559  +39 14 12.95   11 05 37.582  +39 13 29.48
0.00  11 05 36.211  +00 45 51.38   11 05 37.116  +00 45 52.80
0.00  11 05 35.792  +09 19 56.12   11 05 35.867  +09 19 43.40
0.00  11 05 35.637  +12 26 30.74   11 05 35.955  +12 26 53.61
0.00  11 05 34.657  +33 11 37.25   11 05 35.414  +33 11 31.04
0.00  11 05 34.215  +42 36 40.29   11 05 35.414  +42 36 45.38
0.00  11 05 33.952  +08 17 39.05   11 05 36.142  +08 17 35.71
0.00  11 05 33.723  +43 52 13.68   11 05 34.451  +43 52 11.20
0.00  11 05 33.608  +41 49 04.72   11 05 34.359  +41 49 23.50
0.00  11 05 33.261  +18 47 22.94   11 05 33.683  +18 48 19.27
0.00  11 05 31.592  +37 07 30.19   11 05 33.133  +37 06 39.99
0.00  11 05 31.556  +08 47 57.20   11 05 33.165  +08 48 14.08
0.00  11 05 30.575  +42 53 28.64   11 05 34.126  +42 53 50.58
0.00  11 05 30.448  +38 30 22.02   11 05 31.661  +38 30 27.47
0.00  11 05 27.602  +63 13 23.11   11 05 28.169  +63 13 11.31
0.00  11 05 24.215  +17 23 04.01   11 05 24.891  +17 23 09.41
0.00  11 05 21.946  +35 04 11.37   11 05 23.458  +35 04 28.51
0.00  11 05 20.655  +29 40 32.23   11 05 21.422  +29 40 34.63
0.00  11 05 19.392  +23 14 24.78   11 05 20.396  +23 14 18.76
0.00  11 05 16.655  +40 35 30.32   11 05 17.698  +40 35 29.07
0.00  11 05 14.390  +18 24 44.68   11 05 15.514  +18 25 01.24
0.00  11 05 14.121  +35 06 07.03   11 05 14.849  +35 06 11.19
0.00  11 05 13.275  +22 45 36.53   11 05 13.691  +22 45 28.91
0.00  11 05 11.154  +47 19 02.18   11 05 12.498  +47 19 01.81
0.00  11 05 10.836  +23 07 17.38   11 05 11.763  +23 07 22.45
0.00  11 05 07.793  +19 46 41.23   11 05 09.967  +19 47 27.93
0.00  11 05 07.780  +49 08 13.68   11 05 08.629  +49 08 07.15
0.00  11 05 02.830  +26 59 23.12   11 05 03.793  +26 59 22.79
0.00  11 05 02.076  +54 20 38.07   11 05 02.266  +54 20 17.62
0.00  11 04 59.253  +19 14 26.76   11 05 00.240  +19 14 21.03
0.00  11 04 58.886  +44 39 57.97   11 05 00.292  +44 39 40.26
0.00  11 04 58.768  +47 32 20.99   11 04 59.958  +47 32 19.33
0.00  11 04 58.404  +58 55 55.81   11 04 59.558  +58 55 59.62
0.00  11 04 58.109  +41 27 47.78   11 04 58.289  +41 27 34.78
0.00  11 04 55.637  +20 52 12.14   11 04 56.627  +20 52 42.68
0.00  11 04 55.046  +54 32 41.44   11 04 56.155  +54 32 55.61
0.00  11 04 54.787  +35 16 20.92   11 04 55.958  +35 16 10.44
0.00  11 04 53.981  +19 38 24.12   11 04 54.564  +19 38 27.11
0.00  11 04 53.919  +36 35 47.73   11 04 55.171  +36 35 47.57
0.00  11 04 53.624  +29 48 39.50   11 04 57.082  +29 48 17.85
0.00  11 04 52.332  +44 54 30.02   11 04 53.250  +44 54 31.36
0.00  11 04 50.171  +00 30 36.06   11 04 51.014  +00 30 28.71
0.00  11 04 49.863  +18 30 02.66   11 04 53.269  +18 30 28.73
0.00  11 04 47.139  -05 26 14.00   11 04 47.221  -05 26 37.28
0.00  11 04 45.972  +26 32 49.99   11 04 46.411  +26 32 45.01
0.00  11 04 45.713  +17 49 22.71   11 04 46.906  +17 49 18.94
0.00  11 04 43.709  -04 30 00.07   11 04 44.513  -04 30 22.21
0.00  11 04 40.677  -00 20 32.15   11 04 42.500  -00 20 36.87
0.00  11 04 40.218  +49 41 17.39   11 04 41.782  +49 40 45.67
0.00  11 04 39.464  +35 13 50.40   11 04 39.618  +35 13 42.81
0.00  11 04 39.401  +05 23 19.37   11 04 42.296  +05 23 13.90
0.00  11 04 38.369  +48 48 04.04   11 04 39.182  +48 48 01.09
0.00  11 04 37.880  +28 34 23.32   11 04 39.392  +28 34 15.47
0.00  11 04 34.343  +24 08 48.72   11 04 34.615  +24 08 39.58
0.00  11 04 34.136  +08 03 41.42   11 04 35.582  +08 04 14.55
0.00  11 04 33.923  +14 02 15.37   11 04 34.576  +14 02 13.04
0.00  11 04 33.038  +20 11 54.16   11 04 33.930  +20 11 52.74
0.00  11 04 32.667  +20 35 24.48   11 04 33.035  +20 35 37.97
0.00  11 04 31.543  +11 12 07.13   11 04 32.671  +11 12 06.81
0.00  11 04 30.812  +06 07 44.22   11 04 31.438  +06 07 44.95
0.00  11 04 30.094  +20 34 17.85   11 04 30.592  +20 34 34.21
0.00  11 04 29.714  +48 45 02.53   11 04 34.258  +48 44 34.91
0.00  11 04 29.448  +47 07 00.28   11 04 33.625  +47 07 24.39
0.00  11 04 28.497  +26 00 46.47   11 04 29.248  +26 00 23.23
0.00  11 04 28.487  -04 14 11.09   11 04 29.514  -04 14 11.45
0.00  11 04 27.474  +55 50 53.73   11 04 33.694  +55 50 56.38
0.00  11 04 26.887  +14 15 34.48   11 04 26.943  +14 15 52.93
0.00  11 04 22.255  +07 48 40.56   11 04 24.137  +07 49 08.84
0.00  11 04 21.498  -06 53 45.53   11 04 24.819  -06 53 18.64
0.00  11 04 20.098  -03 25 01.41   11 04 20.130  -03 24 24.64
0.00  11 04 19.370  +26 16 37.17   11 04 19.993  +26 16 32.15
0.00  11 04 18.944  -00 12 55.70   11 04 19.458  -00 12 49.34
0.00  11 04 17.999  +35 04 49.36   11 04 18.390  +35 05 03.49
0.00  11 04 17.927  +17 21 56.89   11 04 18.662  +17 21 53.00
0.00  11 04 17.563  +20 17 16.84   11 04 17.767  +20 17 09.29
0.00  11 04 17.019  -02 12 30.43   11 04 20.360  -02 12 36.83
0.00  11 04 15.157  +55 42 02.14   11 04 16.288  +55 42 01.66
0.00  11 04 12.908  +50 41 21.07   11 04 15.219  +50 40 48.44
0.00  11 04 09.984  +22 49 12.30   11 04 13.272  +22 49 21.85
0.00  11 04 09.544  +17 12 41.39   11 04 10.466  +17 12 39.18
0.00  11 04 09.200  +47 33 58.81   11 04 10.416  +47 33 40.40
0.00  11 04 08.734  +26 05 08.46   11 04 09.423  +26 05 16.30
0.00  11 04 08.616  +35 44 43.88   11 04 09.361  +35 44 52.50
0.00  11 04 07.882  +14 04 28.51   11 04 09.144  +14 05 08.20
0.00  11 04 06.712  +02 39 08.66   11 04 06.830  +02 39 33.22
0.00  11 04 06.285  +28 51 59.63   11 04 06.600  +28 52 09.53
0.00  11 04 06.082  +49 12 21.30   11 04 06.987  +49 12 48.86
0.00  11 04 05.161  +31 32 21.32   11 04 05.433  +31 32 14.88
0.00  11 04 04.512  +02 05 03.30   11 04 04.758  +02 05 14.72
0.00  11 04 01.650  -01 11 43.76   11 04 02.177  -01 11 42.23
0.00  11 03 59.948  +02 50 38.74   11 04 00.833  +02 50 41.13
0.00  11 03 58.538  +32 16 43.33   11 03 59.083  +32 16 47.95
0.00  11 03 55.548  +26 01 35.87   11 03 56.155  +26 01 42.01
0.00  11 03 54.640  +43 11 56.38   11 03 59.066  +43 12 04.51
0.00  11 03 53.948  +35 07 43.14   11 03 54.476  +35 07 37.78
0.00  11 03 53.830  +50 58 57.60   11 03 54.539  +50 58 16.27
0.00  11 03 53.073  +54 39 22.31   11 03 53.522  +54 39 08.53
0.00  11 03 51.650  +63 35 30.38   11 03 59.951  +63 35 34.66
0.00  11 03 50.513  +22 37 53.94   11 03 51.424  +22 37 54.63
0.00  11 03 50.231  +36 27 44.78   11 03 50.772  +36 27 36.96
0.00  11 03 50.100  +31 57 23.20   11 03 52.260  +31 57 23.22
0.00  11 03 49.575  +04 51 59.26   11 03 49.762  +04 52 08.55
0.00  11 03 49.516  +39 14 07.94   11 03 50.506  +39 14 04.86
0.00  11 03 48.975  +26 55 51.71   11 03 50.086  +26 55 54.36
0.00  11 03 47.110  +52 10 07.46   11 03 48.083  +52 10 30.36
0.00  11 03 45.651  +28 47 14.11   11 03 47.667  +28 47 35.32
0.00  11 03 45.552  +40 24 57.95   11 03 48.437  +40 25 00.56
0.00  11 03 43.661  -06 07 04.91   11 03 44.297  -06 07 10.08
0.00  11 03 43.356  -05 13 12.64   11 03 43.706  -05 13 07.71
0.00  11 03 43.339  +24 14 40.06   11 03 44.215  +24 14 23.04
0.00  11 03 42.418  +50 54 08.02   11 03 46.533  +50 53 56.58
0.00  11 03 42.402  +49 06 42.80   11 03 45.280  +49 07 02.89
0.00  11 03 41.756  +20 29 23.14   11 03 41.854  +20 29 30.78
0.00  11 03 41.441  +04 46 14.54   11 03 41.851  +04 46 01.73
0.00  11 03 41.136  +03 32 25.52   11 03 41.844  +03 32 29.56
0.00  11 03 40.910  +20 18 40.78   11 03 41.766  +20 18 05.10
0.00  11 03 37.431  +29 17 55.51   11 03 39.710  +29 18 00.81
0.00  11 03 36.782  +20 39 45.85   11 03 37.176  +20 40 18.81
0.00  11 03 36.582  +59 15 44.28   11 03 40.405  +59 15 39.66
0.00  11 03 36.536  -05 17 56.06   11 03 38.399  -05 18 25.89
0.00  11 03 35.294  -03 48 38.16   11 03 35.707  -03 48 46.93
0.00  11 03 34.215  +14 30 21.87   11 03 37.884  +14 30 13.65
0.00  11 03 32.291  +36 27 26.50   11 03 34.474  +36 27 26.11
0.00  11 03 30.855  +07 52 47.40   11 03 30.891  +07 52 21.17
0.00  11 03 28.681  +18 48 49.56   11 03 29.497  +18 48 55.78
0.00  11 03 28.307  +13 25 18.01   11 03 29.022  +13 25 34.18
0.00  11 03 25.989  -07 03 39.16   11 03 26.442  -07 03 50.38
0.00  11 03 25.908  -07 51 39.38   11 03 26.049  -07 51 27.98
0.00  11 03 25.645  +44 38 14.06   11 03 26.016  +44 38 05.15
0.00  11 03 24.121  +36 29 20.36   11 03 24.790  +36 29 08.12
0.00  11 03 21.101  +57 19 15.93   11 03 24.039  +57 18 58.84
0.00  11 03 19.806  -04 03 18.42   11 03 19.823  -04 03 04.81
0.00  11 03 19.711  +05 37 53.86   11 03 20.232  +05 37 40.54
0.00  11 03 15.521  +23 00 49.58   11 03 16.098  +23 00 56.32
0.00  11 03 14.748  +53 40 04.73   11 03 19.069  +53 39 50.83
0.00  11 03 14.495  +10 42 44.26   11 03 15.721  +10 43 18.36
0.00  11 03 11.243  +29 53 08.17   11 03 13.869  +29 52 54.84
0.00  11 03 10.063  +03 13 11.99   11 03 10.456  +03 13 06.80
0.00  11 03 09.610  +23 41 51.00   11 03 11.882  +23 42 14.50
0.00  11 03 04.512  -02 08 05.70   11 03 07.905  -02 08 11.19
0.00  11 03 04.033  -02 52 51.19   11 03 04.469  -02 52 52.91
0.00  11 03 03.532  +11 58 16.63   11 03 03.538  +11 58 29.17
0.00  11 03 02.440  +28 48 50.01   11 03 06.423  +28 48 52.24
0.00  11 03 02.260  +40 43 01.28   11 03 02.345  +40 43 09.61
0.00  11 03 02.253  +13 10 28.72   11 03 02.807  +13 10 08.92
0.00  11 03 02.201  +13 33 07.97   11 03 05.414  +13 33 20.09
0.00  11 03 02.011  +17 38 51.50   11 03 02.529  +17 38 47.81
0.00  11 03 01.584  +27 45 43.54   11 03 05.086  +27 45 47.26
0.00  11 02 58.490  +21 46 59.16   11 02 59.801  +21 46 58.77
0.00  11 02 58.067  -04 38 02.19   11 02 58.188  -04 37 45.25
0.00  11 02 57.195  -01 07 46.14   11 03 00.578  -01 07 24.51
0.00  11 02 56.306  +41 33 58.97   11 02 56.955  +41 33 55.00
0.00  11 02 55.227  +09 20 53.17   11 02 58.070  +09 20 38.50
0.00  11 02 51.719  +54 00 49.21   11 02 52.719  +54 00 54.80
0.00  11 02 50.710  +40 55 29.92   11 02 51.424  +40 55 27.16
0.00  11 02 50.221  +48 03 41.14   11 02 51.726  +48 04 02.44
0.00  11 02 49.700  +04 00 12.24   11 02 52.513  +04 00 00.19
0.00  11 02 45.795  -06 48 07.79   11 02 45.989  -06 47 49.42
0.00  11 02 45.612  +07 42 48.78   11 02 46.769  +07 42 59.41
0.00  11 02 45.471  +04 11 36.20   11 02 46.028  +04 11 35.67
0.00  11 02 43.887  +37 58 45.96   11 02 45.372  +37 58 26.96
0.00  11 02 42.802  +06 49 48.43   11 02 43.848  +06 50 05.07
0.00  11 02 41.389  +09 53 12.14   11 02 42.084  +09 53 55.00
0.00  11 02 40.163  +32 59 21.07   11 02 40.658  +32 59 21.05
0.00  11 02 39.838  -07 14 41.94   11 02 40.176  -07 14 53.67
0.00  11 02 39.727  +05 47 11.61   11 02 41.500  +05 46 35.88
0.00  11 02 38.232  +35 37 02.68   11 02 38.815  +35 36 59.71
0.00  11 02 37.946  +59 49 22.81   11 02 40.192  +59 48 56.33
0.00  11 02 37.887  +40 38 23.18   11 02 38.871  +40 38 29.62
0.00  11 02 34.452  +40 47 23.91   11 02 34.638  +40 46 48.10
0.00  11 02 34.117  +02 16 23.94   11 02 34.537  +02 16 24.11
0.00  11 02 33.134  +11 49 50.47   11 02 34.304  +11 50 02.99
0.00  11 02 31.609  +14 29 43.95   11 02 32.707  +14 29 43.00
0.00  11 02 31.085  +61 04 37.71   11 02 31.662  +61 04 45.19
0.00  11 02 29.396  -06 00 17.71   11 02 29.619  -06 00 07.00
0.00  11 02 29.295  +24 18 30.82   11 02 32.698  +24 18 29.49
0.00  11 02 28.422  +41 09 06.35   11 02 30.193  +41 09 04.86
0.00  11 02 25.924  +12 33 49.84   11 02 26.691  +12 33 47.91
0.00  11 02 25.849  +53 43 28.69   11 02 26.626  +53 43 23.82
0.00  11 02 24.600  -04 46 26.64   11 02 26.072  -04 45 49.73
0.00  11 02 23.701  +11 24 55.41   11 02 24.278  +11 24 57.01
0.00  11 02 22.780  +15 14 35.09   11 02 23.223  +15 14 27.05
0.00  11 02 21.734  +39 17 48.16   11 02 22.079  +39 17 41.62
0.00  11 02 21.508  +27 43 27.34   11 02 21.777  +27 43 17.48
0.00  11 02 21.216  +36 38 27.80   11 02 21.823  +36 38 22.75
0.00  11 02 21.066  +20 47 41.72   11 02 21.711  +20 47 48.61
0.00  11 02 18.607  +25 35 40.16   11 02 20.852  +25 36 27.52
0.00  11 02 17.581  +58 19 54.84   11 02 18.820  +58 20 08.31
0.00  11 02 17.243  +00 57 59.56   11 02 17.984  +00 58 26.80
0.00  11 02 14.768  +14 08 32.14   11 02 15.400  +14 08 46.03
0.00  11 02 14.764  -00 11 30.55   11 02 15.535  -00 11 07.02
0.00  11 02 13.850  +22 43 13.38   11 02 14.892  +22 43 05.83
0.00  11 02 13.561  +25 33 34.88   11 02 14.286  +25 33 47.07
0.00  11 02 11.027  +07 13 34.69   11 02 11.496  +07 13 37.89
0.00  11 02 09.738  +63 08 36.26   11 02 11.119  +63 08 31.91
0.00  11 02 09.545  +15 29 03.53   11 02 10.666  +15 28 59.67
0.00  11 02 07.722  -05 09 22.32   11 02 09.017  -05 09 31.95
0.00  11 02 03.755  -07 13 03.81   11 02 04.581  -07 13 26.38
0.00  11 02 02.365  +29 50 33.17   11 02 04.444  +29 51 00.10
0.00  11 02 01.286  +09 55 14.82   11 02 03.817  +09 54 53.71
0.00  11 02 00.814  +42 51 45.03   11 02 01.116  +42 51 55.96
0.00  11 01 59.178  +46 45 34.04   11 02 03.614  +46 45 06.85
0.00  11 01 57.293  +48 07 48.79   11 01 58.155  +48 08 07.39
0.00  11 01 57.211  +25 55 31.95   11 01 57.424  +25 55 41.53
0.00  11 01 56.480  +01 30 56.79   11 01 57.562  +01 31 04.11
0.00  11 01 55.592  +34 49 28.67   11 01 58.060  +34 49 47.53
0.00  11 01 53.359  +37 00 30.92   11 01 54.172  +37 00 32.06
0.00  11 01 52.523  +37 21 44.74   11 01 52.943  +37 22 07.82
0.00  11 01 51.300  +47 29 10.47   11 01 52.520  +47 29 25.90
0.00  11 01 50.467  -00 51 32.25   11 01 51.212  -00 51 22.92
0.00  11 01 50.261  +31 27 59.19   11 01 50.523  +31 27 53.97
0.00  11 01 49.605  +50 43 54.64   11 01 50.205  +50 43 16.91
0.00  11 01 48.431  +20 08 15.69   11 01 50.192  +20 08 14.73
0.00  11 01 47.677  +58 17 56.71   11 01 48.363  +58 18 02.56
0.00  11 01 47.510  +58 10 21.53   11 01 48.176  +58 10 23.15
0.00  11 01 40.740  -03 19 39.21   11 01 42.989  -03 20 17.59
0.00  11 01 38.199  +54 08 22.78   11 01 38.304  +54 08 01.26
0.00  11 01 37.730  +25 43 46.24   11 01 38.298  +25 43 48.93
0.00  11 01 35.855  +37 59 24.87   11 01 38.327  +37 59 04.80
0.00  11 01 34.708  +45 36 08.64   11 01 36.921  +45 36 07.14
0.00  11 01 31.780  -03 15 40.90   11 01 32.685  -03 15 41.27
0.00  11 01 30.780  +04 31 48.22   11 01 32.193  +04 32 37.41
0.00  11 01 29.924  +19 15 13.53   11 01 30.078  +19 15 27.09
0.00  11 01 29.236  +25 20 55.87   11 01 30.859  +25 20 58.17
0.00  11 01 26.629  -06 54 00.20   11 01 26.866  -06 54 12.93
0.00  11 01 26.511  +09 59 06.47   11 01 28.738  +09 58 50.34
0.00  11 01 26.275  +22 46 50.93   11 01 28.616  +22 46 59.85
0.00  11 01 25.003  +31 22 50.20   11 01 25.872  +31 22 39.26
0.00  11 01 24.908  +01 56 21.85   11 01 25.426  +01 56 19.02
0.00  11 01 24.456  +41 03 53.05   11 01 24.820  +41 03 44.92
0.00  11 01 24.439  +09 39 40.82   11 01 25.839  +09 39 35.92
0.00  11 01 22.095  +41 59 33.87   11 01 23.830  +41 58 46.66
0.00  11 01 21.682  +55 14 57.24   11 01 22.508  +55 14 58.97
0.00  11 01 20.030  +41 52 59.82   11 01 20.407  +41 53 15.64
0.00  11 01 18.535  +36 43 49.33   11 01 20.384  +36 43 49.55
0.00  11 01 17.391  -06 33 13.96   11 01 18.184  -06 33 21.06
0.00  11 01 17.079  +43 48 57.52   11 01 17.355  +43 49 08.52
0.00  11 01 15.748  +53 50 43.94   11 01 19.155  +53 51 10.11
0.00  11 01 15.404  +02 48 30.97   11 01 17.332  +02 49 14.78
0.00  11 01 14.545  +04 25 11.62   11 01 16.574  +04 25 06.34
0.00  11 01 11.725  +00 47 04.47   11 01 12.801  +00 47 06.11
0.00  11 01 10.742  +41 43 42.94   11 01 11.263  +41 44 34.70
0.00  11 01 09.460  +57 27 15.63   11 01 12.457  +57 27 14.55
0.00  11 01 09.408  +14 02 38.17   11 01 13.135  +14 02 34.16
0.00  11 01 05.486  -01 41 43.56   11 01 05.614  -01 41 37.47
0.00  11 01 05.014  +12 27 32.96   11 01 06.093  +12 27 33.81
0.00  11 01 04.982  +58 16 08.25   11 01 05.906  +58 16 08.69
0.00  11 01 03.005  +20 32 28.83   11 01 03.329  +20 32 36.99
0.00  11 01 00.703  +09 46 43.87   11 01 00.733  +09 46 35.52
0.00  11 00 59.566  +53 36 23.46   11 01 01.801  +53 36 30.58
0.00  11 00 56.674  -00 10 13.79   11 00 57.238  -00 10 53.71
0.00  11 00 56.041  +14 48 22.58   11 00 56.241  +14 48 14.57
0.00  11 00 52.602  +36 57 46.29   11 00 54.153  +36 57 15.17
0.00  11 00 52.399  +19 00 52.25   11 00 54.910  +19 01 21.32
0.00  11 00 51.691  +29 21 51.44   11 00 52.104  +29 21 44.03
0.00  11 00 48.451  +20 32 47.21   11 00 48.947  +20 32 39.16
0.00  11 00 48.435  +42 18 48.78   11 00 48.651  +42 18 55.03
0.00  11 00 48.245  +54 53 33.49   11 00 50.009  +54 52 51.96
0.00  11 00 48.183  -04 28 37.26   11 00 48.927  -04 28 53.64
0.00  11 00 47.573  +15 08 20.50   11 00 49.068  +15 08 29.48
0.00  11 00 45.773  +28 48 01.78   11 00 49.133  +28 48 23.32
0.00  11 00 43.986  +27 39 24.84   11 00 45.130  +27 39 55.50
0.00  11 00 43.517  +25 44 26.76   11 00 47.711  +25 44 29.82
0.00  11 00 43.344  +30 18 12.34   11 00 44.235  +30 18 52.67
0.00  11 00 42.268  +34 12 22.32   11 00 43.419  +34 11 53.96
0.00  11 00 41.967  +28 52 07.44   11 00 43.357  +28 51 47.82
0.00  11 00 41.691  +38 33 48.92   11 00 42.252  +38 33 36.43
0.00  11 00 39.537  -02 36 34.65   11 00 41.334  -02 36 31.84
0.00  11 00 37.095  +05 11 02.79   11 00 37.318  +05 11 11.88
0.00  11 00 35.367  +53 48 46.13   11 00 36.636  +53 49 13.09
0.00  11 00 34.662  +22 28 27.29   11 00 35.206  +22 28 26.34
0.00  11 00 34.616  +29 36 17.44   11 00 38.137  +29 36 28.91
0.00  11 00 34.587  -04 24 46.45   11 00 35.321  -04 24 44.85
0.00  11 00 32.993  +32 07 26.55   11 00 33.744  +32 07 16.41
0.00  11 00 30.603  -07 41 25.98   11 00 31.623  -07 41 31.57
0.00  11 00 29.335  +42 22 29.49   11 00 29.977  +42 22 29.49
0.00  11 00 29.190  +44 34 33.27   11 00 30.321  +44 34 41.87
0.00  11 00 28.840  +03 09 14.43   11 00 30.951  +03 09 51.89
0.00  11 00 26.207  +33 47 37.31   11 00 26.358  +33 48 11.07
0.00  11 00 25.486  +31 21 25.59   11 00 25.928  +31 21 13.58
0.00  11 00 25.289  +22 01 55.44   11 00 26.758  +22 01 58.01
0.00  11 00 24.282  +37 03 04.62   11 00 25.391  +37 02 43.18
0.00  11 00 22.089  +55 45 57.02   11 00 23.286  +55 46 08.49
0.00  11 00 18.017  +10 02 57.08   11 00 19.037  +10 02 50.52
0.00  11 00 14.152  -05 02 33.31   11 00 16.385  -05 02 39.13
0.00  11 00 10.169  +10 54 42.70   11 00 10.782  +10 55 03.48
0.00  11 00 09.592  +43 50 53.65   11 00 10.900  +43 50 47.01
0.00  11 00 07.264  +10 03 09.84   11 00 09.480  +10 03 12.09
0.00  11 00 06.503  -05 35 39.85   11 00 07.585  -05 35 29.13
0.00  11 00 02.094  +31 50 30.48   11 00 03.887  +31 50 38.58
0.00  11 00 01.831  +47 47 04.79   11 00 04.700  +47 47 12.40
0.00  11 00 01.753  +02 02 26.43   11 00 05.195  +02 02 39.36
0.00  11 00 01.133  +06 36 20.74   11 00 04.120  +06 36 46.01
0.00  10 59 58.550  +00 13 57.10   10 59 59.304  +00 13 46.63
0.00  10 59 58.405  +17 23 29.17   11 00 01.851  +17 23 06.08
0.00  10 59 55.819  +27 46 41.86   10 59 59.159  +27 46 34.48
0.00  10 59 52.694  +19 53 34.59   10 59 53.120  +19 53 36.92
0.00  10 59 52.615  +42 11 48.54   10 59 53.192  +42 11 47.13
0.00  10 59 51.625  +03 22 05.12   10 59 52.389  +03 22 07.78
0.00  10 59 51.363  +56 51 36.68   10 59 52.540  +56 51 27.79
0.00  10 59 50.858  +43 43 15.33   10 59 51.881  +43 43 15.86
0.00  10 59 50.098  +29 47 18.31   10 59 50.560  +29 47 25.57
0.00  10 59 49.252  +25 41 19.66   10 59 50.025  +25 41 22.34
0.00  10 59 48.671  -00 44 47.24   10 59 49.334  -00 44 42.51
0.00  10 59 47.790  +07 44 25.31   10 59 48.626  +07 44 34.00
0.00  10 59 46.852  +48 04 30.46   10 59 47.334  +48 04 56.04
0.00  10 59 45.895  +56 31 21.92   10 59 46.809  +56 31 33.90
0.00  10 59 45.875  +21 34 01.94   10 59 46.298  +21 34 05.42
0.00  10 59 45.636  +03 14 29.23   10 59 48.271  +03 15 03.66
0.00  10 59 45.577  +06 32 13.72   10 59 46.875  +06 32 24.30
0.00  10 59 45.495  +25 18 58.65   10 59 49.071  +25 18 59.72
0.00  10 59 44.963  +05 27 38.07   10 59 45.600  +05 27 50.68
0.00  10 59 39.400  +39 44 52.26   10 59 39.456  +39 45 04.70
0.00  10 59 38.525  +56 58 20.81   10 59 40.042  +56 58 24.84
0.00  10 59 37.938  +08 19 11.38   10 59 38.574  +08 19 12.35
0.00  10 59 35.498  +55 23 35.92   10 59 37.128  +55 23 57.46
0.00  10 59 34.984  -01 29 15.74   10 59 35.757  -01 28 56.05
0.00  10 59 33.672  +08 44 25.80   10 59 34.741  +08 44 29.71
0.00  10 59 31.354  +35 49 20.70   10 59 33.876  +35 49 09.06
0.00  10 59 29.476  -00 05 57.20   10 59 30.345  -00 06 42.78
0.00  10 59 29.109  +12 25 01.18   10 59 32.246  +12 25 08.30
0.00  10 59 28.879  -06 17 09.21   10 59 29.460  -06 16 25.46
0.00  10 59 28.751  +41 49 56.39   10 59 29.905  +41 49 44.65
0.00  10 59 26.886  +35 36 18.93   10 59 27.430  +35 36 39.35
0.00  10 59 26.161  +25 36 39.43   10 59 26.679  +25 36 09.84
0.00  10 59 24.843  +32 17 38.65   10 59 26.889  +32 18 11.08
0.00  10 59 23.237  +28 42 43.01   10 59 24.237  +28 42 43.46
0.00  10 59 23.171  +31 02 47.31   10 59 23.899  +31 02 40.73
0.00  10 59 23.089  +04 42 58.96   10 59 23.893  +04 42 42.55
0.00  10 59 22.712  +27 49 55.64   10 59 23.447  +27 50 12.76
0.00  10 59 22.709  +24 02 12.08   10 59 24.673  +24 01 22.39
0.00  10 59 22.201  +22 27 59.64   10 59 22.719  +22 28 11.21
0.00  10 59 21.571  +39 39 43.16   10 59 21.955  +39 39 17.48
0.00  10 59 18.644  +27 07 35.11   10 59 18.831  +27 07 02.82
0.00  10 59 18.496  +06 33 31.63   10 59 18.519  +06 33 24.69
0.00  10 59 17.211  +25 03 02.24   10 59 17.634  +25 02 58.18
0.00  10 59 16.709  +04 54 16.91   10 59 17.231  +04 54 22.90
0.00  10 59 16.496  +55 25 17.36   10 59 18.316  +55 25 10.54
0.00  10 59 16.191  +38 25 57.96   10 59 16.332  +38 25 45.53
0.00  10 59 12.595  +25 15 04.10   10 59 12.808  +25 15 27.20
0.00  10 59 11.398  +39 25 06.68   10 59 11.828  +39 24 55.24
0.00  10 59 11.339  +03 51 35.79   10 59 12.661  +03 51 36.21
0.00  10 59 08.320  +56 32 48.21   10 59 09.893  +56 32 46.58
0.00  10 59 07.477  +37 15 53.90   10 59 09.933  +37 15 04.51
0.00  10 59 03.615  +37 56 03.19   10 59 04.887  +37 56 04.26
0.00  10 59 03.002  +26 24 49.36   10 59 03.402  +26 24 43.50
0.00  10 59 01.999  +47 34 24.39   10 59 05.195  +47 34 23.31
0.00  10 58 59.268  +45 09 09.60   10 59 01.632  +45 09 42.97
0.00  10 58 58.763  +24 44 57.79   10 58 59.051  +24 44 48.51
0.00  10 58 57.160  +52 08 00.16   10 58 57.861  +52 07 52.09
0.00  10 58 54.186  +21 29 25.24   10 58 54.740  +21 29 31.48
0.00  10 58 53.573  +51 36 44.36   10 58 53.609  +51 37 00.38
0.00  10 58 51.954  +16 36 48.74   10 58 52.999  +16 37 02.58
0.00  10 58 51.354  +14 57 12.06   10 58 52.337  +14 57 18.15
0.00  10 58 48.996  +39 12 18.08   10 58 53.262  +39 12 24.30
0.00  10 58 48.219  +60 55 06.57   10 58 49.193  +60 54 44.12
0.00  10 58 47.852  -02 38 42.05   10 58 48.954  -02 38 47.63
0.00  10 58 46.685  +52 36 02.76   10 58 48.203  +52 36 11.76
0.00  10 58 46.193  +02 34 13.59   10 58 46.842  +02 34 16.61
0.00  10 58 42.357  +43 39 40.09   10 58 43.187  +43 39 31.37
0.00  10 58 40.364  +16 28 43.34   10 58 40.941  +16 27 55.69
0.00  10 58 39.958  +05 37 42.35   10 58 40.171  +05 38 02.86
0.00  10 58 39.518  +53 32 50.22   10 58 43.702  +53 33 09.20
0.00  10 58 38.810  +08 04 03.01   10 58 39.145  +08 03 35.37
0.00  10 58 37.509  +06 57 32.26   10 58 37.745  +06 57 20.11
0.00  10 58 37.446  +09 59 28.19   10 58 38.502  +09 58 35.70
0.00  10 58 36.266  +63 11 31.21   10 58 38.859  +63 11 49.11
0.00  10 58 34.912  +13 04 17.76   10 58 36.981  +13 04 25.56
0.00  10 58 34.007  -05 40 14.44   10 58 34.646  -05 40 06.09
0.00  10 58 33.496  +64 00 31.13   10 58 35.974  +64 00 33.71
0.00  10 58 31.978  +27 04 56.38   10 58 32.263  +27 04 42.46
0.00  10 58 31.433  +22 37 13.94   10 58 31.870  +22 37 23.61
0.00  10 58 31.240  +60 59 08.62   10 58 31.712  +60 59 15.11
0.00  10 58 30.453  +21 45 30.50   10 58 31.011  +21 45 33.06
0.00  10 58 28.814  +16 00 05.37   10 58 28.922  +15 59 49.97
0.00  10 58 28.516  +37 27 34.27   10 58 28.830  +37 27 24.58
0.00  10 58 28.398  +03 04 15.15   10 58 28.696  +03 04 05.72
0.00  10 58 27.306  +39 03 49.31   10 58 29.843  +39 03 00.18
0.00  10 58 26.752  +05 15 45.33   10 58 28.325  +05 15 44.66
0.00  10 58 26.719  +05 43 04.54   10 58 26.985  +05 43 09.46
0.00  10 58 25.303  +56 53 42.39   10 58 27.119  +56 53 35.56
0.00  10 58 24.913  +16 40 52.68   10 58 25.113  +16 41 07.02
0.00  10 58 24.204  +09 47 31.54   10 58 24.778  +09 47 52.76
0.00  10 58 23.227  +57 32 18.42   10 58 24.083  +57 32 29.85
0.00  10 58 21.995  +21 27 01.03   10 58 23.447  +21 26 55.64
0.00  10 58 21.326  +14 34 12.41   10 58 22.749  +14 33 49.39
0.00  10 58 21.080  +32 41 34.30   10 58 23.359  +32 41 41.79
0.00  10 58 20.703  +27 33 30.83   10 58 21.283  +27 33 29.09
0.00  10 58 19.883  +15 57 52.67   10 58 23.323  +15 57 27.97
0.00  10 58 18.956  -02 57 06.79   10 58 19.696  -02 57 00.51
0.00  10 58 17.864  -03 57 55.96   10 58 21.523  -03 57 49.13
0.00  10 58 09.700  +12 06 28.77   10 58 09.704  +12 06 43.01
0.00  10 58 07.638  -06 55 30.00   10 58 08.933  -06 55 44.60
0.00  10 58 07.035  +37 35 58.56   10 58 09.874  +37 35 48.35
0.00  10 58 05.586  +10 24 47.67   10 58 07.340  +10 24 18.34
0.00  10 58 04.989  +06 09 21.41   10 58 05.147  +06 09 30.87
0.00  10 58 04.524  +20 48 11.89   10 58 04.999  +20 48 13.88
0.00  10 58 04.225  +14 50 37.08   10 58 04.435  +14 50 45.03
0.00  10 58 03.176  +29 16 20.96   10 58 04.550  +29 16 33.37
0.00  10 58 02.248  +40 16 38.31   10 58 02.563  +40 17 11.95
0.00  10 58 00.347  +15 02 44.20   10 58 00.963  +15 02 46.05
0.00  10 58 00.216  +51 55 35.32   10 58 00.288  +51 55 19.42
0.00  10 57 59.711  +26 25 27.36   10 57 59.734  +26 25 44.68
0.00  10 57 59.560  -06 32 57.72   10 58 01.353  -06 32 23.84
0.00  10 57 58.931  +04 53 48.27   10 57 59.681  +04 53 00.13
0.00  10 57 56.786  +34 36 01.87   10 57 56.849  +34 36 11.35
0.00  10 57 56.498  +30 07 03.15   10 57 58.393  +30 07 02.73
0.00  10 57 53.373  +62 05 41.16   10 57 54.128  +62 05 52.59
0.00  10 57 53.318  +28 53 05.63   10 57 54.285  +28 53 08.47
0.00  10 57 52.180  +12 24 17.04   10 57 54.344  +12 24 23.76
0.00  10 57 51.528  +18 46 37.78   10 57 52.197  +18 46 30.51
0.00  10 57 51.305  +57 31 41.41   10 57 52.610  +57 31 42.27
0.00  10 57 48.489  +33 34 10.95   10 57 49.043  +33 34 26.18
0.00  10 57 48.075  +31 19 30.48   10 57 48.321  +31 19 24.23
0.00  10 57 46.895  +09 40 05.72   10 57 47.784  +09 39 56.45
0.00  10 57 45.889  -01 53 49.82   10 57 46.371  -01 53 45.13
0.00  10 57 42.102  +51 07 37.59   10 57 43.168  +51 07 31.38
0.00  10 57 41.000  -06 02 50.97   10 57 42.141  -06 02 45.35
0.00  10 57 35.394  +25 13 45.78   10 57 36.125  +25 13 44.25
0.00  10 57 33.116  +43 43 51.94   10 57 33.857  +43 43 55.92
0.00  10 57 32.706  +47 56 49.09   10 57 33.775  +47 56 50.08
0.00  10 57 32.040  -01 50 23.26   10 57 33.198  -01 50 29.36
0.00  10 57 30.801  +48 58 29.97   10 57 31.493  +48 58 23.18
0.00  10 57 30.040  +27 36 24.81   10 57 30.860  +27 36 23.28
0.00  10 57 27.605  +06 32 54.89   10 57 27.883  +06 32 46.23
0.00  10 57 26.549  +17 16 25.53   10 57 27.614  +17 16 38.50
0.00  10 57 24.857  +11 06 56.41   10 57 25.674  +11 06 56.76
0.00  10 57 24.110  +62 31 55.52   10 57 28.077  +62 31 37.10
0.00  10 57 23.765  +12 39 18.97   10 57 24.188  +12 38 53.06
0.00  10 57 23.549  +16 40 11.41   10 57 25.283  +16 40 12.12
0.00  10 57 23.093  +31 17 08.11   10 57 24.556  +31 16 47.34
0.00  10 57 22.438  +25 14 32.38   10 57 23.090  +25 14 24.04
0.00  10 57 22.231  -04 06 15.22   10 57 22.861  -04 06 16.12
0.00  10 57 21.743  +00 12 28.79   10 57 24.765  +00 12 37.44
0.00  10 57 18.399  +18 04 47.68   10 57 19.635  +18 05 00.89
0.00  10 57 14.677  +55 48 55.94   10 57 15.369  +55 49 14.18
0.00  10 57 14.327  +18 45 29.23   10 57 15.022  +18 45 35.15
0.00  10 57 13.943  +55 15 54.44   10 57 15.910  +55 16 34.74
0.00  10 57 13.087  -07 17 04.21   10 57 13.582  -07 16 41.29
0.00  10 57 11.950  +58 27 54.41   10 57 13.468  +58 28 04.03
0.00  10 57 09.845  +34 59 57.10   10 57 10.429  +34 59 57.95
0.00  10 57 08.861  -01 55 41.41   10 57 09.147  -01 55 33.54
0.00  10 57 08.406  +63 45 33.15   10 57 08.776  +63 45 24.79
0.00  10 57 06.301  +46 15 24.78   10 57 11.507  +46 15 18.76
0.00  10 57 06.193  +14 58 39.55   10 57 06.730  +14 58 40.20
0.00  10 57 06.058  +22 55 51.28   10 57 06.888  +22 56 21.17
0.00  10 57 03.790  +44 06 22.26   10 57 04.868  +44 06 29.42
0.00  10 57 02.498  +02 02 13.33   10 57 02.750  +02 02 24.50
0.00  10 57 00.373  +23 22 35.92   10 57 01.377  +23 22 36.32
0.00  10 57 00.252  +31 18 20.89   10 57 01.255  +31 18 37.78
0.00  10 56 59.983  +06 44 01.90   10 57 01.065  +06 44 43.00
0.00  10 56 57.964  +23 42 01.38   10 56 58.567  +23 42 07.78
0.00  10 56 56.816  +59 12 20.91   10 56 59.813  +59 11 43.98
0.00  10 56 55.777  +41 31 58.77   10 56 56.426  +41 32 00.23
0.00  10 56 55.564  +12 10 35.99   10 56 56.164  +12 11 02.25
0.00  10 56 55.393  +52 50 41.31   10 56 58.174  +52 51 30.35
0.00  10 56 54.908  +06 58 45.06   10 56 55.626  +06 58 36.34
0.00  10 56 53.171  -06 19 40.25   10 56 54.243  -06 19 44.67
0.00  10 56 52.790  +16 41 18.97   10 56 55.318  +16 40 36.51
0.00  10 56 51.476  +52 01 59.22   10 56 56.738  +52 02 03.37
0.00  10 56 51.430  +02 50 05.21   10 56 53.157  +02 49 14.19
0.00  10 56 51.354  +23 22 56.07   10 56 54.233  +23 23 33.90
0.00  10 56 51.266  +20 34 01.18   10 56 52.135  +20 34 10.49
0.00  10 56 47.043  +45 39 08.41   10 56 49.561  +45 39 57.75
0.00  10 56 45.594  +30 29 11.07   10 56 46.214  +30 29 02.66
0.00  10 56 44.397  +21 12 24.44   10 56 45.417  +21 12 44.16
0.00  10 56 44.174  +28 29 07.99   10 56 46.384  +28 29 00.39
0.00  10 56 42.988  -03 25 32.40   10 56 44.555  -03 25 02.47
0.00  10 56 42.565  +34 47 00.23   10 56 42.633  +34 46 18.00
0.00  10 56 42.470  -04 02 18.24   10 56 42.988  -04 01 59.03
0.00  10 56 41.696  +24 42 53.09   10 56 41.984  +24 42 45.67
0.00  10 56 41.181  +17 31 20.35   10 56 42.420  +17 31 14.08
0.00  10 56 38.699  +07 02 17.85   10 56 38.893  +07 02 12.51
0.00  10 56 37.070  +24 24 25.31   10 56 38.211  +24 23 51.16
0.00  10 56 36.273  +41 00 41.10   10 56 37.765  +41 01 06.27
0.00  10 56 35.293  +17 45 16.14   10 56 35.883  +17 45 15.88
0.00  10 56 31.421  +41 06 24.62   10 56 35.418  +41 06 17.79
0.00  10 56 31.021  +38 38 02.84   10 56 31.221  +38 37 48.43
0.00  10 56 29.818  +42 32 16.47   10 56 30.287  +42 32 07.97
0.00  10 56 28.585  -00 13 06.60   10 56 29.116  -00 12 47.25
0.00  10 56 28.506  +47 13 17.67   10 56 29.323  +47 13 10.67
0.00  10 56 28.139  -04 20 13.20   10 56 29.438  -04 20 11.69
0.00  10 56 26.474  +52 52 30.78   10 56 26.795  +52 52 09.25
0.00  10 56 26.185  +28 40 20.98   10 56 29.854  +28 40 30.79
0.00  10 56 23.730  +58 52 52.23   10 56 26.028  +58 52 52.26
0.00  10 56 22.277  -04 55 17.99   10 56 22.717  -04 55 07.24
0.00  10 56 17.251  -06 17 51.29   10 56 17.638  -06 17 44.88
0.00  10 56 16.179  +30 23 54.41   10 56 16.910  +30 23 49.00
0.00  10 56 15.638  +38 45 13.26   10 56 16.074  +38 45 20.43
0.00  10 56 15.334  +13 27 12.27   10 56 17.487  +13 27 28.31
0.00  10 56 14.681  +05 57 41.76   10 56 15.301  +05 57 42.18
0.00  10 56 13.753  +15 23 06.76   10 56 15.507  +15 23 04.81
0.00  10 56 13.219  +26 58 07.22   10 56 14.206  +26 58 02.13
0.00  10 56 12.586  +37 09 00.66   10 56 12.868  +37 09 31.17
0.00  10 56 06.859  +60 16 41.43   10 56 09.232  +60 17 05.94
0.00  10 56 02.833  +03 37 35.53   10 56 02.980  +03 37 44.13
0.00  10 56 02.639  +00 03 18.96   10 56 03.652  +00 03 33.25
0.00  10 56 01.597  +35 18 33.94   10 56 02.183  +35 17 40.07
0.00  10 56 01.377  +21 42 26.07   10 56 01.964  +21 42 29.12
0.00  10 56 00.495  +48 00 56.34   10 56 00.938  +48 00 44.28
0.00  10 55 59.666  +27 27 03.93   10 56 00.026  +27 26 55.64
0.00  10 55 58.787  +11 55 55.44   10 55 59.164  +11 55 02.14
0.00  10 55 58.757  +09 38 50.49   10 56 01.134  +09 38 25.64
0.00  10 55 58.295  +56 53 19.35   10 56 00.390  +56 53 18.13
0.00  10 55 52.800  -00 54 39.53   10 55 54.482  -00 54 48.30
0.00  10 55 51.755  +20 30 05.77   10 55 52.174  +20 29 58.28
0.00  10 55 51.558  -00 16 01.80   10 55 51.797  -00 15 44.58
0.00  10 55 50.069  +29 58 21.53   10 55 51.227  +29 57 58.30
0.00  10 55 49.860  +19 30 47.27   10 55 51.486  +19 30 27.45
0.00  10 55 48.814  +10 12 25.79   10 55 49.132  +10 12 13.69
0.00  10 55 48.653  +20 34 04.10   10 55 50.178  +20 34 16.95
0.00  10 55 48.647  -01 06 43.23   10 55 51.925  -01 06 41.85
0.00  10 55 48.322  +24 58 27.53   10 55 50.591  +24 58 34.13
0.00  10 55 47.407  +05 42 33.99   10 55 48.883  +05 43 04.22
0.00  10 55 47.355  +26 23 37.81   10 55 48.427  +26 23 35.56
0.00  10 55 45.627  +50 39 51.20   10 55 50.610  +50 39 34.98
0.00  10 55 43.847  +27 14 05.56   10 55 44.444  +27 14 12.95
0.00  10 55 43.437  +54 57 48.53   10 55 44.591  +54 57 48.37
0.00  10 55 43.224  +06 26 59.44   10 55 43.257  +06 27 22.86
0.00  10 55 35.638  -07 46 25.94   10 55 36.674  -07 46 23.07
0.00  10 55 33.448  +47 46 57.45   10 55 33.697  +47 46 44.59
0.00  10 55 33.034  +39 26 29.64   10 55 34.211  +39 26 48.37
0.00  10 55 31.231  +18 28 07.81   10 55 32.231  +18 28 01.93
0.00  10 55 29.969  +20 01 04.70   10 55 30.212  +20 00 38.87
0.00  10 55 29.120  +43 47 00.80   10 55 30.513  +43 46 25.99
0.00  10 55 28.110  +20 15 50.82   10 55 28.631  +20 16 04.41
0.00  10 55 25.556  +19 32 51.18   10 55 28.143  +19 32 55.49
0.00  10 55 24.501  +06 12 53.69   10 55 24.792  +06 12 38.61
0.00  10 55 23.287  +16 20 58.10   10 55 25.087  +16 21 23.93
0.00  10 55 20.553  +34 17 39.34   10 55 24.140  +34 17 58.76
0.00  10 55 20.406  +54 44 26.88   10 55 20.468  +54 45 00.54
0.00  10 55 19.579  +04 59 54.21   10 55 21.104  +04 59 30.32
0.00  10 55 18.616  +28 44 50.29   10 55 19.934  +28 45 00.34
0.00  10 55 18.186  +23 02 44.78   10 55 18.773  +23 02 37.04
0.00  10 55 16.642  +14 54 16.76   10 55 17.881  +14 54 10.79
0.00  10 55 16.347  +56 50 03.79   10 55 23.087  +56 50 17.34
0.00  10 55 16.212  +18 38 15.26   10 55 17.603  +18 38 22.25
0.00  10 55 15.717  +16 42 05.39   10 55 16.065  +16 42 20.47
0.00  10 55 12.685  +03 54 27.84   10 55 14.649  +03 54 23.20
0.00  10 55 11.406  +48 18 48.98   10 55 11.488  +48 19 41.60
0.00  10 55 11.259  +17 38 53.16   10 55 12.672  +17 39 26.23
0.00  10 55 10.269  -04 18 04.53   10 55 12.029  -04 18 08.55
0.00  10 55 09.469  -06 08 03.20   10 55 12.229  -06 08 33.50
0.00  10 55 07.990  +18 28 53.09   10 55 09.229  +18 28 42.91
0.00  10 55 04.721  +12 54 18.99   10 55 06.620  +12 54 58.76
0.00  10 55 01.535  +33 01 24.69   10 55 02.741  +33 01 25.19
0.00  10 55 00.872  -05 39 59.14   10 55 01.381  -05 40 11.67
0.00  10 55 00.328  +11 37 36.68   10 55 00.702  +11 37 43.30
0.00  10 54 59.482  -05 08 22.58   10 55 02.522  -05 08 06.57
0.00  10 54 59.059  +32 06 45.13   10 55 01.322  +32 06 11.52
0.00  10 54 58.984  +35 09 28.13   10 54 59.797  +35 09 38.88
0.00  10 54 58.899  +02 35 59.72   10 54 59.174  +02 36 31.72
0.00  10 54 58.033  +02 43 39.36   10 54 58.518  +02 43 32.05
0.00  10 54 57.128  +46 23 43.46   10 54 58.787  +46 23 49.75
0.00  10 54 56.279  +17 36 17.21   10 54 59.653  +17 36 06.59
0.00  10 54 55.407  +63 01 35.67   10 55 01.049  +63 01 45.92
0.00  10 54 55.325  +11 57 37.74   10 54 55.994  +11 57 58.03
0.00  10 54 54.637  +29 26 31.49   10 54 55.391  +29 26 58.67
0.00  10 54 54.270  +20 21 22.68   10 54 54.797  +20 21 23.36
0.00  10 54 54.260  -05 28 32.45   10 54 57.922  -05 28 15.48
0.00  10 54 53.997  +20 45 16.03   10 54 54.594  +20 44 39.08
0.00  10 54 53.929  +06 14 37.58   10 54 55.348  +06 15 00.56
0.00  10 54 52.689  +16 29 05.23   10 54 52.866  +16 29 16.29
0.00  10 54 52.001  +55 21 12.08   10 54 55.325  +55 21 05.17
0.00  10 54 51.381  +30 52 10.82   10 54 51.994  +30 52 20.99
0.00  10 54 50.135  +55 37 43.80   10 54 51.643  +55 37 36.06
0.00  10 54 49.994  +09 48 36.31   10 54 50.158  +09 48 42.81
0.00  10 54 49.126  +42 18 06.91   10 54 49.555  +42 18 15.53
0.00  10 54 49.001  +34 38 52.72   10 54 51.643  +34 38 49.19
0.00  10 54 48.099  +12 51 07.02   10 54 48.306  +12 51 00.89
0.00  10 54 43.867  +19 43 23.14   10 54 44.382  +19 44 04.16
0.00  10 54 42.539  +36 38 51.45   10 54 45.900  +36 38 20.41
0.00  10 54 42.123  +31 46 06.34   10 54 43.123  +31 45 42.08
0.00  10 54 40.120  +13 59 12.65   10 54 40.215  +13 58 50.37
0.00  10 54 37.608  +27 20 10.16   10 54 38.615  +27 20 08.07
0.00  10 54 37.438  +33 05 44.63   10 54 38.343  +33 05 53.74
0.00  10 54 36.392  +08 57 39.54   10 54 36.776  +08 57 30.19
0.00  10 54 33.881  +32 42 24.08   10 54 35.579  +32 42 23.33
0.00  10 54 33.786  +37 30 44.56   10 54 34.228  +37 30 50.24
0.00  10 54 33.038  +30 21 10.36   10 54 34.500  +30 21 40.54
0.00  10 54 30.117  +29 16 55.79   10 54 31.028  +29 16 46.78
0.00  10 54 29.274  +14 30 26.27   10 54 29.304  +14 30 53.25
0.00  10 54 29.160  +52 29 19.12   10 54 30.166  +52 29 28.46
0.00  10 54 28.668  +51 21 27.25   10 54 29.192  +51 21 37.57
0.00  10 54 28.278  -05 32 36.47   10 54 28.799  -05 32 47.09
0.00  10 54 28.183  +22 58 18.21   10 54 30.723  +22 58 18.33
0.00  10 54 28.028  +05 07 39.81   10 54 28.065  +05 07 53.94
0.00  10 54 25.973  +23 15 17.58   10 54 26.602  +23 15 19.18
0.00  10 54 25.612  +25 37 34.28   10 54 26.301  +25 37 31.36
0.00  10 54 24.491  +06 18 57.15   10 54 25.471  +06 18 52.96
0.00  10 54 23.678  +32 19 40.67   10 54 24.239  +32 19 43.53
0.00  10 54 21.803  +22 47 19.74   10 54 22.462  +22 47 23.28
0.00  10 54 18.957  +37 23 16.82   10 54 20.780  +37 23 05.31
0.00  10 54 17.668  +08 24 46.08   10 54 19.268  +08 24 48.13
0.00  10 54 17.232  +20 47 12.64   10 54 17.419  +20 46 58.37
0.00  10 54 16.629  -00 13 10.51   10 54 17.308  -00 13 14.23
0.00  10 54 14.947  +31 51 43.20   10 54 16.216  +31 51 54.52
0.00  10 54 11.282  +61 55 34.09   10 54 11.666  +61 55 40.60
0.00  10 54 11.151  +06 06 23.62   10 54 12.938  +06 05 35.15
0.00  10 54 09.571  +05 14 24.60   10 54 09.649  +05 14 30.86
0.00  10 54 05.095  +29 08 52.16   10 54 06.190  +29 08 35.09
0.00  10 54 04.941  +19 42 33.01   10 54 05.889  +19 42 28.77
0.00  10 54 03.646  +17 35 00.92   10 54 04.210  +17 35 12.59
0.00  10 54 01.187  +54 48 17.06   10 54 01.758  +54 48 10.76
0.00  10 54 01.092  +22 15 33.14   10 54 01.433  +22 15 43.13
0.00  10 54 00.109  +03 16 07.00   10 54 00.889  +03 15 43.24
0.00  10 53 57.925  +14 15 33.13   10 53 57.929  +14 15 41.02
0.00  10 53 57.516  +61 10 20.31   10 53 57.978  +61 10 05.75
0.00  10 53 57.198  +20 19 38.85   10 53 57.722  +20 19 22.81
0.00  10 53 51.159  +58 25 09.47   10 53 52.267  +58 25 29.07
0.00  10 53 50.716  +41 13 46.33   10 53 52.788  +41 13 54.56
0.00  10 53 50.300  +02 18 32.47   10 53 50.723  +02 18 32.28
0.00  10 53 48.782  +19 26 42.16   10 53 50.723  +19 26 46.34
0.00  10 53 48.634  +32 36 03.79   10 53 49.201  +32 36 16.50
0.00  10 53 48.578  +02 07 50.60   10 53 50.172  +02 07 25.76
0.00  10 53 46.883  +23 02 04.44   10 53 47.788  +23 02 05.30
0.00  10 53 43.612  +15 51 42.01   10 53 44.182  +15 51 47.63
0.00  10 53 43.231  -06 24 47.88   10 53 43.871  -06 25 01.19
0.00  10 53 42.956  +46 36 26.00   10 53 43.579  +46 36 42.92
0.00  10 53 41.294  +01 00 16.08   10 53 41.431  +01 00 53.12
0.00  10 53 40.985  -01 33 07.61   10 53 41.280  -01 32 54.81
0.00  10 53 40.890  +34 23 12.49   10 53 41.008  +34 23 28.48
0.00  10 53 40.651  +51 51 04.90   10 53 42.041  +51 50 56.57
0.00  10 53 40.176  +56 13 30.53   10 53 40.490  +56 13 23.33
0.00  10 53 37.923  -02 23 50.42   10 53 39.127  -02 24 01.39
0.00  10 53 37.720  +19 17 40.23   10 53 38.323  +19 17 28.76
0.00  10 53 36.946  +55 01 48.16   10 53 38.038  +55 01 11.54
0.00  10 53 34.274  +42 45 19.30   10 53 37.343  +42 45 26.48
0.00  10 53 33.232  +38 53 45.28   10 53 33.940  +38 53 49.06
0.00  10 53 25.806  +34 02 20.11   10 53 26.947  +34 02 15.81
0.00  10 53 25.508  +01 00 20.01   10 53 25.911  +01 00 24.39
0.00  10 53 24.862  -07 03 29.00   10 53 25.973  -07 02 48.89
0.00  10 53 23.754  +39 04 14.75   10 53 24.495  +39 04 18.14
0.00  10 53 23.272  +32 34 29.38   10 53 25.977  +32 34 20.17
0.00  10 53 23.013  +10 43 28.37   10 53 24.141  +10 42 57.84
0.00  10 53 19.269  +08 53 15.14   10 53 19.656  +08 53 25.29
0.00  10 53 16.105  +11 36 33.83   10 53 16.485  +11 36 24.02
0.00  10 53 14.797  +26 03 18.09   10 53 15.082  +26 03 04.23
0.00  10 53 13.358  +30 41 53.32   10 53 14.328  +30 42 40.82
0.00  10 53 12.528  +30 20 57.63   10 53 13.043  +30 20 51.03
0.00  10 53 11.882  +63 14 42.75   10 53 16.475  +63 14 45.88
0.00  10 53 10.905  +40 30 52.54   10 53 11.023  +40 31 36.63
0.00  10 53 07.424  +39 07 28.30   10 53 09.991  +39 07 40.96
0.00  10 53 06.584  +36 23 55.34   10 53 07.519  +36 23 36.32
0.00  10 53 05.581  +17 20 41.13   10 53 05.971  +17 19 44.14
0.00  10 53 04.965  +10 56 30.71   10 53 05.915  +10 56 25.33
0.00  10 53 02.299  +17 26 44.43   10 53 03.322  +17 26 52.16
0.00  10 53 01.135  +17 18 24.92   10 53 01.562  +17 18 13.58
0.00  10 53 00.096  +03 33 10.08   10 53 01.021  +03 32 28.85
0.00  10 52 59.857  +21 08 52.62   10 53 00.260  +21 08 59.17
0.00  10 52 58.090  +34 18 25.98   10 52 58.922  +34 18 23.83
0.00  10 52 57.500  +10 54 18.11   10 52 57.611  +10 54 26.20
0.00  10 52 55.696  +10 22 58.80   10 52 56.486  +10 22 39.60
0.00  10 52 54.382  +59 22 16.37   10 52 55.595  +59 22 37.74
0.00  10 52 52.575  +48 26 35.33   10 52 53.529  +48 26 32.23
0.00  10 52 52.303  +44 02 56.60   10 52 55.421  +44 02 53.52
0.00  10 52 51.238  +37 12 26.30   10 52 52.047  +37 12 11.37
0.00  10 52 50.562  +04 18 47.04   10 52 51.506  +04 18 57.06
0.00  10 52 50.392  +24 48 56.65   10 52 51.047  +24 48 52.52
0.00  10 52 49.467  +30 28 13.01   10 52 49.995  +30 28 04.25
0.00  10 52 48.103  +10 41 31.27   10 52 48.671  +10 41 32.47
0.00  10 52 48.044  +20 44 31.93   10 52 48.602  +20 44 31.33
0.00  10 52 46.858  +21 23 22.18   10 52 47.280  +21 23 58.42
0.00  10 52 46.717  +38 40 55.13   10 52 47.576  +38 41 19.18
0.00  10 52 46.592  +20 59 24.05   10 52 47.589  +20 58 30.59
0.00  10 52 46.543  +45 44 32.95   10 52 47.503  +45 44 15.48
0.00  10 52 46.408  +40 12 18.68   10 52 48.939  +40 11 56.61
0.00  10 52 44.871  +49 11 49.36   10 52 48.733  +49 11 07.53
0.00  10 52 44.868  +12 48 17.07   10 52 45.067  +12 48 06.61
0.00  10 52 42.723  +35 37 31.22   10 52 46.517  +35 37 33.02
0.00  10 52 40.999  +38 45 50.92   10 52 41.376  +38 45 19.90
0.00  10 52 40.078  +15 41 49.77   10 52 41.015  +15 42 00.55
0.00  10 52 40.035  +53 20 57.74   10 52 40.333  +53 21 20.03
0.00  10 52 39.815  +09 22 28.23   10 52 40.215  +09 22 10.56
0.00  10 52 38.530  +21 09 18.03   10 52 40.842  +21 09 40.28
0.00  10 52 38.222  +42 03 08.88   10 52 39.432  +42 02 59.05
0.00  10 52 38.025  +46 34 09.50   10 52 38.553  +46 34 19.19
0.00  10 52 37.340  +18 01 34.71   10 52 38.294  +18 01 37.86
0.00  10 52 36.875  +29 58 08.69   10 52 37.150  +29 58 02.68
0.00  10 52 36.717  +05 26 53.95   10 52 38.547  +05 26 30.36
0.00  10 52 36.222  +08 30 02.39   10 52 36.520  +08 30 13.98
0.00  10 52 34.753  +25 30 33.42   10 52 35.481  +25 30 27.69
0.00  10 52 34.304  +61 31 59.99   10 52 34.894  +61 31 53.08
0.00  10 52 33.249  +30 05 58.31   10 52 36.468  +30 05 24.82
0.00  10 52 32.531  +37 06 26.05   10 52 33.878  +37 06 31.77
0.00  10 52 31.698  +49 06 33.19   10 52 32.475  +49 06 21.45
0.00  10 52 30.229  +12 12 23.57   10 52 31.285  +12 12 40.98
0.00  10 52 28.836  +33 56 36.20   10 52 31.685  +33 56 22.64
0.00  10 52 28.731  +56 03 25.82   10 52 29.367  +56 03 37.55
0.00  10 52 26.469  +52 45 32.17   10 52 28.613  +52 45 51.24
0.00  10 52 23.984  +25 35 39.59   10 52 27.649  +25 35 38.78
0.00  10 52 23.856  +43 41 56.51   10 52 24.082  +43 42 06.32
0.00  10 52 22.816  +31 09 39.96   10 52 23.075  +31 09 52.59
0.00  10 52 22.636  +20 31 28.05   10 52 24.059  +20 30 49.23
0.00  10 52 22.403  +35 36 34.94   10 52 22.748  +35 36 25.67
0.00  10 52 20.371  -00 24 00.00   10 52 21.748  -00 23 55.97
0.00  10 52 20.112  +13 42 18.93   10 52 21.505  +13 41 58.84
0.00  10 52 19.718  +30 12 27.35   10 52 20.456  +30 12 21.22
0.00  10 52 17.404  +22 04 26.59   10 52 17.912  +22 04 15.42
0.00  10 52 16.620  +34 51 48.10   10 52 17.495  +34 51 48.75
0.00  10 52 15.627  +05 47 11.41   10 52 16.240  +05 47 10.97
0.00  10 52 12.519  +20 30 00.35   10 52 14.784  +20 30 02.03
0.00  10 52 11.161  +21 20 00.82   10 52 12.463  +21 19 23.54
0.00  10 52 09.496  +07 27 38.21   10 52 10.715  +07 27 44.32
0.00  10 52 09.201  +34 48 35.11   10 52 10.604  +34 48 27.66
0.00  10 52 08.493  +12 27 20.87   10 52 09.653  +12 27 31.01
0.00  10 52 08.184  +38 11 41.63   10 52 11.797  +38 11 43.83
0.00  10 52 07.850  +02 07 12.01   10 52 08.335  +02 07 40.15
0.00  10 52 07.630  +08 06 47.98   10 52 08.303  +08 06 38.24
0.00  10 52 05.549  +09 59 06.75   10 52 06.630  +09 58 49.68
0.00  10 52 04.490  +29 52 41.46   10 52 05.683  +29 52 45.40
0.00  10 52 03.627  +36 40 06.58   10 52 05.381  +36 40 49.47
0.00  10 52 02.483  -07 09 31.35   10 52 02.844  -07 09 39.16
0.00  10 52 01.746  +37 22 38.69   10 52 02.382  +37 22 36.61
0.00  10 51 59.992  -00 31 04.71   10 52 03.545  -00 31 15.22
0.00  10 51 59.300  +50 42 27.43   10 51 59.542  +50 42 02.79
0.00  10 51 58.874  +55 03 12.58   10 52 01.398  +55 03 23.12
0.00  10 51 55.884  +06 44 31.59   10 51 56.028  +06 44 22.34
0.00  10 51 53.694  +34 01 02.46   10 51 53.723  +34 00 51.43
0.00  10 51 53.687  -05 45 23.10   10 51 53.884  -05 44 59.08
0.00  10 51 48.517  +05 37 29.59   10 51 48.936  +05 37 48.95
0.00  10 51 47.166  +09 21 00.49   10 51 47.258  +09 20 50.30
0.00  10 51 47.084  +23 01 41.30   10 51 47.727  +23 01 41.03
0.00  10 51 45.553  +53 09 21.55   10 51 46.169  +53 09 36.94
0.00  10 51 45.442  +30 48 10.81   10 51 46.569  +30 48 03.31
0.00  10 51 44.006  -02 44 11.57   10 51 44.560  -02 44 10.10
0.00  10 51 43.255  +51 58 15.22   10 51 45.153  +51 58 15.18
0.00  10 51 41.911  +57 36 03.50   10 51 42.140  +57 35 54.43
0.00  10 51 41.176  +18 00 03.84   10 51 42.212  +18 00 03.69
0.00  10 51 40.147  +22 04 52.08   10 51 40.694  +22 04 52.93
0.00  10 51 39.744  +59 24 41.17   10 51 40.966  +59 24 43.34
0.00  10 51 39.163  +02 44 37.53   10 51 39.662  +02 44 53.53
0.00  10 51 35.980  +59 54 39.69   10 51 36.337  +59 54 48.05
0.00  10 51 35.360  +54 22 30.46   10 51 36.836  +54 22 01.03
0.00  10 51 31.636  +50 13 04.58   10 51 33.593  +50 12 50.16
0.00  10 51 31.219  +58 49 47.13   10 51 35.501  +58 50 19.64
0.00  10 51 29.085  +23 47 54.68   10 51 29.495  +23 48 08.35
0.00  10 51 27.059  +04 44 44.12   10 51 29.636  +04 45 08.98
0.00  10 51 26.197  +44 18 17.36   10 51 26.712  +44 18 25.64
0.00  10 51 26.049  +03 30 52.20   10 51 27.426  +03 30 52.66
0.00  10 51 24.387  +42 18 29.21   10 51 26.935  +42 18 04.05
0.00  10 51 23.276  -02 00 21.61   10 51 24.731  -02 00 52.97
0.00  10 51 22.387  +05 53 03.84   10 51 23.558  +05 52 17.80
0.00  10 51 18.365  +30 30 53.53   10 51 19.214  +30 31 08.32
0.00  10 51 17.273  +23 34 36.00   10 51 19.076  +23 34 34.79
0.00  10 51 14.961  +57 35 52.19   10 51 20.843  +57 35 32.64
0.00  10 51 14.768  +16 25 12.46   10 51 15.738  +16 26 01.73
0.00  10 51 14.063  +04 04 10.36   10 51 14.670  +04 04 12.75
0.00  10 51 13.735  +29 06 12.14   10 51 13.807  +29 06 17.61
0.00  10 51 12.909  +06 38 22.76   10 51 15.152  +06 38 55.16
0.00  10 51 11.624  +08 03 00.11   10 51 13.027  +08 03 21.58
0.00  10 51 07.486  +17 49 37.07   10 51 10.237  +17 49 50.33
0.00  10 51 06.644  +36 12 44.95   10 51 07.624  +36 12 22.43
0.00  10 51 04.752  +40 19 51.35   10 51 05.346  +40 19 59.64
0.00  10 51 04.080  +36 15 17.63   10 51 06.165  +36 14 31.68
0.00  10 51 03.729  +57 54 29.16   10 51 04.572  +57 54 12.93
0.00  10 51 02.382  +33 49 09.15   10 51 02.621  +33 49 17.06
0.00  10 51 01.710  +44 05 51.38   10 51 02.546  +44 05 10.47
0.00  10 50 59.048  +04 34 05.58   10 51 01.139  +04 34 47.30
0.00  10 50 58.753  +41 06 18.57   10 51 02.336  +41 06 57.56
0.00  10 50 57.163  +07 47 56.55   10 50 58.621  +07 47 45.18
0.00  10 50 56.776  +32 43 37.35   10 50 57.815  +32 43 49.35
0.00  10 50 54.723  +56 36 48.13   10 50 56.553  +56 36 49.88
0.00  10 50 54.156  +21 17 34.28   10 50 54.874  +21 17 21.13
0.00  10 50 51.346  +60 51 16.86   10 50 54.612  +60 51 23.30
0.00  10 50 51.084  +14 59 09.00   10 50 53.189  +14 59 17.06
0.00  10 50 50.835  +55 42 33.04   10 50 56.195  +55 42 41.31
0.00  10 50 50.379  +17 27 16.94   10 50 52.786  +17 27 24.24
0.00  10 50 47.639  +21 50 28.49   10 50 47.757  +21 50 35.45
0.00  10 50 47.330  +30 17 41.79   10 50 48.304  +30 17 42.03
0.00  10 50 46.904  +16 49 53.15   10 50 47.950  +16 49 54.27
0.00  10 50 44.681  +01 52 41.71   10 50 45.511  +01 53 09.42
0.00  10 50 43.603  +42 00 06.50   10 50 44.203  +42 00 01.38
0.00  10 50 42.632  +51 25 35.92   10 50 44.757  +51 25 54.69
0.00  10 50 41.678  -02 42 33.75   10 50 42.534  -02 42 43.19
0.00  10 50 41.465  +13 00 24.10   10 50 42.042  +13 00 14.24
0.00  10 50 40.298  -00 03 50.29   10 50 40.439  -00 03 56.75
0.00  10 50 37.439  +20 32 57.40   10 50 38.108  +20 33 12.60
0.00  10 50 35.682  +20 20 37.07   10 50 37.033  +20 20 28.29
0.00  10 50 33.072  +32 11 48.61   10 50 33.193  +32 11 40.09
0.00  10 50 32.036  +32 19 16.52   10 50 33.085  +32 19 18.00
0.00  10 50 31.367  -06 58 55.08   10 50 31.505  -06 58 47.11
0.00  10 50 30.833  +00 52 04.56   10 50 32.253  +00 52 29.07
0.00  10 50 26.532  +15 55 23.16   10 50 29.476  +15 55 52.52
0.00  10 50 25.837  +01 51 35.36   10 50 26.282  +01 51 40.90
0.00  10 50 24.889  +36 52 32.67   10 50 25.833  +36 52 52.25
0.00  10 50 24.876  +49 05 13.56   10 50 27.728  +49 04 53.06
0.00  10 50 24.692  -06 33 28.18   10 50 26.482  -06 33 23.24
0.00  10 50 24.279  +08 38 05.17   10 50 24.391  +08 37 52.20
0.00  10 50 23.401  +02 35 56.77   10 50 23.699  +02 36 06.46
0.00  10 50 22.679  +26 29 07.88   10 50 26.568  +26 29 14.82
0.00  10 50 22.329  +13 42 09.75   10 50 25.217  +13 42 42.39
0.00  10 50 19.378  +36 08 17.04   10 50 19.975  +36 08 15.58
0.00  10 50 19.273  +17 24 38.29   10 50 20.319  +17 24 54.91
0.00  10 50 19.230  +33 37 41.35   10 50 20.857  +33 38 25.51
0.00  10 50 18.378  +28 30 45.63   10 50 19.676  +28 30 48.17
0.00  10 50 14.182  +35 40 33.42   10 50 14.680  +35 41 02.95
0.00  10 50 13.483  +00 51 27.29   10 50 14.693  +00 51 10.40
0.00  10 50 13.319  -02 47 12.13   10 50 13.923  -02 47 08.13
0.00  10 50 13.086  +21 44 19.62   10 50 13.178  +21 44 34.79
0.00  10 50 12.946  +39 39 59.40   10 50 13.700  +39 40 01.32
0.00  10 50 10.975  +32 40 24.03   10 50 12.031  +32 40 32.16
0.00  10 50 10.283  +31 08 46.14   10 50 12.585  +31 08 14.23
0.00  10 50 10.064  +04 32 49.12   10 50 10.119  +04 33 06.42
0.00  10 50 09.801  -06 59 25.03   10 50 12.323  -06 59 05.99
0.00  10 50 09.103  +01 54 05.09   10 50 11.273  +01 54 01.97
0.00  10 50 08.992  +11 28 56.68   10 50 12.064  +11 28 46.76
0.00  10 50 08.565  +42 07 57.05   10 50 10.136  +42 07 58.05
0.00  10 50 08.300  +32 21 16.63   10 50 10.028  +32 22 05.10
0.00  10 50 07.113  +62 52 36.93   10 50 12.631  +62 53 02.40
0.00  10 50 06.411  +46 23 14.69   10 50 07.041  +46 23 01.18
0.00  10 50 06.300  +12 17 42.89   10 50 06.520  +12 18 02.05
0.00  10 50 05.133  +08 19 39.27   10 50 05.471  +08 19 49.37
0.00  10 50 04.926  +11 08 46.79   10 50 07.179  +11 08 47.88
0.00  10 50 03.631  +37 33 22.24   10 50 05.707  +37 33 49.32
0.00  10 50 03.100  +16 25 18.47   10 50 03.821  +16 25 14.24
0.00  10 49 59.832  +15 56 20.24   10 50 01.054  +15 57 00.37
0.00  10 49 59.333  +05 19 55.46   10 50 00.186  +05 19 48.86
0.00  10 49 58.412  -01 58 32.14   10 49 58.841  -01 58 23.36
0.00  10 49 57.828  +43 50 56.85   10 50 00.225  +43 51 07.18
0.00  10 49 57.428  -05 45 34.99   10 49 57.710  -05 45 24.84
0.00  10 49 57.055  +02 12 40.52   10 49 57.635  +02 12 24.22
0.00  10 49 54.822  +17 37 00.33   10 49 55.353  +17 36 49.35
0.00  10 49 50.498  +17 47 24.49   10 49 51.950  +17 47 28.09
0.00  10 49 48.311  +56 44 50.85   10 49 52.566  +56 45 25.28
0.00  10 49 48.229  +20 20 24.99   10 49 48.422  +20 20 19.86
0.00  10 49 46.419  -06 26 45.29   10 49 47.436  -06 26 29.61
0.00  10 49 46.291  +53 19 50.81   10 49 51.766  +53 19 33.43
0.00  10 49 46.229  +19 00 05.19   10 49 49.108  +19 00 32.47
0.00  10 49 44.941  +24 18 32.52   10 49 45.783  +24 18 31.18
0.00  10 49 42.160  -05 36 57.30   10 49 43.282  -05 37 04.53
0.00  10 49 41.541  -04 38 19.59   10 49 42.439  -04 38 15.95
0.00  10 49 40.472  +37 54 18.52   10 49 41.098  +37 54 09.46
0.00  10 49 40.407  +40 20 13.40   10 49 42.223  +40 20 03.00
0.00  10 49 39.246  +62 51 52.45   10 49 40.574  +62 51 56.38
0.00  10 49 38.889  -00 15 18.40   10 49 40.131  -00 15 09.90
0.00  10 49 38.643  +30 09 44.23   10 49 39.508  +30 09 42.57
0.00  10 49 38.593  +39 20 59.90   10 49 39.423  +39 20 50.33
0.00  10 49 37.085  +35 33 56.43   10 49 37.295  +35 32 59.11
0.00  10 49 36.154  +15 37 49.49   10 49 36.738  +15 37 49.97
0.00  10 49 35.230  +10 14 10.55   10 49 36.367  +10 14 09.20
0.00  10 49 31.201  +42 56 13.46   10 49 31.414  +42 56 39.89
0.00  10 49 26.535  +09 00 50.05   10 49 27.017  +09 00 54.51
0.00  10 49 25.040  +39 54 07.06   10 49 25.693  +39 53 40.75
0.00  10 49 22.886  +00 00 34.86   10 49 23.345  +00 00 24.64
0.00  10 49 22.329  +09 49 10.51   10 49 22.699  +09 49 14.76
0.00  10 49 21.686  -05 02 05.09   10 49 23.624  -05 01 28.54
0.00  10 49 20.913  +50 01 49.89   10 49 21.421  +50 02 07.60
0.00  10 49 20.329  +46 27 10.02   10 49 20.752  +46 27 00.72
0.00  10 49 17.411  +44 06 10.31   10 49 19.290  +44 05 43.49
0.00  10 49 17.382  -06 51 01.48   10 49 19.493  -06 50 27.24
0.00  10 49 16.805  +15 35 57.40   10 49 17.611  +15 36 00.68
0.00  10 49 16.251  +56 01 17.55   10 49 16.893  +56 01 18.28
0.00  10 49 14.336  +02 17 44.65   10 49 14.883  +02 17 58.81
0.00  10 49 13.811  +18 16 33.60   10 49 14.054  +18 16 59.11
0.00  10 49 12.497  -03 28 03.53   10 49 12.903  -03 27 58.09
0.00  10 49 12.152  +33 33 23.64   10 49 12.615  +33 33 10.04
0.00  10 49 08.926  -03 54 54.89   10 49 08.985  -03 55 02.35
0.00  10 49 06.743  +14 32 26.25   10 49 07.222  +14 31 59.42
0.00  10 49 06.336  -06 03 31.50   10 49 08.113  -06 03 40.93
0.00  10 49 06.238  +54 59 10.70   10 49 06.982  +54 59 12.55
0.00  10 49 05.589  +46 17 28.63   10 49 06.045  +46 17 15.63
0.00  10 49 05.218  +57 11 53.24   10 49 07.140  +57 11 51.82
0.00  10 49 04.258  +07 19 41.89   10 49 07.136  +07 20 06.48
0.00  10 49 03.219  +07 44 11.64   10 49 03.989  +07 44 17.84
0.00  10 49 02.524  +05 48 36.19   10 49 03.638  +05 48 40.63
0.00  10 49 02.343  +41 30 15.68   10 49 03.520  +41 31 01.36
0.00  10 49 00.517  +49 06 10.43   10 49 01.930  +49 06 10.27
0.00  10 49 00.261  +15 38 58.38   10 49 03.858  +15 39 05.03
0.00  10 48 59.989  +50 01 44.13   10 49 01.399  +50 01 48.89
0.00  10 48 56.976  -03 39 50.60   10 48 56.996  -03 39 38.61
0.00  10 48 56.845  -01 24 55.39   10 48 59.261  -01 24 35.24
0.00  10 48 56.314  +57 55 19.10   10 48 56.439  +57 55 32.87
0.00  10 48 56.245  +15 18 21.06   10 48 57.980  +15 18 32.54
0.00  10 48 55.819  +18 09 08.20   10 48 56.547  +18 09 02.63
0.00  10 48 55.193  +31 19 59.03   10 48 55.281  +31 19 44.35
0.00  10 48 54.990  +21 49 56.33   10 48 56.714  +21 50 03.09
0.00  10 48 52.885  -00 24 31.66   10 48 54.022  -00 24 30.52
0.00  10 48 51.570  +12 29 07.34   10 48 51.990  +12 29 07.16
0.00  10 48 50.914  +39 07 45.76   10 48 52.298  +39 07 28.62
0.00  10 48 50.187  +50 02 10.65   10 48 52.504  +50 02 11.88
0.00  10 48 48.544  +13 28 54.87   10 48 49.662  +13 28 54.12
0.00  10 48 45.928  +23 04 49.26   10 48 46.636  +23 04 55.43
0.00  10 48 42.951  +23 08 30.13   10 48 44.459  +23 08 40.54
0.00  10 48 42.466  +41 16 30.44   10 48 43.226  +41 16 35.37
0.00  10 48 41.479  -00 05 26.58   10 48 42.154  -00 05 32.40
0.00  10 48 39.954  +34 06 28.85   10 48 40.249  +34 06 19.25
0.00  10 48 39.761  +58 13 33.74   10 48 41.810  +58 13 28.82
0.00  10 48 38.853  +08 14 27.04   10 48 39.784  +08 14 31.03
0.00  10 48 38.276  +45 09 52.01   10 48 39.436  +45 10 37.17
0.00  10 48 37.512  +03 27 18.72   10 48 39.354  +03 28 06.99
0.00  10 48 36.115  +41 53 07.75   10 48 36.519  +41 52 59.61
0.00  10 48 31.129  +14 29 42.47   10 48 31.348  +14 29 47.55
0.00  10 48 29.614  +01 00 35.94   10 48 31.489  +01 00 23.55
0.00  10 48 28.621  -07 35 36.25   10 48 29.568  -07 35 34.50
0.00  10 48 27.942  +28 18 35.39   10 48 29.129  +28 18 27.71
0.00  10 48 26.080  +23 32 25.04   10 48 26.886  +23 32 10.57
0.00  10 48 25.909  -06 05 27.69   10 48 27.919  -06 05 46.64
0.00  10 48 25.621  -03 22 27.83   10 48 26.680  -03 22 14.81
0.00  10 48 25.004  +36 15 47.71   10 48 25.683  +36 15 42.50
0.00  10 48 24.775  -05 57 54.24   10 48 26.440  -05 57 23.85
0.00  10 48 20.664  +35 09 57.57   10 48 21.916  +35 09 54.46
0.00  10 48 18.759  +35 31 54.58   10 48 20.090  +35 31 55.49
0.00  10 48 18.680  +05 11 24.38   10 48 19.772  +05 11 28.93
0.00  10 48 15.431  +26 58 27.40   10 48 18.569  +26 58 34.41
0.00  10 48 15.051  +32 59 02.38   10 48 16.382  +32 59 06.65
0.00  10 48 12.395  +26 07 18.25   10 48 12.809  +26 07 21.23
0.00  10 48 11.684  +31 28 22.59   10 48 12.464  +31 28 40.33
0.00  10 48 11.605  +33 47 49.10   10 48 12.658  +33 47 44.06
0.00  10 48 10.664  -00 32 43.26   10 48 14.267  -00 32 54.87
0.00  10 48 09.848  +13 43 42.55   10 48 10.264  +13 43 32.78
0.00  10 48 07.176  +38 37 32.31   10 48 07.933  +38 37 40.83
0.00  10 48 06.065  +04 30 58.33   10 48 06.150  +04 30 46.29
0.00  10 48 06.048  +21 25 59.11   10 48 07.392  +21 26 00.77
0.00  10 48 00.131  +13 48 01.57   10 48 02.563  +13 48 20.27
0.00  10 47 51.426  -06 56 18.22   10 47 52.679  -06 55 36.31
0.00  10 47 50.666  +29 00 31.91   10 47 50.934  +29 00 43.16
0.00  10 47 50.416  +21 38 05.49   10 47 50.997  +21 38 06.30
0.00  10 47 49.141  +10 08 03.50   10 47 51.072  +10 07 52.96
0.00  10 47 48.912  +26 09 17.21   10 47 49.443  +26 09 14.91
0.00  10 47 46.954  +48 54 19.89   10 47 47.000  +48 54 08.28
0.00  10 47 44.518  -03 58 02.24   10 47 45.279  -03 58 23.15
0.00  10 47 42.591  +11 45 23.88   10 47 42.719  +11 46 04.32
0.00  10 47 41.833  +39 20 31.43   10 47 46.023  +39 20 27.96
0.00  10 47 41.735  -06 09 44.25   10 47 42.574  -06 09 32.87
0.00  10 47 36.460  +39 34 36.67   10 47 37.984  +39 34 19.56
0.00  10 47 35.644  +26 43 47.73   10 47 35.991  +26 43 36.87
0.00  10 47 33.575  +51 57 02.13   10 47 39.299  +51 57 23.05
0.00  10 47 31.886  +47 25 19.41   10 47 32.654  +47 25 32.24
0.00  10 47 26.097  +01 11 35.34   10 47 26.897  +01 11 57.85
0.00  10 47 25.923  +11 53 54.60   10 47 26.621  +11 53 52.46
0.00  10 47 25.683  +15 42 27.46   10 47 26.670  +15 42 19.73
0.00  10 47 22.533  +35 57 03.01   10 47 23.287  +35 57 02.78
0.00  10 47 22.339  +20 59 23.70   10 47 22.821  +21 00 16.07
0.00  10 47 21.113  +44 44 47.68   10 47 21.717  +44 44 45.40
0.00  10 47 20.369  +05 30 43.65   10 47 21.097  +05 30 40.67
0.00  10 47 20.208  +16 21 06.93   10 47 21.107  +16 21 05.61
0.00  10 47 19.579  +49 20 35.70   10 47 22.494  +49 19 52.58
0.00  10 47 18.186  +59 32 58.46   10 47 19.008  +59 32 43.90
0.00  10 47 16.950  +14 24 57.53   10 47 17.618  +14 24 44.53
0.00  10 47 15.474  +09 34 06.37   10 47 18.130  +09 33 41.25
0.00  10 47 13.920  +53 02 50.03   10 47 15.441  +53 02 55.38
0.00  10 47 12.570  -03 30 46.01   10 47 13.189  -03 30 42.84
0.00  10 47 12.333  +62 39 42.76   10 47 14.497  +62 39 44.16
0.00  10 47 10.825  +24 05 24.91   10 47 11.327  +24 05 18.43
0.00  10 47 10.576  +10 54 42.86   10 47 11.445  +10 54 44.41
0.00  10 47 10.179  +11 22 43.22   10 47 11.681  +11 22 39.99
0.00  10 47 10.127  +19 18 38.95   10 47 10.520  +19 18 29.33
0.00  10 47 09.875  +28 13 42.28   10 47 10.422  +28 13 39.93
0.00  10 47 09.012  +22 40 42.06   10 47 10.245  +22 40 46.44
0.00  10 47 08.465  +03 35 04.58   10 47 09.389  +03 35 30.28
0.00  10 47 07.911  -06 40 47.11   10 47 10.520  -06 41 14.50
0.00  10 47 07.314  +20 16 00.60   10 47 09.107  +20 15 52.80
0.00  10 47 06.612  +21 47 00.17   10 47 06.973  +21 46 47.40
0.00  10 47 05.426  +38 18 17.74   10 47 09.570  +38 17 54.05
0.00  10 47 03.659  +54 51 23.00   10 47 04.704  +54 51 20.65
0.00  10 47 02.564  +39 45 55.53   10 47 03.268  +39 45 45.26
0.00  10 47 00.275  -07 29 17.08   10 47 01.259  -07 28 53.20
0.00  10 46 58.797  +21 14 54.80   10 46 59.606  +21 14 52.06
0.00  10 46 58.259  +09 08 20.35   10 46 58.842  +09 08 28.20
0.00  10 46 57.921  +43 00 22.05   10 46 58.498  +43 00 10.07
0.00  10 46 57.351  +61 08 55.77   10 46 58.072  +61 09 04.85
0.00  10 46 54.374  +10 16 43.73   10 46 54.725  +10 16 50.56
0.00  10 46 54.354  -00 08 09.00   10 46 54.853  -00 08 01.28
0.00  10 46 53.177  +51 56 59.44   10 46 54.200  +51 57 06.82
0.00  10 46 52.626  +47 12 34.11   10 46 53.394  +47 12 47.23
0.00  10 46 51.846  +44 13 38.21   10 46 53.721  +44 13 24.90
0.00  10 46 51.109  +41 07 47.43   10 46 51.479  +41 07 37.63
0.00  10 46 47.102  +01 02 18.20   10 46 48.161  +01 03 03.90
0.00  10 46 46.558  +59 46 13.46   10 46 47.201  +59 46 05.88
0.00  10 46 45.869  +56 21 04.31   10 46 46.519  +56 20 53.80
0.00  10 46 43.204  +54 31 54.98   10 46 45.742  +54 31 18.06
0.00  10 46 42.273  +39 58 03.92   10 46 42.653  +39 58 12.00
0.00  10 46 40.388  +26 54 15.73   10 46 42.037  +26 54 15.23
0.00  10 46 40.185  +60 19 00.04   10 46 42.607  +60 19 05.20
0.00  10 46 39.867  +39 38 47.78   10 46 39.945  +39 39 03.97
0.00  10 46 38.699  +31 01 06.49   10 46 41.171  +31 01 51.32
0.00  10 46 38.460  -04 33 33.10   10 46 40.971  -04 34 02.25
0.00  10 46 35.041  +19 38 11.58   10 46 35.431  +19 38 04.37
0.00  10 46 33.893  +03 05 30.99   10 46 34.106  +03 04 57.90
0.00  10 46 33.647  +34 49 00.64   10 46 34.385  +34 49 25.19
0.00  10 46 33.372  -03 42 58.27   10 46 34.798  -03 42 52.39
0.00  10 46 33.293  +17 51 53.37   10 46 34.749  +17 51 51.00
0.00  10 46 32.982  +05 34 40.18   10 46 33.929  +05 34 54.83
0.00  10 46 28.552  +31 15 06.21   10 46 30.769  +31 15 07.11
0.00  10 46 26.821  +30 42 34.66   10 46 28.139  +30 42 37.00
0.00  10 46 26.415  +51 01 20.15   10 46 28.621  +51 00 32.93
0.00  10 46 26.254  -01 02 43.78   10 46 26.779  -01 02 29.98
0.00  10 46 23.081  +45 18 38.42   10 46 24.061  +45 18 48.37
0.00  10 46 22.386  +25 25 43.90   10 46 23.933  +25 26 03.77
0.00  10 46 21.904  +10 03 10.23   10 46 22.251  +10 03 25.31
0.00  10 46 20.628  +49 39 43.89   10 46 21.363  +49 39 34.10
0.00  10 46 19.333  +25 02 38.16   10 46 20.019  +25 02 37.59
0.00  10 46 18.825  -03 26 30.82   10 46 22.215  -03 26 34.58
0.00  10 46 17.284  +18 54 57.73   10 46 18.297  +18 54 54.00
0.00  10 46 16.638  +04 28 12.23   10 46 17.229  +04 28 18.61
0.00  10 46 16.334  +29 51 35.95   10 46 16.832  +29 51 37.55
0.00  10 46 14.930  -02 48 49.89   10 46 15.832  -02 48 59.75
0.00  10 46 13.501  +03 05 31.26   10 46 15.393  +03 05 52.33
0.00  10 46 13.026  +11 52 56.96   10 46 14.760  +11 53 42.00
0.00  10 46 12.452  +11 49 19.21   10 46 14.580  +11 49 13.23
0.00  10 46 11.931  +29 43 46.06   10 46 14.134  +29 43 57.12
0.00  10 46 11.150  +43 55 07.20   10 46 11.655  +43 55 13.39
0.00  10 46 10.301  +15 22 34.43   10 46 11.750  +15 22 37.16
0.00  10 46 09.957  +30 36 45.40   10 46 10.186  +30 36 39.31
0.00  10 46 08.898  +52 29 53.93   10 46 09.790  +52 29 50.48
0.00  10 46 08.193  +59 40 13.48   10 46 09.032  +59 40 21.59
0.00  10 46 06.859  +52 12 02.86   10 46 07.636  +52 12 00.22
0.00  10 46 05.947  -00 26 25.89   10 46 06.495  -00 26 25.92
0.00  10 46 05.383  +08 16 23.42   10 46 07.390  +08 16 10.29
0.00  10 46 04.738  +13 00 35.66   10 46 04.793  +13 01 08.73
0.00  10 46 03.157  +01 48 58.12   10 46 04.256  +01 49 16.81
0.00  10 46 02.154  +12 47 36.44   10 46 02.672  +12 47 44.37
0.00  10 46 01.643  +06 20 40.79   10 46 03.643  +06 19 54.50
0.00  10 46 01.334  +07 51 49.01   10 46 01.698  +07 52 15.49
0.00  10 45 59.780  +18 09 08.97   10 46 01.613  +18 09 29.00
0.00  10 45 58.518  +19 46 50.88   10 45 59.105  +19 46 46.54
0.00  10 45 55.168  +34 54 09.25   10 45 55.623  +34 53 59.23
0.00  10 45 54.692  +18 07 22.85   10 45 54.784  +18 07 11.33
0.00  10 45 53.787  +28 38 50.53   10 45 53.958  +28 39 11.39
0.00  10 45 53.364  +19 16 13.48   10 45 54.496  +19 16 16.86
0.00  10 45 51.430  +57 00 23.02   10 45 52.453  +57 00 04.85
0.00  10 45 51.351  +33 09 44.60   10 45 51.945  +33 09 47.78
0.00  10 45 50.879  +36 51 38.32   10 45 51.958  +36 51 55.67
0.00  10 45 47.401  +28 48 49.15   10 45 47.506  +28 48 40.99
0.00  10 45 47.096  +01 33 09.58   10 45 49.355  +01 32 35.42
0.00  10 45 47.034  -01 14 18.52   10 45 48.722  -01 14 25.96
0.00  10 45 46.126  +30 41 33.34   10 45 46.958  +30 41 35.43
0.00  10 45 43.083  +45 02 36.95   10 45 44.250  +45 02 55.26
0.00  10 45 38.431  +28 09 59.21   10 45 38.601  +28 10 12.69
0.00  10 45 37.261  +61 26 01.12   10 45 37.870  +61 26 08.55
0.00  10 45 37.205  +47 51 33.79   10 45 39.562  +47 51 43.06
0.00  10 45 36.431  +10 29 38.24   10 45 39.169  +10 30 05.64
0.00  10 45 36.300  +06 13 28.56   10 45 36.572  +06 13 17.12
0.00  10 45 36.034  +19 32 57.98   10 45 36.523  +19 32 55.56
0.00  10 45 35.149  +12 12 34.71   10 45 35.562  +12 12 55.86
0.00  10 45 33.825  +43 00 25.43   10 45 36.084  +43 00 15.33
0.00  10 45 33.182  +01 03 10.04   10 45 35.729  +01 03 52.58
0.00  10 45 32.861  +14 37 11.58   10 45 33.008  +14 37 19.54
0.00  10 45 31.982  +21 09 04.44   10 45 32.854  +21 09 11.71
0.00  10 45 31.785  +32 58 07.03   10 45 32.556  +32 58 23.10
0.00  10 45 31.710  +21 38 46.90   10 45 32.107  +21 38 52.36
0.00  10 45 31.599  +25 50 18.04   10 45 32.271  +25 50 03.37
0.00  10 45 31.503  +23 43 21.37   10 45 33.762  +23 43 29.92
0.00  10 45 29.586  +18 10 11.04   10 45 29.953  +18 10 04.95
0.00  10 45 26.517  +06 25 06.51   10 45 28.297  +06 25 45.06
0.00  10 45 25.868  +26 57 53.99   10 45 27.422  +26 57 52.78
0.00  10 45 25.238  +09 10 09.93   10 45 27.327  +09 10 52.26
0.00  10 45 23.481  +31 42 31.66   10 45 24.920  +31 41 58.79
0.00  10 45 23.268  +20 23 31.22   10 45 23.497  +20 23 20.15
0.00  10 45 22.488  +14 53 11.04   10 45 22.734  +14 53 17.89
0.00  10 45 20.229  +16 08 23.74   10 45 23.674  +16 08 45.98
0.00  10 45 19.150  +14 59 10.77   10 45 19.353  +14 58 43.06
0.00  10 45 18.921  -03 36 01.79   10 45 20.635  -03 36 30.44
0.00  10 45 18.353  +38 42 49.76   10 45 19.065  +38 42 46.73
0.00  10 45 18.124  +35 19 12.80   10 45 20.475  +35 19 27.32
0.00  10 45 15.947  +13 08 31.40   10 45 16.478  +13 08 35.71
0.00  10 45 14.688  +38 56 39.93   10 45 15.390  +38 56 36.62
0.00  10 45 13.446  +11 02 01.94   10 45 14.931  +11 01 48.85
0.00  10 45 11.223  -00 22 14.42   10 45 13.524  -00 22 30.88
0.00  10 45 09.485  +09 16 47.90   10 45 10.505  +09 16 23.39
0.00  10 45 08.849  +60 57 08.38   10 45 11.810  +60 57 35.31
0.00  10 45 08.702  +01 49 32.10   10 45 10.442  +01 50 19.98
0.00  10 45 07.787  -02 25 42.69   10 45 09.243  -02 25 10.97
0.00  10 45 07.587  +14 23 06.40   10 45 07.649  +14 23 42.27
0.00  10 45 07.492  +44 09 21.13   10 45 09.082  +44 09 06.84
0.00  10 45 04.069  +15 10 53.67   10 45 04.689  +15 11 07.73
0.00  10 45 02.263  -06 03 56.45   10 45 02.935  -06 03 53.56
0.00  10 45 01.154  +38 28 26.82   10 45 03.984  +38 28 09.14
0.00  10 44 59.787  +47 02 42.54   10 45 00.384  +47 02 31.04
0.00  10 44 58.171  +22 10 15.39   10 44 59.430  +22 10 12.72
0.00  10 44 58.079  +21 09 36.55   10 44 58.735  +21 09 26.14
0.00  10 44 54.050  -06 58 11.94   10 44 54.938  -06 58 30.22
0.00  10 44 52.480  +30 18 38.16   10 44 52.955  +30 18 52.27
0.00  10 44 51.509  +35 31 38.34   10 44 52.703  +35 31 47.80
0.00  10 44 50.732  +15 39 13.95   10 44 51.099  +15 39 16.74
0.00  10 44 50.690  +21 14 44.26   10 44 51.617  +21 15 12.05
0.00  10 44 49.909  +43 38 01.01   10 44 51.968  +43 37 57.92
0.00  10 44 49.385  +28 31 18.22   10 44 50.411  +28 31 18.91
0.00  10 44 47.300  +21 34 07.72   10 44 48.004  +21 34 10.33
0.00  10 44 47.136  +16 07 01.45   10 44 47.201  +16 06 54.72
0.00  10 44 46.991  +22 56 01.54   10 44 47.306  +22 55 51.40
0.00  10 44 46.978  +12 40 06.16   10 44 47.703  +12 39 51.32
0.00  10 44 45.454  +34 15 10.29   10 44 46.300  +34 14 57.76
0.00  10 44 42.320  +22 27 37.73   10 44 42.618  +22 27 44.27
0.00  10 44 42.031  -00 05 15.09   10 44 42.418  -00 05 22.93
0.00  10 44 41.818  +21 07 41.31   10 44 44.959  +21 08 01.55
0.00  10 44 41.739  +23 44 57.98   10 44 45.464  +23 45 15.01
0.00  10 44 41.287  +55 21 47.28   10 44 44.575  +55 22 20.97
0.00  10 44 40.234  -06 17 07.06   10 44 40.657  -06 16 53.81
0.00  10 44 38.779  -00 14 05.52   10 44 39.805  -00 14 14.16
0.00  10 44 38.008  -02 20 09.28   10 44 39.680  -02 19 47.90
0.00  10 44 36.300  -02 11 44.54   10 44 36.504  -02 11 34.92
0.00  10 44 35.156  +09 03 10.24   10 44 35.589  +09 03 18.92
0.00  10 44 32.258  +15 53 38.15   10 44 32.943  +15 53 36.60
0.00  10 44 32.186  +24 36 16.00   10 44 33.818  +24 36 19.03
0.00  10 44 32.169  +00 33 49.46   10 44 32.687  +00 33 39.07
0.00  10 44 29.760  +05 44 39.49   10 44 30.943  +05 44 46.23
0.00  10 44 29.271  +11 38 11.31   10 44 30.648  +11 38 11.12
0.00  10 44 26.612  +31 48 15.51   10 44 27.396  +31 48 18.23
0.00  10 44 25.127  +15 23 56.29   10 44 26.255  +15 24 02.15
0.00  10 44 24.380  +23 03 51.19   10 44 24.868  +23 03 50.58
0.00  10 44 24.219  +53 16 22.01   10 44 26.435  +53 16 24.54
0.00  10 44 22.209  +47 55 22.05   10 44 22.872  +47 55 14.78
0.00  10 44 19.432  +23 05 25.61   10 44 20.524  +23 05 43.18
0.00  10 44 18.321  +30 38 51.62   10 44 18.655  +30 38 31.92
0.00  10 44 17.708  +12 19 25.45   10 44 18.688  +12 19 29.30
0.00  10 44 17.619  -01 21 15.30   10 44 18.826  -01 21 13.34
0.00  10 44 17.387  +28 44 50.94   10 44 19.432  +28 44 43.91
0.00  10 44 16.101  +02 00 09.31   10 44 16.842  +01 59 48.73
0.00  10 44 15.606  +13 17 23.55   10 44 16.174  +13 17 29.70
0.00  10 44 14.767  +28 58 41.20   10 44 17.678  +28 58 55.23
0.00  10 44 14.377  +33 59 52.56   10 44 16.436  +34 00 32.26
0.00  10 44 09.528  +15 38 11.76   10 44 10.154  +15 37 57.74
0.00  10 44 09.446  +44 03 06.55   10 44 12.895  +44 02 29.06
0.00  10 44 09.417  +01 24 22.80   10 44 10.223  +01 24 18.54
0.00  10 44 07.509  +45 25 14.69   10 44 08.472  +45 25 02.20
0.00  10 44 07.505  +49 58 41.96   10 44 07.856  +49 57 51.29
0.00  10 44 07.433  +11 23 39.65   10 44 10.584  +11 23 25.15
0.00  10 44 04.079  -03 50 01.23   10 44 05.122  -03 49 54.27
0.00  10 44 02.047  +11 39 56.64   10 44 02.738  +11 40 09.80
0.00  10 44 02.024  +25 03 11.37   10 44 03.502  +25 03 23.26
0.00  10 44 00.309  +12 28 29.69   10 44 00.784  +12 28 35.29
0.00  10 43 59.561  +11 43 32.55   10 44 01.463  +11 43 23.72
0.00  10 43 58.735  +47 43 01.48   10 44 02.312  +47 42 25.72
0.00  10 43 58.486  +34 01 55.66   10 43 58.568  +34 02 08.07
0.00  10 43 57.106  +42 56 44.74   10 43 57.591  +42 56 51.99
0.00  10 43 56.939  +20 51 02.30   10 43 57.467  +20 50 52.94
0.00  10 43 56.391  +56 53 48.47   10 43 59.804  +56 53 48.30
0.00  10 43 55.988  +07 55 23.24   10 43 56.453  +07 55 21.06
0.00  10 43 55.637  +33 42 26.22   10 43 55.922  +33 42 32.26
0.00  10 43 53.641  +41 49 30.89   10 43 55.099  +41 50 10.72
0.00  10 43 50.814  +43 49 17.92   10 43 52.788  +43 49 09.49
0.00  10 43 47.084  +10 55 54.63   10 43 47.818  +10 55 56.92
0.00  10 43 45.546  +02 58 15.36   10 43 48.657  +02 57 47.57
0.00  10 43 45.434  +16 32 26.93   10 43 45.471  +16 32 16.93
0.00  10 43 44.064  +07 18 54.35   10 43 44.743  +07 19 00.06
0.00  10 43 42.822  +29 38 11.60   10 43 43.169  +29 38 17.26
0.00  10 43 42.323  -06 17 34.54   10 43 43.248  -06 17 22.32
0.00  10 43 41.395  +24 52 25.34   10 43 42.035  +24 52 20.44
0.00  10 43 41.058  -05 44 48.05   10 43 43.090  -05 45 34.13
0.00  10 43 40.622  +31 26 15.58   10 43 42.782  +31 26 31.52
0.00  10 43 40.291  +19 24 08.08   10 43 41.926  +19 23 18.89
0.00  10 43 39.979  +54 08 35.33   10 43 40.576  +54 08 45.86
0.00  10 43 39.782  +03 28 16.23   10 43 40.005  +03 28 07.43
0.00  10 43 39.041  +01 31 36.27   10 43 40.156  +01 31 46.34
0.00  10 43 38.750  +48 52 14.50   10 43 40.809  +48 52 06.84
0.00  10 43 37.953  +23 03 03.37   10 43 39.055  +23 02 36.27
0.00  10 43 33.127  +37 50 03.54   10 43 36.625  +37 49 58.74
0.00  10 43 33.114  +27 28 48.81   10 43 33.596  +27 28 01.69
0.00  10 43 31.822  -02 14 55.47   10 43 31.891  -02 15 03.28
0.00  10 43 31.222  -07 00 21.12   10 43 31.921  -07 00 24.50
0.00  10 43 30.006  +10 58 37.63   10 43 30.609  +10 58 42.15
0.00  10 43 29.583  +31 35 59.20   10 43 32.291  +31 35 59.82
0.00  10 43 28.737  +27 27 35.30   10 43 29.298  +27 27 23.95
0.00  10 43 27.672  +37 53 27.56   10 43 28.498  +37 53 27.33
0.00  10 43 26.324  +05 50 35.91   10 43 26.639  +05 51 26.70
0.00  10 43 26.272  +46 21 14.88   10 43 27.344  +46 21 08.26
0.00  10 43 24.501  +32 30 09.66   10 43 25.167  +32 30 15.44
0.00  10 43 22.757  -05 33 26.24   10 43 25.446  -05 33 34.83
0.00  10 43 20.541  +06 54 53.29   10 43 20.695  +06 54 29.75
0.00  10 43 20.125  -05 24 13.76   10 43 20.288  -05 23 57.81
0.00  10 43 19.102  +21 03 47.61   10 43 19.666  +21 03 43.08
0.00  10 43 19.010  +26 50 15.01   10 43 20.052  +26 50 01.54
0.00  10 43 17.423  +16 14 28.30   10 43 17.777  +16 13 53.60
0.00  10 43 17.003  +44 08 47.58   10 43 17.056  +44 08 34.89
0.00  10 43 15.210  -07 58 01.55   10 43 15.764  -07 58 21.16
0.00  10 43 15.069  +09 19 18.92   10 43 15.390  +09 19 30.19
0.00  10 43 14.046  +23 00 46.66   10 43 16.580  +23 00 43.05
0.00  10 43 12.784  -00 13 44.87   10 43 12.991  -00 13 53.24
0.00  10 43 10.843  +51 33 54.28   10 43 13.390  +51 33 43.75
0.00  10 43 10.637  +06 12 00.69   10 43 10.945  +06 11 51.73
0.00  10 43 10.623  +08 22 56.62   10 43 10.820  +08 22 31.80
0.00  10 43 10.620  +46 15 23.66   10 43 11.587  +46 14 58.54
0.00  10 43 09.961  +39 16 48.72   10 43 12.007  +39 16 05.04
0.00  10 43 08.686  +44 43 59.69   10 43 09.768  +44 44 20.82
0.00  10 43 07.391  +29 05 41.88   10 43 08.765  +29 06 11.52
0.00  10 43 07.083  +03 57 14.77   10 43 07.306  +03 57 52.86
0.00  10 43 06.470  +04 23 45.11   10 43 09.224  +04 23 33.66
0.00  10 43 05.876  -07 09 07.52   10 43 06.414  -07 09 06.44
0.00  10 43 05.630  +15 05 04.49   10 43 08.666  +15 05 01.81
0.00  10 43 03.463  +51 19 59.87   10 43 07.745  +51 20 21.87
0.00  10 43 02.650  -02 39 04.33   10 43 05.991  -02 39 17.04
0.00  10 43 02.571  +25 01 20.50   10 43 03.411  +25 01 14.92
0.00  10 43 00.336  +43 51 26.99   10 43 01.676  +43 51 28.88
0.00  10 42 58.683  +30 37 06.18   10 42 59.342  +30 37 09.53
0.00  10 42 57.683  -03 41 26.84   10 43 01.001  -03 41 35.13
0.00  10 42 56.552  +01 38 36.48   10 42 57.529  +01 38 43.79
0.00  10 42 55.549  +17 21 59.19   10 42 56.146  +17 22 48.73
0.00  10 42 55.365  +07 30 35.88   10 42 55.582  +07 30 17.46
0.00  10 42 53.933  +28 25 49.86   10 42 54.201  +28 26 11.72
0.00  10 42 53.910  +63 12 33.05   10 42 54.559  +63 12 08.46
0.00  10 42 52.123  +01 59 45.68   10 42 52.457  +01 59 37.20
0.00  10 42 51.366  +29 13 33.23   10 42 51.907  +29 13 18.47
0.00  10 42 50.487  +45 42 31.01   10 42 51.507  +45 41 53.47
0.00  10 42 49.658  +59 53 04.85   10 42 50.769  +59 53 05.39
0.00  10 42 49.212  +61 15 08.05   10 42 50.648  +61 14 54.77
0.00  10 42 49.074  +36 24 01.38   10 42 50.087  +36 24 19.62
0.00  10 42 47.372  +16 12 18.94   10 42 50.077  +16 11 40.18
0.00  10 42 45.874  +13 31 36.94   10 42 47.140  +13 31 35.81
0.00  10 42 45.409  +47 49 22.21   10 42 46.051  +47 49 15.11
0.00  10 42 42.730  +12 46 29.09   10 42 43.805  +12 46 00.33
0.00  10 42 42.615  +59 30 37.17   10 42 43.087  +59 30 48.36
0.00  10 42 42.225  +50 10 02.68   10 42 42.550  +50 10 34.46
0.00  10 42 42.065  +12 33 16.10   10 42 45.576  +12 33 07.31
0.00  10 42 41.127  +06 23 04.85   10 42 41.615  +06 22 59.85
0.00  10 42 40.825  +59 38 02.74   10 42 42.350  +59 38 05.08
0.00  10 42 38.432  +10 45 55.90   10 42 40.199  +10 46 35.36
0.00  10 42 37.580  +10 22 42.72   10 42 38.245  +10 22 46.82
0.00  10 42 36.045  +35 09 02.76   10 42 36.914  +35 09 44.46
0.00  10 42 35.622  +25 22 20.28   10 42 37.930  +25 22 44.70
0.00  10 42 33.999  +36 18 50.21   10 42 35.908  +36 18 50.89
0.00  10 42 31.727  -03 57 32.11   10 42 34.035  -03 57 16.21
0.00  10 42 29.705  +03 51 38.24   10 42 30.111  +03 51 30.59
0.00  10 42 27.400  +23 36 45.04   10 42 28.013  +23 36 37.12
0.00  10 42 26.479  +42 45 38.33   10 42 28.639  +42 45 37.51
0.00  10 42 26.226  +22 41 23.33   10 42 26.915  +22 40 56.65
0.00  10 42 25.043  +06 25 40.39   10 42 25.525  +06 25 45.28
0.00  10 42 24.551  +48 52 06.87   10 42 25.538  +48 52 01.21
0.00  10 42 23.551  -01 59 44.33   10 42 24.829  -01 59 22.21
0.00  10 42 21.777  +12 16 18.55   10 42 22.276  +12 16 08.92
0.00  10 42 21.554  +15 41 19.13   10 42 21.754  +15 41 35.72
0.00  10 42 20.410  +44 19 46.56   10 42 21.689  +44 19 30.95
0.00  10 42 19.217  +23 56 14.21   10 42 19.335  +23 56 00.39
0.00  10 42 15.105  +40 55 13.47   10 42 16.450  +40 55 28.09
0.00  10 42 14.987  +18 15 52.70   10 42 17.650  +18 15 15.05
0.00  10 42 13.348  +14 06 11.87   10 42 14.804  +14 06 01.21
0.00  10 42 11.063  +14 23 31.21   10 42 11.371  +14 23 39.67
0.00  10 42 10.234  +45 53 38.40   10 42 11.719  +45 53 37.93
0.00  10 42 10.037  +04 21 08.97   10 42 11.253  +04 20 54.54
0.00  10 42 08.303  +20 14 26.06   10 42 10.781  +20 14 13.26
0.00  10 42 06.188  +29 38 35.47   10 42 06.736  +29 38 26.95
0.00  10 42 04.824  +35 41 36.98   10 42 05.696  +35 41 26.75
0.00  10 42 03.391  +30 16 28.50   10 42 05.985  +30 15 57.39
0.00  10 42 02.873  +14 56 31.07   10 42 03.267  +14 56 32.33
0.00  10 42 00.919  +13 44 57.20   10 42 02.378  +13 45 09.27
0.00  10 42 00.526  +58 47 02.14   10 42 00.939  +58 47 19.99
0.00  10 41 59.674  +42 57 24.20   10 42 00.028  +42 57 43.02
0.00  10 41 58.011  -06 47 36.78   10 41 59.474  -06 46 57.61
0.00  10 41 57.228  +41 01 29.08   10 42 01.690  +41 01 52.00
0.00  10 41 57.166  +26 45 44.64   10 41 59.169  +26 45 33.91
0.00  10 41 56.713  -02 40 31.23   10 41 57.202  -02 40 46.40
0.00  10 41 56.156  -01 26 39.53   10 41 56.802  -01 26 28.17
0.00  10 41 55.726  +30 48 39.23   10 41 57.297  +30 48 23.53
0.00  10 41 54.962  +35 10 48.98   10 41 57.752  +35 10 59.65
0.00  10 41 54.654  +16 45 14.52   10 41 54.743  +16 45 46.03
0.00  10 41 51.241  +20 12 16.39   10 41 52.792  +20 12 26.49
0.00  10 41 50.920  +07 56 52.50   10 41 51.304  +07 56 39.37
0.00  10 41 50.179  +11 19 21.24   10 41 51.350  +11 19 09.90
0.00  10 41 49.618  +55 04 52.30   10 41 50.910  +55 04 44.37
0.00  10 41 49.586  +27 32 02.90   10 41 51.422  +27 32 25.50
0.00  10 41 49.500  -03 20 32.35   10 41 52.854  -03 20 38.38
0.00  10 41 49.422  +10 51 33.87   10 41 49.632  +10 51 42.91
0.00  10 41 48.189  +33 08 49.75   10 41 48.455  +33 09 12.09
0.00  10 41 48.078  +51 19 57.54   10 41 53.048  +51 19 42.33
0.00  10 41 47.684  +21 42 55.25   10 41 49.100  +21 42 21.90
0.00  10 41 45.255  +38 04 19.73   10 41 45.435  +38 04 03.38
0.00  10 41 42.576  +10 50 10.30   10 41 42.924  +10 50 23.87
0.00  10 41 41.855  +63 34 05.65   10 41 43.032  +63 34 14.70
0.00  10 41 39.632  +29 06 46.30   10 41 40.344  +29 06 53.27
0.00  10 41 39.331  +18 28 23.14   10 41 39.940  +18 28 31.86
0.00  10 41 38.511  +04 49 44.86   10 41 38.803  +04 49 32.64
0.00  10 41 37.570  +63 58 38.86   10 41 39.508  +63 58 56.88
0.00  10 41 37.170  +07 59 11.16   10 41 37.711  +07 59 12.32
0.00  10 41 35.164  -06 06 27.53   10 41 36.760  -06 06 26.28
0.00  10 41 35.137  +24 13 48.48   10 41 35.291  +24 13 56.66
0.00  10 41 29.616  +55 14 09.20   10 41 30.521  +55 14 20.48
0.00  10 41 29.174  +10 08 11.71   10 41 29.580  +10 08 22.26
0.00  10 41 28.476  +39 33 45.51   10 41 29.190  +39 33 56.98
0.00  10 41 27.236  +48 06 17.97   10 41 30.757  +48 06 44.16
0.00  10 41 27.076  +31 15 30.58   10 41 30.082  +31 15 34.25
0.00  10 41 25.351  +17 33 56.99   10 41 25.761  +17 33 24.52
0.00  10 41 25.112  +25 41 29.29   10 41 25.423  +25 41 09.87
0.00  10 41 24.269  +42 28 54.43   10 41 24.397  +42 28 38.34
0.00  10 41 23.932  +59 33 55.23   10 41 24.938  +59 33 57.35
0.00  10 41 22.800  +34 25 50.14   10 41 23.791  +34 25 40.88
0.00  10 41 22.712  +02 08 59.31   10 41 23.945  +02 09 03.62
0.00  10 41 22.610  +62 24 28.72   10 41 28.977  +62 24 33.05
0.00  10 41 20.568  +52 56 25.10   10 41 22.505  +52 56 36.42
0.00  10 41 19.666  +49 44 42.45   10 41 21.014  +49 44 50.01
0.00  10 41 19.322  +00 43 03.79   10 41 20.125  +00 43 05.80
0.00  10 41 17.079  -03 54 08.26   10 41 17.820  -03 54 14.51
0.00  10 41 16.755  +47 11 16.64   10 41 17.676  +47 11 02.74
0.00  10 41 14.932  +04 53 14.71   10 41 15.611  +04 53 13.43
0.00  10 41 12.231  +15 59 54.44   10 41 13.198  +16 00 18.26
0.00  10 41 12.054  +00 45 48.29   10 41 12.981  +00 45 52.34
0.00  10 41 11.749  +03 41 44.21   10 41 12.195  +03 41 41.12
0.00  10 41 10.804  +17 07 58.99   10 41 11.060  +17 08 12.25
0.00  10 41 10.290  +19 00 03.21   10 41 10.706  +18 59 56.36
0.00  10 41 08.336  +05 03 45.59   10 41 08.434  +05 03 58.14
0.00  10 41 07.526  +21 19 18.18   10 41 08.096  +21 19 58.70
0.00  10 41 06.529  +31 01 22.04   10 41 06.900  +31 01 32.68
0.00  10 41 05.106  +02 33 46.80   10 41 05.297  +02 33 55.37
0.00  10 41 04.497  +03 23 59.12   10 41 07.736  +03 24 03.87
0.00  10 41 04.172  +24 40 48.25   10 41 04.723  +24 40 35.18
0.00  10 41 02.762  +05 11 07.26   10 41 05.795  +05 10 41.23
0.00  10 41 01.480  +40 05 42.41   10 41 01.635  +40 05 50.22
0.00  10 40 59.730  -00 34 48.70   10 41 00.576  -00 35 12.04
0.00  10 40 58.920  +52 46 29.32   10 40 59.130  +52 46 19.02
0.00  10 40 51.379  +45 07 46.46   10 40 52.878  +45 07 58.05
0.00  10 40 51.196  +19 49 13.69   10 40 51.494  +19 49 07.42
0.00  10 40 48.966  +14 49 05.36   10 40 50.324  +14 49 01.08
0.00  10 40 48.819  +20 24 02.43   10 40 49.616  +20 23 58.39
0.00  10 40 47.927  +11 11 24.64   10 40 50.166  +11 11 31.67
0.00  10 40 47.773  +27 50 10.36   10 40 48.858  +27 50 18.10
0.00  10 40 47.668  +41 37 05.23   10 40 51.219  +41 37 06.39
0.00  10 40 46.649  +36 08 45.09   10 40 47.137  +36 08 44.23
0.00  10 40 46.612  +57 10 22.14   10 40 47.327  +57 09 45.39
0.00  10 40 46.003  +07 16 46.37   10 40 46.996  +07 16 40.43
0.00  10 40 43.718  +26 40 32.56   10 40 44.885  +26 40 35.89
0.00  10 40 41.764  +10 28 39.25   10 40 42.101  +10 28 31.78
0.00  10 40 40.164  +09 51 03.15   10 40 40.688  +09 50 57.82
0.00  10 40 39.167  +23 47 49.77   10 40 41.105  +23 47 13.19
0.00  10 40 38.806  +50 28 23.42   10 40 39.800  +50 29 18.60
0.00  10 40 38.321  +26 23 41.26   10 40 38.538  +26 23 33.75
0.00  10 40 37.947  +29 16 07.32   10 40 38.036  +29 15 51.29
0.00  10 40 37.206  +42 36 39.47   10 40 42.127  +42 36 21.59
0.00  10 40 36.784  +29 48 23.52   10 40 37.551  +29 48 13.45
0.00  10 40 36.184  +47 49 44.41   10 40 37.128  +47 50 40.71
0.00  10 40 35.328  +00 32 59.96   10 40 36.157  +00 32 44.60
0.00  10 40 33.676  +44 30 30.81   10 40 34.085  +44 30 38.57
0.00  10 40 33.659  +47 53 17.09   10 40 34.384  +47 53 20.60
0.00  10 40 33.305  +37 12 26.25   10 40 33.712  +37 12 13.53
0.00  10 40 33.180  +40 19 11.90   10 40 33.748  +40 18 26.35
0.00  10 40 32.590  +10 00 16.38   10 40 32.931  +10 00 22.95
0.00  10 40 31.702  +43 17 05.22   10 40 31.922  +43 17 16.02
0.00  10 40 30.204  +21 16 33.53   10 40 30.518  +21 16 24.64
0.00  10 40 29.459  +47 04 49.31   10 40 30.945  +47 04 04.63
0.00  10 40 22.591  +06 24 26.10   10 40 22.929  +06 24 16.79
0.00  10 40 21.853  +59 58 41.27   10 40 22.945  +59 58 34.14
0.00  10 40 21.732  -06 32 43.34   10 40 22.230  -06 32 50.46
0.00  10 40 21.266  +31 29 18.52   10 40 21.693  +31 29 08.91
0.00  10 40 19.257  +53 07 38.96   10 40 24.479  +53 07 28.47
0.00  10 40 18.558  +00 58 47.60   10 40 20.453  +00 59 24.76
0.00  10 40 18.290  +28 15 16.22   10 40 18.880  +28 15 19.04
0.00  10 40 17.890  +15 18 04.00   10 40 18.142  +15 18 11.08
0.00  10 40 17.726  +49 29 02.19   10 40 19.116  +49 29 07.74
0.00  10 40 17.631  +61 34 53.56   10 40 19.021  +61 34 52.78
0.00  10 40 16.772  +30 28 58.87   10 40 19.549  +30 29 07.42
0.00  10 40 16.516  +23 47 21.58   10 40 18.178  +23 46 55.02
0.00  10 40 15.218  +08 24 49.47   10 40 17.922  +08 25 20.11
0.00  10 40 14.782  +04 36 49.99   10 40 16.460  +04 36 50.27
0.00  10 40 09.123  +46 09 23.25   10 40 09.713  +46 09 51.37
0.00  10 40 08.493  +46 01 25.53   10 40 09.162  +46 01 32.56
0.00  10 40 06.821  +53 18 26.95   10 40 07.972  +53 18 08.89
0.00  10 40 03.733  +60 38 04.02   10 40 05.595  +60 38 04.29
0.00  10 40 03.018  +07 34 28.52   10 40 03.041  +07 34 15.37
0.00  10 40 02.864  +23 20 06.76   10 40 03.448  +23 20 11.53
0.00  10 39 57.150  +26 02 14.38   10 39 57.845  +26 02 10.60
0.00  10 39 56.619  +12 14 03.68   10 39 57.451  +12 13 45.23
0.00  10 39 54.084  +31 33 58.56   10 39 55.845  +31 34 20.28
0.00  10 39 53.704  +37 06 19.72   10 39 54.616  +37 06 04.09
0.00  10 39 53.285  +09 25 24.69   10 39 53.914  +09 25 37.03
0.00  10 39 52.012  +16 46 21.50   10 39 54.511  +16 46 31.54
0.00  10 39 51.734  -03 30 14.35   10 39 54.032  -03 30 17.24
0.00  10 39 51.255  +08 26 29.00   10 39 53.485  +08 26 17.84
0.00  10 39 50.544  +12 21 56.97   10 39 51.272  +12 21 51.94
0.00  10 39 50.452  +09 10 49.66   10 39 51.862  +09 11 41.71
0.00  10 39 49.855  +43 49 19.61   10 39 50.406  +43 48 57.36
0.00  10 39 49.367  +46 09 48.33   10 39 49.898  +46 09 36.70
0.00  10 39 48.459  +13 27 09.94   10 39 52.071  +13 27 12.47
0.00  10 39 48.373  +03 10 24.20   10 39 49.154  +03 10 56.93
0.00  10 39 46.249  +49 58 11.16   10 39 46.301  +49 58 04.48
0.00  10 39 42.072  +08 07 40.92   10 39 42.606  +08 07 41.83
0.00  10 39 42.043  +58 06 15.44   10 39 44.124  +58 06 18.32
0.00  10 39 41.216  +33 23 15.05   10 39 41.748  +33 23 28.42
0.00  10 39 40.977  +30 27 30.11   10 39 42.997  +30 27 40.12
0.00  10 39 39.633  +57 05 40.99   10 39 44.921  +57 05 58.08
0.00  10 39 36.505  -00 39 58.10   10 39 36.554  -00 40 51.01
0.00  10 39 36.079  -06 53 13.98   10 39 39.685  -06 52 57.86
0.00  10 39 34.161  +50 37 32.16   10 39 35.132  +50 38 05.17
0.00  10 39 33.696  +34 51 53.72   10 39 36.689  +34 52 35.72
0.00  10 39 33.659  +23 26 39.00   10 39 34.273  +23 26 34.06
0.00  10 39 32.102  +46 11 18.99   10 39 32.115  +46 12 05.53
0.00  10 39 31.332  +09 06 54.47   10 39 31.965  +09 06 54.22
0.00  10 39 30.551  +10 59 55.21   10 39 31.092  +11 00 00.30
0.00  10 39 30.443  +29 04 15.52   10 39 30.974  +29 04 25.32
0.00  10 39 29.175  +62 26 35.80   10 39 33.423  +62 25 50.16
0.00  10 39 26.135  +29 39 34.77   10 39 26.637  +29 38 42.61
0.00  10 39 25.768  +05 44 14.08   10 39 28.017  +05 44 11.82
0.00  10 39 24.037  +39 48 24.73   10 39 25.230  +39 49 13.58
0.00  10 39 22.775  +55 22 05.27   10 39 24.250  +55 22 03.02
0.00  10 39 22.388  +58 29 12.51   10 39 22.634  +58 28 46.96
0.00  10 39 21.860  +38 05 39.98   10 39 22.093  +38 05 30.86
0.00  10 39 19.982  +46 06 23.44   10 39 21.568  +46 06 29.99
0.00  10 39 18.310  -07 45 10.10   10 39 18.828  -07 45 13.38
0.00  10 39 17.598  +31 54 02.00   10 39 17.982  +31 53 28.81
0.00  10 39 16.569  +13 05 28.61   10 39 17.136  +13 06 02.47
0.00  10 39 16.038  +54 44 55.90   10 39 17.969  +54 44 56.97
0.00  10 39 15.392  +47 05 26.82   10 39 15.631  +47 05 40.57
0.00  10 39 15.343  +27 44 59.80   10 39 15.474  +27 45 09.90
0.00  10 39 13.415  +53 23 28.17   10 39 16.615  +53 23 09.78
0.00  10 39 08.697  +27 06 10.48   10 39 09.025  +27 05 59.21
0.00  10 39 07.658  +28 50 15.39   10 39 08.077  +28 49 48.61
0.00  10 39 06.763  +27 09 43.92   10 39 07.520  +27 10 00.43
0.00  10 39 06.169  -00 11 47.34   10 39 06.999  -00 11 44.49
0.00  10 39 05.550  -02 02 31.52   10 39 06.081  -02 02 30.72
0.00  10 39 05.514  +23 46 45.87   10 39 07.333  +23 46 54.28
0.00  10 39 04.402  +23 51 13.75   10 39 05.537  +23 51 12.24
0.00  10 39 04.124  +57 01 13.27   10 39 06.379  +57 01 16.12
0.00  10 39 03.061  +16 01 44.85   10 39 04.265  +16 02 04.45
0.00  10 38 59.881  +36 17 31.30   10 39 03.792  +36 17 30.24
0.00  10 38 59.435  +61 43 33.49   10 39 00.550  +61 43 56.36
0.00  10 38 59.098  +41 52 59.46   10 39 03.691  +41 52 36.29
0.00  10 38 54.983  +32 05 12.61   10 38 57.852  +32 05 05.59
0.00  10 38 53.524  +31 44 48.32   10 38 54.091  +31 44 39.24
0.00  10 38 52.229  +21 24 33.02   10 38 53.836  +21 24 21.72
0.00  10 38 51.023  -04 42 03.89   10 38 53.236  -04 42 07.06
0.00  10 38 47.688  +55 01 00.60   10 38 52.741  +55 01 07.54
0.00  10 38 47.623  +47 52 57.25   10 38 47.787  +47 52 50.83
0.00  10 38 46.702  +11 29 24.89   10 38 47.626  +11 28 59.75
0.00  10 38 46.407  +05 12 19.85   10 38 46.816  +05 12 29.95
0.00  10 38 40.482  +45 55 18.41   10 38 40.597  +45 55 01.81
0.00  10 38 39.456  +16 47 55.29   10 38 40.177  +16 48 10.21
0.00  10 38 35.532  -00 45 58.44   10 38 36.224  -00 45 51.22
0.00  10 38 34.686  +12 30 04.87   10 38 35.945  +12 30 21.76
0.00  10 38 32.378  +49 48 45.59   10 38 34.775  +49 49 26.01
0.00  10 38 31.562  +56 34 10.13   10 38 31.748  +56 33 59.57
0.00  10 38 31.021  +24 08 13.25   10 38 32.843  +24 07 30.87
0.00  10 38 30.588  +57 23 17.91   10 38 32.139  +57 22 59.74
0.00  10 38 29.958  +26 39 15.83   10 38 30.978  +26 39 21.61
0.00  10 38 29.172  +04 22 47.30   10 38 29.778  +04 22 44.77
0.00  10 38 25.073  +01 56 16.16   10 38 27.736  +01 56 37.78
0.00  10 38 23.703  +28 25 57.05   10 38 25.332  +28 25 19.80
0.00  10 38 23.503  +49 32 28.17   10 38 27.575  +49 32 38.47
0.00  10 38 23.028  +23 09 33.31   10 38 23.523  +23 09 31.40
0.00  10 38 22.697  +20 34 42.04   10 38 23.133  +20 34 33.20
0.00  10 38 18.412  +26 05 03.27   10 38 18.913  +26 04 57.34
0.00  10 38 18.185  +53 31 09.44   10 38 19.234  +53 31 12.55
0.00  10 38 17.589  +48 28 06.30   10 38 19.739  +48 28 00.76
0.00  10 38 17.464  +04 49 49.43   10 38 17.703  +04 49 42.48
0.00  10 38 12.982  +24 27 23.45   10 38 13.461  +24 27 31.82
0.00  10 38 12.573  +25 43 30.59   10 38 13.012  +25 44 03.21
0.00  10 38 10.897  +62 00 44.30   10 38 12.950  +62 00 20.23
0.00  10 38 10.828  +27 23 44.10   10 38 13.809  +27 23 34.71
0.00  10 38 09.802  +17 25 29.23   10 38 10.501  +17 25 14.17
0.00  10 38 09.563  +54 17 48.56   10 38 09.940  +54 17 42.97
0.00  10 38 08.848  -00 06 15.00   10 38 09.599  -00 06 12.08
0.00  10 38 08.714  -01 27 11.75   10 38 08.842  -01 26 52.57
0.00  10 38 08.484  +29 02 20.58   10 38 09.730  +29 03 03.10
0.00  10 38 07.524  -06 04 04.12   10 38 07.937  -06 04 01.61
0.00  10 38 06.396  +32 19 46.55   10 38 07.294  +32 19 44.56
0.00  10 38 04.875  +08 43 20.81   10 38 05.553  +08 43 27.84
0.00  10 38 02.511  +06 04 19.59   10 38 04.734  +06 04 47.41
0.00  10 38 00.400  +33 03 48.44   10 38 02.196  +33 03 50.10
0.00  10 37 59.675  +63 18 14.19   10 38 01.485  +63 18 33.32
0.00  10 37 55.856  +17 17 24.65   10 37 56.764  +17 17 21.86
0.00  10 37 51.453  +61 55 57.47   10 37 59.177  +61 55 44.59
0.00  10 37 50.144  +03 19 11.52   10 37 50.469  +03 19 31.37
0.00  10 37 47.371  +36 17 52.56   10 37 51.289  +36 18 00.45
0.00  10 37 45.863  -05 58 56.83   10 37 46.312  -05 58 44.18
0.00  10 37 45.250  +06 40 20.07   10 37 46.384  +06 40 50.79
0.00  10 37 44.915  +26 05 39.82   10 37 46.413  +26 05 19.62
0.00  10 37 44.633  +42 56 48.77   10 37 46.604  +42 56 51.75
0.00  10 37 44.007  +35 46 01.31   10 37 46.151  +35 46 09.41
0.00  10 37 43.473  +63 59 56.14   10 37 43.679  +64 00 17.73
0.00  10 37 42.388  +31 29 52.89   10 37 42.974  +31 29 49.79
0.00  10 37 41.496  -06 18 54.18   10 37 42.683  -06 19 02.01
0.00  10 37 41.007  +04 36 47.27   10 37 42.174  +04 37 00.45
0.00  10 37 39.460  +40 55 17.23   10 37 40.948  +40 55 28.85
0.00  10 37 38.984  +19 25 32.66   10 37 39.043  +19 25 21.33
0.00  10 37 36.962  +41 15 56.06   10 37 38.945  +41 15 54.57
0.00  10 37 36.532  -04 04 04.11   10 37 37.417  -04 04 06.46
0.00  10 37 34.611  +55 36 00.01   10 37 35.886  +55 36 09.99
0.00  10 37 34.099  +15 36 07.47   10 37 35.896  +15 36 24.14
0.00  10 37 32.965  +28 24 08.41   10 37 33.444  +28 24 16.10
0.00  10 37 32.191  -01 50 34.95   10 37 33.486  -01 50 19.27
0.00  10 37 31.529  +02 42 51.13   10 37 31.909  +02 42 41.71
0.00  10 37 30.939  +22 22 58.41   10 37 33.545  +22 22 44.27
0.00  10 37 29.372  +17 35 12.16   10 37 30.093  +17 35 07.18
0.00  10 37 27.844  +10 01 32.00   10 37 28.205  +10 01 27.86
0.00  10 37 27.500  +22 33 06.82   10 37 29.470  +22 33 32.03
0.00  10 37 25.644  +39 28 06.75   10 37 26.533  +39 28 08.04
0.00  10 37 25.021  +51 47 25.57   10 37 25.136  +51 47 39.63
0.00  10 37 23.956  +34 01 20.18   10 37 24.087  +34 01 08.87
0.00  10 37 23.798  +36 27 46.80   10 37 24.487  +36 27 34.31
0.00  10 37 22.323  +29 17 20.75   10 37 22.385  +29 17 28.29
0.00  10 37 21.582  +05 24 33.38   10 37 23.730  +05 24 05.29
0.00  10 37 21.028  +03 39 40.87   10 37 22.035  +03 40 06.88
0.00  10 37 20.025  +37 32 01.53   10 37 21.585  +37 32 02.06
0.00  10 37 19.281  -05 36 20.42   10 37 20.992  -05 36 39.73
0.00  10 37 17.491  +45 09 58.57   10 37 18.297  +45 09 27.19
0.00  10 37 16.697  +41 07 24.38   10 37 16.782  +41 07 03.54
0.00  10 37 16.071  -07 55 57.99   10 37 16.304  -07 56 26.79
0.00  10 37 15.904  +15 29 07.73   10 37 16.330  +15 29 26.37
0.00  10 37 12.917  +09 42 37.65   10 37 13.261  +09 41 52.28
0.00  10 37 12.770  +21 41 04.14   10 37 13.275  +21 41 05.93
0.00  10 37 12.120  +50 07 16.13   10 37 12.645  +50 07 11.68
0.00  10 37 11.753  +40 11 39.33   10 37 13.111  +40 11 37.40
0.00  10 37 11.478  +00 36 16.29   10 37 12.281  +00 36 03.34
0.00  10 37 09.442  +24 26 33.42   10 37 09.914  +24 26 08.66
0.00  10 37 09.350  +39 51 19.01   10 37 09.491  +39 50 54.26
0.00  10 37 09.068  +02 55 40.83   10 37 09.350  +02 55 30.87
0.00  10 37 08.563  +49 26 02.94   10 37 11.881  +49 25 15.96
0.00  10 37 08.275  +51 42 03.87   10 37 08.576  +51 41 58.53
0.00  10 37 08.131  +29 38 10.93   10 37 09.153  +29 38 05.65
0.00  10 37 04.606  +13 18 22.26   10 37 05.032  +13 18 26.23
0.00  10 37 03.980  +27 08 22.41   10 37 04.944  +27 08 21.81
0.00  10 37 02.705  +32 15 14.80   10 37 04.708  +32 14 46.27
0.00  10 37 02.482  +18 29 06.37   10 37 05.983  +18 29 00.29
0.00  10 37 01.819  +06 25 52.24   10 37 01.869  +06 26 07.55
0.00  10 37 00.642  +11 55 40.95   10 37 01.167  +11 55 38.21
0.00  10 36 57.226  +24 17 51.18   10 36 58.872  +24 17 50.56
0.00  10 36 56.203  +43 15 23.42   10 36 57.712  +43 15 20.19
0.00  10 36 52.227  +43 48 48.23   10 36 53.938  +43 49 18.67
0.00  10 36 51.836  +63 14 31.61   10 36 52.859  +63 15 15.21
0.00  10 36 50.935  +04 19 44.06   10 36 51.109  +04 19 37.77
0.00  10 36 49.184  +41 18 15.73   10 36 50.007  +41 18 07.30
0.00  10 36 48.928  +02 29 51.06   10 36 49.351  +02 29 42.37
0.00  10 36 48.692  +42 59 40.89   10 36 49.309  +42 59 47.35
0.00  10 36 48.319  +37 03 39.81   10 36 48.486  +37 03 07.71
0.00  10 36 47.925  +17 36 06.40   10 36 48.322  +17 35 46.75
0.00  10 36 46.378  +17 26 18.39   10 36 48.338  +17 26 22.50
0.00  10 36 45.830  +22 01 47.83   10 36 47.033  +22 01 51.90
0.00  10 36 44.099  +28 04 49.33   10 36 45.184  +28 05 07.91
0.00  10 36 41.637  +38 26 45.12   10 36 45.768  +38 26 45.82
0.00  10 36 41.598  -06 29 04.19   10 36 41.634  -06 29 14.93
0.00  10 36 39.601  +23 01 37.48   10 36 40.404  +23 01 51.36
0.00  10 36 39.336  +23 18 37.21   10 36 39.391  +23 18 44.76
0.00  10 36 38.290  +36 52 34.53   10 36 42.368  +36 52 34.81
0.00  10 36 35.487  +05 44 07.85   10 36 35.929  +05 44 02.98
0.00  10 36 35.133  +33 57 57.36   10 36 36.057  +33 57 32.51
0.00  10 36 32.982  +22 03 11.75   10 36 33.805  +22 03 10.51
0.00  10 36 30.972  -03 23 22.54   10 36 31.257  -03 23 48.47
0.00  10 36 30.293  +11 21 46.88   10 36 31.880  +11 21 02.01
0.00  10 36 29.503  -06 32 05.45   10 36 29.880  -06 31 53.84
0.00  10 36 28.612  +59 19 47.07   10 36 30.589  +59 19 48.05
0.00  10 36 28.251  +07 26 07.90   10 36 29.523  +07 26 21.80
0.00  10 36 27.353  -07 10 31.96   10 36 28.067  -07 10 38.66
0.00  10 36 26.861  +19 34 40.63   10 36 27.005  +19 34 51.97
0.00  10 36 26.720  +13 26 59.91   10 36 26.904  +13 26 51.69
0.00  10 36 26.684  +26 17 15.09   10 36 29.779  +26 16 58.88
0.00  10 36 26.527  -05 15 17.12   10 36 30.307  -05 15 20.66
0.00  10 36 26.159  +08 23 58.67   10 36 26.658  +08 24 25.29
0.00  10 36 25.438  +40 35 38.29   10 36 26.431  +40 35 16.64
0.00  10 36 25.435  +19 42 28.01   10 36 26.966  +19 42 24.39
0.00  10 36 24.091  +11 43 27.03   10 36 25.786  +11 43 25.68
0.00  10 36 21.553  +11 53 41.75   10 36 23.500  +11 53 22.50
0.00  10 36 19.491  +38 19 23.31   10 36 21.628  +38 19 26.93
0.00  10 36 19.202  -05 32 44.33   10 36 20.081  -05 32 34.84
0.00  10 36 18.930  +11 32 53.15   10 36 19.517  +11 32 50.01
0.00  10 36 18.734  +38 54 33.13   10 36 18.858  +38 54 40.97
0.00  10 36 18.589  +16 05 41.32   10 36 19.271  +16 05 43.98
0.00  10 36 18.340  +31 53 56.89   10 36 19.819  +31 53 47.71
0.00  10 36 17.635  +32 31 25.91   10 36 18.189  +32 31 23.32
0.00  10 36 16.799  +34 24 09.52   10 36 17.602  +34 23 55.32
0.00  10 36 14.678  +15 38 55.00   10 36 15.717  +15 38 49.32
0.00  10 36 13.495  +52 03 08.81   10 36 15.344  +52 03 16.96
0.00  10 36 12.839  -02 07 52.27   10 36 15.219  -02 07 28.21
0.00  10 36 11.390  +18 42 23.42   10 36 13.127  +18 42 25.32
0.00  10 36 09.026  +02 21 18.11   10 36 11.396  +02 21 08.11
0.00  10 36 08.682  +23 01 53.55   10 36 09.432  +23 01 55.06
0.00  10 36 07.944  +00 47 08.53   10 36 09.744  +00 47 10.57
0.00  10 36 04.725  +41 25 17.22   10 36 06.023  +41 26 02.05
0.00  10 36 03.525  +35 21 19.64   10 36 06.144  +35 21 13.82
0.00  10 36 01.685  +57 15 16.56   10 36 02.217  +57 15 32.27
0.00  10 36 00.499  +10 07 28.67   10 36 01.141  +10 07 28.72
0.00  10 36 00.285  +50 53 05.27   10 36 02.000  +50 52 56.27
0.00  10 35 57.243  +05 04 00.20   10 35 57.712  +05 03 49.04
0.00  10 35 56.210  +24 47 19.99   10 35 56.830  +24 47 07.09
0.00  10 35 55.584  +13 06 18.72   10 35 56.214  +13 06 18.01
0.00  10 35 55.371  +01 13 15.21   10 35 56.371  +01 13 22.68
0.00  10 35 55.171  +22 49 13.22   10 35 55.673  +22 48 30.81
0.00  10 35 53.607  -06 12 18.94   10 35 56.302  -06 11 53.38
0.00  10 35 52.633  +50 21 42.22   10 35 54.781  +50 21 39.56
0.00  10 35 47.516  +12 56 01.78   10 35 48.309  +12 56 18.66
0.00  10 35 47.319  +27 19 11.78   10 35 47.791  +27 18 40.95
0.00  10 35 46.024  -07 29 46.19   10 35 46.644  -07 29 26.95
0.00  10 35 43.270  +10 26 37.28   10 35 43.706  +10 26 45.60
0.00  10 35 41.201  +11 37 21.81   10 35 44.375  +11 37 32.08
0.00  10 35 41.113  -06 18 22.20   10 35 41.814  -06 18 29.03
0.00  10 35 40.097  +42 55 32.07   10 35 41.149  +42 55 44.86
0.00  10 35 37.264  +50 36 31.63   10 35 40.411  +50 36 38.63
0.00  10 35 36.244  +15 27 41.31   10 35 38.677  +15 28 13.83
0.00  10 35 36.139  +25 21 35.96   10 35 37.615  +25 21 34.51
0.00  10 35 35.756  +61 43 19.16   10 35 36.775  +61 43 11.80
0.00  10 35 35.116  -03 33 43.06   10 35 36.153  -03 33 39.03
0.00  10 35 34.569  +43 31 46.57   10 35 38.575  +43 32 02.11
0.00  10 35 33.471  +50 47 17.01   10 35 36.808  +50 47 01.83
0.00  10 35 32.363  -07 48 37.30   10 35 32.707  -07 48 52.45
0.00  10 35 28.917  +12 51 54.41   10 35 31.130  +12 52 05.47
0.00  10 35 28.864  +51 34 33.49   10 35 29.618  +51 34 24.85
0.00  10 35 28.438  +17 47 29.23   10 35 28.897  +17 47 43.36
0.00  10 35 27.963  +18 15 27.20   10 35 29.251  +18 15 26.64
0.00  10 35 27.294  +06 49 03.16   10 35 27.992  +06 48 37.47
0.00  10 35 24.012  +33 05 15.22   10 35 24.747  +33 06 06.01
0.00  10 35 22.278  +27 35 05.73   10 35 23.776  +27 35 05.19
0.00  10 35 22.147  +10 47 35.21   10 35 22.993  +10 47 25.98
0.00  10 35 21.062  +29 23 22.54   10 35 21.462  +29 23 31.89
0.00  10 35 15.564  +15 28 03.71   10 35 16.786  +15 28 02.90
0.00  10 35 14.780  +08 15 37.36   10 35 15.668  +08 15 50.19
0.00  10 35 13.069  +43 48 39.73   10 35 13.206  +43 48 50.88
0.00  10 35 12.951  +13 55 12.77   10 35 13.596  +13 55 13.30
0.00  10 35 12.360  +36 04 11.16   10 35 13.151  +36 04 08.20
0.00  10 35 12.206  +46 23 28.05   10 35 13.360  +46 23 19.97
0.00  10 35 09.889  +12 16 31.83   10 35 11.856  +12 16 40.16
0.00  10 35 09.466  +06 19 42.24   10 35 10.210  +06 20 05.36
0.00  10 35 09.151  +20 20 54.79   10 35 10.170  +20 20 53.58
0.00  10 35 09.056  +36 50 22.37   10 35 09.613  +36 50 19.43
0.00  10 35 06.921  +35 31 13.01   10 35 08.026  +35 31 05.83
0.00  10 35 05.194  +37 19 00.12   10 35 05.426  +37 19 45.81
0.00  10 35 04.958  +18 16 16.29   10 35 06.692  +18 15 26.53
0.00  10 35 04.423  +50 56 14.18   10 35 05.600  +50 56 35.51
0.00  10 35 04.112  +59 40 07.65   10 35 06.292  +59 40 12.35
0.00  10 35 03.102  +12 28 18.73   10 35 05.256  +12 28 44.98
0.00  10 35 00.955  +32 21 59.67   10 35 05.249  +32 22 05.89
0.00  10 34 57.443  +37 27 34.78   10 34 58.092  +37 27 33.74
0.00  10 34 56.988  +56 20 52.79   10 35 00.427  +56 21 40.03
0.00  10 34 54.411  +17 03 11.51   10 34 56.181  +17 03 09.93
0.00  10 34 54.227  +19 32 23.76   10 34 55.407  +19 33 09.41
0.00  10 34 53.660  +16 24 07.52   10 34 54.522  +16 24 30.47
0.00  10 34 52.906  +12 50 00.90   10 34 53.552  +12 50 00.82
0.00  10 34 51.795  -06 13 53.37   10 34 53.821  -06 13 59.99
0.00  10 34 49.211  +35 46 57.60   10 34 50.804  +35 46 44.45
0.00  10 34 47.814  -05 15 03.21   10 34 48.372  -05 14 47.67
0.00  10 34 46.719  +13 08 56.65   10 34 46.919  +13 08 46.41
0.00  10 34 46.024  +61 18 03.63   10 34 47.746  +61 17 47.26
0.00  10 34 44.447  +32 36 47.44   10 34 45.205  +32 36 25.36
0.00  10 34 42.798  +51 24 06.59   10 34 42.936  +51 23 56.80
0.00  10 34 42.700  +40 40 05.33   10 34 42.818  +40 40 17.53
0.00  10 34 42.398  +05 33 15.47   10 34 44.044  +05 33 25.49
0.00  10 34 38.297  +60 08 27.54   10 34 38.497  +60 08 40.50
0.00  10 34 37.215  +29 24 08.12   10 34 40.208  +29 24 07.67
0.00  10 34 37.038  +43 35 42.72   10 34 42.107  +43 35 52.03
0.00  10 34 36.982  +03 48 26.44   10 34 38.349  +03 48 22.18
0.00  10 34 36.110  +22 09 55.74   10 34 38.359  +22 10 12.63
0.00  10 34 34.753  +38 52 08.91   10 34 39.185  +38 52 23.07
0.00  10 34 33.556  -04 43 35.66   10 34 34.323  -04 43 39.67
0.00  10 34 33.301  +32 54 37.58   10 34 35.635  +32 54 29.74
0.00  10 34 31.606  +37 07 42.47   10 34 31.832  +37 07 34.07
0.00  10 34 28.314  -07 18 41.04   10 34 28.373  -07 18 52.63
0.00  10 34 25.022  +20 20 56.19   10 34 26.350  +20 20 11.04
0.00  10 34 23.363  +22 12 13.54   10 34 25.167  +22 12 32.57
0.00  10 34 23.003  -06 19 42.78   10 34 24.413  -06 19 25.01
0.00  10 34 22.950  +05 11 05.66   10 34 23.163  +05 11 14.09
0.00  10 34 21.701  +07 41 01.04   10 34 21.786  +07 41 22.74
0.00  10 34 20.744  -04 41 11.42   10 34 20.849  -04 41 37.73
0.00  10 34 19.016  +34 17 58.14   10 34 19.206  +34 18 06.30
0.00  10 34 16.072  +33 40 42.68   10 34 17.174  +33 40 47.94
0.00  10 34 15.443  +13 36 02.58   10 34 16.567  +13 36 18.20
0.00  10 34 15.220  +43 27 26.88   10 34 15.607  +43 27 18.32
0.00  10 34 11.544  +25 40 55.63   10 34 14.338  +25 40 57.39
0.00  10 34 09.250  +11 14 12.87   10 34 11.590  +11 13 35.63
0.00  10 34 08.233  +43 38 26.24   10 34 09.079  +43 38 33.50
0.00  10 34 07.827  +20 41 27.03   10 34 08.673  +20 41 30.23
0.00  10 34 06.964  +13 58 54.30   10 34 07.217  +13 59 02.28
0.00  10 34 04.470  +13 17 46.09   10 34 04.551  +13 17 34.99
0.00  10 34 01.548  -07 00 12.23   10 34 02.863  -07 00 26.63
0.00  10 34 00.293  +08 29 53.71   10 34 00.644  +08 29 45.81
0.00  10 33 59.234  +45 39 37.25   10 34 01.873  +45 38 47.05
0.00  10 33 58.991  +26 31 32.62   10 33 59.499  +26 31 31.60
0.00  10 33 58.981  +34 40 35.50   10 34 01.584  +34 41 13.56
0.00  10 33 58.585  +04 01 33.84   10 33 59.486  +04 01 34.00
0.00  10 33 58.490  +21 13 55.79   10 33 58.965  +21 13 58.75
0.00  10 33 57.916  +20 19 34.78   10 33 59.083  +20 19 44.80
0.00  10 33 54.044  +56 38 30.53   10 33 55.241  +56 38 40.89
0.00  10 33 51.942  -06 16 32.31   10 33 52.300  -06 16 23.64
0.00  10 33 51.615  -05 11 26.03   10 33 52.972  -05 10 32.32
0.00  10 33 49.693  +49 28 37.45   10 33 52.398  +49 28 44.27
0.00  10 33 46.615  -04 26 39.36   10 33 47.094  -04 26 36.34
0.00  10 33 46.438  +16 50 29.28   10 33 48.116  +16 49 37.58
0.00  10 33 46.035  +12 21 46.16   10 33 47.234  +12 22 05.18
0.00  10 33 44.943  +03 10 47.73   10 33 45.176  +03 10 32.50
0.00  10 33 44.304  -07 30 21.91   10 33 45.362  -07 30 18.47
0.00  10 33 44.054  -03 43 40.06   10 33 44.730  -03 43 41.13
0.00  10 33 43.290  +39 43 28.15   10 33 44.926  +39 43 26.38
0.00  10 33 42.930  +17 45 52.45   10 33 44.956  +17 46 10.56
0.00  10 33 42.697  +11 55 41.27   10 33 43.264  +11 55 49.95
0.00  10 33 39.481  +08 54 37.66   10 33 39.996  +08 54 26.49
0.00  10 33 39.255  +07 51 02.25   10 33 40.176  +07 50 38.67
0.00  10 33 38.327  +37 49 21.19   10 33 39.196  +37 49 18.99
0.00  10 33 37.022  +32 26 46.40   10 33 39.025  +32 27 06.25
0.00  10 33 34.793  +21 14 49.59   10 33 35.416  +21 15 29.46
0.00  10 33 34.275  +19 16 43.78   10 33 34.370  +19 16 36.47
0.00  10 33 33.907  +43 52 30.77   10 33 34.609  +43 52 16.49
0.00  10 33 33.609  +11 13 47.04   10 33 35.222  +11 13 43.12
0.00  10 33 32.058  +49 32 52.25   10 33 33.180  +49 32 53.48
0.00  10 33 30.891  +50 42 47.23   10 33 31.590  +50 42 58.44
0.00  10 33 30.537  +08 34 53.51   10 33 30.780  +08 35 00.43
0.00  10 33 29.170  +50 20 46.75   10 33 30.150  +50 20 46.78
0.00  10 33 29.049  -03 31 32.32   10 33 32.544  -03 31 47.23
0.00  10 33 28.813  +52 40 12.64   10 33 29.583  +52 40 10.18
0.00  10 33 28.806  +25 03 19.85   10 33 29.095  +25 03 30.40
0.00  10 33 28.731  +10 55 16.62   10 33 29.449  +10 54 52.17
0.00  10 33 28.134  +37 40 03.78   10 33 31.249  +37 40 04.68
0.00  10 33 26.757  +24 24 43.51   10 33 27.252  +24 24 35.35
0.00  10 33 24.367  -05 16 42.20   10 33 25.124  -05 16 28.98
0.00  10 33 23.351  +50 50 39.25   10 33 24.449  +50 50 44.06
0.00  10 33 22.354  +19 22 49.61   10 33 23.220  +19 23 35.02
0.00  10 33 21.275  +62 30 23.90   10 33 23.177  +62 30 22.72
0.00  10 33 20.626  +02 59 11.39   10 33 20.925  +02 59 06.71
0.00  10 33 19.908  +63 10 37.21   10 33 20.112  +63 11 16.50
0.00  10 33 19.456  +14 16 40.26   10 33 20.610  +14 17 14.86
0.00  10 33 19.249  +12 14 51.88   10 33 19.662  +12 14 48.58
0.00  10 33 13.282  -04 50 30.79   10 33 13.577  -04 50 39.20
0.00  10 33 12.620  +04 04 46.82   10 33 12.941  +04 04 36.38
0.00  10 33 12.092  -06 48 03.17   10 33 12.650  -06 47 58.27
0.00  10 33 11.486  +62 08 19.24   10 33 14.325  +62 08 37.38
0.00  10 33 11.250  +23 04 42.62   10 33 11.945  +23 03 57.05
0.00  10 33 07.506  +16 42 24.76   10 33 08.197  +16 42 15.90
0.00  10 33 06.066  -03 44 20.82   10 33 06.748  -03 44 46.79
0.00  10 33 04.394  +62 47 49.91   10 33 05.548  +62 47 30.95
0.00  10 33 04.034  -04 01 58.47   10 33 05.191  -04 02 07.46
0.00  10 33 00.621  +46 09 04.64   10 33 01.824  +46 08 45.91
0.00  10 32 59.798  +11 03 24.03   10 33 00.893  +11 03 56.72
0.00  10 32 59.516  +46 02 02.71   10 33 00.942  +46 01 59.95
0.00  10 32 59.031  +11 19 57.37   10 32 59.467  +11 19 59.02
0.00  10 32 58.864  +12 49 24.02   10 33 00.250  +12 49 24.98
0.00  10 32 57.228  +55 00 35.72   10 32 58.185  +55 00 34.19
0.00  10 32 56.801  +28 56 40.97   10 32 57.234  +28 56 53.95
0.00  10 32 56.283  +18 20 09.59   10 32 58.562  +18 20 16.55
0.00  10 32 56.093  +11 08 08.56   10 32 58.818  +11 07 52.97
0.00  10 32 55.900  +34 16 47.27   10 32 57.015  +34 16 34.13
0.00  10 32 55.320  +13 44 52.81   10 32 56.336  +13 44 47.40
0.00  10 32 52.103  -03 27 40.76   10 32 52.359  -03 27 21.14
0.00  10 32 50.769  +26 44 20.48   10 32 52.867  +26 44 19.13
0.00  10 32 50.599  +42 52 06.55   10 32 51.244  +42 52 18.39
0.00  10 32 48.609  +06 09 23.80   10 32 48.648  +06 08 37.67
0.00  10 32 48.602  +16 42 01.23   10 32 48.995  +16 41 47.26
0.00  10 32 48.428  +09 25 49.12   10 32 48.907  +09 25 49.98
0.00  10 32 46.943  +16 14 13.64   10 32 47.376  +16 14 08.35
0.00  10 32 46.212  -04 39 33.26   10 32 46.936  -04 39 31.97
0.00  10 32 46.009  +01 31 28.15   10 32 46.015  +01 31 43.19
0.00  10 32 42.812  +14 54 55.41   10 32 44.514  +14 55 17.20
0.00  10 32 42.540  +00 37 33.31   10 32 43.196  +00 37 24.62
0.00  10 32 40.934  +00 39 27.81   10 32 42.861  +00 38 57.22
0.00  10 32 40.360  +10 26 54.34   10 32 41.140  +10 26 41.25
0.00  10 32 36.773  +23 51 26.58   10 32 37.622  +23 51 19.10
0.00  10 32 36.022  +36 25 08.38   10 32 38.042  +36 25 33.00
0.00  10 32 34.541  +49 32 42.19   10 32 35.491  +49 32 52.27
0.00  10 32 32.570  +44 34 51.64   10 32 33.373  +44 34 52.35
0.00  10 32 26.800  +63 34 19.98   10 32 27.947  +63 34 15.63
0.00  10 32 24.298  +17 28 50.56   10 32 25.180  +17 29 03.52
0.00  10 32 21.718  -05 34 47.00   10 32 22.299  -05 34 43.40
0.00  10 32 21.630  -04 34 09.64   10 32 22.308  -04 33 52.31
0.00  10 32 20.843  -04 11 09.62   10 32 21.725  -04 11 20.26
0.00  10 32 20.640  -07 27 09.30   10 32 20.748  -07 27 22.75
0.00  10 32 20.276  +56 46 32.89   10 32 20.872  +56 46 47.28
0.00  10 32 19.302  +05 14 17.61   10 32 21.689  +05 14 27.50
0.00  10 32 17.968  +23 33 43.46   10 32 18.397  +23 33 27.77
0.00  10 32 17.165  -00 20 14.97   10 32 17.342  -00 19 45.46
0.00  10 32 16.148  +08 00 51.49   10 32 16.450  +08 00 23.21
0.00  10 32 15.732  +08 07 45.22   10 32 16.194  +08 07 53.72
0.00  10 32 14.781  -01 30 04.79   10 32 16.889  -01 30 11.14
0.00  10 32 14.552  +63 59 50.21   10 32 20.092  +63 59 58.77
0.00  10 32 11.555  +00 13 43.75   10 32 13.506  +00 14 03.76
0.00  10 32 11.381  +60 27 10.73   10 32 17.368  +60 27 26.81
0.00  10 32 10.037  +46 26 09.17   10 32 10.437  +46 26 14.99
0.00  10 32 09.860  +35 19 52.02   10 32 12.853  +35 19 55.48
0.00  10 32 07.952  +21 35 19.35   10 32 08.142  +21 35 25.85
0.00  10 32 06.450  +40 43 07.34   10 32 06.637  +40 42 52.81
0.00  10 32 03.139  +23 39 34.58   10 32 03.873  +23 39 20.18
0.00  10 32 00.985  +22 42 18.63   10 32 01.782  +22 42 08.00
0.00  10 31 58.998  +55 35 33.36   10 32 02.952  +55 35 36.93
0.00  10 31 56.825  +01 30 46.08   10 31 57.539  +01 30 53.16
0.00  10 31 55.015  -04 23 52.80   10 31 56.054  -04 23 48.29
0.00  10 31 54.074  +48 15 47.79   10 31 56.599  +48 15 48.86
0.00  10 31 51.609  +30 28 08.93   10 31 53.805  +30 28 04.20
0.00  10 31 50.376  +18 46 59.73   10 31 51.146  +18 46 05.66
0.00  10 31 48.583  +22 49 51.26   10 31 51.786  +22 49 52.31
0.00  10 31 48.366  +25 29 55.46   10 31 48.917  +25 29 29.80
0.00  10 31 48.150  +20 55 19.93   10 31 48.940  +20 55 10.83
0.00  10 31 47.471  +14 35 14.11   10 31 48.930  +14 35 06.22
0.00  10 31 44.212  +43 15 53.07   10 31 46.294  +43 15 34.30
0.00  10 31 43.917  +39 17 30.87   10 31 44.134  +39 17 40.37
0.00  10 31 43.648  +41 53 58.53   10 31 45.088  +41 54 31.89
0.00  10 31 42.983  +06 35 38.17   10 31 45.875  +06 36 03.41
0.00  10 31 41.422  +38 18 35.13   10 31 43.176  +38 18 21.60
0.00  10 31 39.278  +06 13 38.81   10 31 39.809  +06 13 32.25
0.00  10 31 34.154  +22 10 41.58   10 31 35.580  +22 10 50.53
0.00  10 31 30.574  +36 28 48.46   10 31 31.689  +36 29 37.88
0.00  10 31 30.243  -06 40 36.17   10 31 30.777  -06 40 16.02
0.00  10 31 29.626  +24 39 57.51   10 31 30.525  +24 39 35.29
0.00  10 31 28.518  -01 03 15.21   10 31 29.181  -01 03 26.88
0.00  10 31 27.607  +34 20 40.32   10 31 28.676  +34 20 33.52
0.00  10 31 23.919  +22 33 17.37   10 31 24.381  +22 33 19.44
0.00  10 31 23.755  +14 14 17.66   10 31 23.863  +14 14 26.72
0.00  10 31 23.361  +22 28 55.50   10 31 25.099  +22 29 00.79
0.00  10 31 22.830  +52 19 53.77   10 31 23.699  +52 20 36.77
0.00  10 31 21.551  +10 29 14.58   10 31 24.971  +10 29 39.78
0.00  10 31 20.063  +04 39 12.89   10 31 21.460  +04 39 47.73
0.00  10 31 18.316  +28 16 13.85   10 31 19.529  +28 15 55.22
0.00  10 31 17.532  +17 46 13.82   10 31 18.912  +17 46 10.90
0.00  10 31 16.414  +06 59 30.13   10 31 17.791  +06 59 20.83
0.00  10 31 15.785  +43 24 55.64   10 31 15.867  +43 25 12.19
0.00  10 31 15.765  +17 28 43.16   10 31 16.178  +17 28 54.42
0.00  10 31 12.178  +27 16 18.55   10 31 12.788  +27 16 16.31
0.00  10 31 10.582  +34 44 42.80   10 31 11.418  +34 44 40.52
0.00  10 31 07.533  +24 50 12.35   10 31 08.018  +24 49 55.45
0.00  10 31 05.543  +11 18 25.74   10 31 07.660  +11 18 39.10
0.00  10 31 04.549  +40 57 15.37   10 31 05.520  +40 57 57.24
0.00  10 31 04.192  +40 35 32.34   10 31 06.231  +40 36 11.80
0.00  10 31 03.877  +31 27 21.55   10 31 04.615  +31 27 17.29
0.00  10 31 03.494  +07 21 43.42   10 31 04.802  +07 21 34.72
0.00  10 30 59.609  +46 29 48.47   10 31 00.261  +46 29 44.94
0.00  10 30 59.586  -03 49 40.12   10 31 00.763  -03 49 57.05
0.00  10 30 57.982  +10 47 27.65   10 30 59.054  +10 46 56.43
0.00  10 30 57.700  +01 22 59.59   10 30 59.913  +01 22 43.00
0.00  10 30 55.133  +33 01 57.16   10 30 55.596  +33 01 48.10
0.00  10 30 51.225  +01 11 57.55   10 30 52.478  +01 11 58.03
0.00  10 30 50.032  +22 45 13.15   10 30 52.284  +22 44 50.43
0.00  10 30 47.790  +16 13 33.16   10 30 49.963  +16 13 17.92
0.00  10 30 46.757  +59 50 52.96   10 30 47.150  +59 51 01.32
0.00  10 30 46.695  +03 24 18.12   10 30 47.685  +03 24 17.58
0.00  10 30 44.009  +47 56 50.70   10 30 45.160  +47 56 56.59
0.00  10 30 41.593  +03 56 30.99   10 30 42.534  +03 56 34.16
0.00  10 30 41.023  +38 52 11.28   10 30 41.256  +38 52 18.23
0.00  10 30 41.016  -05 21 02.29   10 30 43.069  -05 20 32.49
0.00  10 30 39.147  -07 49 00.97   10 30 39.951  -07 48 56.65
0.00  10 30 38.898  -06 22 11.51   10 30 41.800  -06 21 59.39
0.00  10 30 38.308  +45 49 23.95   10 30 38.843  +45 49 26.27
0.00  10 30 37.659  +38 03 34.54   10 30 39.577  +38 04 14.74
0.00  10 30 36.426  +11 31 58.58   10 30 37.151  +11 31 28.96
0.00  10 30 29.296  +47 02 17.21   10 30 31.512  +47 02 33.58
0.00  10 30 28.692  +25 16 24.13   10 30 30.128  +25 16 34.29
0.00  10 30 27.571  +08 50 16.30   10 30 28.151  +08 49 27.75
0.00  10 30 27.374  -05 11 22.85   10 30 30.145  -05 11 38.28
0.00  10 30 26.011  +38 47 04.94   10 30 26.338  +38 46 58.90
0.00  10 30 25.952  +33 13 30.82   10 30 27.158  +33 13 24.18
0.00  10 30 24.578  +63 49 08.84   10 30 26.093  +63 48 57.60
0.00  10 30 23.503  +17 39 25.79   10 30 25.299  +17 39 05.71
0.00  10 30 21.703  +08 45 06.42   10 30 24.034  +08 45 37.04
0.00  10 30 21.371  -00 15 59.38   10 30 23.483  -00 16 18.53
0.00  10 30 20.290  -02 35 53.42   10 30 22.319  -02 36 36.31
0.00  10 30 20.135  +46 19 22.95   10 30 22.345  +46 18 49.82
0.00  10 30 19.745  +25 21 14.09   10 30 20.299  +25 21 07.58
0.00  10 30 17.762  +35 14 01.44   10 30 19.240  +35 14 07.96
0.00  10 30 15.693  +09 03 32.41   10 30 17.264  +09 03 31.93
0.00  10 30 15.664  +35 30 03.83   10 30 18.775  +35 30 02.44
0.00  10 30 15.431  -06 09 17.26   10 30 15.769  -06 09 05.58
0.00  10 30 15.405  +03 29 13.99   10 30 18.745  +03 29 23.56
0.00  10 30 14.378  +32 31 09.24   10 30 14.811  +32 30 52.34
0.00  10 30 13.733  +56 27 29.75   10 30 14.605  +56 27 22.77
0.00  10 30 13.460  +16 55 46.29   10 30 14.474  +16 55 49.61
0.00  10 30 08.480  +60 51 04.10   10 30 09.631  +60 51 11.45
0.00  10 30 07.746  +25 23 07.52   10 30 08.349  +25 23 32.40
0.00  10 30 07.579  +11 58 31.47   10 30 09.094  +11 58 31.65
0.00  10 30 07.546  +37 51 28.56   10 30 10.939  +37 51 28.59
0.00  10 30 07.540  +35 59 35.34   10 30 07.703  +35 59 28.62
0.00  10 30 07.022  +04 19 19.46   10 30 10.179  +04 19 18.66
0.00  10 30 06.740  +06 18 44.26   10 30 06.867  +06 18 53.42
0.00  10 30 02.710  +50 22 30.92   10 30 04.576  +50 22 33.63
0.00  10 30 00.320  +14 38 31.65   10 30 01.061  +14 39 18.15
0.00  10 29 59.350  +01 00 36.04   10 30 00.481  +01 00 28.75
0.00  10 29 57.989  +32 24 08.92   10 29 59.143  +32 24 19.64
0.00  10 29 57.301  +05 01 14.67   10 29 57.783  +05 01 17.51
0.00  10 29 57.261  +60 21 02.63   10 29 57.635  +60 20 52.38
0.00  10 29 57.229  +36 21 23.56   10 29 57.842  +36 21 20.04
0.00  10 29 56.527  +51 29 03.31   10 29 57.389  +51 29 11.24
0.00  10 29 55.462  -04 48 54.53   10 29 56.593  -04 48 45.81
0.00  10 29 52.780  +62 05 11.33   10 29 53.908  +62 04 56.06
0.00  10 29 52.737  +31 22 17.64   10 29 53.803  +31 22 25.62
0.00  10 29 51.183  -05 28 04.29   10 29 51.845  -05 28 01.36
0.00  10 29 51.000  +42 27 28.04   10 29 51.075  +42 27 35.84
0.00  10 29 50.934  +06 25 52.92   10 29 52.514  +06 25 24.85
0.00  10 29 50.173  -07 15 20.96   10 29 51.455  -07 15 04.41
0.00  10 29 48.292  +39 41 42.75   10 29 48.665  +39 41 36.53
0.00  10 29 47.374  +00 24 06.64   10 29 48.937  +00 23 59.82
0.00  10 29 46.413  +32 14 55.46   10 29 48.324  +32 15 38.17
0.00  10 29 45.387  +44 51 08.69   10 29 45.620  +44 51 52.03
0.00  10 29 43.738  +37 01 27.59   10 29 44.046  +37 01 57.30
0.00  10 29 42.751  +33 11 59.62   10 29 44.000  +33 11 52.87
0.00  10 29 40.594  +18 58 10.39   10 29 40.948  +18 58 07.91
0.00  10 29 39.840  +03 07 57.83   10 29 41.118  +03 08 01.04
0.00  10 29 39.767  +28 15 51.75   10 29 39.885  +28 15 59.39
0.00  10 29 37.659  +43 59 59.41   10 29 38.249  +44 00 36.80
0.00  10 29 37.276  +38 24 30.06   10 29 39.561  +38 23 48.93
0.00  10 29 36.318  +03 05 45.71   10 29 36.856  +03 05 23.65
0.00  10 29 36.092  +17 23 53.40   10 29 36.325  +17 23 47.40
0.00  10 29 34.951  +28 55 54.03   10 29 37.561  +28 55 12.63
0.00  10 29 33.755  +47 21 54.25   10 29 34.046  +47 22 10.16
0.00  10 29 33.204  +42 34 29.19   10 29 33.217  +42 34 41.09
0.00  10 29 32.047  +62 36 01.31   10 29 35.692  +62 35 47.15
0.00  10 29 31.535  +40 56 17.71   10 29 33.060  +40 56 18.80
0.00  10 29 31.178  +30 13 18.39   10 29 31.640  +30 13 12.71
0.00  10 29 30.643  -00 28 45.81   10 29 31.670  -00 28 46.37
0.00  10 29 30.338  +31 37 37.80   10 29 30.837  +31 37 44.90
0.00  10 29 29.142  +09 14 15.27   10 29 32.545  +09 14 16.20
0.00  10 29 29.099  +02 03 21.83   10 29 29.434  +02 02 59.27
0.00  10 29 28.588  +01 26 52.75   10 29 31.152  +01 26 15.81
0.00  10 29 28.476  -01 07 59.87   10 29 28.955  -01 07 41.46
0.00  10 29 28.070  +17 12 39.56   10 29 29.988  +17 13 01.92
0.00  10 29 26.565  +41 07 31.80   10 29 26.742  +41 07 23.19
0.00  10 29 22.103  +37 21 28.06   10 29 22.516  +37 21 35.23
0.00  10 29 22.037  +63 06 00.49   10 29 23.700  +63 06 16.74
0.00  10 29 21.310  +30 15 31.91   10 29 22.975  +30 15 38.11
0.00  10 29 19.503  +21 29 52.32   10 29 20.169  +21 30 11.22
0.00  10 29 19.415  +09 10 34.33   10 29 20.296  +09 10 35.20
0.00  10 29 16.788  -04 41 20.76   10 29 17.366  -04 40 30.35
0.00  10 29 14.235  +11 54 28.62   10 29 17.933  +11 54 19.55
0.00  10 29 12.038  +45 36 05.66   10 29 14.044  +45 36 25.63
0.00  10 29 11.622  +52 17 40.04   10 29 17.300  +52 17 41.33
0.00  10 29 03.419  -00 17 12.55   10 29 04.232  -00 17 15.82
0.00  10 29 03.350  +40 56 17.19   10 29 05.111  +40 56 17.31
0.00  10 29 03.275  +51 00 24.07   10 29 04.242  +51 00 43.35
0.00  10 29 03.016  +32 36 35.13   10 29 03.514  +32 36 47.28
0.00  10 29 01.425  +10 28 03.50   10 29 02.130  +10 27 49.07
0.00  10 29 00.875  +48 39 31.48   10 29 06.068  +48 39 06.85
0.00  10 28 59.635  +07 05 26.05   10 28 59.812  +07 05 15.16
0.00  10 28 59.288  -03 46 27.30   10 29 00.012  -03 46 28.57
0.00  10 28 57.468  +35 08 32.13   10 28 58.570  +35 08 37.70
0.00  10 28 57.229  +51 40 01.93   10 28 57.678  +51 39 51.36
0.00  10 28 56.822  +59 39 26.24   10 28 59.852  +59 39 31.14
0.00  10 28 51.275  +18 14 57.37   10 28 51.908  +18 14 55.32
0.00  10 28 50.898  +46 39 45.07   10 28 52.328  +46 39 15.46
0.00  10 28 50.066  +19 15 10.93   10 28 52.574  +19 14 47.09
0.00  10 28 49.895  +63 10 33.20   10 28 53.842  +63 10 46.85
0.00  10 28 46.823  +59 06 50.85   10 28 48.121  +59 06 50.83
0.00  10 28 43.391  +14 29 01.46   10 28 44.089  +14 29 02.64
0.00  10 28 43.233  +34 13 06.85   10 28 43.804  +34 13 07.87
0.00  10 28 42.850  +63 09 10.61   10 28 46.095  +63 08 38.05
0.00  10 28 40.682  +59 04 38.86   10 28 41.745  +59 04 31.71
0.00  10 28 40.584  +54 24 15.84   10 28 42.659  +54 24 38.31
0.00  10 28 40.532  +13 20 21.66   10 28 41.240  +13 20 29.79
0.00  10 28 39.112  +44 09 42.83   10 28 40.702  +44 09 43.32
0.00  10 28 39.073  +55 42 30.95   10 28 43.663  +55 42 12.23
0.00  10 28 36.906  +18 20 32.56   10 28 37.247  +18 20 23.33
0.00  10 28 36.775  +01 17 45.42   10 28 37.650  +01 17 29.53
0.00  10 28 35.476  +30 59 36.48   10 28 39.184  +30 59 06.47
0.00  10 28 34.175  +52 43 38.09   10 28 34.473  +52 43 53.68
0.00  10 28 33.355  +28 45 37.77   10 28 33.768  +28 45 43.39
0.00  10 28 32.788  +48 50 39.96   10 28 34.060  +48 49 50.05
0.00  10 28 28.742  -00 41 51.78   10 28 29.247  -00 41 49.92
0.00  10 28 24.710  +48 01 27.45   10 28 25.005  +48 01 11.21
0.00  10 28 23.913  +29 44 47.73   10 28 26.529  +29 44 59.42
0.00  10 28 23.129  +32 01 59.35   10 28 23.713  +32 02 00.66
0.00  10 28 22.602  +01 44 50.81   10 28 23.247  +01 44 19.81
0.00  10 28 21.238  +26 51 42.54   10 28 22.116  +26 51 32.72
0.00  10 28 21.192  +14 18 36.93   10 28 21.602  +14 19 17.29
0.00  10 28 20.720  +26 48 03.55   10 28 23.231  +26 48 05.32
0.00  10 28 19.631  +10 13 10.12   10 28 20.435  +10 13 23.41
0.00  10 28 17.363  +17 14 38.10   10 28 17.894  +17 14 42.24
0.00  10 28 15.848  +34 13 05.39   10 28 16.553  +34 12 52.30
0.00  10 28 15.438  +41 42 09.27   10 28 16.740  +41 41 43.35
0.00  10 28 14.959  +57 19 09.24   10 28 17.454  +57 18 57.91
0.00  10 28 14.641  +20 06 52.17   10 28 15.943  +20 06 48.08
0.00  10 28 13.458  +62 59 09.07   10 28 14.127  +62 59 26.82
0.00  10 28 11.461  +48 30 29.55   10 28 12.389  +48 30 32.11
0.00  10 28 10.845  +48 54 50.84   10 28 13.405  +48 54 38.41
0.00  10 28 08.976  +21 21 50.37   10 28 10.809  +21 22 31.47
0.00  10 28 08.583  +29 00 19.73   10 28 09.117  +29 00 24.10
0.00  10 28 08.232  +14 33 09.25   10 28 09.229  +14 32 59.18
0.00  10 28 07.543  +23 03 09.97   10 28 10.320  +23 03 27.14
0.00  10 28 02.354  +34 10 10.25   10 28 03.458  +34 10 13.27
0.00  10 28 00.950  +18 47 57.09   10 28 00.980  +18 47 44.45
0.00  10 27 58.596  -03 10 38.17   10 27 58.596  -03 10 47.78
0.00  10 27 55.016  +49 01 38.04   10 27 55.810  +49 01 40.98
0.00  10 27 54.351  +28 51 04.04   10 27 54.993  +28 51 02.16
0.00  10 27 53.515  +57 10 39.77   10 27 54.357  +57 10 34.38
0.00  10 27 51.764  +30 31 33.88   10 27 52.371  +30 31 31.20
0.00  10 27 50.138  +10 49 58.71   10 27 53.653  +10 49 50.25
0.00  10 27 49.948  +36 33 34.87   10 27 50.387  +36 33 52.49
0.00  10 27 49.390  +42 58 47.30   10 27 50.020  +42 58 58.41
0.00  10 27 48.086  +05 29 08.98   10 27 48.827  +05 29 17.36
0.00  10 27 46.994  +14 22 01.31   10 27 47.892  +14 22 01.89
0.00  10 27 46.201  +21 56 14.76   10 27 46.502  +21 56 06.50
0.00  10 27 45.292  +13 10 42.53   10 27 46.122  +13 10 41.69
0.00  10 27 44.660  +34 22 36.84   10 27 45.387  +34 21 53.50
0.00  10 27 43.224  -02 25 49.91   10 27 43.656  -02 25 42.67
0.00  10 27 41.978  +22 14 49.17   10 27 42.129  +22 14 24.45
0.00  10 27 41.539  +10 48 30.93   10 27 41.657  +10 48 44.72
0.00  10 27 36.762  -07 48 17.47   10 27 37.362  -07 48 18.54
0.00  10 27 33.595  -01 46 50.10   10 27 35.204  -01 46 36.04
0.00  10 27 33.539  +34 40 23.36   10 27 34.362  +34 40 18.91
0.00  10 27 31.569  +05 40 33.56   10 27 34.372  +05 40 39.09
0.00  10 27 31.346  +46 27 28.85   10 27 32.441  +46 27 12.46
0.00  10 27 31.310  +58 45 43.18   10 27 32.080  +58 45 51.67
0.00  10 27 30.897  +11 08 23.37   10 27 31.218  +11 07 47.31
0.00  10 27 29.454  -07 18 45.78   10 27 29.693  -07 18 35.68
0.00  10 27 28.461  +03 52 53.35   10 27 29.316  +03 53 04.48
0.00  10 27 28.398  +05 07 47.44   10 27 28.752  +05 07 22.08
0.00  10 27 26.330  +16 43 55.03   10 27 26.887  +16 43 43.38
0.00  10 27 26.149  +39 30 37.75   10 27 27.379  +39 30 23.00
0.00  10 27 22.949  -01 52 24.87   10 27 24.733  -01 52 37.51
0.00  10 27 21.507  +13 13 29.78   10 27 22.900  +13 12 49.78
0.00  10 27 18.838  +08 12 45.73   10 27 20.438  +08 12 12.88
0.00  10 27 17.802  +19 01 17.83   10 27 20.441  +19 00 52.24
0.00  10 27 17.783  +21 56 51.60   10 27 18.379  +21 56 35.80
0.00  10 27 15.642  +36 31 11.10   10 27 16.681  +36 31 15.52
0.00  10 27 15.386  +26 40 49.74   10 27 16.025  +26 40 53.57
0.00  10 27 14.517  -03 22 16.05   10 27 15.327  -03 22 14.85
0.00  10 27 12.222  +09 15 37.86   10 27 12.888  +09 15 35.20
0.00  10 27 11.422  +34 13 01.57   10 27 12.278  +34 12 56.84
0.00  10 27 10.160  +50 29 10.81   10 27 10.908  +50 29 26.73
0.00  10 27 09.927  +51 18 36.33   10 27 15.615  +51 18 20.37
0.00  10 27 07.986  +06 10 10.46   10 27 08.816  +06 09 54.93
0.00  10 27 07.695  +45 11 35.96   10 27 08.373  +45 11 36.06
0.00  10 27 05.046  +61 56 50.83   10 27 07.059  +61 57 12.61
0.00  10 27 04.892  +34 37 24.54   10 27 06.180  +34 37 51.37
0.00  10 27 03.183  +22 36 52.35   10 27 04.364  +22 36 14.99
0.00  10 27 02.757  -01 33 01.78   10 27 03.538  -01 32 58.01
0.00  10 27 01.865  +01 42 28.35   10 27 02.056  +01 41 55.83
0.00  10 26 59.659  +45 57 33.76   10 27 01.846  +45 57 34.74
0.00  10 26 59.492  +52 55 03.17   10 27 00.502  +52 55 18.65
0.00  10 26 58.764  +00 29 02.74   10 27 00.479  +00 29 53.06
0.00  10 26 56.663  +51 39 23.25   10 26 57.689  +51 39 43.55
0.00  10 26 54.876  +15 41 23.82   10 26 55.118  +15 41 32.59
0.00  10 26 54.872  +20 26 30.47   10 26 55.345  +20 26 42.83
0.00  10 26 53.332  +32 10 11.03   10 26 54.151  +32 10 15.32
0.00  10 26 52.807  +27 07 04.66   10 26 53.433  +27 07 03.49
0.00  10 26 52.027  +09 04 03.21   10 26 52.620  +09 03 58.37
0.00  10 26 51.460  +59 06 28.18   10 26 55.023  +59 05 40.26
0.00  10 26 50.722  +19 53 18.16   10 26 52.394  +19 52 42.56
0.00  10 26 49.348  +20 58 04.81   10 26 51.302  +20 58 01.17
0.00  10 26 48.319  +26 34 01.04   10 26 51.135  +26 34 10.52
0.00  10 26 45.696  +30 25 24.17   10 26 47.558  +30 25 44.79
0.00  10 26 45.316  +36 58 25.89   10 26 46.621  +36 57 57.05
0.00  10 26 44.844  -06 50 30.93   10 26 46.332  -06 50 28.74
0.00  10 26 44.811  +00 44 59.30   10 26 47.945  +00 44 59.60
0.00  10 26 44.253  +27 29 56.93   10 26 45.601  +27 29 20.25
0.00  10 26 43.004  +06 34 23.40   10 26 43.244  +06 34 13.75
0.00  10 26 42.788  -06 59 12.97   10 26 43.598  -06 59 29.85
0.00  10 26 42.522  +30 16 56.89   10 26 43.017  +30 16 43.93
0.00  10 26 42.509  +01 54 43.23   10 26 42.706  +01 54 31.75
0.00  10 26 42.336  +20 44 19.83   10 26 42.490  +20 44 32.44
0.00  10 26 42.322  +18 13 19.65   10 26 43.575  +18 13 48.03
0.00  10 26 41.473  +04 24 21.47   10 26 41.536  +04 24 37.01
0.00  10 26 40.424  +06 00 02.60   10 26 41.155  +06 00 06.49
0.00  10 26 38.457  +32 48 30.29   10 26 40.824  +32 48 25.77
0.00  10 26 37.946  +24 19 01.60   10 26 39.549  +24 19 33.71
0.00  10 26 37.457  +01 40 02.95   10 26 39.965  +01 40 45.94
0.00  10 26 36.874  +04 15 14.00   10 26 38.169  +04 15 17.79
0.00  10 26 32.657  -00 53 20.50   10 26 33.202  -00 53 05.26
0.00  10 26 31.736  +06 27 39.04   10 26 32.156  +06 27 28.44
0.00  10 26 31.641  +16 47 36.38   10 26 31.910  +16 47 26.07
0.00  10 26 31.638  +51 16 34.65   10 26 33.752  +51 16 56.86
0.00  10 26 30.635  +00 28 21.08   10 26 30.887  +00 28 30.54
0.00  10 26 29.517  +03 02 10.84   10 26 29.782  +03 02 20.15
0.00  10 26 29.408  +14 37 06.93   10 26 29.756  +14 36 54.61
0.00  10 26 29.349  +49 26 29.86   10 26 30.667  +49 26 58.26
0.00  10 26 29.048  +54 13 23.42   10 26 29.215  +54 13 15.34
0.00  10 26 28.582  +10 32 47.28   10 26 32.143  +10 32 31.01
0.00  10 26 28.258  +14 22 10.34   10 26 28.638  +14 21 52.84
0.00  10 26 25.458  +40 31 41.08   10 26 25.700  +40 31 31.44
0.00  10 26 24.900  +04 08 44.17   10 26 24.976  +04 08 51.27
0.00  10 26 20.875  +30 50 16.30   10 26 23.317  +30 50 54.22
0.00  10 26 20.724  +14 22 58.71   10 26 21.238  +14 23 09.88
0.00  10 26 20.688  +19 15 27.18   10 26 20.835  +19 15 40.67
0.00  10 26 19.311  +22 09 37.40   10 26 22.832  +22 09 36.74
0.00  10 26 17.468  -01 18 10.36   10 26 18.098  -01 18 12.04
0.00  10 26 17.412  +12 48 32.08   10 26 17.983  +12 48 44.64
0.00  10 26 16.780  +28 12 14.30   10 26 19.170  +28 12 40.19
0.00  10 26 12.000  +14 46 08.02   10 26 12.209  +14 46 32.83
0.00  10 26 10.701  +20 35 04.99   10 26 10.770  +20 35 26.69
0.00  10 26 09.108  +12 18 59.23   10 26 09.577  +12 19 10.69
0.00  10 26 08.515  -05 36 21.36   10 26 09.465  -05 36 22.58
0.00  10 26 07.265  +30 23 20.13   10 26 08.338  +30 23 17.16
0.00  10 26 07.033  +62 20 20.82   10 26 11.183  +62 20 00.48
0.00  10 26 06.888  +01 11 04.05   10 26 09.957  +01 10 57.71
0.00  10 26 05.905  -05 15 53.88   10 26 08.964  -05 15 27.68
0.00  10 26 05.400  -06 51 46.27   10 26 08.000  -06 51 42.07
0.00  10 26 05.010  +07 35 37.04   10 26 05.131  +07 35 27.02
0.00  10 26 04.492  +13 58 59.78   10 26 04.889  +13 58 54.67
0.00  10 26 01.118  +13 35 25.28   10 26 02.004  +13 35 25.95
0.00  10 26 00.545  +46 54 25.43   10 26 01.489  +46 54 26.98
0.00  10 25 59.259  +24 29 03.75   10 25 59.384  +24 28 55.22
0.00  10 25 58.696  +39 30 25.26   10 25 59.151  +39 30 15.98
0.00  10 25 56.919  +02 06 10.31   10 25 58.374  +02 06 14.08
0.00  10 25 56.801  +17 03 12.89   10 25 58.437  +17 04 02.66
0.00  10 25 55.974  +11 54 39.65   10 25 58.810  +11 54 32.31
0.00  10 25 55.909  +12 53 57.14   10 25 56.283  +12 53 48.90
0.00  10 25 55.801  +39 50 05.56   10 25 56.246  +39 49 21.50
0.00  10 25 55.706  +08 42 00.84   10 25 56.620  +08 42 04.14
0.00  10 25 55.283  +42 28 56.04   10 25 55.820  +42 28 45.90
0.00  10 25 53.040  +27 11 08.33   10 25 53.679  +27 11 17.33
0.00  10 25 52.886  +26 55 26.92   10 25 53.752  +26 55 23.02
0.00  10 25 52.499  +45 14 04.59   10 25 53.771  +45 14 21.40
0.00  10 25 52.352  +22 18 41.04   10 25 52.919  +22 18 56.09
0.00  10 25 51.109  +04 08 07.55   10 25 52.132  +04 08 24.62
0.00  10 25 50.850  +45 03 31.49   10 25 52.021  +45 03 54.29
0.00  10 25 50.765  +15 37 12.96   10 25 51.401  +15 37 25.60
0.00  10 25 50.473  +62 15 11.64   10 25 50.942  +62 15 18.33
0.00  10 25 50.208  +42 46 28.15   10 25 51.112  +42 46 31.00
0.00  10 25 48.378  +18 32 58.12   10 25 48.670  +18 32 40.15
0.00  10 25 47.001  -02 25 48.30   10 25 47.614  -02 25 50.89
0.00  10 25 46.345  -02 44 55.20   10 25 48.040  -02 44 56.92
0.00  10 25 44.772  -00 32 58.32   10 25 45.214  -00 32 49.41
0.00  10 25 42.641  +48 45 23.09   10 25 45.231  +48 45 10.44
0.00  10 25 41.759  +01 33 55.60   10 25 45.113  +01 34 10.40
0.00  10 25 40.680  +11 26 18.12   10 25 41.588  +11 26 19.75
0.00  10 25 39.684  +03 08 03.44   10 25 42.192  +03 07 24.48
0.00  10 25 38.785  +19 11 00.37   10 25 39.995  +19 10 56.73
0.00  10 25 38.566  +04 07 41.86   10 25 38.815  +04 07 31.88
0.00  10 25 32.668  +06 27 26.95   10 25 33.317  +06 27 41.49
0.00  10 25 32.114  +16 08 15.00   10 25 32.700  +16 08 13.22
0.00  10 25 29.835  +50 23 05.44   10 25 31.173  +50 23 17.15
0.00  10 25 26.075  +22 12 01.49   10 25 26.553  +22 11 09.00
0.00  10 25 26.032  +63 48 26.40   10 25 28.360  +63 48 29.30
0.00  10 25 25.311  +27 04 59.35   10 25 25.717  +27 05 09.24
0.00  10 25 25.216  +05 21 02.48   10 25 28.288  +05 21 19.77
0.00  10 25 24.930  +47 28 09.10   10 25 25.668  +47 27 56.01
0.00  10 25 24.655  -05 46 55.08   10 25 25.491  -05 47 00.93
0.00  10 25 14.692  +10 57 06.52   10 25 15.574  +10 56 53.29
0.00  10 25 14.324  -05 48 38.65   10 25 15.183  -05 48 38.15
0.00  10 25 13.125  -04 56 11.13   10 25 15.390  -04 56 34.33
0.00  10 25 12.223  +15 23 24.62   10 25 12.747  +15 23 39.03
0.00  10 25 06.853  +07 25 02.76   10 25 09.423  +07 24 31.90
0.00  10 25 05.325  +40 19 16.48   10 25 07.043  +40 19 30.92
0.00  10 25 04.256  +27 00 35.46   10 25 06.082  +27 00 06.00
0.00  10 25 03.541  +44 43 37.85   10 25 05.443  +44 43 27.49
0.00  10 25 03.053  +11 55 13.34   10 25 03.623  +11 55 10.94
0.00  10 25 02.191  +36 23 48.38   10 25 02.889  +36 22 52.21
0.00  10 25 01.837  +32 17 25.44   10 25 03.627  +32 17 45.09
0.00  10 25 01.712  +00 06 15.13   10 25 03.309  +00 06 02.74
0.00  10 25 01.358  +62 34 48.13   10 25 02.348  +62 34 55.12
0.00  10 25 00.883  +25 49 41.65   10 25 01.450  +25 49 42.16
0.00  10 25 00.279  +11 30 12.37   10 25 01.345  +11 30 23.35
0.00  10 24 59.460  +06 24 53.39   10 25 00.070  +06 24 54.50
0.00  10 24 58.001  +36 27 12.95   10 24 59.191  +36 26 59.80
0.00  10 24 55.047  +18 05 36.74   10 24 55.712  +18 05 15.97
0.00  10 24 54.952  +04 37 03.92   10 24 55.322  +04 37 04.73
0.00  10 24 52.044  -06 22 30.98   10 24 52.188  -06 22 20.97
0.00  10 24 51.424  -03 33 12.34   10 24 52.572  -03 33 22.08
0.00  10 24 51.162  +43 10 05.48   10 24 51.873  +43 10 04.04
0.00  10 24 50.473  +14 06 35.20   10 24 50.906  +14 05 41.96
0.00  10 24 49.513  +06 13 38.21   10 24 49.778  +06 13 55.33
0.00  10 24 48.795  +28 01 00.67   10 24 50.487  +28 00 51.78
0.00  10 24 44.802  +19 12 20.51   10 24 46.887  +19 12 16.87
0.00  10 24 44.510  +27 56 28.90   10 24 45.116  +27 56 25.73
0.00  10 24 41.769  +34 55 19.68   10 24 42.320  +34 55 15.93
0.00  10 24 37.894  +10 33 12.64   10 24 38.333  +10 33 26.80
0.00  10 24 35.389  +23 12 26.42   10 24 35.717  +23 12 34.56
0.00  10 24 33.730  +12 14 10.60   10 24 35.278  +12 14 17.53
0.00  10 24 33.035  +20 31 54.32   10 24 33.851  +20 31 54.50
0.00  10 24 32.606  +07 50 02.08   10 24 32.783  +07 49 53.04
0.00  10 24 31.376  +09 17 48.45   10 24 32.284  +09 18 09.88
0.00  10 24 27.167  +19 24 54.39   10 24 27.714  +19 24 44.15
0.00  10 24 26.563  +11 16 04.86   10 24 27.904  +11 16 16.04
0.00  10 24 26.022  +12 07 12.56   10 24 27.731  +12 07 03.38
0.00  10 24 25.695  +37 14 47.73   10 24 26.462  +37 14 30.31
0.00  10 24 24.137  +57 27 04.91   10 24 25.157  +57 26 57.36
0.00  10 24 22.823  -00 31 28.80   10 24 24.245  -00 31 16.76
0.00  10 24 21.252  +27 34 00.76   10 24 22.272  +27 34 32.78
0.00  10 24 21.226  +51 38 16.49   10 24 22.439  +51 38 39.41
0.00  10 24 17.813  +03 41 12.24   10 24 18.334  +03 41 14.16
0.00  10 24 17.688  +56 25 04.23   10 24 18.944  +56 24 47.92
0.00  10 24 17.259  +42 14 54.96   10 24 17.748  +42 14 47.67
0.00  10 24 16.938  +08 08 19.24   10 24 17.151  +08 08 27.79
0.00  10 24 16.911  +36 55 41.57   10 24 17.577  +36 55 40.19
0.00  10 24 14.705  -07 57 09.62   10 24 16.436  -07 57 09.36
0.00  10 24 13.826  -01 29 49.35   10 24 14.921  -01 29 50.29
0.00  10 24 12.168  +21 01 23.69   10 24 13.748  +21 01 30.26
0.00  10 24 11.790  +35 32 29.25   10 24 12.171  +35 32 09.22
0.00  10 24 10.932  +15 02 58.20   10 24 12.295  +15 03 07.92
0.00  10 24 10.325  +02 52 11.09   10 24 10.433  +02 51 59.95
0.00  10 24 08.958  +13 27 26.23   10 24 09.964  +13 27 19.88
0.00  10 24 08.689  +44 41 55.67   10 24 08.955  +44 42 19.22
0.00  10 24 08.384  +04 19 07.77   10 24 09.273  +04 18 58.42
0.00  10 24 07.889  +16 23 05.23   10 24 08.204  +16 23 44.55
0.00  10 24 07.778  +25 24 35.37   10 24 08.587  +25 24 36.02
0.00  10 24 07.069  +22 03 40.24   10 24 09.591  +22 03 51.10
0.00  10 24 05.224  +28 48 58.11   10 24 05.352  +28 49 23.48
0.00  10 24 03.968  +42 56 21.12   10 24 04.152  +42 56 12.51
0.00  10 24 01.571  +59 35 29.38   10 24 02.014  +59 35 17.26
0.00  10 24 00.273  +08 52 45.05   10 24 00.831  +08 52 42.14
0.00  10 24 00.109  +24 11 24.39   10 24 02.716  +24 10 49.12
0.00  10 23 59.844  -01 08 23.76   10 24 00.617  -01 08 25.03
0.00  10 23 59.827  +49 45 28.12   10 24 01.296  +49 45 28.46
0.00  10 23 58.604  +21 08 28.53   10 24 00.162  +21 08 29.07
0.00  10 23 57.024  +07 49 15.36   10 23 59.522  +07 49 05.26
0.00  10 23 56.982  -04 25 39.72   10 23 59.024  -04 25 11.08
0.00  10 23 56.401  +11 43 31.85   10 23 56.791  +11 43 31.27
0.00  10 23 55.942  +19 24 49.54   10 23 56.080  +19 24 40.34
0.00  10 23 55.395  +35 16 48.22   10 23 56.041  +35 16 49.80
0.00  10 23 54.588  -01 19 49.16   10 23 55.083  -01 19 47.59
0.00  10 23 54.552  +52 03 12.51   10 23 59.781  +52 03 14.00
0.00  10 23 53.365  +38 34 56.64   10 23 54.529  +38 34 40.33
0.00  10 23 51.438  +56 24 30.31   10 23 51.723  +56 24 38.17
0.00  10 23 50.615  +07 40 47.94   10 23 51.582  +07 41 01.54
0.00  10 23 49.457  +34 40 55.75   10 23 49.897  +34 40 52.22
0.00  10 23 49.441  +53 41 51.06   10 23 49.572  +53 42 00.07
0.00  10 23 49.280  -00 23 54.16   10 23 49.933  -00 24 04.76
0.00  10 23 46.602  +05 00 15.59   10 23 47.395  +05 00 00.55
0.00  10 23 44.120  +43 18 30.79   10 23 45.431  +43 18 54.70
0.00  10 23 43.350  +51 23 45.07   10 23 44.156  +51 23 48.51
0.00  10 23 40.028  -03 41 00.90   10 23 40.602  -03 41 32.71
0.00  10 23 39.533  +08 13 09.86   10 23 41.760  +08 13 06.02
0.00  10 23 39.504  +19 26 25.21   10 23 42.946  +19 26 08.96
0.00  10 23 36.688  +42 20 47.58   10 23 36.855  +42 21 03.51
0.00  10 23 36.593  +11 40 01.48   10 23 36.602  +11 39 54.86
0.00  10 23 36.317  +00 54 31.52   10 23 36.829  +00 55 11.58
0.00  10 23 35.776  +43 30 31.79   10 23 35.970  +43 30 46.70
0.00  10 23 35.147  +22 40 53.16   10 23 37.081  +22 40 57.69
0.00  10 23 34.822  +43 33 40.31   10 23 34.848  +43 33 49.32
0.00  10 23 34.081  +10 12 00.13   10 23 35.425  +10 11 59.35
0.00  10 23 31.901  +26 53 53.84   10 23 32.813  +26 53 44.11
0.00  10 23 27.213  +05 09 54.57   10 23 27.275  +05 10 05.17
0.00  10 23 27.055  -00 07 33.15   10 23 27.229  -00 07 49.93
0.00  10 23 26.305  +37 46 07.55   10 23 27.646  +37 45 40.72
0.00  10 23 26.049  +18 07 32.89   10 23 26.885  +18 07 10.35
0.00  10 23 25.633  +23 18 53.48   10 23 26.324  +23 18 58.32
0.00  10 23 23.770  +03 31 27.96   10 23 26.111  +03 30 47.08
0.00  10 23 21.056  +50 34 21.85   10 23 22.367  +50 34 21.59
0.00  10 23 18.364  +55 44 49.53   10 23 20.948  +55 44 34.27
0.00  10 23 17.240  +28 01 02.96   10 23 17.331  +28 01 09.97
0.00  10 23 16.938  +30 52 21.69   10 23 19.305  +30 51 40.28
0.00  10 23 16.132  +00 32 22.49   10 23 18.122  +00 32 24.07
0.00  10 23 14.328  +41 39 40.84   10 23 16.954  +41 39 42.64
0.00  10 23 13.673  +53 10 40.32   10 23 14.676  +53 10 44.81
0.00  10 23 09.722  +53 08 03.99   10 23 10.640  +53 07 49.94
0.00  10 23 08.253  -04 41 20.87   10 23 08.771  -04 41 17.29
0.00  10 23 08.165  +24 53 27.78   10 23 08.821  +24 53 17.30
0.00  10 23 07.571  +27 11 43.95   10 23 08.617  +27 11 21.10
0.00  10 23 07.089  +25 09 33.18   10 23 07.208  +25 09 19.75
0.00  10 23 06.362  +48 35 54.45   10 23 07.044  +48 36 05.71
0.00  10 23 04.126  +50 45 33.91   10 23 04.755  +50 45 35.58
0.00  10 23 03.837  +40 56 43.32   10 23 04.132  +40 56 48.70
0.00  10 23 03.483  -00 06 38.20   10 23 03.729  -00 06 26.34
0.00  10 23 03.136  +61 04 39.39   10 23 07.286  +61 04 23.82
0.00  10 23 03.077  +60 58 16.17   10 23 04.955  +60 58 07.84
0.00  10 23 02.745  +05 26 37.96   10 23 03.139  +05 26 44.57
0.00  10 23 00.982  -02 05 47.53   10 23 00.995  -02 06 36.43
0.00  10 23 00.018  +22 02 48.90   10 23 00.510  +22 02 32.68
0.00  10 22 58.929  +24 36 50.86   10 22 59.392  +24 36 39.68
0.00  10 22 58.624  +35 05 48.81   10 22 59.418  +35 05 30.61
0.00  10 22 58.415  +12 34 26.26   10 22 58.552  +12 34 39.94
0.00  10 22 57.372  +16 43 47.65   10 22 57.765  +16 44 00.53
0.00  10 22 56.861  +52 06 38.62   10 22 56.949  +52 06 03.82
0.00  10 22 54.189  +41 44 48.78   10 22 54.556  +41 44 41.80
0.00  10 22 53.667  +05 16 57.77   10 22 54.379  +05 17 44.57
0.00  10 22 52.185  +53 24 16.76   10 22 52.582  +53 24 04.02
0.00  10 22 50.494  +52 02 33.39   10 22 52.526  +52 02 23.64
0.00  10 22 49.936  -07 47 31.58   10 22 50.602  -07 47 29.95
0.00  10 22 49.271  +53 13 55.02   10 22 51.579  +53 13 46.53
0.00  10 22 47.881  +19 27 06.79   10 22 49.143  +19 26 55.82
0.00  10 22 47.723  +13 24 48.62   10 22 49.956  +13 25 20.19
0.00  10 22 45.586  -05 25 07.22   10 22 46.038  -05 25 20.72
0.00  10 22 44.038  +35 56 37.06   10 22 44.248  +35 55 44.28
0.00  10 22 43.973  +12 16 37.28   10 22 44.356  +12 16 26.53
0.00  10 22 43.655  +04 04 01.61   10 22 44.629  +04 04 06.25
0.00  10 22 43.147  +25 01 12.89   10 22 44.117  +25 01 28.78
0.00  10 22 41.816  +34 15 15.76   10 22 43.593  +34 15 09.79
0.00  10 22 40.560  +02 39 41.30   10 22 40.825  +02 39 58.25
0.00  10 22 40.285  +39 12 03.46   10 22 41.514  +39 11 54.08
0.00  10 22 38.390  +51 06 39.60   10 22 40.180  +51 06 17.96
0.00  10 22 38.131  +29 06 13.00   10 22 38.531  +29 06 07.62
0.00  10 22 37.708  +15 45 49.43   10 22 37.754  +15 45 33.42
0.00  10 22 37.416  +39 31 50.54   10 22 39.180  +39 31 51.65
0.00  10 22 37.216  -03 42 28.43   10 22 38.019  -03 42 44.61
0.00  10 22 36.498  +32 17 37.14   10 22 37.186  +32 17 27.42
0.00  10 22 36.354  +18 51 32.24   10 22 37.645  +18 51 10.84
0.00  10 22 35.977  +09 25 32.83   10 22 36.609  +09 25 34.38
0.00  10 22 34.423  -06 54 44.83   10 22 37.236  -06 54 33.15
0.00  10 22 34.039  +24 30 02.91   10 22 37.727  +24 29 59.70
0.00  10 22 33.419  +05 16 00.42   10 22 33.678  +05 16 28.33
0.00  10 22 32.098  +12 59 02.79   10 22 33.196  +12 59 08.65
0.00  10 22 29.961  +26 49 42.78   10 22 31.279  +26 49 39.83
0.00  10 22 29.784  +42 07 54.82   10 22 30.124  +42 08 01.91
0.00  10 22 29.584  +22 31 08.84   10 22 30.200  +22 31 07.59
0.00  10 22 29.177  +57 21 04.76   10 22 31.033  +57 20 49.07
0.00  10 22 25.679  +07 12 54.51   10 22 25.859  +07 12 36.44
0.00  10 22 23.977  +35 35 19.56   10 22 25.436  +35 35 13.24
0.00  10 22 23.568  +34 01 36.68   10 22 23.574  +34 01 29.38
0.00  10 22 23.440  +38 30 03.67   10 22 24.108  +38 30 17.78
0.00  10 22 16.411  +00 17 46.79   10 22 17.345  +00 17 25.19
0.00  10 22 16.312  +53 48 29.51   10 22 19.630  +53 48 43.83
0.00  10 22 13.755  +33 48 43.36   10 22 14.614  +33 48 28.33
0.00  10 22 12.312  +40 03 21.49   10 22 12.912  +40 04 13.39
0.00  10 22 08.709  +48 48 53.26   10 22 12.948  +48 49 27.37
0.00  10 22 07.382  -02 30 45.67   10 22 08.021  -02 30 45.96
0.00  10 22 06.900  +59 21 16.92   10 22 09.962  +59 21 34.15
0.00  10 22 06.070  +36 58 39.38   10 22 08.191  +36 58 37.25
0.00  10 22 05.060  +00 17 25.94   10 22 07.316  +00 17 39.10
0.00  10 22 04.592  -00 37 32.06   10 22 06.513  -00 38 19.77
0.00  10 22 04.588  +45 35 37.97   10 22 05.215  +45 35 40.70
0.00  10 22 03.979  +31 31 17.55   10 22 04.431  +31 31 27.34
0.00  10 22 03.316  +08 52 19.43   10 22 05.969  +08 51 58.51
0.00  10 22 03.038  +37 23 53.27   10 22 03.700  +37 23 39.54
0.00  10 22 00.543  +01 11 23.69   10 22 01.956  +01 10 53.21
0.00  10 21 59.156  +07 21 17.22   10 21 59.644  +07 21 28.25
0.00  10 21 57.946  +11 52 47.13   10 21 58.192  +11 52 54.80
0.00  10 21 57.828  +03 57 27.93   10 22 01.031  +03 57 37.56
0.00  10 21 56.074  +40 40 08.76   10 21 56.264  +40 40 18.13
0.00  10 21 54.700  +24 01 14.63   10 21 54.986  +24 01 00.45
0.00  10 21 54.655  +18 01 02.86   10 21 54.976  +18 00 53.95
0.00  10 21 53.087  +30 52 42.48   10 21 53.202  +30 52 21.78
0.00  10 21 52.901  +26 36 28.86   10 21 54.566  +26 37 21.89
0.00  10 21 52.189  +40 41 21.76   10 21 52.861  +40 41 27.63
0.00  10 21 50.507  +08 17 02.10   10 21 51.242  +08 16 56.42
0.00  10 21 49.979  +27 48 49.93   10 21 50.038  +27 48 57.84
0.00  10 21 46.989  +36 56 55.13   10 21 47.760  +36 56 38.49
0.00  10 21 44.783  +33 46 40.00   10 21 46.734  +33 46 10.57
0.00  10 21 44.642  +40 19 46.24   10 21 44.993  +40 19 34.18
0.00  10 21 42.485  +32 22 20.23   10 21 43.009  +32 22 27.16
0.00  10 21 42.409  +48 05 22.65   10 21 43.711  +48 05 22.40
0.00  10 21 42.111  +06 17 50.10   10 21 42.118  +06 17 59.37
0.00  10 21 41.285  +12 49 39.73   10 21 41.468  +12 49 31.03
0.00  10 21 40.990  +31 15 47.64   10 21 41.963  +31 15 30.74
0.00  10 21 35.325  +13 37 38.65   10 21 35.534  +13 37 45.80
0.00  10 21 33.180  +23 30 02.71   10 21 33.449  +23 29 52.96
0.00  10 21 32.541  +53 23 04.77   10 21 32.616  +53 23 18.29
0.00  10 21 30.358  +08 44 14.94   10 21 31.079  +08 44 17.05
0.00  10 21 28.725  +10 15 19.46   10 21 29.590  +10 15 08.54
0.00  10 21 27.479  -00 37 53.58   10 21 28.328  -00 37 14.47
0.00  10 21 26.873  +59 47 11.95   10 21 28.069  +59 47 04.45
0.00  10 21 25.371  +30 41 04.61   10 21 26.253  +30 40 48.97
0.00  10 21 23.122  +12 16 55.92   10 21 24.224  +12 17 05.34
0.00  10 21 20.191  +11 43 52.82   10 21 20.289  +11 43 36.80
0.00  10 21 18.653  +36 13 11.46   10 21 18.991  +36 13 28.71
0.00  10 21 18.611  +43 44 40.11   10 21 18.735  +43 44 56.92
0.00  10 21 16.942  +10 35 23.85   10 21 17.063  +10 35 17.72
0.00  10 21 16.867  +34 37 13.73   10 21 17.509  +34 37 21.93
0.00  10 21 14.054  +55 44 40.64   10 21 15.044  +55 44 42.13
0.00  10 21 11.992  +18 15 39.85   10 21 12.850  +18 15 45.09
0.00  10 21 09.979  +33 58 22.07   10 21 10.542  +33 58 27.42
0.00  10 21 08.470  +02 40 36.18   10 21 08.611  +02 40 58.67
0.00  10 21 07.588  +53 20 35.16   10 21 08.385  +53 19 58.34
0.00  10 21 07.120  +18 02 04.84   10 21 07.638  +18 02 00.59
0.00  10 21 07.084  -02 00 02.40   10 21 08.051  -01 59 45.01
0.00  10 21 04.477  +07 53 34.31   10 21 05.435  +07 53 39.88
0.00  10 20 59.238  -04 16 40.77   10 20 59.769  -04 16 40.50
0.00  10 20 58.678  +24 50 14.48   10 20 58.802  +24 49 50.33
0.00  10 20 57.835  +15 31 01.36   10 20 57.983  +15 30 50.13
0.00  10 20 56.307  +49 37 17.07   10 20 57.314  +49 37 19.46
0.00  10 20 54.219  +10 13 17.02   10 20 54.435  +10 13 48.32
0.00  10 20 51.258  +22 36 16.73   10 20 52.052  +22 36 26.39
0.00  10 20 50.668  +29 16 45.55   10 20 51.183  +29 16 58.74
0.00  10 20 48.009  +54 59 41.76   10 20 49.344  +54 59 38.76
0.00  10 20 44.731  +30 37 13.57   10 20 46.718  +30 37 17.22
0.00  10 20 43.688  +38 32 11.60   10 20 44.039  +38 32 00.84
0.00  10 20 43.285  +52 43 13.14   10 20 43.875  +52 43 43.68
0.00  10 20 42.885  +17 16 25.64   10 20 43.728  +17 16 31.46
0.00  10 20 40.072  +05 01 13.58   10 20 40.921  +05 01 17.75
0.00  10 20 38.853  +51 41 22.05   10 20 39.577  +51 41 17.75
0.00  10 20 38.462  +27 56 15.90   10 20 42.131  +27 56 03.45
0.00  10 20 38.420  +09 07 02.89   10 20 39.466  +09 06 37.28
0.00  10 20 37.957  +04 28 20.86   10 20 39.475  +04 28 12.17
0.00  10 20 37.685  +10 10 19.11   10 20 38.446  +10 10 17.94
0.00  10 20 36.872  +23 35 44.98   10 20 37.584  +23 35 43.63
0.00  10 20 35.626  -05 36 46.58   10 20 36.315  -05 36 46.14
0.00  10 20 34.351  +22 14 13.93   10 20 35.889  +22 14 10.85
0.00  10 20 34.322  +16 10 56.92   10 20 36.695  +16 10 11.74
0.00  10 20 33.669  +35 47 35.84   10 20 34.466  +35 47 42.64
0.00  10 20 29.755  +50 37 21.51   10 20 32.348  +50 37 40.40
0.00  10 20 28.302  +57 57 37.58   10 20 29.227  +57 57 37.58
0.00  10 20 28.024  +15 05 06.30   10 20 30.561  +15 04 39.83
0.00  10 20 27.768  +21 30 16.73   10 20 27.968  +21 29 54.34
0.00  10 20 27.188  +22 42 53.59   10 20 28.892  +22 42 40.85
0.00  10 20 26.909  +42 21 01.33   10 20 27.296  +42 21 30.26
0.00  10 20 26.184  +05 21 01.09   10 20 28.112  +05 21 14.64
0.00  10 20 24.830  +13 22 18.10   10 20 25.424  +13 22 29.68
0.00  10 20 24.634  +25 52 13.46   10 20 26.617  +25 51 55.11
0.00  10 20 23.968  +05 55 13.34   10 20 24.424  +05 55 14.97
0.00  10 20 21.234  +11 18 28.61   10 20 21.772  +11 18 34.28
0.00  10 20 20.522  +58 32 55.38   10 20 21.811  +58 33 15.91
0.00  10 20 20.368  -05 37 38.58   10 20 21.119  -05 37 39.05
0.00  10 20 19.706  +07 40 18.74   10 20 20.234  +07 40 21.03
0.00  10 20 19.257  +23 56 43.62   10 20 19.988  +23 56 28.57
0.00  10 20 18.037  +25 49 35.31   10 20 19.106  +25 50 06.00
0.00  10 20 17.949  +04 15 28.74   10 20 18.729  +04 15 22.59
0.00  10 20 16.319  +25 57 31.76   10 20 17.388  +25 57 39.17
0.00  10 20 15.854  +11 55 30.32   10 20 16.808  +11 55 30.65
0.00  10 20 12.015  +38 25 40.79   10 20 12.907  +38 25 23.99
0.00  10 20 07.792  +50 28 56.59   10 20 09.458  +50 29 02.79
0.00  10 20 04.573  +56 22 25.43   10 20 05.743  +56 22 10.10
0.00  10 20 03.927  +29 53 29.76   10 20 04.851  +29 53 32.72
0.00  10 20 01.812  +48 33 09.84   10 20 02.088  +48 32 48.30
0.00  10 20 00.317  +33 34 16.00   10 20 00.796  +33 33 44.16
0.00  10 20 00.016  +52 33 27.81   10 20 03.448  +52 33 23.97
0.00  10 19 59.711  +19 08 49.72   10 19 59.711  +19 09 07.46
0.00  10 19 56.494  +05 13 10.19   10 19 57.009  +05 13 04.49
0.00  10 19 55.957  +28 02 09.39   10 19 58.612  +28 02 39.63
0.00  10 19 55.809  +35 21 47.45   10 19 57.091  +35 21 47.51
0.00  10 19 55.731  +35 06 36.80   10 19 56.649  +35 06 35.79
0.00  10 19 55.694  -07 35 41.16   10 19 58.980  -07 35 15.63
0.00  10 19 54.888  +02 07 46.77   10 19 55.504  +02 07 44.80
0.00  10 19 54.481  +16 05 14.12   10 19 54.983  +16 05 22.13
0.00  10 19 52.832  +36 38 33.70   10 19 55.190  +36 38 32.18
0.00  10 19 52.216  +28 31 33.56   10 19 54.822  +28 31 43.38
0.00  10 19 49.859  +52 15 09.02   10 19 50.455  +52 15 18.57
0.00  10 19 49.842  +41 26 01.89   10 19 50.305  +41 26 10.97
0.00  10 19 49.029  +58 05 36.47   10 19 50.495  +58 05 48.57
0.00  10 19 48.839  +40 13 51.82   10 19 48.957  +40 13 41.50
0.00  10 19 46.544  +42 21 20.96   10 19 47.138  +42 21 26.89
0.00  10 19 46.125  +43 05 03.08   10 19 47.180  +43 05 18.92
0.00  10 19 45.462  -05 50 13.88   10 19 45.462  -05 50 25.77
0.00  10 19 44.780  +19 51 19.89   10 19 45.439  +19 51 27.94
0.00  10 19 43.997  -00 38 18.80   10 19 44.551  -00 38 15.30
0.00  10 19 43.505  +14 28 42.12   10 19 43.803  +14 28 47.20
0.00  10 19 42.777  +41 35 26.52   10 19 44.593  +41 35 16.95
0.00  10 19 41.115  -04 47 05.01   10 19 41.285  -04 47 13.40
0.00  10 19 39.495  +16 29 32.02   10 19 39.712  +16 29 24.44
0.00  10 19 37.958  +38 31 05.63   10 19 38.738  +38 30 14.20
0.00  10 19 37.587  -07 18 40.72   10 19 38.063  -07 18 32.48
0.00  10 19 36.591  +35 10 20.47   10 19 36.823  +35 10 12.00
0.00  10 19 35.702  +05 40 56.31   10 19 36.591  +05 40 49.41
0.00  10 19 35.696  +38 34 12.99   10 19 38.296  +38 33 27.76
0.00  10 19 35.060  +20 21 23.05   10 19 36.060  +20 21 12.35
0.00  10 19 34.758  +46 36 13.00   10 19 39.056  +46 35 51.35
0.00  10 19 33.735  +39 24 17.51   10 19 35.617  +39 25 00.76
0.00  10 19 32.657  +14 15 32.53   10 19 32.807  +14 15 59.32
0.00  10 19 30.486  +07 28 21.05   10 19 33.745  +07 28 00.29
0.00  10 19 27.552  +39 19 25.09   10 19 27.729  +39 19 38.76
0.00  10 19 26.808  +57 01 30.17   10 19 28.122  +57 01 23.52
0.00  10 19 24.267  +12 53 06.88   10 19 26.480  +12 53 12.05
0.00  10 19 23.503  +45 19 18.30   10 19 26.936  +45 19 05.03
0.00  10 19 21.526  +63 59 02.04   10 19 24.405  +63 59 24.34
0.00  10 19 17.005  +45 28 47.03   10 19 17.153  +45 28 38.67
0.00  10 19 16.903  +40 58 59.32   10 19 20.992  +40 58 39.15
0.00  10 19 15.969  -04 04 42.15   10 19 17.149  -04 04 39.83
0.00  10 19 15.415  +47 40 18.33   10 19 15.920  +47 40 56.98
0.00  10 19 14.481  -08 05 38.21   10 19 15.359  -08 05 22.03
0.00  10 19 14.159  +46 58 53.25   10 19 14.707  +46 58 42.13
0.00  10 19 13.195  -05 00 11.31   10 19 14.015  -05 00 28.49
0.00  10 19 12.979  +44 47 11.74   10 19 13.628  +44 46 54.47
0.00  10 19 12.189  +18 36 00.71   10 19 12.366  +18 36 08.34
0.00  10 19 11.845  +47 37 31.71   10 19 14.274  +47 37 16.12
0.00  10 19 11.477  +10 43 30.27   10 19 11.877  +10 43 27.60
0.00  10 19 11.215  -02 35 13.28   10 19 11.805  -02 35 14.53
0.00  10 19 10.104  +07 08 59.26   10 19 10.182  +07 09 08.08
0.00  10 19 08.684  +44 15 42.35   10 19 09.760  +44 15 44.89
0.00  10 19 08.533  +59 02 25.10   10 19 09.569  +59 02 31.89
0.00  10 19 08.425  +26 13 54.22   10 19 09.061  +26 13 43.65
0.00  10 19 05.714  +39 32 14.25   10 19 06.297  +39 32 15.50
0.00  10 19 05.573  -06 33 49.36   10 19 06.055  -06 34 03.20
0.00  10 19 05.275  -05 38 48.33   10 19 06.438  -05 38 47.60
0.00  10 18 59.180  +16 36 17.85   10 18 59.540  +16 36 08.13
0.00  10 18 58.409  +35 27 28.81   10 19 02.488  +35 27 38.24
0.00  10 18 58.065  +62 30 06.03   10 19 01.576  +62 30 32.44
0.00  10 18 57.868  +06 15 52.21   10 18 58.852  +06 16 27.91
0.00  10 18 57.823  -02 20 01.91   10 18 58.652  -02 20 02.05
0.00  10 18 56.731  +01 14 34.87   10 18 57.187  +01 14 37.83
0.00  10 18 55.764  -00 01 26.01   10 18 56.423  -00 01 15.72
0.00  10 18 54.531  +27 44 56.97   10 18 54.731  +27 44 03.50
0.00  10 18 54.272  +49 32 00.29   10 18 54.780  +49 31 41.37
0.00  10 18 53.452  +29 28 15.11   10 18 53.649  +29 28 09.20
0.00  10 18 51.252  +42 22 30.23   10 18 53.006  +42 22 09.47
0.00  10 18 49.610  +28 07 09.45   10 18 52.390  +28 07 10.39
0.00  10 18 47.125  +18 29 56.03   10 18 48.866  +18 29 34.55
0.00  10 18 46.708  +24 40 59.79   10 18 49.249  +24 41 28.35
0.00  10 18 46.404  +02 41 26.18   10 18 46.486  +02 41 41.64
0.00  10 18 42.620  +58 58 45.08   10 18 42.935  +58 58 25.36
0.00  10 18 38.902  +10 56 31.35   10 18 39.056  +10 56 53.42
0.00  10 18 36.407  +30 45 00.73   10 18 37.791  +30 44 08.82
0.00  10 18 35.548  -07 19 11.68   10 18 36.939  -07 19 10.41
0.00  10 18 35.162  +50 54 14.56   10 18 36.581  +50 54 53.02
0.00  10 18 32.637  +41 47 08.63   10 18 35.237  +41 46 35.83
0.00  10 18 30.185  +13 31 26.78   10 18 30.985  +13 31 33.51
0.00  10 18 28.572  +55 17 35.29   10 18 31.077  +55 18 25.41
0.00  10 18 27.798  +15 16 54.31   10 18 30.811  +15 17 23.30
0.00  10 18 27.185  +24 26 23.05   10 18 28.142  +24 26 17.07
0.00  10 18 24.831  +54 49 15.93   10 18 25.106  +54 48 46.61
0.00  10 18 24.077  -00 35 51.24   10 18 24.588  -00 35 52.34
0.00  10 18 22.323  +18 41 15.84   10 18 22.766  +18 41 09.91
0.00  10 18 21.149  +56 15 19.19   10 18 26.765  +56 15 01.21
0.00  10 18 20.294  +38 15 19.19   10 18 20.625  +38 15 26.78
0.00  10 18 17.625  +35 37 32.26   10 18 20.481  +35 37 25.35
0.00  10 18 17.432  +29 08 40.59   10 18 17.497  +29 09 07.32
0.00  10 18 17.015  +35 51 01.93   10 18 17.405  +35 50 56.97
0.00  10 18 16.058  -03 48 15.34   10 18 19.517  -03 48 16.91
0.00  10 18 14.956  +14 46 42.69   10 18 15.123  +14 46 50.91
0.00  10 18 13.350  +06 06 34.30   10 18 13.671  +06 06 23.81
0.00  10 18 13.078  +28 43 23.86   10 18 13.737  +28 42 55.44
0.00  10 18 09.878  +50 47 38.44   10 18 11.753  +50 48 12.71
0.00  10 18 09.665  +03 22 08.86   10 18 10.284  +03 22 01.51
0.00  10 18 09.425  +32 30 06.39   10 18 12.733  +32 30 31.17
0.00  10 18 09.160  +19 20 18.54   10 18 09.219  +19 20 09.93
0.00  10 18 07.416  +25 48 10.73   10 18 11.402  +25 48 17.79
0.00  10 18 05.790  +00 05 09.57   10 18 06.685  +00 05 59.87
0.00  10 18 05.491  +34 49 06.51   10 18 05.557  +34 49 40.19
0.00  10 18 03.527  +48 30 13.52   10 18 04.786  +48 30 15.69
0.00  10 18 02.482  +05 03 21.69   10 18 04.009  +05 02 50.03
0.00  10 18 02.055  +48 17 21.14   10 18 04.180  +48 16 53.80
0.00  10 17 58.292  -03 46 07.61   10 17 58.734  -03 45 54.46
0.00  10 17 57.328  +21 01 29.26   10 17 59.059  +21 01 20.61
0.00  10 17 56.849  +30 13 45.08   10 17 57.767  +30 13 33.72
0.00  10 17 56.354  +22 47 05.88   10 17 56.859  +22 47 00.93
0.00  10 17 55.925  +33 30 54.17   10 17 56.538  +33 30 56.29
0.00  10 17 54.515  +51 31 17.74   10 17 59.275  +51 31 22.99
0.00  10 17 54.154  +21 16 28.80   10 17 56.403  +21 16 55.28
0.00  10 17 54.151  -04 39 26.26   10 17 55.574  -04 39 25.60
0.00  10 17 53.426  -07 06 09.36   10 17 55.780  -07 06 50.94
0.00  10 17 53.374  +07 17 57.64   10 17 54.849  +07 18 00.76
0.00  10 17 53.230  +16 09 56.43   10 17 53.797  +16 09 55.82
0.00  10 17 51.112  -06 53 31.72   10 17 51.833  -06 54 00.00
0.00  10 17 50.840  -05 13 09.92   10 17 51.210  -05 13 21.84
0.00  10 17 48.699  +27 31 58.79   10 17 50.020  +27 32 08.95
0.00  10 17 48.187  +11 33 45.78   10 17 48.496  +11 33 59.08
0.00  10 17 47.912  +03 51 51.79   10 17 48.358  +03 51 25.11
0.00  10 17 45.129  +14 38 41.54   10 17 45.378  +14 39 18.47
0.00  10 17 44.870  +35 28 21.73   10 17 46.168  +35 28 21.33
0.00  10 17 44.834  +56 27 15.69   10 17 44.971  +56 27 30.17
0.00  10 17 44.483  +23 15 16.70   10 17 46.558  +23 15 09.03
0.00  10 17 42.047  +14 58 23.53   10 17 43.021  +14 58 18.30
0.00  10 17 42.044  -02 25 17.22   10 17 42.434  -02 25 33.35
0.00  10 17 41.385  +45 48 38.19   10 17 41.968  +45 48 44.71
0.00  10 17 39.313  +53 21 09.72   10 17 39.578  +53 21 16.01
0.00  10 17 33.028  +44 00 52.19   10 17 33.683  +44 00 47.06
0.00  10 17 32.634  +16 08 02.30   10 17 33.287  +16 08 09.21
0.00  10 17 32.513  +21 19 36.01   10 17 34.332  +21 20 19.13
0.00  10 17 32.175  +01 42 01.56   10 17 32.801  +01 42 06.04
0.00  10 17 31.520  +26 55 03.26   10 17 32.359  +26 54 59.47
0.00  10 17 31.064  +13 35 12.97   10 17 32.142  +13 35 23.46
0.00  10 17 30.093  +13 55 51.15   10 17 30.441  +13 55 41.57
0.00  10 17 30.077  +26 03 11.33   10 17 30.736  +26 03 04.25
0.00  10 17 30.008  +07 04 55.78   10 17 31.985  +07 04 58.86
0.00  10 17 29.152  +01 37 33.53   10 17 30.811  +01 37 23.37
0.00  10 17 29.103  +18 32 20.22   10 17 30.270  +18 32 19.70
0.00  10 17 27.408  -07 36 17.67   10 17 29.805  -07 36 41.89
0.00  10 17 26.880  +21 48 03.70   10 17 27.621  +21 47 59.69
0.00  10 17 24.061  +56 39 58.34   10 17 26.402  +56 39 45.95
0.00  10 17 22.697  +12 33 25.26   10 17 22.786  +12 33 36.74
0.00  10 17 22.268  +12 40 05.67   10 17 22.536  +12 40 10.68
0.00  10 17 21.494  -04 31 35.99   10 17 22.058  -04 31 32.35
0.00  10 17 20.402  +10 42 17.46   10 17 21.484  +10 42 40.43
0.00  10 17 20.324  +23 15 04.48   10 17 20.337  +23 15 14.18
0.00  10 17 16.776  +50 00 04.53   10 17 18.674  +50 00 09.70
0.00  10 17 16.160  -05 39 51.58   10 17 16.586  -05 40 09.21
0.00  10 17 15.484  +17 26 17.57   10 17 18.829  +17 26 41.64
0.00  10 17 14.045  +09 56 18.74   10 17 14.403  +09 56 26.82
0.00  10 17 13.573  +46 30 47.33   10 17 15.671  +46 31 15.02
0.00  10 17 13.153  +50 32 03.68   10 17 14.629  +50 31 52.98
0.00  10 17 05.383  +37 12 28.75   10 17 06.059  +37 12 41.59
0.00  10 17 04.983  +32 24 25.64   10 17 06.115  +32 24 40.89
0.00  10 17 03.754  +39 39 00.10   10 17 04.433  +39 38 58.38
0.00  10 17 03.115  +41 15 03.62   10 17 04.377  +41 15 05.81
0.00  10 16 54.800  +63 42 42.72   10 16 55.161  +63 42 51.31
0.00  10 16 54.558  +09 46 44.19   10 16 55.407  +09 46 43.30
0.00  10 16 53.945  +58 53 32.44   10 16 56.184  +58 53 50.36
0.00  10 16 51.915  -04 18 36.72   10 16 52.814  -04 18 34.07
0.00  10 16 51.781  +53 19 25.15   10 16 52.325  +53 19 42.70
0.00  10 16 48.873  -06 14 11.14   10 16 51.388  -06 14 33.43
0.00  10 16 48.775  +19 10 46.29   10 16 51.974  +19 11 01.12
0.00  10 16 46.755  +20 38 44.57   10 16 48.663  +20 39 28.25
0.00  10 16 45.657  +48 44 10.16   10 16 46.886  +48 44 15.27
0.00  10 16 45.398  +30 31 06.49   10 16 45.945  +30 31 16.60
0.00  10 16 45.027  +40 42 25.67   10 16 45.637  +40 42 07.13
0.00  10 16 44.713  +18 12 10.89   10 16 46.699  +18 12 46.53
0.00  10 16 44.044  -00 11 05.99   10 16 44.073  -00 11 13.23
0.00  10 16 42.270  +59 32 23.59   10 16 43.181  +59 32 24.03
0.00  10 16 41.224  +24 41 15.58   10 16 41.814  +24 41 19.24
0.00  10 16 40.234  +14 30 09.65   10 16 42.224  +14 30 04.17
0.00  10 16 40.113  -04 37 39.28   10 16 41.332  -04 37 44.68
0.00  10 16 38.569  +46 53 22.64   10 16 39.710  +46 53 22.46
0.00  10 16 35.962  +02 55 26.33   10 16 36.543  +02 56 11.04
0.00  10 16 35.864  +52 52 36.43   10 16 37.224  +52 52 38.86
0.00  10 16 35.293  +49 19 51.08   10 16 38.028  +49 19 03.22
0.00  10 16 33.477  -04 01 44.29   10 16 35.369  -04 00 57.91
0.00  10 16 29.877  +48 21 34.83   10 16 30.458  +48 21 21.87
0.00  10 16 27.959  -05 18 08.80   10 16 29.025  -05 18 41.72
0.00  10 16 27.474  +04 55 04.79   10 16 28.205  +04 55 07.38
0.00  10 16 26.773  +55 07 58.16   10 16 27.877  +55 07 49.74
0.00  10 16 26.146  +11 00 31.26   10 16 26.458  +11 00 36.78
0.00  10 16 25.045  +12 30 41.97   10 16 25.566  +12 30 50.58
0.00  10 16 24.917  -04 22 10.43   10 16 27.045  -04 22 09.04
0.00  10 16 22.901  +38 59 03.24   10 16 23.960  +38 58 39.87
0.00  10 16 22.566  +09 55 42.89   10 16 24.589  +09 55 14.00
0.00  10 16 21.917  +52 38 09.84   10 16 22.553  +52 38 14.19
0.00  10 16 21.121  +23 07 50.78   10 16 21.580  +23 08 01.56
0.00  10 16 20.727  +03 15 03.58   10 16 20.753  +03 14 29.52
0.00  10 16 20.721  +33 33 05.66   10 16 22.343  +33 33 03.71
0.00  10 16 18.311  +44 11 44.36   10 16 18.799  +44 11 53.64
0.00  10 16 17.114  +23 01 28.39   10 16 18.331  +23 01 27.58
0.00  10 16 14.131  +10 14 57.80   10 16 15.855  +10 14 44.87
0.00  10 16 13.816  +10 34 43.33   10 16 14.570  +10 35 15.54
0.00  10 16 13.278  +18 25 36.50   10 16 16.599  +18 25 53.10
0.00  10 16 12.134  +48 42 41.95   10 16 12.587  +48 43 00.05
0.00  10 16 10.960  +35 38 02.62   10 16 13.183  +35 38 48.70
0.00  10 16 08.384  +42 50 48.66   10 16 10.547  +42 50 39.48
0.00  10 16 07.849  +17 31 13.65   10 16 07.984  +17 30 57.22
0.00  10 16 06.616  +35 49 00.85   10 16 06.649  +35 49 35.25
0.00  10 16 06.062  +43 52 19.37   10 16 06.912  +43 52 12.21
0.00  10 16 05.931  +22 54 46.79   10 16 07.246  +22 54 58.05
0.00  10 16 04.289  +07 06 47.60   10 16 05.885  +07 06 56.72
0.00  10 16 00.902  +12 21 39.87   10 16 01.466  +12 21 42.50
0.00  10 16 00.781  +21 43 58.04   10 16 01.053  +21 44 13.34
0.00  10 16 00.482  +46 40 34.72   10 16 00.876  +46 40 28.36
0.00  10 16 00.332  +54 24 57.53   10 16 01.332  +54 24 57.92
0.00  10 15 58.128  +33 56 35.06   10 15 58.742  +33 56 09.05
0.00  10 15 58.109  +00 54 59.67   10 15 58.528  +00 55 13.79
0.00  10 15 54.076  +17 55 23.83   10 15 54.729  +17 55 21.53
0.00  10 15 52.971  +13 56 58.78   10 15 54.102  +13 56 55.34
0.00  10 15 52.545  +00 54 20.01   10 15 52.860  +00 54 08.73
0.00  10 15 51.680  +57 21 20.13   10 15 57.935  +57 21 38.30
0.00  10 15 51.680  +02 29 10.29   10 15 52.745  +02 29 20.88
0.00  10 15 50.470  +55 58 55.57   10 15 54.709  +55 58 37.33
0.00  10 15 50.467  +39 20 28.61   10 15 51.326  +39 20 09.39
0.00  10 15 49.444  +41 48 04.57   10 15 49.739  +41 48 13.80
0.00  10 15 47.427  +27 32 17.46   10 15 47.850  +27 32 08.62
0.00  10 15 46.818  +20 09 15.82   10 15 49.372  +20 09 47.01
0.00  10 15 46.123  +20 11 47.39   10 15 46.995  +20 11 43.26
0.00  10 15 45.421  +14 28 12.23   10 15 49.093  +14 27 53.81
0.00  10 15 45.074  +21 19 08.32   10 15 45.123  +21 19 21.13
0.00  10 15 44.719  -02 54 47.97   10 15 46.726  -02 55 04.63
0.00  10 15 40.051  +10 04 15.50   10 15 40.811  +10 04 14.95
0.00  10 15 39.959  +07 15 58.44   10 15 40.202  +07 15 45.47
0.00  10 15 38.825  +32 26 46.08   10 15 40.792  +32 27 18.92
0.00  10 15 38.392  +39 19 14.93   10 15 41.284  +39 18 40.41
0.00  10 15 38.389  +12 05 22.00   10 15 38.680  +12 05 32.97
0.00  10 15 36.231  -03 08 20.67   10 15 36.572  -03 09 14.84
0.00  10 15 35.497  +45 19 44.60   10 15 36.333  +45 19 44.97
0.00  10 15 32.294  +23 26 37.72   10 15 33.838  +23 25 48.51
0.00  10 15 31.832  +42 19 42.54   10 15 33.320  +42 19 57.05
0.00  10 15 29.973  +10 54 49.07   10 15 30.461  +10 54 43.60
0.00  10 15 27.701  +29 55 42.44   10 15 28.960  +29 55 40.33
0.00  10 15 23.540  +00 24 44.65   10 15 24.226  +00 25 06.14
0.00  10 15 18.924  +05 21 02.84   10 15 19.573  +05 21 03.52
0.00  10 15 17.233  -07 24 10.48   10 15 18.324  -07 24 13.71
0.00  10 15 14.233  +04 52 11.40   10 15 15.561  +04 53 04.14
0.00  10 15 12.364  +01 15 56.33   10 15 13.174  +01 15 42.75
0.00  10 15 10.308  +09 33 08.64   10 15 11.528  +09 32 56.36
0.00  10 15 08.102  +55 27 23.11   10 15 08.725  +55 27 43.40
0.00  10 15 07.994  +22 01 25.06   10 15 08.168  +22 01 38.08
0.00  10 15 07.204  +09 48 45.49   10 15 07.489  +09 49 02.75
0.00  10 15 05.876  +21 53 34.13   10 15 06.499  +21 52 54.04
0.00  10 15 05.623  +21 57 13.34   10 15 06.017  +21 57 03.10
0.00  10 15 04.892  -00 19 39.13   10 15 06.889  -00 19 43.13
0.00  10 15 03.332  +21 19 52.25   10 15 05.335  +21 19 38.76
0.00  10 15 02.227  +01 35 46.64   10 15 02.270  +01 35 26.35
0.00  10 15 00.932  +10 21 51.40   10 15 01.434  +10 21 41.62
0.00  10 15 00.378  +08 59 29.38   10 15 03.801  +08 59 18.46
0.00  10 15 00.017  +12 54 17.64   10 15 01.984  +12 54 24.81
0.00  10 14 58.948  +13 32 23.61   10 15 00.335  +13 32 26.54
0.00  10 14 58.762  +56 27 52.65   10 15 02.479  +56 28 02.67
0.00  10 14 57.821  +04 29 49.44   10 15 00.260  +04 29 46.45
0.00  10 14 57.689  +14 42 01.86   10 14 58.552  +14 41 55.84
0.00  10 14 57.647  -05 09 59.23   10 14 58.299  -05 10 20.79
0.00  10 14 56.493  +23 06 42.58   10 14 58.748  +23 06 11.36
0.00  10 14 54.313  +22 20 57.72   10 14 54.939  +22 21 04.45
0.00  10 14 50.418  +28 54 00.18   10 14 50.844  +28 54 11.00
0.00  10 14 48.510  +40 45 01.12   10 14 48.533  +40 45 07.46
0.00  10 14 48.487  +61 15 51.52   10 14 50.342  +61 15 48.00
0.00  10 14 46.956  -02 31 21.02   10 14 49.365  -02 30 46.90
0.00  10 14 45.107  -01 25 02.00   10 14 45.589  -01 24 48.18
0.00  10 14 43.553  +32 07 24.69   10 14 45.569  +32 07 24.88
0.00  10 14 43.471  +24 49 18.08   10 14 44.254  +24 49 18.21
0.00  10 14 41.081  +03 32 28.63   10 14 43.044  +03 31 57.72
0.00  10 14 40.802  +48 03 09.28   10 14 43.966  +48 03 35.82
0.00  10 14 40.068  +10 48 04.68   10 14 40.110  +10 48 11.49
0.00  10 14 39.274  +19 06 55.93   10 14 40.041  +19 06 52.08
0.00  10 14 36.779  +52 11 59.33   10 14 36.897  +52 12 15.08
0.00  10 14 36.058  +09 20 27.11   10 14 36.294  +09 20 34.79
0.00  10 14 34.658  +13 17 13.25   10 14 36.101  +13 17 02.02
0.00  10 14 33.461  +50 03 55.47   10 14 33.579  +50 03 11.17
0.00  10 14 30.547  -05 45 24.82   10 14 30.635  -05 45 32.19
0.00  10 14 27.068  +41 14 51.09   10 14 27.400  +41 14 45.35
0.00  10 14 26.613  +40 43 10.18   10 14 27.695  +40 43 42.50
0.00  10 14 24.773  +56 27 08.49   10 14 28.708  +56 27 29.74
0.00  10 14 23.793  +31 29 32.91   10 14 24.344  +31 30 03.96
0.00  10 14 22.462  +12 19 41.56   10 14 24.852  +12 19 36.10
0.00  10 14 20.020  +38 56 16.66   10 14 20.918  +38 56 21.16
0.00  10 14 19.485  -00 29 32.82   10 14 20.308  -00 29 48.04
0.00  10 14 18.833  +04 25 05.47   10 14 19.151  +04 25 14.45
0.00  10 14 18.075  +05 41 01.59   10 14 18.161  +05 40 35.34
0.00  10 14 14.702  +01 23 17.48   10 14 15.013  +01 23 32.88
0.00  10 14 14.125  -07 30 19.01   10 14 14.522  -07 30 12.10
0.00  10 14 12.715  +15 59 18.23   10 14 12.905  +15 59 27.01
0.00  10 14 12.318  +61 47 10.86   10 14 12.692  +61 47 36.16
0.00  10 14 12.259  +27 47 03.31   10 14 14.676  +27 46 35.37
0.00  10 14 10.237  +18 20 31.64   10 14 11.141  +18 20 33.09
0.00  10 14 09.774  -05 57 20.62   10 14 11.037  -05 57 29.22
0.00  10 14 09.210  +25 34 47.53   10 14 10.440  +25 34 04.79
0.00  10 14 08.788  +07 39 25.18   10 14 09.306  +07 39 25.37
0.00  10 14 06.391  +19 47 38.72   10 14 07.263  +19 47 44.48
0.00  10 14 06.070  +30 53 04.10   10 14 06.073  +30 52 56.52
0.00  10 14 05.725  +12 27 05.66   10 14 06.260  +12 27 14.38
0.00  10 14 04.466  +45 53 26.76   10 14 05.109  +45 53 37.49
0.00  10 14 03.719  -02 23 31.76   10 14 04.152  -02 23 41.02
0.00  10 14 03.476  +50 03 40.95   10 14 04.817  +50 04 02.31
0.00  10 14 02.742  +31 59 46.25   10 14 03.211  +31 59 37.96
0.00  10 14 02.447  +47 17 01.98   10 14 04.466  +47 16 34.06
0.00  10 14 02.017  +17 21 56.50   10 14 03.086  +17 22 27.53
0.00  10 14 01.329  +01 59 20.31   10 14 02.486  +01 58 57.52
0.00  10 14 00.736  +21 58 27.72   10 14 02.188  +21 58 25.43
0.00  10 14 00.506  +36 45 24.60   10 14 01.654  +36 45 16.27
0.00  10 14 00.198  +46 14 26.62   10 14 00.785  +46 14 36.73
0.00  10 13 59.326  +11 36 05.25   10 14 00.598  +11 36 36.11
0.00  10 13 57.788  +30 31 05.29   10 13 58.264  +30 31 06.58
0.00  10 13 54.470  +46 03 30.41   10 13 58.047  +46 03 12.24
0.00  10 13 52.182  +00 09 32.52   10 13 53.395  +00 10 17.85
0.00  10 13 51.274  +03 53 59.01   10 13 54.372  +03 53 32.88
0.00  10 13 49.562  +00 01 27.15   10 13 51.189  +00 02 16.43
0.00  10 13 47.048  +41 49 05.16   10 13 48.015  +41 49 14.31
0.00  10 13 44.225  +27 38 18.61   10 13 44.746  +27 38 21.64
0.00  10 13 43.323  +36 55 59.01   10 13 44.907  +36 56 11.92
0.00  10 13 43.212  +34 20 35.04   10 13 43.628  +34 20 41.83
0.00  10 13 41.796  +48 48 54.93   10 13 42.242  +48 48 49.71
0.00  10 13 41.484  +25 44 36.99   10 13 42.924  +25 45 19.47
0.00  10 13 38.940  +11 29 53.00   10 13 39.281  +11 29 44.54
0.00  10 13 37.173  +26 54 07.24   10 13 40.812  +26 54 31.04
0.00  10 13 33.940  +31 28 48.54   10 13 34.495  +31 28 43.06
0.00  10 13 33.039  +04 57 59.03   10 13 33.409  +04 57 46.70
0.00  10 13 29.439  +01 54 11.00   10 13 29.462  +01 54 36.77
0.00  10 13 28.508  +56 07 50.24   10 13 31.114  +56 07 23.24
0.00  10 13 28.006  +46 28 00.65   10 13 28.587  +46 27 47.63
0.00  10 13 27.583  +62 03 51.52   10 13 33.596  +62 03 27.91
0.00  10 13 26.944  +43 32 03.38   10 13 27.636  +43 32 21.75
0.00  10 13 26.357  +53 24 25.44   10 13 26.967  +53 24 31.09
0.00  10 13 25.616  +31 51 39.44   10 13 26.377  +31 51 49.39
0.00  10 13 23.528  +34 30 42.90   10 13 23.816  +34 30 36.62
0.00  10 13 22.721  +24 56 27.35   10 13 25.856  +24 56 17.45
0.00  10 13 22.571  +21 46 00.59   10 13 24.990  +21 46 16.26
0.00  10 13 22.266  +11 50 10.14   10 13 22.807  +11 50 22.00
0.00  10 13 20.731  +34 39 24.69   10 13 21.194  +34 39 12.39
0.00  10 13 20.253  +47 58 25.69   10 13 25.344  +47 58 27.29
0.00  10 13 19.420  -05 14 10.73   10 13 20.859  -05 14 41.11
0.00  10 13 18.787  -01 53 56.83   10 13 18.981  -01 53 42.41
0.00  10 13 16.394  +19 50 49.76   10 13 16.666  +19 50 34.51
0.00  10 13 15.837  +17 17 12.40   10 13 16.233  +17 17 21.61
0.00  10 13 12.161  +51 53 03.51   10 13 15.017  +51 52 51.18
0.00  10 13 10.643  +14 45 39.08   10 13 10.650  +14 45 19.14
0.00  10 13 10.584  +49 02 32.50   10 13 10.640  +49 02 40.12
0.00  10 13 09.319  -02 00 06.34   10 13 12.506  -02 00 03.71
0.00  10 13 09.021  +35 55 32.70   10 13 09.211  +35 55 40.02
0.00  10 13 08.876  +14 18 34.95   10 13 08.903  +14 18 03.74
0.00  10 13 08.808  +50 50 18.14   10 13 11.011  +50 50 05.71
0.00  10 13 08.739  +57 20 29.40   10 13 14.335  +57 19 57.90
0.00  10 13 08.571  +29 37 44.14   10 13 08.903  +29 37 55.14
0.00  10 13 07.935  +34 46 46.36   10 13 08.945  +34 47 02.36
0.00  10 13 06.640  +06 52 09.03   10 13 07.535  +06 51 54.92
0.00  10 13 06.299  +20 49 31.58   10 13 06.408  +20 49 42.47
0.00  10 13 04.952  +06 30 02.99   10 13 07.935  +06 30 28.21
0.00  10 13 03.631  +17 48 58.57   10 13 04.306  +17 48 43.82
0.00  10 13 01.251  +40 05 33.18   10 13 03.313  +40 05 47.83
0.00  10 13 00.834  +14 13 34.26   10 13 01.356  +14 13 23.62
0.00  10 12 59.683  +22 26 11.19   10 13 01.008  +22 26 42.84
0.00  10 12 59.428  +26 30 57.83   10 12 59.765  +26 30 53.93
0.00  10 12 58.369  +39 32 38.98   10 13 02.585  +39 32 38.85
0.00  10 12 58.107  +44 29 51.49   10 12 59.670  +44 29 44.79
0.00  10 12 57.067  +53 25 43.31   10 12 58.582  +53 25 40.14
0.00  10 12 56.080  +26 12 13.98   10 12 58.113  +26 12 30.18
0.00  10 12 54.012  +61 36 31.92   10 12 55.035  +61 36 43.25
0.00  10 12 51.513  +38 19 27.74   10 12 52.281  +38 19 46.32
0.00  10 12 51.018  +17 32 58.04   10 12 52.163  +17 32 45.78
0.00  10 12 49.940  +14 33 40.31   10 12 50.300  +14 33 34.91
0.00  10 12 49.523  +56 54 59.86   10 12 56.090  +56 55 15.02
0.00  10 12 44.779  +60 03 46.81   10 12 46.170  +60 03 37.98
0.00  10 12 44.622  +18 13 32.00   10 12 45.658  +18 13 02.64
0.00  10 12 42.904  +35 01 35.48   10 12 43.380  +35 01 29.10
0.00  10 12 42.514  +12 56 11.92   10 12 42.527  +12 55 52.57
0.00  10 12 42.426  +05 49 45.75   10 12 42.917  +05 49 38.62
0.00  10 12 40.996  +05 23 42.04   10 12 41.973  +05 23 43.43
0.00  10 12 40.809  +21 08 01.28   10 12 41.163  +21 08 06.48
0.00  10 12 40.750  +23 13 57.30   10 12 41.052  +23 14 28.85
0.00  10 12 40.455  +00 15 09.81   10 12 40.662  +00 15 16.72
0.00  10 12 39.721  +50 07 48.08   10 12 40.881  +50 07 40.21
0.00  10 12 39.144  +14 35 19.58   10 12 39.563  +14 35 15.56
0.00  10 12 38.049  +13 13 12.84   10 12 38.685  +13 13 23.45
0.00  10 12 37.986  +27 18 44.43   10 12 39.698  +27 18 30.20
0.00  10 12 37.855  +16 10 18.44   10 12 38.557  +16 10 19.91
0.00  10 12 35.751  +36 50 05.80   10 12 36.567  +36 50 52.54
0.00  10 12 34.780  +09 33 12.48   10 12 36.183  +09 33 25.04
0.00  10 12 32.111  +28 59 41.29   10 12 33.042  +28 59 50.77
0.00  10 12 31.780  +18 13 29.68   10 12 32.613  +18 13 52.17
0.00  10 12 30.807  -07 55 37.06   10 12 32.682  -07 55 11.16
0.00  10 12 30.689  -04 11 50.14   10 12 31.600  -04 12 16.04
0.00  10 12 30.436  +46 46 40.36   10 12 31.361  +46 46 40.89
0.00  10 12 28.928  +02 38 21.08   10 12 29.577  +02 38 22.66
0.00  10 12 28.302  +29 26 16.31   10 12 28.571  +29 25 53.84
0.00  10 12 27.217  +25 30 31.20   10 12 29.872  +25 31 07.65
0.00  10 12 26.902  +33 12 50.22   10 12 27.351  +33 13 00.61
0.00  10 12 26.397  +26 13 30.38   10 12 28.469  +26 13 12.64
0.00  10 12 25.833  +16 46 41.55   10 12 26.400  +16 46 43.70
0.00  10 12 22.768  +52 14 32.77   10 12 28.331  +52 14 26.34
0.00  10 12 19.683  -00 10 39.72   10 12 22.338  -00 10 34.80
0.00  10 12 19.548  +09 27 24.76   10 12 22.469  +09 27 54.16
0.00  10 12 19.040  +12 46 00.23   10 12 19.522  +12 46 11.37
0.00  10 12 17.581  +41 02 16.55   10 12 19.791  +41 02 34.93
0.00  10 12 15.716  +53 34 43.63   10 12 16.778  +53 34 49.17
0.00  10 12 15.604  +29 49 07.26   10 12 15.932  +29 48 58.96
0.00  10 12 14.342  +14 48 16.80   10 12 14.483  +14 48 08.67
0.00  10 12 13.785  +22 50 27.12   10 12 14.467  +22 50 28.09
0.00  10 12 13.250  +00 57 43.17   10 12 16.830  +00 57 46.29
0.00  10 12 12.037  -03 16 33.97   10 12 12.565  -03 16 04.81
0.00  10 12 11.588  +12 34 08.66   10 12 12.195  +12 34 02.54
0.00  10 12 11.355  +23 23 55.12   10 12 11.427  +23 23 48.15
0.00  10 12 10.500  +57 57 21.20   10 12 14.814  +57 57 22.68
0.00  10 12 09.673  +43 13 04.31   10 12 10.116  +43 13 13.36
0.00  10 12 09.260  +14 37 04.59   10 12 09.864  +14 36 52.92
0.00  10 12 04.572  +54 54 11.18   10 12 04.838  +54 54 25.15
0.00  10 12 04.352  +07 21 55.58   10 12 05.329  +07 21 27.60
0.00  10 12 03.139  -04 35 19.79   10 12 05.070  -04 35 30.14
0.00  10 12 02.713  -02 21 52.43   10 12 03.428  -02 21 55.06
0.00  10 12 01.903  +13 48 32.70   10 12 02.657  +13 48 29.61
0.00  10 12 01.576  +14 19 41.97   10 12 02.287  +14 19 40.56
0.00  10 12 01.307  +22 38 45.86   10 12 01.769  +22 38 38.42
0.00  10 11 57.068  +24 45 54.36   10 11 57.356  +24 46 02.28
0.00  10 11 56.700  +11 51 06.84   10 11 57.100  +11 50 41.99
0.00  10 11 56.104  +63 43 53.52   10 11 59.031  +63 44 34.53
0.00  10 11 54.192  -06 16 17.80   10 11 54.632  -06 16 31.57
0.00  10 11 53.396  +18 12 55.29   10 11 53.419  +18 13 34.23
0.00  10 11 53.373  +38 03 25.18   10 11 54.376  +38 03 15.07
0.00  10 11 52.701  +42 05 22.89   10 11 54.169  +42 04 33.18
0.00  10 11 52.514  +37 28 29.95   10 11 53.173  +37 28 28.07
0.00  10 11 52.333  +27 01 20.17   10 11 52.573  +27 01 27.99
0.00  10 11 51.852  +02 26 13.78   10 11 53.809  +02 26 06.17
0.00  10 11 51.006  +32 43 16.24   10 11 51.956  +32 43 03.41
0.00  10 11 50.432  +37 56 11.46   10 11 52.209  +37 56 49.67
0.00  10 11 49.835  +14 30 30.31   10 11 53.265  +14 30 44.77
0.00  10 11 49.445  +02 12 25.26   10 11 49.940  +02 12 17.59
0.00  10 11 49.337  +26 29 11.25   10 11 50.002  +26 29 14.20
0.00  10 11 48.711  +30 21 31.73   10 11 49.130  +30 21 19.12
0.00  10 11 48.589  +25 47 09.54   10 11 49.222  +25 47 10.00
0.00  10 11 46.075  +19 32 01.65   10 11 46.412  +19 31 55.68
0.00  10 11 44.731  +53 54 05.39   10 11 46.898  +53 53 28.79
0.00  10 11 43.888  +32 59 35.18   10 11 43.967  +32 59 47.35
0.00  10 11 42.668  +32 34 33.29   10 11 43.547  +32 35 07.69
0.00  10 11 42.426  +21 38 40.45   10 11 44.331  +21 38 25.93
0.00  10 11 40.770  +09 22 49.34   10 11 41.396  +09 23 04.23
0.00  10 11 39.193  +20 00 11.17   10 11 39.498  +20 00 21.99
0.00  10 11 38.554  +06 50 32.46   10 11 39.023  +06 50 21.23
0.00  10 11 37.987  -00 52 51.25   10 11 38.200  -00 52 44.90
0.00  10 11 34.594  +07 34 20.54   10 11 35.121  +07 34 21.13
0.00  10 11 34.161  +32 01 02.98   10 11 34.928  +32 01 10.67
0.00  10 11 34.062  +13 27 48.64   10 11 36.961  +13 27 55.16
0.00  10 11 33.558  +22 42 57.33   10 11 33.754  +22 42 49.51
0.00  10 11 32.059  +27 55 26.31   10 11 32.656  +27 55 16.27
0.00  10 11 31.967  +38 06 36.77   10 11 35.249  +38 06 03.65
0.00  10 11 31.331  +13 07 40.16   10 11 32.663  +13 07 17.16
0.00  10 11 30.322  +26 18 51.38   10 11 30.594  +26 18 41.15
0.00  10 11 28.745  +45 41 29.81   10 11 30.627  +45 41 18.75
0.00  10 11 27.056  +35 31 22.73   10 11 27.105  +35 30 56.53
0.00  10 11 26.620  -00 50 20.69   10 11 27.168  -00 50 08.37
0.00  10 11 25.604  +33 19 14.97   10 11 27.407  +33 18 36.70
0.00  10 11 25.568  +56 00 11.05   10 11 26.079  +56 00 05.64
0.00  10 11 24.034  +20 03 08.61   10 11 26.551  +20 03 15.48
0.00  10 11 22.912  +23 36 14.61   10 11 23.037  +23 36 37.13
0.00  10 11 21.263  +05 18 52.38   10 11 22.876  +05 18 40.48
0.00  10 11 19.745  +31 09 18.88   10 11 22.086  +31 10 07.97
0.00  10 11 18.965  +14 01 04.36   10 11 19.467  +14 01 03.24
0.00  10 11 18.890  +31 55 06.03   10 11 19.299  +31 54 57.44
0.00  10 11 17.254  +16 15 15.90   10 11 18.568  +16 15 07.71
0.00  10 11 14.028  +31 50 39.84   10 11 14.283  +31 50 56.72
0.00  10 11 13.598  +43 07 07.62   10 11 14.106  +43 07 20.63
0.00  10 11 12.569  +13 53 06.70   10 11 13.110  +13 53 11.73
0.00  10 11 12.460  -04 01 44.53   10 11 14.041  -04 01 20.74
0.00  10 11 12.129  -01 44 45.06   10 11 12.696  -01 44 39.80
0.00  10 11 11.018  +04 19 50.60   10 11 12.519  +04 19 41.57
0.00  10 11 10.575  +43 19 03.54   10 11 14.303  +43 19 34.09
0.00  10 11 10.018  +34 15 50.83   10 11 11.231  +34 15 48.91
0.00  10 11 09.467  +08 25 44.86   10 11 09.762  +08 25 34.64
0.00  10 11 08.926  +33 19 09.33   10 11 09.569  +33 19 19.52
0.00  10 11 08.798  +34 44 44.78   10 11 10.700  +34 45 05.73
0.00  10 11 08.575  +42 38 50.91   10 11 10.772  +42 39 37.02
0.00  10 11 06.392  +33 36 25.84   10 11 08.539  +33 36 09.51
0.00  10 11 06.005  +26 39 09.84   10 11 06.759  +26 38 21.01
0.00  10 11 05.881  -05 57 25.04   10 11 05.982  -05 57 34.34
0.00  10 11 05.363  -00 07 46.09   10 11 05.808  -00 07 39.96
0.00  10 11 03.749  +43 54 23.82   10 11 06.766  +43 54 34.72
0.00  10 11 03.618  +01 57 59.01   10 11 04.267  +01 57 44.23
0.00  10 11 02.451  -02 16 13.74   10 11 03.163  -02 16 21.16
0.00  10 11 02.330  +08 01 33.35   10 11 04.271  +08 01 29.86
0.00  10 11 01.300  +31 11 49.18   10 11 02.041  +31 11 50.15
0.00  10 11 01.005  +48 55 56.18   10 11 03.904  +48 55 36.87
0.00  10 10 58.006  +37 03 35.06   10 10 59.110  +37 03 11.62
0.00  10 10 57.356  +40 31 15.99   10 10 58.891  +40 32 03.45
0.00  10 10 55.078  +40 21 42.50   10 10 57.120  +40 21 40.90
0.00  10 10 54.842  +02 34 04.87   10 10 55.006  +02 34 14.32
0.00  10 10 54.222  +25 02 17.23   10 10 54.812  +25 02 11.28
0.00  10 10 53.885  +54 37 50.94   10 10 54.324  +54 37 38.51
0.00  10 10 52.458  +24 03 47.08   10 10 53.275  +24 03 32.49
0.00  10 10 52.078  +12 34 49.98   10 10 52.465  +12 34 57.54
0.00  10 10 51.714  +03 41 28.39   10 10 52.291  +03 41 17.04
0.00  10 10 46.075  +14 08 02.84   10 10 46.796  +14 08 09.32
0.00  10 10 43.531  -07 19 49.44   10 10 43.911  -07 19 42.99
0.00  10 10 43.528  -07 55 34.09   10 10 43.987  -07 55 27.77
0.00  10 10 43.229  +20 20 18.58   10 10 44.315  +20 19 45.70
0.00  10 10 42.659  +04 44 35.36   10 10 43.705  +04 44 50.51
0.00  10 10 40.948  +46 16 28.46   10 10 41.125  +46 16 23.46
0.00  10 10 39.220  +15 13 40.64   10 10 39.731  +15 13 43.09
0.00  10 10 35.132  +02 28 55.34   10 10 35.863  +02 29 12.04
0.00  10 10 34.892  -06 46 55.85   10 10 35.718  -06 46 55.75
0.00  10 10 34.617  +29 08 37.15   10 10 35.476  +29 07 42.14
0.00  10 10 33.001  +46 05 35.21   10 10 33.771  +46 04 50.20
0.00  10 10 32.676  +37 31 30.26   10 10 33.961  +37 31 45.27
0.00  10 10 30.771  -04 40 06.86   10 10 30.991  -04 40 18.36
0.00  10 10 30.145  -04 00 39.37   10 10 31.971  -04 00 36.47
0.00  10 10 29.693  +00 05 20.51   10 10 31.430  +00 05 00.20
0.00  10 10 28.296  +25 29 30.45   10 10 28.447  +25 29 07.66
0.00  10 10 28.139  -01 53 14.29   10 10 28.489  -01 53 26.99
0.00  10 10 25.781  +00 10 53.20   10 10 28.155  +00 10 29.05
0.00  10 10 25.542  +18 52 00.03   10 10 25.873  +18 51 52.92
0.00  10 10 23.965  -07 22 54.20   10 10 24.598  -07 23 12.55
0.00  10 10 21.883  +37 49 34.08   10 10 22.368  +37 49 20.02
0.00  10 10 21.549  +16 49 13.43   10 10 21.729  +16 49 45.81
0.00  10 10 20.877  -02 17 10.81   10 10 22.004  -02 17 18.45
0.00  10 10 20.513  -01 03 24.85   10 10 21.277  -01 03 07.98
0.00  10 10 19.923  +18 46 06.12   10 10 22.509  +18 45 36.92
0.00  10 10 19.552  +25 39 35.66   10 10 20.487  +25 39 42.95
0.00  10 10 16.510  +33 23 33.13   10 10 17.110  +33 23 26.40
0.00  10 10 16.002  +26 37 44.33   10 10 17.923  +26 37 33.83
0.00  10 10 15.949  +47 23 10.04   10 10 16.103  +47 23 46.65
0.00  10 10 13.316  +09 22 29.88   10 10 13.608  +09 22 07.56
0.00  10 10 12.861  -00 10 47.09   10 10 14.792  -00 11 01.15
0.00  10 10 12.576  -06 18 35.57   10 10 12.923  -06 18 28.72
0.00  10 10 12.012  +28 49 28.28   10 10 12.398  +28 49 34.02
0.00  10 10 11.769  +18 39 40.69   10 10 12.910  +18 38 46.43
0.00  10 10 11.297  +57 10 46.32   10 10 12.264  +57 10 46.01
0.00  10 10 10.871  +44 41 27.08   10 10 12.700  +44 41 34.61
0.00  10 10 05.825  +42 40 52.68   10 10 08.458  +42 40 53.09
0.00  10 10 04.769  +51 58 30.04   10 10 04.901  +51 58 42.43
0.00  10 10 01.907  -02 41 11.47   10 10 02.648  -02 41 09.83
0.00  10 09 59.832  +17 14 00.65   10 10 01.537  +17 14 11.16
0.00  10 09 59.042  +25 40 38.11   10 10 02.186  +25 40 48.26
0.00  10 09 58.698  +12 20 26.06   10 09 59.566  +12 21 20.11
0.00  10 09 56.458  +26 41 21.70   10 09 56.478  +26 41 32.45
0.00  10 09 48.793  +02 52 01.39   10 09 50.210  +02 51 39.25
0.00  10 09 48.429  +04 39 04.37   10 09 49.184  +04 39 29.15
0.00  10 09 48.406  +34 09 32.81   10 09 49.246  +34 10 22.37
0.00  10 09 46.882  +01 55 45.56   10 09 47.725  +01 55 47.94
0.00  10 09 46.597  +02 27 13.20   10 09 47.108  +02 27 00.01
0.00  10 09 46.230  +38 15 03.47   10 09 46.512  +38 14 49.48
0.00  10 09 44.951  +04 03 35.58   10 09 47.180  +04 03 30.19
0.00  10 09 43.807  +33 10 11.70   10 09 45.702  +33 10 55.38
0.00  10 09 39.217  +48 36 53.81   10 09 39.810  +48 36 43.00
0.00  10 09 39.112  +48 43 25.52   10 09 39.932  +48 43 30.54
0.00  10 09 39.023  +62 24 55.99   10 09 41.059  +62 25 00.07
0.00  10 09 38.076  +25 27 06.00   10 09 41.279  +25 27 28.57
0.00  10 09 35.774  +57 28 36.21   10 09 40.122  +57 28 34.64
0.00  10 09 35.729  +33 41 16.97   10 09 36.929  +33 41 53.42
0.00  10 09 35.365  +11 30 45.62   10 09 35.761  +11 30 26.78
0.00  10 09 33.007  -06 20 20.26   10 09 33.401  -06 20 29.97
0.00  10 09 31.850  +11 43 40.55   10 09 32.139  +11 43 29.49
0.00  10 09 31.165  +19 04 03.28   10 09 32.476  +19 04 46.37
0.00  10 09 30.316  -03 33 40.50   10 09 31.748  -03 33 36.33
0.00  10 09 30.293  +39 48 18.19   10 09 30.985  +39 48 40.67
0.00  10 09 29.499  +45 17 33.11   10 09 30.539  +45 17 27.56
0.00  10 09 28.818  +04 50 10.74   10 09 29.608  +04 50 21.14
0.00  10 09 28.309  +57 49 58.36   10 09 29.231  +57 49 52.24
0.00  10 09 26.988  +14 02 18.11   10 09 30.372  +14 02 15.94
0.00  10 09 26.536  +20 41 07.04   10 09 27.818  +20 41 06.07
0.00  10 09 24.339  +44 23 25.19   10 09 25.965  +44 23 20.12
0.00  10 09 24.001  +19 20 54.70   10 09 24.326  +19 20 43.35
0.00  10 09 23.608  +35 50 03.30   10 09 24.854  +35 50 27.95
0.00  10 09 22.454  +14 07 03.08   10 09 22.621  +14 07 14.87
0.00  10 09 21.998  -03 19 17.76   10 09 22.336  -03 18 52.97
0.00  10 09 19.493  +46 32 10.28   10 09 20.225  +46 32 12.49
0.00  10 09 17.789  +29 05 39.52   10 09 18.867  +29 06 00.75
0.00  10 09 17.067  +36 54 55.96   10 09 17.556  +36 55 00.46
0.00  10 09 16.631  +08 33 37.94   10 09 17.599  +08 33 27.03
0.00  10 09 16.264  +10 26 30.86   10 09 16.703  +10 26 35.07
0.00  10 09 13.258  +55 40 38.36   10 09 16.926  +55 39 53.07
0.00  10 09 09.720  +23 00 43.47   10 09 10.202  +23 00 32.92
0.00  10 09 09.507  +35 08 57.08   10 09 10.842  +35 08 58.75
0.00  10 09 08.773  +31 48 40.79   10 09 09.137  +31 48 26.49
0.00  10 09 06.494  +05 21 37.63   10 09 07.275  +05 21 31.54
0.00  10 09 06.180  +43 19 00.90   10 09 09.284  +43 18 43.38
0.00  10 09 04.937  +38 15 45.11   10 09 06.107  +38 15 52.45
0.00  10 09 04.694  +13 06 39.56   10 09 08.038  +13 06 36.39
0.00  10 09 00.400  +43 58 18.13   10 09 00.629  +43 58 28.26
0.00  10 08 59.819  +36 11 18.32   10 09 00.386  +36 11 59.96
0.00  10 08 58.383  +56 06 12.51   10 09 00.262  +56 05 52.07
0.00  10 08 57.137  +02 01 42.04   10 08 57.390  +02 01 33.43
0.00  10 08 57.078  +26 24 21.46   10 08 57.826  +26 24 08.49
0.00  10 08 55.859  +33 50 07.92   10 08 56.924  +33 49 58.38
0.00  10 08 54.747  +49 34 21.25   10 08 54.872  +49 34 29.95
0.00  10 08 54.443  +13 26 27.37   10 08 56.397  +13 27 17.11
0.00  10 08 53.764  +19 07 31.29   10 08 54.203  +19 07 33.57
0.00  10 08 53.452  +37 09 34.01   10 08 55.846  +37 09 38.01
0.00  10 08 53.039  +35 10 13.79   10 08 53.370  +35 10 19.27
0.00  10 08 52.416  +32 22 28.74   10 08 53.141  +32 22 45.88
0.00  10 08 52.062  +25 54 37.15   10 08 55.757  +25 54 13.96
0.00  10 08 51.443  +16 55 50.46   10 08 53.249  +16 56 29.28
0.00  10 08 49.938  -03 26 16.75   10 08 50.849  -03 26 04.44
0.00  10 08 49.377  +32 28 40.22   10 08 50.308  +32 28 56.21
0.00  10 08 46.577  +25 50 33.71   10 08 48.607  +25 50 38.30
0.00  10 08 45.099  +63 35 38.55   10 08 48.554  +63 35 34.81
0.00  10 08 44.037  +16 06 45.80   10 08 44.804  +16 06 37.42
0.00  10 08 43.879  +46 07 37.81   10 08 44.161  +46 07 19.08
0.00  10 08 42.486  +62 19 55.96   10 08 43.905  +62 19 56.03
0.00  10 08 40.896  +63 22 41.10   10 08 41.319  +63 22 35.74
0.00  10 08 40.414  +61 24 05.41   10 08 42.781  +61 23 50.78
0.00  10 08 39.066  +46 19 40.01   10 08 40.450  +46 19 17.83
0.00  10 08 38.266  +50 36 11.83   10 08 38.598  +50 36 49.04
0.00  10 08 35.047  +62 52 30.22   10 08 36.653  +62 52 41.36
0.00  10 08 34.103  +18 13 18.99   10 08 36.463  +18 13 52.44
0.00  10 08 32.408  -04 44 33.96   10 08 33.198  -04 44 25.85
0.00  10 08 31.110  +47 48 52.59   10 08 31.139  +47 48 34.89
0.00  10 08 30.155  +25 20 00.30   10 08 31.146  +25 20 05.07
0.00  10 08 29.896  +54 31 40.18   10 08 30.736  +54 31 35.04
0.00  10 08 29.860  +28 19 30.35   10 08 30.192  +28 19 36.95
0.00  10 08 29.359  +05 49 56.92   10 08 32.270  +05 49 48.64
0.00  10 08 28.162  +43 30 16.30   10 08 28.247  +43 30 32.84
0.00  10 08 27.100  +30 27 04.66   10 08 27.520  +30 26 31.08
0.00  10 08 25.625  +13 01 08.24   10 08 26.169  +13 01 13.83
0.00  10 08 25.123  +31 31 00.28   10 08 26.359  +31 31 13.23
0.00  10 08 23.589  +37 50 29.71   10 08 25.766  +37 51 00.39
0.00  10 08 23.566  +60 04 34.39   10 08 24.012  +60 04 55.98
0.00  10 08 20.651  +27 35 05.71   10 08 22.159  +27 35 40.77
0.00  10 08 19.894  +57 33 59.08   10 08 21.045  +57 33 57.78
0.00  10 08 18.622  +37 29 24.41   10 08 19.159  +37 29 03.86
0.00  10 08 18.386  +06 51 43.71   10 08 19.353  +06 51 53.91
0.00  10 08 18.268  +62 16 38.29   10 08 19.373  +62 16 54.32
0.00  10 08 17.796  +04 24 24.49   10 08 20.159  +04 24 26.09
0.00  10 08 17.740  +37 20 30.95   10 08 20.759  +37 19 57.21
0.00  10 08 17.527  -03 18 28.01   10 08 17.592  -03 18 16.13
0.00  10 08 16.405  +21 41 15.36   10 08 19.035  +21 41 52.96
0.00  10 08 14.874  +15 27 55.88   10 08 17.976  +15 27 53.43
0.00  10 08 14.776  +21 48 07.51   10 08 17.156  +21 48 22.94
0.00  10 08 14.229  -00 09 12.75   10 08 14.274  -00 09 03.58
0.00  10 08 12.783  -07 25 14.79   10 08 13.556  -07 25 29.97
0.00  10 08 10.498  +09 43 43.37   10 08 10.914  +09 43 25.62
0.00  10 08 08.858  -05 03 16.88   10 08 09.370  -05 03 02.97
0.00  10 08 08.465  +50 43 21.52   10 08 12.380  +50 43 07.90
0.00  10 08 07.944  +15 02 47.87   10 08 08.862  +15 02 56.44
0.00  10 08 07.731  +11 59 16.64   10 08 08.724  +11 59 20.30
0.00  10 08 06.842  +36 31 01.97   10 08 07.101  +36 30 19.71
0.00  10 08 05.544  +06 19 04.70   10 08 08.724  +06 19 25.68
0.00  10 08 03.082  +42 57 03.99   10 08 05.882  +42 57 25.05
0.00  10 08 02.787  +48 25 25.41   10 08 03.741  +48 25 20.02
0.00  10 08 01.216  +01 16 55.95   10 08 01.875  +01 17 17.33
0.00  10 07 59.420  -01 48 15.15   10 07 59.734  -01 48 04.37
0.00  10 07 59.407  +45 57 46.73   10 08 00.836  +45 57 27.68
0.00  10 07 58.711  +22 46 47.42   10 08 00.629  +22 46 49.80
0.00  10 07 57.741  +46 41 24.73   10 08 01.833  +46 41 38.07
0.00  10 07 56.512  +21 53 54.64   10 07 56.636  +21 54 06.05
0.00  10 07 55.243  +47 10 48.35   10 07 55.781  +47 10 10.30
0.00  10 07 54.082  +49 07 39.72   10 07 59.016  +49 08 00.04
0.00  10 07 53.827  +28 03 03.08   10 07 54.666  +28 03 15.63
0.00  10 07 52.394  +53 13 45.03   10 07 53.168  +53 13 52.45
0.00  10 07 49.742  +13 48 13.21   10 07 51.046  +13 48 19.39
0.00  10 07 46.745  -05 20 42.64   10 07 46.899  -05 20 47.59
0.00  10 07 46.470  +09 48 38.79   10 07 47.361  +09 48 38.59
0.00  10 07 46.037  +00 55 25.98   10 07 46.715  +00 55 26.41
0.00  10 07 45.896  +15 30 10.79   10 07 46.401  +15 29 57.02
0.00  10 07 45.522  +46 04 17.12   10 07 45.958  +46 04 22.26
0.00  10 07 42.381  +02 06 23.61   10 07 42.889  +02 06 16.83
0.00  10 07 42.316  +42 35 37.81   10 07 43.103  +42 35 39.55
0.00  10 07 42.158  +38 07 04.97   10 07 42.385  +38 06 52.84
0.00  10 07 41.988  +18 30 42.48   10 07 42.240  +18 31 01.03
0.00  10 07 41.978  +06 45 05.13   10 07 43.086  +06 45 05.67
0.00  10 07 41.345  +34 38 51.27   10 07 43.565  +34 38 50.33
0.00  10 07 40.660  -01 16 36.24   10 07 40.890  -01 16 44.68
0.00  10 07 39.926  +38 10 42.03   10 07 41.191  +38 10 52.15
0.00  10 07 39.362  +26 42 44.42   10 07 40.601  +26 42 46.16
0.00  10 07 39.027  +04 16 22.49   10 07 39.277  +04 16 04.10
0.00  10 07 36.608  -02 21 39.33   10 07 36.690  -02 21 50.77
0.00  10 07 33.706  +32 42 54.56   10 07 35.201  +32 42 19.47
0.00  10 07 33.224  +28 11 04.14   10 07 33.700  +28 10 56.29
0.00  10 07 31.880  +45 04 15.03   10 07 32.670  +45 04 02.58
0.00  10 07 31.867  -05 28 42.74   10 07 33.510  -05 29 30.49
0.00  10 07 31.238  +51 54 48.47   10 07 32.411  +51 54 52.79
0.00  10 07 29.192  -05 19 31.07   10 07 29.326  -05 19 39.18
0.00  10 07 28.989  +14 07 05.09   10 07 29.762  +14 06 45.66
0.00  10 07 28.841  +01 14 11.49   10 07 29.058  +01 14 27.10
0.00  10 07 27.736  +32 19 07.27   10 07 27.861  +32 18 41.53
0.00  10 07 25.920  +34 26 50.98   10 07 26.713  +34 26 29.22
0.00  10 07 25.297  +20 22 15.71   10 07 27.448  +20 21 48.25
0.00  10 07 25.146  +33 30 18.00   10 07 25.658  +33 30 25.93
0.00  10 07 25.110  +33 26 06.20   10 07 25.910  +33 26 09.22
0.00  10 07 24.832  +34 44 35.86   10 07 25.225  +34 44 46.71
0.00  10 07 23.369  +57 18 41.88   10 07 26.687  +57 18 34.92
0.00  10 07 22.989  +14 59 12.64   10 07 23.523  +15 00 07.26
0.00  10 07 18.081  +22 51 26.98   10 07 18.789  +22 51 42.76
0.00  10 07 17.947  +12 10 24.81   10 07 18.275  +12 10 51.75
0.00  10 07 16.839  +40 03 43.14   10 07 16.901  +40 03 55.86
0.00  10 07 16.173  +27 09 54.30   10 07 18.009  +27 09 10.02
0.00  10 07 15.809  +57 07 55.90   10 07 16.268  +57 07 37.04
0.00  10 07 12.724  +12 47 14.36   10 07 13.855  +12 47 11.76
0.00  10 07 12.609  +27 40 06.83   10 07 13.222  +27 39 55.96
0.00  10 07 10.255  -03 40 40.66   10 07 10.836  -03 40 48.01
0.00  10 07 08.872  +03 35 40.17   10 07 10.672  +03 36 03.18
0.00  10 07 08.767  +62 24 29.63   10 07 09.603  +62 24 43.62
0.00  10 07 06.983  +18 02 36.95   10 07 07.279  +18 02 43.56
0.00  10 07 04.557  +00 46 08.43   10 07 04.797  +00 45 58.03
0.00  10 07 04.344  -02 07 10.85   10 07 04.843  -02 07 28.27
0.00  10 07 03.312  +54 03 24.23   10 07 06.020  +54 03 21.69
0.00  10 07 00.535  +01 43 00.97   10 07 01.112  +01 43 06.40
0.00  10 06 59.640  +45 55 17.87   10 07 00.449  +45 54 38.46
0.00  10 06 57.214  +31 13 54.90   10 06 57.400  +31 13 39.11
0.00  10 06 56.620  +50 11 35.32   10 06 58.069  +50 11 23.69
0.00  10 06 56.155  +14 36 42.94   10 06 56.764  +14 36 26.36
0.00  10 06 51.345  +60 42 10.40   10 06 53.617  +60 42 05.78
0.00  10 06 47.283  +32 03 16.04   10 06 47.621  +32 03 27.80
0.00  10 06 47.253  -00 57 01.82   10 06 50.030  -00 56 29.95
0.00  10 06 46.785  +16 03 17.75   10 06 47.188  +16 03 23.38
0.00  10 06 45.860  +53 09 16.70   10 06 46.555  +53 09 23.77
0.00  10 06 44.768  +54 40 06.27   10 06 46.690  +54 40 05.42
0.00  10 06 43.818  +13 42 48.46   10 06 44.401  +13 42 52.08
0.00  10 06 43.155  +22 46 54.56   10 06 43.244  +22 46 49.32
0.00  10 06 42.631  -03 17 42.47   10 06 43.703  -03 17 49.67
0.00  10 06 41.932  +23 05 35.13   10 06 42.569  +23 05 36.14
0.00  10 06 40.408  +48 13 14.81   10 06 40.660  +48 13 05.91
0.00  10 06 39.706  +58 43 50.00   10 06 40.956  +58 43 45.65
0.00  10 06 39.287  +27 35 49.00   10 06 41.719  +27 35 39.17
0.00  10 06 37.575  +51 12 00.48   10 06 37.995  +51 11 51.25
0.00  10 06 36.192  +44 44 48.48   10 06 37.854  +44 45 27.22
0.00  10 06 35.457  +47 37 04.48   10 06 36.533  +47 37 11.92
0.00  10 06 35.284  +28 29 33.77   10 06 35.520  +28 29 44.97
0.00  10 06 34.867  +17 59 32.07   10 06 35.241  +17 59 26.52
0.00  10 06 33.756  +05 36 00.28   10 06 34.208  +05 35 55.53
0.00  10 06 33.389  +28 12 49.36   10 06 35.539  +28 12 33.50
0.00  10 06 32.635  +03 38 29.96   10 06 33.107  +03 38 35.21
0.00  10 06 32.186  -05 05 49.44   10 06 33.382  -05 06 08.32
0.00  10 06 32.035  +49 34 59.72   10 06 32.356  +49 35 08.87
0.00  10 06 31.750  +43 08 43.85   10 06 32.395  +43 08 55.37
0.00  10 06 29.520  +23 46 54.31   10 06 30.202  +23 46 50.98
0.00  10 06 28.825  +19 18 57.35   10 06 29.714  +19 18 57.92
0.00  10 06 27.661  -00 09 26.32   10 06 28.238  -00 09 40.37
0.00  10 06 27.360  +14 22 52.51   10 06 28.546  +14 22 24.89
0.00  10 06 27.281  +44 13 53.85   10 06 27.524  +44 13 48.44
0.00  10 06 24.815  +18 49 14.85   10 06 25.947  +18 50 00.49
0.00  10 06 21.885  -07 55 31.29   10 06 22.970  -07 55 43.79
0.00  10 06 20.547  +52 47 57.43   10 06 22.462  +52 48 48.18
0.00  10 06 18.255  +27 59 16.70   10 06 20.278  +27 59 09.31
0.00  10 06 18.091  +40 46 37.76   10 06 19.039  +40 46 54.00
0.00  10 06 17.223  -06 34 27.94   10 06 20.321  -06 35 00.34
0.00  10 06 17.059  +26 04 09.90   10 06 17.482  +26 03 51.96
0.00  10 06 15.809  -02 02 47.77   10 06 18.685  -02 02 50.79
0.00  10 06 15.564  +32 34 56.60   10 06 17.659  +32 34 52.72
0.00  10 06 14.013  +12 59 19.52   10 06 14.285  +12 58 58.72
0.00  10 06 13.229  +35 39 07.03   10 06 14.236  +35 38 53.37
0.00  10 06 11.672  +18 33 42.63   10 06 14.639  +18 34 19.26
0.00  10 06 10.990  -03 46 05.68   10 06 12.177  -03 45 49.80
0.00  10 06 10.229  +51 39 02.03   10 06 10.475  +51 39 14.83
0.00  10 06 09.318  +08 46 55.33   10 06 09.862  +08 46 45.08
0.00  10 06 08.236  -02 19 40.08   10 06 08.659  -02 19 29.44
0.00  10 06 07.472  +23 12 45.23   10 06 09.033  +23 12 36.25
0.00  10 06 04.368  +08 12 53.98   10 06 04.413  +08 12 43.47
0.00  10 06 03.610  +39 00 21.76   10 06 04.666  +39 00 30.08
0.00  10 06 02.696  +22 43 39.39   10 06 04.459  +22 43 33.93
0.00  10 06 00.873  +40 28 37.00   10 06 01.460  +40 28 41.99
0.00  10 05 58.368  +44 38 50.07   10 06 03.476  +44 39 07.37
0.00  10 05 57.765  +09 19 14.40   10 06 00.145  +09 18 42.85
0.00  10 05 57.447  +62 56 01.90   10 05 58.929  +62 56 04.26
0.00  10 05 55.932  +02 44 42.68   10 05 56.332  +02 44 49.88
0.00  10 05 53.562  +27 56 59.59   10 05 54.948  +27 56 25.25
0.00  10 05 53.276  +23 30 57.65   10 05 53.509  +23 31 46.35
0.00  10 05 52.362  +16 47 28.61   10 05 52.831  +16 47 25.48
0.00  10 05 51.431  +41 42 15.56   10 05 51.709  +41 41 32.51
0.00  10 05 50.850  +13 29 07.89   10 05 51.532  +13 29 11.44
0.00  10 05 50.641  +24 19 13.54   10 05 51.611  +24 19 10.29
0.00  10 05 49.405  +41 06 01.28   10 05 50.847  +41 05 41.73
0.00  10 05 48.716  +62 31 14.98   10 05 48.946  +62 31 35.97
0.00  10 05 47.224  +37 12 47.80   10 05 47.929  +37 12 41.32
0.00  10 05 46.874  +00 55 11.46   10 05 47.303  +00 55 12.04
0.00  10 05 44.782  -05 08 21.22   10 05 45.257  -05 08 06.68
0.00  10 05 43.952  +46 34 51.77   10 05 45.893  +46 35 10.66
0.00  10 05 43.887  +50 30 29.92   10 05 46.772  +50 30 46.89
0.00  10 05 43.802  +53 39 04.47   10 05 46.008  +53 39 06.04
0.00  10 05 42.710  +33 20 03.78   10 05 43.375  +33 20 25.52
0.00  10 05 42.379  +33 05 23.43   10 05 43.408  +33 05 24.00
0.00  10 05 41.880  +21 24 51.48   10 05 43.218  +21 24 42.60
0.00  10 05 41.412  +13 34 55.48   10 05 42.179  +13 34 53.21
0.00  10 05 39.454  -06 04 43.27   10 05 40.726  -06 04 35.97
0.00  10 05 38.622  +23 28 38.24   10 05 40.176  +23 28 23.55
0.00  10 05 37.077  +04 02 24.60   10 05 39.120  +04 02 18.01
0.00  10 05 36.395  +08 14 00.09   10 05 36.976  +08 13 54.52
0.00  10 05 36.264  +37 15 17.92   10 05 37.087  +37 15 18.48
0.00  10 05 35.582  +10 06 00.70   10 05 36.481  +10 06 16.16
0.00  10 05 35.022  -01 38 33.48   10 05 36.491  -01 38 01.24
0.00  10 05 32.288  +30 54 53.01   10 05 32.547  +30 54 42.12
0.00  10 05 32.229  +46 18 31.55   10 05 32.586  +46 18 26.06
0.00  10 05 31.960  +27 49 33.69   10 05 33.727  +27 50 10.35
0.00  10 05 30.632  +09 31 12.32   10 05 31.061  +09 31 32.00
0.00  10 05 26.806  +49 02 09.79   10 05 27.547  +49 01 53.38
0.00  10 05 26.770  +34 15 28.82   10 05 26.980  +34 15 10.78
0.00  10 05 25.055  +17 49 00.38   10 05 26.072  +17 48 45.93
0.00  10 05 24.354  +00 18 59.66   10 05 24.360  +00 19 20.67
0.00  10 05 24.042  +07 22 51.08   10 05 24.118  +07 22 44.54
0.00  10 05 22.160  +59 07 20.83   10 05 28.671  +59 07 21.98
0.00  10 05 21.770  +63 33 33.04   10 05 23.291  +63 33 56.40
0.00  10 05 20.318  +10 20 06.81   10 05 20.947  +10 20 07.10
0.00  10 05 20.259  +12 02 51.61   10 05 22.695  +12 03 17.47
0.00  10 05 20.026  +09 09 47.15   10 05 21.046  +09 10 01.04
0.00  10 05 19.147  +09 59 49.24   10 05 19.521  +09 59 30.91
0.00  10 05 16.620  +31 52 56.11   10 05 17.170  +31 52 43.43
0.00  10 05 16.102  +17 27 05.27   10 05 16.698  +17 27 04.91
0.00  10 05 15.708  +32 51 10.29   10 05 17.410  +32 50 56.02
0.00  10 05 15.141  -07 33 23.66   10 05 15.525  -07 34 02.81
0.00  10 05 14.354  +06 20 30.28   10 05 14.738  +06 21 15.35
0.00  10 05 13.577  +37 28 16.10   10 05 14.774  +37 27 58.90
0.00  10 05 12.761  +37 12 37.03   10 05 12.994  +37 12 45.01
0.00  10 05 12.148  +00 32 52.40   10 05 13.954  +00 33 35.66
0.00  10 05 08.899  +35 17 28.85   10 05 09.453  +35 17 40.89
0.00  10 05 07.932  +31 45 40.37   10 05 08.014  +31 45 52.73
0.00  10 05 05.489  +21 52 28.74   10 05 05.968  +21 52 34.68
0.00  10 05 05.027  -04 48 07.71   10 05 06.876  -04 48 11.92
0.00  10 05 04.227  +30 34 49.87   10 05 04.253  +30 34 12.48
0.00  10 05 04.070  +56 29 11.75   10 05 04.273  +56 29 04.25
0.00  10 05 03.247  +57 00 16.46   10 05 03.797  +57 00 02.03
0.00  10 05 02.207  +18 07 03.41   10 05 02.519  +18 07 13.84
0.00  10 05 02.158  +38 36 47.18   10 05 02.630  +38 36 53.26
0.00  10 05 00.981  -06 40 09.90   10 05 01.575  -06 40 23.03
0.00  10 04 59.480  +46 05 22.67   10 05 00.089  +46 05 17.69
0.00  10 04 58.893  +07 16 21.67   10 05 00.191  +07 16 27.69
0.00  10 04 55.050  +09 55 42.15   10 04 56.834  +09 55 04.83
0.00  10 04 53.998  +49 52 53.35   10 04 55.552  +49 53 25.03
0.00  10 04 53.287  +24 48 39.36   10 04 53.677  +24 48 44.73
0.00  10 04 52.696  +21 18 09.74   10 04 56.142  +21 18 14.33
0.00  10 04 47.871  +28 19 36.75   10 04 49.208  +28 19 27.56
0.00  10 04 47.690  +19 29 35.13   10 04 48.172  +19 29 44.71
0.00  10 04 47.326  +03 34 54.96   10 04 49.746  +03 34 12.26
0.00  10 04 45.985  +38 17 44.00   10 04 47.572  +38 17 48.22
0.00  10 04 45.736  +25 01 16.92   10 04 46.543  +25 01 21.98
0.00  10 04 45.012  +33 38 34.11   10 04 45.435  +33 38 44.40
0.00  10 04 43.930  -02 36 25.63   10 04 46.041  -02 36 20.82
0.00  10 04 39.356  +57 33 44.55   10 04 40.943  +57 32 59.58
0.00  10 04 37.832  +23 47 34.39   10 04 39.481  +23 47 59.86
0.00  10 04 37.320  +12 03 15.00   10 04 37.376  +12 02 58.54
0.00  10 04 36.409  +29 01 06.61   10 04 36.819  +29 00 59.91
0.00  10 04 35.750  +19 13 06.21   10 04 36.127  +19 12 56.43
0.00  10 04 35.357  +32 01 23.40   10 04 35.993  +32 01 18.01
0.00  10 04 35.019  +50 35 00.69   10 04 36.235  +50 34 51.27
0.00  10 04 34.780  +07 53 03.57   10 04 37.468  +07 53 15.00
0.00  10 04 32.422  +27 12 31.56   10 04 34.042  +27 13 01.12
0.00  10 04 30.399  +15 23 02.36   10 04 30.714  +15 23 44.06
0.00  10 04 26.901  +20 56 29.68   10 04 27.911  +20 56 21.87
0.00  10 04 26.649  -00 44 54.77   10 04 27.724  -00 45 11.90
0.00  10 04 25.944  -04 56 02.87   10 04 26.793  -04 56 26.94
0.00  10 04 25.521  +06 54 47.53   10 04 25.655  +06 55 00.33
0.00  10 04 23.823  +44 48 47.34   10 04 24.223  +44 48 59.52
0.00  10 04 21.426  +48 02 12.92   10 04 22.298  +48 02 16.03
0.00  10 04 20.577  +32 49 37.20   10 04 21.807  +32 49 25.68
0.00  10 04 20.433  +15 34 23.05   10 04 22.088  +15 34 21.33
0.00  10 04 19.505  +22 05 08.75   10 04 20.098  +22 05 09.55
0.00  10 04 18.958  +51 58 16.97   10 04 19.112  +51 58 08.68
0.00  10 04 16.446  +18 27 46.20   10 04 16.945  +18 27 25.23
0.00  10 04 16.092  +34 09 26.68   10 04 16.249  +34 09 36.70
0.00  10 04 15.820  +43 31 37.76   10 04 17.443  +43 31 46.33
0.00  10 04 15.692  -05 45 15.20   10 04 16.141  -05 45 06.85
0.00  10 04 14.918  +15 31 58.07   10 04 15.053  +15 32 47.36
0.00  10 04 14.361  +02 47 26.87   10 04 17.567  +02 47 19.13
0.00  10 04 13.518  +19 59 26.62   10 04 15.027  +20 00 02.40
0.00  10 04 13.364  +18 55 22.29   10 04 14.243  +18 55 38.80
0.00  10 04 13.027  +61 53 32.52   10 04 19.312  +61 53 32.37
0.00  10 04 10.197  +37 28 48.08   10 04 12.181  +37 29 17.19
0.00  10 04 08.352  +03 37 55.97   10 04 10.033  +03 38 14.84
0.00  10 04 08.263  +36 20 55.94   10 04 09.663  +36 20 55.62
0.00  10 04 08.155  +10 06 24.59   10 04 08.588  +10 06 35.36
0.00  10 04 07.512  +31 51 50.94   10 04 07.925  +31 51 59.14
0.00  10 04 07.283  +54 10 24.26   10 04 08.332  +54 11 02.41
0.00  10 04 03.650  +40 22 49.88   10 04 05.339  +40 23 26.63
0.00  10 04 03.299  +08 52 37.68   10 04 04.903  +08 52 31.52
0.00  10 04 02.696  +46 36 18.02   10 04 03.958  +46 36 18.18
0.00  10 04 02.122  +33 02 23.06   10 04 02.788  +33 02 18.86
0.00  10 04 02.109  -03 46 38.69   10 04 02.237  -03 46 22.62
0.00  10 04 00.519  +55 09 05.36   10 04 02.804  +55 08 15.90
0.00  10 03 58.365  +16 25 28.76   10 03 59.831  +16 25 37.26
0.00  10 03 54.379  +27 23 02.72   10 03 57.054  +27 22 35.28
0.00  10 03 54.379  +07 19 16.09   10 03 54.982  +07 19 16.76
0.00  10 03 52.716  +42 56 56.45   10 03 54.543  +42 56 31.07
0.00  10 03 50.071  +07 50 18.51   10 03 50.189  +07 50 39.39
0.00  10 03 48.822  +12 23 02.81   10 03 50.222  +12 23 00.50
0.00  10 03 46.707  +05 59 17.41   10 03 47.622  +05 59 32.26
0.00  10 03 46.609  +21 17 29.64   10 03 47.218  +21 17 27.16
0.00  10 03 45.622  +31 45 20.45   10 03 46.058  +31 45 16.98
0.00  10 03 44.386  +24 04 41.24   10 03 45.219  +24 04 41.05
0.00  10 03 43.107  +02 36 52.09   10 03 43.124  +02 37 10.02
0.00  10 03 41.576  +14 06 54.36   10 03 42.268  +14 06 52.51
0.00  10 03 40.635  +03 03 22.69   10 03 41.488  +03 03 18.21
0.00  10 03 40.062  +00 50 58.81   10 03 41.166  +00 51 11.22
0.00  10 03 39.668  +40 49 19.10   10 03 39.888  +40 49 28.39
0.00  10 03 38.999  +01 55 48.97   10 03 39.307  +01 55 43.36
0.00  10 03 37.632  +22 32 53.83   10 03 38.622  +22 33 36.11
0.00  10 03 36.757  +07 26 03.99   10 03 37.098  +07 25 54.63
0.00  10 03 36.442  +22 48 44.55   10 03 37.924  +22 48 50.39
0.00  10 03 36.183  +54 03 16.47   10 03 36.281  +54 03 27.87
0.00  10 03 36.117  +53 17 57.55   10 03 39.586  +53 18 09.30
0.00  10 03 35.839  +39 51 41.47   10 03 38.648  +39 51 06.43
0.00  10 03 35.160  +18 13 15.66   10 03 36.183  +18 13 15.21
0.00  10 03 34.613  +18 00 16.22   10 03 35.560  +18 00 58.42
0.00  10 03 33.642  +17 45 49.61   10 03 35.091  +17 46 18.96
0.00  10 03 33.216  +06 27 20.09   10 03 34.695  +06 26 47.10
0.00  10 03 32.724  +50 39 56.88   10 03 32.829  +50 40 06.50
0.00  10 03 30.439  +56 27 07.66   10 03 31.993  +56 27 10.85
0.00  10 03 28.482  +28 59 41.36   10 03 29.279  +28 59 29.48
0.00  10 03 27.702  +37 50 18.94   10 03 28.275  +37 50 13.35
0.00  10 03 26.846  +22 55 49.45   10 03 27.259  +22 55 59.59
0.00  10 03 25.708  +12 20 20.78   10 03 26.787  +12 20 09.26
0.00  10 03 25.607  +51 46 24.22   10 03 26.669  +51 46 33.97
0.00  10 03 22.551  +26 25 55.35   10 03 24.312  +26 25 34.71
0.00  10 03 22.417  +31 02 16.79   10 03 24.571  +31 02 17.18
0.00  10 03 22.128  +24 34 37.46   10 03 22.597  +24 34 42.69
0.00  10 03 20.145  +07 09 50.05   10 03 21.128  +07 09 09.73
0.00  10 03 19.532  +10 20 06.22   10 03 21.282  +10 19 17.27
0.00  10 03 19.417  +34 53 19.36   10 03 21.499  +34 53 32.26
0.00  10 03 18.912  +19 59 31.98   10 03 19.361  +19 59 26.94
0.00  10 03 16.745  +05 09 42.51   10 03 17.345  +05 09 18.55
0.00  10 03 15.037  +30 25 10.85   10 03 16.361  +30 25 25.80
0.00  10 03 14.893  +46 47 12.01   10 03 15.614  +46 47 15.28
0.00  10 03 14.486  -06 36 47.77   10 03 15.171  -06 36 55.00
0.00  10 03 13.443  +08 53 28.22   10 03 13.857  +08 53 26.95
0.00  10 03 13.339  -07 14 10.38   10 03 16.142  -07 14 37.08
0.00  10 03 11.139  +04 59 39.45   10 03 11.939  +04 59 45.32
0.00  10 03 11.103  +35 58 25.48   10 03 11.876  +35 58 27.81
0.00  10 03 08.922  +08 57 46.90   10 03 10.335  +08 58 24.43
0.00  10 03 08.850  +20 45 22.37   10 03 09.480  +20 45 10.27
0.00  10 03 08.706  +00 30 43.32   10 03 10.381  +00 30 47.01
0.00  10 03 06.690  +18 54 02.66   10 03 07.234  +18 54 04.58
0.00  10 03 05.165  +09 49 17.94   10 03 08.070  +09 49 44.00
0.00  10 03 05.037  +10 29 45.32   10 03 05.073  +10 29 10.98
0.00  10 03 04.831  +35 49 10.65   10 03 05.591  +35 48 56.79
0.00  10 03 03.365  +44 28 53.74   10 03 06.080  +44 28 26.84
0.00  10 03 02.405  +15 16 51.76   10 03 03.093  +15 16 41.15
0.00  10 03 01.143  +17 40 59.58   10 03 02.687  +17 41 45.81
0.00  10 03 01.113  +32 54 13.25   10 03 04.641  +32 53 41.10
0.00  10 03 00.566  +09 08 31.44   10 03 03.274  +09 08 54.41
0.00  10 02 58.677  -00 27 24.12   10 02 59.844  -00 27 05.44
0.00  10 02 55.677  +38 44 22.04   10 02 57.625  +38 44 04.36
0.00  10 02 55.563  -07 00 31.76   10 02 57.621  -07 00 27.80
0.00  10 02 54.323  +48 13 06.54   10 02 55.881  +48 13 09.15
0.00  10 02 52.927  +41 26 02.52   10 02 53.336  +41 26 15.43
0.00  10 02 51.500  +25 34 07.04   10 02 52.094  +25 34 07.94
0.00  10 02 50.822  +30 33 36.74   10 02 51.169  +30 33 29.69
0.00  10 02 49.858  +17 48 05.35   10 02 50.717  +17 47 50.36
0.00  10 02 48.917  +31 29 13.72   10 02 49.710  +31 29 35.52
0.00  10 02 48.540  +46 33 20.88   10 02 50.569  +46 33 00.68
0.00  10 02 48.065  +16 24 46.54   10 02 48.170  +16 24 58.64
0.00  10 02 46.688  +41 05 57.35   10 02 48.009  +41 05 52.45
0.00  10 02 44.947  +02 45 00.99   10 02 45.953  +02 45 34.14
0.00  10 02 43.481  +28 18 10.66   10 02 45.409  +28 18 12.05
0.00  10 02 43.026  +27 59 29.45   10 02 43.580  +27 58 41.29
0.00  10 02 42.622  +01 59 37.74   10 02 44.285  +01 59 57.87
0.00  10 02 41.377  +40 44 22.88   10 02 45.868  +40 44 24.24
0.00  10 02 37.996  +12 01 07.82   10 02 39.036  +12 01 01.47
0.00  10 02 36.360  +04 45 40.37   10 02 36.577  +04 45 27.93
0.00  10 02 35.744  +13 32 04.06   10 02 36.623  +13 32 00.90
0.00  10 02 34.842  -04 00 30.28   10 02 36.380  -04 00 22.82
0.00  10 02 33.761  +11 39 27.79   10 02 34.184  +11 39 19.43
0.00  10 02 33.013  +21 09 59.44   10 02 33.970  +21 10 10.11
0.00  10 02 31.351  +06 54 49.86   10 02 32.321  +06 54 21.29
0.00  10 02 30.285  +46 12 34.02   10 02 31.925  +46 12 25.67
0.00  10 02 27.554  -00 54 44.67   10 02 29.774  -00 55 11.79
0.00  10 02 25.132  +42 27 40.64   10 02 26.073  +42 27 44.67
0.00  10 02 24.476  +50 16 12.18   10 02 24.719  +50 16 18.62
0.00  10 02 23.502  +23 24 26.09   10 02 25.954  +23 24 25.36
0.00  10 02 23.007  -05 25 25.86   10 02 23.905  -05 25 17.06
0.00  10 02 22.397  +30 53 53.76   10 02 25.328  +30 54 03.23
0.00  10 02 21.830  +43 42 04.96   10 02 21.902  +43 41 58.73
0.00  10 02 20.771  +26 03 49.14   10 02 22.043  +26 03 42.05
0.00  10 02 20.660  +14 24 11.79   10 02 22.978  +14 23 58.09
0.00  10 02 19.834  +10 37 49.58   10 02 20.371  +10 37 48.38
0.00  10 02 19.355  +41 36 17.14   10 02 22.545  +41 36 00.42
0.00  10 02 19.211  +18 47 13.52   10 02 19.811  +18 47 07.57
0.00  10 02 14.683  +49 12 43.23   10 02 15.526  +49 12 45.23
0.00  10 02 13.903  +56 41 01.83   10 02 15.083  +56 41 03.49
0.00  10 02 13.077  -07 29 53.79   10 02 13.749  -07 29 41.91
0.00  10 02 11.900  +06 37 34.33   10 02 12.860  +06 37 32.71
0.00  10 02 11.752  +28 03 58.77   10 02 12.677  +28 04 05.70
0.00  10 02 11.637  +34 00 08.95   10 02 12.290  +34 00 19.90
0.00  10 02 07.251  -00 46 09.45   10 02 10.660  -00 46 17.36
0.00  10 02 07.179  +26 43 51.13   10 02 08.156  +26 43 53.03
0.00  10 02 06.172  -07 46 47.65   10 02 06.336  -07 46 38.50
0.00  10 02 04.897  +41 50 55.28   10 02 06.208  +41 51 11.94
0.00  10 02 04.316  +32 48 06.55   10 02 05.071  +32 48 19.64
0.00  10 02 04.198  +62 34 13.51   10 02 06.788  +62 34 09.48
0.00  10 02 02.126  +45 40 51.11   10 02 02.510  +45 40 38.97
0.00  10 02 00.972  -05 41 03.28   10 02 01.471  -05 41 14.48
0.00  10 02 00.822  +63 11 11.12   10 02 01.625  +63 11 28.77
0.00  10 01 57.822  +37 35 38.37   10 02 01.808  +37 35 38.99
0.00  10 01 57.550  +09 24 36.20   10 01 57.720  +09 24 43.41
0.00  10 01 56.930  +19 06 10.95   10 01 57.805  +19 06 17.98
0.00  10 01 53.504  +03 35 27.33   10 01 54.930  +03 35 09.33
0.00  10 01 50.589  +12 14 08.97   10 01 51.245  +12 14 09.41
0.00  10 01 49.278  +51 49 04.08   10 01 50.557  +51 49 13.72
0.00  10 01 45.606  +35 28 54.07   10 01 46.645  +35 29 08.60
0.00  10 01 45.465  -03 13 26.29   10 01 46.098  -03 13 26.93
0.00  10 01 41.652  +24 31 38.64   10 01 42.439  +24 31 43.96
0.00  10 01 40.806  -06 35 33.93   10 01 41.597  -06 35 28.66
0.00  10 01 40.226  +19 08 37.36   10 01 43.550  +19 09 07.70
0.00  10 01 39.692  +22 23 51.17   10 01 41.115  +22 24 06.19
0.00  10 01 39.511  +14 20 29.65   10 01 43.013  +14 20 43.31
0.00  10 01 39.406  +53 19 45.83   10 01 40.449  +53 19 45.64
0.00  10 01 38.580  +09 21 44.30   10 01 39.131  +09 21 57.07
0.00  10 01 37.698  +17 41 28.10   10 01 41.678  +17 41 26.56
0.00  10 01 34.708  +21 02 34.33   10 01 35.164  +21 02 42.33
0.00  10 01 34.322  -04 05 16.83   10 01 35.403  -04 05 02.16
0.00  10 01 34.063  +41 06 44.98   10 01 34.561  +41 06 54.54
0.00  10 01 33.853  +12 05 51.85   10 01 34.112  +12 05 39.03
0.00  10 01 33.440  +30 52 57.64   10 01 34.207  +30 53 17.58
0.00  10 01 32.013  +44 35 21.36   10 01 32.213  +44 35 38.08
0.00  10 01 30.912  +06 44 58.12   10 01 31.574  +06 44 54.26
0.00  10 01 30.427  +50 58 12.23   10 01 33.682  +50 58 44.91
0.00  10 01 28.322  -02 06 33.95   10 01 28.391  -02 06 20.61
0.00  10 01 27.899  -01 32 44.94   10 01 29.230  -01 32 00.72
0.00  10 01 25.856  +25 26 29.16   10 01 27.283  +25 25 51.35
0.00  10 01 25.086  +58 08 13.94   10 01 26.922  +58 07 21.19
0.00  10 01 25.011  +15 07 31.98   10 01 25.607  +15 07 41.23
0.00  10 01 24.771  +35 04 49.81   10 01 25.404  +35 05 35.28
0.00  10 01 24.535  +06 24 17.95   10 01 25.086  +06 24 04.65
0.00  10 01 24.398  +17 58 06.13   10 01 24.765  +17 57 56.41
0.00  10 01 24.319  +38 47 50.06   10 01 24.788  +38 48 00.83
0.00  10 01 23.653  -04 16 42.61   10 01 24.093  -04 16 41.80
0.00  10 01 23.643  +32 00 57.22   10 01 24.168  +32 00 37.34
0.00  10 01 21.516  -03 25 52.32   10 01 22.955  -03 25 57.76
0.00  10 01 21.149  -00 26 19.58   10 01 24.709  -00 26 01.29
0.00  10 01 20.624  +34 24 35.37   10 01 21.113  +34 24 47.84
0.00  10 01 18.155  +09 45 24.04   10 01 18.352  +09 45 54.83
0.00  10 01 16.890  +43 40 38.78   10 01 17.460  +43 40 43.40
0.00  10 01 16.431  +19 05 33.99   10 01 16.972  +19 05 39.72
0.00  10 01 15.729  +23 44 41.49   10 01 15.923  +23 44 30.42
0.00  10 01 15.300  -04 57 50.09   10 01 15.992  -04 58 00.56
0.00  10 01 13.733  +18 41 07.30   10 01 14.464  +18 40 57.57
0.00  10 01 13.621  +01 54 33.03   10 01 14.542  +01 54 51.72
0.00  10 01 10.848  +57 58 40.87   10 01 14.611  +57 57 57.05
0.00  10 01 10.592  +41 08 46.71   10 01 11.605  +41 08 49.23
0.00  10 01 09.392  +11 45 55.13   10 01 09.431  +11 46 08.71
0.00  10 01 08.687  +18 46 16.52   10 01 09.857  +18 46 23.61
0.00  10 01 08.549  +42 29 41.11   10 01 13.179  +42 29 45.95
0.00  10 01 08.051  +19 00 09.70   10 01 09.877  +19 00 55.41
0.00  10 01 05.677  +48 52 59.63   10 01 06.785  +48 52 58.57
0.00  10 01 05.471  +15 01 25.98   10 01 06.313  +15 01 02.39
0.00  10 01 04.418  +08 30 59.01   10 01 06.068  +08 30 57.63
0.00  10 01 01.694  +24 29 52.04   10 01 02.884  +24 29 47.07
0.00  10 01 00.714  -03 44 26.53   10 01 00.976  -03 44 16.89
0.00  10 00 58.786  +36 42 10.89   10 00 59.097  +36 42 18.11
0.00  10 00 58.606  -00 01 10.71   10 01 00.038  -00 00 52.79
0.00  10 00 58.193  +20 32 36.47   10 00 59.166  +20 32 38.08
0.00  10 00 57.930  +07 58 04.37   10 00 58.891  +07 57 32.45
0.00  10 00 57.271  -05 54 37.87   10 00 57.458  -05 55 03.85
0.00  10 00 53.193  -03 26 56.49   10 00 54.304  -03 26 13.28
0.00  10 00 52.731  +63 37 35.19   10 00 53.757  +63 37 30.62
0.00  10 00 50.360  +57 57 22.65   10 00 55.248  +57 57 26.93
0.00  10 00 48.692  +17 20 35.47   10 00 51.114  +17 20 48.40
0.00  10 00 47.180  +08 38 08.23   10 00 49.170  +08 38 21.13
0.00  10 00 46.692  +50 13 02.78   10 00 47.787  +50 13 02.86
0.00  10 00 45.200  +31 45 10.93   10 00 45.934  +31 45 09.82
0.00  10 00 44.993  +16 02 03.69   10 00 46.672  +16 02 08.16
0.00  10 00 44.806  +15 57 47.18   10 00 48.295  +15 57 35.62
0.00  10 00 44.380  +60 44 18.66   10 00 45.387  +60 44 05.97
0.00  10 00 43.118  +56 51 45.99   10 00 43.711  +56 52 24.02
0.00  10 00 43.105  -02 34 47.79   10 00 43.292  -02 35 03.37
0.00  10 00 41.885  +04 56 19.52   10 00 43.633  +04 56 25.66
0.00  10 00 40.118  +20 03 34.10   10 00 40.771  +20 03 35.28
0.00  10 00 38.076  +07 27 59.58   10 00 38.604  +07 27 47.94
0.00  10 00 37.309  +38 32 01.62   10 00 38.069  +38 32 02.48
0.00  10 00 36.991  -05 07 42.29   10 00 37.295  -05 07 11.61
0.00  10 00 36.699  +59 19 30.15   10 00 37.014  +59 18 56.86
0.00  10 00 32.948  +06 05 42.34   10 00 33.942  +06 05 30.92
0.00  10 00 31.866  -04 27 28.14   10 00 32.424  -04 27 44.49
0.00  10 00 31.604  +45 03 32.62   10 00 33.522  +45 03 06.31
0.00  10 00 31.207  +47 57 02.61   10 00 31.407  +47 57 13.02
0.00  10 00 30.122  -00 03 14.03   10 00 30.761  -00 03 18.71
0.00  10 00 28.686  +60 06 32.37   10 00 31.902  +60 06 19.61
0.00  10 00 28.483  -05 50 21.41   10 00 29.014  -05 50 28.89
0.00  10 00 27.467  +15 08 43.75   10 00 29.096  +15 08 25.72
0.00  10 00 27.345  +56 57 37.32   10 00 29.666  +56 57 40.44
0.00  10 00 27.260  +06 40 27.58   10 00 27.919  +06 40 23.74
0.00  10 00 26.411  +50 32 46.52   10 00 27.421  +50 32 49.96
0.00  10 00 25.329  +59 04 59.71   10 00 27.053  +59 04 29.37
0.00  10 00 22.355  -03 58 04.88   10 00 24.759  -03 58 23.73
0.00  10 00 20.575  +07 25 34.26   10 00 24.185  +07 25 22.81
0.00  10 00 20.074  -02 44 29.45   10 00 22.228  -02 44 41.36
0.00  10 00 18.644  +07 20 24.99   10 00 19.074  +07 20 56.46
0.00  10 00 18.261  +54 06 18.63   10 00 22.352  +54 06 55.15
0.00  10 00 18.031  +01 11 25.98   10 00 20.011  +01 10 50.64
0.00  10 00 15.621  -02 02 24.67   10 00 16.848  -02 02 02.66
0.00  10 00 13.638  +44 36 55.75   10 00 15.248  +44 36 28.49
0.00  10 00 12.028  +00 00 51.84   10 00 13.005  +00 01 33.10
0.00  10 00 11.107  +08 09 25.59   10 00 11.241  +08 09 09.90
0.00  10 00 11.077  +28 44 19.53   10 00 12.428  +28 43 58.81
0.00  10 00 09.940  +00 56 28.40   10 00 10.818  +00 56 36.27
0.00  10 00 08.973  +44 31 12.26   10 00 12.205  +44 31 42.62
0.00  10 00 06.878  +03 21 49.98   10 00 08.989  +03 21 57.25
0.00  10 00 05.212  +36 09 27.74   10 00 09.714  +36 09 11.96
0.00  10 00 04.806  +43 41 13.52   10 00 05.311  +43 41 19.41
0.00  10 00 04.766  +50 45 39.32   10 00 06.143  +50 45 56.08
0.00  10 00 03.127  +30 19 25.69   10 00 07.051  +30 19 11.81
0.00  10 00 01.917  +40 13 39.48   10 00 02.832  +40 13 35.81
0.00  10 00 01.498  -04 38 22.73   10 00 02.350  -04 38 22.12
0.00  09 59 55.708  +31 50 30.70   09 59 56.150  +31 50 41.04
0.00  09 59 54.610  +20 25 46.73   09 59 57.213  +20 26 08.78
0.00  09 59 54.600  +39 49 51.17   09 59 55.705  +39 49 53.36
0.00  09 59 52.062  +24 36 04.23   09 59 53.144  +24 36 14.87
0.00  09 59 51.203  +26 33 05.69   09 59 51.531  +26 33 31.38
0.00  09 59 47.659  +06 56 49.48   09 59 47.715  +06 56 41.60
0.00  09 59 46.069  +52 31 31.16   09 59 46.679  +52 31 14.63
0.00  09 59 43.528  +45 10 20.52   09 59 44.204  +45 10 17.97
0.00  09 59 41.571  +00 26 41.47   09 59 41.741  +00 26 20.61
0.00  09 59 41.145  -04 08 14.38   09 59 42.938  -04 09 01.76
0.00  09 59 41.115  +07 33 37.91   09 59 41.492  +07 33 43.25
0.00  09 59 39.335  +31 08 57.22   09 59 39.555  +31 08 37.68
0.00  09 59 39.007  +51 56 31.47   09 59 43.164  +51 56 02.30
0.00  09 59 38.365  +19 50 48.71   09 59 40.925  +19 50 31.71
0.00  09 59 37.807  -04 17 07.78   09 59 38.610  -04 17 07.90
0.00  09 59 37.148  +40 15 23.92   09 59 37.460  +40 15 31.03
0.00  09 59 37.011  -05 53 00.48   09 59 37.601  -05 53 23.55
0.00  09 59 36.922  +45 40 44.05   09 59 37.991  +45 40 24.58
0.00  09 59 35.883  +02 59 51.94   09 59 38.043  +03 00 07.02
0.00  09 59 32.470  +38 40 27.76   09 59 33.178  +38 40 31.73
0.00  09 59 31.821  +36 07 05.19   09 59 32.565  +36 07 00.67
0.00  09 59 30.778  +06 46 14.51   09 59 31.617  +06 46 13.89
0.00  09 59 29.037  +09 50 00.08   09 59 29.467  +09 49 51.17
0.00  09 59 26.575  +12 29 10.88   09 59 26.628  +12 28 55.29
0.00  09 59 26.569  +21 23 17.33   09 59 29.900  +21 23 21.20
0.00  09 59 25.765  +26 23 29.44   09 59 25.978  +26 23 21.98
0.00  09 59 25.700  +14 29 37.30   09 59 26.119  +14 29 43.42
0.00  09 59 24.729  +41 46 52.92   09 59 28.988  +41 46 26.64
0.00  09 59 23.005  +54 51 13.36   09 59 26.575  +54 51 41.82
0.00  09 59 20.877  +30 35 32.74   09 59 23.116  +30 35 43.55
0.00  09 59 19.746  +29 07 33.80   09 59 21.582  +29 07 37.82
0.00  09 59 19.058  +29 32 52.00   09 59 19.723  +29 32 46.38
0.00  09 59 18.697  +36 07 06.25   09 59 18.871  +36 07 31.05
0.00  09 59 18.231  +47 01 30.03   09 59 18.661  +47 01 22.78
0.00  09 59 16.750  +21 46 57.64   09 59 17.595  +21 46 59.70
0.00  09 59 14.750  +16 06 56.58   09 59 17.592  +16 06 28.45
0.00  09 59 13.120  +39 47 51.36   09 59 13.632  +39 47 38.95
0.00  09 59 11.271  +35 27 32.96   09 59 11.530  +35 27 26.61
0.00  09 59 11.143  +62 04 38.26   09 59 12.340  +62 04 27.64
0.00  09 59 10.665  +53 33 58.14   09 59 12.081  +53 33 42.44
0.00  09 59 10.615  +51 49 37.23   09 59 14.864  +51 50 18.01
0.00  09 59 08.757  +02 48 09.37   09 59 09.143  +02 48 16.45
0.00  09 59 07.894  +47 44 10.19   09 59 08.983  +47 44 24.36
0.00  09 59 07.875  +37 57 16.74   09 59 08.917  +37 57 30.39
0.00  09 59 07.245  +12 02 12.60   09 59 07.927  +12 02 09.61
0.00  09 59 07.173  +63 13 44.87   09 59 09.219  +63 14 01.15
0.00  09 59 06.832  +05 59 38.92   09 59 07.763  +05 59 37.07
0.00  09 59 06.442  +51 46 36.68   09 59 11.756  +51 46 10.14
0.00  09 59 06.403  +07 38 10.72   09 59 07.094  +07 37 51.60
0.00  09 59 06.275  +15 52 19.85   09 59 06.789  +15 52 25.52
0.00  09 59 03.911  +07 46 21.73   09 59 04.314  +07 47 15.78
0.00  09 59 03.544  +32 32 17.30   09 59 04.052  +32 32 18.80
0.00  09 59 02.245  +06 01 54.47   09 59 03.649  +06 01 53.26
0.00  09 59 01.941  +05 36 26.87   09 59 02.341  +05 36 02.06
0.00  09 59 01.039  +02 47 49.34   09 59 01.636  +02 47 39.84
0.00  09 58 59.892  +53 11 06.85   09 59 01.350  +53 11 08.78
0.00  09 58 58.088  +36 38 31.59   09 58 58.918  +36 38 29.18
0.00  09 58 57.715  +28 19 08.41   09 58 58.436  +28 19 07.20
0.00  09 58 55.125  +42 37 03.82   09 58 55.882  +42 37 00.40
0.00  09 58 54.846  -03 40 08.22   09 58 55.403  -03 39 54.91
0.00  09 58 53.895  +37 17 18.65   09 58 55.797  +37 16 54.41
0.00  09 58 49.630  +09 25 14.59   09 58 50.200  +09 25 16.80
0.00  09 58 49.551  +37 03 13.84   09 58 50.161  +37 03 11.49
0.00  09 58 48.312  +46 39 58.33   09 58 49.210  +46 39 57.69
0.00  09 58 47.538  +18 21 38.36   09 58 48.069  +18 21 33.75
0.00  09 58 42.237  +19 02 28.06   09 58 42.679  +19 02 20.40
0.00  09 58 40.899  +28 19 38.87   09 58 42.296  +28 19 15.48
0.00  09 58 40.703  +60 13 46.51   09 58 42.066  +60 13 34.14
0.00  09 58 40.273  +54 11 18.27   09 58 41.132  +54 11 06.78
0.00  09 58 39.175  +24 45 51.56   09 58 42.555  +24 45 56.76
0.00  09 58 38.149  +36 35 05.10   09 58 39.870  +36 35 01.17
0.00  09 58 37.958  +62 30 25.33   09 58 39.162  +62 30 28.06
0.00  09 58 32.313  +50 40 42.78   09 58 37.172  +50 41 16.47
0.00  09 58 30.454  +57 09 59.31   09 58 31.349  +57 10 12.64
0.00  09 58 30.244  -00 02 34.91   09 58 31.041  -00 02 34.55
0.00  09 58 27.966  +23 49 13.54   09 58 29.261  +23 49 21.48
0.00  09 58 24.569  +06 45 02.15   09 58 24.985  +06 44 57.82
0.00  09 58 23.277  +27 33 08.55   09 58 23.926  +27 33 10.20
0.00  09 58 20.848  +08 37 45.29   09 58 21.091  +08 37 56.29
0.00  09 58 20.740  +49 02 04.18   09 58 21.314  +49 01 28.10
0.00  09 58 19.989  +14 33 59.28   09 58 21.700  +14 34 00.31
0.00  09 58 18.937  +55 58 07.57   09 58 21.664  +55 58 03.52
0.00  09 58 15.550  +51 46 06.59   09 58 21.245  +51 46 11.24
0.00  09 58 15.052  +04 03 28.32   09 58 15.593  +04 03 11.16
0.00  09 58 14.622  +54 52 00.53   09 58 14.898  +54 51 54.63
0.00  09 58 12.373  +09 15 25.98   09 58 14.684  +09 15 03.00
0.00  09 58 09.619  +52 26 56.87   09 58 11.763  +52 26 51.53
0.00  09 58 07.750  +05 41 31.90   09 58 08.357  +05 41 23.32
0.00  09 58 07.196  +13 41 55.14   09 58 09.039  +13 41 56.61
0.00  09 58 07.127  +49 20 33.73   09 58 08.118  +49 20 55.65
0.00  09 58 05.305  +11 37 57.64   09 58 06.514  +11 38 40.12
0.00  09 58 04.692  +12 35 27.07   09 58 05.065  +12 35 52.85
0.00  09 58 03.393  +12 25 49.09   09 58 04.364  +12 26 01.68
0.00  09 58 03.311  +36 20 48.21   09 58 07.196  +36 20 49.32
0.00  09 58 01.895  +44 06 09.45   09 58 03.085  +44 06 01.68
0.00  09 57 58.833  +42 33 50.14   09 57 59.095  +42 33 57.94
0.00  09 57 58.577  +27 35 31.87   09 57 59.072  +27 35 33.10
0.00  09 57 57.961  +23 37 54.88   09 57 58.662  +23 37 56.71
0.00  09 57 55.935  +16 43 39.45   09 57 58.718  +16 43 02.87
0.00  09 57 54.568  +22 19 13.97   09 57 54.895  +22 19 01.81
0.00  09 57 53.551  +58 00 35.04   09 57 54.800  +58 00 31.05
0.00  09 57 52.446  +43 13 24.40   09 57 53.063  +43 13 29.52
0.00  09 57 51.545  +58 59 43.97   09 57 56.810  +59 00 04.65
0.00  09 57 50.420  +38 10 10.75   09 57 51.876  +38 10 05.78
0.00  09 57 50.247  +21 56 29.46   09 57 50.912  +21 56 27.43
0.00  09 57 49.499  +07 45 29.70   09 57 50.804  +07 45 44.27
0.00  09 57 45.735  +17 10 44.46   09 57 47.443  +17 11 21.00
0.00  09 57 45.686  -00 05 57.10   09 57 46.240  -00 05 56.51
0.00  09 57 45.348  +49 49 05.02   09 57 46.722  +49 49 06.91
0.00  09 57 44.830  +43 26 43.52   09 57 45.709  +43 26 50.35
0.00  09 57 44.037  +17 50 43.04   09 57 44.883  +17 50 42.53
0.00  09 57 43.178  +24 56 55.43   09 57 45.499  +24 56 44.79
0.00  09 57 40.995  -00 27 35.74   09 57 41.516  -00 27 30.37
0.00  09 57 39.087  +42 50 27.95   09 57 42.044  +42 50 38.12
0.00  09 57 37.024  +08 00 10.97   09 57 37.546  +08 00 04.96
0.00  09 57 36.513  +09 38 56.06   09 57 37.274  +09 38 53.62
0.00  09 57 35.828  +23 35 50.23   09 57 36.120  +23 35 57.88
0.00  09 57 34.087  +00 14 35.96   09 57 34.723  +00 14 19.71
0.00  09 57 30.389  +18 26 37.85   09 57 30.799  +18 26 45.26
0.00  09 57 29.287  +22 03 39.18   09 57 29.589  +22 03 29.23
0.00  09 57 28.867  +62 32 10.45   09 57 32.025  +62 31 55.08
0.00  09 57 27.192  +44 27 59.42   09 57 29.523  +44 27 49.81
0.00  09 57 24.543  +00 13 55.86   09 57 24.625  +00 14 43.76
0.00  09 57 23.724  +03 09 53.12   09 57 26.976  +03 09 58.02
0.00  09 57 23.533  +52 36 45.72   09 57 28.222  +52 37 19.08
0.00  09 57 18.337  +54 52 56.88   09 57 19.865  +54 52 48.99
0.00  09 57 17.763  +52 06 47.35   09 57 18.396  +52 06 31.38
0.00  09 57 17.308  +10 08 05.81   09 57 19.193  +10 08 27.56
0.00  09 57 16.508  +62 59 32.63   09 57 17.708  +62 59 29.95
0.00  09 57 16.321  +14 40 22.96   09 57 16.455  +14 40 29.42
0.00  09 57 16.117  +51 34 37.83   09 57 16.668  +51 34 46.02
0.00  09 57 14.977  +43 22 48.00   09 57 16.491  +43 22 08.40
0.00  09 57 11.436  +16 35 35.85   09 57 13.098  +16 34 51.80
0.00  09 57 10.678  +19 17 23.35   09 57 11.941  +19 17 15.63
0.00  09 57 08.279  +09 46 03.00   09 57 08.721  +09 45 43.68
0.00  09 57 08.102  +11 21 37.12   09 57 08.102  +11 21 45.75
0.00  09 57 07.938  +18 47 39.33   09 57 09.193  +18 46 51.65
0.00  09 57 07.243  +32 46 51.99   09 57 07.285  +32 47 00.87
0.00  09 57 07.193  -04 08 38.38   09 57 07.400  -04 08 08.25
0.00  09 57 06.574  -06 33 18.05   09 57 09.036  -06 32 45.86
0.00  09 57 05.656  +36 36 41.56   09 57 06.400  +36 36 48.84
0.00  09 57 05.528  +32 49 24.55   09 57 07.249  +32 49 29.87
0.00  09 57 02.866  +62 31 18.61   09 57 06.570  +62 31 01.55
0.00  09 57 02.315  +07 13 41.99   09 57 03.397  +07 13 39.38
0.00  09 57 01.846  +13 22 42.52   09 57 04.941  +13 23 01.60
0.00  09 57 01.512  +32 07 02.24   09 57 01.695  +32 07 10.96
0.00  09 56 59.594  +27 58 55.58   09 56 59.974  +27 59 30.47
0.00  09 56 56.184  -00 11 41.17   09 56 56.414  -00 11 51.88
0.00  09 56 55.974  +41 38 21.32   09 56 56.079  +41 38 03.85
0.00  09 56 55.909  +54 26 46.21   09 56 58.217  +54 27 17.41
0.00  09 56 55.453  +35 10 33.31   09 56 56.361  +35 10 22.90
0.00  09 56 52.932  +07 21 59.32   09 56 54.476  +07 21 47.90
0.00  09 56 52.021  +01 02 52.94   09 56 54.653  +01 02 32.63
0.00  09 56 51.748  +29 35 21.01   09 56 53.057  +29 35 32.10
0.00  09 56 51.089  +29 20 36.15   09 56 52.257  +29 20 56.66
0.00  09 56 50.476  +23 50 29.14   09 56 54.224  +23 50 11.49
0.00  09 56 50.191  +11 48 59.56   09 56 50.811  +11 49 01.54
0.00  09 56 49.935  -04 01 31.37   09 56 50.339  -04 01 23.10
0.00  09 56 47.195  +23 06 17.47   09 56 47.890  +23 06 12.36
0.00  09 56 44.995  +28 53 04.95   09 56 45.332  +28 53 12.10
0.00  09 56 42.156  +17 59 56.47   09 56 42.333  +17 59 48.18
0.00  09 56 41.267  +19 56 59.31   09 56 41.841  +19 57 08.84
0.00  09 56 40.739  +62 42 32.10   09 56 42.910  +62 42 22.24
0.00  09 56 40.041  +28 56 01.28   09 56 40.769  +28 55 48.54
0.00  09 56 39.405  +08 11 00.42   09 56 40.202  +08 10 50.40
0.00  09 56 38.815  +49 46 41.26   09 56 39.526  +49 46 32.56
0.00  09 56 38.389  +31 01 28.24   09 56 39.277  +31 00 53.92
0.00  09 56 37.103  -05 49 17.45   09 56 37.428  -05 48 59.00
0.00  09 56 36.021  -07 25 43.23   09 56 36.461  -07 26 06.68
0.00  09 56 35.110  -03 48 16.31   09 56 35.881  -03 48 11.93
0.00  09 56 30.796  +30 53 01.89   09 56 31.707  +30 53 11.84
0.00  09 56 30.651  -07 49 06.27   09 56 31.284  -07 49 22.92
0.00  09 56 30.366  +59 24 09.90   09 56 30.612  +59 24 02.60
0.00  09 56 28.314  -00 15 33.51   09 56 29.684  -00 15 33.41
0.00  09 56 26.216  +40 55 33.53   09 56 27.225  +40 55 38.29
0.00  09 56 25.501  +39 01 42.11   09 56 25.986  +39 01 50.39
0.00  09 56 20.226  +01 43 47.76   09 56 21.655  +01 43 44.57
0.00  09 56 20.147  +12 26 48.14   09 56 21.088  +12 26 45.26
0.00  09 56 19.924  -03 42 38.90   09 56 20.236  -03 42 18.57
0.00  09 56 19.662  +13 15 22.28   09 56 20.950  +13 15 48.53
0.00  09 56 19.203  +25 12 31.05   09 56 21.550  +25 12 24.31
0.00  09 56 17.629  +63 40 03.73   09 56 22.003  +63 39 40.25
0.00  09 56 16.121  +48 52 51.31   09 56 17.019  +48 53 09.70
0.00  09 56 15.344  +44 59 01.82   09 56 15.419  +44 59 11.84
0.00  09 56 12.961  +60 17 47.94   09 56 14.180  +60 17 26.92
0.00  09 56 11.771  +35 39 21.93   09 56 15.315  +35 39 57.05
0.00  09 56 11.485  +54 31 58.84   09 56 12.970  +54 31 42.71
0.00  09 56 10.243  -05 34 46.62   09 56 11.636  -05 34 33.35
0.00  09 56 10.216  +18 49 51.41   09 56 11.190  +18 49 46.97
0.00  09 56 09.839  +48 34 49.51   09 56 10.803  +48 35 01.96
0.00  09 56 08.859  +48 33 21.79   09 56 13.210  +48 33 59.44
0.00  09 56 08.367  +50 06 40.49   09 56 09.233  +50 06 35.71
0.00  09 56 08.085  +02 06 04.16   09 56 08.207  +02 05 46.73
0.00  09 56 07.564  -07 04 02.56   09 56 07.935  -07 04 07.56
0.00  09 56 07.240  +18 45 15.26   09 56 07.394  +18 45 06.18
0.00  09 56 05.502  +37 16 59.09   09 56 06.564  +37 16 53.64
0.00  09 56 03.676  +11 21 33.99   09 56 04.138  +11 21 39.96
0.00  09 56 03.128  +20 21 53.05   09 56 04.043  +20 21 52.50
0.00  09 56 02.656  +37 54 17.16   09 56 03.863  +37 54 16.04
0.00  09 56 01.181  +10 30 19.00   09 56 01.922  +10 30 17.79
0.00  09 56 00.935  +45 45 31.06   09 56 02.302  +45 45 30.84
0.00  09 55 59.365  +39 54 38.70   09 55 59.873  +39 54 46.85
0.00  09 55 58.896  -07 23 09.04   09 56 00.119  -07 23 09.63
0.00  09 55 55.208  +48 48 28.74   09 55 56.804  +48 48 39.46
0.00  09 55 54.388  +04 19 03.48   09 55 55.962  +04 19 09.80
0.00  09 55 53.404  +29 45 33.66   09 55 54.129  +29 45 19.99
0.00  09 55 52.293  +50 01 31.35   09 55 52.296  +50 01 17.82
0.00  09 55 52.011  +20 55 28.22   09 55 53.893  +20 56 09.66
0.00  09 55 51.978  +33 57 08.49   09 55 52.896  +33 57 22.44
0.00  09 55 48.890  +09 50 27.02   09 55 52.116  +09 50 26.02
0.00  09 55 47.782  +27 42 46.06   09 55 48.244  +27 42 41.28
0.00  09 55 47.467  +29 54 28.33   09 55 47.978  +29 54 30.33
0.00  09 55 46.847  +24 34 12.80   09 55 46.926  +24 34 26.67
0.00  09 55 46.602  +01 48 31.01   09 55 49.641  +01 48 45.66
0.00  09 55 46.480  +36 58 35.07   09 55 47.526  +36 59 23.84
0.00  09 55 45.700  +21 36 23.73   09 55 46.972  +21 36 23.85
0.00  09 55 43.228  +17 21 54.64   09 55 46.326  +17 22 15.93
0.00  09 55 42.530  +30 28 45.37   09 55 43.972  +30 28 48.17
0.00  09 55 40.333  +40 14 40.86   09 55 42.884  +40 14 24.60
0.00  09 55 40.205  +16 21 26.62   09 55 41.867  +16 21 22.79
0.00  09 55 39.494  -03 37 53.48   09 55 41.258  -03 37 55.06
0.00  09 55 39.015  +11 51 16.35   09 55 39.871  +11 51 13.96
0.00  09 55 36.973  +50 17 23.25   09 55 37.950  +50 17 18.33
0.00  09 55 36.668  +19 03 41.84   09 55 37.891  +19 03 57.63
0.00  09 55 34.724  +33 36 16.88   09 55 34.832  +33 36 23.55
0.00  09 55 32.806  -02 52 24.38   09 55 33.776  -02 52 46.34
0.00  09 55 32.232  +17 04 06.45   09 55 35.337  +17 04 14.57
0.00  09 55 31.907  +19 47 03.65   09 55 34.901  +19 47 19.46
0.00  09 55 31.488  +22 18 57.07   09 55 31.498  +22 19 07.48
0.00  09 55 31.284  +39 37 04.14   09 55 31.960  +39 36 55.01
0.00  09 55 29.507  -01 24 03.83   09 55 30.484  -01 24 09.24
0.00  09 55 29.485  +45 26 35.71   09 55 30.871  +45 26 17.84
0.00  09 55 27.488  +57 58 33.91   09 55 28.530  +57 58 40.45
0.00  09 55 27.176  +04 46 45.06   09 55 30.262  +04 47 06.81
0.00  09 55 26.550  +56 23 30.68   09 55 28.160  +56 23 53.37
0.00  09 55 26.439  -01 47 36.11   09 55 28.098  -01 47 18.83
0.00  09 55 25.498  -00 51 23.02   09 55 28.219  -00 51 40.75
0.00  09 55 24.219  +08 32 20.69   09 55 24.885  +08 32 15.28
0.00  09 55 23.518  +57 00 00.65   09 55 23.954  +56 59 48.65
0.00  09 55 22.269  +11 44 13.27   09 55 22.632  +11 44 31.60
0.00  09 55 21.482  +21 46 46.04   09 55 22.718  +21 47 22.79
0.00  09 55 21.387  +08 22 27.53   09 55 22.855  +08 22 05.38
0.00  09 55 20.924  +15 11 10.34   09 55 21.252  +15 11 16.64
0.00  09 55 20.328  +50 34 08.36   09 55 21.337  +50 34 11.96
0.00  09 55 20.229  +47 59 56.19   09 55 21.042  +47 59 59.70
0.00  09 55 18.164  +17 21 30.58   09 55 19.020  +17 21 31.63
0.00  09 55 17.931  +37 52 20.45   09 55 17.984  +37 51 40.67
0.00  09 55 17.475  +04 44 29.21   09 55 18.479  +04 44 13.90
0.00  09 55 16.298  -01 37 02.33   09 55 16.659  -01 37 23.72
0.00  09 55 16.036  +48 03 24.16   09 55 16.348  +48 03 16.35
0.00  09 55 15.866  -05 21 33.10   09 55 19.282  -05 21 38.34
0.00  09 55 12.463  +29 51 29.44   09 55 12.682  +29 51 39.27
0.00  09 55 10.515  +13 14 47.39   09 55 10.882  +13 14 57.63
0.00  09 55 08.683  +30 15 35.68   09 55 09.184  +30 15 34.58
0.00  09 55 08.551  +47 29 45.43   09 55 08.742  +47 29 56.73
0.00  09 55 06.135  +20 53 47.17   09 55 06.332  +20 53 55.26
0.00  09 55 06.047  +45 43 31.48   09 55 07.135  +45 43 35.08
0.00  09 55 05.843  -02 22 49.92   09 55 06.761  -02 22 50.28
0.00  09 55 05.122  +01 26 45.20   09 55 07.168  +01 27 10.27
0.00  09 55 05.060  +52 12 47.79   09 55 05.732  +52 12 51.25
0.00  09 55 04.686  +07 56 57.42   09 55 06.024  +07 57 08.49
0.00  09 55 04.437  +59 19 31.65   09 55 04.781  +59 19 40.97
0.00  09 55 03.034  +41 52 38.78   09 55 05.693  +41 52 27.19
0.00  09 55 02.211  +18 11 04.60   09 55 03.968  +18 11 07.91
0.00  09 55 01.421  +61 48 25.04   09 55 02.273  +61 48 12.65
0.00  09 55 00.335  +13 36 21.90   09 55 01.181  +13 36 37.53
0.00  09 54 58.834  +58 02 18.78   09 54 59.083  +58 02 24.41
0.00  09 54 57.647  +09 40 10.34   09 54 58.139  +09 40 13.96
0.00  09 54 56.939  +47 17 32.74   09 54 58.788  +47 17 09.55
0.00  09 54 56.746  +14 52 28.13   09 54 56.995  +14 52 17.15
0.00  09 54 56.323  +57 58 40.08   09 54 58.788  +57 58 38.98
0.00  09 54 54.936  -06 30 03.31   09 54 55.270  -06 30 11.34
0.00  09 54 54.241  +04 30 57.42   09 54 55.542  +04 30 12.39
0.00  09 54 54.133  +02 44 15.91   09 54 57.621  +02 44 29.44
0.00  09 54 52.461  -05 42 02.19   09 54 52.861  -05 42 09.57
0.00  09 54 48.762  +14 43 26.86   09 54 48.959  +14 43 35.64
0.00  09 54 46.966  +10 40 30.43   09 54 47.428  +10 41 18.19
0.00  09 54 45.281  -02 14 17.11   09 54 45.628  -02 14 09.69
0.00  09 54 43.196  +26 28 23.18   09 54 45.445  +26 28 17.69
0.00  09 54 42.127  +07 09 48.30   09 54 42.514  +07 09 38.38
0.00  09 54 41.432  +37 35 15.43   09 54 42.166  +37 35 14.94
0.00  09 54 39.389  +39 07 34.10   09 54 40.101  +39 07 21.53
0.00  09 54 38.547  +30 27 45.96   09 54 40.051  +30 28 01.20
0.00  09 54 38.435  +02 42 16.95   09 54 39.733  +02 42 07.15
0.00  09 54 36.891  +58 21 50.13   09 54 37.953  +58 21 28.03
0.00  09 54 36.612  -02 32 27.63   09 54 38.042  -02 32 33.50
0.00  09 54 34.363  -00 47 49.40   09 54 34.593  -00 47 27.56
0.00  09 54 33.957  +37 33 36.26   09 54 38.199  +37 33 34.09
0.00  09 54 33.347  +26 51 23.47   09 54 33.957  +26 51 28.16
0.00  09 54 30.855  +01 03 49.93   09 54 31.124  +01 04 24.92
0.00  09 54 30.370  +27 56 17.64   09 54 32.970  +27 56 42.44
0.00  09 54 29.505  +58 12 51.93   09 54 30.868  +58 12 38.46
0.00  09 54 29.262  +16 42 26.82   09 54 29.941  +16 42 29.73
0.00  09 54 28.793  +41 25 22.79   09 54 33.658  +41 25 12.63
0.00  09 54 28.750  +45 37 13.30   09 54 29.321  +45 37 16.82
0.00  09 54 28.114  +26 43 57.97   09 54 29.911  +26 44 30.04
0.00  09 54 26.593  +20 48 56.04   09 54 27.678  +20 48 54.51
0.00  09 54 25.941  +35 33 39.53   09 54 27.033  +35 33 33.89
0.00  09 54 22.734  +37 49 44.43   09 54 27.344  +37 49 31.08
0.00  09 54 21.669  +14 07 23.88   09 54 22.161  +14 07 32.10
0.00  09 54 21.433  -03 18 01.23   09 54 22.485  -03 18 28.32
0.00  09 54 18.564  +28 00 50.73   09 54 19.226  +28 00 58.47
0.00  09 54 18.466  +27 16 02.11   09 54 19.220  +27 16 00.18
0.00  09 54 17.571  +54 51 52.60   09 54 18.345  +54 51 45.70
0.00  09 54 16.977  +40 20 07.90   09 54 18.754  +40 20 58.56
0.00  09 54 15.578  -01 55 05.97   09 54 16.135  -01 55 12.66
0.00  09 54 13.266  +13 44 54.68   09 54 13.987  +13 44 58.12
0.00  09 54 13.112  +64 14 39.90   09 54 14.591  +64 14 32.40
0.00  09 54 12.270  +20 35 25.67   09 54 12.496  +20 35 14.56
0.00  09 54 12.014  +59 03 31.86   09 54 12.151  +59 03 20.37
0.00  09 54 11.709  +23 06 43.03   09 54 12.440  +23 06 17.85
0.00  09 54 10.837  +58 42 46.05   09 54 13.230  +58 43 12.53
0.00  09 54 09.902  +18 06 06.96   09 54 11.296  +18 06 05.06
0.00  09 54 06.686  +36 10 33.27   09 54 07.467  +36 10 15.85
0.00  09 54 06.280  +42 41 16.67   09 54 06.735  +42 41 11.60
0.00  09 54 06.057  +58 09 30.18   09 54 06.388  +58 09 23.40
0.00  09 54 01.828  +35 36 59.07   09 54 02.087  +35 36 47.21
0.00  09 54 01.578  +25 25 30.70   09 54 01.654  +25 25 19.63
0.00  09 54 00.460  +34 09 48.46   09 54 01.182  +34 10 01.62
0.00  09 54 00.133  +44 04 26.05   09 54 03.526  +44 04 30.23
0.00  09 53 59.569  -01 52 05.71   09 54 00.011  -01 52 07.39
0.00  09 53 58.693  -02 43 27.91   09 53 59.572  -02 43 32.32
0.00  09 53 58.097  +07 53 08.01   09 53 59.759  +07 53 54.15
0.00  09 53 58.051  +35 35 19.83   09 53 59.778  +35 35 24.94
0.00  09 53 57.985  +22 58 11.99   09 53 59.060  +22 58 14.20
0.00  09 53 57.231  +02 02 39.91   09 53 58.654  +02 02 54.92
0.00  09 53 53.969  +06 05 04.64   09 53 55.120  +06 04 58.19
0.00  09 53 52.822  +22 33 41.23   09 53 54.143  +22 33 08.49
0.00  09 53 52.556  +06 34 45.84   09 53 53.844  +06 34 46.57
0.00  09 53 50.150  +38 54 03.53   09 53 52.444  +38 53 26.79
0.00  09 53 47.989  +58 38 40.80   09 53 49.143  +58 38 40.21
0.00  09 53 46.691  +02 39 19.61   09 53 47.051  +02 39 27.55
0.00  09 53 41.058  +32 13 59.52   09 53 41.691  +32 13 58.53
0.00  09 53 38.908  +33 57 51.61   09 53 40.586  +33 57 28.32
0.00  09 53 37.419  +35 37 28.90   09 53 38.534  +35 37 29.05
0.00  09 53 35.809  +18 05 25.30   09 53 36.645  +18 05 22.05
0.00  09 53 34.364  -03 43 20.68   09 53 36.078  -03 43 42.76
0.00  09 53 31.941  +06 22 02.58   09 53 32.662  +06 22 09.50
0.00  09 53 30.764  +41 09 25.33   09 53 31.233  +41 09 34.40
0.00  09 53 30.082  +32 27 06.36   09 53 33.941  +32 27 04.17
0.00  09 53 29.148  +08 02 44.57   09 53 29.525  +08 02 42.79
0.00  09 53 28.830  +28 53 18.04   09 53 29.154  +28 53 12.54
0.00  09 53 28.046  +39 17 22.02   09 53 31.656  +39 17 29.74
0.00  09 53 27.875  +19 28 17.23   09 53 29.298  +19 28 30.35
0.00  09 53 27.371  +35 47 04.96   09 53 27.734  +35 47 16.17
0.00  09 53 26.508  +22 48 29.42   09 53 27.256  +22 48 29.07
0.00  09 53 24.859  +15 26 46.55   09 53 25.771  +15 26 45.52
0.00  09 53 24.607  +19 08 38.39   09 53 25.040  +19 08 31.01
0.00  09 53 23.253  +05 57 32.52   09 53 24.151  +05 57 31.13
0.00  09 53 21.181  +07 21 17.16   09 53 21.243  +07 21 10.82
0.00  09 53 20.217  +30 42 52.41   09 53 20.263  +30 43 46.21
0.00  09 53 17.293  +31 30 51.74   09 53 17.965  +31 30 50.28
0.00  09 53 16.738  +14 25 08.24   09 53 17.827  +14 25 22.89
0.00  09 53 15.470  -05 34 19.52   09 53 15.902  -05 34 30.99
0.00  09 53 15.250  +30 23 43.80   09 53 15.542  +30 23 55.88
0.00  09 53 14.548  +02 44 20.84   09 53 17.663  +02 44 05.56
0.00  09 53 12.411  +59 55 22.28   09 53 13.437  +59 55 10.15
0.00  09 53 11.463  +61 44 21.39   09 53 13.355  +61 44 18.76
0.00  09 53 08.532  +00 15 29.59   09 53 09.103  +00 15 35.98
0.00  09 53 07.473  -03 10 15.49   09 53 07.683  -03 10 08.04
0.00  09 53 06.936  +14 22 29.81   09 53 07.375  +14 22 42.27
0.00  09 53 06.559  +55 30 39.66   09 53 07.572  +55 30 45.21
0.00  09 53 05.339  +09 16 42.13   09 53 07.814  +09 17 07.08
0.00  09 53 04.336  +31 44 17.22   09 53 04.434  +31 44 24.34
0.00  09 53 02.044  +28 41 38.46   09 53 03.300  +28 42 07.61
0.00  09 53 01.746  +00 39 39.10   09 53 03.261  +00 39 08.41
0.00  09 53 01.743  +19 21 33.71   09 53 02.910  +19 21 50.94
0.00  09 53 00.490  +09 21 39.70   09 53 01.385  +09 21 40.62
0.00  09 52 59.241  +54 10 09.29   09 53 04.690  +54 10 07.10
0.00  09 52 53.982  +55 19 44.96   09 52 55.927  +55 19 39.37
0.00  09 52 53.615  +06 36 42.61   09 52 54.615  +06 36 46.20
0.00  09 52 52.933  -07 51 02.23   09 52 55.851  -07 50 26.63
0.00  09 52 52.294  +30 31 21.43   09 52 53.297  +30 31 23.27
0.00  09 52 52.012  +01 12 39.01   09 52 52.497  +01 12 38.52
0.00  09 52 51.143  +53 13 11.82   09 52 52.717  +53 12 58.42
0.00  09 52 50.261  +48 22 13.92   09 52 50.943  +48 22 26.68
0.00  09 52 48.478  +02 47 02.20   09 52 48.793  +02 47 11.45
0.00  09 52 47.560  +49 45 41.55   09 52 47.783  +49 45 51.65
0.00  09 52 47.409  +43 22 46.25   09 52 48.094  +43 22 42.26
0.00  09 52 47.258  +19 40 51.06   09 52 49.602  +19 41 35.39
0.00  09 52 46.852  +61 49 53.21   09 52 53.005  +61 50 23.31
0.00  09 52 44.514  +00 00 09.03   09 52 46.507  +00 00 20.71
0.00  09 52 42.662  +22 47 37.53   09 52 43.173  +22 47 12.12
0.00  09 52 40.806  -03 31 57.13   09 52 41.226  -03 32 09.38
0.00  09 52 38.619  +13 13 26.31   09 52 39.314  +13 13 41.08
0.00  09 52 38.390  +56 12 40.39   09 52 44.858  +56 12 25.87
0.00  09 52 38.288  +30 27 12.14   09 52 39.655  +30 27 20.90
0.00  09 52 34.954  +06 50 43.05   09 52 35.790  +06 50 18.27
0.00  09 52 31.679  +36 42 24.69   09 52 32.099  +36 42 28.44
0.00  09 52 29.105  +05 46 38.88   09 52 29.872  +05 46 24.21
0.00  09 52 24.951  +40 59 37.30   09 52 26.659  +40 59 36.63
0.00  09 52 23.584  +50 48 36.99   09 52 27.305  +50 48 50.65
0.00  09 52 22.050  +08 02 58.56   09 52 22.584  +08 02 57.70
0.00  09 52 20.588  +11 12 30.04   09 52 21.122  +11 12 34.22
0.00  09 52 19.952  -05 02 47.19   09 52 20.939  -05 02 45.36
0.00  09 52 19.466  +51 48 36.55   09 52 19.657  +51 48 21.25
0.00  09 52 18.860  +00 34 40.43   09 52 19.948  +00 34 27.55
0.00  09 52 17.903  +30 10 29.53   09 52 18.519  +30 10 20.82
0.00  09 52 17.719  -04 33 42.08   09 52 19.548  -04 34 15.50
0.00  09 52 17.450  +50 13 19.07   09 52 20.588  +50 13 50.15
0.00  09 52 16.595  +37 37 53.31   09 52 19.083  +37 37 04.25
0.00  09 52 13.516  +10 27 35.09   09 52 14.041  +10 27 26.13
0.00  09 52 12.624  +37 14 14.70   09 52 13.742  +37 14 15.88
0.00  09 52 12.513  +05 25 50.32   09 52 13.241  +05 25 52.09
0.00  09 52 10.497  +12 20 49.21   09 52 11.310  +12 20 45.72
0.00  09 52 10.018  +19 07 05.06   09 52 10.136  +19 07 15.72
0.00  09 52 09.772  +29 31 56.78   09 52 10.690  +29 32 08.07
0.00  09 52 07.700  +60 32 47.30   09 52 08.267  +60 32 40.63
0.00  09 52 05.159  +09 07 56.54   09 52 07.185  +09 07 56.55
0.00  09 52 04.090  +07 21 47.29   09 52 04.300  +07 21 33.87
0.00  09 52 03.799  +05 20 53.51   09 52 07.631  +05 20 54.95
0.00  09 52 03.235  +47 20 23.78   09 52 05.461  +47 20 41.02
0.00  09 52 00.277  +52 14 23.54   09 52 01.487  +52 14 22.47
0.00  09 51 56.750  +29 38 57.08   09 51 57.268  +29 39 02.37
0.00  09 51 53.720  +20 59 24.08   09 51 53.747  +20 59 33.75
0.00  09 51 53.022  +32 04 03.41   09 51 53.488  +32 04 18.88
0.00  09 51 52.212  +07 20 42.64   09 51 52.665  +07 20 50.05
0.00  09 51 51.678  +03 12 18.99   09 51 52.366  +03 12 29.27
0.00  09 51 50.275  +07 37 29.76   09 51 52.045  +07 38 11.59
0.00  09 51 48.222  +14 50 07.32   09 51 49.072  +14 49 23.31
0.00  09 51 48.203  +44 20 12.79   09 51 48.813  +44 20 09.76
0.00  09 51 44.436  +03 23 57.17   09 51 46.691  +03 24 23.14
0.00  09 51 43.141  +11 09 46.03   09 51 44.875  +11 09 22.20
0.00  09 51 42.760  +60 23 24.24   09 51 44.528  +60 23 24.46
0.00  09 51 40.489  +30 56 06.92   09 51 40.639  +30 55 56.14
0.00  09 51 36.915  +20 15 38.20   09 51 37.869  +20 15 06.79
0.00  09 51 36.826  +47 12 28.68   09 51 41.056  +47 12 08.67
0.00  09 51 35.945  +25 50 32.29   09 51 36.495  +25 50 29.81
0.00  09 51 35.289  +25 30 51.85   09 51 36.499  +25 29 59.30
0.00  09 51 33.850  +26 36 40.88   09 51 37.308  +26 36 23.07
0.00  09 51 32.597  +54 43 24.23   09 51 34.318  +54 43 31.86
0.00  09 51 32.473  +25 43 22.25   09 51 33.368  +25 42 55.74
0.00  09 51 28.345  +15 17 09.82   09 51 28.873  +15 17 19.97
0.00  09 51 25.411  +14 17 16.55   09 51 29.188  +14 17 08.03
0.00  09 51 25.047  +06 47 27.71   09 51 25.529  +06 47 25.78
0.00  09 51 24.837  +33 13 46.43   09 51 27.283  +33 14 35.11
0.00  09 51 24.142  +35 50 24.59   09 51 27.109  +35 50 41.39
0.00  09 51 24.008  +41 47 25.49   09 51 24.080  +41 47 39.41
0.00  09 51 22.099  +02 15 55.51   09 51 24.676  +02 16 19.01
0.00  09 51 21.316  +56 23 23.97   09 51 24.486  +56 24 12.90
0.00  09 51 20.106  +21 59 21.91   09 51 20.654  +21 59 12.98
0.00  09 51 17.228  +33 47 22.02   09 51 21.126  +33 47 20.97
0.00  09 51 16.906  +39 25 29.25   09 51 18.860  +39 25 54.80
0.00  09 51 16.651  +17 03 56.56   09 51 17.565  +17 03 44.40
0.00  09 51 14.333  +29 20 42.43   09 51 14.487  +29 20 50.51
0.00  09 51 13.697  +54 56 51.12   09 51 18.788  +54 57 20.13
0.00  09 51 11.435  +23 26 02.37   09 51 11.677  +23 25 54.53
0.00  09 51 10.087  +27 57 15.71   09 51 10.841  +27 56 56.08
0.00  09 51 06.854  +53 21 50.23   09 51 08.494  +53 21 19.62
0.00  09 51 05.720  +42 36 20.57   09 51 08.058  +42 36 27.49
0.00  09 51 05.222  +35 59 27.80   09 51 05.861  +35 59 27.30
0.00  09 51 02.068  +19 12 26.42   09 51 04.455  +19 11 54.93
0.00  09 51 01.383  +18 57 16.84   09 51 01.389  +18 57 44.30
0.00  09 51 01.291  -02 52 28.03   09 51 03.455  -02 52 46.77
0.00  09 51 00.934  +21 31 59.13   09 51 02.330  +21 32 02.41
0.00  09 51 00.894  +21 37 07.68   09 51 03.455  +21 37 51.75
0.00  09 50 59.278  +17 18 09.75   09 50 59.484  +17 18 41.44
0.00  09 50 58.966  +29 41 27.64   09 51 00.865  +29 41 20.68
0.00  09 50 57.475  +35 13 16.25   09 51 01.717  +35 13 07.86
0.00  09 50 56.311  +39 08 00.55   09 50 56.862  +39 07 38.25
0.00  09 50 55.068  +28 03 57.94   09 50 55.275  +28 03 49.00
0.00  09 50 53.993  +40 16 00.18   09 50 54.652  +40 15 59.03
0.00  09 50 53.783  +57 11 09.92   09 50 54.127  +57 11 17.42
0.00  09 50 52.616  +56 39 29.37   09 50 55.996  +56 39 11.58
0.00  09 50 51.032  +33 07 03.29   09 50 52.026  +33 07 19.27
0.00  09 50 49.685  -07 32 08.44   09 50 49.934  -07 31 58.65
0.00  09 50 49.452  +50 15 01.00   09 50 50.377  +50 15 03.09
0.00  09 50 48.613  +12 15 23.89   09 50 49.675  +12 15 24.35
0.00  09 50 48.364  +32 42 31.23   09 50 50.446  +32 42 54.04
0.00  09 50 47.764  +53 18 39.65   09 50 48.515  +53 18 54.49
0.00  09 50 47.711  +05 18 43.94   09 50 47.816  +05 18 35.96
0.00  09 50 43.551  +13 43 46.74   09 50 45.931  +13 43 41.69
0.00  09 50 42.630  +18 48 51.49   09 50 45.967  +18 48 43.58
0.00  09 50 40.420  +32 13 27.34   09 50 42.653  +32 13 49.42
0.00  09 50 39.322  +42 03 25.86   09 50 39.453  +42 03 16.27
0.00  09 50 39.079  +11 51 04.01   09 50 39.889  +11 51 08.67
0.00  09 50 38.827  +41 51 27.10   09 50 39.341  +41 50 56.09
0.00  09 50 37.764  +29 06 32.66   09 50 38.151  +29 06 24.02
0.00  09 50 37.378  +22 53 41.70   09 50 39.299  +22 54 06.19
0.00  09 50 37.237  +17 49 33.44   09 50 39.512  +17 50 18.99
0.00  09 50 35.745  +53 01 44.37   09 50 37.745  +53 01 20.57
0.00  09 50 34.401  +52 02 49.71   09 50 35.417  +52 02 53.95
0.00  09 50 33.243  -03 42 40.82   09 50 33.761  -03 42 39.41
0.00  09 50 32.575  +03 23 32.80   09 50 33.279  +03 23 31.39
0.00  09 50 32.365  +48 35 28.73   09 50 32.676  +48 35 37.72
0.00  09 50 32.257  +16 59 54.07   09 50 33.079  +17 00 02.73
0.00  09 50 30.407  +27 09 24.06   09 50 30.709  +27 09 30.57
0.00  09 50 25.568  +44 59 06.95   09 50 28.506  +44 58 52.31
0.00  09 50 25.532  +05 52 10.29   09 50 27.152  +05 51 51.58
0.00  09 50 25.277  +16 15 40.99   09 50 25.700  +16 15 44.94
0.00  09 50 22.992  +18 25 34.03   09 50 24.280  +18 25 37.84
0.00  09 50 22.024  -03 59 12.78   09 50 24.903  -03 59 19.44
0.00  09 50 21.001  +16 46 39.08   09 50 21.834  +16 46 41.17
0.00  09 50 20.746  +25 07 48.60   09 50 22.175  +25 08 10.33
0.00  09 50 20.116  +52 10 24.48   09 50 21.224  +52 10 21.64
0.00  09 50 19.552  -02 40 59.11   09 50 20.697  -02 40 59.94
0.00  09 50 19.513  +53 40 18.37   09 50 21.575  +53 40 46.97
0.00  09 50 18.389  +07 42 58.47   09 50 18.700  +07 42 49.55
0.00  09 50 18.179  +47 12 47.11   09 50 18.477  +47 12 41.43
0.00  09 50 18.064  +05 08 35.61   09 50 18.382  +05 08 54.68
0.00  09 50 17.874  +29 52 51.03   09 50 18.825  +29 52 53.65
0.00  09 50 16.346  +18 53 02.79   09 50 16.467  +18 52 51.62
0.00  09 50 14.231  -03 50 33.22   09 50 15.861  -03 50 12.05
0.00  09 50 12.333  +22 24 34.93   09 50 13.645  +22 25 11.74
0.00  09 50 12.300  +35 18 59.91   09 50 13.464  +35 19 09.16
0.00  09 50 11.789  +13 46 42.64   09 50 12.307  +13 46 38.21
0.00  09 50 09.530  -05 14 42.55   09 50 11.792  -05 14 39.19
0.00  09 50 09.146  -05 20 01.81   09 50 09.320  -05 20 13.43
0.00  09 50 08.422  +15 10 39.76   09 50 10.576  +15 10 34.80
0.00  09 50 06.868  +56 51 29.62   09 50 10.107  +56 50 42.35
0.00  09 50 04.950  +03 58 47.61   09 50 06.022  +03 58 43.69
0.00  09 50 04.222  +12 26 45.14   09 50 06.888  +12 26 40.34
0.00  09 50 03.504  +36 15 16.26   09 50 06.055  +36 15 04.30
0.00  09 50 02.708  +35 42 42.71   09 50 05.888  +35 42 26.28
0.00  09 50 00.163  +10 12 25.91   09 50 01.675  +10 12 34.39
0.00  09 49 59.786  +45 52 50.67   09 50 01.124  +45 52 55.26
0.00  09 49 58.078  +22 38 24.78   09 49 58.777  +22 38 19.66
0.00  09 49 57.134  -00 36 42.26   09 49 57.403  -00 36 50.05
0.00  09 49 56.905  +47 10 33.29   09 49 57.708  +47 10 33.96
0.00  09 49 56.236  +32 53 44.12   09 49 56.882  +32 54 06.66
0.00  09 49 55.701  +53 53 13.44   09 49 56.944  +53 53 31.82
0.00  09 49 53.787  +23 08 51.45   09 49 55.524  +23 08 53.10
0.00  09 49 53.413  +26 11 01.89   09 49 53.662  +26 10 54.99
0.00  09 49 52.984  +02 30 03.69   09 49 53.469  +02 29 51.44
0.00  09 49 51.734  +11 10 08.20   09 49 53.875  +11 09 48.32
0.00  09 49 50.590  +14 13 10.16   09 49 51.875  +14 13 17.93
0.00  09 49 48.892  +32 03 14.29   09 49 49.603  +32 03 20.61
0.00  09 49 48.866  -06 10 17.69   09 49 49.551  -06 09 47.77
0.00  09 49 48.695  +38 50 44.48   09 49 49.856  +38 50 17.22
0.00  09 49 48.551  +59 56 31.79   09 49 49.036  +59 56 47.85
0.00  09 49 44.977  +06 11 02.81   09 49 45.640  +06 10 49.65
0.00  09 49 44.669  +50 45 27.12   09 49 44.702  +50 45 36.28
0.00  09 49 44.571  +06 15 30.49   09 49 45.364  +06 15 31.07
0.00  09 49 42.368  +22 28 25.63   09 49 42.722  +22 28 39.01
0.00  09 49 39.938  +39 36 42.19   09 49 41.873  +39 36 02.14
0.00  09 49 39.604  +09 41 08.62   09 49 40.447  +09 41 02.11
0.00  09 49 39.325  +11 29 05.07   09 49 39.948  +11 28 43.66
0.00  09 49 39.079  +57 42 29.64   09 49 40.640  +57 42 47.03
0.00  09 49 38.135  +04 15 01.44   09 49 38.666  +04 15 14.32
0.00  09 49 36.457  -06 23 55.35   09 49 36.607  -06 23 30.99
0.00  09 49 36.011  +52 42 24.26   09 49 40.538  +52 42 22.82
0.00  09 49 35.867  -00 39 12.14   09 49 36.207  -00 39 22.02
0.00  09 49 35.044  +57 44 27.30   09 49 36.034  +57 44 29.12
0.00  09 49 34.909  +31 16 26.65   09 49 36.332  +31 15 46.47
0.00  09 49 32.414  +48 08 17.72   09 49 33.899  +48 08 26.89
0.00  09 49 30.827  +56 15 44.69   09 49 33.824  +56 15 48.65
0.00  09 49 30.319  +01 11 15.03   09 49 31.323  +01 12 02.69
0.00  09 49 28.493  +53 30 00.69   09 49 28.542  +53 29 54.63
0.00  09 49 28.192  +27 12 41.27   09 49 29.060  +27 12 59.52
0.00  09 49 27.287  +39 19 24.52   09 49 28.192  +39 18 41.09
0.00  09 49 26.818  +49 12 40.55   09 49 28.162  +49 12 57.63
0.00  09 49 25.257  +22 06 54.40   09 49 26.283  +22 06 51.73
0.00  09 49 24.539  +16 33 25.05   09 49 25.123  +16 33 05.83
0.00  09 49 23.939  +48 02 05.94   09 49 24.988  +48 02 04.36
0.00  09 49 21.825  +10 54 50.86   09 49 23.598  +10 55 22.82
0.00  09 49 21.802  +34 27 15.63   09 49 24.766  +34 27 08.47
0.00  09 49 20.569  +01 06 28.46   09 49 22.710  +01 06 38.50
0.00  09 49 19.631  +44 37 23.67   09 49 20.838  +44 37 24.61
0.00  09 49 18.251  +21 00 27.73   09 49 20.556  +21 00 27.60
0.00  09 49 17.999  +63 32 45.24   09 49 25.025  +63 32 52.89
0.00  09 49 16.405  +36 25 16.17   09 49 17.055  +36 26 12.66
0.00  09 49 15.596  +59 05 35.12   09 49 17.323  +59 05 32.74
0.00  09 49 14.238  -06 36 01.07   09 49 16.438  -06 36 01.42
0.00  09 49 13.583  +08 14 49.01   09 49 13.979  +08 14 59.88
0.00  09 49 10.143  +46 34 48.25   09 49 10.498  +46 34 36.73
0.00  09 49 06.619  +12 45 38.41   09 49 07.009  +12 45 25.61
0.00  09 49 00.167  +20 50 45.10   09 49 00.895  +20 50 42.03
0.00  09 48 59.088  +07 20 59.70   09 48 59.669  +07 21 09.48
0.00  09 48 58.947  +19 22 01.46   09 48 59.449  +19 22 08.54
0.00  09 48 58.338  +05 01 34.72   09 48 59.213  +05 01 15.71
0.00  09 48 56.400  +53 43 20.59   09 49 00.629  +53 43 35.14
0.00  09 48 55.357  +40 39 44.67   09 48 57.118  +40 40 13.52
0.00  09 48 55.180  +27 06 13.91   09 48 57.784  +27 06 08.59
0.00  09 48 53.790  +22 58 07.51   09 48 54.577  +22 58 01.23
0.00  09 48 52.597  +44 24 30.46   09 48 53.489  +44 24 29.87
0.00  09 48 51.381  +25 44 11.70   09 48 54.476  +25 44 09.41
0.00  09 48 51.227  +17 29 06.81   09 48 52.410  +17 28 55.79
0.00  09 48 50.823  +41 33 23.41   09 48 53.787  +41 33 25.67
0.00  09 48 49.912  +15 26 38.55   09 48 50.479  +15 26 40.28
0.00  09 48 49.420  +24 37 30.90   09 48 50.050  +24 37 27.50
0.00  09 48 46.515  +18 24 02.22   09 48 48.115  +18 24 41.81
0.00  09 48 45.020  +15 58 27.13   09 48 46.394  +15 59 06.38
0.00  09 48 44.847  +22 50 19.81   09 48 48.187  +22 50 38.97
0.00  09 48 44.394  +23 44 41.29   09 48 45.293  +23 44 00.58
0.00  09 48 43.679  -02 59 32.79   09 48 45.129  -02 59 36.16
0.00  09 48 42.765  +45 33 03.12   09 48 42.981  +45 32 53.02
0.00  09 48 42.466  +38 18 05.81   09 48 43.102  +38 18 05.02
0.00  09 48 41.575  +06 12 16.31   09 48 43.135  +06 11 54.82
0.00  09 48 41.519  +59 15 39.63   09 48 42.607  +59 16 04.30
0.00  09 48 41.516  +62 17 37.48   09 48 41.948  +62 17 25.87
0.00  09 48 39.847  -01 48 17.33   09 48 42.791  -01 47 58.56
0.00  09 48 39.663  +12 44 46.40   09 48 40.244  +12 44 59.50
0.00  09 48 39.637  +56 15 42.22   09 48 40.624  +56 15 43.68
0.00  09 48 39.522  +41 08 58.18   09 48 43.375  +41 09 25.95
0.00  09 48 39.395  +04 50 09.33   09 48 39.398  +04 49 56.00
0.00  09 48 38.414  +41 20 03.52   09 48 38.647  +41 19 53.07
0.00  09 48 35.326  +18 10 13.28   09 48 37.280  +18 10 35.88
0.00  09 48 30.952  +17 01 29.30   09 48 31.333  +17 01 33.72
0.00  09 48 30.926  +37 39 30.41   09 48 31.588  +37 39 32.23
0.00  09 48 29.861  +01 07 06.67   09 48 30.831  +01 07 07.62
0.00  09 48 28.176  +23 57 03.61   09 48 28.635  +23 56 54.25
0.00  09 48 27.736  +41 50 27.38   09 48 28.621  +41 50 04.96
0.00  09 48 27.543  +62 42 44.86   09 48 33.723  +62 42 33.84
0.00  09 48 27.317  +12 17 47.93   09 48 28.621  +12 18 03.89
0.00  09 48 26.897  +11 43 08.76   09 48 29.972  +11 42 33.95
0.00  09 48 24.251  -02 14 04.10   09 48 25.815  -02 13 49.85
0.00  09 48 23.750  +25 05 57.21   09 48 24.674  +25 05 59.61
0.00  09 48 23.632  +09 25 49.62   09 48 24.251  +09 25 42.94
0.00  09 48 22.982  +01 38 44.79   09 48 23.320  +01 38 59.37
0.00  09 48 22.753  +28 16 15.39   09 48 23.281  +28 16 15.70
0.00  09 48 19.438  +35 21 55.40   09 48 23.107  +35 21 38.18
0.00  09 48 18.120  +20 12 00.64   09 48 18.333  +20 12 07.55
0.00  09 48 16.176  -07 29 58.24   09 48 19.710  -07 30 21.52
0.00  09 48 15.999  +12 31 01.75   09 48 18.966  +12 31 26.71
0.00  09 48 14.517  +07 42 42.79   09 48 14.957  +07 42 59.98
0.00  09 48 12.288  +22 41 50.72   09 48 14.799  +22 41 13.11
0.00  09 48 09.219  +60 55 28.28   09 48 10.023  +60 55 11.86
0.00  09 48 06.764  +19 12 36.69   09 48 08.600  +19 12 33.16
0.00  09 48 04.629  +12 42 06.04   09 48 05.718  +12 42 04.17
0.00  09 48 03.423  +36 31 21.95   09 48 04.783  +36 30 41.14
0.00  09 48 02.026  +47 17 57.08   09 48 03.197  +47 18 32.86
0.00  09 48 00.374  +42 26 25.57   09 48 02.839  +42 26 56.11
0.00  09 47 58.220  +16 58 58.14   09 48 00.935  +16 58 40.75
0.00  09 47 55.886  +02 41 28.69   09 47 56.607  +02 41 26.89
0.00  09 47 55.073  +02 34 38.69   09 47 55.204  +02 34 52.77
0.00  09 47 53.512  +02 58 07.17   09 47 53.984  +02 58 20.25
0.00  09 47 53.397  +32 39 56.76   09 47 54.319  +32 40 25.16
0.00  09 47 51.650  +26 17 50.33   09 47 53.942  +26 17 36.66
0.00  09 47 51.466  +27 21 28.05   09 47 52.722  +27 22 00.66
0.00  09 47 50.788  +06 56 58.86   09 47 52.948  +06 56 26.71
0.00  09 47 50.116  +45 20 49.54   09 47 51.129  +45 20 49.79
0.00  09 47 49.486  +39 30 13.31   09 47 50.181  +39 30 14.66
0.00  09 47 49.348  +09 15 03.99   09 47 50.483  +09 15 06.05
0.00  09 47 47.919  +56 46 25.67   09 47 49.476  +56 46 04.29
0.00  09 47 46.860  -01 05 09.42   09 47 50.102  -01 05 08.91
0.00  09 47 46.204  -07 25 24.85   09 47 46.604  -07 25 54.63
0.00  09 47 45.906  +29 46 21.91   09 47 46.503  +29 46 24.77
0.00  09 47 45.726  +02 02 21.46   09 47 48.057  +02 01 59.71
0.00  09 47 45.578  +59 28 15.27   09 47 45.844  +59 28 04.47
0.00  09 47 45.132  -02 29 59.57   09 47 45.935  -02 29 45.75
0.00  09 47 44.119  +03 48 33.58   09 47 45.660  +03 48 26.70
0.00  09 47 42.562  +31 28 35.26   09 47 42.821  +31 28 24.90
0.00  09 47 40.392  +25 36 54.88   09 47 42.146  +25 36 57.93
0.00  09 47 39.700  -02 36 43.19   09 47 41.523  -02 36 31.49
0.00  09 47 39.359  +05 12 36.72   09 47 40.342  +05 12 55.02
0.00  09 47 39.359  +03 54 49.88   09 47 40.487  +03 54 55.81
0.00  09 47 39.274  +45 51 20.89   09 47 40.129  +45 51 56.10
0.00  09 47 39.090  +23 41 17.45   09 47 42.732  +23 41 40.95
0.00  09 47 38.277  -05 47 28.29   09 47 41.723  -05 47 50.57
0.00  09 47 36.923  +17 26 10.87   09 47 37.392  +17 26 02.72
0.00  09 47 35.097  +09 08 16.80   09 47 36.880  +09 07 41.84
0.00  09 47 34.398  +15 44 54.07   09 47 35.297  +15 44 47.74
0.00  09 47 32.953  -01 51 15.11   09 47 34.215  -01 51 31.54
0.00  09 47 31.133  +22 56 59.87   09 47 31.576  +22 56 53.67
0.00  09 47 30.245  +23 32 49.14   09 47 30.867  +23 32 54.97
0.00  09 47 30.169  +27 47 11.93   09 47 32.733  +27 47 10.04
0.00  09 47 29.340  +02 50 15.15   09 47 29.953  +02 50 14.54
0.00  09 47 28.707  +16 20 03.32   09 47 29.068  +16 19 59.86
0.00  09 47 27.832  -04 45 23.87   09 47 28.405  -04 45 14.86
0.00  09 47 27.097  +38 46 51.08   09 47 29.091  +38 46 07.47
0.00  09 47 26.835  +16 52 48.91   09 47 27.487  +16 52 50.74
0.00  09 47 26.087  +33 07 21.10   09 47 26.396  +33 07 08.97
0.00  09 47 25.992  +42 22 35.48   09 47 28.736  +42 23 04.96
0.00  09 47 25.642  +43 25 17.06   09 47 26.097  +43 25 56.40
0.00  09 47 23.006  +33 43 08.72   09 47 25.228  +33 43 00.25
0.00  09 47 21.783  +19 02 42.84   09 47 21.957  +19 02 35.43
0.00  09 47 20.140  -07 43 41.28   09 47 20.452  -07 43 27.39
0.00  09 47 19.717  +28 41 33.20   09 47 21.576  +28 41 29.84
0.00  09 47 19.704  +09 51 52.60   09 47 21.498  +09 51 49.12
0.00  09 47 19.344  +29 14 51.02   09 47 19.737  +29 14 43.99
0.00  09 47 14.659  +00 47 10.65   09 47 15.255  +00 47 20.17
0.00  09 47 11.819  +29 14 15.56   09 47 12.633  +29 14 16.28
0.00  09 47 10.620  +18 27 34.79   09 47 11.383  +18 27 13.95
0.00  09 47 09.521  +28 37 24.05   09 47 09.941  +28 38 06.51
0.00  09 47 09.488  +05 42 28.91   09 47 10.085  +05 42 21.28
0.00  09 47 06.761  +29 26 27.79   09 47 07.361  +29 26 25.49
0.00  09 47 04.876  +59 07 41.33   09 47 09.865  +59 07 45.07
0.00  09 47 04.794  +00 51 33.77   09 47 05.607  +00 51 47.71
0.00  09 47 03.643  +13 36 26.55   09 47 05.377  +13 36 21.59
0.00  09 47 03.469  +52 27 56.43   09 47 05.902  +52 27 52.97
0.00  09 47 02.751  +15 09 59.67   09 47 03.017  +15 09 16.96
0.00  09 47 01.256  -02 04 54.51   09 47 01.971  -02 04 59.05
0.00  09 47 00.364  +63 02 01.66   09 47 04.112  +63 02 29.62
0.00  09 46 59.483  +36 07 51.25   09 47 00.912  +36 08 13.97
0.00  09 46 58.735  +48 29 12.67   09 47 01.653  +48 28 51.48
0.00  09 46 57.483  +39 21 14.41   09 47 00.423  +39 21 14.03
0.00  09 46 53.348  +06 31 10.90   09 46 54.201  +06 31 30.39
0.00  09 46 52.624  +10 31 08.36   09 46 53.381  +10 31 09.35
0.00  09 46 50.378  +27 54 54.77   09 46 50.854  +27 55 03.19
0.00  09 46 50.375  +14 30 21.94   09 46 51.129  +14 30 26.13
0.00  09 46 50.063  +14 10 40.12   09 46 51.257  +14 10 53.72
0.00  09 46 49.886  +16 12 00.39   09 46 50.195  +16 11 48.17
0.00  09 46 48.867  +41 24 22.03   09 46 49.867  +41 24 21.62
0.00  09 46 48.821  +01 18 41.77   09 46 50.027  +01 19 04.40
0.00  09 46 47.942  +35 57 37.41   09 46 48.086  +35 57 50.05
0.00  09 46 46.546  +52 35 44.63   09 46 46.887  +52 35 37.84
0.00  09 46 44.759  +12 36 46.24   09 46 45.001  +12 35 53.66
0.00  09 46 44.477  +20 05 59.70   09 46 44.795  +20 06 09.00
0.00  09 46 43.615  +27 44 04.55   09 46 44.087  +27 44 08.16
0.00  09 46 42.487  +58 06 24.34   09 46 42.493  +58 05 44.34
0.00  09 46 42.425  +34 34 58.31   09 46 43.103  +34 34 49.06
0.00  09 46 42.202  +23 42 32.01   09 46 43.493  +23 42 21.06
0.00  09 46 39.612  +04 17 13.21   09 46 43.165  +04 17 28.50
0.00  09 46 38.880  -02 47 29.40   09 46 39.343  -02 47 38.46
0.00  09 46 37.336  +29 42 57.67   09 46 37.756  +29 43 12.74
0.00  09 46 35.241  +11 42 03.69   09 46 35.294  +11 42 56.61
0.00  09 46 33.068  +18 10 47.51   09 46 33.294  +18 10 55.22
0.00  09 46 31.799  +11 27 37.02   09 46 32.530  +11 27 19.25
0.00  09 46 30.130  +30 32 55.17   09 46 30.576  +30 33 03.33
0.00  09 46 29.714  +25 27 35.47   09 46 32.379  +25 27 05.72
0.00  09 46 28.625  +47 24 01.25   09 46 28.665  +47 24 07.07
0.00  09 46 27.822  +25 14 42.16   09 46 29.065  +25 14 13.34
0.00  09 46 27.816  +05 16 37.86   09 46 28.956  +05 16 28.51
0.00  09 46 27.396  +46 39 05.22   09 46 27.986  +46 38 54.18
0.00  09 46 26.144  +60 53 19.76   09 46 26.839  +60 53 27.82
0.00  09 46 24.711  +25 25 58.03   09 46 24.950  +25 26 06.86
0.00  09 46 23.983  +30 22 09.88   09 46 24.406  +30 22 24.70
0.00  09 46 21.718  +39 58 59.38   09 46 22.577  +39 58 58.33
0.00  09 46 18.121  +54 30 03.78   09 46 18.531  +54 30 10.15
0.00  09 46 17.229  +44 01 04.68   09 46 20.724  +44 01 06.93
0.00  09 46 16.918  +34 50 32.54   09 46 17.315  +34 50 16.37
0.00  09 46 16.885  +49 23 00.02   09 46 17.954  +49 23 20.57
0.00  09 46 16.144  +35 15 50.45   09 46 16.833  +35 15 51.18
0.00  09 46 15.098  +43 58 23.23   09 46 15.718  +43 58 39.63
0.00  09 46 14.833  +00 36 01.76   09 46 16.288  +00 36 30.13
0.00  09 46 14.193  +37 55 16.80   09 46 18.744  +37 55 22.70
0.00  09 46 11.731  -02 58 38.46   09 46 12.138  -02 58 47.46
0.00  09 46 08.876  +05 50 37.63   09 46 10.781  +05 50 46.36
0.00  09 46 08.866  +48 54 05.34   09 46 10.033  +48 54 09.88
0.00  09 46 08.181  +01 34 02.88   09 46 10.099  +01 34 10.62
0.00  09 46 07.932  -05 05 30.19   09 46 08.994  -05 05 19.84
0.00  09 46 07.840  +51 19 09.19   09 46 08.827  +51 19 12.01
0.00  09 46 06.886  +56 06 24.97   09 46 07.623  +56 06 33.75
0.00  09 46 05.578  +28 52 46.67   09 46 05.987  +28 52 11.06
0.00  09 46 05.541  +37 43 03.00   09 46 05.837  +37 42 55.99
0.00  09 46 04.863  +28 16 46.92   09 46 05.315  +28 16 35.58
0.00  09 46 03.604  +01 40 05.23   09 46 03.948  +01 39 24.05
0.00  09 46 02.788  +37 49 28.92   09 46 07.335  +37 49 34.41
0.00  09 46 02.279  +05 34 37.10   09 46 02.896  +05 34 54.85
0.00  09 46 01.352  +07 38 57.24   09 46 01.689  +07 38 51.46
0.00  09 46 01.073  +25 46 44.18   09 46 01.493  +25 46 52.44
0.00  09 46 00.752  +38 17 13.94   09 46 05.482  +38 17 06.25
0.00  09 45 59.657  +40 20 36.00   09 46 02.676  +40 20 16.29
0.00  09 45 59.650  +35 04 20.46   09 46 00.286  +35 04 22.52
0.00  09 45 59.112  +39 44 05.38   09 45 59.660  +39 44 04.46
0.00  09 45 59.096  +05 17 38.85   09 46 00.070  +05 17 33.14
0.00  09 45 57.614  +47 52 12.19   09 45 59.870  +47 52 52.27
0.00  09 45 56.870  +45 23 07.47   09 45 57.168  +45 23 22.70
0.00  09 45 54.509  -03 13 11.65   09 45 55.631  -03 12 43.32
0.00  09 45 53.988  +20 03 29.33   09 45 56.558  +20 04 02.10
0.00  09 45 52.405  -01 30 32.92   09 45 54.500  -01 31 12.69
0.00  09 45 51.982  +37 16 39.98   09 45 52.909  +37 17 05.80
0.00  09 45 50.910  +00 38 42.32   09 45 51.057  +00 38 21.23
0.00  09 45 50.811  +15 33 39.49   09 45 50.929  +15 33 30.74
0.00  09 45 50.274  +12 33 00.68   09 45 51.365  +12 32 56.42
0.00  09 45 47.080  +10 50 01.94   09 45 47.772  +10 49 58.95
0.00  09 45 46.166  +04 10 40.65   09 45 47.762  +04 10 33.24
0.00  09 45 45.494  +24 05 20.24   09 45 48.172  +24 05 16.47
0.00  09 45 45.375  +36 21 36.55   09 45 46.316  +36 21 45.24
0.00  09 45 44.182  +42 20 53.66   09 45 48.638  +42 20 33.08
0.00  09 45 43.821  +60 31 43.44   09 45 45.477  +60 31 49.02
0.00  09 45 43.284  +10 26 00.81   09 45 43.871  +10 26 14.07
0.00  09 45 42.392  -02 16 07.59   09 45 44.474  -02 16 51.39
0.00  09 45 41.749  +59 25 07.31   09 45 43.389  +59 25 01.07
0.00  09 45 39.130  +18 43 24.33   09 45 39.700  +18 43 34.55
0.00  09 45 38.966  +09 22 29.54   09 45 39.002  +09 22 07.19
0.00  09 45 36.609  +27 37 34.70   09 45 39.386  +27 37 02.82
0.00  09 45 35.032  -01 34 10.43   09 45 35.052  -01 34 32.31
0.00  09 45 34.701  +06 41 10.72   09 45 35.058  +06 41 46.02
0.00  09 45 33.845  +00 08 09.09   09 45 35.665  +00 08 02.97
0.00  09 45 31.606  +11 15 35.33   09 45 31.717  +11 16 03.28
0.00  09 45 29.455  +31 45 51.00   09 45 29.494  +31 45 59.51
0.00  09 45 28.491  +58 27 24.44   09 45 29.209  +58 27 09.88
0.00  09 45 28.429  -07 46 53.97   09 45 32.068  -07 46 40.17
0.00  09 45 28.272  +42 00 49.93   09 45 30.098  +42 00 09.57
0.00  09 45 27.495  +31 04 32.43   09 45 28.367  +31 04 34.13
0.00  09 45 27.000  +06 13 27.74   09 45 27.101  +06 13 03.01
0.00  09 45 26.482  +04 56 49.29   09 45 27.337  +04 56 58.42
0.00  09 45 25.855  +08 20 22.15   09 45 27.088  +08 20 29.51
0.00  09 45 25.216  +27 44 38.71   09 45 26.957  +27 44 34.00
0.00  09 45 24.806  +05 06 56.24   09 45 25.393  +05 06 59.08
0.00  09 45 22.246  +04 39 45.13   09 45 22.774  +04 39 49.22
0.00  09 45 20.164  +06 41 09.44   09 45 20.354  +06 41 22.99
0.00  09 45 19.007  +63 12 17.68   09 45 20.144  +63 12 09.44
0.00  09 45 18.102  +27 27 10.88   09 45 18.344  +27 27 01.27
0.00  09 45 16.931  -02 00 05.13   09 45 17.118  -02 00 37.30
0.00  09 45 16.226  +06 52 43.38   09 45 16.613  +06 52 35.27
0.00  09 45 15.000  +01 15 44.63   09 45 16.994  +01 15 48.69
0.00  09 45 13.745  +24 23 51.74   09 45 14.600  +24 23 53.71
0.00  09 45 13.377  +16 55 13.38   09 45 14.358  +16 55 31.98
0.00  09 45 11.568  +16 17 07.66   09 45 12.594  +16 17 04.50
0.00  09 45 08.525  +57 10 20.39   09 45 09.932  +57 10 17.03
0.00  09 45 07.561  +60 42 52.30   09 45 08.565  +60 42 24.59
0.00  09 45 07.194  +46 24 34.76   09 45 07.873  +46 24 27.34
0.00  09 45 06.584  +38 47 34.34   09 45 06.686  +38 47 26.48
0.00  09 45 05.725  +39 00 35.60   09 45 07.207  +39 00 20.24
0.00  09 45 05.575  +21 45 09.51   09 45 06.152  +21 44 29.86
0.00  09 45 05.407  +07 23 16.12   09 45 06.650  +07 23 03.49
0.00  09 45 03.594  +22 35 26.08   09 45 04.194  +22 35 42.36
0.00  09 45 01.985  +04 01 18.71   09 45 02.408  +04 01 07.47
0.00  09 45 00.221  +40 11 03.05   09 45 01.795  +40 11 03.41
0.00  09 44 59.257  -04 43 51.57   09 45 01.211  -04 43 33.03
0.00  09 44 59.018  +10 52 14.78   09 44 59.172  +10 51 29.21
0.00  09 44 59.008  +23 21 21.14   09 45 00.736  +23 21 23.60
0.00  09 44 58.736  +52 00 32.01   09 45 01.047  +51 59 50.74
0.00  09 44 58.185  +01 53 20.31   09 44 59.316  +01 53 29.17
0.00  09 44 56.339  +30 43 42.24   09 44 57.175  +30 43 08.34
0.00  09 44 53.647  +25 17 56.98   09 44 54.487  +25 18 12.34
0.00  09 44 53.529  -00 43 58.43   09 44 54.238  -00 43 30.20
0.00  09 44 52.926  -02 30 49.87   09 44 53.061  -02 30 41.75
0.00  09 44 51.015  +05 05 52.21   09 44 51.434  +05 05 41.69
0.00  09 44 50.117  +07 01 51.10   09 44 51.008  +07 02 08.41
0.00  09 44 49.864  +38 51 54.87   09 44 51.539  +38 51 20.48
0.00  09 44 48.094  +19 49 35.19   09 44 48.490  +19 49 20.54
0.00  09 44 46.461  +41 00 14.54   09 44 47.110  +41 00 09.95
0.00  09 44 45.435  -03 56 19.74   09 44 46.310  -03 56 13.60
0.00  09 44 42.442  +38 56 49.56   09 44 42.960  +38 56 55.99
0.00  09 44 40.438  +02 04 34.51   09 44 42.343  +02 05 05.60
0.00  09 44 38.727  -03 19 21.43   09 44 41.143  -03 19 01.30
0.00  09 44 37.314  +52 52 06.37   09 44 38.104  +52 51 52.17
0.00  09 44 35.265  +17 44 05.95   09 44 35.822  +17 43 57.48
0.00  09 44 35.203  +42 00 47.01   09 44 37.219  +42 00 33.28
0.00  09 44 33.203  +36 27 00.96   09 44 34.357  +36 26 58.58
0.00  09 44 32.872  +09 31 47.52   09 44 33.118  +09 31 55.16
0.00  09 44 31.655  -04 14 17.83   09 44 34.878  -04 14 34.57
0.00  09 44 31.200  +44 32 36.35   09 44 32.367  +44 32 41.28
0.00  09 44 31.131  +11 41 29.33   09 44 33.095  +11 41 25.02
0.00  09 44 31.069  +18 21 31.23   09 44 32.695  +18 20 42.64
0.00  09 44 27.662  -05 45 04.98   09 44 30.423  -05 45 08.43
0.00  09 44 26.879  -04 09 17.63   09 44 30.305  -04 09 21.49
0.00  09 44 25.672  +23 34 59.27   09 44 26.951  +23 35 43.73
0.00  09 44 22.453  +47 27 32.50   09 44 23.298  +47 27 35.45
0.00  09 44 21.279  +14 32 06.59   09 44 21.561  +14 31 54.15
0.00  09 44 09.345  +35 39 10.19   09 44 09.801  +35 39 16.76
0.00  09 44 06.221  +50 44 26.09   09 44 08.686  +50 44 21.37
0.00  09 44 05.437  +45 30 54.80   09 44 05.991  +45 30 57.27
0.00  09 44 04.123  +13 17 35.93   09 44 04.627  +13 17 34.32
0.00  09 44 03.342  +42 21 39.41   09 44 05.647  +42 21 30.53
0.00  09 44 01.087  +35 47 00.60   09 44 01.493  +35 46 53.96
0.00  09 44 01.080  +04 16 20.94   09 44 01.477  +04 16 12.72
0.00  09 43 57.671  +10 48 17.63   09 43 58.261  +10 48 26.66
0.00  09 43 57.044  +53 20 22.82   09 43 57.857  +53 19 57.92
0.00  09 43 56.897  +00 37 06.01   09 43 57.539  +00 36 38.07
0.00  09 43 56.044  -00 09 08.29   09 43 56.418  -00 08 47.72
0.00  09 43 55.680  -06 14 34.13   09 43 57.074  -06 14 35.88
0.00  09 43 54.756  +41 44 57.56   09 43 56.149  +41 44 37.04
0.00  09 43 54.690  +39 00 17.27   09 43 55.015  +39 01 11.56
0.00  09 43 53.638  +15 57 38.10   09 43 54.831  +15 58 18.01
0.00  09 43 53.304  +11 15 41.88   09 43 53.841  +11 15 52.21
0.00  09 43 51.389  +23 51 26.43   09 43 51.736  +23 51 06.67
0.00  09 43 50.523  +07 43 11.17   09 43 50.933  +07 43 17.69
0.00  09 43 49.169  +41 19 17.73   09 43 50.737  +41 19 40.92
0.00  09 43 46.288  +07 11 19.27   09 43 48.704  +07 11 25.42
0.00  09 43 45.993  +06 34 37.56   09 43 48.166  +06 34 32.89
0.00  09 43 45.402  -02 59 26.09   09 43 45.835  -02 59 08.21
0.00  09 43 41.806  +40 05 04.11   09 43 42.085  +40 04 52.21
0.00  09 43 41.416  +61 58 43.89   09 43 42.012  +61 58 36.83
0.00  09 43 40.258  +57 06 28.05   09 43 41.304  +57 06 17.96
0.00  09 43 38.645  +05 58 54.97   09 43 39.344  +05 58 56.54
0.00  09 43 38.363  +29 07 59.75   09 43 38.383  +29 07 47.02
0.00  09 43 38.226  -02 18 37.86   09 43 38.291  -02 18 04.12
0.00  09 43 38.055  -00 03 58.23   09 43 39.318  -00 04 00.67
0.00  09 43 37.321  +57 13 50.59   09 43 37.911  +57 13 59.05
0.00  09 43 36.242  +54 35 01.35   09 43 37.724  +54 34 52.33
0.00  09 43 35.813  +48 15 05.83   09 43 36.872  +48 15 03.01
0.00  09 43 32.620  +16 52 49.81   09 43 33.852  +16 52 50.31
0.00  09 43 30.328  +02 44 07.93   09 43 30.675  +02 44 19.26
0.00  09 43 29.748  +49 33 37.53   09 43 31.984  +49 33 53.70
0.00  09 43 28.099  +52 52 32.47   09 43 30.748  +52 53 07.16
0.00  09 43 26.974  +02 08 49.17   09 43 29.584  +02 08 52.16
0.00  09 43 25.072  +25 31 37.61   09 43 25.584  +25 31 26.19
0.00  09 43 22.351  +20 33 32.64   09 43 23.896  +20 33 32.03
0.00  09 43 20.125  +56 32 45.62   09 43 26.292  +56 32 19.47
0.00  09 43 19.670  +10 56 33.06   09 43 21.433  +10 56 31.00
0.00  09 43 19.296  +29 39 01.04   09 43 19.735  +29 38 55.76
0.00  09 43 16.332  +46 08 59.63   09 43 16.634  +46 08 30.48
0.00  09 43 14.276  +24 51 35.73   09 43 15.047  +24 51 24.93
0.00  09 43 14.116  +18 41 23.37   09 43 15.394  +18 41 14.84
0.00  09 43 10.067  +03 20 50.86   09 43 10.545  +03 20 34.94
0.00  09 43 07.896  +39 00 24.33   09 43 08.919  +39 00 20.40
0.00  09 43 06.549  +09 30 14.58   09 43 07.513  +09 30 17.74
0.00  09 43 05.582  +11 33 54.76   09 43 08.893  +11 33 53.58
0.00  09 43 05.434  +40 15 15.88   09 43 06.939  +40 14 55.93
0.00  09 43 05.303  +32 46 30.31   09 43 06.234  +32 46 33.25
0.00  09 43 05.090  +01 42 19.24   09 43 05.756  +01 42 17.04
0.00  09 43 03.785  +23 08 14.40   09 43 05.536  +23 07 45.33
0.00  09 43 03.303  +47 41 23.83   09 43 04.103  +47 41 37.55
0.00  09 43 02.949  +53 33 15.13   09 43 05.034  +53 33 05.38
0.00  09 43 02.176  +17 37 54.38   09 43 02.821  +17 37 57.41
0.00  09 43 01.376  +10 28 56.59   09 43 02.828  +10 28 46.28
0.00  09 42 59.658  +59 23 37.12   09 42 59.815  +59 23 48.75
0.00  09 42 59.058  -01 06 32.98   09 42 59.120  -01 06 24.87
0.00  09 42 57.602  +10 04 37.97   09 42 57.674  +10 04 51.71
0.00  09 42 56.789  +52 24 37.60   09 42 57.559  +52 24 49.52
0.00  09 42 56.058  +21 31 00.57   09 42 57.546  +21 30 50.64
0.00  09 42 55.228  -00 04 51.60   09 42 58.579  -00 04 46.83
0.00  09 42 54.927  +26 56 29.28   09 42 56.736  +26 56 37.53
0.00  09 42 53.088  +21 05 05.20   09 42 54.143  +21 05 05.17
0.00  09 42 53.035  +04 42 43.37   09 42 54.819  +04 42 29.71
0.00  09 42 52.819  +35 18 36.37   09 42 53.222  +35 18 23.29
0.00  09 42 51.225  -01 36 40.38   09 42 52.274  -01 36 42.08
0.00  09 42 51.068  +07 09 20.91   09 42 51.940  +07 10 01.03
0.00  09 42 50.829  +01 34 14.87   09 42 51.022  +01 34 28.19
0.00  09 42 50.599  +45 51 23.38   09 42 51.547  +45 51 10.25
0.00  09 42 50.439  +20 31 44.52   09 42 51.730  +20 32 19.37
0.00  09 42 49.583  +11 09 00.05   09 42 50.120  +11 08 44.96
0.00  09 42 45.816  +41 24 46.09   09 42 48.671  +41 24 33.59
0.00  09 42 45.803  +37 34 16.56   09 42 47.344  +37 33 44.46
0.00  09 42 45.272  +24 05 07.17   09 42 46.065  +24 04 47.63
0.00  09 42 44.137  -02 07 14.49   09 42 45.688  -02 07 04.57
0.00  09 42 42.927  -00 38 45.58   09 42 46.157  -00 38 44.74
0.00  09 42 39.469  +04 31 36.20   09 42 40.377  +04 31 51.61
0.00  09 42 38.469  +38 07 36.88   09 42 41.157  +38 07 48.61
0.00  09 42 37.915  +52 36 04.91   09 42 39.701  +52 36 28.99
0.00  09 42 37.879  +23 15 05.65   09 42 38.370  +23 15 17.56
0.00  09 42 32.813  +62 14 52.24   09 42 34.141  +62 14 50.35
0.00  09 42 32.767  +25 09 14.31   09 42 33.341  +25 09 08.78
0.00  09 42 32.423  +54 30 43.19   09 42 36.574  +54 31 01.04
0.00  09 42 32.174  +30 18 29.48   09 42 34.351  +30 18 19.81
0.00  09 42 31.538  +25 45 13.66   09 42 31.961  +25 45 05.39
0.00  09 42 30.682  +32 17 42.73   09 42 31.322  +32 17 38.75
0.00  09 42 28.905  +44 51 46.01   09 42 30.912  +44 51 39.83
0.00  09 42 28.230  +55 46 40.48   09 42 32.272  +55 45 56.90
0.00  09 42 27.499  +56 37 31.29   09 42 28.833  +56 37 32.18
0.00  09 42 27.142  +51 02 18.51   09 42 27.892  +51 02 19.68
0.00  09 42 26.227  +48 03 49.21   09 42 29.686  +48 03 49.92
0.00  09 42 24.981  +24 37 48.55   09 42 26.624  +24 37 33.81
0.00  09 42 24.093  -04 46 26.79   09 42 24.637  -04 46 29.82
0.00  09 42 22.660  +00 50 31.40   09 42 22.965  +00 50 51.19
0.00  09 42 21.798  +35 26 42.46   09 42 22.348  +35 26 48.66
0.00  09 42 21.453  +00 05 24.18   09 42 22.237  +00 05 25.90
0.00  09 42 21.067  +37 23 48.14   09 42 23.411  +37 23 31.55
0.00  09 42 20.919  +09 41 05.01   09 42 22.702  +09 40 58.87
0.00  09 42 20.594  +03 14 39.53   09 42 21.099  +03 14 39.48
0.00  09 42 19.647  +59 10 03.29   09 42 20.880  +59 10 49.86
0.00  09 42 18.467  +04 28 31.95   09 42 19.299  +04 28 37.85
0.00  09 42 17.109  +56 01 40.61   09 42 18.339  +56 01 35.41
0.00  09 42 15.523  +55 15 54.74   09 42 17.381  +55 16 02.80
0.00  09 42 15.460  +07 11 32.67   09 42 15.932  +07 11 14.86
0.00  09 42 14.985  +28 14 36.86   09 42 15.536  +28 14 49.36
0.00  09 42 14.942  +19 50 52.90   09 42 16.155  +19 51 01.40
0.00  09 42 14.496  +00 53 28.67   09 42 15.428  +00 53 58.24
0.00  09 42 13.355  +54 51 40.47   09 42 15.296  +54 51 34.65
0.00  09 42 12.474  +61 43 01.28   09 42 15.582  +61 43 02.98
0.00  09 42 11.693  +18 51 21.55   09 42 13.441  +18 51 53.63
0.00  09 42 11.402  +18 57 19.50   09 42 14.854  +18 57 21.24
0.00  09 42 10.716  +30 49 22.46   09 42 11.385  +30 49 23.59
0.00  09 42 08.116  +06 40 14.29   09 42 09.507  +06 39 58.70
0.00  09 42 07.979  +48 49 25.04   09 42 09.579  +48 49 27.02
0.00  09 42 07.805  +32 06 40.43   09 42 08.569  +32 06 43.76
0.00  09 42 07.690  +18 20 49.14   09 42 08.448  +18 20 41.01
0.00  09 42 07.054  +33 26 32.56   09 42 07.320  +33 26 25.97
0.00  09 42 06.405  +27 38 43.52   09 42 06.854  +27 38 49.47
0.00  09 42 04.490  +33 56 54.03   09 42 04.917  +33 56 47.32
0.00  09 42 03.812  +28 09 29.47   09 42 07.579  +28 09 29.08
0.00  09 42 03.281  +42 14 09.43   09 42 05.536  +42 14 29.44
0.00  09 42 03.022  -07 29 45.26   09 42 05.022  -07 29 41.82
0.00  09 41 59.671  +05 38 23.89   09 42 00.540  +05 38 36.77
0.00  09 41 59.310  +29 22 19.89   09 42 00.137  +29 22 19.34
0.00  09 41 58.704  +01 25 21.95   09 41 59.271  +01 25 24.47
0.00  09 41 58.281  +42 36 46.88   09 41 58.868  +42 36 55.22
0.00  09 41 58.225  +00 21 11.74   09 41 59.743  +00 21 18.32
0.00  09 41 50.806  +31 53 01.75   09 41 51.862  +31 52 50.53
0.00  09 41 50.596  +06 38 15.56   09 41 51.570  +06 38 15.43
0.00  09 41 49.911  +56 22 34.86   09 41 50.488  +56 22 45.25
0.00  09 41 48.954  +12 57 14.08   09 41 52.635  +12 56 56.06
0.00  09 41 48.154  +49 02 37.59   09 41 49.436  +49 02 49.50
0.00  09 41 46.016  +00 37 23.02   09 41 47.537  +00 37 04.56
0.00  09 41 45.400  +32 00 21.06   09 41 45.472  +32 00 05.13
0.00  09 41 45.347  +18 47 56.95   09 41 47.819  +18 48 02.39
0.00  09 41 42.997  +27 23 02.55   09 41 46.223  +27 23 39.77
0.00  09 41 42.325  +60 14 46.18   09 41 45.183  +60 14 46.38
0.00  09 41 40.292  +32 52 32.96   09 41 40.984  +32 52 42.55
0.00  09 41 39.938  +33 27 12.02   09 41 41.987  +33 27 13.13
0.00  09 41 38.971  +40 15 36.19   09 41 39.820  +40 15 49.91
0.00  09 41 38.544  +30 51 07.33   09 41 41.410  +30 51 08.74
0.00  09 41 33.155  +54 13 40.55   09 41 34.823  +54 13 40.35
0.00  09 41 30.489  +03 51 10.64   09 41 31.889  +03 50 47.93
0.00  09 41 30.263  +17 43 09.22   09 41 30.925  +17 42 51.36
0.00  09 41 26.981  +26 31 55.60   09 41 27.539  +26 31 11.29
0.00  09 41 26.866  +36 20 32.87   09 41 28.758  +36 19 47.15
0.00  09 41 24.417  +52 04 10.41   09 41 25.798  +52 04 10.00
0.00  09 41 24.073  +34 02 20.78   09 41 24.617  +34 02 04.35
0.00  09 41 22.827  +26 27 21.94   09 41 24.158  +26 27 22.84
0.00  09 41 22.385  +12 27 42.27   09 41 22.903  +12 27 41.02
0.00  09 41 18.211  +29 01 28.00   09 41 19.110  +29 02 08.17
0.00  09 41 16.487  +10 28 30.75   09 41 17.277  +10 28 55.08
0.00  09 41 16.362  +17 33 39.61   09 41 16.743  +17 33 51.78
0.00  09 41 16.136  +30 57 27.23   09 41 16.788  +30 57 34.32
0.00  09 41 14.798  +03 26 44.99   09 41 16.638  +03 26 42.24
0.00  09 41 12.405  +19 18 25.53   09 41 12.939  +19 18 23.65
0.00  09 41 11.622  +64 20 05.90   09 41 13.195  +64 20 14.53
0.00  09 41 11.585  +38 13 34.67   09 41 13.674  +38 13 44.88
0.00  09 41 11.444  +53 37 01.96   09 41 12.838  +53 37 14.56
0.00  09 41 10.022  +40 25 39.35   09 41 11.097  +40 25 22.81
0.00  09 41 09.569  +61 05 10.44   09 41 10.746  +61 05 19.64
0.00  09 41 08.956  +24 47 41.43   09 41 09.084  +24 46 50.24
0.00  09 41 07.638  +30 27 11.60   09 41 08.382  +30 27 10.49
0.00  09 41 07.596  +43 40 17.94   09 41 08.189  +43 40 06.63
0.00  09 41 06.815  +07 03 28.17   09 41 10.543  +07 03 13.11
0.00  09 41 05.589  +42 39 12.33   09 41 06.091  +42 39 19.02
0.00  09 41 05.225  +56 05 40.94   09 41 05.661  +56 05 50.85
0.00  09 41 04.455  -03 27 45.29   09 41 05.687  -03 27 26.51
0.00  09 41 02.652  +40 35 46.86   09 41 03.038  +40 35 58.23
0.00  09 41 02.534  +14 51 08.86   09 41 03.206  +14 50 58.28
0.00  09 41 01.930  -02 34 27.51   09 41 02.071  -02 34 34.82
0.00  09 41 01.061  +43 32 47.00   09 41 02.107  +43 33 39.89
0.00  09 41 00.980  +14 54 14.83   09 41 01.147  +14 53 56.43
0.00  09 40 57.806  +41 38 40.02   09 40 58.665  +41 38 41.45
0.00  09 40 56.308  +07 38 07.43   09 40 56.777  +07 37 58.37
0.00  09 40 56.301  +55 10 26.17   09 40 57.252  +55 10 20.23
0.00  09 40 55.485  +14 52 36.82   09 40 57.117  +14 52 45.19
0.00  09 40 54.875  +39 11 06.07   09 40 55.203  +39 10 58.61
0.00  09 40 50.665  +18 13 37.66   09 40 51.400  +18 13 16.92
0.00  09 40 48.862  +13 27 46.20   09 40 49.482  +13 27 55.21
0.00  09 40 48.669  +47 27 04.23   09 40 49.324  +47 26 52.19
0.00  09 40 46.698  +20 54 20.87   09 40 48.220  +20 54 30.10
0.00  09 40 46.371  +52 56 09.56   09 40 48.580  +52 55 33.08
0.00  09 40 45.558  +57 07 14.64   09 40 46.498  +57 07 17.28
0.00  09 40 45.210  +23 05 19.50   09 40 46.446  +23 05 05.46
0.00  09 40 43.767  +06 32 51.91   09 40 44.200  +06 32 46.98
0.00  09 40 42.948  +15 28 06.07   09 40 43.269  +15 27 47.96
0.00  09 40 39.581  +23 51 05.72   09 40 43.489  +23 50 58.38
0.00  09 40 39.305  +59 11 31.53   09 40 39.548  +59 11 23.74
0.00  09 40 34.991  +11 32 06.90   09 40 35.856  +11 32 24.75
0.00  09 40 34.486  +02 46 51.94   09 40 36.329  +02 46 04.07
0.00  09 40 32.024  -01 19 35.36   09 40 33.152  -01 19 25.39
0.00  09 40 31.650  +14 57 36.43   09 40 32.935  +14 57 28.38
0.00  09 40 30.342  +60 40 41.32   09 40 33.929  +60 41 26.12
0.00  09 40 27.883  +40 20 26.86   09 40 28.791  +40 20 27.66
0.00  09 40 24.755  -03 30 18.90   09 40 25.310  -03 30 44.34
0.00  09 40 20.900  +51 11 20.71   09 40 21.884  +51 11 22.89
0.00  09 40 16.822  +00 00 13.94   09 40 17.228  +00 00 32.58
0.00  09 40 15.927  +07 21 30.45   09 40 16.313  +07 22 06.37
0.00  09 40 15.792  +40 45 50.88   09 40 20.385  +40 45 42.67
0.00  09 40 13.261  +26 27 32.79   09 40 13.471  +26 26 56.69
0.00  09 40 12.953  -07 52 48.04   09 40 13.300  -07 52 31.31
0.00  09 40 11.894  +51 02 18.53   09 40 15.953  +51 02 28.48
0.00  09 40 09.776  +16 00 54.92   09 40 11.228  +16 00 11.17
0.00  09 40 09.170  +16 37 51.30   09 40 09.560  +16 37 47.43
0.00  09 40 09.058  +13 17 28.79   09 40 10.756  +13 18 17.21
0.00  09 40 08.550  -04 10 49.12   09 40 08.871  -04 10 44.93
0.00  09 40 07.134  +13 40 41.03   09 40 07.239  +13 40 34.02
0.00  09 40 03.976  +28 40 13.32   09 40 04.976  +28 39 50.68
0.00  09 40 02.734  -00 20 33.20   09 40 03.681  -00 20 28.17
0.00  09 40 01.104  +47 04 53.63   09 40 02.599  +47 04 39.81
0.00  09 40 00.108  -05 01 55.18   09 40 01.078  -05 01 40.97
0.00  09 39 59.278  +17 04 45.05   09 40 00.468  +17 04 41.64
0.00  09 39 58.941  +46 01 48.70   09 39 59.731  +46 01 51.94
0.00  09 39 56.092  +11 12 15.56   09 39 56.193  +11 12 08.21
0.00  09 39 55.098  +01 25 25.42   09 39 55.833  +01 25 37.03
0.00  09 39 52.905  -00 26 42.53   09 39 54.111  -00 26 39.59
0.00  09 39 52.843  +36 25 11.61   09 39 54.259  +36 25 11.21
0.00  09 39 52.236  +41 08 00.32   09 39 56.321  +41 07 32.59
0.00  09 39 51.879  +28 20 21.44   09 39 55.842  +28 20 35.84
0.00  09 39 50.049  +62 42 34.75   09 39 51.341  +62 42 07.26
0.00  09 39 49.489  +37 32 22.53   09 39 49.636  +37 32 40.50
0.00  09 39 47.141  +61 02 23.61   09 39 48.971  +61 02 20.83
0.00  09 39 43.188  +37 45 43.82   09 39 43.938  +37 45 21.89
0.00  09 39 38.827  -01 35 57.67   09 39 39.103  -01 35 48.63
0.00  09 39 38.621  +16 21 01.73   09 39 40.368  +16 20 38.00
0.00  09 39 38.391  +11 38 16.71   09 39 39.057  +11 38 15.89
0.00  09 39 37.909  +10 43 17.27   09 39 38.703  +10 43 20.43
0.00  09 39 36.945  +38 38 28.36   09 39 39.706  +38 38 43.95
0.00  09 39 33.742  +32 49 50.36   09 39 35.595  +32 49 57.74
0.00  09 39 33.286  +00 39 38.94   09 39 34.326  +00 39 32.22
0.00  09 39 33.172  +14 14 14.29   09 39 34.211  +14 14 32.03
0.00  09 39 32.693  +34 29 29.20   09 39 33.309  +34 29 22.16
0.00  09 39 32.083  +18 03 49.71   09 39 32.696  +18 03 43.51
0.00  09 39 31.936  +38 53 50.85   09 39 32.749  +38 54 04.37
0.00  09 39 31.569  +40 55 48.29   09 39 36.234  +40 55 50.45
0.00  09 39 30.074  +12 07 03.54   09 39 30.972  +12 07 04.25
0.00  09 39 30.024  +46 29 09.86   09 39 30.316  +46 29 22.76
0.00  09 39 29.723  +12 28 03.17   09 39 30.362  +12 28 03.09
0.00  09 39 29.339  +13 47 50.96   09 39 30.185  +13 47 47.04
0.00  09 39 28.683  +26 12 15.23   09 39 31.178  +26 12 06.35
0.00  09 39 27.156  +16 12 48.06   09 39 27.995  +16 12 42.85
0.00  09 39 26.320  +10 37 59.91   09 39 26.720  +10 37 54.31
0.00  09 39 25.228  +36 25 44.34   09 39 25.792  +36 25 28.60
0.00  09 39 24.818  +03 43 01.24   09 39 25.156  +03 43 12.37
0.00  09 39 17.569  +50 46 02.13   09 39 18.399  +50 45 46.81
0.00  09 39 17.183  +12 33 19.35   09 39 17.796  +12 33 18.07
0.00  09 39 14.684  +18 00 51.27   09 39 18.005  +18 00 40.91
0.00  09 39 14.202  +55 11 18.92   09 39 15.163  +55 11 45.94
0.00  09 39 13.812  +04 36 35.42   09 39 14.507  +04 36 46.15
0.00  09 39 13.734  +56 49 25.74   09 39 16.458  +56 49 17.79
0.00  09 39 12.573  +24 55 07.78   09 39 13.652  +24 55 20.88
0.00  09 39 11.668  +00 37 34.05   09 39 12.229  +00 37 35.09
0.00  09 39 11.003  +09 17 15.06   09 39 11.940  +09 17 40.21
0.00  09 39 09.439  +24 00 34.50   09 39 09.940  +24 00 36.32
0.00  09 39 09.157  +23 39 57.40   09 39 11.366  +23 39 17.20
0.00  09 39 08.403  +35 06 10.16   09 39 09.127  +35 06 13.26
0.00  09 39 07.813  +02 00 58.86   09 39 09.167  +02 01 06.63
0.00  09 39 07.465  +52 02 12.87   09 39 07.750  +52 02 22.24
0.00  09 39 06.790  -06 36 44.63   09 39 07.603  -06 36 54.63
0.00  09 39 06.432  +42 07 17.45   09 39 06.950  +42 07 20.19
0.00  09 39 05.636  +44 34 31.10   09 39 07.845  +44 34 28.56
0.00  09 39 05.482  +22 37 10.67   09 39 05.823  +22 36 56.37
0.00  09 39 05.370  +10 03 15.34   09 39 08.029  +10 02 38.08
0.00  09 39 01.620  +38 19 38.40   09 39 02.616  +38 19 39.63
0.00  09 38 59.990  +61 21 03.97   09 39 01.387  +61 21 15.08
0.00  09 38 59.908  +08 23 02.38   09 39 01.406  +08 23 15.11
0.00  09 38 56.643  +10 58 33.25   09 38 57.289  +10 58 46.83
0.00  09 38 55.836  +35 41 31.18   09 38 56.305  +35 41 21.83
0.00  09 38 55.790  +45 24 36.30   09 38 58.377  +45 24 08.47
0.00  09 38 55.607  +03 06 42.44   09 38 57.003  +03 06 10.80
0.00  09 38 55.374  +25 53 03.68   09 38 57.476  +25 53 23.03
0.00  09 38 54.328  +36 43 35.05   09 38 55.020  +36 43 21.70
0.00  09 38 54.105  +40 32 10.02   09 38 57.403  +40 32 39.03
0.00  09 38 53.797  +35 06 48.77   09 38 54.187  +35 07 03.91
0.00  09 38 52.636  +15 18 13.37   09 38 54.466  +15 17 56.24
0.00  09 38 51.577  +52 49 38.02   09 38 53.909  +52 49 44.58
0.00  09 38 50.001  +12 39 21.74   09 38 52.954  +12 39 23.84
0.00  09 38 49.591  +18 22 10.18   09 38 52.325  +18 22 20.52
0.00  09 38 49.007  +09 48 43.21   09 38 49.551  +09 49 06.49
0.00  09 38 48.581  +44 16 47.20   09 38 48.666  +44 16 40.13
0.00  09 38 48.469  +54 48 32.13   09 38 51.437  +54 47 59.29
0.00  09 38 47.965  +42 34 58.65   09 38 48.506  +42 34 54.49
0.00  09 38 46.253  +24 21 15.75   09 38 46.673  +24 21 39.23
0.00  09 38 46.145  +48 33 46.71   09 38 48.374  +48 34 21.74
0.00  09 38 42.673  +17 03 16.79   09 38 43.280  +17 03 29.67
0.00  09 38 40.224  +44 31 52.98   09 38 42.139  +44 32 32.37
0.00  09 38 39.027  +42 52 40.65   09 38 39.877  +42 52 28.09
0.00  09 38 38.634  +04 23 29.60   09 38 39.063  +04 23 24.90
0.00  09 38 34.988  +38 38 11.37   09 38 35.693  +38 38 16.88
0.00  09 38 34.815  +04 19 32.71   09 38 35.651  +04 18 43.03
0.00  09 38 34.034  +36 31 53.72   09 38 34.316  +36 32 03.98
0.00  09 38 33.506  +56 41 36.31   09 38 35.896  +56 41 38.49
0.00  09 38 33.346  +47 38 57.90   09 38 35.939  +47 38 12.61
0.00  09 38 32.887  +23 06 34.35   09 38 33.716  +23 05 58.63
0.00  09 38 32.166  +18 31 20.03   09 38 35.815  +18 31 15.29
0.00  09 38 26.605  -00 42 18.83   09 38 26.864  -00 42 48.00
0.00  09 38 23.700  +10 15 47.05   09 38 24.546  +10 15 34.85
0.00  09 38 21.038  +01 12 46.43   09 38 21.799  +01 12 48.96
0.00  09 38 20.238  +33 41 59.20   09 38 21.409  +33 41 59.54
0.00  09 38 17.947  +23 08 32.25   09 38 21.589  +23 08 12.11
0.00  09 38 17.445  +43 34 09.61   09 38 21.412  +43 34 37.35
0.00  09 38 16.740  +13 28 11.41   09 38 17.225  +13 27 48.76
0.00  09 38 16.006  +44 16 09.13   09 38 17.468  +44 15 44.60
0.00  09 38 15.776  +32 41 09.10   09 38 15.917  +32 41 23.92
0.00  09 38 15.590  +11 00 27.05   09 38 15.953  +11 00 45.33
0.00  09 38 13.186  +02 20 07.38   09 38 13.639  +02 20 12.98
0.00  09 38 08.285  +16 17 19.89   09 38 11.495  +16 17 17.52
0.00  09 38 08.180  +18 58 14.82   09 38 08.941  +18 57 52.44
0.00  09 38 04.518  +43 26 23.95   09 38 04.974  +43 26 47.05
0.00  09 38 04.151  +14 39 46.55   09 38 06.213  +14 39 03.51
0.00  09 38 03.771  +27 05 18.64   09 38 05.734  +27 04 57.15
0.00  09 38 03.734  +61 57 31.38   09 38 05.066  +61 57 36.20
0.00  09 38 01.810  +12 56 42.60   09 38 02.813  +12 57 16.74
0.00  09 38 01.666  +06 35 29.85   09 38 02.443  +06 35 03.73
0.00  09 38 00.545  +19 15 31.17   09 38 00.826  +19 15 23.72
0.00  09 38 00.210  +31 11 15.97   09 38 02.259  +31 11 34.24
0.00  09 37 59.886  +64 06 41.61   09 38 00.335  +64 06 56.75
0.00  09 37 59.272  +48 50 51.73   09 38 02.200  +48 50 30.39
0.00  09 37 59.177  +36 55 43.39   09 38 01.581  +36 55 57.35
0.00  09 37 57.935  +21 17 32.65   09 38 00.079  +21 16 59.40
0.00  09 37 57.853  +51 58 09.66   09 38 02.636  +51 57 33.69
0.00  09 37 57.135  +07 58 27.50   09 37 58.063  +07 58 02.60
0.00  09 37 55.528  +30 07 52.08   09 37 56.351  +30 07 54.43
0.00  09 37 52.676  +17 08 56.89   09 37 53.853  +17 09 09.49
0.00  09 37 52.375  +19 56 24.80   09 37 53.109  +19 56 31.78
0.00  09 37 52.312  +33 43 25.64   09 37 53.715  +33 44 08.02
0.00  09 37 47.126  +03 16 30.54   09 37 47.935  +03 16 13.32
0.00  09 37 45.604  +23 37 09.06   09 37 45.765  +23 37 19.35
0.00  09 37 44.509  +31 34 23.33   09 37 45.336  +31 34 22.87
0.00  09 37 44.136  +30 35 28.18   09 37 44.506  +30 35 14.86
0.00  09 37 44.041  +52 49 44.52   09 37 50.066  +52 49 52.59
0.00  09 37 43.811  +51 44 55.63   09 37 46.955  +51 44 58.28
0.00  09 37 42.493  +20 17 37.18   09 37 44.660  +20 18 18.71
0.00  09 37 37.995  -04 23 30.84   09 37 39.313  -04 24 07.45
0.00  09 37 37.395  +30 45 28.22   09 37 37.828  +30 45 20.45
0.00  09 37 34.248  +31 59 17.92   09 37 37.379  +31 59 06.41
0.00  09 37 33.848  +62 23 42.79   09 37 35.605  +62 23 29.76
0.00  09 37 33.346  +23 48 37.35   09 37 34.549  +23 48 25.83
0.00  09 37 32.412  +17 48 09.05   09 37 35.779  +17 47 58.87
0.00  09 37 31.864  +32 26 18.26   09 37 31.900  +32 26 27.22
0.00  09 37 30.546  +08 11 02.68   09 37 30.573  +08 11 34.63
0.00  09 37 28.028  +10 09 36.66   09 37 28.038  +10 08 56.86
0.00  09 37 26.094  +33 44 45.15   09 37 27.281  +33 44 48.48
0.00  09 37 26.061  +62 12 34.89   09 37 30.379  +62 12 32.60
0.00  09 37 25.566  +56 51 09.49   09 37 26.219  +56 51 00.89
0.00  09 37 25.068  +35 17 23.87   09 37 25.222  +35 17 16.68
0.00  09 37 24.897  +11 20 01.48   09 37 27.088  +11 20 06.19
0.00  09 37 24.271  +29 11 30.92   09 37 25.760  +29 11 43.84
0.00  09 37 23.832  +34 15 36.97   09 37 24.589  +34 15 38.89
0.00  09 37 22.993  +18 03 46.27   09 37 25.022  +18 03 25.66
0.00  09 37 21.311  +20 31 44.80   09 37 22.003  +20 31 37.66
0.00  09 37 18.540  +36 33 01.74   09 37 19.026  +36 33 54.77
0.00  09 37 17.606  +58 25 40.72   09 37 21.668  +58 25 23.93
0.00  09 37 15.055  +51 18 45.31   09 37 19.337  +51 19 26.46
0.00  09 37 13.160  +54 57 18.73   09 37 16.901  +54 56 41.73
0.00  09 37 11.633  +27 27 52.99   09 37 12.498  +27 27 45.88
0.00  09 37 11.177  +36 42 09.31   09 37 11.852  +36 42 12.49
0.00  09 37 08.121  +22 18 23.71   09 37 08.610  +22 17 28.33
0.00  09 37 06.223  +10 31 16.11   09 37 07.525  +10 30 58.90
0.00  09 37 05.249  +16 36 39.23   09 37 06.925  +16 36 43.19
0.00  09 37 01.243  +18 52 55.76   09 37 01.489  +18 53 05.62
0.00  09 37 00.440  +15 35 01.12   09 37 01.043  +15 34 50.29
0.00  09 36 59.994  +15 48 27.37   09 37 01.351  +15 47 49.87
0.00  09 36 58.601  +37 25 08.44   09 36 58.778  +37 24 58.77
0.00  09 36 57.663  +54 51 43.21   09 37 03.332  +54 51 42.45
0.00  09 36 57.043  +39 43 02.70   09 36 57.604  +39 42 50.03
0.00  09 36 53.909  +36 51 31.90   09 36 54.385  +36 51 37.97
0.00  09 36 53.152  -04 06 49.04   09 36 55.237  -04 06 31.97
0.00  09 36 52.962  +50 25 54.94   09 36 53.047  +50 25 35.98
0.00  09 36 52.591  +31 18 20.97   09 36 53.244  +31 18 23.29
0.00  09 36 51.988  +29 32 34.79   09 36 52.883  +29 32 25.14
0.00  09 36 51.650  +21 01 14.06   09 36 52.417  +21 01 20.58
0.00  09 36 49.968  -03 11 04.95   09 36 50.355  -03 10 56.95
0.00  09 36 47.618  -06 43 05.83   09 36 48.601  -06 43 04.53
0.00  09 36 47.578  +29 57 51.91   09 36 48.765  +29 57 56.74
0.00  09 36 45.028  +04 16 00.98   09 36 45.677  +04 15 43.81
0.00  09 36 43.490  +37 08 16.69   09 36 43.962  +37 08 21.30
0.00  09 36 42.284  +25 24 28.46   09 36 42.956  +25 24 40.52
0.00  09 36 41.421  +07 49 17.03   09 36 42.526  +07 49 25.48
0.00  09 36 40.533  +54 53 57.73   09 36 42.526  +54 54 13.56
0.00  09 36 40.218  +36 53 28.85   09 36 43.484  +36 53 50.27
0.00  09 36 39.999  +52 04 10.20   09 36 41.179  +52 04 38.55
0.00  09 36 39.608  +17 39 29.36   09 36 40.880  +17 39 16.47
0.00  09 36 36.727  +17 58 56.20   09 36 37.563  +17 58 54.36
0.00  09 36 35.996  +05 00 07.40   09 36 36.645  +04 59 53.06
0.00  09 36 35.730  +27 25 58.35   09 36 36.412  +27 25 36.19
0.00  09 36 34.589  +27 56 11.18   09 36 35.032  +27 56 14.64
0.00  09 36 34.012  +50 50 57.35   09 36 37.061  +50 50 56.26
0.00  09 36 30.130  +25 57 26.07   09 36 30.199  +25 57 33.78
0.00  09 36 29.350  +47 47 26.17   09 36 30.084  +47 47 03.25
0.00  09 36 29.245  +54 40 23.97   09 36 35.517  +54 40 28.06
0.00  09 36 28.629  +10 27 41.48   09 36 29.468  +10 27 35.18
0.00  09 36 27.324  +05 47 53.73   09 36 29.360  +05 47 58.06
0.00  09 36 25.845  -04 01 44.42   09 36 26.052  -04 01 38.47
0.00  09 36 23.704  +52 29 12.92   09 36 26.416  +52 28 58.13
0.00  09 36 23.449  +49 41 10.97   09 36 24.632  +49 41 07.48
0.00  09 36 23.019  +38 17 31.34   09 36 24.921  +38 17 37.37
0.00  09 36 21.832  +56 42 04.04   09 36 23.534  +56 41 53.99
0.00  09 36 21.711  +32 32 39.98   09 36 22.265  +32 32 27.15
0.00  09 36 20.364  +11 58 52.80   09 36 21.970  +11 58 30.72
0.00  09 36 19.105  +13 44 18.83   09 36 19.852  +13 44 47.57
0.00  09 36 18.793  +34 03 52.80   09 36 18.915  +34 03 45.51
0.00  09 36 17.970  +51 11 26.42   09 36 19.006  +51 11 10.23
0.00  09 36 17.082  +50 03 43.00   09 36 17.623  +50 03 30.59
0.00  09 36 16.079  +11 06 21.48   09 36 17.164  +11 06 19.18
0.00  09 36 14.184  -07 04 42.84   09 36 14.564  -07 04 59.63
0.00  09 36 12.823  +11 47 24.10   09 36 13.774  +11 47 38.63
0.00  09 36 12.485  +05 25 04.19   09 36 12.902  +05 25 01.68
0.00  09 36 11.643  -05 23 56.83   09 36 12.236  -05 23 57.86
0.00  09 36 11.512  +50 02 36.24   09 36 12.522  +50 02 40.23
0.00  09 36 10.381  -05 35 00.22   09 36 11.381  -05 35 15.31
0.00  09 36 05.083  -04 23 39.13   09 36 05.801  -04 23 42.25
0.00  09 36 03.335  +37 41 02.83   09 36 03.565  +37 41 28.12
0.00  09 35 59.165  +41 25 52.07   09 36 01.034  +41 25 09.92
0.00  09 35 56.221  +25 57 40.50   09 35 57.345  +25 57 29.38
0.00  09 35 52.706  +48 12 45.95   09 35 52.939  +48 12 06.10
0.00  09 35 52.401  +21 20 44.54   09 35 53.369  +21 20 13.08
0.00  09 35 51.175  +49 25 41.44   09 35 51.883  +49 25 16.86
0.00  09 35 48.287  +20 36 39.69   09 35 50.546  +20 37 01.80
0.00  09 35 47.641  +24 09 42.30   09 35 48.533  +24 09 35.81
0.00  09 35 47.503  +23 58 48.34   09 35 47.815  +23 58 34.80
0.00  09 35 47.330  +09 13 47.30   09 35 47.421  +09 13 57.28
0.00  09 35 44.667  +03 07 41.33   09 35 45.110  +03 07 31.81
0.00  09 35 42.136  +34 24 15.60   09 35 43.231  +34 24 07.67
0.00  09 35 41.769  +40 17 25.76   09 35 41.946  +40 17 37.62
0.00  09 35 41.110  +63 21 24.14   09 35 41.759  +63 21 48.53
0.00  09 35 40.674  +62 48 15.55   09 35 40.746  +62 47 41.57
0.00  09 35 39.343  +30 27 45.41   09 35 41.707  +30 27 08.57
0.00  09 35 36.861  +27 37 47.01   09 35 37.225  +27 37 56.78
0.00  09 35 36.815  +16 48 25.73   09 35 38.809  +16 47 49.18
0.00  09 35 35.501  +21 35 07.60   09 35 36.783  +21 35 25.48
0.00  09 35 34.003  +14 15 37.98   09 35 36.534  +14 15 31.62
0.00  09 35 33.812  +50 08 01.96   09 35 36.078  +50 07 56.94
0.00  09 35 31.698  +22 08 46.00   09 35 32.196  +22 09 00.70
0.00  09 35 30.393  +17 28 34.08   09 35 30.898  +17 28 28.56
0.00  09 35 29.009  +36 32 58.70   09 35 31.826  +36 33 17.78
0.00  09 35 28.541  +22 06 38.31   09 35 29.098  +22 06 41.08
0.00  09 35 27.134  +07 35 16.90   09 35 27.547  +07 34 22.30
0.00  09 35 23.341  -07 40 57.13   09 35 24.088  -07 40 51.15
0.00  09 35 21.967  +11 58 00.29   09 35 23.764  +11 58 44.22
0.00  09 35 21.498  +15 09 17.06   09 35 22.000  +15 09 05.17
0.00  09 35 21.095  +10 39 20.34   09 35 21.957  +10 38 56.58
0.00  09 35 20.656  +17 38 50.58   09 35 21.016  +17 39 12.45
0.00  09 35 17.708  +16 56 17.67   09 35 17.846  +16 56 05.26
0.00  09 35 15.879  +01 04 14.47   09 35 19.515  +01 04 00.25
0.00  09 35 15.351  -04 52 53.52   09 35 17.659  -04 52 21.11
0.00  09 35 14.735  +30 10 44.23   09 35 16.692  +30 10 26.60
0.00  09 35 13.886  +51 14 55.64   09 35 14.407  +51 14 51.00
0.00  09 35 13.653  -07 16 40.94   09 35 13.755  -07 16 28.47
0.00  09 35 13.404  +07 12 51.57   09 35 14.446  +07 12 50.14
0.00  09 35 12.719  +28 29 39.95   09 35 14.151  +28 29 31.39
0.00  09 35 12.355  +34 17 49.43   09 35 13.240  +34 17 32.58
0.00  09 35 11.725  +40 50 24.16   09 35 13.305  +40 50 11.92
0.00  09 35 10.496  +04 02 27.74   09 35 13.899  +04 02 13.58
0.00  09 35 09.296  +24 10 49.02   09 35 10.060  +24 10 30.27
0.00  09 35 08.365  +13 04 05.94   09 35 08.922  +13 04 05.26
0.00  09 35 08.109  +31 57 12.80   09 35 08.447  +31 57 04.23
0.00  09 35 07.548  +10 42 35.61   09 35 08.188  +10 42 33.17
0.00  09 35 06.237  +53 51 47.44   09 35 07.053  +53 52 00.64
0.00  09 35 05.368  +30 18 17.35   09 35 06.217  +30 18 02.96
0.00  09 35 04.168  +42 34 29.88   09 35 04.398  +42 34 18.13
0.00  09 35 03.742  +64 15 21.78   09 35 04.716  +64 15 27.98
0.00  09 35 01.745  +11 23 58.67   09 35 01.972  +11 24 12.31
0.00  09 35 01.306  +09 18 46.04   09 35 02.686  +09 18 50.02
0.00  09 34 59.628  +22 18 20.74   09 35 00.021  +22 18 10.25
0.00  09 34 56.110  +34 52 52.77   09 34 56.552  +34 53 04.68
0.00  09 34 55.703  +30 25 12.91   09 34 56.474  +30 25 01.63
0.00  09 34 54.405  +48 52 34.79   09 34 55.195  +48 52 34.95
0.00  09 34 54.179  +10 00 20.47   09 34 54.244  +09 59 31.43
0.00  09 34 53.884  +43 41 07.45   09 34 53.923  +43 40 57.32
0.00  09 34 52.497  +38 24 51.28   09 34 53.254  +38 24 45.12
0.00  09 34 51.549  +28 02 33.54   09 34 52.051  +28 02 35.66
0.00  09 34 50.641  +02 59 27.61   09 34 51.599  +02 59 27.91
0.00  09 34 50.536  +22 22 17.87   09 34 50.782  +22 22 02.84
0.00  09 34 49.995  +14 05 59.01   09 34 50.572  +14 05 46.42
0.00  09 34 48.071  +08 53 35.94   09 34 48.586  +08 53 31.17
0.00  09 34 47.632  +37 02 15.34   09 34 48.333  +37 02 19.39
0.00  09 34 47.566  +29 02 30.65   09 34 48.474  +29 02 43.69
0.00  09 34 47.087  +10 58 12.86   09 34 47.373  +10 58 00.42
0.00  09 34 45.550  +49 58 19.45   09 34 49.576  +49 58 48.24
0.00  09 34 45.366  +12 16 22.02   09 34 48.209  +12 16 50.93
0.00  09 34 45.074  +36 54 36.90   09 34 45.435  +36 54 43.24
0.00  09 34 45.025  +61 39 25.32   09 34 51.162  +61 39 51.26
0.00  09 34 44.661  +09 14 28.61   09 34 44.678  +09 13 59.47
0.00  09 34 44.465  +18 50 21.29   09 34 45.232  +18 50 20.50
0.00  09 34 43.176  +05 59 14.84   09 34 44.025  +05 59 20.51
0.00  09 34 41.842  +12 46 06.75   09 34 43.124  +12 46 36.24
0.00  09 34 38.399  +40 32 48.14   09 34 38.793  +40 32 55.56
0.00  09 34 38.262  -04 01 03.62   09 34 40.665  -04 00 27.27
0.00  09 34 37.826  +64 01 41.72   09 34 44.202  +64 01 55.79
0.00  09 34 37.245  +14 16 29.53   09 34 38.026  +14 16 22.00
0.00  09 34 37.239  +55 13 44.12   09 34 38.121  +55 13 45.57
0.00  09 34 36.934  +12 51 51.11   09 34 39.658  +12 52 23.49
0.00  09 34 36.596  +29 09 03.65   09 34 37.311  +29 08 53.82
0.00  09 34 36.013  +15 20 10.04   09 34 37.871  +15 20 52.05
0.00  09 34 35.301  +49 44 44.54   09 34 37.052  +49 44 36.01
0.00  09 34 34.822  +19 45 45.19   09 34 35.780  +19 45 41.15
0.00  09 34 34.036  +54 07 13.65   09 34 35.373  +54 07 08.55
0.00  09 34 33.508  +13 00 47.62   09 34 34.032  +13 00 50.50
0.00  09 34 29.967  +25 08 47.09   09 34 32.688  +25 08 55.83
0.00  09 34 29.574  +26 47 55.17   09 34 31.921  +26 47 53.98
0.00  09 34 29.203  +02 24 16.64   09 34 29.544  +02 24 37.80
0.00  09 34 27.869  -05 49 56.00   09 34 30.905  -05 49 27.68
0.00  09 34 26.718  +31 52 37.88   09 34 27.541  +31 52 40.12
0.00  09 34 26.708  +19 39 53.50   09 34 28.964  +19 39 49.09
0.00  09 34 26.030  -07 34 57.36   09 34 26.633  -07 34 58.00
0.00  09 34 25.466  +29 31 58.79   09 34 26.426  +29 32 01.36
0.00  09 34 23.181  +37 35 52.76   09 34 23.404  +37 35 45.78
0.00  09 34 23.004  +04 40 32.53   09 34 23.967  +04 40 31.84
0.00  09 34 22.617  +56 59 23.71   09 34 23.617  +56 59 12.84
0.00  09 34 20.073  +39 30 06.96   09 34 21.312  +39 30 16.90
0.00  09 34 19.977  +63 44 05.22   09 34 21.709  +63 44 33.03
0.00  09 34 19.597  +29 58 11.30   09 34 21.227  +29 58 21.45
0.00  09 34 16.276  +29 06 23.57   09 34 16.492  +29 06 52.74
0.00  09 34 15.850  -07 23 05.65   09 34 16.348  -07 22 55.05
0.00  09 34 15.479  +60 43 45.31   09 34 16.201  +60 43 42.76
0.00  09 34 15.247  +20 05 46.41   09 34 17.250  +20 05 26.39
0.00  09 34 13.263  +51 14 27.05   09 34 16.456  +51 14 01.17
0.00  09 34 13.073  +05 47 50.85   09 34 13.250  +05 48 18.53
0.00  09 34 11.663  -06 09 22.75   09 34 13.693  -06 09 47.42
0.00  09 34 11.027  +41 48 27.11   09 34 11.503  +41 48 42.40
0.00  09 34 09.739  +00 12 19.79   09 34 10.365  +00 12 20.41
0.00  09 34 08.024  +32 58 45.23   09 34 08.604  +32 59 03.22
0.00  09 34 06.618  +26 15 11.56   09 34 07.545  +26 15 16.61
0.00  09 34 06.198  +36 48 08.15   09 34 10.372  +36 47 47.81
0.00  09 34 06.041  +29 18 54.24   09 34 07.168  +29 18 59.81
0.00  09 34 06.011  +26 24 04.03   09 34 06.575  +26 24 01.87
0.00  09 34 04.687  +01 23 36.18   09 34 05.139  +01 23 25.52
0.00  09 34 03.290  +04 14 13.04   09 34 03.313  +04 13 57.66
0.00  09 34 00.254  +11 11 33.39   09 34 03.765  +11 11 27.65
0.00  09 34 00.090  +33 38 22.28   09 34 00.100  +33 38 15.41
0.00  09 33 58.064  +40 57 23.20   09 34 00.716  +40 56 55.51
0.00  09 33 56.933  +02 48 08.55   09 33 57.599  +02 48 30.41
0.00  09 33 56.166  +05 30 07.98   09 33 56.992  +05 30 04.11
0.00  09 33 53.720  +10 15 17.85   09 33 55.995  +10 15 40.16
0.00  09 33 51.442  +07 52 44.14   09 33 51.828  +07 52 27.54
0.00  09 33 47.684  +21 14 35.68   09 33 50.140  +21 14 54.76
0.00  09 33 45.802  +18 20 28.62   09 33 46.383  +18 20 11.58
0.00  09 33 45.783  +53 46 28.27   09 33 46.711  +53 46 09.94
0.00  09 33 43.871  +00 24 33.51   09 33 45.750  +00 23 59.01
0.00  09 33 43.494  -01 54 50.88   09 33 45.875  -01 54 23.88
0.00  09 33 39.967  +11 30 12.01   09 33 40.691  +11 30 08.05
0.00  09 33 37.210  +20 01 19.87   09 33 38.249  +20 01 21.95
0.00  09 33 37.019  +18 26 19.68   09 33 40.783  +18 26 37.66
0.00  09 33 36.888  +42 27 41.92   09 33 37.895  +42 27 14.82
0.00  09 33 36.787  +45 51 58.03   09 33 38.534  +45 52 00.78
0.00  09 33 36.311  +24 30 32.05   09 33 36.452  +24 30 51.76
0.00  09 33 34.702  +24 42 23.41   09 33 34.803  +24 42 30.63
0.00  09 33 33.652  -00 44 30.46   09 33 34.259  -00 44 48.16
0.00  09 33 32.833  -03 06 36.14   09 33 34.577  -03 06 20.76
0.00  09 33 32.590  +19 07 16.49   09 33 33.452  +19 07 12.12
0.00  09 33 32.266  +41 49 36.15   09 33 32.728  +41 49 45.91
0.00  09 33 31.390  +12 10 20.82   09 33 32.662  +12 10 21.24
0.00  09 33 28.387  +63 36 16.53   09 33 29.820  +63 35 44.20
0.00  09 33 26.482  +15 26 17.03   09 33 27.331  +15 26 11.08
0.00  09 33 26.223  +26 10 26.82   09 33 27.653  +26 10 27.36
0.00  09 33 25.033  +28 43 48.24   09 33 26.568  +28 44 04.24
0.00  09 33 24.535  +19 13 35.26   09 33 26.450  +19 13 50.55
0.00  09 33 23.971  +38 32 51.34   09 33 23.987  +38 33 03.29
0.00  09 33 22.886  +09 12 29.72   09 33 23.591  +09 12 32.05
0.00  09 33 20.932  +30 17 41.79   09 33 21.968  +30 17 19.72
0.00  09 33 20.440  +51 37 33.95   09 33 20.997  +51 37 48.80
0.00  09 33 19.666  +42 15 29.85   09 33 19.765  +42 14 38.98
0.00  09 33 18.325  +42 32 37.77   09 33 19.224  +42 32 36.39
0.00  09 33 17.975  +30 41 52.45   09 33 18.394  +30 41 32.88
0.00  09 33 16.994  +09 04 06.92   09 33 19.568  +09 03 29.78
0.00  09 33 15.519  +14 45 44.82   09 33 16.490  +14 45 22.72
0.00  09 33 14.654  -02 06 22.65   09 33 15.129  -02 06 08.49
0.00  09 33 12.854  +26 50 37.30   09 33 13.270  +26 50 48.10
0.00  09 33 12.231  +35 47 34.55   09 33 13.588  +35 47 51.90
0.00  09 33 11.827  +38 10 48.15   09 33 13.998  +38 10 35.80
0.00  09 33 09.942  +20 06 25.93   09 33 11.575  +20 06 15.54
0.00  09 33 03.674  +04 12 01.63   09 33 07.093  +04 12 04.40
0.00  09 32 58.235  +24 37 08.34   09 32 59.084  +24 37 26.06
0.00  09 32 57.671  +54 02 21.39   09 32 59.091  +54 02 39.01
0.00  09 32 56.963  +30 10 34.53   09 32 57.858  +30 10 37.23
0.00  09 32 56.799  +07 42 11.94   09 32 57.543  +07 43 01.74
0.00  09 32 56.540  +38 38 39.63   09 32 57.382  +38 38 43.40
0.00  09 32 55.665  +05 24 13.44   09 32 56.143  +05 24 38.52
0.00  09 32 54.484  +02 32 08.28   09 32 57.150  +02 32 26.22
0.00  09 32 53.897  +54 57 47.73   09 32 55.474  +54 57 40.03
0.00  09 32 52.789  +35 37 37.54   09 32 53.265  +35 37 44.21
0.00  09 32 52.186  +47 27 27.75   09 32 52.766  +47 27 02.17
0.00  09 32 51.203  +16 31 13.59   09 32 51.271  +16 31 07.78
0.00  09 32 46.347  +25 18 09.35   09 32 47.806  +25 18 06.34
0.00  09 32 46.095  +17 25 04.75   09 32 47.337  +17 24 57.29
0.00  09 32 45.413  +30 02 43.16   09 32 45.741  +30 03 04.04
0.00  09 32 45.068  +15 03 32.03   09 32 45.150  +15 03 39.19
0.00  09 32 43.246  +22 09 49.96   09 32 46.357  +22 09 51.42
0.00  09 32 42.885  +27 23 12.47   09 32 44.147  +27 23 23.82
0.00  09 32 38.561  +18 48 56.03   09 32 40.131  +18 49 17.82
0.00  09 32 38.374  +10 43 26.28   09 32 39.367  +10 42 34.99
0.00  09 32 38.003  +00 07 04.93   09 32 39.033  +00 07 08.99
0.00  09 32 37.013  +63 07 30.02   09 32 37.607  +63 07 39.31
0.00  09 32 35.787  -03 51 24.77   09 32 37.630  -03 51 25.52
0.00  09 32 35.285  +23 23 34.52   09 32 35.974  +23 23 21.11
0.00  09 32 35.069  +53 03 52.16   09 32 35.728  +53 03 45.26
0.00  09 32 34.958  +14 16 29.54   09 32 35.800  +14 16 05.98
0.00  09 32 34.610  +01 10 36.00   09 32 34.925  +01 11 05.81
0.00  09 32 34.607  +14 43 26.60   09 32 35.603  +14 43 57.69
0.00  09 32 34.597  -01 40 58.46   09 32 35.276  -01 41 27.24
0.00  09 32 33.309  +34 55 06.98   09 32 34.689  +34 55 46.29
0.00  09 32 33.181  +15 11 09.08   09 32 36.099  +15 10 46.48
0.00  09 32 32.909  +21 58 25.45   09 32 35.908  +21 58 24.65
0.00  09 32 32.040  +27 26 02.51   09 32 33.148  +27 25 56.53
0.00  09 32 31.496  +58 07 42.56   09 32 35.276  +58 07 55.64
0.00  09 32 28.706  +48 32 48.25   09 32 29.148  +48 32 54.93
0.00  09 32 27.830  +15 40 00.19   09 32 28.561  +15 39 50.93
0.00  09 32 27.768  +04 45 14.17   09 32 27.974  +04 45 03.83
0.00  09 32 25.758  +09 25 20.36   09 32 26.315  +09 25 26.20
0.00  09 32 25.578  +40 36 52.37   09 32 27.571  +40 37 04.77
0.00  09 32 22.509  +33 04 37.39   09 32 23.660  +33 04 47.00
0.00  09 32 22.385  +08 49 21.62   09 32 22.417  +08 48 50.50
0.00  09 32 16.139  +32 48 13.14   09 32 16.457  +32 48 06.34
0.00  09 32 12.765  +43 28 59.57   09 32 13.677  +43 29 01.64
0.00  09 32 12.615  +07 55 38.54   09 32 13.339  +07 55 32.19
0.00  09 32 12.084  +21 12 43.41   09 32 15.467  +21 12 43.16
0.00  09 32 10.054  +55 02 32.59   09 32 11.293  +55 02 19.10
0.00  09 32 09.556  +44 28 10.57   09 32 10.189  +44 28 12.44
0.00  09 32 07.343  +26 14 43.54   09 32 08.225  +26 14 44.59
0.00  09 32 07.241  +64 08 40.22   09 32 08.192  +64 08 17.60
0.00  09 32 04.238  +23 22 32.90   09 32 05.100  +23 22 29.71
0.00  09 32 03.314  +40 22 11.87   09 32 05.169  +40 22 03.92
0.00  09 32 02.635  +33 45 04.87   09 32 03.500  +33 44 54.78
0.00  09 32 01.933  +33 09 47.39   09 32 04.215  +33 09 18.83
0.00  09 32 00.874  +17 24 08.68   09 32 01.750  +17 23 51.77
0.00  09 32 00.432  +07 56 53.40   09 32 00.806  +07 57 03.84
0.00  09 31 58.937  +49 06 56.30   09 32 00.429  +49 06 54.00
0.00  09 31 55.108  +43 20 09.03   09 31 55.878  +43 21 05.90
0.00  09 31 54.593  +40 40 38.69   09 31 58.455  +40 40 40.59
0.00  09 31 53.314  +48 23 20.69   09 31 54.475  +48 23 19.26
0.00  09 31 52.986  +12 14 18.88   09 31 53.937  +12 14 14.47
0.00  09 31 52.750  -05 14 09.88   09 31 55.904  -05 14 40.35
0.00  09 31 51.291  +19 36 05.05   09 31 51.895  +19 36 35.76
0.00  09 31 50.796  +01 30 47.30   09 31 51.350  +01 30 53.59
0.00  09 31 50.783  +57 32 23.21   09 31 52.180  +57 32 27.79
0.00  09 31 50.350  +01 48 35.32   09 31 50.505  +01 48 26.67
0.00  09 31 47.957  +13 00 48.06   09 31 47.993  +13 00 56.32
0.00  09 31 43.072  -05 26 37.26   09 31 44.207  -05 26 24.86
0.00  09 31 42.354  +41 37 17.71   09 31 43.505  +41 37 52.33
0.00  09 31 41.974  +42 18 22.47   09 31 42.597  +42 18 32.22
0.00  09 31 41.935  +10 02 52.18   09 31 42.138  +10 03 28.28
0.00  09 31 41.476  +22 13 01.03   09 31 42.557  +22 13 47.30
0.00  09 31 41.017  +43 27 39.94   09 31 41.810  +43 27 29.54
0.00  09 31 40.515  +30 32 23.39   09 31 44.052  +30 31 55.06
0.00  09 31 39.446  +17 52 27.90   09 31 41.266  +17 51 56.92
0.00  09 31 39.200  +07 18 27.19   09 31 41.685  +07 18 11.97
0.00  09 31 37.823  -02 09 53.82   09 31 38.476  -02 09 57.45
0.00  09 31 37.548  +27 51 36.93   09 31 38.682  +27 51 42.13
0.00  09 31 34.961  +27 42 31.62   09 31 36.745  +27 42 35.77
0.00  09 31 34.896  +15 28 31.93   09 31 35.571  +15 28 30.45
0.00  09 31 34.660  -03 49 45.53   09 31 37.594  -03 49 50.69
0.00  09 31 34.315  +47 49 47.37   09 31 36.791  +47 49 03.20
0.00  09 31 30.178  -04 36 54.69   09 31 32.643  -04 36 57.82
0.00  09 31 28.850  +19 07 13.72   09 31 29.840  +19 06 58.94
0.00  09 31 28.552  +01 27 39.21   09 31 30.496  +01 27 17.64
0.00  09 31 28.221  +42 19 39.58   09 31 28.873  +42 19 41.95
0.00  09 31 27.175  -00 02 23.62   09 31 27.358  -00 01 45.12
0.00  09 31 26.732  +21 09 00.12   09 31 27.086  +21 09 08.99
0.00  09 31 24.234  +53 00 51.58   09 31 29.558  +53 00 52.25
0.00  09 31 21.955  +49 10 11.68   09 31 22.546  +49 10 22.16
0.00  09 31 20.864  +52 51 10.91   09 31 25.654  +52 50 49.41
0.00  09 31 16.998  +09 45 59.32   09 31 17.307  +09 45 46.60
0.00  09 31 16.848  +14 30 30.32   09 31 17.943  +14 30 23.98
0.00  09 31 16.530  +21 28 21.70   09 31 19.588  +21 28 24.70
0.00  09 31 12.008  +46 09 53.91   09 31 13.487  +46 10 26.50
0.00  09 31 08.684  +22 28 57.76   09 31 09.241  +22 28 23.14
0.00  09 31 07.655  +35 25 37.62   09 31 08.864  +35 25 41.33
0.00  09 31 06.232  +19 05 10.66   09 31 08.117  +19 05 34.32
0.00  09 31 05.563  +01 23 22.72   09 31 05.681  +01 22 57.96
0.00  09 31 05.356  +32 33 57.87   09 31 05.665  +32 33 50.23
0.00  09 31 02.062  +46 39 21.32   09 31 02.225  +46 39 12.48
0.00  09 31 01.973  +07 36 25.68   09 31 02.780  +07 36 21.82
0.00  09 30 58.658  +21 35 21.13   09 31 01.678  +21 35 37.89
0.00  09 30 57.521  +04 34 10.77   09 30 58.891  +04 34 10.37
0.00  09 30 56.475  +01 53 41.57   09 30 57.032  +01 53 43.39
0.00  09 30 55.744  -03 39 04.07   09 30 57.708  -03 38 34.80
0.00  09 30 55.210  +20 52 06.55   09 30 57.967  +20 51 54.07
0.00  09 30 53.715  -04 31 00.68   09 30 54.252  -04 31 14.97
0.00  09 30 48.889  +54 54 13.12   09 30 50.184  +54 54 00.26
0.00  09 30 48.862  +39 03 20.00   09 30 49.984  +39 03 01.84
0.00  09 30 48.256  +48 32 06.16   09 30 48.590  +48 31 11.40
0.00  09 30 47.253  +07 06 04.61   09 30 47.666  +07 06 12.50
0.00  09 30 45.167  +60 26 05.79   09 30 45.213  +60 26 16.51
0.00  09 30 43.843  +21 21 08.34   09 30 44.554  +21 21 07.49
0.00  09 30 43.050  +25 11 39.52   09 30 43.561  +25 11 42.62
0.00  09 30 42.955  -05 15 04.95   09 30 44.568  -05 14 15.75
0.00  09 30 40.269  +24 45 56.76   09 30 40.584  +24 46 03.86
0.00  09 30 39.230  +39 17 59.87   09 30 39.489  +39 17 19.56
0.00  09 30 38.794  +26 36 23.26   09 30 39.063  +26 36 30.23
0.00  09 30 37.614  +29 49 57.14   09 30 37.906  +29 50 04.59
0.00  09 30 36.266  -06 01 04.99   09 30 39.928  -06 01 14.34
0.00  09 30 35.824  +46 19 32.27   09 30 36.522  +46 19 19.75
0.00  09 30 35.175  +50 12 14.51   09 30 36.339  +50 11 59.20
0.00  09 30 34.745  +16 21 13.32   09 30 36.788  +16 20 51.50
0.00  09 30 33.299  +36 01 21.88   09 30 33.735  +36 01 27.53
0.00  09 30 32.945  +16 38 12.96   09 30 34.952  +16 37 48.18
0.00  09 30 32.853  +22 21 07.11   09 30 34.063  +22 21 16.46
0.00  09 30 32.683  +44 32 57.23   09 30 33.345  +44 33 15.29
0.00  09 30 31.352  +01 25 33.87   09 30 32.240  +01 25 32.76
0.00  09 30 30.470  +26 20 38.95   09 30 30.863  +26 20 28.31
0.00  09 30 29.991  +03 51 15.58   09 30 32.513  +03 51 33.73
0.00  09 30 27.991  +37 57 17.52   09 30 28.903  +37 57 26.58
0.00  09 30 27.637  +25 52 54.27   09 30 28.267  +25 52 57.47
0.00  09 30 24.352  +09 37 57.47   09 30 24.798  +09 37 40.75
0.00  09 30 24.090  +30 56 42.97   09 30 25.385  +30 57 29.00
0.00  09 30 23.185  +01 41 33.38   09 30 25.447  +01 41 15.11
0.00  09 30 22.195  +01 18 01.77   09 30 22.982  +01 18 25.76
0.00  09 30 19.867  +49 58 24.12   09 30 20.120  +49 58 18.47
0.00  09 30 19.379  +09 52 34.13   09 30 20.812  +09 52 21.29
0.00  09 30 19.205  +21 38 00.63   09 30 19.621  +21 38 14.66
0.00  09 30 18.425  +58 44 12.06   09 30 19.949  +58 43 20.13
0.00  09 30 18.326  +51 27 57.54   09 30 20.389  +51 28 07.24
0.00  09 30 17.202  +29 38 01.77   09 30 18.644  +29 38 25.02
0.00  09 30 15.399  +23 47 18.07   09 30 16.386  +23 47 47.38
0.00  09 30 12.927  +60 30 15.61   09 30 18.674  +60 30 07.94
0.00  09 30 10.734  -07 50 24.16   09 30 11.438  -07 50 34.50
0.00  09 30 09.776  -03 57 45.65   09 30 10.865  -03 57 29.38
0.00  09 30 08.802  +13 14 42.80   09 30 11.999  +13 14 33.05
0.00  09 30 08.265  +11 04 24.21   09 30 09.829  +11 04 28.77
0.00  09 30 07.652  +07 33 05.71   09 30 10.153  +07 32 52.91
0.00  09 30 06.426  -07 39 39.49   09 30 06.717  -07 39 49.71
0.00  09 30 06.262  +59 16 59.65   09 30 06.639  +59 16 52.74
0.00  09 30 01.390  +33 57 27.57   09 30 02.245  +33 57 14.69
0.00  09 29 59.806  +58 32 43.55   09 30 01.013  +58 32 49.08
0.00  09 29 58.705  -00 48 45.40   09 29 59.174  -00 48 27.10
0.00  09 29 58.252  +30 34 27.49   09 29 58.678  +30 34 38.71
0.00  09 29 58.088  +05 32 00.53   09 29 58.915  +05 31 58.78
0.00  09 29 57.036  +07 32 56.27   09 29 57.377  +07 32 59.89
0.00  09 29 55.246  +17 57 52.77   09 29 55.498  +17 58 00.21
0.00  09 29 51.807  +07 19 27.33   09 29 52.325  +07 19 33.37
0.00  09 29 51.581  +43 06 34.30   09 29 52.603  +43 06 45.73
0.00  09 29 51.263  +06 45 04.42   09 29 53.000  +06 45 49.87
0.00  09 29 51.099  +23 49 19.11   09 29 52.407  +23 49 22.44
0.00  09 29 49.951  +23 16 08.35   09 29 50.276  +23 16 25.64
0.00  09 29 49.722  +01 49 56.16   09 29 52.495  +01 50 10.57
0.00  09 29 49.482  +21 16 18.07   09 29 50.154  +21 15 43.21
0.00  09 29 49.276  +49 01 59.57   09 29 54.387  +49 02 19.37
0.00  09 29 47.450  +17 23 33.77   09 29 50.872  +17 23 25.58
0.00  09 29 46.833  +26 28 50.62   09 29 47.378  +26 28 38.51
0.00  09 29 46.401  +58 58 24.20   09 29 47.420  +58 58 13.31
0.00  09 29 45.869  +33 16 23.62   09 29 46.119  +33 16 14.71
0.00  09 29 45.850  +01 14 27.68   09 29 46.286  +01 14 46.46
0.00  09 29 45.640  +24 16 51.12   09 29 46.555  +24 16 53.63
0.00  09 29 43.997  +27 57 39.41   09 29 45.391  +27 58 07.31
0.00  09 29 40.739  +38 36 33.75   09 29 41.171  +38 36 02.97
0.00  09 29 40.621  +28 18 29.30   09 29 41.129  +28 18 42.52
0.00  09 29 39.670  +58 42 04.03   09 29 42.722  +58 41 37.91
0.00  09 29 38.063  +19 39 07.05   09 29 38.496  +19 39 14.76
0.00  09 29 37.440  +41 23 17.58   09 29 38.414  +41 23 12.91
0.00  09 29 36.791  +13 32 22.98   09 29 40.519  +13 32 41.70
0.00  09 29 35.788  +03 31 49.62   09 29 36.286  +03 32 07.35
0.00  09 29 33.510  +37 00 08.34   09 29 34.795  +37 00 16.20
0.00  09 29 32.372  +13 39 32.80   09 29 32.841  +13 39 47.53
0.00  09 29 30.605  +20 31 26.83   09 29 34.214  +20 31 20.44
0.00  09 29 29.723  +19 53 43.35   09 29 30.333  +19 53 56.45
0.00  09 29 28.097  +62 42 05.59   09 29 29.247  +62 42 02.76
0.00  09 29 27.903  +30 50 16.31   09 29 28.818  +30 49 46.26
0.00  09 29 27.507  +35 19 46.67   09 29 27.530  +35 19 33.86
0.00  09 29 26.408  +20 18 50.31   09 29 27.064  +20 19 02.31
0.00  09 29 25.287  +28 13 49.93   09 29 26.867  +28 13 38.36
0.00  09 29 24.776  -02 43 01.99   09 29 25.120  -02 42 56.39
0.00  09 29 24.458  -03 48 20.10   09 29 24.907  -03 48 17.94
0.00  09 29 22.684  +46 20 46.21   09 29 24.703  +46 20 53.40
0.00  09 29 22.369  +41 46 34.64   09 29 24.467  +41 46 18.31
0.00  09 29 22.071  +18 15 43.73   09 29 22.350  +18 15 50.66
0.00  09 29 21.169  +19 07 57.17   09 29 21.422  +19 08 05.56
0.00  09 29 20.264  -04 44 53.35   09 29 21.110  -04 44 53.42
0.00  09 29 18.779  +23 56 05.14   09 29 20.255  +23 55 52.04
0.00  09 29 16.635  -04 56 06.84   09 29 17.140  -04 56 21.14
0.00  09 29 16.173  +02 21 34.13   09 29 17.356  +02 21 26.66
0.00  09 29 15.658  +08 43 18.38   09 29 16.448  +08 42 36.65
0.00  09 29 15.645  +25 10 39.34   09 29 15.868  +25 11 02.00
0.00  09 29 15.363  +35 07 54.34   09 29 16.956  +35 07 44.05
0.00  09 29 13.734  -01 39 58.34   09 29 14.989  -01 39 52.22
0.00  09 29 12.442  +32 39 51.85   09 29 13.009  +32 39 39.35
0.00  09 29 12.416  +51 51 05.70   09 29 13.134  +51 51 09.73
0.00  09 29 12.311  +36 46 35.56   09 29 14.825  +36 46 26.48
0.00  09 29 11.452  +30 42 00.66   09 29 12.045  +30 42 11.24
0.00  09 29 06.678  +25 59 59.91   09 29 08.878  +25 59 44.80
0.00  09 29 05.164  +25 20 37.10   09 29 06.632  +25 20 42.80
0.00  09 29 04.459  +23 47 30.37   09 29 05.557  +23 47 42.52
0.00  09 29 03.901  +56 23 35.50   09 29 04.908  +56 23 43.90
0.00  09 29 01.639  +37 06 09.33   09 29 03.764  +37 06 49.27
0.00  09 29 01.623  +41 17 29.89   09 29 02.643  +41 17 26.65
0.00  09 29 01.390  -00 13 39.80   09 29 01.754  -00 13 50.11
0.00  09 28 59.502  -05 50 02.20   09 28 59.594  -05 50 08.80
0.00  09 28 59.049  +05 53 58.67   09 29 00.859  +05 53 13.81
0.00  09 28 58.941  +31 52 33.78   09 29 01.157  +31 52 35.98
0.00  09 28 57.469  +60 23 49.03   09 29 00.954  +60 23 27.61
0.00  09 28 57.148  +09 18 06.42   09 28 58.613  +09 18 07.13
0.00  09 28 56.971  +38 19 12.29   09 28 58.023  +38 19 09.09
0.00  09 28 56.082  +37 29 48.51   09 28 58.748  +37 30 00.82
0.00  09 28 56.040  +36 51 30.47   09 28 56.735  +36 51 39.10
0.00  09 28 55.974  +19 13 44.23   09 28 56.915  +19 13 43.75
0.00  09 28 55.650  +15 24 22.53   09 28 56.748  +15 24 19.59
0.00  09 28 53.325  +57 07 42.90   09 28 53.614  +57 07 35.74
0.00  09 28 53.200  +09 47 51.66   09 28 55.292  +09 47 09.64
0.00  09 28 51.833  +53 52 36.78   09 28 52.505  +53 52 50.08
0.00  09 28 47.257  +12 21 34.52   09 28 47.847  +12 21 48.49
0.00  09 28 46.627  -01 35 59.88   09 28 47.139  -01 36 42.77
0.00  09 28 46.421  +01 15 59.94   09 28 48.102  +01 15 47.80
0.00  09 28 44.053  +34 27 54.77   09 28 44.594  +34 27 58.22
0.00  09 28 43.309  +12 58 36.81   09 28 45.506  +12 59 18.77
0.00  09 28 41.290  +28 00 13.61   09 28 41.909  +28 00 22.02
0.00  09 28 38.949  +44 49 42.57   09 28 44.024  +44 49 37.87
0.00  09 28 38.126  +04 30 38.26   09 28 39.752  +04 30 38.42
0.00  09 28 36.929  +32 40 35.66   09 28 38.080  +32 41 13.21
0.00  09 28 34.234  +39 52 04.32   09 28 34.854  +39 52 08.10
0.00  09 28 33.549  +34 57 59.63   09 28 34.297  +34 57 58.03
0.00  09 28 32.316  -03 34 42.02   09 28 33.139  -03 34 31.05
0.00  09 28 32.274  +48 07 43.05   09 28 33.775  +48 08 12.13
0.00  09 28 31.798  +22 55 36.33   09 28 33.195  +22 56 09.21
0.00  09 28 31.717  +51 33 13.43   09 28 32.756  +51 33 17.27
0.00  09 28 31.330  +13 26 59.66   09 28 32.513  +13 26 54.47
0.00  09 28 29.005  +18 41 44.36   09 28 31.490  +18 42 11.54
0.00  09 28 28.458  +57 52 28.55   09 28 31.517  +57 52 53.16
0.00  09 28 28.284  +32 32 58.32   09 28 28.864  +32 33 14.60
0.00  09 28 28.231  +23 40 34.11   09 28 31.303  +23 40 11.19
0.00  09 28 27.763  +34 20 51.94   09 28 28.409  +34 20 46.27
0.00  09 28 27.376  +31 08 48.37   09 28 28.317  +31 08 39.46
0.00  09 28 27.264  +44 53 27.02   09 28 27.438  +44 54 20.84
0.00  09 28 24.760  +08 11 39.96   09 28 27.094  +08 11 26.28
0.00  09 28 24.373  +08 41 32.84   09 28 24.724  +08 41 59.27
0.00  09 28 22.724  +04 28 41.63   09 28 26.025  +04 28 16.74
0.00  09 28 22.478  +20 42 38.28   09 28 22.638  +20 42 26.34
0.00  09 28 21.416  +50 53 45.10   09 28 21.884  +50 53 36.18
0.00  09 28 19.704  +55 10 31.00   09 28 24.353  +55 11 01.32
0.00  09 28 19.130  +27 37 28.30   09 28 19.537  +27 37 18.45
0.00  09 28 19.101  +12 42 40.36   09 28 21.878  +12 42 21.82
0.00  09 28 15.396  +31 35 21.13   09 28 15.649  +31 35 28.99
0.00  09 28 15.262  +02 31 12.95   09 28 18.258  +02 31 21.70
0.00  09 28 15.095  +03 31 25.31   09 28 15.711  +03 31 28.06
0.00  09 28 14.265  +16 12 41.64   09 28 15.413  +16 12 37.74
0.00  09 28 11.711  +58 36 42.31   09 28 15.150  +58 36 45.95
0.00  09 28 11.475  +29 04 13.83   09 28 15.095  +29 04 17.36
0.00  09 28 10.177  -00 14 13.27   09 28 10.646  -00 14 21.68
0.00  09 28 09.685  +31 06 29.37   09 28 10.655  +31 06 17.86
0.00  09 28 06.495  -00 13 52.67   09 28 07.321  -00 13 21.29
0.00  09 28 01.728  +14 54 11.69   09 28 02.436  +14 54 14.40
0.00  09 28 01.027  +12 05 53.06   09 28 01.345  +12 05 44.35
0.00  09 28 00.079  +29 59 02.60   09 28 04.013  +29 59 29.00
0.00  09 28 00.000  +31 36 15.23   09 28 01.649  +31 36 02.14
0.00  09 27 59.302  -02 17 52.79   09 28 00.309  -02 18 11.81
0.00  09 27 57.502  +09 00 41.52   09 27 58.450  +09 00 42.93
0.00  09 27 57.345  -06 14 46.14   09 27 59.915  -06 14 09.69
0.00  09 27 56.610  +48 34 31.26   09 27 58.282  +48 34 18.08
0.00  09 27 56.555  -03 57 00.89   09 27 56.807  -03 57 09.52
0.00  09 27 55.833  +27 38 21.73   09 27 56.273  +27 38 26.37
0.00  09 27 55.335  +12 49 48.13   09 27 55.778  +12 49 40.36
0.00  09 27 54.679  +41 06 05.98   09 27 55.066  +41 06 13.40
0.00  09 27 54.178  +30 48 59.56   09 27 54.781  +30 48 07.49
0.00  09 27 53.512  +05 19 28.40   09 27 53.971  +05 19 05.17
0.00  09 27 49.729  +04 47 56.57   09 27 50.726  +04 47 57.00
0.00  09 27 47.191  +03 54 17.53   09 27 47.913  +03 54 06.50
0.00  09 27 46.372  +11 31 24.31   09 27 46.650  +11 31 32.69
0.00  09 27 45.067  +04 56 19.50   09 27 45.605  +04 56 08.11
0.00  09 27 44.470  -06 54 52.48   09 27 44.641  -06 55 03.43
0.00  09 27 44.241  +01 50 33.91   09 27 44.431  +01 50 08.28
0.00  09 27 43.569  +11 00 31.06   09 27 44.388  +11 00 25.22
0.00  09 27 43.526  +12 17 15.06   09 27 44.510  +12 17 17.28
0.00  09 27 40.736  +02 35 36.28   09 27 41.697  +02 35 08.51
0.00  09 27 39.870  +05 30 04.62   09 27 39.900  +05 30 22.89
0.00  09 27 39.602  +40 21 47.74   09 27 41.710  +40 21 37.84
0.00  09 27 37.379  +27 52 22.71   09 27 38.035  +27 52 15.98
0.00  09 27 36.897  +32 01 12.31   09 27 38.146  +32 01 40.10
0.00  09 27 31.923  +12 07 38.25   09 27 32.661  +12 07 39.05
0.00  09 27 31.733  -05 10 07.21   09 27 34.389  -05 10 31.27
0.00  09 27 29.783  +30 33 05.17   09 27 33.461  +30 33 20.46
0.00  09 27 28.229  -05 53 18.62   09 27 29.196  -05 53 28.01
0.00  09 27 27.793  +41 25 40.33   09 27 28.461  +41 25 53.00
0.00  09 27 26.848  +05 28 46.14   09 27 27.094  +05 28 36.88
0.00  09 27 26.130  +47 28 43.88   09 27 27.252  +47 28 45.09
0.00  09 27 26.117  +52 28 47.44   09 27 27.874  +52 28 55.43
0.00  09 27 25.970  +13 06 25.87   09 27 26.652  +13 06 57.41
0.00  09 27 25.757  +13 27 13.00   09 27 27.573  +13 26 22.85
0.00  09 27 24.655  +01 47 56.34   09 27 27.635  +01 47 21.95
0.00  09 27 24.498  -05 46 32.59   09 27 25.016  -05 47 02.36
0.00  09 27 23.796  +26 49 20.87   09 27 27.629  +26 48 56.24
0.00  09 27 22.599  +24 21 22.05   09 27 23.098  +24 21 25.98
0.00  09 27 22.383  +47 19 35.59   09 27 23.855  +47 19 33.42
0.00  09 27 21.501  +16 36 30.27   09 27 25.225  +16 36 18.74
0.00  09 27 19.927  +14 25 58.42   09 27 20.104  +14 25 49.32
0.00  09 27 19.386  -01 34 53.18   09 27 21.455  -01 35 00.57
0.00  09 27 16.678  +32 22 35.76   09 27 18.285  +32 22 26.79
0.00  09 27 16.298  -02 16 50.28   09 27 16.701  -02 16 59.90
0.00  09 27 14.039  -00 00 03.66   09 27 14.469  -00 00 09.32
0.00  09 27 13.813  +53 07 39.47   09 27 14.915  +53 07 36.45
0.00  09 27 13.767  +20 27 28.05   09 27 14.013  +20 27 18.67
0.00  09 27 12.898  +29 13 59.16   09 27 15.990  +29 13 36.07
0.00  09 27 12.705  +34 33 14.24   09 27 15.344  +34 33 14.70
0.00  09 27 12.600  +13 56 12.00   09 27 13.692  +13 56 09.36
0.00  09 27 11.659  +05 41 30.09   09 27 11.725  +05 41 23.46
0.00  09 27 09.708  +31 15 57.26   09 27 11.931  +31 15 49.01
0.00  09 27 09.525  +00 10 41.62   09 27 09.525  +00 10 51.83
0.00  09 27 08.312  -07 37 30.28   09 27 09.866  -07 37 07.69
0.00  09 27 06.168  +05 19 45.06   09 27 08.522  +05 19 30.04
0.00  09 27 05.223  -04 13 36.95   09 27 06.712  -04 13 49.68
0.00  09 27 03.971  -06 30 19.39   09 27 04.604  -06 30 55.36
0.00  09 27 03.853  +43 30 52.14   09 27 05.902  +43 30 14.79
0.00  09 27 00.401  +52 31 58.57   09 27 03.968  +52 32 07.58
0.00  09 26 57.971  +41 44 24.44   09 27 01.410  +41 44 44.67
0.00  09 26 57.388  +17 54 59.14   09 26 57.807  +17 54 36.47
0.00  09 26 56.735  -06 07 52.55   09 26 58.689  -06 08 06.10
0.00  09 26 55.309  +45 49 10.13   09 26 56.237  +45 49 06.32
0.00  09 26 53.240  +06 00 06.13   09 26 54.027  +06 00 12.38
0.00  09 26 53.054  +06 13 16.87   09 26 54.647  +06 12 32.93
0.00  09 26 52.736  +26 08 27.63   09 26 53.729  +26 08 36.64
0.00  09 26 48.952  +37 23 59.58   09 26 50.388  +37 23 26.81
0.00  09 26 47.267  -06 54 28.69   09 26 48.460  -06 54 36.22
0.00  09 26 46.638  +15 12 21.66   09 26 47.772  +15 12 32.03
0.00  09 26 44.713  +20 04 02.48   09 26 45.487  +20 03 44.99
0.00  09 26 41.926  +04 16 04.27   09 26 43.989  +04 16 49.07
0.00  09 26 41.605  +30 44 57.34   09 26 42.677  +30 45 00.65
0.00  09 26 41.592  -01 27 12.76   09 26 42.720  -01 27 00.78
0.00  09 26 41.546  +24 40 46.63   09 26 42.054  +24 40 53.24
0.00  09 26 41.159  +41 17 24.20   09 26 42.467  +41 17 15.82
0.00  09 26 38.559  -00 22 07.66   09 26 39.179  -00 21 46.62
0.00  09 26 35.996  +24 19 43.13   09 26 36.451  +24 19 56.80
0.00  09 26 35.153  -06 11 40.01   09 26 35.681  -06 11 36.22
0.00  09 26 32.645  +17 19 56.66   09 26 35.638  +17 19 40.70
0.00  09 26 32.616  +36 48 56.92   09 26 33.599  +36 49 03.59
0.00  09 26 29.907  +42 32 33.94   09 26 31.291  +42 32 42.89
0.00  09 26 27.773  +55 41 30.94   09 26 33.524  +55 42 01.44
0.00  09 26 26.688  +45 27 13.18   09 26 28.176  +45 27 20.27
0.00  09 26 21.446  +22 02 15.12   09 26 23.514  +22 02 01.17
0.00  09 26 20.810  -06 58 13.57   09 26 22.033  -06 58 25.15
0.00  09 26 20.797  +61 42 07.33   09 26 21.669  +61 42 24.27
0.00  09 26 17.607  +52 41 36.15   09 26 19.682  +52 41 29.02
0.00  09 26 17.387  +20 38 14.65   09 26 18.531  +20 38 14.19
0.00  09 26 14.269  +60 25 28.02   09 26 14.754  +60 25 58.34
0.00  09 26 11.636  +36 09 26.38   09 26 11.902  +36 09 39.37
0.00  09 26 11.459  +30 50 55.32   09 26 13.187  +30 51 13.77
0.00  09 26 10.482  +05 00 56.91   09 26 11.010  +05 00 56.58
0.00  09 26 10.400  +31 08 50.41   09 26 13.908  +31 08 25.43
0.00  09 26 07.860  -08 00 23.08   09 26 08.224  -07 59 45.44
0.00  09 26 07.466  +15 54 06.65   09 26 07.847  +15 54 27.20
0.00  09 26 07.138  +60 43 10.45   09 26 08.735  +60 43 02.80
0.00  09 26 07.125  +41 19 11.64   09 26 07.499  +41 19 01.37
0.00  09 26 06.929  +47 02 33.04   09 26 10.423  +47 02 03.31
0.00  09 26 05.961  +34 34 20.27   09 26 06.138  +34 34 42.13
0.00  09 26 04.299  +46 52 49.27   09 26 05.745  +46 52 16.89
0.00  09 26 04.227  +48 01 29.25   09 26 05.083  +48 01 36.72
0.00  09 26 03.611  +59 41 00.10   09 26 04.689  +59 41 00.07
0.00  09 26 03.601  -02 26 06.71   09 26 03.640  -02 25 57.16
0.00  09 26 02.837  +35 34 24.80   09 26 03.362  +35 34 39.17
0.00  09 26 02.253  +07 38 34.61   09 26 02.903  +07 38 41.77
0.00  09 26 00.496  +42 42 42.70   09 26 01.027  +42 42 53.09
0.00  09 25 58.965  -02 30 28.54   09 25 59.995  -02 30 16.55
0.00  09 25 57.883  +59 58 56.91   09 25 58.890  +59 58 46.58
0.00  09 25 57.414  +45 49 32.51   09 26 00.204  +45 50 02.00
0.00  09 25 57.237  +45 04 41.50   09 25 58.250  +45 04 37.33
0.00  09 25 55.260  -05 51 14.51   09 25 55.588  -05 51 21.85
0.00  09 25 54.008  +14 19 15.27   09 25 55.519  +14 19 22.15
0.00  09 25 52.815  +37 23 02.89   09 25 53.156  +37 23 11.40
0.00  09 25 52.310  +29 52 35.05   09 25 54.798  +29 51 54.79
0.00  09 25 51.857  +13 58 22.87   09 25 52.139  +13 58 12.72
0.00  09 25 51.697  +39 35 09.05   09 25 52.565  +39 35 07.18
0.00  09 25 51.434  +23 41 07.72   09 25 51.670  +23 41 15.16
0.00  09 25 51.290  +47 40 46.66   09 25 56.388  +47 40 35.53
0.00  09 25 49.723  -02 07 35.38   09 25 50.487  -02 07 33.96
0.00  09 25 48.759  +45 05 08.17   09 25 49.713  +45 05 12.44
0.00  09 25 47.864  +45 56 25.80   09 25 48.421  +45 55 54.86
0.00  09 25 47.215  +37 27 00.32   09 25 48.949  +37 27 11.84
0.00  09 25 45.835  +06 02 33.26   09 25 46.766  +06 02 58.46
0.00  09 25 45.081  -00 49 45.83   09 25 47.520  -00 49 04.95
0.00  09 25 44.982  +59 33 12.35   09 25 48.713  +59 33 28.60
0.00  09 25 43.592  +57 22 16.12   09 25 47.995  +57 22 08.57
0.00  09 25 43.264  +52 42 47.37   09 25 44.595  +52 43 17.99
0.00  09 25 42.668  +26 34 09.00   09 25 42.835  +26 33 43.79
0.00  09 25 41.746  +56 17 50.81   09 25 42.520  +56 18 05.01
0.00  09 25 41.609  +29 59 11.70   09 25 42.615  +29 59 29.89
0.00  09 25 41.435  +09 04 04.43   09 25 43.815  +09 04 10.69
0.00  09 25 37.393  +45 50 09.79   09 25 38.006  +45 50 16.81
0.00  09 25 37.317  +23 27 12.65   09 25 38.419  +23 27 07.85
0.00  09 25 37.068  +45 19 23.31   09 25 39.474  +45 18 40.08
0.00  09 25 36.639  +62 29 18.45   09 25 36.957  +62 29 11.59
0.00  09 25 36.130  +29 14 21.23   09 25 36.852  +29 14 31.91
0.00  09 25 36.094  +04 23 19.06   09 25 36.465  +04 23 00.44
0.00  09 25 35.898  +07 20 58.58   09 25 36.383  +07 20 55.11
0.00  09 25 34.999  +16 08 11.00   09 25 35.055  +16 08 02.66
0.00  09 25 32.931  +32 51 27.35   09 25 33.088  +32 51 33.70
0.00  09 25 32.206  +32 40 51.23   09 25 33.029  +32 40 48.29
0.00  09 25 30.688  +50 05 37.63   09 25 31.514  +50 05 26.16
0.00  09 25 30.423  +22 15 52.54   09 25 31.504  +22 16 23.18
0.00  09 25 30.272  +12 48 30.42   09 25 31.793  +12 49 02.58
0.00  09 25 29.823  +50 23 28.51   09 25 31.082  +50 23 36.91
0.00  09 25 28.682  +30 47 36.36   09 25 30.554  +30 47 26.29
0.00  09 25 25.062  +15 36 27.53   09 25 25.065  +15 36 34.50
0.00  09 25 24.403  +36 23 44.52   09 25 24.669  +36 24 07.99
0.00  09 25 22.784  +51 56 51.92   09 25 23.502  +51 56 38.91
0.00  09 25 21.308  +12 50 50.39   09 25 22.016  +12 50 42.17
0.00  09 25 21.039  +42 35 13.93   09 25 22.544  +42 35 23.90
0.00  09 25 19.758  +37 28 40.22   09 25 21.341  +37 28 26.11
0.00  09 25 17.853  +11 35 12.88   09 25 18.295  +11 35 26.16
0.00  09 25 17.833  +14 16 11.31   09 25 18.708  +14 16 03.55
0.00  09 25 17.636  -05 50 47.06   09 25 19.790  -05 51 16.56
0.00  09 25 17.610  +56 29 47.68   09 25 17.987  +56 29 56.59
0.00  09 25 15.561  +20 56 26.59   09 25 15.741  +20 56 20.02
0.00  09 25 15.328  +18 50 20.96   09 25 15.420  +18 50 30.67
0.00  09 25 12.896  -07 18 15.82   09 25 13.276  -07 18 26.29
0.00  09 25 10.588  +29 41 28.37   09 25 10.925  +29 41 16.41
0.00  09 25 08.165  +49 07 09.57   09 25 08.834  +49 07 23.63
0.00  09 25 07.926  -03 37 02.55   09 25 08.873  -03 37 08.29
0.00  09 25 05.581  +19 03 30.88   09 25 06.358  +19 03 25.37
0.00  09 25 03.982  +00 21 01.05   09 25 06.276  +00 21 21.64
0.00  09 25 03.716  +56 45 19.71   09 25 04.877  +56 45 20.54
0.00  09 25 01.188  +39 25 43.87   09 25 02.034  +39 25 59.14
0.00  09 25 00.877  +16 57 26.73   09 25 03.224  +16 57 15.55
0.00  09 24 58.877  +02 25 19.74   09 25 00.054  +02 24 46.14
0.00  09 24 58.002  +61 20 02.03   09 25 00.933  +61 20 33.58
0.00  09 24 56.572  +07 57 32.53   09 24 58.070  +07 56 55.10
0.00  09 24 56.510  +17 11 52.31   09 24 59.044  +17 12 00.87
0.00  09 24 56.182  +45 35 54.49   09 24 56.864  +45 36 05.09
0.00  09 24 56.077  +20 19 56.15   09 24 58.283  +20 20 29.29
0.00  09 24 54.526  +34 16 07.01   09 24 55.002  +34 15 35.77
0.00  09 24 54.500  +60 49 26.88   09 25 00.221  +60 49 07.38
0.00  09 24 52.320  +59 49 27.88   09 24 52.517  +59 49 10.91
0.00  09 24 50.205  +38 21 40.22   09 24 52.717  +38 21 06.30
0.00  09 24 49.940  +19 09 15.24   09 24 50.645  +19 09 14.37
0.00  09 24 46.648  +28 30 52.15   09 24 47.107  +28 30 59.98
0.00  09 24 44.992  +45 11 57.94   09 24 47.560  +45 11 13.91
0.00  09 24 43.543  +28 40 44.92   09 24 44.114  +28 40 07.73
0.00  09 24 43.327  +53 56 46.81   09 24 43.927  +53 56 17.99
0.00  09 24 43.199  +41 32 26.50   09 24 43.402  +41 32 55.20
0.00  09 24 41.671  +15 06 53.80   09 24 42.383  +15 07 07.34
0.00  09 24 36.845  +28 30 52.38   09 24 37.262  +28 31 01.60
0.00  09 24 33.678  +10 10 40.69   09 24 34.387  +10 10 45.35
0.00  09 24 30.403  +19 00 46.81   09 24 30.957  +19 00 36.77
0.00  09 24 29.515  +39 52 19.40   09 24 33.728  +39 52 18.37
0.00  09 24 27.676  +03 56 46.48   09 24 29.213  +03 56 37.01
0.00  09 24 26.777  +01 25 32.24   09 24 28.712  +01 25 47.49
0.00  09 24 24.840  +37 37 03.03   09 24 26.443  +37 36 57.66
0.00  09 24 24.659  +11 05 39.32   09 24 25.394  +11 05 39.25
0.00  09 24 20.712  +14 08 59.06   09 24 20.837  +14 09 06.58
0.00  09 24 19.784  +30 34 08.74   09 24 21.030  +30 34 15.14
0.00  09 24 19.597  -04 16 00.85   09 24 19.951  -04 15 55.18
0.00  09 24 19.132  +18 22 54.71   09 24 19.361  +18 23 04.86
0.00  09 24 15.463  +34 07 40.89   09 24 16.204  +34 07 40.14
0.00  09 24 12.916  +24 43 32.19   09 24 13.591  +24 43 24.20
0.00  09 24 10.958  +46 20 58.36   09 24 11.529  +46 21 06.22
0.00  09 24 10.404  +37 04 23.01   09 24 10.909  +37 04 35.36
0.00  09 24 08.762  -06 08 43.40   09 24 09.463  -06 08 32.57
0.00  09 24 07.123  +39 35 16.59   09 24 08.932  +39 34 44.32
0.00  09 24 05.700  +28 03 19.09   09 24 05.759  +28 03 38.78
0.00  09 24 03.933  +26 47 48.80   09 24 06.418  +26 48 04.69
0.00  09 24 03.077  +62 39 04.35   09 24 05.051  +62 39 18.93
0.00  09 24 01.012  +44 33 18.43   09 24 05.719  +44 33 39.62
0.00  09 24 00.690  -05 10 05.98   09 24 01.507  -05 10 01.31
0.00  09 23 58.992  +44 16 20.66   09 24 02.031  +44 16 58.07
0.00  09 23 58.572  -05 33 40.65   09 23 59.572  -05 34 11.06
0.00  09 23 57.415  +52 48 31.52   09 23 57.471  +52 48 46.42
0.00  09 23 57.359  +15 05 16.49   09 23 57.877  +15 05 20.15
0.00  09 23 56.015  +16 30 11.00   09 23 56.327  +16 30 27.14
0.00  09 23 53.356  +54 21 28.93   09 23 53.900  +54 21 23.26
0.00  09 23 52.599  +14 16 51.01   09 23 52.733  +14 17 08.59
0.00  09 23 48.573  +00 03 49.34   09 23 49.012  +00 03 07.48
0.00  09 23 48.180  +25 41 01.86   09 23 48.714  +25 41 27.74
0.00  09 23 47.560  +18 51 57.00   09 23 47.563  +18 51 45.11
0.00  09 23 46.799  +02 15 07.62   09 23 49.393  +02 15 36.58
0.00  09 23 46.016  +51 02 46.52   09 23 48.386  +51 02 40.64
0.00  09 23 44.570  +35 24 49.78   09 23 44.826  +35 24 35.48
0.00  09 23 44.386  +55 51 53.64   09 23 47.025  +55 52 17.05
0.00  09 23 41.380  +34 17 51.13   09 23 43.131  +34 17 31.06
0.00  09 23 37.065  +52 13 19.58   09 23 37.488  +52 13 00.52
0.00  09 23 35.148  +11 50 43.08   09 23 37.105  +11 50 37.58
0.00  09 23 34.125  +37 29 01.76   09 23 35.108  +37 29 09.09
0.00  09 23 31.226  +50 33 57.38   09 23 34.528  +50 33 12.26
0.00  09 23 29.754  +60 57 26.87   09 23 30.426  +60 57 34.57
0.00  09 23 29.699  +01 26 16.92   09 23 29.922  +01 26 29.94
0.00  09 23 29.682  -05 00 33.42   09 23 30.108  -05 00 20.25
0.00  09 23 29.295  +33 15 18.99   09 23 31.738  +33 16 07.54
0.00  09 23 28.551  -07 10 54.93   09 23 28.823  -07 10 43.94
0.00  09 23 28.276  -05 12 23.74   09 23 28.977  -05 12 15.30
0.00  09 23 26.437  +46 04 04.24   09 23 26.827  +46 03 58.37
0.00  09 23 25.778  +29 34 02.61   09 23 27.882  +29 33 40.00
0.00  09 23 24.873  +51 21 00.75   09 23 27.184  +51 20 57.53
0.00  09 23 24.329  -04 14 56.99   09 23 24.958  -04 15 10.60
0.00  09 23 24.230  +17 28 50.31   09 23 24.424  +17 28 55.68
0.00  09 23 22.463  +07 12 54.14   09 23 23.574  +07 12 39.65
0.00  09 23 19.617  -07 19 27.76   09 23 22.089  -07 19 22.09
0.00  09 23 18.483  +15 51 10.89   09 23 21.955  +15 51 04.63
0.00  09 23 18.063  +30 44 45.09   09 23 19.181  +30 44 48.58
0.00  09 23 15.981  +32 09 00.16   09 23 18.198  +32 09 31.48
0.00  09 23 14.444  +38 49 39.75   09 23 15.755  +38 49 12.26
0.00  09 23 14.103  +34 46 36.88   09 23 15.686  +34 47 10.07
0.00  09 23 12.349  +63 31 28.60   09 23 12.667  +63 31 35.61
0.00  09 23 11.378  +31 29 01.01   09 23 12.375  +31 29 04.82
0.00  09 23 10.788  +24 13 37.86   09 23 12.801  +24 13 36.96
0.00  09 23 10.316  +46 03 09.73   09 23 10.569  +46 02 48.34
0.00  09 23 10.142  +18 28 15.90   09 23 10.897  +18 28 19.11
0.00  09 23 09.454  +49 26 23.32   09 23 12.421  +49 26 58.78
0.00  09 23 09.169  -01 44 52.00   09 23 10.054  -01 44 53.94
0.00  09 23 08.713  +34 55 02.96   09 23 09.165  +34 55 06.71
0.00  09 23 06.913  +22 32 19.71   09 23 07.444  +22 32 20.70
0.00  09 23 05.749  -04 30 21.18   09 23 07.015  -04 30 10.85
0.00  09 23 03.605  +09 05 48.79   09 23 04.320  +09 05 30.75
0.00  09 23 03.543  -03 36 48.52   09 23 04.333  -03 36 56.78
0.00  09 23 01.566  +23 25 33.22   09 23 02.500  +23 25 34.84
0.00  09 23 00.464  +53 22 34.06   09 23 01.028  +53 21 47.26
0.00  09 22 59.664  +08 11 08.38   09 23 00.314  +08 11 01.67
0.00  09 22 59.474  +44 28 45.86   09 23 00.255  +44 28 47.88
0.00  09 22 58.766  +15 53 50.90   09 22 59.248  +15 54 24.49
0.00  09 22 58.501  +16 36 45.36   09 23 00.032  +16 37 16.43
0.00  09 22 56.455  +20 54 47.99   09 22 56.507  +20 54 37.77
0.00  09 22 56.015  +37 34 54.51   09 22 56.488  +37 34 42.36
0.00  09 22 55.642  +57 48 43.39   09 23 00.117  +57 48 25.15
0.00  09 22 53.629  +18 27 08.48   09 22 54.609  +18 27 14.81
0.00  09 22 51.606  +52 23 30.33   09 22 51.681  +52 23 22.07
0.00  09 22 49.881  +47 34 37.85   09 22 51.163  +47 34 44.11
0.00  09 22 45.773  +03 42 25.69   09 22 46.328  +03 42 22.52
0.00  09 22 44.688  +36 14 13.71   09 22 47.963  +36 13 44.76
0.00  09 22 44.305  +37 30 23.25   09 22 44.810  +37 31 11.30
0.00  09 22 44.092  -02 47 41.18   09 22 44.196  -02 48 24.85
0.00  09 22 42.656  +22 09 38.15   09 22 43.151  +22 09 37.68
0.00  09 22 42.577  +25 01 37.62   09 22 42.590  +25 01 44.81
0.00  09 22 42.531  +33 55 01.10   09 22 43.442  +33 55 05.26
0.00  09 22 42.115  +36 42 35.65   09 22 42.600  +36 42 40.98
0.00  09 22 41.125  +06 48 50.20   09 22 42.324  +06 48 40.78
0.00  09 22 40.744  +34 56 49.12   09 22 42.911  +34 57 00.49
0.00  09 22 40.669  +43 05 13.42   09 22 40.734  +43 05 03.19
0.00  09 22 40.252  +38 13 10.30   09 22 40.452  +38 13 02.65
0.00  09 22 39.902  -04 40 21.09   09 22 43.400  -04 40 23.04
0.00  09 22 36.961  +60 16 02.11   09 22 37.541  +60 15 45.37
0.00  09 22 36.404  +10 18 21.48   09 22 36.508  +10 18 13.98
0.00  09 22 35.627  +24 20 59.48   09 22 36.853  +24 21 48.52
0.00  09 22 35.472  +00 01 05.11   09 22 36.308  +00 01 00.87
0.00  09 22 33.925  +34 09 44.96   09 22 35.200  +34 10 00.14
0.00  09 22 30.328  +00 00 25.11   09 22 33.338  +00 00 05.75
0.00  09 22 29.253  +39 23 26.14   09 22 29.761  +39 23 21.94
0.00  09 22 27.614  +18 41 41.37   09 22 28.440  +18 41 30.06
0.00  09 22 25.798  +52 18 26.67   09 22 26.880  +52 18 26.18
0.00  09 22 24.263  +53 02 15.25   09 22 26.712  +53 02 25.89
0.00  09 22 23.758  +27 43 05.24   09 22 24.194  +27 42 17.71
0.00  09 22 23.385  +07 52 35.49   09 22 23.572  +07 52 43.04
0.00  09 22 22.536  -00 06 34.83   09 22 26.188  -00 06 46.19
0.00  09 22 20.126  -06 46 33.24   09 22 20.270  -06 46 18.53
0.00  09 22 14.956  +60 30 01.96   09 22 16.533  +60 29 58.96
0.00  09 22 13.897  +58 09 03.04   09 22 15.221  +58 09 01.07
0.00  09 22 13.487  +15 02 49.31   09 22 14.175  +15 03 19.15
0.00  09 22 11.625  +15 45 31.62   09 22 15.395  +15 45 45.20
0.00  09 22 11.598  +49 03 35.02   09 22 15.251  +49 03 13.76
0.00  09 22 11.198  +00 59 29.29   09 22 11.533  +00 59 42.66
0.00  09 22 09.467  +09 28 40.51   09 22 10.117  +09 28 34.90
0.00  09 22 09.366  +07 59 08.61   09 22 11.595  +07 58 22.38
0.00  09 22 08.979  -00 10 26.45   09 22 10.136  -00 09 57.06
0.00  09 22 05.966  +04 54 55.66   09 22 07.451  +04 54 37.45
0.00  09 22 04.533  +44 31 59.44   09 22 07.195  +44 31 56.55
0.00  09 22 03.573  +20 41 41.75   09 22 03.851  +20 41 48.76
0.00  09 22 03.265  +44 26 14.79   09 22 05.330  +44 26 33.65
0.00  09 22 02.802  +12 32 32.70   09 22 03.783  +12 32 45.30
0.00  09 21 57.780  +08 28 39.44   09 21 59.166  +08 28 44.87
0.00  09 21 56.953  +51 23 18.87   09 21 58.380  +51 23 12.11
0.00  09 21 56.544  +17 34 41.78   09 21 56.868  +17 34 47.77
0.00  09 21 55.908  +18 49 11.13   09 21 56.278  +18 48 51.86
0.00  09 21 54.934  +37 56 44.02   09 21 56.360  +37 56 35.89
0.00  09 21 53.606  +30 34 54.55   09 21 54.298  +30 34 41.51
0.00  09 21 52.849  +32 30 36.88   09 21 53.104  +32 30 43.31
0.00  09 21 52.691  +36 12 39.30   09 21 56.560  +36 12 46.56
0.00  09 21 52.301  +41 30 54.99   09 21 53.134  +41 30 22.76
0.00  09 21 51.173  +57 29 17.35   09 21 55.095  +57 29 13.02
0.00  09 21 48.951  +05 06 40.29   09 21 50.092  +05 06 58.86
0.00  09 21 48.662  +15 44 43.61   09 21 50.367  +15 45 06.67
0.00  09 21 48.321  -06 41 26.49   09 21 48.938  -06 41 25.25
0.00  09 21 47.924  +36 53 35.19   09 21 48.646  +36 53 29.29
0.00  09 21 47.374  -03 50 18.16   09 21 47.810  -03 50 07.94
0.00  09 21 46.567  +41 28 18.48   09 21 48.229  +41 27 48.16
0.00  09 21 46.007  +41 15 09.46   09 21 47.698  +41 15 07.89
0.00  09 21 45.869  -06 58 06.44   09 21 46.892  -06 58 14.67
0.00  09 21 45.498  +27 37 03.54   09 21 45.892  +27 36 48.06
0.00  09 21 45.308  +62 07 14.79   09 21 46.154  +62 07 12.50
0.00  09 21 44.957  +32 54 47.47   09 21 46.620  +32 54 47.70
0.00  09 21 44.908  -07 56 31.80   09 21 45.512  -07 56 55.71
0.00  09 21 44.669  +57 25 57.96   09 21 48.374  +57 25 16.21
0.00  09 21 44.643  +60 10 29.55   09 21 45.531  +60 10 41.40
0.00  09 21 43.541  +63 37 12.38   09 21 45.800  +63 36 25.29
0.00  09 21 42.879  +13 32 34.50   09 21 43.731  +13 32 49.19
0.00  09 21 42.584  +50 53 20.19   09 21 43.925  +50 53 41.27
0.00  09 21 40.482  +16 10 30.30   09 21 41.331  +16 10 38.48
0.00  09 21 40.315  +54 32 19.70   09 21 41.528  +54 32 07.11
0.00  09 21 39.886  +54 01 26.69   09 21 40.538  +54 01 18.25
0.00  09 21 38.669  +26 44 11.92   09 21 39.325  +26 44 12.52
0.00  09 21 38.250  +13 22 56.38   09 21 40.695  +13 23 29.78
0.00  09 21 38.187  +03 05 56.72   09 21 38.384  +03 05 47.42
0.00  09 21 36.328  +33 28 39.83   09 21 36.774  +33 28 43.56
0.00  09 21 35.479  -05 41 37.25   09 21 36.155  -05 41 27.21
0.00  09 21 35.332  +29 15 24.82   09 21 36.273  +29 15 14.70
0.00  09 21 34.725  +47 02 29.43   09 21 37.460  +47 02 12.73
0.00  09 21 34.158  +20 16 34.63   09 21 35.112  +20 16 17.56
0.00  09 21 33.083  +01 04 55.67   09 21 33.670  +01 05 01.42
0.00  09 21 32.784  +18 56 54.94   09 21 36.578  +18 57 03.76
0.00  09 21 32.457  +02 03 56.34   09 21 34.214  +02 04 04.57
0.00  09 21 27.270  -05 34 08.80   09 21 28.286  -05 34 36.02
0.00  09 21 26.414  +25 17 01.14   09 21 26.847  +25 17 11.85
0.00  09 21 23.834  -06 02 55.56   09 21 26.952  -06 02 42.40
0.00  09 21 20.670  +14 23 13.14   09 21 21.388  +14 23 56.96
0.00  09 21 20.241  -07 09 07.91   09 21 20.654  -07 08 58.99
0.00  09 21 19.952  -05 53 46.52   09 21 20.769  -05 54 20.55
0.00  09 21 19.543  +52 26 45.07   09 21 20.516  +52 26 44.42
0.00  09 21 19.375  +31 32 57.31   09 21 19.680  +31 32 51.92
0.00  09 21 17.556  +50 18 51.15   09 21 18.825  +50 18 34.75
0.00  09 21 13.536  +26 47 04.15   09 21 15.622  +26 46 49.88
0.00  09 21 13.389  +57 55 17.89   09 21 13.799  +57 55 05.70
0.00  09 21 13.172  +05 07 15.38   09 21 13.900  +05 07 07.61
0.00  09 21 12.248  +35 02 10.61   09 21 12.848  +35 02 03.52
0.00  09 21 11.041  +10 35 35.34   09 21 11.110  +10 35 23.69
0.00  09 21 10.199  +18 07 34.89   09 21 10.586  +18 07 21.48
0.00  09 21 08.442  +24 13 40.13   09 21 08.779  +24 13 47.72
0.00  09 21 07.668  +27 39 59.27   09 21 07.956  +27 40 06.57
0.00  09 21 07.488  +09 41 16.21   09 21 09.360  +09 40 42.95
0.00  09 21 06.848  +38 28 39.20   09 21 07.084  +38 28 45.92
0.00  09 21 06.052  -01 52 33.07   09 21 06.937  -01 52 26.96
0.00  09 21 05.793  +43 14 33.80   09 21 06.543  +43 14 27.13
0.00  09 21 05.376  +16 14 23.70   09 21 08.065  +16 14 00.67
0.00  09 21 04.721  +00 45 15.55   09 21 06.435  +00 45 31.13
0.00  09 21 03.527  +07 15 40.76   09 21 05.383  +07 15 42.55
0.00  09 21 01.344  +04 58 10.44   09 21 01.747  +04 58 22.72
0.00  09 21 01.104  +47 19 07.76   09 21 01.199  +47 19 14.91
0.00  09 20 55.482  -03 54 27.57   09 20 57.950  -03 53 58.97
0.00  09 20 54.928  +24 21 52.39   09 20 56.082  +24 21 53.75
0.00  09 20 52.603  +15 27 02.42   09 20 52.607  +15 26 34.76
0.00  09 20 50.951  +60 25 32.23   09 20 51.607  +60 25 16.46
0.00  09 20 50.816  +23 57 28.78   09 20 51.823  +23 57 58.65
0.00  09 20 48.436  +38 52 25.65   09 20 49.144  +38 52 21.93
0.00  09 20 48.181  +36 37 07.07   09 20 48.803  +36 37 04.54
0.00  09 20 48.020  +00 14 49.16   09 20 48.820  +00 14 48.18
0.00  09 20 46.810  +21 50 49.69   09 20 48.046  +21 50 40.62
0.00  09 20 46.371  +00 28 07.64   09 20 46.728  +00 28 13.36
0.00  09 20 46.361  +55 44 24.49   09 20 47.177  +55 44 18.88
0.00  09 20 43.404  +16 23 34.08   09 20 43.728  +16 23 26.68
0.00  09 20 42.092  +29 16 19.03   09 20 42.856  +29 16 16.81
0.00  09 20 41.774  -02 15 18.83   09 20 42.820  -02 15 26.11
0.00  09 20 41.263  +37 36 53.62   09 20 43.505  +37 36 34.97
0.00  09 20 34.552  +00 22 51.94   09 20 35.781  +00 23 30.49
0.00  09 20 31.385  +35 22 01.59   09 20 31.450  +35 21 53.83
0.00  09 20 31.378  +62 06 27.85   09 20 34.991  +62 06 13.10
0.00  09 20 30.893  +14 49 42.56   09 20 31.244  +14 49 52.00
0.00  09 20 30.191  +07 13 45.02   09 20 30.444  +07 12 51.54
0.00  09 20 29.978  +28 33 49.16   09 20 30.706  +28 33 48.06
0.00  09 20 29.729  +43 30 44.98   09 20 30.660  +43 30 51.28
0.00  09 20 28.401  +29 47 57.26   09 20 29.306  +29 47 41.81
0.00  09 20 28.221  +55 38 17.42   09 20 30.106  +55 38 24.77
0.00  09 20 27.952  +03 47 46.73   09 20 28.808  +03 47 37.10
0.00  09 20 27.539  +20 42 55.24   09 20 28.110  +20 43 12.16
0.00  09 20 25.802  +18 43 53.24   09 20 25.959  +18 43 44.66
0.00  09 20 24.313  +49 22 39.39   09 20 26.880  +49 22 09.22
0.00  09 20 23.166  +14 16 10.19   09 20 23.559  +14 16 15.91
0.00  09 20 20.094  +39 12 28.66   09 20 21.002  +39 12 26.53
0.00  09 20 18.904  +52 59 49.46   09 20 19.943  +53 00 00.26
0.00  09 20 18.130  +15 11 31.05   09 20 19.651  +15 10 50.11
0.00  09 20 16.438  +00 40 27.16   09 20 19.012  +00 40 37.71
0.00  09 20 13.874  +30 28 58.31   09 20 14.451  +30 29 07.96
0.00  09 20 13.674  +14 56 03.11   09 20 14.773  +14 56 04.25
0.00  09 20 13.307  +38 41 17.24   09 20 14.022  +38 41 26.01
0.00  09 20 13.071  +26 59 15.46   09 20 13.147  +26 59 31.81
0.00  09 20 12.111  +35 36 50.33   09 20 13.235  +35 36 12.03
0.00  09 20 11.750  +40 38 37.16   09 20 12.163  +40 38 05.28
0.00  09 20 11.747  +49 39 17.17   09 20 13.081  +49 39 34.70
0.00  09 20 11.314  +18 20 48.69   09 20 11.927  +18 20 29.74
0.00  09 20 10.632  -07 23 04.21   09 20 13.615  -07 23 36.51
0.00  09 20 09.825  +61 47 03.11   09 20 09.868  +61 47 10.68
0.00  09 20 08.163  +24 40 40.10   09 20 08.298  +24 40 27.50
0.00  09 20 07.990  +18 28 15.56   09 20 08.599  +18 27 59.72
0.00  09 20 07.603  +13 03 30.10   09 20 08.180  +13 03 22.11
0.00  09 20 05.649  +24 58 54.89   09 20 06.170  +24 59 05.82
0.00  09 20 04.032  +42 30 34.26   09 20 04.504  +42 30 24.87
0.00  09 20 03.777  +19 03 18.32   09 20 07.540  +19 03 00.43
0.00  09 20 02.691  +63 13 53.65   09 20 03.334  +63 14 32.08
0.00  09 20 02.649  +10 43 03.42   09 20 04.685  +10 42 45.70
0.00  09 20 02.341  +42 00 54.26   09 20 05.881  +42 00 50.95
0.00  09 20 02.324  +11 35 57.11   09 20 02.800  +11 35 59.34
0.00  09 20 01.442  -00 40 57.81   09 20 02.167  -00 41 05.75
0.00  09 20 00.911  +48 53 09.40   09 20 01.846  +48 53 14.89
0.00  09 19 58.577  +38 26 59.34   09 20 00.042  +38 27 09.57
0.00  09 19 56.053  +08 30 57.59   09 19 56.603  +08 30 29.20
0.00  09 19 54.289  +29 14 08.55   09 19 55.813  +29 13 57.55
0.00  09 19 54.233  +31 27 55.38   09 19 57.282  +31 28 36.97
0.00  09 19 53.351  +43 35 06.42   09 19 54.194  +43 34 54.47
0.00  09 19 52.981  +28 46 45.69   09 19 54.023  +28 46 47.42
0.00  09 19 51.066  +29 39 53.81   09 19 52.122  +29 39 51.99
0.00  09 19 48.407  +32 22 25.81   09 19 48.742  +32 22 17.05
0.00  09 19 46.679  +46 15 56.23   09 19 47.358  +46 15 43.94
0.00  09 19 44.440  +43 07 36.08   09 19 45.109  +43 07 40.06
0.00  09 19 41.732  +45 43 57.32   09 19 46.171  +45 43 45.61
0.00  09 19 41.568  -06 25 34.26   09 19 42.394  -06 25 36.35
0.00  09 19 41.391  +52 03 11.40   09 19 42.552  +52 03 11.60
0.00  09 19 40.890  +39 40 32.96   09 19 41.926  +39 40 44.38
0.00  09 19 40.135  +10 35 55.77   09 19 40.991  +10 35 54.60
0.00  09 19 37.841  -03 30 28.55   09 19 38.877  -03 30 22.00
0.00  09 19 35.732  +05 30 46.87   09 19 36.270  +05 30 40.95
0.00  09 19 35.024  +17 18 58.34   09 19 35.588  +17 18 49.40
0.00  09 19 34.382  +09 48 10.85   09 19 35.037  +09 48 20.21
0.00  09 19 32.411  +39 23 37.18   09 19 36.267  +39 23 21.77
0.00  09 19 32.090  +19 28 09.66   09 19 35.614  +19 28 04.32
0.00  09 19 31.343  +40 30 03.86   09 19 33.119  +40 29 54.35
0.00  09 19 31.267  +45 30 00.41   09 19 32.903  +45 29 49.96
0.00  09 19 30.500  +45 38 43.81   09 19 35.536  +45 38 45.88
0.00  09 19 30.169  +26 50 00.79   09 19 30.507  +26 50 09.80
0.00  09 19 28.572  +45 53 05.16   09 19 29.116  +45 53 10.37
0.00  09 19 27.349  +13 57 55.46   09 19 27.510  +13 57 46.92
0.00  09 19 26.559  +01 46 50.20   09 19 27.625  +01 46 03.02
0.00  09 19 22.992  +03 06 30.43   09 19 23.579  +03 06 41.84
0.00  09 19 21.799  +44 11 23.97   09 19 22.314  +44 11 16.00
0.00  09 19 21.723  +02 20 33.00   09 19 21.819  +02 21 03.91
0.00  09 19 20.245  -01 11 24.15   09 19 20.828  -01 11 30.68
0.00  09 19 19.091  +07 00 33.89   09 19 19.947  +07 00 38.21
0.00  09 19 16.799  +26 09 32.51   09 19 18.596  +26 09 53.73
0.00  09 19 16.753  +30 19 10.18   09 19 17.252  +30 19 21.68
0.00  09 19 15.340  +42 22 53.58   09 19 16.261  +42 22 45.33
0.00  09 19 15.016  -03 50 27.22   09 19 15.848  -03 50 40.76
0.00  09 19 14.806  +22 05 20.21   09 19 15.334  +22 05 04.09
0.00  09 19 14.308  +01 21 24.58   09 19 15.862  +01 21 29.26
0.00  09 19 13.206  +11 23 59.17   09 19 14.580  +11 23 53.96
0.00  09 19 13.170  +34 18 22.80   09 19 13.868  +34 18 17.65
0.00  09 19 12.901  +13 00 59.47   09 19 13.390  +13 00 55.44
0.00  09 19 10.059  +19 35 38.04   09 19 10.393  +19 35 57.85
0.00  09 19 09.842  -00 49 38.52   09 19 10.586  -00 49 16.03
0.00  09 19 06.410  +30 57 46.75   09 19 06.692  +30 58 01.28
0.00  09 19 01.574  +12 26 46.28   09 19 02.243  +12 26 40.60
0.00  09 19 01.197  +07 30 24.70   09 19 02.951  +07 30 07.38
0.00  09 19 00.938  +51 06 05.36   09 19 05.636  +51 06 38.50
0.00  09 18 59.695  +39 16 34.28   09 18 59.961  +39 16 41.37
0.00  09 18 59.607  +16 48 35.48   09 18 59.699  +16 48 49.34
0.00  09 18 59.463  +55 19 25.57   09 18 59.499  +55 19 14.99
0.00  09 18 58.866  +24 50 07.66   09 19 00.062  +24 50 06.85
0.00  09 18 58.331  +29 09 12.13   09 18 58.672  +29 08 38.09
0.00  09 18 58.181  +43 41 52.82   09 18 58.312  +43 42 18.47
0.00  09 18 57.679  +42 30 00.22   09 18 59.171  +42 30 20.83
0.00  09 18 57.531  +17 17 04.14   09 18 57.981  +17 17 23.20
0.00  09 18 56.768  -01 25 47.92   09 18 57.417  -01 25 49.12
0.00  09 18 56.505  +01 24 05.61   09 18 57.499  +01 24 16.20
0.00  09 18 56.177  +26 33 31.01   09 18 56.689  +26 33 04.34
0.00  09 18 55.191  +26 59 39.02   09 18 55.820  +26 59 23.92
0.00  09 18 54.643  +04 50 17.95   09 18 58.227  +04 50 09.05
0.00  09 18 54.561  +50 27 14.40   09 18 54.807  +50 26 57.79
0.00  09 18 51.630  -00 17 29.66   09 18 52.974  -00 17 25.34
0.00  09 18 51.568  +30 39 57.07   09 18 52.296  +30 39 52.06
0.00  09 18 50.919  +39 15 31.42   09 18 51.709  +39 15 19.07
0.00  09 18 48.414  -05 18 02.53   09 18 48.975  -05 18 10.74
0.00  09 18 47.830  +60 34 56.49   09 18 49.453  +60 34 53.34
0.00  09 18 47.729  +43 58 01.97   09 18 48.932  +43 57 59.75
0.00  09 18 47.224  +17 02 15.06   09 18 50.171  +17 01 39.29
0.00  09 18 46.824  +31 15 00.11   09 18 49.902  +31 15 08.85
0.00  09 18 46.483  +37 35 02.98   09 18 47.624  +37 35 03.45
0.00  09 18 46.326  +13 55 57.43   09 18 47.575  +13 55 55.73
0.00  09 18 45.680  +33 08 51.32   09 18 46.185  +33 08 47.05
0.00  09 18 44.647  -04 43 50.93   09 18 45.775  -04 43 44.34
0.00  09 18 43.486  +56 21 25.35   09 18 44.922  +56 21 11.22
0.00  09 18 42.667  +59 09 52.34   09 18 45.362  +59 10 37.17
0.00  09 18 42.473  +55 54 05.91   09 18 43.726  +55 53 34.59
0.00  09 18 42.273  +30 23 10.12   09 18 43.618  +30 23 24.55
0.00  09 18 41.500  +43 40 04.70   09 18 43.654  +43 40 17.28
0.00  09 18 41.057  +31 56 14.16   09 18 43.991  +31 56 43.57
0.00  09 18 40.575  +23 18 46.59   09 18 41.103  +23 18 53.75
0.00  09 18 39.946  -06 28 29.04   09 18 40.264  -06 28 42.25
0.00  09 18 38.559  +51 00 36.88   09 18 40.746  +51 00 45.42
0.00  09 18 35.834  +27 53 24.44   09 18 36.264  +27 53 31.18
0.00  09 18 32.759  +36 48 14.21   09 18 32.897  +36 48 06.62
0.00  09 18 32.507  +30 16 09.79   09 18 33.497  +30 15 56.63
0.00  09 18 32.018  +26 52 33.03   09 18 32.815  +26 52 30.52
0.00  09 18 31.976  +60 53 31.73   09 18 33.117  +60 53 20.32
0.00  09 18 26.074  +38 19 30.95   09 18 27.399  +38 19 41.38
0.00  09 18 25.399  +34 13 23.84   09 18 26.983  +34 13 36.40
0.00  09 18 23.560  +07 02 23.98   09 18 24.320  +07 01 51.41
0.00  09 18 23.547  +28 01 54.90   09 18 23.799  +28 02 03.10
0.00  09 18 23.002  -06 05 12.20   09 18 24.773  -06 04 59.91
0.00  09 18 22.999  +58 14 27.12   09 18 24.376  +58 14 28.59
0.00  09 18 21.003  +06 57 38.82   09 18 23.078  +06 57 57.16
0.00  09 18 20.344  -03 41 04.42   09 18 20.373  -03 41 14.20
0.00  09 18 16.255  +18 28 20.73   09 18 19.973  +18 28 33.72
0.00  09 18 13.901  +53 11 33.65   09 18 17.150  +53 12 10.24
0.00  09 18 13.334  +14 57 23.66   09 18 13.777  +14 57 19.13
0.00  09 18 13.226  -04 17 05.01   09 18 13.783  -04 17 08.69
0.00  09 18 11.505  +01 10 27.26   09 18 11.967  +01 10 27.14
0.00  09 18 10.643  +29 50 14.87   09 18 12.046  +29 50 16.76
0.00  09 18 09.774  +10 15 04.77   09 18 12.413  +10 14 25.98
0.00  09 18 09.606  +56 52 13.93   09 18 10.092  +56 52 20.98
0.00  09 18 07.079  +32 25 29.44   09 18 07.866  +32 25 28.20
0.00  09 18 05.856  +08 19 49.73   09 18 08.718  +08 19 46.10
0.00  09 18 04.063  +46 40 44.04   09 18 04.072  +46 40 33.40
0.00  09 18 03.653  +43 12 08.50   09 18 05.240  +43 12 00.31
0.00  09 18 02.295  +23 06 30.71   09 18 04.561  +23 06 30.49
0.00  09 18 02.004  +25 43 49.41   09 18 04.010  +25 43 23.40
0.00  09 18 01.115  +12 12 48.05   09 18 01.909  +12 11 55.98
0.00  09 18 01.109  +26 10 17.74   09 18 03.079  +26 09 46.09
0.00  09 18 00.574  +02 12 45.68   09 18 03.374  +02 12 56.28
0.00  09 17 59.473  +13 32 12.07   09 18 01.020  +13 32 40.73
0.00  09 17 58.610  +44 23 47.21   09 17 59.669  +44 23 35.57
0.00  09 17 57.119  +62 54 42.50   09 17 59.187  +62 54 44.32
0.00  09 17 54.145  +36 17 49.96   09 17 54.666  +36 17 59.32
0.00  09 17 53.742  -02 58 49.83   09 17 54.221  -02 58 49.83
0.00  09 17 52.919  +45 36 32.65   09 17 54.181  +45 36 43.67
0.00  09 17 52.027  +55 40 45.66   09 17 53.529  +55 40 44.78
0.00  09 17 50.342  +04 08 44.42   09 17 50.916  +04 08 43.24
0.00  09 17 49.365  +51 15 32.70   09 17 52.171  +51 15 26.04
0.00  09 17 49.293  +33 45 01.07   09 17 51.093  +33 45 18.50
0.00  09 17 47.509  -03 43 16.84   09 17 48.431  -03 43 29.15
0.00  09 17 47.352  +03 37 09.15   09 17 47.857  +03 37 18.96
0.00  09 17 45.621  +61 30 24.93   09 17 47.749  +61 30 24.81
0.00  09 17 45.582  +08 57 15.53   09 17 47.759  +08 57 26.40
0.00  09 17 44.516  +24 20 37.36   09 17 45.910  +24 20 29.56
0.00  09 17 43.061  +15 44 53.42   09 17 43.906  +15 44 48.21
0.00  09 17 43.047  +02 25 48.46   09 17 43.982  +02 25 47.71
0.00  09 17 42.484  +07 14 54.08   09 17 43.103  +07 14 38.89
0.00  09 17 38.303  +50 03 45.84   09 17 39.064  +50 03 50.37
0.00  09 17 37.553  +13 54 43.81   09 17 38.002  +13 54 52.07
0.00  09 17 36.740  +06 17 09.54   09 17 39.559  +06 16 57.16
0.00  09 17 36.100  +43 34 46.42   09 17 36.730  +43 34 53.41
0.00  09 17 35.576  +48 55 28.75   09 17 35.736  +48 55 12.56
0.00  09 17 34.658  -01 34 46.95   09 17 35.169  -01 34 52.45
0.00  09 17 34.491  +25 04 15.94   09 17 37.995  +25 04 15.80
0.00  09 17 33.940  +54 59 28.15   09 17 35.074  +54 59 20.43
0.00  09 17 30.078  +31 05 18.91   09 17 32.310  +31 04 38.74
0.00  09 17 29.914  +01 44 42.86   09 17 30.097  +01 44 51.69
0.00  09 17 29.419  +46 19 19.28   09 17 30.429  +46 19 24.61
0.00  09 17 28.776  +39 25 26.40   09 17 30.419  +39 25 19.22
0.00  09 17 28.629  +07 42 32.06   09 17 29.701  +07 42 37.38
0.00  09 17 28.455  -03 47 39.40   09 17 31.609  -03 47 21.59
0.00  09 17 28.379  -01 28 17.55   09 17 28.750  -01 28 32.40
0.00  09 17 26.566  +24 02 58.69   09 17 27.563  +24 02 53.20
0.00  09 17 26.121  +18 44 45.96   09 17 27.143  +18 44 45.90
0.00  09 17 21.406  +33 55 41.75   09 17 22.229  +33 55 18.61
0.00  09 17 21.229  +06 57 09.37   09 17 21.541  +06 57 27.83
0.00  09 17 20.668  +32 59 23.65   09 17 21.783  +32 59 35.32
0.00  09 17 20.108  +14 56 06.50   09 17 21.347  +14 56 05.22
0.00  09 17 19.908  +20 57 31.83   09 17 20.154  +20 57 17.89
0.00  09 17 19.098  +12 06 00.93   09 17 19.695  +12 05 41.06
0.00  09 17 17.977  +41 26 41.56   09 17 19.488  +41 26 40.34
0.00  09 17 17.138  +38 44 20.69   09 17 18.170  +38 43 58.11
0.00  09 17 14.098  +50 59 13.10   09 17 14.469  +50 59 39.23
0.00  09 17 11.249  +41 44 55.80   09 17 11.987  +41 44 40.61
0.00  09 17 05.374  -00 16 20.21   09 17 07.125  -00 16 11.68
0.00  09 17 04.391  +41 34 38.91   09 17 04.774  +41 34 25.93
0.00  09 17 04.358  +39 31 14.18   09 17 05.689  +39 32 02.29
0.00  09 17 04.106  +21 11 34.02   09 17 04.309  +21 11 26.60
0.00  09 17 02.902  -07 07 08.20   09 17 03.771  -07 07 07.73
0.00  09 17 02.453  +13 10 22.58   09 17 03.296  +13 10 07.72
0.00  09 17 01.856  -01 44 57.83   09 17 02.529  -01 44 59.29
0.00  09 17 00.532  +60 15 28.28   09 17 02.286  +60 15 42.39
0.00  09 17 00.257  +16 30 53.16   09 17 03.197  +16 30 38.39
0.00  09 16 59.784  +36 52 08.32   09 16 59.925  +36 52 32.60
0.00  09 16 57.778  +58 38 24.25   09 16 59.870  +58 38 49.53
0.00  09 16 57.231  +05 52 10.42   09 16 58.512  +05 52 37.22
0.00  09 16 55.768  +22 48 31.39   09 16 58.535  +22 48 30.22
0.00  09 16 52.818  -00 40 19.36   09 16 53.224  -00 40 35.09
0.00  09 16 52.660  +08 47 55.64   09 16 53.168  +08 47 33.36
0.00  09 16 49.575  +27 04 02.57   09 16 50.179  +27 03 45.88
0.00  09 16 49.215  +06 55 17.27   09 16 52.500  +06 54 58.30
0.00  09 16 49.159  +11 33 36.51   09 16 49.801  +11 33 39.06
0.00  09 16 49.103  +16 12 08.30   09 16 49.687  +16 12 22.17
0.00  09 16 46.795  +03 35 16.75   09 16 47.779  +03 35 31.43
0.00  09 16 46.520  +03 53 00.83   09 16 47.690  +03 52 33.11
0.00  09 16 46.031  +28 35 26.86   09 16 48.457  +28 36 13.37
0.00  09 16 45.389  +24 50 24.44   09 16 46.143  +24 50 34.64
0.00  09 16 44.418  +48 02 36.56   09 16 44.697  +48 02 48.99
0.00  09 16 44.143  +08 14 21.94   09 16 45.356  +08 14 24.21
0.00  09 16 43.540  +41 19 53.60   09 16 45.471  +41 20 02.64
0.00  09 16 42.251  +32 22 46.96   09 16 43.985  +32 22 34.56
0.00  09 16 42.035  +15 22 35.91   09 16 42.418  +15 22 32.87
0.00  09 16 41.664  +25 52 08.18   09 16 42.408  +25 51 32.66
0.00  09 16 39.720  -05 41 02.60   09 16 40.441  -05 40 55.47
0.00  09 16 37.963  +54 59 58.71   09 16 38.337  +55 00 19.58
0.00  09 16 37.212  -04 07 14.74   09 16 38.196  -04 07 16.35
0.00  09 16 36.199  +52 07 04.88   09 16 39.359  +52 06 53.01
0.00  09 16 34.638  +19 59 49.90   09 16 34.717  +19 59 58.28
0.00  09 16 34.324  +18 00 02.40   09 16 34.468  +17 59 51.51
0.00  09 16 34.029  +22 27 04.46   09 16 34.973  +22 26 41.04
0.00  09 16 31.826  +16 07 23.51   09 16 32.285  +16 07 19.58
0.00  09 16 31.409  +06 19 57.77   09 16 32.307  +06 19 39.99
0.00  09 16 28.675  +54 01 18.69   09 16 30.206  +54 00 23.03
0.00  09 16 25.000  +24 08 13.32   09 16 26.891  +24 08 43.57
0.00  09 16 24.239  +42 06 50.32   09 16 24.406  +42 06 43.20
0.00  09 16 23.705  +21 44 15.97   09 16 24.498  +21 44 31.01
0.00  09 16 22.806  +23 14 40.48   09 16 23.108  +23 14 49.01
0.00  09 16 22.370  +31 03 43.47   09 16 23.878  +31 03 42.72
0.00  09 16 21.997  +26 44 05.77   09 16 22.905  +26 44 09.31
0.00  09 16 21.803  +48 44 20.34   09 16 25.055  +48 44 44.73
0.00  09 16 21.679  +14 33 10.70   09 16 22.220  +14 33 18.67
0.00  09 16 21.180  +08 36 46.18   09 16 21.561  +08 36 34.36
0.00  09 16 20.334  -02 44 39.67   09 16 21.193  -02 44 32.26
0.00  09 16 19.557  +15 06 52.74   09 16 20.692  +15 07 01.73
0.00  09 16 18.748  +44 31 31.74   09 16 19.793  +44 31 36.16
0.00  09 16 16.617  +18 28 14.24   09 16 17.187  +18 28 00.17
0.00  09 16 14.797  +22 25 48.88   09 16 16.453  +22 25 54.42
0.00  09 16 12.604  +11 53 28.31   09 16 13.141  +11 53 37.55
0.00  09 16 12.577  -05 24 26.87   09 16 13.800  -05 24 28.34
0.00  09 16 12.305  -02 59 03.13   09 16 12.689  -02 58 56.08
0.00  09 16 10.096  +13 18 12.22   09 16 12.174  +13 17 59.27
0.00  09 16 10.063  +18 04 02.07   09 16 11.332  +18 03 55.38
0.00  09 16 08.804  -00 22 27.96   09 16 09.135  -00 22 32.38
0.00  09 16 07.958  +30 27 40.23   09 16 08.417  +30 27 31.90
0.00  09 16 06.811  -06 02 26.51   09 16 07.302  -06 02 26.20
0.00  09 16 06.758  +07 10 59.39   09 16 07.542  +07 10 56.77
0.00  09 16 05.843  +45 52 08.48   09 16 05.909  +45 52 18.93
0.00  09 16 05.562  +54 22 52.89   09 16 06.398  +54 22 39.82
0.00  09 16 04.998  +14 13 52.02   09 16 05.384  +14 13 38.67
0.00  09 16 04.568  +14 35 45.78   09 16 04.804  +14 35 38.82
0.00  09 16 03.801  +21 34 21.26   09 16 04.814  +21 33 43.93
0.00  09 16 01.119  +29 31 23.75   09 16 01.234  +29 31 40.29
0.00  09 15 57.687  +08 02 58.51   09 15 59.136  +08 02 59.84
0.00  09 15 57.552  +41 28 56.80   09 15 58.152  +41 29 10.90
0.00  09 15 55.631  +27 09 33.06   09 15 55.719  +27 09 43.20
0.00  09 15 54.693  +44 19 51.60   09 15 55.506  +44 19 58.00
0.00  09 15 50.553  -07 37 22.56   09 15 53.703  -07 37 06.61
0.00  09 15 50.530  +44 10 11.80   09 15 53.759  +44 10 20.93
0.00  09 15 46.032  +48 50 11.09   09 15 48.605  +48 50 13.06
0.00  09 15 45.963  +14 22 44.65   09 15 46.854  +14 22 41.73
0.00  09 15 45.832  +26 29 11.01   09 15 46.143  +26 29 02.43
0.00  09 15 45.736  +37 14 22.06   09 15 47.943  +37 14 50.27
0.00  09 15 45.196  +61 41 53.47   09 15 46.195  +61 41 59.00
0.00  09 15 44.874  +20 32 34.19   09 15 45.641  +20 32 28.28
0.00  09 15 40.796  +25 12 01.82   09 15 41.868  +25 11 58.65
0.00  09 15 39.337  -06 46 44.39   09 15 39.884  -06 46 51.29
0.00  09 15 38.924  +30 20 58.10   09 15 40.556  +30 20 41.42
0.00  09 15 38.698  -03 22 44.31   09 15 42.215  -03 22 44.78
0.00  09 15 34.255  +42 47 52.54   09 15 38.422  +42 47 20.24
0.00  09 15 34.222  +03 58 54.10   09 15 34.760  +03 58 57.61
0.00  09 15 33.616  +51 37 22.20   09 15 34.501  +51 37 10.62
0.00  09 15 32.924  +55 40 07.34   09 15 36.773  +55 39 32.57
0.00  09 15 32.882  +40 55 00.92   09 15 35.058  +40 54 12.67
0.00  09 15 32.390  +01 47 37.49   09 15 34.862  +01 47 01.47
0.00  09 15 28.357  +40 26 52.67   09 15 31.580  +40 26 29.64
0.00  09 15 27.679  +47 16 33.13   09 15 28.174  +47 16 20.79
0.00  09 15 27.367  +22 23 46.47   09 15 28.842  +22 24 26.62
0.00  09 15 25.567  +03 52 54.43   09 15 26.426  +03 52 46.48
0.00  09 15 24.705  +43 28 08.05   09 15 25.023  +43 28 22.76
0.00  09 15 23.462  +32 01 19.91   09 15 24.010  +32 01 12.70
0.00  09 15 20.928  +63 59 54.39   09 15 21.833  +63 59 46.92
0.00  09 15 20.463  +15 33 12.97   09 15 21.564  +15 33 34.63
0.00  09 15 17.725  +09 33 53.43   09 15 17.971  +09 33 47.45
0.00  09 15 16.817  +47 05 10.84   09 15 17.755  +47 05 17.19
0.00  09 15 15.650  +32 59 36.12   09 15 15.722  +32 59 50.60
0.00  09 15 12.122  +07 18 14.16   09 15 12.538  +07 18 00.65
0.00  09 15 11.152  +21 15 58.03   09 15 12.358  +21 16 18.62
0.00  09 15 10.594  +07 49 40.02   09 15 11.135  +07 49 44.78
0.00  09 15 08.634  +06 36 48.82   09 15 10.686  +06 36 45.15
0.00  09 15 04.516  +58 22 08.20   09 15 05.818  +58 22 06.90
0.00  09 15 01.231  +58 16 25.88   09 15 02.195  +58 16 08.62
0.00  09 15 00.742  +58 48 21.24   09 15 04.700  +58 47 58.30
0.00  09 14 59.008  +09 29 21.14   09 14 59.352  +09 29 29.22
0.00  09 14 57.264  +44 47 23.80   09 14 57.851  +44 47 25.53
0.00  09 14 56.966  +53 06 34.88   09 14 59.274  +53 06 29.18
0.00  09 14 56.792  +27 24 50.99   09 14 57.123  +27 24 57.22
0.00  09 14 56.759  -01 17 09.63   09 14 58.323  -01 17 12.99
0.00  09 14 56.385  +05 07 50.13   09 14 57.461  +05 07 17.46
0.00  09 14 56.244  +13 08 32.03   09 14 56.900  +13 09 07.17
0.00  09 14 55.723  +00 55 33.01   09 14 57.572  +00 56 07.58
0.00  09 14 54.913  +22 03 03.20   09 14 58.769  +22 03 22.11
0.00  09 14 54.576  +56 41 05.12   09 14 59.529  +56 40 48.24
0.00  09 14 53.949  +41 17 25.29   09 14 54.520  +41 17 30.51
0.00  09 14 49.002  +22 09 49.20   09 14 49.540  +22 09 40.27
0.00  09 14 48.891  +62 12 31.64   09 14 51.045  +62 12 25.84
0.00  09 14 48.110  +37 27 39.06   09 14 48.674  +37 27 29.44
0.00  09 14 46.556  +02 52 47.47   09 14 46.992  +02 53 01.37
0.00  09 14 45.629  -04 04 07.13   09 14 47.638  -04 04 11.44
0.00  09 14 45.557  +13 05 17.51   09 14 48.094  +13 04 34.08
0.00  09 14 44.350  +12 42 47.04   09 14 44.416  +12 42 59.42
0.00  09 14 44.088  +42 18 03.18   09 14 45.520  +42 17 58.64
0.00  09 14 43.537  +43 19 24.41   09 14 48.081  +43 19 29.22
0.00  09 14 43.350  +22 20 06.06   09 14 43.819  +22 20 40.57
0.00  09 14 43.016  -00 24 20.93   09 14 46.114  -00 24 06.82
0.00  09 14 41.458  +23 31 32.51   09 14 42.898  +23 31 17.16
0.00  09 14 40.770  -00 55 20.35   09 14 41.442  -00 55 22.13
0.00  09 14 40.108  +16 01 51.43   09 14 41.429  +16 01 49.93
0.00  09 14 38.501  +16 45 08.66   09 14 40.616  +16 45 52.34
0.00  09 14 38.485  +39 22 39.89   09 14 39.193  +39 22 26.39
0.00  09 14 36.888  +57 20 32.70   09 14 40.140  +57 20 23.48
0.00  09 14 36.770  +38 16 47.36   09 14 37.088  +38 16 38.66
0.00  09 14 34.583  +25 47 08.18   09 14 35.672  +25 47 11.66
0.00  09 14 32.341  +29 51 21.26   09 14 34.147  +29 51 43.66
0.00  09 14 32.066  +04 55 21.89   09 14 32.488  +04 55 41.06
0.00  09 14 30.911  +26 25 38.48   09 14 32.547  +26 25 39.14
0.00  09 14 29.341  +01 44 49.31   09 14 29.656  +01 44 39.33
0.00  09 14 29.036  +15 57 14.71   09 14 30.128  +15 57 00.70
0.00  09 14 27.663  +01 07 34.41   09 14 29.892  +01 07 15.29
0.00  09 14 25.200  +48 12 29.43   09 14 27.417  +48 13 17.49
0.00  09 14 24.148  +55 57 08.11   09 14 25.407  +55 57 03.87
0.00  09 14 23.315  +50 38 40.89   09 14 23.905  +50 38 41.60
0.00  09 14 23.063  +27 16 18.85   09 14 24.627  +27 16 21.56
0.00  09 14 22.289  +34 44 08.45   09 14 22.627  +34 44 16.26
0.00  09 14 19.004  +17 26 12.34   09 14 20.542  +17 26 08.51
0.00  09 14 18.702  +04 29 58.13   09 14 20.686  +04 29 23.76
0.00  09 14 17.984  +62 38 40.60   09 14 24.548  +62 39 14.75
0.00  09 14 17.916  -01 12 52.36   09 14 18.807  -01 12 26.11
0.00  09 14 17.060  +53 30 16.79   09 14 17.460  +53 30 09.24
0.00  09 14 16.719  +18 57 57.44   09 14 17.657  +18 58 09.21
0.00  09 14 14.608  +17 42 48.17   09 14 14.814  +17 42 41.91
0.00  09 14 12.388  +31 50 47.73   09 14 13.040  +31 50 55.02
0.00  09 14 12.362  +43 12 51.74   09 14 13.424  +43 12 39.81
0.00  09 14 09.824  +32 21 49.95   09 14 09.887  +32 22 02.11
0.00  09 14 09.808  +06 36 38.84   09 14 10.316  +06 36 43.33
0.00  09 14 08.696  +46 37 40.10   09 14 09.850  +46 37 22.28
0.00  09 14 05.444  -00 22 21.25   09 14 05.929  -00 22 26.85
0.00  09 14 05.169  +11 22 54.15   09 14 05.982  +11 23 01.90
0.00  09 14 03.421  +31 00 46.07   09 14 04.057  +31 01 06.29
0.00  09 14 02.795  +33 26 04.38   09 14 03.671  +33 26 19.58
0.00  09 14 02.248  +11 31 53.08   09 14 02.703  +11 31 39.22
0.00  09 14 01.831  +01 32 09.29   09 14 02.418  +01 32 06.53
0.00  09 13 59.776  +12 04 39.01   09 14 02.851  +12 05 05.77
0.00  09 13 58.179  +49 43 07.05   09 13 59.186  +49 43 05.35
0.00  09 13 58.163  +06 18 50.80   09 13 58.487  +06 19 11.19
0.00  09 13 57.291  +19 58 58.63   09 13 58.271  +19 59 02.15
0.00  09 13 52.674  +31 10 54.12   09 13 53.583  +31 11 06.94
0.00  09 13 51.494  +17 20 53.31   09 13 53.592  +17 21 06.07
0.00  09 13 50.537  +00 34 03.43   09 13 51.199  +00 33 58.66
0.00  09 13 49.042  +30 16 47.98   09 13 49.530  +30 16 51.38
0.00  09 13 48.412  +64 15 38.11   09 13 51.461  +64 16 11.74
0.00  09 13 46.445  +39 51 30.48   09 13 47.406  +39 50 39.15
0.00  09 13 46.367  +46 36 49.44   09 13 47.081  +46 36 40.98
0.00  09 13 45.803  +05 24 14.22   09 13 46.931  +05 24 10.40
0.00  09 13 44.295  +46 51 39.73   09 13 45.003  +46 51 35.27
0.00  09 13 44.000  +41 57 45.10   09 13 44.573  +41 57 38.73
0.00  09 13 42.741  +10 05 54.48   09 13 43.613  +10 05 46.40
0.00  09 13 42.655  +13 29 53.49   09 13 42.996  +13 29 54.85
0.00  09 13 41.823  +15 39 22.21   09 13 42.091  +15 39 32.97
0.00  09 13 41.265  +03 27 41.91   09 13 41.446  +03 27 32.27
0.00  09 13 40.387  +07 11 16.46   09 13 40.606  +07 11 28.10
0.00  09 13 40.301  +52 04 17.51   09 13 41.174  +52 04 16.17
0.00  09 13 40.019  +55 11 32.07   09 13 44.603  +55 11 23.22
0.00  09 13 39.482  +16 54 00.89   09 13 39.662  +16 53 42.66
0.00  09 13 36.898  +63 18 51.44   09 13 38.384  +63 19 43.50
0.00  09 13 35.607  +21 54 56.33   09 13 37.826  +21 54 42.29
0.00  09 13 35.426  +25 12 25.06   09 13 36.089  +25 12 33.48
0.00  09 13 35.187  +39 47 21.59   09 13 35.794  +39 47 05.53
0.00  09 13 34.577  +06 43 41.63   09 13 35.095  +06 43 31.62
0.00  09 13 32.948  -06 46 21.14   09 13 33.000  -06 46 11.30
0.00  09 13 32.013  +47 30 44.88   09 13 34.118  +47 31 31.76
0.00  09 13 32.000  -04 24 15.44   09 13 34.344  -04 24 14.18
0.00  09 13 31.895  +36 28 29.49   09 13 32.649  +36 28 30.04
0.00  09 13 29.486  +55 19 40.93   09 13 31.459  +55 20 03.97
0.00  09 13 28.191  +40 04 56.85   09 13 28.584  +40 05 05.01
0.00  09 13 27.971  +34 29 57.17   09 13 28.617  +34 29 34.14
0.00  09 13 27.119  +26 02 23.14   09 13 28.928  +26 02 08.86
0.00  09 13 26.915  +15 23 21.87   09 13 27.227  +15 23 16.97
0.00  09 13 25.997  +27 37 42.58   09 13 27.309  +27 37 29.58
0.00  09 13 22.001  +53 34 07.50   09 13 24.794  +53 34 08.36
0.00  09 13 20.935  +42 49 56.95   09 13 21.267  +42 49 50.04
0.00  09 13 20.634  +56 10 26.23   09 13 24.220  +56 10 39.77
0.00  09 13 19.204  +00 15 54.16   09 13 19.434  +00 15 45.47
0.00  09 13 18.932  +12 48 35.90   09 13 19.394  +12 48 37.04
0.00  09 13 18.165  +23 36 51.80   09 13 20.312  +23 36 29.33
0.00  09 13 16.332  +33 47 13.11   09 13 17.290  +33 47 29.95
0.00  09 13 15.290  +25 48 39.07   09 13 17.326  +25 48 42.15
0.00  09 13 15.149  +49 15 11.43   09 13 15.624  +49 15 03.61
0.00  09 13 14.487  +22 30 45.01   09 13 16.182  +22 29 59.05
0.00  09 13 13.988  -06 19 22.14   09 13 16.391  -06 18 37.57
0.00  09 13 13.424  +03 49 53.06   09 13 15.260  +03 49 09.09
0.00  09 13 12.992  +51 56 19.06   09 13 13.369  +51 56 31.58
0.00  09 13 11.824  +43 10 32.27   09 13 13.090  +43 09 38.75
0.00  09 13 10.480  +36 57 46.12   09 13 13.739  +36 58 17.36
0.00  09 13 08.526  +09 23 39.75   09 13 09.441  +09 23 15.32
0.00  09 13 08.507  +11 29 28.46   09 13 09.366  +11 29 31.78
0.00  09 13 08.123  +24 24 31.13   09 13 09.867  +24 24 30.97
0.00  09 13 05.766  +51 39 42.21   09 13 07.264  +51 39 53.44
0.00  09 13 05.664  +31 40 45.17   09 13 06.638  +31 40 44.42
0.00  09 13 05.585  +14 49 38.97   09 13 07.821  +14 49 33.52
0.00  09 13 05.087  +44 56 33.52   09 13 05.133  +44 56 42.89
0.00  09 13 04.769  -02 16 08.96   09 13 05.684  -02 16 08.94
0.00  09 13 04.661  +18 40 49.44   09 13 06.382  +18 41 09.97
0.00  09 13 04.438  +41 19 56.94   09 13 05.104  +41 20 25.79
0.00  09 13 01.641  -05 32 45.33   09 13 03.533  -05 32 38.46
0.00  09 13 01.087  +17 42 26.90   09 13 01.625  +17 42 26.43
0.00  09 13 00.664  +29 26 32.19   09 13 02.041  +29 26 22.87
0.00  09 13 00.491  +43 05 14.42   09 13 00.881  +43 05 22.77
0.00  09 13 00.051  +21 01 13.60   09 13 00.569  +21 01 00.90
0.00  09 12 59.333  +06 39 54.17   09 13 00.294  +06 39 56.51
0.00  09 12 57.924  +61 23 15.69   09 12 58.786  +61 23 24.86
0.00  09 12 57.402  +48 24 20.36   09 12 59.865  +48 23 36.30
0.00  09 12 56.180  +03 00 20.45   09 12 58.540  +03 01 05.06
0.00  09 12 56.111  +15 59 06.58   09 12 57.288  +15 59 03.16
0.00  09 12 54.776  +27 21 20.76   09 12 55.740  +27 21 31.14
0.00  09 12 54.383  +52 04 21.79   09 12 55.563  +52 03 29.37
0.00  09 12 52.940  +35 12 25.39   09 12 53.022  +35 12 36.16
0.00  09 12 52.940  +30 31 47.26   09 12 53.983  +30 31 42.44
0.00  09 12 51.403  +36 10 34.07   09 12 52.085  +36 10 23.23
0.00  09 12 50.341  +62 38 04.13   09 12 51.432  +62 38 09.84
0.00  09 12 50.049  +11 06 56.89   09 12 50.547  +11 07 09.94
0.00  09 12 49.747  -03 40 16.85   09 12 51.072  -03 40 19.84
0.00  09 12 49.708  +21 35 26.34   09 12 50.272  +21 35 26.87
0.00  09 12 47.269  +61 28 26.19   09 12 48.695  +61 28 20.96
0.00  09 12 47.157  +10 33 42.50   09 12 47.239  +10 33 08.34
0.00  09 12 45.423  +59 51 02.69   09 12 46.056  +59 50 56.20
0.00  09 12 43.210  +35 41 02.95   09 12 43.859  +35 40 49.83
0.00  09 12 39.990  +21 50 12.67   09 12 40.492  +21 50 24.26
0.00  09 12 39.256  +27 25 07.13   09 12 43.134  +27 25 23.45
0.00  09 12 39.072  +42 10 42.17   09 12 42.787  +42 10 30.81
0.00  09 12 38.744  +40 55 28.17   09 12 39.544  +40 55 29.19
0.00  09 12 38.554  +23 06 59.13   09 12 38.758  +23 06 09.92
0.00  09 12 37.859  +15 24 18.69   09 12 38.744  +15 23 35.46
0.00  09 12 37.643  +00 26 19.61   09 12 38.967  +00 27 00.65
0.00  09 12 35.791  +28 50 22.71   09 12 36.279  +28 50 02.40
0.00  09 12 32.571  +01 12 44.76   09 12 34.282  +01 12 37.19
0.00  09 12 32.404  -05 53 21.42   09 12 32.607  -05 53 29.55
0.00  09 12 32.135  -00 06 50.80   09 12 35.250  -00 06 46.74
0.00  09 12 31.076  +11 35 19.28   09 12 34.328  +11 35 40.93
0.00  09 12 26.670  +16 48 04.75   09 12 27.876  +16 47 58.92
0.00  09 12 25.935  -00 09 14.97   09 12 27.368  -00 09 14.04
0.00  09 12 25.608  +07 44 30.98   09 12 25.985  +07 44 14.84
0.00  09 12 25.021  +07 48 31.75   09 12 25.155  +07 48 20.81
0.00  09 12 24.503  +41 51 36.31   09 12 29.414  +41 51 40.47
0.00  09 12 22.680  +24 58 01.26   09 12 23.391  +24 57 47.88
0.00  09 12 18.460  +33 47 30.57   09 12 20.969  +33 47 16.73
0.00  09 12 18.356  +50 06 16.47   09 12 19.005  +50 06 16.11
0.00  09 12 16.562  +49 42 10.25   09 12 20.306  +49 42 11.97
0.00  09 12 13.962  +30 32 41.95   09 12 14.179  +30 32 57.78
0.00  09 12 13.697  +06 26 21.05   09 12 15.625  +06 27 10.40
0.00  09 12 13.648  +50 29 22.28   09 12 14.585  +50 29 20.14
0.00  09 12 13.471  -01 07 27.95   09 12 15.766  -01 07 29.62
0.00  09 12 13.018  +15 29 45.42   09 12 16.192  +15 29 11.68
0.00  09 12 10.084  +47 19 28.37   09 12 15.362  +47 19 36.81
0.00  09 12 09.599  +51 38 04.22   09 12 09.766  +51 38 19.96
0.00  09 12 09.172  +03 59 58.01   09 12 11.104  +04 00 40.24
0.00  09 12 09.015  +50 24 20.69   09 12 09.668  +50 24 21.26
0.00  09 12 07.740  +29 50 11.87   09 12 08.418  +29 49 29.27
0.00  09 12 07.064  +44 13 16.07   09 12 08.904  +44 12 59.09
0.00  09 12 06.753  +21 23 02.51   09 12 07.707  +21 23 12.79
0.00  09 12 06.730  +33 48 32.46   09 12 07.461  +33 48 23.15
0.00  09 12 05.173  +24 02 20.42   09 12 05.510  +24 02 31.35
0.00  09 12 04.563  +12 51 33.29   09 12 05.966  +12 50 40.86
0.00  09 12 01.675  +53 20 36.66   09 12 04.842  +53 20 18.64
0.00  09 12 01.481  +47 09 23.73   09 12 02.842  +47 09 33.61
0.00  09 12 00.711  +07 36 51.17   09 12 02.697  +07 36 34.86
0.00  09 12 00.544  +24 04 31.03   09 12 02.143  +24 03 51.11
0.00  09 12 00.294  -07 08 37.65   09 12 00.652  -07 08 25.48
0.00  09 11 57.954  +33 44 56.47   09 11 59.780  +33 44 12.22
0.00  09 11 57.757  +46 45 19.82   09 11 59.311  +46 45 19.55
0.00  09 11 55.167  +03 15 56.24   09 11 58.258  +03 16 27.79
0.00  09 11 53.124  +04 11 30.30   09 11 55.091  +04 10 45.43
0.00  09 11 50.439  -04 53 41.13   09 11 51.708  -04 53 35.17
0.00  09 11 42.990  +05 22 03.31   09 11 43.636  +05 21 51.43
0.00  09 11 41.414  +00 11 02.05   09 11 42.577  +00 10 25.09
0.00  09 11 40.682  +02 05 15.45   09 11 42.922  +02 05 28.67
0.00  09 11 37.656  +49 19 59.36   09 11 41.092  +49 20 11.89
0.00  09 11 37.401  +33 35 09.36   09 11 37.433  +33 34 45.66
0.00  09 11 35.584  +42 21 29.89   09 11 35.942  +42 21 35.53
0.00  09 11 35.227  +42 29 02.92   09 11 39.492  +42 29 03.78
0.00  09 11 33.525  +63 06 18.86   09 11 34.830  +63 06 26.28
0.00  09 11 33.466  +26 08 10.24   09 11 33.925  +26 08 07.14
0.00  09 11 32.522  +12 41 46.21   09 11 34.299  +12 42 18.74
0.00  09 11 31.552  -01 45 42.23   09 11 32.067  -01 45 43.82
0.00  09 11 30.965  +06 14 36.16   09 11 32.676  +06 14 34.40
0.00  09 11 28.909  +06 18 42.29   09 11 30.011  +06 19 19.97
0.00  09 11 28.693  +28 40 14.33   09 11 30.539  +28 40 17.78
0.00  09 11 27.385  +41 36 35.81   09 11 27.768  +41 36 42.69
0.00  09 11 26.870  +50 19 00.37   09 11 29.204  +50 18 51.60
0.00  09 11 26.824  +27 32 57.47   09 11 27.959  +27 32 58.54
0.00  09 11 25.995  +04 49 12.31   09 11 28.050  +04 48 45.74
0.00  09 11 23.339  +50 34 48.35   09 11 24.910  +50 35 04.37
0.00  09 11 23.165  +43 38 21.02   09 11 23.985  +43 38 21.51
0.00  09 11 21.811  +38 46 19.04   09 11 23.100  +38 46 22.91
0.00  09 11 20.408  +17 53 53.76   09 11 20.477  +17 54 20.56
0.00  09 11 18.664  -05 09 02.81   09 11 22.241  -05 09 19.80
0.00  09 11 18.008  -00 21 15.44   09 11 18.884  -00 20 51.95
0.00  09 11 17.113  +08 49 46.27   09 11 17.117  +08 49 40.75
0.00  09 11 17.097  +51 59 41.40   09 11 19.353  +51 59 43.98
0.00  09 11 16.808  +42 00 11.67   09 11 21.802  +42 00 21.10
0.00  09 11 12.799  +32 30 17.05   09 11 14.756  +32 29 53.15
0.00  09 11 12.714  +55 53 40.83   09 11 13.723  +55 53 20.48
0.00  09 11 11.333  -02 08 18.90   09 11 13.861  -02 07 45.62
0.00  09 11 11.061  +55 38 34.11   09 11 13.061  +55 38 31.68
0.00  09 11 09.629  +13 08 48.93   09 11 09.789  +13 08 39.25
0.00  09 11 09.045  +07 44 31.58   09 11 09.897  +07 44 02.15
0.00  09 11 08.766  -03 35 12.74   09 11 09.799  -03 35 19.61
0.00  09 11 08.661  +32 45 35.33   09 11 11.343  +32 45 28.88
0.00  09 11 08.025  -00 43 50.27   09 11 08.815  -00 43 56.22
0.00  09 11 06.648  +45 43 45.02   09 11 07.032  +45 43 22.65
0.00  09 11 06.117  -03 02 40.49   09 11 07.642  -03 02 44.09
0.00  09 11 04.649  -01 32 11.94   09 11 07.032  -01 31 37.71
0.00  09 11 01.862  +42 48 35.39   09 11 03.144  +42 48 15.68
0.00  09 11 01.213  +45 23 59.13   09 11 01.255  +45 24 20.18
0.00  09 11 00.701  +30 15 31.36   09 11 04.809  +30 15 21.78
0.00  09 11 00.341  +64 01 03.58   09 11 00.505  +64 01 10.67
0.00  09 10 59.583  +24 49 28.87   09 11 00.409  +24 49 20.53
0.00  09 10 58.580  +53 17 41.11   09 10 58.983  +53 17 28.88
0.00  09 10 58.141  +48 40 08.61   09 11 02.154  +48 39 59.54
0.00  09 10 57.069  -02 42 31.39   09 11 00.203  -02 42 58.11
0.00  09 10 56.246  +17 47 08.05   09 10 59.121  +17 47 35.48
0.00  09 10 56.210  +05 50 13.31   09 10 57.885  +05 50 17.59
0.00  09 10 53.777  -06 36 43.21   09 10 54.013  -06 36 30.03
0.00  09 10 53.003  +45 42 22.88   09 10 53.344  +45 42 47.91
0.00  09 10 50.974  -05 26 07.90   09 10 51.017  -05 26 28.94
0.00  09 10 49.249  +06 06 41.15   09 10 49.771  +06 06 31.64
0.00  09 10 49.187  -02 20 42.54   09 10 51.115  -02 20 34.46
0.00  09 10 46.745  +44 51 40.50   09 10 47.036  +44 51 28.57
0.00  09 10 45.728  +28 27 25.09   09 10 46.335  +28 27 27.91
0.00  09 10 45.450  -00 07 07.22   09 10 46.194  -00 07 06.23
0.00  09 10 45.282  +32 52 15.51   09 10 47.105  +32 51 46.07
0.00  09 10 45.010  +09 16 18.21   09 10 45.158  +09 16 28.10
0.00  09 10 39.709  +21 20 40.88   09 10 40.112  +21 20 05.77
0.00  09 10 38.709  +36 40 05.71   09 10 39.801  +36 39 45.01
0.00  09 10 38.483  +61 48 23.56   09 10 38.962  +61 47 57.55
0.00  09 10 38.394  +33 23 15.41   09 10 39.024  +33 23 17.05
0.00  09 10 37.571  +14 39 26.29   09 10 38.214  +14 39 26.04
0.00  09 10 37.444  +06 42 47.83   09 10 37.745  +06 42 21.15
0.00  09 10 36.309  +38 41 46.34   09 10 38.263  +38 42 32.01
0.00  09 10 35.558  -06 25 43.14   09 10 35.926  -06 25 52.64
0.00  09 10 35.106  +10 03 50.64   09 10 38.683  +10 04 09.47
0.00  09 10 35.054  +61 10 18.51   09 10 38.522  +61 10 28.99
0.00  09 10 33.703  +13 12 03.69   09 10 34.460  +13 12 06.54
0.00  09 10 33.132  +49 22 25.72   09 10 34.198  +49 22 24.38
0.00  09 10 28.749  +02 36 22.67   09 10 29.320  +02 35 30.67
0.00  09 10 28.234  +06 00 30.65   09 10 29.333  +06 00 40.86
0.00  09 10 27.602  +08 00 37.70   09 10 30.172  +08 00 24.87
0.00  09 10 26.523  +18 35 59.37   09 10 27.631  +18 36 09.77
0.00  09 10 23.707  +06 39 57.14   09 10 24.471  +06 39 44.72
0.00  09 10 22.917  +00 19 35.33   09 10 23.795  +00 19 47.72
0.00  09 10 21.815  +37 16 50.57   09 10 23.281  +37 16 50.77
0.00  09 10 18.337  +07 07 01.87   09 10 18.707  +07 07 08.90
0.00  09 10 17.684  +63 38 10.01   09 10 19.117  +63 37 16.63
0.00  09 10 16.373  +07 34 50.18   09 10 17.032  +07 34 54.89
0.00  09 10 16.242  -00 42 32.86   09 10 18.205  -00 42 07.38
0.00  09 10 14.363  +53 39 50.81   09 10 15.389  +53 39 51.07
0.00  09 10 12.825  +18 18 15.80   09 10 13.779  +18 18 10.37
0.00  09 10 12.658  +00 16 11.00   09 10 13.216  +00 16 29.64
0.00  09 10 07.055  +02 42 54.10   09 10 08.563  +02 43 10.16
0.00  09 10 06.701  +30 12 26.00   09 10 07.186  +30 12 46.78
0.00  09 10 04.252  +12 45 08.23   09 10 05.423  +12 44 52.49
0.00  09 10 03.741  +27 50 23.72   09 10 04.164  +27 50 35.93
0.00  09 10 03.560  +07 18 20.55   09 10 04.895  +07 17 58.57
0.00  09 10 03.360  +16 09 10.12   09 10 06.367  +16 09 03.73
0.00  09 10 01.888  +47 49 02.47   09 10 02.928  +47 49 02.09
0.00  09 10 01.551  +49 24 42.53   09 10 01.823  +49 24 33.85
0.00  09 10 00.574  +12 36 59.06   09 10 01.344  +12 37 10.45
0.00  09 09 57.889  -03 08 41.44   09 09 59.829  -03 08 23.40
0.00  09 09 55.764  +07 09 02.57   09 09 56.207  +07 09 07.50
0.00  09 09 53.135  +05 18 47.46   09 09 53.627  +05 18 39.14
0.00  09 09 52.709  +27 32 33.10   09 09 56.167  +27 32 16.25
0.00  09 09 52.082  +43 44 25.38   09 09 53.600  +43 44 32.99
0.00  09 09 50.886  +29 50 27.78   09 09 52.289  +29 50 07.90
0.00  09 09 49.283  +38 25 22.36   09 09 49.810  +38 25 28.85
0.00  09 09 47.958  +61 39 37.00   09 09 48.515  +61 39 13.07
0.00  09 09 47.938  +44 49 43.91   09 09 50.955  +44 49 03.28
0.00  09 09 47.801  +25 11 05.36   09 09 48.420  +25 11 13.59
0.00  09 09 46.758  -00 55 58.98   09 09 47.660  -00 56 16.02
0.00  09 09 45.466  +41 57 17.03   09 09 46.257  +41 57 23.92
0.00  09 09 44.739  +49 52 21.98   09 09 45.650  +49 52 21.63
0.00  09 09 44.424  +31 05 19.93   09 09 45.712  +31 05 21.09
0.00  09 09 41.870  +58 45 24.87   09 09 48.174  +58 45 45.47
0.00  09 09 40.031  -05 39 19.21   09 09 41.699  -05 39 50.88
0.00  09 09 38.349  +40 32 20.35   09 09 38.791  +40 32 13.99
0.00  09 09 38.326  +16 27 38.48   09 09 39.152  +16 27 37.45
0.00  09 09 37.083  +03 54 28.11   09 09 39.168  +03 54 45.90
0.00  09 09 36.860  +32 17 48.05   09 09 39.493  +32 17 54.39
0.00  09 09 35.510  +10 52 10.43   09 09 36.018  +10 51 14.28
0.00  09 09 34.723  +20 10 12.19   09 09 35.441  +20 10 23.91
0.00  09 09 34.664  -05 39 21.54   09 09 35.287  -05 39 16.88
0.00  09 09 34.277  +48 06 49.37   09 09 35.805  +48 07 30.59
0.00  09 09 32.851  +16 14 33.83   09 09 33.277  +16 14 43.97
0.00  09 09 32.756  +12 56 07.38   09 09 34.192  +12 56 34.32
0.00  09 09 31.330  +28 17 22.52   09 09 31.959  +28 17 30.35
0.00  09 09 30.897  +02 14 49.47   09 09 31.825  +02 15 00.14
0.00  09 09 30.733  +01 20 08.83   09 09 31.834  +01 20 46.83
0.00  09 09 28.635  +63 42 11.45   09 09 36.703  +63 42 11.15
0.00  09 09 28.602  -01 11 55.22   09 09 31.241  -01 11 34.27
0.00  09 09 28.490  +08 20 04.65   09 09 29.579  +08 20 18.03
0.00  09 09 27.704  +04 14 32.90   09 09 30.592  +04 14 42.61
0.00  09 09 26.874  +43 57 23.68   09 09 27.953  +43 57 32.53
0.00  09 09 26.287  +41 38 37.24   09 09 26.881  +41 38 34.68
0.00  09 09 25.900  +29 53 55.73   09 09 26.940  +29 54 33.59
0.00  09 09 25.815  +47 00 42.37   09 09 27.146  +47 00 17.88
0.00  09 09 23.242  +01 47 55.97   09 09 23.799  +01 47 59.66
0.00  09 09 23.035  +13 30 55.36   09 09 23.546  +13 30 55.81
0.00  09 09 21.235  +37 15 31.33   09 09 24.035  +37 15 26.60
0.00  09 09 18.898  +14 56 53.61   09 09 19.048  +14 56 46.77
0.00  09 09 14.573  +10 53 03.44   09 09 14.783  +10 52 55.23
0.00  09 09 12.695  +31 16 58.83   09 09 13.986  +31 17 36.62
0.00  09 09 12.541  +30 49 12.57   09 09 13.547  +30 49 17.31
0.00  09 09 12.475  +17 37 49.23   09 09 14.403  +17 38 09.47
0.00  09 09 12.291  +32 33 07.81   09 09 13.586  +32 33 16.43
0.00  09 09 11.068  +16 55 37.86   09 09 13.747  +16 56 06.84
0.00  09 09 07.924  +39 57 04.95   09 09 12.400  +39 57 20.78
0.00  09 09 07.852  +00 54 41.47   09 09 08.216  +00 54 40.25
0.00  09 09 06.685  +09 44 54.25   09 09 07.636  +09 44 52.48
0.00  09 09 06.092  +25 09 33.67   09 09 06.688  +25 09 31.07
0.00  09 09 05.311  -01 02 13.53   09 09 06.547  -01 02 26.38
0.00  09 09 04.895  +04 05 52.72   09 09 05.521  +04 05 54.66
0.00  09 09 04.764  +00 25 40.20   09 09 05.446  +00 25 44.01
0.00  09 09 04.748  +24 59 14.83   09 09 05.259  +24 58 45.79
0.00  09 09 04.305  +34 51 02.04   09 09 06.495  +34 50 39.38
0.00  09 09 04.230  -01 43 11.15   09 09 05.289  -01 43 17.19
0.00  09 09 02.505  +32 54 22.63   09 09 02.938  +32 54 12.82
0.00  09 09 02.299  -02 05 56.54   09 09 03.472  -02 06 03.32
0.00  09 09 01.374  +21 17 36.46   09 09 01.492  +21 17 47.04
0.00  09 08 58.873  +36 39 23.00   09 08 58.899  +36 38 58.42
0.00  09 08 58.863  +03 18 36.70   09 09 00.141  +03 17 59.16
0.00  09 08 58.368  +23 41 03.39   09 09 01.485  +23 40 34.28
0.00  09 08 57.764  +13 51 35.65   09 08 58.836  +13 51 20.44
0.00  09 08 56.384  -01 32 47.47   09 08 58.587  -01 32 56.89
0.00  09 08 54.978  +11 49 19.14   09 08 55.351  +11 49 23.07
0.00  09 08 54.807  +16 10 27.32   09 08 55.919  +16 09 54.95
0.00  09 08 53.837  +09 02 57.03   09 08 54.660  +09 02 11.78
0.00  09 08 53.220  +33 12 13.51   09 08 55.083  +33 12 03.05
0.00  09 08 52.797  +38 08 18.97   09 08 54.279  +38 08 00.95
0.00  09 08 52.427  +28 51 28.33   09 08 52.732  +28 51 44.43
0.00  09 08 52.417  +20 53 57.50   09 08 52.984  +20 53 48.74
0.00  09 08 52.352  +17 33 14.21   09 08 53.243  +17 33 23.65
0.00  09 08 51.971  +61 52 44.60   09 08 52.620  +61 52 35.06
0.00  09 08 50.922  +14 45 52.31   09 08 51.716  +14 45 51.69
0.00  09 08 49.224  +44 46 05.93   09 08 49.925  +44 46 03.87
0.00  09 08 48.837  +25 17 31.94   09 08 49.437  +25 17 24.13
0.00  09 08 47.778  +54 46 39.53   09 08 50.034  +54 46 23.90
0.00  09 08 46.375  +20 24 36.07   09 08 46.801  +20 24 45.62
0.00  09 08 46.024  +34 53 32.21   09 08 50.384  +34 53 17.59
0.00  09 08 45.086  +41 42 53.13   09 08 45.188  +41 42 32.51
0.00  09 08 44.870  +41 06 09.56   09 08 45.044  +41 06 02.94
0.00  09 08 43.709  +32 01 16.48   09 08 43.791  +32 01 24.52
0.00  09 08 41.923  -07 07 34.37   09 08 42.398  -07 07 41.19
0.00  09 08 41.060  +10 46 14.36   09 08 41.618  +10 46 30.20
0.00  09 08 35.769  +41 50 46.05   09 08 39.375  +41 50 44.00
0.00  09 08 35.277  +63 35 31.22   09 08 36.182  +63 35 40.64
0.00  09 08 35.107  +59 44 27.21   09 08 39.129  +59 45 12.55
0.00  09 08 33.638  +15 30 19.48   09 08 36.389  +15 30 17.34
0.00  09 08 32.549  +05 03 38.52   09 08 34.776  +05 03 43.26
0.00  09 08 32.307  +38 39 29.25   09 08 34.733  +38 39 59.13
0.00  09 08 31.556  +34 08 07.13   09 08 34.605  +34 08 07.92
0.00  09 08 29.458  -01 10 16.21   09 08 33.090  -01 10 13.22
0.00  09 08 28.691  +20 50 17.17   09 08 28.851  +20 49 52.19
0.00  09 08 28.268  +04 24 23.70   09 08 29.071  +04 24 07.76
0.00  09 08 27.301  +44 06 51.93   09 08 28.291  +44 07 32.06
0.00  09 08 26.770  -06 10 30.92   09 08 26.806  -06 10 18.18
0.00  09 08 24.868  +06 03 57.29   09 08 26.193  +06 03 33.91
0.00  09 08 22.412  +60 02 14.04   09 08 23.557  +60 02 22.35
0.00  09 08 22.307  +11 07 17.73   09 08 23.448  +11 06 22.81
0.00  09 08 19.396  +20 41 01.05   09 08 21.183  +20 41 46.05
0.00  09 08 19.258  -00 40 00.78   09 08 19.862  -00 39 51.87
0.00  09 08 17.691  -00 54 04.34   09 08 19.039  -00 54 09.34
0.00  09 08 17.586  +35 44 27.15   09 08 18.737  +35 44 27.58
0.00  09 08 17.370  +35 59 45.77   09 08 17.937  +35 59 42.18
0.00  09 08 17.114  +38 41 35.05   09 08 18.095  +38 41 45.02
0.00  09 08 15.206  +35 04 06.85   09 08 15.518  +35 03 59.63
0.00  09 08 15.085  -02 46 19.64   09 08 15.678  -02 46 25.83
0.00  09 08 11.157  +18 30 51.49   09 08 11.918  +18 31 00.12
0.00  09 08 10.757  +11 44 46.33   09 08 12.692  +11 45 35.94
0.00  09 08 10.525  -03 08 20.86   09 08 12.213  -03 07 59.65
0.00  09 08 09.977  -03 45 51.23   09 08 10.328  -03 45 55.20
0.00  09 08 09.000  +17 04 56.35   09 08 10.616  +17 04 42.15
0.00  09 08 07.715  +53 34 18.34   09 08 10.682  +53 34 13.64
0.00  09 08 07.374  +56 51 42.52   09 08 13.829  +56 52 05.17
0.00  09 08 07.289  +05 19 15.09   09 08 07.997  +05 19 23.13
0.00  09 08 04.046  +27 31 23.53   09 08 04.125  +27 30 28.17
0.00  09 08 04.046  +18 30 25.75   09 08 05.371  +18 31 08.02
0.00  09 08 03.853  +25 06 41.58   09 08 06.495  +25 06 54.13
0.00  09 08 00.902  +51 42 23.06   09 08 01.040  +51 42 30.10
0.00  09 07 59.440  +03 10 34.70   09 08 02.597  +03 10 07.16
0.00  09 07 57.863  +09 57 32.00   09 07 59.512  +09 57 54.65
0.00  09 07 57.378  +38 52 43.26   09 07 59.332  +38 52 40.44
0.00  09 07 57.348  -07 27 28.20   09 07 57.817  -07 27 23.22
0.00  09 07 56.293  +21 53 00.00   09 07 56.961  +21 52 57.95
0.00  09 07 53.549  -06 04 08.41   09 07 53.876  -06 03 56.21
0.00  09 07 51.736  +12 10 16.57   09 07 52.932  +12 10 38.46
0.00  09 07 50.523  +45 51 18.68   09 07 51.159  +45 51 24.95
0.00  09 07 50.359  +28 34 12.55   09 07 50.523  +28 34 23.46
0.00  09 07 47.752  +16 45 29.55   09 07 48.159  +16 45 22.88
0.00  09 07 45.179  +58 13 54.09   09 07 47.369  +58 13 53.53
0.00  09 07 44.470  +06 05 18.90   09 07 45.090  +06 05 17.33
0.00  09 07 44.343  +37 05 05.92   09 07 48.834  +37 05 00.31
0.00  09 07 40.261  +20 56 35.87   09 07 42.261  +20 55 45.67
0.00  09 07 37.386  +39 24 32.46   09 07 39.418  +39 24 26.03
0.00  09 07 34.976  +23 13 57.55   09 07 35.268  +23 13 47.66
0.00  09 07 30.202  +00 55 18.87   09 07 32.491  +00 55 59.28
0.00  09 07 30.016  +11 05 35.13   09 07 30.993  +11 05 32.33
0.00  09 07 29.484  +01 50 15.14   09 07 30.163  +01 50 27.99
0.00  09 07 27.898  -06 04 23.55   09 07 30.258  -06 04 13.28
0.00  09 07 27.452  +37 57 48.46   09 07 27.944  +37 57 41.02
0.00  09 07 25.317  -06 07 02.63   09 07 25.858  -06 06 57.79
0.00  09 07 24.547  -01 03 57.40   09 07 24.977  -01 04 02.62
0.00  09 07 24.272  +35 51 42.85   09 07 25.350  +35 51 21.97
0.00  09 07 23.282  -08 05 02.48   09 07 23.403  -08 04 51.87
0.00  09 07 22.547  +20 10 27.80   09 07 23.829  +20 10 27.05
0.00  09 07 21.196  +46 20 15.35   09 07 22.347  +46 20 18.30
0.00  09 07 18.901  -06 05 16.75   09 07 18.987  -06 04 41.79
0.00  09 07 17.587  -05 08 36.02   09 07 20.678  -05 08 29.54
0.00  09 07 17.502  +53 06 09.85   09 07 19.282  +53 06 05.59
0.00  09 07 17.269  +43 53 06.55   09 07 17.905  +43 52 58.96
0.00  09 07 16.590  +23 15 13.37   09 07 17.747  +23 15 10.94
0.00  09 07 13.839  +50 07 53.19   09 07 15.656  +50 07 56.84
0.00  09 07 13.249  +27 32 07.13   09 07 14.607  +27 31 47.62
0.00  09 07 12.771  -00 53 25.49   09 07 13.085  -00 53 36.21
0.00  09 07 11.440  +17 29 33.87   09 07 11.971  +17 29 33.74
0.00  09 07 11.000  +60 01 32.07   09 07 13.495  +60 00 42.00
0.00  09 07 10.964  +07 14 04.29   09 07 11.007  +07 14 12.34
0.00  09 07 10.568  +08 54 23.06   09 07 11.859  +08 54 21.43
0.00  09 07 09.555  +49 49 22.16   09 07 10.207  +49 49 22.40
0.00  09 07 09.345  +10 10 21.23   09 07 10.181  +10 10 02.51
0.00  09 07 07.892  +63 26 45.98   09 07 08.882  +63 26 49.18
0.00  09 07 06.705  +41 14 26.25   09 07 10.961  +41 14 25.12
0.00  09 07 05.732  +42 49 47.20   09 07 07.276  +42 49 18.10
0.00  09 07 05.089  -07 36 56.84   09 07 07.886  -07 37 06.07
0.00  09 07 02.709  +22 09 45.07   09 07 03.365  +22 09 29.34
0.00  09 07 01.470  +23 04 19.56   09 07 02.194  +23 04 18.98
0.00  09 07 01.044  +13 37 48.89   09 07 03.034  +13 37 53.51
0.00  09 06 59.326  +32 30 11.55   09 07 00.040  +32 29 47.22
0.00  09 06 58.119  +05 22 31.34   09 07 01.070  +05 21 58.37
0.00  09 06 56.349  +00 31 24.68   09 06 57.090  +00 31 22.93
0.00  09 06 55.283  +19 19 07.42   09 06 55.893  +19 18 58.26
0.00  09 06 54.516  +28 19 21.82   09 06 54.932  +28 19 04.32
0.00  09 06 54.457  -01 20 36.82   09 06 54.513  -01 20 28.08
0.00  09 06 51.805  +23 46 58.54   09 06 54.428  +23 47 34.46
0.00  09 06 51.526  +60 40 42.67   09 06 53.595  +60 40 40.88
0.00  09 06 45.146  +06 28 27.37   09 06 45.494  +06 28 38.95
0.00  09 06 43.484  +16 40 59.38   09 06 43.917  +16 40 44.71
0.00  09 06 43.310  +43 13 45.92   09 06 44.166  +43 14 15.17
0.00  09 06 39.930  +13 29 56.40   09 06 40.720  +13 30 10.72
0.00  09 06 38.556  +20 37 53.40   09 06 39.494  +20 38 11.27
0.00  09 06 37.947  +35 11 14.13   09 06 40.809  +35 11 34.53
0.00  09 06 37.002  +03 20 43.10   09 06 37.983  +03 20 53.41
0.00  09 06 36.098  +40 13 19.62   09 06 36.773  +40 13 35.32
0.00  09 06 34.642  +40 29 41.16   09 06 37.137  +40 29 47.29
0.00  09 06 32.032  +57 48 52.34   09 06 34.675  +57 48 46.51
0.00  09 06 31.163  +30 11 50.69   09 06 31.993  +30 11 54.51
0.00  09 06 30.954  +47 57 14.99   09 06 32.052  +47 57 38.64
0.00  09 06 30.826  +01 08 21.20   09 06 31.468  +01 08 30.36
0.00  09 06 29.816  -02 31 33.83   09 06 31.826  -02 31 05.55
0.00  09 06 28.616  +14 51 07.08   09 06 31.068  +14 51 16.14
0.00  09 06 27.747  +54 55 00.25   09 06 29.023  +54 54 55.87
0.00  09 06 27.469  +25 42 35.47   09 06 28.127  +25 42 51.70
0.00  09 06 25.908  +23 21 03.91   09 06 26.547  +23 20 48.20
0.00  09 06 25.629  +45 56 42.41   09 06 26.600  +45 56 58.77
0.00  09 06 25.226  +63 12 16.72   09 06 25.908  +63 12 28.40
0.00  09 06 24.000  +57 44 56.68   09 06 24.197  +57 45 43.75
0.00  09 06 23.190  -05 21 40.03   09 06 25.816  -05 22 01.84
0.00  09 06 22.856  +08 54 20.34   09 06 23.541  +08 54 15.54
0.00  09 06 22.443  +30 07 42.74   09 06 23.210  +30 07 46.59
0.00  09 06 22.131  +29 44 20.60   09 06 23.426  +29 44 04.60
0.00  09 06 21.639  +08 08 38.28   09 06 21.898  +08 08 53.94
0.00  09 06 20.613  +53 45 02.01   09 06 25.118  +53 45 19.51
0.00  09 06 19.895  +28 39 05.56   09 06 19.997  +28 39 32.64
0.00  09 06 19.374  +18 11 13.88   09 06 20.636  +18 10 53.00
0.00  09 06 18.174  +39 33 41.17   09 06 19.715  +39 33 06.73
0.00  09 06 18.118  +53 27 28.76   09 06 23.446  +53 27 31.48
0.00  09 06 17.879  +49 15 33.57   09 06 18.908  +49 15 17.18
0.00  09 06 17.623  +26 00 49.26   09 06 19.912  +26 00 10.97
0.00  09 06 16.981  -07 46 06.53   09 06 18.443  -07 46 01.06
0.00  09 06 14.797  +41 51 04.20   09 06 15.043  +41 50 59.10
0.00  09 06 14.755  +05 57 33.84   09 06 15.040  +05 57 29.18
0.00  09 06 13.460  +34 49 06.94   09 06 15.495  +34 49 50.11
0.00  09 06 12.673  +16 21 26.45   09 06 13.745  +16 21 16.07
0.00  09 06 11.420  +57 46 03.29   09 06 16.050  +57 45 28.13
0.00  09 06 11.060  +49 25 07.77   09 06 11.633  +49 25 10.12
0.00  09 06 10.056  +18 44 54.26   09 06 10.378  +18 45 33.34
0.00  09 06 09.758  +62 32 37.47   09 06 15.004  +62 32 26.06
0.00  09 06 08.657  +08 59 14.44   09 06 10.833  +08 59 12.60
0.00  09 06 08.411  +11 55 35.65   09 06 08.742  +11 55 41.81
0.00  09 06 08.220  -06 02 05.76   09 06 08.768  -06 02 17.51
0.00  09 06 08.004  +06 33 21.97   09 06 08.945  +06 33 39.88
0.00  09 06 06.778  +13 16 30.02   09 06 07.942  +13 16 24.62
0.00  09 06 05.726  +11 51 57.48   09 06 05.775  +11 52 07.79
0.00  09 06 04.178  +59 00 33.27   09 06 05.050  +59 00 40.06
0.00  09 06 03.355  +19 41 32.00   09 06 03.640  +19 41 42.08
0.00  09 06 02.959  +47 08 11.13   09 06 03.083  +47 08 20.02
0.00  09 06 02.886  +24 41 11.48   09 06 03.706  +24 41 10.38
0.00  09 06 02.821  -04 12 19.06   09 06 05.693  -04 12 10.11
0.00  09 06 01.841  +13 10 37.27   09 06 01.949  +13 10 50.22
0.00  09 05 59.447  +40 10 24.17   09 06 00.008  +40 09 48.06
0.00  09 05 56.005  +25 24 27.41   09 05 56.739  +25 24 27.29
0.00  09 05 51.995  +54 54 40.22   09 05 52.733  +54 54 32.81
0.00  09 05 50.854  +38 41 00.91   09 05 51.326  +38 40 37.45
0.00  09 05 48.651  -03 12 03.63   09 05 50.563  -03 11 28.84
0.00  09 05 46.304  -01 12 48.13   09 05 47.982  -01 12 37.82
0.00  09 05 46.219  +50 53 38.00   09 05 51.985  +50 53 39.66
0.00  09 05 44.327  +01 50 06.89   09 05 46.651  +01 49 58.06
0.00  09 05 44.035  +53 01 49.17   09 05 49.668  +53 01 56.67
0.00  09 05 42.127  +29 18 58.36   09 05 45.202  +29 18 30.99
0.00  09 05 40.137  +05 35 29.33   09 05 41.442  +05 35 23.99
0.00  09 05 39.340  +52 15 36.60   09 05 42.458  +52 15 36.42
0.00  09 05 38.711  -04 23 43.44   09 05 38.980  -04 23 30.79
0.00  09 05 38.016  +21 09 00.72   09 05 38.665  +21 09 00.98
0.00  09 05 36.868  +62 42 58.83   09 05 37.590  +62 42 48.30
0.00  09 05 36.314  +09 30 10.44   09 05 36.442  +09 29 28.15
0.00  09 05 35.849  +18 11 01.36   09 05 37.504  +18 10 16.77
0.00  09 05 35.737  +32 16 27.94   09 05 36.383  +32 16 06.36
0.00  09 05 33.636  +40 58 32.38   09 05 34.265  +40 58 28.09
0.00  09 05 29.502  +32 20 14.15   09 05 30.206  +32 20 09.47
0.00  09 05 28.754  +17 45 15.63   09 05 30.613  +17 44 45.67
0.00  09 05 28.292  +21 10 36.98   09 05 31.131  +21 10 47.11
0.00  09 05 27.102  +44 36 44.74   09 05 28.646  +44 36 42.38
0.00  09 05 25.957  +21 29 16.50   09 05 26.394  +21 29 22.15
0.00  09 05 25.813  +02 07 14.51   09 05 26.872  +02 06 54.56
0.00  09 05 24.774  +60 12 29.05   09 05 29.820  +60 12 14.89
0.00  09 05 24.544  +56 34 54.47   09 05 25.495  +56 34 43.77
0.00  09 05 23.364  +52 12 51.79   09 05 25.567  +52 13 12.83
0.00  09 05 23.335  -01 14 40.64   09 05 24.499  -01 14 42.31
0.00  09 05 22.374  +12 51 14.66   09 05 23.184  +12 51 18.23
0.00  09 05 21.420  +46 25 36.28   09 05 21.889  +46 25 41.18
0.00  09 05 14.814  +10 19 57.63   09 05 16.188  +10 19 52.27
0.00  09 05 14.057  -03 23 49.84   09 05 14.699  -03 23 49.98
0.00  09 05 11.417  +04 55 42.82   09 05 12.735  +04 55 27.98
0.00  09 05 11.362  +26 09 18.69   09 05 11.794  +26 09 02.76
0.00  09 05 10.919  -01 02 16.89   09 05 11.365  -01 02 23.93
0.00  09 05 09.168  +38 20 23.36   09 05 09.854  +38 20 03.32
0.00  09 05 09.077  -01 29 32.28   09 05 09.667  -01 29 34.02
0.00  09 05 04.785  +51 56 21.00   09 05 05.857  +51 56 14.74
0.00  09 05 04.185  -06 55 56.43   09 05 05.149  -06 55 38.29
0.00  09 05 03.526  -06 01 22.28   09 05 04.267  -06 01 23.49
0.00  09 05 03.382  +60 47 22.85   09 05 03.752  +60 48 04.92
0.00  09 05 03.303  +32 11 17.53   09 05 04.015  +32 11 22.79
0.00  09 05 01.677  +51 42 43.73   09 05 05.346  +51 42 26.67
0.00  09 05 01.195  +20 07 29.26   09 05 01.831  +20 07 36.19
0.00  09 05 01.182  +05 56 02.36   09 05 02.329  +05 55 33.31
0.00  09 05 01.070  +57 23 44.07   09 05 03.100  +57 23 03.35
0.00  09 04 56.300  +05 37 32.01   09 04 58.897  +05 37 51.02
0.00  09 04 53.940  +48 25 53.95   09 04 55.605  +48 25 52.69
0.00  09 04 53.287  +24 22 31.83   09 04 55.081  +24 23 11.84
0.00  09 04 52.923  +03 23 01.83   09 04 53.546  +03 23 02.08
0.00  09 04 52.832  +39 46 55.53   09 04 53.238  +39 47 02.10
0.00  09 04 51.907  +49 13 26.17   09 04 52.110  +49 13 34.21
0.00  09 04 49.868  +32 17 53.65   09 04 50.776  +32 17 45.65
0.00  09 04 48.543  +34 11 13.34   09 04 48.901  +34 11 05.91
0.00  09 04 45.714  +08 22 57.72   09 04 46.042  +08 23 26.18
0.00  09 04 45.514  -06 51 52.91   09 04 47.484  -06 52 37.13
0.00  09 04 45.039  +33 37 53.66   09 04 46.143  +33 38 30.68
0.00  09 04 44.557  +04 43 49.75   09 04 45.071  +04 43 38.47
0.00  09 04 41.977  -02 57 49.83   09 04 42.576  -02 57 29.13
0.00  09 04 35.941  +23 34 01.13   09 04 37.046  +23 33 57.14
0.00  09 04 34.747  +08 41 09.06   09 04 36.423  +08 41 20.98
0.00  09 04 34.403  +49 36 33.23   09 04 34.472  +49 36 38.72
0.00  09 04 33.708  +34 32 14.21   09 04 34.433  +34 32 02.76
0.00  09 04 32.666  +10 06 45.05   09 04 33.780  +10 06 43.11
0.00  09 04 31.000  +34 09 48.75   09 04 31.623  +34 09 54.92
0.00  09 04 29.472  -00 52 36.58   09 04 29.944  -00 52 38.03
0.00  09 04 27.059  +12 51 19.63   09 04 28.210  +12 51 14.29
0.00  09 04 26.548  +61 51 18.24   09 04 26.991  +61 51 10.45
0.00  09 04 26.397  +47 15 14.37   09 04 27.863  +47 15 20.18
0.00  09 04 26.361  +41 16 36.39   09 04 31.043  +41 16 35.33
0.00  09 04 26.105  +25 20 00.04   09 04 28.767  +25 20 34.88
0.00  09 04 25.912  +25 26 08.30   09 04 26.476  +25 26 01.04
0.00  09 04 25.086  -05 05 06.94   09 04 25.328  -05 04 53.57
0.00  09 04 23.433  +59 15 09.59   09 04 26.056  +59 15 27.98
0.00  09 04 23.007  +34 48 19.78   09 04 23.247  +34 48 43.74
0.00  09 04 21.752  +19 43 19.69   09 04 21.971  +19 43 28.37
0.00  09 04 18.663  -03 06 30.65   09 04 19.266  -03 06 19.78
0.00  09 04 17.470  +64 04 41.05   09 04 20.732  +64 04 05.71
0.00  09 04 16.844  +33 19 15.88   09 04 20.775  +33 19 16.40
0.00  09 04 16.394  +57 15 21.80   09 04 17.476  +57 15 36.32
0.00  09 04 15.749  +10 26 59.96   09 04 17.021  +10 27 22.70
0.00  09 04 15.296  +51 45 27.50   09 04 16.158  +51 45 30.43
0.00  09 04 14.575  +19 51 44.65   09 04 14.857  +19 51 35.78
0.00  09 04 13.591  +54 22 03.96   09 04 15.349  +54 22 07.56
0.00  09 04 13.300  +38 46 00.66   09 04 14.195  +38 45 56.32
0.00  09 04 12.601  +03 05 03.21   09 04 13.303  +03 05 05.73
0.00  09 04 10.355  +42 45 56.76   09 04 11.231  +42 45 43.26
0.00  09 04 09.054  +29 33 24.41   09 04 09.759  +29 33 28.71
0.00  09 04 08.801  +43 57 29.33   09 04 08.919  +43 57 22.60
0.00  09 04 07.838  +25 11 15.23   09 04 09.001  +25 10 21.97
0.00  09 04 07.779  +37 44 24.47   09 04 08.533  +37 44 08.07
0.00  09 04 07.697  +17 56 02.25   09 04 09.460  +17 55 48.14
0.00  09 04 07.070  +06 51 15.75   09 04 07.244  +06 51 04.46
0.00  09 04 06.536  +53 03 14.20   09 04 07.529  +53 04 03.17
0.00  09 04 04.297  +04 01 39.58   09 04 05.497  +04 01 10.40
0.00  09 04 03.608  +11 14 06.75   09 04 04.221  +11 14 13.29
0.00  09 04 02.418  +53 55 24.67   09 04 04.930  +53 55 26.58
0.00  09 04 01.946  -02 58 55.02   09 04 03.376  -02 58 13.30
0.00  09 04 00.877  +00 55 42.72   09 04 01.736  +00 55 50.27
0.00  09 03 59.963  +19 19 45.37   09 04 00.254  +19 19 53.97
0.00  09 03 58.015  +34 43 20.56   09 03 58.382  +34 43 14.15
0.00  09 03 54.553  +48 09 11.93   09 03 54.576  +48 09 03.62
0.00  09 03 52.373  +08 44 50.17   09 03 55.425  +08 45 01.55
0.00  09 03 52.268  +15 55 40.40   09 03 52.301  +15 55 28.65
0.00  09 03 52.202  -02 39 02.86   09 03 52.307  -02 39 09.67
0.00  09 03 51.622  +62 28 18.06   09 03 54.343  +62 28 12.65
0.00  09 03 51.344  +16 06 54.81   09 03 51.766  +16 06 43.55
0.00  09 03 50.386  +17 48 39.70   09 03 50.544  +17 48 13.01
0.00  09 03 44.596  +62 31 23.21   09 03 44.744  +62 31 34.11
0.00  09 03 42.823  +59 00 58.77   09 03 46.727  +59 01 38.16
0.00  09 03 42.823  +09 48 27.70   09 03 42.865  +09 47 52.02
0.00  09 03 40.210  +12 03 15.77   09 03 41.338  +12 02 44.13
0.00  09 03 39.993  +56 05 31.78   09 03 41.823  +56 05 25.81
0.00  09 03 38.721  +21 19 49.95   09 03 40.649  +21 20 01.93
0.00  09 03 38.354  +22 14 13.62   09 03 39.043  +22 14 21.85
0.00  09 03 38.049  +60 56 56.46   09 03 43.846  +60 57 13.91
0.00  09 03 33.974  +00 52 23.05   09 03 34.148  +00 52 33.56
0.00  09 03 33.109  +10 07 02.76   09 03 33.856  +10 06 56.23
0.00  09 03 32.823  +30 22 09.25   09 03 33.036  +30 22 24.82
0.00  09 03 31.004  +09 53 57.85   09 03 32.345  +09 53 18.28
0.00  09 03 30.391  +29 47 49.17   09 03 31.027  +29 47 51.85
0.00  09 03 26.594  +39 01 28.83   09 03 27.984  +39 01 02.73
0.00  09 03 26.496  +03 06 39.05   09 03 27.650  +03 07 01.08
0.00  09 03 24.575  +37 50 28.56   09 03 27.030  +37 50 29.51
0.00  09 03 23.844  +22 48 13.71   09 03 24.214  +22 48 21.13
0.00  09 03 22.945  +12 40 44.81   09 03 24.552  +12 39 55.35
0.00  09 03 22.283  +19 00 37.08   09 03 22.342  +19 00 44.85
0.00  09 03 22.047  +07 39 57.53   09 03 22.211  +07 40 28.94
0.00  09 03 20.640  -00 16 26.31   09 03 22.611  -00 16 49.84
0.00  09 03 17.437  +53 48 32.26   09 03 18.290  +53 48 22.17
0.00  09 03 14.382  +28 11 12.55   09 03 14.965  +28 11 18.95
0.00  09 03 14.156  +18 22 23.98   09 03 14.539  +18 22 32.07
0.00  09 03 12.706  +04 23 44.39   09 03 15.385  +04 23 40.79
0.00  09 03 11.123  +59 43 19.35   09 03 11.244  +59 43 12.83
0.00  09 03 09.018  +22 43 04.13   09 03 11.411  +22 43 03.92
0.00  09 03 07.766  +30 11 04.09   09 03 08.589  +30 11 03.48
0.00  09 03 05.831  +34 54 05.30   09 03 06.779  +34 54 25.29
0.00  09 03 05.569  +06 17 19.38   09 03 06.868  +06 17 45.70
0.00  09 03 03.845  +28 27 23.63   09 03 05.363  +28 27 23.47
0.00  09 03 01.694  +60 12 19.76   09 03 02.091  +60 12 30.70
0.00  09 03 01.586  +30 15 31.07   09 03 02.510  +30 15 40.03
0.00  09 02 59.697  +35 25 50.75   09 03 00.540  +35 25 49.90
0.00  09 02 57.327  +38 42 00.43   09 02 59.963  +38 42 20.56
0.00  09 02 55.291  +16 00 07.95   09 02 55.783  +16 00 17.85
0.00  09 02 54.950  +30 48 32.80   09 02 55.586  +30 48 38.16
0.00  09 02 53.921  +15 32 35.59   09 02 57.445  +15 32 28.96
0.00  09 02 52.245  +01 18 28.45   09 02 53.304  +01 18 49.62
0.00  09 02 52.118  +24 29 15.49   09 02 55.989  +24 29 33.22
0.00  09 02 51.596  +09 35 35.12   09 02 52.163  +09 35 34.50
0.00  09 02 49.039  +21 09 11.71   09 02 52.137  +21 09 33.25
0.00  09 02 48.711  +24 15 37.98   09 02 49.321  +24 15 40.70
0.00  09 02 47.305  +30 43 40.82   09 02 48.383  +30 43 31.68
0.00  09 02 43.754  +24 30 11.30   09 02 46.570  +24 30 02.76
0.00  09 02 42.190  +42 14 45.05   09 02 43.148  +42 14 29.48
0.00  09 02 41.030  +47 35 15.59   09 02 41.872  +47 35 06.40
0.00  09 02 40.653  +18 44 05.53   09 02 40.912  +18 44 13.68
0.00  09 02 39.895  +39 57 26.77   09 02 41.833  +39 57 27.12
0.00  09 02 38.591  +48 37 34.30   09 02 39.587  +48 37 32.03
0.00  09 02 35.623  +33 14 44.09   09 02 36.427  +33 14 28.17
0.00  09 02 35.542  +33 10 24.63   09 02 36.764  +33 10 27.40
0.00  09 02 35.027  +61 28 57.05   09 02 38.650  +61 28 31.75
0.00  09 02 34.188  +40 10 22.50   09 02 34.319  +40 10 04.07
0.00  09 02 33.411  +45 06 23.64   09 02 36.092  +45 05 37.26
0.00  09 02 31.617  -05 10 43.25   09 02 34.171  -05 10 47.08
0.00  09 02 31.257  +37 36 34.31   09 02 31.820  +37 36 36.12
0.00  09 02 30.761  -01 32 24.78   09 02 31.561  -01 32 14.58
0.00  09 02 30.480  -01 19 31.90   09 02 31.155  -01 19 32.17
0.00  09 02 30.007  -01 29 38.78   09 02 30.988  -01 29 39.89
0.00  09 02 28.955  +48 38 57.23   09 02 30.152  +48 39 31.07
0.00  09 02 28.716  +54 30 08.99   09 02 30.253  +54 30 28.47
0.00  09 02 28.296  +43 56 12.09   09 02 29.257  +43 55 53.43
0.00  09 02 27.352  +09 14 51.01   09 02 28.912  +09 14 22.84
0.00  09 02 26.899  +19 31 12.70   09 02 27.922  +19 31 11.95
0.00  09 02 26.522  +31 18 57.93   09 02 27.712  +31 18 47.30
0.00  09 02 25.378  +38 12 40.43   09 02 29.145  +38 12 58.27
0.00  09 02 23.496  +32 55 23.75   09 02 24.211  +32 55 10.88
0.00  09 02 23.208  +53 02 14.69   09 02 24.123  +53 02 18.15
0.00  09 02 18.513  +08 18 49.20   09 02 20.811  +08 18 54.66
0.00  09 02 17.330  +12 14 46.41   09 02 17.854  +12 14 28.66
0.00  09 02 17.021  +03 48 45.97   09 02 19.339  +03 48 05.45
0.00  09 02 16.107  +42 50 03.20   09 02 16.330  +42 49 31.28
0.00  09 02 15.998  +12 54 21.58   09 02 16.441  +12 54 04.54
0.00  09 02 15.084  +23 14 50.12   09 02 16.038  +23 14 40.52
0.00  09 02 15.035  +20 20 26.19   09 02 16.126  +20 19 40.87
0.00  09 02 14.005  +13 23 39.98   09 02 14.244  +13 23 17.88
0.00  09 02 12.566  -04 57 31.31   09 02 15.920  -04 57 39.42
0.00  09 02 12.372  +52 13 29.39   09 02 15.457  +52 12 47.85
0.00  09 02 11.979  -04 54 16.01   09 02 12.428  -04 54 05.58
0.00  09 02 10.241  +06 03 23.12   09 02 11.615  +06 03 27.85
0.00  09 02 09.792  +56 46 22.05   09 02 10.720  +56 46 38.57
0.00  09 02 05.229  +37 22 48.04   09 02 08.042  +37 23 05.05
0.00  09 02 03.448  +24 21 49.37   09 02 05.255  +24 22 31.17
0.00  09 02 03.383  +48 19 27.72   09 02 04.422  +48 19 24.25
0.00  09 02 03.127  +08 35 35.79   09 02 03.655  +08 35 16.55
0.00  09 02 01.770  -01 12 11.70   09 02 02.773  -01 11 59.56
0.00  09 01 59.842  +00 31 13.27   09 02 00.537  +00 31 15.48
0.00  09 01 58.996  +19 54 54.81   09 02 00.094  +19 54 53.37
0.00  09 01 58.593  +06 34 35.45   09 01 59.419  +06 34 37.05
0.00  09 01 58.327  +01 38 39.72   09 01 59.062  +01 38 30.38
0.00  09 01 56.868  +02 17 23.97   09 01 57.934  +02 18 00.41
0.00  09 01 56.000  +25 04 53.65   09 01 56.436  +25 05 40.93
0.00  09 01 54.954  +16 50 57.86   09 01 58.019  +16 51 02.09
0.00  09 01 54.639  -00 33 37.08   09 01 55.780  -00 33 32.66
0.00  09 01 52.013  +02 48 13.25   09 01 52.501  +02 48 06.47
0.00  09 01 50.384  +40 45 00.47   09 01 52.600  +40 44 39.30
0.00  09 01 50.367  +18 49 17.27   09 01 51.610  +18 49 30.54
0.00  09 01 50.361  +55 42 49.34   09 01 50.754  +55 42 38.93
0.00  09 01 49.980  +10 18 58.73   09 01 50.059  +10 18 45.18
0.00  09 01 49.075  +63 38 58.16   09 01 55.442  +63 39 06.61
0.00  09 01 47.571  -04 53 21.21   09 01 48.882  -04 52 34.26
0.00  09 01 46.594  +39 42 40.28   09 01 50.266  +39 42 24.64
0.00  09 01 45.017  +27 28 17.45   09 01 45.108  +27 28 26.77
0.00  09 01 43.794  +13 07 27.38   09 01 45.712  +13 07 16.38
0.00  09 01 41.555  +56 57 35.28   09 01 43.220  +56 57 34.47
0.00  09 01 41.322  +40 56 46.63   09 01 42.499  +40 56 42.88
0.00  09 01 40.387  +13 40 29.82   09 01 41.210  +13 40 09.36
0.00  09 01 39.217  +01 07 45.28   09 01 39.784  +01 07 19.63
0.00  09 01 38.633  -01 59 12.00   09 01 39.466  -01 58 51.55
0.00  09 01 38.102  +03 50 48.34   09 01 38.611  +03 50 16.28
0.00  09 01 36.771  +09 57 12.86   09 01 37.722  +09 56 37.37
0.00  09 01 36.660  +21 46 33.84   09 01 37.352  +21 46 44.96
0.00  09 01 28.159  +20 37 06.74   09 01 29.283  +20 36 50.80
0.00  09 01 28.126  +11 23 18.91   09 01 28.939  +11 23 19.84
0.00  09 01 26.693  +27 14 12.68   09 01 28.565  +27 14 15.85
0.00  09 01 26.280  +01 03 40.31   09 01 26.847  +01 03 46.91
0.00  09 01 25.697  +28 44 15.90   09 01 27.749  +28 43 39.34
0.00  09 01 25.647  +27 47 13.05   09 01 26.457  +27 47 08.43
0.00  09 01 24.906  -00 13 48.90   09 01 26.769  -00 13 16.24
0.00  09 01 23.497  +59 43 02.03   09 01 23.664  +59 42 50.72
0.00  09 01 23.070  +34 08 12.06   09 01 25.933  +34 07 49.53
0.00  09 01 22.385  -05 54 28.80   09 01 23.723  -05 54 28.42
0.00  09 01 21.608  +46 55 10.06   09 01 22.175  +46 55 15.21
0.00  09 01 21.503  +35 24 31.58   09 01 21.743  +35 24 17.01
0.00  09 01 21.162  -05 50 21.42   09 01 23.969  -05 50 28.37
0.00  09 01 19.503  +49 47 28.40   09 01 20.471  +49 47 18.69
0.00  09 01 18.520  +47 04 07.89   09 01 18.618  +47 03 57.95
0.00  09 01 17.802  +06 57 15.58   09 01 18.772  +06 57 54.32
0.00  09 01 17.697  +25 08 05.58   09 01 18.586  +25 08 02.90
0.00  09 01 17.631  +04 06 11.78   09 01 20.562  +04 05 52.10
0.00  09 01 17.497  +38 30 07.73   09 01 18.182  +38 29 50.89
0.00  09 01 17.300  +18 01 41.18   09 01 17.736  +18 01 35.50
0.00  09 01 16.727  +05 15 16.56   09 01 17.363  +05 15 14.07
0.00  09 01 16.222  +55 38 00.15   09 01 20.730  +55 37 30.53
0.00  09 01 16.091  +14 40 25.69   09 01 17.268  +14 40 29.73
0.00  09 01 14.346  +12 38 01.45   09 01 14.841  +12 37 56.50
0.00  09 01 11.694  +19 10 21.32   09 01 12.353  +19 10 46.31
0.00  09 01 10.402  +23 50 16.53   09 01 10.970  +23 50 50.36
0.00  09 01 08.484  +58 11 12.40   09 01 10.550  +58 11 20.71
0.00  09 01 08.166  +46 08 19.29   09 01 08.199  +46 08 09.31
0.00  09 01 07.891  +37 31 18.15   09 01 11.992  +37 31 38.12
0.00  09 01 05.390  +38 54 19.70   09 01 06.360  +38 55 10.60
0.00  09 01 04.488  +04 29 15.51   09 01 06.511  +04 29 13.62
0.00  09 01 03.439  +17 13 54.61   09 01 06.789  +17 13 56.44
0.00  09 01 01.682  -05 40 35.11   09 01 01.898  -05 39 54.33
0.00  09 01 00.226  -04 24 45.06   09 01 01.432  -04 24 59.81
0.00  09 00 58.636  +17 00 02.94   09 00 59.337  +17 00 03.50
0.00  09 00 57.787  +33 31 13.38   09 01 01.190  +33 31 03.92
0.00  09 00 56.102  +14 34 56.17   09 00 56.466  +14 35 04.18
0.00  09 00 55.590  +07 29 14.76   09 00 56.488  +07 28 52.03
0.00  09 00 52.577  +44 07 30.42   09 00 53.479  +44 07 38.57
0.00  09 00 51.659  +32 49 32.09   09 00 52.190  +32 49 46.21
0.00  09 00 49.125  +00 50 21.15   09 00 49.876  +00 50 26.28
0.00  09 00 48.620  +35 47 43.44   09 00 52.840  +35 47 29.18
0.00  09 00 47.168  +11 14 55.13   09 00 50.433  +11 14 41.03
0.00  09 00 44.820  +10 22 47.57   09 00 45.742  +10 22 18.11
0.00  09 00 42.571  +23 29 53.15   09 00 43.279  +23 30 06.84
0.00  09 00 40.535  +04 44 39.30   09 00 43.974  +04 44 40.99
0.00  09 00 38.545  +52 21 43.69   09 00 42.794  +52 21 04.00
0.00  09 00 36.457  +06 59 54.60   09 00 36.516  +06 59 43.92
0.00  09 00 35.565  +34 54 16.89   09 00 38.234  +34 54 36.70
0.00  09 00 35.041  -02 21 56.17   09 00 35.700  -02 22 11.09
0.00  09 00 34.296  +19 03 29.87   09 00 35.345  +19 02 55.11
0.00  09 00 32.733  +36 54 37.06   09 00 35.572  +36 54 53.88
0.00  09 00 32.247  -05 35 52.78   09 00 34.683  -05 35 24.13
0.00  09 00 30.979  +03 45 07.48   09 00 31.185  +03 45 46.87
0.00  09 00 30.831  +28 59 03.41   09 00 31.933  +28 58 56.93
0.00  09 00 29.379  +23 04 07.18   09 00 31.061  +23 03 57.28
0.00  09 00 28.605  +18 33 46.52   09 00 29.631  +18 33 39.71
0.00  09 00 27.812  +51 51 55.51   09 00 31.303  +51 52 29.34
0.00  09 00 24.802  +20 29 35.54   09 00 26.641  +20 29 44.97
0.00  09 00 23.867  +08 44 42.09   09 00 23.867  +08 44 59.89
0.00  09 00 20.756  +44 20 06.19   09 00 21.520  +44 20 13.39
0.00  09 00 19.087  +00 26 54.53   09 00 19.386  +00 27 04.19
0.00  09 00 18.632  +15 56 56.13   09 00 20.845  +15 56 50.45
0.00  09 00 18.042  +38 55 51.31   09 00 18.412  +38 55 09.54
0.00  09 00 17.376  +14 46 12.57   09 00 17.786  +14 46 07.64
0.00  09 00 17.206  +22 36 52.52   09 00 17.743  +22 36 45.24
0.00  09 00 16.488  +32 02 32.41   09 00 17.383  +32 02 36.09
0.00  09 00 13.242  +14 43 51.36   09 00 16.619  +14 44 06.16
0.00  09 00 10.639  +28 34 20.44   09 00 11.744  +28 34 28.30
0.00  09 00 10.475  +28 57 39.63   09 00 10.842  +28 58 04.32
0.00  09 00 10.386  +34 59 06.04   09 00 11.235  +34 59 08.35
0.00  09 00 08.301  +43 35 11.09   09 00 08.409  +43 35 33.65
0.00  09 00 08.262  +41 16 47.12   09 00 08.331  +41 16 39.62
0.00  09 00 07.973  +36 46 10.77   09 00 09.678  +36 46 48.36
0.00  09 00 07.039  -03 50 42.58   09 00 08.564  -03 50 37.08
0.00  09 00 07.036  +17 02 13.07   09 00 07.596  +17 02 13.08
0.00  09 00 05.869  +20 31 57.83   09 00 06.157  +20 32 05.14
0.00  09 00 05.855  +02 15 45.58   09 00 06.265  +02 15 37.07
0.00  09 00 05.751  +07 36 30.47   09 00 06.036  +07 36 38.86
0.00  09 00 03.800  +37 29 19.36   09 00 05.842  +37 29 18.07
0.00  09 00 03.551  +23 30 19.00   09 00 04.020  +23 30 04.88
0.00  09 00 02.813  +14 45 00.99   09 00 03.911  +14 45 19.38
0.00  09 00 01.997  +41 58 17.08   09 00 03.901  +41 57 48.95
0.00  09 00 00.239  +22 01 44.85   09 00 02.036  +22 02 07.61
0.00  08 59 59.725  +11 27 46.94   09 00 00.725  +11 28 25.49
0.00  08 59 59.567  +40 24 35.30   09 00 01.282  +40 24 34.75
0.00  08 59 56.525  +50 52 31.29   08 59 57.148  +50 52 42.03
0.00  08 59 55.220  +57 11 23.83   08 59 55.581  +57 10 50.50
0.00  08 59 55.207  +21 55 54.35   08 59 56.190  +21 55 53.44
0.00  08 59 54.414  +22 58 39.08   08 59 55.781  +22 58 47.08
0.00  08 59 54.132  +21 44 56.52   08 59 55.633  +21 45 01.89
0.00  08 59 53.073  +30 54 11.54   08 59 53.473  +30 54 25.67
0.00  08 59 51.905  +00 04 15.30   08 59 54.023  +00 04 01.71
0.00  08 59 51.066  +32 41 42.64   08 59 51.489  +32 41 50.31
0.00  08 59 50.853  +56 28 47.68   08 59 51.381  +56 28 53.38
0.00  08 59 48.952  +11 10 30.79   08 59 49.794  +11 10 29.97
0.00  08 59 44.857  +35 03 01.14   08 59 45.689  +35 02 53.80
0.00  08 59 44.522  +15 41 12.90   08 59 45.139  +15 41 12.99
0.00  08 59 43.896  +15 52 32.74   08 59 45.614  +15 51 48.14
0.00  08 59 41.922  +02 39 32.09   08 59 44.529  +02 39 15.80
0.00  08 59 41.637  +37 20 32.66   08 59 41.952  +37 20 21.92
0.00  08 59 39.877  +56 21 38.09   08 59 43.139  +56 21 25.34
0.00  08 59 39.231  +17 07 45.70   08 59 39.464  +17 08 20.19
0.00  08 59 39.113  +11 07 03.05   08 59 40.667  +11 07 03.17
0.00  08 59 38.352  +03 48 13.42   08 59 38.913  +03 47 59.01
0.00  08 59 36.565  +61 00 18.92   08 59 38.847  +60 59 35.25
0.00  08 59 35.890  +10 18 06.41   08 59 36.326  +10 18 00.24
0.00  08 59 35.520  +18 17 46.35   08 59 35.821  +18 17 35.14
0.00  08 59 35.464  -00 48 55.36   08 59 38.664  -00 49 08.60
0.00  08 59 32.933  +55 09 08.45   08 59 33.238  +55 08 55.40
0.00  08 59 32.500  +30 24 35.23   08 59 33.536  +30 24 46.13
0.00  08 59 31.300  +45 27 06.77   08 59 33.716  +45 27 30.68
0.00  08 59 27.595  -03 48 16.47   08 59 28.376  -03 48 24.58
0.00  08 59 22.238  +22 43 52.02   08 59 22.701  +22 43 55.74
0.00  08 59 19.501  +34 15 07.99   08 59 20.032  +34 15 01.90
0.00  08 59 17.278  +34 09 08.77   08 59 19.239  +34 09 52.89
0.00  08 59 16.596  +37 32 08.77   08 59 18.662  +37 31 57.06
0.00  08 59 16.308  +17 02 44.34   08 59 18.009  +17 02 18.43
0.00  08 59 14.990  +27 51 31.32   08 59 16.852  +27 52 11.86
0.00  08 59 11.344  +03 35 56.00   08 59 11.593  +03 35 43.67
0.00  08 59 10.511  +20 52 41.60   08 59 10.816  +20 52 54.27
0.00  08 59 09.295  -02 00 57.56   08 59 09.629  -02 00 43.96
0.00  08 59 08.567  +53 26 24.68   08 59 12.324  +53 26 25.39
0.00  08 59 08.472  +51 51 57.89   08 59 09.206  +51 51 56.99
0.00  08 59 07.829  +55 07 58.94   08 59 08.154  +55 07 49.38
0.00  08 59 06.836  +18 10 45.76   08 59 07.692  +18 10 36.49
0.00  08 59 05.423  +26 02 51.89   08 59 06.095  +26 02 53.55
0.00  08 59 04.662  +06 07 27.46   08 59 06.613  +06 07 22.45
0.00  08 59 04.256  -04 55 28.28   08 59 04.656  -04 55 32.65
0.00  08 59 02.161  +34 27 56.70   08 59 03.292  +34 27 57.79
0.00  08 59 00.079  +41 43 13.41   08 59 00.705  +41 43 19.66
0.00  08 58 59.623  +17 03 08.34   08 59 01.220  +17 02 20.49
0.00  08 58 59.614  +09 36 48.47   08 59 02.994  +09 36 40.03
0.00  08 58 57.719  +47 42 46.20   08 58 58.719  +47 43 23.79
0.00  08 58 54.024  +25 06 53.02   08 58 54.719  +25 07 26.22
0.00  08 58 52.368  +29 46 58.66   08 58 52.676  +29 46 38.79
0.00  08 58 52.362  +39 55 34.36   08 58 54.617  +39 55 34.52
0.00  08 58 51.962  +28 08 32.89   08 58 52.250  +28 08 54.26
0.00  08 58 51.919  +04 07 21.06   08 58 52.470  +04 07 49.20
0.00  08 58 51.214  +55 13 15.51   08 58 53.834  +55 13 33.64
0.00  08 58 50.637  +33 58 15.32   08 58 52.378  +33 57 55.29
0.00  08 58 50.440  -06 16 27.38   08 58 51.112  -06 16 22.80
0.00  08 58 48.096  +01 38 24.14   08 58 50.719  +01 37 57.50
0.00  08 58 46.165  +37 07 22.90   08 58 46.316  +37 07 34.05
0.00  08 58 44.503  +06 27 56.79   08 58 47.027  +06 27 18.59
0.00  08 58 43.470  +25 55 33.10   08 58 44.316  +25 55 34.24
0.00  08 58 42.231  +13 40 16.84   08 58 42.434  +13 40 10.70
0.00  08 58 41.444  +44 28 09.13   08 58 42.018  +44 28 17.74
0.00  08 58 41.221  +38 32 56.83   08 58 43.772  +38 32 36.23
0.00  08 58 41.100  +13 07 11.82   08 58 41.579  +13 07 04.86
0.00  08 58 40.743  +29 22 46.32   08 58 41.087  +29 22 33.81
0.00  08 58 34.982  +23 34 00.67   08 58 35.533  +23 33 59.71
0.00  08 58 34.402  +45 35 29.85   08 58 35.546  +45 35 02.94
0.00  08 58 33.376  +55 13 01.95   08 58 34.409  +55 12 56.16
0.00  08 58 28.225  +27 42 25.03   08 58 28.678  +27 42 29.50
0.00  08 58 23.242  +28 35 59.34   08 58 24.104  +28 36 03.22
0.00  08 58 22.399  +00 04 37.47   08 58 23.429  +00 05 13.03
0.00  08 58 19.957  +51 17 37.36   08 58 21.203  +51 17 39.79
0.00  08 58 18.895  +15 37 34.04   08 58 20.304  +15 37 55.21
0.00  08 58 18.632  +11 52 18.88   08 58 19.029  +11 51 57.27
0.00  08 58 16.574  -00 33 07.70   08 58 16.787  -00 32 52.34
0.00  08 58 15.177  +59 38 05.57   08 58 21.885  +59 38 06.06
0.00  08 58 14.974  +30 22 31.29   08 58 15.065  +30 22 39.51
0.00  08 58 14.902  +40 42 08.14   08 58 15.731  +40 42 09.65
0.00  08 58 13.793  +41 37 20.43   08 58 14.341  +41 36 55.85
0.00  08 58 12.233  +15 01 48.15   08 58 13.020  +15 02 06.83
0.00  08 58 09.394  +38 12 23.61   08 58 12.725  +38 12 19.39
0.00  08 58 08.843  +17 25 13.68   08 58 09.476  +17 25 24.48
0.00  08 58 08.685  +36 00 07.70   08 58 10.217  +36 00 10.87
0.00  08 58 08.400  +57 00 50.18   08 58 12.489  +57 01 32.91
0.00  08 58 06.722  +23 44 15.95   08 58 07.302  +23 44 10.73
0.00  08 58 06.391  +22 52 51.90   08 58 07.197  +22 53 27.75
0.00  08 58 05.522  +53 18 26.41   08 58 09.656  +53 17 48.64
0.00  08 58 03.407  +20 57 42.90   08 58 04.171  +20 57 24.29
0.00  08 58 00.906  +28 43 33.00   08 58 01.355  +28 43 26.28
0.00  08 58 00.807  +47 21 19.41   08 58 03.676  +47 21 03.85
0.00  08 58 00.627  +41 43 26.79   08 58 01.679  +41 43 30.10
0.00  08 58 00.434  +30 07 17.14   08 58 03.938  +30 07 39.22
0.00  08 58 00.194  +08 08 03.89   08 58 00.443  +08 07 56.75
0.00  08 57 59.424  -03 46 51.07   08 57 59.650  -03 46 32.71
0.00  08 57 59.175  +21 53 29.04   08 58 00.109  +21 53 30.93
0.00  08 57 58.352  +17 03 33.27   08 57 59.316  +17 03 26.10
0.00  08 57 58.270  +21 48 11.26   08 58 01.460  +21 48 28.68
0.00  08 57 54.631  +11 02 53.32   08 57 55.254  +11 02 40.53
0.00  08 57 54.136  +57 08 03.05   08 57 54.470  +57 07 43.24
0.00  08 57 53.952  +20 45 14.08   08 57 54.935  +20 45 12.49
0.00  08 57 51.477  +39 18 46.28   08 57 52.529  +39 18 55.50
0.00  08 57 49.923  +24 58 52.63   08 57 50.352  +24 58 04.39
0.00  08 57 49.369  +41 41 41.89   08 57 49.795  +41 40 45.04
0.00  08 57 47.480  +33 56 53.04   08 57 47.598  +33 56 44.24
0.00  08 57 46.877  +35 40 08.03   08 57 47.303  +35 39 58.00
0.00  08 57 45.910  +08 10 49.63   08 57 46.139  +08 11 04.90
0.00  08 57 45.457  +41 14 17.87   08 57 46.975  +41 14 15.02
0.00  08 57 43.553  +31 54 43.48   08 57 47.182  +31 54 19.65
0.00  08 57 43.461  +24 55 17.28   08 57 44.297  +24 55 14.00
0.00  08 57 43.317  -03 58 28.48   08 57 43.897  -03 58 28.34
0.00  08 57 43.156  +31 42 47.50   08 57 44.153  +31 42 47.07
0.00  08 57 42.831  -05 02 46.03   08 57 44.212  -05 02 53.72
0.00  08 57 42.533  +19 40 23.05   08 57 46.231  +19 40 32.83
0.00  08 57 42.395  +57 50 25.90   08 57 43.831  +57 50 33.33
0.00  08 57 40.327  +22 42 04.00   08 57 40.789  +22 42 15.02
0.00  08 57 40.002  +23 19 24.83   08 57 40.543  +23 19 29.22
0.00  08 57 38.287  +55 55 13.09   08 57 39.510  +55 55 16.04
0.00  08 57 37.589  -01 07 14.20   08 57 38.173  -01 07 25.65
0.00  08 57 37.291  +16 58 55.27   08 57 37.841  +16 59 07.66
0.00  08 57 37.107  +09 30 53.39   08 57 37.537  +09 30 59.62
0.00  08 57 35.212  +07 21 37.56   08 57 37.478  +07 21 28.14
0.00  08 57 35.078  +28 05 56.05   08 57 35.904  +28 05 38.59
0.00  08 57 35.006  +59 00 35.14   08 57 35.478  +59 01 16.67
0.00  08 57 34.783  +12 43 17.40   08 57 35.491  +12 43 10.51
0.00  08 57 34.727  -01 50 54.90   08 57 35.956  -01 51 35.05
0.00  08 57 31.511  +18 58 41.23   08 57 31.622  +18 58 34.63
0.00  08 57 29.514  +63 11 11.07   08 57 34.140  +63 11 23.44
0.00  08 57 27.632  +25 34 48.94   08 57 27.813  +25 35 10.46
0.00  08 57 26.681  +21 25 47.97   08 57 27.255  +21 25 35.87
0.00  08 57 26.170  +19 29 00.85   08 57 27.049  +19 29 20.34
0.00  08 57 26.039  +53 02 41.86   08 57 26.078  +53 02 57.86
0.00  08 57 25.337  +52 27 02.31   08 57 26.622  +52 26 47.17
0.00  08 57 24.623  +13 20 40.87   08 57 24.796  +13 21 07.11
0.00  08 57 22.351  +62 05 48.61   08 57 23.695  +62 05 49.47
0.00  08 57 20.229  +06 00 32.32   08 57 20.764  +06 00 47.46
0.00  08 57 18.511  +05 09 35.35   08 57 18.616  +05 09 44.58
0.00  08 57 17.561  +33 35 36.13   08 57 18.875  +33 35 30.90
0.00  08 57 13.941  +00 41 52.50   08 57 14.699  +00 41 35.41
0.00  08 57 11.636  +23 35 02.06   08 57 12.240  +23 35 03.18
0.00  08 57 11.017  +09 32 42.85   08 57 11.636  +09 32 52.53
0.00  08 57 09.312  +29 21 42.57   08 57 09.945  +29 21 43.01
0.00  08 57 08.269  +30 59 59.31   08 57 08.328  +30 59 53.87
0.00  08 57 08.165  +34 23 22.18   08 57 09.610  +34 23 20.39
0.00  08 57 07.869  +29 45 29.56   08 57 08.935  +29 45 27.34
0.00  08 57 07.489  +39 32 12.83   08 57 12.236  +39 31 58.23
0.00  08 57 05.394  +59 27 38.63   08 57 06.604  +59 28 26.23
0.00  08 57 04.939  +50 25 24.44   08 57 06.329  +50 24 53.94
0.00  08 57 04.158  +23 58 04.32   08 57 04.486  +23 57 43.18
0.00  08 57 04.093  +23 16 16.02   08 57 04.129  +23 16 40.18
0.00  08 57 02.886  +57 04 45.30   08 57 03.775  +57 04 38.55
0.00  08 57 02.637  +46 15 00.91   08 57 03.316  +46 15 03.22
0.00  08 57 02.168  +30 47 06.95   08 57 02.939  +30 47 21.24
0.00  08 56 58.454  +01 33 32.93   08 56 59.483  +01 33 12.42
0.00  08 56 57.883  +24 33 39.45   08 56 59.690  +24 33 40.46
0.00  08 56 55.962  +35 51 05.90   08 56 57.182  +35 50 30.80
0.00  08 56 55.434  +21 11 44.33   08 56 57.244  +21 11 43.63
0.00  08 56 54.680  +63 40 46.32   08 56 56.850  +63 41 37.39
0.00  08 56 53.247  +50 15 36.36   08 56 54.729  +50 15 41.23
0.00  08 56 51.867  +54 15 18.68   08 56 52.805  +54 15 19.59
0.00  08 56 48.448  +21 08 05.54   08 56 50.946  +21 07 38.83
0.00  08 56 47.762  +13 27 10.50   08 56 47.985  +13 27 16.65
0.00  08 56 47.563  +17 19 12.82   08 56 48.402  +17 19 12.92
0.00  08 56 46.559  +38 35 10.34   08 56 47.835  +38 35 11.72
0.00  08 56 46.225  +61 57 42.71   08 56 48.153  +61 57 39.74
0.00  08 56 44.599  +22 07 50.96   08 56 45.304  +22 07 26.24
0.00  08 56 44.012  +32 34 26.52   08 56 44.671  +32 34 30.08
0.00  08 56 42.973  +23 34 08.36   08 56 43.923  +23 34 22.01
0.00  08 56 41.333  +13 06 55.84   08 56 43.432  +13 06 56.42
0.00  08 56 39.160  +49 29 01.56   08 56 39.806  +49 29 13.56
0.00  08 56 34.193  +14 09 35.46   08 56 34.701  +14 09 30.75
0.00  08 56 32.809  -05 28 49.73   08 56 33.439  -05 28 34.05
0.00  08 56 32.245  +04 02 15.51   08 56 32.786  +04 02 07.11
0.00  08 56 26.600  +10 39 32.15   08 56 27.374  +10 39 27.74
0.00  08 56 25.534  +59 15 04.57   08 56 27.042  +59 15 27.51
0.00  08 56 23.328  +46 52 00.83   08 56 26.049  +46 51 28.00
0.00  08 56 22.630  +23 39 30.12   08 56 22.685  +23 38 53.56
0.00  08 56 20.302  +25 14 26.14   08 56 23.734  +25 14 44.23
0.00  08 56 20.079  +05 41 55.72   08 56 22.177  +05 41 22.62
0.00  08 56 19.944  +49 35 44.87   08 56 21.843  +49 35 45.51
0.00  08 56 18.338  +09 38 26.89   08 56 19.227  +09 39 16.08
0.00  08 56 18.138  +08 01 43.89   08 56 18.240  +08 01 59.15
0.00  08 56 17.958  +05 17 53.92   08 56 18.712  +05 17 37.71
0.00  08 56 16.748  +34 21 35.79   08 56 17.014  +34 21 28.91
0.00  08 56 15.279  +01 06 34.72   08 56 18.112  +01 06 44.15
0.00  08 56 14.102  +18 40 46.38   08 56 15.807  +18 41 27.43
0.00  08 56 13.833  +09 57 20.49   08 56 14.056  +09 57 47.04
0.00  08 56 12.965  +24 17 00.97   08 56 14.653  +24 17 51.30
0.00  08 56 10.932  +10 11 42.30   08 56 14.132  +10 11 22.20
0.00  08 56 09.044  -00 49 36.39   08 56 12.073  -00 49 21.94
0.00  08 56 07.726  +36 13 36.56   08 56 09.421  +36 13 30.31
0.00  08 56 06.798  +36 44 43.77   08 56 07.840  +36 44 53.60
0.00  08 56 06.057  +09 23 25.67   08 56 07.329  +09 23 42.08
0.00  08 56 05.450  +23 51 59.23   08 56 06.467  +23 52 26.38
0.00  08 56 02.146  +22 38 08.05   08 56 02.175  +22 38 20.57
0.00  08 56 01.887  +03 21 06.71   08 56 04.300  +03 20 45.42
0.00  08 56 01.877  +01 19 28.79   08 56 04.004  +01 19 20.04
0.00  08 56 00.559  +29 05 00.28   08 56 01.273  +29 05 00.36
0.00  08 55 59.913  +01 47 24.30   08 56 00.326  +01 47 19.53
0.00  08 55 56.834  +06 15 12.16   08 55 57.349  +06 15 14.83
0.00  08 55 55.769  +03 55 51.96   08 55 55.962  +03 56 00.51
0.00  08 55 54.995  +38 13 36.48   08 55 55.490  +38 13 26.39
0.00  08 55 54.939  +31 08 33.60   08 55 55.330  +31 08 54.33
0.00  08 55 54.428  -03 42 46.42   08 55 55.008  -03 43 01.28
0.00  08 55 54.399  -05 41 53.97   08 55 54.543  -05 41 46.20
0.00  08 55 53.726  +45 51 51.89   08 55 57.569  +45 51 11.33
0.00  08 55 51.779  +25 05 30.58   08 55 54.749  +25 06 08.62
0.00  08 55 48.091  +57 35 45.95   08 55 52.835  +57 36 29.10
0.00  08 55 46.425  +64 01 05.97   08 55 52.589  +64 01 42.83
0.00  08 55 43.298  +03 44 08.58   08 55 44.465  +03 44 00.44
0.00  08 55 42.999  +31 49 06.76   08 55 44.183  +31 49 05.92
0.00  08 55 41.763  +11 24 58.63   08 55 42.258  +11 24 58.58
0.00  08 55 41.435  +54 58 17.03   08 55 41.566  +54 57 53.30
0.00  08 55 40.835  +38 18 37.58   08 55 41.245  +38 18 47.58
0.00  08 55 39.921  +15 39 36.43   08 55 40.491  +15 39 22.22
0.00  08 55 37.062  +41 58 00.68   08 55 37.560  +41 58 23.24
0.00  08 55 34.095  +20 01 00.03   08 55 34.505  +20 01 10.43
0.00  08 55 33.544  +25 28 03.19   08 55 33.728  +25 28 08.70
0.00  08 55 32.675  -04 03 39.47   08 55 34.813  -04 04 01.52
0.00  08 55 32.593  +36 59 50.02   08 55 34.836  +36 59 35.78
0.00  08 55 31.564  +35 40 29.66   08 55 32.574  +35 40 17.32
0.00  08 55 31.213  +46 47 42.38   08 55 31.941  +46 47 44.59
0.00  08 55 31.144  +33 42 55.30   08 55 31.649  +33 42 57.91
0.00  08 55 30.928  +23 16 53.39   08 55 31.138  +23 16 40.82
0.00  08 55 30.334  +29 05 40.98   08 55 30.502  +29 05 18.48
0.00  08 55 30.193  +51 23 56.23   08 55 33.783  +51 23 10.08
0.00  08 55 29.587  +25 19 18.85   08 55 30.593  +25 19 14.78
0.00  08 55 29.446  +20 09 04.01   08 55 32.993  +20 08 58.78
0.00  08 55 28.534  +25 53 31.22   08 55 29.636  +25 53 43.11
0.00  08 55 28.407  +42 24 16.72   08 55 29.607  +42 24 08.47
0.00  08 55 27.282  -02 29 14.37   08 55 27.554  -02 29 02.30
0.00  08 55 26.938  +05 39 39.15   08 55 29.436  +05 39 52.20
0.00  08 55 25.381  +54 12 00.01   08 55 27.748  +54 11 12.74
0.00  08 55 23.436  +35 20 55.45   08 55 26.226  +35 20 27.72
0.00  08 55 19.768  +03 24 45.31   08 55 20.840  +03 24 42.67
0.00  08 55 19.076  +06 13 13.69   08 55 20.801  +06 13 51.08
0.00  08 55 18.479  +07 43 51.96   08 55 19.204  +07 43 45.33
0.00  08 55 16.538  +23 22 43.94   08 55 16.942  +23 22 26.32
0.00  08 55 14.739  +03 13 02.91   08 55 15.611  +03 13 01.77
0.00  08 55 12.663  +16 38 27.51   08 55 12.765  +16 38 15.28
0.00  08 55 12.640  +20 37 19.03   08 55 12.762  +20 37 06.64
0.00  08 55 10.801  +42 47 01.99   08 55 11.814  +42 47 05.06
0.00  08 55 08.516  +44 53 01.30   08 55 12.631  +44 53 24.11
0.00  08 55 08.382  +12 05 14.32   08 55 11.021  +12 04 59.70
0.00  08 55 07.451  +30 57 58.74   08 55 07.782  +30 57 51.70
0.00  08 55 07.441  +58 25 37.53   08 55 11.804  +58 25 46.04
0.00  08 55 07.431  +21 52 52.24   08 55 11.093  +21 53 09.72
0.00  08 55 02.916  -00 11 50.82   08 55 03.687  -00 11 52.91
0.00  08 55 02.048  +20 03 32.17   08 55 03.234  +20 03 50.94
0.00  08 55 01.821  +18 24 37.77   08 55 03.765  +18 25 03.21
0.00  08 55 01.116  +43 45 08.76   08 55 01.431  +43 45 00.88
0.00  08 54 58.749  +19 06 57.84   08 54 59.795  +19 07 46.05
0.00  08 54 58.241  +51 54 21.77   08 54 59.412  +51 53 58.37
0.00  08 54 55.946  +28 54 50.94   08 54 56.300  +28 55 04.46
0.00  08 54 55.622  +29 25 11.05   08 54 56.746  +29 25 08.59
0.00  08 54 54.858  +01 24 56.36   08 54 56.281  +01 25 25.63
0.00  08 54 54.261  +55 32 59.18   08 55 00.569  +55 32 54.82
0.00  08 54 53.802  +32 57 52.68   08 54 56.628  +32 58 22.73
0.00  08 54 50.966  +29 37 24.56   08 54 51.592  +29 37 28.20
0.00  08 54 50.566  +62 18 50.31   08 54 52.340  +62 18 58.42
0.00  08 54 49.786  -04 03 24.76   08 54 50.209  -04 03 34.87
0.00  08 54 48.960  +13 53 01.35   08 54 49.852  +13 53 04.03
0.00  08 54 46.734  +16 02 17.42   08 54 47.766  +16 02 18.59
0.00  08 54 44.458  +40 17 31.87   08 54 44.524  +40 17 23.16
0.00  08 54 42.872  +56 38 56.69   08 54 43.173  +56 39 04.00
0.00  08 54 39.128  +52 12 43.87   08 54 39.800  +52 12 31.38
0.00  08 54 38.960  +39 16 16.67   08 54 41.278  +39 16 49.66
0.00  08 54 38.216  -04 12 48.81   08 54 38.233  -04 12 00.36
0.00  08 54 37.442  +02 13 13.60   08 54 37.960  +02 13 16.93
0.00  08 54 36.029  +24 48 14.87   08 54 37.082  +24 47 56.08
0.00  08 54 35.443  -03 32 15.05   08 54 38.816  -03 32 03.16
0.00  08 54 35.036  +07 20 24.20   08 54 36.580  +07 20 48.84
0.00  08 54 34.430  +04 59 12.50   08 54 35.115  +04 59 13.78
0.00  08 54 30.610  +17 12 28.82   08 54 31.289  +17 12 29.95
0.00  08 54 29.938  -00 57 05.10   08 54 30.554  -00 57 01.57
0.00  08 54 27.922  +15 11 35.13   08 54 28.918  +15 12 07.26
0.00  08 54 27.918  +18 52 23.36   08 54 31.256  +18 52 00.10
0.00  08 54 25.679  +30 01 04.27   08 54 26.614  +30 01 31.83
0.00  08 54 23.643  +62 24 42.44   08 54 25.801  +62 24 33.54
0.00  08 54 19.162  +27 40 57.72   08 54 21.299  +27 40 58.55
0.00  08 54 18.932  +16 29 56.87   08 54 19.617  +16 29 16.80
0.00  08 54 18.535  +28 11 19.05   08 54 18.758  +28 11 52.03
0.00  08 54 18.512  +33 42 20.90   08 54 19.876  +33 42 14.53
0.00  08 54 17.667  +27 52 08.16   08 54 18.935  +27 51 27.12
0.00  08 54 17.375  -00 36 04.98   08 54 18.693  -00 36 19.14
0.00  08 54 15.418  +17 52 26.90   08 54 17.021  +17 52 28.12
0.00  08 54 15.263  +17 59 11.22   08 54 16.378  +17 58 45.51
0.00  08 54 14.726  +13 09 05.84   08 54 14.864  +13 09 18.27
0.00  08 54 10.264  +09 28 03.24   08 54 10.359  +09 27 53.72
0.00  08 54 09.883  +07 49 55.88   08 54 11.116  +07 50 14.94
0.00  08 54 09.474  +17 57 28.48   08 54 12.126  +17 58 05.82
0.00  08 54 09.277  +44 08 39.10   08 54 09.883  +44 08 30.20
0.00  08 54 09.061  +21 06 01.62   08 54 09.805  +21 05 45.01
0.00  08 54 08.225  +35 28 51.90   08 54 09.598  +35 29 25.37
0.00  08 54 05.946  +15 34 24.76   08 54 06.671  +15 34 23.39
0.00  08 54 04.277  +05 26 53.94   08 54 06.126  +05 27 01.20
0.00  08 54 03.969  +61 37 50.31   08 54 05.421  +61 37 52.03
0.00  08 54 03.340  +17 19 31.33   08 54 04.592  +17 18 40.24
0.00  08 54 02.576  +02 25 39.80   08 54 03.445  +02 25 47.64
0.00  08 54 01.677  +54 24 45.24   08 54 03.281  +54 24 36.52
0.00  08 54 01.346  +46 41 45.91   08 54 01.779  +46 42 01.09
0.00  08 53 59.799  +04 24 36.13   08 54 01.255  +04 24 39.14
0.00  08 53 57.340  +57 58 16.48   08 53 58.301  +57 58 03.77
0.00  08 53 57.084  +28 46 39.11   08 53 59.428  +28 45 57.53
0.00  08 53 51.927  +25 11 21.73   08 53 52.540  +25 11 43.38
0.00  08 53 49.295  +53 37 06.08   08 53 52.816  +53 37 05.65
0.00  08 53 47.173  +26 25 45.79   08 53 48.278  +26 25 42.41
0.00  08 53 46.970  +01 37 24.98   08 53 47.452  +01 37 14.12
0.00  08 53 46.387  +41 56 45.05   08 53 48.596  +41 56 43.02
0.00  08 53 43.275  -00 43 11.03   08 53 44.006  -00 43 23.97
0.00  08 53 42.862  +53 44 20.13   08 53 43.128  +53 44 01.18
0.00  08 53 42.193  +15 26 10.25   08 53 42.885  +15 26 13.82
0.00  08 53 41.780  +11 46 21.48   08 53 43.787  +11 45 40.32
0.00  08 53 40.620  +41 03 12.71   08 53 40.895  +41 03 07.70
0.00  08 53 39.741  +07 09 33.83   08 53 40.636  +07 09 23.11
0.00  08 53 37.322  +31 52 13.31   08 53 37.915  +31 52 08.20
0.00  08 53 36.731  +59 59 43.43   08 53 37.902  +59 59 57.42
0.00  08 53 35.754  +27 35 21.06   08 53 36.548  +27 35 17.32
0.00  08 53 35.735  +18 54 46.76   08 53 37.577  +18 54 01.72
0.00  08 53 35.495  +58 48 55.66   08 53 36.154  +58 49 10.66
0.00  08 53 35.240  +44 20 36.88   08 53 35.545  +44 20 03.80
0.00  08 53 32.722  -02 06 51.36   08 53 35.240  -02 07 18.50
0.00  08 53 28.302  +03 25 51.85   08 53 31.201  +03 25 57.07
0.00  08 53 27.394  +41 16 39.01   08 53 31.312  +41 16 46.86
0.00  08 53 26.922  +22 36 51.49   08 53 28.089  +22 36 47.55
0.00  08 53 25.985  -02 11 43.46   08 53 26.411  -02 11 49.88
0.00  08 53 25.516  +13 06 40.83   08 53 25.660  +13 06 33.87
0.00  08 53 25.044  +25 26 56.39   08 53 28.515  +25 27 00.52
0.00  08 53 22.395  +45 03 56.38   08 53 22.490  +45 04 03.83
0.00  08 53 21.906  +09 26 55.01   08 53 23.431  +09 27 44.23
0.00  08 53 16.047  +44 45 38.52   08 53 17.067  +44 45 16.18
0.00  08 53 15.929  +05 06 51.94   08 53 18.224  +05 07 24.34
0.00  08 53 14.887  +08 17 04.99   08 53 16.018  +08 17 23.27
0.00  08 53 14.841  -01 50 35.05   08 53 17.234  -01 50 58.77
0.00  08 53 14.284  -03 44 46.88   08 53 16.778  -03 45 07.36
0.00  08 53 13.487  +11 46 03.24   08 53 14.618  +11 45 33.17
0.00  08 53 10.710  +26 03 54.39   08 53 11.900  +26 03 53.86
0.00  08 53 09.143  +20 56 58.16   08 53 10.290  +20 57 00.58
0.00  08 53 07.343  +12 20 31.29   08 53 07.399  +12 20 38.73
0.00  08 53 07.009  +32 52 06.70   08 53 07.822  +32 51 47.15
0.00  08 53 06.589  +34 38 50.06   08 53 06.963  +34 39 05.89
0.00  08 53 02.930  +17 39 29.86   08 53 04.009  +17 39 25.13
0.00  08 53 01.897  +06 53 40.00   08 53 04.255  +06 54 01.68
0.00  08 53 01.360  +55 10 25.32   08 53 02.560  +55 10 33.82
0.00  08 53 00.675  +30 38 28.70   08 53 01.245  +30 38 38.80
0.00  08 52 59.878  +36 46 56.01   08 53 00.084  +36 47 05.86
0.00  08 52 57.481  +12 21 45.74   08 52 57.934  +12 22 18.07
0.00  08 52 56.317  +12 56 10.70   08 52 56.429  +12 56 02.13
0.00  08 52 55.062  +43 44 00.89   08 52 55.347  +43 44 08.90
0.00  08 52 54.662  +42 06 22.75   08 52 55.029  +42 06 34.58
0.00  08 52 50.911  +33 54 22.82   08 52 52.187  +33 54 17.92
0.00  08 52 50.488  +33 11 38.03   08 52 50.603  +33 11 43.96
0.00  08 52 50.387  +60 18 34.71   08 52 51.603  +60 18 27.28
0.00  08 52 50.383  -03 55 40.67   08 52 52.006  -03 55 35.78
0.00  08 52 47.269  +10 43 42.99   08 52 47.669  +10 43 47.47
0.00  08 52 46.738  +36 59 40.73   08 52 47.551  +37 00 31.74
0.00  08 52 46.679  +61 29 07.63   08 52 49.492  +61 28 54.52
0.00  08 52 44.754  +22 25 18.02   08 52 46.744  +22 25 19.87
0.00  08 52 44.721  +34 35 40.62   08 52 46.770  +34 35 47.80
0.00  08 52 44.476  -03 54 31.39   08 52 44.862  -03 54 20.19
0.00  08 52 44.017  +29 02 43.45   08 52 46.325  +29 03 13.76
0.00  08 52 43.558  +49 25 24.19   08 52 45.561  +49 24 50.51
0.00  08 52 42.459  -03 45 11.72   08 52 43.059  -03 45 14.30
0.00  08 52 42.194  -01 50 50.87   08 52 42.889  -01 50 55.42
0.00  08 52 41.545  +58 34 28.91   08 52 45.571  +58 34 29.65
0.00  08 52 40.692  +17 40 52.71   08 52 41.190  +17 40 04.99
0.00  08 52 40.502  +41 07 15.98   08 52 45.121  +41 07 16.49
0.00  08 52 39.859  +52 21 40.73   08 52 43.895  +52 22 20.81
0.00  08 52 39.014  +09 52 20.31   08 52 39.092  +09 52 27.32
0.00  08 52 38.335  +04 53 14.49   08 52 39.243  +04 53 32.10
0.00  08 52 38.010  -03 38 27.02   08 52 40.345  -03 38 05.86
0.00  08 52 37.351  +52 27 07.76   08 52 37.827  +52 27 14.94
0.00  08 52 37.328  +49 32 19.87   08 52 38.033  +49 32 29.61
0.00  08 52 36.604  +17 39 46.05   08 52 37.155  +17 39 31.49
0.00  08 52 33.368  +05 51 55.90   08 52 34.076  +05 52 01.19
0.00  08 52 32.116  +29 22 00.99   08 52 35.047  +29 21 27.62
0.00  08 52 31.748  +29 17 48.27   08 52 33.152  +29 18 38.32
0.00  08 52 28.139  +03 31 00.54   08 52 28.211  +03 31 40.46
0.00  08 52 27.732  +07 36 11.68   08 52 28.339  +07 35 56.90
0.00  08 52 27.142  +00 42 24.69   08 52 28.644  +00 42 40.11
0.00  08 52 23.628  +11 45 45.63   08 52 27.195  +11 45 35.93
0.00  08 52 23.093  +57 43 04.85   08 52 24.762  +57 43 47.15
0.00  08 52 22.615  +37 53 14.31   08 52 25.047  +37 52 50.58
0.00  08 52 20.792  +56 15 02.55   08 52 21.087  +56 14 53.98
0.00  08 52 19.857  +33 54 37.70   08 52 20.054  +33 54 47.17
0.00  08 52 19.589  +55 58 41.64   08 52 25.241  +55 59 00.28
0.00  08 52 17.720  +32 30 34.77   08 52 18.202  +32 30 23.78
0.00  08 52 16.739  +43 17 21.14   08 52 17.595  +43 17 29.76
0.00  08 52 16.553  +26 38 02.76   08 52 17.376  +26 37 59.35
0.00  08 52 12.930  +06 18 40.10   08 52 16.179  +06 18 56.22
0.00  08 52 11.776  +21 52 34.01   08 52 12.887  +21 52 22.24
0.00  08 52 11.641  +49 32 29.56   08 52 13.350  +49 32 30.74
0.00  08 52 10.982  +22 52 16.88   08 52 13.018  +22 52 00.07
0.00  08 52 10.782  +57 45 06.44   08 52 11.091  +57 44 37.16
0.00  08 52 07.720  +52 03 20.27   08 52 08.704  +52 03 40.11
0.00  08 52 06.242  +25 39 04.78   08 52 06.776  +25 39 09.34
0.00  08 52 03.763  +29 58 26.44   08 52 04.907  +29 58 10.72
0.00  08 52 02.144  +03 52 08.76   08 52 02.206  +03 52 23.68
0.00  08 52 00.183  -00 28 43.05   08 52 01.413  -00 28 59.64
0.00  08 52 00.045  +02 29 29.86   08 52 00.819  +02 29 40.16
0.00  08 51 59.944  +60 42 42.98   08 52 05.973  +60 42 38.02
0.00  08 51 59.770  +26 26 24.70   08 52 00.439  +26 26 23.98
0.00  08 51 59.478  +08 49 25.21   08 51 59.580  +08 49 14.44
0.00  08 51 57.121  -04 07 59.55   08 51 57.787  -04 08 03.12
0.00  08 51 56.501  +05 14 25.95   08 51 57.203  +05 14 32.12
0.00  08 51 56.101  +41 34 00.81   08 51 58.796  +41 34 19.47
0.00  08 51 56.000  +22 36 06.77   08 51 57.593  +22 36 22.05
0.00  08 51 55.856  +11 02 28.62   08 51 57.160  +11 02 24.16
0.00  08 51 54.062  +14 37 47.59   08 51 54.665  +14 37 35.95
0.00  08 51 53.584  +53 13 47.13   08 51 53.974  +53 13 05.62
0.00  08 51 51.282  +28 06 54.75   08 51 54.331  +28 06 53.51
0.00  08 51 48.226  -03 46 37.64   08 51 48.990  -03 47 15.14
0.00  08 51 46.495  +58 43 55.51   08 51 46.745  +58 44 03.70
0.00  08 51 45.876  +02 57 22.42   08 51 46.128  +02 57 35.95
0.00  08 51 45.482  +23 11 34.34   08 51 47.417  +23 11 37.32
0.00  08 51 45.335  +28 51 41.75   08 51 46.607  +28 51 40.48
0.00  08 51 44.755  +26 22 30.70   08 51 44.823  +26 22 38.82
0.00  08 51 43.528  +12 04 51.73   08 51 45.299  +12 04 42.73
0.00  08 51 43.322  +46 32 49.03   08 51 43.725  +46 32 14.42
0.00  08 51 43.305  +27 38 42.65   08 51 44.341  +27 38 59.84
0.00  08 51 41.709  +61 22 12.79   08 51 44.184  +61 22 13.16
0.00  08 51 40.174  +09 49 50.59   08 51 41.840  +09 49 25.40
0.00  08 51 39.804  +22 53 08.58   08 51 41.794  +22 53 40.12
0.00  08 51 39.696  +53 15 48.63   08 51 41.151  +53 15 20.96
0.00  08 51 38.509  +27 24 21.79   08 51 40.004  +27 23 45.37
0.00  08 51 37.404  +36 33 44.97   08 51 40.447  +36 33 32.50
0.00  08 51 36.008  +63 47 15.88   08 51 39.620  +63 47 46.57
0.00  08 51 33.640  +48 19 30.17   08 51 34.299  +48 19 48.73
0.00  08 51 33.463  +52 17 16.51   08 51 35.463  +52 17 09.16
0.00  08 51 33.440  +19 43 32.53   08 51 33.867  +19 43 27.87
0.00  08 51 32.132  -00 37 46.31   08 51 33.031  -00 37 54.54
0.00  08 51 31.224  +16 49 40.83   08 51 31.441  +16 49 31.21
0.00  08 51 30.775  +24 33 57.08   08 51 31.149  +24 33 49.88
0.00  08 51 29.234  +41 11 00.39   08 51 31.047  +41 10 21.56
0.00  08 51 29.198  +04 47 22.72   08 51 29.788  +04 47 22.98
0.00  08 51 28.792  +02 15 30.04   08 51 29.559  +02 15 28.20
0.00  08 51 28.490  +19 23 14.35   08 51 29.074  +19 23 31.69
0.00  08 51 28.274  +35 15 58.52   08 51 28.647  +35 15 51.45
0.00  08 51 28.113  +48 54 14.49   08 51 30.057  +48 54 34.26
0.00  08 51 26.638  -04 46 35.75   08 51 28.470  -04 46 29.28
0.00  08 51 26.608  +08 44 30.37   08 51 28.444  +08 45 15.97
0.00  08 51 26.316  +60 02 28.03   08 51 28.942  +60 03 20.43
0.00  08 51 24.684  +26 29 38.17   08 51 25.339  +26 28 51.58
0.00  08 51 20.369  +06 19 28.16   08 51 20.628  +06 19 19.92
0.00  08 51 19.710  +00 57 37.96   08 51 19.854  +00 57 45.63
0.00  08 51 16.760  +07 41 05.76   08 51 19.271  +07 41 36.77
0.00  08 51 16.599  +13 58 42.68   08 51 20.277  +13 58 22.69
0.00  08 51 16.287  +52 08 16.75   08 51 18.920  +52 07 54.28
0.00  08 51 15.750  +50 59 23.59   08 51 16.278  +50 59 32.24
0.00  08 51 15.661  +11 11 53.55   08 51 17.438  +11 12 14.04
0.00  08 51 14.491  +23 30 06.28   08 51 15.743  +23 31 00.17
0.00  08 51 14.474  +35 11 10.59   08 51 14.694  +35 11 40.09
0.00  08 51 10.763  +30 27 29.33   08 51 12.127  +30 27 24.99
0.00  08 51 10.580  +15 16 41.43   08 51 13.848  +15 16 16.67
0.00  08 51 09.386  +16 00 05.40   08 51 09.940  +16 00 38.53
0.00  08 51 05.924  +08 08 21.48   08 51 06.813  +08 08 12.84
0.00  08 51 05.695  +40 38 47.99   08 51 07.268  +40 38 22.73
0.00  08 51 05.639  +41 03 25.75   08 51 06.167  +41 03 33.84
0.00  08 51 04.377  +49 05 00.26   08 51 05.888  +49 04 55.18
0.00  08 51 02.403  +38 08 06.14   08 51 03.108  +38 08 00.02
0.00  08 51 01.298  +40 15 11.26   08 51 02.485  +40 15 15.88
0.00  08 51 00.249  +38 23 14.65   08 51 02.557  +38 23 13.46
0.00  08 50 58.492  +64 15 16.76   08 50 59.279  +64 15 04.00
0.00  08 50 57.925  +27 21 18.71   08 50 58.810  +27 21 29.55
0.00  08 50 57.118  +23 35 12.42   08 50 57.728  +23 35 20.97
0.00  08 50 56.830  -01 50 28.45   08 50 57.157  -01 50 40.63
0.00  08 50 56.780  +44 24 12.98   08 50 57.997  +44 23 25.19
0.00  08 50 56.039  +63 17 10.60   08 51 01.374  +63 17 18.55
0.00  08 50 55.859  +37 46 52.60   08 50 59.898  +37 47 15.72
0.00  08 50 55.413  +01 23 28.75   08 50 56.233  +01 23 24.27
0.00  08 50 55.312  +23 46 57.90   08 50 56.003  +23 47 02.83
0.00  08 50 55.210  +42 05 06.05   08 50 56.016  +42 05 07.35
0.00  08 50 54.754  +03 00 28.12   08 50 57.770  +03 00 21.57
0.00  08 50 53.423  +22 45 13.37   08 50 53.774  +22 45 25.69
0.00  08 50 51.532  +12 38 11.98   08 50 51.872  +12 38 24.79
0.00  08 50 50.925  +07 34 15.27   08 50 50.938  +07 34 24.32
0.00  08 50 50.391  +51 09 24.97   08 50 50.886  +51 09 35.39
0.00  08 50 50.387  +36 37 32.19   08 50 50.709  +36 37 37.10
0.00  08 50 48.683  +11 55 08.75   08 50 48.778  +11 55 00.32
0.00  08 50 46.456  +09 29 07.75   08 50 47.184  +09 29 08.80
0.00  08 50 46.397  +07 27 31.12   08 50 49.138  +07 27 21.14
0.00  08 50 44.997  +62 21 02.27   08 50 46.201  +62 20 24.85
0.00  08 50 44.716  +35 16 27.39   08 50 45.414  +35 16 39.39
0.00  08 50 42.673  +62 09 57.49   08 50 43.040  +62 09 47.02
0.00  08 50 39.863  +18 33 23.67   08 50 40.076  +18 32 55.11
0.00  08 50 37.877  +11 47 06.82   08 50 38.444  +11 47 14.91
0.00  08 50 37.116  +21 09 01.16   08 50 37.841  +21 09 02.62
0.00  08 50 36.628  +22 06 44.45   08 50 37.745  +22 06 16.45
0.00  08 50 36.201  +13 05 53.84   08 50 37.470  +13 05 06.98
0.00  08 50 33.467  +27 12 35.50   08 50 33.801  +27 12 41.58
0.00  08 50 33.283  +47 38 47.68   08 50 33.906  +47 38 50.18
0.00  08 50 33.116  +56 45 15.98   08 50 34.113  +56 45 20.51
0.00  08 50 32.221  +30 04 12.71   08 50 33.972  +30 04 35.85
0.00  08 50 30.166  +35 18 41.33   08 50 33.933  +35 18 36.61
0.00  08 50 29.267  +15 37 05.25   08 50 29.667  +15 36 47.62
0.00  08 50 29.235  +13 39 54.95   08 50 29.779  +13 39 49.12
0.00  08 50 29.123  +28 34 33.63   08 50 30.729  +28 34 59.14
0.00  08 50 28.953  +50 33 25.79   08 50 30.015  +50 33 36.60
0.00  08 50 28.031  +38 49 37.17   08 50 29.379  +38 49 37.37
0.00  08 50 26.730  +50 50 12.37   08 50 27.621  +50 50 06.93
0.00  08 50 25.009  +55 47 46.15   08 50 25.871  +55 47 56.41
0.00  08 50 23.733  +25 56 41.22   08 50 24.638  +25 56 47.60
0.00  08 50 23.520  -04 12 58.87   08 50 23.933  -04 12 52.63
0.00  08 50 23.081  +50 37 21.69   08 50 23.553  +50 37 32.25
0.00  08 50 23.077  -01 18 46.01   08 50 24.009  -01 18 47.86
0.00  08 50 21.822  +14 29 52.29   08 50 23.494  +14 29 01.46
0.00  08 50 21.019  +31 12 15.33   08 50 23.248  +31 11 31.27
0.00  08 50 19.602  +03 15 50.18   08 50 20.373  +03 15 50.05
0.00  08 50 17.478  +28 32 47.61   08 50 21.514  +28 32 36.81
0.00  08 50 17.061  +11 26 45.78   08 50 17.163  +11 26 39.45
0.00  08 50 14.311  +20 02 40.71   08 50 15.511  +20 02 46.95
0.00  08 50 14.252  +47 28 27.72   08 50 14.816  +47 28 38.64
0.00  08 50 14.121  +37 06 28.87   08 50 14.363  +37 06 16.60
0.00  08 50 12.481  +01 05 40.93   08 50 14.327  +01 05 37.63
0.00  08 50 10.724  +37 52 00.73   08 50 12.170  +37 52 05.79
0.00  08 50 09.229  +33 07 18.41   08 50 09.387  +33 07 25.21
0.00  08 50 08.206  +48 03 36.93   08 50 08.678  +48 03 45.70
0.00  08 50 07.413  +25 42 52.11   08 50 10.114  +25 42 17.36
0.00  08 50 06.020  +26 59 13.92   08 50 06.105  +26 59 50.37
0.00  08 50 04.275  +30 18 22.82   08 50 05.698  +30 18 15.34
0.00  08 50 04.154  -00 41 59.35   08 50 04.600  -00 41 39.87
0.00  08 50 01.826  +12 46 36.59   08 50 05.236  +12 46 22.44
0.00  08 50 01.751  +26 23 08.50   08 50 02.085  +26 23 16.23
0.00  08 50 00.489  +16 28 48.05   08 50 01.151  +16 28 51.43
0.00  08 50 00.344  +48 54 58.69   08 50 02.734  +48 55 47.18
0.00  08 49 59.836  +40 08 17.54   08 50 01.239  +40 08 00.02
0.00  08 49 59.200  +62 45 49.74   08 50 00.020  +62 45 34.52
0.00  08 49 58.004  +54 46 26.68   08 50 00.364  +54 45 53.79
0.00  08 49 57.613  +46 29 20.25   08 49 58.158  +46 28 38.47
0.00  08 49 56.751  +41 05 18.12   08 49 57.528  +41 05 33.36
0.00  08 49 55.991  +40 26 41.08   08 49 58.420  +40 26 01.60
0.00  08 49 55.896  +13 50 22.95   08 49 55.912  +13 49 54.95
0.00  08 49 55.394  +26 25 03.59   08 49 55.846  +26 25 08.82
0.00  08 49 55.269  +23 50 36.02   08 49 56.263  +23 50 32.55
0.00  08 49 54.542  -02 58 48.03   08 49 55.191  -02 58 49.07
0.00  08 49 52.860  +05 54 18.81   08 49 56.617  +05 54 15.63
0.00  08 49 51.247  +09 53 49.86   08 49 52.417  +09 54 35.34
0.00  08 49 50.699  +43 48 26.21   08 49 50.778  +43 48 12.92
0.00  08 49 50.571  +23 37 52.86   08 49 51.266  +23 37 53.07
0.00  08 49 49.857  -03 34 28.25   08 49 51.361  -03 34 41.54
0.00  08 49 49.165  +02 19 22.46   08 49 50.670  +02 19 53.95
0.00  08 49 49.102  -00 10 23.72   08 49 50.398  -00 10 20.64
0.00  08 49 49.070  +09 20 22.03   08 49 50.007  +09 20 29.05
0.00  08 49 48.503  +14 11 56.41   08 49 51.706  +14 12 18.79
0.00  08 49 48.437  +13 53 32.94   08 49 48.860  +13 53 28.53
0.00  08 49 48.191  +58 16 06.33   08 49 49.706  +58 16 05.15
0.00  08 49 47.450  +54 01 27.98   08 49 48.407  +54 01 20.74
0.00  08 49 45.591  +12 29 24.30   08 49 46.873  +12 29 10.79
0.00  08 49 45.054  +00 38 33.45   08 49 45.565  +00 38 35.69
0.00  08 49 44.267  +51 28 28.18   08 49 44.886  +51 27 35.18
0.00  08 49 41.473  +18 12 30.08   08 49 41.824  +18 12 46.23
0.00  08 49 41.349  +06 06 24.63   08 49 42.782  +06 06 41.57
0.00  08 49 40.828  +61 15 01.11   08 49 43.372  +61 14 57.89
0.00  08 49 40.752  +14 53 23.22   08 49 41.578  +14 53 25.96
0.00  08 49 39.788  +41 31 20.43   08 49 40.569  +41 31 15.21
0.00  08 49 38.697  +31 26 22.10   08 49 40.051  +31 26 07.56
0.00  08 49 37.215  +08 00 28.74   08 49 38.182  +08 00 30.50
0.00  08 49 36.415  +09 10 34.94   08 49 36.841  +09 10 27.53
0.00  08 49 33.487  +07 30 56.12   08 49 36.670  +07 30 52.12
0.00  08 49 32.605  +05 59 51.36   08 49 35.930  +06 00 10.05
0.00  08 49 32.385  +31 32 16.27   08 49 32.563  +31 33 13.37
0.00  08 49 32.231  +53 18 42.38   08 49 35.654  +53 19 29.93
0.00  08 49 30.976  +01 43 18.10   08 49 33.058  +01 43 40.64
0.00  08 49 29.386  +47 30 24.67   08 49 30.982  +47 30 28.65
0.00  08 49 28.146  +40 30 38.07   08 49 28.632  +40 30 51.36
0.00  08 49 27.878  +55 54 36.73   08 49 29.841  +55 55 01.13
0.00  08 49 26.546  +24 48 51.70   08 49 27.166  +24 48 58.60
0.00  08 49 23.406  +21 25 49.28   08 49 24.288  +21 25 28.92
0.00  08 49 23.189  +40 22 49.81   08 49 25.192  +40 23 42.33
0.00  08 49 22.661  +26 15 39.15   08 49 23.455  +26 15 50.15
0.00  08 49 22.006  +36 22 40.11   08 49 23.720  +36 22 41.88
0.00  08 49 21.691  +54 13 41.96   08 49 21.989  +54 13 18.25
0.00  08 49 20.550  +07 29 49.53   08 49 21.471  +07 29 46.38
0.00  08 49 18.694  +54 07 52.66   08 49 18.917  +54 07 43.18
0.00  08 49 18.154  +43 05 12.49   08 49 18.596  +43 05 25.19
0.00  08 49 17.977  +54 43 56.32   08 49 18.150  +54 44 36.14
0.00  08 49 17.314  +53 17 55.68   08 49 19.704  +53 17 29.93
0.00  08 49 16.826  +21 32 23.12   08 49 19.393  +21 32 53.12
0.00  08 49 15.803  +48 38 28.82   08 49 16.413  +48 38 47.66
0.00  08 49 15.793  +26 58 32.94   08 49 17.685  +26 58 22.08
0.00  08 49 15.196  +21 51 26.88   08 49 17.636  +21 51 27.47
0.00  08 49 15.134  +30 43 20.16   08 49 16.839  +30 43 35.57
0.00  08 49 14.373  -02 13 02.73   08 49 15.239  -02 12 29.30
0.00  08 49 12.397  +06 47 29.23   08 49 16.029  +06 47 18.12
0.00  08 49 11.947  +16 01 12.56   08 49 12.265  +16 00 36.98
0.00  08 49 11.915  +16 49 08.36   08 49 12.642  +16 48 37.24
0.00  08 49 10.282  -04 26 52.48   08 49 10.800  -04 27 01.51
0.00  08 49 09.957  +41 43 58.75   08 49 12.888  +41 44 08.40
0.00  08 49 09.462  +33 40 31.07   08 49 10.298  +33 40 43.69
0.00  08 49 07.954  +36 22 53.17   08 49 08.698  +36 22 49.49
0.00  08 49 07.931  +36 26 09.31   08 49 10.551  +36 26 08.09
0.00  08 49 06.351  +32 52 20.53   08 49 06.869  +32 52 26.22
0.00  08 49 05.784  +12 23 06.03   08 49 06.466  +12 23 13.59
0.00  08 49 04.974  +15 55 19.27   08 49 05.892  +15 55 19.72
0.00  08 49 00.725  -04 05 25.45   08 49 00.873  -04 05 37.57
0.00  08 48 56.955  -02 53 55.41   08 48 58.499  -02 54 03.26
0.00  08 48 56.617  +27 34 14.46   08 48 56.660  +27 34 28.03
0.00  08 48 54.899  +09 39 00.65   08 48 56.847  +09 38 39.40
0.00  08 48 52.381  +04 46 47.42   08 48 52.811  +04 46 40.81
0.00  08 48 49.250  +35 55 30.01   08 48 52.217  +35 55 04.36
0.00  08 48 48.657  +26 13 26.48   08 48 50.529  +26 13 17.30
0.00  08 48 48.247  -00 13 41.54   08 48 49.047  -00 13 36.75
0.00  08 48 48.034  +33 16 16.24   08 48 48.323  +33 16 22.89
0.00  08 48 47.660  +42 47 05.76   08 48 49.391  +42 47 44.75
0.00  08 48 45.578  -02 10 36.84   08 48 46.060  -02 10 44.99
0.00  08 48 44.067  +07 29 15.21   08 48 47.709  +07 29 02.07
0.00  08 48 43.634  +50 09 31.74   08 48 44.385  +50 09 44.66
0.00  08 48 43.572  +29 22 22.52   08 48 43.713  +29 22 13.92
0.00  08 48 43.162  +30 19 49.39   08 48 45.526  +30 19 57.58
0.00  08 48 43.120  +16 44 14.14   08 48 43.438  +16 44 17.85
0.00  08 48 41.795  +22 58 41.20   08 48 41.870  +22 58 50.49
0.00  08 48 40.979  +24 33 23.06   08 48 42.441  +24 34 10.54
0.00  08 48 40.923  +12 52 35.37   08 48 41.316  +12 52 46.46
0.00  08 48 39.294  +37 01 48.84   08 48 40.051  +37 01 42.28
0.00  08 48 39.258  +37 41 33.73   08 48 39.644  +37 41 29.60
0.00  08 48 38.172  +60 41 51.05   08 48 40.831  +60 41 52.03
0.00  08 48 37.015  +21 43 51.54   08 48 37.687  +21 43 51.84
0.00  08 48 36.805  -00 02 27.36   08 48 37.054  -00 02 45.54
0.00  08 48 35.579  +50 31 52.55   08 48 36.435  +50 32 05.92
0.00  08 48 34.514  +37 10 53.34   08 48 35.074  +37 10 56.49
0.00  08 48 34.389  +55 10 10.71   08 48 35.536  +55 10 22.55
0.00  08 48 34.176  +41 50 00.96   08 48 34.615  +41 49 50.59
0.00  08 48 34.035  +33 15 18.18   08 48 38.336  +33 15 26.46
0.00  08 48 33.068  +42 10 57.86   08 48 36.799  +42 10 44.13
0.00  08 48 32.356  +42 02 18.16   08 48 34.087  +42 02 30.90
0.00  08 48 31.999  +30 41 15.90   08 48 33.428  +30 41 31.57
0.00  08 48 31.891  +09 39 32.18   08 48 35.733  +09 39 26.17
0.00  08 48 31.783  +62 10 43.11   08 48 37.123  +62 10 04.01
0.00  08 48 29.376  +50 32 29.64   08 48 29.822  +50 32 15.20
0.00  08 48 29.340  +15 56 03.18   08 48 29.930  +15 56 20.76
0.00  08 48 28.465  +28 27 08.99   08 48 29.579  +28 27 32.69
0.00  08 48 26.452  +41 37 32.26   08 48 26.930  +41 37 22.71
0.00  08 48 25.599  +21 36 17.60   08 48 27.294  +21 36 26.50
0.00  08 48 25.367  +46 09 42.11   08 48 30.711  +46 09 27.36
0.00  08 48 25.016  +55 02 27.37   08 48 27.829  +55 02 55.86
0.00  08 48 23.881  +34 12 17.89   08 48 24.776  +34 12 16.11
0.00  08 48 23.593  +52 17 42.13   08 48 25.058  +52 17 33.72
0.00  08 48 21.619  +41 22 34.93   08 48 25.347  +41 22 43.41
0.00  08 48 21.347  +50 55 08.54   08 48 24.426  +50 55 37.75
0.00  08 48 21.278  +38 07 34.71   08 48 21.295  +38 07 47.43
0.00  08 48 19.682  +05 45 11.08   08 48 19.970  +05 45 00.18
0.00  08 48 19.170  +11 38 21.71   08 48 20.255  +11 38 34.01
0.00  08 48 18.213  +51 15 34.87   08 48 18.626  +51 15 27.43
0.00  08 48 18.023  +41 23 50.95   08 48 18.131  +41 23 38.47
0.00  08 48 17.760  +62 55 47.86   08 48 22.462  +62 56 07.41
0.00  08 48 16.387  +31 36 56.21   08 48 16.859  +31 37 15.75
0.00  08 48 16.318  -01 18 13.77   08 48 16.764  -01 18 31.38
0.00  08 48 15.482  +43 29 16.86   08 48 16.190  +43 29 32.82
0.00  08 48 13.905  +41 10 17.10   08 48 15.210  +41 11 00.60
0.00  08 48 13.180  +13 31 09.54   08 48 14.862  +13 30 57.20
0.00  08 48 13.115  +50 52 29.27   08 48 14.367  +50 52 36.77
0.00  08 48 12.915  +60 46 25.46   08 48 13.167  +60 46 16.56
0.00  08 48 12.548  +55 19 07.62   08 48 14.649  +55 18 43.31
0.00  08 48 10.459  +47 21 36.07   08 48 10.584  +47 21 30.06
0.00  08 48 09.069  +52 10 14.20   08 48 10.548  +52 10 57.22
0.00  08 48 08.797  +25 45 35.35   08 48 08.866  +25 46 00.88
0.00  08 48 08.463  +12 33 56.16   08 48 09.394  +12 33 52.39
0.00  08 48 07.512  +40 19 42.79   08 48 08.600  +40 19 53.06
0.00  08 48 05.781  +42 36 59.60   08 48 09.781  +42 37 08.21
0.00  08 48 05.128  +47 07 31.53   08 48 06.335  +47 08 01.83
0.00  08 48 04.591  +42 33 34.32   08 48 05.069  +42 33 24.58
0.00  08 48 03.283  +48 08 41.08   08 48 04.430  +48 08 35.40
0.00  08 48 01.030  +09 51 56.83   08 48 02.647  +09 52 38.04
0.00  08 48 00.030  +26 04 13.91   08 48 01.889  +26 04 52.54
0.00  08 47 59.958  +61 02 23.73   08 48 01.502  +61 02 27.20
0.00  08 47 59.889  +12 41 59.45   08 47 59.962  +12 42 14.08
0.00  08 47 59.594  +59 39 17.96   08 48 00.017  +59 39 07.29
0.00  08 47 59.067  +29 22 46.51   08 47 59.106  +29 22 57.62
0.00  08 47 58.758  +50 06 43.46   08 48 00.007  +50 06 16.90
0.00  08 47 58.640  +21 44 00.11   08 47 59.335  +21 44 13.16
0.00  08 47 58.316  +21 31 17.55   08 47 59.139  +21 31 21.34
0.00  08 47 54.641  +22 19 19.22   08 47 55.844  +22 18 40.45
0.00  08 47 51.651  -03 05 30.96   08 47 51.700  -03 05 40.25
0.00  08 47 51.215  +33 26 21.49   08 47 51.385  +33 26 08.77
0.00  08 47 51.113  +19 06 05.58   08 47 51.146  +19 05 54.65
0.00  08 47 50.674  +39 30 07.43   08 47 50.729  +39 29 58.97
0.00  08 47 49.713  +56 21 03.48   08 47 49.887  +56 20 53.46
0.00  08 47 49.454  +21 39 23.45   08 47 50.536  +21 39 16.17
0.00  08 47 48.093  +22 56 42.11   08 47 50.241  +22 56 01.36
0.00  08 47 47.693  -00 22 50.96   08 47 49.834  -00 22 06.16
0.00  08 47 46.425  +10 28 03.64   08 47 47.549  +10 27 51.02
0.00  08 47 46.339  +18 48 51.79   08 47 46.497  +18 48 29.05
0.00  08 47 46.221  +33 06 04.33   08 47 49.257  +33 06 05.08
0.00  08 47 43.969  +47 54 41.74   08 47 44.835  +47 54 48.82
0.00  08 47 43.674  +25 05 47.89   08 47 45.162  +25 05 49.98
0.00  08 47 42.409  +43 41 25.94   08 47 43.782  +43 41 30.25
0.00  08 47 41.743  +32 06 39.61   08 47 42.477  +32 06 58.38
0.00  08 47 41.300  +59 31 02.37   08 47 43.415  +59 31 03.11
0.00  08 47 40.327  +53 20 10.18   08 47 41.799  +53 20 12.38
0.00  08 47 39.825  +29 59 16.37   08 47 42.438  +29 59 17.10
0.00  08 47 39.687  +59 11 38.74   08 47 42.320  +59 11 54.30
0.00  08 47 38.478  +17 34 02.68   08 47 38.704  +17 34 10.07
0.00  08 47 38.232  +48 37 24.29   08 47 38.537  +48 37 19.54
0.00  08 47 36.792  +53 58 17.43   08 47 37.553  +53 57 56.25
0.00  08 47 34.697  -01 51 46.89   08 47 34.966  -01 52 01.85
0.00  08 47 33.953  +13 54 13.14   08 47 34.337  +13 53 50.51
0.00  08 47 31.727  +34 01 10.04   08 47 32.265  +34 01 18.09
0.00  08 47 29.819  +33 06 06.67   08 47 31.150  +33 05 47.06
0.00  08 47 29.475  -01 52 38.98   08 47 29.875  -01 52 39.90
0.00  08 47 27.875  +35 31 11.67   08 47 32.226  +35 31 08.41
0.00  08 47 24.210  +46 07 34.95   08 47 24.226  +46 07 49.74
0.00  08 47 23.492  +15 17 26.15   08 47 24.505  +15 17 52.14
0.00  08 47 23.390  +38 28 14.33   08 47 25.872  +38 27 51.27
0.00  08 47 22.108  +47 15 21.60   08 47 24.298  +47 15 24.26
0.00  08 47 20.888  +15 16 10.16   08 47 21.656  +15 16 08.03
0.00  08 47 20.016  +03 59 57.41   08 47 20.377  +04 00 21.54
0.00  08 47 18.639  +31 07 20.13   08 47 19.171  +31 07 17.34
0.00  08 47 16.981  +03 48 02.14   08 47 17.807  +03 48 06.66
0.00  08 47 15.246  +12 51 28.92   08 47 17.167  +12 51 40.47
0.00  08 47 14.574  +54 00 13.98   08 47 15.456  +54 00 14.05
0.00  08 47 11.496  +34 48 46.90   08 47 12.223  +34 48 55.29
0.00  08 47 10.040  +40 12 33.70   08 47 12.456  +40 13 19.77
0.00  08 47 09.653  +37 06 32.12   08 47 13.148  +37 06 49.07
0.00  08 47 08.938  -00 08 45.46   08 47 09.053  -00 08 55.54
0.00  08 47 07.925  +47 10 52.03   08 47 08.286  +47 10 43.38
0.00  08 47 05.263  +19 11 26.91   08 47 05.621  +19 12 04.95
0.00  08 47 01.883  +13 08 32.81   08 47 02.680  +13 08 48.78
0.00  08 46 58.280  +27 49 57.94   08 47 02.024  +27 49 55.55
0.00  08 46 55.979  +06 16 02.10   08 46 56.474  +06 15 49.51
0.00  08 46 55.215  +24 57 06.20   08 46 56.519  +24 56 43.18
0.00  08 46 54.752  +36 10 30.37   08 46 57.359  +36 10 02.32
0.00  08 46 54.228  +18 23 10.52   08 46 55.906  +18 23 12.28
0.00  08 46 53.428  +54 49 08.13   08 46 54.087  +54 48 46.07
0.00  08 46 52.910  +35 31 59.85   08 46 54.057  +35 32 07.70
0.00  08 46 52.339  +27 23 02.02   08 46 55.487  +27 22 46.39
0.00  08 46 51.808  +11 32 28.05   08 46 52.431  +11 32 26.18
0.00  08 46 50.474  +32 44 11.09   08 46 50.562  +32 43 42.19
0.00  08 46 49.762  +08 57 41.59   08 46 50.133  +08 57 52.41
0.00  08 46 49.005  +38 03 14.66   08 46 49.536  +38 04 05.44
0.00  08 46 48.772  +06 47 05.73   08 46 50.733  +06 47 09.46
0.00  08 46 47.592  +39 02 39.78   08 46 48.104  +39 02 35.45
0.00  08 46 46.589  +11 09 25.21   08 46 47.533  +11 09 18.05
0.00  08 46 46.566  +35 05 50.84   08 46 46.795  +35 05 36.85
0.00  08 46 46.291  +24 45 47.16   08 46 46.750  +24 45 32.42
0.00  08 46 45.582  +16 33 46.91   08 46 45.618  +16 34 02.59
0.00  08 46 43.710  +52 49 17.57   08 46 44.232  +52 49 48.47
0.00  08 46 43.691  +22 10 21.81   08 46 46.841  +22 10 52.45
0.00  08 46 43.255  +25 48 08.07   08 46 44.107  +25 48 09.03
0.00  08 46 41.301  +51 40 16.61   08 46 42.068  +51 40 02.37
0.00  08 46 40.717  +36 42 01.13   08 46 41.202  +36 41 50.82
0.00  08 46 40.455  +15 43 58.35   08 46 42.055  +15 44 18.26
0.00  08 46 39.393  +03 23 55.70   08 46 41.196  +03 24 00.69
0.00  08 46 36.599  +46 21 36.61   08 46 39.727  +46 21 41.62
0.00  08 46 35.668  +38 37 12.12   08 46 36.721  +38 36 52.39
0.00  08 46 34.439  +18 08 12.56   08 46 37.655  +18 08 11.21
0.00  08 46 33.783  +13 01 11.99   08 46 34.363  +13 01 24.37
0.00  08 46 32.042  -03 49 12.05   08 46 32.786  -03 49 36.70
0.00  08 46 29.400  +16 25 26.16   08 46 29.718  +16 25 20.01
0.00  08 46 29.380  +42 59 24.58   08 46 30.934  +42 59 20.92
0.00  08 46 25.715  +32 18 17.86   08 46 27.980  +32 18 21.06
0.00  08 46 24.666  +00 17 48.25   08 46 27.659  +00 18 23.49
0.00  08 46 23.836  +38 54 40.58   08 46 24.515  +38 54 29.47
0.00  08 46 23.482  +58 24 21.13   08 46 30.203  +58 24 18.52
0.00  08 46 22.833  +55 15 35.17   08 46 25.112  +55 15 35.58
0.00  08 46 21.912  +35 56 20.59   08 46 23.702  +35 56 29.32
0.00  08 46 21.354  +13 30 57.43   08 46 21.810  +13 31 04.77
0.00  08 46 20.709  +23 35 23.94   08 46 23.079  +23 35 31.18
0.00  08 46 17.899  +51 16 22.54   08 46 21.210  +51 17 01.75
0.00  08 46 17.830  +41 24 55.36   08 46 18.076  +41 24 42.51
0.00  08 46 17.653  +59 02 29.01   08 46 18.473  +59 02 35.84
0.00  08 46 17.541  +37 57 18.71   08 46 17.778  +37 57 26.69
0.00  08 46 16.725  +33 01 57.72   08 46 18.096  +33 01 56.44
0.00  08 46 16.486  +26 51 32.35   08 46 17.138  +26 51 37.69
0.00  08 46 16.250  +46 32 56.08   08 46 16.410  +46 32 04.71
0.00  08 46 14.725  +16 35 29.37   08 46 18.528  +16 35 17.59
0.00  08 46 14.263  +51 15 25.11   08 46 15.473  +51 15 20.99
0.00  08 46 12.945  +20 36 07.46   08 46 14.624  +20 35 57.32
0.00  08 46 12.788  +07 17 58.47   08 46 12.834  +07 17 41.64
0.00  08 46 12.634  +10 45 11.27   08 46 12.827  +10 45 28.19
0.00  08 46 12.247  +04 53 19.61   08 46 14.220  +04 53 28.76
0.00  08 46 11.548  +20 20 02.95   08 46 12.358  +20 19 51.69
0.00  08 46 10.837  +12 58 04.12   08 46 13.575  +12 58 12.90
0.00  08 46 10.644  +27 47 46.64   08 46 11.034  +27 47 51.99
0.00  08 46 09.906  +13 34 55.35   08 46 11.316  +13 34 32.80
0.00  08 46 09.699  +17 07 55.15   08 46 11.106  +17 07 50.71
0.00  08 46 09.306  +40 28 35.28   08 46 10.952  +40 29 26.88
0.00  08 46 09.185  +13 08 15.20   08 46 09.981  +13 08 21.78
0.00  08 46 07.739  +17 52 43.08   08 46 08.221  +17 52 29.60
0.00  08 46 06.254  +60 46 48.62   08 46 08.076  +60 46 46.04
0.00  08 46 06.136  +48 57 13.29   08 46 06.814  +48 57 09.07
0.00  08 46 03.975  +34 08 47.13   08 46 06.840  +34 08 07.56
0.00  08 45 58.628  +32 13 48.42   08 46 02.378  +32 13 44.86
0.00  08 45 57.943  +47 28 52.79   08 45 59.929  +47 28 51.56
0.00  08 45 57.448  +25 22 38.46   08 45 58.520  +25 23 13.14
0.00  08 45 56.972  +36 17 23.49   08 45 58.336  +36 17 30.64
0.00  08 45 56.244  +08 04 00.55   08 45 57.156  +08 04 00.51
0.00  08 45 52.982  +37 06 51.27   08 45 53.336  +37 06 22.85
0.00  08 45 52.540  +55 07 32.24   08 45 54.566  +55 07 35.63
0.00  08 45 51.786  +46 24 58.26   08 45 56.939  +46 24 46.75
0.00  08 45 50.212  +47 05 11.71   08 45 51.350  +47 05 07.14
0.00  08 45 49.474  +05 11 35.68   08 45 49.524  +05 11 29.70
0.00  08 45 48.376  +08 50 09.97   08 45 51.940  +08 50 32.06
0.00  08 45 45.970  +14 25 32.52   08 45 46.409  +14 25 35.00
0.00  08 45 45.779  +05 32 09.41   08 45 45.891  +05 31 57.25
0.00  08 45 45.471  +35 42 54.41   08 45 46.271  +35 43 02.20
0.00  08 45 45.314  +14 51 54.48   08 45 46.120  +14 51 53.24
0.00  08 45 44.409  +13 29 50.55   08 45 44.534  +13 30 05.27
0.00  08 45 40.344  +09 03 34.09   08 45 40.695  +09 03 52.44
0.00  08 45 40.177  +16 19 15.99   08 45 41.465  +16 18 28.44
0.00  08 45 39.560  +28 34 51.35   08 45 40.373  +28 34 50.72
0.00  08 45 39.534  +12 27 51.28   08 45 39.868  +12 28 23.35
0.00  08 45 39.350  +04 48 03.37   08 45 40.314  +04 48 10.49
0.00  08 45 38.691  +58 52 33.20   08 45 40.055  +58 52 38.07
0.00  08 45 36.501  +43 14 35.72   08 45 36.728  +43 14 41.89
0.00  08 45 36.492  +41 47 29.74   08 45 39.475  +41 48 16.69
0.00  08 45 36.082  +24 14 05.50   08 45 37.901  +24 13 41.32
0.00  08 45 33.774  +21 01 17.61   08 45 34.485  +21 01 26.31
0.00  08 45 33.580  +42 18 49.04   08 45 34.239  +42 18 57.78
0.00  08 45 32.957  +00 13 31.18   08 45 33.029  +00 13 18.04
0.00  08 45 32.233  +13 58 13.78   08 45 32.728  +13 58 17.51
0.00  08 45 31.659  +09 50 47.95   08 45 34.160  +09 50 41.15
0.00  08 45 31.574  +49 46 21.74   08 45 32.246  +49 46 27.38
0.00  08 45 31.059  +39 14 04.54   08 45 31.643  +39 14 15.71
0.00  08 45 30.262  +18 53 54.26   08 45 30.420  +18 54 08.34
0.00  08 45 30.190  +13 59 49.58   08 45 30.216  +14 00 02.88
0.00  08 45 30.033  +28 47 35.67   08 45 30.656  +28 47 44.85
0.00  08 45 27.974  +01 51 13.24   08 45 28.381  +01 51 06.62
0.00  08 45 27.587  +27 51 44.22   08 45 27.908  +27 51 30.76
0.00  08 45 26.928  +15 41 09.64   08 45 30.692  +15 41 00.23
0.00  08 45 23.132  +28 35 04.06   08 45 27.305  +28 35 11.63
0.00  08 45 22.987  +46 01 56.37   08 45 23.023  +46 02 04.28
0.00  08 45 22.417  +57 03 20.80   08 45 25.446  +57 03 21.01
0.00  08 45 21.509  +59 05 23.86   08 45 21.797  +59 05 30.40
0.00  08 45 19.529  +39 48 14.46   08 45 22.886  +39 48 32.31
0.00  08 45 19.256  +48 29 30.40   08 45 21.738  +48 29 49.75
0.00  08 45 18.797  +03 45 00.10   08 45 19.014  +03 44 39.73
0.00  08 45 17.840  +01 04 56.56   08 45 18.358  +01 05 25.00
0.00  08 45 16.857  -00 41 20.86   08 45 17.447  -00 41 20.94
0.00  08 45 13.542  +21 50 02.97   08 45 14.073  +21 50 01.09
0.00  08 45 11.677  +04 45 41.51   08 45 13.781  +04 45 40.58
0.00  08 45 10.959  +06 52 25.66   08 45 11.772  +06 52 23.87
0.00  08 45 10.231  +38 55 57.65   08 45 10.991  +38 56 07.78
0.00  08 45 07.785  +28 39 55.78   08 45 08.293  +28 39 42.04
0.00  08 45 06.175  +30 24 50.59   08 45 06.516  +30 24 56.56
0.00  08 45 03.684  +60 00 04.19   08 45 05.143  +60 00 37.36
0.00  08 45 03.195  +38 22 48.24   08 45 04.359  +38 22 07.55
0.00  08 44 59.926  +12 46 51.92   08 45 00.599  +12 46 47.06
0.00  08 44 57.573  +36 07 33.21   08 44 58.802  +36 07 08.58
0.00  08 44 57.340  +46 48 59.24   08 44 58.254  +46 48 51.59
0.00  08 44 57.127  -00 47 54.03   08 44 59.218  -00 47 22.60
0.00  08 44 53.356  +52 12 01.64   08 44 57.441  +52 11 48.18
0.00  08 44 53.301  +53 13 12.67   08 44 54.228  +53 13 24.89
0.00  08 44 52.888  +46 44 19.61   08 44 53.556  +46 44 12.72
0.00  08 44 48.645  +04 35 03.70   08 44 48.799  +04 35 52.22
0.00  08 44 47.662  +00 43 23.23   08 44 48.396  +00 43 34.38
0.00  08 44 46.980  +14 11 15.10   08 44 47.980  +14 11 18.28
0.00  08 44 46.793  +09 28 36.01   08 44 49.580  +09 28 10.16
0.00  08 44 44.655  +63 17 45.03   08 44 47.865  +63 17 36.67
0.00  08 44 43.511  +52 51 12.51   08 44 44.918  +52 51 08.65
0.00  08 44 38.239  +41 43 20.97   08 44 38.924  +41 43 12.90
0.00  08 44 37.757  +22 34 42.04   08 44 40.338  +22 34 43.14
0.00  08 44 36.410  -01 57 42.74   08 44 36.636  -01 58 01.76
0.00  08 44 36.305  +08 06 52.42   08 44 36.682  +08 06 53.69
0.00  08 44 34.617  +60 17 13.71   08 44 37.190  +60 16 58.10
0.00  08 44 34.095  +03 51 04.22   08 44 34.885  +03 50 56.05
0.00  08 44 32.207  +47 20 15.57   08 44 34.633  +47 20 44.00
0.00  08 44 31.977  +02 02 18.00   08 44 32.971  +02 02 20.57
0.00  08 44 30.732  +30 13 48.95   08 44 31.007  +30 13 51.63
0.00  08 44 30.391  +48 35 01.98   08 44 30.771  +48 35 12.14
0.00  08 44 30.079  +18 16 38.30   08 44 30.810  +18 17 09.52
0.00  08 44 29.777  +47 10 46.92   08 44 30.981  +47 10 25.00
0.00  08 44 28.001  +30 06 22.85   08 44 28.086  +30 06 14.96
0.00  08 44 24.837  +00 45 18.29   08 44 25.493  +00 45 18.31
0.00  08 44 24.824  +34 31 07.03   08 44 25.863  +34 30 54.85
0.00  08 44 23.161  +29 56 03.64   08 44 23.745  +29 56 04.90
0.00  08 44 21.870  +42 51 59.28   08 44 22.017  +42 51 32.19
0.00  08 44 21.047  +51 24 21.46   08 44 25.811  +51 23 46.79
0.00  08 44 20.716  +32 09 22.21   08 44 20.788  +32 09 38.30
0.00  08 44 19.886  +30 35 47.07   08 44 19.945  +30 35 38.92
0.00  08 44 19.765  +20 43 29.91   08 44 21.922  +20 42 52.45
0.00  08 44 17.365  +39 00 25.00   08 44 18.795  +39 00 07.84
0.00  08 44 16.854  +13 40 48.49   08 44 17.041  +13 40 38.66
0.00  08 44 16.395  +12 21 16.03   08 44 17.998  +12 21 16.67
0.00  08 44 15.641  +28 22 19.29   08 44 16.047  +28 22 12.65
0.00  08 44 14.841  +11 21 12.96   08 44 14.929  +11 20 27.90
0.00  08 44 14.533  +35 19 03.86   08 44 15.047  +35 19 21.34
0.00  08 44 13.933  +58 10 09.60   08 44 19.473  +58 09 57.23
0.00  08 44 12.411  +11 32 20.04   08 44 13.241  +11 32 30.64
0.00  08 44 10.087  -03 10 15.68   08 44 10.228  -03 10 43.52
0.00  08 44 09.844  +18 28 43.55   08 44 10.067  +18 28 23.44
0.00  08 44 09.159  +09 59 20.08   08 44 10.300  +09 58 55.91
0.00  08 44 08.959  -02 08 40.25   08 44 10.575  -02 09 02.11
0.00  08 44 07.517  -00 35 23.08   08 44 08.208  -00 35 19.46
0.00  08 44 05.923  +36 46 26.41   08 44 09.234  +36 46 26.93
0.00  08 44 04.828  +41 45 33.06   08 44 05.497  +41 45 31.84
0.00  08 44 04.245  -03 00 01.95   08 44 05.772  -03 00 05.28
0.00  08 44 03.369  +09 16 32.77   08 44 06.366  +09 16 49.40
0.00  08 44 02.773  +61 15 00.96   08 44 04.904  +61 15 00.37
0.00  08 44 00.022  -01 41 18.31   08 44 00.543  -01 41 23.79
0.00  08 43 59.933  +45 42 25.86   08 44 00.366  +45 42 34.56
0.00  08 43 59.389  +01 53 48.06   08 44 02.533  +01 53 20.75
0.00  08 43 58.865  +40 02 59.57   08 44 01.579  +40 03 46.81
0.00  08 43 57.317  +17 33 17.26   08 43 57.681  +17 33 01.63
0.00  08 43 57.186  +02 25 06.91   08 43 57.884  +02 24 57.75
0.00  08 43 55.904  +18 41 51.23   08 43 56.012  +18 41 40.15
0.00  08 43 53.911  +15 49 28.19   08 43 54.248  +15 48 45.89
0.00  08 43 51.160  +17 35 35.48   08 43 52.154  +17 35 26.50
0.00  08 43 50.940  +34 03 31.10   08 43 53.068  +34 03 11.33
0.00  08 43 50.452  +52 51 31.89   08 43 51.363  +52 51 33.22
0.00  08 43 49.527  +15 41 56.21   08 43 51.108  +15 41 54.26
0.00  08 43 49.255  -01 16 49.53   08 43 50.000  -01 16 46.90
0.00  08 43 49.255  +15 48 10.42   08 43 49.642  +15 48 27.66
0.00  08 43 42.613  +30 05 44.85   08 43 42.875  +30 05 38.01
0.00  08 43 41.341  +41 12 31.02   08 43 42.075  +41 12 25.90
0.00  08 43 40.748  +14 15 02.09   08 43 43.466  +14 15 36.16
0.00  08 43 40.108  +21 12 34.31   08 43 40.433  +21 12 11.73
0.00  08 43 39.440  +54 52 21.73   08 43 40.023  +54 51 26.95
0.00  08 43 38.338  +33 41 19.55   08 43 38.545  +33 41 29.96
0.00  08 43 38.066  +50 12 20.07   08 43 42.957  +50 11 54.78
0.00  08 43 36.695  -03 03 00.74   08 43 37.420  -03 02 56.84
0.00  08 43 36.528  +07 39 18.32   08 43 37.066  +07 39 14.99
0.00  08 43 32.820  -00 53 58.35   08 43 33.738  -00 53 59.77
0.00  08 43 32.210  +12 33 32.78   08 43 33.010  +12 34 22.06
0.00  08 43 29.034  +52 09 27.20   08 43 30.260  +52 09 26.86
0.00  08 43 26.080  +11 46 37.99   08 43 27.253  +11 46 26.68
0.00  08 43 25.424  +12 44 49.41   08 43 26.948  +12 44 53.94
0.00  08 43 25.211  +49 53 17.90   08 43 27.316  +49 53 45.08
0.00  08 43 25.067  +29 14 34.22   08 43 26.598  +29 14 31.77
0.00  08 43 24.903  +31 21 54.71   08 43 25.853  +31 21 42.99
0.00  08 43 24.726  +55 17 59.62   08 43 26.031  +55 18 08.02
0.00  08 43 24.680  +08 34 35.98   08 43 27.162  +08 34 36.34
0.00  08 43 23.604  +25 12 12.70   08 43 24.493  +25 11 53.91
0.00  08 43 22.034  +35 13 52.47   08 43 24.139  +35 13 33.87
0.00  08 43 21.195  +38 20 08.83   08 43 21.818  +38 19 35.38
0.00  08 43 18.719  +40 32 24.22   08 43 19.795  +40 32 51.45
0.00  08 43 18.697  +16 26 42.31   08 43 20.087  +16 26 42.11
0.00  08 43 18.611  +32 26 23.40   08 43 20.372  +32 26 44.52
0.00  08 43 17.988  +27 03 52.75   08 43 18.418  +27 03 14.96
0.00  08 43 16.293  +37 58 46.47   08 43 17.241  +37 58 50.99
0.00  08 43 15.418  +29 50 30.86   08 43 19.483  +29 50 08.50
0.00  08 43 14.575  -02 04 06.72   08 43 17.582  -02 04 36.43
0.00  08 43 13.454  +58 27 35.46   08 43 15.657  +58 28 20.53
0.00  08 43 13.156  +33 41 39.18   08 43 13.759  +33 41 23.04
0.00  08 43 11.628  +18 48 50.91   08 43 12.913  +18 49 27.93
0.00  08 43 10.517  +37 39 48.98   08 43 10.553  +37 39 53.42
0.00  08 43 10.320  +48 41 35.96   08 43 11.123  +48 41 51.04
0.00  08 43 09.854  +23 37 54.24   08 43 10.120  +23 37 40.13
0.00  08 43 07.900  +07 11 47.18   08 43 09.340  +07 12 09.33
0.00  08 43 05.445  +42 21 15.71   08 43 09.186  +42 21 34.94
0.00  08 43 04.832  +37 02 20.93   08 43 05.097  +37 01 44.41
0.00  08 43 04.386  +50 51 43.06   08 43 06.183  +50 51 42.35
0.00  08 43 04.350  +18 19 16.86   08 43 06.205  +18 19 21.31
0.00  08 43 00.822  +28 49 15.03   08 43 02.534  +28 48 30.27
0.00  08 42 57.708  +50 05 03.11   08 43 02.183  +50 05 13.81
0.00  08 42 54.593  +26 15 45.85   08 42 56.068  +26 15 35.88
0.00  08 42 47.085  +30 43 44.73   08 42 48.193  +30 43 28.62
0.00  08 42 46.584  +22 26 44.92   08 42 48.075  +22 26 50.36
0.00  08 42 45.479  +38 42 11.52   08 42 46.135  +38 42 07.10
0.00  08 42 45.351  +02 01 50.20   08 42 45.925  +02 02 09.39
0.00  08 42 45.321  +20 34 47.17   08 42 46.548  +20 34 45.09
0.00  08 42 41.223  +02 00 03.84   08 42 41.971  +02 00 00.20
0.00  08 42 41.082  +30 16 01.30   08 42 41.204  +30 16 56.40
0.00  08 42 40.853  +39 10 52.74   08 42 42.613  +39 10 52.94
0.00  08 42 39.519  +23 44 31.09   08 42 39.922  +23 44 32.71
0.00  08 42 39.240  -00 14 50.09   08 42 39.342  -00 15 04.32
0.00  08 42 37.427  +11 42 37.33   08 42 38.486  +11 42 31.67
0.00  08 42 37.233  +21 46 51.60   08 42 39.958  +21 47 10.23
0.00  08 42 32.706  +03 48 05.75   08 42 33.430  +03 48 01.59
0.00  08 42 32.388  +19 58 43.33   08 42 32.683  +19 58 33.97
0.00  08 42 31.467  -00 06 14.25   08 42 32.175  -00 06 14.80
0.00  08 42 27.008  +57 11 42.96   08 42 30.709  +57 12 17.58
0.00  08 42 26.801  +08 03 21.64   08 42 28.519  +08 03 11.82
0.00  08 42 26.388  +16 21 55.75   08 42 28.027  +16 21 05.25
0.00  08 42 26.270  +30 37 50.76   08 42 26.650  +30 37 49.26
0.00  08 42 24.733  +30 36 02.61   08 42 24.874  +30 35 46.71
0.00  08 42 23.297  +08 01 46.79   08 42 23.795  +08 01 30.22
0.00  08 42 20.907  -02 51 57.89   08 42 22.562  -02 51 35.53
0.00  08 42 20.336  +32 05 59.67   08 42 21.251  +32 05 59.92
0.00  08 42 20.071  +01 44 09.21   08 42 20.287  +01 44 30.23
0.00  08 42 18.146  +10 47 00.64   08 42 19.172  +10 47 00.48
0.00  08 42 15.950  +32 35 46.98   08 42 15.999  +32 35 56.09
0.00  08 42 12.642  +45 12 24.53   08 42 13.366  +45 12 33.89
0.00  08 42 11.910  +56 35 00.00   08 42 13.766  +56 35 17.39
0.00  08 42 10.317  +29 53 01.29   08 42 11.071  +29 52 39.64
0.00  08 42 09.829  +47 36 16.81   08 42 12.723  +47 36 09.19
0.00  08 42 08.098  +38 13 18.80   08 42 08.796  +38 13 31.80
0.00  08 42 05.101  +18 35 41.01   08 42 05.285  +18 36 04.93
0.00  08 42 04.917  +23 06 52.71   08 42 05.937  +23 06 53.27
0.00  08 42 04.196  +33 18 25.13   08 42 04.799  +33 18 31.65
0.00  08 42 03.990  +46 51 35.90   08 42 05.367  +46 51 10.63
0.00  08 41 55.462  +20 00 53.95   08 41 55.561  +20 00 46.23
0.00  08 41 55.144  +63 00 48.85   08 41 59.121  +63 00 00.51
0.00  08 41 54.977  +49 04 34.07   08 41 55.311  +49 04 21.74
0.00  08 41 53.361  +11 05 15.61   08 41 54.610  +11 05 11.40
0.00  08 41 52.931  +31 50 30.05   08 41 53.466  +31 50 24.27
0.00  08 41 49.394  -01 18 52.23   08 41 49.443  -01 19 04.49
0.00  08 41 47.427  +52 37 50.98   08 41 48.368  +52 37 30.25
0.00  08 41 47.341  +25 42 21.91   08 41 49.072  +25 42 20.59
0.00  08 41 45.345  +03 54 31.31   08 41 45.948  +03 54 30.89
0.00  08 41 45.279  +16 17 28.63   08 41 45.623  +16 17 36.76
0.00  08 41 44.843  +31 51 09.58   08 41 45.958  +31 51 16.15
0.00  08 41 44.122  +28 03 27.51   08 41 44.938  +28 03 24.87
0.00  08 41 43.138  +17 11 54.85   08 41 43.181  +17 12 01.21
0.00  08 41 41.070  +40 52 24.22   08 41 41.820  +40 52 30.42
0.00  08 41 40.886  +28 08 38.11   08 41 42.214  +28 08 46.36
0.00  08 41 38.811  +02 30 30.79   08 41 39.811  +02 30 21.36
0.00  08 41 38.352  +22 06 04.38   08 41 38.801  +22 06 50.94
0.00  08 41 36.073  +39 54 50.82   08 41 37.067  +39 54 54.97
0.00  08 41 35.404  +33 24 37.49   08 41 36.998  +33 24 46.83
0.00  08 41 35.381  +50 08 09.09   08 41 35.568  +50 08 23.09
0.00  08 41 33.765  +09 18 32.53   08 41 34.054  +09 18 24.99
0.00  08 41 31.670  +11 09 13.24   08 41 31.969  +11 09 30.92
0.00  08 41 29.857  +05 54 11.75   08 41 30.588  +05 54 23.34
0.00  08 41 29.798  +17 45 02.34   08 41 29.910  +17 44 54.89
0.00  08 41 29.477  +41 48 22.13   08 41 31.533  +41 49 07.91
0.00  08 41 29.188  +17 21 17.92   08 41 29.900  +17 20 46.90
0.00  08 41 28.998  +54 54 56.03   08 41 29.998  +54 55 41.87
0.00  08 41 27.693  +36 56 16.73   08 41 29.067  +36 55 55.02
0.00  08 41 26.018  +11 27 07.82   08 41 28.084  +11 27 05.82
0.00  08 41 25.435  +02 21 10.98   08 41 26.100  +02 20 54.47
0.00  08 41 24.880  +15 30 50.76   08 41 26.267  +15 30 13.95
0.00  08 41 22.972  +38 10 42.49   08 41 23.218  +38 10 23.54
0.00  08 41 22.123  +61 36 53.07   08 41 22.136  +61 36 23.98
0.00  08 41 22.068  +26 56 43.27   08 41 22.556  +26 56 18.24
0.00  08 41 19.638  +29 32 17.27   08 41 21.713  +29 31 57.79
0.00  08 41 19.586  +40 11 24.58   08 41 20.500  +40 11 27.36
0.00  08 41 12.471  +22 08 00.28   08 41 13.111  +22 08 08.38
0.00  08 41 11.137  +04 45 41.76   08 41 13.052  +04 45 34.18
0.00  08 41 10.878  +00 37 40.84   08 41 11.639  +00 37 39.53
0.00  08 41 10.639  +28 59 36.89   08 41 12.878  +28 59 54.93
0.00  08 41 08.252  +46 33 43.30   08 41 09.199  +46 34 01.00
0.00  08 41 06.862  +39 44 48.89   08 41 09.088  +39 44 47.87
0.00  08 41 05.609  +50 10 03.36   08 41 11.380  +50 10 01.85
0.00  08 41 04.216  -01 36 37.88   08 41 05.403  -01 36 12.44
0.00  08 41 03.223  +49 46 46.18   08 41 04.114  +49 46 50.27
0.00  08 41 02.393  +04 47 24.93   08 41 02.856  +04 47 35.50
0.00  08 41 01.334  +45 45 18.76   08 41 01.600  +45 45 10.34
0.00  08 41 01.016  +01 46 16.58   08 41 01.426  +01 46 07.74
0.00  08 41 00.075  +47 34 04.80   08 41 00.731  +47 33 56.96
0.00  08 40 58.262  +19 09 07.38   08 40 58.544  +19 09 00.72
0.00  08 40 56.453  +20 59 11.00   08 40 59.856  +20 58 39.55
0.00  08 40 52.437  +34 00 49.37   08 40 53.397  +34 00 51.99
0.00  08 40 50.781  -00 46 20.74   08 40 51.505  -00 45 34.81
0.00  08 40 50.387  +01 41 27.58   08 40 51.548  +01 41 31.21
0.00  08 40 42.922  +36 33 47.61   08 40 44.457  +36 33 28.41
0.00  08 40 37.975  +09 40 49.80   08 40 38.250  +09 40 38.55
0.00  08 40 36.503  +55 25 12.03   08 40 37.178  +55 25 14.24
0.00  08 40 33.779  +46 51 12.81   08 40 34.779  +46 51 14.59
0.00  08 40 33.697  +59 33 16.18   08 40 37.477  +59 33 51.84
0.00  08 40 33.359  +36 39 05.75   08 40 33.543  +36 39 28.98
0.00  08 40 28.310  +32 32 29.45   08 40 28.382  +32 32 21.91
0.00  08 40 27.353  +03 00 45.25   08 40 29.644  +03 00 26.67
0.00  08 40 26.366  +05 16 54.62   08 40 26.586  +05 16 42.42
0.00  08 40 26.133  +09 09 06.95   08 40 26.927  +09 09 02.87
0.00  08 40 26.009  +57 26 24.49   08 40 26.802  +57 26 01.30
0.00  08 40 25.418  +39 04 13.73   08 40 25.714  +39 04 56.59
0.00  08 40 24.028  +32 57 41.63   08 40 24.648  +32 57 57.71
0.00  08 40 22.920  +10 23 22.29   08 40 23.520  +10 24 17.51
0.00  08 40 21.415  +05 08 29.62   08 40 22.973  +05 08 22.61
0.00  08 40 18.757  +47 31 14.73   08 40 19.838  +47 31 20.09
0.00  08 40 18.566  +57 00 36.00   08 40 19.593  +57 00 29.25
0.00  08 40 17.901  +15 05 21.19   08 40 18.239  +15 05 15.55
0.00  08 40 17.432  +45 05 33.21   08 40 17.868  +45 05 41.32
0.00  08 40 17.403  +24 51 49.82   08 40 19.819  +24 51 46.31
0.00  08 40 17.376  +06 15 41.43   08 40 18.861  +06 15 02.22
0.00  08 40 17.183  +32 27 40.50   08 40 18.084  +32 27 40.05
0.00  08 40 16.288  +06 03 06.86   08 40 16.449  +06 03 40.57
0.00  08 40 15.108  +45 37 30.55   08 40 15.422  +45 37 22.23
0.00  08 40 14.888  +11 01 16.98   08 40 15.035  +11 01 09.16
0.00  08 40 14.121  +56 23 41.37   08 40 17.639  +56 23 46.17
0.00  08 40 13.567  +04 51 34.53   08 40 14.472  +04 51 48.35
0.00  08 40 13.036  +53 39 41.93   08 40 14.603  +53 39 45.74
0.00  08 40 11.819  +10 58 57.80   08 40 12.527  +10 58 57.49
0.00  08 40 11.446  +05 13 32.44   08 40 12.144  +05 13 34.54
0.00  08 40 10.908  +01 04 43.12   08 40 11.714  +01 04 00.71
0.00  08 40 07.049  +11 01 18.42   08 40 08.947  +11 01 48.50
0.00  08 40 06.770  +27 30 47.83   08 40 07.665  +27 30 38.17
0.00  08 40 05.180  -00 24 33.27   08 40 06.013  -00 25 02.28
0.00  08 40 03.918  +13 05 47.58   08 40 05.043  +13 05 56.32
0.00  08 40 02.944  +02 52 58.20   08 40 03.925  +02 53 11.01
0.00  08 40 02.666  +08 36 36.52   08 40 02.741  +08 36 43.24
0.00  08 40 01.800  +42 03 26.23   08 40 01.918  +42 03 12.28
0.00  08 40 01.722  +44 44 51.77   08 40 02.784  +44 44 52.99
0.00  08 40 00.958  -01 48 41.29   08 40 01.695  -01 48 35.87
0.00  08 39 59.738  +01 35 01.05   08 40 00.341  +01 35 21.80
0.00  08 39 57.319  +57 24 57.86   08 39 59.325  +57 25 26.31
0.00  08 39 54.106  +16 07 19.53   08 39 54.561  +16 07 32.99
0.00  08 39 53.578  +05 42 57.93   08 39 54.079  +05 42 54.36
0.00  08 39 53.178  +00 18 19.41   08 39 56.266  +00 17 56.38
0.00  08 39 52.896  +63 50 26.54   08 39 54.479  +63 50 31.38
0.00  08 39 52.771  +03 16 06.71   08 39 54.247  +03 15 23.59
0.00  08 39 50.542  +36 26 57.16   08 39 54.138  +36 26 59.23
0.00  08 39 50.293  +02 54 41.64   08 39 50.968  +02 53 56.97
0.00  08 39 50.021  +26 15 30.30   08 39 51.083  +26 15 26.49
0.00  08 39 48.949  +31 06 52.61   08 39 49.689  +31 06 52.97
0.00  08 39 44.752  +48 35 04.66   08 39 45.031  +48 35 50.09
0.00  08 39 44.483  +17 03 06.64   08 39 44.723  +17 03 42.85
0.00  08 39 44.336  +25 13 41.23   08 39 44.614  +25 14 24.09
0.00  08 39 43.365  +35 40 01.31   08 39 44.693  +35 40 03.06
0.00  08 39 43.041  +05 37 54.69   08 39 43.306  +05 37 45.52
0.00  08 39 42.296  +23 00 02.65   08 39 43.424  +23 00 20.19
0.00  08 39 39.241  +39 57 52.65   08 39 40.510  +39 57 27.52
0.00  08 39 37.956  +22 44 15.38   08 39 38.684  +22 44 05.97
0.00  08 39 37.684  +49 43 33.02   08 39 38.916  +49 43 46.74
0.00  08 39 37.034  +12 12 45.39   08 39 37.497  +12 12 58.97
0.00  08 39 36.012  +00 36 17.34   08 39 36.680  +00 36 33.86
0.00  08 39 35.120  +33 40 18.77   08 39 38.257  +33 40 17.85
0.00  08 39 34.363  +50 12 42.34   08 39 34.946  +50 12 43.63
0.00  08 39 33.946  +46 35 40.47   08 39 34.412  +46 35 25.07
0.00  08 39 32.730  +09 56 41.21   08 39 33.258  +09 56 40.75
0.00  08 39 32.723  +48 38 48.04   08 39 33.438  +48 38 53.37
0.00  08 39 31.530  +39 09 29.59   08 39 32.759  +39 09 54.31
0.00  08 39 30.622  +17 56 37.12   08 39 31.323  +17 56 37.63
0.00  08 39 28.573  +10 47 46.60   08 39 29.405  +10 48 12.85
0.00  08 39 28.468  +25 26 46.87   08 39 28.874  +25 26 08.49
0.00  08 39 25.773  +31 07 55.82   08 39 25.786  +31 07 39.66
0.00  08 39 25.609  +24 51 58.26   08 39 26.048  +24 51 17.88
0.00  08 39 25.029  +34 10 13.50   08 39 26.379  +34 10 24.31
0.00  08 39 23.547  +14 06 47.64   08 39 24.537  +14 07 18.85
0.00  08 39 20.039  +11 45 06.98   08 39 20.495  +11 45 09.64
0.00  08 39 19.068  +22 19 03.29   08 39 19.304  +22 19 20.37
0.00  08 39 18.429  +53 35 18.82   08 39 19.367  +53 35 40.06
0.00  08 39 17.544  +23 53 09.14   08 39 18.390  +23 53 05.44
0.00  08 39 13.475  +24 17 50.78   08 39 13.810  +24 18 10.31
0.00  08 39 12.751  +24 46 03.04   08 39 14.069  +24 46 33.84
0.00  08 39 12.718  +36 57 16.74   08 39 15.354  +36 57 17.30
0.00  08 39 11.443  +43 52 03.71   08 39 12.390  +43 52 31.08
0.00  08 39 09.302  +33 54 53.94   08 39 12.951  +33 55 01.37
0.00  08 39 05.918  +63 58 23.83   08 39 08.203  +63 58 34.97
0.00  08 39 03.555  +04 35 01.42   08 39 03.692  +04 34 50.31
0.00  08 39 03.119  +33 39 56.19   08 39 04.233  +33 39 54.22
0.00  08 39 02.896  +05 30 31.19   08 39 03.423  +05 30 29.70
0.00  08 39 02.440  +47 08 13.72   08 39 03.004  +47 07 56.87
0.00  08 39 01.637  +56 49 59.41   08 39 03.810  +56 50 09.09
0.00  08 39 00.073  +10 06 00.07   08 39 00.742  +10 05 31.50
0.00  08 38 59.043  +49 11 38.75   08 39 01.492  +49 12 30.28
0.00  08 38 58.679  +04 22 09.72   08 38 59.066  +04 21 57.37
0.00  08 38 56.801  +56 02 30.42   08 38 56.958  +56 02 40.44
0.00  08 38 55.122  +43 23 46.02   08 38 55.866  +43 23 43.04
0.00  08 38 55.044  +00 43 10.05   08 38 55.758  +00 42 57.49
0.00  08 38 53.919  +49 52 16.50   08 38 54.037  +49 52 43.02
0.00  08 38 53.509  +31 36 52.21   08 38 57.902  +31 36 45.53
0.00  08 38 52.254  +40 17 50.53   08 38 55.814  +40 17 36.18
0.00  08 38 50.847  +25 27 15.10   08 38 51.909  +25 27 13.81
0.00  08 38 49.660  +21 04 02.28   08 38 51.067  +21 04 04.80
0.00  08 38 48.349  +00 10 34.09   08 38 49.296  +00 11 00.26
0.00  08 38 47.297  +24 53 45.86   08 38 47.451  +24 53 37.63
0.00  08 38 46.913  +27 57 49.07   08 38 46.942  +27 57 12.56
0.00  08 38 46.179  +56 12 12.38   08 38 46.503  +56 12 22.44
0.00  08 38 45.172  +17 49 11.63   08 38 46.556  +17 48 41.24
0.00  08 38 43.218  +06 39 57.76   08 38 46.834  +06 39 45.43
0.00  08 38 40.028  +21 32 57.21   08 38 40.753  +21 32 31.29
0.00  08 38 39.356  -02 14 21.44   08 38 39.822  -02 14 29.18
0.00  08 38 38.527  -02 23 38.83   08 38 39.467  -02 23 39.66
0.00  08 38 36.736  +62 37 52.40   08 38 37.428  +62 37 58.35
0.00  08 38 35.563  +11 39 45.47   08 38 37.907  +11 39 40.84
0.00  08 38 34.937  -00 42 11.48   08 38 37.477  -00 42 49.51
0.00  08 38 34.160  +19 49 55.13   08 38 35.245  +19 50 10.48
0.00  08 38 33.245  +46 16 50.19   08 38 34.674  +46 16 59.31
0.00  08 38 32.461  +50 19 40.49   08 38 35.405  +50 18 58.05
0.00  08 38 31.691  +38 20 57.37   08 38 34.169  +38 20 58.47
0.00  08 38 30.871  +19 48 22.31   08 38 31.130  +19 48 16.33
0.00  08 38 29.534  +64 18 10.36   08 38 31.301  +64 18 14.98
0.00  08 38 29.403  +24 28 55.71   08 38 30.039  +24 28 26.44
0.00  08 38 27.934  +29 42 47.35   08 38 29.976  +29 42 49.75
0.00  08 38 27.049  +17 56 19.24   08 38 30.324  +17 56 21.27
0.00  08 38 25.560  +25 55 45.35   08 38 28.553  +25 55 44.49
0.00  08 38 23.468  +08 34 43.22   08 38 23.672  +08 34 50.14
0.00  08 38 23.223  +38 04 38.84   08 38 24.659  +38 04 58.28
0.00  08 38 22.832  +01 50 19.64   08 38 23.741  +01 49 53.41
0.00  08 38 22.295  +27 33 02.94   08 38 22.550  +27 33 18.14
0.00  08 38 18.315  +42 50 31.32   08 38 18.728  +42 50 38.60
0.00  08 38 17.728  +14 58 04.27   08 38 18.295  +14 57 09.44
0.00  08 38 17.331  +45 22 08.63   08 38 18.029  +45 22 14.12
0.00  08 38 14.394  +21 27 24.61   08 38 16.157  +21 27 32.54
0.00  08 38 13.705  +08 47 19.96   08 38 14.266  +08 47 25.12
0.00  08 38 10.761  +56 10 28.73   08 38 14.456  +56 10 08.46
0.00  08 38 08.814  +40 27 18.30   08 38 09.099  +40 27 04.72
0.00  08 38 07.761  +40 22 11.35   08 38 08.171  +40 22 02.08
0.00  08 38 06.302  +38 29 33.16   08 38 07.699  +38 29 24.04
0.00  08 38 04.434  +06 14 34.02   08 38 04.611  +06 14 43.37
0.00  08 37 59.952  +15 02 38.73   08 38 00.247  +15 02 49.61
0.00  08 37 59.381  -00 35 38.45   08 38 00.162  -00 36 02.91
0.00  08 37 59.368  +56 14 55.37   08 38 01.375  +56 14 19.02
0.00  08 37 57.640  +04 28 49.73   08 38 00.168  +04 28 11.57
0.00  08 37 54.850  +04 18 54.59   08 37 54.972  +04 18 29.21
0.00  08 37 54.375  +19 59 14.98   08 37 56.906  +19 59 17.55
0.00  08 37 53.942  +44 26 35.71   08 37 54.047  +44 26 45.51
0.00  08 37 51.765  +05 07 56.13   08 37 54.719  +05 07 42.30
0.00  08 37 51.513  +10 21 24.10   08 37 52.919  +10 21 29.11
0.00  08 37 50.146  +21 05 18.82   08 37 51.824  +21 05 32.30
0.00  08 37 50.070  +36 28 16.18   08 37 53.355  +36 28 28.03
0.00  08 37 49.907  +26 53 41.14   08 37 50.031  +26 54 11.11
0.00  08 37 49.254  +10 17 18.13   08 37 49.716  +10 17 14.10
0.00  08 37 49.162  +07 37 12.50   08 37 50.051  +07 37 41.57
0.00  08 37 47.517  +32 00 53.27   08 37 48.254  +32 00 55.53
0.00  08 37 43.304  +12 57 38.56   08 37 44.077  +12 57 26.92
0.00  08 37 42.589  +54 54 53.50   08 37 44.402  +54 54 53.95
0.00  08 37 42.153  +05 39 35.24   08 37 42.294  +05 39 50.47
0.00  08 37 41.750  +25 55 48.53   08 37 45.753  +25 56 06.77
0.00  08 37 40.491  +32 32 00.24   08 37 41.255  +32 31 49.63
0.00  08 37 40.464  +35 03 12.28   08 37 44.159  +35 03 34.17
0.00  08 37 40.261  +24 54 23.00   08 37 40.750  +24 54 11.90
0.00  08 37 40.199  +48 15 21.31   08 37 43.782  +48 15 50.36
0.00  08 37 38.809  +12 43 31.63   08 37 40.583  +12 43 54.10
0.00  08 37 36.671  +60 10 01.69   08 37 39.343  +60 09 41.60
0.00  08 37 36.002  +10 44 48.40   08 37 39.560  +10 45 11.97
0.00  08 37 35.871  -01 58 24.74   08 37 36.557  -01 58 29.64
0.00  08 37 35.284  +27 21 13.38   08 37 37.383  +27 21 10.37
0.00  08 37 34.085  +13 45 47.48   08 37 36.655  +13 45 18.48
0.00  08 37 30.668  +16 26 24.59   08 37 31.360  +16 26 26.27
0.00  08 37 27.537  +35 11 53.39   08 37 30.390  +35 12 19.58
0.00  08 37 26.675  +46 39 59.30   08 37 28.311  +46 40 01.68
0.00  08 37 25.033  +08 46 59.86   08 37 25.790  +08 47 41.39
0.00  08 37 23.705  +03 57 20.53   08 37 26.957  +03 57 20.74
0.00  08 37 23.406  +29 01 53.24   08 37 23.859  +29 01 56.41
0.00  08 37 23.066  +26 01 46.73   08 37 24.449  +26 01 44.90
0.00  08 37 22.836  +13 44 21.50   08 37 24.285  +13 43 41.63
0.00  08 37 21.761  +44 38 22.64   08 37 23.180  +44 39 17.03
0.00  08 37 19.007  +60 36 53.09   08 37 21.475  +60 36 48.71
0.00  08 37 18.931  +63 27 02.55   08 37 19.249  +63 26 50.18
0.00  08 37 18.558  +16 53 49.46   08 37 19.843  +16 53 53.68
0.00  08 37 18.354  +20 00 05.01   08 37 19.030  +19 59 49.71
0.00  08 37 17.649  +19 11 03.18   08 37 17.925  +19 10 34.62
0.00  08 37 17.558  +38 45 19.53   08 37 17.984  +38 44 24.76
0.00  08 37 16.905  +16 16 03.26   08 37 19.731  +16 16 40.08
0.00  08 37 16.000  +13 02 56.42   08 37 16.456  +13 02 56.05
0.00  08 37 15.994  +54 36 49.04   08 37 18.472  +54 36 45.95
0.00  08 37 14.332  +31 11 42.32   08 37 14.443  +31 11 49.56
0.00  08 37 12.932  +22 23 57.10   08 37 13.368  +22 23 49.54
0.00  08 37 12.151  +34 02 40.42   08 37 12.306  +34 02 58.46
0.00  08 37 12.037  +31 35 44.00   08 37 12.640  +31 35 45.89
0.00  08 37 08.706  +18 21 56.56   08 37 08.922  +18 22 02.01
0.00  08 37 04.844  +18 38 37.82   08 37 05.060  +18 38 52.43
0.00  08 37 04.611  +03 31 00.92   08 37 05.591  +03 31 03.49
0.00  08 37 04.375  +20 02 15.68   08 37 04.758  +20 02 22.23
0.00  08 37 04.057  +07 08 20.92   08 37 04.562  +07 08 34.49
0.00  08 37 03.313  +20 14 16.32   08 37 03.706  +20 14 35.55
0.00  08 37 03.293  +25 55 59.35   08 37 05.198  +25 55 48.11
0.00  08 37 01.368  +00 43 39.46   08 37 03.044  +00 43 53.74
0.00  08 37 00.867  +13 58 23.51   08 37 01.296  +13 58 19.80
0.00  08 37 00.801  +34 54 11.05   08 37 01.395  +34 54 03.73
0.00  08 37 00.139  +21 14 14.18   08 37 00.614  +21 14 11.45
0.00  08 36 58.575  +15 21 01.62   08 36 59.533  +15 21 10.47
0.00  08 36 58.129  +21 19 57.40   08 36 58.297  +21 20 05.21
0.00  08 36 57.923  +15 26 36.21   08 36 58.624  +15 26 10.59
0.00  08 36 56.756  +43 45 37.99   08 36 57.559  +43 45 28.15
0.00  08 36 56.743  +18 13 42.34   08 37 00.034  +18 13 50.70
0.00  08 36 56.506  +06 36 55.65   08 36 57.323  +06 36 29.14
0.00  08 36 55.870  +04 33 07.38   08 36 56.192  +04 33 13.29
0.00  08 36 55.716  -00 17 48.31   08 36 56.257  -00 17 56.12
0.00  08 36 53.667  +35 05 35.17   08 36 53.969  +35 05 44.06
0.00  08 36 53.012  +35 31 29.27   08 36 53.192  +35 31 19.20
0.00  08 36 51.487  +49 34 44.92   08 36 52.484  +49 34 48.15
0.00  08 36 51.343  +56 33 01.30   08 36 52.081  +56 33 53.88
0.00  08 36 50.566  +33 09 54.63   08 36 51.067  +33 10 00.59
0.00  08 36 49.497  +59 41 05.90   08 36 54.815  +59 40 27.42
0.00  08 36 48.809  +28 51 45.09   08 36 49.559  +28 51 42.63
0.00  08 36 48.573  +00 02 38.68   08 36 49.241  +00 02 38.46
0.00  08 36 46.310  +23 55 31.67   08 36 46.710  +23 55 40.78
0.00  08 36 45.992  +64 11 07.14   08 36 47.396  +64 11 04.31
0.00  08 36 45.140  +03 28 46.76   08 36 46.140  +03 28 39.38
0.00  08 36 44.891  +15 39 21.90   08 36 46.084  +15 38 35.20
0.00  08 36 44.563  +46 50 00.34   08 36 44.927  +46 49 48.89
0.00  08 36 44.455  +41 15 02.34   08 36 44.910  +41 15 09.36
0.00  08 36 42.199  +08 06 18.29   08 36 44.140  +08 06 42.88
0.00  08 36 42.196  +51 54 18.74   08 36 42.753  +51 54 23.01
0.00  08 36 41.724  +53 00 55.67   08 36 42.815  +53 00 57.90
0.00  08 36 40.802  +43 24 42.96   08 36 41.635  +43 25 05.01
0.00  08 36 39.701  +41 43 35.45   08 36 39.914  +41 43 19.52
0.00  08 36 38.458  +01 37 26.40   08 36 39.580  +01 37 34.12
0.00  08 36 38.219  +18 02 32.84   08 36 40.419  +18 02 27.74
0.00  08 36 38.013  +16 33 42.51   08 36 39.039  +16 34 10.84
0.00  08 36 37.455  +22 58 36.26   08 36 38.649  +22 58 51.62
0.00  08 36 36.937  +34 47 38.15   08 36 37.613  +34 47 39.06
0.00  08 36 36.885  +41 25 54.87   08 36 40.907  +41 25 43.92
0.00  08 36 36.452  +32 26 30.83   08 36 37.147  +32 26 35.18
0.00  08 36 35.321  +46 44 41.37   08 36 36.019  +46 44 51.39
0.00  08 36 34.891  +25 33 51.03   08 36 36.259  +25 33 51.04
0.00  08 36 33.580  +40 23 18.43   08 36 34.052  +40 23 54.04
0.00  08 36 29.557  +34 55 45.03   08 36 30.610  +34 55 17.39
0.00  08 36 28.800  +60 36 58.20   08 36 29.062  +60 37 20.60
0.00  08 36 27.334  +05 29 44.01   08 36 27.748  +05 29 32.58
0.00  08 36 23.407  +06 27 50.70   08 36 24.912  +06 28 01.37
0.00  08 36 23.079  +36 38 03.04   08 36 23.751  +36 37 52.97
0.00  08 36 23.053  +42 30 42.88   08 36 24.607  +42 30 32.91
0.00  08 36 19.735  +55 28 49.36   08 36 20.600  +55 28 59.40
0.00  08 36 18.358  +27 38 40.34   08 36 21.994  +27 38 41.64
0.00  08 36 17.060  +14 05 32.58   08 36 17.627  +14 05 34.16
0.00  08 36 14.876  +21 39 20.95   08 36 16.224  +21 39 03.62
0.00  08 36 12.165  +12 48 51.91   08 36 14.470  +12 49 34.97
0.00  08 36 11.385  +40 02 19.71   08 36 13.604  +40 02 17.75
0.00  08 36 10.994  +60 24 48.73   08 36 17.607  +60 24 45.65
0.00  08 36 09.381  +13 37 16.56   08 36 10.313  +13 37 11.67
0.00  08 36 05.424  +15 12 21.10   08 36 05.910  +15 12 25.61
0.00  08 36 02.100  +37 15 02.44   08 36 02.680  +37 15 01.39
0.00  08 36 00.602  +24 28 19.97   08 36 03.638  +24 28 27.26
0.00  08 36 00.526  +08 25 56.50   08 36 01.952  +08 26 04.08
0.00  08 36 00.123  +27 38 13.62   08 36 02.565  +27 38 50.76
0.00  08 35 59.320  +48 34 20.65   08 36 04.215  +48 34 03.90
0.00  08 35 59.103  +15 35 36.57   08 35 59.153  +15 35 27.26
0.00  08 35 55.723  +42 49 31.71   08 35 56.746  +42 49 41.82
0.00  08 35 53.422  +00 08 29.41   08 35 56.422  +00 08 43.68
0.00  08 35 52.592  +12 33 38.77   08 35 54.451  +12 34 22.65
0.00  08 35 51.219  +24 23 40.97   08 35 51.694  +24 23 43.09
0.00  08 35 50.507  +52 37 33.53   08 35 52.301  +52 37 22.01
0.00  08 35 49.084  +46 04 10.22   08 35 50.009  +46 04 07.68
0.00  08 35 47.884  +59 49 40.32   08 35 48.452  +59 49 29.50
0.00  08 35 47.235  +36 07 07.44   08 35 49.386  +36 07 43.92
0.00  08 35 41.931  +25 27 46.17   08 35 43.242  +25 28 06.57
0.00  08 35 41.580  +23 25 17.50   08 35 42.140  +23 25 19.73
0.00  08 35 40.223  +34 53 17.47   08 35 41.121  +34 53 48.85
0.00  08 35 39.364  +14 45 49.20   08 35 40.000  +14 45 30.30
0.00  08 35 38.124  +37 06 55.30   08 35 38.872  +37 06 50.04
0.00  08 35 36.597  +18 24 08.52   08 35 36.783  +18 23 52.00
0.00  08 35 31.535  +60 22 38.90   08 35 33.833  +60 22 34.40
0.00  08 35 31.515  +39 41 17.34   08 35 32.207  +39 41 24.96
0.00  08 35 29.505  +51 24 11.27   08 35 29.600  +51 24 24.32
0.00  08 35 27.092  +09 33 20.88   08 35 27.391  +09 33 10.78
0.00  08 35 26.551  +08 43 05.94   08 35 26.646  +08 42 49.82
0.00  08 35 25.587  +11 59 43.32   08 35 26.374  +11 59 47.26
0.00  08 35 24.964  +33 43 54.74   08 35 25.325  +33 44 00.74
0.00  08 35 23.883  +09 18 23.24   08 35 26.020  +09 17 59.42
0.00  08 35 23.663  +51 33 55.17   08 35 23.951  +51 33 47.60
0.00  08 35 22.974  +33 14 53.43   08 35 24.322  +33 14 31.23
0.00  08 35 22.932  +00 59 09.91   08 35 23.817  +00 59 39.73
0.00  08 35 22.735  +42 42 58.75   08 35 24.682  +42 43 30.46
0.00  08 35 19.106  +41 54 56.73   08 35 19.421  +41 55 13.63
0.00  08 35 18.476  +48 04 53.91   08 35 19.384  +48 04 44.98
0.00  08 35 15.952  -00 34 05.02   08 35 17.260  -00 34 03.88
0.00  08 35 14.211  +50 15 21.11   08 35 15.122  +50 16 02.68
0.00  08 35 13.719  +07 13 23.04   08 35 14.152  +07 13 09.79
0.00  08 35 13.018  +10 20 49.63   08 35 13.454  +10 21 00.50
0.00  08 35 11.231  +28 25 18.23   08 35 12.011  +28 25 15.49
0.00  08 35 10.923  +26 34 31.72   08 35 12.188  +26 34 35.52
0.00  08 35 10.447  -01 22 53.90   08 35 10.457  -01 22 20.92
0.00  08 35 06.815  +45 36 43.27   08 35 08.765  +45 36 10.29
0.00  08 35 05.044  +52 34 16.73   08 35 09.946  +52 33 46.07
0.00  08 35 04.802  +26 10 35.47   08 35 05.221  +26 10 43.82
0.00  08 35 04.644  +53 56 16.78   08 35 06.438  +53 56 10.13
0.00  08 35 04.549  +31 01 26.09   08 35 05.569  +31 01 14.99
0.00  08 35 03.736  +09 27 20.53   08 35 03.762  +09 27 08.34
0.00  08 35 01.995  +08 15 36.59   08 35 02.474  +08 15 28.21
0.00  08 35 01.199  +18 38 12.72   08 35 02.045  +18 37 46.38
0.00  08 34 58.382  +25 44 21.55   08 34 58.874  +25 44 11.83
0.00  08 34 55.517  +02 54 32.70   08 34 56.117  +02 54 31.25
0.00  08 34 54.701  +54 46 18.15   08 34 55.868  +54 46 14.60
0.00  08 34 54.183  +62 49 48.77   08 34 55.540  +62 49 48.23
0.00  08 34 53.770  +06 17 29.34   08 34 54.438  +06 17 31.68
0.00  08 34 50.265  +14 57 08.62   08 34 52.209  +14 56 57.62
0.00  08 34 49.921  +40 38 58.82   08 34 50.753  +40 38 53.36
0.00  08 34 49.576  +26 41 15.81   08 34 49.819  +26 42 07.74
0.00  08 34 49.062  +64 24 22.41   08 34 53.435  +64 24 44.32
0.00  08 34 48.429  +13 47 27.88   08 34 48.875  +13 47 13.33
0.00  08 34 48.216  +17 00 42.81   08 34 49.258  +17 01 02.51
0.00  08 34 44.573  +17 56 56.21   08 34 46.790  +17 57 04.94
0.00  08 34 44.341  +07 52 09.54   08 34 44.934  +07 52 43.20
0.00  08 34 44.255  +02 08 34.90   08 34 45.006  +02 08 28.39
0.00  08 34 44.144  +18 01 19.91   08 34 44.288  +18 01 11.18
0.00  08 34 38.020  +23 50 41.51   08 34 38.734  +23 50 57.37
0.00  08 34 36.761  +03 10 48.45   08 34 37.823  +03 10 50.35
0.00  08 34 36.607  +22 56 29.52   08 34 36.925  +22 56 36.13
0.00  08 34 36.105  +48 17 15.46   08 34 36.912  +48 17 13.39
0.00  08 34 34.515  +19 28 23.48   08 34 36.751  +19 28 41.04
0.00  08 34 33.082  +13 57 00.76   08 34 33.374  +13 57 12.66
0.00  08 34 32.627  +48 46 18.57   08 34 34.354  +48 46 14.46
0.00  08 34 32.509  +50 46 49.02   08 34 32.571  +50 46 36.57
0.00  08 34 31.184  +59 18 33.35   08 34 32.741  +59 18 33.40
0.00  08 34 26.345  +08 56 06.17   08 34 26.965  +08 56 20.60
0.00  08 34 24.053  +17 31 56.06   08 34 24.548  +17 31 45.63
0.00  08 34 23.860  +52 32 51.78   08 34 26.889  +52 33 16.56
0.00  08 34 23.604  +32 26 17.26   08 34 25.017  +32 26 33.68
0.00  08 34 23.506  +12 24 54.83   08 34 24.106  +12 24 46.49
0.00  08 34 21.768  +53 33 23.45   08 34 23.204  +53 32 53.89
0.00  08 34 21.296  +44 11 01.73   08 34 21.794  +44 10 48.72
0.00  08 34 20.575  +49 59 54.28   08 34 21.952  +49 59 54.68
0.00  08 34 20.142  +34 48 47.47   08 34 21.181  +34 49 04.01
0.00  08 34 19.762  +50 28 43.66   08 34 20.575  +50 28 47.66
0.00  08 34 19.539  +21 59 04.95   08 34 19.739  +21 59 20.79
0.00  08 34 18.178  +50 11 40.43   08 34 19.342  +50 11 27.93
0.00  08 34 17.785  +21 50 35.77   08 34 18.175  +21 50 45.25
0.00  08 34 17.214  +43 30 14.03   08 34 19.191  +43 30 35.73
0.00  08 34 14.274  +42 07 53.12   08 34 14.529  +42 08 06.25
0.00  08 34 12.284  +36 38 52.88   08 34 12.920  +36 38 53.97
0.00  08 34 10.903  +15 40 44.06   08 34 11.375  +15 40 50.04
0.00  08 34 08.182  +21 14 21.55   08 34 09.205  +21 14 23.46
0.00  08 34 06.723  +10 35 22.16   08 34 09.812  +10 35 45.51
0.00  08 34 06.028  +08 31 43.98   08 34 06.323  +08 31 35.15
0.00  08 34 04.563  +34 32 05.45   08 34 08.612  +34 31 47.82
0.00  08 34 03.523  +11 35 56.16   08 34 04.553  +11 36 07.15
0.00  08 34 02.392  +61 42 23.22   08 34 03.156  +61 42 22.26
0.00  08 34 00.396  +16 26 18.79   08 34 00.799  +16 26 08.55
0.00  08 33 59.852  +42 41 35.17   08 34 00.396  +42 40 40.66
0.00  08 33 58.639  +07 44 42.18   08 33 58.861  +07 44 52.11
0.00  08 33 58.583  +20 59 08.11   08 33 59.097  +20 59 05.07
0.00  08 33 57.166  +09 32 44.87   08 33 58.996  +09 32 41.60
0.00  08 33 54.475  +63 00 04.96   08 33 58.117  +63 00 18.36
0.00  08 33 51.409  +17 07 42.55   08 33 51.983  +17 07 32.50
0.00  08 33 50.832  +24 04 34.20   08 33 51.452  +24 04 18.39
0.00  08 33 50.528  +11 21 57.37   08 33 50.885  +11 22 15.84
0.00  08 33 49.669  +19 04 31.07   08 33 52.413  +19 04 05.67
0.00  08 33 48.233  +11 06 48.03   08 33 48.960  +11 06 52.47
0.00  08 33 48.177  +44 13 01.07   08 33 49.888  +44 13 19.42
0.00  08 33 47.426  +13 07 34.58   08 33 49.960  +13 07 38.83
0.00  08 33 46.295  +23 59 14.15   08 33 47.075  +23 59 16.15
0.00  08 33 46.056  +31 15 27.46   08 33 46.974  +31 14 48.91
0.00  08 33 45.810  +04 23 29.41   08 33 45.938  +04 23 17.26
0.00  08 33 44.548  +34 33 44.01   08 33 45.125  +34 33 32.78
0.00  08 33 35.309  +05 08 35.88   08 33 36.092  +05 08 25.14
0.00  08 33 35.230  +18 13 54.16   08 33 35.587  +18 14 02.18
0.00  08 33 35.132  +23 46 05.40   08 33 35.830  +23 46 12.77
0.00  08 33 33.158  +25 57 05.13   08 33 33.201  +25 56 48.18
0.00  08 33 33.129  +12 59 06.26   08 33 34.892  +12 59 20.37
0.00  08 33 30.142  +52 17 29.47   08 33 31.253  +52 17 28.29
0.00  08 33 29.798  +40 48 12.21   08 33 30.198  +40 48 26.05
0.00  08 33 29.447  +03 52 18.94   08 33 29.903  +03 52 13.16
0.00  08 33 26.447  +16 35 07.21   08 33 26.863  +16 35 13.30
0.00  08 33 26.008  +20 22 50.75   08 33 28.394  +20 22 43.89
0.00  08 33 25.755  +46 25 01.85   08 33 26.018  +46 24 49.43
0.00  08 33 23.169  +30 25 47.73   08 33 23.850  +30 25 51.57
0.00  08 33 23.165  +11 32 27.18   08 33 23.900  +11 32 13.54
0.00  08 33 22.031  +31 53 07.20   08 33 22.700  +31 53 26.97
0.00  08 33 21.674  +40 40 09.88   08 33 22.529  +40 40 24.87
0.00  08 33 17.877  +47 53 08.12   08 33 20.746  +47 53 06.76
0.00  08 33 17.405  +22 28 36.28   08 33 18.372  +22 28 39.07
0.00  08 33 16.995  +29 09 09.49   08 33 17.608  +29 09 11.03
0.00  08 33 16.071  +05 24 25.76   08 33 16.716  +05 24 44.63
0.00  08 33 15.300  +39 21 18.42   08 33 19.398  +39 21 18.28
0.00  08 33 14.182  +02 04 31.63   08 33 14.661  +02 04 22.43
0.00  08 33 13.779  +13 47 38.60   08 33 13.815  +13 47 24.13
0.00  08 33 13.572  +10 45 39.31   08 33 13.822  +10 45 45.36
0.00  08 33 08.746  +07 03 04.00   08 33 09.497  +07 03 01.77
0.00  08 33 07.897  +62 03 24.10   08 33 14.303  +62 02 57.08
0.00  08 33 07.284  +36 27 43.26   08 33 07.622  +36 27 35.63
0.00  08 33 03.684  +49 14 45.37   08 33 05.530  +49 14 34.63
0.00  08 33 03.245  +26 53 39.55   08 33 05.730  +26 53 40.57
0.00  08 33 02.022  +38 36 55.35   08 33 03.855  +38 36 50.69
0.00  08 33 00.075  +23 35 39.09   08 33 03.609  +23 35 27.65
0.00  08 32 59.226  +17 55 16.55   08 32 59.954  +17 55 12.37
0.00  08 32 58.219  +06 04 03.63   08 32 58.681  +06 04 02.69
0.00  08 32 57.337  +09 39 28.85   08 32 58.563  +09 39 24.01
0.00  08 32 56.859  +13 11 23.37   08 32 57.160  +13 11 37.11
0.00  08 32 56.495  +18 09 01.90   08 32 57.377  +18 08 57.65
0.00  08 32 56.301  +14 49 37.54   08 32 57.377  +14 49 06.48
0.00  08 32 55.796  +36 57 48.31   08 32 56.714  +36 57 43.95
0.00  08 32 55.721  +04 05 55.02   08 32 58.626  +04 05 58.60
0.00  08 32 53.606  +51 58 04.81   08 32 55.767  +51 57 58.14
0.00  08 32 52.905  +13 15 01.45   08 32 52.928  +13 14 29.32
0.00  08 32 51.321  +01 26 48.01   08 32 51.525  +01 26 41.68
0.00  08 32 48.449  +25 58 56.21   08 32 49.325  +25 58 35.98
0.00  08 32 46.453  +57 05 46.05   08 32 48.171  +57 05 28.47
0.00  08 32 44.404  +19 43 27.41   08 32 45.148  +19 43 09.97
0.00  08 32 44.014  +16 37 58.43   08 32 44.548  +16 37 57.01
0.00  08 32 43.771  +27 02 44.17   08 32 44.227  +27 02 04.58
0.00  08 32 42.633  +22 28 08.51   08 32 42.889  +22 27 59.54
0.00  08 32 41.761  +00 53 14.05   08 32 42.155  +00 52 57.51
0.00  08 32 40.374  +32 18 12.87   08 32 43.653  +32 18 09.46
0.00  08 32 39.840  +25 44 13.63   08 32 40.810  +25 44 09.52
0.00  08 32 38.473  +10 40 19.77   08 32 40.197  +10 40 16.54
0.00  08 32 38.224  +18 35 47.88   08 32 38.591  +18 35 56.37
0.00  08 32 36.030  +35 14 48.24   08 32 36.339  +35 14 39.91
0.00  08 32 35.784  +40 48 25.78   08 32 38.148  +40 48 48.26
0.00  08 32 35.725  +33 31 41.88   08 32 36.958  +33 32 06.43
0.00  08 32 35.411  +28 16 40.99   08 32 38.765  +28 17 04.23
0.00  08 32 33.234  +05 41 10.28   08 32 34.293  +05 41 28.77
0.00  08 32 29.254  +34 02 12.77   08 32 29.759  +34 02 10.36
0.00  08 32 27.890  +18 37 35.81   08 32 28.378  +18 38 02.14
0.00  08 32 27.241  +32 13 25.33   08 32 29.670  +32 13 10.41
0.00  08 32 24.618  +17 08 01.75   08 32 26.454  +17 07 33.49
0.00  08 32 23.280  +30 42 31.80   08 32 23.438  +30 42 46.34
0.00  08 32 21.703  +31 35 15.64   08 32 22.143  +31 35 22.19
0.00  08 32 21.615  +16 18 57.42   08 32 21.926  +16 18 55.86
0.00  08 32 20.326  -00 10 20.09   08 32 21.156  -00 10 22.98
0.00  08 32 19.861  +35 49 46.84   08 32 20.435  +35 49 39.18
0.00  08 32 18.081  +19 47 36.17   08 32 19.399  +19 47 08.38
0.00  08 32 16.736  +30 20 14.36   08 32 17.854  +30 20 29.23
0.00  08 32 14.432  +18 31 26.40   08 32 16.038  +18 32 12.16
0.00  08 32 13.881  -00 13 45.51   08 32 13.983  -00 13 35.15
0.00  08 32 09.455  +01 49 38.93   08 32 13.137  +01 49 45.54
0.00  08 32 06.550  +10 18 31.87   08 32 06.875  +10 18 53.39
0.00  08 32 05.731  +60 11 07.15   08 32 06.901  +60 11 06.80
0.00  08 32 02.705  +11 34 22.11   08 32 06.544  +11 34 12.54
0.00  08 32 02.019  +46 43 05.74   08 32 04.940  +46 43 52.18
0.00  08 32 01.754  +48 32 09.47   08 32 02.527  +48 32 07.88
0.00  08 32 01.475  +30 13 38.74   08 32 02.049  +30 13 29.70
0.00  08 32 01.305  +31 30 44.82   08 32 02.278  +31 30 18.03
0.00  08 32 00.642  +48 55 04.08   08 32 01.151  +48 55 13.67
0.00  08 31 59.583  +19 56 31.38   08 32 02.806  +19 56 57.99
0.00  08 31 58.075  +14 27 47.03   08 31 59.256  +14 28 10.87
0.00  08 31 57.534  +22 55 44.11   08 31 58.206  +22 55 47.66
0.00  08 31 55.734  +43 57 36.57   08 31 59.495  +43 57 04.15
0.00  08 31 51.027  +37 56 33.02   08 31 54.312  +37 56 31.71
0.00  08 31 50.407  +35 40 35.27   08 31 51.095  +35 39 52.97
0.00  08 31 50.394  +30 35 46.75   08 31 52.485  +30 35 45.02
0.00  08 31 50.069  +00 07 46.08   08 31 50.194  +00 08 24.11
0.00  08 31 49.794  +40 11 32.62   08 31 51.767  +40 11 50.84
0.00  08 31 49.364  +18 13 33.20   08 31 49.377  +18 13 15.01
0.00  08 31 49.292  +35 00 26.97   08 31 52.761  +34 59 51.73
0.00  08 31 48.699  +14 07 49.53   08 31 49.086  +14 07 43.76
0.00  08 31 48.682  +19 44 35.87   08 31 49.174  +19 44 59.99
0.00  08 31 47.915  +32 29 17.08   08 31 49.800  +32 29 18.78
0.00  08 31 46.751  +19 48 24.08   08 31 48.220  +19 48 45.93
0.00  08 31 44.738  +52 10 28.72   08 31 44.889  +52 10 41.28
0.00  08 31 44.230  +14 49 18.73   08 31 44.902  +14 49 20.38
0.00  08 31 41.680  +17 32 00.85   08 31 42.407  +17 31 13.75
0.00  08 31 40.811  +21 06 03.92   08 31 41.312  +21 05 51.84
0.00  08 31 40.286  +34 59 48.34   08 31 41.047  +35 00 29.35
0.00  08 31 39.670  +25 20 09.52   08 31 40.965  +25 20 33.95
0.00  08 31 38.798  +32 49 06.21   08 31 39.112  +32 49 16.23
0.00  08 31 38.532  +63 28 36.36   08 31 40.830  +63 28 33.38
0.00  08 31 37.522  +19 56 26.50   08 31 39.762  +19 56 05.24
0.00  08 31 36.470  +36 13 57.49   08 31 38.427  +36 14 43.35
0.00  08 31 36.332  +38 19 29.04   08 31 37.234  +38 19 25.74
0.00  08 31 36.149  +01 03 17.74   08 31 36.863  +01 03 04.05
0.00  08 31 36.086  +57 45 40.60   08 31 36.972  +57 45 52.45
0.00  08 31 28.510  +20 38 28.47   08 31 29.392  +20 38 24.14
0.00  08 31 25.749  +43 25 11.34   08 31 26.317  +43 25 13.29
0.00  08 31 22.569  +07 11 33.28   08 31 23.445  +07 11 31.63
0.00  08 31 21.648  +26 57 56.57   08 31 22.513  +26 58 00.14
0.00  08 31 21.641  +06 33 50.26   08 31 23.628  +06 34 20.82
0.00  08 31 21.294  +34 59 43.07   08 31 21.740  +34 59 49.28
0.00  08 31 18.569  +24 12 46.30   08 31 19.366  +24 12 33.55
0.00  08 31 14.734  +20 08 06.44   08 31 15.757  +20 07 38.65
0.00  08 31 14.484  +12 23 02.09   08 31 15.579  +12 22 58.63
0.00  08 31 13.288  +52 34 41.26   08 31 14.619  +52 34 45.95
0.00  08 31 12.665  +35 59 56.79   08 31 13.167  +36 00 01.21
0.00  08 31 12.412  +06 20 44.45   08 31 12.540  +06 21 17.23
0.00  08 31 09.481  +35 49 57.69   08 31 14.071  +35 50 01.29
0.00  08 31 08.157  +17 05 09.49   08 31 08.904  +17 05 32.92
0.00  08 31 06.196  +32 09 38.74   08 31 08.039  +32 09 55.40
0.00  08 31 05.951  +49 02 10.53   08 31 06.869  +49 02 15.19
0.00  08 31 04.793  +28 43 40.35   08 31 06.547  +28 43 08.01
0.00  08 31 01.790  +10 37 11.96   08 31 03.197  +10 36 53.37
0.00  08 31 01.089  +58 46 08.93   08 31 02.443  +58 46 08.24
0.00  08 31 01.056  +21 00 09.56   08 31 02.184  +21 00 32.81
0.00  08 30 57.545  +07 29 18.18   08 30 59.141  +07 29 10.66
0.00  08 30 56.774  +07 07 31.65   08 30 57.348  +07 07 28.84
0.00  08 30 56.489  +56 30 43.85   08 30 58.030  +56 31 06.13
0.00  08 30 55.463  +25 21 17.57   08 30 56.236  +25 21 51.43
0.00  08 30 54.564  +11 33 10.41   08 30 54.899  +11 33 18.90
0.00  08 30 53.732  +25 46 08.33   08 30 56.712  +25 46 25.17
0.00  08 30 53.397  +23 10 36.76   08 30 53.810  +23 10 29.65
0.00  08 30 53.322  +11 29 10.40   08 30 53.640  +11 29 50.54
0.00  08 30 53.128  +19 13 11.03   08 30 53.660  +19 13 18.43
0.00  08 30 52.319  +10 10 25.42   08 30 55.391  +10 10 21.28
0.00  08 30 52.165  +21 20 40.69   08 30 52.266  +21 20 56.92
0.00  08 30 48.952  +25 15 27.90   08 30 49.853  +25 15 11.95
0.00  08 30 48.643  +02 28 30.05   08 30 49.420  +02 27 50.66
0.00  08 30 48.119  +12 35 17.98   08 30 48.152  +12 35 09.58
0.00  08 30 45.450  +36 47 27.14   08 30 48.938  +36 47 55.67
0.00  08 30 44.745  +15 33 11.35   08 30 44.952  +15 33 19.48
0.00  08 30 44.191  +62 30 39.42   08 30 51.171  +62 30 29.29
0.00  08 30 43.981  +06 23 14.46   08 30 44.814  +06 23 11.46
0.00  08 30 43.909  +11 46 32.55   08 30 44.073  +11 46 24.33
0.00  08 30 43.745  +42 38 36.34   08 30 44.047  +42 38 27.50
0.00  08 30 43.132  +12 12 20.51   08 30 44.719  +12 13 01.51
0.00  08 30 38.470  +19 27 55.25   08 30 38.526  +19 28 04.48
0.00  08 30 38.290  +25 13 50.22   08 30 41.067  +25 13 57.40
0.00  08 30 37.303  +56 41 41.22   08 30 38.759  +56 41 42.11
0.00  08 30 36.949  +59 31 47.20   08 30 38.388  +59 31 58.36
0.00  08 30 36.421  +05 37 39.95   08 30 38.801  +05 38 07.21
0.00  08 30 33.962  +59 53 55.13   08 30 34.077  +59 53 44.17
0.00  08 30 33.779  +10 24 12.12   08 30 34.166  +10 24 00.22
0.00  08 30 33.300  +04 57 18.84   08 30 33.726  +04 57 17.25
0.00  08 30 31.897  +27 02 11.67   08 30 33.398  +27 02 36.02
0.00  08 30 30.490  +00 43 35.41   08 30 30.579  +00 43 14.77
0.00  08 30 24.806  +24 10 17.72   08 30 26.107  +24 10 26.80
0.00  08 30 24.632  +32 26 05.15   08 30 28.123  +32 25 53.99
0.00  08 30 23.160  +38 38 35.72   08 30 25.150  +38 37 50.97
0.00  08 30 21.714  +52 44 14.11   08 30 24.163  +52 44 12.18
0.00  08 30 21.438  +14 44 10.98   08 30 22.638  +14 43 31.91
0.00  08 30 20.330  +18 40 34.17   08 30 21.055  +18 40 30.31
0.00  08 30 19.029  +39 23 41.64   08 30 19.445  +39 23 51.61
0.00  08 30 16.960  +54 46 09.22   08 30 19.088  +54 46 44.71
0.00  08 30 16.226  -00 09 45.60   08 30 19.557  -00 09 53.22
0.00  08 30 15.127  +15 56 36.27   08 30 15.331  +15 56 47.00
0.00  08 30 14.800  +24 47 48.27   08 30 15.619  +24 47 47.14
0.00  08 30 13.059  +48 29 22.55   08 30 14.213  +48 29 24.33
0.00  08 30 10.865  +01 05 59.68   08 30 11.872  +01 05 12.80
0.00  08 30 08.872  +14 39 02.70   08 30 09.029  +14 39 14.81
0.00  08 30 08.826  +43 11 37.45   08 30 10.859  +43 11 39.43
0.00  08 30 06.593  +38 26 14.88   08 30 07.161  +38 26 26.14
0.00  08 30 05.764  +61 38 34.52   08 30 06.325  +61 38 19.79
0.00  08 30 05.659  +42 01 24.42   08 30 06.902  +42 01 42.11
0.00  08 30 05.653  +14 22 20.33   08 30 06.869  +14 21 36.64
0.00  08 30 05.085  +12 02 04.68   08 30 05.787  +12 02 15.15
0.00  08 30 04.344  +14 24 42.74   08 30 04.912  +14 24 54.10
0.00  08 30 00.794  +06 44 54.65   08 30 03.777  +06 45 01.37
0.00  08 29 59.702  +06 32 27.96   08 30 00.220  +06 32 29.24
0.00  08 29 57.394  +35 22 18.44   08 29 57.843  +35 22 28.65
0.00  08 29 57.122  +27 59 25.03   08 29 57.971  +27 59 24.05
0.00  08 29 56.296  +07 45 26.98   08 29 56.515  +07 45 10.59
0.00  08 29 54.037  +43 09 17.67   08 29 57.092  +43 08 46.64
0.00  08 29 54.024  +17 59 03.18   08 29 54.391  +17 59 08.03
0.00  08 29 53.666  +39 37 15.75   08 29 55.188  +39 37 36.78
0.00  08 29 52.765  +11 02 58.56   08 29 52.978  +11 03 10.06
0.00  08 29 51.053  +03 19 56.39   08 29 51.371  +03 19 44.30
0.00  08 29 49.693  +32 54 52.18   08 29 50.312  +32 54 56.11
0.00  08 29 48.122  +26 35 46.43   08 29 48.526  +26 35 30.84
0.00  08 29 47.070  +58 14 25.57   08 29 47.591  +58 14 46.71
0.00  08 29 43.152  +05 34 17.01   08 29 44.064  +05 34 16.99
0.00  08 29 42.933  +24 09 37.16   08 29 43.874  +24 09 16.73
0.00  08 29 42.467  +15 03 27.68   08 29 43.821  +15 03 05.13
0.00  08 29 41.743  +37 58 31.55   08 29 41.759  +37 58 24.88
0.00  08 29 39.861  +22 01 04.22   08 29 40.720  +22 01 10.05
0.00  08 29 38.139  +06 13 48.87   08 29 38.753  +06 13 37.97
0.00  08 29 32.638  +56 50 28.37   08 29 33.776  +56 50 27.61
0.00  08 29 29.327  +10 27 29.38   08 29 29.773  +10 27 33.25
0.00  08 29 27.822  +32 13 45.83   08 29 30.442  +32 13 00.42
0.00  08 29 20.009  +58 26 50.53   08 29 20.429  +58 26 07.65
0.00  08 29 17.514  +58 34 20.41   08 29 19.144  +58 34 21.66
0.00  08 29 14.646  +48 54 27.16   08 29 15.029  +48 55 01.20
0.00  08 29 13.243  +08 04 24.02   08 29 13.505  +08 04 32.24
0.00  08 29 09.072  +57 08 50.62   08 29 11.810  +57 08 15.62
0.00  08 29 08.702  +24 50 42.70   08 29 11.472  +24 50 38.09
0.00  08 29 08.427  +20 31 37.64   08 29 09.059  +20 31 53.29
0.00  08 29 04.925  +01 25 24.23   08 29 05.053  +01 25 31.59
0.00  08 29 03.886  +53 10 59.70   08 29 07.082  +53 11 22.46
0.00  08 29 03.407  +50 52 57.10   08 29 05.653  +50 53 12.44
0.00  08 29 00.181  +63 31 48.08   08 29 01.525  +63 31 53.09
0.00  08 28 59.716  +17 04 25.72   08 28 59.965  +17 03 42.71
0.00  08 28 58.866  +30 13 29.76   08 28 59.352  +30 13 41.40
0.00  08 28 56.388  +23 38 27.70   08 28 58.221  +23 38 53.90
0.00  08 28 55.329  +02 28 28.49   08 28 56.640  +02 27 45.37
0.00  08 28 54.991  +57 59 11.29   08 28 57.870  +57 59 33.66
0.00  08 28 48.038  +00 38 18.77   08 28 48.401  +00 38 08.04
0.00  08 28 46.451  +61 14 13.88   08 28 47.057  +61 14 04.36
0.00  08 28 45.530  +26 07 08.53   08 28 47.765  +26 07 51.07
0.00  08 28 45.195  +39 57 21.01   08 28 45.602  +39 57 12.09
0.00  08 28 44.690  +44 58 30.42   08 28 44.772  +44 58 55.02
0.00  08 28 39.376  +22 58 43.45   08 28 42.090  +22 58 43.88
0.00  08 28 38.818  +61 07 27.28   08 28 40.808  +61 07 28.93
0.00  08 28 36.861  +15 04 44.08   08 28 38.940  +15 04 42.16
0.00  08 28 33.989  +21 23 29.61   08 28 34.042  +21 23 37.18
0.00  08 28 32.268  +40 04 50.52   08 28 32.534  +40 04 41.63
0.00  08 28 31.773  +17 05 33.39   08 28 32.268  +17 05 35.01
0.00  08 28 30.960  +17 34 42.57   08 28 32.343  +17 34 31.49
0.00  08 28 28.521  +48 31 38.12   08 28 28.803  +48 31 26.57
0.00  08 28 28.455  +34 41 31.07   08 28 29.737  +34 40 50.32
0.00  08 28 27.531  +04 45 20.51   08 28 29.465  +04 45 31.73
0.00  08 28 27.036  +14 37 50.74   08 28 27.150  +14 37 58.69
0.00  08 28 24.849  +09 12 10.58   08 28 26.822  +09 12 17.87
0.00  08 28 24.819  +14 52 53.86   08 28 25.265  +14 52 43.58
0.00  08 28 24.128  +03 36 55.07   08 28 24.623  +03 36 54.83
0.00  08 28 23.055  +22 49 48.81   08 28 23.672  +22 49 50.11
0.00  08 28 20.783  +52 30 08.88   08 28 21.826  +52 30 03.95
0.00  08 28 20.702  +26 10 40.02   08 28 21.734  +26 11 32.58
0.00  08 28 20.243  +55 11 46.49   08 28 20.528  +55 11 19.85
0.00  08 28 18.685  +28 26 05.72   08 28 21.685  +28 25 30.80
0.00  08 28 18.295  +52 21 46.02   08 28 18.708  +52 21 24.49
0.00  08 28 17.689  +45 01 59.94   08 28 20.177  +45 02 08.66
0.00  08 28 15.184  +56 59 30.14   08 28 18.390  +56 59 28.45
0.00  08 28 12.820  +46 33 58.14   08 28 14.971  +46 34 27.17
0.00  08 28 08.660  +45 12 54.66   08 28 10.945  +45 13 36.00
0.00  08 28 08.312  +27 54 32.38   08 28 08.706  +27 54 02.73
0.00  08 28 08.083  +56 36 14.02   08 28 08.840  +56 36 22.98
0.00  08 28 07.447  +21 05 41.92   08 28 08.283  +21 05 37.17
0.00  08 28 05.683  +06 16 35.47   08 28 06.643  +06 16 36.38
0.00  08 28 03.706  +28 03 56.81   08 28 05.122  +28 03 27.94
0.00  08 28 02.726  +46 17 18.61   08 28 03.657  +46 17 19.58
0.00  08 28 02.503  +45 57 26.64   08 28 07.791  +45 57 26.46
0.00  08 28 00.880  +23 12 06.56   08 28 01.158  +23 12 17.26
0.00  08 28 00.477  +10 58 01.00   08 28 01.391  +10 58 00.80
0.00  08 27 59.759  +01 12 33.79   08 28 00.077  +01 12 24.86
0.00  08 27 59.677  +56 06 31.85   08 28 00.208  +56 06 51.74
0.00  08 27 59.401  +39 52 43.68   08 28 00.218  +39 52 35.01
0.00  08 27 58.991  +00 36 06.83   08 27 59.152  +00 35 55.71
0.00  08 27 58.598  +53 34 17.86   08 27 59.109  +53 34 12.57
0.00  08 27 58.523  +43 59 38.17   08 27 59.395  +43 59 23.92
0.00  08 27 56.542  +43 12 33.93   08 27 56.837  +43 12 46.24
0.00  08 27 56.247  +55 09 58.33   08 27 56.978  +55 10 11.64
0.00  08 27 56.106  +56 54 57.07   08 27 56.414  +56 54 51.58
0.00  08 27 54.519  +18 27 18.97   08 27 54.851  +18 27 08.91
0.00  08 27 54.274  +13 49 08.49   08 27 55.651  +13 49 05.29
0.00  08 27 53.926  +13 42 23.28   08 27 55.392  +13 42 18.48
0.00  08 27 53.651  +37 20 22.89   08 27 54.280  +37 20 00.54
0.00  08 27 52.474  +63 22 52.44   08 27 55.129  +63 23 11.05
0.00  08 27 52.038  +59 37 45.58   08 27 55.342  +59 37 28.10
0.00  08 27 49.953  +49 41 56.54   08 27 54.280  +49 41 52.68
0.00  08 27 41.196  +37 37 14.65   08 27 41.445  +37 37 19.82
0.00  08 27 39.583  +43 53 20.30   08 27 40.579  +43 53 07.37
0.00  08 27 38.147  +38 20 10.18   08 27 41.091  +38 19 48.15
0.00  08 27 37.501  +05 49 19.11   08 27 38.068  +05 49 13.85
0.00  08 27 37.488  +62 41 10.05   08 27 37.671  +62 41 19.29
0.00  08 27 37.262  +09 04 11.73   08 27 38.025  +09 04 21.48
0.00  08 27 36.806  +44 57 04.81   08 27 38.530  +44 56 27.44
0.00  08 27 36.285  +54 59 05.05   08 27 38.252  +54 59 00.33
0.00  08 27 32.436  +08 32 02.51   08 27 32.780  +08 31 43.04
0.00  08 27 31.770  +11 53 49.24   08 27 33.121  +11 53 32.46
0.00  08 27 31.727  +04 16 54.56   08 27 32.118  +04 16 42.79
0.00  08 27 27.662  +43 08 02.76   08 27 28.308  +43 08 14.27
0.00  08 27 24.577  +21 54 31.86   08 27 25.066  +21 54 22.88
0.00  08 27 19.286  +08 33 46.02   08 27 19.941  +08 33 38.31
0.00  08 27 18.676  +07 53 46.85   08 27 20.433  +07 53 52.18
0.00  08 27 18.210  +37 46 48.80   08 27 20.738  +37 47 07.10
0.00  08 27 17.250  +22 55 50.00   08 27 20.708  +22 56 02.65
0.00  08 27 15.060  +30 27 09.88   08 27 17.555  +30 27 09.19
0.00  08 27 14.315  +34 29 40.04   08 27 18.243  +34 29 54.93
0.00  08 27 13.122  +14 01 26.90   08 27 15.394  +14 00 46.70
0.00  08 27 10.968  +52 22 32.99   08 27 12.207  +52 22 33.71
0.00  08 27 10.893  +31 26 01.35   08 27 12.647  +31 25 52.48
0.00  08 27 09.771  +01 22 40.09   08 27 11.145  +01 23 01.31
0.00  08 27 09.496  +04 57 58.43   08 27 09.817  +04 57 46.60
0.00  08 27 07.139  +01 15 26.62   08 27 09.132  +01 14 51.47
0.00  08 27 07.113  +30 56 29.04   08 27 08.240  +30 56 03.99
0.00  08 27 06.522  +10 52 24.10   08 27 07.099  +10 52 16.08
0.00  08 27 05.831  +19 21 54.91   08 27 06.578  +19 21 20.87
0.00  08 27 05.663  +29 23 21.01   08 27 07.385  +29 24 11.38
0.00  08 27 01.683  +09 10 39.11   08 27 02.011  +09 10 29.17
0.00  08 27 01.382  +42 15 30.89   08 27 02.968  +42 15 33.54
0.00  08 27 00.657  +09 33 19.21   08 27 00.870  +09 33 30.57
0.00  08 27 00.047  +51 03 39.53   08 27 00.336  +51 03 49.39
0.00  08 26 58.575  +19 09 21.53   08 27 00.205  +19 08 58.74
0.00  08 26 54.854  +54 36 31.23   08 26 57.352  +54 36 28.91
0.00  08 26 54.756  +14 35 51.57   08 26 55.654  +14 36 42.80
0.00  08 26 54.412  +63 33 09.14   08 26 56.418  +63 33 06.39
0.00  08 26 53.297  +19 08 32.67   08 26 54.323  +19 08 41.31
0.00  08 26 50.805  +57 54 01.64   08 26 54.248  +57 54 00.93
0.00  08 26 50.005  +14 31 58.71   08 26 50.222  +14 31 49.80
0.00  08 26 48.189  +62 45 25.96   08 26 48.930  +62 45 23.31
0.00  08 26 47.632  +21 32 28.89   08 26 50.963  +21 31 59.33
0.00  08 26 47.163  +06 54 05.76   08 26 47.707  +06 54 03.47
0.00  08 26 44.888  +10 06 23.41   08 26 46.642  +10 06 19.37
0.00  08 26 41.724  +13 56 39.38   08 26 42.022  +13 56 47.27
0.00  08 26 41.501  +47 26 17.97   08 26 43.314  +47 26 20.00
0.00  08 26 41.271  +10 37 35.43   08 26 41.396  +10 37 44.51
0.00  08 26 37.570  +26 40 44.58   08 26 38.016  +26 40 33.70
0.00  08 26 35.914  +58 09 54.67   08 26 42.327  +58 09 55.36
0.00  08 26 34.419  +16 41 52.68   08 26 34.488  +16 42 13.47
0.00  08 26 31.180  +18 48 02.76   08 26 31.902  +18 47 57.38
0.00  08 26 29.436  +09 30 05.20   08 26 31.662  +09 29 35.59
0.00  08 26 28.341  +21 21 10.89   08 26 30.174  +21 21 01.42
0.00  08 26 27.626  +52 55 13.08   08 26 27.695  +52 55 03.36
0.00  08 26 25.853  +19 04 19.80   08 26 27.659  +19 04 23.55
0.00  08 26 21.660  +33 41 44.47   08 26 22.561  +33 41 48.25
0.00  08 26 19.325  +06 59 12.95   08 26 20.066  +06 59 26.43
0.00  08 26 17.804  +13 26 19.16   08 26 18.099  +13 26 24.19
0.00  08 26 17.676  +31 06 34.82   08 26 18.833  +31 06 45.36
0.00  08 26 17.463  +08 57 34.50   08 26 18.214  +08 57 49.87
0.00  08 26 12.313  +26 26 16.91   08 26 14.929  +26 26 16.72
0.00  08 26 11.286  +16 58 48.12   08 26 14.112  +16 58 37.89
0.00  08 26 11.178  +46 26 32.72   08 26 12.204  +46 26 32.57
0.00  08 26 10.965  +04 51 05.82   08 26 11.601  +04 51 06.87
0.00  08 26 07.690  +40 15 26.13   08 26 08.090  +40 15 04.01
0.00  08 26 07.614  +62 38 33.56   08 26 09.477  +62 37 52.38
0.00  08 26 06.424  +13 04 07.54   08 26 07.828  +13 04 15.55
0.00  08 26 04.470  +36 06 46.41   08 26 04.644  +36 06 56.88
0.00  08 26 03.716  +29 16 39.47   08 26 07.670  +29 16 46.83
0.00  08 25 57.474  +06 30 19.39   08 26 00.182  +06 30 27.33
0.00  08 25 56.622  +05 36 06.83   08 25 58.176  +05 36 03.65
0.00  08 25 56.448  +26 44 01.71   08 25 57.159  +26 43 56.30
0.00  08 25 55.199  +59 00 25.94   08 26 01.123  +59 00 27.32
0.00  08 25 52.055  +26 30 11.72   08 25 52.651  +26 30 26.24
0.00  08 25 51.255  +01 11 39.60   08 25 53.369  +01 11 59.44
0.00  08 25 50.681  +15 23 07.82   08 25 51.904  +15 23 10.01
0.00  08 25 50.343  +03 09 24.45   08 25 51.429  +03 09 25.98
0.00  08 25 47.373  +11 23 05.83   08 25 47.730  +11 23 16.21
0.00  08 25 47.144  +63 35 30.95   08 25 48.219  +63 35 25.49
0.00  08 25 45.626  +54 26 12.96   08 25 47.937  +54 26 12.08
0.00  08 25 44.396  +36 07 54.82   08 25 46.121  +36 08 23.21
0.00  08 25 44.150  +01 32 53.47   08 25 44.803  +01 32 56.03
0.00  08 25 42.980  +31 05 13.87   08 25 43.232  +31 05 21.75
0.00  08 25 42.757  +24 40 20.45   08 25 45.540  +24 40 47.44
0.00  08 25 41.567  +21 35 40.35   08 25 42.318  +21 36 00.19
0.00  08 25 40.151  +24 54 46.13   08 25 40.701  +24 54 43.39
0.00  08 25 39.770  +57 39 36.44   08 25 40.734  +57 39 56.60
0.00  08 25 38.777  +15 02 57.24   08 25 39.551  +15 03 51.51
0.00  08 25 38.597  +06 24 46.50   08 25 40.416  +06 25 12.58
0.00  08 25 38.223  +27 00 58.76   08 25 38.682  +27 01 06.53
0.00  08 25 37.901  +10 18 10.05   08 25 37.928  +10 18 59.22
0.00  08 25 36.951  +33 33 34.78   08 25 37.574  +33 33 47.64
0.00  08 25 35.492  +18 55 54.03   08 25 35.711  +18 55 45.89
0.00  08 25 34.839  +35 50 28.72   08 25 36.361  +35 51 12.04
0.00  08 25 34.026  +59 30 42.90   08 25 35.515  +59 30 56.40
0.00  08 25 32.495  +23 51 36.01   08 25 32.587  +23 51 26.35
0.00  08 25 31.485  +01 21 10.38   08 25 31.679  +01 20 55.32
0.00  08 25 30.794  +04 07 18.95   08 25 31.233  +04 07 24.07
0.00  08 25 27.492  +09 19 49.44   08 25 28.807  +09 19 54.60
0.00  08 25 25.381  +31 33 17.58   08 25 25.945  +31 33 09.77
0.00  08 25 22.853  +44 20 58.65   08 25 22.929  +44 21 07.78
0.00  08 25 22.830  +02 53 16.89   08 25 25.128  +02 53 11.51
0.00  08 25 22.561  +55 57 09.02   08 25 22.627  +55 56 47.63
0.00  08 25 22.132  +32 07 17.26   08 25 23.011  +32 06 54.67
0.00  08 25 21.424  +11 23 48.89   08 25 23.833  +11 24 17.70
0.00  08 25 20.444  +10 27 00.86   08 25 21.814  +10 27 38.99
0.00  08 25 20.040  +10 39 03.23   08 25 20.211  +10 39 11.12
0.00  08 25 18.899  +06 10 29.28   08 25 20.034  +06 10 29.63
0.00  08 25 18.821  +49 46 48.41   08 25 21.398  +49 47 06.11
0.00  08 25 14.464  +26 39 50.58   08 25 14.641  +26 39 59.64
0.00  08 25 13.847  +40 11 41.01   08 25 14.650  +40 11 52.12
0.00  08 25 13.821  +34 07 20.65   08 25 15.168  +34 07 15.60
0.00  08 25 13.106  +11 58 50.23   08 25 14.064  +11 59 38.16
0.00  08 25 12.133  +06 14 13.41   08 25 12.303  +06 15 10.19
0.00  08 25 11.598  +12 34 17.42   08 25 13.359  +12 35 02.04
0.00  08 25 11.175  +10 34 38.87   08 25 11.785  +10 34 29.04
0.00  08 25 10.297  +56 58 09.80   08 25 11.470  +56 58 10.48
0.00  08 25 09.697  +19 25 09.88   08 25 10.739  +19 25 22.08
0.00  08 25 09.103  +52 53 29.13   08 25 10.329  +52 53 26.19
0.00  08 25 08.100  +12 44 18.44   08 25 08.175  +12 44 09.74
0.00  08 25 07.133  +34 09 50.37   08 25 07.700  +34 09 54.48
0.00  08 25 06.559  +49 33 18.47   08 25 07.857  +49 33 20.51
0.00  08 25 05.425  +51 21 11.95   08 25 06.303  +51 21 58.04
0.00  08 25 02.458  +55 58 18.62   08 25 07.130  +55 57 58.09
0.00  08 25 02.202  +51 43 40.77   08 25 02.691  +51 43 26.17
0.00  08 25 02.199  +23 42 04.64   08 25 02.681  +23 42 25.00
0.00  08 25 00.707  +34 09 58.99   08 25 01.632  +34 09 58.93
0.00  08 24 59.582  +15 38 07.49   08 25 02.327  +15 37 46.60
0.00  08 24 59.101  +29 12 10.04   08 24 59.432  +29 12 13.17
0.00  08 24 58.553  +25 48 38.11   08 24 59.802  +25 48 39.53
0.00  08 24 57.625  +40 08 29.69   08 25 00.035  +40 08 07.63
0.00  08 24 56.983  +30 19 44.97   08 24 58.048  +30 19 17.32
0.00  08 24 56.255  +04 27 21.07   08 24 57.396  +04 27 13.34
0.00  08 24 54.783  +41 43 43.69   08 24 55.229  +41 43 52.80
0.00  08 24 53.511  +22 09 23.00   08 24 55.301  +22 08 43.95
0.00  08 24 52.704  +08 56 20.38   08 24 53.491  +08 56 20.78
0.00  08 24 51.812  +37 40 19.87   08 24 52.121  +37 40 33.71
0.00  08 24 51.645  +16 37 52.07   08 24 53.219  +16 37 01.23
0.00  08 24 49.380  +41 58 31.74   08 24 51.803  +41 58 30.67
0.00  08 24 43.059  +08 53 25.24   08 24 45.052  +08 53 37.74
0.00  08 24 41.702  +02 47 56.71   08 24 42.731  +02 47 57.18
0.00  08 24 40.298  +04 32 25.51   08 24 41.062  +04 32 17.02
0.00  08 24 40.082  +36 21 01.13   08 24 40.603  +36 20 49.01
0.00  08 24 39.971  +54 40 08.15   08 24 44.826  +54 39 31.21
0.00  08 24 38.800  +20 16 29.99   08 24 39.397  +20 16 41.26
0.00  08 24 37.354  +14 34 14.32   08 24 39.387  +14 34 59.61
0.00  08 24 37.115  +20 07 25.51   08 24 37.141  +20 07 34.86
0.00  08 24 35.659  +44 40 46.57   08 24 36.712  +44 41 01.56
0.00  08 24 35.659  +38 31 00.38   08 24 36.817  +38 30 54.99
0.00  08 24 34.738  +25 07 45.94   08 24 36.115  +25 07 54.57
0.00  08 24 33.928  +47 03 18.63   08 24 34.879  +47 03 25.57
0.00  08 24 33.119  +04 04 17.88   08 24 34.692  +04 03 33.20
0.00  08 24 32.538  +01 23 54.94   08 24 33.709  +01 23 52.36
0.00  08 24 31.660  +43 44 36.86   08 24 32.158  +43 44 28.22
0.00  08 24 29.584  +31 43 38.47   08 24 30.151  +31 43 31.80
0.00  08 24 26.322  +19 25 53.78   08 24 27.289  +19 25 55.12
0.00  08 24 25.719  +11 06 24.93   08 24 26.889  +11 06 24.50
0.00  08 24 23.670  +06 27 48.58   08 24 24.135  +06 27 37.75
0.00  08 24 22.109  +20 55 00.46   08 24 23.034  +20 54 57.14
0.00  08 24 21.863  +33 11 00.30   08 24 22.654  +33 10 57.70
0.00  08 24 20.100  +51 13 34.60   08 24 21.303  +51 13 32.54
0.00  08 24 18.972  +18 37 12.93   08 24 19.349  +18 37 18.32
0.00  08 24 16.769  +13 56 01.79   08 24 17.874  +13 55 51.76
0.00  08 24 16.005  +53 14 50.39   08 24 16.720  +53 14 37.66
0.00  08 24 15.447  +47 21 24.77   08 24 17.110  +47 22 13.95
0.00  08 24 07.235  +46 55 53.44   08 24 08.254  +46 55 57.03
0.00  08 24 04.648  +42 36 40.64   08 24 05.746  +42 36 32.04
0.00  08 24 03.225  +07 04 20.59   08 24 05.773  +07 04 01.89
0.00  08 24 02.379  +56 04 03.95   08 24 02.845  +56 03 56.56
0.00  08 24 02.038  +21 38 54.74   08 24 02.615  +21 38 45.60
0.00  08 23 58.507  +26 47 04.87   08 24 02.232  +26 47 17.71
0.00  08 23 58.206  +61 55 13.46   08 24 02.320  +61 54 29.25
0.00  08 23 57.999  +23 03 01.46   08 23 58.786  +23 03 19.75
0.00  08 23 53.409  +46 39 24.19   08 23 55.360  +46 39 00.38
0.00  08 23 52.432  +09 36 48.12   08 23 53.164  +09 35 56.01
0.00  08 23 51.334  +12 40 33.91   08 23 51.973  +12 40 37.97
0.00  08 23 50.996  +15 46 58.38   08 23 51.387  +15 46 50.31
0.00  08 23 50.072  +20 28 38.66   08 23 50.974  +20 28 27.45
0.00  08 23 49.433  +36 49 25.69   08 23 51.554  +36 50 10.43
0.00  08 23 49.301  +13 08 30.28   08 23 50.124  +13 08 37.75
0.00  08 23 48.170  +17 45 35.24   08 23 49.895  +17 45 47.91
0.00  08 23 47.820  +60 00 28.41   08 23 48.357  +60 00 03.30
0.00  08 23 44.161  +18 12 35.06   08 23 46.643  +18 12 33.50
0.00  08 23 43.954  +34 46 41.75   08 23 44.682  +34 46 40.82
0.00  08 23 41.633  +23 45 16.19   08 23 41.872  +23 45 04.06
0.00  08 23 40.430  +07 41 03.62   08 23 40.686  +07 40 56.20
0.00  08 23 39.682  +30 19 29.42   08 23 43.482  +30 19 39.63
0.00  08 23 36.594  +17 45 07.83   08 23 39.836  +17 45 15.34
0.00  08 23 36.260  +12 16 58.38   08 23 36.692  +12 17 54.78
0.00  08 23 34.352  +07 06 16.40   08 23 34.525  +07 06 04.94
0.00  08 23 34.030  +22 48 55.00   08 23 34.545  +22 48 53.85
0.00  08 23 33.109  +08 51 43.22   08 23 34.879  +08 52 29.60
0.00  08 23 32.666  +35 33 30.63   08 23 36.269  +35 34 04.19
0.00  08 23 32.604  +21 20 17.88   08 23 34.220  +21 20 51.65
0.00  08 23 31.132  +15 33 59.67   08 23 31.342  +15 33 49.48
0.00  08 23 28.772  +08 11 12.87   08 23 29.873  +08 11 03.64
0.00  08 23 28.736  +38 09 19.15   08 23 31.280  +38 09 18.04
0.00  08 23 23.674  +15 25 53.82   08 23 24.880  +15 25 53.43
0.00  08 23 23.651  +50 17 50.17   08 23 24.542  +50 17 51.99
0.00  08 23 23.618  +39 06 38.45   08 23 24.749  +39 06 13.51
0.00  08 23 23.241  +15 24 47.95   08 23 25.946  +15 24 47.62
0.00  08 23 22.228  +28 14 22.96   08 23 22.847  +28 14 30.80
0.00  08 23 20.129  +63 59 55.94   08 23 27.618  +64 00 04.50
0.00  08 23 18.680  +14 03 42.53   08 23 19.300  +14 03 44.35
0.00  08 23 18.205  +02 04 28.26   08 23 18.982  +02 04 27.53
0.00  08 23 17.559  +02 44 09.44   08 23 19.861  +02 44 08.50
0.00  08 23 17.382  +24 56 29.58   08 23 18.012  +24 56 41.75
0.00  08 23 17.195  +55 32 40.55   08 23 17.936  +55 32 54.59
0.00  08 23 16.385  +30 29 17.93   08 23 17.821  +30 29 10.85
0.00  08 23 16.326  +35 31 46.14   08 23 17.176  +35 31 12.44
0.00  08 23 16.225  +62 57 30.15   08 23 17.382  +62 57 37.36
0.00  08 23 15.726  +40 01 55.96   08 23 18.798  +40 01 21.13
0.00  08 23 13.540  +15 14 44.93   08 23 15.536  +15 15 15.61
0.00  08 23 12.618  +27 51 39.52   08 23 13.704  +27 51 20.97
0.00  08 23 10.274  +64 03 00.28   08 23 11.310  +64 03 08.89
0.00  08 23 06.829  +33 31 26.61   08 23 07.143  +33 31 34.72
0.00  08 23 06.829  +13 13 00.35   08 23 08.206  +13 13 23.01
0.00  08 23 06.157  +18 42 35.61   08 23 09.501  +18 42 33.62
0.00  08 23 06.120  +57 39 25.94   08 23 06.884  +57 40 15.66
0.00  08 23 05.770  +59 36 16.15   08 23 09.507  +59 36 28.96
0.00  08 23 05.734  +38 13 29.23   08 23 06.357  +38 13 32.98
0.00  08 23 05.658  +10 21 54.82   08 23 05.721  +10 22 03.54
0.00  08 23 04.547  +21 04 18.19   08 23 05.353  +21 04 37.70
0.00  08 23 04.307  +13 30 31.79   08 23 06.327  +13 30 29.74
0.00  08 23 02.924  +62 39 32.90   08 23 07.032  +62 39 07.05
0.00  08 23 02.013  +30 46 51.66   08 23 02.763  +30 46 07.52
0.00  08 23 01.963  +07 01 25.33   08 23 02.544  +07 01 24.27
0.00  08 22 59.868  +49 09 07.93   08 23 01.495  +49 09 26.02
0.00  08 22 59.836  +34 20 03.37   08 23 00.773  +34 20 20.97
0.00  08 22 59.613  +02 37 24.64   08 22 59.859  +02 37 17.32
0.00  08 22 56.590  +47 04 30.94   08 22 57.980  +47 04 35.20
0.00  08 22 53.613  +60 12 14.13   08 22 54.803  +60 12 25.83
0.00  08 22 51.554  +02 26 49.67   08 22 52.711  +02 26 54.02
0.00  08 22 51.272  +60 14 28.80   08 22 54.816  +60 15 00.86
0.00  08 22 50.312  +14 08 43.78   08 22 50.771  +14 08 28.48
0.00  08 22 50.112  +05 18 19.02   08 22 51.259  +05 18 35.33
0.00  08 22 50.085  +09 28 38.12   08 22 52.207  +09 29 09.78
0.00  08 22 49.151  +47 11 52.86   08 22 50.092  +47 11 55.47
0.00  08 22 49.030  +45 03 50.90   08 22 49.980  +45 04 24.91
0.00  08 22 46.931  +42 37 11.22   08 22 47.781  +42 37 09.03
0.00  08 22 44.882  +19 30 43.34   08 22 45.436  +19 30 39.38
0.00  08 22 44.709  +18 45 07.19   08 22 46.046  +18 45 09.22
0.00  08 22 43.246  +10 53 01.59   08 22 44.817  +10 52 11.11
0.00  08 22 41.919  +21 25 50.27   08 22 42.643  +21 26 04.30
0.00  08 22 38.440  +61 34 29.81   08 22 40.119  +61 35 01.06
0.00  08 22 37.407  +25 43 25.91   08 22 37.798  +25 43 22.38
0.00  08 22 35.172  +04 59 50.83   08 22 35.644  +05 00 07.04
0.00  08 22 34.726  +27 02 20.41   08 22 35.086  +27 02 15.30
0.00  08 22 34.073  +13 25 14.96   08 22 34.381  +13 25 25.46
0.00  08 22 32.795  +31 02 43.33   08 22 34.536  +31 02 10.54
0.00  08 22 32.726  +16 44 07.65   08 22 33.214  +16 43 35.61
0.00  08 22 32.024  +11 46 29.14   08 22 34.073  +11 47 16.51
0.00  08 22 31.729  +23 14 28.19   08 22 32.106  +23 14 34.99
0.00  08 22 31.526  +23 11 51.96   08 22 31.631  +23 12 06.07
0.00  08 22 30.759  +19 12 11.68   08 22 31.427  +19 12 11.90
0.00  08 22 28.572  +04 01 53.39   08 22 29.172  +04 01 42.44
0.00  08 22 27.221  +46 09 21.37   08 22 31.031  +46 09 38.92
0.00  08 22 25.582  +20 47 22.11   08 22 25.910  +20 47 15.16
0.00  08 22 24.825  +61 45 43.15   08 22 25.589  +61 46 03.14
0.00  08 22 24.434  +31 40 33.36   08 22 24.979  +31 40 54.38
0.00  08 22 24.389  +08 51 07.67   08 22 25.710  +08 51 31.47
0.00  08 22 22.202  +16 48 45.17   08 22 23.136  +16 49 17.95
0.00  08 22 21.572  +44 12 24.02   08 22 25.752  +44 12 44.72
0.00  08 22 21.208  +21 44 10.46   08 22 21.477  +21 44 52.47
0.00  08 22 18.428  +40 51 55.11   08 22 18.995  +40 51 59.77
0.00  08 22 18.340  +17 47 14.31   08 22 20.107  +17 47 11.35
0.00  08 22 17.074  +07 54 34.26   08 22 18.786  +07 54 16.82
0.00  08 22 15.714  +36 39 02.86   08 22 17.500  +36 39 07.71
0.00  08 22 15.048  +10 31 09.81   08 22 15.291  +10 31 02.52
0.00  08 22 14.727  +43 08 53.52   08 22 15.989  +43 09 16.35
0.00  08 22 13.943  +33 25 19.33   08 22 14.769  +33 25 04.34
0.00  08 22 13.006  +21 01 03.32   08 22 13.215  +21 01 15.67
0.00  08 22 07.649  +46 14 50.16   08 22 08.940  +46 14 32.50
0.00  08 22 07.045  +48 53 45.73   08 22 07.213  +48 53 52.85
0.00  08 22 05.586  +02 17 55.79   08 22 06.491  +02 17 46.58
0.00  08 22 04.609  +03 21 52.23   08 22 05.180  +03 22 15.54
0.00  08 22 04.341  +49 25 50.08   08 22 06.645  +49 25 20.18
0.00  08 22 03.446  +46 12 15.82   08 22 05.662  +46 11 53.08
0.00  08 22 03.019  +25 07 17.46   08 22 03.639  +25 07 30.29
0.00  08 22 02.144  +25 31 15.59   08 22 03.439  +25 31 09.19
0.00  08 22 01.131  +03 52 45.66   08 22 02.377  +03 52 40.07
0.00  08 21 59.820  +62 25 58.47   08 22 02.580  +62 25 12.96
0.00  08 21 59.695  +27 47 42.42   08 21 59.790  +27 47 34.08
0.00  08 21 54.066  +28 57 39.66   08 21 54.843  +28 57 27.57
0.00  08 21 51.922  +50 30 31.44   08 21 53.833  +50 31 20.57
0.00  08 21 51.623  +13 43 42.08   08 21 52.279  +13 43 39.11
0.00  08 21 50.591  +27 29 44.10   08 21 51.027  +27 29 32.65
0.00  08 21 49.748  +10 15 30.64   08 21 50.669  +10 15 39.29
0.00  08 21 48.768  +05 17 08.92   08 21 50.518  +05 17 54.90
0.00  08 21 47.115  +21 51 50.10   08 21 47.433  +21 51 56.09
0.00  08 21 45.381  +60 29 06.54   08 21 47.486  +60 29 34.20
0.00  08 21 44.250  +41 15 57.98   08 21 46.401  +41 15 10.86
0.00  08 21 43.427  +05 20 42.27   08 21 43.889  +05 20 44.44
0.00  08 21 41.473  +13 54 45.98   08 21 43.227  +13 54 49.07
0.00  08 21 41.411  +13 02 54.15   08 21 41.922  +13 02 53.94
0.00  08 21 41.303  +52 25 01.66   08 21 42.181  +52 24 50.69
0.00  08 21 40.650  +46 49 32.96   08 21 41.021  +46 49 58.03
0.00  08 21 39.424  +48 28 47.53   08 21 40.483  +48 29 00.29
0.00  08 21 38.300  +21 34 16.80   08 21 40.198  +21 34 29.41
0.00  08 21 37.214  +15 28 56.78   08 21 39.595  +15 29 00.28
0.00  08 21 36.290  +51 04 43.68   08 21 37.080  +51 04 48.80
0.00  08 21 35.969  +50 19 13.60   08 21 37.627  +50 19 08.78
0.00  08 21 34.769  +40 18 24.24   08 21 35.936  +40 17 55.23
0.00  08 21 34.224  +11 06 56.40   08 21 34.792  +11 07 04.65
0.00  08 21 33.729  +56 50 39.74   08 21 34.001  +56 50 48.83
0.00  08 21 32.628  +15 21 25.03   08 21 34.185  +15 21 23.06
0.00  08 21 29.923  +01 44 52.37   08 21 30.385  +01 44 42.44
0.00  08 21 29.326  +31 07 27.80   08 21 29.894  +31 07 28.07
0.00  08 21 29.018  +34 58 38.75   08 21 29.471  +34 59 00.33
0.00  08 21 26.549  +32 01 04.67   08 21 28.261  +32 01 09.97
0.00  08 21 26.153  +61 30 36.66   08 21 29.959  +61 30 06.96
0.00  08 21 24.671  +41 07 59.57   08 21 25.281  +41 08 15.22
0.00  08 21 22.796  +30 26 50.34   08 21 24.379  +30 26 46.80
0.00  08 21 21.635  +21 07 53.93   08 21 22.169  +21 07 52.34
0.00  08 21 21.140  +15 07 30.84   08 21 22.891  +15 07 49.43
0.00  08 21 20.622  +19 12 09.24   08 21 21.376  +19 12 16.04
0.00  08 21 18.438  +53 29 37.23   08 21 20.838  +53 30 08.36
0.00  08 21 16.193  +49 12 15.28   08 21 20.471  +49 12 14.01
0.00  08 21 14.642  +46 16 52.35   08 21 18.897  +46 17 20.54
0.00  08 21 14.045  +63 18 07.75   08 21 16.884  +63 17 37.70
0.00  08 21 13.226  +46 55 59.38   08 21 15.353  +46 56 44.00
0.00  08 21 10.911  +64 03 02.00   08 21 12.917  +64 03 05.27
0.00  08 21 09.367  +53 59 24.25   08 21 10.442  +53 58 56.63
0.00  08 21 08.360  +25 30 05.71   08 21 09.770  +25 29 46.50
0.00  08 21 07.596  +23 59 32.80   08 21 08.603  +23 59 21.11
0.00  08 21 07.078  +03 42 33.38   08 21 08.206  +03 42 17.13
0.00  08 21 06.780  +16 26 48.24   08 21 09.859  +16 27 24.43
0.00  08 21 06.511  +08 50 45.19   08 21 07.013  +08 50 26.91
0.00  08 21 06.190  +50 38 10.81   08 21 09.475  +50 38 40.31
0.00  08 21 05.354  +19 08 06.79   08 21 07.839  +19 08 05.27
0.00  08 21 04.790  +17 34 23.87   08 21 05.420  +17 34 34.11
0.00  08 21 04.357  +42 36 42.34   08 21 05.065  +42 36 40.99
0.00  08 21 01.879  +39 15 05.45   08 21 02.898  +39 15 18.85
0.00  08 21 01.285  +52 44 41.84   08 21 03.646  +52 44 35.79
0.00  08 20 59.374  +34 43 26.99   08 21 00.426  +34 43 26.64
0.00  08 20 58.640  +47 51 15.41   08 21 01.053  +47 51 08.51
0.00  08 20 58.223  +06 01 48.81   08 20 59.190  +06 01 07.81
0.00  08 20 58.053  +53 42 49.94   08 21 01.125  +53 43 02.77
0.00  08 20 57.938  +44 15 03.63   08 21 00.243  +44 14 55.94
0.00  08 20 56.210  +14 22 42.52   08 20 56.833  +14 22 37.80
0.00  08 20 56.010  +06 12 58.28   08 20 56.233  +06 12 48.01
0.00  08 20 53.978  +08 38 02.47   08 20 54.545  +08 38 33.17
0.00  08 20 53.745  +39 43 14.54   08 20 54.037  +39 43 23.08
0.00  08 20 53.601  +21 07 40.32   08 20 54.273  +21 07 31.09
0.00  08 20 51.935  +39 34 06.52   08 20 53.604  +39 34 12.13
0.00  08 20 51.361  +36 41 59.86   08 20 51.414  +36 41 08.69
0.00  08 20 50.279  +32 51 16.33   08 20 51.007  +32 51 23.76
0.00  08 20 48.171  +11 37 29.97   08 20 48.827  +11 37 02.94
0.00  08 20 47.394  +13 26 21.14   08 20 47.781  +13 25 37.13
0.00  08 20 46.290  +06 37 40.27   08 20 46.585  +06 37 31.27
0.00  08 20 45.345  +14 31 52.76   08 20 46.254  +14 31 44.71
0.00  08 20 45.267  +18 40 22.54   08 20 49.171  +18 40 29.89
0.00  08 20 44.483  +46 46 05.09   08 20 47.594  +46 46 07.67
0.00  08 20 43.778  +18 13 18.90   08 20 44.300  +18 13 21.28
0.00  08 20 43.686  +06 12 43.67   08 20 43.791  +06 12 29.23
0.00  08 20 42.841  +15 45 02.29   08 20 43.460  +15 44 59.75
0.00  08 20 42.149  +41 39 51.57   08 20 44.168  +41 39 39.72
0.00  08 20 39.093  +04 19 29.16   08 20 42.090  +04 19 03.54
0.00  08 20 36.225  +07 23 28.64   08 20 36.825  +07 23 20.88
0.00  08 20 33.130  +39 51 42.87   08 20 34.425  +39 51 41.53
0.00  08 20 28.579  +18 03 07.32   08 20 28.730  +18 03 13.52
0.00  08 20 28.363  +11 30 13.23   08 20 29.114  +11 30 12.15
0.00  08 20 26.166  +13 47 39.07   08 20 27.733  +13 46 51.86
0.00  08 20 25.560  +56 23 11.67   08 20 28.543  +56 22 22.81
0.00  08 20 25.510  +36 31 30.50   08 20 27.671  +36 31 43.25
0.00  08 20 24.970  +28 54 40.90   08 20 25.255  +28 54 51.44
0.00  08 20 24.793  +39 41 26.12   08 20 25.448  +39 41 28.71
0.00  08 20 24.186  +08 45 54.05   08 20 24.868  +08 46 02.63
0.00  08 20 23.901  +36 56 11.86   08 20 24.556  +36 56 36.68
0.00  08 20 22.039  +08 29 53.47   08 20 23.652  +08 29 50.78
0.00  08 20 21.386  +52 05 52.08   08 20 21.740  +52 06 01.35
0.00  08 20 20.167  +40 51 45.12   08 20 20.671  +40 51 47.61
0.00  08 20 18.757  +41 44 07.25   08 20 19.560  +41 44 06.66
0.00  08 20 18.036  +08 24 46.22   08 20 19.413  +08 25 25.36
0.00  08 20 17.449  +26 13 02.86   08 20 17.606  +26 12 21.65
0.00  08 20 15.567  +35 05 20.48   08 20 17.724  +35 05 01.06
0.00  08 20 13.541  +24 28 26.02   08 20 15.908  +24 28 18.38
0.00  08 20 11.629  +07 09 11.52   08 20 14.996  +07 09 10.24
0.00  08 20 10.747  +02 47 36.57   08 20 11.370  +02 47 23.46
0.00  08 20 09.885  +11 26 15.78   08 20 13.351  +11 26 06.28
0.00  08 20 07.298  +34 59 57.25   08 20 08.253  +34 59 54.74
0.00  08 20 06.721  +40 06 18.18   08 20 07.512  +40 06 35.55
0.00  08 20 04.990  +61 44 47.65   08 20 08.249  +61 45 22.69
0.00  08 20 04.922  +06 05 26.40   08 20 05.174  +06 05 36.74
0.00  08 20 04.541  +39 14 35.00   08 20 05.046  +39 14 39.74
0.00  08 20 01.905  +15 11 14.89   08 20 02.830  +15 11 21.68
0.00  08 19 58.155  +56 13 02.91   08 20 00.312  +56 13 16.99
0.00  08 19 57.886  +53 52 45.14   08 19 58.424  +53 52 51.89
0.00  08 19 57.184  +50 44 03.09   08 19 57.365  +50 43 39.88
0.00  08 19 56.981  +04 24 11.74   08 19 58.676  +04 24 22.73
0.00  08 19 55.896  +12 44 27.50   08 19 59.358  +12 44 25.46
0.00  08 19 55.129  +33 57 00.14   08 19 56.902  +33 56 11.12
0.00  08 19 55.122  +09 17 07.05   08 19 55.565  +09 17 16.94
0.00  08 19 54.722  +49 07 17.71   08 19 59.142  +49 07 07.68
0.00  08 19 50.870  +20 15 05.32   08 19 51.263  +20 15 12.98
0.00  08 19 50.395  +15 34 31.06   08 19 51.096  +15 34 01.22
0.00  08 19 49.667  +23 41 37.25   08 19 50.237  +23 41 18.74
0.00  08 19 48.926  +45 43 44.78   08 19 50.093  +45 43 42.56
0.00  08 19 47.070  +60 25 39.48   08 19 48.001  +60 25 33.65
0.00  08 19 46.565  +16 46 00.47   08 19 47.273  +16 45 55.34
0.00  08 19 44.251  +46 36 44.65   08 19 46.375  +46 36 58.23
0.00  08 19 41.116  +05 49 42.25   08 19 41.949  +05 48 52.36
0.00  08 19 38.172  +18 56 15.72   08 19 38.267  +18 56 28.09
0.00  08 19 37.386  +31 14 17.68   08 19 38.828  +31 14 11.11
0.00  08 19 35.769  +14 21 30.71   08 19 36.264  +14 21 41.82
0.00  08 19 34.153  +58 43 22.02   08 19 37.195  +58 43 30.04
0.00  08 19 33.868  +03 22 28.38   08 19 35.415  +03 22 13.52
0.00  08 19 33.123  +42 27 15.56   08 19 33.412  +42 27 22.79
0.00  08 19 31.192  +06 12 46.64   08 19 32.950  +06 12 36.45
0.00  08 19 31.173  +39 34 38.60   08 19 31.868  +39 34 31.72
0.00  08 19 29.475  +52 23 45.18   08 19 31.812  +52 23 53.41
0.00  08 19 26.983  +26 28 50.01   08 19 29.642  +26 28 32.90
0.00  08 19 25.688  +02 56 58.77   08 19 26.239  +02 56 42.95
0.00  08 19 24.350  +37 49 49.91   08 19 25.488  +37 49 24.46
0.00  08 19 24.298  +36 51 35.41   08 19 24.557  +36 51 47.50
0.00  08 19 23.347  +15 06 42.24   08 19 23.642  +15 06 33.62
0.00  08 19 20.960  +42 09 49.54   08 19 25.570  +42 09 42.92
0.00  08 19 19.741  +41 30 45.22   08 19 21.678  +41 31 24.45
0.00  08 19 18.737  +53 27 38.70   08 19 19.987  +53 27 37.18
0.00  08 19 18.475  +59 17 20.52   08 19 19.826  +59 17 22.81
0.00  08 19 18.147  +10 37 43.52   08 19 18.616  +10 38 37.69
0.00  08 19 18.036  +30 41 45.12   08 19 19.564  +30 41 45.64
0.00  08 19 14.357  +25 45 45.78   08 19 16.121  +25 46 37.60
0.00  08 19 11.308  +44 41 19.41   08 19 13.502  +44 41 17.99
0.00  08 19 10.958  +46 14 20.03   08 19 11.610  +46 14 44.17
0.00  08 19 09.823  +30 32 02.92   08 19 14.036  +30 32 10.34
0.00  08 19 09.794  +54 09 08.91   08 19 10.427  +54 09 22.82
0.00  08 19 08.827  +50 48 00.84   08 19 10.171  +50 48 04.27
0.00  08 19 07.545  +22 23 52.94   08 19 11.118  +22 24 14.38
0.00  08 19 05.591  +54 01 40.79   08 19 06.479  +54 01 41.86
0.00  08 19 04.774  +45 08 47.06   08 19 06.263  +45 08 59.16
0.00  08 19 04.732  +39 41 58.38   08 19 06.660  +39 42 18.99
0.00  08 19 04.024  +56 12 27.95   08 19 04.866  +56 12 13.20
0.00  08 19 01.745  +49 37 37.47   08 19 02.404  +49 37 32.61
0.00  08 19 01.739  +09 04 49.49   08 19 02.752  +09 04 18.21
0.00  08 19 01.480  +49 17 38.40   08 19 02.558  +49 17 41.02
0.00  08 18 59.968  +08 00 18.96   08 19 00.483  +08 00 25.02
0.00  08 18 59.811  +07 23 10.24   08 19 00.880  +07 23 15.27
0.00  08 18 59.388  +08 21 59.84   08 18 59.529  +08 21 50.44
0.00  08 18 58.290  +34 03 53.46   08 18 59.312  +34 03 55.09
0.00  08 18 55.913  +51 50 24.62   08 18 57.509  +51 50 30.33
0.00  08 18 53.726  +54 47 06.38   08 18 54.634  +54 47 10.73
0.00  08 18 52.637  +49 32 14.07   08 18 58.070  +49 31 56.84
0.00  08 18 51.051  +29 55 43.99   08 18 51.218  +29 55 54.33
0.00  08 18 46.294  +45 00 21.86   08 18 48.133  +45 00 22.68
0.00  08 18 46.225  +55 57 59.93   08 18 47.352  +55 58 13.24
0.00  08 18 45.844  +46 05 11.25   08 18 49.910  +46 05 28.50
0.00  08 18 45.684  +54 36 25.52   08 18 51.926  +54 36 26.30
0.00  08 18 44.149  +39 38 16.73   08 18 45.366  +39 38 16.55
0.00  08 18 42.946  +32 04 01.91   08 18 43.399  +32 04 10.63
0.00  08 18 40.455  +05 08 14.25   08 18 40.464  +05 08 25.08
0.00  08 18 40.192  +64 05 17.34   08 18 42.045  +64 05 09.62
0.00  08 18 37.858  +43 17 59.38   08 18 40.074  +43 17 49.44
0.00  08 18 37.533  +03 10 42.16   08 18 38.212  +03 10 42.18
0.00  08 18 35.625  +08 57 21.08   08 18 36.052  +08 58 09.30
0.00  08 18 34.589  +38 05 18.10   08 18 34.622  +38 05 09.31
0.00  08 18 33.881  +21 10 07.17   08 18 34.458  +21 10 11.93
0.00  08 18 33.350  +22 56 16.26   08 18 36.927  +22 56 15.07
0.00  08 18 32.629  +26 16 25.44   08 18 33.039  +26 16 14.71
0.00  08 18 32.104  +62 43 38.00   08 18 33.147  +62 43 36.18
0.00  08 18 31.858  +03 55 04.43   08 18 33.786  +03 55 00.67
0.00  08 18 31.599  +54 42 57.58   08 18 32.727  +54 43 04.85
0.00  08 18 31.530  +34 01 11.76   08 18 33.465  +34 00 20.69
0.00  08 18 29.265  +46 05 22.88   08 18 29.337  +46 05 30.80
0.00  08 18 27.816  +32 16 32.51   08 18 28.082  +32 16 46.49
0.00  08 18 27.246  +12 32 39.22   08 18 27.445  +12 32 28.74
0.00  08 18 26.754  +04 47 35.89   08 18 28.213  +04 48 18.47
0.00  08 18 26.541  +54 35 06.95   08 18 28.580  +54 34 37.66
0.00  08 18 26.305  +60 03 42.83   08 18 27.642  +60 03 29.77
0.00  08 18 23.410  +18 35 06.03   08 18 24.551  +18 34 36.99
0.00  08 18 22.970  +41 38 12.18   08 18 23.764  +41 37 56.87
0.00  08 18 21.056  +08 55 00.89   08 18 21.856  +08 55 10.08
0.00  08 18 18.095  +28 09 31.20   08 18 19.053  +28 09 32.88
0.00  08 18 13.469  +59 19 45.08   08 18 15.784  +59 19 59.66
0.00  08 18 11.014  +33 57 42.94   08 18 12.119  +33 57 40.31
0.00  08 18 10.787  +58 13 49.13   08 18 13.738  +58 13 50.41
0.00  08 18 10.335  +23 43 25.03   08 18 10.735  +23 43 16.12
0.00  08 18 09.437  +10 00 27.73   08 18 10.224  +10 00 27.56
0.00  08 18 09.138  +34 06 20.64   08 18 11.230  +34 05 33.69
0.00  08 18 07.519  +21 32 54.57   08 18 08.322  +21 32 52.91
0.00  08 18 07.257  +40 05 23.35   08 18 08.355  +40 05 23.01
0.00  08 18 06.434  +49 12 19.05   08 18 06.712  +49 12 25.75
0.00  08 18 06.214  +23 03 33.77   08 18 08.745  +23 02 51.44
0.00  08 18 04.644  +61 50 24.96   08 18 07.778  +61 50 20.14
0.00  08 18 04.247  +49 44 12.69   08 18 06.119  +49 43 57.12
0.00  08 18 01.821  +16 52 53.10   08 18 02.404  +16 53 03.10
0.00  08 17 58.500  +30 34 56.78   08 17 58.624  +30 35 22.83
0.00  08 17 56.342  +18 08 37.79   08 17 57.641  +18 08 20.63
0.00  08 17 54.425  +09 29 21.10   08 17 55.067  +09 28 36.24
0.00  08 17 51.267  +22 48 06.99   08 17 54.116  +22 48 36.76
0.00  08 17 50.169  +62 24 50.24   08 17 51.313  +62 25 01.99
0.00  08 17 49.435  +57 23 08.52   08 17 50.789  +57 23 04.02
0.00  08 17 48.140  +34 04 08.46   08 17 48.808  +34 04 05.03
0.00  08 17 47.904  +35 55 41.93   08 17 48.710  +35 55 53.34
0.00  08 17 47.713  +27 16 47.86   08 17 48.445  +27 16 26.75
0.00  08 17 46.868  +57 43 01.66   08 17 47.146  +57 42 51.58
0.00  08 17 45.982  +20 49 20.31   08 17 45.982  +20 49 27.99
0.00  08 17 42.438  +29 48 43.20   08 17 44.310  +29 48 09.85
0.00  08 17 41.717  +37 08 03.19   08 17 42.245  +37 07 49.07
0.00  08 17 39.580  +33 28 56.78   08 17 39.809  +33 29 30.47
0.00  08 17 39.294  +29 05 13.82   08 17 40.501  +29 05 03.05
0.00  08 17 34.983  +21 38 44.27   08 17 36.442  +21 38 38.35
0.00  08 17 34.268  +14 48 41.91   08 17 34.842  +14 48 50.26
0.00  08 17 33.403  +29 29 32.56   08 17 33.586  +29 29 20.86
0.00  08 17 32.564  +29 21 45.71   08 17 34.567  +29 22 09.12
0.00  08 17 31.600  +21 00 16.20   08 17 32.111  +21 00 24.19
0.00  08 17 26.508  +40 03 08.81   08 17 26.561  +40 02 56.87
0.00  08 17 23.358  +36 56 29.05   08 17 23.807  +36 56 02.94
0.00  08 17 23.213  +54 37 54.61   08 17 26.666  +54 37 13.24
0.00  08 17 21.118  +49 01 00.42   08 17 21.735  +49 01 09.12
0.00  08 17 18.358  +17 51 10.27   08 17 19.141  +17 51 14.56
0.00  08 17 17.433  +17 40 09.09   08 17 17.528  +17 39 54.89
0.00  08 17 17.433  +07 13 37.03   08 17 17.787  +07 13 59.90
0.00  08 17 15.906  +56 09 58.51   08 17 18.282  +56 10 27.65
0.00  08 17 15.070  +05 39 08.81   08 17 15.519  +05 39 11.75
0.00  08 17 14.125  +04 33 21.85   08 17 14.725  +04 33 32.03
0.00  08 17 12.053  +16 51 43.51   08 17 12.761  +16 51 40.89
0.00  08 17 11.988  +08 42 39.84   08 17 12.601  +08 42 39.64
0.00  08 17 11.244  +39 26 44.42   08 17 12.657  +39 26 33.15
0.00  08 17 09.916  +49 31 42.29   08 17 11.201  +49 31 38.98
0.00  08 17 06.709  +10 06 00.73   08 17 08.388  +10 05 51.28
0.00  08 17 06.103  +22 27 22.26   08 17 06.827  +22 27 42.60
0.00  08 17 05.113  +49 13 30.10   08 17 05.982  +49 13 33.38
0.00  08 17 04.185  +18 46 36.01   08 17 05.414  +18 47 14.15
0.00  08 17 03.723  +17 32 04.86   08 17 04.654  +17 32 03.43
0.00  08 17 00.788  +61 09 48.54   08 17 01.801  +61 09 50.68
0.00  08 17 00.670  +39 18 01.19   08 17 02.067  +39 17 45.87
0.00  08 16 59.648  +42 15 37.56   08 17 00.293  +42 15 39.82
0.00  08 16 59.126  +40 36 10.16   08 17 00.356  +40 35 54.79
0.00  08 16 57.136  +35 56 26.41   08 16 57.762  +35 56 14.88
0.00  08 16 55.690  +60 29 12.44   08 17 00.195  +60 29 16.18
0.00  08 16 54.874  +03 48 24.93   08 16 55.140  +03 48 44.76
0.00  08 16 53.927  +42 22 14.22   08 16 54.297  +42 23 07.30
0.00  08 16 53.612  +06 52 17.54   08 16 54.153  +06 52 23.66
0.00  08 16 50.163  +05 51 55.72   08 16 50.773  +05 51 17.20
0.00  08 16 50.137  +42 56 58.10   08 16 50.461  +42 56 44.21
0.00  08 16 49.828  +35 50 45.41   08 16 50.697  +35 51 29.27
0.00  08 16 48.048  +44 41 23.05   08 16 49.458  +44 41 24.66
0.00  08 16 45.084  +06 38 00.78   08 16 46.730  +06 37 22.79
0.00  08 16 44.521  +37 49 12.05   08 16 45.009  +37 49 20.10
0.00  08 16 43.248  +44 57 46.87   08 16 45.573  +44 57 09.67
0.00  08 16 43.239  +61 10 54.86   08 16 44.875  +61 10 50.16
0.00  08 16 43.042  +14 29 48.25   08 16 43.271  +14 29 40.64
0.00  08 16 42.986  +36 49 16.35   08 16 44.114  +36 49 18.60
0.00  08 16 42.557  +30 48 06.46   08 16 46.507  +30 48 14.83
0.00  08 16 42.390  +30 21 19.79   08 16 45.016  +30 21 53.76
0.00  08 16 42.016  +31 37 05.21   08 16 43.412  +31 37 03.16
0.00  08 16 38.472  +62 08 24.52   08 16 42.940  +62 08 25.41
0.00  08 16 36.433  +45 53 07.32   08 16 40.829  +45 52 38.06
0.00  08 16 34.242  +20 31 31.93   08 16 35.115  +20 31 28.42
0.00  08 16 30.335  +07 18 18.79   08 16 30.921  +07 17 57.72
0.00  08 16 28.253  +26 41 18.58   08 16 29.931  +26 41 34.47
0.00  08 16 28.023  +12 41 51.47   08 16 28.259  +12 42 41.46
0.00  08 16 27.604  +06 00 55.36   08 16 28.285  +06 00 04.71
0.00  08 16 26.227  +32 15 08.99   08 16 27.292  +32 14 40.77
0.00  08 16 25.958  +16 24 55.03   08 16 26.053  +16 25 09.75
0.00  08 16 25.754  +20 39 10.35   08 16 27.108  +20 39 35.80
0.00  08 16 25.256  +05 08 40.44   08 16 29.062  +05 08 40.18
0.00  08 16 23.220  +17 01 42.30   08 16 23.355  +17 01 32.54
0.00  08 16 23.060  +10 23 37.23   08 16 23.460  +10 23 44.89
0.00  08 16 20.722  +03 25 50.72   08 16 23.142  +03 25 41.12
0.00  08 16 19.388  +20 53 25.91   08 16 19.397  +20 53 31.71
0.00  08 16 17.637  +56 04 45.49   08 16 24.204  +56 04 30.93
0.00  08 16 15.309  +15 41 59.37   08 16 18.204  +15 42 24.32
0.00  08 16 11.641  +54 52 49.47   08 16 17.653  +54 53 04.56
0.00  08 16 10.123  +18 02 37.25   08 16 11.470  +18 02 38.03
0.00  08 16 08.342  +43 07 11.67   08 16 12.404  +43 07 30.96
0.00  08 16 06.821  +17 00 28.23   08 16 10.316  +17 00 03.95
0.00  08 16 06.680  +59 38 29.20   08 16 09.726  +59 38 18.72
0.00  08 16 06.402  +22 18 58.33   08 16 07.411  +22 19 11.34
0.00  08 16 06.070  +32 57 09.03   08 16 07.631  +32 56 59.76
0.00  08 16 04.526  +07 20 50.07   08 16 05.893  +07 21 00.37
0.00  08 16 02.697  +43 55 57.00   08 16 04.582  +43 55 39.18
0.00  08 15 59.087  +24 13 10.14   08 15 59.723  +24 12 50.24
0.00  08 15 58.792  +54 49 53.05   08 16 03.956  +54 49 38.99
0.00  08 15 56.848  +28 18 53.90   08 15 57.861  +28 18 30.54
0.00  08 15 52.874  +39 35 22.72   08 15 53.550  +39 36 05.62
0.00  08 15 52.399  +37 33 29.65   08 15 53.737  +37 33 20.28
0.00  08 15 50.786  +29 12 33.76   08 15 51.773  +29 12 47.25
0.00  08 15 50.219  +42 20 04.38   08 15 51.143  +42 20 02.03
0.00  08 15 49.432  +41 52 21.17   08 15 49.727  +41 52 30.36
0.00  08 15 48.973  +25 46 40.93   08 15 49.773  +25 46 45.46
0.00  08 15 48.314  +28 30 45.83   08 15 49.016  +28 30 45.05
0.00  08 15 46.193  +06 34 20.00   08 15 47.193  +06 34 17.46
0.00  08 15 45.957  +27 46 40.77   08 15 47.534  +27 47 25.68
0.00  08 15 44.957  +40 43 34.92   08 15 46.593  +40 43 23.15
0.00  08 15 44.757  +51 06 12.86   08 15 46.767  +51 06 12.30
0.00  08 15 43.724  +47 24 36.90   08 15 44.305  +47 24 44.04
0.00  08 15 42.521  +07 31 05.04   08 15 44.482  +07 31 35.07
0.00  08 15 40.603  +54 37 56.50   08 15 42.488  +54 37 39.78
0.00  08 15 40.374  +07 06 36.72   08 15 40.869  +07 07 23.17
0.00  08 15 39.518  +39 54 40.63   08 15 41.596  +39 54 36.32
0.00  08 15 37.728  +43 50 55.07   08 15 39.033  +43 51 45.12
0.00  08 15 36.951  +06 45 58.84   08 15 38.308  +06 45 57.77
0.00  08 15 36.866  +32 03 54.64   08 15 37.416  +32 04 00.26
0.00  08 15 36.653  +40 22 28.08   08 15 37.423  +40 22 43.92
0.00  08 15 36.351  +18 32 04.82   08 15 38.941  +18 32 32.61
0.00  08 15 35.649  +13 02 00.50   08 15 36.666  +13 01 27.80
0.00  08 15 34.154  +17 42 01.28   08 15 34.948  +17 41 48.73
0.00  08 15 32.722  +37 32 14.67   08 15 33.666  +37 32 48.84
0.00  08 15 30.138  +51 57 58.16   08 15 33.033  +51 58 41.84
0.00  08 15 30.010  +20 33 01.18   08 15 32.967  +20 33 15.81
0.00  08 15 28.273  +61 43 03.25   08 15 29.286  +61 43 01.11
0.00  08 15 28.122  +41 12 54.67   08 15 30.545  +41 13 29.31
0.00  08 15 27.568  +60 05 42.01   08 15 30.941  +60 05 52.29
0.00  08 15 27.489  +61 31 07.47   08 15 29.827  +61 30 55.28
0.00  08 15 26.466  +11 13 43.58   08 15 27.725  +11 13 10.23
0.00  08 15 25.725  +43 10 38.98   08 15 26.525  +43 11 11.89
0.00  08 15 25.591  +03 59 53.28   08 15 26.256  +03 59 53.57
0.00  08 15 23.709  +24 35 53.54   08 15 23.735  +24 36 05.22
0.00  08 15 22.788  +19 07 53.13   08 15 22.880  +19 08 13.65
0.00  08 15 22.362  +04 34 52.76   08 15 22.850  +04 34 40.70
0.00  08 15 21.844  +11 08 05.70   08 15 23.319  +11 08 05.01
0.00  08 15 21.394  +11 52 28.87   08 15 23.083  +11 52 08.14
0.00  08 15 21.326  +30 50 05.91   08 15 21.948  +30 50 10.83
0.00  08 15 19.463  +16 16 15.90   08 15 19.808  +16 16 35.56
0.00  08 15 16.100  +05 54 14.99   08 15 16.316  +05 54 08.94
0.00  08 15 15.896  +37 54 57.82   08 15 16.772  +37 54 58.51
0.00  08 15 14.733  +14 01 25.42   08 15 14.831  +14 01 06.04
0.00  08 15 13.765  +62 42 36.50   08 15 17.998  +62 43 25.70
0.00  08 15 09.103  +28 50 19.05   08 15 10.461  +28 49 51.99
0.00  08 15 09.090  +52 13 45.22   08 15 09.477  +52 14 00.20
0.00  08 15 05.458  +51 53 56.04   08 15 06.251  +51 53 41.02
0.00  08 15 04.727  +25 43 38.60   08 15 04.920  +25 43 24.50
0.00  08 15 04.379  +05 08 08.58   08 15 07.854  +05 08 15.15
0.00  08 15 03.910  +42 13 34.07   08 15 05.661  +42 13 28.82
0.00  08 15 03.674  +59 51 29.30   08 15 03.894  +59 51 17.79
0.00  08 15 02.209  +57 58 56.46   08 15 02.537  +57 59 10.40
0.00  08 15 02.012  +09 54 33.97   08 15 03.540  +09 54 46.22
0.00  08 15 01.264  +42 53 04.09   08 15 02.563  +42 53 09.21
0.00  08 14 58.838  +54 46 28.57   08 15 00.287  +54 46 59.98
0.00  08 14 56.652  +33 00 49.25   08 14 57.258  +33 00 59.91
0.00  08 14 56.003  +08 47 23.13   08 14 57.130  +08 47 09.69
0.00  08 14 54.098  +04 16 44.22   08 14 55.901  +04 17 10.67
0.00  08 14 52.163  +19 49 33.19   08 14 53.452  +19 50 18.68
0.00  08 14 45.757  +31 48 55.79   08 14 46.849  +31 48 53.01
0.00  08 14 36.650  +51 35 09.01   08 14 38.584  +51 34 17.13
0.00  08 14 36.246  +38 06 58.38   08 14 39.344  +38 06 14.30
0.00  08 14 36.082  +53 13 47.66   08 14 41.177  +53 14 02.61
0.00  08 14 35.417  +60 44 35.92   08 14 36.377  +60 44 29.35
0.00  08 14 34.591  +24 24 48.32   08 14 36.633  +24 24 35.25
0.00  08 14 34.417  +37 20 34.42   08 14 34.692  +37 20 53.31
0.00  08 14 30.319  +38 58 27.70   08 14 31.188  +38 58 50.18
0.00  08 14 28.663  +28 47 36.78   08 14 29.948  +28 47 51.20
0.00  08 14 27.362  +56 54 21.27   08 14 28.401  +56 54 37.97
0.00  08 14 23.093  +15 46 30.10   08 14 25.267  +15 45 57.99
0.00  08 14 22.087  +23 38 18.34   08 14 22.509  +23 38 26.94
0.00  08 14 19.828  +63 23 42.40   08 14 22.467  +63 23 38.24
0.00  08 14 19.339  +09 27 40.26   08 14 19.805  +09 27 49.06
0.00  08 14 13.900  +50 19 12.05   08 14 14.166  +50 19 31.57
0.00  08 14 13.517  +40 26 53.51   08 14 14.730  +40 26 00.06
0.00  08 14 12.923  +09 31 56.09   08 14 14.244  +09 31 47.21
0.00  08 14 11.408  +63 25 02.90   08 14 14.284  +63 24 47.86
0.00  08 14 06.953  +10 44 01.67   08 14 10.435  +10 44 05.12
0.00  08 14 06.805  +46 12 48.48   08 14 07.291  +46 12 59.54
0.00  08 14 06.330  +08 49 15.57   08 14 06.819  +08 49 08.35
0.00  08 14 05.451  +20 10 51.91   08 14 05.851  +20 11 00.61
0.00  08 14 03.884  +26 48 29.17   08 14 05.707  +26 48 38.73
0.00  08 14 02.934  +38 59 54.73   08 14 03.068  +39 00 37.37
0.00  08 14 01.727  +16 14 06.70   08 14 02.370  +16 14 32.30
0.00  08 14 00.298  +31 26 38.71   08 14 02.530  +31 26 41.16
0.00  08 13 56.485  +32 47 24.27   08 13 57.245  +32 47 11.59
0.00  08 13 55.268  +24 27 52.87   08 13 55.891  +24 28 04.29
0.00  08 13 53.914  +45 16 04.74   08 13 54.809  +45 16 11.09
0.00  08 13 53.531  +08 10 36.43   08 13 53.823  +08 10 28.71
0.00  08 13 53.118  +20 57 51.48   08 13 57.118  +20 58 01.15
0.00  08 13 53.036  +18 05 40.48   08 13 55.518  +18 05 02.15
0.00  08 13 52.105  +41 51 31.56   08 13 57.121  +41 51 27.67
0.00  08 13 51.862  +62 25 51.49   08 13 54.272  +62 25 11.46
0.00  08 13 48.315  +12 46 45.92   08 13 50.016  +12 46 45.53
0.00  08 13 45.174  +15 16 47.43   08 13 45.895  +15 16 39.81
0.00  08 13 44.767  +35 52 31.33   08 13 48.121  +35 52 35.35
0.00  08 13 43.131  +07 23 06.75   08 13 46.594  +07 22 53.13
0.00  08 13 41.014  +23 09 33.06   08 13 41.915  +23 09 57.64
0.00  08 13 39.922  +04 05 27.29   08 13 42.892  +04 05 42.91
0.00  08 13 38.010  +50 08 24.47   08 13 40.450  +50 07 57.51
0.00  08 13 37.984  +11 50 58.22   08 13 38.650  +11 51 04.41
0.00  08 13 37.194  +19 58 59.15   08 13 37.414  +19 59 05.51
0.00  08 13 36.047  +47 58 26.29   08 13 37.001  +47 58 48.02
0.00  08 13 34.198  +31 36 14.54   08 13 35.158  +31 36 08.86
0.00  08 13 29.578  +11 58 38.20   08 13 30.303  +11 58 39.94
0.00  08 13 29.267  +11 49 32.20   08 13 29.677  +11 49 25.87
0.00  08 13 28.903  +19 12 27.35   08 13 29.654  +19 12 42.92
0.00  08 13 26.647  +55 57 58.80   08 13 28.149  +55 58 05.52
0.00  08 13 25.595  +36 18 45.03   08 13 27.041  +36 19 02.17
0.00  08 13 24.601  +57 19 56.23   08 13 26.473  +57 20 18.02
0.00  08 13 20.884  +19 36 47.09   08 13 22.385  +19 37 27.41
0.00  08 13 20.716  +12 57 50.91   08 13 22.261  +12 58 24.57
0.00  08 13 20.382  +10 56 01.92   08 13 23.893  +10 55 53.19
0.00  08 13 20.294  +14 52 15.78   08 13 20.877  +14 52 19.92
0.00  08 13 17.399  +61 33 29.32   08 13 18.792  +61 33 22.44
0.00  08 13 15.409  +41 01 37.92   08 13 18.890  +41 01 14.22
0.00  08 13 15.258  +28 02 56.59   08 13 16.127  +28 02 59.64
0.00  08 13 14.386  +62 05 23.09   08 13 15.382  +62 05 22.27
0.00  08 13 13.927  +31 08 47.68   08 13 15.920  +31 08 46.73
0.00  08 13 12.346  +57 27 15.07   08 13 14.704  +57 27 20.06
0.00  08 13 12.238  +16 42 34.85   08 13 12.937  +16 42 32.90
0.00  08 13 10.592  +26 46 46.08   08 13 12.927  +26 46 20.83
0.00  08 13 09.288  +34 45 45.24   08 13 09.930  +34 45 54.11
0.00  08 13 07.960  +18 26 51.57   08 13 07.970  +18 27 00.73
0.00  08 13 07.514  +17 38 42.88   08 13 08.081  +17 38 52.00
0.00  08 13 05.501  +05 53 50.98   08 13 05.940  +05 53 41.14
0.00  08 13 04.301  +37 01 00.43   08 13 04.432  +37 01 17.59
0.00  08 13 04.042  +18 54 01.91   08 13 05.524  +18 53 42.75
0.00  08 13 04.032  +07 45 53.52   08 13 04.353  +07 46 01.27
0.00  08 13 03.481  +32 39 49.36   08 13 05.255  +32 39 13.32
0.00  08 13 02.236  +53 01 44.24   08 13 03.055  +53 01 56.87
0.00  08 12 58.796  +33 21 26.68   08 13 01.747  +33 21 15.01
0.00  08 12 54.777  +53 08 17.48   08 12 55.111  +53 08 08.69
0.00  08 12 54.584  +26 58 12.65   08 12 57.324  +26 58 46.11
0.00  08 12 54.230  +34 13 01.30   08 12 55.479  +34 12 44.15
0.00  08 12 46.302  +60 38 53.40   08 12 48.109  +60 38 32.55
0.00  08 12 43.410  +19 19 38.14   08 12 45.489  +19 20 13.45
0.00  08 12 39.519  +32 07 51.75   08 12 40.683  +32 08 08.51
0.00  08 12 38.876  +26 18 53.53   08 12 41.883  +26 18 37.10
0.00  08 12 38.614  +13 31 56.74   08 12 38.844  +13 31 50.66
0.00  08 12 36.952  +32 39 50.33   08 12 37.309  +32 39 38.60
0.00  08 12 35.440  +24 29 45.67   08 12 36.234  +24 29 41.41
0.00  08 12 34.949  +37 35 22.90   08 12 35.431  +37 35 11.91
0.00  08 12 32.873  +52 17 49.97   08 12 34.057  +52 17 51.66
0.00  08 12 32.414  +39 44 53.44   08 12 36.945  +39 44 41.74
0.00  08 12 30.260  +42 13 14.59   08 12 30.969  +42 13 16.49
0.00  08 12 28.451  +25 08 03.87   08 12 29.110  +25 07 31.05
0.00  08 12 26.503  +21 51 52.60   08 12 26.651  +21 52 10.40
0.00  08 12 26.293  +63 24 09.08   08 12 29.123  +63 24 38.90
0.00  08 12 25.739  +24 48 06.93   08 12 26.113  +24 47 49.51
0.00  08 12 23.258  +17 10 21.44   08 12 23.635  +17 10 35.04
0.00  08 12 19.481  +16 27 39.80   08 12 19.651  +16 27 26.66
0.00  08 12 18.396  +30 01 54.17   08 12 18.681  +30 01 44.49
0.00  08 12 17.035  +31 18 57.74   08 12 17.291  +31 18 50.28
0.00  08 12 15.966  +07 35 57.04   08 12 16.271  +07 36 03.62
0.00  08 12 15.927  +10 13 27.61   08 12 16.153  +10 13 10.18
0.00  08 12 15.415  +54 17 16.82   08 12 16.156  +54 17 19.61
0.00  08 12 15.399  +04 58 55.68   08 12 16.838  +04 58 05.77
0.00  08 12 13.075  +24 09 24.82   08 12 13.920  +24 09 26.99
0.00  08 12 09.104  +33 05 45.39   08 12 09.363  +33 05 36.63
0.00  08 12 07.432  +27 37 48.55   08 12 11.622  +27 37 46.42
0.00  08 12 04.357  +12 27 27.12   08 12 05.164  +12 27 14.00
0.00  08 12 04.262  +06 43 41.77   08 12 06.347  +06 43 39.14
0.00  08 12 04.252  +39 53 02.76   08 12 04.423  +39 52 53.78
0.00  08 12 03.688  +59 55 12.81   08 12 06.114  +59 55 15.12
0.00  08 12 02.938  +28 21 12.77   08 12 03.800  +28 20 42.87
0.00  08 11 59.682  +33 31 17.47   08 12 01.338  +33 31 18.03
0.00  08 11 57.813  +11 40 41.11   08 11 58.728  +11 40 48.62
0.00  08 11 56.341  +28 45 00.23   08 11 58.062  +28 45 13.56
0.00  08 11 54.840  +42 45 50.74   08 11 56.472  +42 45 57.90
0.00  08 11 53.928  +45 24 56.66   08 11 55.663  +45 25 08.66
0.00  08 11 51.207  +20 10 01.65   08 11 51.591  +20 09 58.62
0.00  08 11 47.057  +56 13 06.19   08 11 50.689  +56 13 19.08
0.00  08 11 45.945  +43 15 14.97   08 11 47.266  +43 15 26.33
0.00  08 11 41.404  +60 11 55.71   08 11 42.601  +60 11 53.23
0.00  08 11 41.368  +62 03 34.80   08 11 42.329  +62 03 38.78
0.00  08 11 41.142  +33 53 25.06   08 11 42.149  +33 53 27.22
0.00  08 11 40.863  +51 57 23.82   08 11 41.991  +51 57 11.01
0.00  08 11 40.054  +64 06 51.69   08 11 42.083  +64 06 52.08
0.00  08 11 39.588  +09 43 47.58   08 11 39.923  +09 43 55.45
0.00  08 11 35.805  +63 34 26.92   08 11 41.791  +63 34 14.38
0.00  08 11 31.710  +15 35 16.35   08 11 32.267  +15 35 13.71
0.00  08 11 30.730  +27 50 58.05   08 11 32.418  +27 50 44.59
0.00  08 11 27.605  +62 57 55.87   08 11 28.172  +62 57 48.40
0.00  08 11 27.569  +55 58 05.58   08 11 28.448  +55 57 38.28
0.00  08 11 27.156  +05 55 24.21   08 11 29.651  +05 55 27.80
0.00  08 11 25.228  +43 37 39.47   08 11 26.330  +43 37 46.18
0.00  08 11 22.196  +51 18 21.86   08 11 22.209  +51 18 13.96
0.00  08 11 21.206  +25 58 04.23   08 11 21.347  +25 57 33.19
0.00  08 11 21.091  +44 52 45.31   08 11 21.740  +44 53 00.19
0.00  08 11 21.078  +31 40 36.59   08 11 23.019  +31 40 30.67
0.00  08 11 18.560  +19 54 04.30   08 11 19.091  +19 53 57.64
0.00  08 11 18.557  +57 56 14.27   08 11 20.786  +57 56 20.89
0.00  08 11 17.203  +24 43 31.87   08 11 18.852  +24 43 14.52
0.00  08 11 14.888  +42 46 25.26   08 11 18.389  +42 46 24.68
0.00  08 11 10.790  +08 43 13.83   08 11 14.442  +08 43 03.92
0.00  08 11 09.390  +46 20 29.14   08 11 11.255  +46 19 52.22
0.00  08 11 08.938  +32 19 23.15   08 11 09.469  +32 19 22.75
0.00  08 11 08.600  +06 06 47.82   08 11 11.534  +06 06 16.66
0.00  08 11 07.643  +35 21 58.60   08 11 08.751  +35 22 31.39
0.00  08 11 07.600  +18 25 50.67   08 11 08.610  +18 25 48.63
0.00  08 11 05.459  +33 32 57.83   08 11 05.734  +33 33 09.69
0.00  08 11 04.416  +59 21 03.10   08 11 05.239  +59 21 14.73
0.00  08 11 03.361  +60 50 36.93   08 11 03.489  +60 50 49.69
0.00  08 11 00.230  +46 47 40.61   08 11 00.912  +46 47 37.47
0.00  08 10 59.456  +63 21 41.13   08 11 00.613  +63 21 35.62
0.00  08 10 58.673  +24 53 05.66   08 11 00.190  +24 52 30.80
0.00  08 10 55.997  +58 34 51.98   08 10 57.269  +58 34 55.81
0.00  08 10 54.922  +23 36 25.44   08 10 56.260  +23 36 46.60
0.00  08 10 53.755  +14 01 05.13   08 10 54.122  +14 00 59.24
0.00  08 10 48.017  +35 01 44.71   08 10 48.775  +35 02 18.96
0.00  08 10 46.339  +48 38 42.55   08 10 49.709  +48 38 44.43
0.00  08 10 45.241  +48 30 08.91   08 10 47.352  +48 29 48.92
0.00  08 10 41.742  +14 17 37.65   08 10 42.237  +14 17 30.09
0.00  08 10 39.634  +04 30 44.99   08 10 40.565  +04 30 37.44
0.00  08 10 37.838  +27 16 11.54   08 10 40.136  +27 16 01.22
0.00  08 10 36.054  +07 50 34.17   08 10 36.090  +07 50 22.17
0.00  08 10 35.723  +32 13 49.54   08 10 36.376  +32 13 52.98
0.00  08 10 33.953  +37 37 15.12   08 10 36.461  +37 36 28.86
0.00  08 10 32.140  +43 35 08.86   08 10 33.022  +43 35 09.42
0.00  08 10 31.973  +55 02 06.67   08 10 32.966  +55 01 58.56
0.00  08 10 30.645  +12 05 42.40   08 10 32.986  +12 05 59.27
0.00  08 10 29.225  +40 08 08.46   08 10 29.701  +40 08 19.02
0.00  08 10 27.855  +39 02 57.01   08 10 28.415  +39 02 55.41
0.00  08 10 25.193  +10 07 29.01   08 10 25.602  +10 07 18.82
0.00  08 10 23.806  +59 32 42.87   08 10 23.848  +59 32 51.92
0.00  08 10 22.999  +42 16 21.81   08 10 23.560  +42 16 31.08
0.00  08 10 21.934  +44 50 42.23   08 10 25.075  +44 51 07.92
0.00  08 10 17.157  +41 10 58.08   08 10 17.662  +41 10 50.56
0.00  08 10 15.187  +22 51 55.25   08 10 15.328  +22 52 01.83
0.00  08 10 13.587  +51 11 17.25   08 10 15.744  +51 10 39.42
0.00  08 10 13.423  +35 29 42.72   08 10 13.590  +35 28 50.54
0.00  08 10 13.154  +13 16 40.83   08 10 13.518  +13 16 47.64
0.00  08 10 12.970  +27 41 45.89   08 10 13.475  +27 41 50.54
0.00  08 10 11.010  +26 05 16.92   08 10 11.475  +26 05 08.61
0.00  08 10 09.751  +38 46 29.59   08 10 11.656  +38 45 45.20
0.00  08 10 09.623  +12 00 35.10   08 10 09.757  +12 00 25.17
0.00  08 10 04.951  +10 10 31.93   08 10 05.122  +10 10 14.88
0.00  08 10 04.600  +15 32 02.87   08 10 05.469  +15 32 03.41
0.00  08 10 03.522  +35 54 11.32   08 10 04.148  +35 54 08.20
0.00  08 09 59.496  +13 31 08.59   08 10 00.502  +13 30 59.91
0.00  08 09 58.827  +36 39 42.11   08 10 00.483  +36 39 31.32
0.00  08 09 57.912  +41 31 53.88   08 09 58.981  +41 31 46.89
0.00  08 09 50.814  +28 36 00.99   08 09 51.221  +28 36 00.85
0.00  08 09 50.539  +07 28 31.25   08 09 51.559  +07 28 24.95
0.00  08 09 50.421  +33 48 02.13   08 09 51.834  +33 48 08.44
0.00  08 09 49.709  +05 24 04.79   08 09 53.178  +05 24 00.49
0.00  08 09 49.565  +19 09 38.52   08 09 50.578  +19 09 48.18
0.00  08 09 49.346  +16 52 06.68   08 09 49.805  +16 52 16.95
0.00  08 09 46.064  +26 48 57.01   08 09 46.539  +26 48 56.18
0.00  08 09 45.775  +05 37 25.08   08 09 45.926  +05 37 12.25
0.00  08 09 44.116  +35 52 59.11   08 09 45.241  +35 52 58.52
0.00  08 09 43.766  +46 42 58.11   08 09 45.002  +46 43 06.80
0.00  08 09 41.389  +41 54 17.24   08 09 41.553  +41 54 04.85
0.00  08 09 40.926  +32 39 16.11   08 09 41.202  +32 39 29.34
0.00  08 09 40.602  +32 05 33.61   08 09 40.976  +32 05 55.90
0.00  08 09 40.090  +09 59 02.47   08 09 41.015  +09 58 33.38
0.00  08 09 39.054  +35 24 32.78   08 09 40.838  +35 24 07.22
0.00  08 09 37.481  +60 22 51.34   08 09 41.290  +60 22 37.69
0.00  08 09 37.100  +45 49 28.18   08 09 37.559  +45 49 22.47
0.00  08 09 36.196  +32 07 17.96   08 09 36.258  +32 07 10.02
0.00  08 09 34.514  +28 11 09.70   08 09 35.032  +28 11 08.00
0.00  08 09 31.320  +18 35 40.35   08 09 32.156  +18 36 01.98
0.00  08 09 29.701  +44 26 55.37   08 09 29.845  +44 27 07.44
0.00  08 09 28.701  +09 54 41.83   08 09 29.009  +09 54 33.49
0.00  08 09 27.055  +64 06 06.03   08 09 27.117  +64 06 19.28
0.00  08 09 26.917  +30 28 58.77   08 09 28.950  +30 28 18.21
0.00  08 09 23.364  +37 04 18.57   08 09 23.613  +37 04 32.72
0.00  08 09 20.826  +32 35 34.90   08 09 21.514  +32 35 29.05
0.00  08 09 20.780  +31 45 59.84   08 09 24.619  +31 46 01.32
0.00  08 09 20.072  +40 18 17.34   08 09 20.347  +40 18 24.43
0.00  08 09 16.748  +39 48 56.70   08 09 18.095  +39 48 48.34
0.00  08 09 15.348  +36 19 40.84   08 09 15.839  +36 19 29.71
0.00  08 09 13.620  +49 10 30.68   08 09 15.121  +49 10 40.06
0.00  08 09 13.056  +11 24 38.26   08 09 14.272  +11 23 55.18
0.00  08 09 12.676  +13 48 50.07   08 09 12.935  +13 48 41.53
0.00  08 09 11.840  +31 22 19.92   08 09 13.469  +31 22 22.78
0.00  08 09 09.827  +07 39 33.62   08 09 10.630  +07 39 25.14
0.00  08 09 09.512  +13 50 14.81   08 09 11.115  +13 50 27.00
0.00  08 09 08.164  +29 57 56.24   08 09 08.646  +29 58 14.60
0.00  08 09 06.506  +12 07 46.44   08 09 07.053  +12 07 49.08
0.00  08 09 04.588  +57 14 04.70   08 09 06.748  +57 13 49.71
0.00  08 09 04.076  +13 50 06.60   08 09 04.673  +13 50 10.79
0.00  08 09 00.198  +54 15 35.95   08 09 03.348  +54 15 32.45
0.00  08 08 59.158  +32 25 03.33   08 08 59.417  +32 25 20.13
0.00  08 08 58.483  +45 48 52.50   08 08 59.716  +45 48 53.04
0.00  08 08 56.913  +20 52 19.38   08 08 57.152  +20 52 13.34
0.00  08 08 56.647  +40 52 44.92   08 08 58.126  +40 52 45.76
0.00  08 08 53.467  +13 16 39.94   08 08 53.562  +13 16 50.36
0.00  08 08 51.785  +37 32 43.23   08 08 52.601  +37 32 41.61
0.00  08 08 51.343  +13 22 16.50   08 08 51.847  +13 21 59.31
0.00  08 08 50.461  +44 12 01.47   08 08 50.749  +44 11 33.75
0.00  08 08 48.139  +40 04 59.56   08 08 48.628  +40 04 57.83
0.00  08 08 45.159  +41 43 53.80   08 08 45.412  +41 44 37.34
0.00  08 08 43.376  +18 33 37.45   08 08 44.543  +18 33 52.04
0.00  08 08 41.900  +24 29 54.20   08 08 42.477  +24 29 47.82
0.00  08 08 41.700  +11 47 31.83   08 08 42.494  +11 47 29.39
0.00  08 08 40.609  +48 22 24.45   08 08 41.346  +48 22 32.59
0.00  08 08 39.684  +49 50 36.90   08 08 43.736  +49 50 35.48
0.00  08 08 35.111  +39 02 38.95   08 08 38.186  +39 02 31.80
0.00  08 08 27.901  +40 38 10.19   08 08 29.193  +40 38 14.64
0.00  08 08 26.669  +52 38 37.84   08 08 31.960  +52 38 37.87
0.00  08 08 26.577  +12 19 56.98   08 08 28.334  +12 20 03.08
0.00  08 08 26.206  +37 11 06.23   08 08 27.314  +37 10 30.73
0.00  08 08 23.770  +34 32 17.71   08 08 24.446  +34 31 59.52
0.00  08 08 23.013  +63 31 20.56   08 08 26.764  +63 31 09.69
0.00  08 08 19.636  +15 44 43.91   08 08 19.915  +15 44 32.22
0.00  08 08 17.499  +37 55 40.36   08 08 20.862  +37 55 45.56
0.00  08 08 14.981  +07 13 27.10   08 08 18.371  +07 13 23.72
0.00  08 08 11.692  +14 19 14.81   08 08 13.092  +14 19 21.25
0.00  08 08 10.912  +34 51 18.19   08 08 13.879  +34 51 18.81
0.00  08 08 10.574  +11 01 00.12   08 08 12.217  +11 00 48.25
0.00  08 08 09.876  +63 30 41.96   08 08 10.371  +63 30 31.95
0.00  08 08 08.266  +40 05 33.02   08 08 08.978  +40 05 31.40
0.00  08 08 05.693  +32 34 42.05   08 08 06.139  +32 34 46.66
0.00  08 08 05.273  +48 25 24.16   08 08 05.581  +48 25 31.30
0.00  08 08 04.237  +26 52 51.08   08 08 04.693  +26 52 33.34
0.00  08 08 04.113  +09 18 06.37   08 08 07.555  +09 18 05.67
0.00  08 08 04.099  +58 36 38.79   08 08 06.129  +58 36 38.32
0.00  08 08 03.578  +20 47 44.53   08 08 04.293  +20 47 27.02
0.00  08 08 03.122  +50 31 29.44   08 08 03.650  +50 31 22.46
0.00  08 07 57.356  +57 32 36.07   08 07 59.267  +57 32 04.23
0.00  08 07 56.769  +07 08 40.23   08 08 00.093  +07 08 40.00
0.00  08 07 55.529  +15 01 49.38   08 07 55.815  +15 01 42.51
0.00  08 07 53.359  +12 10 49.79   08 07 55.988  +12 10 48.27
0.00  08 07 52.654  +37 38 32.95   08 07 54.943  +37 39 18.94
0.00  08 07 52.562  +23 35 28.53   08 07 53.317  +23 35 28.10
0.00  08 07 50.638  +39 01 05.43   08 07 55.080  +39 01 00.44
0.00  08 07 50.392  +49 17 43.24   08 07 51.035  +49 17 29.07
0.00  08 07 47.933  +18 11 18.67   08 07 48.632  +18 11 20.40
0.00  08 07 47.684  +45 15 50.30   08 07 49.081  +45 15 50.33
0.00  08 07 47.678  +19 17 16.00   08 07 48.736  +19 17 19.00
0.00  08 07 47.537  +21 14 54.53   08 07 50.972  +21 14 45.93
0.00  08 07 46.428  +39 46 37.32   08 07 47.409  +39 46 36.07
0.00  08 07 45.527  +24 06 50.71   08 07 46.458  +24 06 58.22
0.00  08 07 44.186  +42 52 29.49   08 07 44.625  +42 52 03.27
0.00  08 07 43.006  +30 21 38.49   08 07 46.294  +30 21 50.12
0.00  08 07 42.320  +11 22 17.05   08 07 42.675  +11 22 08.39
0.00  08 07 41.930  +30 44 03.34   08 07 42.511  +30 43 25.42
0.00  08 07 41.566  +34 27 41.15   08 07 42.153  +34 27 43.75
0.00  08 07 39.888  +07 06 30.37   08 07 40.747  +07 06 13.28
0.00  08 07 38.626  +25 08 43.18   08 07 39.491  +25 08 44.60
0.00  08 07 38.491  +17 57 35.29   08 07 39.078  +17 57 32.96
0.00  08 07 36.796  +16 16 10.84   08 07 38.317  +16 16 59.89
0.00  08 07 35.849  +29 08 28.41   08 07 36.383  +29 08 34.05
0.00  08 07 33.334  +09 14 39.03   08 07 33.806  +09 15 13.68
0.00  08 07 33.082  +22 53 02.57   08 07 33.537  +22 52 57.54
0.00  08 07 31.587  +26 14 23.64   08 07 31.701  +26 14 57.61
0.00  08 07 31.534  +17 54 29.76   08 07 32.170  +17 54 17.72
0.00  08 07 30.810  +30 39 48.22   08 07 32.610  +30 39 52.13
0.00  08 07 30.315  +25 13 27.52   08 07 32.751  +25 12 58.27
0.00  08 07 30.302  +21 17 38.21   08 07 31.570  +21 17 34.07
0.00  08 07 28.843  +09 19 33.99   08 07 29.918  +09 19 05.44
0.00  08 07 28.649  +23 44 12.20   08 07 29.515  +23 44 16.07
0.00  08 07 27.266  +48 05 57.50   08 07 29.066  +48 06 16.38
0.00  08 07 25.400  +18 01 53.60   08 07 25.735  +18 01 40.17
0.00  08 07 24.718  +39 32 57.73   08 07 25.023  +39 32 38.64
0.00  08 07 24.384  +60 29 53.75   08 07 24.663  +60 30 01.72
0.00  08 07 22.069  +30 46 55.23   08 07 25.364  +30 46 33.36
0.00  08 07 21.476  +60 22 10.25   08 07 23.692  +60 22 36.93
0.00  08 07 21.158  +41 35 49.10   08 07 21.614  +41 35 38.24
0.00  08 07 19.151  +15 23 55.27   08 07 20.004  +15 24 10.18
0.00  08 07 18.735  +14 54 27.42   08 07 19.787  +14 54 27.84
0.00  08 07 18.332  +06 07 41.27   08 07 20.096  +06 08 09.10
0.00  08 07 16.637  +48 47 17.23   08 07 16.660  +48 47 26.08
0.00  08 07 15.611  +48 12 48.22   08 07 16.093  +48 12 37.69
0.00  08 07 14.516  +37 15 45.60   08 07 14.981  +37 15 35.21
0.00  08 07 14.407  +31 09 52.66   08 07 14.716  +31 10 09.98
0.00  08 07 13.368  +34 29 52.47   08 07 13.778  +34 29 39.24
0.00  08 07 12.739  +19 12 42.35   08 07 13.407  +19 12 39.57
0.00  08 07 11.493  +38 41 54.01   08 07 16.093  +38 41 57.33
0.00  08 07 05.569  +07 02 35.54   08 07 05.936  +07 02 41.69
0.00  08 07 05.310  +24 19 58.88   08 07 06.005  +24 20 07.14
0.00  08 07 05.201  +27 28 41.45   08 07 05.651  +27 28 50.16
0.00  08 07 05.067  +57 27 08.40   08 07 06.510  +57 27 05.85
0.00  08 07 04.460  +57 06 02.49   08 07 07.132  +57 06 04.10
0.00  08 07 02.608  +09 16 59.32   08 07 03.464  +09 17 03.34
0.00  08 07 01.261  +31 04 10.74   08 07 02.520  +31 04 02.28
0.00  08 07 01.261  +25 04 45.37   08 07 01.408  +25 05 10.46
0.00  08 07 00.172  +60 31 03.78   08 07 03.339  +60 31 55.02
0.00  08 06 59.228  +51 17 29.75   08 07 00.989  +51 17 38.74
0.00  08 06 56.504  +42 52 30.53   08 06 57.749  +42 52 44.63
0.00  08 06 54.422  +11 11 42.69   08 06 56.130  +11 11 35.30
0.00  08 06 53.861  +26 31 11.47   08 06 54.350  +26 31 20.34
0.00  08 06 48.406  +24 02 23.38   08 06 52.173  +24 02 04.10
0.00  08 06 48.091  +60 43 14.85   08 06 48.209  +60 43 04.82
0.00  08 06 47.675  +18 10 22.52   08 06 47.793  +18 11 17.75
0.00  08 06 47.232  +24 09 52.69   08 06 48.183  +24 10 18.06
0.00  08 06 46.242  +15 39 21.94   08 06 46.389  +15 39 14.09
0.00  08 06 45.026  +60 40 48.77   08 06 52.048  +60 40 51.65
0.00  08 06 43.737  +47 18 36.79   08 06 44.439  +47 18 21.40
0.00  08 06 42.872  +34 28 29.35   08 06 43.337  +34 28 45.86
0.00  08 06 41.839  +17 02 27.08   08 06 43.767  +17 02 29.99
0.00  08 06 41.200  +09 16 03.50   08 06 42.140  +09 16 06.29
0.00  08 06 40.636  +31 42 04.07   08 06 43.409  +31 42 05.39
0.00  08 06 40.580  +21 08 30.85   08 06 41.321  +21 08 30.23
0.00  08 06 38.914  +37 46 59.79   08 06 39.928  +37 47 01.29
0.00  08 06 37.219  +20 08 41.60   08 06 37.551  +20 09 08.39
0.00  08 06 36.593  +33 00 31.94   08 06 37.560  +33 00 52.55
0.00  08 06 34.305  +36 35 06.80   08 06 35.833  +36 35 20.96
0.00  08 06 34.000  +53 44 46.17   08 06 35.715  +53 45 05.63
0.00  08 06 33.472  +45 04 32.05   08 06 34.161  +45 04 10.03
0.00  08 06 27.463  +59 24 20.15   08 06 27.646  +59 24 11.94
0.00  08 06 27.043  +24 51 32.96   08 06 29.105  +24 51 41.03
0.00  08 06 26.918  +26 47 55.77   08 06 29.426  +26 48 08.44
0.00  08 06 26.879  +29 06 14.46   08 06 30.253  +29 06 20.71
0.00  08 06 22.453  +06 26 21.22   08 06 22.751  +06 26 12.70
0.00  08 06 21.673  +21 18 37.63   08 06 22.132  +21 18 27.91
0.00  08 06 21.302  +07 00 57.14   08 06 21.506  +07 01 26.14
0.00  08 06 20.955  +60 04 05.82   08 06 21.204  +60 04 15.09
0.00  08 06 19.125  +40 43 39.45   08 06 22.217  +40 44 05.07
0.00  08 06 14.437  +29 25 25.19   08 06 14.654  +29 25 15.37
0.00  08 06 14.126  +21 48 56.19   08 06 16.873  +21 48 13.83
0.00  08 06 13.349  +19 25 24.42   08 06 13.719  +19 25 47.56
0.00  08 06 13.227  +20 50 07.24   08 06 13.952  +20 49 55.55
0.00  08 06 12.087  +36 25 59.34   08 06 16.099  +36 25 38.98
0.00  08 06 10.926  +38 09 15.29   08 06 11.732  +38 08 58.61
0.00  08 06 02.467  +22 10 03.65   08 06 04.687  +22 09 50.65
0.00  08 06 02.307  +47 33 54.43   08 06 03.464  +47 33 54.98
0.00  08 06 01.864  +35 05 52.17   08 06 02.904  +35 05 25.31
0.00  08 06 00.533  +23 48 23.77   08 06 01.350  +23 48 19.97
0.00  08 05 59.920  +29 30 12.05   08 06 01.218  +29 30 11.08
0.00  08 05 56.848  +17 55 48.65   08 05 58.635  +17 56 05.24
0.00  08 05 54.999  +59 34 59.51   08 05 59.009  +59 35 23.23
0.00  08 05 52.252  +24 07 22.87   08 05 52.924  +24 07 11.92
0.00  08 05 52.029  +41 27 53.70   08 05 52.786  +41 27 55.21
0.00  08 05 50.799  +52 34 15.48   08 05 51.993  +52 33 57.37
0.00  08 05 46.423  +22 53 41.76   08 05 47.354  +22 54 34.85
0.00  08 05 45.672  +25 02 26.56   08 05 46.013  +25 02 22.33
0.00  08 05 44.272  +20 47 46.32   08 05 44.659  +20 47 45.20
0.00  08 05 41.774  +47 23 07.68   08 05 42.603  +47 23 06.77
0.00  08 05 40.754  +27 39 35.15   08 05 41.888  +27 40 09.39
0.00  08 05 39.495  +09 43 14.28   08 05 39.751  +09 43 59.72
0.00  08 05 37.239  +28 02 12.23   08 05 37.538  +28 02 01.85
0.00  08 05 37.062  +33 06 59.70   08 05 40.941  +33 07 16.70
0.00  08 05 36.685  +39 42 06.11   08 05 37.938  +39 41 53.98
0.00  08 05 30.571  +40 28 52.54   08 05 31.345  +40 28 00.25
0.00  08 05 30.319  +17 32 03.28   08 05 33.033  +17 32 37.79
0.00  08 05 30.266  +57 07 02.46   08 05 37.167  +57 07 09.59
0.00  08 05 26.981  +33 57 20.81   08 05 27.958  +33 57 23.89
0.00  08 05 26.319  +51 46 57.86   08 05 26.922  +51 46 42.18
0.00  08 05 24.548  +11 08 11.32   08 05 27.175  +11 08 24.66
0.00  08 05 22.716  +22 35 51.83   08 05 23.873  +22 35 57.60
0.00  08 05 16.562  +24 36 47.75   08 05 16.837  +24 36 43.10
0.00  08 05 16.552  +11 42 50.58   08 05 17.231  +11 42 26.93
0.00  08 05 15.638  +12 45 20.42   08 05 16.274  +12 45 18.39
0.00  08 05 14.890  +41 36 23.17   08 05 15.972  +41 36 14.25
0.00  08 05 14.634  +07 41 27.40   08 05 14.726  +07 41 12.52
0.00  08 05 11.126  +26 58 21.18   08 05 11.444  +26 58 13.26
0.00  08 05 11.123  +25 57 13.97   08 05 11.205  +25 57 03.29
0.00  08 05 06.881  +23 11 30.22   08 05 07.474  +23 11 40.82
0.00  08 05 06.858  +58 51 15.48   08 05 08.812  +58 51 22.39
0.00  08 05 04.346  +31 21 27.10   08 05 05.435  +31 21 31.72
0.00  08 05 03.946  +36 19 15.36   08 05 04.559  +36 19 09.19
0.00  08 05 03.642  +07 53 28.31   08 05 04.887  +07 53 29.50
0.00  08 05 02.727  +45 06 58.91   08 05 05.199  +45 07 32.95
0.00  08 05 02.094  +57 26 52.22   08 05 04.514  +57 27 26.55
0.00  08 04 59.042  +10 30 40.21   08 05 00.920  +10 30 55.58
0.00  08 04 57.884  +43 38 47.43   08 05 01.111  +43 39 25.07
0.00  08 04 55.622  +48 25 41.15   08 05 00.015  +48 25 34.38
0.00  08 04 55.216  +19 21 32.87   08 04 56.819  +19 21 30.73
0.00  08 04 54.793  +60 48 36.72   08 04 57.707  +60 48 24.86
0.00  08 04 51.164  +64 19 40.92   08 04 51.246  +64 19 27.42
0.00  08 04 50.357  +53 19 23.10   08 04 50.682  +53 19 11.37
0.00  08 04 50.183  +15 39 38.19   08 04 50.954  +15 39 28.13
0.00  08 04 49.554  +40 23 33.33   08 04 50.895  +40 23 57.90
0.00  08 04 44.033  +60 02 10.82   08 04 44.823  +60 02 32.48
0.00  08 04 40.751  +32 21 37.85   08 04 45.157  +32 21 34.20
0.00  08 04 40.692  +47 46 53.20   08 04 41.610  +47 46 54.68
0.00  08 04 39.620  +22 18 59.23   08 04 40.922  +22 18 56.46
0.00  08 04 39.325  +10 14 57.28   08 04 41.407  +10 14 48.42
0.00  08 04 38.427  +35 26 34.22   08 04 38.869  +35 27 01.17
0.00  08 04 34.532  +42 41 38.89   08 04 36.007  +42 41 14.58
0.00  08 04 34.056  +55 15 52.88   08 04 36.905  +55 16 20.93
0.00  08 04 32.725  +17 57 41.00   08 04 36.299  +17 57 34.68
0.00  08 04 32.034  +33 10 09.56   08 04 35.083  +33 09 43.89
0.00  08 04 31.893  +41 33 50.40   08 04 32.952  +41 34 16.12
0.00  08 04 31.148  +20 51 17.65   08 04 31.243  +20 51 04.92
0.00  08 04 30.506  +12 36 40.03   08 04 31.945  +12 36 35.62
0.00  08 04 28.578  +31 19 35.89   08 04 29.329  +31 19 33.03
0.00  08 04 27.893  +31 16 30.89   08 04 29.896  +31 15 48.10
0.00  08 04 24.755  +30 36 43.10   08 04 25.070  +30 36 54.55
0.00  08 04 23.582  +40 02 07.78   08 04 26.657  +40 02 00.92
0.00  08 04 22.067  +41 22 44.99   08 04 23.067  +41 22 46.98
0.00  08 04 21.978  +40 52 14.99   08 04 25.572  +40 51 47.19
0.00  08 04 21.038  +60 59 02.67   08 04 23.228  +60 58 49.98
0.00  08 04 17.608  +19 43 31.96   08 04 18.536  +19 43 29.73
0.00  08 04 16.287  +12 41 54.66   08 04 16.326  +12 42 05.16
0.00  08 04 14.881  +17 42 12.45   08 04 15.392  +17 42 34.24
0.00  08 04 14.244  +42 33 45.56   08 04 15.258  +42 33 41.56
0.00  08 04 13.969  +43 30 47.02   08 04 14.326  +43 30 38.81
0.00  08 04 12.546  +47 28 44.88   08 04 13.261  +47 28 59.18
0.00  08 04 12.261  +56 45 34.46   08 04 12.927  +56 45 41.73
0.00  08 04 10.019  +55 48 13.14   08 04 10.415  +55 48 27.74
0.00  08 04 08.327  +33 25 02.67   08 04 08.724  +33 24 55.06
0.00  08 04 08.025  +50 02 39.62   08 04 08.720  +50 02 35.04
0.00  08 04 06.366  +38 07 54.52   08 04 07.481  +38 07 56.29
0.00  08 04 05.461  +41 03 08.46   08 04 05.773  +41 02 57.36
0.00  08 04 05.393  +32 59 11.63   08 04 09.678  +32 59 15.47
0.00  08 04 02.540  +48 36 06.37   08 04 03.140  +48 36 58.17
0.00  08 04 00.432  +22 14 52.92   08 04 01.088  +22 14 44.79
0.00  08 03 58.390  +60 41 43.70   08 03 59.937  +60 41 56.46
0.00  08 03 56.337  +17 48 49.77   08 04 00.183  +17 48 44.15
0.00  08 03 54.875  +23 36 41.13   08 03 56.091  +23 36 48.68
0.00  08 03 47.059  +53 48 07.29   08 03 47.813  +53 48 13.15
0.00  08 03 47.004  +08 02 22.81   08 03 47.426  +08 02 39.05
0.00  08 03 46.882  +60 54 27.28   08 03 52.967  +60 54 04.90
0.00  08 03 44.781  +26 31 32.74   08 03 45.017  +26 31 24.95
0.00  08 03 41.483  +20 27 44.33   08 03 41.646  +20 27 26.92
0.00  08 03 39.856  +25 36 24.09   08 03 39.971  +25 36 31.75
0.00  08 03 38.220  +29 06 50.86   08 03 39.368  +29 07 08.60
0.00  08 03 37.489  +24 15 03.26   08 03 37.552  +24 15 10.83
0.00  08 03 35.037  +61 07 49.14   08 03 41.660  +61 07 51.40
0.00  08 03 29.136  +42 49 42.56   08 03 30.057  +42 49 44.46
0.00  08 03 24.844  +07 31 58.58   08 03 25.857  +07 32 08.82
0.00  08 03 19.615  +12 53 03.63   08 03 20.120  +12 52 57.32
0.00  08 03 17.527  +34 47 10.53   08 03 17.674  +34 47 03.62
0.00  08 03 16.828  +47 55 26.01   08 03 17.150  +47 55 17.19
0.00  08 03 16.536  +26 06 28.69   08 03 16.946  +26 06 13.31
0.00  08 03 15.015  +10 49 22.74   08 03 16.589  +10 49 26.59
0.00  08 03 12.156  +52 32 04.50   08 03 14.124  +52 32 23.58
0.00  08 03 10.412  +41 48 01.78   08 03 14.101  +41 48 03.60
0.00  08 03 09.278  +28 07 04.68   08 03 10.389  +28 06 51.68
0.00  08 03 05.013  +40 56 19.89   08 03 07.180  +40 56 28.57
0.00  08 03 04.042  +49 07 46.17   08 03 05.642  +49 08 16.29
0.00  08 03 03.960  +29 10 34.79   08 03 04.560  +29 10 45.59
0.00  08 03 03.291  +16 15 44.98   08 03 04.255  +16 15 52.14
0.00  08 03 02.511  +08 59 25.24   08 03 03.527  +08 59 26.46
0.00  08 03 01.167  +07 18 42.20   08 03 01.485  +07 18 45.63
0.00  08 03 00.846  +38 29 23.48   08 03 02.301  +38 29 07.07
0.00  08 02 58.633  +61 26 40.41   08 02 59.823  +61 26 11.37
0.00  08 02 58.341  +54 39 06.36   08 02 59.046  +54 38 51.15
0.00  08 02 57.826  +27 46 04.82   08 02 58.747  +27 46 03.38
0.00  08 02 55.554  +22 28 23.96   08 02 56.203  +22 28 15.71
0.00  08 02 54.010  +27 06 07.39   08 02 55.413  +27 06 06.15
0.00  08 02 53.417  +33 14 59.88   08 02 54.190  +33 14 57.79
0.00  08 02 53.099  +13 38 22.09   08 02 53.682  +13 37 48.74
0.00  08 02 50.141  +18 08 45.13   08 02 51.790  +18 08 05.80
0.00  08 02 47.928  +17 02 31.96   08 02 49.876  +17 02 00.70
0.00  08 02 42.427  +49 29 00.64   08 02 43.568  +49 28 46.91
0.00  08 02 42.116  +34 01 50.75   08 02 42.339  +34 02 01.03
0.00  08 02 40.440  +16 00 49.03   08 02 40.912  +16 01 04.74
0.00  08 02 38.037  +30 10 16.17   08 02 38.558  +30 10 17.99
0.00  08 02 37.614  +47 05 13.91   08 02 38.575  +47 05 15.69
0.00  08 02 37.559  +44 29 24.32   08 02 38.145  +44 29 24.30
0.00  08 02 37.093  +60 12 44.20   08 02 38.145  +60 12 39.38
0.00  08 02 37.070  +34 11 20.63   08 02 37.847  +34 11 13.68
0.00  08 02 34.323  +29 38 31.68   08 02 34.588  +29 38 08.52
0.00  08 02 33.546  +38 48 19.47   08 02 34.073  +38 48 37.00
0.00  08 02 30.031  +63 47 25.91   08 02 31.529  +63 47 05.95
0.00  08 02 27.598  +13 06 45.96   08 02 27.998  +13 06 18.80
0.00  08 02 25.802  +23 41 29.10   08 02 25.992  +23 41 55.79
0.00  08 02 24.159  +25 26 54.82   08 02 27.946  +25 26 53.91
0.00  08 02 22.707  +37 38 14.44   08 02 24.428  +37 38 14.48
0.00  08 02 16.379  +60 12 35.64   08 02 17.402  +60 12 31.41
0.00  08 02 15.766  +47 34 25.54   08 02 17.914  +47 34 36.23
0.00  08 02 15.445  +58 53 12.47   08 02 18.950  +58 54 00.91
0.00  08 02 13.612  +29 34 12.92   08 02 14.298  +29 34 04.56
0.00  08 02 13.445  +36 44 33.96   08 02 16.245  +36 44 47.64
0.00  08 02 11.685  +23 35 55.23   08 02 13.212  +23 36 01.90
0.00  08 02 10.580  +42 07 36.98   08 02 11.829  +42 07 33.52
0.00  08 02 08.160  +37 19 19.82   08 02 09.891  +37 19 22.14
0.00  08 02 08.052  +25 18 56.75   08 02 09.000  +25 18 57.17
0.00  08 02 04.220  +12 52 09.41   08 02 05.065  +12 52 11.06
0.00  08 02 03.662  +10 15 51.60   08 02 07.128  +10 15 42.03
0.00  08 02 02.646  +30 55 30.72   08 02 03.354  +30 55 00.55
0.00  08 02 02.407  +30 27 05.89   08 02 05.974  +30 27 13.65
0.00  08 02 00.649  +15 30 33.14   08 02 02.626  +15 31 09.98
0.00  08 01 59.620  +20 53 02.69   08 02 02.977  +20 52 56.83
0.00  08 01 57.469  +15 39 04.43   08 01 58.312  +15 39 31.98
0.00  08 01 57.246  +38 26 14.93   08 02 00.357  +38 26 27.26
0.00  08 01 56.164  +19 48 09.28   08 01 56.820  +19 47 37.54
0.00  08 01 54.748  +62 32 16.03   08 01 54.964  +62 32 26.38
0.00  08 01 54.528  +22 18 13.96   08 01 55.636  +22 18 20.88
0.00  08 01 54.302  +22 53 52.93   08 01 55.433  +22 53 31.35
0.00  08 01 52.584  +29 06 17.82   08 01 52.994  +29 06 10.33
0.00  08 01 50.040  +22 47 04.71   08 01 51.722  +22 47 51.64
0.00  08 01 45.614  +60 32 48.85   08 01 45.752  +60 32 37.02
0.00  08 01 43.913  +42 47 45.19   08 01 44.473  +42 48 01.20
0.00  08 01 37.703  +55 12 40.02   08 01 39.559  +55 12 25.11
0.00  08 01 37.146  +50 11 25.61   08 01 41.227  +50 10 53.69
0.00  08 01 36.602  +57 23 11.39   08 01 38.185  +57 22 43.12
0.00  08 01 36.264  +53 17 20.74   08 01 38.152  +53 17 16.03
0.00  08 01 36.228  +64 14 21.19   08 01 37.434  +64 14 56.70
0.00  08 01 35.359  +28 08 09.65   08 01 35.897  +28 08 16.69
0.00  08 01 35.159  +27 13 14.14   08 01 35.661  +27 13 56.47
0.00  08 01 35.025  +50 09 39.52   08 01 35.828  +50 09 48.08
0.00  08 01 34.146  +45 13 45.47   08 01 35.057  +45 14 05.27
0.00  08 01 32.248  +15 53 39.03   08 01 32.939  +15 53 39.08
0.00  08 01 29.838  +15 33 03.06   08 01 30.766  +15 33 04.45
0.00  08 01 28.769  +44 04 18.46   08 01 31.995  +44 04 32.89
0.00  08 01 26.448  +25 11 06.76   08 01 27.117  +25 10 53.61
0.00  08 01 21.937  +14 20 13.69   08 01 22.468  +14 19 59.14
0.00  08 01 19.078  +10 12 32.10   08 01 19.583  +10 12 33.42
0.00  08 01 18.842  +46 34 46.62   08 01 20.966  +46 34 49.67
0.00  08 01 17.511  +21 07 38.12   08 01 17.672  +21 07 48.39
0.00  08 01 17.154  +52 47 54.16   08 01 19.242  +52 47 42.51
0.00  08 01 15.662  +16 47 54.41   08 01 16.655  +16 48 22.74
0.00  08 01 15.265  +16 31 40.17   08 01 18.786  +16 31 32.94
0.00  08 01 15.262  +55 41 13.31   08 01 16.321  +55 41 15.48
0.00  08 01 14.875  +54 54 47.98   08 01 17.796  +54 55 20.22
0.00  08 01 14.367  +22 20 28.10   08 01 14.655  +22 20 20.00
0.00  08 01 14.121  +20 43 23.16   08 01 14.891  +20 43 35.09
0.00  08 01 12.314  +45 43 25.03   08 01 15.940  +45 43 26.04
0.00  08 01 09.534  +30 22 42.29   08 01 10.210  +30 22 43.38
0.00  08 01 09.006  +11 16 11.62   08 01 10.085  +11 16 17.75
0.00  08 01 08.813  +30 34 54.27   08 01 08.977  +30 34 43.76
0.00  08 01 07.456  +43 50 40.17   08 01 08.243  +43 50 23.36
0.00  08 01 06.734  +08 52 34.70   08 01 07.849  +08 52 35.37
0.00  08 01 06.610  +31 58 52.81   08 01 07.403  +31 58 55.58
0.00  08 01 03.935  +24 25 42.72   08 01 04.089  +24 25 50.94
0.00  08 01 03.863  +62 52 20.16   08 01 05.849  +62 52 22.52
0.00  08 01 02.364  +10 07 25.36   08 01 03.027  +10 07 09.93
0.00  08 01 01.991  +46 05 13.03   08 01 03.440  +46 04 48.35
0.00  08 01 01.666  +23 46 12.49   08 01 01.836  +23 45 58.75
0.00  08 01 00.702  +35 07 05.13   08 01 01.394  +35 07 05.37
0.00  08 01 00.600  +52 08 00.14   08 01 02.908  +52 08 03.19
0.00  08 01 00.269  +17 28 18.30   08 01 00.938  +17 27 55.55
0.00  08 00 59.935  +30 55 30.99   08 01 00.004  +30 55 40.74
0.00  08 00 57.692  +17 30 56.76   08 00 58.283  +17 30 54.37
0.00  08 00 54.588  +39 45 44.24   08 00 58.548  +39 46 08.54
0.00  08 00 52.975  +30 02 12.84   08 00 54.060  +30 02 18.40
0.00  08 00 51.178  +13 12 16.35   08 00 52.244  +13 12 15.29
0.00  08 00 46.405  +18 24 59.25   08 00 48.572  +18 25 06.03
0.00  08 00 45.785  +37 44 26.04   08 00 47.647  +37 43 43.48
0.00  08 00 45.529  +35 20 04.29   08 00 45.631  +35 19 50.68
0.00  08 00 43.474  +08 31 42.33   08 00 44.054  +08 31 25.14
0.00  08 00 42.792  +36 16 44.61   08 00 44.752  +36 16 47.76
0.00  08 00 41.441  +60 05 28.90   08 00 43.792  +60 05 31.36
0.00  08 00 40.166  +12 54 16.75   08 00 41.910  +12 53 52.32
0.00  08 00 39.080  +14 25 52.52   08 00 39.697  +14 25 47.83
0.00  08 00 37.962  +28 02 49.88   08 00 39.103  +28 02 55.13
0.00  08 00 37.179  +39 17 56.21   08 00 38.058  +39 17 49.37
0.00  08 00 35.730  +21 02 10.55   08 00 38.890  +21 02 34.70
0.00  08 00 32.366  +29 40 23.55   08 00 32.425  +29 40 16.64
0.00  08 00 30.612  +20 20 52.27   08 00 32.815  +20 20 46.37
0.00  08 00 30.432  +56 18 03.64   08 00 34.989  +56 18 03.60
0.00  08 00 27.301  +30 25 29.37   08 00 29.884  +30 25 31.56
0.00  08 00 22.167  +30 30 51.05   08 00 22.806  +30 30 49.58
0.00  08 00 22.118  +53 55 25.30   08 00 23.721  +53 55 25.08
0.00  08 00 20.806  +58 00 09.46   08 00 21.606  +57 59 58.89
0.00  08 00 20.623  +48 08 59.82   08 00 21.068  +48 09 11.57
0.00  08 00 17.570  +37 02 59.81   08 00 17.803  +37 03 29.36
0.00  08 00 14.393  +09 34 58.26   08 00 15.620  +09 34 55.66
0.00  08 00 11.830  +26 22 02.00   08 00 12.515  +26 22 16.93
0.00  08 00 10.128  +30 31 51.51   08 00 11.197  +30 31 48.00
0.00  08 00 09.971  +16 55 10.22   08 00 13.269  +16 55 29.67
0.00  08 00 09.689  +33 59 56.92   08 00 11.285  +34 00 07.70
0.00  08 00 08.977  +09 46 35.88   08 00 09.649  +09 46 34.68
0.00  07 59 58.870  +38 14 03.59   08 00 00.247  +38 14 21.13
0.00  07 59 57.509  +15 10 14.06   07 59 59.116  +15 10 03.43
0.00  07 59 57.217  +12 34 21.96   07 59 57.227  +12 34 09.43
0.00  07 59 56.283  +09 00 04.30   07 59 56.352  +09 00 11.48
0.00  07 59 55.388  +52 46 41.75   07 59 58.666  +52 47 14.01
0.00  07 59 55.149  +57 56 51.03   08 00 01.102  +57 56 53.96
0.00  07 59 52.201  +12 45 55.10   07 59 52.850  +12 45 33.49
0.00  07 59 51.296  +18 23 52.57   07 59 52.516  +18 23 08.32
0.00  07 59 50.175  +16 40 19.49   07 59 50.595  +16 40 11.18
0.00  07 59 45.166  +10 58 18.29   07 59 45.215  +10 58 07.94
0.00  07 59 41.690  +21 15 53.26   07 59 43.153  +21 16 04.17
0.00  07 59 41.536  +31 04 40.13   07 59 42.074  +31 04 31.72
0.00  07 59 39.156  +13 12 20.45   07 59 39.635  +13 12 20.55
0.00  07 59 37.635  +31 50 48.56   07 59 40.372  +31 50 30.40
0.00  07 59 36.192  +61 42 03.87   07 59 38.517  +61 42 06.77
0.00  07 59 35.756  +44 24 13.94   07 59 38.674  +44 24 43.91
0.00  07 59 34.396  +27 58 59.69   07 59 35.478  +27 58 59.79
0.00  07 59 33.294  +21 45 54.12   07 59 35.828  +21 45 48.58
0.00  07 59 33.186  +16 24 55.47   07 59 33.586  +16 24 32.52
0.00  07 59 28.885  +23 51 48.70   07 59 29.098  +23 51 10.52
0.00  07 59 27.891  +11 18 04.94   07 59 31.307  +11 18 11.85
0.00  07 59 27.252  +21 45 59.21   07 59 28.340  +21 45 59.76
0.00  07 59 26.449  +17 04 47.49   07 59 28.799  +17 05 28.79
0.00  07 59 25.980  +39 04 49.12   07 59 26.383  +39 04 42.95
0.00  07 59 21.849  +10 20 38.81   07 59 23.164  +10 20 19.92
0.00  07 59 19.751  +16 46 05.11   07 59 19.931  +16 45 32.44
0.00  07 59 17.226  +22 56 55.86   07 59 18.118  +22 57 00.29
0.00  07 59 15.836  +47 34 23.24   07 59 17.630  +47 35 03.80
0.00  07 59 14.728  +11 01 40.27   07 59 15.397  +11 01 43.32
0.00  07 59 11.633  +29 26 28.80   07 59 14.420  +29 26 32.31
0.00  07 59 11.171  +11 34 01.47   07 59 11.846  +11 34 05.37
0.00  07 59 10.269  +49 26 46.83   07 59 10.594  +49 26 31.09
0.00  07 59 09.561  +53 31 53.68   07 59 10.774  +53 31 32.51
0.00  07 59 08.778  +58 00 09.44   07 59 10.282  +57 59 29.31
0.00  07 59 07.991  +30 12 57.66   07 59 10.787  +30 12 39.92
0.00  07 59 00.283  +21 37 58.02   07 59 00.762  +21 37 51.54
0.00  07 59 00.139  +27 57 56.64   07 59 01.096  +27 57 48.42
0.00  07 58 58.241  +48 01 11.19   07 58 59.329  +48 01 13.06
0.00  07 58 57.523  +47 08 11.12   07 58 57.877  +47 08 17.76
0.00  07 58 57.191  +54 40 41.51   07 59 00.172  +54 40 43.44
0.00  07 58 56.972  +09 12 40.61   07 58 58.309  +09 12 39.19
0.00  07 58 56.110  +59 06 49.53   07 59 01.063  +59 07 01.13
0.00  07 58 53.569  +08 52 23.74   07 58 55.152  +08 51 45.62
0.00  07 58 50.903  +44 02 22.96   07 58 51.707  +44 02 47.10
0.00  07 58 50.520  +27 01 09.74   07 58 50.956  +27 00 51.20
0.00  07 58 49.595  +64 04 40.38   07 58 52.903  +64 04 00.70
0.00  07 58 48.805  +59 42 03.76   07 58 54.880  +59 42 10.72
0.00  07 58 48.497  +15 01 16.36   07 58 48.681  +15 01 05.63
0.00  07 58 48.287  +43 53 32.43   07 58 48.723  +43 53 43.44
0.00  07 58 48.103  +14 49 08.64   07 58 49.392  +14 49 28.49
0.00  07 58 46.100  +34 24 28.87   07 58 48.422  +34 24 21.12
0.00  07 58 45.832  +47 46 41.35   07 58 47.067  +47 46 35.59
0.00  07 58 45.146  +19 38 32.53   07 58 46.677  +19 39 15.48
0.00  07 58 44.500  +37 25 45.86   07 58 48.008  +37 25 11.49
0.00  07 58 42.642  +34 31 19.07   07 58 45.189  +34 31 38.09
0.00  07 58 40.451  +43 24 12.86   07 58 41.232  +43 24 02.50
0.00  07 58 35.491  +43 51 40.87   07 58 35.573  +43 51 31.17
0.00  07 58 35.488  +52 37 27.80   07 58 37.681  +52 37 01.38
0.00  07 58 31.216  +11 57 15.39   07 58 33.291  +11 57 15.95
0.00  07 58 30.432  +31 09 59.15   07 58 32.255  +31 10 02.96
0.00  07 58 30.265  +55 43 28.62   07 58 32.980  +55 43 15.94
0.00  07 58 29.229  +18 30 53.68   07 58 29.803  +18 31 02.45
0.00  07 58 28.901  +18 26 13.29   07 58 30.727  +18 25 56.16
0.00  07 58 28.046  +08 27 08.82   07 58 29.764  +08 26 54.77
0.00  07 58 27.259  +34 35 12.94   07 58 29.498  +34 35 34.66
0.00  07 58 25.354  +48 14 49.98   07 58 27.242  +48 14 53.41
0.00  07 58 21.262  +19 35 59.40   07 58 23.069  +19 36 36.75
0.00  07 58 21.226  +24 48 11.39   07 58 22.076  +24 48 12.72
0.00  07 58 20.279  +46 42 33.52   07 58 21.846  +46 42 48.25
0.00  07 58 18.328  +17 08 56.45   07 58 18.977  +17 09 01.79
0.00  07 58 18.076  +19 02 27.75   07 58 19.125  +19 01 45.98
0.00  07 58 17.814  +41 55 46.08   07 58 21.174  +41 55 03.42
0.00  07 58 16.627  +18 05 02.77   07 58 17.056  +18 05 13.84
0.00  07 58 15.978  +37 39 00.28   07 58 20.581  +37 38 51.83
0.00  07 58 15.079  +33 46 41.72   07 58 15.083  +33 46 54.65
0.00  07 58 11.620  +28 34 40.18   07 58 12.971  +28 34 40.83
0.00  07 58 11.257  +41 51 14.78   07 58 13.578  +41 51 01.76
0.00  07 58 07.834  +18 59 38.86   07 58 08.424  +18 59 39.24
0.00  07 58 06.972  +18 04 46.84   07 58 07.791  +18 04 49.31
0.00  07 58 05.847  +50 11 00.05   07 58 06.326  +50 11 06.98
0.00  07 58 03.939  +53 00 26.83   07 58 05.795  +53 00 49.63
0.00  07 58 02.346  +61 47 04.17   07 58 03.854  +61 46 33.85
0.00  07 58 02.008  +24 22 16.80   07 58 02.398  +24 22 21.73
0.00  07 58 00.047  +39 20 29.09   07 58 03.037  +39 20 46.02
0.00  07 57 59.674  +20 03 06.00   07 58 00.438  +20 03 00.94
0.00  07 57 59.638  +14 52 08.15   07 58 00.828  +14 52 29.04
0.00  07 57 57.225  +13 06 18.13   07 57 57.920  +13 06 04.53
0.00  07 57 57.051  +28 24 35.45   07 57 57.526  +28 24 40.07
0.00  07 57 51.002  +29 00 00.08   07 57 51.513  +29 00 15.22
0.00  07 57 50.182  +13 34 39.86   07 57 51.871  +13 33 50.70
0.00  07 57 47.258  +12 29 32.03   07 57 47.802  +12 29 43.93
0.00  07 57 45.658  +32 33 29.21   07 57 47.569  +32 34 07.94
0.00  07 57 45.097  +10 33 15.39   07 57 45.645  +10 33 30.69
0.00  07 57 43.511  +24 35 12.83   07 57 45.815  +24 35 15.26
0.00  07 57 43.229  +36 56 57.65   07 57 45.733  +36 56 08.54
0.00  07 57 43.222  +41 04 45.20   07 57 43.275  +41 04 34.25
0.00  07 57 41.885  +18 18 11.13   07 57 43.655  +18 18 48.22
0.00  07 57 41.832  +25 47 27.70   07 57 45.612  +25 47 49.50
0.00  07 57 39.790  +42 50 12.49   07 57 40.590  +42 50 11.87
0.00  07 57 37.600  +44 50 29.69   07 57 37.996  +44 50 39.17
0.00  07 57 36.819  +47 33 32.38   07 57 38.547  +47 33 38.83
0.00  07 57 36.491  +36 34 38.98   07 57 36.636  +36 34 05.14
0.00  07 57 35.432  +17 38 08.13   07 57 36.423  +17 38 28.20
0.00  07 57 35.249  +32 57 07.53   07 57 35.937  +32 56 55.28
0.00  07 57 32.613  +50 50 35.26   07 57 34.878  +50 51 09.22
0.00  07 57 32.243  +30 33 07.06   07 57 34.567  +30 32 29.91
0.00  07 57 31.108  +12 41 55.17   07 57 31.298  +12 42 01.72
0.00  07 57 29.987  +60 42 13.13   07 57 30.525  +60 42 04.33
0.00  07 57 29.692  +38 32 18.90   07 57 30.384  +38 32 03.22
0.00  07 57 29.423  +55 12 10.83   07 57 33.856  +55 11 46.39
0.00  07 57 24.289  +19 10 16.07   07 57 24.846  +19 10 08.23
0.00  07 57 15.273  +24 40 51.03   07 57 15.466  +24 41 03.62
0.00  07 57 13.644  +30 37 04.16   07 57 14.866  +30 37 15.48
0.00  07 57 12.434  +26 40 09.51   07 57 13.545  +26 40 16.73
0.00  07 57 11.473  +53 40 59.51   07 57 12.811  +53 40 58.25
0.00  07 57 09.755  +61 16 39.05   07 57 13.175  +61 16 34.50
0.00  07 57 08.021  +30 35 48.86   07 57 08.172  +30 36 44.44
0.00  07 57 04.234  +48 51 05.25   07 57 09.398  +48 50 54.32
0.00  07 57 03.185  +29 13 25.83   07 57 04.605  +29 13 19.39
0.00  07 56 59.664  +49 02 57.24   07 57 00.444  +49 03 00.87
0.00  07 56 58.622  +30 18 38.16   07 56 59.841  +30 18 53.38
0.00  07 56 58.284  +51 31 29.26   07 56 58.923  +51 31 35.60
0.00  07 56 58.169  +18 36 31.28   07 56 58.904  +18 36 17.23
0.00  07 56 56.897  +13 26 22.34   07 56 57.353  +13 26 25.63
0.00  07 56 56.550  +28 11 07.77   07 56 57.504  +28 11 10.12
0.00  07 56 55.176  +33 20 52.58   07 56 57.228  +33 20 50.25
0.00  07 56 54.619  +30 51 46.27   07 56 54.920  +30 51 53.20
0.00  07 56 54.107  +64 06 27.57   07 57 00.602  +64 06 47.88
0.00  07 56 53.999  +48 51 09.26   07 56 56.900  +48 51 40.67
0.00  07 56 53.540  +30 41 44.11   07 56 53.989  +30 42 10.85
0.00  07 56 52.425  +14 06 22.82   07 56 52.527  +14 06 34.35
0.00  07 56 51.514  +12 35 56.32   07 56 51.638  +12 35 46.43
0.00  07 56 51.347  +48 34 54.51   07 56 52.366  +48 35 01.30
0.00  07 56 50.317  +24 18 35.71   07 56 51.652  +24 18 33.15
0.00  07 56 50.291  +31 23 21.25   07 56 51.330  +31 23 27.59
0.00  07 56 50.157  +20 11 57.79   07 56 50.652  +20 12 20.48
0.00  07 56 48.094  +28 45 17.81   07 56 48.993  +28 45 17.49
0.00  07 56 47.507  +44 58 55.19   07 56 49.963  +44 59 38.33
0.00  07 56 46.350  +20 17 54.57   07 56 47.747  +20 17 55.82
0.00  07 56 45.222  +35 26 12.75   07 56 45.360  +35 25 42.45
0.00  07 56 44.373  +09 05 37.02   07 56 46.088  +09 06 22.39
0.00  07 56 43.400  +33 41 14.87   07 56 43.691  +33 41 26.42
0.00  07 56 42.931  +37 09 42.42   07 56 43.596  +37 09 31.58
0.00  07 56 42.875  +21 16 35.24   07 56 43.282  +21 16 48.44
0.00  07 56 41.141  +30 11 45.69   07 56 43.593  +30 11 19.30
0.00  07 56 39.567  +60 18 31.02   07 56 42.911  +60 18 31.51
0.00  07 56 38.111  +21 44 06.39   07 56 40.373  +21 44 09.41
0.00  07 56 37.010  +37 20 35.63   07 56 37.138  +37 20 50.67
0.00  07 56 36.780  +28 22 56.40   07 56 37.685  +28 22 54.43
0.00  07 56 36.551  +35 57 41.38   07 56 39.508  +35 58 13.65
0.00  07 56 36.485  +21 19 59.03   07 56 37.052  +21 20 06.58
0.00  07 56 31.145  +16 31 57.24   07 56 31.148  +16 32 30.75
0.00  07 56 30.204  +62 43 57.42   07 56 33.735  +62 43 55.65
0.00  07 56 20.755  +43 57 14.14   07 56 21.184  +43 57 26.41
0.00  07 56 20.027  +30 16 29.21   07 56 21.253  +30 17 01.36
0.00  07 56 17.949  +27 05 54.53   07 56 20.227  +27 05 46.33
0.00  07 56 17.768  +13 34 24.47   07 56 18.581  +13 34 26.70
0.00  07 56 16.673  +63 34 17.99   07 56 20.644  +63 33 36.00
0.00  07 56 15.411  +42 19 57.33   07 56 16.654  +42 19 57.28
0.00  07 56 14.385  +19 53 03.42   07 56 14.785  +19 53 10.81
0.00  07 56 12.133  +52 12 59.32   07 56 12.385  +52 12 51.60
0.00  07 56 12.005  +12 22 21.47   07 56 12.424  +12 22 33.85
0.00  07 56 11.241  +23 59 09.87   07 56 12.021  +23 59 33.09
0.00  07 56 09.752  +46 04 05.19   07 56 09.870  +46 04 11.82
0.00  07 56 09.487  +40 39 26.72   07 56 09.834  +40 39 37.08
0.00  07 56 03.894  +57 38 15.99   07 56 04.179  +57 38 02.68
0.00  07 56 02.992  +41 29 48.32   07 56 03.212  +41 29 35.47
0.00  07 56 00.314  +32 43 19.12   07 56 00.900  +32 43 23.53
0.00  07 55 58.140  +20 33 47.58   07 56 00.104  +20 34 28.68
0.00  07 55 56.540  +55 54 19.10   07 56 00.153  +55 54 07.42
0.00  07 55 55.081  +58 35 21.51   07 55 55.524  +58 35 09.31
0.00  07 55 53.117  +16 57 53.38   07 55 55.091  +16 57 30.39
0.00  07 55 50.409  +17 49 18.86   07 55 51.531  +17 49 27.98
0.00  07 55 49.262  +37 04 06.41   07 55 50.219  +37 04 23.91
0.00  07 55 49.239  +25 37 44.06   07 55 49.878  +25 38 02.36
0.00  07 55 48.852  +17 04 49.79   07 55 52.442  +17 04 58.38
0.00  07 55 46.806  +52 27 17.71   07 55 47.436  +52 28 04.06
0.00  07 55 42.184  +18 54 34.97   07 55 42.429  +18 54 40.50
0.00  07 55 40.472  +52 10 54.94   07 55 41.144  +52 10 33.62
0.00  07 55 37.997  +40 37 52.36   07 55 38.220  +40 37 45.26
0.00  07 55 37.220  +57 14 58.44   07 55 40.649  +57 15 32.10
0.00  07 55 36.810  +25 42 44.15   07 55 37.197  +25 42 35.38
0.00  07 55 36.282  +10 26 24.91   07 55 39.167  +10 26 32.37
0.00  07 55 35.512  +43 02 16.67   07 55 36.472  +43 02 17.98
0.00  07 55 35.266  +47 43 46.83   07 55 37.276  +47 43 24.93
0.00  07 55 34.423  +36 23 23.28   07 55 34.977  +36 23 38.49
0.00  07 55 33.528  +58 30 45.72   07 55 34.935  +58 30 21.38
0.00  07 55 33.102  +34 27 29.00   07 55 33.364  +34 26 56.77
0.00  07 55 27.621  +13 14 37.91   07 55 28.293  +13 14 29.27
0.00  07 55 26.575  +56 19 58.32   07 55 29.453  +56 20 29.88
0.00  07 55 26.355  +19 37 04.06   07 55 28.306  +19 37 46.63
0.00  07 55 24.876  +22 32 49.88   07 55 25.768  +22 32 39.43
0.00  07 55 24.699  +10 42 49.10   07 55 24.794  +10 42 40.04
0.00  07 55 23.585  +47 21 34.72   07 55 24.375  +47 21 41.80
0.00  07 55 23.136  +10 12 24.39   07 55 23.696  +10 12 37.10
0.00  07 55 22.627  +46 41 08.98   07 55 23.463  +46 41 09.75
0.00  07 55 21.991  +30 27 50.16   07 55 22.906  +30 27 52.37
0.00  07 55 20.791  +20 43 18.63   07 55 21.241  +20 43 10.62
0.00  07 55 20.667  +55 32 50.09   07 55 21.218  +55 32 58.86
0.00  07 55 17.165  +24 28 18.67   07 55 17.847  +24 28 34.66
0.00  07 55 16.461  +32 26 43.23   07 55 18.149  +32 26 31.05
0.00  07 55 16.395  +19 52 30.59   07 55 16.880  +19 52 42.09
0.00  07 55 15.559  +44 50 32.10   07 55 16.283  +44 50 19.90
0.00  07 55 14.057  +20 11 00.73   07 55 14.749  +20 10 53.22
0.00  07 55 13.080  +10 58 34.36   07 55 13.959  +10 59 25.85
0.00  07 55 12.949  +35 59 42.41   07 55 14.864  +35 59 53.17
0.00  07 55 12.428  +12 33 02.03   07 55 12.530  +12 32 42.39
0.00  07 55 12.408  +17 44 30.26   07 55 13.339  +17 44 36.70
0.00  07 55 09.835  +46 51 36.65   07 55 11.067  +46 51 36.95
0.00  07 55 09.454  +12 57 05.09   07 55 10.208  +12 57 22.84
0.00  07 55 07.956  +58 17 26.30   07 55 14.107  +58 17 33.01
0.00  07 55 07.051  +16 23 53.16   07 55 07.369  +16 24 01.54
0.00  07 55 06.419  +21 28 15.66   07 55 07.022  +21 28 19.13
0.00  07 55 05.523  +29 12 56.48   07 55 06.160  +29 13 03.07
0.00  07 55 04.891  +40 49 54.37   07 55 07.497  +40 50 03.65
0.00  07 55 04.566  +14 47 23.09   07 55 05.179  +14 47 51.80
0.00  07 55 03.124  +53 15 57.83   07 55 04.032  +53 15 59.91
0.00  07 55 02.917  +42 31 50.34   07 55 03.668  +42 31 36.38
0.00  07 55 02.681  +17 41 10.38   07 55 02.815  +17 40 58.26
0.00  07 54 57.098  +19 31 10.13   07 54 57.399  +19 31 17.98
0.00  07 54 56.688  +54 48 30.24   07 54 57.196  +54 48 24.58
0.00  07 54 55.885  +20 19 43.08   07 54 56.314  +20 19 51.61
0.00  07 54 54.567  +48 59 48.53   07 54 57.521  +48 59 47.57
0.00  07 54 53.731  +44 21 41.41   07 54 53.855  +44 21 25.29
0.00  07 54 52.255  +11 38 12.01   07 54 52.973  +11 38 10.81
0.00  07 54 50.324  +15 45 39.03   07 54 51.311  +15 45 28.85
0.00  07 54 50.138  +40 01 54.23   07 54 50.737  +40 02 05.51
0.00  07 54 49.724  +59 52 41.27   07 54 51.924  +59 52 57.60
0.00  07 54 49.364  +64 20 36.66   07 54 55.986  +64 20 44.78
0.00  07 54 48.708  +24 45 35.29   07 54 49.616  +24 45 36.67
0.00  07 54 47.144  +35 12 58.43   07 54 47.193  +35 13 08.24
0.00  07 54 46.115  +18 52 59.33   07 54 49.538  +18 52 53.53
0.00  07 54 43.492  +48 22 41.64   07 54 44.403  +48 22 41.05
0.00  07 54 41.964  +42 57 45.39   07 54 44.033  +42 57 34.17
0.00  07 54 40.932  +30 20 01.04   07 54 42.997  +30 20 14.67
0.00  07 54 40.499  +38 18 02.84   07 54 41.781  +38 17 53.07
0.00  07 54 36.430  +35 37 44.24   07 54 37.702  +35 37 35.80
0.00  07 54 36.191  +55 00 55.52   07 54 37.325  +55 01 10.49
0.00  07 54 35.709  +24 54 40.92   07 54 36.171  +24 55 12.41
0.00  07 54 35.388  +23 27 04.05   07 54 35.732  +23 26 51.81
0.00  07 54 33.083  +11 01 03.29   07 54 33.670  +11 01 14.51
0.00  07 54 32.798  +26 49 36.82   07 54 35.106  +26 50 18.51
0.00  07 54 30.194  +34 13 49.99   07 54 30.794  +34 13 49.01
0.00  07 54 28.631  +26 05 11.28   07 54 29.175  +26 04 54.17
0.00  07 54 28.621  +51 35 50.10   07 54 29.676  +51 35 39.80
0.00  07 54 27.811  +44 34 40.14   07 54 28.136  +44 34 17.59
0.00  07 54 27.552  +10 03 15.39   07 54 28.418  +10 03 23.85
0.00  07 54 24.969  +13 50 50.80   07 54 25.536  +13 51 04.33
0.00  07 54 24.178  +56 17 27.80   07 54 24.860  +56 17 27.23
0.00  07 54 23.359  +28 40 00.78   07 54 25.214  +28 39 41.92
0.00  07 54 21.949  +23 01 37.69   07 54 22.847  +23 01 34.80
0.00  07 54 20.379  +37 13 23.44   07 54 22.182  +37 13 46.81
0.00  07 54 19.530  +44 02 44.58   07 54 20.834  +44 02 32.49
0.00  07 54 18.238  +51 37 18.84   07 54 18.608  +51 37 00.68
0.00  07 54 15.156  +33 23 11.55   07 54 16.635  +33 23 16.70
0.00  07 54 12.841  +38 12 00.93   07 54 17.530  +38 11 57.57
0.00  07 54 11.907  +21 16 40.36   07 54 12.363  +21 16 30.23
0.00  07 54 11.678  +22 53 23.84   07 54 13.897  +22 53 05.82
0.00  07 54 10.396  +16 21 29.28   07 54 10.602  +16 21 58.99
0.00  07 54 05.622  +51 22 15.40   07 54 06.878  +51 22 27.15
0.00  07 54 03.898  +54 09 06.64   07 54 04.048  +54 08 58.99
0.00  07 54 03.108  +53 14 13.56   07 54 04.593  +53 13 44.93
0.00  07 53 59.059  +13 10 35.64   07 53 59.459  +13 11 22.17
0.00  07 53 58.242  +49 41 53.19   07 54 00.790  +49 41 43.36
0.00  07 53 57.078  +13 25 00.13   07 53 58.259  +13 25 29.12
0.00  07 53 54.197  +11 44 29.97   07 53 54.344  +11 44 41.94
0.00  07 53 52.312  +24 47 55.11   07 53 52.715  +24 47 11.31
0.00  07 53 49.338  +53 53 05.83   07 53 54.443  +53 52 39.06
0.00  07 53 47.246  +60 45 42.01   07 53 49.489  +60 45 43.56
0.00  07 53 45.509  +12 54 20.11   07 53 45.800  +12 54 16.28
0.00  07 53 45.243  +49 09 50.01   07 53 46.712  +49 10 19.87
0.00  07 53 42.499  +34 57 18.55   07 53 43.417  +34 57 20.50
0.00  07 53 40.961  +45 42 52.03   07 53 41.870  +45 42 53.86
0.00  07 53 39.021  +33 30 03.56   07 53 39.493  +33 30 03.21
0.00  07 53 36.903  +25 10 35.10   07 53 37.591  +25 10 40.41
0.00  07 53 35.873  +52 20 40.70   07 53 36.086  +52 20 08.56
0.00  07 53 34.388  +14 14 36.53   07 53 34.883  +14 14 28.91
0.00  07 53 33.709  +41 33 24.67   07 53 35.296  +41 33 23.52
0.00  07 53 28.841  +18 06 02.70   07 53 29.313  +18 05 51.69
0.00  07 53 28.405  +60 15 24.91   07 53 28.900  +60 15 33.10
0.00  07 53 28.313  +19 29 11.37   07 53 30.372  +19 28 43.89
0.00  07 53 27.726  +31 58 43.57   07 53 29.769  +31 58 42.66
0.00  07 53 27.375  +40 50 09.44   07 53 27.464  +40 49 53.98
0.00  07 53 25.552  +31 43 30.60   07 53 25.674  +31 43 47.11
0.00  07 53 24.382  +15 55 02.88   07 53 26.100  +15 54 18.00
0.00  07 53 23.002  +58 36 51.06   07 53 25.064  +58 36 46.44
0.00  07 53 22.808  +24 33 02.59   07 53 24.936  +24 33 13.51
0.00  07 53 22.340  +18 57 45.39   07 53 23.189  +18 57 59.37
0.00  07 53 22.064  +24 41 21.59   07 53 23.251  +24 41 18.89
0.00  07 53 20.527  +15 11 58.64   07 53 21.018  +15 12 21.20
0.00  07 53 19.753  +16 11 37.78   07 53 20.133  +16 11 48.84
0.00  07 53 14.766  +45 02 08.35   07 53 16.019  +45 02 09.57
0.00  07 53 10.242  +42 56 09.05   07 53 11.137  +42 56 11.63
0.00  07 53 09.763  +45 53 51.58   07 53 12.563  +45 53 34.02
0.00  07 53 07.239  +39 23 59.87   07 53 08.757  +39 24 42.98
0.00  07 53 06.999  +61 56 45.59   07 53 07.390  +61 56 55.21
0.00  07 53 06.190  +12 07 59.44   07 53 08.226  +12 07 48.84
0.00  07 53 03.885  +25 31 27.18   07 53 04.380  +25 31 12.04
0.00  07 53 03.196  +33 24 47.79   07 53 06.468  +33 25 01.22
0.00  07 53 00.574  +26 33 05.96   07 53 02.354  +26 33 06.56
0.00  07 52 59.616  +45 30 08.87   07 53 02.455  +45 30 44.75
0.00  07 52 58.695  +42 11 13.78   07 52 59.197  +42 11 33.61
0.00  07 52 57.797  +25 37 37.67   07 53 00.554  +25 37 42.85
0.00  07 52 55.335  +59 31 58.63   07 52 56.892  +59 32 00.77
0.00  07 52 51.627  +22 03 21.02   07 52 53.640  +22 03 21.72
0.00  07 52 51.132  +45 18 19.73   07 52 55.866  +45 18 21.65
0.00  07 52 49.597  +38 14 45.36   07 52 50.299  +38 14 48.36
0.00  07 52 43.860  +34 49 36.95   07 52 47.184  +34 50 12.05
0.00  07 52 42.735  +21 03 02.16   07 52 43.401  +21 03 00.85
0.00  07 52 42.086  +15 44 25.88   07 52 43.365  +15 44 28.83
0.00  07 52 40.526  +19 43 54.92   07 52 41.178  +19 43 19.56
0.00  07 52 40.201  +12 00 39.90   07 52 41.067  +12 00 58.99
0.00  07 52 39.536  +47 55 20.12   07 52 41.244  +47 55 25.68
0.00  07 52 38.706  +30 14 06.54   07 52 39.677  +30 13 31.82
0.00  07 52 34.418  +39 10 54.10   07 52 34.726  +39 11 33.11
0.00  07 52 34.405  +27 24 56.89   07 52 36.218  +27 25 42.53
0.00  07 52 30.677  +16 30 43.75   07 52 31.198  +16 30 51.61
0.00  07 52 29.284  +20 43 34.69   07 52 29.975  +20 43 31.84
0.00  07 52 27.808  +20 53 31.35   07 52 30.303  +20 53 38.19
0.00  07 52 25.395  +37 28 55.56   07 52 25.976  +37 28 52.11
0.00  07 52 25.077  +44 55 42.94   07 52 25.900  +44 55 54.38
0.00  07 52 23.661  +28 11 12.25   07 52 24.546  +28 11 14.48
0.00  07 52 19.858  +36 52 31.61   07 52 20.773  +36 52 21.96
0.00  07 52 19.042  +35 43 38.63   07 52 19.602  +35 43 48.34
0.00  07 52 18.098  +22 56 44.38   07 52 19.570  +22 56 47.32
0.00  07 52 15.812  +42 07 47.78   07 52 16.275  +42 07 37.32
0.00  07 52 07.872  +45 55 52.09   07 52 09.501  +45 55 53.20
0.00  07 52 04.731  +41 59 27.01   07 52 05.443  +41 59 29.13
0.00  07 52 04.308  +45 00 12.75   07 52 05.738  +45 00 16.29
0.00  07 52 02.102  +48 47 58.47   07 52 03.230  +48 48 00.64
0.00  07 51 58.381  +11 50 43.53   07 51 58.817  +11 50 51.11
0.00  07 51 56.899  +24 47 14.28   07 51 57.420  +24 47 14.00
0.00  07 51 53.502  +20 41 56.13   07 51 53.837  +20 41 52.46
0.00  07 51 52.119  +57 22 47.27   07 51 57.932  +57 22 42.72
0.00  07 51 51.735  +37 49 40.00   07 51 51.765  +37 50 02.33
0.00  07 51 47.417  +33 55 09.33   07 51 49.814  +33 55 17.23
0.00  07 51 46.532  +15 02 27.42   07 51 46.568  +15 02 35.25
0.00  07 51 43.847  +27 25 03.15   07 51 44.532  +27 25 03.14
0.00  07 51 42.795  +15 59 58.71   07 51 42.850  +15 59 38.01
0.00  07 51 41.106  +56 24 48.51   07 51 43.467  +56 24 04.55
0.00  07 51 41.011  +44 53 51.13   07 51 42.057  +44 53 32.44
0.00  07 51 30.904  +56 13 31.60   07 51 33.638  +56 13 28.65
0.00  07 51 28.110  +58 55 48.09   07 51 32.136  +58 55 11.28
0.00  07 51 27.940  +52 55 18.10   07 51 32.346  +52 55 36.48
0.00  07 51 24.583  +63 54 53.23   07 51 25.048  +63 55 07.93
0.00  07 51 23.684  +42 56 55.54   07 51 24.396  +42 56 49.83
0.00  07 51 23.445  +22 51 12.88   07 51 24.383  +22 51 16.43
0.00  07 51 23.232  +49 16 26.72   07 51 23.688  +49 16 41.71
0.00  07 51 22.878  +37 10 08.20   07 51 22.963  +37 09 48.21
0.00  07 51 22.635  +17 20 23.07   07 51 23.157  +17 20 06.08
0.00  07 51 22.452  +35 34 07.51   07 51 23.232  +35 34 00.93
0.00  07 51 21.271  +24 22 24.04   07 51 22.468  +24 22 06.31
0.00  07 51 14.082  +42 41 42.07   07 51 15.337  +42 41 48.46
0.00  07 51 13.918  +30 02 36.79   07 51 14.062  +30 02 44.85
0.00  07 51 12.633  +35 06 01.97   07 51 12.856  +35 06 11.46
0.00  07 51 10.246  +23 48 39.09   07 51 10.603  +23 48 50.09
0.00  07 51 07.597  +35 56 13.53   07 51 08.112  +35 56 29.16
0.00  07 51 07.380  +34 48 32.06   07 51 07.921  +34 47 39.74
0.00  07 51 03.230  +34 20 07.98   07 51 03.804  +34 19 57.83
0.00  07 51 02.059  +17 48 40.38   07 51 03.141  +17 48 52.94
0.00  07 51 01.115  +13 19 27.66   07 51 01.482  +13 19 16.81
0.00  07 50 55.201  +52 42 00.23   07 50 55.243  +52 41 26.87
0.00  07 50 54.221  +12 30 06.96   07 50 56.063  +12 30 51.02
0.00  07 50 52.349  +36 11 52.92   07 50 53.332  +36 11 50.44
0.00  07 50 51.513  +20 49 59.23   07 50 52.067  +20 49 57.75
0.00  07 50 49.690  +63 52 52.50   07 50 50.811  +63 52 46.18
0.00  07 50 48.932  +24 05 04.85   07 50 50.759  +24 04 37.82
0.00  07 50 48.857  +13 35 07.52   07 50 49.664  +13 35 55.89
0.00  07 50 47.198  +24 33 06.14   07 50 50.214  +24 33 32.10
0.00  07 50 46.634  +43 23 56.87   07 50 46.742  +43 23 46.45
0.00  07 50 45.513  +24 12 09.61   07 50 47.306  +24 12 43.77
0.00  07 50 45.234  +37 54 17.74   07 50 45.297  +37 54 06.02
0.00  07 50 44.179  +15 09 33.75   07 50 44.343  +15 09 27.15
0.00  07 50 41.579  +37 07 34.03   07 50 42.444  +37 07 37.50
0.00  07 50 41.051  +21 26 00.83   07 50 45.008  +21 25 46.19
0.00  07 50 39.061  +16 54 29.60   07 50 39.612  +16 54 33.74
0.00  07 50 39.008  +34 36 35.44   07 50 41.156  +34 36 19.27
0.00  07 50 34.366  +64 35 31.66   07 50 36.881  +64 35 39.98
0.00  07 50 32.035  +19 01 14.39   07 50 32.891  +19 01 04.75
0.00  07 50 31.920  +51 15 21.43   07 50 33.409  +51 15 26.43
0.00  07 50 31.809  +49 37 14.83   07 50 32.566  +49 37 25.31
0.00  07 50 31.196  +26 54 04.34   07 50 33.943  +26 54 02.33
0.00  07 50 25.072  +56 30 27.84   07 50 27.389  +56 30 27.24
0.00  07 50 24.845  +21 22 15.76   07 50 24.993  +21 22 03.39
0.00  07 50 22.232  +39 51 11.38   07 50 23.865  +39 51 12.31
0.00  07 50 20.478  +24 11 52.71   07 50 21.252  +24 11 49.28
0.00  07 50 20.187  +18 05 33.10   07 50 20.485  +18 05 20.14
0.00  07 50 18.806  +16 25 40.12   07 50 20.400  +16 25 27.59
0.00  07 50 18.570  +56 06 58.62   07 50 21.232  +56 07 16.04
0.00  07 50 16.987  +15 59 26.73   07 50 17.243  +15 59 37.58
0.00  07 50 16.023  +39 51 58.84   07 50 16.770  +39 52 11.27
0.00  07 50 15.338  +30 47 37.99   07 50 15.862  +30 47 40.31
0.00  07 50 11.981  +41 23 54.36   07 50 12.705  +41 23 56.43
0.00  07 50 09.518  +26 44 07.59   07 50 11.023  +26 43 28.99
0.00  07 50 05.666  +31 34 55.16   07 50 07.351  +31 34 47.93
0.00  07 50 04.122  +25 03 35.84   07 50 04.545  +25 03 14.04
0.00  07 50 00.981  +44 44 54.61   07 50 02.388  +44 44 39.24
0.00  07 50 00.224  +33 59 09.85   07 50 00.748  +33 59 19.62
0.00  07 49 59.768  +13 56 58.61   07 50 00.263  +13 56 56.09
0.00  07 49 59.608  +25 24 52.02   07 50 00.135  +25 24 56.05
0.00  07 49 57.355  +15 52 52.21   07 50 00.342  +15 52 59.90
0.00  07 49 55.700  +17 18 04.49   07 49 55.965  +17 18 11.43
0.00  07 49 55.680  +14 35 02.17   07 49 58.044  +14 35 06.78
0.00  07 49 55.270  +21 15 15.43   07 49 56.096  +21 15 44.91
0.00  07 49 52.464  +19 24 21.48   07 49 53.516  +19 23 55.59
0.00  07 49 51.074  +49 29 03.09   07 49 51.801  +49 29 09.14
0.00  07 49 50.228  +41 02 14.71   07 49 50.874  +41 02 00.91
0.00  07 49 49.680  +19 11 52.59   07 49 50.680  +19 11 52.60
0.00  07 49 44.172  +56 17 47.85   07 49 46.736  +56 17 40.14
0.00  07 49 43.959  +54 49 09.18   07 49 48.179  +54 48 44.82
0.00  07 49 42.877  +60 04 43.66   07 49 44.182  +60 04 52.34
0.00  07 49 41.432  +25 50 32.22   07 49 41.694  +25 50 23.49
0.00  07 49 37.638  +29 09 06.31   07 49 39.474  +29 09 07.83
0.00  07 49 34.848  +43 07 38.87   07 49 35.120  +43 07 49.79
0.00  07 49 33.943  +36 17 18.86   07 49 34.586  +36 17 20.56
0.00  07 49 33.842  +37 49 25.91   07 49 34.461  +37 49 39.21
0.00  07 49 33.688  +51 07 16.88   07 49 34.380  +51 07 09.77
0.00  07 49 31.209  +38 35 02.45   07 49 32.094  +38 34 57.89
0.00  07 49 27.809  +29 14 49.46   07 49 29.095  +29 14 50.15
0.00  07 49 27.737  +50 57 44.89   07 49 28.609  +50 57 43.32
0.00  07 49 26.377  +54 19 31.39   07 49 27.823  +54 19 56.74
0.00  07 49 22.436  +42 52 23.49   07 49 24.934  +42 52 18.36
0.00  07 49 19.567  +17 51 06.20   07 49 19.597  +17 50 56.17
0.00  07 49 16.990  +60 48 21.91   07 49 17.492  +60 48 08.41
0.00  07 49 14.804  +30 23 32.33   07 49 15.302  +30 23 53.12
0.00  07 49 14.197  +44 52 20.41   07 49 16.908  +44 52 31.72
0.00  07 49 11.227  +15 54 41.81   07 49 14.676  +15 54 18.49
0.00  07 49 07.742  +15 50 37.05   07 49 10.443  +15 51 04.81
0.00  07 49 06.375  +45 10 33.84   07 49 07.768  +45 10 19.14
0.00  07 49 05.696  +58 44 05.74   07 49 08.155  +58 44 56.44
0.00  07 49 05.201  +22 51 49.48   07 49 05.821  +22 51 48.30
0.00  07 49 04.250  +45 01 03.62   07 49 05.886  +45 00 09.35
0.00  07 49 04.162  +34 00 33.60   07 49 06.037  +34 00 34.36
0.00  07 49 03.785  +48 30 53.66   07 49 05.916  +48 31 12.48
0.00  07 49 02.844  +46 07 46.96   07 49 04.273  +46 07 31.44
0.00  07 49 02.299  +36 06 05.24   07 49 03.149  +36 06 15.30
0.00  07 48 59.359  +13 57 49.67   07 49 00.221  +13 58 06.28
0.00  07 48 58.532  +32 34 13.46   07 48 59.513  +32 34 01.36
0.00  07 48 58.244  +39 38 54.92   07 49 02.198  +39 38 52.07
0.00  07 48 57.942  +14 29 12.98   07 48 58.277  +14 29 22.69
0.00  07 48 56.336  +44 15 01.37   07 48 57.297  +44 15 00.33
0.00  07 48 56.218  +21 13 00.24   07 48 56.352  +21 12 34.11
0.00  07 48 53.907  +19 08 29.66   07 48 54.526  +19 08 27.34
0.00  07 48 53.795  +20 01 01.80   07 48 57.805  +20 00 51.74
0.00  07 48 53.779  +51 36 31.79   07 48 56.749  +51 36 16.90
0.00  07 48 52.307  +51 06 59.56   07 48 54.969  +51 06 42.05
0.00  07 48 49.969  +34 17 22.99   07 48 52.326  +34 16 55.27
0.00  07 48 47.471  +13 44 23.16   07 48 48.461  +13 44 12.43
0.00  07 48 47.159  +20 24 26.78   07 48 47.910  +20 24 28.17
0.00  07 48 42.714  +40 40 11.30   07 48 43.255  +40 40 08.67
0.00  07 48 42.274  +29 51 25.29   07 48 43.383  +29 51 24.78
0.00  07 48 41.674  +36 42 53.43   07 48 42.497  +36 43 33.46
0.00  07 48 41.547  +39 41 16.96   07 48 42.078  +39 41 01.31
0.00  07 48 36.494  +58 30 16.81   07 48 41.953  +58 29 58.54
0.00  07 48 34.396  +18 08 10.15   07 48 36.622  +18 08 38.81
0.00  07 48 33.564  +43 05 02.22   07 48 34.193  +43 05 05.51
0.00  07 48 30.170  +32 10 20.65   07 48 32.049  +32 09 35.53
0.00  07 48 29.088  +23 52 29.67   07 48 29.856  +23 52 34.56
0.00  07 48 28.154  +39 03 11.89   07 48 28.370  +39 03 30.66
0.00  07 48 25.941  +17 53 44.83   07 48 26.410  +17 53 56.48
0.00  07 48 25.321  +30 31 18.41   07 48 25.797  +30 31 18.82
0.00  07 48 23.856  +51 58 31.50   07 48 27.639  +51 58 12.85
0.00  07 48 23.823  +23 55 18.47   07 48 24.233  +23 55 32.03
0.00  07 48 23.026  +37 04 36.58   07 48 23.587  +37 04 24.50
0.00  07 48 21.456  +36 56 51.50   07 48 21.908  +36 56 45.68
0.00  07 48 20.505  +13 03 52.05   07 48 20.909  +13 04 18.95
0.00  07 48 19.889  +20 58 50.42   07 48 22.364  +20 58 30.50
0.00  07 48 18.696  +47 46 48.26   07 48 20.771  +47 46 45.93
0.00  07 48 15.748  +18 27 34.79   07 48 16.276  +18 27 45.11
0.00  07 48 15.630  +30 57 12.60   07 48 15.889  +30 57 18.73
0.00  07 48 14.804  +31 09 44.15   07 48 16.758  +31 10 16.35
0.00  07 48 14.017  +23 22 37.75   07 48 14.397  +23 22 30.46
0.00  07 48 13.352  +40 51 05.95   07 48 13.938  +40 50 29.76
0.00  07 48 12.837  +13 29 42.97   07 48 14.542  +13 29 14.77
0.00  07 48 12.109  +64 26 25.85   07 48 14.394  +64 26 28.21
0.00  07 48 11.748  +17 13 01.51   07 48 12.322  +17 13 14.62
0.00  07 48 11.214  +45 50 46.87   07 48 13.027  +45 51 22.13
0.00  07 48 10.955  +28 13 49.29   07 48 12.870  +28 13 30.02
0.00  07 48 10.201  +18 22 11.93   07 48 10.906  +18 22 18.38
0.00  07 48 09.834  +52 04 19.17   07 48 10.031  +52 04 25.64
0.00  07 48 09.785  +39 28 20.82   07 48 13.339  +39 27 54.73
0.00  07 48 07.122  +17 14 03.65   07 48 08.290  +17 13 31.66
0.00  07 48 00.923  +18 38 03.39   07 48 01.241  +18 38 09.78
0.00  07 48 00.172  +49 05 22.13   07 48 00.198  +49 05 11.74
0.00  07 47 55.956  +21 42 53.02   07 47 56.926  +21 42 59.77
0.00  07 47 54.595  +40 08 29.69   07 47 54.792  +40 08 46.37
0.00  07 47 54.022  +35 43 05.92   07 47 55.090  +35 43 28.27
0.00  07 47 53.189  +51 10 54.73   07 47 54.038  +51 10 43.79
0.00  07 47 53.140  +14 47 17.98   07 47 53.382  +14 47 11.34
0.00  07 47 52.950  +46 20 58.78   07 47 52.979  +46 20 45.95
0.00  07 47 51.002  +37 13 28.66   07 47 51.655  +37 13 37.50
0.00  07 47 47.347  +61 27 32.96   07 47 47.989  +61 27 41.49
0.00  07 47 43.691  +50 00 27.50   07 47 43.694  +50 01 14.93
0.00  07 47 39.623  +18 55 47.44   07 47 40.514  +18 55 48.44
0.00  07 47 37.796  +31 15 39.54   07 47 38.773  +31 15 36.73
0.00  07 47 36.282  +47 49 38.56   07 47 37.613  +47 49 38.26
0.00  07 47 36.006  +40 22 48.71   07 47 36.278  +40 22 37.45
0.00  07 47 34.488  +61 26 50.15   07 47 35.515  +61 26 03.31
0.00  07 47 33.564  +13 24 50.86   07 47 34.636  +13 24 22.44
0.00  07 47 31.131  +34 53 52.42   07 47 32.190  +34 53 27.40
0.00  07 47 27.213  +25 20 05.69   07 47 29.158  +25 20 05.75
0.00  07 47 27.118  +18 51 02.86   07 47 27.125  +18 50 52.14
0.00  07 47 21.938  +50 37 54.39   07 47 22.610  +50 37 42.34
0.00  07 47 21.351  +40 58 14.42   07 47 22.587  +40 58 18.56
0.00  07 47 18.925  +35 02 10.64   07 47 20.034  +35 02 13.97
0.00  07 47 16.368  +39 09 49.80   07 47 16.607  +39 10 02.94
0.00  07 47 15.719  +33 25 56.68   07 47 17.509  +33 25 31.40
0.00  07 47 15.152  +51 44 26.03   07 47 15.853  +51 44 06.13
0.00  07 47 14.949  +30 10 00.54   07 47 16.204  +30 09 56.01
0.00  07 47 12.926  +41 39 01.33   07 47 13.477  +41 38 48.68
0.00  07 47 11.001  +20 08 52.15   07 47 11.575  +20 09 01.83
0.00  07 47 10.801  +18 53 26.56   07 47 11.254  +18 53 23.39
0.00  07 47 07.093  +18 09 11.88   07 47 07.103  +18 08 57.73
0.00  07 47 06.510  +30 28 34.01   07 47 07.369  +30 28 33.08
0.00  07 47 03.631  +17 15 46.02   07 47 05.766  +17 16 09.71
0.00  07 47 00.690  +28 28 02.36   07 47 01.018  +28 27 45.10
0.00  07 46 58.179  +21 35 08.92   07 46 58.264  +21 34 21.97
0.00  07 46 56.402  +16 14 17.57   07 46 56.992  +16 14 20.71
0.00  07 46 55.724  +38 46 17.21   07 46 57.291  +38 46 17.24
0.00  07 46 55.373  +51 41 32.09   07 46 56.261  +51 41 28.61
0.00  07 46 54.337  +19 34 08.63   07 46 54.976  +19 34 20.00
0.00  07 46 53.091  +14 02 33.28   07 46 54.209  +14 01 40.25
0.00  07 46 52.832  +15 45 38.23   07 46 53.809  +15 45 47.49
0.00  07 46 51.157  +56 22 05.86   07 46 52.402  +56 21 59.18
0.00  07 46 48.717  +58 48 07.25   07 46 49.363  +58 47 50.31
0.00  07 46 44.177  +31 59 10.69   07 46 46.052  +31 58 56.74
0.00  07 46 43.223  +29 11 38.28   07 46 44.223  +29 11 33.85
0.00  07 46 41.596  +22 00 53.88   07 46 42.288  +22 00 21.45
0.00  07 46 41.574  +48 57 05.17   07 46 43.767  +48 56 58.93
0.00  07 46 41.508  +39 05 53.53   07 46 45.685  +39 05 53.37
0.00  07 46 40.931  +46 00 31.49   07 46 41.767  +46 00 32.53
0.00  07 46 39.069  +64 16 10.93   07 46 45.632  +64 16 15.78
0.00  07 46 36.734  +57 25 01.35   07 46 40.157  +57 25 02.19
0.00  07 46 36.154  +39 09 16.34   07 46 36.728  +39 09 39.37
0.00  07 46 35.115  +24 40 26.64   07 46 36.230  +24 40 01.07
0.00  07 46 34.899  +23 05 06.48   07 46 35.394  +23 04 45.98
0.00  07 46 34.066  +41 47 53.79   07 46 35.040  +41 47 17.99
0.00  07 46 32.305  +29 11 37.74   07 46 33.908  +29 11 25.63
0.00  07 46 30.748  +49 19 57.58   07 46 32.423  +49 19 52.31
0.00  07 46 27.506  +19 07 13.93   07 46 28.119  +19 07 16.62
0.00  07 46 26.125  +19 55 18.37   07 46 27.794  +19 55 14.87
0.00  07 46 22.617  +42 16 58.31   07 46 23.617  +42 16 55.57
0.00  07 46 19.624  +17 03 20.23   07 46 22.565  +17 03 51.79
0.00  07 46 19.113  +16 41 05.54   07 46 19.899  +16 40 59.07
0.00  07 46 18.959  +37 41 58.21   07 46 19.378  +37 41 49.64
0.00  07 46 17.077  +22 42 55.25   07 46 17.437  +22 43 02.22
0.00  07 46 15.146  +18 47 12.10   07 46 15.664  +18 47 03.33
0.00  07 46 12.998  +28 29 08.02   07 46 13.815  +28 29 00.95
0.00  07 46 11.929  +59 16 18.56   07 46 14.713  +59 16 20.50
0.00  07 46 10.490  +53 17 37.87   07 46 12.949  +53 17 35.69
0.00  07 46 10.382  +51 59 37.63   07 46 10.966  +51 59 23.67
0.00  07 46 09.566  +43 46 59.42   07 46 10.546  +43 47 05.31
0.00  07 46 07.477  +53 27 07.21   07 46 08.494  +53 26 31.13
0.00  07 46 03.064  +50 14 59.91   07 46 04.927  +50 14 51.21
0.00  07 46 02.379  +39 16 59.91   07 46 02.887  +39 16 43.09
0.00  07 46 01.969  +46 57 15.11   07 46 02.920  +46 57 18.74
0.00  07 46 01.451  +37 52 24.19   07 46 01.815  +37 52 50.35
0.00  07 45 59.992  +36 38 02.44   07 46 02.543  +36 37 14.66
0.00  07 45 58.750  +37 47 45.40   07 45 58.809  +37 48 02.19
0.00  07 45 58.075  +24 16 13.94   07 45 59.976  +24 16 33.47
0.00  07 45 54.085  +15 51 03.13   07 45 54.908  +15 51 27.39
0.00  07 45 52.350  +40 13 57.24   07 45 56.212  +40 13 22.39
0.00  07 45 50.527  +51 24 21.45   07 45 51.400  +51 24 15.63
0.00  07 45 45.839  +22 10 40.89   07 45 46.652  +22 10 25.75
0.00  07 45 45.597  +23 24 53.10   07 45 47.311  +23 24 52.39
0.00  07 45 43.807  +44 09 33.91   07 45 46.259  +44 09 38.69
0.00  07 45 42.020  +31 46 28.71   07 45 42.869  +31 46 30.27
0.00  07 45 39.931  +57 22 52.78   07 45 41.213  +57 22 26.64
0.00  07 45 38.672  +26 36 14.58   07 45 38.722  +26 36 04.49
0.00  07 45 34.469  +29 19 10.68   07 45 34.742  +29 19 49.29
0.00  07 45 33.987  +38 05 17.51   07 45 36.446  +38 04 44.83
0.00  07 45 32.424  +36 27 28.11   07 45 36.712  +36 27 48.27
0.00  07 45 29.755  +44 58 17.56   07 45 30.604  +44 58 12.33
0.00  07 45 29.132  +18 33 18.80   07 45 30.496  +18 33 55.91
0.00  07 45 27.880  +28 00 06.57   07 45 28.086  +27 59 56.86
0.00  07 45 24.627  +38 51 48.12   07 45 27.260  +38 51 32.64
0.00  07 45 24.375  +38 31 26.03   07 45 26.512  +38 31 16.96
0.00  07 45 21.857  +60 28 24.20   07 45 23.339  +60 28 14.98
0.00  07 45 18.487  +31 35 09.52   07 45 20.070  +31 35 05.55
0.00  07 45 17.818  +40 38 27.02   07 45 19.024  +40 38 16.62
0.00  07 45 11.684  +62 31 53.51   07 45 13.356  +62 31 57.61
0.00  07 45 10.674  +27 42 03.48   07 45 11.146  +27 42 13.75
0.00  07 45 09.950  +44 10 41.52   07 45 11.576  +44 11 27.19
0.00  07 45 02.707  +45 33 29.94   07 45 03.750  +45 33 19.74
0.00  07 44 59.544  +45 42 33.42   07 44 59.947  +45 42 38.99
0.00  07 44 59.337  +27 20 33.82   07 44 59.599  +27 20 23.59
0.00  07 44 59.311  +15 07 24.69   07 45 00.412  +15 08 09.58
0.00  07 44 56.616  +40 46 35.18   07 44 58.117  +40 46 38.35
0.00  07 44 54.301  +60 43 11.46   07 44 54.921  +60 43 38.06
0.00  07 44 53.934  +14 10 48.84   07 44 56.845  +14 10 55.03
0.00  07 44 53.462  +23 42 32.37   07 44 54.646  +23 42 29.46
0.00  07 44 52.183  +50 42 38.50   07 44 54.842  +50 41 58.68
0.00  07 44 48.544  +31 30 53.43   07 44 48.715  +31 30 59.03
0.00  07 44 45.443  +44 03 08.46   07 44 47.885  +44 03 03.48
0.00  07 44 44.892  +25 41 56.16   07 44 47.980  +25 41 38.47
0.00  07 44 44.099  +59 59 47.22   07 44 44.790  +59 59 37.68
0.00  07 44 43.686  +32 42 53.44   07 44 45.931  +32 42 31.74
0.00  07 44 40.886  +42 58 33.51   07 44 41.696  +42 58 30.33
0.00  07 44 38.365  +29 43 10.72   07 44 41.433  +29 43 49.02
0.00  07 44 35.545  +33 48 59.33   07 44 35.588  +33 49 52.70
0.00  07 44 34.791  +48 46 51.54   07 44 35.935  +48 46 33.56
0.00  07 44 33.798  +44 33 33.83   07 44 37.273  +44 33 39.51
0.00  07 44 32.086  +41 53 08.71   07 44 32.342  +41 52 56.14
0.00  07 44 29.165  +36 16 59.47   07 44 31.099  +36 17 00.93
0.00  07 44 27.555  +47 18 43.57   07 44 28.408  +47 18 39.83
0.00  07 44 26.077  +47 45 11.01   07 44 26.851  +47 45 23.48
0.00  07 44 25.339  +64 01 39.04   07 44 25.703  +64 01 47.43
0.00  07 44 24.428  +48 37 01.74   07 44 27.375  +48 36 18.32
0.00  07 44 22.307  +63 40 52.96   07 44 23.631  +63 40 59.35
0.00  07 44 19.743  +64 37 44.66   07 44 20.825  +64 37 48.16
0.00  07 44 17.805  +24 39 13.37   07 44 18.405  +24 39 22.44
0.00  07 44 15.753  +20 16 54.85   07 44 17.264  +20 17 02.94
0.00  07 44 13.520  +36 59 49.16   07 44 18.071  +36 59 40.41
0.00  07 44 13.353  +22 24 07.96   07 44 15.074  +22 23 56.09
0.00  07 44 11.907  +17 17 38.73   07 44 12.402  +17 17 48.45
0.00  07 44 10.471  +18 23 46.97   07 44 11.107  +18 23 43.43
0.00  07 44 09.160  +47 44 40.28   07 44 10.304  +47 44 40.34
0.00  07 44 09.104  +64 34 26.38   07 44 10.052  +64 34 53.16
0.00  07 44 07.412  +19 27 01.93   07 44 10.347  +19 27 40.48
0.00  07 44 05.324  +17 49 47.49   07 44 06.675  +17 50 13.11
0.00  07 44 04.521  +42 24 37.61   07 44 05.265  +42 24 51.84
0.00  07 44 02.104  +17 26 34.94   07 44 04.547  +17 27 12.04
0.00  07 44 02.009  +58 26 37.20   07 44 03.495  +58 26 36.64
0.00  07 44 00.603  +33 13 55.47   07 44 01.616  +33 13 47.78
0.00  07 44 00.291  +23 16 23.02   07 44 00.357  +23 16 43.95
0.00  07 43 58.610  +39 15 04.07   07 43 59.206  +39 14 58.27
0.00  07 43 57.797  +53 42 43.73   07 43 58.849  +53 42 59.03
0.00  07 43 57.682  +29 31 32.12   07 43 58.151  +29 31 49.35
0.00  07 43 56.675  +24 04 47.63   07 43 59.646  +24 04 40.06
0.00  07 43 56.482  +21 42 43.90   07 43 58.537  +21 43 13.25
0.00  07 43 55.200  +18 39 50.11   07 43 55.806  +18 39 44.46
0.00  07 43 53.872  +15 53 24.69   07 43 54.770  +15 53 43.07
0.00  07 43 51.921  +16 50 01.41   07 43 54.541  +16 49 35.07
0.00  07 43 51.371  +38 47 40.45   07 43 51.574  +38 47 47.94
0.00  07 43 50.420  +16 55 08.49   07 43 51.207  +16 55 11.25
0.00  07 43 47.971  +23 40 57.64   07 43 49.604  +23 40 57.39
0.00  07 43 45.355  +52 33 22.35   07 43 46.043  +52 33 20.46
0.00  07 43 42.784  +35 00 02.02   07 43 42.929  +34 59 50.68
0.00  07 43 41.191  +34 23 23.84   07 43 41.401  +34 23 33.80
0.00  07 43 40.332  +26 01 13.54   07 43 41.552  +26 01 15.51
0.00  07 43 38.962  +21 02 12.35   07 43 39.785  +21 02 20.94
0.00  07 43 37.204  +48 27 44.06   07 43 38.217  +48 28 22.82
0.00  07 43 35.644  +46 41 41.92   07 43 36.431  +46 41 26.19
0.00  07 43 33.503  +53 56 57.66   07 43 34.247  +53 56 41.66
0.00  07 43 30.569  +48 52 40.30   07 43 31.549  +48 52 39.13
0.00  07 43 29.867  +37 27 51.51   07 43 29.913  +37 27 59.34
0.00  07 43 27.310  +27 07 37.26   07 43 28.444  +27 07 43.98
0.00  07 43 25.008  +57 56 20.69   07 43 25.956  +57 56 23.08
0.00  07 43 23.202  +47 32 05.55   07 43 26.156  +47 32 03.18
0.00  07 43 22.884  +32 01 37.15   07 43 22.920  +32 02 02.67
0.00  07 43 19.710  +28 55 41.58   07 43 20.730  +28 55 31.90
0.00  07 43 18.812  +28 29 53.12   07 43 19.228  +28 29 35.53
0.00  07 43 17.907  +23 21 30.08   07 43 18.904  +23 21 51.92
0.00  07 43 12.780  +39 04 09.25   07 43 13.475  +39 04 10.03
0.00  07 43 11.711  +23 38 05.47   07 43 12.478  +23 38 08.30
0.00  07 43 11.462  +29 47 21.58   07 43 13.203  +29 47 20.80
0.00  07 43 08.619  +39 39 11.00   07 43 10.501  +39 39 27.21
0.00  07 43 08.124  +31 22 42.07   07 43 09.245  +31 23 04.92
0.00  07 43 04.639  +27 24 48.44   07 43 05.147  +27 24 55.49
0.00  07 43 04.337  +18 13 17.61   07 43 04.790  +18 13 34.39
0.00  07 42 59.643  +64 23 29.15   07 43 00.469  +64 23 36.33
0.00  07 42 58.626  +36 37 44.60   07 42 59.593  +36 37 46.54
0.00  07 42 58.515  +31 51 15.69   07 42 59.026  +31 51 11.08
0.00  07 42 58.348  +29 29 32.93   07 43 01.561  +29 29 48.00
0.00  07 42 54.591  +45 00 30.59   07 42 55.348  +45 00 34.35
0.00  07 42 52.623  +45 40 36.25   07 42 57.049  +45 40 26.86
0.00  07 42 52.020  +47 41 55.77   07 42 52.768  +47 42 00.25
0.00  07 42 43.034  +33 28 28.18   07 42 46.007  +33 28 25.90
0.00  07 42 41.034  +41 13 21.26   07 42 42.886  +41 13 15.79
0.00  07 42 37.454  +23 39 43.70   07 42 38.139  +23 39 31.02
0.00  07 42 35.870  +28 39 05.48   07 42 36.306  +28 39 12.01
0.00  07 42 34.641  +19 07 38.80   07 42 34.700  +19 07 31.14
0.00  07 42 34.021  +35 56 23.37   07 42 34.746  +35 56 16.62
0.00  07 42 28.572  +19 34 04.61   07 42 28.838  +19 34 15.19
0.00  07 42 25.307  +44 47 10.46   07 42 25.468  +44 46 19.50
0.00  07 42 24.264  +33 58 33.96   07 42 24.697  +33 58 44.03
0.00  07 42 22.402  +19 12 26.21   07 42 24.582  +19 12 51.49
0.00  07 42 22.065  +20 06 57.85   07 42 23.632  +20 06 41.90
0.00  07 42 20.016  +37 13 39.00   07 42 23.612  +37 13 37.11
0.00  07 42 18.747  +19 17 19.00   07 42 20.150  +19 17 27.57
0.00  07 42 17.780  +17 37 12.05   07 42 18.439  +17 36 56.14
0.00  07 42 15.849  +29 03 58.84   07 42 17.019  +29 04 31.02
0.00  07 42 15.396  +59 25 42.67   07 42 16.157  +59 25 52.36
0.00  07 42 14.740  +36 59 48.17   07 42 15.449  +36 59 49.66
0.00  07 42 10.377  +20 18 40.69   07 42 12.075  +20 18 56.53
0.00  07 42 09.357  +46 15 56.64   07 42 10.406  +46 16 23.36
0.00  07 42 08.554  +36 18 48.70   07 42 08.698  +36 19 07.82
0.00  07 42 06.974  +63 02 57.23   07 42 09.790  +63 02 55.85
0.00  07 42 05.413  +18 23 47.83   07 42 05.856  +18 23 45.75
0.00  07 42 04.279  +17 36 17.89   07 42 08.183  +17 36 08.80
0.00  07 42 03.328  +59 09 30.14   07 42 04.662  +59 09 31.05
0.00  07 42 00.935  +49 13 44.31   07 42 01.305  +49 13 36.61
0.00  07 41 59.889  +32 47 12.46   07 42 00.191  +32 47 00.55
0.00  07 41 58.614  +33 40 36.29   07 41 59.187  +33 40 40.72
0.00  07 41 57.158  +20 34 07.32   07 41 57.178  +20 33 45.30
0.00  07 41 57.145  +34 39 20.35   07 41 57.423  +34 39 12.85
0.00  07 41 54.974  +47 23 55.39   07 41 55.889  +47 23 32.60
0.00  07 41 53.712  +58 18 55.99   07 41 57.784  +58 18 57.54
0.00  07 41 53.611  +16 14 36.57   07 41 53.909  +16 14 54.33
0.00  07 41 52.489  +47 05 35.77   07 41 56.312  +47 05 27.55
0.00  07 41 52.480  +49 39 05.47   07 41 54.712  +49 38 30.05
0.00  07 41 49.362  +16 55 45.22   07 41 52.053  +16 55 07.25
0.00  07 41 48.303  +58 36 30.85   07 41 48.378  +58 37 02.05
0.00  07 41 48.034  +22 53 09.81   07 41 49.332  +22 53 00.98
0.00  07 41 46.781  +32 33 40.48   07 41 47.313  +32 33 51.42
0.00  07 41 45.644  +44 43 15.57   07 41 46.781  +44 43 14.09
0.00  07 41 45.624  +23 01 03.95   07 41 45.827  +23 01 12.90
0.00  07 41 44.090  +57 07 33.90   07 41 44.746  +57 07 48.89
0.00  07 41 43.546  +24 13 45.61   07 41 44.011  +24 14 00.23
0.00  07 41 42.890  +16 36 24.38   07 41 43.483  +16 36 43.03
0.00  07 41 42.149  +33 35 28.18   07 41 44.411  +33 35 49.84
0.00  07 41 39.720  +38 23 30.69   07 41 40.579  +38 23 27.78
0.00  07 41 38.139  +41 17 32.85   07 41 38.972  +41 17 36.27
0.00  07 41 36.933  +29 57 26.04   07 41 39.998  +29 57 34.51
0.00  07 41 36.664  +57 19 57.71   07 41 36.671  +57 20 04.99
0.00  07 41 32.336  +28 58 26.22   07 41 35.631  +28 58 25.10
0.00  07 41 29.920  +35 32 45.52   07 41 31.274  +35 32 41.91
0.00  07 41 29.583  +54 35 01.10   07 41 33.245  +54 35 16.51
0.00  07 41 28.661  +63 32 27.86   07 41 36.798  +63 32 44.85
0.00  07 41 28.422  +28 52 22.83   07 41 28.776  +28 52 06.49
0.00  07 41 23.858  +52 00 45.45   07 41 26.609  +51 59 55.48
0.00  07 41 19.337  +58 30 04.02   07 41 20.626  +58 30 08.40
0.00  07 41 17.544  +20 32 03.48   07 41 17.859  +20 32 13.25
0.00  07 41 14.324  +32 13 59.42   07 41 15.210  +32 14 35.34
0.00  07 41 13.823  +42 27 10.49   07 41 14.423  +42 27 32.51
0.00  07 41 13.626  +20 21 55.05   07 41 14.026  +20 22 11.80
0.00  07 41 11.564  +63 28 57.21   07 41 12.784  +63 28 36.58
0.00  07 41 03.558  +56 08 22.45   07 41 09.617  +56 08 23.48
0.00  07 41 00.915  +43 07 00.70   07 41 01.922  +43 07 05.23
0.00  07 41 00.463  +17 45 52.03   07 41 02.427  +17 46 29.05
0.00  07 41 00.047  +34 47 42.44   07 41 00.191  +34 48 38.24
0.00  07 41 00.043  +55 13 58.66   07 41 01.689  +55 13 58.75
0.00  07 40 58.083  +55 25 45.09   07 40 58.339  +55 25 31.63
0.00  07 40 57.988  +40 15 15.26   07 40 59.024  +40 14 57.04
0.00  07 40 56.188  +26 27 10.81   07 40 57.168  +26 27 34.64
0.00  07 40 53.621  +59 04 26.49   07 40 55.352  +59 04 38.37
0.00  07 40 52.729  +15 23 52.68   07 40 56.021  +15 24 13.40
0.00  07 40 52.404  +62 03 44.85   07 40 54.719  +62 04 02.31
0.00  07 40 51.283  +37 57 52.43   07 40 53.368  +37 57 27.14
0.00  07 40 51.011  +41 44 18.57   07 40 53.395  +41 44 08.21
0.00  07 40 48.260  +43 30 25.19   07 40 48.847  +43 30 17.62
0.00  07 40 46.297  +43 38 00.89   07 40 46.615  +43 37 51.11
0.00  07 40 46.136  +26 58 29.94   07 40 46.447  +26 58 19.91
0.00  07 40 45.988  +44 25 16.26   07 40 47.369  +44 25 16.04
0.00  07 40 45.084  +42 35 43.84   07 40 48.244  +42 36 29.63
0.00  07 40 44.077  +38 20 31.89   07 40 47.942  +38 20 21.74
0.00  07 40 38.477  +25 49 07.46   07 40 38.717  +25 49 18.51
0.00  07 40 34.963  +53 15 25.15   07 40 35.291  +53 15 38.90
0.00  07 40 34.455  +23 27 10.38   07 40 35.301  +23 27 07.97
0.00  07 40 34.137  +55 53 01.78   07 40 36.376  +55 52 58.76
0.00  07 40 32.455  +22 08 18.44   07 40 35.497  +22 08 20.87
0.00  07 40 30.360  +64 05 44.09   07 40 33.081  +64 05 59.98
0.00  07 40 30.301  +32 16 32.85   07 40 30.353  +32 16 03.25
0.00  07 40 29.304  +52 37 37.41   07 40 31.875  +52 37 14.32
0.00  07 40 20.636  +43 50 17.79   07 40 20.685  +43 50 26.13
0.00  07 40 20.029  +51 00 14.24   07 40 20.593  +51 00 15.63
0.00  07 40 19.820  +33 05 01.73   07 40 22.308  +33 04 50.05
0.00  07 40 18.626  +27 05 39.24   07 40 18.875  +27 05 29.48
0.00  07 40 17.072  +24 42 02.65   07 40 17.829  +24 42 41.00
0.00  07 40 16.652  +41 13 36.14   07 40 17.233  +41 13 33.16
0.00  07 40 11.109  +28 21 09.55   07 40 11.604  +28 21 20.48
0.00  07 40 09.299  +31 56 57.24   07 40 12.200  +31 57 36.46
0.00  07 39 58.595  +18 39 35.63   07 39 59.273  +18 39 35.36
0.00  07 39 55.231  +17 03 45.79   07 39 58.254  +17 03 40.26
0.00  07 39 54.683  +49 20 05.67   07 39 56.087  +49 20 05.16
0.00  07 39 54.123  +48 18 10.21   07 39 55.588  +48 17 52.58
0.00  07 39 52.175  +24 27 27.89   07 39 52.339  +24 27 03.16
0.00  07 39 52.083  +20 01 09.57   07 39 52.742  +20 01 08.87
0.00  07 39 51.484  +57 21 41.28   07 39 52.172  +57 21 34.64
0.00  07 39 49.582  +41 20 11.29   07 39 49.743  +41 20 30.43
0.00  07 39 49.303  +38 38 10.32   07 39 51.644  +38 37 55.58
0.00  07 39 46.346  +25 36 08.41   07 39 46.697  +25 36 27.60
0.00  07 39 43.759  +48 53 33.52   07 39 47.815  +48 53 40.24
0.00  07 39 43.068  +28 15 30.51   07 39 44.458  +28 14 51.35
0.00  07 39 40.924  +19 50 37.60   07 39 41.878  +19 50 43.85
0.00  07 39 37.543  +32 43 14.77   07 39 37.766  +32 43 20.61
0.00  07 39 35.098  +16 32 13.00   07 39 35.442  +16 32 30.77
0.00  07 39 33.652  +63 05 48.56   07 39 34.766  +63 06 05.48
0.00  07 39 33.560  +48 07 45.39   07 39 33.632  +48 07 55.12
0.00  07 39 33.288  +35 04 37.53   07 39 33.386  +35 04 57.63
0.00  07 39 29.544  +58 11 01.83   07 39 31.842  +58 11 18.01
0.00  07 39 28.413  +26 06 21.63   07 39 29.275  +26 06 33.93
0.00  07 39 26.233  +22 39 35.12   07 39 26.731  +22 39 33.89
0.00  07 39 24.111  +52 20 41.30   07 39 25.885  +52 20 42.80
0.00  07 39 22.590  +30 34 45.00   07 39 23.184  +30 34 41.63
0.00  07 39 17.790  +16 21 05.14   07 39 19.059  +16 21 23.21
0.00  07 39 17.004  +33 52 10.88   07 39 18.187  +33 52 08.46
0.00  07 39 15.705  +16 55 43.02   07 39 17.686  +16 55 49.39
0.00  07 39 15.555  +18 54 51.55   07 39 17.404  +18 54 55.64
0.00  07 39 13.407  +20 28 07.86   07 39 14.538  +20 28 03.82
0.00  07 39 12.292  +18 39 13.90   07 39 13.099  +18 39 11.92
0.00  07 39 10.715  +48 04 54.84   07 39 11.204  +48 04 51.02
0.00  07 39 09.935  +45 22 56.72   07 39 11.188  +45 22 42.76
0.00  07 39 08.775  +53 19 12.53   07 39 12.106  +53 18 57.17
0.00  07 39 02.578  +43 26 28.71   07 39 04.355  +43 26 38.80
0.00  07 39 01.923  +23 59 26.94   07 39 02.441  +23 59 43.16
0.00  07 38 57.972  +45 15 29.97   07 38 59.431  +45 16 07.85
0.00  07 38 54.802  +63 54 41.33   07 38 58.818  +63 54 41.08
0.00  07 38 53.353  +21 20 38.91   07 38 53.556  +21 20 50.20
0.00  07 38 53.323  +42 36 46.57   07 38 56.723  +42 36 52.42
0.00  07 38 51.622  +49 08 16.85   07 38 52.526  +49 08 11.98
0.00  07 38 51.267  +31 53 19.44   07 38 52.805  +31 52 46.18
0.00  07 38 50.949  +41 12 36.05   07 38 53.162  +41 12 27.63
0.00  07 38 49.173  +40 35 42.56   07 38 49.727  +40 35 44.82
0.00  07 38 46.973  +38 43 03.05   07 38 48.773  +38 43 14.71
0.00  07 38 45.127  +23 50 43.57   07 38 46.537  +23 50 47.94
0.00  07 38 43.222  +31 47 16.04   07 38 45.645  +31 47 18.66
0.00  07 38 41.894  +19 35 11.43   07 38 42.094  +19 35 19.63
0.00  07 38 40.504  +38 38 37.45   07 38 42.727  +38 38 01.03
0.00  07 38 40.186  +28 21 26.33   07 38 42.976  +28 21 52.09
0.00  07 38 38.865  +55 35 03.79   07 38 41.186  +55 35 13.39
0.00  07 38 36.914  +31 38 50.04   07 38 37.806  +31 39 31.25
0.00  07 38 34.465  +30 39 48.85   07 38 35.354  +30 39 50.38
0.00  07 38 34.046  +52 50 27.82   07 38 34.737  +52 50 14.82
0.00  07 38 32.596  +26 05 11.86   07 38 33.098  +26 05 18.31
0.00  07 38 30.275  +27 01 48.71   07 38 31.331  +27 01 42.70
0.00  07 38 29.787  +26 20 00.59   07 38 29.806  +26 19 36.46
0.00  07 38 29.338  +62 29 34.85   07 38 30.265  +62 29 47.61
0.00  07 38 28.784  +34 08 46.73   07 38 29.652  +34 08 56.50
0.00  07 38 27.921  +17 31 52.65   07 38 29.564  +17 31 03.54
0.00  07 38 25.423  +17 17 43.50   07 38 26.049  +17 17 38.16
0.00  07 38 23.482  +62 57 27.81   07 38 25.266  +62 57 36.96
0.00  07 38 23.033  +40 44 07.90   07 38 25.462  +40 43 45.51
0.00  07 38 21.171  +38 01 57.44   07 38 22.666  +38 01 31.21
0.00  07 38 17.719  +35 12 51.75   07 38 19.522  +35 12 52.08
0.00  07 38 16.116  +52 22 47.18   07 38 18.701  +52 22 55.46
0.00  07 38 15.247  +60 36 33.22   07 38 21.379  +60 37 04.32
0.00  07 38 13.027  +57 22 38.37   07 38 13.116  +57 23 27.38
0.00  07 38 10.658  +19 50 25.98   07 38 12.440  +19 50 11.83
0.00  07 38 08.616  +43 15 55.64   07 38 09.727  +43 16 03.90
0.00  07 38 07.390  +17 42 19.04   07 38 08.049  +17 42 10.86
0.00  07 38 07.291  +36 32 05.76   07 38 09.426  +36 31 52.06
0.00  07 38 07.019  +51 23 15.11   07 38 08.867  +51 23 04.85
0.00  07 37 59.179  +63 04 19.38   07 38 01.648  +63 03 26.69
0.00  07 37 56.377  +19 53 27.14   07 37 57.199  +19 53 24.09
0.00  07 37 48.652  +60 04 11.82   07 37 49.488  +60 04 11.72
0.00  07 37 46.011  +63 45 53.36   07 37 46.098  +63 45 59.56
0.00  07 37 42.478  +18 31 38.33   07 37 43.599  +18 32 10.82
0.00  07 37 41.709  +30 14 42.11   07 37 43.203  +30 14 31.76
0.00  07 37 40.283  +41 00 20.79   07 37 40.844  +41 00 18.53
0.00  07 37 40.180  +63 24 30.52   07 37 43.899  +63 24 37.11
0.00  07 37 38.280  +47 32 30.92   07 37 38.841  +47 33 05.61
0.00  07 37 31.928  +24 36 49.37   07 37 32.739  +24 36 46.55
0.00  07 37 31.561  +20 35 45.92   07 37 31.813  +20 36 08.13
0.00  07 37 30.790  +26 01 08.14   07 37 31.151  +26 01 16.25
0.00  07 37 30.007  +17 44 17.76   07 37 33.639  +17 44 35.07
0.00  07 37 29.613  +17 28 43.91   07 37 33.284  +17 29 03.95
0.00  07 37 29.487  +18 35 58.85   07 37 30.387  +18 36 15.72
0.00  07 37 28.461  +21 54 13.34   07 37 29.263  +21 54 04.59
0.00  07 37 28.356  +57 22 28.68   07 37 32.967  +57 21 54.01
0.00  07 37 28.141  +55 35 20.05   07 37 28.858  +55 35 19.66
0.00  07 37 26.609  +24 56 13.34   07 37 27.012  +24 56 25.44
0.00  07 37 25.533  +19 20 43.95   07 37 26.540  +19 20 20.48
0.00  07 37 19.273  +31 20 12.34   07 37 20.486  +31 20 05.45
0.00  07 37 18.799  +50 09 00.53   07 37 19.680  +50 08 44.65
0.00  07 37 18.335  +58 38 45.13   07 37 18.498  +58 38 38.49
0.00  07 37 18.149  +52 15 54.10   07 37 19.557  +52 15 58.53
0.00  07 37 17.804  +35 14 37.78   07 37 18.096  +35 14 27.83
0.00  07 37 10.574  +52 47 45.68   07 37 11.623  +52 47 38.50
0.00  07 37 08.267  +30 37 43.92   07 37 08.556  +30 37 13.55
0.00  07 37 04.935  +23 06 50.81   07 37 08.946  +23 06 59.56
0.00  07 37 02.722  +34 01 04.01   07 37 06.343  +34 01 18.17
0.00  07 36 59.633  +63 22 30.26   07 37 02.826  +63 22 19.27
0.00  07 36 57.968  +21 41 14.07   07 36 59.546  +21 41 44.36
0.00  07 36 55.897  +42 29 37.07   07 36 56.469  +42 29 48.44
0.00  07 36 54.609  +60 08 19.23   07 36 57.027  +60 08 43.57
0.00  07 36 54.220  +30 59 22.17   07 36 57.202  +30 59 25.41
0.00  07 36 51.662  +52 56 26.10   07 36 54.648  +52 56 28.67
0.00  07 36 50.473  +22 23 10.49   07 36 54.148  +22 23 18.75
0.00  07 36 48.875  +59 22 41.45   07 36 51.699  +59 22 55.35
0.00  07 36 47.996  +35 41 02.70   07 36 48.368  +35 41 09.66
0.00  07 36 47.532  +24 23 49.21   07 36 48.906  +24 23 27.34
0.00  07 36 46.578  +28 00 59.86   07 36 47.267  +28 01 11.45
0.00  07 36 41.351  +18 51 39.52   07 36 42.311  +18 52 06.10
0.00  07 36 40.189  +19 24 34.17   07 36 43.154  +19 24 58.41
0.00  07 36 35.953  +24 19 12.39   07 36 37.690  +24 19 10.72
0.00  07 36 34.741  +43 23 15.23   07 36 36.054  +43 23 13.65
0.00  07 36 31.327  +42 28 48.42   07 36 33.171  +42 28 15.64
0.00  07 36 23.786  +56 02 14.64   07 36 25.425  +56 02 31.09
0.00  07 36 21.404  +26 06 06.44   07 36 22.722  +26 06 07.96
0.00  07 36 19.288  +23 28 58.32   07 36 20.496  +23 28 42.15
0.00  07 36 19.118  +59 32 33.60   07 36 20.742  +59 32 08.05
0.00  07 36 18.373  +21 28 04.19   07 36 18.521  +21 28 10.81
0.00  07 36 18.106  +23 41 30.82   07 36 18.868  +23 41 15.43
0.00  07 36 17.670  +22 40 38.38   07 36 18.336  +22 40 25.97
0.00  07 36 15.942  +48 28 16.41   07 36 16.683  +48 28 21.75
0.00  07 36 13.621  +58 28 22.79   07 36 14.533  +58 27 36.24
0.00  07 36 11.466  +46 13 57.18   07 36 12.410  +46 14 08.98
0.00  07 36 09.585  +19 10 14.82   07 36 10.103  +19 10 28.22
0.00  07 36 08.272  +20 03 25.28   07 36 10.254  +20 03 47.46
0.00  07 36 07.959  +21 00 19.59   07 36 09.203  +20 59 58.57
0.00  07 36 04.046  +56 13 27.06   07 36 04.892  +56 13 29.07
0.00  07 36 00.961  +32 48 43.88   07 36 02.133  +32 48 32.58
0.00  07 35 59.935  +58 05 49.01   07 36 00.722  +58 05 55.11
0.00  07 35 56.104  +50 48 04.38   07 35 56.904  +50 48 05.15
0.00  07 35 52.588  +42 29 06.16   07 35 52.855  +42 29 28.59
0.00  07 35 52.216  +40 39 27.30   07 35 52.703  +40 39 26.73
0.00  07 35 48.395  +54 26 31.58   07 35 49.283  +54 26 20.41
0.00  07 35 42.431  +24 22 19.65   07 35 42.795  +24 22 10.34
0.00  07 35 40.779  +19 26 08.79   07 35 41.348  +19 26 10.04
0.00  07 35 39.705  +34 25 50.57   07 35 40.381  +34 26 07.94
0.00  07 35 38.356  +48 25 00.34   07 35 40.368  +48 25 00.66
0.00  07 35 38.277  +22 27 42.79   07 35 39.425  +22 27 42.60
0.00  07 35 37.109  +64 21 01.00   07 35 40.441  +64 20 51.98
0.00  07 35 35.919  +21 37 06.94   07 35 36.312  +21 37 25.79
0.00  07 35 35.563  +21 44 09.92   07 35 37.528  +21 44 13.00
0.00  07 35 32.301  +53 12 28.87   07 35 32.863  +53 12 42.55
0.00  07 35 30.403  +30 45 31.83   07 35 30.835  +30 45 50.28
0.00  07 35 27.336  +53 45 58.57   07 35 28.132  +53 45 53.99
0.00  07 35 26.944  +50 41 16.34   07 35 28.522  +50 41 22.89
0.00  07 35 22.524  +48 47 44.87   07 35 22.770  +48 47 33.44
0.00  07 35 21.798  +43 44 15.91   07 35 21.995  +43 44 24.93
0.00  07 35 20.406  +36 38 56.80   07 35 23.237  +36 38 10.62
0.00  07 35 20.331  +23 30 47.05   07 35 21.965  +23 30 41.35
0.00  07 35 19.952  +31 18 56.14   07 35 20.521  +31 18 03.25
0.00  07 35 18.629  +18 48 22.09   07 35 19.292  +18 48 22.87
0.00  07 35 18.421  +40 30 53.06   07 35 19.808  +40 30 20.35
0.00  07 35 12.128  +19 29 24.24   07 35 13.045  +19 30 16.82
0.00  07 35 11.618  +41 09 24.18   07 35 14.385  +41 09 34.61
0.00  07 35 10.182  +44 28 03.99   07 35 11.227  +44 28 04.29
0.00  07 34 59.226  +42 04 24.50   07 34 59.877  +42 04 29.09
0.00  07 34 59.027  +48 36 30.19   07 35 00.208  +48 36 14.75
0.00  07 34 58.575  +25 05 03.43   07 34 58.904  +25 04 55.24
0.00  07 34 58.327  +21 56 37.17   07 34 58.655  +21 55 54.68
0.00  07 34 53.987  +21 42 38.63   07 34 54.397  +21 42 59.34
0.00  07 34 50.136  +23 30 37.64   07 34 51.103  +23 30 38.46
0.00  07 34 49.621  +20 07 28.62   07 34 49.808  +20 08 04.49
0.00  07 34 47.846  +19 45 04.26   07 34 49.020  +19 44 51.56
0.00  07 34 46.472  +25 01 18.73   07 34 48.254  +25 01 16.45
0.00  07 34 43.378  +48 02 26.98   07 34 43.851  +48 02 18.17
0.00  07 34 42.930  +52 06 42.97   07 34 44.164  +52 06 43.14
0.00  07 34 41.033  +56 21 17.86   07 34 42.346  +56 21 16.01
0.00  07 34 34.052  +41 58 11.05   07 34 36.625  +41 58 05.29
0.00  07 34 31.342  +35 47 41.15   07 34 32.622  +35 47 47.64
0.00  07 34 30.075  +19 16 54.46   07 34 31.596  +19 17 04.51
0.00  07 34 28.752  +27 10 36.52   07 34 32.678  +27 10 51.08
0.00  07 34 27.821  +38 27 45.85   07 34 28.878  +38 27 51.78
0.00  07 34 27.006  +52 22 27.00   07 34 29.637  +52 22 02.11
0.00  07 34 24.275  +18 44 42.89   07 34 26.079  +18 44 39.08
0.00  07 34 23.234  +59 49 19.74   07 34 27.733  +59 49 55.99
0.00  07 34 17.864  +32 29 58.01   07 34 19.426  +32 30 15.82
0.00  07 34 13.463  +23 58 46.29   07 34 15.986  +23 58 53.20
0.00  07 34 11.566  +31 38 43.28   07 34 12.320  +31 38 41.33
0.00  07 34 11.242  +42 52 50.25   07 34 11.760  +42 53 00.96
0.00  07 34 10.588  +50 22 59.83   07 34 15.560  +50 23 14.63
0.00  07 34 07.131  +64 05 59.41   07 34 10.142  +64 05 53.80
0.00  07 34 05.911  +61 21 44.61   07 34 12.107  +61 21 45.10
0.00  07 34 05.840  +21 49 43.77   07 34 09.511  +21 49 59.98
0.00  07 34 04.704  +63 42 21.92   07 34 08.444  +63 42 01.02
0.00  07 33 54.498  +50 26 04.66   07 33 56.030  +50 26 06.50
0.00  07 33 49.432  +20 30 04.37   07 33 50.099  +20 30 49.28
0.00  07 33 49.199  +47 29 52.99   07 33 50.733  +47 29 25.30
0.00  07 33 46.533  +31 44 18.50   07 33 46.556  +31 44 26.15
0.00  07 33 46.219  +49 35 19.45   07 33 47.551  +49 35 14.71
0.00  07 33 41.983  +50 13 18.44   07 33 45.161  +50 13 13.63
0.00  07 33 40.385  +42 23 12.67   07 33 43.180  +42 23 53.51
0.00  07 33 39.535  +27 05 29.41   07 33 40.347  +27 05 49.08
0.00  07 33 38.227  +35 28 19.48   07 33 38.504  +35 28 05.18
0.00  07 33 38.157  +32 59 30.55   07 33 38.483  +32 59 24.74
0.00  07 33 35.691  +55 26 35.85   07 33 36.639  +55 26 32.59
0.00  07 33 27.838  +42 06 10.79   07 33 28.189  +42 05 55.22
0.00  07 33 26.772  +51 53 55.62   07 33 28.661  +51 54 22.39
0.00  07 33 23.731  +37 16 26.97   07 33 24.995  +37 16 23.73
0.00  07 33 21.987  +53 08 49.33   07 33 24.107  +53 08 02.60
0.00  07 33 21.746  +36 56 49.58   07 33 22.646  +36 56 35.26
0.00  07 33 20.684  +60 43 03.88   07 33 20.717  +60 43 21.02
0.00  07 33 16.188  +64 16 03.36   07 33 18.488  +64 16 14.74
0.00  07 33 14.750  +34 21 31.66   07 33 16.535  +34 21 52.63
0.00  07 33 13.493  +38 38 15.45   07 33 14.719  +38 38 36.00
0.00  07 33 08.450  +35 24 39.75   07 33 11.821  +35 24 41.93
0.00  07 33 07.377  +22 37 37.52   07 33 07.703  +22 37 23.31
0.00  07 33 04.011  +19 45 38.08   07 33 04.921  +19 45 48.07
0.00  07 33 01.834  +32 21 45.26   07 33 04.062  +32 21 28.41
0.00  07 33 00.761  +33 46 14.30   07 33 02.620  +33 45 32.81
0.00  07 32 59.462  +25 00 39.86   07 33 00.733  +25 01 08.43
0.00  07 32 57.435  +22 18 17.09   07 32 58.023  +22 17 34.43
0.00  07 32 55.484  +25 07 51.14   07 32 56.013  +25 07 29.65
0.00  07 32 52.137  +37 32 05.08   07 32 55.228  +37 32 06.04
0.00  07 32 46.958  +63 23 40.85   07 32 47.744  +63 23 55.70
0.00  07 32 46.586  +60 23 35.82   07 32 50.978  +60 23 39.93
0.00  07 32 37.823  +43 02 03.65   07 32 40.860  +43 02 15.04
0.00  07 32 36.482  +60 16 12.07   07 32 37.183  +60 16 49.49
0.00  07 32 32.312  +52 28 32.14   07 32 33.462  +52 28 38.09
0.00  07 32 25.696  +51 12 30.00   07 32 27.881  +51 12 26.27
0.00  07 32 24.965  +56 33 38.54   07 32 26.812  +56 33 33.96
0.00  07 32 24.784  +55 12 26.93   07 32 26.712  +55 12 50.56
0.00  07 32 24.430  +52 52 31.17   07 32 30.020  +52 52 19.92
0.00  07 32 23.191  +53 27 54.63   07 32 24.432  +53 27 56.30
0.00  07 32 17.662  +33 08 20.09   07 32 19.699  +33 08 39.21
0.00  07 32 17.170  +31 28 49.53   07 32 20.516  +31 28 19.65
0.00  07 32 13.977  +41 15 10.92   07 32 15.186  +41 15 13.41
0.00  07 32 04.525  +63 15 54.16   07 32 04.918  +63 16 07.56
0.00  07 32 04.400  +60 23 08.85   07 32 08.369  +60 23 12.66
0.00  07 32 00.810  +38 45 06.66   07 32 01.527  +38 45 09.76
0.00  07 31 55.630  +46 19 59.53   07 31 56.155  +46 20 50.65
0.00  07 31 55.358  +62 08 24.28   07 31 56.050  +62 08 37.90
0.00  07 31 54.907  +39 23 40.04   07 31 55.611  +39 23 28.14
0.00  07 31 53.858  +47 57 53.91   07 31 54.288  +47 58 37.69
0.00  07 31 53.129  +21 53 24.24   07 31 55.227  +21 53 27.27
0.00  07 31 52.737  +28 04 32.60   07 31 56.184  +28 04 45.24
0.00  07 31 51.008  +34 47 26.44   07 31 52.814  +34 47 40.62
0.00  07 31 48.829  +51 10 52.79   07 31 53.030  +51 11 28.93
0.00  07 31 44.456  +49 48 46.66   07 31 45.565  +49 48 31.89
0.00  07 31 42.456  +58 11 53.83   07 31 47.514  +58 11 30.99
0.00  07 31 42.033  +30 12 44.42   07 31 42.523  +30 12 47.51
0.00  07 31 41.185  +29 59 45.25   07 31 41.328  +29 59 25.59
0.00  07 31 38.154  +38 56 25.14   07 31 38.441  +38 56 32.76
0.00  07 31 36.830  +34 58 55.97   07 31 38.466  +34 59 33.39
0.00  07 31 33.309  +50 22 30.34   07 31 33.443  +50 22 44.54
0.00  07 31 32.587  +43 44 33.54   07 31 33.858  +43 44 53.51
0.00  07 31 29.514  +47 07 48.27   07 31 30.137  +47 08 45.08
0.00  07 31 26.509  +49 48 24.79   07 31 26.576  +49 48 36.24
0.00  07 31 24.316  +26 57 49.10   07 31 25.083  +26 57 58.53
0.00  07 31 21.495  +36 22 57.06   07 31 22.663  +36 23 01.40
0.00  07 31 20.986  +31 03 59.41   07 31 21.377  +31 03 47.76
0.00  07 31 16.719  +44 58 01.43   07 31 17.564  +44 58 05.94
0.00  07 31 12.944  +29 03 18.13   07 31 13.757  +29 03 14.46
0.00  07 31 09.497  +45 55 08.93   07 31 10.923  +45 54 41.95
0.00  07 31 08.692  +48 16 49.98   07 31 12.354  +48 16 42.06
0.00  07 31 07.935  +32 04 16.39   07 31 10.426  +32 04 05.91
0.00  07 31 05.186  +37 16 48.93   07 31 06.078  +37 16 35.01
0.00  07 31 04.278  +62 33 11.35   07 31 05.905  +62 33 06.73
0.00  07 31 01.356  +27 47 49.42   07 31 02.165  +27 47 28.29
0.00  07 30 52.370  +24 31 54.58   07 30 52.518  +24 31 45.56
0.00  07 30 52.132  +34 21 30.22   07 30 52.318  +34 21 36.31
0.00  07 30 46.797  +44 42 50.07   07 30 48.631  +44 42 53.97
0.00  07 30 39.640  +56 18 01.26   07 30 39.864  +56 17 53.63
0.00  07 30 36.684  +53 58 41.46   07 30 42.028  +53 58 41.48
0.00  07 30 35.796  +46 07 04.93   07 30 36.242  +46 06 50.32
0.00  07 30 34.311  +36 37 29.72   07 30 35.483  +36 37 30.46
0.00  07 30 31.740  +55 59 34.06   07 30 32.616  +55 59 38.19
0.00  07 30 30.399  +24 53 18.36   07 30 30.868  +24 53 01.19
0.00  07 30 29.885  +21 18 47.08   07 30 32.025  +21 19 11.38
0.00  07 30 27.649  +26 09 15.06   07 30 28.036  +26 09 14.10
0.00  07 30 27.119  +47 54 35.89   07 30 29.634  +47 54 15.59
0.00  07 30 24.028  +61 43 23.51   07 30 26.123  +61 43 32.21
0.00  07 30 22.282  +42 53 05.38   07 30 23.465  +42 52 56.55
0.00  07 30 21.108  +34 53 39.26   07 30 21.680  +34 53 46.04
0.00  07 30 20.425  +50 49 49.90   07 30 21.644  +50 49 52.92
0.00  07 30 18.977  +21 31 50.41   07 30 19.002  +21 31 58.65
0.00  07 30 17.830  +52 35 17.88   07 30 20.569  +52 35 46.98
0.00  07 30 16.158  +42 47 17.03   07 30 17.428  +42 47 14.03
0.00  07 30 15.423  +48 10 22.48   07 30 17.954  +48 10 20.40
0.00  07 30 14.002  +25 17 33.49   07 30 14.404  +25 17 28.00
0.00  07 30 13.745  +27 05 25.94   07 30 14.690  +27 05 42.01
0.00  07 30 12.692  +20 53 02.38   07 30 15.690  +20 52 55.76
0.00  07 30 09.173  +57 19 37.30   07 30 11.259  +57 20 15.46
0.00  07 30 08.396  +54 06 00.77   07 30 12.256  +54 06 42.19
0.00  07 30 08.270  +34 33 14.84   07 30 10.087  +34 33 51.07
0.00  07 30 07.125  +49 04 29.43   07 30 08.150  +49 04 22.79
0.00  07 30 05.825  +63 04 55.92   07 30 06.611  +63 04 52.18
0.00  07 30 05.029  +58 56 30.92   07 30 09.232  +58 57 02.15
0.00  07 30 02.799  +40 11 18.26   07 30 03.958  +40 11 02.30
0.00  07 29 58.088  +46 40 31.21   07 29 59.026  +46 40 40.19
0.00  07 29 54.557  +32 49 13.57   07 29 55.013  +32 49 15.28
0.00  07 29 53.747  +56 11 42.71   07 29 54.087  +56 11 34.53
0.00  07 29 52.397  +49 17 46.69   07 29 53.116  +49 17 43.74
0.00  07 29 48.907  +29 19 26.68   07 29 50.654  +29 19 11.50
0.00  07 29 47.859  +31 39 25.25   07 29 51.439  +31 39 57.32
0.00  07 29 47.797  +43 01 13.26   07 29 48.912  +43 01 25.52
0.00  07 29 46.227  +45 39 44.30   07 29 47.940  +45 39 15.61
0.00  07 29 41.614  +44 57 24.21   07 29 42.150  +44 57 05.81
0.00  07 29 40.248  +54 11 45.04   07 29 43.415  +54 12 11.88
0.00  07 29 39.897  +48 42 26.18   07 29 40.614  +48 42 29.16
0.00  07 29 39.293  +28 18 09.28   07 29 39.771  +28 18 06.72
0.00  07 29 39.284  +47 26 37.38   07 29 40.093  +47 26 34.47
0.00  07 29 39.071  +35 36 13.50   07 29 43.663  +35 36 11.93
0.00  07 29 38.799  +37 41 04.10   07 29 39.815  +37 41 06.88
0.00  07 29 37.206  +23 16 21.64   07 29 37.245  +23 16 43.22
0.00  07 29 32.096  +25 21 28.05   07 29 32.327  +25 21 19.38
0.00  07 29 30.913  +55 01 42.58   07 29 32.088  +55 01 55.85
0.00  07 29 30.605  +54 06 11.45   07 29 32.537  +54 06 06.34
0.00  07 29 28.546  +48 41 32.42   07 29 30.818  +48 41 36.06
0.00  07 29 24.571  +30 01 13.39   07 29 25.266  +30 01 17.95
0.00  07 29 22.882  +61 29 11.68   07 29 25.493  +61 29 13.95
0.00  07 29 17.859  +24 57 58.17   07 29 18.897  +24 57 55.43
0.00  07 29 14.424  +22 32 13.59   07 29 14.632  +22 32 06.08
0.00  07 29 13.999  +21 46 00.07   07 29 14.350  +21 45 51.14
0.00  07 29 09.509  +39 09 57.90   07 29 10.360  +39 09 57.80
0.00  07 29 08.735  +41 37 29.35   07 29 10.247  +41 36 46.74
0.00  07 29 06.137  +48 52 35.24   07 29 06.685  +48 53 15.89
0.00  07 29 04.698  +26 05 00.50   07 29 05.695  +26 05 00.56
0.00  07 29 04.442  +54 08 57.46   07 29 09.789  +54 09 01.62
0.00  07 29 02.932  +46 41 39.30   07 29 06.614  +46 41 27.45
0.00  07 29 02.031  +57 27 24.02   07 29 02.773  +57 27 23.06
0.00  07 29 01.959  +29 38 36.42   07 29 02.905  +29 38 57.09
0.00  07 29 01.734  +34 39 40.95   07 29 03.091  +34 39 35.95
0.00  07 29 01.406  +28 04 23.07   07 29 02.052  +28 04 21.63
0.00  07 28 58.957  +38 38 00.54   07 29 00.715  +38 38 19.82
0.00  07 28 58.626  +41 49 50.12   07 28 59.193  +41 49 47.84
0.00  07 28 56.057  +34 00 38.10   07 28 58.626  +34 01 25.10
0.00  07 28 54.690  +64 02 38.84   07 28 55.869  +64 02 42.58
0.00  07 28 51.009  +29 49 45.86   07 28 52.036  +29 50 00.69
0.00  07 28 42.537  +25 40 12.61   07 28 43.724  +25 40 11.19
0.00  07 28 42.312  +32 37 57.70   07 28 42.707  +32 38 12.38
0.00  07 28 39.868  +25 09 17.89   07 28 40.435  +25 09 26.41
0.00  07 28 39.422  +63 13 27.31   07 28 41.393  +63 13 03.78
0.00  07 28 39.191  +23 41 15.32   07 28 39.526  +23 41 06.31
0.00  07 28 28.566  +46 50 42.86   07 28 29.330  +46 50 30.02
0.00  07 28 27.461  +38 38 38.92   07 28 27.785  +38 38 47.97
0.00  07 28 24.335  +57 12 29.25   07 28 26.113  +57 11 36.71
0.00  07 28 20.996  +46 27 50.43   07 28 21.414  +46 27 58.22
0.00  07 28 20.474  +37 22 29.21   07 28 23.838  +37 22 28.02
0.00  07 28 19.879  +27 55 00.86   07 28 21.089  +27 55 00.54
0.00  07 28 19.370  +40 48 44.27   07 28 20.335  +40 48 35.56
0.00  07 28 19.242  +37 53 57.67   07 28 20.242  +37 53 59.64
0.00  07 28 17.991  +25 36 37.58   07 28 18.425  +25 36 49.35
0.00  07 28 17.555  +28 10 41.64   07 28 19.238  +28 10 41.07
0.00  07 28 12.813  +46 21 38.51   07 28 16.542  +46 21 48.54
0.00  07 28 12.217  +59 16 22.37   07 28 14.049  +59 16 20.60
0.00  07 28 11.740  +57 06 44.75   07 28 15.766  +57 06 10.52
0.00  07 28 08.914  +60 39 07.71   07 28 09.955  +60 39 00.92
0.00  07 28 06.469  +44 03 52.84   07 28 08.741  +44 04 07.72
0.00  07 28 00.015  +28 43 27.67   07 28 00.036  +28 43 17.47
0.00  07 27 59.213  +29 35 56.67   07 28 00.099  +29 35 58.64
0.00  07 27 57.828  +38 06 59.90   07 27 58.254  +38 06 13.37
0.00  07 27 56.776  +58 50 15.50   07 27 57.753  +58 50 08.67
0.00  07 27 56.335  +42 30 39.50   07 27 57.040  +42 30 40.76
0.00  07 27 53.273  +31 37 01.88   07 27 53.843  +31 37 11.71
0.00  07 27 51.942  +22 13 00.27   07 27 52.289  +22 13 30.62
0.00  07 27 49.539  +55 17 52.38   07 27 51.006  +55 17 58.30
0.00  07 27 43.991  +34 35 26.14   07 27 44.285  +34 35 17.40
0.00  07 27 41.669  +44 33 56.82   07 27 42.208  +44 34 06.50
0.00  07 27 36.761  +43 17 20.83   07 27 37.475  +43 17 28.03
0.00  07 27 35.118  +41 05 56.90   07 27 35.679  +41 06 08.54
0.00  07 27 34.279  +34 02 21.98   07 27 37.059  +34 01 53.00
0.00  07 27 32.018  +47 42 02.89   07 27 34.420  +47 42 18.28
0.00  07 27 31.159  +60 35 40.72   07 27 38.210  +60 35 50.29
0.00  07 27 30.558  +51 25 56.12   07 27 30.618  +51 25 45.63
0.00  07 27 30.263  +57 35 07.42   07 27 31.741  +57 34 56.50
0.00  07 27 30.164  +62 27 22.69   07 27 38.395  +62 27 15.21
0.00  07 27 23.206  +34 07 18.71   07 27 23.729  +34 07 12.76
0.00  07 27 23.202  +26 33 46.32   07 27 23.561  +26 33 51.39
0.00  07 27 22.530  +39 19 43.65   07 27 23.925  +39 19 41.31
0.00  07 27 18.757  +33 46 18.62   07 27 21.404  +33 46 14.61
0.00  07 27 18.431  +54 33 22.09   07 27 21.078  +54 33 38.86
0.00  07 27 14.657  +61 29 21.81   07 27 15.508  +61 29 31.67
0.00  07 27 13.285  +41 25 33.78   07 27 14.714  +41 25 30.65
0.00  07 27 05.222  +59 59 49.80   07 27 09.813  +59 59 59.17
0.00  07 27 03.363  +43 02 30.56   07 27 04.297  +43 02 10.11
0.00  07 27 03.182  +61 02 27.81   07 27 05.430  +61 02 34.23
0.00  07 27 03.143  +52 34 15.35   07 27 03.177  +52 34 09.16
0.00  07 27 03.118  +48 44 10.16   07 27 06.677  +48 43 32.42
0.00  07 27 02.379  +29 58 47.79   07 27 03.764  +29 58 48.51
0.00  07 26 54.540  +30 27 39.15   07 26 55.102  +30 27 11.63
0.00  07 26 53.707  +39 39 55.53   07 26 54.152  +39 39 40.31
0.00  07 26 51.198  +50 37 08.21   07 26 54.755  +50 37 44.66
0.00  07 26 51.180  +47 40 41.53   07 26 54.999  +47 40 51.02
0.00  07 26 48.452  +62 31 01.35   07 26 50.762  +62 30 35.29
0.00  07 26 47.413  +22 32 54.36   07 26 51.349  +22 33 01.71
0.00  07 26 41.348  +41 19 47.94   07 26 44.587  +41 19 21.96
0.00  07 26 39.331  +40 43 05.27   07 26 40.898  +40 43 34.40
0.00  07 26 37.871  +40 28 23.04   07 26 40.482  +40 27 38.96
0.00  07 26 36.515  +56 12 40.27   07 26 42.703  +56 12 35.17
0.00  07 26 36.300  +29 30 43.39   07 26 36.900  +29 30 34.08
0.00  07 26 36.290  +31 40 22.77   07 26 37.594  +31 40 08.98
0.00  07 26 33.837  +33 15 51.25   07 26 36.981  +33 15 42.46
0.00  07 26 30.883  +34 25 47.48   07 26 32.060  +34 25 40.80
0.00  07 26 29.934  +46 44 06.73   07 26 33.337  +46 43 51.58
0.00  07 26 29.634  +64 04 05.98   07 26 30.383  +64 04 18.87
0.00  07 26 26.157  +54 56 23.72   07 26 27.157  +54 56 22.03
0.00  07 26 24.450  +25 59 34.24   07 26 27.771  +25 59 31.82
0.00  07 26 24.339  +46 31 42.89   07 26 24.753  +46 32 16.16
0.00  07 26 24.272  +60 20 08.44   07 26 25.521  +60 20 07.63
0.00  07 26 18.372  +54 45 41.98   07 26 18.577  +54 45 16.53
0.00  07 26 14.452  +45 56 13.15   07 26 17.262  +45 56 11.40
0.00  07 26 12.805  +25 51 54.76   07 26 13.844  +25 51 01.70
0.00  07 26 11.776  +27 11 27.03   07 26 15.949  +27 11 16.49
0.00  07 26 07.584  +52 00 06.35   07 26 08.210  +52 00 11.68
0.00  07 26 03.592  +42 26 21.88   07 26 07.387  +42 26 34.38
0.00  07 26 02.430  +39 12 25.68   07 26 04.728  +39 12 23.18
0.00  07 25 58.898  +32 40 54.32   07 25 59.175  +32 40 39.02
0.00  07 25 58.008  +42 34 44.01   07 25 59.896  +42 34 23.07
0.00  07 25 54.175  +43 08 34.99   07 25 54.460  +43 09 01.57
0.00  07 25 50.933  +30 22 24.25   07 25 50.985  +30 22 42.09
0.00  07 25 50.777  +54 23 44.29   07 25 55.537  +54 23 07.63
0.00  07 25 50.098  +31 53 56.31   07 25 53.432  +31 53 54.51
0.00  07 25 49.992  +39 17 25.55   07 25 51.334  +39 17 16.74
0.00  07 25 49.088  +31 32 10.81   07 25 53.159  +31 32 10.58
0.00  07 25 47.674  +51 26 55.67   07 25 47.813  +51 26 42.23
0.00  07 25 46.661  +54 08 26.16   07 25 46.789  +54 08 19.35
0.00  07 25 44.690  +64 21 27.73   07 25 45.213  +64 21 19.72
0.00  07 25 41.931  +39 10 23.63   07 25 42.923  +39 10 22.75
0.00  07 25 41.333  +37 40 28.26   07 25 43.407  +37 39 49.97
0.00  07 25 39.586  +23 35 24.74   07 25 40.332  +23 35 32.81
0.00  07 25 38.114  +47 59 42.85   07 25 39.435  +47 59 47.37
0.00  07 25 37.315  +41 22 31.34   07 25 38.363  +41 22 22.16
0.00  07 25 36.914  +25 00 29.63   07 25 38.104  +25 00 30.04
0.00  07 25 36.560  +38 42 17.00   07 25 37.648  +38 42 42.21
0.00  07 25 34.956  +51 32 21.92   07 25 36.586  +51 32 15.23
0.00  07 25 31.935  +58 22 21.51   07 25 36.089  +58 21 51.43
0.00  07 25 31.080  +27 26 24.29   07 25 33.716  +27 26 26.53
0.00  07 25 30.486  +50 49 40.71   07 25 35.484  +50 49 36.67
0.00  07 25 30.211  +44 35 49.06   07 25 31.981  +44 35 51.83
0.00  07 25 27.993  +49 38 35.14   07 25 28.637  +49 38 37.26
0.00  07 25 27.726  +33 05 10.01   07 25 27.855  +33 04 50.46
0.00  07 25 26.534  +42 06 33.84   07 25 27.378  +42 06 44.05
0.00  07 25 26.116  +34 45 23.15   07 25 28.388  +34 45 07.77
0.00  07 25 25.680  +57 02 46.68   07 25 29.717  +57 02 43.95
0.00  07 25 25.414  +53 59 26.48   07 25 25.954  +53 59 34.81
0.00  07 25 24.770  +51 54 22.46   07 25 27.154  +51 54 56.14
0.00  07 25 23.033  +39 56 13.89   07 25 23.916  +39 56 04.42
0.00  07 25 21.610  +26 15 58.59   07 25 21.651  +26 16 12.52
0.00  07 25 20.761  +60 52 13.56   07 25 21.667  +60 52 25.96
0.00  07 25 19.720  +40 15 50.30   07 25 20.410  +40 15 42.70
0.00  07 25 19.008  +32 36 44.14   07 25 20.243  +32 36 39.87
0.00  07 25 15.923  +35 41 18.75   07 25 17.026  +35 41 18.59
0.00  07 25 12.235  +50 48 53.81   07 25 13.268  +50 49 24.60
0.00  07 25 11.669  +26 10 48.12   07 25 12.281  +26 10 39.67
0.00  07 25 06.388  +51 32 57.67   07 25 09.850  +51 33 40.17
0.00  07 25 03.667  +51 50 02.90   07 25 03.904  +51 50 50.32
0.00  07 25 03.252  +50 17 08.96   07 25 03.712  +50 17 03.64
0.00  07 24 59.073  +33 50 30.09   07 24 59.319  +33 50 11.70
0.00  07 24 58.595  +28 30 27.56   07 24 59.986  +28 30 13.88
0.00  07 24 55.388  +48 46 18.61   07 24 58.524  +48 45 42.76
0.00  07 24 55.338  +29 25 27.64   07 24 57.064  +29 25 33.53
0.00  07 24 50.376  +34 52 57.46   07 24 52.562  +34 52 49.62
0.00  07 24 49.276  +33 10 50.83   07 24 50.064  +33 10 54.53
0.00  07 24 48.608  +30 33 39.16   07 24 49.869  +30 33 24.48
0.00  07 24 47.054  +35 08 36.53   07 24 47.377  +35 08 53.52
0.00  07 24 44.727  +45 27 55.62   07 24 45.882  +45 28 16.11
0.00  07 24 44.486  +27 22 01.52   07 24 47.409  +27 21 44.87
0.00  07 24 40.866  +26 06 24.32   07 24 41.829  +26 06 35.17
0.00  07 24 40.563  +54 59 21.12   07 24 42.743  +54 59 08.25
0.00  07 24 40.186  +34 19 04.82   07 24 41.142  +34 19 04.45
0.00  07 24 36.440  +29 08 31.32   07 24 36.939  +29 08 21.90
0.00  07 24 35.373  +57 58 01.65   07 24 35.786  +57 58 03.67
0.00  07 24 35.276  +49 15 30.22   07 24 35.660  +49 15 38.17
0.00  07 24 33.731  +59 46 14.05   07 24 34.232  +59 46 03.08
0.00  07 24 32.901  +60 58 11.57   07 24 33.936  +60 58 09.73
0.00  07 24 31.423  +54 25 49.95   07 24 33.242  +54 26 05.46
0.00  07 24 31.316  +35 02 34.54   07 24 32.300  +35 02 49.85
0.00  07 24 29.057  +57 07 52.99   07 24 31.136  +57 07 49.12
0.00  07 24 26.282  +39 43 53.62   07 24 26.715  +39 44 13.82
0.00  07 24 26.118  +38 39 37.50   07 24 26.566  +38 39 46.95
0.00  07 24 25.985  +25 17 51.11   07 24 27.133  +25 17 47.46
0.00  07 24 24.480  +33 46 19.67   07 24 24.989  +33 46 15.34
0.00  07 24 22.764  +51 05 28.68   07 24 23.131  +51 05 35.12
0.00  07 24 21.728  +44 04 26.14   07 24 23.667  +44 04 24.77
0.00  07 24 16.820  +35 00 44.37   07 24 19.068  +35 01 16.20
0.00  07 24 14.670  +60 35 17.51   07 24 15.012  +60 35 33.10
0.00  07 24 11.748  +36 09 27.47   07 24 12.430  +36 09 13.69
0.00  07 24 06.586  +49 37 33.25   07 24 08.594  +49 38 06.89
0.00  07 24 03.841  +43 56 33.91   07 24 04.854  +43 56 30.34
0.00  07 24 01.903  +53 50 55.99   07 24 06.218  +53 51 14.73
0.00  07 23 59.890  +57 14 00.71   07 24 00.726  +57 14 13.72
0.00  07 23 57.438  +35 49 16.52   07 24 00.413  +35 49 49.64
0.00  07 23 55.541  +37 19 44.33   07 23 56.159  +37 19 53.19
0.00  07 23 53.009  +25 47 15.90   07 23 53.179  +25 47 44.85
0.00  07 23 51.174  +41 00 35.04   07 23 52.745  +41 00 12.52
0.00  07 23 51.058  +45 10 20.64   07 23 51.681  +45 10 03.87
0.00  07 23 50.353  +24 58 17.02   07 23 53.799  +24 57 51.71
0.00  07 23 50.212  +54 10 26.68   07 23 51.105  +54 10 24.98
0.00  07 23 49.240  +39 07 11.06   07 23 51.933  +39 07 04.17
0.00  07 23 46.933  +46 33 57.53   07 23 52.041  +46 33 53.23
0.00  07 23 46.453  +35 17 12.61   07 23 47.094  +35 17 09.16
0.00  07 23 43.083  +40 17 56.41   07 23 43.652  +40 17 51.55
0.00  07 23 42.660  +57 12 34.10   07 23 47.012  +57 12 44.70
0.00  07 23 41.531  +40 02 46.88   07 23 42.299  +40 02 46.10
0.00  07 23 40.498  +25 02 01.83   07 23 41.985  +25 02 18.03
0.00  07 23 39.377  +41 08 20.12   07 23 40.509  +41 08 17.99
0.00  07 23 39.178  +34 59 36.41   07 23 39.703  +34 58 40.25
0.00  07 23 39.142  +33 10 38.42   07 23 40.183  +33 10 52.82
0.00  07 23 29.344  +43 29 07.19   07 23 29.920  +43 28 53.98
0.00  07 23 27.653  +35 39 49.63   07 23 30.461  +35 39 41.94
0.00  07 23 27.153  +22 28 58.88   07 23 27.331  +22 28 33.37
0.00  07 23 27.145  +48 02 05.67   07 23 27.740  +48 01 57.70
0.00  07 23 22.368  +53 55 39.64   07 23 22.830  +53 55 33.51
0.00  07 23 17.553  +46 12 57.11   07 23 18.806  +46 12 54.52
0.00  07 23 15.508  +34 43 49.43   07 23 16.294  +34 43 51.19
0.00  07 23 12.893  +24 22 29.28   07 23 13.949  +24 22 07.86
0.00  07 23 12.431  +29 48 01.96   07 23 14.380  +29 47 26.38
0.00  07 23 07.778  +25 49 46.71   07 23 08.788  +25 49 29.68
0.00  07 23 07.160  +62 16 46.60   07 23 08.037  +62 16 31.04
0.00  07 23 04.397  +62 57 43.55   07 23 09.564  +62 57 08.64
0.00  07 23 02.017  +23 54 19.12   07 23 03.392  +23 54 45.73
0.00  07 23 01.049  +63 57 01.98   07 23 01.753  +63 56 59.98
0.00  07 22 58.300  +23 52 43.03   07 23 01.669  +23 52 42.09
0.00  07 22 57.299  +28 00 10.08   07 22 58.123  +28 00 05.49
0.00  07 22 52.501  +41 44 29.94   07 22 52.855  +41 45 04.63
0.00  07 22 50.847  +31 41 39.43   07 22 52.766  +31 42 09.69
0.00  07 22 50.448  +27 14 04.71   07 22 51.193  +27 13 55.36
0.00  07 22 46.786  +31 45 27.11   07 22 50.530  +31 45 46.30
0.00  07 22 46.609  +59 01 43.47   07 22 48.244  +59 01 57.81
0.00  07 22 43.591  +31 46 16.82   07 22 44.945  +31 46 21.09
0.00  07 22 42.418  +63 04 06.52   07 22 43.942  +63 04 04.26
0.00  07 22 42.005  +44 14 34.72   07 22 43.850  +44 14 32.00
0.00  07 22 36.662  +56 20 51.22   07 22 37.644  +56 20 55.71
0.00  07 22 33.597  +32 14 28.21   07 22 34.323  +32 14 39.57
0.00  07 22 30.623  +49 42 52.64   07 22 31.091  +49 43 04.25
0.00  07 22 21.699  +58 43 22.07   07 22 25.460  +58 42 46.51
0.00  07 22 21.270  +23 45 25.18   07 22 23.617  +23 45 23.59
0.00  07 22 20.614  +53 03 53.36   07 22 21.624  +53 03 39.97
0.00  07 22 18.003  +23 58 27.52   07 22 19.185  +23 58 28.95
0.00  07 22 14.342  +54 13 15.55   07 22 14.932  +54 12 57.14
0.00  07 22 12.165  +27 52 26.35   07 22 13.601  +27 52 23.75
0.00  07 22 11.087  +29 50 51.13   07 22 11.200  +29 51 01.22
0.00  07 22 10.439  +23 49 07.81   07 22 10.747  +23 48 21.36
0.00  07 22 09.716  +62 44 57.27   07 22 10.490  +62 45 01.89
0.00  07 22 07.903  +37 50 45.27   07 22 08.389  +37 50 52.64
0.00  07 22 07.861  +27 01 51.71   07 22 08.190  +27 01 36.77
0.00  07 22 07.125  +45 21 57.96   07 22 09.979  +45 21 48.18
0.00  07 22 07.017  +55 52 30.07   07 22 10.670  +55 52 02.21
0.00  07 22 04.113  +63 55 51.75   07 22 05.231  +63 55 56.55
0.00  07 22 02.877  +24 16 16.42   07 22 04.236  +24 16 17.14
0.00  07 22 02.761  +27 28 57.22   07 22 03.689  +27 28 57.04
0.00  07 22 02.440  +48 32 36.56   07 22 02.996  +48 32 31.13
0.00  07 22 01.133  +35 32 50.78   07 22 02.659  +35 32 39.86
0.00  07 21 56.699  +45 22 40.16   07 21 58.011  +45 22 42.38
0.00  07 21 56.384  +27 11 50.92   07 21 56.999  +27 12 23.41
0.00  07 21 55.665  +55 33 24.26   07 21 56.884  +55 33 21.12
0.00  07 21 55.652  +55 22 49.37   07 21 57.230  +55 22 30.17
0.00  07 21 54.647  +27 26 59.56   07 21 54.863  +27 27 09.73
0.00  07 21 53.183  +29 14 25.35   07 21 55.330  +29 14 54.41
0.00  07 21 53.050  +34 02 30.69   07 21 54.148  +34 02 49.73
0.00  07 21 52.839  +45 42 43.20   07 21 54.339  +45 42 51.57
0.00  07 21 48.618  +61 11 23.82   07 21 50.514  +61 10 56.63
0.00  07 21 48.347  +30 16 10.74   07 21 49.131  +30 15 52.97
0.00  07 21 48.323  +26 57 16.79   07 21 50.085  +26 57 18.45
0.00  07 21 48.318  +47 51 22.11   07 21 48.328  +47 51 36.64
0.00  07 21 44.720  +46 32 40.57   07 21 49.100  +46 33 04.72
0.00  07 21 42.113  +62 45 23.04   07 21 43.005  +62 45 36.56
0.00  07 21 37.795  +56 19 36.80   07 21 39.976  +56 19 18.21
0.00  07 21 37.164  +48 22 49.50   07 21 38.658  +48 23 41.05
0.00  07 21 33.045  +53 24 26.77   07 21 33.527  +53 24 21.09
0.00  07 21 32.873  +30 27 51.62   07 21 33.287  +30 28 01.98
0.00  07 21 31.722  +47 53 41.27   07 21 33.191  +47 53 55.10
0.00  07 21 31.270  +59 30 32.84   07 21 32.946  +59 29 47.30
0.00  07 21 29.747  +60 54 36.99   07 21 30.696  +60 53 55.80
0.00  07 21 27.476  +47 06 30.24   07 21 28.648  +47 07 07.04
0.00  07 21 21.701  +48 17 39.24   07 21 22.306  +48 17 50.13
0.00  07 21 20.636  +54 31 02.13   07 21 20.793  +54 31 15.33
0.00  07 21 16.895  +27 02 06.11   07 21 17.180  +27 01 58.70
0.00  07 21 14.985  +29 28 03.52   07 21 16.429  +29 27 54.61
0.00  07 21 13.725  +36 39 32.18   07 21 17.151  +36 39 09.75
0.00  07 21 11.494  +24 58 18.83   07 21 11.895  +24 58 13.22
0.00  07 21 07.168  +34 03 44.81   07 21 08.359  +34 03 27.11
0.00  07 21 06.605  +51 39 49.48   07 21 07.478  +51 40 06.92
0.00  07 21 04.032  +41 58 14.19   07 21 05.528  +41 58 27.48
0.00  07 21 01.050  +37 26 17.45   07 21 02.052  +37 26 25.33
0.00  07 20 58.545  +61 55 07.14   07 21 00.022  +61 55 11.66
0.00  07 20 58.358  +58 07 21.73   07 21 00.719  +58 07 11.28
0.00  07 20 58.081  +35 00 01.28   07 20 58.417  +35 00 18.76
0.00  07 20 56.818  +25 58 48.08   07 20 57.221  +25 58 51.17
0.00  07 20 55.145  +46 52 14.98   07 20 55.611  +46 52 22.20
0.00  07 20 55.075  +39 47 04.20   07 20 56.213  +39 47 21.82
0.00  07 20 54.729  +44 58 35.36   07 20 57.091  +44 59 14.15
0.00  07 20 50.988  +46 14 29.16   07 20 51.383  +46 14 37.52
0.00  07 20 48.456  +24 37 50.86   07 20 48.492  +24 38 01.80
0.00  07 20 47.618  +29 44 18.24   07 20 48.175  +29 44 06.92
0.00  07 20 45.140  +64 02 00.58   07 20 46.285  +64 01 53.89
0.00  07 20 41.505  +41 03 42.24   07 20 45.438  +41 03 21.14
0.00  07 20 39.868  +40 02 21.42   07 20 40.346  +40 02 30.36
0.00  07 20 39.505  +34 36 20.57   07 20 40.802  +34 36 04.16
0.00  07 20 37.619  +25 28 20.90   07 20 38.543  +25 28 52.58
0.00  07 20 35.004  +34 30 08.07   07 20 36.478  +34 30 00.08
0.00  07 20 34.386  +47 06 29.88   07 20 36.029  +47 06 09.19
0.00  07 20 30.898  +57 52 59.38   07 20 31.086  +57 52 12.84
0.00  07 20 29.272  +30 21 35.22   07 20 30.398  +30 21 47.65
0.00  07 20 21.507  +48 30 13.58   07 20 21.810  +48 30 27.03
0.00  07 20 21.369  +24 36 59.57   07 20 22.338  +24 36 28.67
0.00  07 20 20.756  +35 45 25.77   07 20 21.407  +35 45 28.72
0.00  07 20 19.902  +24 57 50.82   07 20 20.661  +24 58 44.13
0.00  07 20 19.585  +52 05 00.02   07 20 21.788  +52 05 07.15
0.00  07 20 15.345  +59 03 12.36   07 20 16.313  +59 03 27.01
0.00  07 20 11.574  +60 52 25.32   07 20 13.174  +60 52 33.33
0.00  07 20 11.569  +43 21 06.61   07 20 12.232  +43 21 02.19
0.00  07 20 10.860  +56 47 53.43   07 20 13.932  +56 47 21.48
0.00  07 20 03.216  +24 18 08.48   07 20 05.117  +24 17 57.54
0.00  07 20 02.857  +46 07 40.37   07 20 03.999  +46 07 41.76
0.00  07 19 54.241  +24 49 46.64   07 19 56.051  +24 50 13.64
0.00  07 19 52.789  +56 08 28.20   07 19 53.711  +56 08 28.00
0.00  07 19 44.419  +29 11 21.58   07 19 47.018  +29 11 43.19
0.00  07 19 43.522  +23 49 53.47   07 19 43.788  +23 49 46.10
0.00  07 19 42.663  +51 20 24.40   07 19 42.730  +51 20 05.69
0.00  07 19 41.661  +38 07 47.01   07 19 41.722  +38 07 32.48
0.00  07 19 39.057  +33 29 49.48   07 19 40.402  +33 29 37.86
0.00  07 19 38.762  +25 00 03.18   07 19 41.881  +25 00 15.84
0.00  07 19 38.629  +49 07 15.20   07 19 38.962  +49 07 07.08
0.00  07 19 38.412  +44 23 19.35   07 19 39.347  +44 22 45.90
0.00  07 19 37.886  +46 09 16.63   07 19 38.726  +46 08 57.04
0.00  07 19 37.208  +57 13 55.76   07 19 38.075  +57 14 24.75
0.00  07 19 33.567  +29 39 54.12   07 19 33.749  +29 40 04.39
0.00  07 19 31.193  +46 34 36.08   07 19 31.870  +46 34 40.67
0.00  07 19 30.805  +39 52 40.14   07 19 31.380  +39 52 46.49
0.00  07 19 30.605  +38 40 36.41   07 19 31.854  +38 40 26.28
0.00  07 19 30.239  +61 02 23.39   07 19 30.411  +61 02 36.37
0.00  07 19 28.767  +57 51 13.55   07 19 29.629  +57 51 15.84
0.00  07 19 27.154  +47 10 59.60   07 19 28.428  +47 11 19.52
0.00  07 19 26.951  +46 19 14.00   07 19 27.221  +46 18 44.85
0.00  07 19 26.649  +41 46 44.86   07 19 27.113  +41 45 50.69
0.00  07 19 26.384  +48 45 24.85   07 19 26.405  +48 44 49.82
0.00  07 19 25.139  +36 44 12.10   07 19 25.553  +36 44 17.44
0.00  07 19 25.116  +59 25 49.48   07 19 27.284  +59 25 50.34
0.00  07 19 18.515  +29 58 55.56   07 19 18.933  +29 59 07.28
0.00  07 19 18.337  +63 17 21.62   07 19 19.561  +63 17 31.82
0.00  07 19 15.270  +44 16 45.67   07 19 16.442  +44 16 48.75
0.00  07 19 12.998  +34 47 23.21   07 19 15.701  +34 47 00.78
0.00  07 19 11.544  +62 36 32.12   07 19 15.650  +62 36 46.26
0.00  07 19 10.688  +29 26 05.90   07 19 11.730  +29 26 30.97
0.00  07 19 07.206  +35 22 52.34   07 19 08.011  +35 22 23.88
0.00  07 19 01.526  +49 28 47.90   07 19 02.783  +49 28 51.67
0.00  07 18 59.143  +46 14 31.32   07 19 00.497  +46 14 04.13
0.00  07 18 49.410  +34 49 12.89   07 18 49.810  +34 49 17.72
0.00  07 18 45.162  +53 47 33.12   07 18 46.983  +53 47 53.86
0.00  07 18 43.622  +43 07 39.53   07 18 44.076  +43 07 33.21
0.00  07 18 40.690  +43 44 24.66   07 18 42.095  +43 44 56.10
0.00  07 18 40.429  +28 54 52.59   07 18 41.214  +28 54 53.26
0.00  07 18 39.944  +52 39 33.30   07 18 40.539  +52 38 51.39
0.00  07 18 37.537  +56 38 14.90   07 18 37.639  +56 38 08.63
0.00  07 18 32.174  +32 38 22.90   07 18 32.590  +32 38 50.21
0.00  07 18 31.253  +43 09 43.10   07 18 32.705  +43 09 32.01
0.00  07 18 28.826  +55 00 10.12   07 18 31.562  +55 00 20.11
0.00  07 18 28.404  +35 50 15.92   07 18 28.523  +35 50 09.01
0.00  07 18 27.253  +39 15 12.87   07 18 29.567  +39 15 08.04
0.00  07 18 26.364  +51 12 19.14   07 18 27.710  +51 12 37.32
0.00  07 18 23.022  +61 41 17.37   07 18 23.789  +61 41 09.35
0.00  07 18 17.304  +41 46 50.58   07 18 17.673  +41 46 39.24
0.00  07 18 15.783  +58 17 14.96   07 18 20.676  +58 17 34.97
0.00  07 18 07.061  +35 21 44.92   07 18 09.008  +35 21 52.65
0.00  07 18 06.813  +38 30 19.71   07 18 08.619  +38 29 33.11
0.00  07 18 05.462  +36 17 10.90   07 18 08.705  +36 17 39.27
0.00  07 18 04.985  +33 26 47.27   07 18 05.957  +33 26 48.82
0.00  07 18 02.961  +61 30 54.69   07 18 03.471  +61 31 07.59
0.00  07 18 02.044  +46 25 23.88   07 18 03.128  +46 25 28.51
0.00  07 17 49.957  +40 02 33.59   07 17 50.703  +40 02 26.57
0.00  07 17 43.252  +48 02 23.61   07 17 43.723  +48 03 01.00
0.00  07 17 41.000  +37 43 16.33   07 17 41.549  +37 43 06.22
0.00  07 17 37.498  +56 14 27.28   07 17 40.246  +56 14 02.08
0.00  07 17 37.493  +62 26 26.23   07 17 37.600  +62 27 06.53
0.00  07 17 33.364  +46 03 25.71   07 17 34.772  +46 02 47.21
0.00  07 17 31.299  +41 25 06.33   07 17 31.402  +41 24 58.11
0.00  07 17 30.886  +34 27 49.37   07 17 31.545  +34 27 34.12
0.00  07 17 30.245  +39 24 26.33   07 17 32.122  +39 24 11.39
0.00  07 17 23.052  +50 11 37.23   07 17 26.807  +50 11 33.24
0.00  07 17 15.129  +56 54 15.73   07 17 17.300  +56 54 08.20
0.00  07 17 12.193  +48 54 18.08   07 17 15.252  +48 54 16.52
0.00  07 17 10.675  +48 29 43.66   07 17 11.120  +48 29 49.22
0.00  07 17 09.208  +33 20 37.91   07 17 10.131  +33 20 37.40
0.00  07 16 56.675  +45 34 27.13   07 16 57.302  +45 34 28.99
0.00  07 16 53.862  +52 00 21.97   07 16 55.121  +52 00 16.30
0.00  07 16 52.432  +33 57 16.82   07 16 52.911  +33 57 00.45
0.00  07 16 49.039  +30 02 43.78   07 16 49.750  +30 02 30.73
0.00  07 16 46.234  +43 47 25.00   07 16 46.960  +43 47 20.25
0.00  07 16 44.616  +35 26 05.44   07 16 45.252  +35 26 13.27
0.00  07 16 43.375  +42 43 22.58   07 16 44.498  +42 43 07.51
0.00  07 16 41.280  +57 30 29.76   07 16 47.505  +57 30 32.32
0.00  07 16 41.061  +31 52 22.33   07 16 41.880  +31 52 29.50
0.00  07 16 35.682  +61 36 34.87   07 16 37.059  +61 36 28.23
0.00  07 16 34.115  +40 04 07.69   07 16 34.392  +40 04 38.61
0.00  07 16 31.556  +60 51 43.25   07 16 36.405  +60 51 42.90
0.00  07 16 26.509  +38 25 02.02   07 16 28.311  +38 24 15.12
0.00  07 16 24.204  +47 51 26.06   07 16 24.318  +47 51 14.37
0.00  07 16 21.483  +38 40 46.60   07 16 21.657  +38 40 39.34
0.00  07 16 18.975  +46 59 30.96   07 16 21.105  +46 59 15.48
0.00  07 16 17.708  +51 40 07.43   07 16 17.997  +51 39 52.32
0.00  07 16 12.036  +37 52 00.00   07 16 12.730  +37 52 01.41
0.00  07 16 03.429  +34 31 06.51   07 16 04.024  +34 31 15.13
0.00  07 16 01.148  +53 41 42.76   07 16 03.602  +53 41 49.80
0.00  07 15 56.418  +37 37 07.55   07 15 57.211  +37 37 08.18
0.00  07 15 53.819  +54 32 14.20   07 15 54.278  +54 32 03.53
0.00  07 15 48.007  +46 46 55.34   07 15 50.402  +46 46 18.04
0.00  07 15 46.248  +36 30 22.84   07 15 48.938  +36 30 19.27
0.00  07 15 45.910  +40 48 04.53   07 15 46.474  +40 48 04.28
0.00  07 15 45.666  +31 51 34.98   07 15 46.285  +31 51 32.66
0.00  07 15 43.209  +37 42 02.44   07 15 44.527  +37 42 21.97
0.00  07 15 42.222  +33 58 59.36   07 15 43.304  +33 59 06.08
0.00  07 15 39.215  +44 45 58.32   07 15 40.053  +44 46 12.53
0.00  07 15 35.657  +38 29 51.19   07 15 36.071  +38 29 46.20
0.00  07 15 29.083  +47 42 39.44   07 15 32.475  +47 43 16.91
0.00  07 15 28.632  +44 45 28.43   07 15 28.954  +44 45 40.48
0.00  07 15 28.587  +36 21 16.71   07 15 30.850  +36 22 01.33
0.00  07 15 28.336  +48 24 04.36   07 15 29.134  +48 24 05.38
0.00  07 15 27.893  +55 13 38.82   07 15 29.709  +55 13 53.23
0.00  07 15 27.013  +50 44 21.76   07 15 28.541  +50 44 52.57
0.00  07 15 22.146  +47 36 28.18   07 15 24.497  +47 37 11.08
0.00  07 15 21.756  +41 27 07.60   07 15 22.408  +41 27 00.06
0.00  07 15 21.216  +44 24 53.22   07 15 21.990  +44 24 39.97
0.00  07 15 20.797  +33 08 32.60   07 15 21.766  +33 09 15.02
0.00  07 15 16.809  +48 48 13.53   07 15 18.035  +48 47 52.25
0.00  07 15 12.917  +55 59 54.97   07 15 13.053  +56 00 06.05
0.00  07 15 11.733  +55 19 11.65   07 15 12.581  +55 19 17.60
0.00  07 15 07.689  +53 39 06.61   07 15 08.276  +53 39 22.76
0.00  07 15 05.139  +64 13 49.18   07 15 11.294  +64 14 00.76
0.00  07 15 02.480  +46 32 17.67   07 15 05.157  +46 32 18.95
0.00  07 15 00.501  +50 29 02.22   07 15 01.741  +50 29 23.44
0.00  07 15 00.214  +45 09 56.10   07 15 02.000  +45 09 51.67
0.00  07 14 54.911  +60 19 11.52   07 14 58.306  +60 18 41.64
0.00  07 14 49.607  +38 05 25.28   07 14 51.867  +38 05 48.63
0.00  07 14 46.187  +42 02 03.48   07 14 47.086  +42 02 08.20
0.00  07 14 43.658  +47 05 45.24   07 14 44.453  +47 05 48.72
0.00  07 14 38.437  +52 30 38.60   07 14 38.930  +52 30 25.41
0.00  07 14 38.172  +44 21 26.07   07 14 39.770  +44 21 41.27
0.00  07 14 36.762  +44 47 09.46   07 14 38.249  +44 47 08.25
0.00  07 14 25.795  +41 24 16.65   07 14 27.031  +41 24 21.49
0.00  07 14 24.418  +44 57 26.53   07 14 25.761  +44 56 51.19
0.00  07 14 12.214  +60 46 19.24   07 14 15.420  +60 46 38.96
0.00  07 14 11.798  +46 08 29.15   07 14 12.106  +46 08 22.44
0.00  07 14 11.617  +38 22 51.81   07 14 12.188  +38 22 55.97
0.00  07 14 11.186  +41 01 10.34   07 14 12.367  +41 01 15.50
0.00  07 14 09.536  +48 05 22.33   07 14 10.167  +48 05 29.98
0.00  07 14 08.285  +63 57 21.03   07 14 08.999  +63 57 06.08
0.00  07 14 07.845  +47 43 03.30   07 14 11.057  +47 43 39.63
0.00  07 13 53.481  +49 02 15.17   07 13 54.495  +49 01 37.43
0.00  07 13 44.116  +50 19 21.40   07 13 45.899  +50 19 41.94
0.00  07 13 41.383  +36 09 00.29   07 13 42.008  +36 08 50.63
0.00  07 13 35.728  +45 28 49.73   07 13 36.559  +45 28 34.12
0.00  07 13 35.052  +63 43 25.66   07 13 36.213  +63 43 36.21
0.00  07 13 32.116  +51 34 49.48   07 13 32.243  +51 34 59.18
0.00  07 13 27.812  +55 53 32.90   07 13 31.153  +55 54 01.86
0.00  07 13 26.266  +64 25 58.75   07 13 28.156  +64 26 08.49
0.00  07 13 25.653  +57 01 53.72   07 13 26.894  +57 01 32.83
0.00  07 13 25.505  +49 58 31.05   07 13 27.454  +49 58 36.49
0.00  07 13 16.283  +55 27 23.74   07 13 16.701  +55 27 06.34
0.00  07 13 12.078  +60 57 14.01   07 13 15.173  +60 57 02.77
0.00  07 13 08.470  +62 38 18.00   07 13 10.595  +62 38 09.86
0.00  07 13 01.340  +54 24 51.74   07 13 02.197  +54 24 34.90
0.00  07 13 00.341  +40 28 05.38   07 13 01.492  +40 28 03.58
0.00  07 12 58.673  +49 34 45.01   07 12 59.869  +49 34 47.62
0.00  07 12 57.174  +39 50 33.15   07 13 01.617  +39 50 12.51
0.00  07 12 55.578  +53 18 40.47   07 12 56.938  +53 18 43.68
0.00  07 12 53.453  +61 44 31.25   07 12 55.997  +61 44 58.18
0.00  07 12 51.316  +44 22 17.78   07 12 52.966  +44 21 23.48
0.00  07 12 50.391  +39 20 10.96   07 12 52.157  +39 19 40.76
0.00  07 12 46.444  +54 12 45.77   07 12 47.577  +54 12 53.38
0.00  07 12 40.697  +52 26 35.57   07 12 43.713  +52 26 33.44
0.00  07 12 40.185  +33 32 57.95   07 12 40.638  +33 33 04.04
0.00  07 12 39.602  +35 27 30.96   07 12 42.085  +35 27 12.96
0.00  07 12 35.628  +39 44 19.96   07 12 35.972  +39 44 07.49
0.00  07 12 34.945  +42 41 46.73   07 12 37.539  +42 41 16.18
0.00  07 12 33.451  +49 35 35.56   07 12 34.063  +49 35 00.64
0.00  07 12 31.533  +48 30 50.13   07 12 33.527  +48 30 43.77
0.00  07 12 31.302  +38 20 03.70   07 12 32.436  +38 20 35.19
0.00  07 12 30.560  +50 37 45.36   07 12 33.723  +50 38 11.89
0.00  07 12 28.858  +43 13 41.37   07 12 28.891  +43 13 49.61
0.00  07 12 21.627  +34 22 05.09   07 12 22.955  +34 21 54.51
0.00  07 12 20.736  +41 51 28.26   07 12 21.131  +41 51 37.96
0.00  07 12 14.752  +54 18 27.79   07 12 15.626  +54 18 28.09
0.00  07 12 09.556  +38 13 55.50   07 12 10.957  +38 13 05.29
0.00  07 12 08.194  +36 10 05.08   07 12 10.353  +36 09 31.20
0.00  07 12 05.520  +50 00 26.86   07 12 07.166  +50 00 23.48
0.00  07 12 05.258  +36 27 39.14   07 12 09.438  +36 27 19.79
0.00  07 11 57.119  +48 00 04.23   07 11 57.381  +48 00 11.25
0.00  07 11 56.486  +47 04 33.39   07 11 56.717  +47 04 08.26
0.00  07 11 53.004  +49 33 01.48   07 11 57.242  +49 32 47.13
0.00  07 11 48.147  +50 55 50.15   07 11 48.996  +50 55 47.80
0.00  07 11 46.788  +42 55 38.66   07 11 47.065  +42 55 02.26
0.00  07 11 46.213  +43 29 38.18   07 11 46.588  +43 29 30.28
0.00  07 11 35.996  +41 09 24.91   07 11 36.959  +41 09 08.14
0.00  07 11 33.266  +37 02 35.21   07 11 34.271  +37 02 35.04
0.00  07 11 26.339  +35 07 52.74   07 11 27.006  +35 07 52.52
0.00  07 11 25.352  +52 27 51.38   07 11 26.344  +52 27 58.62
0.00  07 11 17.544  +42 56 44.88   07 11 17.567  +42 55 58.49
0.00  07 11 08.256  +46 51 03.55   07 11 09.881  +46 51 22.16
0.00  07 11 06.945  +37 15 21.27   07 11 07.224  +37 15 29.78
0.00  07 10 56.731  +49 49 58.13   07 10 57.955  +49 49 56.07
0.00  07 10 49.466  +36 52 10.33   07 10 53.180  +36 52 01.55
0.00  07 10 47.118  +53 01 22.64   07 10 48.544  +53 01 23.47
0.00  07 10 44.922  +38 33 52.01   07 10 47.603  +38 33 57.63
0.00  07 10 38.752  +42 34 58.02   07 10 38.822  +42 34 45.86
0.00  07 10 33.708  +48 08 44.44   07 10 34.657  +48 08 46.06
0.00  07 10 21.567  +41 33 50.45   07 10 21.931  +41 33 43.80
0.00  07 10 12.678  +37 53 47.19   07 10 13.324  +37 53 56.35
0.00  07 10 09.520  +45 58 10.52   07 10 10.486  +45 57 24.94
0.00  07 10 08.009  +50 08 19.86   07 10 08.783  +50 08 27.02
0.00  07 10 03.786  +58 23 29.40   07 10 09.057  +58 23 22.24
0.00  07 10 02.028  +45 07 52.99   07 10 07.399  +45 07 46.12
0.00  07 10 00.880  +39 36 43.76   07 10 01.926  +39 36 47.66
0.00  07 10 00.533  +63 26 05.24   07 10 00.878  +63 25 40.45
0.00  07 09 53.854  +51 24 07.02   07 09 56.821  +51 24 06.45
0.00  07 09 49.541  +63 41 14.25   07 09 50.032  +63 41 23.70
0.00  07 09 46.297  +47 56 47.48   07 09 47.450  +47 56 47.25
0.00  07 09 44.250  +36 07 49.20   07 09 45.161  +36 07 58.04
0.00  07 09 44.058  +40 20 17.54   07 09 48.368  +40 20 04.82
0.00  07 09 43.824  +40 24 49.50   07 09 44.506  +40 24 32.67
0.00  07 09 42.235  +50 32 49.30   07 09 45.266  +50 32 56.32
0.00  07 09 39.244  +43 20 11.55   07 09 41.329  +43 20 07.85
0.00  07 09 39.234  +45 07 26.97   07 09 40.278  +45 07 15.92
0.00  07 09 30.120  +54 28 59.24   07 09 31.508  +54 28 46.71
0.00  07 09 26.423  +37 37 13.42   07 09 26.613  +37 37 01.87
0.00  07 09 25.913  +59 49 52.71   07 09 26.943  +59 49 14.41
0.00  07 09 24.808  +46 13 44.02   07 09 26.610  +46 13 34.62
0.00  07 09 23.504  +62 32 03.02   07 09 25.831  +62 32 06.17
0.00  07 09 21.936  +48 41 36.69   07 09 22.917  +48 41 32.42
0.00  07 09 10.763  +41 24 19.26   07 09 13.311  +41 24 06.59
0.00  07 09 09.383  +48 57 02.40   07 09 09.945  +48 56 57.57
0.00  07 09 06.164  +43 31 40.95   07 09 06.495  +43 31 26.96
0.00  07 09 03.961  +63 48 45.87   07 09 05.092  +63 48 58.39
0.00  07 09 03.565  +37 16 06.72   07 09 03.928  +37 16 17.88
0.00  07 08 55.718  +38 05 03.33   07 08 59.539  +38 05 15.55
0.00  07 08 54.486  +40 45 36.45   07 08 54.656  +40 45 53.95
0.00  07 08 53.766  +64 07 46.74   07 08 54.907  +64 08 13.79
0.00  07 08 53.535  +53 00 02.89   07 08 54.792  +52 59 45.80
0.00  07 08 52.015  +52 48 54.50   07 08 58.128  +52 48 41.57
0.00  07 08 43.963  +59 55 14.02   07 08 46.448  +59 55 11.31
0.00  07 08 40.380  +39 03 34.04   07 08 44.691  +39 04 02.15
0.00  07 08 40.318  +44 19 34.13   07 08 41.186  +44 19 36.56
0.00  07 08 34.508  +57 13 01.47   07 08 34.552  +57 13 10.46
0.00  07 08 33.910  +47 56 18.01   07 08 36.797  +47 56 23.80
0.00  07 08 19.950  +50 35 01.31   07 08 20.235  +50 35 16.23
0.00  07 08 17.783  +41 24 49.84   07 08 17.896  +41 24 57.67
0.00  07 08 15.042  +47 00 32.08   07 08 17.919  +47 00 19.03
0.00  07 08 13.675  +59 43 41.50   07 08 17.424  +59 44 07.42
0.00  07 08 04.602  +59 53 42.27   07 08 05.530  +59 53 43.06
0.00  07 07 58.822  +38 00 38.62   07 07 58.858  +38 01 08.10
0.00  07 07 58.387  +48 33 13.27   07 07 58.779  +48 33 04.64
0.00  07 07 57.796  +42 13 46.48   07 07 59.999  +42 13 39.53
0.00  07 07 57.553  +38 54 05.23   07 07 58.841  +38 54 10.25
0.00  07 07 54.238  +58 42 39.02   07 07 54.970  +58 42 32.82
0.00  07 07 49.113  +53 04 07.65   07 07 49.991  +53 04 12.58
0.00  07 07 45.119  +47 38 51.19   07 07 46.524  +47 39 03.42
0.00  07 07 41.490  +39 20 56.60   07 07 41.631  +39 20 48.63
0.00  07 07 40.854  +42 42 33.10   07 07 41.039  +42 42 15.31
0.00  07 07 38.438  +56 46 49.22   07 07 41.893  +56 47 22.16
0.00  07 07 37.297  +50 11 33.48   07 07 38.594  +50 11 35.30
0.00  07 07 37.125  +49 24 50.43   07 07 38.472  +49 24 46.97
0.00  07 07 33.730  +52 08 30.53   07 07 36.141  +52 08 31.33
0.00  07 07 32.079  +56 44 25.50   07 07 32.356  +56 44 36.93
0.00  07 07 22.698  +44 38 42.20   07 07 26.507  +44 38 13.80
0.00  07 07 22.549  +63 33 49.20   07 07 29.647  +63 33 47.04
0.00  07 07 16.633  +45 32 28.84   07 07 20.168  +45 32 48.89
0.00  07 07 15.270  +37 16 55.07   07 07 15.583  +37 16 41.73
0.00  07 07 13.629  +40 03 36.35   07 07 17.496  +40 03 41.29
0.00  07 07 03.533  +53 22 48.10   07 07 04.535  +53 22 20.67
0.00  07 07 01.720  +39 07 54.10   07 07 04.368  +39 07 55.67
0.00  07 07 01.553  +53 00 38.29   07 07 05.456  +53 00 49.87
0.00  07 06 58.593  +53 13 10.67   07 06 59.214  +53 12 54.56
0.00  07 06 54.590  +60 07 01.26   07 07 00.619  +60 06 46.80
0.00  07 06 48.083  +46 47 56.39   07 06 49.446  +46 48 26.05
0.00  07 06 47.233  +41 00 08.53   07 06 49.024  +41 00 10.59
0.00  07 06 46.643  +41 31 23.23   07 06 46.954  +41 31 16.77
0.00  07 06 44.413  +61 35 37.53   07 06 45.180  +61 35 29.22
0.00  07 06 43.726  +48 06 22.19   07 06 46.600  +48 06 05.18
0.00  07 06 41.882  +45 11 02.36   07 06 42.830  +45 11 06.82
0.00  07 06 36.373  +51 21 47.46   07 06 37.322  +51 21 44.04
0.00  07 06 36.109  +55 12 20.26   07 06 36.509  +55 12 34.69
0.00  07 06 26.082  +39 55 05.36   07 06 29.873  +39 55 06.05
0.00  07 06 25.713  +60 34 20.46   07 06 26.381  +60 34 33.18
0.00  07 06 24.603  +61 16 50.43   07 06 29.334  +61 17 13.08
0.00  07 06 24.337  +31 17 04.13   07 06 25.591  +31 17 27.10
0.00  07 06 17.521  +46 02 47.22   07 06 19.044  +46 03 01.85
0.00  07 06 15.153  +40 06 44.30   07 06 15.566  +40 06 36.72
0.00  07 06 09.686  +50 38 49.07   07 06 11.473  +50 38 08.40
0.00  07 06 02.511  +43 32 29.72   07 06 03.317  +43 32 38.88
0.00  07 05 59.449  +42 33 49.15   07 05 59.773  +42 33 56.93
0.00  07 05 58.626  +60 37 16.64   07 05 59.740  +60 36 43.37
0.00  07 05 58.159  +55 29 10.54   07 06 01.527  +55 28 27.79
0.00  07 05 57.375  +41 30 15.23   07 06 00.804  +41 30 29.67
0.00  07 05 55.739  +55 54 45.17   07 05 56.454  +55 55 14.07
0.00  07 05 51.831  +53 06 10.39   07 05 53.110  +53 06 09.81
0.00  07 05 45.322  +50 39 43.92   07 05 45.328  +50 39 26.35
0.00  07 05 41.447  +41 21 04.23   07 05 43.032  +41 21 15.18
0.00  07 05 36.896  +54 18 04.72   07 05 38.348  +54 18 03.36
0.00  07 05 36.634  +53 15 38.31   07 05 36.724  +53 15 27.31
0.00  07 05 34.555  +50 39 06.44   07 05 34.940  +50 38 56.39
0.00  07 05 31.870  +48 49 33.74   07 05 34.176  +48 50 21.87
0.00  07 05 27.316  +52 15 25.31   07 05 28.152  +52 15 10.10
0.00  07 05 26.826  +63 59 36.86   07 05 27.551  +63 59 43.70
0.00  07 05 25.895  +42 25 02.70   07 05 26.251  +42 25 12.53
0.00  07 05 22.516  +49 44 57.08   07 05 23.682  +49 45 31.52
0.00  07 05 22.149  +44 40 33.82   07 05 22.572  +44 41 10.63
0.00  07 05 20.577  +50 10 32.59   07 05 22.674  +50 10 32.47
0.00  07 05 14.638  +52 51 44.79   07 05 17.861  +52 51 45.24
0.00  07 05 02.077  +53 44 06.99   07 05 04.283  +53 44 06.76
0.00  07 04 59.220  +49 21 23.80   07 05 00.992  +49 21 19.60
0.00  07 04 53.623  +56 51 05.93   07 04 53.707  +56 50 44.49
0.00  07 04 52.640  +40 17 36.62   07 04 53.635  +40 17 12.54
0.00  07 04 51.986  +41 14 47.82   07 04 52.826  +41 14 42.78
0.00  07 04 33.074  +53 18 39.31   07 04 33.724  +53 18 30.88
0.00  07 04 25.917  +47 43 18.36   07 04 29.048  +47 43 34.97
0.00  07 04 22.050  +53 15 43.73   07 04 24.227  +53 15 58.70
0.00  07 04 18.179  +63 10 35.27   07 04 25.408  +63 10 16.04
0.00  07 04 05.733  +44 26 51.79   07 04 07.260  +44 26 59.05
0.00  07 04 04.333  +47 00 56.22   07 04 09.545  +47 00 56.23
0.00  07 03 58.685  +49 29 06.40   07 03 59.458  +49 28 59.20
0.00  07 03 56.979  +48 23 55.77   07 03 58.953  +48 23 47.17
0.00  07 03 54.925  +50 20 36.02   07 03 56.450  +50 20 35.90
0.00  07 03 49.896  +54 34 10.16   07 03 52.325  +54 34 22.16
0.00  07 03 47.934  +41 45 23.42   07 03 48.006  +41 45 35.05
0.00  07 03 42.650  +42 10 39.45   07 03 43.593  +42 10 40.43
0.00  07 03 42.549  +53 22 02.36   07 03 43.577  +53 21 57.70
0.00  07 03 42.026  +41 57 40.91   07 03 42.941  +41 57 22.80
0.00  07 03 39.467  +53 00 28.95   07 03 44.303  +53 00 34.78
0.00  07 03 25.896  +63 41 03.26   07 03 27.925  +63 40 43.10
0.00  07 03 24.717  +47 39 02.20   07 03 25.337  +47 39 10.13
0.00  07 03 06.539  +59 35 44.97   07 03 09.257  +59 35 52.32
0.00  07 03 03.489  +57 24 53.83   07 03 04.708  +57 25 03.64
0.00  07 02 59.191  +59 07 13.77   07 03 03.477  +59 07 09.86
0.00  07 02 54.842  +48 47 19.80   07 02 56.674  +48 47 09.09
0.00  07 02 50.050  +48 37 51.96   07 02 50.213  +48 37 15.28
0.00  07 02 45.457  +55 56 06.09   07 02 46.828  +55 56 35.44
0.00  07 02 39.902  +47 52 19.98   07 02 40.948  +47 52 11.50
0.00  07 02 38.767  +51 33 18.73   07 02 42.454  +51 33 38.26
0.00  07 02 35.745  +58 12 06.35   07 02 40.202  +58 12 05.46
0.00  07 02 32.027  +45 58 30.51   07 02 32.179  +45 58 39.91
0.00  07 02 24.981  +49 12 41.93   07 02 27.657  +49 12 49.46
0.00  07 02 11.413  +59 23 15.02   07 02 12.213  +59 23 08.62
0.00  07 02 07.117  +55 03 47.80   07 02 07.587  +55 03 35.68
0.00  07 02 06.368  +56 44 11.28   07 02 07.217  +56 43 55.96
0.00  07 02 03.302  +54 19 19.73   07 02 04.324  +54 18 57.47
0.00  07 02 02.943  +43 37 26.97   07 02 06.196  +43 37 05.94
0.00  07 01 52.454  +64 03 48.06   07 01 53.788  +64 03 48.35
0.00  07 01 51.901  +48 21 32.47   07 01 54.377  +48 21 40.21
0.00  07 01 24.791  +44 13 43.49   07 01 25.613  +44 14 00.98
0.00  07 01 24.610  +49 21 06.42   07 01 25.450  +49 20 55.48
0.00  07 01 23.552  +52 07 27.73   07 01 23.631  +52 07 16.95
0.00  07 01 21.161  +48 41 02.43   07 01 22.079  +48 40 59.05
0.00  07 01 08.338  +58 45 41.17   07 01 09.224  +58 45 38.88
0.00  07 01 04.845  +53 00 20.63   07 01 07.833  +53 00 18.42
0.00  07 01 04.003  +62 49 43.56   07 01 06.870  +62 50 05.10
0.00  07 01 01.699  +53 43 17.02   07 01 02.208  +53 43 04.98
0.00  07 00 41.565  +60 19 26.22   07 00 42.487  +60 19 19.68
0.00  07 00 40.933  +52 53 40.12   07 00 41.366  +52 53 10.85
0.00  07 00 29.734  +47 48 48.99   07 00 30.051  +47 49 02.20
0.00  07 00 25.966  +50 23 17.89   07 00 26.887  +50 23 16.88
0.00  07 00 21.889  +50 21 32.20   07 00 24.407  +50 20 53.89
0.00  07 00 17.527  +61 40 28.90   07 00 18.474  +61 40 35.08
0.00  07 00 04.775  +56 56 08.52   07 00 04.937  +56 56 18.34
0.00  07 00 02.903  +46 08 53.46   07 00 03.985  +46 09 13.05
0.00  07 00 02.773  +47 26 25.58   07 00 04.013  +47 26 07.85
0.00  06 59 42.367  +52 57 22.63   06 59 44.812  +52 56 39.46
0.00  06 59 37.473  +48 18 14.32   06 59 37.801  +48 18 24.21
0.00  06 59 30.715  +48 20 08.82   06 59 31.872  +48 20 02.56
0.00  06 59 10.975  +48 17 01.16   06 59 12.144  +48 17 01.22
0.00  06 59 06.151  +60 41 27.72   06 59 06.723  +60 41 34.31
0.00  06 58 56.736  +49 47 34.87   06 58 57.736  +49 47 38.33
0.00  06 58 56.668  +64 22 53.89   06 58 57.028  +64 23 02.57
0.00  06 58 52.925  +50 34 27.16   06 58 54.496  +50 34 26.97
0.00  06 58 40.536  +52 10 12.32   06 58 41.092  +52 10 19.75
0.00  06 58 31.164  +51 38 45.22   06 58 33.130  +51 38 29.39
0.00  06 58 21.852  +54 35 05.52   06 58 24.445  +54 34 56.71
0.00  06 58 20.922  +53 30 23.58   06 58 21.573  +53 30 24.42
0.00  06 58 08.539  +56 07 27.92   06 58 11.210  +56 07 39.81
0.00  06 57 50.513  +54 44 29.06   06 57 51.681  +54 44 28.34
0.00  06 57 42.815  +54 44 06.92   06 57 43.915  +54 43 56.42
0.00  06 57 19.536  +64 31 45.42   06 57 23.618  +64 32 33.37
0.00  06 57 14.485  +59 26 08.59   06 57 15.679  +59 26 08.07
0.00  06 57 13.636  +62 41 09.41   06 57 14.305  +62 41 35.27
0.00  06 57 06.392  +61 39 16.76   06 57 11.618  +61 39 38.10
0.00  06 56 44.759  +59 01 19.03   06 56 45.153  +59 01 29.16
0.00  06 56 39.828  +54 48 39.89   06 56 41.104  +54 48 38.20
0.00  06 56 39.592  +60 47 21.50   06 56 41.084  +60 47 53.46
0.00  06 56 35.293  +53 01 17.38   06 56 41.505  +53 01 18.73
0.00  06 55 47.233  +54 03 44.81   06 55 51.694  +54 04 01.21
0.00  06 55 38.298  +58 21 24.44   06 55 38.770  +58 21 10.49
0.00  06 55 28.831  +62 18 19.67   06 55 29.692  +62 18 08.85
0.00  06 55 22.497  +55 28 25.64   06 55 22.507  +55 28 35.91
0.00  06 55 22.108  +60 56 17.95   06 55 25.025  +60 56 12.98
0.00  06 55 14.334  +59 10 40.22   06 55 15.006  +59 10 31.19
0.00  06 54 15.870  +64 16 42.92   06 54 16.985  +64 16 52.66
0.00  06 54 03.694  +58 29 02.30   06 54 03.839  +58 29 11.40
0.00  06 54 03.321  +59 48 00.81   06 54 03.967  +59 47 42.74
0.00  06 53 59.812  +60 05 36.75   06 54 01.872  +60 05 35.32
0.00  06 53 56.686  +62 27 04.96   06 53 59.318  +62 26 57.06
0.00  06 53 53.363  +62 24 45.39   06 53 59.305  +62 24 10.82
0.00  06 53 49.458  +61 11 38.87   06 53 51.393  +61 11 40.05
0.00  06 47 57.466  +31 20 26.53   06 47 58.152  +31 20 35.94
0.00  03 21 00.922  +01 12 15.07   03 21 01.813  +01 12 04.40
0.00  03 20 40.724  -01 01 21.24   03 20 41.113  -01 01 38.10
0.00  03 20 16.481  +01 15 48.27   03 20 18.062  +01 15 26.62
0.00  03 20 05.101  +00 31 24.42   03 20 08.080  +00 30 59.63
0.00  03 19 28.822  -01 38 36.21   03 19 31.959  -01 38 24.92
0.00  03 19 25.260  -00 11 47.33   03 19 26.112  -00 11 42.83
0.00  03 18 55.251  -01 47 32.88   03 18 56.717  -01 47 29.35
0.00  03 18 49.019  -02 15 56.02   03 18 49.389  -02 15 50.57
0.00  03 18 21.143  -00 00 05.29   03 18 21.583  -00 00 01.26
0.00  03 18 17.328  -00 22 43.00   03 18 20.962  -00 22 44.66
0.00  03 18 15.276  -02 07 14.44   03 18 15.300  -02 07 03.12
0.00  03 17 59.061  -00 23 49.66   03 18 00.160  -00 24 04.81
0.00  03 17 55.571  -00 01 37.82   03 17 56.753  -00 01 44.30
0.00  03 17 41.277  -00 30 52.99   03 17 41.767  -00 31 06.02
0.00  03 17 35.037  -00 44 01.46   03 17 37.138  -00 44 06.39
0.00  03 16 58.641  +01 15 15.64   03 17 02.197  +01 15 18.44
0.00  03 16 55.048  -02 09 47.53   03 16 55.337  -02 09 41.28
0.00  03 16 21.582  +01 20 53.84   03 16 22.008  +01 20 59.34
0.00  03 16 09.520  -02 03 02.16   03 16 11.383  -02 03 35.42
0.00  03 16 05.238  -02 12 08.05   03 16 08.530  -02 11 58.59
0.00  03 15 05.834  +00 14 25.31   03 15 05.839  +00 14 37.72
0.00  03 14 43.284  -00 56 21.61   03 14 44.575  -00 56 06.03
0.00  03 14 15.331  -01 40 49.38   03 14 16.101  -01 40 49.63
0.00  03 14 10.774  +01 19 42.70   03 14 12.594  +01 19 10.87
0.00  03 13 57.271  -02 24 30.21   03 14 00.312  -02 23 56.80
0.00  03 12 54.760  -00 51 55.87   03 12 54.795  -00 52 10.95
0.00  03 12 47.563  -00 52 31.72   03 12 48.325  -00 52 26.04
0.00  03 12 32.900  -01 47 55.13   03 12 34.990  -01 47 58.37
0.00  03 12 30.618  -02 13 47.45   03 12 30.725  -02 13 36.52
0.00  03 12 26.856  +00 45 36.28   03 12 28.767  +00 45 41.99
0.00  03 12 12.479  +01 08 58.39   03 12 12.960  +01 08 31.93
0.00  03 12 04.761  -02 09 35.79   03 12 05.171  -02 09 21.88
0.00  03 11 48.234  -01 40 09.87   03 11 48.375  -01 40 03.25
0.00  03 11 14.356  +01 23 07.45   03 11 15.807  +01 23 07.89
0.00  03 11 00.777  +01 25 46.39   03 11 01.750  +01 25 48.27
0.00  03 10 31.844  -01 43 56.57   03 10 33.589  -01 43 20.38
0.00  03 10 07.370  +00 28 30.15   03 10 08.066  +00 28 00.46
0.00  03 09 57.769  -00 40 27.55   03 09 58.595  -00 40 41.76
0.00  03 09 53.625  +00 19 06.57   03 09 53.933  +00 18 57.05
0.00  03 09 43.958  -00 08 46.94   03 09 45.724  -00 08 59.28
0.00  03 09 15.511  +00 25 08.30   03 09 15.782  +00 24 38.33
0.00  03 08 31.948  -00 24 55.13   03 08 32.162  -00 24 38.34
0.00  03 08 28.099  +00 15 13.55   03 08 28.548  +00 15 26.00
0.00  03 07 25.290  -01 29 22.43   03 07 26.063  -01 30 16.12
0.00  03 07 24.983  +01 08 34.35   03 07 25.327  +01 08 26.81
0.00  03 07 19.406  +01 32 29.78   03 07 19.607  +01 33 03.34
0.00  03 05 34.075  -01 28 14.95   03 05 34.692  -01 28 35.41
0.00  03 05 13.170  -00 33 04.30   03 05 14.660  -00 33 19.57
0.00  03 05 04.572  +00 05 24.85   03 05 05.266  +00 05 50.77
0.00  03 03 33.818  -00 13 58.25   03 03 34.911  -00 13 55.01
0.00  03 03 30.650  -01 02 18.85   03 03 32.498  -01 02 16.93
0.00  03 03 15.035  -01 12 29.67   03 03 15.305  -01 12 22.47
0.00  03 03 04.462  +00 08 38.37   03 03 04.762  +00 08 55.13
0.00  03 03 02.701  -00 07 37.62   03 03 04.009  -00 08 07.02
0.00  03 02 56.837  -01 17 22.58   03 02 57.464  -01 17 03.36
0.00  03 02 41.300  -00 05 14.59   03 02 41.787  -00 05 11.26
0.00  03 02 38.048  -01 21 16.45   03 02 40.475  -01 20 55.36
0.00  03 02 37.646  +00 08 18.00   03 02 37.929  +00 08 27.83
0.00  03 02 36.584  -01 13 55.14   03 02 37.013  -01 14 25.52
0.00  03 02 01.230  -01 01 17.92   03 02 03.648  -01 01 33.02
0.00  03 01 47.561  -07 29 03.46   03 01 48.442  -07 29 03.31
0.00  03 01 35.352  +01 19 46.52   03 01 38.407  +01 19 40.86
0.00  03 01 24.755  +00 45 46.25   03 01 25.304  +00 45 59.72
0.00  03 01 16.151  -01 14 26.71   03 01 16.788  -01 14 09.91
0.00  03 01 09.413  +00 29 02.05   03 01 10.846  +00 29 06.42
0.00  03 01 08.686  -08 40 01.96   03 01 09.414  -08 40 01.69
0.00  03 00 59.009  -01 53 38.25   03 01 00.625  -01 53 59.11
0.00  03 00 55.840  -07 59 58.66   03 00 57.437  -08 00 30.94
0.00  03 00 50.388  -02 00 55.19   03 00 50.815  -02 00 47.34
0.00  03 00 44.479  -07 49 36.97   03 00 44.878  -07 49 49.58
0.00  03 00 20.162  -00 11 10.50   03 00 22.097  -00 11 26.46
0.00  02 59 47.404  -07 25 57.07   02 59 48.406  -07 25 49.71
0.00  02 59 39.664  -07 44 52.39   02 59 40.818  -07 44 45.65
0.00  02 58 47.254  -01 07 20.98   02 58 47.942  -01 08 03.17
0.00  02 58 41.102  -02 09 18.06   02 58 42.377  -02 09 21.13
0.00  02 58 39.770  -08 27 38.59   02 58 41.104  -08 27 32.45
0.00  02 58 38.156  -07 50 59.86   02 58 38.227  -07 50 50.73
0.00  02 58 34.401  -07 23 20.73   02 58 35.891  -07 23 44.58
0.00  02 58 21.671  -07 43 33.81   02 58 22.377  -07 43 26.05
0.00  02 58 12.708  -08 40 07.27   02 58 13.305  -08 39 55.64
0.00  02 57 46.065  -08 41 44.37   02 57 47.483  -08 41 13.66
0.00  02 57 22.597  -01 10 21.66   02 57 23.525  -01 11 06.74
0.00  02 57 18.527  -00 08 07.73   02 57 19.492  -00 08 06.58
0.00  02 57 13.083  -01 21 40.90   02 57 13.479  -01 21 06.81
0.00  02 57 10.058  -00 55 09.24   02 57 10.348  -00 55 29.73
0.00  02 56 47.045  -00 35 58.57   02 56 48.955  -00 35 51.61
0.00  02 56 35.652  -01 09 55.74   02 56 38.349  -01 09 23.34
0.00  02 56 09.945  -07 22 34.53   02 56 10.763  -07 22 34.12
0.00  02 55 50.677  -08 44 54.38   02 55 51.840  -08 44 53.60
0.00  02 55 41.915  -00 21 01.29   02 55 42.659  -00 20 30.27
0.00  02 55 32.211  -08 49 42.06   02 55 32.374  -08 49 50.45
0.00  02 55 28.916  -00 02 18.20   02 55 28.981  -00 02 37.31
0.00  02 54 43.831  -00 28 02.17   02 54 44.901  -00 27 58.54
0.00  02 54 28.993  -00 42 53.03   02 54 29.503  -00 42 50.92
0.00  02 54 18.382  -08 09 33.44   02 54 19.361  -08 09 25.85
0.00  02 54 13.666  +01 14 06.76   02 54 14.966  +01 13 48.81
0.00  02 53 58.481  -01 52 43.32   02 53 59.240  -01 53 04.29
0.00  02 53 23.908  -08 01 20.95   02 53 25.249  -08 01 24.08
0.00  02 53 21.462  -07 39 33.74   02 53 22.314  -07 39 29.52
0.00  02 53 18.348  -01 13 48.11   02 53 20.208  -01 14 04.44
0.00  02 53 14.462  +00 25 27.29   02 53 16.702  +00 25 22.88
0.00  02 52 43.647  -08 36 16.79   02 52 46.122  -08 36 15.13
0.00  02 52 19.621  -06 50 13.59   02 52 22.720  -06 50 24.54
0.00  02 52 09.011  +00 17 49.66   02 52 11.701  +00 18 13.75
0.00  02 52 00.593  -08 06 19.31   02 52 03.271  -08 07 00.66
0.00  02 51 45.563  +00 48 32.72   02 51 46.258  +00 48 36.66
0.00  02 51 19.663  -00 43 16.98   02 51 21.833  -00 43 34.53
0.00  02 51 14.344  -00 10 56.13   02 51 16.127  -00 10 50.21
0.00  02 51 04.643  -00 13 25.46   02 51 05.814  -00 13 27.77
0.00  02 51 04.417  +00 00 50.58   02 51 05.366  +00 00 56.65
0.00  02 50 59.458  +01 09 21.53   02 51 00.067  +01 10 02.32
0.00  02 50 56.905  -07 15 33.85   02 50 57.614  -07 15 51.29
0.00  02 50 52.671  +00 57 22.11   02 50 54.192  +00 57 41.47
0.00  02 50 51.034  -07 37 55.66   02 50 53.897  -07 37 59.49
0.00  02 50 40.474  -08 40 30.98   02 50 41.082  -08 40 34.24
0.00  02 50 29.837  -01 20 19.10   02 50 30.396  -01 20 07.77
0.00  02 49 41.541  +01 34 56.68   02 49 42.194  +01 34 16.53
0.00  02 49 40.220  -08 34 26.37   02 49 42.928  -08 34 28.46
0.00  02 49 38.972  -08 37 53.78   02 49 41.243  -08 37 14.07
0.00  02 49 18.616  -02 27 22.05   02 49 19.295  -02 26 59.06
0.00  02 49 18.067  -07 57 48.38   02 49 20.029  -07 58 05.93
0.00  02 49 00.353  -07 22 58.51   02 49 00.512  -07 22 40.89
0.00  02 48 10.554  -08 45 32.33   02 48 10.926  -08 45 26.95
0.00  02 47 50.767  -09 14 06.62   02 47 51.203  -09 14 14.25
0.00  02 47 44.772  +00 19 17.18   02 47 44.948  +00 19 26.26
0.00  02 47 21.661  -06 51 56.92   02 47 22.178  -06 51 56.09
0.00  02 46 54.336  -08 53 53.36   02 46 55.350  -08 54 23.04
0.00  02 46 45.083  +00 15 31.16   02 46 46.231  +00 14 51.13
0.00  02 46 27.734  -00 04 11.53   02 46 28.737  -00 03 56.78
0.00  02 46 20.459  -08 09 17.66   02 46 21.743  -08 09 19.40
0.00  02 46 07.286  -00 40 01.03   02 46 07.979  -00 40 20.14
0.00  02 45 47.342  -07 08 27.57   02 45 49.986  -07 08 56.71
0.00  02 45 43.012  -07 51 42.50   02 45 43.203  -07 51 51.09
0.00  02 45 38.197  -01 47 53.22   02 45 40.236  -01 47 51.28
0.00  02 45 27.086  +00 25 49.46   02 45 27.984  +00 25 33.72
0.00  02 45 25.379  +00 42 45.63   02 45 25.768  +00 43 00.02
0.00  02 45 21.572  -00 32 35.30   02 45 21.728  -00 32 28.50
0.00  02 45 18.331  -07 41 52.95   02 45 19.877  -07 42 09.26
0.00  02 45 17.459  -07 51 26.44   02 45 17.597  -07 51 39.46
0.00  02 45 16.492  -00 01 29.44   02 45 17.909  -00 01 45.18
0.00  02 45 03.045  -08 42 50.11   02 45 05.863  -08 42 33.98
0.00  02 45 01.332  -00 09 58.01   02 45 02.861  -00 09 36.69
0.00  02 44 56.762  -08 25 46.81   02 44 57.423  -08 25 55.42
0.00  02 44 10.366  -01 00 18.48   02 44 12.551  -01 00 12.80
0.00  02 44 01.851  -01 12 42.95   02 44 02.805  -01 12 31.99
0.00  02 43 56.849  +01 22 03.35   02 43 57.802  +01 22 17.43
0.00  02 43 49.171  -01 02 52.63   02 43 49.706  -01 03 05.90
0.00  02 43 41.941  -01 17 47.22   02 43 42.474  -01 17 53.46
0.00  02 43 41.270  -07 18 06.19   02 43 42.253  -07 18 05.82
0.00  02 43 33.842  -07 34 53.16   02 43 35.361  -07 34 52.06
0.00  02 43 31.022  -00 46 01.14   02 43 33.125  -00 45 14.27
0.00  02 43 25.408  +01 01 17.50   02 43 25.943  +01 01 19.55
0.00  02 43 19.349  -08 24 52.68   02 43 19.938  -08 24 54.26
0.00  02 43 17.358  -07 39 34.62   02 43 17.685  -07 39 23.08
0.00  02 43 10.929  -09 18 20.76   02 43 11.969  -09 18 23.25
0.00  02 42 30.808  -08 42 00.35   02 42 32.109  -08 41 10.08
0.00  02 42 27.937  +00 45 07.81   02 42 28.546  +00 45 16.14
0.00  02 41 57.668  -08 47 10.34   02 41 57.935  -08 46 59.98
0.00  02 41 39.160  -01 38 24.15   02 41 39.803  -01 38 14.24
0.00  02 41 29.828  -02 16 46.94   02 41 31.875  -02 17 20.69
0.00  02 40 58.749  -00 42 59.14   02 41 00.043  -00 42 33.53
0.00  02 40 39.088  +00 15 52.43   02 40 39.755  +00 15 44.18
0.00  02 40 06.358  -08 05 09.24   02 40 09.171  -08 04 36.72
0.00  02 39 57.176  -00 57 55.63   02 39 58.431  -00 57 09.96
0.00  02 39 45.961  -07 09 45.40   02 39 48.615  -07 09 38.09
0.00  02 39 21.394  +00 41 39.53   02 39 22.025  +00 42 02.85
0.00  02 39 11.255  -01 49 51.11   02 39 11.787  -01 50 00.60
0.00  02 38 38.576  +01 14 54.20   02 38 39.089  +01 15 05.74
0.00  02 38 29.052  -08 57 25.93   02 38 29.326  -08 57 16.01
0.00  02 38 28.566  +01 24 00.90   02 38 30.318  +01 23 48.39
0.00  02 38 18.704  +01 22 54.80   02 38 18.749  +01 22 34.10
0.00  02 37 46.214  -00 55 21.89   02 37 47.303  -00 55 43.12
0.00  02 37 26.611  -00 55 39.01   02 37 27.092  -00 55 44.19
0.00  02 37 21.019  -01 05 22.22   02 37 21.280  -01 05 35.30
0.00  02 37 07.394  -09 26 34.63   02 37 08.161  -09 26 47.43
0.00  02 37 02.397  +00 49 35.06   02 37 02.874  +00 49 12.19
0.00  02 36 46.625  -00 01 56.23   02 36 47.971  -00 01 52.13
0.00  02 36 24.941  -07 30 30.15   02 36 25.441  -07 30 34.89
0.00  02 36 15.119  -01 57 34.34   02 36 15.714  -01 57 34.55
0.00  02 35 47.847  -00 11 15.86   02 35 51.140  -00 11 05.31
0.00  02 35 30.669  -07 04 59.82   02 35 30.812  -07 05 08.57
0.00  02 35 08.332  -07 11 20.59   02 35 10.537  -07 11 55.42
0.00  02 34 45.549  -00 50 19.63   02 34 46.280  -00 50 29.36
0.00  02 34 09.840  -08 08 04.27   02 34 10.569  -08 08 12.44
0.00  02 33 43.514  -00 24 04.78   02 33 44.056  -00 24 10.18
0.00  02 33 38.648  -09 13 21.56   02 33 40.618  -09 12 36.48
0.00  02 33 34.429  -00 11 17.78   02 33 36.114  -00 11 13.80
0.00  02 33 00.616  -00 51 33.88   02 33 02.230  -00 51 25.51
0.00  02 32 54.902  +01 01 44.63   02 32 56.137  +01 02 26.43
0.00  02 32 50.235  +00 00 24.00   02 32 52.896  +00 00 30.56
0.00  02 32 47.497  +00 17 10.06   02 32 50.459  +00 17 20.64
0.00  02 32 27.939  -00 35 54.09   02 32 28.592  -00 35 41.36
0.00  02 32 27.080  -00 03 19.20   02 32 27.452  -00 03 13.36
0.00  02 32 22.188  -00 04 38.43   02 32 22.879  -00 04 24.88
0.00  02 32 06.190  -02 10 15.83   02 32 07.844  -02 10 35.15
0.00  02 32 01.431  -02 19 18.54   02 32 03.268  -02 20 06.55
0.00  02 31 52.003  -02 26 51.08   02 31 52.199  -02 26 40.61
0.00  02 31 37.292  +00 21 57.29   02 31 37.632  +00 21 48.26
0.00  02 31 23.655  -09 42 15.17   02 31 26.672  -09 42 45.16
0.00  02 31 19.703  -08 18 58.14   02 31 21.566  -08 18 46.72
0.00  02 31 15.998  -00 19 32.70   02 31 17.359  -00 19 49.65
0.00  02 31 14.483  +00 33 24.74   02 31 15.021  +00 33 53.86
0.00  02 31 03.665  -08 22 30.33   02 31 05.142  -08 22 50.99
0.00  02 30 51.442  +00 13 11.29   02 30 52.104  +00 13 12.81
0.00  02 30 44.072  +00 00 10.17   02 30 46.087  -00 00 13.53
0.00  02 30 43.537  -08 40 42.93   02 30 45.390  -08 41 17.30
0.00  02 30 35.235  -07 39 13.16   02 30 38.890  -07 39 21.84
0.00  02 30 32.658  -00 50 42.68   02 30 32.967  -00 50 49.22
0.00  02 30 03.696  -02 09 21.83   02 30 04.226  -02 09 14.88
0.00  02 29 41.493  -07 34 22.05   02 29 42.341  -07 34 29.26
0.00  02 29 38.669  +00 54 13.88   02 29 38.786  +00 54 28.16
0.00  02 29 30.932  -07 28 46.45   02 29 31.663  -07 28 43.42
0.00  02 29 30.909  -00 08 45.11   02 29 33.854  -00 09 01.40
0.00  02 29 24.303  -00 08 21.00   02 29 24.585  -00 08 17.09
0.00  02 28 49.412  +00 49 48.83   02 28 49.742  +00 49 58.94
0.00  02 28 46.575  -08 44 02.90   02 28 47.114  -08 44 01.84
0.00  02 28 40.857  -07 34 37.43   02 28 41.450  -07 34 00.22
0.00  02 28 25.979  -01 10 39.22   02 28 27.900  -01 10 46.21
0.00  02 28 22.929  -09 25 22.00   02 28 23.626  -09 25 24.10
0.00  02 28 16.274  +00 36 49.45   02 28 16.944  +00 36 33.75
0.00  02 27 52.482  +00 30 13.74   02 27 55.213  +00 30 32.40
0.00  02 27 13.396  +00 19 18.93   02 27 13.759  +00 18 25.08
0.00  02 26 59.592  +00 40 25.25   02 27 00.128  +00 40 12.74
0.00  02 26 54.345  -09 32 08.22   02 26 55.315  -09 32 06.42
0.00  02 26 50.184  +00 06 25.45   02 26 51.604  +00 05 45.86
0.00  02 26 49.389  +00 09 24.88   02 26 51.449  +00 09 04.97
0.00  02 26 39.437  -01 21 26.73   02 26 41.336  -01 20 45.80
0.00  02 26 24.658  -08 46 30.59   02 26 25.743  -08 46 32.08
0.00  02 26 21.955  -07 21 41.73   02 26 22.173  -07 21 51.65
0.00  02 26 14.698  +01 04 34.08   02 26 15.369  +01 04 49.86
0.00  02 25 51.788  -09 49 27.64   02 25 52.182  -09 49 41.51
0.00  02 25 25.224  -00 56 45.63   02 25 25.557  -00 56 36.28
0.00  02 25 22.800  -00 37 28.62   02 25 24.811  -00 37 22.76
0.00  02 25 07.300  -09 38 33.51   02 25 08.935  -09 38 27.33
0.00  02 25 01.533  +01 31 42.86   02 25 02.420  +01 31 35.26
0.00  02 24 57.121  +01 14 37.68   02 24 57.564  +01 14 39.00
0.00  02 24 54.819  -00 08 42.53   02 24 55.489  -00 08 39.21
0.00  02 24 21.402  -00 21 19.73   02 24 21.901  -00 21 38.17
0.00  02 23 34.374  -08 52 36.23   02 23 35.219  -08 52 44.42
0.00  02 23 29.899  -08 24 02.13   02 23 30.840  -08 24 13.47
0.00  02 23 27.998  +01 19 34.91   02 23 29.991  +01 18 56.80
0.00  02 23 16.222  -09 38 11.53   02 23 16.617  -09 38 11.23
0.00  02 23 11.449  -07 50 32.94   02 23 13.361  -07 49 58.31
0.00  02 23 09.258  -02 06 14.45   02 23 11.694  -02 06 07.05
0.00  02 22 34.712  -09 49 03.77   02 22 36.656  -09 49 15.30
0.00  02 22 27.367  -08 17 05.73   02 22 29.080  -08 17 10.95
0.00  02 21 47.279  -00 27 20.29   02 21 48.091  -00 27 16.64
0.00  02 21 35.254  -09 35 39.09   02 21 37.071  -09 35 00.18
0.00  02 21 26.257  -02 02 32.85   02 21 26.992  -02 02 32.00
0.00  02 21 16.300  +01 03 23.96   02 21 16.659  +01 03 36.06
0.00  02 21 16.028  -09 48 03.64   02 21 17.557  -09 48 04.10
0.00  02 21 13.314  -01 46 19.36   02 21 13.658  -01 45 52.83
0.00  02 20 38.483  +00 37 34.04   02 20 40.083  +00 37 22.22
0.00  02 19 51.429  -01 58 52.05   02 19 52.608  -01 58 54.65
0.00  02 19 47.562  -08 07 05.73   02 19 47.977  -08 07 21.71
0.00  02 19 33.208  -09 44 13.13   02 19 33.370  -09 43 57.61
0.00  02 19 31.747  -00 58 20.97   02 19 33.032  -00 58 42.66
0.00  02 19 23.527  -03 13 43.40   02 19 26.516  -03 13 47.90
0.00  02 19 17.797  -05 52 50.15   02 19 18.662  -05 52 35.23
0.00  02 19 06.790  -03 57 41.41   02 19 08.803  -03 58 01.23
0.00  02 19 01.600  -06 24 43.78   02 19 03.317  -06 25 32.88
0.00  02 18 59.925  -09 05 57.31   02 19 00.779  -09 05 46.21
0.00  02 18 55.468  -01 55 32.62   02 18 57.971  -01 55 30.83
0.00  02 18 53.813  -04 01 42.03   02 18 56.044  -04 01 26.27
0.00  02 18 50.664  -02 11 19.59   02 18 50.968  -02 11 10.42
0.00  02 18 39.405  -04 41 48.38   02 18 39.858  -04 41 51.20
0.00  02 18 38.426  -00 38 32.19   02 18 39.665  -00 38 31.60
0.00  02 18 23.589  -04 19 00.28   02 18 24.970  -04 19 00.34
0.00  02 18 11.159  -03 01 19.64   02 18 12.306  -03 01 29.98
0.00  02 18 01.549  +00 39 12.87   02 18 04.739  +00 38 51.38
0.00  02 17 57.212  -03 46 01.93   02 17 57.551  -03 46 47.53
0.00  02 17 54.952  -05 36 30.15   02 17 55.368  -05 37 04.85
0.00  02 17 50.973  -09 19 02.42   02 17 52.060  -09 18 29.34
0.00  02 17 44.996  -00 29 46.93   02 17 46.445  -00 30 25.79
0.00  02 17 40.829  +00 39 11.37   02 17 41.292  +00 39 19.20
0.00  02 17 37.723  -05 48 49.54   02 17 40.393  -05 49 13.11
0.00  02 17 31.783  -00 47 04.97   02 17 32.713  -00 46 55.71
0.00  02 17 26.810  -09 09 50.00   02 17 29.341  -09 09 33.22
0.00  02 17 26.722  -09 42 38.16   02 17 27.637  -09 42 31.43
0.00  02 17 24.669  +00 44 26.77   02 17 25.800  +00 44 26.45
0.00  02 17 18.832  -03 39 30.22   02 17 21.528  -03 39 46.35
0.00  02 17 17.479  -08 25 52.69   02 17 17.497  -08 25 15.42
0.00  02 17 09.810  -09 46 41.98   02 17 09.947  -09 46 22.99
0.00  02 17 05.514  -04 22 54.05   02 17 06.021  -04 22 32.64
0.00  02 17 02.764  -02 10 42.26   02 17 04.258  -02 10 47.51
0.00  02 16 59.696  -09 55 18.14   02 17 01.845  -09 54 45.56
0.00  02 16 59.436  -01 55 09.84   02 17 00.310  -01 55 09.00
0.00  02 16 53.127  -03 14 13.86   02 16 54.872  -03 13 47.45
0.00  02 16 45.861  +00 38 59.79   02 16 46.464  +00 39 02.47
0.00  02 16 43.499  -00 38 57.89   02 16 43.764  -00 39 05.10
0.00  02 16 42.916  -03 58 42.59   02 16 43.585  -03 58 16.05
0.00  02 16 30.801  -09 40 56.73   02 16 31.402  -09 40 58.50
0.00  02 16 28.982  -06 23 46.51   02 16 29.529  -06 23 57.75
0.00  02 16 28.042  -03 34 50.10   02 16 29.703  -03 34 28.80
0.00  02 16 19.291  -08 05 23.92   02 16 20.178  -08 05 16.96
0.00  02 15 59.019  -03 44 13.71   02 15 59.852  -03 44 20.11
0.00  02 15 50.674  -02 05 02.08   02 15 51.608  -02 05 01.56
0.00  02 15 46.459  -01 21 08.19   02 15 48.246  -01 21 56.58
0.00  02 15 28.329  -02 05 56.46   02 15 30.387  -02 06 03.74
0.00  02 15 17.752  +00 50 29.80   02 15 18.124  +00 50 05.37
0.00  02 15 11.792  +01 07 34.01   02 15 11.852  +01 07 42.68
0.00  02 15 10.586  +00 04 26.81   02 15 11.405  +00 04 29.60
0.00  02 15 09.689  -01 35 27.68   02 15 10.842  -01 35 16.93
0.00  02 15 09.434  +00 00 44.12   02 15 12.542  +00 00 18.39
0.00  02 15 05.048  -01 00 57.52   02 15 06.433  -01 00 38.13
0.00  02 15 04.524  +00 22 39.98   02 15 04.967  +00 22 30.44
0.00  02 14 58.969  -04 58 10.22   02 14 59.011  -04 57 37.75
0.00  02 14 58.578  +00 43 37.80   02 15 00.036  +00 43 25.71
0.00  02 14 54.896  -00 21 00.88   02 14 58.249  -00 21 13.26
0.00  02 14 52.384  -08 02 34.04   02 14 53.299  -08 01 55.69
0.00  02 14 48.719  -09 01 18.14   02 14 49.028  -09 02 14.35
0.00  02 14 41.313  -00 59 17.70   02 14 41.350  -00 59 09.13
0.00  02 14 40.135  -04 04 55.03   02 14 41.085  -04 04 45.50
0.00  02 14 39.056  -07 45 47.04   02 14 39.845  -07 46 06.77
0.00  02 14 33.790  -06 04 09.93   02 14 36.273  -06 03 43.33
0.00  02 14 27.745  -09 55 26.86   02 14 28.791  -09 55 21.18
0.00  02 14 13.868  -08 11 47.73   02 14 16.035  -08 11 49.06
0.00  02 14 05.652  +00 07 24.67   02 14 06.897  +00 07 12.25
0.00  02 13 59.294  -00 21 22.87   02 13 59.905  -00 21 48.31
0.00  02 13 59.254  -05 05 33.30   02 13 59.944  -05 05 33.56
0.00  02 13 45.820  -01 30 58.38   02 13 46.497  -01 31 15.31
0.00  02 13 42.720  -03 45 13.96   02 13 43.221  -03 45 12.87
0.00  02 13 36.414  -08 52 54.80   02 13 37.439  -08 53 36.36
0.00  02 13 35.083  -03 11 15.54   02 13 36.093  -03 11 17.09
0.00  02 13 19.642  -04 20 02.46   02 13 20.458  -04 20 26.89
0.00  02 13 19.385  -09 57 33.31   02 13 19.615  -09 57 45.08
0.00  02 13 18.865  -02 51 40.34   02 13 19.899  -02 51 40.20
0.00  02 13 16.731  -07 41 05.39   02 13 18.131  -07 40 58.35
0.00  02 13 16.654  -07 19 32.47   02 13 17.727  -07 18 40.71
0.00  02 13 12.144  -04 05 03.41   02 13 12.957  -04 04 50.35
0.00  02 13 10.109  -01 40 50.90   02 13 12.276  -01 41 12.37
0.00  02 13 01.130  -00 18 14.69   02 13 02.121  -00 19 02.75
0.00  02 12 59.607  -04 34 10.18   02 13 01.191  -04 33 38.52
0.00  02 12 36.654  -01 04 46.78   02 12 37.475  -01 04 37.06
0.00  02 12 34.827  -07 56 29.38   02 12 36.076  -07 57 05.63
0.00  02 12 31.359  -00 52 14.22   02 12 32.764  -00 52 24.11
0.00  02 12 30.389  -07 47 29.65   02 12 32.558  -07 47 26.84
0.00  02 12 23.641  -06 24 11.75   02 12 24.248  -06 24 09.61
0.00  02 12 21.257  -00 17 19.31   02 12 22.395  -00 17 17.39
0.00  02 12 13.025  -08 21 51.50   02 12 13.689  -08 22 11.35
0.00  02 12 08.543  -00 09 09.57   02 12 09.945  -00 09 09.98
0.00  02 11 58.309  -02 49 46.21   02 11 59.455  -02 49 34.25
0.00  02 11 57.771  -08 15 14.03   02 12 00.415  -08 15 13.10
0.00  02 11 56.877  -00 55 19.18   02 11 57.226  -00 55 27.39
0.00  02 11 45.059  -08 24 56.62   02 11 45.553  -08 24 00.57
0.00  02 11 40.844  -05 13 54.44   02 11 41.495  -05 13 45.37
0.00  02 11 29.653  -06 25 52.12   02 11 31.279  -06 25 58.10
0.00  02 11 17.446  -02 03 45.94   02 11 17.849  -02 03 22.71
0.00  02 11 09.317  -07 29 25.97   02 11 10.273  -07 29 36.43
0.00  02 11 06.361  -03 12 47.13   02 11 08.616  -03 12 43.21
0.00  02 11 04.967  -06 44 46.02   02 11 05.659  -06 44 36.92
0.00  02 10 58.074  +00 09 48.55   02 10 59.075  +00 09 49.35
0.00  02 10 55.454  -07 53 55.20   02 10 56.542  -07 53 51.45
0.00  02 10 47.181  -00 00 10.42   02 10 47.855  -00 00 12.07
0.00  02 10 46.408  -04 04 17.87   02 10 46.491  -04 04 31.63
0.00  02 10 45.282  -01 52 10.28   02 10 45.307  -01 52 18.77
0.00  02 10 44.766  -01 44 31.26   02 10 46.947  -01 44 45.29
0.00  02 10 37.209  -09 26 38.46   02 10 40.793  -09 26 32.31
0.00  02 10 18.171  +01 05 15.45   02 10 18.875  +01 05 30.35
0.00  02 10 15.970  -04 17 22.71   02 10 17.531  -04 17 00.03
0.00  02 10 11.060  -00 46 40.47   02 10 12.433  -00 47 19.01
0.00  02 10 07.097  -05 28 40.93   02 10 09.150  -05 28 35.98
0.00  02 09 58.247  +00 13 28.02   02 09 58.561  +00 13 35.41
0.00  02 09 53.284  -03 44 22.64   02 09 54.104  -03 44 25.44
0.00  02 09 45.394  -05 12 05.10   02 09 45.397  -05 12 14.46
0.00  02 09 31.766  -07 19 28.91   02 09 34.578  -07 19 23.93
0.00  02 09 28.494  -08 07 41.59   02 09 28.689  -08 07 21.06
0.00  02 09 20.867  -10 07 59.39   02 09 24.605  -10 08 09.13
0.00  02 09 11.482  -04 13 05.46   02 09 11.955  -04 12 29.33
0.00  02 08 54.379  +01 09 59.75   02 08 55.390  +01 09 54.42
0.00  02 08 54.317  -02 02 08.57   02 08 54.545  -02 01 26.40
0.00  02 08 47.405  -07 35 50.14   02 08 47.939  -07 35 32.69
0.00  02 08 45.949  -04 12 47.96   02 08 47.033  -04 12 44.49
0.00  02 08 22.251  +00 39 46.21   02 08 22.348  +00 40 03.72
0.00  02 08 20.014  -07 16 38.46   02 08 20.576  -07 16 35.47
0.00  02 08 17.210  -06 56 42.45   02 08 19.053  -06 57 14.42
0.00  02 08 07.919  -02 10 15.94   02 08 08.354  -02 09 55.50
0.00  02 07 53.767  -01 15 19.50   02 07 54.427  -01 15 26.36
0.00  02 07 52.201  -02 13 08.67   02 07 52.612  -02 12 27.79
0.00  02 07 50.021  -03 04 54.35   02 07 50.497  -03 04 51.75
0.00  02 07 13.410  -07 04 17.85   02 07 13.620  -07 04 09.19
0.00  02 07 06.839  -01 49 59.07   02 07 07.355  -01 49 47.11
0.00  02 07 03.955  -03 48 23.30   02 07 04.662  -03 49 10.55
0.00  02 06 59.735  -02 02 47.91   02 07 00.314  -02 02 26.16
0.00  02 06 57.847  -01 48 31.71   02 06 57.903  -01 48 42.44
0.00  02 06 55.643  -07 45 31.03   02 06 58.357  -07 45 16.44
0.00  02 06 54.618  +00 03 23.09   02 06 55.056  +00 03 21.06
0.00  02 06 53.358  -07 23 56.26   02 06 54.463  -07 23 38.13
0.00  02 06 48.942  -05 15 22.33   02 06 49.718  -05 15 22.72
0.00  02 06 44.955  -06 58 10.05   02 06 46.596  -06 58 21.61
0.00  02 06 33.677  -07 47 20.33   02 06 35.572  -07 47 25.55
0.00  02 06 27.167  -00 00 25.80   02 06 27.921  -00 00 31.66
0.00  02 06 21.764  -08 04 25.27   02 06 22.044  -08 04 53.06
0.00  02 06 14.943  +00 12 37.70   02 06 15.606  +00 12 30.59
0.00  02 06 03.349  -05 11 23.13   02 06 06.558  -05 11 42.58
0.00  02 06 03.174  -04 32 54.24   02 06 03.948  -04 32 58.57
0.00  02 06 01.680  -03 10 09.70   02 06 03.802  -03 10 13.37
0.00  02 06 00.298  -09 53 45.11   02 06 02.592  -09 53 38.59
0.00  02 05 45.390  -02 00 07.82   02 05 45.945  -02 01 02.37
0.00  02 05 44.743  -00 17 10.21   02 05 45.493  -00 17 06.19
0.00  02 05 27.796  -09 55 30.63   02 05 28.168  -09 55 13.21
0.00  02 05 22.090  -04 03 07.66   02 05 23.264  -04 02 18.10
0.00  02 05 10.202  -06 45 50.52   02 05 10.622  -06 45 20.73
0.00  02 05 00.000  -04 29 44.47   02 05 00.694  -04 30 10.91
0.00  02 04 51.175  -03 26 19.62   02 04 52.131  -03 26 22.79
0.00  02 04 34.116  -00 26 05.88   02 04 34.726  -00 25 42.24
0.00  02 04 22.520  -02 59 33.07   02 04 23.119  -02 59 44.61
0.00  02 04 20.967  -00 54 54.55   02 04 22.328  -00 54 30.60
0.00  02 04 17.399  -07 36 47.84   02 04 18.404  -07 36 42.00
0.00  02 04 13.191  -09 06 59.95   02 04 13.773  -09 06 34.71
0.00  02 04 02.945  -08 25 50.25   02 04 03.609  -08 25 29.96
0.00  02 03 52.800  -05 01 38.04   02 03 53.251  -05 01 41.87
0.00  02 03 51.089  -10 00 21.40   02 03 51.672  -10 00 30.45
0.00  02 03 45.930  -06 54 48.88   02 03 48.431  -06 55 10.86
0.00  02 03 37.168  -06 52 08.44   02 03 37.645  -06 52 07.88
0.00  02 03 35.996  -09 00 35.26   02 03 37.576  -09 01 17.47
0.00  02 03 18.388  +00 06 51.22   02 03 19.257  +00 06 42.47
0.00  02 03 14.350  -08 20 00.12   02 03 15.306  -08 20 09.39
0.00  02 03 05.130  -02 05 11.21   02 03 05.526  -02 05 03.88
0.00  02 02 52.271  -09 46 30.50   02 02 53.336  -09 46 41.07
0.00  02 02 46.732  -06 34 37.34   02 02 47.672  -06 35 11.59
0.00  02 02 44.777  -01 56 09.12   02 02 46.689  -01 56 08.18
0.00  02 02 44.607  -06 08 24.87   02 02 46.094  -06 08 13.63
0.00  02 02 31.352  -07 34 03.48   02 02 32.096  -07 33 57.91
0.00  02 02 26.432  -08 16 15.73   02 02 28.098  -08 16 05.73
0.00  02 02 26.154  -08 18 42.36   02 02 27.632  -08 19 20.98
0.00  02 02 25.926  -08 54 54.60   02 02 29.543  -08 54 37.68
0.00  02 02 19.544  -08 25 10.70   02 02 20.926  -08 24 58.82
0.00  02 02 10.108  -08 23 49.62   02 02 11.037  -08 24 12.06
0.00  02 02 08.533  -02 10 46.19   02 02 09.474  -02 10 48.57
0.00  02 02 06.024  -09 11 56.34   02 02 06.294  -09 11 46.56
0.00  02 01 57.535  -08 48 56.71   02 01 59.360  -08 49 38.21
0.00  02 01 52.228  -02 42 49.12   02 01 53.167  -02 42 51.44
0.00  02 01 50.781  -06 20 15.16   02 01 52.547  -06 20 20.40
0.00  02 01 49.649  -02 21 10.91   02 01 50.485  -02 21 11.39
0.00  02 01 45.636  -01 30 52.23   02 01 46.041  -01 30 43.89
0.00  02 01 44.077  -02 24 34.61   02 01 44.502  -02 24 33.00
0.00  02 01 43.997  -04 18 32.17   02 01 45.511  -04 19 22.35
0.00  02 01 40.972  -00 13 35.06   02 01 41.858  -00 12 54.90
0.00  02 01 37.365  -06 24 47.42   02 01 38.018  -06 24 53.26
0.00  02 01 34.764  -09 00 14.97   02 01 37.467  -09 00 08.46
0.00  02 01 34.271  -04 57 59.11   02 01 34.760  -04 58 04.36
0.00  02 01 32.177  -02 10 23.16   02 01 33.311  -02 10 43.86
0.00  02 01 30.063  +00 50 55.90   02 01 30.534  +00 51 52.68
0.00  02 01 23.703  -03 55 49.75   02 01 23.731  -03 55 37.47
0.00  02 00 59.404  -02 17 28.96   02 01 00.044  -02 17 38.38
0.00  02 00 58.007  -08 47 24.55   02 00 59.526  -08 47 37.45
0.00  02 00 54.338  -02 26 08.54   02 00 55.676  -02 26 05.55
0.00  02 00 48.023  +01 21 46.64   02 00 48.409  +01 21 39.09
0.00  02 00 46.307  -02 17 59.30   02 00 48.845  -02 17 42.25
0.00  02 00 46.094  -05 25 48.02   02 00 47.073  -05 25 45.61
0.00  02 00 40.236  -08 54 28.67   02 00 41.029  -08 54 31.13
0.00  02 00 40.084  -01 34 03.57   02 00 40.506  -01 34 10.43
0.00  02 00 36.856  -09 50 51.23   02 00 38.393  -09 50 48.54
0.00  02 00 31.076  -03 46 21.86   02 00 31.509  -03 46 15.90
0.00  02 00 24.915  -00 41 04.81   02 00 27.782  -00 41 31.30
0.00  02 00 23.292  -08 38 14.26   02 00 24.657  -08 38 21.70
0.00  02 00 17.606  +01 08 04.18   02 00 18.543  +01 07 50.20
0.00  02 00 15.281  -00 09 27.90   02 00 17.124  -00 10 08.84
0.00  02 00 05.761  -04 39 16.58   02 00 06.359  -04 39 17.98
0.00  01 59 59.271  -03 45 17.92   02 00 00.046  -03 45 03.39
0.00  01 59 53.036  -08 56 43.11   01 59 53.503  -08 56 44.96
0.00  01 59 52.935  +01 03 59.75   01 59 53.886  +01 04 01.66
0.00  01 59 49.344  -08 49 05.88   01 59 49.358  -08 49 58.75
0.00  01 59 24.557  -02 28 23.70   01 59 27.172  -02 28 12.34
0.00  01 59 17.190  +00 30 12.68   01 59 17.332  +00 31 09.62
0.00  01 59 17.125  -02 13 14.02   01 59 20.133  -02 12 53.71
0.00  01 58 49.240  -01 58 35.01   01 58 49.858  -01 58 52.06
0.00  01 58 35.383  -01 45 16.63   01 58 38.134  -01 45 29.50
0.00  01 58 14.216  -00 44 49.43   01 58 15.063  -00 44 41.60
0.00  01 58 13.240  -09 19 37.77   01 58 13.913  -09 19 44.36
0.00  01 58 12.491  -09 52 34.19   01 58 13.328  -09 53 01.40
0.00  01 58 06.475  -08 06 25.33   01 58 07.586  -08 05 55.02
0.00  01 58 04.744  -01 58 36.48   01 58 05.548  -01 58 39.81
0.00  01 57 44.415  -09 32 39.15   01 57 45.260  -09 32 42.88
0.00  01 57 24.746  -01 24 17.14   01 57 27.218  -01 24 44.48
0.00  01 57 21.059  -09 43 23.21   01 57 21.524  -09 43 34.97
0.00  01 57 16.216  +00 17 11.12   01 57 17.593  +00 16 32.52
0.00  01 56 43.293  -02 11 08.90   01 56 43.919  -02 11 32.30
0.00  01 56 28.252  -09 44 57.16   01 56 29.827  -09 45 36.68
0.00  01 55 56.300  -09 45 33.33   01 55 57.762  -09 45 32.45
0.00  01 55 55.508  -07 56 46.27   01 55 58.993  -07 56 54.86
0.00  01 55 54.790  -09 35 28.72   01 55 57.203  -09 35 43.08
0.00  01 55 51.998  -10 16 57.55   01 55 54.159  -10 16 55.74
0.00  01 55 42.872  +01 36 58.44   01 55 43.137  +01 36 50.24
0.00  01 55 19.484  -08 06 15.43   01 55 19.717  -08 06 24.28
0.00  01 54 57.040  +00 08 03.30   01 54 57.617  +00 08 00.70
0.00  01 54 51.115  -09 17 14.91   01 54 51.314  -09 17 23.99
0.00  01 54 45.625  -01 54 24.80   01 54 45.833  -01 54 17.41
0.00  01 54 43.888  -00 44 17.80   01 54 44.055  -00 45 09.24
0.00  01 54 38.622  -09 23 17.26   01 54 39.082  -09 23 31.94
0.00  01 54 29.750  -01 59 37.53   01 54 29.880  -01 59 58.35
0.00  01 54 23.650  +00 09 51.64   01 54 23.733  +00 10 03.03
0.00  01 54 06.265  -02 09 59.85   01 54 06.682  -02 10 07.02
0.00  01 54 03.747  -09 06 31.38   01 54 04.257  -09 06 41.51
0.00  01 54 02.538  -08 24 24.15   01 54 03.461  -08 24 31.06
0.00  01 53 57.321  -09 22 26.08   01 53 59.785  -09 22 34.48
0.00  01 53 50.876  -00 38 54.89   01 53 51.045  -00 38 45.85
0.00  01 53 37.483  +01 09 32.12   01 53 37.931  +01 09 36.86
0.00  01 53 34.451  -00 09 23.24   01 53 36.009  -00 08 32.64
0.00  01 53 34.325  -01 18 07.54   01 53 35.007  -01 18 26.38
0.00  01 53 29.406  +00 28 48.15   01 53 30.223  +00 29 06.45
0.00  01 53 28.252  +00 20 49.25   01 53 28.685  +00 20 40.52
0.00  01 53 05.831  +01 00 00.57   01 53 06.306  +01 00 20.47
0.00  01 53 03.087  -00 14 27.87   01 53 03.738  -00 14 19.48
0.00  01 52 59.111  -01 29 40.77   01 52 59.949  -01 29 50.00
0.00  01 52 23.864  -00 47 01.72   01 52 24.995  -00 46 59.66
0.00  01 52 12.278  -09 15 20.65   01 52 13.387  -09 15 16.90
0.00  01 52 11.427  +00 14 41.86   01 52 14.434  +00 15 02.64
0.00  01 52 05.458  +00 44 53.72   01 52 07.052  +00 45 05.18
0.00  01 52 03.476  -01 34 04.42   01 52 03.789  -01 34 12.34
0.00  01 51 36.275  -01 57 08.48   01 51 37.481  -01 57 06.18
0.00  01 51 35.254  +00 55 54.06   01 51 38.147  +00 56 00.54
0.00  01 51 13.229  -00 44 03.42   01 51 14.236  -00 44 22.09
0.00  01 51 08.551  -00 32 55.98   01 51 08.596  -00 33 05.12
0.00  01 51 03.754  -08 05 33.05   01 51 04.024  -08 05 04.35
0.00  01 50 57.734  -09 05 35.52   01 51 00.281  -09 05 08.52
0.00  01 50 56.958  +00 05 58.33   01 51 00.401  +00 05 40.99
0.00  01 50 55.378  -01 05 54.98   01 50 56.260  -01 05 42.62
0.00  01 50 37.041  -09 20 17.64   01 50 37.798  -09 20 08.35
0.00  01 49 51.658  +01 05 12.29   01 49 51.798  +01 05 23.11
0.00  01 49 47.221  -08 55 43.17   01 49 47.590  -08 56 33.25
0.00  01 49 23.593  +01 01 52.22   01 49 25.517  +01 02 08.94
0.00  01 49 03.582  -00 39 20.19   01 49 05.327  -00 38 55.39
0.00  01 48 49.805  -01 18 10.40   01 48 49.839  -01 18 24.91
0.00  01 48 45.012  -00 10 54.62   01 48 45.914  -00 10 54.63
0.00  01 48 44.428  -08 44 06.64   01 48 44.607  -08 43 57.86
0.00  01 48 31.118  -01 52 02.79   01 48 31.681  -01 51 55.45
0.00  01 48 24.916  -01 58 31.67   01 48 25.317  -01 58 55.33
0.00  01 48 23.276  -01 18 38.76   01 48 25.023  -01 18 15.86
0.00  01 48 19.101  -00 48 24.55   01 48 22.293  -00 48 15.55
0.00  01 48 10.576  -00 55 58.86   01 48 11.545  -00 55 58.83
0.00  01 48 05.633  -09 27 13.90   01 48 06.462  -09 28 00.16
0.00  01 47 19.863  -01 02 00.00   01 47 20.787  -01 01 42.12
0.00  01 47 19.783  -02 16 30.48   01 47 20.476  -02 16 28.52
0.00  01 46 39.939  -10 41 01.95   01 46 40.258  -10 40 53.67
0.00  01 46 28.551  -00 19 09.68   01 46 29.077  -00 19 01.23
0.00  01 46 20.488  -09 12 28.96   01 46 20.927  -09 12 09.37
0.00  01 46 14.898  -02 05 52.14   01 46 15.905  -02 05 47.54
0.00  01 46 08.072  +00 09 25.28   01 46 10.141  +00 08 57.84
0.00  01 45 57.553  -09 23 30.03   01 45 59.491  -09 23 00.20
0.00  01 45 56.579  +00 12 38.62   01 45 57.600  +00 12 41.23
0.00  01 45 43.648  +01 21 49.55   01 45 44.967  +01 22 11.44
0.00  01 45 38.741  +00 06 23.45   01 45 39.210  +00 07 00.08
0.00  01 45 27.768  -00 31 06.43   01 45 28.448  -00 30 41.56
0.00  01 45 26.525  -01 47 56.54   01 45 26.669  -01 48 10.68
0.00  01 44 47.219  +00 05 06.78   01 44 47.405  +00 04 54.74
0.00  01 44 36.994  -09 07 55.92   01 44 37.530  -09 07 57.92
0.00  01 43 59.840  -00 09 45.42   01 44 00.034  -00 09 54.09
0.00  01 43 55.538  -09 25 10.34   01 43 57.806  -09 25 04.87
0.00  01 43 45.611  -02 25 58.45   01 43 46.157  -02 26 00.09
0.00  01 43 35.873  -10 18 44.02   01 43 38.809  -10 19 11.72
0.00  01 43 21.674  +00 52 06.59   01 43 23.779  +00 52 44.13
0.00  01 43 17.851  +00 49 41.01   01 43 18.717  +00 49 27.78
0.00  01 43 17.235  +01 23 31.79   01 43 19.197  +01 23 35.25
0.00  01 42 34.321  -08 53 03.48   01 42 35.368  -08 53 13.20
0.00  01 42 20.868  +00 34 01.77   01 42 21.344  +00 33 53.20
0.00  01 42 13.221  -09 12 08.63   01 42 13.854  -09 11 46.92
0.00  01 41 33.355  +00 00 25.70   01 41 33.555  +00 00 36.57
0.00  01 41 32.636  -00 57 14.27   01 41 33.100  -00 57 22.07
0.00  01 41 30.128  +00 42 44.06   01 41 30.662  +00 42 47.73
0.00  01 41 25.046  -00 33 05.92   01 41 25.430  -00 33 47.00
0.00  01 41 02.736  +00 33 28.47   01 41 03.660  +00 33 31.97
0.00  01 41 00.990  -01 23 15.45   01 41 01.511  -01 23 25.97
0.00  01 40 21.903  -02 18 42.62   01 40 22.849  -02 18 54.04
0.00  01 40 18.987  +01 33 01.17   01 40 20.368  +01 32 42.21
0.00  01 40 09.994  -01 16 11.27   01 40 13.253  -01 16 04.23
0.00  01 39 36.099  -01 17 50.59   01 39 36.993  -01 17 48.24
0.00  01 39 09.723  -10 04 44.93   01 39 10.454  -10 05 29.08
0.00  01 37 59.616  +01 23 23.50   01 37 59.745  +01 23 40.82
0.00  01 37 51.583  -01 02 17.56   01 37 52.207  -01 02 18.84
0.00  01 37 44.674  -01 58 19.87   01 37 45.218  -01 58 33.31
0.00  01 37 31.705  +01 07 15.92   01 37 31.822  +01 07 24.92
0.00  01 37 22.234  -02 28 35.50   01 37 22.553  -02 28 49.46
0.00  01 37 21.740  -08 22 12.35   01 37 21.904  -08 21 20.20
0.00  01 36 37.507  -10 05 49.32   01 36 38.227  -10 05 57.67
0.00  01 36 36.303  -09 00 54.56   01 36 37.383  -09 00 52.83
0.00  01 36 34.228  -10 08 25.37   01 36 36.527  -10 08 32.92
0.00  01 36 17.888  -08 36 11.39   01 36 18.812  -08 36 10.29
0.00  01 36 04.518  -09 25 00.02   01 36 04.965  -09 24 52.99
0.00  01 35 31.604  -10 49 10.06   01 35 34.607  -10 48 38.27
0.00  01 35 23.278  -02 10 13.79   01 35 26.067  -02 09 48.10
0.00  01 35 17.801  -08 14 55.77   01 35 20.134  -08 14 52.23
0.00  01 35 07.928  -10 41 11.95   01 35 08.430  -10 41 20.82
0.00  01 35 07.246  -10 09 42.01   01 35 09.191  -10 09 28.89
0.00  01 34 53.676  -00 22 53.69   01 34 53.709  -00 22 37.78
0.00  01 34 51.502  +00 02 08.97   01 34 51.589  +00 02 17.02
0.00  01 34 45.833  +01 31 58.32   01 34 46.829  +01 32 08.00
0.00  01 34 39.989  +01 20 34.20   01 34 41.013  +01 20 50.41
0.00  01 34 27.393  -01 24 05.44   01 34 28.287  -01 23 29.25
0.00  01 34 23.279  -00 58 28.51   01 34 25.110  -00 58 39.81
0.00  01 34 22.983  -01 53 57.52   01 34 24.443  -01 53 30.09
0.00  01 34 17.548  +01 17 41.65   01 34 18.489  +01 17 05.64
0.00  01 34 06.744  +01 02 45.07   01 34 07.401  +01 03 03.53
0.00  01 34 02.403  -00 04 21.68   01 34 03.012  -00 04 01.39
0.00  01 33 54.384  -10 24 38.86   01 33 54.981  -10 24 31.17
0.00  01 33 47.028  +00 45 03.40   01 33 49.233  +00 44 53.41
0.00  01 33 38.020  -09 56 35.16   01 33 38.642  -09 56 36.85
0.00  01 33 24.881  -00 37 17.34   01 33 25.221  -00 37 11.60
0.00  01 33 05.537  +00 37 07.08   01 33 06.869  +00 37 15.08
0.00  01 33 05.456  -08 56 29.68   01 33 06.238  -08 55 53.34
0.00  01 33 00.481  -09 27 21.19   01 33 02.704  -09 27 15.97
0.00  01 33 00.203  -08 42 57.62   01 33 00.638  -08 43 19.02
0.00  01 32 56.125  -01 45 53.03   01 32 57.158  -01 45 40.08
0.00  01 32 50.721  -09 24 37.76   01 32 51.806  -09 24 21.72
0.00  01 32 41.833  +00 36 15.68   01 32 45.309  +00 36 25.76
0.00  01 32 36.749  -00 20 33.35   01 32 38.355  -00 20 23.70
0.00  01 32 36.201  -01 29 00.48   01 32 39.416  -01 28 51.35
0.00  01 32 24.327  -01 06 24.16   01 32 25.010  -01 06 26.56
0.00  01 32 21.898  +00 35 36.66   01 32 23.960  +00 35 41.13
0.00  01 32 20.496  -08 51 29.91   01 32 21.701  -08 51 29.92
0.00  01 32 18.018  -09 47 23.55   01 32 19.245  -09 47 27.29
0.00  01 32 11.930  -02 10 08.18   01 32 13.595  -02 10 58.32
0.00  01 31 58.416  -08 37 55.50   01 31 59.202  -08 38 07.65
0.00  01 31 51.594  -02 23 14.50   01 31 53.145  -02 23 03.87
0.00  01 31 48.720  -00 44 07.56   01 31 50.303  -00 44 11.95
0.00  01 31 27.261  +00 22 02.88   01 31 28.619  +00 22 49.56
0.00  01 31 23.581  +00 54 19.27   01 31 24.067  +00 54 26.14
0.00  01 31 20.674  -09 59 57.66   01 31 21.123  -09 59 50.51
0.00  01 31 05.712  -10 24 24.67   01 31 07.222  -10 24 03.48
0.00  01 30 44.991  -02 04 38.15   01 30 47.217  -02 03 52.54
0.00  01 30 38.429  -00 09 49.88   01 30 40.170  -00 10 40.25
0.00  01 30 37.043  -02 06 12.35   01 30 37.883  -02 06 04.58
0.00  01 30 29.646  -08 33 21.74   01 30 30.098  -08 33 18.00
0.00  01 30 12.381  -09 33 21.37   01 30 12.903  -09 33 06.37
0.00  01 29 55.345  -01 22 03.97   01 29 55.367  -01 21 55.80
0.00  01 29 53.802  -10 33 23.42   01 29 55.056  -10 33 37.43
0.00  01 29 10.023  -08 28 51.53   01 29 12.494  -08 29 25.29
0.00  01 29 08.837  +00 14 02.66   01 29 10.089  +00 14 04.74
0.00  01 29 05.332  -00 54 50.42   01 29 06.731  -00 54 45.47
0.00  01 29 01.723  -08 44 27.87   01 29 04.765  -08 45 01.25
0.00  01 28 42.010  +00 44 59.52   01 28 42.265  +00 44 50.25
0.00  01 28 18.305  +01 32 34.78   01 28 19.087  +01 32 37.15
0.00  01 28 14.529  -00 15 39.79   01 28 14.945  -00 15 49.13
0.00  01 28 11.189  -09 42 08.71   01 28 13.598  -09 42 28.91
0.00  01 28 11.013  +00 15 17.57   01 28 11.429  +00 15 36.70
0.00  01 27 47.585  -09 50 04.58   01 27 47.943  -09 49 49.64
0.00  01 27 39.119  -08 55 05.21   01 27 39.416  -08 54 44.60
0.00  01 27 37.225  -10 30 09.97   01 27 37.456  -10 29 50.47
0.00  01 27 16.189  -02 04 12.80   01 27 17.458  -02 04 02.37
0.00  01 27 13.008  -00 45 09.01   01 27 13.431  -00 45 24.19
0.00  01 26 50.402  +00 33 28.21   01 26 52.162  +00 33 07.92
0.00  01 26 39.574  -01 19 44.93   01 26 39.690  -01 20 23.87
0.00  01 26 07.113  +01 13 43.57   01 26 07.375  +01 13 36.21
0.00  01 26 05.973  -09 58 09.04   01 26 06.566  -09 58 17.78
0.00  01 25 55.430  -01 57 34.90   01 25 56.594  -01 57 35.34
0.00  01 25 47.484  -00 05 11.78   01 25 49.380  -00 05 01.66
0.00  01 25 45.757  -01 55 46.66   01 25 46.378  -01 56 30.49
0.00  01 25 38.691  -09 37 55.58   01 25 39.049  -09 37 44.98
0.00  01 24 59.418  -09 47 30.49   01 24 59.988  -09 47 28.04
0.00  01 24 59.000  +01 08 11.22   01 25 00.819  +01 07 22.41
0.00  01 24 29.340  -00 39 16.63   01 24 29.680  -00 38 58.13
0.00  01 24 29.320  -08 55 32.00   01 24 30.212  -08 55 15.17
0.00  01 24 26.429  -10 33 45.41   01 24 27.108  -10 34 13.26
0.00  01 24 25.472  -10 24 24.44   01 24 27.277  -10 24 20.34
0.00  01 24 11.718  -10 46 31.59   01 24 12.665  -10 46 56.59
0.00  01 24 11.344  +00 46 46.40   01 24 11.349  +00 46 53.99
0.00  01 24 02.680  -02 17 03.22   01 24 03.319  -02 17 01.35
0.00  01 23 52.758  -00 44 17.06   01 23 54.390  -00 44 06.63
0.00  01 23 50.982  -01 00 07.36   01 23 53.296  -01 00 43.99
0.00  01 23 49.306  -00 12 27.26   01 23 49.928  -00 12 29.73
0.00  01 23 36.353  -08 21 26.27   01 23 36.666  -08 21 33.85
0.00  01 23 14.381  -09 40 25.76   01 23 16.695  -09 40 15.17
0.00  01 23 06.634  -09 59 36.82   01 23 06.701  -10 00 07.64
0.00  01 23 01.608  -10 53 58.59   01 23 03.782  -10 53 44.18
0.00  01 22 38.235  -10 44 22.35   01 22 38.428  -10 44 09.90
0.00  01 22 34.112  +01 22 07.82   01 22 35.191  +01 22 19.44
0.00  01 22 29.029  -08 47 44.06   01 22 29.996  -08 47 54.25
0.00  01 22 23.991  -01 59 57.38   01 22 25.200  -02 00 03.92
0.00  01 22 16.902  -02 16 26.72   01 22 17.390  -02 16 41.13
0.00  01 22 06.849  -01 12 31.17   01 22 07.057  -01 12 22.97
0.00  01 22 05.704  -01 37 11.30   01 22 05.890  -01 36 30.06
0.00  01 22 04.768  +00 41 37.21   01 22 05.329  +00 41 25.44
0.00  01 21 56.378  -01 38 06.54   01 21 56.716  -01 37 40.11
0.00  01 21 32.611  +00 06 33.61   01 21 33.082  +00 06 26.25
0.00  01 21 27.992  -08 12 48.13   01 21 28.152  -08 13 16.09
0.00  01 21 24.787  -01 25 28.75   01 21 26.925  -01 25 24.89
0.00  01 21 02.014  -10 57 48.47   01 21 05.090  -10 58 04.50
0.00  01 21 00.018  +00 06 54.05   01 21 00.445  +00 06 57.29
0.00  01 20 52.429  +00 04 45.78   01 20 55.431  +00 04 54.95
0.00  01 20 51.682  -01 53 00.98   01 20 53.443  -01 53 10.96
0.00  01 20 43.654  -10 59 06.09   01 20 43.717  -10 59 47.21
0.00  01 19 46.996  +01 24 55.37   01 19 47.828  +01 25 02.52
0.00  01 19 40.200  -00 26 07.56   01 19 42.526  -00 25 55.21
0.00  01 19 37.202  -01 26 18.30   01 19 40.425  -01 26 09.26
0.00  01 19 32.095  +00 10 58.50   01 19 32.463  +00 11 11.73
0.00  01 19 31.073  +00 30 02.18   01 19 34.788  +00 30 13.41
0.00  01 19 21.807  +00 09 36.53   01 19 22.843  +00 09 37.19
0.00  01 19 09.265  -01 28 26.83   01 19 09.589  -01 28 32.24
0.00  01 18 57.490  -00 47 23.34   01 18 59.202  -00 47 14.30
0.00  01 18 53.525  -09 27 50.03   01 18 54.530  -09 27 54.26
0.00  01 18 45.106  -00 12 37.96   01 18 46.332  -00 12 34.12
0.00  01 18 44.184  -08 50 59.05   01 18 44.892  -08 50 42.58
0.00  01 18 29.796  -10 47 57.25   01 18 30.483  -10 48 10.07
0.00  01 18 24.348  -08 33 17.25   01 18 24.835  -08 33 24.37
0.00  01 18 07.995  +01 11 50.98   01 18 08.564  +01 11 58.63
0.00  01 17 54.869  -09 08 37.78   01 17 56.471  -09 09 16.84
0.00  01 17 51.098  -10 06 03.15   01 17 51.706  -10 05 42.90
0.00  01 17 38.881  -10 55 40.86   01 17 39.889  -10 55 46.37
0.00  01 16 48.441  -10 34 33.05   01 16 48.923  -10 34 24.17
0.00  01 16 46.073  -01 08 16.57   01 16 48.672  -01 08 38.72
0.00  01 16 33.161  +01 28 33.37   01 16 34.892  +01 28 33.13
0.00  01 16 26.404  +01 30 23.45   01 16 28.186  +01 30 43.18
0.00  01 16 07.123  +00 53 35.25   01 16 07.585  +00 53 33.84
0.00  01 16 03.241  -00 40 38.19   01 16 03.875  -00 40 06.78
0.00  01 15 56.620  -09 35 03.98   01 15 59.426  -09 35 06.86
0.00  01 15 54.498  -09 46 41.84   01 15 54.503  -09 46 51.33
0.00  01 15 48.448  -08 28 21.29   01 15 50.192  -08 28 15.14
0.00  01 15 46.370  +00 52 13.20   01 15 46.693  +00 52 02.46
0.00  01 15 44.437  +00 57 24.90   01 15 45.316  +00 56 58.01
0.00  01 15 41.515  +00 59 08.57   01 15 43.260  +00 59 49.88
0.00  01 15 37.724  +00 03 26.84   01 15 41.215  +00 03 37.29
0.00  01 15 15.660  -01 08 23.74   01 15 17.164  -01 07 47.93
0.00  01 15 14.900  -00 58 20.33   01 15 15.274  -00 58 40.18
0.00  01 14 39.658  -09 02 49.06   01 14 41.706  -09 03 17.16
0.00  01 14 29.190  +00 00 33.53   01 14 29.942  +00 00 41.94
0.00  01 14 27.933  -08 49 30.22   01 14 31.328  -08 49 05.70
0.00  01 14 26.895  -09 27 07.38   01 14 27.803  -09 27 11.09
0.00  01 14 10.878  -00 25 01.57   01 14 13.538  -00 24 53.48
0.00  01 14 06.703  -09 20 07.81   01 14 06.934  -09 20 27.95
0.00  01 14 03.622  -08 53 09.86   01 14 03.658  -08 53 41.50
0.00  01 13 39.726  -09 47 08.80   01 13 40.985  -09 46 33.06
0.00  01 13 06.725  -09 53 06.22   01 13 07.101  -09 52 52.99
0.00  01 12 58.494  -08 56 12.25   01 12 59.501  -08 56 07.09
0.00  01 12 50.798  +00 44 28.11   01 12 53.022  +00 43 53.72
0.00  01 12 33.299  -02 07 34.17   01 12 33.824  -02 07 14.63
0.00  01 12 17.223  -02 16 02.41   01 12 20.346  -02 16 21.25
0.00  01 12 01.718  -10 29 01.12   01 12 02.218  -10 28 57.71
0.00  01 11 59.937  -00 57 07.46   01 12 03.366  -00 56 52.97
0.00  01 11 50.423  -10 37 58.59   01 11 51.087  -10 37 52.19
0.00  01 11 15.991  +01 23 11.93   01 11 16.050  +01 23 28.23
0.00  01 11 03.239  -02 09 17.42   01 11 04.574  -02 08 54.05
0.00  01 10 47.716  +00 08 13.14   01 10 47.779  +00 08 03.45
0.00  01 10 33.887  -08 29 36.34   01 10 34.923  -08 29 36.01
0.00  01 10 33.308  -00 28 16.97   01 10 36.235  -00 28 05.58
0.00  01 10 31.485  -00 40 53.59   01 10 33.379  -00 40 47.77
0.00  01 10 27.414  -02 12 59.12   01 10 28.913  -02 12 25.76
0.00  01 10 16.938  -09 18 28.18   01 10 19.256  -09 18 25.01
0.00  01 09 54.054  -01 25 56.98   01 09 54.363  -01 25 49.91
0.00  01 09 53.170  +00 51 54.43   01 09 53.898  +00 51 06.53
0.00  01 09 30.087  -08 53 01.36   01 09 30.541  -08 53 13.26
0.00  01 09 12.939  +00 02 48.50   01 09 16.384  +00 02 34.66
0.00  01 09 04.640  +01 09 18.43   01 09 05.184  +01 09 17.83
0.00  01 09 03.416  +00 51 59.52   01 09 04.143  +00 51 50.77
0.00  01 08 48.965  -09 07 29.25   01 08 49.154  -09 07 38.62
0.00  01 08 47.301  +01 18 08.40   01 08 48.518  +01 18 35.37
0.00  01 08 30.385  -08 28 02.89   01 08 31.140  -08 28 41.75
0.00  01 08 05.567  +00 14 59.23   01 08 06.346  +00 14 50.00
0.00  01 07 56.307  -10 10 53.12   01 07 57.589  -10 10 34.22
0.00  01 07 45.456  -01 19 24.11   01 07 46.264  -01 19 35.33
0.00  01 07 42.045  -09 58 22.78   01 07 42.577  -09 58 12.16
0.00  01 07 10.510  +01 03 21.38   01 07 11.773  +01 03 36.71
0.00  01 07 02.158  -11 06 52.34   01 07 03.315  -11 06 52.90
0.00  01 06 38.214  -01 59 56.49   01 06 38.543  -02 00 04.12
0.00  01 06 29.081  -09 41 30.11   01 06 30.544  -09 41 33.21
0.00  01 06 26.485  -01 51 56.24   01 06 27.038  -01 52 15.57
0.00  01 06 02.595  -10 19 12.63   01 06 05.353  -10 18 36.38
0.00  01 05 59.138  -00 40 22.08   01 05 59.636  -00 40 31.15
0.00  01 05 58.107  -09 23 05.94   01 05 59.451  -09 23 25.70
0.00  01 05 47.128  -00 20 18.28   01 05 48.152  -00 20 34.28
0.00  01 05 35.578  -01 40 36.91   01 05 35.750  -01 40 57.30
0.00  01 04 57.592  -01 55 27.41   01 04 57.607  -01 56 00.49
0.00  01 04 56.737  -02 12 45.46   01 04 57.987  -02 13 37.78
0.00  01 04 52.073  -02 15 19.08   01 04 52.979  -02 15 22.12
0.00  01 04 29.047  +00 16 32.14   01 04 29.901  +00 16 33.49
0.00  01 04 18.086  -08 36 11.35   01 04 19.323  -08 36 14.85
0.00  01 03 49.995  -01 11 29.76   01 03 50.199  -01 11 38.10
0.00  01 03 48.493  +01 06 24.29   01 03 49.109  +01 06 20.38
0.00  01 03 44.354  +01 17 50.50   01 03 46.602  +01 17 53.33
0.00  01 03 43.493  -02 15 49.02   01 03 44.114  -02 14 54.63
0.00  01 03 39.443  -01 04 03.71   01 03 40.619  -01 04 54.62
0.00  01 03 31.453  -01 52 12.01   01 03 32.857  -01 52 32.50
0.00  01 02 51.687  +00 56 03.76   01 02 54.733  +00 56 38.64
0.00  01 02 48.626  -02 11 03.30   01 02 51.345  -02 11 18.38
0.00  01 02 30.299  -09 26 01.77   01 02 31.839  -09 26 15.60
0.00  01 01 51.161  +01 14 09.55   01 01 51.656  +01 14 19.86
0.00  01 01 48.145  -10 22 56.45   01 01 48.806  -10 22 51.08
0.00  01 01 43.985  -09 37 06.80   01 01 44.015  -09 37 27.38
0.00  01 01 28.941  +00 21 25.26   01 01 31.080  +00 21 46.18
0.00  01 01 27.535  +01 31 14.07   01 01 28.138  +01 31 18.05
0.00  01 01 23.702  -08 22 23.97   01 01 24.868  -08 22 12.73
0.00  01 01 17.828  -08 51 26.09   01 01 18.327  -08 51 18.44
0.00  01 01 12.660  -02 28 04.44   01 01 15.186  -02 28 23.69
0.00  01 01 09.819  -01 54 09.17   01 01 10.448  -01 54 08.85
0.00  01 01 09.193  -02 02 04.05   01 01 09.740  -02 02 03.66
0.00  01 01 08.161  -00 29 15.14   01 01 09.054  -00 29 10.46
0.00  01 01 01.661  -01 51 24.93   01 01 03.027  -01 51 15.04
0.00  01 01 01.570  -01 56 18.12   01 01 01.952  -01 56 07.83
0.00  01 00 57.163  -02 04 56.13   01 00 57.460  -02 05 06.53
0.00  01 00 56.070  -09 09 22.86   01 00 56.351  -09 09 09.44
0.00  01 00 42.691  -10 43 50.82   01 00 43.131  -10 43 52.68
0.00  01 00 41.020  +00 31 30.23   01 00 41.811  +00 31 28.42
0.00  01 00 31.756  +01 15 58.16   01 00 32.883  +01 16 06.41
0.00  01 00 31.421  -09 38 20.20   01 00 32.729  -09 37 58.61
0.00  01 00 30.054  -00 27 41.09   01 00 31.549  -00 27 40.97
0.00  01 00 27.698  -09 02 18.44   01 00 28.462  -09 02 13.66
0.00  01 00 17.787  +01 02 33.15   01 00 18.314  +01 02 24.38
0.00  01 00 13.008  -01 18 20.41   01 00 13.435  -01 18 11.75
0.00  01 00 10.748  -08 50 30.21   01 00 11.021  -08 50 39.58
0.00  01 00 10.004  +00 38 28.45   01 00 10.642  +00 38 36.83
0.00  01 00 02.771  -08 36 33.56   01 00 03.181  -08 36 43.72
0.00  01 00 00.436  -08 43 03.12   01 00 00.987  -08 43 08.51
0.00  00 59 44.707  +00 44 33.43   00 59 45.377  +00 44 44.61
0.00  00 59 40.063  -09 01 47.00   00 59 42.050  -09 01 36.51
0.00  00 59 28.957  -10 17 37.37   00 59 29.227  -10 17 31.41
0.00  00 59 25.702  -09 50 45.19   00 59 26.384  -09 50 43.87
0.00  00 59 23.399  -09 29 31.33   00 59 23.961  -09 29 22.16
0.00  00 58 53.848  -10 36 13.83   00 58 54.871  -10 36 27.78
0.00  00 58 48.466  -02 10 32.48   00 58 48.774  -02 10 25.00
0.00  00 58 33.093  +00 38 01.62   00 58 33.269  +00 38 12.49
0.00  00 58 22.025  +00 34 53.76   00 58 22.622  +00 34 39.90
0.00  00 58 16.723  -11 10 17.77   00 58 17.226  -11 10 11.03
0.00  00 58 13.604  -02 17 12.20   00 58 15.364  -02 17 15.58
0.00  00 58 09.818  +01 20 22.68   00 58 11.017  +01 21 15.54
0.00  00 58 07.595  +01 29 32.27   00 58 08.439  +01 29 42.65
0.00  00 57 46.277  -10 18 02.48   00 57 46.428  -10 18 12.47
0.00  00 57 33.685  -01 22 37.62   00 57 34.256  -01 23 00.43
0.00  00 56 55.032  -00 01 57.03   00 56 57.051  -00 02 07.12
0.00  00 56 52.912  -08 45 52.99   00 56 54.277  -08 46 03.73
0.00  00 56 52.037  +00 56 44.27   00 56 52.608  +00 56 55.67
0.00  00 56 51.659  -11 07 41.40   00 56 52.457  -11 07 45.67
0.00  00 56 41.834  +00 41 31.57   00 56 42.299  +00 41 29.48
0.00  00 56 35.497  -10 49 15.90   00 56 37.663  -10 48 55.72
0.00  00 56 32.118  -10 52 55.83   00 56 33.541  -10 52 43.32
0.00  00 56 12.326  -01 38 56.16   00 56 15.261  -01 39 22.61
0.00  00 56 01.446  -00 05 47.60   00 56 01.855  -00 05 31.97
0.00  00 55 53.719  -01 37 20.60   00 55 54.775  -01 37 47.81
0.00  00 55 52.459  -10 19 57.97   00 55 54.382  -10 20 10.47
0.00  00 55 50.742  -09 25 43.86   00 55 51.056  -09 25 55.76
0.00  00 55 08.549  -01 56 26.96   00 55 09.902  -01 56 17.64
0.00  00 55 06.002  -10 52 12.41   00 55 09.552  -10 52 04.71
0.00  00 54 30.109  -10 43 36.17   00 54 33.348  -10 43 47.18
0.00  00 54 28.581  -11 20 44.24   00 54 29.757  -11 20 47.82
0.00  00 53 14.088  -10 27 09.81   00 53 15.010  -10 27 13.39
0.00  00 53 09.260  -09 11 00.81   00 53 09.397  -09 10 46.36
0.00  00 53 04.390  +00 05 45.64   00 53 04.802  +00 05 37.42
0.00  00 52 46.205  -00 03 27.50   00 52 47.608  -00 03 38.45
0.00  00 52 29.975  +01 29 54.04   00 52 30.450  +01 30 05.80
0.00  00 51 54.532  -01 37 51.74   00 51 56.774  -01 37 57.40
0.00  00 51 42.480  +00 45 44.38   00 51 42.837  +00 45 20.49
0.00  00 51 42.157  -09 16 36.93   00 51 42.477  -09 16 48.57
0.00  00 50 57.286  -09 22 29.03   00 50 57.646  -09 22 55.78
0.00  00 50 56.939  +01 24 35.16   00 50 57.340  +01 24 17.85
0.00  00 50 50.604  -02 09 51.10   00 50 50.814  -02 09 41.70
0.00  00 50 46.921  -10 12 11.51   00 50 47.677  -10 12 13.35
0.00  00 50 44.524  -00 59 46.06   00 50 45.518  -00 59 43.38
0.00  00 50 36.851  -02 04 20.05   00 50 38.926  -02 03 55.54
0.00  00 50 34.285  +01 22 20.07   00 50 36.215  +01 21 32.22
0.00  00 50 15.528  +00 10 51.31   00 50 16.007  +00 10 44.79
0.00  00 50 13.149  -00 47 34.53   00 50 15.868  -00 47 24.96
0.00  00 49 33.629  -08 31 01.34   00 49 35.988  -08 30 59.35
0.00  00 49 10.630  -01 08 50.91   00 49 13.252  -01 09 07.59
0.00  00 49 05.372  -10 18 41.74   00 49 05.653  -10 19 31.89
0.00  00 48 43.585  -09 35 57.24   00 48 46.299  -09 35 42.65
0.00  00 48 38.614  +00 47 52.92   00 48 39.020  +00 47 42.74
0.00  00 48 33.732  -11 01 19.16   00 48 34.904  -11 00 29.22
0.00  00 48 23.123  -01 55 52.64   00 48 23.456  -01 55 42.79
0.00  00 47 36.288  -10 20 21.32   00 47 37.659  -10 20 07.65
0.00  00 47 28.654  +00 44 23.79   00 47 29.064  +00 44 31.49
0.00  00 47 13.482  +00 16 35.29   00 47 15.260  +00 15 59.88
0.00  00 47 12.997  +01 10 01.51   00 47 13.344  +01 09 57.11
0.00  00 47 12.022  -11 05 22.86   00 47 12.365  -11 05 30.68
0.00  00 47 07.480  -01 58 26.83   00 47 09.052  -01 58 35.95
0.00  00 47 02.896  -02 23 31.45   00 47 03.590  -02 24 00.47
0.00  00 47 00.372  -10 28 58.44   00 47 01.166  -10 28 55.38
0.00  00 46 59.894  -08 52 52.60   00 47 01.408  -08 52 42.63
0.00  00 46 52.164  -10 30 51.92   00 46 54.323  -10 30 57.37
0.00  00 46 40.566  -09 03 56.59   00 46 42.992  -09 04 17.74
0.00  00 46 39.882  -10 05 08.32   00 46 40.133  -10 05 19.25
0.00  00 46 34.851  -09 08 17.57   00 46 36.509  -09 08 19.40
0.00  00 45 58.111  -10 51 13.62   00 45 58.773  -10 50 47.05
0.00  00 45 56.624  -10 52 54.98   00 45 59.306  -10 53 09.47
0.00  00 45 42.656  -09 02 08.70   00 45 43.067  -09 02 12.70
0.00  00 45 21.770  -09 15 51.55   00 45 22.667  -09 15 31.30
0.00  00 45 19.164  -08 54 53.10   00 45 20.593  -08 55 05.00
0.00  00 45 19.139  -11 06 50.11   00 45 20.820  -11 06 01.85
0.00  00 44 30.969  -11 23 03.08   00 44 34.460  -11 22 43.97
0.00  00 44 22.014  -09 19 22.59   00 44 22.638  -09 19 13.66
0.00  00 44 08.768  +01 14 14.44   00 44 10.031  +01 13 56.98
0.00  00 44 04.026  -09 59 23.34   00 44 05.248  -09 59 48.48
0.00  00 44 00.912  +00 07 00.07   00 44 01.345  +00 06 52.93
0.00  00 43 58.813  +00 12 16.47   00 44 00.180  +00 12 43.26
0.00  00 43 47.099  -09 17 22.85   00 43 48.742  -09 17 08.13
0.00  00 43 31.150  -00 26 30.94   00 43 31.476  -00 26 37.09
0.00  00 43 23.100  -00 15 57.83   00 43 23.867  -00 15 48.54
0.00  00 43 19.856  -02 24 03.16   00 43 19.869  -02 23 53.34
0.00  00 43 11.501  -08 38 38.86   00 43 13.351  -08 39 26.75
0.00  00 43 04.937  -10 50 06.00   00 43 07.264  -10 50 49.51
0.00  00 42 48.884  -02 14 55.73   00 42 50.716  -02 15 46.08
0.00  00 42 44.463  -10 03 15.31   00 42 46.446  -10 03 36.99
0.00  00 42 38.404  -01 12 53.58   00 42 38.428  -01 12 44.92
0.00  00 42 21.187  -00 58 51.86   00 42 24.788  -00 58 38.71
0.00  00 41 58.235  -10 34 36.97   00 41 59.141  -10 34 18.94
0.00  00 41 57.742  +00 55 40.04   00 41 58.280  +00 55 47.42
0.00  00 41 52.670  -00 26 54.18   00 41 53.661  -00 27 49.50
0.00  00 41 47.936  -09 20 43.94   00 41 48.543  -09 20 44.82
0.00  00 41 26.566  -08 50 27.60   00 41 28.817  -08 50 42.73
0.00  00 40 57.232  -01 46 04.93   00 40 57.606  -01 46 32.00
0.00  00 40 50.270  -01 47 42.14   00 40 53.500  -01 47 40.42
0.00  00 40 47.945  -09 48 21.90   00 40 49.180  -09 48 39.95
0.00  00 40 47.870  -00 14 30.90   00 40 48.354  -00 14 20.64
0.00  00 40 34.012  -00 14 37.00   00 40 35.881  -00 15 02.79
0.00  00 40 23.776  -09 15 21.48   00 40 24.637  -09 15 29.86
0.00  00 40 23.508  +01 20 34.77   00 40 24.012  +01 20 22.81
0.00  00 40 18.128  -08 47 57.21   00 40 21.017  -08 48 13.65
0.00  00 40 07.750  -08 58 04.96   00 40 09.017  -08 58 18.41
0.00  00 39 42.229  -10 32 44.50   00 39 42.334  -10 33 03.73
0.00  00 39 36.126  -00 20 21.53   00 39 37.828  -00 19 43.31
0.00  00 39 12.375  -01 41 13.31   00 39 14.211  -01 41 43.92
0.00  00 39 08.826  -08 59 06.43   00 39 09.256  -08 59 25.69
0.00  00 39 08.774  -00 57 52.19   00 39 11.594  -00 57 48.13
0.00  00 39 08.389  -10 37 02.75   00 39 08.818  -10 36 51.67
0.00  00 39 02.238  -01 07 05.44   00 39 04.077  -01 07 12.56
0.00  00 39 01.019  -00 22 05.08   00 39 01.854  -00 22 11.54
0.00  00 38 53.204  -00 28 49.00   00 38 55.888  -00 28 26.69
0.00  00 38 52.542  -01 25 56.90   00 38 53.113  -01 26 04.05
0.00  00 38 44.896  -09 16 28.89   00 38 45.055  -09 17 19.42
0.00  00 38 42.728  -01 28 14.37   00 38 42.993  -01 27 58.56
0.00  00 38 01.486  -10 00 07.85   00 38 02.086  -10 00 02.71
0.00  00 37 59.705  -09 58 20.96   00 38 00.274  -09 58 19.61
0.00  00 37 51.321  -11 04 44.60   00 37 52.233  -11 04 39.00
0.00  00 37 03.501  -09 10 48.29   00 37 05.076  -09 10 57.18
0.00  00 36 56.388  +00 17 27.31   00 36 57.808  +00 17 06.28
0.00  00 36 41.695  -10 46 39.36   00 36 45.562  -10 46 42.01
0.00  00 36 41.460  -00 24 35.94   00 36 42.483  -00 24 20.37
0.00  00 36 30.848  +00 15 56.70   00 36 33.921  +00 16 03.60
0.00  00 36 28.241  -11 04 57.48   00 36 28.832  -11 05 04.95
0.00  00 36 28.020  -09 04 37.21   00 36 28.324  -09 04 25.75
0.00  00 36 08.565  -00 38 44.21   00 36 09.155  -00 37 56.77
0.00  00 36 00.414  -10 03 11.33   00 36 01.451  -10 03 49.20
0.00  00 35 35.549  +01 19 03.43   00 35 36.513  +01 19 16.23
0.00  00 35 26.638  -08 40 54.95   00 35 28.159  -08 40 46.70
0.00  00 35 26.487  -09 44 56.59   00 35 28.653  -09 44 56.78
0.00  00 35 25.441  +00 45 49.15   00 35 28.021  +00 46 02.93
0.00  00 34 46.466  -02 12 34.74   00 34 47.422  -02 12 29.91
0.00  00 34 45.570  -01 40 19.45   00 34 46.543  -01 40 33.60
0.00  00 34 30.424  -02 24 54.08   00 34 31.290  -02 24 52.83
0.00  00 34 23.451  +00 51 49.68   00 34 23.848  +00 51 42.57
0.00  00 34 19.484  -01 55 57.25   00 34 19.688  -01 55 14.66
0.00  00 34 16.847  -09 04 56.61   00 34 17.348  -09 05 01.59
0.00  00 34 11.471  -00 07 49.97   00 34 12.576  -00 08 38.54
0.00  00 34 07.886  -09 43 18.70   00 34 08.293  -09 43 18.84
0.00  00 33 56.363  -11 14 05.06   00 33 56.562  -11 13 44.90
0.00  00 33 51.579  -10 10 56.08   00 33 52.045  -10 10 55.62
0.00  00 33 44.277  +00 07 53.68   00 33 45.850  +00 07 15.27
0.00  00 33 36.330  -00 41 41.11   00 33 36.701  -00 41 31.66
0.00  00 33 28.882  -08 57 13.05   00 33 30.206  -08 56 47.04
0.00  00 33 26.167  -11 07 56.46   00 33 29.493  -11 08 12.29
0.00  00 33 12.566  -10 39 20.58   00 33 12.584  -10 39 12.97
0.00  00 32 58.584  -00 13 12.82   00 32 59.628  -00 13 21.41
0.00  00 32 57.443  +00 55 33.41   00 32 58.041  +00 55 55.12
0.00  00 32 51.707  -10 18 08.96   00 32 52.109  -10 18 00.88
0.00  00 32 45.768  -01 55 25.86   00 32 46.998  -01 55 21.99
0.00  00 32 43.515  +00 53 23.76   00 32 44.021  +00 53 17.96
0.00  00 32 37.868  -08 48 42.92   00 32 39.084  -08 48 45.02
0.00  00 32 36.958  -02 14 45.72   00 32 37.480  -02 14 38.17
0.00  00 32 36.877  -09 09 02.66   00 32 38.331  -09 08 52.43
0.00  00 32 14.888  -00 10 25.93   00 32 17.460  -00 10 18.83
0.00  00 32 10.799  -00 57 41.76   00 32 11.144  -00 57 57.46
0.00  00 32 07.781  -00 28 34.51   00 32 08.153  -00 28 18.76
0.00  00 31 57.708  +01 16 36.09   00 31 58.046  +01 16 24.15
0.00  00 31 43.493  +00 42 06.04   00 31 43.766  +00 42 15.54
0.00  00 31 26.549  -00 49 30.91   00 31 27.742  -00 49 09.02
0.00  00 31 14.263  -08 32 08.27   00 31 16.667  -08 32 11.70
0.00  00 31 14.121  -00 23 20.26   00 31 14.851  -00 23 21.21
0.00  00 30 37.271  -00 47 49.09   00 30 38.099  -00 47 53.89
0.00  00 30 34.154  -10 36 14.76   00 30 36.709  -10 35 54.28
0.00  00 30 33.248  +00 55 06.18   00 30 34.285  +00 54 41.99
0.00  00 30 21.685  -00 07 12.24   00 30 22.141  -00 07 26.04
0.00  00 30 08.561  +00 17 29.23   00 30 09.974  +00 17 04.03
0.00  00 29 25.841  -11 01 14.23   00 29 27.608  -11 00 33.77
0.00  00 29 23.935  -01 30 46.07   00 29 24.402  -01 31 01.22
0.00  00 29 04.664  -00 19 16.03   00 29 05.004  -00 18 57.91
0.00  00 28 52.633  -09 39 49.29   00 28 52.743  -09 39 58.96
0.00  00 28 48.663  -01 52 25.06   00 28 49.145  -01 52 15.54
0.00  00 28 43.656  -00 27 29.33   00 28 44.896  -00 27 57.15
0.00  00 28 42.430  +00 45 32.51   00 28 43.586  +00 45 30.93
0.00  00 28 39.393  -08 54 51.23   00 28 39.913  -08 54 58.32
0.00  00 28 22.716  +01 11 48.66   00 28 23.520  +01 11 53.54
0.00  00 28 14.681  -10 16 12.50   00 28 16.875  -10 16 00.24
0.00  00 28 07.000  -09 24 36.05   00 28 07.820  -09 24 36.21
0.00  00 27 58.300  -08 55 12.04   00 27 59.200  -08 55 06.96
0.00  00 27 56.725  -02 04 42.09   00 27 57.229  -02 04 15.11
0.00  00 27 44.110  -08 39 47.35   00 27 44.123  -08 39 19.83
0.00  00 27 43.571  -00 22 24.79   00 27 44.667  -00 22 21.79
0.00  00 27 38.681  -01 49 30.77   00 27 38.968  -01 49 37.07
0.00  00 27 22.574  -08 42 18.80   00 27 22.895  -08 43 02.22
0.00  00 27 14.312  -11 01 36.66   00 27 15.737  -11 01 48.02
0.00  00 27 11.168  -01 31 59.46   00 27 12.138  -01 31 57.79
0.00  00 26 48.908  -02 05 25.95   00 26 49.413  -02 05 25.29
0.00  00 26 18.254  -01 03 22.81   00 26 18.336  -01 03 42.24
0.00  00 26 17.026  +00 23 42.21   00 26 17.987  +00 23 44.77
0.00  00 26 16.181  -09 04 38.03   00 26 16.700  -09 04 40.99
0.00  00 26 07.538  -01 49 09.57   00 26 07.772  -01 49 15.38
0.00  00 26 03.533  -10 45 02.74   00 26 04.297  -10 45 04.67
0.00  00 25 48.868  -01 41 39.45   00 25 52.132  -01 42 07.73
0.00  00 25 33.721  +01 11 09.62   00 25 34.694  +01 11 21.96
0.00  00 25 18.845  -00 23 10.45   00 25 19.332  -00 23 09.97
0.00  00 24 59.865  +00 09 41.90   00 25 00.811  +00 09 18.27
0.00  00 24 55.094  -08 37 50.86   00 24 55.531  -08 38 33.25
0.00  00 24 36.181  +00 41 08.53   00 24 37.110  +00 41 07.97
0.00  00 24 31.453  -11 18 25.68   00 24 31.937  -11 17 59.00
0.00  00 24 23.548  -10 21 24.14   00 24 24.306  -10 21 11.47
0.00  00 24 09.845  -01 00 27.39   00 24 10.856  -01 01 13.02
0.00  00 23 56.834  -01 29 48.32   00 23 59.548  -01 29 12.68
0.00  00 23 51.111  -09 21 24.15   00 23 52.108  -09 20 44.21
0.00  00 23 42.804  -09 48 52.71   00 23 43.541  -09 48 58.33
0.00  00 23 28.115  -10 20 06.46   00 23 28.579  -10 19 56.08
0.00  00 23 26.650  -10 44 15.97   00 23 29.091  -10 44 15.31
0.00  00 23 09.076  -02 02 41.38   00 23 09.581  -02 02 42.74
0.00  00 22 28.274  -09 34 24.77   00 22 31.268  -09 34 23.71
0.00  00 22 11.839  -01 05 56.87   00 22 13.575  -01 06 05.95
0.00  00 22 10.831  -01 45 09.29   00 22 11.388  -01 45 02.04
0.00  00 22 09.809  -01 33 33.45   00 22 12.188  -01 32 51.08
0.00  00 21 57.931  -11 07 23.54   00 22 01.317  -11 07 06.29
0.00  00 21 49.733  -00 11 42.15   00 21 50.137  -00 11 33.03
0.00  00 21 47.044  +00 51 58.75   00 21 47.486  +00 51 23.64
0.00  00 21 41.423  -10 56 11.70   00 21 42.281  -10 56 32.45
0.00  00 21 32.182  -02 03 01.58   00 21 33.009  -02 03 01.37
0.00  00 21 27.886  -09 18 33.68   00 21 28.477  -09 18 29.66
0.00  00 21 25.388  -00 55 40.63   00 21 26.364  -00 54 54.88
0.00  00 21 23.777  -10 54 06.35   00 21 27.504  -10 54 16.46
0.00  00 21 19.034  -10 20 14.68   00 21 20.520  -10 20 25.49
0.00  00 21 14.928  +00 10 30.21   00 21 16.558  +00 10 21.66
0.00  00 21 00.187  -00 03 01.88   00 21 01.099  -00 03 26.91
0.00  00 20 50.179  -08 57 44.25   00 20 50.478  -08 57 25.55
0.00  00 20 44.230  +00 07 17.67   00 20 44.239  +00 07 08.55
0.00  00 20 41.482  -10 23 45.19   00 20 41.672  -10 23 32.98
0.00  00 20 39.793  -11 19 42.56   00 20 40.325  -11 19 43.15
0.00  00 20 36.648  -00 37 33.66   00 20 36.952  -00 37 43.62
0.00  00 20 29.177  -09 58 45.96   00 20 31.848  -09 59 07.05
0.00  00 20 25.779  +00 49 34.70   00 20 27.569  +00 50 01.59
0.00  00 19 45.973  -01 04 53.78   00 19 49.268  -01 05 02.29
0.00  00 19 38.565  -11 00 27.68   00 19 40.229  -11 00 26.14
0.00  00 19 38.399  +01 05 50.67   00 19 39.870  +01 06 17.87
0.00  00 19 36.964  +01 18 25.44   00 19 38.100  +01 18 14.46
0.00  00 19 35.072  +00 21 32.08   00 19 38.245  +00 21 41.42
0.00  00 19 26.794  -01 06 47.84   00 19 27.099  -01 06 53.64
0.00  00 19 19.865  -09 17 58.45   00 19 21.412  -09 17 55.00
0.00  00 18 48.670  -00 06 33.82   00 18 49.544  -00 06 35.45
0.00  00 18 45.162  -01 23 53.51   00 18 47.082  -01 23 20.84
0.00  00 18 21.045  -00 01 31.90   00 18 21.714  -00 01 22.62
0.00  00 18 07.704  -09 57 34.40   00 18 08.332  -09 57 18.53
0.00  00 17 42.589  -09 45 03.58   00 17 43.268  -09 45 50.14
0.00  00 17 36.022  -01 47 12.81   00 17 39.232  -01 47 27.15
0.00  00 17 23.758  -10 35 35.00   00 17 23.957  -10 35 46.96
0.00  00 17 23.682  -00 31 13.72   00 17 23.860  -00 31 19.80
0.00  00 16 57.456  -09 01 18.78   00 17 00.853  -09 01 17.16
0.00  00 16 56.022  +00 40 18.21   00 16 56.660  +00 39 37.83
0.00  00 16 47.439  +00 39 43.12   00 16 48.023  +00 39 39.76
0.00  00 16 33.808  -08 51 20.20   00 16 36.145  -08 51 47.55
0.00  00 16 32.249  +01 09 38.08   00 16 33.372  +01 09 30.12
0.00  00 16 27.978  -10 25 59.80   00 16 28.631  -10 25 45.08
0.00  00 16 26.109  -10 51 18.70   00 16 26.806  -10 51 37.30
0.00  00 16 16.538  +00 36 59.90   00 16 17.033  +00 37 01.40
0.00  00 16 11.681  -02 12 02.02   00 16 12.395  -02 11 59.97
0.00  00 16 08.356  +00 50 07.31   00 16 08.447  +00 50 21.58
0.00  00 15 57.064  -09 51 19.85   00 15 57.686  -09 51 29.52
0.00  00 15 37.839  -00 06 39.07   00 15 37.864  -00 06 46.67
0.00  00 15 24.066  +00 19 12.88   00 15 24.375  +00 19 25.15
0.00  00 15 01.054  +00 21 08.33   00 15 01.630  +00 20 59.27
0.00  00 15 00.318  -10 45 22.34   00 15 00.624  -10 45 28.65
0.00  00 14 38.490  -01 05 27.09   00 14 41.083  -01 05 24.12
0.00  00 14 04.733  -01 50 55.49   00 14 05.606  -01 51 04.11
0.00  00 14 03.150  -09 49 49.38   00 14 03.994  -09 50 02.43
0.00  00 13 58.440  -00 56 53.86   00 13 59.912  -00 56 23.64
0.00  00 13 56.556  -08 33 41.96   00 13 57.989  -08 33 25.22
0.00  00 13 39.494  -09 46 23.88   00 13 42.419  -09 46 21.98
0.00  00 13 38.407  -09 17 07.72   00 13 39.381  -09 16 19.82
0.00  00 13 35.911  -09 14 16.55   00 13 39.190  -09 14 16.25
0.00  00 13 34.674  -09 03 00.70   00 13 36.231  -09 02 46.96
0.00  00 13 31.108  -10 15 23.15   00 13 31.601  -10 15 33.50
0.00  00 13 10.214  +00 11 06.38   00 13 10.578  +00 10 55.50
0.00  00 13 05.178  -08 41 01.60   00 13 06.599  -08 41 28.48
0.00  00 13 04.077  -10 59 07.06   00 13 04.574  -10 59 04.37
0.00  00 12 56.220  +00 53 41.30   00 12 56.828  +00 53 50.37
0.00  00 12 37.937  -10 30 04.33   00 12 38.391  -10 29 58.04
0.00  00 12 35.850  -11 12 58.30   00 12 37.020  -11 13 06.66
0.00  00 11 16.134  +01 07 12.36   00 11 16.620  +01 07 08.61
0.00  00 10 54.498  -00 47 12.29   00 10 56.104  -00 47 24.68
0.00  00 10 33.045  -01 33 50.73   00 10 34.855  -01 34 26.14
0.00  00 10 31.319  +00 22 09.20   00 10 32.583  +00 21 39.78
0.00  00 10 23.819  +01 29 24.39   00 10 25.147  +01 29 25.50
0.00  00 10 21.221  -10 25 46.37   00 10 22.142  -10 26 00.30
0.00  00 10 20.332  -02 02 42.17   00 10 21.918  -02 02 31.81
0.00  00 10 19.956  -10 44 05.96   00 10 20.639  -10 43 58.86
0.00  00 10 19.375  -10 51 45.76   00 10 20.525  -10 52 12.51
0.00  00 10 11.928  +00 11 31.69   00 10 12.187  +00 11 25.30
0.00  00 10 11.005  -11 09 18.83   00 10 12.353  -11 09 28.42
0.00  00 10 01.795  -09 36 58.17   00 10 02.415  -09 37 08.62
0.00  00 09 47.477  -10 54 14.89   00 09 48.762  -10 54 22.87
0.00  00 09 44.026  -10 02 37.93   00 09 46.745  -10 02 13.89
0.00  00 09 31.661  -09 22 38.39   00 09 33.226  -09 22 17.14
0.00  00 09 19.222  -10 54 30.46   00 09 22.423  -10 54 43.96
0.00  00 09 06.407  +01 24 12.45   00 09 08.397  +01 24 47.03
0.00  00 08 52.589  +01 17 25.25   00 08 53.321  +01 17 23.60
0.00  00 08 51.713  -09 12 01.05   00 08 52.842  -09 11 59.87
0.00  00 08 50.790  -00 02 18.41   00 08 51.083  -00 02 09.69
0.00  00 08 50.712  -09 28 37.69   00 08 51.344  -09 28 29.08
0.00  00 08 31.059  -08 43 17.66   00 08 32.528  -08 43 19.57
0.00  00 07 53.994  -02 09 36.47   00 07 55.429  -02 09 44.73
0.00  00 07 49.223  -10 42 08.48   00 07 49.245  -10 41 50.56
0.00  00 07 48.402  +00 53 57.75   00 07 49.221  +00 53 34.58
0.00  00 07 33.529  -11 12 27.84   00 07 34.161  -11 12 18.13
0.00  00 07 30.829  -08 53 16.48   00 07 31.857  -08 52 59.07
0.00  00 07 28.499  -11 08 24.48   00 07 29.785  -11 07 31.53
0.00  00 07 24.104  +00 16 57.82   00 07 27.401  +00 17 07.58
0.00  00 07 15.466  +00 14 42.13   00 07 16.862  +00 14 08.53
0.00  00 06 57.361  -01 04 02.05   00 06 57.899  -01 03 56.12
0.00  00 06 01.939  -02 10 43.59   00 06 02.913  -02 10 41.96
0.00  00 05 59.274  -08 43 35.17   00 06 01.769  -08 43 24.25
0.00  00 05 48.205  -10 58 08.92   00 05 49.249  -10 58 00.30
0.00  00 05 47.541  -10 59 31.38   00 05 47.770  -10 59 41.28
0.00  00 05 45.920  -08 53 12.30   00 05 47.593  -08 52 28.24
0.00  00 05 45.762  -01 55 17.74   00 05 47.283  -01 55 22.98
0.00  00 05 33.219  -11 21 40.20   00 05 35.236  -11 21 32.54
0.00  00 05 18.060  -01 11 22.89   00 05 19.109  -01 11 15.67
0.00  00 04 43.754  -08 59 47.39   00 04 44.776  -08 59 35.00
0.00  00 04 40.206  +00 20 21.88   00 04 41.303  +00 20 30.98
0.00  00 03 46.956  -10 20 39.52   00 03 47.983  -10 21 04.02
0.00  00 03 45.104  -11 08 24.78   00 03 45.323  -11 08 14.26
0.00  00 03 40.026  -11 07 00.34   00 03 40.810  -11 07 09.53
0.00  00 03 25.540  -09 17 00.93   00 03 26.863  -09 16 38.70
0.00  00 03 06.250  -00 11 46.45   00 03 06.822  -00 11 50.65
0.00  00 02 56.034  -11 11 07.68   00 02 57.729  -11 11 18.68
0.00  00 02 54.528  +01 11 54.38   00 02 54.733  +01 11 18.23
0.00  00 02 41.578  +01 00 16.58   00 02 43.933  +01 00 50.90
0.00  00 02 30.740  -00 28 16.34   00 02 31.583  -00 28 40.94
0.00  00 02 26.630  -00 39 34.95   00 02 26.941  -00 38 52.16
0.00  00 02 24.690  -00 32 48.02   00 02 24.865  -00 32 56.18
0.00  00 02 07.962  -09 24 09.43   00 02 08.104  -09 24 18.78
0.00  00 01 57.747  -09 44 58.06   00 01 58.513  -09 45 15.90
0.00  00 01 50.244  -01 59 36.18   00 01 51.047  -01 59 37.34
0.00  00 01 50.173  +01 01 50.08   00 01 51.527  +01 02 21.85
0.00  00 01 49.661  -10 34 50.31   00 01 50.318  -10 34 48.89
0.00  00 01 43.315  -00 15 30.07   00 01 44.012  -00 15 05.42
0.00  00 01 37.082  -08 53 19.18   00 01 37.896  -08 53 17.48
0.00  00 01 35.901  +00 34 07.19   00 01 36.556  +00 34 01.95
0.00  00 01 34.598  -08 51 53.76   00 01 35.241  -08 51 57.61
0.00  00 01 33.121  -01 18 52.73   00 01 33.520  -01 18 35.01
0.00  00 01 28.103  -09 03 24.91   00 01 29.847  -09 03 26.94
0.00  00 01 25.666  +01 14 42.87   00 01 26.477  +01 14 21.12
0.00  00 01 23.796  -02 12 47.38   00 01 27.046  -02 12 42.30
0.00  00 01 18.370  -01 53 21.19   00 01 19.190  -01 53 26.34
0.00  00 01 16.405  -00 08 42.32   00 01 17.864  -00 08 29.54
0.00  00 01 11.066  -00 20 25.56   00 01 11.195  -00 20 11.57
0.00  00 00 55.837  -10 00 14.81   00 00 56.803  -10 00 52.89
0.00  00 00 52.933  -01 10 25.04   00 00 53.011  -01 10 14.50
0.00  00 00 43.326  -00 41 28.62   00 00 44.172  -00 41 31.86
0.00  00 00 41.751  -10 13 28.69   00 00 43.330  -10 13 40.35
0.00  00 00 34.453  +01 01 49.55   00 00 34.964  +01 01 41.82
0.00  00 00 28.319  -09 41 00.85   00 00 28.839  -09 40 39.86
0.00  00 00 25.513  -09 57 53.22   00 00 26.094  -09 57 55.54
0.00  00 00 25.048  +00 23 35.35   00 00 25.728  +00 23 12.38
0.00  00 00 00.123  -08 36 21.74   23 59 59.598  -08 36 39.01

